Updated Catalog of Kepler Planet Candidates: Focus on Accuracy and Orbital Periods

We present a new catalog of Kepler planet candidates that prioritizes accuracy of planetary dispositions and properties over uniformity. This catalog contains 4376 transiting planet candidates, including 1791 residing within 709 multi-planet systems, and provides the best parameters available for a large sample of Kepler planet candidates. We also provide a second set of stellar and planetary properties for transiting candidates that are uniformly-derived for use in occurrence rates studies. Estimates of orbital periods have been improved, but as in previous catalogs, our tabulated values for period uncertainties do not fully account for transit timing variations (TTVs). We show that many planets are likely to have TTVs with long periodicities caused by various processes, including orbital precession, and that such TTVs imply that ephemerides of Kepler planets are not as accurate on multi-decadal timescales as predicted by the small formal errors (typically 1 part in $10^6$ and rarely $ > 10^{-5}$) in the planets' measured mean orbital periods during the Kepler epoch. Analysis of normalized transit durations implies that eccentricities of planets are anti-correlated with the number of companion transiting planets. Our primary catalog lists all known Kepler planet candidates that orbit and transit only one star; for completeness, we also provide an abbreviated listing of the properties of the two dozen non-transiting planets that have been identified around stars that host transiting planets discovered by Kepler.

==> Table_1.txt <==
Title: Updated Catalog of Kepler Planet Candidates: Focus on Accuracy 
       and Orbital Periods 
Authors: Lissauer J.J., Rowe J.F., Jontof-Hutter D., Fabrycky D.C., 
         Ford E.B., Ragozzine D., Steffen J.H., Nizam K.M. 
Table: Catalog of planet candidates
================================================================================
Byte-by-byte Description of file: psjad0e6et1_mrt.txt
--------------------------------------------------------------------------------
   Bytes Format Units     Label     Explanations
--------------------------------------------------------------------------------
   1-  8 I8     ---       KIC       Kepler Input Catalog identifier
  10- 16 F7.2   ---       KOI       Kepler Object of Interest identifier
  18- 31 A14    ---       Kepler    Kepler identifier assigned to verified planet (1)
  33- 46 F14.8  d         Period    Mean orbital period (2)
  48- 57 F10.8  d       e_Period    The 68.27% confidence interval in Period
  59- 69 F11.6  d         T0        Modified Julian Date of mid-transit - 2454900
  71- 78 F8.6   d       e_T0        Uncertainty in Epoch
  80- 88 F9.6   ---       Rp/R*     Ratio of planetary to stellar radii
  90- 98 F9.6   ---     E_Rp/R*     Upper uncertainty in Rp/R*
 100-108 F9.6   ---     e_Rp/R*     Lower uncertainty in Rp/R*
 110-116 F7.4   ---       b         Best fit impact parameter
 118-124 F7.4   ---     E_b         Upper uncertainty in b
 126-132 F7.4   ---     e_b         Lower uncertainty in b
 134-143 F10.5  g/cm3     rho*M     Photometric model mean stellar density (3)
 145-153 F9.5   g/cm3   E_rho*M     Upper uncertainty in rho*M
 155-163 F9.5   g/cm3   e_rho*M     Lower uncertainty in rho*M
 165-170 F6.4   ---       u1        First quadratic limb-darkening parameter
 172-178 F7.4   ---       u2        Second quadratic limb-darkening parameter
 180-183 A4     ---       TTVflag   A 3 digit number flag for TTV searchs (4)
 185-188 I4     ---       nTTobs    Total number of observed Kepler transits
 190-193 I4     ---       nTT       Number of transit from which a transit time has been measured
 195-202 F8.1   ppm       TDepth    Transit depth (5)
 204-211 F8.1   ppm     e_TDepth    Uncertainty in TDepth
 213-222 F10.6  h         TDur      Transit duration (6)
 224-232 F9.6   h       e_TDur      Uncertainty in TDur
 234-243 F10.6  h         ATDur     Alternate measure of transit duration (7)
 245-253 F9.6   h       e_ATDur     Uncertainty in ATDur
 255-260 F6.1   ---       S/N       Signal-to-Noise (8)
 262-269 F8.1   ---       MES       Multiple event statistic from DR25 (9)
 271-279 F9.2   ---       S/NImp    Improved Signal-to-Noise (10)
 281-288 A8     ---       chi2W     ? Chi-squared calculated with TTVs (11)
 290-297 F8.1   ---       chi2WO    Chi-squared calculated without TTVs; normalized as chi2W
 299-307 F9.4   ---       a/R*      Scaled semimajor axis
 309-317 F9.4   ---     E_a/R*      Upper uncertainty in a/R*
 319-327 F9.4   ---     e_a/R*      Lower uncertainty in a/R*
 329-335 F7.4   deg       Inc       Planetary inclination; edge-on=90
 337-343 F7.4   deg     E_Inc       Upper uncertainty in Inc
 345-351 F7.4   deg     e_Inc       Lower uncertainty in Inc
 353-374 F22.15 Rgeo      Rp        Planetary radius; Earth radii
 376-385 F10.3  Rgeo    E_Rp        Upper uncertainty in Rp
 387-396 F10.3  Rgeo    e_Rp        Lower uncertainty in Rp
 398-408 F11.2  Earth     S0        Bolometric incident flux; relative to Earth
 410-418 F9.2   Earth   E_S0        Upper uncertainty in SO
 420-428 F9.2   Earth   e_S0        Lower uncertainty in SO
 430-442 F13.10 mag       Kmag      ? Target star Kepler passband magnitude
 444-451 F8.5   g/cm3     rho*      Mean stellar density from parameter tables
 453-459 F7.5   g/cm3   E_rho*      Upper uncertainty in rho*
 461-467 F7.5   g/cm3   e_rho*      Lower uncertainty in rho*
 469-473 I5     K         Teff      Stellar effective temperature
 475-478 I4     K       e_Teff      Uncertainty in Teff
 480-485 F6.2   solRad    R*        Stellar radius (12) 
 487-491 F5.2   solRad  E_R*        Upper uncertainty in R*
 493-498 F6.2   solRad  e_R*        Lower uncertainty in R*
 500-503 F4.2   solMass   M*        Stellar mass 
 505-508 F4.2   solMass E_M*        Upper uncertainty in M*
 510-513 F4.2   solMass e_M*        Lower uncertainty in M*
 515-519 F5.3   [cm/s2]   log(g)*   log stellar surface gravity (12)
 521-525 F5.3   [cm/s2] E_log(g)*   Upper uncertainty in log(g)*
 527-531 F5.3   [cm/s2] e_log(g)*   Lower uncertainty in log(g)*
 533-538 F6.3   [Sun]     Z*        Stellar metallicity
 540-544 F5.3   [Sun]   e_Z*        Uncertainty in Z*
 546-546 I1     ---       Source    Stellar model source (13)
 548-551 A4     ---       Status    Dispositions status flags (14)
 553-562 F10.3  Rgeo      BRp       Berger et al. (2020) planetary radius
 564-573 F10.3  Rgeo    E_BRp       Upper uncertainty in BRp 
 575-584 F10.3  Rgeo    e_BRp       Lower uncertainty in BRp 
 586-596 F11.2  Earth     BS0       Berger et al. (2020) bolometric incident flux; relative to Earth
 598-606 F9.2   Earth   E_BS0       Upper uncertainty in BS0
 608-616 F9.2   Earth   e_BS0       Lower uncertainty in BS0
 618-625 F8.5   g/cm3     Brho*     Berger et al. (2020) stellar density 
 627-633 F7.5   g/cm3   E_Brho*     Upper uncertainty in Brho*
 635-641 F7.5   g/cm3   e_Brho*     Lower uncertainty in Brho*
 643-647 I5     K         BTeff     Berger et al. (2020) stellar effective temperature
 649-653 I5     K       e_BTeff     Uncertainty in BTeff
 655-660 F6.2   solRad    BR*       Berger et al. (2020) stellar radius
 662-666 F5.2   solRad  E_BR*       Upper uncertainty in BR*
 668-672 F5.2   solRad  e_BR*       Lower uncertainty in BR*
 674-677 F4.2   solMass   BM*       Berger et al. (2020) stellar mass
 679-682 F4.2   solMass E_BM*       Upper uncertainty in BM*
 684-687 F4.2   solMass e_BM*       Lower uncertainty in BM*
 689-693 F5.3   [cm/s2]   Blog(g)*  Berger et al. (2020) log surface gravity
 695-699 F5.3   [cm/s2] E_Blog(g)*  Upper uncertainty in Blog(g)*
 701-705 F5.3   [cm/s2] e_Blog(g)*  Lower uncertainty in Blog(g)*
 707-712 F6.3   [Sun]     BZ*       Berger et al. (2020) stellar metallicity
 714-718 F5.3   [Sun]   e_BZ*       Uncertainty in BZ*
--------------------------------------------------------------------------------
Note (1): With the integer portion referring to the target star (source of
          light) and the decimal portion referring to the particular signal,
          i.e., the putative planet’s transits.
Note (2): The period that gives the best fit to observed TTs. For candidates
          with only one transit observed, the period is estimated based on
          transit duration and impact parameter, assuming a circular orbit,
          and given as a negative value to distinguish it from periods computed
          for multiple transit objects. Note that mono-transit planet candidates
          (those observed to transit just once) are not included in any of our
          analyses, figures or tabulations that require knowledge of the
          orbital period, but are accounted for in assessing multiplicity
          of planetary systems in all cases.
Note (3): Computed from the photometric model. A circular orbit model has been
          assumed, and a separate fit is done for each planet in a multi.
          This is the mode value from MCMC.
Note (4): A three digit number preceded by ‘T’ represents the results of three
          separate searches for TTVs. The first digit is 1 if TTVs have been
          included in our transit model, 0 otherwise. The second digit refers
          to results listed in Holczer et al. (2016)’s catalog, with 2
          signifying sinusoidal TTVs, 1 polynomial TTVs, 0 means no TTVs
          found, and - means not investigated. The third digit is the overall
          rating from Kane et al. (2019) catalog, with 9 signifying the
          strongest TTVs, 8 strong TTVs, 7 weak and/or noisy TTVs, and 6 and
          below no TTVs of interest; we use ‘-’ for KOIs not rated
          by Kane et al. (2019).
Note (5): Specifically, the depth of the transit model evaluated at the
          mid-transit time assuming a circular orbit. We report the mode
          of the MCMC distribution.
Note (6): Measured from first contact to fourth contact (TDur = T_1,4_), which
          is the standard measurement for exoplanet transit duration. Based on
          transit model parameters (ρ*_c_, P, Rp/R*, b), using equation (3) of
          Seager & Mallen-Ornelas (2003). The mode of the MCMC distribution
          is reported.
Note (7): T_1.5,3.5_ [hr]: Mode of (T_1,4_ + T_2,3_)/2. T_2,3_ uses
          equation (2) from Seager & Mallen-Ornelas (2003). If
          b > 1 − (Rp/R*) then T_2,3_ is set to zero. Note
          TDur > T_1.5,3.5_ {>=} 0.5 TDur.
Note (8): The ratio of the signal, S, which is the integral of the transit
          model over all transits, to the noise, N, estimated as the standard
          deviation of the photometric lightcurve out of transit. Calculated
          assuming a constant period if TTVflag = 0, and incorporating TTVs if
          the first digit of the TTVflag = 1. S/N {>=} 7.1 is a generally
          necessary (but not sufficient) for a KOI to be dispositioned as a
          PC in our catalog. Four exceptions to this general requirement are
          made for KOIs with Kepler numbers whose lightcurves also passed
          our visual inspection (see Section 2.3).
Note (9): As reported in DR25. KOIs that were not listed in DR25 have
          "0.0" listed here.
Note (10): When transit model allows for TTVs: S/N_w_TTV – S/N_wo_TTV:
           Difference in S/N calculated without TTVs and with TTVs (e.g.,
           Ofir et al. 2018). Positive for most KOIs; typically large when the
           preferred fit uses TTVs (since less out-of-transit data obfuscates
           the signal) and small when it does not.
Note (11): Chi-squared calculated with TTVs based on the best fit transit
           model. If the first digit of TTVflag = 0, then photometric
           uncertainties have been scaled to have chi2W = DOF (degrees of
           freedom). If the first digit of TTVflag = 1, then photometric
           uncertainties have been scaled to have χ2wttv = DOF.
Note (12): In stellar properties catalog.
Note (13):
    0 = solar parameters,
    1 = DR25,
    2 = Berger et al. (2020),
    3 = Fulton & Petigura (2018),
    4 = special (see Section 2.1). Aside from KOI-1792 (for reasons discussed
        in Section 2.3) and two binary star systems for which special
        parameters are used, Fulton & Petigura (2018) values are used where
        available, and the Berger et al. (2020) values are always preferred
        over those listed in DR25.
Note (14): This four letter code gives the dispensations from this work,
           DR25supp, DR25, and DR24 in reverse chronological order, with
           F = False positive (or False alarm), P = Planet/Candidate, N = not
           included in specified catalog, S = rejected by us because S/N < 7.1
           (Note, the rounding done to produce the S/N numbers displayed in
           the chi2w column of this table is done after assignment of ‘S’ in
           the flags.), M = Jupiter-sized objects for which mass measured via
           RV clearly exceeds the 13 M_Jupiter_ limit for classification as a
           planet but otherwise would have been dispositioned ‘P’ or ‘R’ and
           R = Radius too large (see Section 2.3), but meets all other
           criteria. ‘N’ is never applicable to the first column (our catalog
           provides dispositions for all KOIs listed) and ‘S’, ‘M’ and ‘R’
           are used exclusively for our dispositions. The seven validated
           planets (with Kepler numbers listed on Nexsci) that failed either
           the radius cut or the S/N cut but passed visual inspection of the
           lightcurve were dispositioned ‘P’ (see Section 2.3 for details).
--------------------------------------------------------------------------------
11446443    1.01 Kepler-1 b         2.47061338 0.00000002  787.064865 0.000009  0.123865  0.000070  0.000057  0.8179  0.0006  0.0006    1.83652   0.00623   0.00849 0.3860  0.2724 t0--  431  431  14230.3      4.5   1.743025  0.001158   1.226360  0.001024 4360.4   6468.0     -0.19 7070.7     7323.0    8.4001    0.0095    0.0130 84.4130  0.0096  0.0140     14.090                  0.388      0.323      878.92     48.29     48.29 11.338         1.21942 0.06243 0.06146  5815   66   1.04  0.02   0.02 0.99 0.03 0.03 4.390 0.078 0.078  0.013 0.041 2 PPPP     14.192      0.328      0.303      835.70     86.50     66.54  1.17520 0.13213 0.12273  5730  5730   1.05  0.02  0.02 0.98 0.07 0.07 4.383 0.040 0.041  0.019 0.144 
10666592    2.01 Kepler-2 b         2.20473545 0.00000005  788.535436 0.000017  0.075182  0.000010  0.000008  0.2242  0.1585  0.2163    0.40806   0.00027   0.00027 0.3043  0.3129 t0-6  602  602   6668.1      1.4   3.874110  0.000520   3.599230  0.000472 5952.0   3862.2     13.12 20695.8   20905.0    4.7155    0.0011    0.0011 89.9434  0.0485  0.2182     16.157                  0.435      0.311     4181.85    163.13    207.62 10.463         0.27881 0.00877 0.00691  6447   64   1.97  0.04   0.04 1.51 0.03 0.02 4.150 0.110 0.110  0.192 0.042 2 PPPP     16.351      0.383      0.324     4213.30    399.39    399.39  0.26558 0.02061 0.02052  6436  6436   1.99  0.04  0.04 1.51 0.06 0.07 4.015 0.026 0.029  0.221 0.143 
10748390    3.01 Kepler-3 b         4.88780321 0.00000024  786.095759 0.000082  0.057836  0.000471  0.000102  0.0539  0.1855  0.0410    3.69279   0.03943   0.28590 0.6403  0.1021 t0-7  184  184   4315.6      6.5   2.363853  0.005403   2.232651  0.002984  862.1   2034.6      0.02 4445.0     4449.0   16.6988    0.0811    0.4053 89.8065  0.1611  0.6446      4.911                  0.086      0.086       85.25      4.95      4.19  9.174         2.30908 0.14896 0.09863  4541   54   0.77  0.01   0.01 0.77 0.03 0.02 4.542 0.023 0.014  0.410 0.084 1 PPPP      4.907      0.084      0.084       85.55      4.42      4.82  2.30908 0.14896 0.09863  4541  4541   0.77  0.01  0.01 0.77 0.03 0.02 4.542 0.023 0.014  0.410 0.084 
 3861595    4.01 Kepler-1658 b      3.84937138 0.00000116  787.262929 0.000525  0.039574  0.000729  0.001296  0.9147  0.0161  0.0346    0.22181   0.12760   0.06380 0.3150  0.3029 t0-1  279  279   1297.6     14.4   2.639766  0.090641   2.108335  0.039557  132.7    235.6     -0.27 6624.3     6706.0    5.5619    0.8868    0.3695 80.7504  1.4116  0.9410     13.099                  0.519      0.614     5231.69    511.34    511.34 11.432         0.08682 0.00798 0.00818  6776  139   3.05  0.09   0.08 1.78 0.06 0.14 3.716 0.026 0.037 -0.076 0.082 1 PPPP     13.063      0.563      0.563     5188.57    538.32    493.46  0.08682 0.00798 0.00818  6776  6776   3.05  0.09  0.08 1.78 0.06 0.14 3.716 0.026 0.037 -0.076 0.082 
 8554498    5.01                    4.78032742 0.00000087  787.803494 0.000159  0.036536  0.000218  0.000187  0.9517  0.0016  0.0020    0.34568   0.01766   0.01494 0.3746  0.28   t0-2  282  282    960.6      4.2   2.021056  0.015371   1.382730  0.018526  380.8    360.2     -0.50 5139.5     5446.0    7.4764    0.1228    0.1134 82.6917  0.1306  0.1306      8.690                  0.509      0.391     1395.65    132.92    144.00 11.665         0.18222 0.02956 0.02649  5936  109   2.19  0.11   0.10 1.37 0.13 0.10 3.894 0.049 0.054  0.235 0.158 1 PPPP      8.743      0.422      0.460     1384.69    150.86    125.72  0.18222 0.02956 0.02649  5936  5936   2.19  0.11  0.10 1.37 0.13 0.10 3.894 0.049 0.054  0.235 0.158 
 8554498    5.02                    7.05198874 0.00010277  785.659180 0.030580  0.003162  0.000379  0.000506  0.7272  0.0001  0.6674    0.34677   1.71561   0.34312 0.3746  0.28   t0--  191  187     10.8      2.6   4.343656  1.115429   4.272998  1.116031    6.2      0.0     -9.27 6127.5     6329.0   11.5844    4.3004    4.7304 89.4505  0.5491  3.5693      0.735                  0.125      0.107      828.73     80.95     80.95 11.665         0.18222 0.02956 0.02649  5936  109   2.19  0.11   0.10 1.37 0.13 0.10 3.894 0.049 0.054  0.235 0.158 1 FFNN      0.735      0.125      0.107      831.74     77.61     84.66  0.18222 0.02956 0.02649  5936  5936   2.19  0.11  0.10 1.37 0.13 0.10 3.894 0.049 0.054  0.235 0.158 
 3248033    6.01                    1.33410702 0.00000319  788.451930 0.001062  0.010135  0.000345  0.000194  0.1530  0.3525  0.1443    1.24184   0.10929   0.40984 0.3306  0.3007 t1-0  804  803    120.0      3.7   2.105487  0.035637   2.081092  0.033832   43.0     21.5     -8.89 16014.0   16685.3    4.8816    0.1600    0.6135 89.0266  0.9732  5.8392      1.442                  0.065      0.054     3826.64    179.79    194.78 12.161         0.79984 0.04527 0.04859  6344   66   1.30  0.03   0.03 1.20 0.04 0.02 4.323 0.060 0.060  0.041 0.042 2 FFFF      1.431      0.066      0.043     3790.84    332.72    332.72  0.80781 0.06538 0.06900  6385  6385   1.29  0.03  0.03 1.25 0.05 0.06 4.310 0.026 0.030  0.034 0.133 
11853905    7.01 Kepler-4 b         3.21366892 0.00000100  786.114684 0.000295  0.024496  0.000146  0.000077  0.0210  0.2160  0.0161    0.46369   0.00795   0.03497 0.4025  0.2645 t0-5  338  338    727.8      2.7   3.986823  0.010266   3.887977  0.008271  346.8    294.5     -0.44 10568.0   10881.0    6.3260    0.0402    0.1609 89.4047  0.5456  1.6369      4.032                  0.135      0.096     1186.76     71.15     65.22 12.211         0.47490 0.02319 0.03213  5833   64   1.51  0.04   0.04 1.15 0.05 0.05 4.117 0.106 0.106  0.171 0.042 2 PPPP      4.042      0.094      0.125     1236.83    115.35    105.74  0.49745 0.05106 0.04791  5968  5968   1.50  0.04  0.04 1.22 0.06 0.08 4.165 0.034 0.037  0.153 0.147 
 5903312    8.01                    1.16015300 0.00000161  787.921015 0.000720  0.011986  0.000400  0.000225  0.7483  0.0001  0.5935    4.29576   0.32316   1.43112 0.3792  0.2764 t1-0 1153 1152    169.6      4.5   1.325563  0.020617   1.305817  0.018420   48.4     36.6     -8.99 15328.0   16106.1    6.7441    0.1787    0.8936 89.3221  0.6774  4.3355      1.231                  0.054      0.042     2021.84    101.36    101.36 12.450         1.73088 0.04162 0.07127  5883   66   0.94  0.02   0.02 1.00 0.02 0.03 4.460 0.044 0.044 -0.063 0.042 2 FFFF      1.233      0.048      0.040     2113.33    165.35    152.63  1.66399 0.09863 0.12012  5930  5930   0.94  0.02  0.02 0.98 0.03 0.05 4.485 0.018 0.028 -0.179 0.113 
11553706    9.01                    3.71980916 0.00000073  785.991412 0.000224  0.308409  0.209958  0.040637  1.2787  0.1865  0.0706    0.05733   0.00672   0.00153 0.3104  0.3052 t0-0  368  367   2958.5     10.8   3.527021  0.010964   1.763510  0.005482  373.9    579.9     -0.74 10541.9   10850.0    3.4731    0.1254    0.0327 68.2544  1.2292  2.2945     35.916                 23.890      5.119      611.86     61.78     51.48 13.123         1.22168 0.11480 0.12547  6107  112   1.05  0.02   0.02 1.02 0.06 0.07 4.400 0.033 0.039 -0.218 0.133 1 FFFF     39.135     21.239      8.169      616.70     56.24     56.24  1.22168 0.11480 0.12547  6107  6107   1.05  0.02  0.02 1.02 0.06 0.07 4.400 0.033 0.039 -0.218 0.133 
 6922244   10.01 Kepler-8 b         3.52249843 0.00000019  786.799094 0.000050  0.092121  0.000132  0.000204  0.6314  0.0074  0.0083    0.64974   0.02015   0.01120 0.3227  0.3015 t0-6  388  388   9147.1      7.2   3.199267  0.007014   2.768607  0.001739 1742.2   1725.6      0.48 10665.3   11025.0    7.5367    0.0643    0.0557 85.1947  0.1051  0.0911     15.412                  0.428      0.395     1371.78     77.25     70.81 13.563         0.44637 0.03005 0.02311  6179   66   1.54  0.04   0.04 1.15 0.04 0.05 4.254 0.090 0.090 -0.073 0.045 2 PPPP     15.566      0.346      0.409     1460.45    146.00    146.00  0.47886 0.04322 0.04571  6365  6365   1.54  0.04  0.04 1.26 0.05 0.06 4.160 0.029 0.035 -0.088 0.164 
11913073   11.01                    3.74784094 0.00000472  786.771699 0.000986  0.266623  1.248710  0.131443  1.1210  1.3937  0.0052    0.00964   0.03119   0.00136 0.4409  0.2405 t0-0  364  362    615.6      5.7   5.057630  0.048080   2.528815  0.024040  138.2     98.6     -1.83 15247.0   15701.0    1.9130    1.1475    0.0805 32.9872 11.7998  1.6520     25.763                133.377      9.700      331.80     25.47     29.72 13.496         1.34011 0.15584 0.11361  5325   89   0.96  0.02   0.02 0.86 0.06 0.04 4.402 0.041 0.032  0.060 0.142 1 FFFF     28.089    132.020     12.002      327.31     29.44     24.91  1.34011 0.15584 0.11361  5325  5325   0.96  0.02  0.02 0.86 0.06 0.04 4.402 0.041 0.032  0.060 0.142 
 5812701   12.01 Kepler-448 b      17.85522119 0.00000528  775.950089 0.000175  0.088129  0.000070  0.000070  0.0749  0.0037  0.0730    0.47700   0.00193   0.00414 0.2689  0.3271 t018   73   73   9062.6     12.3   7.411106  0.006271   6.807649  0.004768  915.7    417.9     -1.94 4693.7     4647.0   20.0313    0.0274    0.0547 89.9257  0.0690  0.1486     14.332                  0.350      0.296      203.31     18.40     18.40 11.353         0.60439 0.04243 0.04679  6943  142   1.49  0.03   0.03 1.44 0.05 0.06 4.246 0.023 0.028  0.069 0.115 1 PPPP     14.321      0.367      0.288      203.17     18.89     18.89  0.60439 0.04243 0.04679  6943  6943   1.49  0.03  0.03 1.44 0.05 0.06 4.246 0.023 0.028  0.069 0.115 
 9941662   13.01 Kepler-13 b        1.76358762 0.00000002  787.218344 0.000022  0.064714  0.000060  0.000052  0.5123  0.0083  0.0080    0.40056   0.00609   0.00653 0.2253  0.2912 t0-5  763  763   4590.6      1.6   3.168941  0.003035   2.908767  0.000609 4067.5   6790.6     -1.65 21297.3   21718.0    4.0385    0.0205    0.0220 82.7088  0.1606  0.1499     17.281                  1.232      0.880    23778.12   2464.56   2259.18  9.958         0.19789 0.03614 0.02983  8795  191   2.47  0.15   0.14 2.18 0.11 0.11 3.983 0.049 0.048  0.011 0.164 1 PPPP     17.345      1.225      0.963    23629.17   2586.71   2188.76  0.19789 0.03614 0.02983  8795  8795   2.47  0.15  0.14 2.18 0.11 0.11 3.983 0.049 0.048  0.011 0.164 
 7684873   14.01                    2.94737571 0.00000080  788.314315 0.000929 11.280404  5.131416  4.751311  2.6407 12.6682  1.0747    0.84850  10.05956   0.59174 0.2902  0.2827 t1-0  461  459    433.0      9.2   2.078108  0.047779   1.039054  0.023890   62.2    318.8     -0.33 8875.0     8920.1   13.5162    5.1676    4.7848 22.7411  6.3199  2.7808   2760.157               1281.092   1225.393     6673.23    780.98    557.84 10.470         0.21079 0.03101 0.02768  7695  166   2.25  0.11   0.10 1.76 0.09 0.08 3.970 0.041 0.041 -0.136 0.161 1 FFFF   2775.908   1289.991   1182.492     6767.59    715.36    655.75  0.21079 0.03101 0.02768  7695  7695   2.25  0.11  0.10 1.76 0.09 0.08 3.970 0.041 0.041 -0.136 0.161 
 3964562   15.01                    3.01247751 0.00000073  788.241137 0.000330  0.364241  0.606869  0.147617  1.2607  0.6797  0.0810    0.03321   0.02761   0.00276 0.2497  0.2953 t0--  354  354   1139.0      5.9   3.141446  0.016370   1.570723  0.008185  253.4    372.4      0.36 10117.9    9943.0    2.5024    0.5502    0.0579 53.7080  5.3356  5.1516     61.735                100.948     26.722     4969.03    591.46    591.46 12.403         0.66122 0.05880 0.05611  8668  233   1.54  0.05   0.05 1.75 0.06 0.08 4.301 0.025 0.028 -0.182 0.128 1 FFFF     61.731    103.852     23.738     4963.11    627.16    574.90  0.66122 0.05880 0.05611  8668  8668   1.54  0.05  0.05 1.75 0.06 0.08 4.301 0.025 0.028 -0.182 0.128 
 9110357   16.01                    0.89527925 0.00000061  788.005486 0.000534  0.025239  0.000677  0.000417  0.9284  0.0153  0.0370    0.07791   0.02064   0.01548 0.2882  0.2859 t0-- 1510 1510    535.1      5.2   2.679161  0.082312   2.262326  0.025602  132.1    202.3     -6.48 30562.6   31802.0    1.4841    0.0936    0.0936 51.2892  3.9336  3.1469      5.622                  0.324      0.324    56702.36  13583.72  11319.77 13.574         0.36387 0.05927 0.05249  9688  477   2.05  0.09   0.09 2.26 0.14 0.14 4.165 0.048 0.051 -0.028 0.160 1 FFFF      5.610      0.334      0.306    54858.71  14891.99   9927.99  0.36387 0.05927 0.05249  9688  9688   2.05  0.09  0.09 2.26 0.14 0.14 4.165 0.048 0.051 -0.028 0.160 
10874614   17.01 Kepler-6 b         3.23469920 0.00000011  788.763303 0.000032  0.092562  0.000017  0.000024  0.0793  0.0039  0.0709    0.77599   0.00073   0.00110 0.4528  0.2385 t0-5  328  328  10555.6      4.6   3.591678  0.001052   3.285784  0.000939 3003.5   2986.3     -0.04 10478.6   10629.0    7.5432    0.0024    0.0033 89.9420  0.0522  0.1276     12.710                  0.369      0.313      755.79     37.75     37.75 13.303         0.78641 0.03173 0.04278  5667   60   1.26  0.03   0.03 1.09 0.03 0.03 4.165 0.100 0.100  0.339 0.041 2 PPPP     12.790      0.283      0.360      778.80     78.41     65.34  0.77143 0.08591 0.06706  5741  5741   1.26  0.03  0.03 1.12 0.05 0.06 4.283 0.034 0.035  0.333 0.121 
 8191672   18.01 Kepler-5 b         3.54846555 0.00000017  786.885317 0.000045  0.078232  0.000022  0.000020  0.0747  0.0002  0.0659    0.39931   0.00042   0.00058 0.3180  0.3056 t0-5  382  382   7250.2      3.6   4.567518  0.001371   4.233323  0.001241 2486.1   2268.6      0.01 14627.2   15034.0    6.4295    0.0023    0.0031 89.9365  0.0555  0.1666     14.842                  0.495      0.419     1763.55     82.86     82.86 13.369         0.37982 0.01742 0.02194  6333   68   1.74  0.05   0.05 1.31 0.02 0.03 4.150 0.100 0.100  0.025 0.040 2 PPPP     14.869      0.490      0.414     1808.22    166.61    181.76  0.35572 0.03630 0.03564  6403  6403   1.74  0.05  0.05 1.36 0.06 0.06 4.084 0.033 0.034  0.038 0.156 
 7255336   19.01                    1.20320122 0.00000006  787.647228 0.000216  0.220797  0.312822  0.066356  1.2736  0.2135  0.1788    0.14822   0.03832   0.00766 0.3144  0.3028 t0-- 1120 1119   2783.6     14.9   1.936386  0.011527   0.968193  0.005763  250.7   1460.9     -0.20 20501.6   20601.0    2.2417    0.1847    0.0296 57.3929  2.4966  5.4926     37.554                 53.383     10.332     6050.89    562.83    562.83 11.374         0.42408 0.04009 0.04286  6220  116   1.56  0.03   0.03 1.17 0.06 0.09 4.113 0.031 0.041 -0.248 0.143 1 FFFP     37.440     54.105     10.145     6013.93    598.25    506.21  0.42408 0.04009 0.04286  6220  6220   1.56  0.03  0.03 1.17 0.06 0.09 4.113 0.031 0.041 -0.248 0.143 
11804465   20.01 Kepler-12 b        4.43796293 0.00000015  787.455415 0.000031  0.116770  0.000021  0.000021  0.0687  0.0115  0.0624    0.50823   0.00033   0.00048 0.3684  0.2822 t0-6  231  231  16389.4      5.7   4.695846  0.001039   4.202774  0.000934 3535.6   3302.6      0.37 9521.0     9659.0    8.0883    0.0017    0.0025 89.9754  0.0205  0.1025     19.167                  0.517      0.517      843.86     50.04     46.19 13.438         0.45572 0.03349 0.02430  5927   65   1.50  0.04   0.04 1.09 0.06 0.03 4.050 0.105 0.105  0.032 0.042 2 PPPP     19.390      0.533      0.381      838.15     74.02     81.42  0.44966 0.04344 0.04774  5912  5912   1.53  0.04  0.03 1.15 0.07 0.09 4.129 0.033 0.045  0.044 0.143 
10125352   21.01                    4.28851534 0.00000049  788.308783 0.000230  0.385503  0.876422  0.202251  1.2829  0.9096  0.1797    0.24242   0.16573   0.01841 0.2984  0.3008 t0--  317  317   3457.6     15.5   2.293212  0.011649   1.146606  0.005824  292.1    563.3     -0.26 6641.7     6737.0    6.1909    1.0470    0.1745 74.6113  4.9306  2.2267     70.854                157.945     39.486     1082.61    113.69     78.71 13.396         0.36039 0.03172 0.03125  6034  109   1.70  0.04   0.04 1.29 0.06 0.10 4.081 0.028 0.034  0.118 0.141 1 FFFF     70.721    158.195     39.549     1099.21     98.26     98.26  0.36039 0.03172 0.03125  6034  6034   1.70  0.04  0.04 1.29 0.06 0.10 4.081 0.028 0.034  0.118 0.141 
 9631995   22.01 Kepler-422 b       7.89144863 0.00000046  781.023084 0.000055  0.093455  0.000158  0.000207  0.3060  0.0238  0.0291    0.98006   0.03151   0.02101 0.3795  0.2804 t0-6  165  165  10343.3      7.4   4.284204  0.007559   3.884223  0.001625 1956.1   1973.1     -0.15 6264.3     6321.0   14.7733    0.1650    0.0955 88.8052  0.1388  0.0898     12.805                  0.279      0.355      258.97     13.69     10.53 13.435         0.81531 0.03918 0.04981  5885   60   1.25  0.03   0.03 1.12 0.03 0.03 4.210 0.104 0.104  0.198 0.040 2 PPPP     12.854      0.256      0.302      275.80     23.99     26.17  0.82029 0.08092 0.07739  6003  6003   1.26  0.03  0.03 1.17 0.06 0.07 4.305 0.032 0.036  0.208 0.151 
 9071386   23.01                    4.69330546 0.00000019  787.938468 0.000074  0.111215  0.000136  0.000167  0.2303  0.0268  0.0298    0.37254   0.00784   0.00735 0.3155  0.3128 t0-0  286  286  14521.7     11.4   5.170923  0.008178   4.625850  0.001994 1765.5   2739.5      0.11 12441.9   12590.0    7.5697    0.0532    0.0499 88.2662  0.2483  0.2173     25.274                  0.745      0.745     1749.55    179.56    151.94 12.291         0.24117 0.02281 0.02200  6544  132   2.08  0.06   0.06 1.56 0.07 0.07 3.992 0.031 0.031  0.176 0.141 1 FFFF     25.328      0.707      0.766     1748.77    174.38    159.85  0.24117 0.02281 0.02200  6544  6544   2.08  0.06  0.06 1.56 0.07 0.07 3.992 0.031 0.031  0.176 0.141 
 4743513   24.01                    2.08607619 0.00000022  788.198422 0.000634  0.066570  0.000983  0.001202  0.9136  0.0091  0.0095    0.26823   0.04585   0.02751 0.3011  0.3021 t0-0  537  537   3662.5     56.1   2.266168  0.053559   1.535731  0.058227  102.2    698.0      0.51 13383.8   13390.0    3.9885    0.1786    0.1607 76.8161  0.7091  0.7091      9.610                  0.531      0.449     1990.07    204.77    187.71 12.963         0.54896 0.09138 0.07584  5925  117   1.33  0.06   0.06 0.93 0.07 0.06 4.156 0.051 0.048 -0.350 0.147 1 FFFF      9.629      0.499      0.461     1991.25    211.30    190.17  0.54896 0.09138 0.07584  5925  5925   1.33  0.06  0.06 0.93 0.07 0.06 4.156 0.051 0.048 -0.350 0.147 
10593759   25.01                    3.13260106 0.00000095  786.376953 0.000415  0.208572  0.349638  0.062756  1.2512  0.1939  0.2723    0.12238   0.01689   0.00482 0.3205  0.3035 t0--  435  435   9923.2     55.0   3.638961  0.023163   1.819481  0.011581  222.3   1487.8     -0.54 13716.6   13920.0    3.9909    0.1745    0.0531 72.4091  2.6898  3.5085     59.975                 96.236     19.247     3518.66    408.43    291.73 13.499         0.12081 0.01455 0.01492  6084  113   2.60  0.08   0.07 1.52 0.12 0.13 3.790 0.039 0.053  0.169 0.153 1 FFFP     58.440    101.179     16.863     3520.75    406.20    312.46  0.12081 0.01455 0.01492  6084  6084   2.60  0.08  0.07 1.52 0.12 0.13 3.790 0.039 0.053  0.169 0.153 
 5021737   26.01                   15.03947039 0.00000242  783.992240 0.000655  0.078541  0.000476  0.000476  0.9016  0.0027  0.0031    0.19855   0.00930   0.00639 0.2943  0.312  t0--   75   75   5236.4     42.1   5.102760  0.040147   3.368742  0.047948  181.6   1196.2      0.14 3135.7     3161.0   13.4130    0.1297    0.2206 86.1459  0.0509  0.0740     10.615                  0.309      0.283      161.81     18.61     14.32 11.997         0.88924 0.06836 0.07669  6622  144   1.24  0.03   0.03 1.22 0.04 0.06 4.334 0.023 0.030 -0.250 0.140 1 FFFF     10.630      0.287      0.311      164.42     15.40     16.80  0.88924 0.06836 0.07669  6622  6622   1.24  0.03  0.03 1.22 0.04 0.06 4.334 0.023 0.030 -0.250 0.140 
 3832716   27.01                    1.14187753 0.00000002  788.465042 0.000050  0.594579  0.003230  0.004198  0.5978  0.0090  0.0055    0.45479   0.00194   0.00194 0.3138  0.3003 t0-0 1150 1150 309489.7    192.0   4.338733  0.003232   2.169367  0.001616 2036.5   6993.1      0.77 33663.1   32633.0    3.1529    0.0045    0.0045 79.0262  0.1386  0.0990    214.846                 28.220     18.813    21605.83   2299.60   2299.60 13.418         0.05695 0.01829 0.01341  6061  127   3.37  0.36   0.31 1.64 0.13 0.11 3.579 0.085 0.071  0.059 0.192 1 FFFF    214.614     28.942     18.605    21455.16   2327.94   2133.94  0.05695 0.01829 0.01341  6061  6061   3.37  0.36  0.31 1.64 0.13 0.11 3.579 0.085 0.071  0.059 0.192 
 4247791   28.01                    4.10087038 0.00000011  785.991427 0.000076  0.499844  0.011194  0.010394  0.9378  0.0149  0.0146    0.11281   0.00080   0.00086 0.3717  0.2804 t0-0  322  322 123520.5     58.0   8.152720  0.004439   4.076360  0.002219 2619.3  11200.8      0.00 22535.2   22553.0    4.6457    0.0117    0.0109 78.3585  0.1407  0.1759    242.224                 21.764     17.100     4278.55    683.76    525.97 11.260         0.02465 0.00521 0.00476  5389  156   4.47  0.33   0.30 1.62 0.12 0.14 3.339 0.054 0.067 -0.482 0.165 1 FFFF    242.914     21.641     16.647     4341.68    633.55    580.75  0.02465 0.00521 0.00476  5389  5389   4.47  0.33  0.30 1.62 0.12 0.14 3.339 0.054 0.067 -0.482 0.165 
 6956014   31.01                    0.92558625 0.00000051  788.555563 0.003383  0.017635  0.003431  0.001307  0.6160  0.2237  0.5665    0.08250   0.82492   0.03837 0.7713  0.0158 t1-0 1442 1437    389.2     24.4   2.010907  0.172576   1.923926  0.132461   20.5    135.5     -2.55 25053.0   25150.6    3.4819    0.4187    1.2239 86.9124  3.0868 19.0350     70.185                 15.750      7.412   777086.28      0.00      0.00 10.795         0.00003 0.00001 0.00001  3836   66  36.31  2.27   2.12 0.93 0.16 0.07 1.288 0.082 0.069  0.026 0.115 1 FFFF     70.784     15.029      7.515   777086.28      0.00      0.00  0.00003 0.00001 0.00001  3836  3836  36.31  2.27  2.12 0.93 0.16 0.07 1.288 0.082 0.069  0.026 0.115 
 5725087   33.01                    0.36619795 0.00000013  788.699753 0.002397  0.014986  0.002170  0.001028  0.3185  0.4747  0.2695    0.27189   1.52086   0.05244 0.6583  0.0895 t1-0 3643 3628    284.0     23.0   1.216211  0.102966   1.164599  0.097158   16.7     13.8     -0.55 30684.0   30700.7    2.2992    0.2683    0.6038 86.5644  3.4353 22.9019     43.726                  6.456      4.304  1789253.72      0.00      0.00 11.059         0.00007 0.00002 0.00001  4078   77  26.34  1.17   1.13 0.94 0.21 0.10 1.568 0.095 0.066 -0.120 0.132 1 FFFN     43.444      6.974      3.719  1789253.72      0.00      0.00  0.00007 0.00002 0.00001  4078  4078  26.34  1.17  1.13 0.94 0.21 0.10 1.568 0.095 0.066 -0.120 0.132 
 6521045   41.01 Kepler-100 c      12.81590514 0.00001760  786.453577 0.001296  0.013498  0.000645  0.000147  0.5803  0.1618  0.4194    0.43320   0.02132   0.20463 0.3998  0.2668 t0-7  101  101    219.9      2.3   6.350941  0.052853   6.254624  0.036495  106.7     68.6      0.01 5592.3     5654.0   15.5139    0.3485    3.0493 89.5792  0.3506  2.4541      2.269                  0.128      0.068      199.83     11.03     11.95 11.197         0.43884 0.03150 0.02070  5857   64   1.53  0.03   0.03 1.10 0.07 0.03 4.103 0.104 0.104  0.098 0.042 2 PPPP      2.268      0.119      0.064      190.39     17.83     16.21  0.44984 0.04312 0.04809  5818  5818   1.53  0.03  0.03 1.14 0.08 0.09 4.128 0.032 0.045  0.145 0.143 
 6521045   41.02 Kepler-100 b       6.88707653 0.00002776  782.433743 0.002947  0.007557  0.000480  0.000183  0.6961  0.1118  0.5290    0.65656   0.06532   0.35924 0.3998  0.2668 t0-5  198  198     68.9      2.1   4.464118  0.085443   4.392474  0.079057   38.2     27.5     -3.99 6359.2     6660.0   11.7393    0.5711    2.6109 89.4427  0.5572  3.6778      1.270                  0.081      0.054      457.71     26.64     26.64 11.197         0.43884 0.03150 0.02070  5857   64   1.53  0.03   0.03 1.10 0.07 0.03 4.103 0.104 0.104  0.098 0.042 2 PPPP      1.267      0.083      0.047      433.32     45.49     35.00  0.44984 0.04312 0.04809  5818  5818   1.53  0.03  0.03 1.14 0.08 0.09 4.128 0.032 0.045  0.145 0.143 
 6521045   41.03 Kepler-100 d      35.33357400 0.00034725  758.311892 0.005050  0.009160  0.000569  0.000301  0.6565  0.1293  0.5068    1.38747   0.17882   0.78679 0.3998  0.2668 t0-5   39   39    100.0      4.0   5.915495  0.151114   5.828707  0.134606   28.8     18.0     -1.40 1934.7     2017.0   45.0959    2.2673   10.6886 89.8474  0.1526  0.9464      1.528                  0.106      0.064       51.67      2.89      3.13 11.197         0.43884 0.03150 0.02070  5857   64   1.53  0.03   0.03 1.10 0.07 0.03 4.103 0.104 0.104  0.098 0.042 2 PPPP      1.530      0.103      0.062       49.08      4.90      4.08  0.44984 0.04312 0.04809  5818  5818   1.53  0.03  0.03 1.14 0.08 0.09 4.128 0.032 0.045  0.145 0.143 
 8866102   42.01 Kepler-410 A b    17.83371754 0.00003585  774.080334 0.000654  0.016672  0.000188  0.000100  0.0134  0.3397  0.0000    1.69947   0.06539   0.27244 0.3053  0.3114 t119   76   76    327.2      2.7   4.512446  0.021830   4.434684  0.018227  154.5    130.6     -1.73 2966.0     3458.8   30.5684    0.4142    1.7397 89.9166  0.0832  0.5987      2.781                  0.065      0.065      145.28     14.02     11.86  9.364         0.48280 0.03844 0.04309  6152  114   1.52  0.03   0.03 1.22 0.05 0.07 4.156 0.027 0.033 -0.040 0.131 1 PPPP      2.782      0.063      0.063      145.59     14.15     11.97  0.48280 0.03844 0.04309  6152  6152   1.52  0.03  0.03 1.22 0.05 0.07 4.156 0.027 0.033 -0.040 0.131 
 9025922   43.01                   11.32028258 0.00001445  789.301430 0.001357  0.073429  0.002253  0.001577  0.9142  0.0126  0.0074    0.17488   0.01890   0.02577 0.3981  0.2673 t0--  121  118   4308.4     97.0   4.606790  0.098526   2.942595  0.248380   85.0    173.0     -0.17 4536.0     4553.0   10.5714    0.3970    0.4963 85.0196  0.2586  0.2785      7.973                  8.558      8.558        0.00  52190.82      0.00 13.290         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF      7.705      9.358      7.919        0.00  29854.34      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8845026   44.01                   66.46747269 0.00003909  758.151237 0.000378  0.102051  0.000208  0.000075  0.1163  0.0425  0.0796    0.09892   0.00036   0.00262 0.3991  0.2671 t0-0   21   21  12640.1     15.5  19.648291  0.024518  17.818402  0.011093 1049.3    275.8     -0.34 3393.8     3383.0   28.4876    0.0355    0.2488 89.7724  0.1618  0.0910     38.397                  1.489      1.260      123.76     12.50     12.50 13.483         0.06559 0.00662 0.00561  6571  149   3.45  0.12   0.11 1.96 0.07 0.07 3.648 0.028 0.025  0.181 0.119 1 FFFF     38.413      1.430      1.210      122.93     12.40     12.40  0.06559 0.00662 0.00561  6571  6571   3.45  0.12  0.11 1.96 0.07 0.07 3.648 0.028 0.025  0.181 0.119 
 3742855   45.01                    6.39718376 0.00000162  791.864257 0.000356  0.137630  0.000361  0.000493  0.7550  0.0052  0.0050    0.16825   0.00465   0.00372 0.3981  0.2673 t0-0  201  201  18894.6     58.7   5.867103  0.024775   4.368038  0.015955  394.7    591.2      0.00 10469.2   10478.0    7.1378    0.0698    0.0480 83.9499  0.0809  0.1011     12.915                 17.957     13.813        0.00  72127.18      0.00 13.133         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     14.110     16.512     15.136        0.00  57760.54      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10905239   46.01 Kepler-101 b       3.48768866 0.00000121  791.006910 0.000274  0.032458  0.000261  0.000110  0.0679  0.1990  0.0629    0.57463   0.01031   0.05569 0.4590  0.2335 t0-6  387  387   1298.9      4.4   3.841973  0.011062   3.714856  0.008124  350.0    320.4     -0.84 11804.2   12248.0    7.1763    0.0482    0.2313 89.5866  0.3674  1.7909      5.890                  0.184      0.184     1081.56     72.27     54.20 13.770         0.39028 0.02203 0.03559  5664   58   1.66  0.05   0.05 1.24 0.03 0.09 4.103 0.093 0.093  0.369 0.042 2 PPPP      6.053      0.200      0.157     1082.63    107.26     98.32  0.31416 0.03754 0.02694  5498  5498   1.70  0.05  0.04 1.12 0.05 0.04 4.021 0.036 0.030  0.389 0.113 
10905239   46.02 Kepler-101 c       6.02978241 0.00006328  789.051780 0.008261  0.006689  0.000650  0.000382  0.3790  0.2843  0.3399    0.69502   0.19449   0.42788 0.4590  0.2335 t0-5  222  222     54.5      5.5   4.011849  0.244562   3.967275  0.251900   11.5      8.9     -8.75 7474.9     7753.0   11.0906    1.2614    2.5229 89.4365  0.5632  3.7546      1.214                  0.120      0.085      520.31     33.70     28.08 13.770         0.39028 0.02203 0.03559  5664   58   1.66  0.05   0.05 1.24 0.03 0.09 4.103 0.093 0.093  0.369 0.042 2 PPPP      1.248      0.117      0.090      523.30     48.81     48.81  0.31416 0.03754 0.02694  5498  5498   1.70  0.05  0.04 1.12 0.05 0.04 4.021 0.036 0.030  0.389 0.113 
 7837302   48.01                   23.83678847 0.00010856  774.206602 0.000055  0.290743  0.017531  0.009496  1.0083  0.0351  0.0002    0.44588   0.00291   0.00204 0.3236  0.298  t1-1   57   57  29667.4     16.6   6.038133  0.004869   3.019066  0.002435 2793.8   2575.5    -38.68 2879.0   224179.6   23.7470    0.0515    0.0361 87.5245  0.0432  0.0508     74.881                  4.165      4.165      192.02     20.21     17.10 13.722         0.13871 0.01764 0.01234  5924  127   2.33  0.07   0.07 1.27 0.06 0.06 3.804 0.035 0.032 -0.095 0.163 1 FFFP     74.771      4.356      4.045      191.12     21.72     16.70  0.13871 0.01764 0.01234  5924  5924   2.33  0.07  0.07 1.27 0.06 0.06 3.804 0.035 0.032 -0.095 0.163 
 9527334   49.01 Kepler-461 b       8.31378386 0.00000900  790.721551 0.004376  0.026763  0.001491  0.001193  0.1612  0.4476  0.1334    2.59289   0.52596   1.33882 0.3770  0.2778 t0-7  156  156    844.7     54.1   3.009566  0.146134   2.842611  0.125071   19.5     92.3     -0.79 4121.2     4151.0   21.3637    1.5623    4.1660 89.6485  0.3513  1.6396      3.751                  0.253      0.181      267.48     13.82     13.82 13.704         0.62501 0.03353 0.02949  5782   66   1.29  0.03   0.03 0.95 0.03 0.03 4.362 0.071 0.071 -0.056 0.045 2 PPPP      3.794      0.223      0.205      267.07     27.14     24.67  0.64913 0.07474 0.06858  5839  5839   1.30  0.03  0.03 1.02 0.08 0.07 4.217 0.041 0.042 -0.037 0.147 
 6056992   51.01                   10.43114541 0.00000277  786.685365 0.000276  0.355851  0.262734  0.047157  1.2249  0.1780  0.1775    0.74606   0.08378   0.01862 0.3981  0.2673 t0-1  122  122  29276.8     92.4   3.889732  0.012902   1.944866  0.006451  400.2    502.4     -0.10 4059.9     4140.0   16.2492    0.5924    0.1226 85.8490  0.4271  0.6305     50.458                 61.859     61.859        0.00  67495.83      0.00 13.761         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFP     47.198     71.638     57.310        0.00  37450.16      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3558981   52.01                    2.98786151 0.00000039  794.195349 0.000646  0.196914  0.005105  0.006381  0.6208  0.0567  0.1314    1.61819   0.54939   0.27469 0.5156  0.1909 t0-0  362  362  42405.9    650.2   2.563810  0.092046   1.951658  0.039681   98.0   2451.9     -0.21 8566.5     8598.0    9.1440    0.9865    0.4735 86.1442  1.1778  0.5354     19.945                  0.831      0.653      417.65     37.19     37.19 13.109         1.59605 0.15674 0.16620  5386   99   0.94  0.02   0.02 0.94 0.06 0.06 4.466 0.034 0.040  0.198 0.132 1 FFFF     20.025      0.760      0.760      413.99     40.85     34.04  1.59605 0.15674 0.16620  5386  5386   0.94  0.02  0.02 0.94 0.06 0.06 4.466 0.034 0.040  0.198 0.132 
 2445975   53.01                    3.38888449 0.00000057  793.203173 0.000427  0.096674  0.001877  0.000597  0.3865  0.0748  0.3176    2.65319   0.10834   0.59587 0.3981  0.2673 t0-0  393  393  11262.4     87.2   2.415374  0.031070   2.194563  0.013857  162.9    462.3     -0.18 8663.5     8725.0   11.7231    0.1675    0.9715 89.2772  0.6324  1.4906     10.456                 11.347     11.347        0.00 168270.51      0.00 13.513         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF      9.498     12.956     10.180        0.00  99099.90      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8248939   61.01                    1.63345372 0.00000173  787.842096 0.014131  8.875528  4.671065  3.114043  1.1900 12.3064  2.7883    5.93275  13.47429   5.38972 0.3103  0.3044 t0-0  820  817    356.0     67.0   3.520596  0.813608   1.760298  0.406804    7.4     66.7     -2.17 26428.2   26461.0    9.8869    4.7856    2.9055  8.4969  3.1736  2.4684    975.731                518.250    338.856     1434.33    190.07    155.51 12.179         1.39055 0.09392 0.12384  5862  148   1.01  0.01   0.01 1.01 0.06 0.08 4.436 0.026 0.037 -0.053 0.146 1 FFFF    972.854    513.902    336.013     1444.28    175.41    175.41  1.39055 0.09392 0.12384  5862  5862   1.01  0.01  0.01 1.01 0.06 0.08 4.436 0.026 0.037 -0.053 0.146 
11554435   63.01 Kepler-63 b        9.43414690 0.00000270  780.666680 0.001861  0.057376  0.003246  0.001420  0.5380  0.1012  0.4923    4.21126   0.57585   2.04166 0.4382  0.2418 t0-7  145  145   3994.0    126.7   2.779395  0.097756   2.570405  0.065965   40.2    674.3     -0.12 3677.8     3684.0   27.0757    1.4504    5.0765 89.5074  0.4926  1.1196      5.591                  0.368      0.226       94.76      4.20      4.97 11.582         1.89995 0.02868 0.02581  5660   64   0.89  0.02   0.02 1.01 0.01 0.01 4.492 0.027 0.027  0.225 0.041 2 PPPP      5.714      0.340      0.209       89.94      6.53      6.53  1.80516 0.10528 0.13383  5486  5486   0.91  0.02  0.02 0.97 0.04 0.05 4.506 0.019 0.029  0.147 0.115 
 7051180   64.01                    1.95108293 0.00000049  787.079675 0.001699  0.030817  0.001632  0.001031  0.9253  0.0291  0.6808    5.52624   1.02469   2.70147 0.4875  0.2132 t0-1  695  695   1134.0     48.9   1.443291  0.066819   1.392357  0.058567   30.1    248.5     -0.52 11475.4   11507.0   10.3863    0.6939    1.9275 89.3627  0.6371  3.1854      8.199                  0.521      0.382     3999.91    183.07    237.99 13.143         0.13085 0.00507 0.00526  5354   65   2.43  0.07   0.07 1.27 0.02 0.02 3.879 0.085 0.085  0.090 0.040 2 PPPP      8.277      0.463      0.318     3752.75   1132.00    849.00  0.11902 0.00992 0.01262  5306  5306   2.46  0.04  0.04 1.27 0.07 0.11 3.757 0.030 0.045  0.058 0.153 
10223615   65.01                   27.25474424 0.00000000  763.643313 0.000000  0.120062  0.000000  0.000000  1.1201  0.0000  0.0000    0.55859   0.00000   0.00000 0.3874  0.2746 t0--   39    0      0.0      0.0   0.000086  0.000000   0.000043  0.000000    0.0      0.0      0.00 0.0         396.0   27.9925    0.0000    0.0000 87.7068  0.0000  0.0000     22.896                  0.130      0.366       83.04      0.00      0.00 11.679         0.34906 0.02363 0.02726  5834  120   1.74  0.03   0.03 1.33 0.04 0.10 4.075 0.022 0.032  0.377 0.113 1 FFNN     22.331      0.460      0.058       83.04      0.00      0.00  0.34906 0.02363 0.02726  5834  5834   1.74  0.03  0.03 1.33 0.04 0.10 4.075 0.022 0.032  0.377 0.113 
10620329   66.01                    0.43628239 0.00000003  788.665712 0.000167  0.405265  0.261486  0.246104  1.2691  0.3856  0.1281    0.26687   0.25713   0.07013 0.2654  0.2793 t0-- 2475 2474    535.1      3.4   1.395795  0.013524   0.697897  0.006762  218.3     55.6     -0.82 25718.8   26068.0    1.4982    0.2499    0.2205 19.0042  4.6119  0.5363    128.881                 88.409     74.149   195874.95  27058.92  24804.01 11.002         0.11305 0.01400 0.01151  8532  256   2.95  0.10   0.10 2.10 0.10 0.09 3.816 0.037 0.034 -0.309 0.162 1 FFFN    130.308     86.545     78.170   197623.94  25995.60  25995.60  0.11305 0.01400 0.01151  8532  8532   2.95  0.10  0.10 2.10 0.10 0.09 3.816 0.037 0.034 -0.309 0.162 
 8669092   68.01                    1.00084111 0.00000011  787.909942 0.000586  4.307773  6.817198  3.098726  1.1649 10.7610  0.2136    4.70531  45.79687   4.36161 0.3022  0.2971 t0-- 1253 1253   2724.5     51.2   1.325366  0.034698   0.662683  0.017349   73.2     10.9     -0.47 18205.3   18264.0    6.4860    6.9402    3.0845 24.0071 11.8066  1.9678    976.233               1695.669    565.223    12007.53   1329.10   1124.62 12.733         0.17557 0.05046 0.03825  6041  120   2.13  0.20   0.18 1.25 0.10 0.08 3.868 0.076 0.069 -0.099 0.166 1 FFFN   1011.291   1681.343    607.152    12044.37   1204.39   1204.39  0.17557 0.05046 0.03825  6041  6041   2.13  0.20  0.18 1.25 0.10 0.08 3.868 0.076 0.069 -0.099 0.166 
 3544595   69.01 Kepler-93 b        4.72674010 0.00000148  786.391034 0.000286  0.015002  0.000788  0.000099  0.6567  0.1164  0.3668    1.69910   0.05539   0.85849 0.4072  0.2598 t0-6  286  286    272.8      1.3   2.900938  0.018415   2.848982  0.009120  287.7    244.9     -0.79 7293.2     7573.0   12.5799    0.2024    2.6316 88.3950  1.4857  2.0205      1.566                  0.087      0.048      277.63     17.01     14.18  9.931         1.46775 0.08880 0.07560  5594   66   0.94  0.02   0.02 0.87 0.03 0.03 4.427 0.068 0.068 -0.087 0.043 2 PPPP      1.560      0.083      0.041      270.19     26.74     22.28  1.51935 0.16098 0.16278  5589  5589   0.94  0.02  0.02 0.90 0.06 0.06 4.445 0.038 0.042 -0.081 0.141 
 6850504   70.01 Kepler-20 c       10.85409146 0.00000462  787.978310 0.000398  0.028984  0.000806  0.000149  0.4218  0.1038  0.3209    1.86060   0.06444   0.52839 0.4634  0.2274 t0-7  119  119   1034.5      5.0   3.761686  0.022111   3.641025  0.012169  252.8    203.2     -0.07 4041.4     4075.0   22.5894    0.3486    2.4404 89.2794  0.6433  0.6176      2.815                  0.099      0.084       72.22      3.92      3.92 12.498         1.91702 0.06416 0.07090  5507   64   0.88  0.02   0.02 0.94 0.02 0.03 4.452 0.065 0.065  0.103 0.042 2 PPPP      2.838      0.093      0.067       70.92      5.86      5.33  1.84480 0.13301 0.16528  5438  5438   0.89  0.02  0.02 0.92 0.04 0.05 4.505 0.025 0.036  0.069 0.120 
 6850504   70.02 Kepler-20 b        3.69612170 0.00000232  791.941135 0.000583  0.017698  0.000529  0.000154  0.0164  0.4723  0.0011    2.16387   0.12309   0.65064 0.4634  0.2274 t0-6  360  360    383.9      3.6   2.462153  0.020712   2.412751  0.017186  130.0    108.2     -1.50 7801.5     8178.0   11.6255    0.2153    1.3347 89.6586  0.2843  2.3881      1.710                  0.073      0.049      303.91     16.83     15.42 12.498         1.91702 0.06416 0.07090  5507   64   0.88  0.02   0.02 0.94 0.02 0.03 4.452 0.065 0.065  0.103 0.042 2 PPPP      1.726      0.063      0.042      296.75     25.61     21.67  1.84480 0.13301 0.16528  5438  5438   0.89  0.02  0.02 0.92 0.04 0.05 4.505 0.025 0.036  0.069 0.120 
 6850504   70.03 Kepler-20 d       77.61134250 0.00016439  718.620688 0.001766  0.025762  0.001096  0.000286  0.0939  0.4635  0.0689    1.85983   0.10280   0.73676 0.4634  0.2274 t0-7   15   15    815.9      9.0   7.194758  0.075891   6.985712  0.045863  100.5     75.4     -0.11 936.3       951.0   83.9994    1.9447   12.8351 89.9311  0.0689  0.3836      2.503                  0.124      0.088        5.24      0.29      0.27 12.498         1.91702 0.06416 0.07090  5507   64   0.88  0.02   0.02 0.94 0.02 0.03 4.452 0.065 0.065  0.103 0.042 2 PPPP      2.512      0.122      0.069        5.15      0.42      0.38  1.84480 0.13301 0.16528  5438  5438   0.89  0.02  0.02 0.92 0.04 0.05 4.505 0.025 0.036  0.069 0.120 
 6850504   70.04 Kepler-20 e        6.09854476 0.00002714  788.558856 0.004036  0.008367  0.000550  0.000306  0.2104  0.4363  0.1826    1.82946   0.33667   0.98197 0.4634  0.2274 t0--  219  219     84.1      4.0   2.967063  0.108007   2.955573  0.103739   24.8     16.5     -6.15 5525.4     5849.0   15.3987    1.0287    3.3146 89.4424  0.5575  2.4688      0.807                  0.057      0.038      155.52      8.57      7.91 12.498         1.91702 0.06416 0.07090  5507   64   0.88  0.02   0.02 0.94 0.02 0.03 4.452 0.065 0.065  0.103 0.042 2 PPPP      0.816      0.053      0.039      153.21     12.75     11.59  1.84480 0.13301 0.16528  5438  5438   0.89  0.02  0.02 0.92 0.04 0.05 4.505 0.025 0.036  0.069 0.120 
 6850504   70.05 Kepler-20 f       19.57772139 0.00012305  792.575706 0.006672  0.009003  0.000543  0.000398  0.2477  0.3486  0.2202    3.65361   0.80882   1.88725 0.4634  0.2274 t0-6   66   66     95.8      6.7   3.463330  0.193209   3.440605  0.183424   17.2     12.2     -0.86 2093.1     2119.0   42.2149    3.6644    7.6620 89.8906  0.1094  0.8204      0.868                  0.057      0.044       32.88      1.78      1.78 12.498         1.91702 0.06416 0.07090  5507   64   0.88  0.02   0.02 0.94 0.02 0.03 4.452 0.065 0.065  0.103 0.042 2 PPPP      0.875      0.054      0.045       32.17      2.77      2.34  1.84480 0.13301 0.16528  5438  5438   0.89  0.02  0.02 0.92 0.04 0.05 4.505 0.025 0.036  0.069 0.120 
11904151   72.01 Kepler-10 b        0.83749114 0.00000029  788.167261 0.000296  0.012589  0.000537  0.000129  0.2285  0.3604  0.2200    1.29069   0.07903   0.53060 0.4041  0.2611 t0-5 1283 1283    190.3      1.3   1.798458  0.014158   1.771664  0.009118  188.7     30.4     -3.10 21156.5   22325.0    3.6338    0.0796    0.6208 88.5907  1.4091  9.8637      1.501                  0.080      0.053     3734.72    195.34    195.34 10.961         0.97573 0.03365 0.02456  5599   66   1.08  0.03   0.03 0.87 0.02 0.01 4.337 0.077 0.077 -0.110 0.044 2 PPFF      1.477      0.071      0.050     3759.17    401.98    309.21  1.07171 0.12665 0.10972  5730  5730   1.07  0.02  0.02 0.93 0.07 0.06 4.348 0.042 0.040 -0.093 0.148 
11904151   72.02 Kepler-10 c       45.29421699 0.00007328  751.092392 0.001085  0.019870  0.000416  0.000171  0.0757  0.3611  0.0600    1.24717   0.04942   0.31626 0.4041  0.2611 t0-7   26   26    478.8      4.0   6.838111  0.039003   6.696223  0.029301  134.7     93.4     -0.28 1447.3     1480.0   51.3018    0.9620    5.0025 89.9192  0.0673  0.4708      2.369                  0.079      0.072       18.19      1.05      0.88 10.961         0.97573 0.03365 0.02456  5599   66   1.08  0.03   0.03 0.87 0.02 0.01 4.337 0.077 0.077 -0.110 0.044 2 PPPP      2.329      0.075      0.062       18.38      1.96      1.51  1.07171 0.12665 0.10972  5730  5730   1.07  0.02  0.02 0.93 0.07 0.06 4.348 0.042 0.040 -0.093 0.148 
 6889235   74.01                    5.18867209 0.00000172  785.293443 0.000381  0.024493  0.000234  0.000270  0.8839  0.0141  0.0192    0.05151   0.01038   0.00849 0.2096  0.2894 t0-0  263  263    548.6      2.1   5.048395  0.059607   4.536685  0.013804  331.6    393.0     -0.32 10361.5   10531.0    4.1973    0.2607    0.2407 77.8457  1.0627  0.8635      4.681                  0.123      0.156     5498.40    955.71    808.68 10.960         0.58038 0.04885 0.04162 10473  373   1.75  0.04   0.05 2.23 0.08 0.09 4.299 0.024 0.025 -0.227 0.106 1 FFFF      4.677      0.117      0.153     5528.80    923.93    846.93  0.58038 0.04885 0.04162 10473 10473   1.75  0.04  0.05 2.23 0.08 0.09 4.299 0.024 0.025 -0.227 0.106 
 7199397   75.01                  105.88135939 0.00064443  725.270159 0.001111  0.037033  0.000500  0.000527  0.5391  0.0726  0.1120    0.11085   0.02125   0.02125 0.3585  0.2852 t111   14   14   1556.1      6.8  17.993076  0.114654  17.153801  0.031958  301.8    183.5     -1.02 1974.0     2259.3   40.4763    2.5476    2.5476 89.2681  0.1809  0.1809     10.118                  0.344      0.246       30.15      1.33      1.44 10.775         0.11974 0.00437 0.00444  5922   62   2.51  0.06   0.06 1.33 0.02 0.01 3.900 0.100 0.100 -0.035 0.036 2 PPPP      9.977      0.271      0.250       32.70      3.51      3.21  0.13575 0.01486 0.01636  6206  6206   2.47  0.05  0.05 1.45 0.14 0.11 3.816 0.041 0.048  0.059 0.152 
 9955262   76.01                   77.47962760 0.00031178  785.022056 0.002509  0.032616  0.000691  0.000366  0.0189  0.4290  0.0036    0.68340   0.03280   0.18042 0.2750  0.325  t0-1   17   17   1241.1     21.7  10.156461  0.101511   9.803844  0.071401   72.6     47.7     -0.21 1321.9     1355.0   60.0352    1.0987    5.9329 89.9456  0.0435  0.4237      5.511                  0.163      0.149       26.15      2.65      2.24 10.143         0.52442 0.04575 0.04202  6633  135   1.54  0.03   0.03 1.37 0.07 0.05 4.197 0.030 0.029  0.079 0.144 1 PPFP      5.511      0.168      0.142       26.18      2.51      2.30  0.52442 0.04575 0.04202  6633  6633   1.54  0.03  0.03 1.37 0.07 0.05 4.197 0.030 0.029  0.079 0.144 
 9552608   80.01                    9.25057073 0.00000424  780.701710 0.000287  0.274761  0.136153  0.123775  1.2341  0.1433  0.1223    0.04136   0.00177   0.00094 0.2840  0.2852 t0--  149  149   1036.6      3.9   3.638800  0.014461   1.819400  0.007231  351.4    337.0     -0.75 4499.1     4817.0    5.7228    0.0773    0.0464 77.3066  1.2120  1.5583     84.330                 46.400     37.120     4420.85   1241.42    859.45 11.310         0.14280 0.02705 0.02114  9608  510   2.91  0.14   0.14 2.56 0.17 0.15 3.911 0.057 0.051  0.015 0.181 1 RPFF     83.519     45.616     36.493     4407.87   1238.26    928.69  0.14280 0.02705 0.02114  9608  9608   2.91  0.14  0.14 2.56 0.17 0.15 3.911 0.057 0.051  0.015 0.181 
 8823868   81.01                   23.87610709 0.00003563  768.477403 0.000815  0.037833  0.000179  0.000151  0.0143  0.2398  0.0094    0.27778   0.00492   0.02556 0.1967  0.2922 t0-0   57   57   1613.9      9.3   9.322761  0.029730   8.971751  0.020838  225.5    537.8     -0.70 4052.3     4068.0   20.2823    0.1346    0.6460 89.9058  0.0784  0.6586     13.510                  1.087      0.920     1847.57    295.32    249.89 11.409         0.10738 0.02339 0.01903 10035  327   3.28  0.24   0.22 2.80 0.15 0.15 3.843 0.057 0.057  0.021 0.181 1 FFFF     13.516      1.086      0.996     1877.17    253.86    279.25  0.10738 0.02339 0.01903 10035 10035   3.28  0.24  0.22 2.80 0.15 0.15 3.843 0.057 0.057  0.021 0.181 
10187017   82.01 Kepler-102 e      16.14567465 0.00000624  778.164397 0.000427  0.027226  0.001001  0.000200  0.7497  0.0002  0.5642    3.08375   0.11980   0.95837 0.5938  0.1327 t0-6   82   82    943.2      4.6   3.616969  0.021643   3.510182  0.013874  242.7    210.3      0.09 2802.5     2804.0   34.9183    0.5119    4.0955 89.9221  0.0584  0.8370      2.175                  0.101      0.072       20.23      1.32      1.11 11.492         2.84227 0.04772 0.11081  4911   65   0.72  0.02   0.02 0.80 0.01 0.02 4.571 0.031 0.031  0.102 0.042 2 PPPP      2.220      0.084      0.051       19.20      1.29      1.40  2.63710 0.16098 0.17471  4750  4750   0.74  0.01  0.01 0.77 0.03 0.04 4.581 0.022 0.026  0.068 0.108 
10187017   82.02 Kepler-102 d      10.31172605 0.00001274  778.590535 0.001053  0.014807  0.000822  0.000240  0.7465  0.0034  0.5607    2.84150   0.21667   1.21879 0.5938  0.1327 t0-5  120  120    276.4      3.9   3.155716  0.035556   3.087939  0.032918   81.6     65.3     -0.38 3622.0     3637.0   25.1860    0.7142    4.2852 89.8327  0.1338  1.4717      1.177                  0.080      0.038       37.01      2.09      2.27 11.492         2.84227 0.04772 0.11081  4911   65   0.72  0.02   0.02 0.80 0.01 0.02 4.571 0.031 0.031  0.102 0.042 2 PPPP      1.202      0.073      0.031       34.74      2.45      2.45  2.63710 0.16098 0.17471  4750  4750   0.74  0.01  0.01 0.77 0.03 0.04 4.581 0.022 0.026  0.068 0.108 
10187017   82.03 Kepler-102 f      27.45362377 0.00011921  764.369287 0.003776  0.010493  0.000601  0.000376  0.7651  0.0042  0.6001    4.36742   0.64745   1.94236 0.5938  0.1327 t0-7   50   50    136.0      5.9   3.720638  0.109909   3.679145  0.109510   27.5     21.4     -3.41 1425.7     1622.0   56.1346    2.7929    9.9747 89.8632  0.1368  0.5701      0.833                  0.058      0.037       10.04      0.56      0.61 11.492         2.84227 0.04772 0.11081  4911   65   0.72  0.02   0.02 0.80 0.01 0.02 4.571 0.031 0.031  0.102 0.042 2 PPPP      0.848      0.053      0.032        9.42      0.70      0.64  2.63710 0.16098 0.17471  4750  4750   0.74  0.01  0.01 0.77 0.03 0.04 4.581 0.022 0.026  0.068 0.108 
10187017   82.04 Kepler-102 c       7.07134469 0.00003238  787.195528 0.004137  0.007287  0.000548  0.000352  0.6576  0.0042  0.6192    2.60515   0.46792   1.48885 0.5938  0.1327 t0-5  180  180     65.3      3.5   2.802707  0.118197   2.771435  0.121754   22.4     19.8     -2.25 4730.1     4828.0   19.0638    1.4708    4.2489 89.5665  0.4332  2.0794      0.575                  0.050      0.031       61.15      3.63      3.63 11.492         2.84227 0.04772 0.11081  4911   65   0.72  0.02   0.02 0.80 0.01 0.02 4.571 0.031 0.031  0.102 0.042 2 PPPP      0.588      0.047      0.029       57.78      4.10      4.10  2.63710 0.16098 0.17471  4750  4750   0.74  0.01  0.01 0.77 0.03 0.04 4.581 0.022 0.026  0.068 0.108 
10187017   82.05 Kepler-102 b       5.28689179 0.00002741  787.873979 0.004774  0.005800  0.000473  0.000289  0.7051  0.0863  0.5282    2.32802   0.51791   1.36540 0.5938  0.1327 t0-6  256  254     40.4      3.1   2.560374  0.144237   2.569650  0.144119   15.8     13.9    -12.65 5492.5     6013.0   15.1634    1.5797    3.0278 89.5727  0.4273  2.4782      0.461                  0.037      0.029       89.54      5.78      4.82 11.492         2.84227 0.04772 0.11081  4911   65   0.72  0.02   0.02 0.80 0.01 0.02 4.571 0.031 0.031  0.102 0.042 2 PPPP      0.471      0.037      0.027       84.56      6.65      5.62  2.63710 0.16098 0.17471  4750  4750   0.74  0.01  0.01 0.77 0.03 0.04 4.581 0.022 0.026  0.068 0.108 
10187017   82.06                   22.41000710 0.00010348  775.090358 0.006998  0.007534  0.000703  0.000469  0.8688  0.0003  0.6491   12.84942   5.93508   7.91344 0.5938  0.1327 t0--   59   59     71.1      7.3   2.186471  0.227148   2.147203  0.216112   11.9      8.5     -4.20 1138.3     1252.0   72.9835   10.4318   15.6477 89.9299  0.0701  0.5372      0.601                  0.056      0.042       13.13      0.77      0.77 11.492         2.84227 0.04772 0.11081  4911   65   0.72  0.02   0.02 0.80 0.01 0.02 4.571 0.031 0.031  0.102 0.042 2 PFPN      0.613      0.055      0.043       12.32      0.95      0.81  2.63710 0.16098 0.17471  4750  4750   0.74  0.01  0.01 0.77 0.03 0.04 4.581 0.022 0.026  0.068 0.108 
 2571238   84.01 Kepler-19 b        9.28697157 0.00000591  784.090741 0.000370  0.023840  0.000548  0.000137  0.0045  0.4384  0.0027    2.17277   0.07423   0.59381 0.4259  0.2492 t119  144  144    692.0      3.4   3.371139  0.018633   3.286436  0.010157  251.9    223.7      1.66 4059.0     4402.2   21.4418    0.3244    2.1412 89.4662  0.5070  0.8005      2.311                  0.082      0.070       92.02      5.46      5.04 11.898         1.86655 0.10096 0.10346  5516   65   0.88  0.02   0.02 0.90 0.03 0.03 4.471 0.059 0.059 -0.027 0.042 2 PPPP      2.306      0.076      0.054       91.92      7.96      7.24  1.84893 0.14724 0.17771  5518  5518   0.88  0.02  0.02 0.90 0.05 0.06 4.502 0.028 0.038 -0.057 0.126 
 5866724   85.01 Kepler-65 c        5.85993630 0.00000266  785.812582 0.000594  0.016483  0.000288  0.000101  0.1482  0.2799  0.1333    0.79457   0.02794   0.19001 0.3381  0.2993 t0-6  230  230    323.4      2.2   4.027537  0.019992   3.952128  0.014697  186.4    149.3     -0.13 7729.6     7796.0   11.2690    0.1766    0.9536 89.6333  0.3125  2.0315      2.619                  0.075      0.075      593.74     29.49     27.03 11.018         0.58657 0.02225 0.03145  6213   66   1.44  0.03   0.03 1.25 0.01 0.03 4.219 0.097 0.097  0.122 0.042 2 PPPP      2.621      0.078      0.060      574.93     60.16     55.15  0.57883 0.04404 0.05591  6167  6167   1.45  0.03  0.03 1.26 0.05 0.07 4.215 0.023 0.038  0.134 0.156 
 5866724   85.02 Kepler-65 b        2.15490986 0.00000213  788.393612 0.000997  0.009190  0.000348  0.000125  0.1134  0.5099  0.0450    0.59587   0.03432   0.25742 0.3381  0.2993 t0-5  625  625     99.7      1.5   3.145279  0.031443   3.105958  0.028320   83.0     61.7     -2.68 15560.3   15999.0    5.2746    0.1281    0.8965 88.6505  1.1797  6.4042      1.460                  0.067      0.045     2252.16    114.72    105.16 11.018         0.58657 0.02225 0.03145  6213   66   1.44  0.03   0.03 1.25 0.01 0.03 4.219 0.097 0.097  0.122 0.042 2 PPPP      1.462      0.065      0.041     2168.04    241.20    185.54  0.57883 0.04404 0.05591  6167  6167   1.45  0.03  0.03 1.26 0.05 0.07 4.215 0.023 0.038  0.134 0.156 
 5866724   85.03 Kepler-65 d        8.13120523 0.00001685  786.539881 0.002040  0.009712  0.000488  0.000163  0.6215  0.0773  0.5398    0.91575   0.08139   0.46802 0.3381  0.2993 t0-6  164  164    112.1      2.3   4.214981  0.062988   4.166930  0.057248   55.3     41.2     -1.01 5213.2     5327.0   14.6994    0.5475    3.1024 89.4451  0.5548  2.6156      1.539                  0.088      0.056      383.44     20.32     16.93 11.018         0.58657 0.02225 0.03145  6213   66   1.44  0.03   0.03 1.25 0.01 0.03 4.219 0.097 0.097  0.122 0.042 2 PPPP      1.543      0.083      0.050      368.49     42.13     30.10  0.57883 0.04404 0.05591  6167  6167   1.45  0.03  0.03 1.26 0.05 0.07 4.215 0.023 0.038  0.134 0.156 
10593626   87.01 Kepler-22 b      289.86382810 0.00133787  646.425498 0.002364  0.020887  0.000829  0.000363  0.8557  0.0022  0.6468    6.95371   0.44634   2.67807 0.4266  0.2482 t0-5    4    4    526.3     11.3   7.158899  0.102670   6.997048  0.077631   57.4     35.6     -0.07 250.3       252.0  312.1116    9.7218   46.6646 89.9846  0.0154  0.1001      1.920                  0.086      0.060        0.94      0.08      0.07 11.664         2.06222 0.14312 0.18328  5625   93   0.84  0.01   0.01 0.87 0.04 0.05 4.529 0.024 0.035 -0.253 0.120 1 PPPP      1.925      0.084      0.056        0.94      0.08      0.07  2.06222 0.14312 0.18328  5625  5625   0.84  0.01  0.01 0.87 0.04 0.05 4.529 0.024 0.035 -0.253 0.120 
 7700871   88.01                    5.17969009 0.00000349  784.258108 0.002237  4.719620  2.554207  1.787945  1.2028  5.8728  0.3374    0.09865   0.23183   0.09108 0.3547  0.2882 t0-0  253  253    121.7      3.2   3.712339  0.097612   1.856169  0.048806   48.4     57.5     -0.82 7927.3     7989.0    6.3345    2.6118    1.6850 23.8543  5.2287  3.1953    667.952                382.397    237.350      505.78     49.03     41.49 11.871         0.50873 0.05953 0.05272  5622  102   1.31  0.04   0.04 0.83 0.05 0.04 4.116 0.038 0.036 -0.370 0.141 1 FFFF    674.163    373.895    240.361      508.46     45.08     45.08  0.50873 0.05953 0.05272  5622  5622   1.31  0.04  0.04 0.83 0.05 0.04 4.116 0.038 0.036 -0.370 0.141 
 8056665   89.01 Kepler-462 b      84.68756856 0.00030341  761.072074 0.001869  0.017302  0.000226  0.000180  0.0168  0.3731  0.0021    0.73331   0.03329   0.13873 0.2784  0.3161 t117   18   18    347.3      4.5  10.043239  0.059010   9.847838  0.048775   95.1     71.3     -0.27 1353.0     1389.5   65.3222    1.1076    4.6517 89.9437  0.0563  0.3001      2.948                  0.100      0.092       51.96      6.46      5.92 11.642         0.60810 0.05953 0.05830  8330  222   1.55  0.04   0.04 1.64 0.08 0.08 4.266 0.031 0.034 -0.210 0.121 1 PPPP      2.949      0.096      0.096       52.12      6.81      5.76  0.60810 0.05953 0.05830  8330  8330   1.55  0.04  0.04 1.64 0.08 0.08 4.266 0.031 0.034 -0.210 0.121 
 8056665   89.02 Kepler-462 c     207.58227401 0.00406832  638.049608 0.002192  0.020747  0.000521  0.000245  0.8400  0.0017  0.6391    6.00973   0.35374   2.00451 0.2784  0.3161 t112    7    7    501.3      8.2   6.746117  0.077878   6.576987  0.059700   70.0     45.1     -1.63 422.0       654.8  238.7414    6.2777   30.1328 89.9838  0.0162  0.1259      3.551                  0.138      0.126       15.79      2.00      1.83 11.642         0.60810 0.05953 0.05830  8330  222   1.55  0.04   0.04 1.64 0.08 0.08 4.266 0.031 0.034 -0.210 0.121 1 PPPP      3.554      0.145      0.123       15.84      1.94      1.78  0.60810 0.05953 0.05830  8330  8330   1.55  0.04  0.04 1.64 0.08 0.08 4.266 0.031 0.034 -0.210 0.121 
 9210823   90.01                    0.82820558 0.00000092  788.433317 0.000910  0.010541  0.000723  0.000169  0.6154  0.2340  0.2592    1.30748   0.08899   0.78612 0.3729  0.2793 t0-0 1291 1291    131.2      2.6   1.775550  0.039091   1.717088  0.035159   68.1     16.9     -7.27 26543.4   27519.0    3.6250    0.1262    0.9041 81.0310  8.0712  6.2776      4.079                  0.303      0.151    29866.98   2887.67   2268.88 11.743         0.05282 0.00484 0.00273  5797  111   3.50  0.07   0.12 1.62 0.06 0.05 3.559 0.024 0.017  0.061 0.155 1 FFFF      4.093      0.268      0.174    30328.29   2396.77   2832.54  0.05282 0.00484 0.00273  5797  5797   3.50  0.07  0.12 1.62 0.06 0.05 3.559 0.024 0.017  0.061 0.155 
 7941200   92.01 Kepler-1709 b     65.70466744 0.00008396  727.488276 0.001496  0.023105  0.000942  0.000359  0.6631  0.0494  0.4893   16.73514   1.03031   7.72729 0.3694  0.2809 t0-1   20   20    633.1     11.0   3.266683  0.053423   3.174701  0.038803   70.4     81.9      0.52 581.0       594.0  156.3903    4.1999   28.5594 89.9445  0.0493  0.2095      2.714                  0.117      0.099       11.69      0.61      0.61 11.667         1.25882 0.05590 0.07997  5917   63   1.06  0.02   0.02 1.08 0.03 0.05 4.373 0.074 0.074  0.082 0.042 2 PPPP      2.714      0.123      0.082       11.72      1.00      1.00  1.21091 0.10123 0.11414  5888  5888   1.07  0.02  0.02 1.06 0.06 0.07 4.403 0.030 0.037  0.064 0.130 
 6462863   94.01 Kepler-89 d       22.34295404 0.00001218  780.716214 0.000141  0.068710  0.000058  0.000041  0.1825  0.0000  0.1510    0.77468   0.00272   0.00762 0.3298  0.2988 t1-7   30   30   5613.7      5.8   6.671927  0.005137   6.241056  0.003942 1120.6    703.0      0.07 1650.0     1556.5   27.3418    0.0326    0.0914 89.9596  0.0359  0.1347     10.242                  0.294      0.231       90.35      4.11      4.11 12.205         0.66796 0.03277 0.02682  6171   60   1.37  0.03   0.03 1.18 0.03 0.02 4.243 0.093 0.093  0.064 0.041 2 PPPP      9.997      0.200      0.219      118.65     10.11     10.11  0.79573 0.04377 0.04408  6837  6837   1.33  0.03  0.03 1.34 0.03 0.03 4.316 0.015 0.019 -0.048 0.107 
 6462863   94.02 Kepler-89 c       10.42367242 0.00001326  790.242961 0.000617  0.025655  0.000296  0.000127  0.2527  0.1114  0.2405    0.66698   0.01762   0.11982 0.3298  0.2988 t1-4   60   60    780.4      4.5   5.210536  0.023438   5.070859  0.015891  204.4    136.5     -0.61 2655.0     2831.2   15.6319    0.1661    0.9633 89.7229  0.2488  1.1336      3.859                  0.106      0.106      250.46     10.62     11.59 12.205         0.66796 0.03277 0.02682  6171   60   1.37  0.03   0.03 1.18 0.03 0.02 4.243 0.093 0.093  0.064 0.041 2 PPPP      3.750      0.090      0.090      326.96     26.89     29.34  0.79573 0.04377 0.04408  6837  6837   1.33  0.03  0.03 1.34 0.03 0.03 4.316 0.015 0.019 -0.048 0.107 
 6462863   94.03 Kepler-89 e       54.32005919 0.00016288  746.079178 0.000615  0.040720  0.000274  0.000115  0.4966  0.0048  0.3923    0.84460   0.01548   0.08048 0.3298  0.2988 t116   12   12   1971.5      8.0   8.472489  0.026306   8.136789  0.016144  291.3    162.1      2.90 856.0      1064.6   50.8931    0.2808    1.8252 89.9551  0.0385  0.2629      6.105                  0.157      0.157       27.77      1.11      1.34 12.205         0.66796 0.03277 0.02682  6171   60   1.37  0.03   0.03 1.18 0.03 0.02 4.243 0.093 0.093  0.064 0.041 2 PPPP      5.930      0.136      0.124       35.77      3.50      2.69  0.79573 0.04377 0.04408  6837  6837   1.33  0.03  0.03 1.34 0.03 0.03 4.316 0.015 0.019 -0.048 0.107 
 6462863   94.04 Kepler-89 b        3.74315826 0.00000934  790.795451 0.001646  0.010657  0.000401  0.000225  0.2140  0.3833  0.1868    0.62443   0.05287   0.27094 0.3298  0.2988 t1-5  170  170    133.1      3.1   3.700180  0.050430   3.660501  0.044902   49.7     31.5     -2.16 5480.0     5705.0    7.7340    0.2729    1.3190 89.1253  0.8746  4.5190      1.596                  0.082      0.058      976.94     45.76     41.95 12.205         0.66796 0.03277 0.02682  6171   60   1.37  0.03   0.03 1.18 0.03 0.02 4.243 0.093 0.093  0.064 0.041 2 PPPP      1.550      0.072      0.052     1269.52    123.40     94.93  0.79573 0.04377 0.04408  6837  6837   1.33  0.03  0.03 1.34 0.03 0.03 4.316 0.015 0.019 -0.048 0.107 
 5780885   97.01 Kepler-7 b         4.88548854 0.00000022  785.443711 0.000049  0.079862  0.000140  0.000093  0.3607  0.0150  0.0181    0.32180   0.00566   0.00741 0.3530  0.295  t0-5  274  274   7459.1      4.0   5.158807  0.006511   4.724520  0.001368 2591.1   2252.0     -0.03 12028.2   12199.0    7.4044    0.0435    0.0569 87.2354  0.1311  0.1614     17.271                  0.594      0.548     1221.58     61.50     61.50 12.885         0.25588 0.01751 0.01808  6090   64   1.98  0.06   0.06 1.41 0.03 0.05 4.007 0.099 0.099  0.182 0.043 2 PPPP     17.348      0.634      0.487     1261.72    118.50     98.75  0.24962 0.02541 0.02385  6164  6164   1.99  0.06  0.06 1.44 0.06 0.07 3.990 0.031 0.033  0.206 0.140 
10264660   98.01 Kepler-14 b        6.79012073 0.00000103  784.050908 0.000250  0.045026  0.000415  0.000375  0.4865  0.0636  0.0924    0.21359   0.03003   0.02853 0.3070  0.3123 t0-6  194  194   2300.4      6.1   6.034601  0.032045   5.705704  0.006791  526.1    598.5      0.04 9970.9     9953.0    8.0550    0.3670    0.3670 86.6419  0.7344  0.6936      9.689                  0.774      0.361      996.81     78.80     91.93 12.128         0.23080 0.01533 0.02289  6372   82   2.00  0.15   0.07 1.31 0.17 0.09 3.954 0.020 0.020  0.040 0.150 0 PPPP      9.725      0.710      0.379      994.91     82.48     89.98  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8505215   99.01                -1567.8366422  0.00000000   73.047878 0.002092  0.038357  0.002320  0.000387  0.4107  0.3575  0.1146    1.61675   0.09284   0.16880 0.5192  0.1873 t0-1    1    1   1834.1     20.7  19.852699  0.270686  18.977492  0.133709   96.5      0.0    102.05 0.0         164.0  558.8030  270.5093   80.1509 89.9597  0.0115  0.0069      3.293                  0.205      0.078        0.02      0.04      0.01 12.960         2.22165 0.17669 0.12555  5041   84   0.78  0.01   0.01 0.75 0.04 0.03 4.528 0.029 0.020 -0.146 0.104 1 PPNN      3.293      0.205      0.078        0.02      0.04      0.01  2.22165 0.17669 0.12555  5041  5041   0.78  0.01  0.01 0.75 0.04 0.03 4.528 0.029 0.020 -0.146 0.104 
 8505215   99.02                   79.87805399 0.00103896  756.811045 0.030347  0.007960  0.002729  0.001364  0.7911  0.1928  0.4767   31.03305 342.88183  30.25428 0.5192  0.1873 t0--   16   16     70.0     27.3   0.924903  1.091069   0.885598  1.092099    5.9      0.0     -1.37 448.3       463.0  210.8235  197.8350  108.4902 89.9200  0.0800  0.0880      0.693                  0.190      0.143        3.21      0.25      0.25 12.960         2.22165 0.17669 0.12555  5041   84   0.78  0.01   0.01 0.75 0.04 0.03 4.528 0.029 0.020 -0.146 0.104 1 FFNN      0.691      0.189      0.142        3.21      0.24      0.26  2.22165 0.17669 0.12555  5041  5041   0.78  0.01  0.01 0.75 0.04 0.03 4.528 0.029 0.020 -0.146 0.104 
 4055765  100.01                    9.96640799 0.00000982  781.767618 0.001070  0.049601  0.006846  0.002567  0.9661  0.0140  0.0075    0.04539   0.00679   0.00550 0.2808  0.3165 t0-1  133  133   1620.2     21.3   5.039117  0.077141   2.518476  0.039248  125.9    161.1     -0.18 5797.9     5881.0    6.3211    0.1957    0.3462 81.2111  0.3608  0.6314     14.971                  2.175      1.269     1232.17    127.51    107.89 12.598         0.11389 0.01418 0.01328  6819  136   2.73  0.12   0.12 1.69 0.07 0.10 3.786 0.035 0.038 -0.088 0.105 1 PPPP     15.004      2.211      1.191     1235.84    127.79    108.13  0.11389 0.01418 0.01328  6819  6819   2.73  0.12  0.12 1.69 0.07 0.10 3.786 0.035 0.038 -0.088 0.105 
 8456679  102.01                    1.73513605 0.00000029  793.346974 0.000150  0.027973  0.000219  0.000069  0.7409  0.2221  0.6361    1.36125   0.02660   0.13300 0.4200  0.2572 t0-1  723  723    953.4      2.6   2.275145  0.006512   2.212226  0.004435  471.6    432.9     -0.72 16611.7   16869.0    6.0067    0.0446    0.1963 89.5931  0.3486  2.2659      3.391                  0.113      0.104     1418.23     85.71     67.34 12.566         1.18983 0.07309 0.07673  5758   64   1.10  0.03   0.03 1.08 0.03 0.04 4.327 0.088 0.088  0.229 0.042 2 PPPP      3.189      0.577      0.355     1384.38    125.89    136.38  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8456679  102.02                    4.06843174 0.00001543  793.527593 0.002649  0.008170  0.000466  0.000274  0.5499  0.0959  0.5218    1.50794   0.20556   0.80170 0.4200  0.2572 t0-1  333  333     80.3      3.1   2.799944  0.075560   2.776801  0.075141   29.3     22.5     -7.43 8063.4     8531.0   11.0003    0.5668    2.3483 89.4953  0.5047  3.7850      0.990                  0.073      0.047      457.08     25.48     21.56 12.566         1.18983 0.07309 0.07673  5758   64   1.10  0.03   0.03 1.08 0.03 0.04 4.327 0.088 0.088  0.229 0.042 2 PPFF      0.940      0.204      0.095      440.65     44.91     38.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2444412  103.01 Kepler-1710 b     14.91103081 0.00004922  775.151674 0.000762  0.026733  0.000559  0.000248  0.0140  0.4206  0.0011    3.64352   0.17257   0.86284 0.4125  0.2571 t111   92   92    867.4      9.3   3.331754  0.028848   3.234156  0.022061  116.9    108.0     -4.07 2510.0     3649.1   34.9394    0.6211    3.1053 89.9096  0.0723  0.7047      2.557                  0.098      0.075       48.93      2.56      2.56 12.593         1.96185 0.06945 0.09666  5563   64   0.87  0.02   0.02 0.93 0.02 0.03 4.488 0.048 0.048  0.009 0.041 2 PPPP      2.566      0.083      0.060       49.37      4.20      3.50  1.91340 0.12583 0.15963  5562  5562   0.88  0.02  0.02 0.92 0.04 0.05 4.515 0.022 0.032 -0.059 0.118 
10318874  104.01 Kepler-94 b        2.50805741 0.00000031  787.813197 0.000135  0.039283  0.000932  0.002008  0.7416  0.0666  0.1000    5.67823   3.09684   1.54842 0.6401  0.102  t0-6  545  545   1506.7      6.9   1.103543  0.018198   1.025142  0.007164  312.6    284.5     -0.37 5992.7     6417.0   12.4806    1.9424    1.0878 86.5869  0.9969  0.5184      3.157                  0.126      0.178      220.28     14.58     12.33 12.895         2.71105 0.07622 0.09952  4740   64   0.74  0.02   0.02 0.82 0.01 0.02 4.550 0.032 0.032  0.306 0.041 2 PPPP      3.197      0.119      0.145      206.89     14.63     13.51  2.54209 0.17287 0.17422  4606  4606   0.75  0.01  0.01 0.78 0.03 0.03 4.573 0.024 0.026  0.310 0.115 
 8711794  105.01 Kepler-463 b       8.98101397 0.00000311  788.130437 0.000301  0.029741  0.000552  0.000193  0.0970  0.3223  0.0826   12.87901   0.56127   2.99346 0.3830  0.2726 t0-6  144  144   1061.7      7.0   1.851623  0.013826   1.794664  0.008935  198.3    183.9     -0.11 2634.3     2719.0   38.0576    0.6077    3.1598 89.9075  0.0771  0.6012      3.496                  0.117      0.106      157.90      8.08      7.41 12.870         1.05904 0.02801 0.02474  5578   62   1.07  0.03   0.03 0.82 0.01 0.01 4.428 0.080 0.080 -0.334 0.043 2 PPPP      3.357      0.102      0.086      184.79     21.76     16.74  1.24998 0.13678 0.13500  6112  6112   1.03  0.02  0.02 0.97 0.06 0.07 4.399 0.038 0.042 -0.357 0.143 
10489525  106.01                    1.61225253 0.00000554  788.751571 0.002520  0.878762  0.169608  0.770946  1.1706  0.8685  0.0760    0.01580   0.05373   0.00384 0.2709  0.3239 t0-0  679  675    155.1      4.3   4.233457  0.140604   2.116729  0.070302   45.4     32.1     -7.32 23701.9   24395.0    1.2405    0.8581    0.0452 14.9601  3.1687  2.4142    238.891                103.175    164.143    10671.45   1041.34    881.13 12.775         0.14572 0.01722 0.01546  6632  130   2.48  0.09   0.09 1.60 0.08 0.08 3.850 0.035 0.036 -0.032 0.131 1 FFFF    235.929    106.252    157.068    10671.31   1003.45    919.83  0.14572 0.01722 0.01546  6632  6632   2.48  0.09  0.09 1.60 0.08 0.08 3.850 0.035 0.036 -0.032 0.131 
11250587  107.01 Kepler-464 b       7.25696131 0.00000585  785.463095 0.000697  0.019535  0.000502  0.000153  0.6758  0.0027  0.5094    0.55669   0.02573   0.16724 0.3963  0.27   t0-6  180  180    462.1      3.5   4.870787  0.030874   4.762502  0.019832  168.3    127.9     -0.22 7797.9     7955.0   11.5589    0.2054    1.3145 89.6632  0.2804  2.4117      3.448                  0.128      0.117      447.35     20.26     23.94 12.702         0.44221 0.02513 0.03138  5909   64   1.60  0.04   0.04 1.26 0.02 0.05 4.110 0.100 0.100  0.243 0.042 2 PPPP      3.430      0.127      0.091      442.45     37.28     37.28  0.42580 0.03695 0.03700  5889  5889   1.59  0.03  0.04 1.25 0.05 0.09 4.125 0.027 0.034  0.229 0.134 
 4914423  108.01 Kepler-103 b      15.96533112 0.00001363  777.652547 0.000745  0.020021  0.000355  0.000155  0.6741  0.0034  0.5252    1.53337   0.07034   0.31653 0.3810  0.2752 t1-7   85   85    482.0      4.2   4.515356  0.028033   4.415501  0.021647  144.2    122.3     -0.55 3369.0     3465.4   27.4601    0.4728    2.0805 89.8180  0.1592  0.7506      3.277                  0.106      0.106      141.77      8.34      7.06 12.287         0.49720 0.02981 0.02756  5887   62   1.49  0.04   0.04 1.13 0.04 0.05 4.100 0.100 0.100  0.127 0.042 2 PPPP      3.166      0.097      0.089      164.97     16.69     12.84  0.61434 0.05715 0.04718  6382  6382   1.44  0.03  0.03 1.31 0.06 0.05 4.237 0.031 0.026  0.150 0.141 
 4914423  108.02 Kepler-103 c     179.61029210 0.00267483  767.161893 0.001394  0.032538  0.001783  0.000155  0.7113  0.0331  0.3470    0.33485   0.25151   0.10861 0.3810  0.2752 t115    7    7   1273.6      8.3  13.258836  0.162726  12.792640  0.044519  184.6    116.1     -0.71 743.0       935.0  106.0104    1.2514   23.3596 89.5653  0.2581  0.1087      5.423                  0.239      0.191        5.64      0.32      0.29 12.287         0.49720 0.02981 0.02756  5887   62   1.49  0.04   0.04 1.13 0.04 0.05 4.100 0.100 0.100  0.127 0.042 2 PPPP      5.211      0.254      0.150        6.61      0.56      0.60  0.61434 0.05715 0.04718  6382  6382   1.44  0.03  0.03 1.31 0.06 0.05 4.237 0.031 0.026  0.150 0.141 
 4752451  109.01                    6.41496458 0.00000486  784.341045 0.001680  5.446405  3.120863  1.920531  1.1865  7.4121  0.4486    0.09485   0.36808   0.07079 0.3151  0.3    t0-0  171  170    200.7      4.9   3.879356  0.098168   1.939678  0.049084   53.1     44.7     -0.35 5868.4     5908.0    7.6497    3.0863    2.0179 27.9258  6.7401  2.6960    921.974                517.596    345.064      607.95     61.35     51.91 12.385         0.42935 0.05102 0.04830  6145  114   1.54  0.04   0.04 1.14 0.07 0.09 4.114 0.037 0.045 -0.208 0.134 1 FFFF    920.721    538.308    322.985      606.79     63.89     49.15  0.42935 0.05102 0.04830  6145  6145   1.54  0.04  0.04 1.14 0.07 0.09 4.114 0.037 0.045 -0.208 0.134 
 9450647  110.01 Kepler-465 b       9.94066796 0.00000650  783.943616 0.000634  0.020951  0.000193  0.000129  0.0202  0.2755  0.0134    1.47650   0.04803   0.18253 0.3310  0.3007 t0-6  140  140    519.8      4.2   3.913085  0.020399   3.825729  0.016920  161.3    144.3     -0.32 4310.5     4433.0   19.7433    0.2712    0.8136 89.8441  0.1559  0.7793      2.817                  0.087      0.073      236.69     12.33     11.38 12.663         0.79311 0.04730 0.04017  6203   66   1.23  0.03   0.03 1.05 0.03 0.03 4.341 0.074 0.074 -0.157 0.042 2 PPPP      2.803      0.081      0.067      251.05     21.98     23.98  0.89356 0.07767 0.08656  6415  6415   1.22  0.03  0.03 1.17 0.05 0.07 4.329 0.029 0.036 -0.189 0.142 
 6678383  111.01 Kepler-104 b      11.42754491 0.00000921  779.121492 0.000595  0.020517  0.000270  0.000098  0.6083  0.0009  0.4590    1.07699   0.02981   0.19674 0.3354  0.2951 t1-7  117  117    501.3      3.5   4.551404  0.020523   4.458439  0.017250  165.5    148.1     -0.41 4665.0     4783.6   19.4865    0.2185    1.2675 89.8850  0.0689  1.0565      2.375                  0.060      0.070      126.02      6.75      5.63 12.596         1.02446 0.03876 0.03440  5763   64   1.05  0.03   0.02 0.82 0.01 0.01 4.385 0.087 0.087 -0.409 0.043 2 PPPP      2.328      0.059      0.059      128.42     12.95     11.87  1.11391 0.13382 0.11695  5911  5911   1.03  0.02  0.02 0.88 0.07 0.06 4.351 0.042 0.040 -0.406 0.145 
 6678383  111.02 Kepler-104 c      23.66832881 0.00004260  775.764669 0.001110  0.019439  0.000614  0.000184  0.7580  0.0001  0.5110    1.11448   0.05151   0.42242 0.3354  0.2951 t1-7   54   54    446.6      4.6   5.723762  0.044392   5.590025  0.029784  112.8     99.4     -0.04 2307.0     2373.0   32.0664    0.6255    4.6911 89.6064  0.3374  0.7591      2.265                  0.079      0.079       47.97      2.33      2.33 12.596         1.02446 0.03876 0.03440  5763   64   1.05  0.03   0.02 0.82 0.01 0.01 4.385 0.087 0.087 -0.409 0.043 2 PPPP      2.212      0.083      0.064       48.34      5.05      4.27  1.11391 0.13382 0.11695  5911  5911   1.03  0.02  0.02 0.88 0.07 0.06 4.351 0.042 0.040 -0.406 0.145 
 6678383  111.03 Kepler-104 d      51.75535987 0.00009978  773.396226 0.001371  0.022649  0.000828  0.000184  0.6383  0.0482  0.4479    1.15820   0.05134   0.49291 0.3354  0.2951 t1-8   25   25    608.2      6.1   7.353957  0.067228   7.160260  0.035783  116.9     99.9     -0.27 1478.0     1506.4   54.7710    0.9842    9.3504 89.6853  0.2845  0.4193      2.630                  0.113      0.081       16.97      0.76      0.90 12.596         1.02446 0.03876 0.03440  5763   64   1.05  0.03   0.02 0.82 0.01 0.01 4.385 0.087 0.087 -0.409 0.043 2 PPPP      2.583      0.105      0.077       17.03      1.72      1.57  1.11391 0.13382 0.11695  5911  5911   1.03  0.02  0.02 0.88 0.07 0.06 4.351 0.042 0.040 -0.406 0.145 
 6678383  111.04                  103.62172355 0.00000000  773.805521 0.000000  0.003700  0.000000  0.000000  1.0030  0.0000  0.0000    0.49731   0.00000   0.00000 0.3354  0.2951 t1-3   13    0      0.2      0.0   0.452338  0.000000   0.226169  0.000000    0.0      0.0      3.27 0.0         166.6   65.5980    0.0000    0.0000 89.1239  0.0000  0.0000      0.418                  0.011      0.003        6.71      0.00      0.00 12.596         1.02446 0.03876 0.03440  5763   64   1.05  0.03   0.02 0.82 0.01 0.01 4.385 0.087 0.087 -0.409 0.043 2 FFNN      0.413      0.003      0.011        6.83      0.00      0.00  1.11391 0.13382 0.11695  5911  5911   1.03  0.02  0.02 0.88 0.07 0.06 4.351 0.042 0.040 -0.406 0.145 
10984090  112.01 Kepler-466 b      51.07925505 0.00005900  782.211362 0.001050  0.024752  0.000325  0.000173  0.0166  0.3354  0.0031    1.75878   0.06956   0.27823 0.3842  0.273  t0-6   29   29    736.9      6.7   6.382443  0.037274   6.225894  0.030280  126.8    105.5     -0.09 1448.5     1471.0   62.3133    0.8712    3.6590 89.9082  0.0834  0.2502      2.504                  0.264      0.189       12.47      0.65      0.65 12.772         1.57473 0.20124 0.27754  5806   66   0.94  0.08   0.07 0.98 0.03 0.03 4.352 0.078 0.078 -0.020 0.043 2 PPPP      2.615      0.194      0.247       13.83      1.89      1.35  1.58496 0.34183 0.24692  5960  5960   0.95  0.06  0.08 0.99 0.06 0.07 4.475 0.046 0.047 -0.168 0.124 
10984090  112.02 Kepler-466 c       3.70921797 0.00000649  786.570615 0.001572  0.010510  0.000405  0.000223  0.0509  0.5437  0.0159    1.68843   0.15397   0.73137 0.3842  0.273  t0-5  361  361    131.9      3.2   2.641328  0.046841   2.598047  0.045672   50.6     41.3     -3.82 8086.5     8484.0   10.7105    0.3695    1.8477 89.2670  0.6412  3.0230      1.074                  0.128      0.077      412.06     22.99     21.08 12.772         1.57473 0.20124 0.27754  5806   66   0.94  0.08   0.07 0.98 0.03 0.03 4.352 0.078 0.078 -0.020 0.043 2 PPPP      1.115      0.092      0.108      467.06     55.33     55.33  1.58496 0.34183 0.24692  5960  5960   0.95  0.06  0.08 0.99 0.06 0.07 4.475 0.046 0.047 -0.168 0.124 
 2306756  113.01                  386.60299058 0.00013658  485.945191 0.000298  0.586780  0.512049  0.058187  1.5569  0.3610  0.2327    4.76486   1.49249   0.31421 0.4712  0.2248 t0-0    3    3  24474.4     38.8   6.832988  0.019570   3.416494  0.009785  870.8      0.0      0.00 171.0       173.0  334.8469   33.5654    5.4641 89.7648  0.0053  0.0625    101.205                 87.247     11.480        1.80      0.15      0.13 12.394         0.39760 0.02253 0.02390  5541   84   1.57  0.06   0.05 1.09 0.06 0.05 4.084 0.012 0.016  0.440 0.100 0 FFNN    100.042     87.879     11.876        1.82      0.14      0.14  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6721123  114.01                    7.36172952 0.00003821  794.067443 0.002764  6.931488  2.384389  4.488261  1.1685  8.4369  0.7216    0.05738   0.41008   0.04921 0.3216  0.3067 t0-0  187  185    233.2      6.3   5.023952  0.147440   2.511976  0.073720   47.7     46.2     -3.42 7494.2     7833.0    8.8810    2.5203    4.4805 24.7084  7.8883  3.1553   1102.565                409.034    697.763      540.09     51.37     55.65 12.660         0.57078 0.05546 0.05123  6532  142   1.48  0.04   0.04 1.31 0.06 0.06 4.216 0.030 0.031  0.024 0.152 1 FFFF   1105.247    410.113    699.605      533.86     56.97     47.47  0.57078 0.05546 0.05123  6532  6532   1.48  0.04  0.04 1.31 0.06 0.06 4.216 0.030 0.031  0.024 0.152 
 9579641  115.01 Kepler-105 b       5.41220432 0.00000300  785.966340 0.000504  0.022321  0.000688  0.000212  0.7870  0.0196  0.6009    2.09107   0.10194   0.74754 0.3909  0.2695 t0-6  246  246    599.1      4.3   2.847200  0.025018   2.775547  0.013818  166.7    163.5     -0.09 6308.0     6568.0   14.7503    0.3393    1.9794 89.7206  0.2791  2.0935      2.522                  0.113      0.083      322.56     17.95     16.46 12.791         1.29936 0.08769 0.07749  5932   66   1.03  0.02   0.02 0.99 0.03 0.03 4.394 0.069 0.069 -0.081 0.043 2 PPPP      2.508      0.102      0.070      331.19     29.42     26.97  1.34210 0.10390 0.12199  6024  6024   1.02  0.02  0.02 1.03 0.05 0.06 4.429 0.026 0.035 -0.133 0.127 
 9579641  115.02 Kepler-105 c       7.12592130 0.00001187  784.599944 0.001778  0.012689  0.000544  0.000272  0.8984  0.0033  0.6776    2.57967   0.27551   1.10203 0.3909  0.2695 t0-6  179  179    193.3      4.6   2.867809  0.057429   2.814078  0.048998   47.1     39.8     -1.40 4640.2     4751.0   19.0112    0.7583    3.4121 89.6045  0.3954  1.7794      1.431                  0.077      0.053      225.07     11.61     12.67 12.791         1.29936 0.08769 0.07749  5932   66   1.03  0.02   0.02 0.99 0.03 0.03 4.394 0.069 0.069 -0.081 0.043 2 PPPP      1.425      0.070      0.053      228.77     22.47     15.55  1.34210 0.10390 0.12199  6024  6024   1.02  0.02  0.02 1.03 0.05 0.06 4.429 0.026 0.035 -0.133 0.127 
 9579641  115.03                    3.43589876 0.00002553  787.198230 0.011822  0.004617  0.000406  0.000440  0.6235  0.0525  0.5655    0.74987   0.81407   0.61055 0.3909  0.2695 t0--  380  373     23.2      3.7   2.742197  0.464249   2.727802  0.463559    8.7      7.4     -8.77 10834.2   11060.0    8.3833    2.3663    2.0508 89.2190  0.7804  4.2922      0.517                  0.051      0.051      592.03     33.31     30.54 12.791         1.29936 0.08769 0.07749  5932   66   1.03  0.02   0.02 0.99 0.03 0.03 4.394 0.069 0.069 -0.081 0.043 2 PPPN      0.513      0.050      0.050      609.78     54.06     49.90  1.34210 0.10390 0.12199  6024  6024   1.02  0.02  0.02 1.03 0.05 0.06 4.429 0.026 0.035 -0.133 0.127 
 8395660  116.01 Kepler-106 c      13.57077256 0.00001660  788.530159 0.001032  0.020675  0.000729  0.000254  0.8656  0.0472  0.6341    3.75277   0.24101   1.51493 0.3733  0.2776 t0-6  102  102    510.1      6.6   3.169587  0.038129   3.095399  0.028721   88.4     76.8     -0.53 2840.4     2996.0   33.1157    0.8908    5.1963 89.8561  0.1199  1.0073      2.384                  0.103      0.088       95.93      5.14      5.14 12.882         1.23112 0.08374 0.07926  5862   64   1.05  0.03   0.03 0.96 0.03 0.03 4.372 0.072 0.072 -0.080 0.043 2 PPPP      2.360      0.105      0.077       91.95     10.24      7.09  1.23712 0.13467 0.13385  5873  5873   1.04  0.02  0.02 0.99 0.07 0.07 4.399 0.038 0.042 -0.092 0.139 
 8395660  116.02 Kepler-106 e      43.84443349 0.00008940  786.445571 0.002011  0.022636  0.001947  0.000371  0.8516  0.0392  0.5276    1.45930   0.08925   1.02638 0.3733  0.2776 t0-7   31   31    614.5      8.3   6.438933  0.134551   6.249180  0.054336   83.7     65.6     -0.37 1297.6     1320.0   52.7158    1.8199   16.9860 89.8752  0.1247  1.0806      2.622                  0.225      0.107       20.11      1.02      1.12 12.882         1.23112 0.08374 0.07926  5862   64   1.05  0.03   0.03 0.96 0.03 0.03 4.372 0.072 0.072 -0.080 0.043 2 PPPP      2.592      0.228      0.095       19.30      2.00      1.54  1.23712 0.13467 0.13385  5873  5873   1.04  0.02  0.02 0.99 0.07 0.07 4.399 0.038 0.042 -0.092 0.139 
 8395660  116.03 Kepler-106 b       6.16489698 0.00004501  783.763070 0.007429  0.006922  0.000531  0.000368  0.6460  0.0198  0.6166    1.41555   0.40231   0.89403 0.3733  0.2776 t0--  209  208     56.3      4.6   3.158643  0.217531   3.022377  0.197506   14.4     11.6     -4.60 6246.6     6404.0   14.2950    1.7021    3.2339 89.4204  0.5796  2.8980      0.795                  0.062      0.057      274.39     15.58     13.18 12.882         1.23112 0.08374 0.07926  5862   64   1.05  0.03   0.03 0.96 0.03 0.03 4.372 0.072 0.072 -0.080 0.043 2 PPPP      0.783      0.062      0.051      265.36     26.05     23.68  1.23712 0.13467 0.13385  5873  5873   1.04  0.02  0.02 0.99 0.07 0.07 4.399 0.038 0.042 -0.092 0.139 
 8395660  116.04 Kepler-106 d      23.98008894 0.00015929  775.960332 0.006948  0.009380  0.000569  0.000406  0.9499  0.0043  0.7111    1.54992   0.34384   0.78593 0.3733  0.2776 t0--   56   55    102.1      7.0   4.984605  0.216322   4.884036  0.215900   17.1     10.9     -0.90 2653.5     2684.0   36.3833    2.7848    7.1167 89.8115  0.1884  1.0364      1.078                  0.072      0.060       45.06      2.40      2.40 12.882         1.23112 0.08374 0.07926  5862   64   1.05  0.03   0.03 0.96 0.03 0.03 4.372 0.072 0.072 -0.080 0.043 2 PPPP      1.067      0.067      0.061       43.37      4.16      3.82  1.23712 0.13467 0.13385  5873  5873   1.04  0.02  0.02 0.99 0.07 0.07 4.399 0.038 0.042 -0.092 0.139 
10875245  117.01 Kepler-107 e      14.74916437 0.00002731  779.736872 0.001266  0.018863  0.000807  0.000209  0.1732  0.4229  0.1482    0.57136   0.03068   0.25056 0.4020  0.2665 t0-8   69   69    431.0      4.6   6.120165  0.057452   5.986079  0.037229  107.4     66.2     -0.33 3656.7     3684.0   18.7124    0.4226    3.2962 89.7372  0.2625  1.8812      2.996                  0.156      0.101      138.87      7.02      6.43 12.487         0.56932 0.03279 0.01775  5861   64   1.44  0.04   0.03 1.22 0.02 0.02 4.120 0.110 0.110  0.302 0.042 2 PPPP      2.994      0.143      0.105      146.58     13.19     13.19  0.57980 0.05343 0.05007  5971  5971   1.44  0.03  0.03 1.24 0.05 0.06 4.213 0.031 0.031  0.276 0.139 
10875245  117.02 Kepler-107 c       4.90143997 0.00001269  787.217040 0.001950  0.010815  0.000623  0.000237  0.5289  0.2923  0.3352    0.57514   0.05163   0.30976 0.4020  0.2665 t0-7  219  219    139.9      3.3   4.187973  0.070334   4.094543  0.059628   50.6     33.2     -2.41 5300.5     5551.0    8.9731    0.3434    2.0605 89.3120  0.6879  4.8154      1.712                  0.115      0.065      603.85     29.72     29.72 12.487         0.56932 0.03279 0.01775  5861   64   1.44  0.04   0.03 1.22 0.02 0.02 4.120 0.110 0.110  0.302 0.042 2 PPPP      1.710      0.112      0.063      634.32     65.31     50.24  0.57980 0.05343 0.05007  5971  5971   1.44  0.03  0.03 1.24 0.05 0.06 4.213 0.031 0.031  0.276 0.139 
10875245  117.03 Kepler-107 b       3.18002806 0.00000735  788.365228 0.001981  0.010004  0.000515  0.000196  0.1961  0.4265  0.1780    0.58125   0.05951   0.28430 0.4020  0.2665 t0-8  342  342    120.7      2.9   3.593108  0.066460   3.552673  0.056947   50.4     35.0     -3.97 8154.8     8586.0    6.7559    0.2895    1.3233 89.0039  0.9958  5.6428      1.585                  0.093      0.062     1076.87     49.74     54.26 12.487         0.56932 0.03279 0.01775  5861   64   1.44  0.04   0.03 1.22 0.02 0.02 4.120 0.110 0.110  0.302 0.042 2 PPPP      1.582      0.093      0.062     1125.49    114.10     87.77  0.57980 0.05343 0.05007  5971  5971   1.44  0.03  0.03 1.24 0.05 0.06 4.213 0.031 0.031  0.276 0.139 
10875245  117.04 Kepler-107 d       7.95826316 0.00006633  787.048270 0.008535  0.006520  0.000349  0.000375  0.7060  0.0013  0.5917    0.69734   0.16239   0.36906 0.4020  0.2665 t0-7  133  133     48.8      4.0   4.430314  0.245940   4.338423  0.238816   14.7     10.2     -4.01 3638.1     3773.0   13.3754    1.1186    2.7343 89.5421  0.4577  2.7460      1.019                  0.072      0.055      316.20     15.38     15.38 12.487         0.56932 0.03279 0.01775  5861   64   1.44  0.04   0.03 1.22 0.02 0.02 4.120 0.110 0.110  0.302 0.042 2 PPPP      1.015      0.072      0.057      334.95     29.18     29.18  0.57980 0.05343 0.05007  5971  5971   1.44  0.03  0.03 1.24 0.05 0.06 4.213 0.031 0.031  0.276 0.139 
 3531558  118.01 Kepler-467 b      24.99322342 0.00005488  771.492276 0.002147  0.014953  0.000657  0.000256  0.6860  0.0245  0.5510    1.06348   0.06775   0.46297 0.4056  0.2623 t0-6   53   53    269.7      5.5   5.873937  0.072769   5.772142  0.060725   62.0     48.4     -0.39 2682.1     2725.0   32.7419    0.7767    5.8256 89.8630  0.1368  1.1288      2.302                  0.129      0.074       68.88      3.85      3.25 12.377         0.53053 0.02909 0.02546  5765   64   1.41  0.04   0.03 1.02 0.03 0.03 4.196 0.099 0.099  0.066 0.042 2 PPPP      2.300      0.113      0.078       66.03      7.14      5.49  0.54690 0.05877 0.05664  5775  5775   1.40  0.03  0.03 1.07 0.08 0.08 4.175 0.037 0.041  0.089 0.142 
 9471974  119.01 Kepler-108 b      49.18389875 0.00007775  763.487900 0.000605  0.036551  0.001027  0.000160  0.5950  0.0015  0.3995    0.31232   0.00817   0.09399 0.4522  0.2427 t1-6   27   27   1648.0      5.8  11.356087  0.072075  10.940815  0.017900  356.5    250.0      0.28 2636.0     2683.0   34.1595    0.3912    3.8146 89.3403  0.4827  0.3700      8.382                  0.560      0.611       47.24      3.99      3.37 12.654         0.20160 0.03266 0.02549  5626   84   2.06  0.12   0.14 1.25 0.08 0.07 3.907 0.040 0.036  0.360 0.125 0 PPPP      8.378      0.544      0.643       47.37      3.52      3.82  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9471974  119.02 Kepler-108 c     190.31917541 0.00283329  626.329521 0.002431  0.035020  0.000697  0.000697  0.8119  0.0498  0.0098    0.09470   0.02906   0.01695 0.4522  0.2427 t117    7    7   1137.6      9.3  15.490485  0.224238  13.963497  0.093051  139.3     95.6      0.35 854.0       773.6   57.8154    4.2708    4.2708 89.1787  0.0870  0.0936      7.903                  0.513      0.615        7.76      0.66      0.56 12.654         0.20160 0.03266 0.02549  5626   84   2.06  0.12   0.14 1.25 0.08 0.07 3.907 0.040 0.036  0.360 0.125 0 PPPP      7.916      0.476      0.666        7.78      0.63      0.58  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11869052  120.01                   20.54531596 0.00011604  769.452015 0.003894  0.013602  0.000947  0.000710  0.9502  0.0072  0.7025   14.20676   4.05969   8.69934 0.4160  0.256  t0-1   68   68    218.9     15.0   2.213217  0.130370   2.185089  0.118819   18.5     93.6     -1.94 1352.6     1428.0   68.8659    7.6762   15.3525 89.8836  0.1164  0.6053      2.790                  0.260      0.200      231.29     24.61     20.13 12.003         0.28512 0.03783 0.03204  6656  139   1.87  0.07   0.07 1.36 0.06 0.06 4.020 0.038 0.037 -0.221 0.149 1 FFPP      2.784      0.249      0.192      232.60     22.51     22.51  0.28512 0.03783 0.03204  6656  6656   1.87  0.07  0.07 1.36 0.06 0.06 4.020 0.038 0.037 -0.221 0.149 
 3247396  121.01                    8.81109259 0.00001768  783.156112 0.001630  7.994041  6.104951  1.814985  1.2232 12.2136  1.3227    0.24046   0.68335   0.19839 0.3214  0.3007 t0-0  127  127    399.9      6.6   5.039930  0.083349   2.519965  0.041675   76.8     60.3     -0.98 5268.7     5417.0   10.8410    6.3266    1.6649 27.5201  8.2967  0.8889   1825.694               1451.377    373.211      691.44     73.40     67.76 12.759         0.19799 0.02659 0.02304  6200  124   2.10  0.06   0.06 1.29 0.14 0.07 3.907 0.048 0.042 -0.066 0.160 1 FFFF   1811.427   1436.124    380.151      692.69     74.87     69.11  0.19799 0.02659 0.02304  6200  6200   2.10  0.06  0.06 1.29 0.14 0.07 3.907 0.048 0.042 -0.066 0.160 
 8349582  122.01 Kepler-95 b       11.52306486 0.00000985  779.399448 0.000774  0.020353  0.000314  0.000168  0.0002  0.3529  0.0001    1.74644   0.07092   0.30733 0.4482  0.2412 t0-6  113  113    508.0      4.7   3.886940  0.022910   3.794508  0.019710  142.0    120.5     -0.13 3696.0     3718.0   23.0989    0.2671    1.5359 89.7665  0.2099  0.7463      3.144                  0.107      0.098      172.42     10.44      8.83 12.346         0.55247 0.03661 0.03259  5656   64   1.41  0.04   0.04 1.07 0.05 0.03 4.122 0.102 0.102  0.253 0.043 2 PPPP      3.111      0.099      0.084      180.53     16.52     15.14  0.59344 0.05800 0.05572  5813  5813   1.39  0.03  0.03 1.16 0.06 0.08 4.210 0.032 0.036  0.267 0.124 
 5094751  123.01 Kepler-109 b       6.48163012 0.00000633  788.402148 0.000839  0.015792  0.000470  0.000148  0.8328  0.0015  0.6221    1.15190   0.06326   0.41122 0.3598  0.2855 t0-6  216  216    297.3      2.9   3.663527  0.031457   3.597351  0.022855  125.6     92.5     -0.48 6804.7     7037.0   13.6558    0.3220    1.8675 89.6843  0.3155  2.2718      2.333                  0.097      0.074      417.83     23.11     19.56 12.365         0.60890 0.03185 0.03285  5913   65   1.34  0.03   0.03 1.03 0.03 0.03 4.200 0.100 0.100 -0.002 0.040 2 PPPP      2.283      0.094      0.065      444.43     43.72     37.00  0.72017 0.06910 0.07528  6202  6202   1.32  0.03  0.03 1.17 0.06 0.07 4.266 0.034 0.038 -0.033 0.150 
 5094751  123.02 Kepler-109 c      21.22260951 0.00002669  770.919971 0.001230  0.017517  0.000632  0.000211  0.0198  0.5480  0.0020    0.67328   0.03912   0.27385 0.3598  0.2855 t0-6   66   66    365.7      3.7   6.525583  0.058795   6.397468  0.033973  114.9     82.1     -0.25 3571.1     3624.0   25.0783    0.6932    4.1593 89.7887  0.2112  1.3515      2.592                  0.120      0.100       86.43      4.42      4.42 12.365         0.60890 0.03185 0.03285  5913   65   1.34  0.03   0.03 1.03 0.03 0.03 4.200 0.100 0.100 -0.002 0.040 2 PPPP      2.536      0.118      0.088       91.23      9.38      7.21  0.72017 0.06910 0.07528  6202  6202   1.32  0.03  0.03 1.17 0.06 0.07 4.266 0.034 0.038 -0.033 0.150 
11086270  124.01 Kepler-110 b      12.69106312 0.00002540  780.824635 0.001631  0.014573  0.000539  0.000270  0.0077  0.5587  0.0014    2.01126   0.16920   0.84600 0.3649  0.2816 t0-6  109  109    252.8      5.0   3.787423  0.056100   3.718981  0.045655   60.2     47.6     -0.79 3236.8     3336.0   25.7494    0.8770    4.2387 89.7987  0.2009  1.3259      1.977                  0.100      0.077      152.68      7.94      7.94 12.935         0.74628 0.04225 0.04291  5957   65   1.23  0.03   0.03 0.99 0.03 0.03 4.301 0.078 0.078 -0.093 0.043 2 PPFF      1.943      0.097      0.069      160.06     16.03     13.36  0.86471 0.09429 0.08693  6211  6211   1.22  0.03  0.03 1.12 0.07 0.07 4.313 0.037 0.038 -0.100 0.150 
11086270  124.02 Kepler-110 c      31.71982509 0.00005044  773.656392 0.001767  0.017486  0.000533  0.000251  0.1249  0.4029  0.0993    2.45194   0.17217   0.86084 0.3649  0.2816 t0-6   45   45    364.9      6.6   4.835955  0.058054   4.723159  0.047510   63.1     50.2     -0.12 1827.5     1855.0   50.7312    1.2798    6.9111 89.9128  0.0697  0.6095      2.372                  0.104      0.080       45.11      2.36      2.36 12.935         0.74628 0.04225 0.04291  5957   65   1.23  0.03   0.03 0.99 0.03 0.03 4.301 0.078 0.078 -0.093 0.043 2 PPPP      2.333      0.100      0.071       47.56      4.18      4.56  0.86471 0.09429 0.08693  6211  6211   1.22  0.03  0.03 1.12 0.07 0.07 4.313 0.037 0.038 -0.100 0.150 
11449844  125.01 Kepler-468 b      38.47876843 0.00000569  777.470578 0.000110  0.138138  0.000096  0.000081  0.0025  0.0409  0.0002    3.72910   0.01108   0.01246 0.4609  0.2289 t0-7   35   35  23525.5     27.8   5.041496  0.003757   4.429484  0.003228 1077.5   1015.0      0.41 1423.3     1478.0   66.3310    0.0743    0.0661 89.9954  0.0034  0.0320     12.557                  0.268      0.226       11.01      0.89      0.75 13.779         2.16655 0.11494 0.14952  5355   86   0.83  0.02   0.01 0.90 0.03 0.04 4.548 0.016 0.026  0.026 0.108 1 PFPP     12.547      0.292      0.209       11.10      0.87      0.80  2.16655 0.11494 0.14952  5355  5355   0.83  0.02  0.01 0.90 0.03 0.04 4.548 0.016 0.026  0.026 0.108 
 5897826  126.01 Kepler-469 b      33.80453885 0.00052268  777.528821 0.000583  0.105594  0.000198  0.000152  0.0227  0.0995  0.0198    0.25406   0.00193   0.00514 0.3901  0.274  t0-7   36   36  13492.8     29.3  11.489383  0.020458  10.380396  0.014847  529.9   1177.6    -31.78 2686.9     3337.0   24.8450    0.0757    0.1622 89.8775  0.1156  0.1633     22.042                  0.640      0.542       97.86     10.24      8.67 13.109         0.28445 0.02663 0.02583  6332  134   1.92  0.05   0.05 1.44 0.07 0.07 4.028 0.030 0.032  0.160 0.144 1 FFFP     22.025      0.655      0.515       98.78      9.42      9.42  0.28445 0.02663 0.02583  6332  6332   1.92  0.05  0.05 1.44 0.07 0.07 4.028 0.030 0.032  0.160 0.144 
 5897826  126.02                    0.87519735 0.00000000  788.601796 0.000000  0.003712  0.000000  0.000000  1.0036  0.0000  0.0000    0.25417   0.00000   0.00000 0.3901  0.274  t0-- 1529   71      0.0      0.0   0.052027  0.000000   0.026014  0.000000    0.0      9.7      3.64 15736.2   15702.0    2.1752    0.0000    0.0000 62.5231  0.0000  0.0000      0.775                  0.006      0.001    12949.82      0.00      0.00 13.109         0.28445 0.02663 0.02583  6332  134   1.92  0.05   0.05 1.44 0.07 0.07 4.028 0.030 0.032  0.160 0.144 1 SPPP      0.787      0.012      0.024    12949.82      0.00      0.00  0.28445 0.02663 0.02583  6332  6332   1.92  0.05  0.05 1.44 0.07 0.07 4.028 0.030 0.032  0.160 0.144 
 8359498  127.01 Kepler-77 b        3.57878049 0.00000018  793.522860 0.000045  0.096006  0.000047  0.000043  0.0793  0.0003  0.0675    1.62138   0.00417   0.00596 0.4663  0.2283 t0-6  364  364  11381.8      7.8   2.909487  0.001593   2.653905  0.001276 1838.9   1721.2      0.14 9686.1     9765.0   10.3155    0.0089    0.0127 89.9503  0.0414  0.2400     10.316                  0.267      0.290      392.18     19.02     20.61 13.938         1.56354 0.05967 0.07192  5600   62   0.98  0.03   0.02 1.07 0.02 0.03 4.348 0.084 0.084  0.349 0.042 2 PPPP     10.455      0.259      0.185      392.75     32.21     27.26  1.43639 0.11493 0.13266  5539  5539   1.00  0.02  0.02 1.03 0.05 0.06 4.448 0.027 0.035  0.324 0.124 
11359879  128.01 Kepler-15 b        4.94278351 0.00000025  790.975826 0.000045  0.099368  0.000274  0.000152  0.5657  0.0089  0.0094    1.02127   0.02576   0.02061 0.4866  0.2179 t0-5  264  264  11146.0      7.3   3.253668  0.006436   2.835385  0.001643 2042.1   1927.6     -0.04 7768.4     7905.0   10.9645    0.0919    0.0735 87.0423  0.0726  0.0674     13.115                  0.439      0.371      407.43     21.40     23.34 13.758         0.84823 0.05173 0.05268  5669   66   1.21  0.04   0.03 1.05 0.03 0.03 4.209 0.093 0.093  0.254 0.042 2 PPPP     13.234      0.326      0.392      417.50     40.49     34.26  0.84364 0.08812 0.08785  5735  5735   1.22  0.03  0.03 1.09 0.06 0.07 4.302 0.033 0.039  0.268 0.137 
11974540  129.01 Kepler-470 b      24.66919299 0.00000809  781.270820 0.000280  0.076306  0.000105  0.000079  0.0734  0.0001  0.0669    0.74463   0.00401   0.00458 0.5342  0.2066 t0-7   53   53   7381.7     14.9   7.033470  0.008361   6.535945  0.007411  602.9    431.8      0.05 3135.5     3192.0   28.8316    0.0526    0.0601 89.9824  0.0132  0.1098     12.865                  0.347      0.318      127.95     12.28     12.28 13.224         0.50283 0.04755 0.04196  6678  141   1.54  0.04   0.04 1.33 0.06 0.05 4.182 0.030 0.029 -0.071 0.159 1 MFPP     12.853      0.344      0.318      127.15     12.11     12.11  0.50283 0.04755 0.04196  6678  6678   1.54  0.04  0.04 1.33 0.06 0.05 4.182 0.030 0.029 -0.071 0.159 
11974540  129.02                  143.15236384 0.01594970  727.672729 0.000000  0.012035  0.000000  0.000000  0.5847  0.0000  0.0000    0.28962   0.00000   0.00000 0.5342  0.2066 t0--   10   10    164.0      0.0  13.295320  0.000000  13.056521  0.000000    8.1      0.0     -5.23 865.5       966.0   67.9510    0.0000    0.0000 89.5070  0.0000  0.0000      2.029                  0.061      0.038       12.28      0.00      0.00 13.224         0.50283 0.04755 0.04196  6678  141   1.54  0.04   0.04 1.33 0.06 0.05 4.182 0.030 0.029 -0.071 0.159 1 FPNN      1.998      0.025      0.069       12.28      0.00      0.00  0.50283 0.04755 0.04196  6678  6678   1.54  0.04  0.04 1.33 0.06 0.05 4.182 0.030 0.029 -0.071 0.159 
 5297298  130.01                   34.19361119 0.00000813  772.168620 0.000093  0.112574  0.000131  0.000141  0.6248  0.0047  0.0048    1.42343   0.01635   0.02527 0.3297  0.2979 t0-1   39   39  13717.4     12.5   5.414615  0.008742   4.559664  0.003140 1406.0   1312.7      0.89 4047.5     1888.0   44.4625    0.1861    0.2481 89.1966  0.0079  0.0122     20.974                  0.614      0.519       97.06      9.97      9.97 13.325         0.37473 0.03618 0.03380  6624  148   1.71  0.05   0.04 1.34 0.06 0.05 4.098 0.031 0.031 -0.126 0.162 1 FFPP     20.911      0.674      0.467       97.21      9.16      9.99  0.37473 0.03618 0.03380  6624  6624   1.71  0.05  0.04 1.34 0.06 0.05 4.098 0.031 0.031 -0.126 0.162 
 7778437  131.01 Kepler-471 b       5.01423471 0.00000055  793.238309 0.000151  0.074450  0.000107  0.000062  0.0661  0.0387  0.0631    0.54623   0.00284   0.00923 0.3013  0.3157 t0-5  266  266   6533.5     10.5   4.588521  0.005625   4.269154  0.003951  794.3    782.2     -0.10 9743.1     9883.0    8.9861    0.0162    0.0525 89.8840  0.0966  0.5605     13.017                  0.442      0.348     1309.19    131.93    120.93 13.797         0.48685 0.04973 0.04705  6999  147   1.61  0.05   0.04 1.45 0.08 0.07 4.185 0.034 0.035  0.010 0.160 1 PPPP     13.034      0.443      0.348     1302.33    146.33    112.56  0.48685 0.04973 0.04705  6999  6999   1.61  0.05  0.04 1.45 0.08 0.07 4.185 0.034 0.035  0.010 0.160 
 8892910  132.01                   10.81013076 0.00000169  790.230470 0.000151  0.099787  0.001909  0.002430  0.9475  0.0042  0.0043    0.18019   0.00456   0.00395 0.3273  0.3027 t0-0  129  129   6162.7     12.9   4.464258  0.012780   2.232129  0.006390  806.5    734.4     -0.09 4830.6     4969.0   10.3615    0.0881    0.0763 84.7413  0.0816  0.0480     28.055                  1.285      1.178      844.35     83.12     76.19 13.794         0.13096 0.01518 0.01394  6514  129   2.58  0.09   0.09 1.62 0.08 0.09 3.821 0.034 0.036  0.027 0.135 1 FFFF     28.119      1.208      1.208      840.93     85.17     70.97  0.13096 0.01518 0.01394  6514  6514   2.58  0.09  0.09 1.62 0.08 0.09 3.821 0.034 0.036  0.027 0.135 
11673674  133.01                    4.61876976 0.00000094  791.533122 0.000513  0.066217  0.000468  0.000468  0.7656  0.0138  0.0180    0.07850   0.00685   0.00628 0.3401  0.2931 t0-0  215  215   4393.0     19.7   5.997105  0.049198   5.149485  0.017180  270.1    746.5     -0.08 14389.7   14327.0    4.4576    0.1417    0.1114 80.1515  0.5017  0.4631      7.005                  0.197      0.167      383.89     40.14     36.79 13.652         1.28116 0.16194 0.14261  5886  122   0.97  0.02   0.02 0.84 0.06 0.05 4.386 0.043 0.043 -0.514 0.150 1 FFFF      6.997      0.206      0.162      381.63     43.88     33.76  1.28116 0.16194 0.14261  5886  5886   0.97  0.02  0.02 0.84 0.06 0.05 4.386 0.043 0.043 -0.514 0.150 
 9032900  134.01                   67.60563388 0.01345062  760.674671 0.005702  0.058975  0.004300  0.000717  0.7277  0.0816  0.2839    0.14534   0.17350   0.05205 0.3718  0.2865 t1-0   19   18   4120.6     84.9  11.634069  0.385488  10.797270  0.136415   60.9     97.1    -38.54 1598.0     4813.6   46.9555    0.7395   13.0648 88.8926  0.6442  0.3422     11.295                  0.660      0.466       30.01      1.33      1.33 13.675         0.40660 0.02134 0.01727  6235   63   1.71  0.04   0.04 1.39 0.02 0.02 4.150 0.100 0.100  0.267 0.042 2 PPFN     11.522      0.716      0.415       29.29      3.06      2.40  0.35988 0.03164 0.03082  6132  6132   1.75  0.04  0.04 1.38 0.05 0.06 4.090 0.027 0.031  0.268 0.152 
 9818381  135.01 Kepler-43 b        3.02409197 0.00000017  794.223139 0.000066  0.081773  0.000448  0.000307  0.4239  0.0388  0.0422    1.16840   0.06534   0.07935 0.3724  0.288  t0-5  445  445   7762.6      9.6   2.798354  0.011553   2.546819  0.001995 1225.7   1389.0     -0.73 10871.5   11153.0    8.2654    0.1617    0.1725 87.0921  0.3351  0.3590     12.136                  0.379      0.347     1082.42     51.42     55.70 13.958         0.69313 0.04686 0.03686  5951   67   1.36  0.04   0.04 1.23 0.03 0.02 4.210 0.100 0.100  0.323 0.042 2 PPPP     12.299      0.354      0.354     1135.96    111.43     94.29  0.65886 0.07187 0.06326  6008  6008   1.38  0.04  0.04 1.25 0.05 0.06 4.251 0.032 0.034  0.331 0.149 
 7601633  136.01                   15.66388745 0.00000438  785.270550 0.000393  0.111114  0.096832  0.020540  0.9854  0.1204  0.0339    0.95507   0.19559   0.05476 0.3681  0.2887 t0-1   39   39   5162.4     42.0   2.496934  0.028157   1.248467  0.014078  175.9    292.3     -0.03 933.7       945.0   23.1072    1.5612    0.3768 87.6261  0.1671  0.4757     23.812                 21.593      4.179      271.49     25.39     21.49 13.439         0.24520 0.02344 0.02286  6164  116   2.02  0.06   0.05 1.46 0.06 0.07 3.986 0.030 0.032  0.224 0.142 1 FFFP     23.829     21.448      4.290      275.01     21.63     25.56  0.24520 0.02344 0.02286  6164  6164   2.02  0.06  0.05 1.46 0.06 0.07 3.986 0.030 0.032  0.224 0.142 
 8644288  137.01 Kepler-18 c        7.64156004 0.00000432  786.714885 0.000208  0.042656  0.000265  0.000098  0.0273  0.1981  0.0230    1.83346   0.02908   0.12118 0.5015  0.2046 t119  180  180   2270.0      6.4   3.413984  0.008494   3.271594  0.006040  437.5    366.3      1.71 5153.0     6055.2   17.8263    0.0852    0.4259 89.9398  0.0449  0.6886      4.212                  0.132      0.101      112.55      6.18      6.18 13.549         1.87496 0.06706 0.07393  5440   66   0.90  0.02   0.02 0.98 0.03 0.02 4.408 0.075 0.075  0.266 0.042 2 PPPP      4.271      0.092      0.078      119.75      9.52      8.72  1.78269 0.10052 0.13330  5486  5486   0.92  0.02  0.02 0.98 0.03 0.05 4.504 0.018 0.029  0.173 0.116 
 8644288  137.02 Kepler-18 d       14.85892272 0.00000842  774.382477 0.000234  0.051204  0.000619  0.000138  0.2547  0.0651  0.2344    3.33545   0.05074   0.44393 0.5015  0.2046 t119   93   93   3269.3      8.6   3.517560  0.013468   3.340928  0.006350  456.8    399.4      2.60 2870.0     3334.5   33.8969    0.1951    1.5609 89.6433  0.3369  0.1981      5.077                  0.162      0.127       46.28      2.79      2.36 13.549         1.87496 0.06706 0.07393  5440   66   0.90  0.02   0.02 0.98 0.03 0.02 4.408 0.075 0.075  0.266 0.042 2 PPPP      5.157      0.109      0.109       49.51      3.69      3.69  1.78269 0.10052 0.13330  5486  5486   0.92  0.02  0.02 0.98 0.03 0.05 4.504 0.018 0.029  0.173 0.116 
 8644288  137.03 Kepler-18 b        3.50471620 0.00000434  788.478398 0.000759  0.015967  0.000629  0.000259  0.7405  0.0155  0.5667    4.00183   0.33697   1.39002 0.5015  0.2046 t1-5  387  387    315.3      5.7   1.965534  0.024967   1.929299  0.023081   67.5     50.8     -3.15 6353.0     6788.0   13.7720    0.3756    1.8782 89.6477  0.3522  2.1838      1.589                  0.078      0.060      318.43     17.89     16.40 13.549         1.87496 0.06706 0.07393  5440   66   0.90  0.02   0.02 0.98 0.03 0.02 4.408 0.075 0.075  0.266 0.042 2 PPPP      1.605      0.072      0.050      339.23     26.41     26.41  1.78269 0.10052 0.13330  5486  5486   0.92  0.02  0.02 0.98 0.03 0.05 4.504 0.018 0.029  0.173 0.116 
 8506766  138.01                   48.93785181 0.00002184  758.896524 0.000387  0.122940  0.020241  0.008800  0.9806  0.0265  0.0174    0.24278   0.01220   0.02091 0.2493  0.3268 t0-1   26   26   7249.0     27.5   6.593838  0.037863   3.296919  0.018932  445.7    362.1      0.47 1401.7     1438.0   31.4016    0.4907    0.9437 88.2115  0.0634  0.0996     20.885                  3.485      1.742       55.15      5.34      5.34 13.960         0.50750 0.06240 0.05268  6821  145   1.54  0.05   0.05 1.33 0.06 0.05 4.184 0.037 0.034 -0.173 0.157 1 FFFP     20.806      3.558      1.779       54.81      5.66      4.71  0.50750 0.06240 0.05268  6821  6821   1.54  0.05  0.05 1.33 0.06 0.05 4.184 0.037 0.034 -0.173 0.157 
 8559644  139.01 Kepler-111 c     224.77985171 0.00715459  749.432114 0.001009  0.056783  0.000717  0.000621  0.6525  0.0414  0.0451    0.74887   0.15520   0.07760 0.3918  0.271  t118    7    7   3487.6     17.2  11.189568  0.100948  10.174113  0.032075  235.7    153.2     -1.28 647.0      3618.7  128.6483    5.5807    6.8686 89.7139  0.0289  0.0385      6.845                  0.199      0.199        2.34      0.12      0.11 13.492         1.16008 0.08167 0.03169  5899   64   1.11  0.03   0.03 1.12 0.03 0.03 4.277 0.093 0.093  0.208 0.041 2 PPPP      6.889      0.176      0.162        2.47      0.18      0.19  1.14470 0.07836 0.09560  5955  5955   1.11  0.02  0.02 1.13 0.04 0.06 4.396 0.023 0.032  0.164 0.124 
 8559644  139.02 Kepler-111 b       3.34180138 0.00000733  786.158310 0.001310  0.012186  0.000403  0.000259  0.4263  0.0888  0.4174    1.14897   0.09758   0.39032 0.3918  0.271  t1-7  406  406    177.1      4.5   2.920732  0.040851   2.885324  0.037179   48.8     35.9     -4.56 10648.0   11076.7    8.7480    0.2934    1.1736 89.5415  0.4583  3.5515      1.476                  0.070      0.053      641.36     32.61     32.61 13.492         1.16008 0.08167 0.03169  5899   64   1.11  0.03   0.03 1.12 0.03 0.03 4.277 0.093 0.093  0.208 0.041 2 PPPP      1.484      0.067      0.044      672.80     50.79     50.79  1.14470 0.07836 0.09560  5955  5955   1.11  0.02  0.02 1.13 0.04 0.06 4.396 0.023 0.032  0.164 0.124 
 5130369  140.01                   19.97865206 0.00005431  789.403335 0.002626  0.033035  0.000378  0.000378  0.9235  0.0069  0.0096    0.01630   0.00311   0.00191 0.2053  0.2897 t0-0   69   69    944.6     14.1  10.158601  0.186166   8.250955  0.092897   86.2    128.6     -0.34 5732.6     5754.0    7.0160    0.4189    0.2693 82.4366  0.5336  0.3202      7.718                  0.457      0.421      774.29    128.31    117.61 13.849         0.29616 0.05157 0.04473  8988  320   2.14  0.11   0.11 2.12 0.12 0.12 4.096 0.050 0.049  0.019 0.155 1 FFFF      7.737      0.430      0.430      774.47    135.35    114.53  0.29616 0.05157 0.04473  8988  8988   2.14  0.11  0.11 2.12 0.12 0.12 4.096 0.050 0.049  0.019 0.155 
12105051  141.01                    2.62423492 0.00000035  792.218014 0.000133  0.046882  0.003165  0.001198  0.7813  0.0482  0.3581    2.39267   6.16475   0.30318 0.5148  0.1945 t0-1  477  477   2602.1      9.9   1.310043  0.030528   1.236691  0.007658  361.1    249.1     -2.03 6982.2     7159.0   14.7819    1.4880    3.1247 87.9987  0.9736  2.0553      5.505                  0.801      0.616      593.73     33.72     33.72 13.687         1.42126 0.33819 0.28922  5322   64   1.05  0.13   0.10 0.95 0.03 0.03 4.426 0.068 0.068  0.299 0.042 2 PPPP      4.970      0.807      0.380      471.59     39.92     36.85  1.29408 0.40802 0.33948  5183  5183   0.97  0.11  0.08 0.89 0.05 0.04 4.396 0.084 0.087  0.321 0.114 
 5446285  142.01 Kepler-88 b       10.95214454 0.00070988  786.473620 0.000362  0.037886  0.001508  0.001180  0.8042  0.0319  0.1301    0.56954   0.39836   0.14676 0.4759  0.2218 t119  119  119   1446.8      6.7   3.626495  0.076427   3.333603  0.018434  268.7      0.0    -91.62 932.0      7691.8   16.4824    1.9233    2.4041 87.4144  0.5453  0.7271      3.756                  0.125      0.213       70.38      4.01      3.68 13.113         1.88391 0.05602 0.07409  5464   65   0.90  0.02   0.02 0.99 0.03 0.02 4.408 0.075 0.075  0.254 0.042 2 PPNN      3.772      0.150      0.159       69.82      5.72      5.14  1.78529 0.11278 0.14481  5400  5400   0.91  0.02  0.02 0.96 0.04 0.05 4.501 0.022 0.032  0.210 0.121 
 5446285  142.02                  339.42934082 0.00000000  459.948832 0.000000  0.000417  0.000000  0.000000  0.4000  0.0000  0.0000    1.15225   0.00000   0.00000 0.4759  0.2218 t1-1    5    0      0.2      0.0  12.419547  0.000000  12.413383  0.000000    0.0      0.0      0.02 0.0         800.6  191.4533    0.0000    0.0000 89.8803  0.0000  0.0000      0.040                  0.000      0.000        0.72      0.00      0.00 13.113         1.88391 0.05602 0.07409  5464   65   0.90  0.02   0.02 0.99 0.03 0.02 4.408 0.075 0.075  0.254 0.042 2 FFNN      0.041      0.001      0.000        0.72      0.00      0.00  1.78529 0.11278 0.14481  5400  5400   0.91  0.02  0.02 0.96 0.04 0.05 4.501 0.022 0.032  0.210 0.121 
 4649305  143.01                   22.65118321 0.00001163  775.524062 0.000600  0.052389  0.000328  0.000447  0.9255  0.0033  0.0039    0.47936   0.03347   0.02869 0.2574  0.3277 t0-0   57   57   2253.9     19.1   3.679821  0.039400   2.595780  0.037689  170.1    182.1     -0.04 1916.9     1933.0   23.5555    0.4996    0.4996 87.7502  0.0563  0.0563      9.454                  0.337      0.285      171.99     19.63     15.10 13.682         0.43429 0.05042 0.04328  6846  146   1.66  0.05   0.05 1.43 0.08 0.07 4.149 0.036 0.035  0.015 0.159 1 FFPF      9.457      0.320      0.296      172.60     18.63     15.77  0.43429 0.05042 0.04328  6846  6846   1.66  0.05  0.05 1.43 0.08 0.07 4.149 0.036 0.035  0.015 0.159 
 4180280  144.01 Kepler-472 b       4.17625404 0.00000174  792.758550 0.000386  0.032685  0.002195  0.000274  0.7149  0.0161  0.5060    0.85076   0.03526   0.40905 0.5946  0.1345 t0-6  258  258   1360.0      6.6   3.565792  0.039693   3.440036  0.016051  249.7    218.1     -1.38 8129.7     8387.0    9.2112    0.1862    1.7879 89.5951  0.3235  4.3667      2.810                  0.200      0.095      137.32      9.20      7.23 13.698         2.53865 0.04947 0.11388  4937   65   0.78  0.02   0.02 0.86 0.02 0.02 4.534 0.041 0.041  0.268 0.041 2 PPPP      2.858      0.198      0.066      126.99      9.70      8.95  2.23089 0.19139 0.14987  4735  4735   0.79  0.01  0.01 0.80 0.04 0.03 4.539 0.031 0.025  0.319 0.113 
 9904059  145.01                  102.96337275 0.00104716  708.860121 0.004052  0.050137  0.000629  0.000800  0.9220  0.0052  0.0072    0.02871   0.00302   0.00302 0.5438  0.175  t1-1   10   10   1890.9     29.1  15.670363  0.278230  11.451195  0.243920   86.1     39.5     -0.25 1278.0     1301.4   25.3037    0.9025    0.9025 87.9132  0.0866  0.0866     28.438                  1.308      1.199       59.41      6.79      6.23 13.608         0.01554 0.00203 0.00178  4958  108   5.20  0.21   0.20 1.52 0.12 0.12 3.250 0.140 0.140  0.019 0.056 2 FFPP     30.001      1.299      1.299       63.58     14.07      9.38  0.01084 0.00250 0.00235  4804  4804   5.48  0.20  0.20 1.28 0.23 0.25 3.064 0.082 0.102  0.021 0.138 
 9048161  146.01                    8.66782129 0.00000440  789.771176 0.000608  0.316344  0.559028  0.139757  1.2764  0.5743  0.1587    0.03257   0.01181   0.00322 0.3078  0.3036 t0--  154  153   2124.6     14.4   4.953302  0.029087   2.476651  0.014543  187.6    379.7      0.29 6237.3     6196.0    5.0163    0.5584    0.1314 73.9874  2.7809  3.4352     43.455                 81.228     16.246      371.99     41.11     29.36 13.030         0.87356 0.05210 0.05764  6777  146   1.27  0.03   0.03 1.29 0.03 0.04 4.337 0.017 0.021 -0.150 0.136 1 FFFF     39.288     85.061     12.152      375.57     38.39     32.48  0.87356 0.05210 0.05764  6777  6777   1.27  0.03  0.03 1.29 0.03 0.04 4.337 0.017 0.021 -0.150 0.136 
 1996679  147.01                  145.56261584 0.00023999  661.307767 0.002040 96.335975  3.662801 37.543707  1.2744 86.8648  9.0288  165.92463  21.55710  88.38411 0.3248  0.2986 t0-0    9    9   2920.2     62.0   5.368642  0.106851   2.684321  0.053425   58.1     49.3      0.26 348.6       355.0  569.7808   35.0646  118.3430 80.5840  2.0025  0.3708   8846.012               3363.618   3844.135        5.22      0.90      0.82 13.884         1.04000 0.61910 0.52220  6148  184   1.09  0.33   0.18 0.97 0.15 0.11 4.346 0.128 0.192 -0.300 0.300 0 FFFF   9326.377   2913.443   4502.594        5.25      0.85      0.85  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5735762  148.01 Kepler-48 b        4.77800429 0.00000419  788.095869 0.000670  0.019448  0.000620  0.000189  0.6126  0.0030  0.4967    2.04719   0.10026   0.60157 0.5373  0.1779 t1-5  285  285    472.0      5.0   2.739047  0.021334   2.677399  0.018299  115.1     83.9     -1.82 6756.0     7120.2   13.5036    0.2550    1.4792 89.7998  0.1995  2.0450      1.795                  0.074      0.063      163.08      8.85      9.58 13.040         2.15706 0.06019 0.07704  5242   66   0.84  0.02   0.02 0.92 0.01 0.02 4.473 0.060 0.060  0.242 0.042 2 PPPP      1.807      0.068      0.046      153.94     12.46     10.54  2.03082 0.15861 0.18454  5114  5114   0.85  0.02  0.01 0.88 0.04 0.05 4.527 0.027 0.036  0.220 0.124 
 5735762  148.02 Kepler-48 c        9.67394317 0.00000659  783.886385 0.000510  0.027570  0.000570  0.000222  0.1944  0.2024  0.1872    2.52065   0.08869   0.54990 0.5373  0.1779 t1-7  141  141    952.9      6.2   3.264786  0.019868   3.172226  0.014557  178.0    134.1     -0.50 4068.0     4261.4   23.1847    0.3599    1.7276 89.8745  0.1254  0.9278      2.537                  0.094      0.079       63.46      3.86      3.27 13.040         2.15706 0.06019 0.07704  5242   66   0.84  0.02   0.02 0.92 0.01 0.02 4.473 0.060 0.060  0.242 0.042 2 PPPP      2.560      0.080      0.062       60.53      4.81      4.41  2.03082 0.15861 0.18454  5114  5114   0.85  0.02  0.01 0.88 0.04 0.05 4.527 0.027 0.036  0.220 0.124 
 5735762  148.03 Kepler-48 d       42.89631119 0.00012093  765.404872 0.001996  0.021086  0.000883  0.000336  0.0071  0.5133  0.0012    2.02865   0.15311   0.72729 0.5373  0.1779 t1-7   33   33    556.3      9.3   5.705053  0.065989   5.555445  0.053288   66.8     44.1     -0.88 1530.0     1572.1   58.2459    1.6206    7.8330 89.8326  0.1674  0.4463      1.943                  0.104      0.069        8.70      0.53      0.45 13.040         2.15706 0.06019 0.07704  5242   66   0.84  0.02   0.02 0.92 0.01 0.02 4.473 0.060 0.060  0.242 0.042 2 PPPP      1.962      0.097      0.057        8.31      0.65      0.60  2.03082 0.15861 0.18454  5114  5114   0.85  0.02  0.01 0.88 0.04 0.05 4.527 0.027 0.036  0.220 0.124 
 3835670  149.01 Kepler-473 b      14.55729442 0.00001315  791.403141 0.000826  0.028083  0.000483  0.000138  0.3697  0.0212  0.3494    0.28174   0.00891   0.05527 0.4051  0.2635 t0-7   89   89    957.7      6.0   7.777064  0.035986   7.550225  0.023200  199.9    170.1      0.14 5983.7     6041.0   14.6762    0.1572    1.0611 89.7900  0.1749  1.4346      5.754                  0.191      0.175      226.53     12.04     11.12 13.397         0.25096 0.01104 0.01181  5706   65   1.86  0.05   0.05 1.10 0.02 0.02 3.990 0.107 0.107  0.019 0.043 2 PPPP      5.756      0.177      0.150      235.99     26.65     24.43  0.25333 0.03844 0.02431  5852  5852   1.86  0.04  0.04 1.18 0.14 0.07 3.966 0.056 0.037  0.057 0.158 
 7626506  150.01 Kepler-112 b       8.40887703 0.00000566  790.169741 0.000667  0.025762  0.000435  0.000190  0.0180  0.3832  0.0032    1.76811   0.06620   0.37070 0.3888  0.272  t0-6  157  157    798.8      6.6   3.505482  0.023295   3.409784  0.016602  147.2    132.8     -0.38 4569.2     4659.0   18.7359    0.3163    1.3915 89.8351  0.1649  1.1211      2.561                  0.097      0.074      121.88      6.11      6.62 13.771         1.63133 0.04920 0.03798  5507   65   0.91  0.02   0.02 0.78 0.01 0.01 4.513 0.064 0.064 -0.386 0.043 2 PPPP      2.464      0.074      0.061      140.17     13.58     10.45  1.90015 0.13639 0.16426  5965  5965   0.87  0.02  0.02 0.90 0.04 0.05 4.510 0.024 0.033 -0.454 0.126 
 7626506  150.02 Kepler-112 c      28.57430250 0.00003482  791.188770 0.001237  0.026199  0.000782  0.000304  0.0676  0.4442  0.0507    2.10329   0.11743   0.70459 0.3888  0.272  t0-6   46   46    823.7      9.8   4.954763  0.051427   4.813391  0.035089   97.1     87.1     -0.24 1913.3     1956.0   44.9424    1.0605    5.7269 89.9054  0.0945  0.6427      2.617                  0.109      0.091       23.75      1.34      1.13 13.771         1.63133 0.04920 0.03798  5507   65   0.91  0.02   0.02 0.78 0.01 0.01 4.513 0.064 0.064 -0.386 0.043 2 PPPP      2.513      0.095      0.073       27.57      2.48      2.27  1.90015 0.13639 0.16426  5965  5965   0.87  0.02  0.02 0.90 0.04 0.05 4.510 0.024 0.033 -0.454 0.126 
 2307199  151.01                   13.44717462 0.00001270  791.978452 0.000836  0.045610  0.007604  0.002028  0.9631  0.0156  0.0068    0.25800   0.04035   0.04483 0.3045  0.3057 t0-1  100  100   1440.1     22.4   3.075836  0.060628   1.536077  0.033685  105.3    101.0     -0.27 2631.5     2741.0   13.5343    0.7430    0.7430 85.9583  0.2132  0.3375      6.660                  1.099      0.600      177.32     15.81     17.25 14.000         0.68702 0.11998 0.09834  6248  123   1.32  0.07   0.06 1.14 0.07 0.07 4.250 0.051 0.049 -0.159 0.148 1 PPPP      6.744      1.018      0.712      175.78     17.94     16.45  0.68702 0.11998 0.09834  6248  6248   1.32  0.07  0.06 1.14 0.07 0.07 4.250 0.051 0.049 -0.159 0.148 
 8394721  152.01 Kepler-79 d       52.09080980 0.00014023  768.924965 0.000720  0.049396  0.000224  0.000155  0.0653  0.1445  0.0560    0.78335   0.01288   0.04637 0.3269  0.3001 t118   26   26   2897.4     13.7   8.645279  0.026509   8.227154  0.020243  243.5    143.4     -1.00 1785.0     2048.4   48.2577    0.2343    1.0542 89.9565  0.0372  0.2111      7.102                  0.227      0.208       30.04      1.44      1.44 13.914         0.82720 0.03132 0.07105  6388   64   1.32  0.04   0.04 1.24 0.03 0.04 4.305 0.062 0.062  0.057 0.042 2 PPPP      7.159      0.216      0.198       32.20      2.85      2.59  0.77412 0.06233 0.06578  6525  6525   1.33  0.04  0.04 1.29 0.04 0.05 4.304 0.023 0.031  0.038 0.132 
 8394721  152.02 Kepler-79 c       27.40222239 0.00009883  779.088265 0.001548  0.025174  0.000374  0.000280  0.0221  0.3765  0.0001    0.76294   0.03516   0.15236 0.3269  0.3001 t119   52   52    746.7     10.7   6.862182  0.055368   6.672662  0.044573   79.2     49.8     -0.50 2772.0     2906.8   31.1912    0.4327    2.3796 89.9202  0.0597  0.6969      3.640                  0.126      0.126       70.69      3.37      3.37 13.914         0.82720 0.03132 0.07105  6388   64   1.32  0.04   0.04 1.24 0.03 0.04 4.305 0.062 0.062  0.057 0.042 2 PPPP      3.655      0.127      0.115       76.06      6.14      6.70  0.77412 0.06233 0.06578  6525  6525   1.33  0.04  0.04 1.29 0.04 0.05 4.304 0.023 0.031  0.038 0.132 
 8394721  152.03 Kepler-79 b       13.48455808 0.00002649  784.300427 0.001395  0.023543  0.000403  0.000282  0.0105  0.3979  0.0019    0.94318   0.05316   0.21266 0.3269  0.3001 t119   94   94    656.3      9.7   5.041856  0.047724   4.904464  0.036593   80.8     58.8     -0.76 4143.0     4262.2   20.7727    0.5088    1.7300 89.7861  0.2138  1.0261      3.399                  0.133      0.121      181.51      9.92      7.79 13.914         0.82720 0.03132 0.07105  6388   64   1.32  0.04   0.04 1.24 0.03 0.04 4.305 0.062 0.062  0.057 0.042 2 PPPP      3.420      0.136      0.111      195.89     15.69     17.00  0.77412 0.06233 0.06578  6525  6525   1.33  0.04  0.04 1.29 0.04 0.05 4.304 0.023 0.031  0.038 0.132 
 8394721  152.04 Kepler-79 e       81.06362840 0.00079796  721.047911 0.004646  0.020140  0.001144  0.000817  0.5842  0.0524  0.5560   25.61367   4.16336  14.15542 0.3269  0.3001 t116   16   16    468.4     28.6   2.983183  0.148867   2.907027  0.130270   19.4     12.8     -0.74 492.0       531.6  206.3313   15.7659   43.7940 89.9624  0.0375  0.1877      2.908                  0.210      0.150       16.61      0.83      0.76 13.914         0.82720 0.03132 0.07105  6388   64   1.32  0.04   0.04 1.24 0.03 0.04 4.305 0.062 0.062  0.057 0.042 2 PPPP      2.937      0.189      0.158       17.98      1.35      1.60  0.77412 0.06233 0.06578  6525  6525   1.33  0.04  0.04 1.29 0.04 0.05 4.304 0.023 0.031  0.038 0.132 
12252424  153.01 Kepler-113 c       8.92508494 0.00000604  786.720348 0.000589  0.027644  0.001375  0.000239  0.7396  0.0007  0.5358    4.54766   0.20893   1.62964 0.6317  0.1044 t0-6  148  148    977.2      8.5   2.615261  0.024817   2.528721  0.020134  135.8    122.1     -0.32 3429.0     3601.0   26.7104    0.5076    3.6801 89.8368  0.1306  1.1752      2.290                  0.117      0.097       43.49      2.59      2.80 13.461         2.68126 0.10339 0.13547  4797   65   0.74  0.02   0.02 0.79 0.02 0.03 4.570 0.034 0.034  0.121 0.042 2 PPPP      2.297      0.118      0.063       40.89      3.00      3.00  2.50473 0.18608 0.16213  4680  4680   0.75  0.01  0.01 0.77 0.04 0.03 4.566 0.027 0.024  0.165 0.115 
12252424  153.02 Kepler-113 b       4.75400266 0.00000324  784.155272 0.000534  0.024212  0.001640  0.000256  0.6719  0.0706  0.4633    2.69643   0.14655   1.27010 0.6317  0.1044 t0-5  271  271    749.4      6.3   2.508637  0.026066   2.439446  0.018480  141.4    129.7     -0.78 6444.1     6617.0   14.7987    0.2689    2.8906 89.7198  0.2240  2.6326      2.001                  0.145      0.077      100.70      6.28      6.28 13.461         2.68126 0.10339 0.13547  4797   65   0.74  0.02   0.02 0.79 0.02 0.03 4.570 0.034 0.034  0.121 0.042 2 PPPP      2.004      0.143      0.046       94.46      7.66      6.48  2.50473 0.18608 0.16213  4680  4680   0.75  0.01  0.01 0.77 0.04 0.03 4.566 0.027 0.024  0.165 0.115 
 9970525  154.01                   30.00896666 0.00080705  762.928626 0.000000  0.006589  0.000000  0.000000  0.2795  0.0000  0.0000    9.40170   0.00000   0.00000 0.2905  0.3114 t0-0   36   36     50.3      0.0   2.898237  0.000000   2.877669  0.000000    4.1      0.0     -3.91 948.9       979.0   76.4924    0.0000    0.0000 89.7906  0.0000  0.0000      0.884                  0.020      0.011       62.17      0.00      0.00 13.174         0.82783 0.08356 0.08095  6467  130   1.23  0.03   0.03 1.12 0.06 0.07 4.300 0.035 0.037 -0.397 0.148 1 FFNN      0.894      0.004      0.025       62.17      0.00      0.00  0.82783 0.08356 0.08095  6467  6467   1.23  0.03  0.03 1.12 0.06 0.07 4.300 0.035 0.037 -0.397 0.148 
 8030148  155.01 Kepler-474 b       5.66066694 0.00000382  783.660184 0.000571  0.024714  0.000743  0.000179  0.4768  0.1709  0.3075    0.51459   0.02247   0.17224 0.3940  0.268  t0-5  231  231    738.0      4.6   4.624511  0.031640   4.498016  0.016362  201.1    178.7     -0.56 9416.2     9554.0    9.5476    0.1556    1.2450 89.0472  0.8256  2.6037      4.376                  0.183      0.144      633.16     39.73     33.62 13.494         0.33263 0.01650 0.01537  5659   72   1.60  0.04   0.04 0.94 0.02 0.02 4.200 0.110 0.110 -0.163 0.049 2 PPPP      4.320      0.161      0.136      681.27     77.19     71.25  0.37890 0.05162 0.04325  5945  5945   1.58  0.04  0.04 1.07 0.11 0.07 4.067 0.051 0.043 -0.132 0.154 
10925104  156.01 Kepler-114 c       8.04132617 0.00000962  791.718051 0.000992  0.021882  0.000824  0.000366  0.2595  0.2591  0.2508    3.86105   0.31406   1.33476 0.4735  0.2524 t1-6  161  161    590.8      9.0   2.634121  0.036121   2.571577  0.026822   77.5     59.5     -1.36 3674.0     3862.1   23.6557    0.7476    3.1151 89.8010  0.1989  1.3127      1.742                  0.073      0.052       37.56      2.61      2.39 13.738         2.67515 0.17991 0.13488  4473   66   0.73  0.01   0.01 0.73 0.03 0.02 4.578 0.024 0.017  0.215 0.109 1 PPPF      1.739      0.080      0.048       37.48      2.61      2.39  2.67515 0.17991 0.13488  4473  4473   0.73  0.01  0.01 0.73 0.03 0.02 4.578 0.024 0.017  0.215 0.109 
10925104  156.02 Kepler-114 b       5.18856562 0.00000877  789.195464 0.001072  0.017110  0.000585  0.000329  0.1793  0.3281  0.1623    3.43068   0.27882   1.11528 0.4735  0.2524 t1-5  256  256    359.3      7.6   2.366619  0.034454   2.314350  0.029920   56.3     42.2     -2.72 5104.0     5446.0   16.9213    0.5099    2.1248 89.6955  0.3041  1.6218      1.359                  0.055      0.038       67.30      4.70      4.31 13.738         2.67515 0.17991 0.13488  4473   66   0.73  0.01   0.01 0.73 0.03 0.02 4.578 0.024 0.017  0.215 0.109 1 PPPP      1.362      0.054      0.041       67.30      4.81      4.44  2.67515 0.17991 0.13488  4473  4473   0.73  0.01  0.01 0.73 0.03 0.02 4.578 0.024 0.017  0.215 0.109 
10925104  156.03 Kepler-114 d      11.77613082 0.00000709  794.049784 0.000548  0.033950  0.001243  0.000259  0.5403  0.0620  0.4101    4.61632   0.19959   1.59675 0.4735  0.2524 t1-8  115  115   1426.7     10.3   2.864589  0.029023   2.756930  0.015756  163.5    137.9     -1.11 2903.0     3040.7   32.3802    0.5558    4.3071 89.5171  0.4346  0.5795      2.713                  0.105      0.063       22.60      1.57      1.44 13.738         2.67515 0.17991 0.13488  4473   66   0.73  0.01   0.01 0.73 0.03 0.02 4.578 0.024 0.017  0.215 0.109 1 PPPP      2.714      0.102      0.065       22.70      1.49      1.62  2.67515 0.17991 0.13488  4473  4473   0.73  0.01  0.01 0.73 0.03 0.02 4.578 0.024 0.017  0.215 0.109 
 6541920  157.01 Kepler-11 c       13.02491720 0.00001784  787.547642 0.000849  0.025292  0.000579  0.000204  0.0045  0.4230  0.0034    1.22074   0.05104   0.30623 0.4213  0.2533 t117  100  100    779.3      7.1   4.583411  0.035015   4.450451  0.024581  119.3     94.9     -0.70 3753.0     3918.0   22.1252    0.4449    2.0463 89.8046  0.1953  1.0089      3.009                  0.129      0.083      100.22      5.73      5.29 13.709         1.14989 0.06807 0.06696  5763   66   1.09  0.03   0.03 0.99 0.03 0.03 4.291 0.092 0.092  0.051 0.041 2 PPPP      2.976      0.106      0.082      105.67     10.14      8.58  1.21373 0.09789 0.11294  5969  5969   1.07  0.02  0.02 1.07 0.05 0.07 4.405 0.028 0.036  0.014 0.127 
 6541920  157.02 Kepler-11 d       22.68714058 0.00003770  784.757277 0.001044  0.028100  0.000748  0.000204  0.2757  0.1907  0.2531    1.23568   0.04801   0.35530 0.4213  0.2533 t1-5   58   58    960.9      8.6   5.504178  0.041877   5.344086  0.026957  122.7     94.0     -0.50 2675.0     2783.5   32.2054    0.5753    3.3366 89.9002  0.0797  0.8174      3.374                  0.113      0.113       47.70      2.73      2.52 13.709         1.14989 0.06807 0.06696  5763   66   1.09  0.03   0.03 0.99 0.03 0.03 4.291 0.092 0.092  0.051 0.041 2 PPPP      3.316      0.108      0.091       50.52      4.62      4.24  1.21373 0.09789 0.11294  5969  5969   1.07  0.02  0.02 1.07 0.05 0.07 4.405 0.028 0.036  0.014 0.127 
 6541920  157.03 Kepler-11 e       31.99551734 0.00006660  791.062469 0.000819  0.033587  0.001460  0.000270  0.6901  0.0382  0.5059    4.06670   0.21928   1.71767 0.4213  0.2533 t116   41   41   1378.0     12.3   4.167380  0.053043   4.007127  0.024031  128.0    102.3     -2.86 1504.0     1661.0   60.3962    1.1136   10.5787 89.9299  0.0561  0.6026      4.031                  0.193      0.138       30.30      1.63      1.63 13.709         1.14989 0.06807 0.06696  5763   66   1.09  0.03   0.03 0.99 0.03 0.03 4.291 0.092 0.092  0.051 0.041 2 PPPP      3.967      0.188      0.117       31.91      3.02      2.55  1.21373 0.09789 0.11294  5969  5969   1.07  0.02  0.02 1.07 0.05 0.07 4.405 0.028 0.036  0.014 0.127 
 6541920  157.04 Kepler-11 f       46.68586636 0.00026510  764.959222 0.001935  0.022029  0.000757  0.000303  0.2174  0.3018  0.1927    1.57927   0.10362   0.53290 0.4213  0.2533 t118   30   30    587.7     11.0   6.378662  0.074965   6.217749  0.058518   59.0     40.5     -1.25 1612.0     1729.9   56.7048    1.2993    7.5357 89.9291  0.0567  0.5385      2.638                  0.113      0.096       18.20      1.06      0.97 13.709         1.14989 0.06807 0.06696  5763   66   1.09  0.03   0.03 0.99 0.03 0.03 4.291 0.092 0.092  0.051 0.041 2 PPPP      2.601      0.100      0.085       19.11      2.06      1.27  1.21373 0.09789 0.11294  5969  5969   1.07  0.02  0.02 1.07 0.05 0.07 4.405 0.028 0.036  0.014 0.127 
 6541920  157.05 Kepler-11 g      118.37856834 0.00024901  693.802152 0.002235  0.029862  0.000626  0.000294  0.0105  0.4018  0.0031    1.22126   0.05562   0.28738 0.4213  0.2533 t1-6   12   12   1087.3     14.1   9.575011  0.076712   9.295263  0.058187   83.1     57.5     -0.15 843.0       850.0   96.7954    1.6489    8.2445 89.9556  0.0380  0.2283      3.575                  0.112      0.123        5.29      0.29      0.29 13.709         1.14989 0.06807 0.06696  5763   66   1.09  0.03   0.03 0.99 0.03 0.03 4.291 0.092 0.092  0.051 0.041 2 PPPP      3.513      0.113      0.094        5.59      0.52      0.44  1.21373 0.09789 0.11294  5969  5969   1.07  0.02  0.02 1.07 0.05 0.07 4.405 0.028 0.036  0.014 0.127 
 6541920  157.06 Kepler-11 b       10.30403028 0.00002688  792.784351 0.001538  0.016153  0.000585  0.000275  0.0169  0.5070  0.0005    1.18087   0.08233   0.41166 0.4213  0.2533 t1-6  132  132    315.2      6.5   4.235749  0.050066   4.153692  0.041644   53.8     41.0     -1.78 4569.0     4774.1   18.7039    0.6003    2.5013 89.5824  0.4175  1.4613      1.929                  0.089      0.067      136.97      7.33      7.33 13.709         1.14989 0.06807 0.06696  5763   66   1.09  0.03   0.03 0.99 0.03 0.03 4.291 0.092 0.092  0.051 0.041 2 PPPP      1.897      0.091      0.054      146.36     12.18     13.28  1.21373 0.09789 0.11294  5969  5969   1.07  0.02  0.02 1.07 0.05 0.07 4.405 0.028 0.036  0.014 0.127 
10555375  158.01                    5.80182355 0.00002875  790.002917 0.002936  0.014963  0.000688  0.000382  0.9671  0.0701  0.6952    1.21676   0.16198   0.63171 0.3375  0.2942 t0-0  179  179    260.5      9.2   3.447921  0.099469   3.335691  0.089526   35.3     28.8     -4.85 5917.3     6254.0   12.9489    0.6964    2.6114 89.4756  0.5242  2.8833      2.832                  0.157      0.109      766.65     87.03     66.95 13.752         0.33685 0.03413 0.04017  6043  115   1.72  0.04   0.04 1.25 0.06 0.11 4.056 0.031 0.050  0.023 0.136 1 FFFF      2.827      0.172      0.103      764.77     88.82     66.61  0.33685 0.03413 0.04017  6043  6043   1.72  0.04  0.04 1.25 0.06 0.11 4.056 0.031 0.050  0.023 0.136 
 8972058  159.01 Kepler-115 c       8.99089345 0.00001172  780.019166 0.001157  0.019784  0.000462  0.000245  0.7702  0.0033  0.5888    1.12217   0.06084   0.33462 0.3824  0.275  t0-7  142  142    468.1      5.8   4.136957  0.038015   4.045828  0.031642   93.6     72.1     -0.10 5415.3     5454.0   16.8764    0.3016    1.9603 89.5716  0.3807  1.4277      2.452                  0.094      0.072      200.44     11.33      9.59 13.431         1.07174 0.06143 0.05682  5997   64   1.13  0.03   0.03 1.04 0.03 0.03 4.362 0.073 0.073 -0.018 0.042 2 PPPP      2.436      0.073      0.073      215.16     19.86     16.81  1.11845 0.07843 0.09578  6204  6204   1.12  0.02  0.02 1.12 0.04 0.06 4.389 0.023 0.033 -0.080 0.129 
 8972058  159.02 Kepler-115 b       2.40364499 0.00000682  786.419723 0.002942  0.008023  0.000580  0.000387  0.9179  0.0043  0.6777    7.23245   2.14601   4.48711 0.3824  0.275  t0--  527  527     74.8      5.8   1.335342  0.097999   1.358334  0.093707   16.3     15.1    -10.98 7418.3     7888.0   13.2785    1.5706    2.8557 89.4438  0.5561  2.9194      1.001                  0.068      0.062     1171.36     60.23     60.23 13.431         1.07174 0.06143 0.05682  5997   64   1.13  0.03   0.03 1.04 0.03 0.03 4.362 0.073 0.073 -0.018 0.042 2 PPPP      0.981      0.075      0.052     1255.81    107.29    107.29  1.11845 0.07843 0.09578  6204  6204   1.12  0.02  0.02 1.12 0.04 0.06 4.389 0.023 0.033 -0.080 0.129 
 6631721  160.01                   13.73805538 0.00002332  781.817628 0.001317  0.029577  0.000792  0.000792  0.9565  0.0087  0.0164    0.16553   0.21152   0.06043 0.2984  0.3054 t0-1   95   95    657.3     14.9   3.286901  0.126943   2.458076  0.101915   68.4     63.5     -0.10 3014.0     3032.0   12.0883    1.5003    0.8573 85.5290  0.5261  0.3507      3.599                  0.131      0.145      132.57     13.47     13.47 13.805         0.95382 0.11454 0.10060  6177  126   1.12  0.03   0.03 0.95 0.07 0.06 4.318 0.041 0.041 -0.480 0.139 1 FFPP      3.609      0.120      0.150      132.34     13.58     13.58  0.95382 0.11454 0.10060  6177  6177   1.12  0.03  0.03 0.95 0.07 0.06 4.318 0.041 0.041 -0.480 0.139 
 5084942  161.01 Kepler-475 b       3.10550690 0.00000108  792.899242 0.000351  0.026793  0.001726  0.000280  0.7991  0.0001  0.5085    5.95008   0.30688   2.86417 0.5944  0.1373 t0-5  434  434    906.7      6.6   1.677066  0.021492   1.626061  0.011569  178.6    177.7     -0.95 6965.2     7360.0   14.4752    0.3039    2.8568 89.7370  0.2099  2.7816      2.320                  0.162      0.085      215.38     12.30     12.30 13.341         2.53662 0.01358 0.08422  5001   64   0.78  0.02   0.02 0.88 0.01 0.02 4.522 0.044 0.044  0.317 0.042 2 PPPP      2.354      0.159      0.065      193.57     15.20     12.86  2.25619 0.18537 0.17575  4773  4773   0.80  0.01  0.01 0.82 0.04 0.04 4.545 0.029 0.029  0.332 0.115 
 8107380  162.01 Kepler-476 b      14.00639680 0.00001692  789.535403 0.001092  0.024394  0.000800  0.000311  0.5678  0.0016  0.5159    1.24592   0.05827   0.47781 0.3947  0.2689 t0-6   93   93    715.3      8.3   4.651452  0.046602   4.525371  0.028950  109.3     95.7     -0.25 3536.3     3595.0   23.4508    0.4688    3.5156 89.4031  0.5569  0.9547      2.975                  0.547      0.378      100.38      9.28     10.96 13.837         0.96090 0.55230 0.29770  5788  116   1.12  0.16   0.15 0.97 0.08 0.06 4.323 0.132 0.108  0.000 0.150 0 PPPP      2.993      0.531      0.417       99.60     10.17     10.17  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6851425  163.01 Kepler-477 b      11.11989456 0.00001114  784.427197 0.000929  0.022549  0.000945  0.000315  0.7202  0.0016  0.5576    2.72025   0.15900   1.03351 0.5508  0.1658 t0-7  114  114    636.8      8.1   3.320806  0.036218   3.217653  0.028686  100.2     87.5     -0.20 3527.9     3597.0   26.0189    0.6635    3.8482 89.8240  0.1407  1.2662      3.067                  0.324      0.185      134.60      8.84      8.10 13.536         0.59131 0.12536 0.10918  5354   75   1.24  0.09   0.08 0.83 0.03 0.02 4.161 0.056 0.061 -0.098 0.117 1 PPPP      3.077      0.309      0.198      135.10      8.49      8.49  0.59131 0.12536 0.10918  5354  5354   1.24  0.09  0.08 0.83 0.03 0.02 4.161 0.056 0.061 -0.098 0.117 
 5652237  164.01                    4.46452431 0.00001503  788.571678 0.002917  0.012874  0.000728  0.000312  0.8084  0.0336  0.5596    1.62170   0.18776   0.98575 0.3320  0.297  t0-0  302  302    193.5      6.6   2.843927  0.087095   2.770715  0.081269   37.6     34.6     -5.93 7302.1     7743.0   12.0077    0.5679    3.0288 89.4792  0.3906  3.9058      3.099                  0.772      1.352     1509.10    385.27    275.20 13.510         0.21020 0.84340 0.08777  6093  195   1.99  0.48   0.89 1.17 0.17 0.23 3.910 0.443 0.118 -0.180 0.300 0 FFFF      3.033      0.746      1.305     1548.88    356.60    285.28  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9527915  165.01 Kepler-478 b      13.22175931 0.00001396  786.545574 0.000874  0.026588  0.001441  0.000420  0.4509  0.1497  0.4332    5.49958   0.39494   2.48251 0.5188  0.1887 t018  101  101    876.9     12.4   2.779663  0.041562   2.692188  0.027435   93.6     84.8     -0.67 2411.3     2551.0   36.9657    1.2404    6.6152 89.8606  0.1394  1.0039      4.467                  2.523      1.345      147.11     23.82     16.68 13.938         0.14539 1.98340 0.05630  5161   65   1.64  0.86   0.41 0.93 0.14 0.15 4.549 0.049 0.049 -0.187 0.043 2 PPPP      2.549      1.437      0.616       55.58      6.18      6.18  1.18911 0.73583 0.89524  5259  5259   0.92  0.59  0.15 0.82 0.05 0.05 4.360 0.136 0.397 -0.116 0.137 
 2441495  166.01 Kepler-479 b      12.49341984 0.00001436  783.586328 0.000927  0.024000  0.000994  0.000351  0.5935  0.0003  0.5237    9.70147   0.80957   3.33949 0.5198  0.188  t017   99   99    715.9     11.8   2.251078  0.033848   2.187478  0.026577   76.2     66.1      0.48 2358.4     2293.0   43.0182    1.4125    5.6500 89.8867  0.1133  0.7024      2.004                  0.102      0.078       39.25      2.52      2.13 13.575         2.47193 0.13715 0.09700  5162   64   0.76  0.02   0.02 0.76 0.03 0.02 4.562 0.045 0.045 -0.203 0.043 2 PPPP      1.994      0.088      0.054       40.92      4.08      3.74  2.49723 0.17656 0.19587  5234  5234   0.76  0.01  0.01 0.78 0.04 0.05 4.568 0.026 0.032 -0.269 0.114 
11666881  167.01 Kepler-480 b       4.91958668 0.00000457  785.862051 0.000802  0.018976  0.000462  0.000176  0.2428  0.2641  0.2189    0.58696   0.02934   0.18583 0.3290  0.304  t0-5  274  274    426.5      4.2   4.203491  0.030834   4.112195  0.022072  132.0     86.0     -1.10 9713.9    10009.0    9.0940    0.1448    1.1584 89.2045  0.7151  2.8605      2.938                  0.122      0.087      736.22     36.09     36.09 13.273         0.60994 0.02758 0.02821  6218   66   1.41  0.04   0.04 1.20 0.03 0.02 4.170 0.110 0.110  0.051 0.041 2 PPPP      2.958      0.109      0.093      774.24     79.44     66.20  0.62398 0.06541 0.04979  6358  6358   1.42  0.03  0.04 1.27 0.06 0.06 4.237 0.034 0.029  0.062 0.148 
11512246  168.01 Kepler-23 c       10.74246051 0.00002950  786.028549 0.001363  0.018527  0.000265  0.000140  0.0338  0.3038  0.0274    0.42512   0.01529   0.06881 0.3998  0.265  t119  126  126    415.5      4.9   6.077687  0.038161   5.948001  0.034104   95.3     64.2     -1.62 6516.0     6825.7   13.7259    0.2009    0.7367 89.8309  0.1351  1.3844      3.031                  0.098      0.091      249.79     14.26     13.16 13.438         0.42394 0.02201 0.02088  5801   70   1.49  0.04   0.04 0.99 0.02 0.02 4.110 0.120 0.120 -0.073 0.052 2 PPPP      3.061      0.087      0.087      256.18     24.09     26.27  0.43761 0.05431 0.04868  5879  5879   1.50  0.04  0.04 1.06 0.10 0.07 4.109 0.045 0.043 -0.046 0.148 
11512246  168.02 Kepler-23 d       15.27444881 0.00005821  783.204724 0.002297  0.013127  0.000483  0.000276  0.1528  0.3563  0.1438    0.58631   0.04340   0.19839 0.3998  0.265  t1-6   90   90    207.9      5.7   6.066558  0.071302   5.965315  0.060644   40.3     31.1     -1.08 4469.0     4555.0   19.3106    0.5553    2.6655 89.7246  0.2751  1.5405      2.150                  0.103      0.084      156.23      8.97      8.28 13.438         0.42394 0.02201 0.02088  5801   70   1.49  0.04   0.04 0.99 0.02 0.02 4.110 0.120 0.120 -0.073 0.052 2 PPPP      2.160      0.106      0.080      157.54     17.52     14.60  0.43761 0.05431 0.04868  5879  5879   1.50  0.04  0.04 1.06 0.10 0.07 4.109 0.045 0.043 -0.046 0.148 
11512246  168.03 Kepler-23 b        7.10694344 0.00004018  782.018829 0.002233  0.010474  0.000412  0.000265  0.0792  0.4635  0.0611    0.44565   0.02850   0.17098 0.3998  0.265  t118  189  189    131.7      4.4   5.159197  0.059650   5.069488  0.055337   33.8     21.7     -4.74 7921.0     8215.4   10.5920    0.3171    1.5223 89.5674  0.4326  3.0284      1.715                  0.084      0.070      434.44     21.97     23.97 13.438         0.42394 0.02201 0.02088  5801   70   1.49  0.04   0.04 0.99 0.02 0.02 4.110 0.120 0.120 -0.073 0.052 2 PPPP      1.723      0.089      0.062      440.31     46.97     42.70  0.43761 0.05431 0.04868  5879  5879   1.50  0.04  0.04 1.06 0.10 0.07 4.109 0.045 0.043 -0.046 0.148 
 6185711  169.01                   11.70218557 0.00001978  774.563394 0.001695 96.130447  1.933708 51.243255  1.1663 78.5447  4.0956   24.20291 101.88179  21.32410 0.3145  0.3107 t0-0   87   87    640.1     20.7   2.627630  0.089800   1.313815  0.044900   41.3     51.8     -0.64 2035.2     2072.0  113.0886    3.1496   51.4439 32.8100  8.8710  2.1121   5444.500               6149.182    819.891      146.33     14.98     14.98 13.579         0.82781 0.09742 0.09224  5859  114   1.20  0.03   0.03 1.03 0.08 0.08 4.289 0.041 0.044  0.022 0.155 1 FFFF   5485.035   6046.036    824.459      145.95     15.52     13.13  0.82781 0.09742 0.09224  5859  5859   1.20  0.03  0.03 1.03 0.08 0.08 4.289 0.041 0.044  0.022 0.155 
11044770  170.01                   15.60866002 0.00007089  779.688139 0.003426  0.040701  0.499495  0.020812  0.9854  0.4317  0.0132    0.00456   0.00398   0.00076 0.2775  0.2941 t0-0   70   70    318.4      9.5   6.473582  0.203529   3.237932  0.104007   46.9     35.8     -0.46 3791.5     3832.0    3.9017    0.8502    0.2125 78.6524  1.5721  8.3846      8.831                101.431      4.830      506.14     54.69     46.28 13.376         0.36092 0.03031 0.03365  7678  174   1.96  0.07   0.05 1.95 0.05 0.05 4.141 0.024 0.029  0.496 0.060 1 FFFF      8.724    101.030      4.811      511.85     51.76     51.76  0.36092 0.03031 0.03365  7678  7678   1.96  0.07  0.05 1.95 0.05 0.05 4.141 0.024 0.029  0.496 0.060 
 7831264  171.01 Kepler-116 b       5.96872509 0.00000644  792.374027 0.000887  0.020762  0.000661  0.000193  0.1657  0.4506  0.0536    1.07776   0.05733   0.41085 0.3397  0.2967 t0-6  226  226    511.7      5.7   3.657910  0.035696   3.575118  0.023770  107.1     85.6     -1.05 6989.6     7200.0   12.6627    0.2703    1.8381 88.7539  1.1867  1.6614      3.159                  0.136      0.107      542.75     26.99     22.83 13.717         0.66818 0.03216 0.03596  6209   64   1.38  0.04   0.04 1.20 0.02 0.03 4.275 0.084 0.084  0.064 0.042 2 PPPP      3.151      0.143      0.095      594.09     57.06     48.28  0.68946 0.06469 0.06284  6452  6452   1.38  0.04  0.03 1.30 0.05 0.05 4.269 0.030 0.031  0.071 0.139 
 7831264  171.02 Kepler-116 c      13.07142215 0.00004670  783.298460 0.002797  0.014631  0.000584  0.000417  0.7514  0.0006  0.5915    3.86494   0.51676   1.75700 0.3397  0.2967 t0-6   98   98    249.3      9.2   3.024401  0.083575   2.993845  0.075245   32.0     25.7     -1.24 2677.5     2760.0   32.6762    1.6529    5.6672 89.8349  0.1649  1.0716      2.216                  0.115      0.094      190.76      9.66      8.18 13.717         0.66818 0.03216 0.03596  6209   64   1.38  0.04   0.04 1.20 0.02 0.03 4.275 0.084 0.084  0.064 0.042 2 PPPP      2.207      0.126      0.084      209.52     19.02     17.43  0.68946 0.06469 0.06284  6452  6452   1.38  0.04  0.03 1.30 0.05 0.05 4.269 0.030 0.031  0.071 0.139 
 8692861  172.01 Kepler-69 b       13.72236588 0.00002358  784.404008 0.001206  0.021760  0.000632  0.000266  0.1150  0.3761  0.1068    0.89754   0.05608   0.28038 0.4009  0.2629 t1-6   96   96    573.0      6.9   5.137824  0.045500   5.013215  0.031543   97.8     82.3     -0.33 4229.0     4339.8   20.7062    0.5516    2.3905 89.7700  0.2299  1.3411      2.887                  0.130      0.110      114.30      5.57      5.57 13.749         0.73996 0.02653 0.02406  5629   64   1.21  0.03   0.03 0.87 0.01 0.01 4.337 0.085 0.085 -0.211 0.043 2 PPPP      2.827      0.122      0.096      121.63     13.68     10.52  0.80426 0.09636 0.08727  5890  5890   1.18  0.03  0.03 0.96 0.07 0.07 4.269 0.041 0.042 -0.196 0.149 
 8692861  172.02 Kepler-69 c      242.46635495 0.00576139  568.794403 0.007994  0.016842  0.000863  0.000486  0.1728  0.4101  0.1542    0.97135   0.11222   0.42396 0.4009  0.2629 t1-6    6    6    340.9     16.3  12.780401  0.301127  12.558069  0.271057   23.2     18.0     -0.10 610.0       618.8  144.7192    6.1586   25.6606 89.9631  0.0369  0.2398      2.235                  0.124      0.103        2.49      0.12      0.13 13.749         0.73996 0.02653 0.02406  5629   64   1.21  0.03   0.03 0.87 0.01 0.01 4.337 0.085 0.085 -0.211 0.043 2 PPPP      2.186      0.128      0.089        2.67      0.27      0.25  0.80426 0.09636 0.08727  5890  5890   1.18  0.03  0.03 0.96 0.07 0.07 4.269 0.041 0.042 -0.196 0.149 
11402995  173.01 Kepler-481 b      10.06083966 0.00001454  786.285847 0.001397  0.019474  0.001054  0.000243  0.6720  0.0643  0.5074    0.96272   0.05629   0.47849 0.4103  0.2598 t0-7  131  131    459.5      6.8   4.514607  0.056850   4.405072  0.038502   86.4     68.9     -0.93 4990.0     5158.0   17.2411    0.4469    3.5749 89.6693  0.2755  2.3139      2.666                  0.154      0.110      178.40      8.42      9.95 13.844         0.71243 0.04320 0.03944  5672   64   1.23  0.03   0.03 0.94 0.03 0.02 4.210 0.110 0.110  0.009 0.036 2 PPPP      2.656      0.148      0.105      182.81     19.28     16.07  0.76358 0.09059 0.08416  5821  5821   1.23  0.03  0.03 1.03 0.07 0.07 4.265 0.040 0.043  0.028 0.149 
10810838  174.01 Kepler-482 b      56.35403703 0.00013884  754.086379 0.001470  0.028786  0.002075  0.000605  0.8348  0.0021  0.5944   14.51166   1.31121   7.53944 0.5886  0.1359 t0-5   19   19   1035.1     22.1   3.262838  0.070523   3.125658  0.050526   59.4     51.2     -0.31 552.9       578.0  134.3134    4.8473   29.0840 89.9283  0.0637  0.2789      2.507                  0.208      0.110        4.22      0.28      0.22 13.779         2.53940 0.00571 0.01415  4742   65   0.79  0.02   0.02 0.72 0.00 0.00 4.610 0.031 0.031 -0.256 0.042 2 PPPP      2.436      0.174      0.087        4.29      0.32      0.29  2.26773 0.14367 0.10883  4847  4847   0.77  0.01  0.01 0.74 0.03 0.02 4.532 0.022 0.015 -0.024 0.103 
 8323753  175.01                    6.71428900 0.00001150  785.742447 0.001747  0.015454  0.001278  0.000479  0.9648  0.0214  0.6694    0.18238   2.26511   0.06864 0.3335  0.296  t0-0  196  196    277.2      7.3   2.781392  0.091046   2.714850  0.062400   46.5     41.4     -2.02 5865.0     6033.0   18.4859    0.9779    6.4262 89.4935  0.5064  3.2916      2.363                  0.205      0.133      492.58     49.71     53.85 13.488         0.64609 0.07228 0.05930  6319  147   1.39  0.04   0.04 1.24 0.06 0.06 4.243 0.038 0.031  0.017 0.151 1 FFFF      2.358      0.221      0.117      479.85     61.54     42.60  0.64609 0.07228 0.05930  6319  6319   1.39  0.04  0.04 1.24 0.06 0.06 4.243 0.038 0.031  0.017 0.151 
 6442377  176.01 Kepler-483 b      30.22906017 0.00006688  762.789573 0.002094  0.019368  0.000917  0.000267  0.7705  0.0190  0.5192    0.95784   0.04945   0.51430 0.3198  0.3072 t0-7   45   45    440.9      7.5   6.522877  0.088436   6.366232  0.057168   71.7     53.2     -0.25 2450.0     2493.0   35.8711    0.8311    7.8958 89.6928  0.2762  1.0128      2.838                  0.144      0.103       66.11      3.64      2.80 13.432         0.65442 0.03130 0.03412  6317   66   1.33  0.03   0.03 1.08 0.03 0.03 4.342 0.073 0.073 -0.207 0.043 2 PPPP      2.827      0.148      0.089       70.41      7.30      6.74  0.73434 0.06559 0.06086  6566  6566   1.32  0.03  0.03 1.23 0.05 0.06 4.279 0.030 0.029 -0.218 0.148 
 6803202  177.01 Kepler-1711 b     21.06074917 0.00005928  771.605315 0.002432  0.015845  0.000604  0.000335  0.1760  0.3739  0.1586    1.25039   0.10486   0.48499 0.4115  0.2593 t0-1   64   64    300.9      6.8   5.264866  0.076647   5.157052  0.067418   54.4     43.1     -0.39 2888.8     2958.0   30.7297    1.1696    4.5113 89.8137  0.1863  1.0245      1.756                  0.335      0.201       47.03      4.73      4.36 13.182         1.19700 0.52900 0.36600  5706  108   1.03  0.15   0.12 0.94 0.07 0.06 4.382 0.099 0.110  0.000 0.150 0 PPPP      1.767      0.321      0.206       47.62      4.02      4.82  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11455491  178.01                    6.14280317 0.00002402  786.870261 0.003825  0.010281  0.000530  0.000279  0.6700  0.1696  0.4367    0.52121   0.05509   0.30990 0.2931  0.3104 t0-0  222  222    120.3      4.4   4.614057  0.125480   4.504675  0.119595   36.0     27.9     -3.50 8686.6     8937.0   10.1539    0.4959    2.4085 88.8654  1.0083  3.9071      1.496                  0.084      0.065      542.56     49.74     49.74 13.450         0.75360 0.06804 0.07462  6454  131   1.32  0.03   0.03 1.26 0.05 0.06 4.291 0.028 0.036 -0.026 0.151 1 FFFF      1.495      0.090      0.064      538.23     57.47     44.21  0.75360 0.06804 0.07462  6454  6454   1.32  0.03  0.03 1.26 0.05 0.06 4.291 0.028 0.036 -0.026 0.151 
 9663113  179.01 Kepler-458 c      20.74030593 0.00003659  780.969972 0.001195  0.029368  0.000637  0.000203  0.4306  0.1406  0.3087    0.17196   0.00523   0.05228 0.3252  0.3036 t0-6   52   52   1021.3      8.1  10.345356  0.067427  10.025483  0.034690  155.3    117.7     -0.19 4343.7     4402.0   15.7112    0.2232    1.7858 89.8329  0.1252  1.7526      6.954                  0.304      0.257      213.87     10.20     10.20 13.955         0.22456 0.01803 0.01494  6219   64   2.15  0.08   0.07 1.52 0.03 0.03 4.070 0.110 0.110  0.233 0.042 2 PPPP      7.126      0.352      0.234      226.14     22.24     18.82  0.19734 0.02233 0.02079  6240  6240   2.21  0.08  0.07 1.54 0.06 0.08 3.932 0.033 0.035  0.227 0.139 
 9663113  179.02 Kepler-458 b     572.37857603 0.00669789  239.509704 0.004854  0.040496  0.000767  0.002231  0.7115  0.1146  0.2122    0.14445   0.13078   0.06737 0.3252  0.3036 t0-4    2    2   1741.9     24.8  23.598986  0.617508  22.555237  0.173292   78.6     28.8     88.08 0.0         394.0  136.5272   36.8052   18.8999 89.7086  0.1579  0.0790      9.342                  0.544      0.427        2.57      0.12      0.12 13.955         0.22456 0.01803 0.01494  6219   64   2.15  0.08   0.07 1.52 0.03 0.03 4.070 0.110 0.110  0.233 0.042 2 PPFN      9.629      0.531      0.456        2.73      0.26      0.24  0.19734 0.02233 0.02079  6240  6240   2.21  0.08  0.07 1.54 0.06 0.08 3.932 0.033 0.035  0.227 0.139 
 9573539  180.01 Kepler-484 b      10.04556300 0.00000675  785.374033 0.001438  0.023576  0.001194  0.000380  0.0749  0.5322  0.0571    2.67147   0.22878   1.25831 0.4173  0.2543 t0-6  130  130    675.0     12.8   3.211610  0.056866   3.110898  0.040286   66.5     91.1     -0.22 3724.4     3754.0   24.1536    0.9820    4.3487 89.7805  0.2194  1.5797      2.296                  0.131      0.087       87.75      4.81      4.37 13.024         1.95548 0.03828 0.09918  5647   65   0.88  0.02   0.02 0.97 0.02 0.03 4.492 0.038 0.038  0.059 0.042 2 PPPP      2.319      0.130      0.073       89.23      7.03      6.44  1.83707 0.11184 0.14201  5614  5614   0.90  0.02  0.02 0.94 0.04 0.05 4.507 0.020 0.030 -0.026 0.112 
12504988  181.01                    5.09393860 0.00000033  790.963210 0.000094  0.152130  0.000206  0.000238  0.6177  0.0053  0.0056    0.65919   0.00876   0.01167 0.3275  0.3013 t0-0  259  259  25025.9     30.0   3.930754  0.008486   3.139341  0.003540 1131.7   1803.6     -0.08 8837.0     8989.0    9.6666    0.0465    0.0536 86.3409  0.0463  0.0570     16.437                  5.153      2.378      387.99     74.99     56.24 14.575         1.39400 0.43090 0.77900  6197  194   1.03  0.35   0.12 1.10 0.15 0.14 4.449 0.056 0.224 -0.080 0.300 0 FFFF     16.437      5.082      2.178      392.81     64.45     64.45  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5376836  182.01                    3.47942489 0.00000047  793.517830 0.000726  0.133404  0.002277  0.003188  0.6116  0.0700  0.1211    0.62463   0.21685   0.10843 0.3490  0.2897 t0-1  309  309  19518.4    220.3   3.391165  0.096046   2.839886  0.026838  123.3   1656.2     -0.16 9469.2     9504.0    7.3796    0.8499    0.3739 85.2556  1.4351  0.7176     24.475                  0.963      0.963     1561.81    171.98    140.71 14.041         0.36441 0.04174 0.03974  6177  128   1.69  0.05   0.05 1.27 0.06 0.09 4.082 0.034 0.039 -0.014 0.145 1 FFPP     24.506      0.983      0.983     1557.09    179.88    138.37  0.36441 0.04174 0.03974  6177  6177   1.69  0.05  0.05 1.27 0.06 0.09 4.082 0.034 0.039 -0.014 0.145 
 9651668  183.01 Kepler-423 b       2.68432848 0.00000007  793.807840 0.000027  0.121853  0.000028  0.000030  0.0758  0.0002  0.0673    1.65165   0.00219   0.00219 0.4336  0.2446 t0-5  502  502  18135.9      7.9   2.692385  0.000915   2.398788  0.000823 2834.6   2803.8     -0.79 11845.8   12302.0    8.5686    0.0038    0.0038 89.9772  0.0171  0.1538     12.780                  0.430      0.307      674.29     59.44     59.44 14.290         1.47693 0.15639 0.16479  5779  104   0.96  0.03   0.02 0.95 0.06 0.06 4.445 0.036 0.042 -0.112 0.133 1 PPPP     12.759      0.416      0.297      672.95     62.76     57.93  1.47693 0.15639 0.16479  5779  5779   0.96  0.03  0.02 0.95 0.06 0.06 4.445 0.036 0.042 -0.112 0.133 
 7972785  184.01                    7.30073529 0.00000064  789.339279 0.000088  0.107171  0.000156  0.000114  0.4457  0.0106  0.0114    0.33366   0.00643   0.00544 0.3013  0.3106 t0-0  189  189  13051.7     10.6   5.787479  0.008724   5.101097  0.002564 1640.1   1341.9      0.02 9158.0     9314.0    9.7953    0.0631    0.0534 87.3981  0.0840  0.0776     23.597                  1.668      1.411      877.59     92.08     77.91 14.933         0.23152 0.04330 0.03675  6361  127   2.03  0.13   0.12 1.42 0.08 0.10 3.967 0.050 0.051  0.013 0.147 1 FFFF     23.561      1.677      1.419      876.52     93.80     79.37  0.23152 0.04330 0.03675  6361  6361   2.03  0.13  0.12 1.42 0.08 0.10 3.967 0.050 0.051  0.013 0.147 
 4178389  185.01                   23.21050780 0.00000298  786.912183 0.000083  0.239764  0.023158  0.014626  0.9539  0.0336  0.0212    3.26188   0.06591   0.09475 0.3404  0.2933 t0-1   48   48  28753.2     52.4   3.100016  0.009190   1.550008  0.004595  959.0   1094.0     -0.03 1337.3     1342.0   45.2885    0.3239    0.4192 88.7909  0.0402  0.0509     43.269                  4.671      3.114      127.59     15.63     12.02 14.228         0.34552 0.04544 0.04249  6168  130   1.65  0.05   0.05 1.11 0.11 0.08 4.047 0.046 0.045 -0.311 0.149 1 RPFP     43.444      4.242      3.333      127.94     15.25     12.90  0.34552 0.04544 0.04249  6168  6168   1.65  0.05  0.05 1.11 0.11 0.08 4.047 0.046 0.045 -0.311 0.149 
12019440  186.01 Kepler-485 b       3.24325997 0.00000019  793.159231 0.000056  0.116526  0.000054  0.000054  0.1165  0.0000  0.0989    1.37951   0.00345   0.00575 0.3987  0.2682 t0-5  401  401  16445.2     13.2   3.029343  0.002027   2.711688  0.001644 1586.5   1636.8     -0.15 10440.0   10562.0    9.1538    0.0077    0.0128 89.9596  0.0303  0.2828     13.226                  0.571      0.439      573.18     30.57     28.02 14.952         1.36155 0.07250 0.11414  5802   62   1.04  0.04   0.04 1.08 0.03 0.04 4.351 0.081 0.081  0.182 0.042 2 PPPP     13.548      0.463      0.392      663.51     53.33     48.88  1.26205 0.10458 0.11327  5978  5978   1.07  0.03  0.03 1.10 0.04 0.05 4.422 0.023 0.030  0.082 0.121 
 7023960  187.01                   30.88253887 0.00000285  763.945388 0.000108  0.141955  0.000266  0.000219  0.1973  0.0307  0.0442    2.39098   0.06117   0.04370 0.3617  0.2868 t0-0   42   42  24017.7     24.8   5.372308  0.010956   4.681729  0.003086 1266.6   1235.1     -0.01 1916.9     1947.0   49.3989    0.4204    0.3003 89.7699  0.0558  0.0361     20.229                  0.841      0.711       43.80      4.74      3.95 14.857         0.61802 0.09039 0.08108  5717  109   1.31  0.05   0.05 1.00 0.08 0.07 4.200 0.047 0.049  0.028 0.167 1 FFFF     20.217      0.853      0.721       43.70      4.98      3.83  0.61802 0.09039 0.08108  5717  5717   1.31  0.05  0.05 1.00 0.08 0.07 4.200 0.047 0.049  0.028 0.167 
 5357901  188.01 Kepler-425 b       3.79701807 0.00000020  791.739268 0.000043  0.108586  0.000658  0.000559  0.3209  0.0492  0.0630    3.32197   0.22675   0.15774 0.5457  0.171  t0-6  336  336  14429.9     12.7   2.259845  0.009517   2.016082  0.001813 1550.4   1567.5      0.18 7329.7     7468.0   13.6240    0.3220    0.2012 88.6372  0.3079  0.2155     10.232                  0.296      0.228      222.50     19.88     16.82 14.741         1.89745 0.19197 0.19685  5139   86   0.87  0.02   0.02 0.88 0.05 0.05 4.507 0.034 0.039  0.227 0.128 1 PPPP     10.272      0.263      0.263      224.29     19.36     17.75  1.89745 0.19197 0.19685  5139  5139   0.87  0.02  0.02 0.88 0.05 0.05 4.507 0.034 0.039  0.227 0.128 
11391018  189.01 Kepler-486 b      30.36044429 0.00000453  779.381771 0.000128  0.131515  0.000375  0.000350  0.3590  0.0195  0.0223    1.45667   0.03849   0.03574 0.5736  0.1484 t0-7   36   36  21122.8     23.3   6.013548  0.014575   5.222051  0.004371 1126.4   1091.1     -0.01 1818.0     1849.0   41.4159    0.3637    0.3377 89.5042  0.0353  0.0328     11.000                  0.235      0.215        9.75      0.83      0.76 14.388         2.41269 0.19419 0.17674  4888   80   0.77  0.01   0.01 0.78 0.04 0.04 4.557 0.029 0.028  0.017 0.115 1 MPPP     11.021      0.203      0.240        9.74      0.81      0.74  2.41269 0.19419 0.17674  4888  4888   0.77  0.01  0.01 0.78 0.04 0.04 4.557 0.029 0.028  0.017 0.115 
 5771719  190.01                   12.26487367 0.00000792  771.402433 0.000211  0.110573  0.000238  0.000380  0.8178  0.0030  0.0031    0.41492   0.00906   0.00846 0.5020  0.2094 t1-0   83   83  11305.9     27.5   4.735736  0.016073   3.471418  0.012570  560.2    620.9     -0.43 3421.0     4079.7   14.8858    0.1082    0.1010 86.8501  0.0343  0.0320     29.606                  5.289      8.814      296.12    224.92      0.00 14.137         0.14160 0.22440 0.03891  5372   80   2.34  0.38   0.75 1.29 0.14 0.27 3.810 0.232 0.077  0.300 0.150 0 FFFF     29.591      5.380      8.743      321.81    146.53     73.26  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5972334  191.01 Kepler-487 b      15.35876634 0.00000229  787.247155 0.000126  0.112398  0.000410  0.000537  0.4875  0.0216  0.0284    1.86677   0.07881   0.09093 0.4734  0.221  t0-7   71   71  14637.3     22.1   4.119764  0.016942   3.590706  0.004262  812.6    695.0     -0.06 2470.3     2561.0   28.5664    0.4269    0.4573 89.0381  0.0543  0.0770     11.105                  0.453      0.418       46.98      2.58      2.58 14.991         1.79424 0.14032 0.15448  5459   64   0.91  0.03   0.03 0.93 0.03 0.03 4.454 0.068 0.068  0.100 0.042 2 PPPP     11.130      0.434      0.310       54.05      5.33      4.44  1.76592 0.14427 0.15903  5679  5679   0.91  0.03  0.03 0.96 0.04 0.05 4.500 0.022 0.031 -0.014 0.116 
 5972334  191.02 Kepler-487 d       2.41840732 0.00000280  793.446183 0.000951  0.023407  0.001233  0.000444  0.4748  0.2280  0.3548    2.38278   0.19820   1.13967 0.4734  0.221  t0-4  420  420    665.9     11.7   2.087972  0.038714   2.015206  0.029576   68.8     52.9     -2.59 8381.2     8710.0    9.0327    0.3256    1.6748 88.8121  1.0889  3.6626      2.356                  0.154      0.121      552.15     33.19     28.08 14.991         1.79424 0.14032 0.15448  5459   64   0.91  0.03   0.03 0.93 0.03 0.03 4.454 0.068 0.068  0.100 0.042 2 PPPP      2.356      0.153      0.102      636.71     62.51     52.90  1.76592 0.14427 0.15903  5679  5679   0.91  0.03  0.03 0.96 0.04 0.05 4.500 0.022 0.031 -0.014 0.116 
 5972334  191.03                    0.70862073 0.00000122  794.119059 0.001792  0.012552  0.001287  0.000495  0.1048  0.7062  0.0010    0.24795   1.42415   0.07912 0.4734  0.221  t0-- 1438 1435    186.6      7.8   1.499548  0.061841   1.467121  0.056704   30.2     21.1    -18.68 21114.9   22571.0    3.6029    0.2571    1.0800 87.5649  2.4349 14.9573      1.255                  0.140      0.078     2836.73    166.64    152.75 14.991         1.79424 0.14032 0.15448  5459   64   0.91  0.03   0.03 0.93 0.03 0.03 4.454 0.068 0.068  0.100 0.042 2 PPPP      1.257      0.138      0.069     3268.00    307.23    281.62  1.76592 0.14427 0.15903  5679  5679   0.91  0.03  0.03 0.96 0.04 0.05 4.500 0.022 0.031 -0.014 0.116 
 5972334  191.04 Kepler-487 c      38.65214986 0.00022176  792.783787 0.005479  0.021659  0.001071  0.000841  0.0385  0.5594  0.0016    1.86164   0.27149   0.86878 0.4734  0.221  t0-5   28   28    562.9     25.6   5.635245  0.207789   5.456380  0.180477   24.8     13.8     -0.47 1276.6     1303.0   52.6455    3.1641    9.0969 89.9015  0.0985  0.6647      2.163                  0.144      0.132       13.70      0.80      0.73 14.991         1.79424 0.14032 0.15448  5459   64   0.91  0.03   0.03 0.93 0.03 0.03 4.454 0.068 0.068  0.100 0.042 2 PPFP      2.166      0.146      0.112       15.90      1.40      1.40  1.76592 0.14427 0.15903  5679  5679   0.91  0.03  0.03 0.96 0.04 0.05 4.500 0.022 0.031 -0.014 0.116 
 5972334  191.05                    6.02228169 0.00003331  792.147722 0.010914  0.013071  0.001186  0.000932  0.8345  0.1071  0.5821   10.71935   4.11282   8.68261 0.4734  0.221  t0--  177  177    199.8     22.5   1.566381  0.162258   1.429263  0.156182   11.8      0.0     -8.84 2441.4     2711.0   28.2787    4.8538    7.0939 89.7728  0.2270  1.5892      1.297                  0.137      0.114      163.99      9.51      8.71 14.991         1.79424 0.14032 0.15448  5459   64   0.91  0.03   0.03 0.93 0.03 0.03 4.454 0.068 0.068  0.100 0.042 2 PNNN      1.304      0.130      0.109      188.28     18.72     15.60  1.76592 0.14427 0.15903  5679  5679   0.91  0.03  0.03 0.96 0.04 0.05 4.500 0.022 0.031 -0.014 0.116 
 7950644  192.01 Kepler-427 b      10.29099390 0.00000084  790.391666 0.000089  0.089544  0.000060  0.000055  0.2376  0.0604  0.2144    1.42422   0.00485   0.00888 0.3759  0.2765 t0-5  128  128   9656.7      9.9   4.288732  0.002987   3.935029  0.002436 1245.0   1185.7     -0.06 4690.4     4814.0   19.9768    0.0230    0.0383 89.9582  0.0365  0.1513     12.439                  0.406      0.290      205.59     23.10     17.77 14.221         0.65746 0.08234 0.07330  5897  114   1.28  0.03   0.03 0.98 0.08 0.07 4.215 0.043 0.043 -0.154 0.148 1 PPPP     12.430      0.400      0.308      207.30     20.98     19.23  0.65746 0.08234 0.07330  5897  5897   1.28  0.03  0.03 0.98 0.08 0.07 4.215 0.043 0.043 -0.154 0.148 
10799735  193.01                   37.59029665 0.00000498  766.975727 0.000120  0.131416  0.000258  0.000352  0.3795  0.0233  0.0240    4.58055   0.12610   0.16049 0.3313  0.297  t0-0   37   37  19934.3     29.0   4.387198  0.013127   3.799756  0.003680  929.4    875.5     -0.02 1352.0     1386.0   69.9412    0.6378    0.8697 89.6928  0.0204  0.0259     17.535                  1.251      0.804       29.63      1.71      1.45 14.904         0.73732 0.10426 0.09277  5628   65   1.23  0.07   0.06 0.93 0.03 0.02 3.960 0.110 0.110  0.009 0.045 2 FFFF     16.864      1.050      0.808       31.82      3.06      2.81  0.92370 0.15579 0.14354  6023  6023   1.18  0.06  0.06 1.11 0.07 0.07 4.332 0.048 0.053  0.049 0.135 
10904857  194.01 Kepler-488 b       3.12082800 0.00000025  793.377909 0.000557  0.128752  0.003443  0.002431  0.7842  0.0312  0.0524    1.41224   0.37997   0.26598 0.3369  0.2975 t0-6  414  414  16442.1    228.6   2.177513  0.071969   1.622160  0.039668  113.5   1089.1     -0.04 8882.5     8892.0    9.0029    0.8045    0.5172 85.0275  0.7477  0.4984     14.959                  0.617      0.673      770.85     70.39     64.53 14.804         1.24113 0.11840 0.13181  6107  108   1.06  0.04   0.03 1.07 0.05 0.06 4.413 0.027 0.039 -0.093 0.144 1 PPPP     14.910      0.672      0.616      765.59     75.14     57.80  1.24113 0.11840 0.13181  6107  6107   1.06  0.04  0.03 1.07 0.05 0.06 4.413 0.027 0.039 -0.093 0.144 
11502867  195.01 Kepler-426 b       3.21751852 0.00000016  793.791246 0.000048  0.115426  0.000289  0.000361  0.6385  0.0098  0.0110    2.22278   0.06480   0.08100 0.3901  0.2687 t0-5  412  412  14320.5     15.7   2.113925  0.007474   1.765047  0.002172 1288.2   1264.8     -0.48 7860.5     8232.0   10.6752    0.1117    0.1203 86.5710  0.0894  0.0963     11.184                  0.411      0.348      408.93     24.38     20.63 14.835         1.71865 0.14273 0.11304  5535   65   0.89  0.03   0.03 0.84 0.03 0.03 4.476 0.061 0.061 -0.161 0.043 2 PPPP     11.250      0.339      0.311      423.57     39.95     39.95  1.72198 0.18908 0.19703  5609  5609   0.89  0.02  0.02 0.88 0.06 0.06 4.479 0.037 0.044 -0.173 0.136 
 9410930  196.01 Kepler-41 b        1.85555754 0.00000008  793.848470 0.000038  0.097133  0.000261  0.000261  0.5539  0.0137  0.0141    1.04892   0.03147   0.03719 0.4155  0.2555 t0-7  723  723  10569.5      7.7   2.355820  0.006748   2.063667  0.001419 1854.8   1905.8     -1.98 15124.0   15790.0    5.7624    0.0518    0.0725 84.4811  0.2026  0.2026     13.713                  0.544      0.427     2100.39    211.60    211.60 14.465         0.66230 0.08949 0.07981  5954  119   1.30  0.04   0.04 1.05 0.08 0.08 4.228 0.044 0.045 -0.080 0.148 1 PPPP     13.722      0.553      0.434     2089.31    232.44    193.70  0.66230 0.08949 0.07981  5954  5954   1.30  0.04  0.04 1.05 0.08 0.08 4.228 0.044 0.045 -0.080 0.148 
 2987027  197.01 Kepler-489 b      17.27629443 0.00000303  792.443629 0.000119  0.090598  0.000125  0.000089  0.0852  0.0056  0.0830    3.07359   0.01475   0.03441 0.5834  0.1418 t0-7   72   72  10457.0     14.6   3.947227  0.004571   3.617955  0.003458  871.3    785.5     -0.10 2624.4     2659.0   36.4635    0.0595    0.1387 89.9722  0.0243  0.1145      7.379                  0.224      0.207       20.41      1.23      1.23 14.018         2.65968 0.12061 0.12695  4943   65   0.75  0.02   0.02 0.79 0.02 0.03 4.559 0.038 0.038  0.025 0.042 2 PPPP      7.441      0.150      0.138       21.41      1.74      1.74  2.57787 0.16410 0.19412  4977  4977   0.75  0.01  0.01 0.79 0.03 0.04 4.579 0.022 0.030 -0.066 0.111 
10666242  198.01                   87.24299404 0.00022968  784.284741 0.000589  0.151755  0.007806  0.004771  0.8840  0.0186  0.0118    4.21469   0.18116   0.27174 0.4378  0.2439 t0-1   15   15  17873.0     84.3   4.119381  0.031490   2.059691  0.015745  335.2    612.3      0.30 360.8       529.0  119.1856    1.8559    2.4745 89.5755  0.0123  0.0175     16.334                  0.964      0.689        5.81      0.46      0.42 14.288         1.52952 0.10698 0.12956  5654   89   0.98  0.02   0.02 1.03 0.04 0.05 4.467 0.021 0.032  0.179 0.119 1 PFFP     16.309      1.000      0.666        5.81      0.47      0.43  1.52952 0.10698 0.12956  5654  5654   0.98  0.02  0.02 1.03 0.04 0.05 4.467 0.021 0.032  0.179 0.119 
10019708  199.01 Kepler-490 b       3.26869515 0.00000021  792.863297 0.000069  0.091530  0.000055  0.000040  0.0648  0.0000  0.0592    0.87999   0.00280   0.00420 0.3756  0.2797 t0-6  400  400  10091.8      8.6   3.451027  0.002389   3.160106  0.001992 1429.9   1341.5      0.22 11744.8   11858.0    7.9209    0.0085    0.0128 89.9319  0.0544  0.3536     13.643                  0.754      0.696     1019.34    103.95     87.96 14.879         0.61440 0.11051 0.08589  5944  112   1.37  0.07   0.07 1.16 0.07 0.08 4.219 0.050 0.048  0.135 0.149 1 PPPP     13.592      0.860      0.614     1017.19    104.02     85.10  0.61440 0.11051 0.08589  5944  5944   1.37  0.07  0.07 1.16 0.07 0.08 4.219 0.050 0.048  0.135 0.149 
10019708  199.02                    8.78466482 0.00007644  788.715659 0.007651  0.013399  0.000906  0.000623  0.6807  0.0569  0.6231    0.26649   0.04383   0.17534 0.3756  0.2797 t0--  150  150    206.8     10.1   6.477566  0.283363   6.252376  0.250264   25.9     17.7     -4.88 5171.4     5433.0   10.3347    0.6650    2.9094 89.0777  0.9220  4.6101      2.021                  0.192      0.163      274.53     26.27     26.27 14.879         0.61440 0.11051 0.08589  5944  112   1.37  0.07   0.07 1.16 0.07 0.08 4.219 0.050 0.048  0.135 0.149 1 FFFF      2.004      0.205      0.142      272.03     29.89     22.41  0.61440 0.11051 0.08589  5944  5944   1.37  0.07  0.07 1.16 0.07 0.08 4.219 0.050 0.048  0.135 0.149 
 6046540  200.01 Kepler-74 b        7.34071501 0.00000081  794.076469 0.000101  0.087406  0.000475  0.000416  0.5675  0.0262  0.0255    1.85502   0.10366   0.13555 0.3725  0.2871 t0-7  184  184   8511.0     13.7   2.998017  0.015414   2.654560  0.003299  856.4    913.0     -1.46 4761.8     4933.0   17.4298    0.3248    0.4248 88.1442  0.1112  0.1369     12.511                  0.488      0.348      331.39     31.13     28.30 14.412         0.75166 0.08558 0.06979  6073  117   1.32  0.04   0.04 1.25 0.05 0.06 4.289 0.035 0.031  0.319 0.140 1 PPPP     12.490      0.532      0.327      332.76     30.15     30.15  0.75166 0.08558 0.06979  6073  6073   1.32  0.04  0.04 1.25 0.05 0.06 4.289 0.035 0.031  0.319 0.140 
 6849046  201.01 Kepler-491 b       4.22538441 0.00000025  793.101449 0.000056  0.078142  0.000068  0.000040  0.0742  0.0009  0.0723    1.99873   0.00612   0.01592 0.4746  0.2249 t0-6  311  311   7562.5      6.6   2.820157  0.002060   2.614110  0.001657 1458.0   1401.7     -0.14 7747.2     8030.0   12.3554    0.0128    0.0333 89.9636  0.0273  0.3003      8.400                  0.238      0.220      300.54     17.77     16.29 14.014         1.56837 0.05808 0.09071  5526   68   0.98  0.03   0.02 1.04 0.03 0.03 4.243 0.096 0.096  0.348 0.042 2 PPPP      8.447      0.184      0.153      334.36     24.31     22.28  1.50913 0.08438 0.10563  5658  5658   0.99  0.02  0.02 1.05 0.03 0.05 4.467 0.017 0.026  0.241 0.122 
 7877496  202.01 Kepler-412 b       1.72086128 0.00000007  793.945327 0.000037  0.099873  0.000256  0.000217  0.7247  0.0061  0.0052    1.02115   0.03270   0.01744 0.4235  0.2541 t016  743  743  10186.6      8.9   2.023624  0.005834   1.664019  0.001956 1655.8   1733.6      0.46 14520.4   14883.0    5.4287    0.0532    0.0342 82.3036  0.1570  0.0837     14.374                  0.519      0.400     2108.44    199.46    199.46 14.309         0.68478 0.07878 0.07101  5844  113   1.32  0.04   0.04 1.15 0.06 0.07 4.250 0.035 0.038  0.262 0.144 1 PPPP     14.409      0.493      0.423     2100.58    204.30    185.72  0.68478 0.07878 0.07101  5844  5844   1.32  0.04  0.04 1.15 0.06 0.07 4.250 0.035 0.038  0.262 0.144 
10619192  203.01 Kepler-17 b        1.48571102 0.00000006  793.791956 0.000056  0.130092  0.000079  0.000073  0.1053  0.0000  0.0914    1.54610   0.00539   0.00539 0.4609  0.2352 t0-6  668  668  20820.6     23.0   2.284912  0.002072   2.019464  0.001763 1176.4   2002.6      0.09 15254.4   15342.0    5.6510    0.0059    0.0073 89.9433  0.0425  0.3825     14.064                  0.433      0.397     1371.15     71.26     65.78 14.141         1.53326 0.04149 0.06441  5714   64   0.99  0.03   0.03 1.08 0.03 0.02 4.442 0.041 0.041  0.310 0.042 2 PPPP     14.327      0.371      0.286     1395.88    108.36     99.33  1.42604 0.09977 0.11793  5661  5661   1.01  0.02  0.02 1.06 0.04 0.05 4.451 0.022 0.031  0.259 0.126 
 9305831  204.01 Kepler-44 b        3.24673186 0.00000040  793.647139 0.000109  0.077877  0.000644  0.000720  0.4755  0.0595  0.0652    0.88894   0.10305   0.09275 0.4170  0.2576 t0-5  396  396   6996.7     12.5   3.050222  0.021314   2.772594  0.003675  775.0    736.8     -0.48 11102.4   11357.0    7.9171    0.3039    0.2735 86.5878  0.5763  0.5763     12.179                  0.558      0.386     1106.47    116.34    126.03 14.678         0.55815 0.06878 0.06384  5933  138   1.44  0.05   0.05 1.22 0.06 0.08 4.199 0.035 0.041  0.232 0.149 1 PPPP     12.256      0.496      0.455     1090.85    139.34    107.19  0.55815 0.06878 0.06384  5933  5933   1.44  0.05  0.05 1.22 0.06 0.08 4.199 0.035 0.041  0.232 0.149 
 7046804  205.01 Kepler-492 b      11.72012461 0.00000155  790.101573 0.000117  0.094254  0.000600  0.000600  0.6231  0.0167  0.0288    2.68004   0.20950   0.15712 0.4998  0.2009 t0-6  103  103   9764.2     18.7   3.000274  0.018150   2.600135  0.004917  707.4    749.7     -0.05 2918.9     2969.0   26.9116    0.6803    0.5103 88.6780  0.0885  0.0664      8.579                  0.211      0.195       56.10      5.44      4.98 14.518         2.08462 0.16770 0.21150  5373  103   0.83  0.02   0.02 0.87 0.04 0.06 4.532 0.027 0.041 -0.069 0.139 1 MPPP      8.550      0.231      0.177       56.11      5.39      4.94  2.08462 0.16770 0.21150  5373  5373   0.83  0.02  0.02 0.87 0.04 0.06 4.532 0.027 0.041 -0.069 0.139 
 5728139  206.01 Kepler-433 b       5.33408282 0.00000109  790.416966 0.000222  0.062877  0.000104  0.000062  0.0590  0.0498  0.0563    0.22642   0.00127   0.00380 0.3133  0.307  t0-6  254  254   4677.6      8.9   6.222874  0.007428   5.851767  0.005938  652.8    569.9     -0.36 12207.5   12435.0    6.9823    0.0134    0.0402 89.7519  0.2255  0.6538     15.539                  0.841      0.661     1381.49    147.50    160.91 14.463         0.16337 0.02625 0.02384  6025  127   2.27  0.11   0.10 1.37 0.15 0.09 3.862 0.052 0.053  0.130 0.159 1 PPPP     15.562      0.811      0.686     1366.42    148.82    148.82  0.16337 0.02625 0.02384  6025  6025   2.27  0.11  0.10 1.37 0.15 0.09 3.862 0.052 0.053  0.130 0.159 
 3762468  208.01 Kepler-493 b       3.00387977 0.00000053  791.644997 0.001064  0.085247  0.001893  0.001113  0.3376  0.1536  0.3069    0.93203   0.05494   0.28254 0.3243  0.3098 t0-6  344  344   8538.4    132.8   3.263707  0.067004   2.983471  0.031120   80.8    482.3     -0.32 9710.5     9723.0    7.6215    0.1742    0.8418 89.4795  0.4334  3.5542     12.552                  0.854      0.610     1435.36    144.15    132.14 14.996         0.69980 0.10839 0.10032  6426  130   1.35  0.07   0.06 1.26 0.06 0.07 4.269 0.044 0.048 -0.004 0.169 1 PPPP     12.612      0.789      0.668     1431.21    144.48    132.44  0.69980 0.10839 0.10032  6426  6426   1.35  0.07  0.06 1.26 0.06 0.07 4.269 0.044 0.048 -0.004 0.169 
10723750  209.01 Kepler-117 c      50.79038252 0.00005520  779.697815 0.000440  0.069073  0.000169  0.000095  0.0578  0.0918  0.0513    0.40766   0.00269   0.01279 0.3302  0.2985 t1-7   29   29   5669.9     13.0  10.868766  0.017816  10.158415  0.011531  508.8    376.4     -0.43 2547.0     2560.0   38.1550    0.0881    0.4184 89.9279  0.0669  0.1545     11.807                  0.488      0.413       38.01      2.07      2.07 14.274         0.43841 0.03176 0.03756  6099   66   1.57  0.06   0.05 1.18 0.04 0.05 4.150 0.100 0.100  0.030 0.038 2 PPPP     11.970      0.497      0.391       38.84      3.88      3.23  0.42943 0.05096 0.05137  6162  6162   1.59  0.06  0.05 1.25 0.06 0.08 4.127 0.036 0.040  0.017 0.143 
10723750  209.02 Kepler-117 b      18.79591423 0.00003664  793.066566 0.000578  0.045249  0.000877  0.000201  0.6947  0.0702  0.4108    0.47748   0.00520   0.13770 0.3302  0.2985 t1-7   67   67   2423.4     11.2   7.243326  0.049498   6.904183  0.015748  282.2    224.4      0.48 4182.0     4661.1   20.6912    0.1391    2.1798 88.8267  0.5754  0.5090      7.822                  0.325      0.300      142.67      8.27      7.52 14.274         0.43841 0.03176 0.03756  6099   66   1.57  0.06   0.05 1.18 0.04 0.05 4.150 0.100 0.100  0.030 0.038 2 PPPP      7.955      0.319      0.293      147.80     12.78     13.94  0.42943 0.05096 0.05137  6162  6162   1.59  0.06  0.05 1.25 0.06 0.08 4.127 0.036 0.040  0.017 0.143 
10602291  210.01                   20.92735687 0.00000665  783.855975 0.000329  0.138705  0.204153  0.023332  0.9913  0.2427  0.0324    0.69264   0.06766   0.02368 0.3329  0.2963 t0-1   64   64   8116.5     42.7   3.456394  0.024286   1.728197  0.012143  263.5    250.8     -0.12 1875.8     1938.0   25.2157    0.8231    0.2619 87.9232  0.0467  0.7469     32.324                 45.320      6.043      174.58     17.21     17.21 14.877         0.19509 0.03160 0.02553  5843  121   2.05  0.10   0.09 1.21 0.08 0.07 3.893 0.050 0.043  0.012 0.155 1 RPFP     31.388     47.371      4.584      173.62     18.31     16.79  0.19509 0.03160 0.02553  5843  5843   2.05  0.10  0.09 1.21 0.08 0.07 3.893 0.050 0.043  0.012 0.155 
10656508  211.01                  124.03590073 0.00006455  689.194625 0.000698  0.079807  0.000675  0.000450  0.0747  0.2134  0.0686   11.49158   0.25151   1.38328 0.3979  0.2678 t0-1    9    9   7709.5     50.1   4.855872  0.032137   4.486541  0.017630  190.1    186.2      0.05 439.8       442.0  210.3227    1.8593    8.8318 89.9812  0.0167  0.0647     12.701                  0.730      0.505        9.17      0.55      0.46 14.989         0.46314 0.04687 0.04355  5811   68   1.46  0.07   0.06 1.00 0.03 0.03 4.090 0.110 0.110 -0.023 0.040 2 PPPP     12.834      0.719      0.514        9.65      0.98      0.83  0.47948 0.07254 0.06342  5967  5967   1.47  0.06  0.06 1.12 0.08 0.08 4.143 0.046 0.048 -0.033 0.132 
 6300348  212.01                    5.69590207 0.00000161  789.915310 0.000238  0.064402  0.000316  0.000158  0.3475  0.0005  0.2863    1.27257   0.02114   0.09304 0.3317  0.2964 t0-1  116  116   4922.8     16.3   3.569702  0.012138   3.351286  0.006904  390.5    349.2      0.08 3495.4     3529.0   12.9704    0.0794    0.3178 89.8833  0.0933  0.9097      6.399                  1.803      0.902      276.95     54.10     48.69 14.858         1.71600 0.49260 0.95950  6106  212   0.94  0.30   0.10 1.01 0.14 0.14 4.497 0.052 0.221 -0.240 0.275 0 PPPP      6.379      1.936      0.830      273.07     59.03     44.27  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9164836  213.01                   48.11880992 0.00000309  777.502973 0.000064  0.475287  0.015892  0.022004  1.0787  0.0202  0.0267    2.79445   0.02757   0.01838 0.3205  0.3022 t0--   28   28  69855.3     39.9   5.279318  0.003176   2.639659  0.001588 2146.6   2789.2      0.01 1374.7     1350.0   69.9293    0.2286    0.1524 89.1161  0.0196  0.0142     63.297                  3.018      3.269       24.56      2.86      2.25 14.474         0.70608 0.09370 0.08209  5871  118   1.23  0.04   0.03 0.94 0.07 0.06 4.229 0.044 0.043 -0.251 0.146 1 FFFF     63.373      2.977      3.518       24.67      2.78      2.35  0.70608 0.09370 0.08209  5871  5871   1.23  0.04  0.03 0.94 0.07 0.06 4.229 0.044 0.043 -0.251 0.146 
11046458  214.01 Kepler-424 b       3.31186427 0.00000036  793.352874 0.000093  0.088486  0.001916  0.001171  0.9048  0.0088  0.0048    2.23601   0.13257   0.17336 0.5018  0.2072 t0-6  301  301   5983.2     25.8   1.406374  0.015820   0.711776  0.074585  448.3    436.3     -0.38 4347.6     4545.0   10.9113    0.2113    0.2926 85.2392  0.1219  0.1688     10.081                  0.359      0.359      449.72     27.96     25.63 14.256         1.33818 0.09000 0.08888  5481   69   1.04  0.03   0.03 1.03 0.03 0.03 4.312 0.092 0.092  0.393 0.043 2 PPPP     10.179      0.324      0.324      471.96     39.98     43.61  1.23297 0.13707 0.13026  5500  5500   1.05  0.03  0.02 1.02 0.06 0.06 4.402 0.037 0.040  0.379 0.112 
12508335  215.01                   42.94387044 0.00001990  775.308330 0.000349  0.381578  0.285099  0.114040  1.2853  0.2810  0.1457    1.24098   0.15696   0.04095 0.3690  0.28   t0-1   32   32   9189.0     42.5   3.760322  0.018285   1.880161  0.009143  272.9    278.9     -0.04 1069.8     1091.0   49.4761    2.0195    0.5655 88.5263  0.0868  0.3213     79.311                 58.391     24.704       55.21      5.71      5.27 14.708         0.23878 0.03800 0.02967  5774  117   1.88  0.08   0.07 1.16 0.07 0.07 3.945 0.050 0.041  0.044 0.155 1 FFFP     78.970     58.348     23.771       54.70      6.54      4.53  0.23878 0.03800 0.02967  5774  5774   1.88  0.08  0.07 1.16 0.07 0.07 3.945 0.050 0.041  0.044 0.155 
 6152974  216.01 Kepler-118 c      20.17202333 0.00000862  780.230015 0.000418  0.065156  0.001513  0.000349  0.3344  0.0975  0.2828    6.63026   0.23233   1.35523 0.5661  0.157  t0-7   63   63   5363.9     28.6   3.132143  0.025906   2.933717  0.012460  226.8    198.6     -0.27 1795.5     1832.0   52.2696    0.6262    3.8824 89.9095  0.0724  0.3890      5.844                  0.182      0.154       21.86      1.83      1.83 14.711         2.20397 0.16789 0.20431  5129   89   0.81  0.02   0.02 0.85 0.04 0.05 4.545 0.025 0.036  0.063 0.122 1 PPPP      5.839      0.187      0.144       21.67      1.96      1.63  2.20397 0.16789 0.20431  5129  5129   0.81  0.02  0.02 0.85 0.04 0.05 4.545 0.025 0.036  0.063 0.122 
 6152974  216.02 Kepler-118 b       7.51858871 0.00004356  787.312661 0.004954  0.015293  0.000992  0.000780  0.1298  0.4986  0.0922    2.43531   0.63565   1.32019 0.5661  0.157  t0-5  176  176    288.1     18.2   2.886941  0.161128   2.793217  0.159340   19.4     14.7     -5.55 3392.9     3632.0   19.5226    1.9940    3.8218 89.6070  0.3929  1.7681      1.361                  0.100      0.077       80.85      7.50      6.25 14.711         2.20397 0.16789 0.20431  5129   89   0.81  0.02   0.02 0.85 0.04 0.05 4.545 0.025 0.036  0.063 0.122 1 PPPP      1.357      0.102      0.073       81.37      6.79      6.79  2.20397 0.16789 0.20431  5129  5129   0.81  0.02  0.02 0.85 0.04 0.05 4.545 0.025 0.036  0.063 0.122 
 9595827  217.01 Kepler-71 b        3.90508138 0.00000035  792.760230 0.000080  0.131655  0.000286  0.000091  0.1307  0.0050  0.1232    2.14194   0.01111   0.05331 0.4619  0.2288 t0-7  341  341  21338.2     19.1   2.818172  0.004652   2.487723  0.002235 1316.3   1576.4      1.07 7468.5     7927.0   11.9953    0.0213    0.1022 89.8018  0.1610  0.4583     12.640                  0.406      0.290      283.92     19.94     21.75 15.127         1.92466 0.13229 0.14686  5509   88   0.88  0.02   0.02 0.95 0.03 0.04 4.522 0.019 0.027  0.066 0.112 1 PPPP     12.683      0.369      0.338      285.60     19.34     22.85  1.92466 0.13229 0.14686  5509  5509   0.88  0.02  0.02 0.95 0.03 0.04 4.522 0.019 0.027  0.066 0.112 
 9838975  218.01                   18.69285968 0.00000188  787.161869 0.000085  0.205242  0.000370  0.000145  0.1164  0.0368  0.0696    4.72586   0.01694   0.10501 0.4221  0.2586 t0-0   70   70  51253.4     53.4   3.879134  0.006625   3.215802  0.002494 1282.5   1241.3     -0.03 2346.0     2413.0   44.3679    0.0432    0.3345 89.8624  0.0786  0.0589     16.908                  0.628      0.628       18.18      1.59      1.46 16.147         2.49222 0.25251 0.25002  4884   84   0.75  0.03   0.03 0.77 0.04 0.04 4.566 0.031 0.034 -0.015 0.126 1 FFFF     16.928      0.641      0.641       18.13      1.51      1.51  2.49222 0.25251 0.25002  4884  4884   0.75  0.03  0.03 0.77 0.04 0.04 4.566 0.031 0.034 -0.015 0.126 
 6305192  219.01 Kepler-494 b       8.02512215 0.00000257  787.729753 0.000356  0.051026  0.001091  0.000187  0.4540  0.1047  0.2782    0.52497   0.01145   0.14596 0.3553  0.29   t0-6  170  170   3117.6     11.6   5.305049  0.040876   5.037466  0.009817  373.0    393.8     -0.52 7722.8     7827.0   12.1088    0.1360    1.1971 87.8179  1.6927  0.5266      7.851                  3.511      2.257      364.11     81.01     56.71 14.153         0.41640 0.46029 0.23362  5958  191   1.50  0.57   0.40 1.15 0.19 0.18 4.109 0.195 0.220  0.023 0.147 1 PPPP      7.835      3.520      2.263      366.96     75.93     59.05  0.41640 0.46029 0.23362  5958  5958   1.50  0.57  0.40 1.15 0.19 0.18 4.109 0.195 0.220  0.023 0.147 
 7132798  220.01 Kepler-119 b       2.42208430 0.00000050  792.565348 0.000181  0.039214  0.000481  0.000116  0.0582  0.2753  0.0468    1.36903   0.02485   0.21126 0.4238  0.2498 t0-5  524  524   1874.3      5.7   2.564887  0.010148   2.463927  0.005440  423.7    399.4     -0.20 12610.0   13034.0    7.5033    0.0668    0.3876 89.5336  0.4143  2.2271      4.247                  0.164      0.098      717.28     77.61     64.68 14.236         1.32139 0.16829 0.15969  5585  105   0.99  0.03   0.03 0.93 0.07 0.07 4.409 0.044 0.047  0.015 0.153 1 PPPP      4.275      0.136      0.126      718.95     72.58     66.53  1.32139 0.16829 0.15969  5585  5585   0.99  0.03  0.03 0.93 0.07 0.07 4.409 0.044 0.047  0.015 0.153 
 7132798  220.02 Kepler-119 c       4.12513345 0.00001656  792.661019 0.004149  0.009807  0.000503  0.000395  0.2531  0.3448  0.2250    1.36231   0.21971   0.65912 0.4238  0.2498 t0--  328  328    114.0      6.3   2.882206  0.113808   2.853281  0.109567   21.6     16.8     -7.75 8152.4     8549.0   10.7270    0.6772    1.9469 89.4974  0.5025  3.3921      1.068                  0.065      0.055      353.90     36.17     33.16 14.236         1.32139 0.16829 0.15969  5585  105   0.99  0.03   0.03 0.93 0.07 0.07 4.409 0.044 0.047  0.015 0.153 1 PPPP      1.064      0.070      0.048      351.60     39.95     29.96  1.32139 0.16829 0.15969  5585  5585   0.99  0.03  0.03 0.93 0.07 0.07 4.409 0.044 0.047  0.015 0.153 
 3937519  221.01 Kepler-495 b       3.41303631 0.00000070  792.419732 0.000163  0.055838  0.000238  0.000104  0.0547  0.1294  0.0469    1.89915   0.02246   0.08535 0.4892  0.2105 t0-5  380  380   3871.6      9.7   2.615431  0.006362   2.474171  0.004504  479.4    455.1     -0.48 9162.5     9469.0   10.5369    0.0443    0.1596 89.7469  0.2301  0.7363      5.235                  0.148      0.106      320.97     29.74     27.26 14.622         1.96260 0.15500 0.19675  5456   99   0.86  0.02   0.02 0.89 0.04 0.05 4.518 0.026 0.038 -0.046 0.124 1 PPPP      5.236      0.149      0.106      320.27     30.82     26.08  1.96260 0.15500 0.19675  5456  5456   0.86  0.02  0.02 0.89 0.04 0.05 4.518 0.026 0.038 -0.046 0.124 
 3937519  221.02 Kepler-495 c       5.89662616 0.00004839  792.316331 0.007352  0.010846  0.000951  0.000581  0.1278  0.5625  0.0994    1.25229   0.37780   0.87185 0.4892  0.2105 t0--  220  220    142.5     10.8   3.242349  0.208928   3.137889  0.201295   15.3     12.1     -6.15 5862.5     6089.0   13.5582    1.4143    3.5999 89.4339  0.5661  3.3966      1.024                  0.094      0.063      155.15     13.55     13.55 14.622         1.96260 0.15500 0.19675  5456   99   0.86  0.02   0.02 0.89 0.04 0.05 4.518 0.026 0.038 -0.046 0.124 1 PPPP      1.023      0.095      0.065      154.49     13.90     12.74  1.96260 0.15500 0.19675  5456  5456   0.86  0.02  0.02 0.89 0.04 0.05 4.518 0.026 0.038 -0.046 0.124 
 4249725  222.01 Kepler-120 b       6.31250923 0.00000484  791.593280 0.000733  0.032110  0.001160  0.000303  0.1809  0.3247  0.1574    2.76703   0.16113   0.87472 0.5093  0.2177 t0-6  209  209   1286.8     13.9   2.760053  0.031308   2.660429  0.021807  112.2     92.9     -0.53 5267.1     5396.0   17.9532    0.4155    2.1467 89.7332  0.2283  1.5599      2.464                  0.105      0.063       52.91      3.88      3.88 14.735         2.86784 0.18420 0.14812  4542   73   0.70  0.01   0.01 0.70 0.03 0.02 4.591 0.023 0.017 -0.002 0.101 1 PPPP      2.464      0.106      0.063       52.32      4.24      3.54  2.86784 0.18420 0.14812  4542  4542   0.70  0.01  0.01 0.70 0.03 0.02 4.591 0.023 0.017 -0.002 0.101 
 4249725  222.02 Kepler-120 c      12.79456945 0.00002610  793.056025 0.001833  0.025637  0.001112  0.000458  0.1799  0.3552  0.1620    2.77804   0.24369   1.03570 0.5093  0.2177 t0-6   99   99    813.3     17.9   3.455706  0.060795   3.332414  0.052212   54.1     42.4     -0.85 2895.7     3005.0   28.7866    1.0147    4.0588 89.7794  0.2206  1.0295      1.964                  0.091      0.063       20.63      1.46      1.59 14.735         2.86784 0.18420 0.14812  4542   73   0.70  0.01   0.01 0.70 0.03 0.02 4.591 0.023 0.017 -0.002 0.101 1 PPPP      1.964      0.091      0.063       20.79      1.25      1.75  2.86784 0.18420 0.14812  4542  4542   0.70  0.01  0.01 0.70 0.03 0.02 4.591 0.023 0.017 -0.002 0.101 
 4545187  223.01 Kepler-121 b       3.17741432 0.00000165  791.929494 0.000458  0.030556  0.001342  0.000408  0.7863  0.0284  0.5976    9.33255   0.74054   3.88781 0.4470  0.2381 t0-5  405  405   1135.4     13.2   1.457890  0.023958   1.411049  0.014494  113.7     98.4     -1.70 6106.6     6406.0   17.0503    0.5226    2.8744 89.7327  0.2671  2.1368      2.318                  0.117      0.058      192.98     22.19     20.34 14.708         3.08351 0.14030 0.18311  5053  123   0.69  0.01   0.01 0.73 0.03 0.04 4.621 0.015 0.024 -0.357 0.132 1 PPPP      2.323      0.110      0.065      193.16     22.72     20.83  3.08351 0.14030 0.18311  5053  5053   0.69  0.01  0.01 0.73 0.03 0.04 4.621 0.015 0.024 -0.357 0.132 
 4545187  223.02 Kepler-121 c      41.00806250 0.00016049  777.171634 0.002641  0.028790  0.001953  0.000744  0.8778  0.0023  0.6461    5.71726   0.55216   3.38199 0.4470  0.2381 t0-6   27   27    994.8     26.6   3.992566  0.114195   3.846831  0.072278   43.9     33.6     -0.16 966.2       985.0   79.9253    3.3389   20.0332 89.8799  0.1200  0.5316      2.185                  0.156      0.069        6.41      0.66      0.72 14.708         3.08351 0.14030 0.18311  5053  123   0.69  0.01   0.01 0.73 0.03 0.04 4.621 0.015 0.024 -0.357 0.132 1 PPPP      2.180      0.151      0.071        6.39      0.70      0.70  3.08351 0.14030 0.18311  5053  5053   0.69  0.01  0.01 0.73 0.03 0.04 4.621 0.015 0.024 -0.357 0.132 
 5547480  224.01                    3.97986618 0.00000369  793.386743 0.000943 13.248129  5.133026  7.548567  1.2165 16.9355  0.9304    2.16913  10.31675   2.06335 0.3510  0.2909 t0--  263  262    904.0     18.3   2.354003  0.051231   1.177001  0.025616   65.2     55.0     -1.34 5705.7     5860.0   17.1034    5.5518    7.4024 34.2724  5.9470  7.1364   1372.109                576.673    780.204      425.54     34.42     37.54 14.782         1.52874 0.13636 0.15573  5901  105   0.97  0.03   0.03 1.00 0.05 0.06 4.463 0.026 0.038 -0.107 0.141 1 FFFF   1342.210    630.817    735.954      419.86     39.79     33.66  1.52874 0.13636 0.15573  5901  5901   0.97  0.03  0.03 1.00 0.05 0.06 4.463 0.026 0.038 -0.107 0.141 
 5801571  225.01                    0.83859745 0.00000014  794.054436 0.000153  0.237185  0.262384  0.039358  1.2738  0.1686  0.1430    0.17844   0.05658   0.00754 0.3164  0.3095 t0-1 1140 1140   2448.2     10.6   1.708742  0.009250   0.854371  0.004625  303.6    298.3     -1.32 18599.6   19342.0    1.8806    0.1794    0.0264 48.0676  3.7367  2.9893     37.940                 33.489     10.192     6326.96    522.81    435.67 14.784         0.93880 0.14380 0.32570  6366   80   1.24  0.22   0.08 1.26 0.08 0.10 4.352 0.032 0.120  0.160 0.175 0 FFFP     36.895     33.367     10.617     6309.62    569.16    394.03  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5959753  226.01 Kepler-496 b       8.30866410 0.00001544  793.960665 0.001085  0.025736  0.001355  0.000395  0.3332  0.2322  0.3163    2.10937   0.14165   0.84990 0.5759  0.15   t118  163  163    833.9     14.0   3.276053  0.043441   3.175006  0.031316   74.3     56.0     -2.38 4692.0     5064.0   19.7668    0.4793    3.2592 89.8246  0.1753  1.7529      2.225                  0.125      0.078       60.03      4.51      4.51 14.817         2.23762 0.21063 0.17084  4935   78   0.79  0.02   0.02 0.78 0.04 0.04 4.535 0.033 0.027  0.014 0.112 1 PPPP      2.227      0.130      0.073       60.45      4.05      5.15  2.23762 0.21063 0.17084  4935  4935   0.79  0.02  0.02 0.78 0.04 0.04 4.535 0.033 0.027  0.014 0.112 
 6185476  227.01                   17.68947611 0.00147344  775.881265 0.000752  0.039392  0.002242  0.000464  0.6241  0.1008  0.4574    4.80228   0.26048   2.17067 0.5456  0.1887 t111   59   59   1953.7     21.4   3.251120  0.050002   3.108866  0.025577  117.4     29.6    -21.03 496.0      1785.9   42.8290    0.9735    7.7883 89.9041  0.0766  0.8814      2.506                  0.211      0.166        6.64      0.68      0.62 14.267         4.43900 0.54300 0.43800  4094   86   0.57  0.03   0.03 0.59 0.03 0.04 4.695 0.024 0.027 -0.200 0.150 0 PPNP      2.507      0.212      0.166        6.61      0.72      0.64  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3847907  229.01 Kepler-497 b       3.57320275 0.00000085  793.294512 0.000216  0.049300  0.000596  0.000179  0.0533  0.2799  0.0354    1.45096   0.03635   0.20353 0.4417  0.2433 t0-5  379  379   2976.5     10.5   2.885436  0.013332   2.743179  0.006540  362.0    362.0      0.22 9462.1     9824.0    9.9263    0.0793    0.5156 89.6623  0.2533  1.6884      7.482                  0.365      0.365      919.35     97.35     88.50 14.720         0.56218 0.08757 0.07894  5864  111   1.38  0.06   0.06 1.07 0.08 0.08 4.184 0.046 0.052  0.023 0.150 1 PPPP      7.508      0.367      0.367      907.23    107.22     76.59  0.56218 0.08757 0.07894  5864  5864   1.38  0.06  0.06 1.07 0.08 0.08 4.184 0.046 0.052  0.023 0.150 
 3862246  230.01                    4.70249650 0.00000173  793.492811 0.000596 15.958434 17.081828 11.191542  1.3034 30.3177  0.8611   10.60053  80.20553  10.02569 0.4701  0.2215 t0-0  231  231   4776.1     59.8   2.325771  0.033382   1.162886  0.016691  101.0    224.0     -0.43 4923.6     5026.0   27.5477   18.7888   12.9578 39.4116 15.6094  2.1094   1592.458               1757.707   1142.509      271.79     48.06     40.66 14.916         1.63956 0.42491 0.46982  5723  199   0.92  0.13   0.09 0.94 0.09 0.08 4.475 0.060 0.091 -0.095 0.160 1 FFFF   1559.285   1867.617   1055.610      269.08     53.95     37.35  1.63956 0.42491 0.46982  5723  5723   0.92  0.13  0.09 0.94 0.09 0.08 4.475 0.060 0.091 -0.095 0.160 
 4043443  231.01                  119.84012386 0.00017257  694.064015 0.001064 90.332835  7.728846 35.745913  1.2690 84.2025  4.0118  900.11715  79.87244 479.23465 0.6603  0.0834 t0-0   10   10   5430.3     81.6   3.647200  0.058423   1.823600  0.029212   83.7     74.3      0.26 294.0       310.0  883.7113   28.5298  199.7088 84.0828  1.2817  0.3738   8241.920                767.682   3262.649        1.83      0.15      0.13 14.945         1.88819 0.13914 0.10179  4892   82   0.84  0.02   0.02 0.80 0.03 0.02 4.489 0.025 0.017  0.193 0.118 1 FFFF   8275.375    666.683   3333.415        1.85      0.14      0.13  1.88819 0.13914 0.10179  4892  4892   0.84  0.02  0.02 0.80 0.03 0.02 4.489 0.025 0.017  0.193 0.118 
 4833421  232.01 Kepler-122 c      12.46600663 0.00000545  790.031474 0.000401  0.043299  0.000511  0.000128  0.2086  0.2038  0.1273    0.95029   0.01828   0.16450 0.3420  0.2926 t1-6  108  108   2232.0      8.8   5.005811  0.023322   4.789867  0.011029  304.5    236.8     -0.52 4565.0     4662.7   19.8372    0.1513    1.1728 89.6115  0.3271  0.7155      5.900                  0.195      0.195      154.27      8.60      7.88 14.247         0.74041 0.05288 0.04755  5918   66   1.24  0.04   0.04 0.98 0.03 0.03 4.301 0.081 0.081 -0.074 0.045 2 PPPP      5.925      0.195      0.195      159.24     17.75     13.95  0.77832 0.09669 0.08689  6069  6069   1.24  0.04  0.03 1.08 0.07 0.07 4.278 0.041 0.042 -0.081 0.139 
 4833421  232.02 Kepler-122 b       5.76616198 0.00000992  793.554292 0.001169  0.017555  0.000294  0.000240  0.0167  0.3954  0.0002    0.89257   0.04915   0.19662 0.3420  0.2926 t1-5  237  237    364.4      6.5   3.836364  0.033457   3.771572  0.029553   65.6     47.7     -1.77 7420.0     7662.6   11.6482    0.2081    0.9885 89.7261  0.2738  1.9167      2.387                  0.097      0.089      430.46     23.12     21.35 14.247         0.74041 0.05288 0.04755  5918   66   1.24  0.04   0.04 0.98 0.03 0.03 4.301 0.081 0.081 -0.074 0.045 2 PPPP      2.395      0.097      0.080      443.75     51.87     37.05  0.77832 0.09669 0.08689  6069  6069   1.24  0.04  0.03 1.08 0.07 0.07 4.278 0.041 0.042 -0.081 0.139 
 4833421  232.03 Kepler-122 d      21.58716169 0.00010618  788.355987 0.002964  0.016902  0.000580  0.000399  0.0091  0.5155  0.0004    2.01216   0.20104   0.75948 0.3420  0.2926 t1-5   63   63    335.2     11.5   4.525436  0.090234   4.418053  0.081985   34.0     22.4     -0.90 2465.0     2539.1   36.6530    1.4284    5.3057 89.8961  0.1038  0.8825      2.298                  0.117      0.090       73.96      4.25      3.60 14.247         0.74041 0.05288 0.04755  5918   66   1.24  0.04   0.04 0.98 0.03 0.03 4.301 0.081 0.081 -0.074 0.045 2 PPPP      2.307      0.118      0.093       76.36      8.47      6.51  0.77832 0.09669 0.08689  6069  6069   1.24  0.04  0.03 1.08 0.07 0.07 4.278 0.041 0.042 -0.081 0.139 
 4833421  232.04 Kepler-122 e      37.99502171 0.00037757  779.911916 0.003640  0.018508  0.000721  0.000433  0.0232  0.5584  0.0041    1.04814   0.09280   0.44078 0.3420  0.2926 t1-8   36   36    403.5     11.6   6.804548  0.117123   6.656129  0.093973   37.8     24.7     -1.08 1995.0     2111.3   42.9944    1.5847    7.1314 89.8675  0.1325  0.7948      2.526                  0.139      0.116       34.95      1.80      1.80 14.247         0.74041 0.05288 0.04755  5918   66   1.24  0.04   0.04 0.98 0.03 0.03 4.301 0.081 0.081 -0.074 0.045 2 PPPP      2.534      0.127      0.115       36.17      3.91      3.01  0.77832 0.09669 0.08689  6069  6069   1.24  0.04  0.03 1.08 0.07 0.07 4.278 0.041 0.042 -0.081 0.139 
 4833421  232.05 Kepler-122 f      56.26000307 0.00065131  772.328159 0.004154  0.017256  0.000591  0.000493  0.0261  0.5201  0.0008    0.90628   0.08038   0.34161 0.3420  0.2926 t1-6   25   25    347.5     13.0   8.135321  0.137221   7.965076  0.112466   29.7     20.4     -0.79 1558.0     1613.4   53.1323    1.9238    7.6953 89.9178  0.0822  0.5958      2.336                  0.137      0.091       20.73      1.08      1.08 14.247         0.74041 0.05288 0.04755  5918   66   1.24  0.04   0.04 0.98 0.03 0.03 4.301 0.081 0.081 -0.074 0.045 2 PPPP      2.357      0.124      0.101       21.66      2.07      2.07  0.77832 0.09669 0.08689  6069  6069   1.24  0.04  0.03 1.08 0.07 0.07 4.278 0.041 0.042 -0.081 0.139 
 5023956  233.01                    1.82464958 0.00000053  793.920404 0.000551  0.061359  0.000292  0.000398  0.9014  0.0035  0.0034    0.05140   0.00187   0.00216 0.2959  0.2999 t0-0  546  546   3216.7     23.6   4.221416  0.036974   3.088151  0.023982  184.3    763.6      0.26 21120.2   21109.0    2.0851    0.0232    0.0309 64.3662  0.4240  0.4892     11.544                  0.554      0.435     3150.18    301.81    301.81 14.605         0.28793 0.04560 0.03573  5711  112   1.73  0.07   0.07 1.09 0.08 0.07 3.990 0.049 0.043  0.031 0.173 1 FFFF     11.607      0.495      0.495     3159.57    301.90    301.90  0.28793 0.04560 0.03573  5711  5711   1.73  0.07  0.07 1.09 0.08 0.07 3.990 0.049 0.043  0.031 0.173 
 8491277  234.01 Kepler-498 b       9.61374668 0.00001281  786.217355 0.001060  0.025871  0.001489  0.000319  0.6036  0.1957  0.3790    0.88385   0.05338   0.48935 0.3593  0.2883 t0-6  139  139    795.3      9.2   4.606575  0.068562   4.460325  0.033800  108.6     83.5     -0.91 5633.4     5757.0   16.2586    0.4623    3.8832 88.8555  1.0771  2.0196      3.439                  0.209      0.131      182.27     17.22     18.78 14.283         0.79804 0.09705 0.08988  5760  109   1.20  0.03   0.03 1.00 0.07 0.07 4.273 0.041 0.043  0.026 0.148 1 PPPP      3.435      0.207      0.138      181.59     17.60     17.60  0.79804 0.09705 0.08988  5760  5760   1.20  0.03  0.03 1.00 0.07 0.07 4.273 0.041 0.043  0.026 0.148 
 8107225  235.01 Kepler-499 b       5.63252976 0.00000580  793.414137 0.000909  0.022606  0.001267  0.000341  0.4550  0.2860  0.2847    5.03594   0.40973   2.25349 0.5268  0.1841 t0-6  241  241    636.1     10.9   2.149225  0.035317   2.082994  0.028790   70.9     62.7     -1.62 4624.7     4848.0   20.3339    0.7271    3.5315 89.5238  0.4760  1.6012      2.206                  0.134      0.079      164.59     17.39     16.05 14.353         1.75678 0.19956 0.19551  5364  107   0.88  0.02   0.02 0.87 0.06 0.06 4.483 0.039 0.044  0.005 0.143 1 PPPP      2.205      0.132      0.082      164.62     17.07     15.65  1.75678 0.19956 0.19551  5364  5364   0.88  0.02  0.02 0.87 0.06 0.06 4.483 0.039 0.044  0.005 0.143 
 8453211  236.01                    5.77678450 0.00001546  792.414576 0.002430  3.073336  2.251616  0.592531  1.2725  4.1953  0.2198    0.05447   0.07767   0.04315 0.4082  0.2592 t0-0  238  236   1205.4     18.0   8.748804  0.107848   4.374402  0.053924  141.4    376.3      0.00 0.0           0.0    4.6277    2.3081    0.5326 27.5470  3.5283  4.0323    341.332                251.059     64.558      276.57     26.31     26.31 14.572         1.34747 0.12880 0.14984  5884  117   1.02  0.03   0.03 1.01 0.06 0.07 4.428 0.031 0.043 -0.047 0.146 1 FFFF    337.584    254.072     65.333      277.57     25.78     28.12  1.34747 0.12880 0.14984  5884  5884   1.02  0.03  0.03 1.01 0.06 0.07 4.428 0.031 0.043 -0.047 0.146 
 8041216  237.01 Kepler-500 b       8.50832848 0.00000850  790.994434 0.001042  0.023193  0.001119  0.000356  0.0038  0.5932  0.0038    1.79472   0.14697   0.84509 0.3997  0.2663 t0-6  157  157    646.7      9.0   3.472476  0.050428   3.369629  0.031329   93.4     76.5     -0.53 4448.7     4538.0   18.9722    0.6333    3.6943 89.6724  0.3275  2.0196      2.853                  0.173      0.116      175.65      9.87      9.05 14.176         1.15153 0.09943 0.07483  5755   64   1.12  0.03   0.03 1.08 0.03 0.03 4.232 0.096 0.096  0.233 0.042 2 PPPP      2.874      0.180      0.101      174.20     16.99     15.57  1.01430 0.11839 0.10919  5704  5704   1.13  0.03  0.03 1.06 0.06 0.07 4.351 0.039 0.041  0.236 0.137 
 7219825  238.01 Kepler-123 b      17.23237226 0.00003262  791.850212 0.001829  0.020781  0.000689  0.000326  0.3952  0.1714  0.3529    1.60958   0.09507   0.64962 0.3361  0.2949 t0-6   75   75    509.7      9.4   4.562856  0.060243   4.440185  0.044879   64.1     54.0     -0.60 3004.4     3078.0   29.3071    0.7372    4.5704 89.8488  0.1209  1.1486      3.026                  0.146      0.123      124.42      6.83      5.78 14.061         0.69333 0.05083 0.04475  6154   66   1.32  0.04   0.04 1.08 0.03 0.03 4.287 0.082 0.082 -0.072 0.045 2 PPPP      2.931      0.127      0.063      141.85     26.92     29.62  0.80676 0.05273 0.06536  6572  6572   1.29  0.03  0.02 1.26 0.06 0.10 4.309 0.024 0.032 -0.104 0.134 
 7219825  238.02 Kepler-123 c      26.69546815 0.00027081  771.075581 0.008417  0.010723  0.000663  0.000663  0.1357  0.5027  0.1065    2.12614   0.54238   1.17515 0.3361  0.2949 t0-6   48   48    130.0     11.4   4.594233  0.231891   4.502758  0.220467   13.4     10.9     -1.46 1877.3     1917.0   43.6143    3.9392    9.1915 89.8623  0.1375  0.9626      1.542                  0.116      0.106       69.99      3.06      3.89 14.061         0.69333 0.05083 0.04475  6154   66   1.32  0.04   0.04 1.08 0.03 0.03 4.287 0.082 0.082 -0.072 0.045 2 PPPP      1.507      0.106      0.089       78.21     16.53     15.16  0.80676 0.05273 0.06536  6572  6572   1.29  0.03  0.02 1.26 0.06 0.10 4.309 0.024 0.032 -0.104 0.134 
 7219825  238.03                  362.99828981 0.01873538  552.482495 0.030183  0.014768  0.001197  0.000748  0.0550  0.6263  0.0258    0.86185   0.19450   0.58350 0.3361  0.2949 t0--    4    4    254.5     21.9  14.968696  0.914139  14.503292  0.834738   13.0     11.9     -0.23 402.5       404.0  181.9557   20.6311   45.0132 89.9628  0.0371  0.2600      2.139                  0.183      0.141        2.14      0.11      0.11 14.061         0.69333 0.05083 0.04475  6154   66   1.32  0.04   0.04 1.08 0.03 0.03 4.287 0.082 0.082 -0.072 0.045 2 PPPN      2.093      0.167      0.131        2.37      0.53      0.44  0.80676 0.05273 0.06536  6572  6572   1.29  0.03  0.02 1.26 0.06 0.10 4.309 0.024 0.032 -0.104 0.134 
 6383785  239.01 Kepler-501 b       5.64067335 0.00000416  793.562931 0.000606  0.034725  0.001342  0.000350  0.7554  0.0647  0.5525    2.25942   0.12756   0.93541 0.4037  0.2646 t0-6  228  228   1455.5     12.8   2.844658  0.038224   2.741774  0.017729  145.5    127.5     -0.23 5622.6     5778.0   15.5993    0.3761    2.5578 89.7204  0.2795  2.1804      4.169                  0.224      0.176      365.84     29.11     31.53 14.762         1.19921 0.10073 0.11189  6131  109   1.09  0.03   0.03 1.11 0.04 0.05 4.408 0.023 0.032 -0.032 0.121 1 PPPP      4.168      0.236      0.169      363.54     29.86     29.86  1.19921 0.10073 0.11189  6131  6131   1.09  0.03  0.03 1.11 0.04 0.05 4.408 0.023 0.032 -0.032 0.121 
 6383785  239.02 Kepler-501 c       3.62277395 0.00001496  794.167420 0.003790  0.012362  0.000683  0.000469  0.7293  0.0016  0.5986    1.35524   0.24696   0.67914 0.4037  0.2646 t0-2  366  364    178.9      9.8   2.808247  0.105103   2.731273  0.102989   22.2     17.4     -7.77 6802.1     7218.0    9.8386    0.6876    1.8336 89.2943  0.7055  3.6684      1.474                  0.095      0.080      651.78     59.18     48.42 14.762         1.19921 0.10073 0.11189  6131  109   1.09  0.03   0.03 1.11 0.04 0.05 4.408 0.023 0.032 -0.032 0.121 1 PPPP      1.474      0.098      0.075      652.76     59.02     49.94  1.19921 0.10073 0.11189  6131  6131   1.09  0.03  0.03 1.11 0.04 0.05 4.408 0.023 0.032 -0.032 0.121 
 8026752  240.01 Kepler-502 b       4.28687041 0.00000321  791.808110 0.000669  0.033411  0.002461  0.000154  0.7566  0.0618  0.2741    0.14175   0.20212   0.03675 0.3233  0.3031 t0-6  304  304   1318.6     10.7   4.305154  0.089061   4.132117  0.021465  167.3    101.5      0.30 11994.9   12158.0    5.2975    1.8447    0.3843 81.8762  4.7095  1.0596      5.020                  0.287      0.287      765.98     69.70     76.04 14.982         0.70136 0.09912 0.09480  6172  122   1.32  0.06   0.05 1.17 0.07 0.08 4.257 0.044 0.045 -0.025 0.163 1 PPFP      5.014      0.283      0.283      760.94     80.95     68.50  0.70136 0.09912 0.09480  6172  6172   1.32  0.06  0.05 1.17 0.07 0.08 4.257 0.044 0.045 -0.025 0.163 
11288051  241.01 Kepler-124 c      13.82141149 0.00002632  783.506581 0.001344  0.024840  0.001550  0.000417  0.9044  0.0311  0.6309    2.63763   0.19102   1.33714 0.5289  0.1818 t0-6   75   75    764.6     11.7   3.595952  0.059491   3.483528  0.043214   75.3     64.6     -0.51 2508.1     2610.0   29.9095    0.8327    6.1617 89.7942  0.1714  1.3367      2.048                  0.144      0.081       30.42      1.74      1.74 14.139         2.63403 0.05390 0.04812  4970   65   0.75  0.02   0.02 0.71 0.01 0.01 4.613 0.033 0.033 -0.443 0.043 2 PPPP      1.991      0.137      0.058       31.87      2.66      2.25  2.54912 0.20502 0.15996  5112  5112   0.73  0.01  0.01 0.71 0.04 0.03 4.561 0.029 0.022 -0.357 0.114 
11288051  241.02 Kepler-124 d      30.95084894 0.00024305  767.757290 0.005815  0.015687  0.001748  0.000828  0.9578  0.0146  0.6926    0.12958   2.47014   0.09321 0.5289  0.1818 t0-7   36   36    297.5     15.2   4.570898  0.277251   4.582834  0.222196   23.2     20.5     -1.31 1588.1     1644.0   51.2541    4.9996   15.9988 89.8161  0.1838  1.2410      1.285                  0.157      0.089       10.33      0.63      0.54 14.139         2.63403 0.05390 0.04812  4970   65   0.75  0.02   0.02 0.71 0.01 0.01 4.613 0.033 0.033 -0.443 0.043 2 PPPP      1.256      0.152      0.072       10.94      0.87      0.80  2.54912 0.20502 0.15996  5112  5112   0.73  0.01  0.01 0.71 0.04 0.03 4.561 0.029 0.022 -0.357 0.114 
11288051  241.03 Kepler-124 b       3.41044229 0.00001299  791.008922 0.003181  0.010564  0.001558  0.000577  0.9714  0.0097  0.7090    0.11729   1.75343   0.06617 0.5289  0.1818 t0-6  311  311    135.5      7.2   2.508423  0.123965   2.238807  0.109345   22.5     19.2     -7.35 7690.6     8084.0   10.5741    1.0597    4.2390 89.1068  0.8923  7.4957      0.869                  0.135      0.064      195.42     11.41     10.54 14.139         2.63403 0.05390 0.04812  4970   65   0.75  0.02   0.02 0.71 0.01 0.01 4.613 0.033 0.033 -0.443 0.043 2 PPPP      0.845      0.131      0.052      206.73     16.49     15.22  2.54912 0.20502 0.15996  5112  5112   0.73  0.01  0.01 0.71 0.04 0.03 4.561 0.029 0.022 -0.357 0.114 
 3642741  242.01 Kepler-503 b       7.25845034 0.00000292  789.931223 0.000478  0.055081  0.000287  0.000154  0.0501  0.1473  0.0453    0.38252   0.00541   0.02165 0.4345  0.2451 t0-6  177  177   3718.9     16.3   5.734544  0.018152   5.429927  0.012831  288.6    283.1     -0.13 8243.6     8289.0   10.2007    0.0675    0.1755 89.7847  0.1845  0.9227     11.026                  0.545      0.420      528.43     54.99     54.99 14.747         0.25932 0.04234 0.03176  5691  123   1.84  0.07   0.07 1.17 0.10 0.07 3.970 0.054 0.041  0.177 0.151 1 PPPP     11.081      0.495      0.454      528.86     53.93     58.43  0.25932 0.04234 0.03176  5691  5691   1.84  0.07  0.07 1.17 0.10 0.07 3.970 0.054 0.041  0.177 0.151 
 9592579  243.01                    2.63757476 0.00000091  792.545730 0.000634  0.081545  0.000354  0.000482  0.9089  0.0024  0.0018    0.03616   0.00085   0.00091 0.3477  0.2934 t0-0  514  514   5419.2     35.4   5.455293  0.035348   3.347988  0.067920  222.8    553.5     -0.88 23435.5   23583.0    2.3686    0.0185    0.0199 67.3832  0.2853  0.1961      8.755                  0.399      0.338      831.93     84.93     77.85 15.106         1.16249 0.18245 0.15147  5838  115   0.99  0.04   0.04 0.81 0.06 0.05 4.352 0.050 0.045 -0.556 0.150 1 FFFF      8.749      0.432      0.332      827.31     83.14     75.58  1.16249 0.18245 0.15147  5838  5838   0.99  0.04  0.04 0.81 0.06 0.05 4.352 0.050 0.045 -0.556 0.150 
 4349452  244.01 Kepler-25 c       12.72037062 0.00000313  785.707932 0.000159  0.031565  0.002552  0.000209  0.7868  0.0512  0.3466    1.57591   3.18898   0.46385 0.3182  0.304  t119  111  111   1178.7      4.5   2.601352  0.057886   2.513463  0.007874  485.5    422.2      0.02 2763.0     2954.6   23.8631   10.8790    1.7834 88.0995  1.2591  0.1374      4.726                  0.358      0.106      201.02      9.70      9.70 10.734         0.67778 0.03766 0.02496  6279   64   1.34  0.03   0.03 1.15 0.04 0.03 4.296 0.076 0.076 -0.041 0.042 2 PPPP      4.842      0.397      0.082      168.86     16.46     15.20  0.55041 0.06024 0.05726  5836  5836   1.38  0.03  0.03 1.04 0.08 0.07 4.172 0.040 0.041 -0.023 0.148 
 4349452  244.02 Kepler-25 b        6.23853482 0.00000317  784.706775 0.000315  0.018437  0.000218  0.000073  0.3754  0.0007  0.3541    1.25673   0.04260   0.20446 0.3182  0.304  t119  215  215    402.1      1.9   3.528458  0.012906   3.462361  0.009197  274.0    222.5     -1.27 5687.0     6050.6   13.7037    0.1640    0.8610 89.7934  0.2065  1.3632      2.718                  0.075      0.068      520.56     25.06     25.06 10.734         0.67778 0.03766 0.02496  6279   64   1.34  0.03   0.03 1.15 0.04 0.03 4.296 0.076 0.076 -0.041 0.042 2 PPPP      2.804      0.067      0.074      434.62     45.54     37.95  0.55041 0.06024 0.05726  5836  5836   1.38  0.03  0.03 1.04 0.08 0.07 4.172 0.040 0.041 -0.023 0.148 
 8478994  245.01 Kepler-37 d       39.79220971 0.00002403  784.717893 0.000626  0.022359  0.000537  0.000146  0.0189  0.4327  0.0033    3.95133   0.17440   1.01736 0.4361  0.2437 t0-5   35   35    611.5      3.9   4.477809  0.026200   4.369221  0.018276  179.5    175.6     -0.58 1215.6     1256.0   69.1681    1.1547    6.4664 89.9374  0.0536  0.3486      1.937                  0.066      0.061       10.15      0.64      0.58  9.705         2.26554 0.15255 0.11628  5346   64   0.79  0.02   0.02 0.79 0.04 0.03 4.552 0.044 0.044 -0.236 0.043 2 PPPP      1.973      0.057      0.048        9.25      0.71      0.78  2.09200 0.18857 0.13494  5153  5153   0.80  0.01  0.01 0.77 0.05 0.04 4.515 0.033 0.024 -0.168 0.109 
 8478994  245.02 Kepler-37 c       21.30180117 0.00007608  785.197567 0.003053  0.008518  0.000466  0.000274  0.0862  0.5571  0.0489    2.87772   0.37845   1.47596 0.4361  0.2437 t0-6   62   62     87.3      3.1   3.941087  0.094365   3.850250  0.092604   32.4     29.9     -1.01 1865.9     1925.0   41.1554    2.0462    8.4772 89.6780  0.3219  0.7726      0.732                  0.048      0.029       23.29      1.51      1.28  9.705         2.26554 0.15255 0.11628  5346   64   0.79  0.02   0.02 0.79 0.04 0.03 4.552 0.044 0.044 -0.236 0.043 2 PPPP      0.745      0.045      0.027       21.27      1.64      1.78  2.09200 0.18857 0.13494  5153  5153   0.80  0.01  0.01 0.77 0.05 0.04 4.515 0.033 0.024 -0.168 0.109 
 8478994  245.03 Kepler-37 b       13.36703858 0.00015899  785.405079 0.040807  0.004007  0.000405  0.000561  0.3193  0.3494  0.2898    0.09918   1.45928   0.08584 0.4361  0.2437 t0--  102  102     17.8      3.6   3.983741  1.986024   3.830504  1.980534    8.8      0.0     -5.98 2205.6     2339.0   11.5634   11.9445    5.0090 89.5282  0.4717  2.2644      0.345                  0.031      0.053       43.78      2.40      2.83  9.705         2.26554 0.15255 0.11628  5346   64   0.79  0.02   0.02 0.79 0.04 0.03 4.552 0.044 0.044 -0.236 0.043 2 PPNN      0.350      0.036      0.051       39.58      3.04      3.32  2.09200 0.18857 0.13494  5153  5153   0.80  0.01  0.01 0.77 0.05 0.04 4.515 0.033 0.024 -0.168 0.109 
 8478994  245.04 Kepler-37 e       51.21471872 0.00121565  743.223207 0.000000  0.003842  0.000000  0.000000  0.3644  0.0000  0.0000   13.95324   0.00000   0.00000 0.4361  0.2437 t0-6   27   26     17.5      0.0   2.936978  0.000000   2.924022  0.000000    3.7      0.0     -2.84 664.3       699.0  124.6053    0.0000    0.0000 89.8324  0.0000  0.0000      0.329                  0.009      0.001        7.28      0.00      0.00  9.705         2.26554 0.15255 0.11628  5346   64   0.79  0.02   0.02 0.79 0.04 0.03 4.552 0.044 0.044 -0.236 0.043 2 FFNN      0.331      0.010      0.001        6.62      0.00      0.00  2.09200 0.18857 0.13494  5153  5153   0.80  0.01  0.01 0.77 0.05 0.04 4.515 0.033 0.024 -0.168 0.109 
11295426  246.01 Kepler-68 b        5.39875157 0.00000195  787.101395 0.000314  0.016950  0.000818  0.000149  0.0148  0.5937  0.0148    1.16900   0.05035   0.58411 0.3974  0.2668 t0-5  239  239    346.9      1.6   3.435084  0.023934   3.373306  0.010458  289.6    246.9     -0.34 7505.7     7680.0   12.1234    0.2158    2.6441 89.4526  0.5473  3.0786      2.339                  0.126      0.084      424.03     24.22     22.20  9.997         0.74636 0.03681 0.03355  5792   66   1.25  0.03   0.03 1.04 0.03 0.03 4.213 0.094 0.094  0.130 0.042 2 PPPP      2.314      0.123      0.068      411.57     41.09     34.24  0.77720 0.08207 0.07575  5811  5811   1.24  0.03  0.02 1.08 0.07 0.07 4.277 0.037 0.039  0.151 0.146 
11295426  246.02 Kepler-68 c        9.60505083 0.00003201  780.152946 0.003522  0.006802  0.000330  0.000185  0.5398  0.0621  0.5039    2.90393   0.42186   1.30394 0.3974  0.2668 t0-6  125  125     54.9      2.0   2.967580  0.085314   2.939391  0.082249   32.2     26.3     -1.76 3713.3     3824.0   24.2509    1.3131    4.2676 89.8089  0.1910  1.4805      0.931                  0.055      0.034      197.22     10.06     10.90  9.997         0.74636 0.03681 0.03355  5792   66   1.25  0.03   0.03 1.04 0.03 0.03 4.213 0.094 0.094  0.130 0.042 2 PPPP      0.924      0.051      0.033      193.01     16.78     18.31  0.77720 0.08207 0.07575  5811  5811   1.24  0.03  0.02 1.08 0.07 0.07 4.277 0.037 0.039  0.151 0.146 
11852982  247.01 Kepler-1712 b     13.81503281 0.00002189  791.063932 0.001510  0.029083  0.005506  0.001024  0.8677  0.0746  0.6392    0.69285  11.20606   0.16241 0.4249  0.3012 t0-1   81   81   1049.8     29.6   2.148671  0.155268   2.043764  0.070521   46.7     41.5     -0.69 1650.8     1727.0   49.8081    3.8020   24.3325 89.8128  0.1872  1.9964      1.867                  0.347      0.123        8.12      0.76      0.64 14.216         4.06386 0.23304 0.22572  3925   76   0.58  0.02   0.01 0.57 0.01 0.01 4.664 0.013 0.013  0.124 0.114 1 PPPP      1.866      0.343      0.122        8.15      0.74      0.63  4.06386 0.23304 0.22572  3925  3925   0.58  0.02  0.01 0.57 0.01 0.01 4.664 0.013 0.013  0.124 0.114 
 5364071  248.01 Kepler-49 b        7.20386128 0.00000911  787.652188 0.000715  0.038361  0.000612  0.000330  0.0375  0.3259  0.0299    4.07012   0.22919   0.75305 0.3412  0.3633 t119  186  186   1774.7     20.7   2.545420  0.026225   2.451033  0.020093  101.1     82.7     -1.76 4127.0     4494.2   22.3948    0.4082    1.5513 89.8555  0.1444  0.8665      2.606                  0.092      0.101       25.18      1.80      1.80 15.264         3.56517 0.29437 0.23238  4096   68   0.62  0.02   0.02 0.61 0.01 0.01 4.635 0.020 0.016  0.053 0.113 1 PPPP      2.608      0.092      0.100       25.10      1.88      1.72  3.56517 0.29437 0.23238  4096  4096   0.62  0.02  0.02 0.61 0.01 0.01 4.635 0.020 0.016  0.053 0.113 
 5364071  248.02 Kepler-49 c       10.91276664 0.00002748  790.355089 0.001122  0.033953  0.001721  0.000524  0.6851  0.0766  0.4902   10.42608   0.80593   5.41127 0.3412  0.3633 t119  121  121   1378.3     29.4   2.124432  0.052801   2.036780  0.033574   57.4     42.7     -3.14 1823.0     2238.8   40.3954    1.1756    8.6993 89.7165  0.2576  0.8501      2.325                  0.134      0.103       14.52      1.05      1.05 15.264         3.56517 0.29437 0.23238  4096   68   0.62  0.02   0.02 0.61 0.01 0.01 4.635 0.020 0.016  0.053 0.113 1 PPPP      2.319      0.137      0.098       14.45      1.11      1.03  3.56517 0.29437 0.23238  4096  4096   0.62  0.02  0.02 0.61 0.01 0.01 4.635 0.020 0.016  0.053 0.113 
 5364071  248.03 Kepler-49 d        2.57657410 0.00000278  793.071228 0.000657  0.026662  0.000460  0.000293  0.1866  0.1481  0.1866    5.65430   0.32704   0.92662 0.3412  0.3633 t1-5  514  514    850.3     15.8   1.602174  0.021260   1.558486  0.018634   63.6     48.3     -4.50 8067.0     8650.2   12.5788    0.2325    0.8138 89.7486  0.2511  1.4440      1.811                  0.065      0.071       99.39      6.83      7.45 15.264         3.56517 0.29437 0.23238  4096   68   0.62  0.02   0.02 0.61 0.01 0.01 4.635 0.020 0.016  0.053 0.113 1 PPPP      1.808      0.069      0.069       99.31      7.21      7.21  3.56517 0.29437 0.23238  4096  4096   0.62  0.02  0.02 0.61 0.01 0.01 4.635 0.020 0.016  0.053 0.113 
 5364071  248.04 Kepler-49 e       18.59617273 0.00007536  780.916003 0.002286  0.026182  0.001073  0.000690  0.0140  0.5076  0.0040   13.11672   1.85306   5.00327 0.3412  0.3633 t1-6   71   71    817.9     34.2   2.327199  0.068053   2.244951  0.061817   27.6     20.6     -1.43 1542.0     1628.2   62.0319    3.3525    8.3813 89.9137  0.0863  0.4663      1.777                  0.095      0.087        7.09      0.54      0.50 15.264         3.56517 0.29437 0.23238  4096   68   0.62  0.02   0.02 0.61 0.01 0.01 4.635 0.020 0.016  0.053 0.113 1 PPPP      1.780      0.095      0.086        7.08      0.57      0.48  3.56517 0.29437 0.23238  4096  4096   0.62  0.02  0.02 0.61 0.01 0.01 4.635 0.020 0.016  0.053 0.113 
 9390653  249.01 Kepler-504 b       9.54927495 0.00000444  786.755903 0.000471  0.039054  0.000803  0.000401  0.0684  0.3804  0.0526   22.24667   1.38715   5.94495 0.3463  0.3719 t0-5  138  138   1833.2     22.2   1.587136  0.023528   1.524999  0.015111  112.2    110.6     -0.36 1908.1     2026.0   47.5643    0.9868    4.9340 89.9398  0.0601  0.5561      1.783                  0.065      0.054        6.66      0.62      0.48 14.486         7.88009 0.37516 0.35390  3690   68   0.42  0.01   0.01 0.41 0.01 0.01 4.807 0.010 0.010 -0.044 0.119 1 PPPP      1.783      0.065      0.054        6.73      0.55      0.55  7.88009 0.37516 0.35390  3690  3690   0.42  0.01  0.01 0.41 0.01 0.01 4.807 0.010 0.010 -0.044 0.119 
 9757613  250.01 Kepler-26 b       12.28301501 0.00001801  791.245919 0.000554  0.048336  0.000493  0.000308  0.0471  0.2751  0.0351    5.92727   0.20541   0.89009 0.3209  0.3761 t119  108  108   2796.1     24.1   2.714989  0.022469   2.579541  0.016250  137.2    104.5     -2.47 2558.0     3031.9   36.1089    0.4992    1.8303 89.9291  0.0590  0.4718      3.176                  0.108      0.162       11.98      0.71      0.71 15.473         3.87032 0.49481 0.27703  4124   55   0.59  0.02   0.03 0.59 0.01 0.02 4.655 0.034 0.018 -0.068 0.110 1 PPPP      3.173      0.119      0.154       11.96      0.74      0.74  3.87032 0.49481 0.27703  4124  4124   0.59  0.02  0.03 0.59 0.01 0.02 4.655 0.034 0.018 -0.068 0.110 
 9757613  250.02 Kepler-26 c       17.25119579 0.00003559  790.186246 0.000896  0.041466  0.001590  0.000707  0.7492  0.0702  0.5216   22.16097   2.04060  10.20301 0.3209  0.3761 t119   73   73   2037.6     36.0   1.932609  0.052313   1.840422  0.029098   68.6     53.4     -2.32 1393.0     1629.3   70.1828    2.7245   12.7142 89.9137  0.0863  0.5006      2.741                  0.144      0.156        7.61      0.46      0.46 15.473         3.87032 0.49481 0.27703  4124   55   0.59  0.02   0.03 0.59 0.01 0.02 4.655 0.034 0.018 -0.068 0.110 1 PPPP      2.731      0.156      0.156        7.61      0.49      0.45  3.87032 0.49481 0.27703  4124  4124   0.59  0.02  0.03 0.59 0.01 0.02 4.655 0.034 0.018 -0.068 0.110 
 9757613  250.03 Kepler-26 d        3.54390988 0.00000869  792.220285 0.001172  0.020774  0.000461  0.000395  0.0222  0.3317  0.0147    4.97683   0.49993   0.84989 0.3209  0.3761 t1-5  355  355    515.8     16.2   1.833308  0.033455   1.796721  0.032702   38.2     22.3     -7.09 5940.0     6431.2   14.8933    0.5135    0.8987 89.8244  0.1755  1.2727      1.349                  0.066      0.061       62.88      3.73      3.73 15.473         3.87032 0.49481 0.27703  4124   55   0.59  0.02   0.03 0.59 0.01 0.02 4.655 0.034 0.018 -0.068 0.110 1 PPPP      1.360      0.057      0.067       62.77      3.82      3.82  3.87032 0.49481 0.27703  4124  4124   0.59  0.02  0.03 0.59 0.01 0.02 4.655 0.034 0.018 -0.068 0.110 
 9757613  250.04 Kepler-26 e       46.82770316 0.00007683  772.160096 0.001964  0.036081  0.001500  0.000900  0.3934  0.1783  0.3575   61.44850   8.27275  26.47280 0.3209  0.3761 t1-6   29   29   1543.3     58.2   1.892673  0.066523   1.806368  0.055852   32.4     24.2     -0.28 555.0       569.0  193.5191    9.0581   32.3505 89.9713  0.0287  0.1777      2.366                  0.140      0.128        2.01      0.12      0.13 15.473         3.87032 0.49481 0.27703  4124   55   0.59  0.02   0.03 0.59 0.01 0.02 4.655 0.034 0.018 -0.068 0.110 1 PPPP      2.362      0.132      0.132        2.01      0.12      0.12  3.87032 0.49481 0.27703  4124  4124   0.59  0.02  0.03 0.59 0.01 0.02 4.655 0.034 0.018 -0.068 0.110 
10489206  251.01 Kepler-125 b       4.16438514 0.00000164  791.211567 0.000410  0.043889  0.001566  0.000438  0.5904  0.0811  0.4305    6.69085   0.35604   2.72962 0.3845  0.3308 t0-6  237  237   2329.3     22.7   1.808305  0.030060   1.723652  0.014191  132.1    142.0      0.47 4403.8     4492.0   18.2878    0.3864    2.9366 89.7577  0.2019  1.8169      2.635                  0.115      0.091       35.51      3.33      2.62 14.752         4.68949 0.26081 0.24220  3896   74   0.54  0.01   0.01 0.54 0.01 0.01 4.697 0.012 0.012  0.034 0.120 1 PPPP      2.624      0.125      0.083       35.83      2.82      3.05  4.68949 0.26081 0.24220  3896  3896   0.54  0.01  0.01 0.54 0.01 0.01 4.697 0.012 0.012  0.034 0.120 
10489206  251.02 Kepler-125 c       5.77439788 0.00002484  793.543040 0.005037  0.014584  0.000896  0.001075  0.4254  0.1728  0.3969    8.31197   2.12613   4.96097 0.3845  0.3308 t0-4  185  183    240.8     25.9   1.710417  0.142886   1.735336  0.135136   11.8     12.4     -5.25 2990.9     3145.0   24.6731    2.7050    5.1396 89.7945  0.2054  1.5066      0.856                  0.063      0.063       23.15      1.89      1.89 14.752         4.68949 0.26081 0.24220  3896   74   0.54  0.01   0.01 0.54 0.01 0.01 4.697 0.012 0.012  0.034 0.120 1 PPPP      0.853      0.068      0.062       23.19      1.88      1.88  4.68949 0.26081 0.24220  3896  3896   0.54  0.01  0.01 0.54 0.01 0.01 4.697 0.012 0.012  0.034 0.120 
11187837  252.01 Kepler-1663 b     17.60461978 0.00002110  790.078534 0.001194  0.043387  0.002426  0.000746  0.7149  0.1080  0.4809    3.66780   0.25741   1.94896 0.3800  0.3364 t0-0   77   77   2292.7     36.2   3.564089  0.087483   3.400303  0.036407   80.1     72.0     -0.20 2444.6     2500.0   39.1386    1.2467    8.5193 89.8529  0.1469  1.0527      2.985                  0.185      0.132        6.95      0.69      0.53 15.613         3.49331 0.22443 0.20994  3990   79   0.62  0.02   0.02 0.61 0.01 0.01 4.629 0.015 0.015  0.205 0.119 1 PPPF      2.981      0.197      0.128        6.99      0.59      0.59  3.49331 0.22443 0.20994  3990  3990   0.62  0.02  0.02 0.61 0.01 0.01 4.629 0.015 0.015  0.205 0.119 
11752906  253.01                    6.38316185 0.00000553  792.985909 0.000827  0.043430  0.002075  0.000726  0.1967  0.3795  0.1705   10.98974   0.95396   4.65055 0.4759  0.2536 t0-2  171  169   2318.7     44.5   1.754534  0.041133   1.672614  0.028242   64.4     55.2     -1.04 2730.6     2877.0   28.6306    1.1275    4.5099 89.8287  0.1712  1.2327      3.163                  0.182      0.130       29.44      3.22      2.68 15.254         3.03818 0.19262 0.18288  3990   91   0.66  0.02   0.02 0.63 0.01 0.01 4.595 0.015 0.015  0.439 0.087 1 PPPP      3.159      0.185      0.119       29.57      3.08      2.84  3.03818 0.19262 0.18288  3990  3990   0.66  0.02  0.02 0.63 0.01 0.01 4.595 0.015 0.015  0.439 0.087 
11752906  253.02                   20.61828997 0.00018897  779.525189 0.005085  0.025317  0.001898  0.001355  0.1547  0.5028  0.1265    4.45298   1.34649   2.69298 0.4759  0.2536 t0-2   50   50    762.5     57.1   3.287353  0.214534   3.145892  0.196451   16.3     12.3     -2.44 1112.6     1201.0   47.1573    5.0044   10.9187 89.8713  0.1286  0.8683      1.832                  0.149      0.124        6.19      0.65      0.60 15.254         3.03818 0.19262 0.18288  3990   91   0.66  0.02   0.02 0.63 0.01 0.01 4.595 0.015 0.015  0.439 0.087 1 PPPP      1.832      0.151      0.126        6.18      0.64      0.58  3.03818 0.19262 0.18288  3990  3990   0.66  0.02  0.02 0.63 0.01 0.01 4.595 0.015 0.015  0.439 0.087 
 5794240  254.01 Kepler-45 b        2.45524066 0.00000010  793.744366 0.000039  0.170309  0.000504  0.000154  0.1438  0.0008  0.1360    6.50910   0.03494   0.18169 0.6185  0.1285 t0-6  516  516  36905.4     36.8   1.723027  0.003562   1.470390  0.001480 1342.6   1514.3      0.58 8923.9     9172.0   12.7558    0.0234    0.1172 89.7227  0.2411  0.3737     11.574                  0.333      0.393       87.96      7.97      7.97 15.979         3.49652 0.23159 0.21757  3896   80   0.62  0.02   0.02 0.60 0.01 0.01 4.628 0.015 0.015  0.339 0.113 1 PPPP     11.589      0.332      0.393       87.61      8.63      7.30  3.49652 0.23159 0.21757  3896  3896   0.62  0.02  0.02 0.60 0.01 0.01 4.628 0.015 0.015  0.339 0.113 
 7021681  255.01 Kepler-505 b      27.52198739 0.00003279  783.351449 0.000893  0.043819  0.001167  0.000350  0.3499  0.1820  0.2795    4.00568   0.16482   1.25267 0.3298  0.3746 t0-6   49   49   2315.3     26.6   4.037874  0.049251   3.841410  0.027863  106.5     85.0     -0.46 1649.2     1716.0   54.3150    0.8393    6.5046 89.9487  0.0384  0.5249      3.075                  0.119      0.109        4.25      0.38      0.32 15.108         3.35635 0.23080 0.20152  4066   76   0.63  0.02   0.02 0.62 0.01 0.01 4.620 0.016 0.015  0.158 0.115 1 PPPP      3.073      0.115      0.115        4.26      0.35      0.35  3.35635 0.23080 0.20152  4066  4066   0.63  0.02  0.02 0.62 0.01 0.01 4.620 0.016 0.015  0.158 0.115 
 7021681  255.02                   13.60318505 0.00013107  780.757860 0.012153  0.012701  0.001230  0.001040  0.7767  0.0044  0.6223    4.21397   6.39909   3.49041 0.3298  0.3746 t0-2   96   96    185.1     28.0   2.102601  0.391661   2.139956  0.392730    9.4      8.3     -3.02 2227.8     2296.0   40.0435   10.8340   10.1117 89.8014  0.1984  0.8928      0.880                  0.083      0.083       10.85      1.01      0.78 15.108         3.35635 0.23080 0.20152  4066   76   0.63  0.02   0.02 0.62 0.01 0.01 4.620 0.016 0.015  0.158 0.115 1 PPPP      0.880      0.083      0.083       10.94      0.89      0.89  3.35635 0.23080 0.20152  4066  4066   0.63  0.02  0.02 0.62 0.01 0.01 4.620 0.016 0.015  0.158 0.115 
 7021681  255.03                    7.73336921 0.00006892  793.528657 0.009143  0.010428  0.000824  0.000974  0.0844  0.5611  0.0550    2.32306   0.76017   1.74840 0.3298  0.3746 t0--  173  173    123.2     16.9   2.787239  0.327093   2.691851  0.295693    9.3      7.3     -9.63 4108.7     4376.0   19.7215    2.8718    5.2650 89.5598  0.4402  2.0908      0.716                  0.067      0.067       23.29      1.73      2.05 15.108         3.35635 0.23080 0.20152  4066   76   0.63  0.02   0.02 0.62 0.01 0.01 4.620 0.016 0.015  0.158 0.115 1 FFFN      0.712      0.076      0.063       22.98      2.13      1.64  3.35635 0.23080 0.20152  4066  4066   0.63  0.02  0.02 0.62 0.01 0.01 4.620 0.016 0.015  0.158 0.115 
11548140  256.01                    1.37864895 0.00000019  793.483635 0.000236  0.135957  0.000822  0.000822  0.0987  0.1082  0.0931    9.23810   0.34138   0.58522 0.4549  0.2715 t0-1  760  752  22426.6    179.5   1.223483  0.011523   1.075893  0.008535  172.1    110.8      1.96 10318.7    9798.0    9.7499    0.1164    0.2134 89.7262  0.2346  0.9777      7.738                  0.221      0.202      108.16      6.09      5.58 15.373         4.98770 0.24841 0.23934  3591   42   0.52  0.01   0.01 0.51 0.01 0.01 4.706 0.011 0.011  0.464 0.078 1 FFFP      7.752      0.207      0.207      108.68      5.88      5.88  4.98770 0.24841 0.23934  3591  3591   0.52  0.01  0.01 0.51 0.01 0.01 4.706 0.011 0.011  0.464 0.078 
 5514383  257.01 Kepler-506 b       6.88340503 0.00000268  766.469557 0.001622  0.020360  0.000800  0.000518  0.0826  0.4765  0.0648    6.60555   0.94372   2.74537 0.3496  0.2971 t0-7  155  155    487.5     16.7   2.086725  0.059041   2.006005  0.051849   35.4    165.8     -0.38 3004.0     3028.0   25.6020    1.2983    4.0573 89.7992  0.2007  1.2848      2.660                  0.135      0.087      329.79     15.14     15.14 10.868         0.96643 0.04692 0.04483  6155   61   1.19  0.03   0.03 1.16 0.04 0.02 4.289 0.085 0.085  0.089 0.041 2 PPPP      2.665      0.134      0.086      323.14     30.34     26.00  0.94806 0.07440 0.08787  6118  6118   1.20  0.02  0.02 1.16 0.06 0.07 4.344 0.029 0.035  0.067 0.136 
11231334  258.01                    4.15745541 0.00000962  787.325328 0.005238  3.537516  0.339708  1.892660  1.2425  3.2150  0.0527    0.03072   0.09793   0.01728 0.2896  0.3144 t0-0  252  248   1468.8     41.1   9.529810  0.403895   4.764905  0.201947   52.5    129.2     -0.43 18328.0   18315.0    4.8272    0.3384    1.8853 20.8994  4.6030  2.4111   1133.060                118.381    608.818     3251.12    272.27    272.27  9.887         0.09758 0.00791 0.00712  6304  115   2.95  0.07   0.07 1.80 0.06 0.07 3.751 0.025 0.024  0.294 0.136 1 FFFF   1131.958    118.115    607.449     3213.72    290.34    245.67  0.09758 0.00791 0.00712  6304  6304   2.95  0.07  0.07 1.80 0.06 0.07 3.751 0.025 0.024  0.294 0.136 
 5790807  259.01                   79.99622600 0.00001257  780.096104 0.000204  0.149766  0.000271  0.000252  0.5941  0.0065  0.0083    2.53976   0.04838   0.05210 0.2660  0.3327 t0-0   18   18  24379.7     43.1   6.330203  0.017054   5.124871  0.007170  722.0    906.5     -0.01 956.7       968.0   95.0573    0.6016    0.6479 89.6432  0.0058  0.0078     45.697                  0.877      1.140       68.48      6.47      6.47  9.954         0.11284 0.00920 0.00876  6596  133   2.78  0.05   0.06 1.74 0.08 0.08 3.788 0.027 0.028  0.078 0.136 1 FFFF     45.743      0.753      1.256       68.81      6.26      6.26  0.11284 0.00920 0.00876  6596  6596   2.78  0.05  0.06 1.74 0.08 0.08 3.788 0.027 0.028  0.078 0.136 
 8292840  260.01 Kepler-126 b      10.49567010 0.00001695  788.011330 0.002202  0.009526  0.000321  0.000169  0.1604  0.4097  0.1252    0.83565   0.06157   0.33422 0.3206  0.301  t0-6  126  126    106.1      2.5   4.742904  0.061962   4.666292  0.057932   48.7     50.4     -0.44 5347.1     5385.0   16.9044    0.5663    2.6426 89.6447  0.2959  1.8937      1.459                  0.062      0.045      287.20     14.97     13.61 10.500         0.56729 0.01856 0.02834  6271   66   1.40  0.03   0.03 1.11 0.02 0.04 4.303 0.079 0.079 -0.154 0.043 2 PPPP      1.471      0.063      0.042      265.01     25.50     23.37  0.55477 0.05969 0.05427  6128  6128   1.41  0.03  0.03 1.12 0.07 0.08 4.184 0.036 0.039 -0.167 0.150 
 8292840  260.02 Kepler-126 d     100.28306769 0.00026511  779.741626 0.002122  0.017260  0.000524  0.000224  0.5346  0.0325  0.5011    0.69342   0.03760   0.27572 0.3206  0.301  t0-6   15   15    351.3      5.0  10.813284  0.094625  10.590574  0.064345   81.9     51.9      0.06 1362.8     1361.0   71.6187    1.6473   10.8719 89.9417  0.0466  0.4663      2.643                  0.113      0.075       14.16      0.75      0.69 10.500         0.56729 0.01856 0.02834  6271   66   1.40  0.03   0.03 1.11 0.02 0.04 4.303 0.079 0.079 -0.154 0.043 2 PPPP      2.676      0.106      0.078       13.01      1.27      1.17  0.55477 0.05969 0.05427  6128  6128   1.41  0.03  0.03 1.12 0.07 0.08 4.184 0.036 0.039 -0.167 0.150 
 8292840  260.03 Kepler-126 c      21.86964346 0.00006761  773.124693 0.003431  0.010353  0.000531  0.000250  0.5571  0.1430  0.4908    1.10769   0.10433   0.62596 0.3206  0.301  t0-7   64   64    125.3      3.2   5.490098  0.108387   5.411483  0.096313   43.5     37.5     -0.08 2997.7     3054.0   30.2089    1.3010    7.1552 89.6020  0.3979  1.2932      1.585                  0.095      0.061      107.58      5.93      5.02 10.500         0.56729 0.01856 0.02834  6271   66   1.40  0.03   0.03 1.11 0.02 0.04 4.303 0.079 0.079 -0.154 0.043 2 PPPP      1.601      0.092      0.059       99.33      9.21      9.21  0.55477 0.05969 0.05427  6128  6128   1.41  0.03  0.03 1.12 0.07 0.08 4.184 0.036 0.039 -0.167 0.150 
 5383248  261.01 Kepler-96 b       16.23847820 0.00000559  786.035523 0.000754  0.023078  0.000764  0.000243  0.7665  0.0263  0.5622    2.54111   0.11127   0.93467 0.4190  0.2546 t0-6   70   70    645.3      6.4   3.850958  0.035991   3.750059  0.022940  125.8    177.4     -0.07 2787.0     2788.0   32.6849    0.8549    4.4170 89.7847  0.1914  0.8614      2.395                  0.103      0.076       54.66      2.84      2.60 10.297         1.67040 0.03714 0.06043  5746   64   0.94  0.02   0.02 1.01 0.01 0.03 4.453 0.049 0.049  0.094 0.042 2 PPPP      2.397      0.096      0.064       54.55      4.38      4.02  1.62823 0.10367 0.13321  5703  5703   0.95  0.02  0.02 0.99 0.04 0.05 4.479 0.022 0.033  0.025 0.114 
11807274  262.01 Kepler-50 b        7.81283605 0.00003426  785.333148 0.003008  0.010006  0.000531  0.000312  0.1094  0.5422  0.0905    0.92725   0.10776   0.50290 0.3228  0.3043 t119  168  168    117.6      4.3   4.133740  0.089780   4.070414  0.082339   32.2     34.5     -2.33 5527.0     5658.6   14.4110    0.7292    3.2294 89.5107  0.4892  2.9352      1.746                  0.109      0.078      498.21     27.08     27.08 10.421         0.40676 0.02277 0.02640  6156   65   1.59  0.04   0.04 1.15 0.05 0.05 4.173 0.102 0.102 -0.076 0.047 2 PPPP      1.714      0.101      0.077      520.54     54.41     49.88  0.46930 0.03922 0.03952  6402  6402   1.56  0.03  0.03 1.27 0.05 0.06 4.156 0.027 0.030 -0.090 0.164 
11807274  262.02 Kepler-50 c        9.37663202 0.00002219  782.578901 0.003092  0.010179  0.000443  0.000443  0.8282  0.0026  0.6204    8.70409   1.64465   4.48540 0.3228  0.3043 t119  144  144    119.0      6.6   2.029138  0.087812   2.005842  0.084100   21.0     36.9     -2.07 2862.0     2948.5   34.5437    2.5763    6.5840 89.7929  0.2070  1.0352      1.757                  0.101      0.076      386.67     24.31     18.70 10.421         0.40676 0.02277 0.02640  6156   65   1.59  0.04   0.04 1.15 0.05 0.05 4.173 0.102 0.102 -0.076 0.047 2 PPPP      1.719      0.102      0.070      409.84     43.14     39.54  0.46930 0.03922 0.03952  6402  6402   1.56  0.03  0.03 1.27 0.05 0.06 4.156 0.027 0.030 -0.090 0.164 
10514430  263.01                   20.71940243 0.00005942  780.755523 0.002599  0.013708  0.000870  0.000435  0.7436  0.0013  0.6684    2.76052   0.30631   1.59960 0.3948  0.2669 t0-0   65   65    223.4      7.9   3.986656  0.105790   3.935754  0.080941   36.0     20.3     -2.41 2100.6     2255.0   39.5896    2.0028    9.7281 89.8167  0.1832  1.1724      2.930                  0.222      0.148      159.45      9.68      8.19 10.821         0.20981 0.00689 0.00764  5742   74   1.95  0.05   0.05 1.09 0.01 0.02 4.090 0.120 0.120 -0.093 0.059 2 FFFF      2.352      0.227      0.192      105.48      8.29      7.66  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3097346  264.01                    4.02981880 0.00000793  788.758525 0.001931  0.009668  0.000395  0.000178  0.4499  0.2732  0.2496    0.88965   0.06793   0.42700 0.3710  0.2804 t0-0  332  332    110.8      2.3   3.364867  0.061923   3.315862  0.058290   62.8     61.8     -3.64 9358.2     9760.0    9.1009    0.3561    1.6786 88.4072  1.3804  3.0794      1.374                  0.064      0.046      713.77     62.45     68.12 11.551         0.71542 0.07067 0.06989  5948  109   1.29  0.03   0.03 1.10 0.07 0.07 4.256 0.034 0.038  0.039 0.146 1 FFFF      1.375      0.058      0.049      711.96     66.93     61.35  0.71542 0.07067 0.06989  5948  5948   1.29  0.03  0.03 1.10 0.07 0.07 4.256 0.034 0.038  0.039 0.146 
12024120  265.01 Kepler-507 b       3.56809910 0.00000661  787.818488 0.001829  0.009080  0.000284  0.000170  0.5315  0.0839  0.4361    0.90044   0.07774   0.33038 0.3599  0.287  t0-5  376  375     98.2      2.4   3.215155  0.054732   3.179473  0.051717   52.5     42.2     -3.51 9644.2    10017.0    8.4791    0.2764    1.1518 89.4408  0.5588  3.4645      1.275                  0.055      0.038      843.52     47.31     40.04 11.994         0.78272 0.03343 0.03856  6025   67   1.28  0.03   0.03 1.14 0.02 0.03 4.243 0.092 0.092  0.132 0.042 2 PPPP      1.269      0.050      0.042      823.85     80.22     73.53  0.77921 0.08267 0.07089  6021  6021   1.27  0.03  0.03 1.16 0.07 0.07 4.287 0.037 0.034  0.145 0.153 
 7375348  266.01 Kepler-508 b      25.30908071 0.00006737  787.847564 0.002452  0.011340  0.000814  0.000305  0.7987  0.1306  0.5640    1.16933   0.10396   0.75370 0.3777  0.279  t0-6   53   53    152.1      3.5   5.681744  0.094927   5.570329  0.063287   54.2     41.1     -0.49 2587.9     2634.0   33.9261    1.6103    9.6619 89.7928  0.2072  1.6158      1.484                  0.120      0.063       61.24      3.13      3.13 11.472         0.87947 0.04806 0.03335  6148   67   1.19  0.03   0.03 1.07 0.03 0.03 4.342 0.071 0.071 -0.057 0.042 2 PPPP      1.578      0.128      0.064       49.57      4.94      4.18  0.61402 0.06772 0.05792  5506  5506   1.27  0.03  0.03 0.90 0.06 0.05 4.183 0.039 0.037 -0.026 0.144 
 7375348  266.02                   47.74360551 0.00026170  761.575786 0.006242  0.009143  0.000518  0.000561  0.9772  0.0144  0.7244   21.92307   7.07915  13.06920 0.3777  0.279  t0--   24   24     92.9      7.8   2.435501  0.178397   2.445073  0.171086   15.0     14.1     -1.37 623.6       654.0  139.4345   17.4329   29.0549 89.9494  0.0506  0.2782      1.184                  0.089      0.068       26.18      1.53      1.20 11.472         0.87947 0.04806 0.03335  6148   67   1.19  0.03   0.03 1.07 0.03 0.03 4.342 0.071 0.071 -0.057 0.042 2 PPPP      1.260      0.086      0.079       21.33      1.96      1.96  0.61402 0.06772 0.05792  5506  5506   1.27  0.03  0.03 0.90 0.06 0.05 4.183 0.039 0.037 -0.026 0.144 
 8167959  267.01                  165.75831950 0.01181471  637.600429 0.025759  0.006715  0.000873  0.000582  0.8519  0.0014  0.6639    1.29848   2.01852   1.28451 0.3808  0.2799 t0-0    7    7     54.3      9.5   7.057116  1.861372   6.973451  1.803515    7.9      0.0     -0.72 632.4       643.0  122.9014   68.3076   19.1261 89.9376  0.0623  0.2910      2.461                  0.279      0.279       28.00      2.82      2.82 10.458         0.06602 0.00860 0.00753  6144  122   3.31  0.08   0.07 1.69 0.18 0.09 3.627 0.049 0.040  0.223 0.149 1 FFNN      2.440      0.316      0.243       27.74      3.12      2.60  0.06602 0.00860 0.00753  6144  6144   3.31  0.08  0.07 1.69 0.18 0.09 3.627 0.049 0.040  0.223 0.149 
 3425851  268.01                  110.37856902 0.00032519  771.202032 0.002068  0.020421  0.000266  0.000183  0.0140  0.3674  0.0002    0.53776   0.01783   0.10697 0.3105  0.3064 t0-1   11   11    490.0      5.8  12.238436  0.070507  11.970193  0.058151  108.9     59.9     -0.67 1065.7     1080.0   70.1258    0.9823    4.9116 89.9552  0.0372  0.2901      2.984                  0.088      0.075       11.61      0.53      0.63 10.560         0.71565 0.04853 0.02808  6385   66   1.33  0.03   0.03 1.19 0.05 0.02 4.324 0.058 0.058 -0.015 0.042 2 PPPP      3.400      0.087      0.095       11.69      1.05      1.05  0.45377 0.04387 0.04672  5942  5942   1.52  0.03  0.03 1.13 0.08 0.09 4.130 0.033 0.043  0.012 0.143 
 7670943  269.01 Kepler-1713 b     18.01159538 0.00006941  784.521805 0.002567  0.009578  0.000452  0.000164  0.9237  0.0406  0.6828    0.58112   0.04291   0.30649 0.2995  0.3166 t0-1   76   76    107.7      2.2   6.420650  0.083146   6.313555  0.068523   60.8     38.9     -0.21 4246.9     4273.0   21.5264    0.7533    4.6456 89.7466  0.2533  1.9251      1.510                  0.079      0.052      143.91      6.67      6.67 10.927         0.55658 0.02537 0.01898  6299   64   1.43  0.03   0.03 1.17 0.03 0.03 4.265 0.083 0.083 -0.066 0.042 2 PPPP      1.504      0.072      0.057      143.25     13.27     13.27  0.59073 0.05553 0.05071  6352  6352   1.43  0.02  0.03 1.24 0.05 0.07 4.219 0.028 0.034 -0.071 0.165 
 6528464  270.01 Kepler-449 b      12.58225736 0.00002839  787.465135 0.001782  0.009901  0.000401  0.000161  0.1168  0.4418  0.0994    0.41386   0.02460   0.16810 0.4215  0.2516 t1-5  107  107    118.4      2.3   6.377639  0.056417   6.315546  0.050469   62.1     40.9     -1.20 5398.0     5543.9   15.0929    0.4056    2.3526 89.6715  0.3284  2.1677      1.537                  0.105      0.035      166.67     11.41     11.41 11.411         0.44500 0.01881 0.02390  5587   79   1.42  0.05   0.03 0.91 0.06 0.03 4.091 0.011 0.011 -0.100 0.100 0 PPPP      1.540      0.101      0.039      166.34     11.28     11.28  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6528464  270.02 Kepler-449 c      33.67266290 0.00011601  768.492573 0.002335  0.011892  0.000460  0.000197  0.3088  0.2572  0.2830    0.51657   0.02984   0.20885 0.4215  0.2516 t1-6   39   39    171.0      3.1   8.240143  0.075785   8.119708  0.064398   61.2     35.4     -0.32 2525.0     2564.1   31.3637    0.7920    4.9105 89.7658  0.2049  0.9954      1.846                  0.112      0.046       44.66      3.21      2.97 11.411         0.44500 0.01881 0.02390  5587   79   1.42  0.05   0.03 0.91 0.06 0.03 4.091 0.011 0.011 -0.100 0.100 0 PPPP      1.847      0.113      0.049       44.74      3.31      2.80  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9451706  271.01 Kepler-127 d      48.63035512 0.00023002  786.372088 0.002584  0.016938  0.000924  0.000389  0.0683  0.6012  0.0404    1.17921   0.09265   0.66175 0.3696  0.2898 t1-6   27   27    342.1      7.0   7.088396  0.124664   6.966079  0.084463   53.9     49.8     -0.32 1593.0     1629.4   52.7874    1.7819   12.8300 89.8691  0.1309  0.8378      2.568                  0.167      0.100       30.61      1.58      1.33 11.485         0.67028 0.01756 0.02289  6126   66   1.38  0.03   0.03 1.25 0.01 0.02 4.230 0.095 0.095  0.225 0.043 2 PPPP      2.538      0.167      0.094       32.02      3.04      2.57  0.71298 0.05339 0.06593  6286  6286   1.37  0.03  0.03 1.31 0.05 0.06 4.280 0.025 0.035  0.253 0.143 
 9451706  271.02 Kepler-127 c      29.39325463 0.00007333  788.720998 0.002051  0.016514  0.000731  0.000244  0.5124  0.2681  0.3107    0.73779   0.04446   0.35565 0.3696  0.2898 t119   50   50    326.0      5.5   7.025090  0.083660   6.878867  0.058090   69.7     62.0     -0.46 2081.0     2128.9   32.3215    0.8759    6.1314 89.8451  0.1549  1.2082      2.522                  0.118      0.093       60.42      2.49      3.24 11.485         0.67028 0.01756 0.02289  6126   66   1.38  0.03   0.03 1.25 0.01 0.02 4.230 0.095 0.095  0.225 0.043 2 PPPP      2.491      0.116      0.085       62.86      5.54      5.08  0.71298 0.05339 0.06593  6286  6286   1.37  0.03  0.03 1.31 0.05 0.06 4.280 0.025 0.035  0.253 0.143 
 9451706  271.03 Kepler-127 b      14.43599649 0.00005347  781.872562 0.003833  0.009536  0.000588  0.000378  0.6130  0.0348  0.5839    2.98835   0.50799   1.66252 0.3696  0.2898 t1-6   95   95    107.0      5.7   3.381197  0.125519   3.325561  0.107135   22.0     24.1     -1.44 2422.0     2477.5   32.1236    2.2300    6.9688 89.6510  0.3488  1.2208      1.447                  0.097      0.081      154.56      8.02      6.68 11.485         0.67028 0.01756 0.02289  6126   66   1.38  0.03   0.03 1.25 0.01 0.02 4.230 0.095 0.095  0.225 0.043 2 PPPP      1.428      0.096      0.072      161.79     14.84     12.56  0.71298 0.05339 0.06593  6286  6286   1.37  0.03  0.03 1.31 0.05 0.06 4.280 0.025 0.035  0.253 0.143 
 5716763  272.01                    1.28132880 0.00000036  788.176564 0.000163  0.021288  0.002250  0.000250  0.9265  0.0320  0.5560    3.51996  13.33643   1.48183 0.3353  0.2914 t1-0  841  841    522.3      4.0   0.817538  0.019545   0.796570  0.008100  196.4     70.0     -4.71 8600.0    10317.3   12.0970    0.4228    4.6512 89.4437  0.4631  5.7421      3.473                  0.360      0.099     3575.82    389.08    329.22 12.107         0.45091 0.05832 0.04659  5640  107   1.48  0.03   0.03 1.04 0.09 0.07 4.114 0.048 0.040  0.144 0.146 1 PPFF      3.471      0.364      0.094     3584.96    360.67    360.67  0.45091 0.05832 0.04659  5640  5640   1.48  0.03  0.03 1.04 0.09 0.07 4.114 0.048 0.040  0.144 0.146 
 3102384  273.01 Kepler-454 b      10.57376575 0.00000758  784.788013 0.000711  0.015665  0.000478  0.000191  0.7852  0.0045  0.5802   18.77160   1.23280   5.98788 0.4416  0.2472 t0-5  129  129    298.5      4.7   1.698716  0.020722   1.664585  0.019507   82.0     77.7     -1.06 2026.5     2175.0   48.0590    1.2427    5.5919 89.9253  0.0598  0.5976      1.849                  0.073      0.057      116.64      6.05      6.05 11.457         1.21587 0.05346 0.05798  5683   64   1.07  0.03   0.02 1.06 0.02 0.03 4.239 0.094 0.094  0.268 0.042 2 PPPP      1.838      0.071      0.045      114.49     10.37      8.78  1.20367 0.11392 0.11548  5669  5669   1.07  0.02  0.02 1.05 0.06 0.07 4.401 0.033 0.038  0.271 0.139 
 8077137  274.01 Kepler-128 b      15.08970552 0.00014328  787.987728 0.002487  0.008116  0.000350  0.000256  0.1510  0.4092  0.1417    1.48043   0.15786   0.61392 0.3400  0.294  t119   91   91     77.1      3.2   4.385404  0.081101   4.341492  0.077525   29.5     15.0     -4.64 3319.0     3571.3   26.0836    1.0661    4.2645 89.7949  0.2051  1.3332      1.475                  0.084      0.060      214.19     13.41     12.30 11.390         0.36256 0.02307 0.02426  6084   67   1.66  0.04   0.04 1.16 0.07 0.04 4.113 0.100 0.100 -0.018 0.040 2 PPPP      1.447      0.081      0.058      233.98     23.55     21.59  0.42262 0.03780 0.03580  6411  6411   1.63  0.04  0.04 1.31 0.05 0.06 4.129 0.029 0.030 -0.018 0.159 
 8077137  274.02 Kepler-128 c      22.80304201 0.00032391  770.465976 0.004544  0.007385  0.000388  0.000305  0.2908  0.3458  0.2622    1.77698   0.21176   0.91761 0.3400  0.294  t119   62   62     63.1      3.7   4.718533  0.115976   4.708872  0.110209   20.4     10.0     -4.67 2466.0     2636.2   36.6119    1.6554    7.7252 89.7947  0.2051  1.0665      1.340                  0.079      0.065      122.93      7.55      6.97 11.390         0.36256 0.02307 0.02426  6084   67   1.66  0.04   0.04 1.16 0.07 0.04 4.113 0.100 0.100 -0.018 0.040 2 PPPP      1.312      0.079      0.059      134.88     12.86     12.86  0.42262 0.03780 0.03580  6411  6411   1.63  0.04  0.04 1.31 0.05 0.06 4.129 0.029 0.030 -0.018 0.159 
10586004  275.01 Kepler-129 b      15.79193320 0.00004340  773.080924 0.001746  0.012950  0.000472  0.000164  0.2890  0.2459  0.2638    0.35406   0.01602   0.13133 0.4220  0.2571 t1-5   69   69    203.3      3.1   7.300887  0.056185   7.166875  0.047925   77.3     48.0     -0.38 4213.0     4301.7   16.6921    0.3078    2.4624 89.7483  0.2513  1.9101      2.335                  0.101      0.079      157.02      9.67      7.91 11.696         0.39671 0.01607 0.02828  5814   59   1.64  0.04   0.04 1.24 0.03 0.08 4.056 0.088 0.088  0.242 0.040 2 PPPP      2.484      0.117      0.073      128.80     12.63     10.53  0.26887 0.02368 0.02312  5208  5208   1.74  0.04  0.04 1.03 0.04 0.05 3.963 0.028 0.031  0.244 0.155 
10586004  275.02 Kepler-129 c      82.20000077 0.00048939  717.194780 0.003630  0.013903  0.000399  0.000235  0.0008  0.4487  0.0008    0.58281   0.04164   0.16135 0.4220  0.2571 t1-6   14   14    234.0      5.5  10.631495  0.107856  10.436566  0.100404   47.9     23.1     -0.19 1225.0     1248.4   59.3299    1.4834    6.1809 89.9395  0.0605  0.4358      2.500                  0.099      0.091       17.44      1.08      0.81 11.696         0.39671 0.01607 0.02828  5814   59   1.64  0.04   0.04 1.24 0.03 0.08 4.056 0.088 0.088  0.242 0.040 2 PPPP      2.664      0.102      0.087       14.33      1.35      1.24  0.26887 0.02368 0.02312  5208  5208   1.74  0.04  0.04 1.03 0.04 0.05 3.963 0.028 0.031  0.244 0.155 
11133306  276.01 Kepler-509 b      41.74604555 0.00004989  769.588977 0.000930  0.018805  0.000935  0.000234  0.0493  0.5845  0.0324    3.71933   0.24280   1.87301 0.3608  0.2874 t0-6   33   33    424.2      4.8   4.620541  0.054954   4.519434  0.029099  110.5     92.4     -0.30 1194.0     1235.0   69.7303    2.3561   14.1364 89.8751  0.1249  0.5371      2.471                  0.149      0.096       28.29      1.53      1.29 11.854         0.85950 0.04972 0.04511  5950   64   1.19  0.03   0.03 1.02 0.03 0.03 4.300 0.081 0.081 -0.015 0.042 2 PPPP      2.453      0.150      0.088       27.55      2.37      2.59  0.87696 0.10198 0.09079  5945  5945   1.18  0.03  0.03 1.05 0.07 0.07 4.308 0.040 0.039 -0.014 0.135 
11401755  277.01 Kepler-36 c       16.23193862 0.00025679  786.417848 0.000737  0.020497  0.000241  0.000106  0.2159  0.1348  0.1959    0.34547   0.01056   0.05490 0.3562  0.2858 t119   82   82    502.6      3.1   7.470424  0.027972   7.305917  0.020921  206.4    110.0    -15.60 4902.0    13618.8   16.9025    0.1738    0.9560 89.6741  0.2958  0.9169      3.674                  0.118      0.108      190.67      8.28      9.78 11.866         0.33453 0.01525 0.01328  5980   64   1.63  0.04   0.04 1.03 0.02 0.02 4.170 0.110 0.110 -0.170 0.043 2 PPPP      3.746      0.115      0.105      174.50     16.32     17.81  0.31254 0.03754 0.03102  5804  5804   1.66  0.04  0.04 1.03 0.07 0.06 4.007 0.040 0.037 -0.153 0.153 
11401755  277.02 Kepler-36 b       13.84899039 0.00033801  780.991559 0.003495  0.008491  0.000465  0.000244  0.0191  0.6310  0.0008    0.30579   0.02342   0.16396 0.3562  0.2858 t119   94   94     84.8      2.8   7.267734  0.096508   7.171824  0.086448   38.3     16.7     -8.17 5402.0     5968.8   14.5184    0.5476    3.2854 89.6660  0.3340  3.0894      1.520                  0.099      0.066      233.95     12.38     10.48 11.866         0.33453 0.01525 0.01328  5980   64   1.63  0.04   0.04 1.03 0.02 0.02 4.170 0.110 0.110 -0.170 0.043 2 PPFP      1.545      0.105      0.063      214.84     21.63     19.97  0.31254 0.03754 0.03102  5804  5804   1.66  0.04  0.04 1.03 0.07 0.06 4.007 0.040 0.037 -0.153 0.153 
12314973  279.01 Kepler-450 b      28.45491114 0.00002465  764.168840 0.000703  0.034451  0.000952  0.000119  0.4997  0.1106  0.3130    0.49952   0.01387   0.16991 0.3378  0.3019 t0-8   47   47   1415.7      7.3   8.079569  0.060457   7.791100  0.020325  244.7    193.5     -0.34 2950.2     3000.0   27.7058    0.3432    3.5174 89.1418  0.7116  0.4186      6.146                  0.201      0.184       90.47      4.27      3.92 11.684         0.45784 0.01161 0.02233  6296   64   1.61  0.04   0.04 1.33 0.02 0.02 4.220 0.092 0.092  0.159 0.042 2 PPPP      6.206      0.203      0.172       85.44      7.94      7.27  0.42716 0.03438 0.04498  6167  6167   1.63  0.04  0.03 1.32 0.05 0.07 4.134 0.025 0.039  0.172 0.151 
12314973  279.02 Kepler-450 c      15.41313164 0.00005172  778.945132 0.002787  0.014953  0.000718  0.000287  0.3719  0.2659  0.3441    0.45122   0.03952   0.22227 0.3378  0.3019 t0-6   82   82    264.7      5.6   6.654602  0.099716   6.511462  0.076958   55.2     43.6     -1.09 4191.5     4296.0   17.7774    0.6888    3.5589 89.5651  0.4346  2.1729      2.655                  0.141      0.111      204.45     10.17      8.61 11.684         0.45784 0.01161 0.02233  6296   64   1.61  0.04   0.04 1.33 0.02 0.02 4.220 0.092 0.092  0.159 0.042 2 PPPP      2.669      0.153      0.092      193.99     17.92     16.43  0.42716 0.03438 0.04498  6167  6167   1.63  0.04  0.03 1.32 0.05 0.07 4.134 0.025 0.039  0.172 0.151 
12314973  279.03 Kepler-450 d       7.51430567 0.00010669  783.062010 0.022511  0.005471  0.000509  0.000400  0.3986  0.2804  0.3395    0.26799   0.18921   0.21286 0.3378  0.3019 t0--  183  183     35.4      4.4   5.279841  0.644627   5.180537  0.637730    9.8      8.2     -8.62 7358.4     7594.0    9.9306    1.9735    2.4669 89.1951  0.8049  3.8231      0.975                  0.082      0.089      536.05     23.34     25.47 11.684         0.45784 0.01161 0.02233  6296   64   1.61  0.04   0.04 1.33 0.02 0.02 4.220 0.092 0.092  0.159 0.042 2 PPPN      0.980      0.086      0.079      501.71     48.63     41.14  0.42716 0.03438 0.04498  6167  6167   1.63  0.04  0.03 1.32 0.05 0.07 4.134 0.025 0.039  0.172 0.151 
 4141376  280.01 Kepler-1655 b     11.87290108 0.00000670  778.778559 0.000788  0.016797  0.000527  0.000246  0.9042  0.0028  0.6935    7.92407   0.50684   3.12551 0.3292  0.2978 t0-1  113  113    333.3      5.0   2.353551  0.030829   2.307557  0.024037   84.7    118.9     -1.17 2458.0     2617.0   38.8171    1.2270    5.8894 89.8706  0.1293  0.8408      1.943                  0.082      0.062      131.19      6.57      7.16 11.072         1.11475 0.05361 0.05204  6001   65   1.05  0.02   0.02 0.92 0.03 0.03 4.401 0.069 0.069 -0.256 0.043 2 PPPP      1.917      0.076      0.055      128.70     12.16     12.16  1.22942 0.12054 0.12332  6088  6088   1.04  0.02  0.02 0.99 0.06 0.07 4.397 0.035 0.039 -0.276 0.135 
 4143755  281.01 Kepler-510 b      19.55662665 0.00003887  786.968416 0.001546  0.015791  0.000447  0.000155  0.6056  0.0031  0.4882    0.32872   0.01353   0.11637 0.3725  0.2779 t0-7   69   69    298.0      3.3   8.036880  0.054250   7.895385  0.041078  111.0     82.7     -0.16 4716.0     4765.0   18.7950    0.2906    2.5430 89.6664  0.2593  1.5188      2.542                  0.087      0.087      110.28      4.81      5.68 11.947         0.40738 0.01572 0.01959  5701   62   1.46  0.04   0.04 0.86 0.02 0.01 4.324 0.089 0.089 -0.345 0.042 2 PPPP      2.504      0.095      0.068      104.30     11.05      9.35  0.41587 0.04658 0.04168  5707  5707   1.44  0.03  0.03 0.89 0.06 0.05 4.069 0.038 0.038 -0.329 0.150 
 5088536  282.01 Kepler-130 c      27.50869526 0.00002102  775.312752 0.000669  0.023079  0.000616  0.000142  0.5773  0.0530  0.4543    1.21330   0.04737   0.38841 0.3624  0.2831 t017   48   48    637.8      4.0   5.869743  0.036158   5.718507  0.020067  190.3    137.7     -0.11 2393.0     2431.0   36.4620    0.6676    4.2728 89.9079  0.0737  0.8105      2.889                  0.117      0.078       45.98      2.45      2.24 11.529         0.89108 0.04257 0.04478  5887   65   1.14  0.03   0.03 0.93 0.03 0.03 4.354 0.077 0.077 -0.155 0.043 2 PPPP      2.844      0.096      0.082       46.86      4.20      4.58  1.02349 0.11148 0.10546  6059  6059   1.12  0.02  0.02 1.03 0.07 0.07 4.350 0.038 0.040 -0.168 0.143 
 5088536  282.02 Kepler-130 b       8.45738906 0.00002303  782.492050 0.002895  0.008055  0.000427  0.000225  0.4944  0.1415  0.4663    1.92135   0.27951   0.96557 0.3624  0.2831 t0-5  157  157     76.8      3.1   3.288650  0.084911   3.236106  0.084578   31.0     24.5     -1.64 4571.6     4676.0   19.4080    1.1221    3.9275 89.6475  0.3522  2.0426      1.007                  0.064      0.042      220.71     13.43     10.33 11.529         0.89108 0.04257 0.04478  5887   65   1.14  0.03   0.03 0.93 0.03 0.03 4.354 0.077 0.077 -0.155 0.043 2 PPPP      0.992      0.056      0.044      223.47     23.46     19.55  1.02349 0.11148 0.10546  6059  6059   1.12  0.02  0.02 1.03 0.07 0.07 4.350 0.038 0.040 -0.168 0.143 
 5088536  282.03 Kepler-130 d      87.51723509 0.00058576  746.781091 0.005596  0.010638  0.000906  0.000639  0.9825  0.0344  0.7239   70.50167  35.98822  52.59817 0.3624  0.2831 t0-6   13   13    132.3     14.1   1.896673  0.227249   1.852279  0.225386   12.2     10.9     -0.38 285.2       305.0  313.3694   62.6539   70.0250 89.9774  0.0226  0.1220      1.333                  0.109      0.101        9.81      0.54      0.50 11.529         0.89108 0.04257 0.04478  5887   65   1.14  0.03   0.03 0.93 0.03 0.03 4.354 0.077 0.077 -0.155 0.043 2 PPPP      1.313      0.100      0.100        9.89      1.06      0.82  1.02349 0.11148 0.10546  6059  6059   1.12  0.02  0.02 1.03 0.07 0.07 4.350 0.038 0.040 -0.168 0.143 
 5695396  283.01 Kepler-131 b      16.09195471 0.00000928  779.461237 0.000943  0.018500  0.000654  0.000241  0.5464  0.0025  0.5206    5.93526   0.34284   2.22844 0.4271  0.251  t0-5   82   82    416.0      5.6   2.878535  0.034623   2.817320  0.027784   84.9     98.4     -0.17 2305.9     2329.0   43.2594    1.0926    6.3371 89.8514  0.1486  0.6793      2.040                  0.084      0.077       61.47      3.24      2.99 11.525         1.51463 0.03908 0.07776  5785   64   1.00  0.02   0.02 1.08 0.02 0.03 4.413 0.064 0.064  0.178 0.042 2 PPPP      2.042      0.091      0.055       60.34      4.85      4.45  1.41406 0.10512 0.12622  5699  5699   1.01  0.02  0.02 1.03 0.05 0.06 4.443 0.026 0.035  0.148 0.127 
 5695396  283.02 Kepler-131 c      25.51746034 0.00035057  776.381046 0.011731  0.007583  0.000523  0.000523  0.3220  0.3222  0.2936    1.79405   0.62995   1.06607 0.4271  0.251  t0-5   52   52     67.4      5.9   4.691075  0.335432   4.539498  0.334434   13.5     10.6     -3.18 1802.0     1880.0   40.1954    4.8767    8.9406 89.8200  0.1800  0.9718      0.824                  0.068      0.057       33.31      1.70      1.70 11.525         1.51463 0.03908 0.07776  5785   64   1.00  0.02   0.02 1.08 0.02 0.03 4.413 0.064 0.064  0.178 0.042 2 PPPP      0.824      0.071      0.049       32.46      2.84      2.19  1.41406 0.10512 0.12622  5699  5699   1.01  0.02  0.02 1.03 0.05 0.06 4.443 0.026 0.035  0.148 0.127 
 5695396  283.03                    9.48820239 0.00004317  783.788543 0.006116  0.006431  0.000921  0.000537  0.7055  0.0025  0.6177   20.67444  50.42022  20.16809 0.4271  0.251  t0--  144  144     46.9      9.3   1.168580  0.277718   1.155156  0.277662    8.2      9.0     -5.15 2004.8     2121.0   50.9173   20.3183   14.0665 89.8747  0.1253  0.6683      0.723                  0.081      0.081      124.40      6.63      5.96 11.525         1.51463 0.03908 0.07776  5785   64   1.00  0.02   0.02 1.08 0.02 0.03 4.413 0.064 0.064  0.178 0.042 2 PPNP      0.717      0.091      0.073      122.31      9.13      9.96  1.41406 0.10512 0.12622  5699  5699   1.01  0.02  0.02 1.03 0.05 0.06 4.443 0.026 0.035  0.148 0.127 
 6021275  284.01 Kepler-132 d      18.01013824 0.00005382  760.786700 0.002148  0.012267  0.000726  0.000344  0.9660  0.0266  0.7288    5.55994   0.86173   3.15969 0.3516  0.288  t0-6   58   58    175.7      4.8   2.997192  0.083199   2.938522  0.059369   43.3     33.8     -1.25 1684.6     1725.0   45.6848    2.7469   10.9877 89.8316  0.1684  1.0438      1.394                  0.209      0.119       68.28      3.91      3.59 11.818         1.27657 0.33107 0.28727  5908   66   1.04  0.10   0.08 0.93 0.04 0.03 4.407 0.070 0.070 -0.193 0.043 2 PPPP      1.351      0.179      0.102       63.36      6.66      5.64  1.29411 0.27865 0.26507  5940  5940   1.01  0.08  0.07 0.96 0.07 0.06 4.410 0.057 0.069 -0.214 0.138 
 6021275  284.02 Kepler-132 c       6.41490683 0.00001495  769.791071 0.001686  0.010116  0.000635  0.000260  0.8690  0.0570  0.6258    1.53747   0.15674   0.94044 0.3516  0.288  t0-6  149  149    119.6      2.8   3.271104  0.063787   3.217665  0.046704   51.1     39.2     -1.43 4135.0     4296.0   14.9030    0.7042    4.0242 89.5398  0.4601  3.4047      1.150                  0.169      0.090      271.53     13.78     15.03 11.818         1.27657 0.33107 0.28727  5908   66   1.04  0.10   0.08 0.93 0.04 0.03 4.407 0.070 0.070 -0.193 0.043 2 PPPP      1.117      0.145      0.087      252.74     26.20     24.02  1.29411 0.27865 0.26507  5940  5940   1.01  0.08  0.07 0.96 0.07 0.06 4.410 0.057 0.069 -0.214 0.138 
 6021275  284.03 Kepler-132 b       6.17818120 0.00001330  769.105621 0.001973  0.009293  0.000502  0.000223  0.7751  0.0691  0.5968    1.55327   0.15271   0.85900 0.3516  0.288  t0-6  168  168    102.1      2.7   3.226267  0.065336   3.181005  0.059633   43.5     33.6     -2.18 4705.9     4895.0   14.5975    0.6259    3.4426 89.4131  0.5868  2.8363      1.056                  0.150      0.086      284.30     16.09     14.86 11.818         1.27657 0.33107 0.28727  5908   66   1.04  0.10   0.08 0.93 0.04 0.03 4.407 0.070 0.070 -0.193 0.043 2 PPPP      1.034      0.109      0.091      264.56     26.99     24.74  1.29411 0.27865 0.26507  5940  5940   1.01  0.08  0.07 0.96 0.07 0.06 4.410 0.057 0.069 -0.214 0.138 
 6021275  284.04 Kepler-132 e     110.28723082 0.00033857  723.653633 0.004379  0.011050  0.000716  0.000379  0.6754  0.0015  0.5896   10.60076   1.59861   5.32872 0.3516  0.288  t0-4    8    8    142.5      9.7   4.385708  0.165571   4.330735  0.157989   16.4     10.0      0.03 335.0       336.0  189.5004   12.8527   35.3449 89.9595  0.0405  0.1864      1.264                  0.148      0.126        6.12      0.34      0.34 11.818         1.27657 0.33107 0.28727  5908   66   1.04  0.10   0.08 0.93 0.04 0.03 4.407 0.070 0.070 -0.193 0.043 2 PPPP      1.220      0.134      0.103        5.68      0.57      0.52  1.29411 0.27865 0.26507  5940  5940   1.01  0.08  0.07 0.96 0.07 0.06 4.410 0.057 0.069 -0.214 0.138 
 6196457  285.01 Kepler-92 b       13.74883666 0.00001393  785.971929 0.000779  0.018784  0.000827  0.000165  0.6585  0.0961  0.4371    0.55105   0.02813   0.25320 0.3886  0.2723 t0-6   99   99    425.2      3.2   6.024044  0.046385   5.890662  0.024775  167.5    114.9     -0.31 5004.0     5115.0   17.6519    0.3022    3.4000 89.4160  0.4940  1.8414      3.652                  0.193      0.109      231.10     15.26     10.57 11.565         0.33207 0.01580 0.02404  5937   62   1.76  0.04   0.04 1.29 0.03 0.09 4.088 0.096 0.096  0.180 0.041 2 PPPP      3.806      0.197      0.111      204.91     18.26     16.86  0.25009 0.02198 0.02073  5509  5509   1.84  0.04  0.04 1.12 0.05 0.06 3.954 0.028 0.030  0.198 0.139 
 6196457  285.02 Kepler-92 c       26.72313369 0.00008708  775.740034 0.002473  0.012755  0.000470  0.000194  0.0604  0.4927  0.0425    0.36898   0.02642   0.14341 0.3886  0.2723 t0-6   53   53    195.7      3.4   8.537621  0.082899   8.397777  0.068798   67.4     39.6     -0.79 3536.7     3637.0   24.0546    0.6804    3.6742 89.8225  0.1774  1.4192      2.470                  0.123      0.085       95.88      5.90      4.92 11.565         0.33207 0.01580 0.02404  5937   62   1.76  0.04   0.04 1.29 0.03 0.09 4.088 0.096 0.096  0.180 0.041 2 PPPP      2.577      0.124      0.086       84.52      7.18      7.18  0.25009 0.02198 0.02073  5509  5509   1.84  0.04  0.04 1.12 0.05 0.06 3.954 0.028 0.030  0.198 0.139 
 6196457  285.03 Kepler-92 d       49.35688702 0.00030177  758.291084 0.007142  0.010454  0.000686  0.000286  0.2772  0.4176  0.2396    0.31350   0.03305   0.17994 0.3886  0.2723 t0-6   27   27    130.9      4.1  10.994930  0.203333  10.793115  0.169662   35.0     20.6     -0.75 2274.0     2339.0   34.3977    1.4441    8.4240 89.7885  0.2114  1.3529      2.020                  0.152      0.084       42.37      2.53      2.30 11.565         0.33207 0.01580 0.02404  5937   62   1.76  0.04   0.04 1.29 0.03 0.09 4.088 0.096 0.096  0.180 0.041 2 PPFP      2.112      0.146      0.089       37.00      3.49      2.96  0.25009 0.02198 0.02073  5509  5509   1.84  0.04  0.04 1.12 0.05 0.06 3.954 0.028 0.030  0.198 0.139 
 8258171  286.01                   23.62744628 0.00010806  768.209976 0.004276  0.017229  0.017561  0.002422  0.7113  0.3122  0.4660    0.00101   0.46699   0.00000 0.2701  0.2912 t0-0   57   56    180.6      5.4  10.926580  0.337612   5.439242  0.197366   65.8     43.8     -0.85 3694.8     3791.0    3.7295    1.0553    0.6332 73.9552  3.0083  1.4039      3.732                  3.910      0.579      607.74     99.77     91.46 11.641         0.39655 0.03457 0.03437  9369  340   2.01  0.06   0.06 2.31 0.07 0.08 4.192 0.026 0.028  0.189 0.110 1 FFFF      3.699      3.911      0.435      604.98    104.55     88.47  0.39655 0.03457 0.03437  9369  9369   2.01  0.06  0.06 2.31 0.07 0.08 4.192 0.026 0.028  0.189 0.110 
 8703887  287.01                   14.17097635 0.00000228  774.643437 0.000289  0.111675  0.000417  0.000973  0.5790  0.0355  0.0398    1.91372   0.26230   0.11658 0.2434  0.3107 t0-0   93   93  13500.7     61.0   3.732754  0.035918   3.192050  0.009743  308.1    924.5     -0.04 3224.7     3194.0   27.3547    1.1552    0.6418 88.8223  0.1005  0.1340     31.579                  2.468      1.586      771.69     80.93     74.71 11.054         0.13137 0.02404 0.01997  6997  147   2.63  0.16   0.15 1.76 0.10 0.10 3.834 0.049 0.049  0.012 0.183 1 FFFF     31.806      2.204      1.865      772.13     80.46     74.27  0.13137 0.02404 0.01997  6997  6997   2.63  0.16  0.15 1.76 0.10 0.10 3.834 0.049 0.049  0.012 0.183 
 9592705  288.01 Kepler-1714 b     10.27532162 0.00001431  788.443423 0.001251  0.013281  0.000475  0.000144  0.3153  0.2721  0.2733    0.35428   0.01945   0.14261 0.3424  0.3023 t0-0  124  124    210.2      2.6   6.316017  0.048294   6.212697  0.036521   99.5     63.5     -0.90 6493.6     6668.0   12.5157    0.2910    2.0367 89.5962  0.3363  2.6907      2.991                  0.124      0.098      504.68     24.79     22.73 11.020         0.24908 0.00876 0.01037  6223   65   2.04  0.05   0.05 1.48 0.02 0.02 4.060 0.110 0.110  0.203 0.042 2 PPPF      3.068      0.124      0.095      448.28     44.99     38.07  0.20819 0.02183 0.02451  5899  5899   2.09  0.05  0.04 1.35 0.11 0.09 3.931 0.036 0.048  0.273 0.142 
10386922  289.01 Kepler-511 c      26.62941009 0.00004429  764.103067 0.001482  0.020311  0.000771  0.000210  0.0147  0.5534  0.0026    0.47697   0.02709   0.19868 0.3651  0.2817 t012   45   45    493.0      5.5   7.897646  0.076268   7.705109  0.042825  106.9     76.5     -0.04 3117.2     3134.0   26.0809    0.7903    4.3469 89.7502  0.2497  1.2484      3.800                  0.197      0.140      101.43      5.34      4.89 12.747         0.27471 0.01396 0.01388  5835   65   1.70  0.05   0.04 0.95 0.02 0.02 4.200 0.100 0.100 -0.343 0.043 2 PPPP      3.909      0.199      0.133       93.09      8.90      8.90  0.24444 0.02611 0.02299  5617  5617   1.75  0.04  0.04 0.94 0.06 0.05 3.923 0.035 0.035 -0.343 0.153 
10386922  289.02 Kepler-511 b     296.63757823 0.00044131  633.309468 0.000970  0.048836  0.000263  0.000905  0.4292  0.1036  0.1596    0.48168   0.14061   0.04687 0.3651  0.2817 t0-3    4    4   2762.7     13.0  16.332708  0.114493  15.491206  0.033989  250.0    149.9      0.01 516.4       510.0  135.3818    8.7508    7.1303 89.8065  0.0905  0.0468      8.997                  0.302      0.255        4.07      0.21      0.20 12.747         0.27471 0.01396 0.01388  5835   65   1.70  0.05   0.04 0.95 0.02 0.02 4.200 0.100 0.100 -0.343 0.043 2 PPPP      9.297      0.278      0.278        3.72      0.37      0.34  0.24444 0.02611 0.02299  5617  5617   1.75  0.04  0.04 0.94 0.06 0.05 3.923 0.035 0.035 -0.343 0.153 
10488450  290.01                    2.68339864 0.00000402  788.691530 0.001221  0.014297  0.000513  0.000269  0.7628  0.0010  0.5805    3.75522   0.42276   1.83194 0.2570  0.3231 t0-0  400  400    233.4      5.7   1.827746  0.043221   1.791015  0.038993   52.9     41.2     -4.78 6599.4     7125.0   11.3049    0.4752    2.1725 89.0540  0.8597  2.9230      5.386                  0.300      0.300    10131.05   1118.91    839.18 12.269         0.06919 0.00881 0.00762  6878  144   3.40  0.14   0.15 1.98 0.08 0.08 3.665 0.034 0.033  0.082 0.120 1 FFFF      5.373      0.330      0.279    10298.29   1005.78    921.96  0.06919 0.00881 0.00762  6878  6878   3.40  0.14  0.15 1.98 0.08 0.08 3.665 0.034 0.033  0.082 0.120 
10933561  291.01 Kepler-133 c      31.51780857 0.00010298  780.027545 0.002370  0.017163  0.000735  0.000301  0.5614  0.1240  0.4312    0.62716   0.03740   0.27430 0.4384  0.2431 t0-6   34   34    358.3      6.7   7.621418  0.088297   7.455879  0.068551   63.2     46.4     -0.38 2267.8     2293.0   31.9207    0.8499    5.4395 89.8488  0.1209  1.1184      3.071                  0.170      0.156       58.92      3.32      3.59 12.848         0.41129 0.03970 0.04044  5717   62   1.61  0.06   0.06 1.18 0.06 0.06 4.164 0.099 0.099  0.274 0.042 2 PPPP      3.057      0.170      0.146       59.77      5.87      4.89  0.41124 0.04163 0.04569  5809  5809   1.61  0.05  0.05 1.24 0.05 0.10 4.112 0.030 0.041  0.281 0.124 
10933561  291.02 Kepler-133 b       8.13000380 0.00002401  782.540497 0.002598  0.011128  0.000805  0.000424  0.8965  0.0287  0.6534    7.42333   1.40221   4.44033 0.4384  0.2431 t0-6  133  133    145.1      7.3   2.074077  0.084637   2.035942  0.079719   26.1     20.0     -3.10 2364.9     2528.0   29.7521    2.1298    7.3360 89.7628  0.2370  1.4696      1.977                  0.170      0.125      358.12     20.18     21.86 12.848         0.41129 0.03970 0.04044  5717   62   1.61  0.06   0.06 1.18 0.06 0.06 4.164 0.099 0.099  0.274 0.042 2 PPPP      1.967      0.161      0.115      367.57     34.55     31.67  0.41124 0.04163 0.04569  5809  5809   1.61  0.05  0.05 1.24 0.05 0.10 4.112 0.030 0.041  0.281 0.124 
11075737  292.01 Kepler-97 b        2.58664206 0.00000305  787.715139 0.000877  0.013511  0.000438  0.000195  0.3490  0.2533  0.2726    1.94466   0.13541   0.75441 0.3817  0.274  t0-5  391  391    218.1      3.6   2.259839  0.029661   2.223229  0.026900   77.3     57.0     -2.01 8366.4     8673.0    8.8341    0.2192    1.3593 89.1126  0.7886  3.3514      1.459                  0.065      0.049      746.72     47.81     34.15 12.872         1.35635 0.08094 0.07689  5772   65   0.98  0.03   0.02 0.90 0.03 0.03 4.442 0.062 0.062 -0.146 0.042 2 PPPP      1.461      0.059      0.049      743.01     80.15     57.25  1.38521 0.15122 0.14841  5806  5806   0.98  0.02  0.02 0.94 0.06 0.07 4.425 0.038 0.042 -0.155 0.136 
11200415  293.01                    4.63957246 0.00001609  787.238142 0.003616  0.008503  0.000359  0.000288  0.0140  0.6025  0.0045    1.57733   0.25440   0.86496 0.2828  0.3028 t0-0  290  290     82.9      3.8   2.872456  0.115185   2.848429  0.110695   28.1     23.1     -5.39 6882.7     7212.0   12.1425    0.8014    2.6045 89.5070  0.4929  3.2041      1.788                  0.095      0.080     1752.61    170.57    170.57 12.057         0.30785 0.03071 0.02706  6787  140   1.92  0.05   0.05 1.57 0.07 0.07 4.063 0.031 0.031  0.173 0.160 1 FFFF      1.787      0.095      0.080     1739.80    177.81    162.99  0.30785 0.03071 0.02706  6787  6787   1.92  0.05  0.05 1.57 0.07 0.07 4.063 0.031 0.031  0.173 0.160 
11259686  294.01 Kepler-512 b      34.43597085 0.00008642  780.320551 0.002108  0.018832  0.000572  0.000343  0.0172  0.4874  0.0007    1.50165   0.11857   0.48910 0.3947  0.2751 t0-7   31   31    425.9     10.1   5.849038  0.080231   5.707816  0.069311   52.6     46.9     -0.19 1475.7     1487.0   45.4900    1.3164    5.7046 89.9095  0.0724  0.6518      2.348                  0.094      0.086       33.72      1.87      1.73 12.674         1.08992 0.07646 0.04000  6050   68   1.13  0.03   0.03 1.10 0.03 0.04 4.347 0.074 0.074  0.040 0.042 2 PPPP      2.325      0.093      0.072       35.87      2.88      2.88  1.11214 0.07121 0.08871  6193  6193   1.13  0.02  0.02 1.14 0.04 0.06 4.389 0.020 0.030 -0.030 0.124 
11547513  295.01 Kepler-134 b       5.31743740 0.00000503  785.507730 0.000922  0.015714  0.001019  0.000388  0.7203  0.0044  0.7012    1.90643   0.14575   1.20763 0.3607  0.2839 t0-6  202  202    293.0      4.8   2.896251  0.057482   2.839161  0.035144   80.9     70.3     -1.12 5087.6     5256.0   14.1224    0.6012    4.0081 89.3124  0.6876  3.7818      1.674                  0.126      0.078      297.66     17.32     14.44 12.324         1.48305 0.07774 0.08264  5917   66   0.97  0.02   0.02 0.96 0.03 0.03 4.453 0.053 0.053 -0.159 0.042 2 PPPP      1.669      0.122      0.072      313.64     26.59     24.38  1.53362 0.10158 0.12845  6032  6032   0.97  0.02  0.02 0.99 0.04 0.05 4.462 0.022 0.032 -0.238 0.122 
11547513  295.02 Kepler-134 c      10.10572664 0.00002639  786.018189 0.002917  0.009959  0.000667  0.000471  0.8283  0.1042  0.6022    9.86005   2.40597   6.01493 0.3607  0.2839 t0-5  112  112    116.3      7.0   2.017266  0.101840   1.955642  0.091811   19.9     17.9     -1.43 2093.6     2156.0   37.9344    3.6073    9.1822 89.7927  0.2071  1.2014      1.056                  0.077      0.060      127.13      6.87      6.87 12.324         1.48305 0.07774 0.08264  5917   66   0.97  0.02   0.02 0.96 0.03 0.03 4.453 0.053 0.053 -0.159 0.042 2 PPPP      1.052      0.079      0.053      134.39     11.01     11.01  1.53362 0.10158 0.12845  6032  6032   0.97  0.02  0.02 0.99 0.04 0.05 4.462 0.022 0.032 -0.238 0.122 
11802615  296.01 Kepler-513 b      28.86233249 0.00005424  775.318902 0.001785  0.019327  0.000784  0.000348  0.7776  0.0042  0.5931    1.73541   0.12457   0.71181 0.3994  0.265  t0-7   37   37    447.4      8.8   5.260542  0.069909   5.147081  0.057109   64.4     54.0     -0.49 1656.3     1673.0   42.2888    1.3920    6.7281 89.8824  0.1175  0.7993      2.296                  0.109      0.090       36.01      1.96      1.96 12.935         1.00758 0.05575 0.04973  5748   66   1.08  0.03   0.03 0.90 0.03 0.03 4.362 0.071 0.071 -0.105 0.044 2 PPPP      2.264      0.115      0.074       37.80      3.54      3.54  1.15904 0.12291 0.12272  5968  5968   1.07  0.02  0.02 1.01 0.07 0.07 4.383 0.037 0.041 -0.113 0.137 
11905011  297.01 Kepler-514 b       5.65179157 0.00001323  783.493659 0.002001  0.010612  0.000484  0.000303  0.9059  0.0047  0.6874    1.81827   0.22162   0.81999 0.3732  0.2859 t0-6  183  183    133.4      4.3   2.970634  0.063060   2.924669  0.059398   39.5     35.9     -1.29 5164.5     5263.0   14.4999    0.6661    2.6642 89.5919  0.4080  2.5298      1.540                  0.089      0.063      521.66     22.94     24.85 12.182         0.70631 0.03693 0.02751  6149   60   1.32  0.03   0.03 1.18 0.04 0.02 4.292 0.081 0.081  0.097 0.042 2 PPPP      1.554      0.089      0.063      508.27     48.13     48.13  0.68515 0.07159 0.06782  6079  6079   1.34  0.03  0.03 1.18 0.06 0.07 4.253 0.036 0.036  0.089 0.148 
12785320  298.01 Kepler-515 b      19.96364352 0.00005550  770.109338 0.002021  0.014902  0.000780  0.000351  0.8462  0.0015  0.6102   10.08711   1.10711   4.55146 0.4910  0.2072 t0-6   64   64    271.7      8.9   2.564041  0.066424   2.481816  0.063937   36.3     28.7     -0.61 1605.1     1647.0   59.7288    2.7932   10.1252 89.8726  0.1115  0.5573      1.310                  0.116      0.107       23.95      2.16      2.36 12.713         2.25700 0.46880 0.35540  5250  105   0.79  0.05   0.05 0.79 0.05 0.04 4.541 0.050 0.045 -0.160 0.150 0 PPPP      1.314      0.105      0.114       24.00      2.17      2.37  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
12785320  298.02                   57.38357205 0.00033432  734.950964 0.005245  0.014138  0.000909  0.000606  0.9537  0.0151  0.7072    8.29386   1.51572   4.68495 0.4910  0.2072 t0-2   23   23    241.5     12.2   3.837863  0.166989   3.740499  0.158020   22.9     17.4     -0.30 761.5       776.0  113.3698    8.3975   24.2594 89.9232  0.0768  0.3327      1.221                  0.145      0.100        5.83      0.57      0.52 12.713         2.25700 0.46880 0.35540  5250  105   0.79  0.05   0.05 0.79 0.05 0.04 4.541 0.050 0.045 -0.160 0.150 0 PPPP      1.230      0.129      0.107        5.80      0.57      0.53  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2692377  299.01 Kepler-98 b        1.54167641 0.00000102  788.048299 0.000651  0.015606  0.000936  0.000312  0.3625  0.2826  0.3534    1.91527   0.15826   1.00890 0.4588  0.2307 t0-5  879  879    295.0      4.1   1.913775  0.032390   1.877430  0.021002   94.1     46.4     -3.80 15315.0   16068.0    6.2148    0.2162    1.4050 88.9050  1.0949  6.9341      1.563                  0.113      0.066     1043.13     58.26     49.29 12.899         1.86882 0.02825 0.10179  5564   64   0.91  0.02   0.02 1.00 0.01 0.03 4.482 0.044 0.044  0.186 0.042 2 PPPP      1.585      0.105      0.062     1000.77     91.98     76.65  1.68185 0.13495 0.15394  5420  5420   0.92  0.02  0.02 0.95 0.05 0.06 4.482 0.028 0.036  0.177 0.125 
 3438975  300.01                    2.97602527 0.00000746  786.167657 0.002571  0.010211  0.000455  0.000335  0.7205  0.1064  0.1934    0.14280   0.18324   0.04138 0.3413  0.2918 t0-0  442  442    114.6      2.5   3.729277  0.103745   3.641275  0.096885   60.6     41.6     -4.00 14295.6   14804.0    4.5773    0.9556    0.6769 81.9568  3.5302  3.3341      1.757                  0.922      0.592     1802.90    257.75    281.18 12.302         0.30538 0.42904 0.18570  6078  125   1.69  0.78   0.50 1.26 0.26 0.16 4.033 0.238 0.248  0.082 0.151 1 FFFF      1.744      0.998      0.532     1803.18    259.84    259.84  0.30538 0.42904 0.18570  6078  6078   1.69  0.78  0.50 1.26 0.26 0.16 4.033 0.238 0.248  0.082 0.151 
 3642289  301.01 Kepler-135 b       6.00256688 0.00001051  783.002247 0.001350  0.013037  0.000326  0.000163  0.9143  0.1241  0.7227    0.86356   0.05499   0.25922 0.3421  0.2999 t0-6  219  219    202.3      3.5   3.916730  0.041075   3.851733  0.038047   71.6     55.5     -0.55 7972.5     8129.0   11.8108    0.2538    1.3703 89.6862  0.2509  2.3206      2.031                  0.082      0.075      543.51     29.82     27.33 12.730         0.53784 0.03666 0.03329  6018   68   1.41  0.04   0.04 1.05 0.03 0.03 4.150 0.120 0.120 -0.058 0.047 2 PPPP      1.995      0.076      0.064      545.62     61.56     52.09  0.60843 0.05342 0.05525  6195  6195   1.39  0.03  0.04 1.18 0.07 0.08 4.219 0.028 0.036 -0.068 0.154 
 3642289  301.02 Kepler-135 c      11.44866713 0.00007850  784.202590 0.005185  0.007995  0.000530  0.000367  0.8241  0.0147  0.6875    0.78959   0.13048   0.47448 0.3421  0.2999 t0-6  118  117     75.1      4.1   4.912400  0.179055   4.810425  0.174692   21.9     16.9     -2.23 5001.5     5110.0   17.6133    1.2260    4.2910 89.4427  0.5571  2.6741      1.238                  0.097      0.070      229.32     13.58     10.67 12.730         0.53784 0.03666 0.03329  6018   68   1.41  0.04   0.04 1.05 0.03 0.03 4.150 0.120 0.120 -0.058 0.047 2 PPPP      1.219      0.086      0.070      232.34     25.22     23.12  0.60843 0.05342 0.05525  6195  6195   1.39  0.03  0.04 1.18 0.07 0.08 4.219 0.028 0.036 -0.068 0.154 
 3662838  302.01 Kepler-516 b      24.85467497 0.00003448  778.075748 0.001955  0.025815  0.001195  0.000281  0.7463  0.0605  0.4459    0.31542   0.01178   0.17971 0.2566  0.3288 t0-7   41   41    774.4     10.4   8.932590  0.123924   8.649030  0.054556   88.0     75.0     -0.14 3264.4     3264.0   21.7116    0.4264    5.2239 89.4158  0.5007  1.7106      5.183                  0.268      0.184      180.37     17.47     17.47 12.059         0.34379 0.03713 0.03245  6860  145   1.81  0.05   0.05 1.48 0.08 0.07 4.087 0.034 0.034  0.007 0.163 1 PPPP      5.199      0.249      0.200      180.84     17.16     18.72  0.34379 0.03713 0.03245  6860  6860   1.81  0.05  0.05 1.48 0.08 0.07 4.087 0.034 0.034  0.007 0.163 
 3662838  302.02                   53.40829224 0.00563623  742.885056 0.079796  0.008765  0.000723  0.000920  0.7840  0.0019  0.6453    0.10277   0.07520   0.10027 0.2566  0.3288 t0-1   21   20     90.2     13.6  14.266426  2.196333  13.871745  2.163609    5.5      0.0      5.74 977.9      1277.0   24.9122    6.5509    6.5509 89.6850  0.3150  1.4961      1.719                  0.172      0.172       64.51      6.88      5.82 12.059         0.34379 0.03713 0.03245  6860  145   1.81  0.05   0.05 1.48 0.08 0.07 4.087 0.034 0.034  0.007 0.163 1 FFNN      1.729      0.163      0.192       64.92      6.78      6.21  0.34379 0.03713 0.03245  6860  6860   1.81  0.05  0.05 1.48 0.08 0.07 4.087 0.034 0.034  0.007 0.163 
 5966322  303.01 Kepler-517 b      60.92820323 0.00009396  776.582890 0.001197  0.025022  0.000938  0.000328  0.1031  0.4549  0.0856    2.12994   0.12020   0.86147 0.4116  0.2567 t017   21   21    754.3      7.9   6.349610  0.068691   6.181591  0.035478  119.9     81.4     -0.03 1037.7     1058.0   74.4524    1.9218   11.9151 89.9347  0.0652  0.4430      2.787                  0.129      0.099       10.52      0.64      0.46 12.193         1.18603 0.04543 0.02911  5560   66   1.01  0.02   0.02 0.85 0.02 0.01 4.400 0.077 0.077 -0.152 0.043 2 PPPP      2.763      0.123      0.094       10.35      1.05      0.89  1.20249 0.14559 0.12297  5584  5584   1.00  0.02  0.02 0.87 0.07 0.06 4.372 0.043 0.040 -0.132 0.142 
 6029239  304.01 Kepler-518 b       8.51203212 0.00000519  780.360796 0.000643  0.022338  0.000801  0.000255  0.0621  0.4860  0.0452    7.15421   0.40351   2.82457 0.3908  0.2693 t0-7  160  160    597.3      7.0   2.194496  0.028658   2.142169  0.019176  101.9    116.8     -0.71 2915.7     3060.0   30.1377    0.7253    4.6422 89.8272  0.1727  1.0648      2.265                  0.108      0.077      134.67      7.34      7.34 12.549         1.70291 0.10844 0.09808  5795   64   0.92  0.02   0.02 0.94 0.03 0.04 4.485 0.043 0.043 -0.132 0.042 2 PPPP      2.263      0.103      0.064      131.52     12.31     10.41  1.65381 0.14083 0.15761  5761  5761   0.92  0.02  0.02 0.93 0.05 0.06 4.474 0.030 0.037 -0.165 0.128 
 6029239  304.02                    5.50483430 0.00004984  786.178638 0.547115  0.006713  0.001076  0.002152  0.2427  0.4986  0.2223    0.00360 996.73296   0.00000 0.3908  0.2693 t0-2  222  216     52.5     14.4   0.299899  4.083643   0.291881  4.064351    5.2      7.6     -3.05 4037.6     4086.0    5.2862   48.9046    3.4932 89.3745  0.6251  6.2514      0.670                  0.115      0.207      240.42     13.73     12.59 12.549         1.70291 0.10844 0.09808  5795   64   0.92  0.02   0.02 0.94 0.03 0.04 4.485 0.043 0.043 -0.132 0.042 2 SPPP      0.680      0.113      0.204      236.67     19.93     19.93  1.65381 0.14083 0.15761  5761  5761   0.92  0.02  0.02 0.93 0.05 0.06 4.474 0.030 0.037 -0.165 0.128 
 6063220  305.01 Kepler-99 b        4.60356557 0.00000359  790.772707 0.000878  0.018609  0.000841  0.000256  0.2457  0.2943  0.2134    3.06662   0.19487   1.08572 0.6262  0.1089 t0-5  277  277    439.9      6.9   2.359597  0.028833   2.302004  0.026472   79.7     84.0     -0.41 6220.3     6309.0   15.0985    0.3880    2.0045 89.7524  0.1979  2.0784      1.510                  0.086      0.052      104.67      6.90      5.31 12.970         2.74831 0.05142 0.07918  4853   64   0.74  0.02   0.02 0.82 0.01 0.02 4.559 0.035 0.035  0.220 0.042 2 PPPP      1.540      0.073      0.041       98.46      7.02      7.02  2.55682 0.16578 0.18144  4684  4684   0.75  0.01  0.01 0.78 0.03 0.04 4.575 0.023 0.027  0.209 0.120 
 6071903  306.01 Kepler-519 b      24.30789444 0.00002843  767.677830 0.002100  0.023548  0.001524  0.000762  0.4251  0.2282  0.3873   11.74101   1.60392   6.09490 0.5042  0.1998 t0-6   56   56    683.8     24.6   2.604259  0.083830   2.539382  0.067464   35.6     68.1     -0.34 1287.7     1312.0   71.7003    3.8734   14.9402 89.8924  0.1076  0.5379      2.129                  0.157      0.097       19.48      1.11      1.02 12.630         2.23119 0.04090 0.06938  5341   65   0.82  0.02   0.02 0.91 0.01 0.02 4.532 0.032 0.032  0.163 0.042 2 PPPP      2.067      0.144      0.082       15.52      1.12      1.21  2.26332 0.15701 0.19120  5030  5030   0.80  0.01  0.01 0.84 0.04 0.05 4.551 0.024 0.033  0.119 0.119 
 6289257  307.01 Kepler-520 b      19.67419469 0.00006087  778.191363 0.002305  0.013220  0.000624  0.000374  0.9143  0.0041  0.6492    3.76500   0.38023   2.04374 0.3504  0.2912 t0-7   69   69    203.9      6.4   3.542190  0.086332   3.457321  0.075021   39.0     32.9     -1.49 2105.7     2183.0   42.4809    1.9212    9.2860 89.8144  0.1856  0.9281      2.412                  0.335      0.232      151.91      8.52      7.81 12.797         0.37097 0.09547 0.08082  6005   64   1.67  0.18   0.15 1.08 0.05 0.04 4.412 0.056 0.056 -0.081 0.043 2 PPPP      2.279      0.309      0.199      133.33     13.89     11.76  0.39577 0.10715 0.08974  6062  6062   1.58  0.15  0.13 1.17 0.09 0.09 4.094 0.068 0.075 -0.070 0.141 
 6289257  307.02 Kepler-520 c       5.21104163 0.00001382  783.662319 0.002350  0.009350  0.000641  0.000320  0.8333  0.1021  0.5687    1.23000   0.14007   0.79375 0.3504  0.2912 t0-5  261  261    101.0      3.3   3.300322  0.078642   3.218742  0.069143   36.9     30.2     -3.71 5857.6     6146.0   12.0583    0.6167    3.4358 89.2698  0.7301  4.2590      1.710                  0.278      0.157      895.89     47.99     47.99 12.797         0.37097 0.09547 0.08082  6005   64   1.67  0.18   0.15 1.08 0.05 0.04 4.412 0.056 0.056 -0.081 0.043 2 PPPP      1.611      0.262      0.131      787.84     74.70     74.70  0.39577 0.10715 0.08974  6062  6062   1.58  0.15  0.13 1.17 0.09 0.09 4.094 0.068 0.075 -0.070 0.141 
 6291837  308.01 Kepler-1715 b     35.59748300 0.00023829  761.272894 0.002806  0.024083  0.002080  0.000671  0.8948  0.0345  0.6319    0.09918   1.18147   0.03151 0.3258  0.301  t111   38   38    681.7     16.2   6.089210  0.190228   5.904552  0.090265   52.5     73.1     -0.79 2143.0     2270.2   45.2451    2.2073   15.4513 89.8049  0.1951  1.3656      3.710                  0.405      0.202       52.87      2.56      2.35 12.351         0.60303 0.06614 0.05116  6229   63   1.40  0.05   0.05 1.19 0.03 0.03 4.339 0.065 0.065  0.015 0.042 2 PPPP      3.718      0.384      0.211       52.51      5.81      4.47  0.61595 0.07792 0.07206  6277  6277   1.40  0.05  0.05 1.24 0.06 0.07 4.230 0.037 0.042  0.015 0.155 
 7024222  309.01                    1.63311357 0.00000409  787.469647 0.002485  0.007023  0.000517  0.000272  0.3502  0.2357  0.3223    3.92616   1.02092   2.14394 0.6222  0.1121 t0-0  825  825     61.6      3.9   1.462029  0.102435   1.443556  0.102073   21.7     18.2    -19.45 11128.6   12282.0    8.2504    0.9773    1.3846 89.5062  0.4937  4.1139      0.547                  0.040      0.025      309.22     25.82     20.29 12.843         2.84937 0.17007 0.16301  4504   70   0.71  0.01   0.01 0.73 0.03 0.03 4.596 0.021 0.022  0.139 0.110 1 FFFF      0.547      0.037      0.025      310.97     23.56     21.59  2.84937 0.17007 0.16301  4504  4504   0.71  0.01  0.01 0.73 0.03 0.03 4.596 0.021 0.022  0.139 0.110 
 7024511  311.01                   66.15064594 0.00185850  770.193106 0.009869  0.043659  0.003249  0.002383  0.8034  0.0028  0.6131    2.26492   0.51690   1.16303 0.5925  0.1339 t0-0   21   21   2326.3    189.4   6.290896  0.366005   5.922598  0.298812   15.5      0.0     -0.19 1184.2     1192.0   81.5569    6.8501   15.0702 89.9372  0.0628  0.4554      3.092                  0.377      0.345        2.28      0.43      0.36 12.655         3.38800 0.76110 0.51760  4679  167   0.64  0.06   0.06 0.64 0.08 0.04 4.627 0.048 0.032 -0.400 0.300 0 FFNN      3.112      0.366      0.366        2.29      0.38      0.38  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7050989  312.01 Kepler-136 b      11.57885861 0.00002697  780.163169 0.001426  0.014375  0.000606  0.000287  0.3591  0.2573  0.3233    4.92834   0.37297   2.34441 0.3426  0.2974 t1-8  120  120    243.5      5.2   2.715571  0.045686   2.670476  0.038200   54.8     56.5     -1.56 2966.0     3164.1   32.6851    1.1366    6.0619 89.8058  0.1942  1.1002      2.343                  0.117      0.075      226.60     22.30     20.44 12.459         0.49485 0.05042 0.04557  5983  109   1.49  0.03   0.03 1.18 0.07 0.09 4.159 0.036 0.037  0.075 0.143 1 PPPP      2.345      0.116      0.077      227.87     20.47     20.47  0.49485 0.05042 0.04557  5983  5983   1.49  0.03  0.03 1.18 0.07 0.09 4.159 0.036 0.037  0.075 0.143 
 7050989  312.02 Kepler-136 c      16.39921712 0.00004248  786.535726 0.001871  0.013722  0.000896  0.000407  0.1153  0.6247  0.0872    0.23462   3.09098   0.04177 0.3426  0.2974 t1-7   82   82    221.7      5.7   3.428112  0.081938   3.343991  0.057466   46.4     44.8     -0.98 2086.0     2172.7   36.6473    1.8018   10.5534 89.7314  0.2686  1.4198      2.239                  0.164      0.106      141.54     14.53     11.18 12.459         0.49485 0.05042 0.04557  5983  109   1.49  0.03   0.03 1.18 0.07 0.09 4.159 0.036 0.037  0.075 0.143 1 PPPP      2.236      0.166      0.097      142.64     13.57     12.44  0.49485 0.05042 0.04557  5983  5983   1.49  0.03  0.03 1.18 0.07 0.09 4.159 0.036 0.037  0.075 0.143 
 7419318  313.01 Kepler-137 c      18.73577847 0.00001982  785.122223 0.001019  0.021420  0.001125  0.000360  0.7853  0.0246  0.5722    6.43822   0.44652   2.87052 0.5140  0.1919 t0-7   74   74    565.4      8.3   2.952588  0.039838   2.872329  0.030608   81.8     70.0     -0.46 1945.8     2019.0   49.1748    1.5039    8.7728 89.8899  0.1101  0.7342      2.005                  0.125      0.073       28.49      1.79      1.52 12.990         1.94763 0.12620 0.09968  5243   64   0.85  0.02   0.02 0.85 0.03 0.03 4.508 0.050 0.050  0.044 0.042 2 PPPP      1.999      0.117      0.058       28.83      2.74      2.52  1.95271 0.17050 0.18285  5260  5260   0.85  0.01  0.01 0.86 0.05 0.05 4.512 0.032 0.037  0.035 0.129 
 7419318  313.02 Kepler-137 b       8.43639978 0.00001242  787.799221 0.001130  0.016684  0.000660  0.000220  0.5098  0.0225  0.4765    2.17706   0.12825   0.76948 0.5140  0.1919 t0-5  149  149    345.3      5.6   3.235358  0.038491   3.172650  0.036798   76.8     61.2      0.08 3074.9     3158.0   20.0875    0.4886    2.7362 89.8340  0.1243  1.5750      1.564                  0.074      0.053       82.91      4.92      4.92 12.990         1.94763 0.12620 0.09968  5243   64   0.85  0.02   0.02 0.85 0.03 0.03 4.508 0.050 0.050  0.044 0.042 2 PPPP      1.564      0.062      0.044       83.22      7.70      7.70  1.95271 0.17050 0.18285  5260  5260   0.85  0.01  0.01 0.86 0.05 0.05 4.512 0.032 0.037  0.035 0.129 
 7603200  314.01 Kepler-138 c      13.78108283 0.00001070  786.126373 0.000613  0.025149  0.000887  0.000259  0.5455  0.1463  0.3954   10.19473   0.65605   4.31120 0.3067  0.3881 t119   99   99    756.5      8.4   2.295060  0.032240   2.231485  0.018457  112.8    112.7     -0.63 2137.0     2264.9   46.7923    1.0790    7.9847 89.8581  0.1241  0.7092      1.480                  0.072      0.043        7.71      0.52      0.57 12.925         4.86430 0.26885 0.25047  3975   63   0.54  0.01   0.01 0.53 0.01 0.01 4.707 0.012 0.012 -0.130 0.122 1 PPPP      1.488      0.064      0.051        7.65      0.57      0.49  4.86430 0.26885 0.25047  3975  3975   0.54  0.01  0.01 0.53 0.01 0.01 4.707 0.012 0.012 -0.130 0.122 
 7603200  314.02 Kepler-138 d      23.08898942 0.00007261  773.589205 0.000883  0.022524  0.000679  0.000408  0.3197  0.2202  0.3022   40.67658   4.17271  15.76358 0.3067  0.3881 t119   56   56    601.3     12.5   1.704975  0.036535   1.663867  0.028090   57.4     59.5     -5.00 929.0      1221.7  104.7760    3.6851   15.9690 89.9231  0.0768  0.2689      1.321                  0.062      0.047        3.82      0.31      0.22 12.925         4.86430 0.26885 0.25047  3975   63   0.54  0.01   0.01 0.53 0.01 0.01 4.707 0.012 0.012 -0.130 0.122 1 PPPP      1.320      0.063      0.045        3.86      0.27      0.27  4.86430 0.26885 0.25047  3975  3975   0.54  0.01  0.01 0.53 0.01 0.01 4.707 0.012 0.012 -0.130 0.122 
 7603200  314.03 Kepler-138 b      10.31305565 0.00004965  788.432719 0.002507  0.010870  0.000551  0.000459  0.0615  0.5463  0.0425   10.04034   2.01269   5.03173 0.3067  0.3881 t1-9  127  127    139.9      7.5   2.037857  0.079404   1.972617  0.077715   22.0     14.3     -5.30 2348.0     2556.9   38.3918    2.8976    7.4050 89.8436  0.1563  1.0162      0.632                  0.043      0.030       11.27      0.86      0.72 12.925         4.86430 0.26885 0.25047  3975   63   0.54  0.01   0.01 0.53 0.01 0.01 4.707 0.012 0.012 -0.130 0.122 1 PPPP      0.632      0.043      0.028       11.28      0.84      0.77  4.86430 0.26885 0.25047  3975  3975   0.54  0.01  0.01 0.53 0.01 0.01 4.707 0.012 0.012 -0.130 0.122 
 7700622  315.01 Kepler-1716 b     35.58068827 0.00071365  762.538876 0.001075  0.027329  0.001144  0.000348  0.1050  0.4316  0.0724    5.01770   0.27892   1.76652 0.5684  0.1512 t111   38   38    936.7     12.6   3.997733  0.043934   3.886583  0.031791   90.7     73.6    -14.50 1190.0     3904.7   69.5089    1.5413    9.5560 89.9446  0.0443  0.4427      2.049                  0.103      0.073        6.30      0.40      0.37 12.968         3.14677 0.13105 0.11711  4818   64   0.68  0.02   0.02 0.70 0.02 0.02 4.609 0.028 0.028 -0.206 0.042 2 PPPP      2.054      0.093      0.058        6.09      0.46      0.46  3.03213 0.19517 0.17744  4752  4752   0.68  0.01  0.01 0.70 0.03 0.03 4.608 0.022 0.022 -0.196 0.100 
 8008067  316.01 Kepler-139 b      15.77108417 0.00001684  780.290068 0.000870  0.021106  0.000656  0.000230  0.0089  0.4755  0.0006    1.07350   0.05598   0.33586 0.4600  0.2346 t1-7   86   86    547.1      5.3   5.066737  0.041395   4.954195  0.027039  123.1     89.6     -0.39 3484.0     3595.7   24.0861    0.6285    2.7233 89.7703  0.2296  1.1154      2.426                  0.115      0.082       61.85      3.49      2.91 12.701         1.34950 0.06273 0.08657  5635   60   1.05  0.03   0.03 1.08 0.03 0.03 4.281 0.093 0.093  0.330 0.041 2 PPPP      2.426      0.095      0.073       65.85      4.65      4.65  1.32817 0.08588 0.10837  5723  5723   1.05  0.02  0.02 1.09 0.04 0.06 4.434 0.021 0.031  0.282 0.125 
 8008067  316.02 Kepler-139 c     157.06581052 0.00268946  728.401789 0.002814  0.021225  0.001005  0.000352  0.0039  0.5499  0.0039    2.55204   0.18926   1.08150 0.4600  0.2346 t116    9    9    548.7     11.7   8.151023  0.124528   7.931357  0.087906   50.9     34.2     -0.48 613.0       726.2  148.6745    4.9636   23.9908 89.9404  0.0595  0.1985      2.452                  0.130      0.100        2.89      0.15      0.14 12.701         1.34950 0.06273 0.08657  5635   60   1.05  0.03   0.03 1.08 0.03 0.03 4.281 0.093 0.093  0.330 0.041 2 PPPP      2.442      0.121      0.080        3.06      0.25      0.20  1.32817 0.08588 0.10837  5723  5723   1.05  0.02  0.02 1.09 0.04 0.06 4.434 0.021 0.031  0.282 0.125 
 8008067  316.03                    7.30570359 0.00000970  788.043595 0.000988  0.014838  0.000684  0.000342  0.8263  0.0035  0.6273   23.04215   2.87291  10.05518 0.4600  0.2346 t1-3  180  180    266.4      7.4   1.392903  0.033637   1.362815  0.030896   43.6     33.3     -2.23 2592.0     2771.9   40.1932    2.1128    6.6026 89.8284  0.1716  0.8006      1.701                  0.098      0.063      172.96      8.93      8.19 12.701         1.34950 0.06273 0.08657  5635   60   1.05  0.03   0.03 1.08 0.03 0.03 4.281 0.093 0.093  0.330 0.041 2 PPPP      1.699      0.089      0.057      184.20     13.19     13.19  1.32817 0.08588 0.10837  5723  5723   1.05  0.02  0.02 1.09 0.04 0.06 4.434 0.021 0.031  0.282 0.125 
 8121310  317.01 Kepler-521 b      22.20808905 0.00005463  783.394471 0.001456  0.019775  0.000353  0.000198  0.0173  0.4031  0.0020    0.49279   0.02399   0.11194 0.3278  0.3122 t0-6   58   58    465.2      5.7   7.353219  0.054437   7.186085  0.044593   92.7     53.3     -0.29 3264.8     3327.0   23.4645    0.3467    2.0801 89.7187  0.2812  0.8155      3.543                  0.135      0.113      150.41      6.71      6.71 12.885         0.46350 0.02421 0.02676  6560   65   1.63  0.04   0.04 1.35 0.03 0.02 4.235 0.080 0.080  0.058 0.041 2 PPPP      3.472      0.116      0.106      184.41     18.23     18.23  0.51426 0.04461 0.04444  7090  7090   1.60  0.04  0.04 1.49 0.07 0.07 4.205 0.028 0.031  0.066 0.137 
 8121310  317.02                   11.50579417 0.00018391  794.112484 0.020132  0.006510  0.000534  0.000367  0.0548  0.6111  0.0156    0.43359   0.14257   0.32792 0.3278  0.3122 t0--  118  118     48.7      5.0   5.528429  0.567697   5.615671  0.565419   12.5      7.5     -7.44 4561.1     4800.0   14.7457    2.1860    3.6433 89.5056  0.4943  2.8010      1.168                  0.097      0.081      361.42     16.81     15.52 12.885         0.46350 0.02421 0.02676  6560   65   1.63  0.04   0.04 1.35 0.03 0.02 4.235 0.080 0.080  0.058 0.041 2 PPPN      1.145      0.092      0.085      438.10     47.18     39.92  0.51426 0.04461 0.04444  7090  7090   1.60  0.04  0.04 1.49 0.07 0.07 4.205 0.028 0.031  0.066 0.137 
 8156120  318.01 Kepler-522 b      38.58397435 0.00024973  763.768447 0.006441  0.040711  0.001304  0.001826  0.9055  0.0284  0.0483    0.02165   0.01596   0.00957 0.3358  0.3046 t119   35   35   1379.9     38.2  12.375802  0.626798  10.067699  0.276568   46.1     73.7     -2.59 3171.0     3297.7   11.7851    2.2870    1.2475 85.5760  0.9953  0.4355      7.377                  0.352      0.352       64.76      2.77      3.02 12.211         0.43877 0.01711 0.03184  6336   64   1.67  0.04   0.04 1.40 0.02 0.02 4.179 0.097 0.097  0.241 0.042 2 PPPP      7.324      0.306      0.398       69.43      6.99      5.92  0.44955 0.04068 0.03937  6550  6550   1.65  0.04  0.04 1.45 0.07 0.06 4.161 0.030 0.030  0.275 0.141 
 8684730  319.01                   46.15111337 0.00013749  755.742579 0.000573  0.046776  0.000177  0.000301  0.9038  0.0033  0.0039    0.22715   0.00939   0.01280 0.3761  0.28   t111   30   30   1817.3      8.6   6.339913  0.040839   4.993371  0.025025  286.0    221.1     -1.39 1609.0     2174.9   29.4613    0.4406    0.5508 88.2445  0.0327  0.0408     10.776                  0.274      0.299       62.38      6.29      6.82 12.711         0.19597 0.02737 0.02192  5882  118   2.11  0.05   0.05 1.31 0.15 0.07 3.906 0.053 0.039  0.225 0.161 1 PPPP     10.770      0.294      0.272       62.06      6.68      6.16  0.19597 0.02737 0.02192  5882  5882   2.11  0.05  0.05 1.31 0.15 0.07 3.906 0.053 0.039  0.225 0.161 
 8700558  320.01                    4.79181411 0.00001132  786.952255 0.001752  7.512125  2.383822  3.708168  1.2087  8.3570  0.5423    0.20147   0.78169   0.18761 0.2913  0.3108 t0--  274  271    124.1      3.5   2.910924  0.085345   1.455462  0.042673   46.3     36.8     -2.77 7021.0     7272.0    9.3945    2.3648    3.8100 24.1081  5.1156  4.1564   1145.929                345.440    582.929      907.11     93.30     86.12 12.174         0.66737 0.05975 0.06078  6622  145   1.39  0.03   0.03 1.27 0.05 0.05 4.256 0.031 0.032 -0.135 0.158 1 FFFF   1133.262    354.969    584.655      901.78    101.86     78.35  0.66737 0.05975 0.06078  6622  6622   1.39  0.03  0.03 1.27 0.05 0.05 4.256 0.031 0.032 -0.135 0.158 
 8753657  321.01 Kepler-406 b       2.42630019 0.00000217  787.673411 0.000870  0.012355  0.000754  0.000176  0.6938  0.1504  0.4387    1.13625   0.08005   0.60611 0.4398  0.2445 t0-5  559  559    185.1      2.3   2.644031  0.033164   2.600510  0.026411   97.0     65.8     -3.30 12828.6   13472.0    7.0646    0.2270    1.5509 89.2976  0.7023  6.1805      1.450                  0.099      0.055      805.99     46.04     38.95 12.520         1.24423 0.07465 0.07005  5661   65   1.07  0.03   0.03 1.05 0.03 0.03 4.309 0.091 0.091  0.267 0.042 2 PPPP      1.470      0.099      0.047      762.91     67.52     67.52  1.07294 0.11784 0.10580  5472  5472   1.08  0.02  0.02 0.98 0.06 0.06 4.356 0.038 0.037  0.276 0.130 
 8753657  321.02 Kepler-406 c       4.62337581 0.00001962  786.612882 0.003289  0.007217  0.000694  0.000330  0.3882  0.3813  0.3589    0.07820   1.25405   0.03859 0.4398  0.2445 t0-5  276  276     62.4      2.9   2.975778  0.100227   2.988091  0.093122   25.2     20.6     -4.59 7600.7     7850.0   11.5782    0.8601    3.7270 89.2041  0.7958  5.4116      0.843                  0.087      0.051      341.94     18.38     18.38 12.520         1.24423 0.07465 0.07005  5661   65   1.07  0.03   0.03 1.05 0.03 0.03 4.309 0.091 0.091  0.267 0.042 2 PPPP      0.852      0.092      0.046      321.56     29.95     27.45  1.07294 0.11784 0.10580  5472  5472   1.08  0.02  0.02 0.98 0.06 0.06 4.356 0.038 0.037  0.276 0.130 
 8948424  322.01                    5.88883948 0.00000392  789.687653 0.000454 27.458996 10.243723 12.470619  6.2171 29.6809  6.0743   22.26185  54.45815  14.11878 0.3981  0.2673 t0--  222  222  19441.0    117.0   3.782748  0.023953   1.891374  0.011977  208.2    227.1      0.52 7813.7     7589.0   43.4806   11.6051   13.0557 48.7347  5.0789  6.4038   2262.790               4196.727   3147.545        0.00  89193.01      0.00 12.970         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF   1901.217   4374.110   2624.466        0.00 118234.97      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9139084  323.01 Kepler-523 b       5.83597234 0.00000516  785.683287 0.006089  0.021929  0.001727  0.002014  0.1286  0.5512  0.0993    4.42421   2.14286   3.39286 0.4600  0.2281 t0-6  233  233    532.7     64.0   2.020580  0.205617   1.946141  0.194120   11.2    104.2     -0.65 4454.4     4469.0   21.4789    2.8311    5.9196 89.6447  0.3550  2.0411      1.906                  0.177      0.162      141.54      7.10      7.10 12.465         2.31394 0.02261 0.04988  5518   64   0.80  0.02   0.02 0.91 0.00 0.02 4.529 0.024 0.024  0.096 0.042 2 PPPP      1.974      0.175      0.175      128.58     11.05      9.35  2.14064 0.14357 0.18376  5267  5267   0.83  0.02  0.01 0.87 0.04 0.05 4.541 0.022 0.034  0.034 0.118 
 9641041  324.01                    1.08907911 0.00000110  788.171428 0.001018  0.011233  0.000466  0.000243  0.7785  0.0542  0.1477    0.24454   0.09252   0.09868 0.3065  0.3057 t0-0 1239 1239    133.7      1.7   2.469193  0.036736   2.410281  0.032036  104.8     46.6     -8.37 26454.1   28175.0    2.5059    0.3175    0.3352 73.2590  4.7242  4.7242      1.609                  0.071      0.056     4744.53    388.97    466.77 12.217         0.72575 0.06974 0.07417  6184  118   1.30  0.03   0.03 1.16 0.06 0.07 4.267 0.034 0.038 -0.041 0.140 1 FFFF      1.613      0.065      0.060     4678.35    502.84    386.80  0.72575 0.06974 0.07417  6184  6184   1.30  0.03  0.03 1.16 0.06 0.07 4.267 0.034 0.038 -0.041 0.140 
 9724984  325.01                    7.86336524 0.00000919  788.115175 0.001129  0.043749  0.309112  0.017173  0.9953  0.3177  0.0227    0.02404   0.00743   0.00265 0.4315  0.2494 t0-0  139  139    468.3      8.4   3.486226  0.068717   1.743113  0.034358   74.3     78.2     -1.14 4048.3     4199.0    4.2880    0.3983    0.1549 73.4954  4.8537  2.8551      7.806                 54.713      3.316      411.09     40.20     43.85 12.940         0.32491 0.04693 0.03521  5686  118   1.65  0.04   0.04 1.06 0.08 0.07 4.021 0.048 0.040  0.034 0.172 1 FFFF      7.753     56.078      3.299      404.19     48.06     36.97  0.32491 0.04693 0.03521  5686  5686   1.65  0.04  0.04 1.06 0.08 0.07 4.021 0.048 0.040  0.034 0.172 
 9880467  326.01                    8.97347880 0.00001875  786.016075 0.001881  0.027237  0.001566  0.000587  0.5598  0.0166  0.5319    2.63519   0.22071   1.10357 0.5940  0.1393 t0-2  151  151    926.5     25.2   3.117297  0.065828   3.021950  0.055414   44.1     39.9     -1.32 4020.3     4142.0   22.2985    0.9117    3.3429 89.7649  0.2351  1.4693     36.399                  6.308      9.813     6072.02   1371.33    783.62 12.960         0.00147 0.00116 0.00047  4751   74  11.54  1.87   2.81 1.61 0.17 0.51 2.520 0.148 0.121 -0.200 0.150 0 FFPP     36.607      6.439      9.301     5997.75   1551.60    775.80  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9880467  326.02                  108.54482468 0.00095530  735.410990 0.019025  0.024271  0.001847  0.001478  0.0550  0.6148  0.0177    1.95026   0.64373   1.24454 0.5940  0.1393 t0-2   12   12    712.1     53.5   7.403977  0.570658   7.306843  0.487585   15.3     11.7     -0.04 364.2       366.0  108.3927   14.0241   24.0413 89.9217  0.0783  0.3652     31.896                  6.080      8.782      301.50  14363.25    146.56 12.960         0.00147 0.00116 0.00047  4751   74  11.54  1.87   2.81 1.61 0.17 0.51 2.520 0.148 0.121 -0.200 0.150 0 FFPP     32.109      6.261      8.348      310.67  15326.86    156.40  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9881662  327.01 Kepler-140 b       3.25427246 0.00000529  785.806473 0.001431  0.011603  0.000341  0.000213  0.3028  0.2208  0.2679    1.05643   0.07663   0.36127 0.3792  0.2788 t0-5  415  415    160.0      3.4   2.983948  0.043948   2.933185  0.041604   58.6     46.8     -3.45 9968.0    10382.0    8.3821    0.2713    1.0853 89.5379  0.3466  3.5814      1.489                  0.063      0.048      847.30     44.76     41.03 12.996         0.91634 0.04752 0.04829  6019   65   1.17  0.03   0.03 1.04 0.03 0.03 4.323 0.079 0.079 -0.021 0.043 2 PPPP      1.497      0.058      0.048      841.10     85.98     72.75  0.93035 0.10307 0.09484  6046  6046   1.17  0.03  0.03 1.08 0.07 0.07 4.329 0.037 0.039 -0.020 0.150 
 9881662  327.02 Kepler-140 c      91.35188903 0.00044177  762.061154 0.007328  0.013285  0.001037  0.000519  0.0081  0.6898  0.0015    1.13654   0.16520   0.70585 0.3792  0.2788 t0-7   15   15    212.3      9.1   8.714373  0.295663   8.505767  0.210249   25.5     15.8     -0.11 1092.2     1093.0   79.5752    4.9760   21.1482 89.8953  0.1047  0.6490      1.706                  0.140      0.093        9.93      0.54      0.49 12.996         0.91634 0.04752 0.04829  6019   65   1.17  0.03   0.03 1.04 0.03 0.03 4.323 0.079 0.079 -0.021 0.043 2 PPPP      1.709      0.140      0.093        9.79      1.07      0.74  0.93035 0.10307 0.09484  6046  6046   1.17  0.03  0.03 1.08 0.07 0.07 4.329 0.037 0.039 -0.020 0.150 
 9895004  328.01                    2.25082599 0.00000082  787.573067 0.000418  3.913116  4.117884  1.622197  1.2211  6.9183  0.1764    0.94904   2.92366   0.83533 0.3877  0.2716 t0--  602  601    535.2      7.0   1.526684  0.025355   0.763342  0.012678  104.2    117.4     -1.74 8804.2     9142.0    6.6225    4.2497    1.6249 37.2830  6.9948  5.8904    501.277                555.142    190.830     1295.39     64.86     71.35 12.820         0.78797 0.04152 0.03800  5763   66   1.18  0.03   0.03 0.92 0.03 0.03 4.451 0.058 0.058 -0.080 0.043 2 FFFF    486.616    520.493    201.481     1236.33    127.64    117.00  0.87842 0.09995 0.09162  5826  5826   1.16  0.02  0.02 0.98 0.07 0.07 4.298 0.041 0.041 -0.071 0.139 
10031885  329.01                    8.58971191 0.00006012  786.548717 0.004610  5.640716  3.601084  2.363212  1.1969  7.6847  0.2551    0.02516   0.20139   0.02302 0.3311  0.2986 t0-0  128  125    243.7      6.8   8.436016  0.245263   4.218008  0.122631   45.9     33.1     -1.94 8636.5     8818.0    7.1571    3.5671    2.4524 19.0456  5.8949  2.6199    900.049                566.613    396.629      408.96     44.27     40.58 13.478         0.53269 0.05567 0.05048  6359  140   1.46  0.04   0.04 1.20 0.05 0.07 4.184 0.033 0.036 -0.205 0.145 1 FFFF    896.552    557.734    403.876      413.42     40.06     43.70  0.53269 0.05567 0.05048  6359  6359   1.46  0.04  0.04 1.20 0.05 0.07 4.184 0.033 0.036 -0.205 0.145 
11361646  330.01 Kepler-524 b       7.97421419 0.00002951  793.309489 0.002345  0.015721  0.000460  0.000298  0.1284  0.3949  0.1114    0.44686   0.03611   0.15349 0.3625  0.2867 t0-6  167  167    293.2      6.1   5.367675  0.071227   5.254880  0.062533   55.1     41.2     -1.12 7680.7     7802.0   11.4393    0.3460    1.4995 89.6184  0.3810  2.5907      2.726                  0.130      0.100      410.65     21.06     19.30 13.928         0.38915 0.02183 0.01988  5834   64   1.58  0.04   0.04 1.05 0.02 0.02 4.110 0.110 0.110  0.009 0.036 2 PPPP      2.728      0.123      0.090      425.99     43.37     36.70  0.41656 0.04113 0.04328  6010  6010   1.59  0.04  0.04 1.20 0.06 0.10 4.112 0.032 0.042  0.022 0.132 
11361646  330.02 Kepler-524 c       1.88897538 0.00000951  794.246335 0.004967  0.007113  0.000477  0.000308  0.1799  0.4882  0.1412    0.37786   0.06345   0.21574 0.3625  0.2867 t0-5  675  672     59.5      4.1   3.433649  0.140884   3.405232  0.140565   18.2     14.3    -12.50 19291.4   19910.0    4.1576    0.3045    0.9136 88.1768  1.8228  9.8432      1.237                  0.089      0.070     2796.33    148.81    125.92 13.928         0.38915 0.02183 0.01988  5834   64   1.58  0.04   0.04 1.05 0.02 0.02 4.110 0.110 0.110  0.009 0.036 2 PPPP      1.240      0.083      0.070     2912.92    280.40    257.04  0.41656 0.04113 0.04328  6010  6010   1.59  0.04  0.04 1.20 0.06 0.10 4.112 0.032 0.042  0.022 0.132 
10285631  331.01 Kepler-525 b      18.68404848 0.00005651  776.458466 0.002521  0.017723  0.000978  0.000391  0.8575  0.0446  0.6206    0.55653   0.04322   0.28400 0.4503  0.2355 t0-7   58   58    379.1      8.2   6.652258  0.110358   6.499302  0.078213   54.2     37.9     -0.82 3245.9     3302.0   21.7153    0.8253    4.4018 89.6639  0.3361  1.7925      3.889                  0.252      0.180      157.28      8.68      7.96 13.497         0.20441 0.01029 0.00952  5499   65   1.99  0.06   0.05 1.14 0.02 0.02 3.942 0.101 0.101  0.107 0.043 2 PPPP      3.923      0.255      0.182      170.40     14.40     17.02  0.20044 0.02063 0.01689  5609  5609   2.01  0.05  0.05 1.18 0.05 0.06 3.899 0.031 0.032  0.126 0.152 
10285631  331.02                   10.52291674 0.00005984  786.343155 0.005474  0.010557  0.000836  0.001208  0.7652  0.0244  0.6271   21.73649  24.13197  21.45064 0.4503  0.2355 t0--  102  101    121.2     17.6   1.278266  0.251341   1.263013  0.235400   10.0      7.7     -5.03 1233.1     1347.0   55.9905   15.7567   15.7567 89.8570  0.1430  0.7624      2.247                  0.252      0.206      337.87     17.41     17.41 13.497         0.20441 0.01029 0.00952  5499   65   1.99  0.06   0.05 1.14 0.02 0.02 3.942 0.101 0.101  0.107 0.043 2 PPPN      2.271      0.228      0.228      363.27     34.23     34.23  0.20044 0.02063 0.01689  5609  5609   2.01  0.05  0.05 1.18 0.05 0.06 3.899 0.031 0.032  0.126 0.152 
10290666  332.01 Kepler-526 b       5.45849297 0.00000954  787.401266 0.001354  0.014558  0.000724  0.000232  0.6500  0.1196  0.4362    0.72926   0.04961   0.35436 0.4093  0.2662 t0-6  192  192    254.7      4.2   4.019350  0.048882   3.939858  0.041026   72.0     53.6     -0.94 6693.1     6871.0   10.4792    0.2607    2.1375 89.0598  0.8542  3.3315      2.421                  0.147      0.078      545.05     29.77     27.48 13.046         0.50489 0.02486 0.02726  5792   65   1.51  0.04   0.04 1.24 0.02 0.05 4.170 0.110 0.110  0.356 0.042 2 PPPP      2.471      0.132      0.086      542.70     48.25     40.21  0.45517 0.03831 0.04237  5708  5708   1.54  0.03  0.03 1.20 0.05 0.09 4.138 0.027 0.038  0.346 0.114 
10290666  332.02                    6.86674070 0.00007236  782.491665 0.013383  0.006309  0.000589  0.000393  0.4051  0.2916  0.3761    0.07850   0.70591   0.03922 0.4093  0.2662 t0-2  154  154     47.9      4.7   3.966271  0.379645   3.785477  0.378493   12.3      8.8     -4.87 5650.0     5793.0   11.9960    2.0167    3.0923 89.3921  0.6079  3.7991      1.047                  0.098      0.077      400.43     24.06     18.51 13.046         0.50489 0.02486 0.02726  5792   65   1.51  0.04   0.04 1.24 0.02 0.05 4.170 0.110 0.110  0.356 0.042 2 PPPP      1.065      0.099      0.079      397.64     37.84     26.20  0.45517 0.03831 0.04237  5708  5708   1.54  0.03  0.03 1.20 0.05 0.09 4.138 0.027 0.038  0.346 0.114 
10337258  333.01 Kepler-527 b      13.28535753 0.00002656  780.413082 0.005151  0.018062  0.000797  0.000598  0.7741  0.0030  0.6149    0.48615   0.06334   0.23435 0.2891  0.3124 t0-7   97   97    377.1     17.1   6.141218  0.157949   5.986654  0.144028   26.8     42.0     -0.12 5244.9     5251.0   16.6408    0.8311    3.2055 89.6710  0.3287  2.3008      2.394                  0.133      0.095      145.31      6.91      7.54 13.390         0.93876 0.04407 0.05181  6198   66   1.22  0.03   0.03 1.19 0.02 0.03 4.359 0.053 0.053  0.100 0.042 2 PPPP      2.424      0.121      0.102      156.88     13.24     12.22  0.92478 0.05840 0.07400  6325  6325   1.23  0.02  0.02 1.22 0.04 0.06 4.346 0.020 0.031  0.039 0.128 
10383687  334.01                    8.48798203 0.00004114  780.470672 0.006426  0.010101  0.000601  0.000441  0.7522  0.0406  0.5878    1.97840   0.45002   1.12504 0.3269  0.298  t0-0  157  157    118.3      7.6   3.212271  0.178031   3.157327  0.171814   19.5     25.0     -4.69 4300.3     4496.0   19.7731    1.6379    4.3678 89.6473  0.3527  2.0282      1.231                  0.081      0.062      202.28     21.69     16.68 13.301         1.04710 0.10896 0.10736  5943  111   1.12  0.02   0.02 1.04 0.07 0.07 4.358 0.037 0.040 -0.016 0.147 1 FFFF      1.235      0.075      0.063      204.01     18.01     19.51  1.04710 0.10896 0.10736  5943  5943   1.12  0.02  0.02 1.04 0.07 0.07 4.358 0.037 0.040 -0.016 0.147 
10470206  335.01                   46.56678445 0.00009184  781.246932 0.001618  0.029433  0.000662  0.000509  0.8700  0.0232  0.0399    0.14175   0.05878   0.03359 0.2830  0.3143 t1-0   30   30    800.9      9.0   7.768993  0.146180   6.980837  0.051795  111.3     88.3     -0.27 1970.0     1999.5   25.5435    2.6825    2.1460 88.0816  0.2596  0.2164      5.041                  1.710      1.447       58.82     12.96     11.34 13.893         0.43210 0.54400 0.21370  6629  226   1.62  0.46   0.46 1.30 0.17 0.24 4.132 0.209 0.171 -0.180 0.275 0 FFFF      5.257      1.483      1.618       57.39     15.18      9.49  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10518725  336.01                   19.51502046 0.00013487  787.653652 0.007976  0.009377  0.000707  0.000457  0.7423  0.0482  0.5762    4.25036   1.81341   3.13225 0.2526  0.3314 t0-0   72   72    100.7     10.4   3.097953  0.341951   3.096193  0.323970   13.1     14.2     -3.30 1921.7     2016.0   45.1049    7.8401   10.0801 89.8777  0.1221  0.8549      1.753                  0.130      0.112      221.72     19.50     21.27 13.124         0.39726 0.03525 0.03405  6811  140   1.69  0.04   0.04 1.38 0.07 0.05 4.118 0.029 0.029 -0.108 0.152 1 FFFF      1.752      0.127      0.109      221.34     20.50     20.50  0.39726 0.03525 0.03405  6811  6811   1.69  0.04  0.04 1.38 0.07 0.05 4.118 0.029 0.029 -0.108 0.152 
10545066  337.01 Kepler-528 b      19.78309128 0.00005711  783.342965 0.002488  0.017638  0.000650  0.000371  0.0153  0.5169  0.0024    1.03162   0.09050   0.37329 0.4023  0.2647 t0-7   54   54    373.3     10.9   5.501768  0.090054   5.370725  0.076214   41.8     30.6     -0.22 2356.8     2381.0   27.6345    1.1142    3.6610 89.8524  0.1476  1.1436      2.274                  0.107      0.089       65.53      3.53      3.53 13.936         0.87489 0.05147 0.04912  5722   65   1.17  0.03   0.03 0.98 0.03 0.03 4.260 0.095 0.095  0.071 0.041 2 PPPP      2.241      0.115      0.074       69.82      6.68      6.12  0.96668 0.10237 0.09954  5955  5955   1.16  0.03  0.02 1.09 0.07 0.07 4.342 0.037 0.040  0.066 0.140 
10545066  337.02                  154.60245708 0.00395828  647.328419 0.022504  0.014608  0.001611  0.000763  0.3260  0.3796  0.2873    1.40451   0.37194   1.17780 0.4023  0.2647 t0--    6    6    251.3     27.1   9.476968  0.951808   9.153801  0.877657   12.3      0.0     -0.38 452.3       464.0  123.4775   16.2792   37.4422 89.9405  0.0595  0.3568      1.880                  0.209      0.125        4.19      0.25      0.20 13.936         0.87489 0.05147 0.04912  5722   65   1.17  0.03   0.03 0.98 0.03 0.03 4.260 0.095 0.095  0.071 0.041 2 PPNN      1.870      0.189      0.135        4.47      0.48      0.39  0.96668 0.10237 0.09954  5955  5955   1.16  0.03  0.02 1.09 0.07 0.07 4.342 0.037 0.040  0.066 0.140 
10552611  338.01 Kepler-141 c       7.01063298 0.00001253  787.607154 0.001646  0.016119  0.001096  0.000334  0.6829  0.1105  0.4867    2.12099   0.21489   1.00284 0.6041  0.1279 t0-6  147  147    328.4      7.8   3.045887  0.055030   2.975928  0.051514   48.7     41.3     -1.21 3968.8     4090.0   17.7214    0.6182    3.5029 89.7075  0.2921  2.1613      1.381                  0.102      0.057       73.73      3.82      4.51 13.448         2.53701 0.01456 0.07444  5021   64   0.78  0.02   0.02 0.88 0.01 0.02 4.523 0.044 0.044  0.313 0.042 2 PPPP      1.409      0.092      0.048       67.93      5.18      4.38  2.30750 0.16079 0.18259  4836  4836   0.80  0.01  0.01 0.83 0.03 0.04 4.555 0.024 0.031  0.294 0.119 
10552611  338.02 Kepler-141 b       3.10763774 0.00001627  786.602889 0.003889  0.007872  0.000720  0.000417  0.7002  0.1289  0.5001    1.79471   0.36941   1.14517 0.6041  0.1279 t0-6  340  339     75.7      6.2   2.376930  0.128566   2.281176  0.127106   15.6     12.4     -8.51 6779.8     7119.0    9.8515    0.7970    2.3911 89.2439  0.7560  4.0827      0.672                  0.066      0.043      215.60     13.62     10.48 13.448         2.53701 0.01456 0.07444  5021   64   0.78  0.02   0.02 0.88 0.01 0.02 4.523 0.044 0.044  0.313 0.042 2 PPPP      0.687      0.063      0.040      200.98     15.83     12.18  2.30750 0.16079 0.18259  4836  4836   0.80  0.01  0.01 0.83 0.03 0.04 4.555 0.024 0.031  0.294 0.119 
10587105  339.01 Kepler-529 b       1.98035832 0.00000244  792.303608 0.000968  0.015159  0.000845  0.000237  0.7131  0.1469  0.4686    1.19054   0.08848   0.64463 0.3372  0.2945 t0-5  535  535    272.1      4.8   2.448516  0.040505   2.392026  0.029346   71.9     52.9     -4.20 11582.9   12211.0    6.2621    0.2182    1.4184 89.1181  0.8812  6.8733      6.602                  5.510      3.391    22068.28   1573.13   2359.70 13.763         0.31892 0.32829 0.17160  5964   66   4.34  3.22   1.78 1.04 0.17 0.07 4.425 0.059 0.059 -0.160 0.042 2 PPPP      2.234      0.995      0.640     2396.28    317.74    288.86  0.48842 0.55035 0.28160  6143  6143   1.40  0.55  0.35 1.13 0.15 0.12 4.150 0.208 0.234 -0.170 0.149 
10587105  339.02 Kepler-529 c      12.83440399 0.00004360  790.057483 0.002710  0.015410  0.000918  0.000435  0.9559  0.0254  0.6833    2.90944   0.35050   1.75251 0.3372  0.2945 t0-6   87   87    281.4      9.1   3.357695  0.100710   3.253987  0.086009   35.0     26.5     -0.95 2765.0     2877.0   29.3448    1.5460    7.2883 89.7002  0.2997  1.4488      6.626                  5.792      3.310     1828.96    123.23    197.17 13.763         0.31892 0.32829 0.17160  5964   66   4.34  3.22   1.78 1.04 0.17 0.07 4.425 0.059 0.059 -0.160 0.042 2 PPPP      2.231      1.070      0.571      199.58     25.76     23.42  0.48842 0.55035 0.28160  6143  6143   1.40  0.55  0.35 1.13 0.15 0.12 4.150 0.208 0.234 -0.170 0.149 
10587105  339.03 Kepler-529 d      35.86596567 0.00041306  786.236277 0.008257  0.014515  0.001057  0.000587  0.9631  0.0084  0.6640    0.05686   0.79730   0.02749 0.3372  0.2945 t0-3   30   30    246.4     10.7   6.894203  0.270261   6.628910  0.213017   26.2     18.2     -0.38 1673.7     1695.0   39.5620    2.9966   11.6534 89.7809  0.2189  1.3569      6.369                  5.276      3.392      465.32     30.45     54.13 13.763         0.31892 0.32829 0.17160  5964   66   4.34  3.22   1.78 1.04 0.17 0.07 4.425 0.059 0.059 -0.160 0.042 2 PPPP      2.120      1.052      0.561       50.64      6.36      6.36  0.48842 0.55035 0.28160  6143  6143   1.40  0.55  0.35 1.13 0.15 0.12 4.150 0.208 0.234 -0.170 0.149 
10616571  340.01                   23.67312349 0.00001845  780.149404 0.000355  0.137967  0.000271  0.000289  0.2105  0.0318  0.0425    0.09452   0.00203   0.00230 0.4315  0.2527 t0-0   45   45  23103.3     34.6  14.386381  0.031412  12.575654  0.011338  842.3    518.4     -0.12 4921.4     5067.0   14.1002    0.0947    0.1218 89.1457  0.1793  0.1315     26.477                  0.757      0.640       98.57      5.53      5.53 13.057         0.32893 0.02112 0.02555  5705   55   1.76  0.04   0.04 1.22 0.10 0.04 4.102 0.094 0.094  0.333 0.040 2 FFFF     26.903      0.710      0.601       99.67     10.04     10.04  0.29002 0.04221 0.02777  5663  5663   1.79  0.04  0.04 1.19 0.14 0.05 4.005 0.055 0.033  0.346 0.124 
10878263  341.01 Kepler-414 c       7.17072605 0.00000616  783.713397 0.000796  0.026612  0.001041  0.000347  0.1881  0.3696  0.1553    2.58003   0.14140   1.01334 0.4561  0.2321 t1-7  152  152    864.8     11.6   2.932803  0.036997   2.840796  0.026007   89.3    104.7     -1.08 3993.0     4185.7   19.1056    0.4249    2.9743 89.7541  0.2048  1.6792      2.563                  0.126      0.084      127.15      6.33      6.86 13.338         1.98785 0.07255 0.07982  5561   66   0.88  0.02   0.02 0.97 0.02 0.02 4.490 0.042 0.042  0.170 0.042 2 PPPP      2.600      0.113      0.071      133.55     10.13      9.29  1.89256 0.09985 0.12618  5571  5571   0.89  0.02  0.02 0.95 0.03 0.04 4.518 0.016 0.025  0.029 0.108 
10878263  341.02 Kepler-414 b       4.69966135 0.00001422  787.365369 0.001474  0.017050  0.000695  0.000371  0.1354  0.4080  0.1171    2.44460   0.27197   0.90657 0.4561  0.2321 t1-7  226  226    350.5     10.5   2.546450  0.051680   2.483573  0.047212   41.5     41.0     -4.11 5283.0     5621.1   14.2056    0.5621    2.0610 89.4991  0.5004  2.0849      1.641                  0.078      0.065      222.71     12.19     11.17 13.338         1.98785 0.07255 0.07982  5561   66   0.88  0.02   0.02 0.97 0.02 0.02 4.490 0.042 0.042  0.170 0.042 2 PPPP      1.661      0.081      0.052      234.31     17.40     17.40  1.89256 0.09985 0.12618  5571  5571   0.89  0.02  0.02 0.95 0.03 0.04 4.518 0.016 0.025  0.029 0.108 
10982872  343.01 Kepler-142 c       4.76170798 0.00000352  784.259598 0.000631  0.020292  0.000537  0.000170  0.3838  0.0985  0.3596    1.17325   0.05016   0.36113 0.3971  0.2668 t0-5  277  277    496.6      4.2   3.302649  0.025322   3.226049  0.018321  138.5     95.5      0.03 7734.2     7867.0   11.2041    0.1864    1.3051 89.5968  0.3359  2.3513      2.453                  0.104      0.072      394.02     21.63     21.63 13.203         1.03668 0.05690 0.05578  5756   64   1.10  0.03   0.03 0.98 0.03 0.03 4.325 0.092 0.092  0.047 0.041 2 PPPP      2.455      0.086      0.073      412.23     37.88     37.88  1.10170 0.11123 0.11263  5894  5894   1.10  0.02  0.02 1.05 0.07 0.07 4.374 0.036 0.040  0.045 0.142 
10982872  343.02 Kepler-142 b       2.02414370 0.00000188  787.656380 0.000837  0.014099  0.000589  0.000179  0.5127  0.2081  0.3325    1.08500   0.08474   0.45547 0.3971  0.2668 t0-5  659  659    238.4      3.4   2.529337  0.031907   2.488488  0.027800   88.4     62.4     -4.12 11590.6   12357.0    6.1656    0.1831    1.0068 89.1332  0.7223  5.6338      1.710                  0.086      0.057     1240.06     58.34     74.25 13.203         1.03668 0.05690 0.05578  5756   64   1.10  0.03   0.03 0.98 0.03 0.03 4.325 0.092 0.092  0.047 0.041 2 PPPP      1.708      0.082      0.051     1287.13    122.31    112.12  1.10170 0.11123 0.11263  5894  5894   1.10  0.02  0.02 1.05 0.07 0.07 4.374 0.036 0.040  0.045 0.142 
10982872  343.03 Kepler-142 d      41.80844303 0.00031872  750.644948 0.006514  0.012701  0.000688  0.000473  0.5136  0.1258  0.4948    0.75140   0.08797   0.40076 0.3971  0.2668 t0-6   31   31    191.4      7.6   7.783131  0.190445   7.667680  0.174456   27.3     14.0     -0.66 1758.9     1798.0   41.0344    2.1292    8.5168 89.8224  0.1776  0.9944      1.528                  0.096      0.074       21.70      1.21      1.11 13.203         1.03668 0.05690 0.05578  5756   64   1.10  0.03   0.03 0.98 0.03 0.03 4.325 0.092 0.092  0.047 0.041 2 PPPP      1.527      0.091      0.070       22.76      2.09      2.09  1.10170 0.11123 0.11263  5894  5894   1.10  0.02  0.02 1.05 0.07 0.07 4.374 0.036 0.040  0.045 0.142 
11015108  344.01 Kepler-530 b      39.30949000 0.00006970  772.595675 0.001043  0.030554  0.000697  0.000293  0.4713  0.0033  0.4336    1.85812   0.07208   0.50455 0.4218  0.2517 t0-6   35   35   1131.7     11.4   5.792950  0.046209   5.599396  0.031543  122.8     95.3     -0.66 1683.1     1757.0   53.2280    0.9483    5.1210 89.8673  0.1206  0.4101      2.960                  0.109      0.092       14.81      0.80      0.87 13.400         1.77258 0.12065 0.10060  5599   64   0.88  0.02   0.02 0.86 0.03 0.03 4.501 0.052 0.052 -0.172 0.043 2 PPPP      2.942      0.102      0.073       15.37      1.33      1.22  1.85793 0.14416 0.17045  5711  5711   0.88  0.02  0.02 0.90 0.04 0.05 4.504 0.027 0.036 -0.221 0.125 
11074541  345.01 Kepler-531 b      29.88490437 0.00008427  763.661922 0.000869  0.031751  0.001489  0.000298  0.6582  0.0027  0.4715    3.05795   0.12538   1.15349 0.5871  0.1382 t119   35   35   1273.3     12.0   4.479018  0.043801   4.310510  0.026924  128.3    106.2     -1.27 1363.0     1615.4   52.3968    0.7975    7.7757 89.6488  0.3121  0.3511      2.568                  0.139      0.087        9.38      0.54      0.54 13.340         2.76625 0.04956 0.11065  4936   66   0.73  0.02   0.02 0.79 0.01 0.02 4.573 0.030 0.030  0.047 0.042 2 PPPP      2.609      0.125      0.069        8.85      0.66      0.66  2.57938 0.17695 0.17665  4792  4792   0.75  0.01  0.01 0.77 0.03 0.04 4.575 0.025 0.027  0.034 0.109 
11100383  346.01 Kepler-532 b      12.92488099 0.00001323  775.881073 0.001410  0.027878  0.002782  0.000824  0.7684  0.0018  0.7034    0.58020   5.50021   0.15715 0.5449  0.17   t0-6   82   82    962.4     24.2   2.604275  0.082987   2.500034  0.056497   49.5     77.7     -0.23 2031.3     2052.0   38.5123    1.8502   11.3657 89.7942  0.2057  1.3714      2.287                  0.248      0.112       33.42      1.82      1.82 13.524         2.66133 0.07738 0.06296  5117   64   0.75  0.02   0.02 0.83 0.01 0.01 4.559 0.029 0.029  0.090 0.042 2 PPPP      2.346      0.232      0.105       31.23      2.30      2.30  2.48160 0.16051 0.19177  4933  4933   0.77  0.01  0.01 0.80 0.03 0.04 4.570 0.023 0.031  0.028 0.112 
11189127  347.01                    2.67194245 0.00000014  786.871259 0.000535  0.929190 19.696749  0.772422  0.9818 20.0871  0.0594    4.28998 155.48548   3.45523 0.3085  0.3014 t0-0  507  507  15930.0    221.3   1.911403  0.030886   0.955702  0.015443   97.4   1705.9     -0.07 9233.7     9251.0    7.6887   23.4361    0.8844 79.5365  3.1660 27.1375    132.611               2946.275    128.099     1117.34    170.34    131.03 13.318         0.59800 0.55347 0.37319  5853  128   1.32  0.64   0.29 1.17 0.22 0.11 4.214 0.181 0.259  0.274 0.135 1 FFPF    141.527   2880.911    137.186     1141.44    145.62    160.18  0.59800 0.55347 0.37319  5853  5853   1.32  0.64  0.29 1.17 0.22 0.11 4.214 0.181 0.259  0.274 0.135 
11194032  348.01 Kepler-533 b      28.51117882 0.00002418  776.120969 0.000811  0.037925  0.002870  0.000478  0.7700  0.0378  0.5368    3.14559   0.19671   1.57367 0.6419  0.0972 t0-6   47   47   1849.0     15.8   4.380452  0.067673   4.200609  0.032463  145.5    132.2     -0.15 1816.1     1858.0   51.1112    1.4040   10.5296 89.8215  0.1785  0.6976      2.950                  0.248      0.118        8.45      0.53      0.49 13.933         2.94021 0.07489 0.10910  4792   64   0.71  0.02   0.02 0.76 0.01 0.02 4.579 0.031 0.031  0.067 0.042 2 PPPP      3.016      0.236      0.094        7.70      0.60      0.51  2.73768 0.17434 0.16486  4609  4609   0.72  0.01  0.01 0.74 0.03 0.03 4.586 0.023 0.022  0.092 0.108 
11394027  349.01 Kepler-1664 b     14.38682616 0.00001655  779.635956 0.000965  0.021840  0.000869  0.000414  0.4769  0.1009  0.4514   12.78280   1.06770   5.33848 0.4071  0.2619 t0-1   71   71    569.0     11.4   2.143953  0.038917   2.091721  0.032538   61.3     53.3     -0.42 1458.6     1504.0   51.9598    1.6445    8.4963 89.9128  0.0872  0.6628      2.514                  0.496      0.319       84.78      8.51      7.80 13.586         1.08000 0.57800 0.34790  5725  110   1.07  0.16   0.14 0.94 0.07 0.06 4.353 0.126 0.103  0.000 0.150 0 PPPP      2.542      0.471      0.336       85.47      7.64      8.34  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11395587  350.01                   12.99063601 0.00006393  785.752375 0.001456  0.018157  0.000768  0.000364  0.0684  0.5010  0.0429    8.32283   0.81226   3.45211 0.3962  0.2683 t111   81   81    393.8     11.8   2.370908  0.045827   2.335115  0.042488   42.5     29.2     -4.15 1725.0     2117.5   42.0475    1.4485    6.7598 89.8929  0.0857  0.8141      1.965                  0.096      0.074       81.96      4.52      4.17 13.387         1.52811 0.06267 0.08127  5781   64   0.98  0.02   0.02 1.01 0.03 0.03 4.427 0.061 0.061  0.055 0.042 2 PPPP      1.970      0.093      0.062       84.47      7.44      6.29  1.45699 0.10874 0.13075  5803  5803   0.99  0.02  0.02 1.01 0.05 0.06 4.450 0.025 0.036  0.010 0.122 
11442793  351.01 Kepler-90 h      331.59730662 0.00026286  736.693670 0.000633  0.083155  0.000303  0.000161  0.0770  0.0950  0.0698    1.18312   0.01206   0.05067 0.3696  0.2843 t1-3    3    3   8320.4     27.5  14.417567  0.035261  13.306148  0.022751  355.0    249.1     -9.10 358.0      2034.7  190.2086    0.6841    2.5995 89.9827  0.0149  0.0356     10.777                  0.304      0.304        1.75      0.09      0.09 13.804         0.94954 0.04486 0.05827  6013   66   1.19  0.03   0.03 1.11 0.03 0.03 4.267 0.096 0.096  0.092 0.041 2 PPFF     10.811      0.244      0.266        1.93      0.16      0.15  0.98400 0.07205 0.07806  6226  6226   1.19  0.03  0.03 1.18 0.04 0.06 4.359 0.023 0.029  0.043 0.124 
11442793  351.02 Kepler-90 g      210.73070435 0.07827952  711.860778 0.000968  0.058857  0.000219  0.000237  0.0023  0.1962  0.0018    1.21596   0.01916   0.06388 0.3696  0.2843 t1-4    6    6   4161.9     20.2  12.001042  0.039014  11.329242  0.028881  232.4    101.8   -138.03 514.0      6778.2  141.6759    0.8029    2.5425 89.9909  0.0073  0.0728      7.614                  0.233      0.194        3.19      0.18      0.16 13.804         0.94954 0.04486 0.05827  6013   66   1.19  0.03   0.03 1.11 0.03 0.03 4.267 0.096 0.096  0.092 0.041 2 PPPN      7.631      0.194      0.164        3.54      0.29      0.27  0.98400 0.07205 0.07806  6226  6226   1.19  0.03  0.03 1.18 0.04 0.06 4.359 0.023 0.029  0.043 0.124 
11442793  351.03 Kepler-90 d       59.73725869 0.00051379  749.068362 0.002938  0.021793  0.000782  0.000370  0.1229  0.4118  0.1058    1.01217   0.07178   0.37941 0.3696  0.2843 t1-7   15   15    567.5     14.2   8.052727  0.114821   7.822274  0.090307   43.5     29.1      0.04 1078.0     1095.7   57.5084    1.7493    8.1632 89.9236  0.0763  0.5343      2.843                  0.133      0.102       17.23      0.89      0.89 13.804         0.94954 0.04486 0.05827  6013   66   1.19  0.03   0.03 1.11 0.03 0.03 4.267 0.096 0.096  0.092 0.041 2 PPPN      2.852      0.117      0.099       19.06      1.49      1.49  0.98400 0.07205 0.07806  6226  6226   1.19  0.03  0.03 1.18 0.04 0.06 4.359 0.023 0.029  0.043 0.124 
11442793  351.04 Kepler-90 e       91.94009010 0.00067794  710.881311 0.005384  0.020168  0.000884  0.000553  0.0247  0.5734  0.0033    1.01620   0.09508   0.45164 0.3696  0.2843 t1-8   12   12    484.5     15.7   9.234555  0.183404   8.998339  0.136239   34.4     24.9     -0.27 923.0       937.3   76.5518    3.2189   13.4121 89.8698  0.1302  0.4277      2.623                  0.149      0.114        9.66      0.53      0.48 13.804         0.94954 0.04486 0.05827  6013   66   1.19  0.03   0.03 1.11 0.03 0.03 4.267 0.096 0.096  0.092 0.041 2 PPPN      2.633      0.137      0.105       10.62      0.95      0.73  0.98400 0.07205 0.07806  6226  6226   1.19  0.03  0.03 1.18 0.04 0.06 4.359 0.023 0.029  0.043 0.124 
11442793  351.05 Kepler-90 c        8.71984892 0.00005572  787.545655 0.002880  0.011681  0.000587  0.000391  0.3427  0.2469  0.3245    1.41766   0.16339   0.63541 0.3696  0.2843 t1-7  113  113    158.9      8.0   3.733676  0.082399   3.667529  0.077725   22.7     14.1     -2.14 3888.0     3981.1   17.8822    0.8311    3.0871 89.6753  0.3244  2.0111      1.513                  0.096      0.067      223.05     12.35     11.40 13.804         0.94954 0.04486 0.05827  6013   66   1.19  0.03   0.03 1.11 0.03 0.03 4.267 0.096 0.096  0.092 0.041 2 PPPN      1.517      0.086      0.066      246.29     21.77     18.42  0.98400 0.07205 0.07806  6226  6226   1.19  0.03  0.03 1.18 0.04 0.06 4.359 0.023 0.029  0.043 0.124 
11442793  351.06 Kepler-90 b        7.00823625 0.00004996  792.520036 0.005559  0.009938  0.000689  0.000446  0.1560  0.5389  0.1184    0.90908   0.25655   0.56442 0.3696  0.2843 t1-5  158  156    115.3      7.3   3.853473  0.197900   3.851656  0.197637   19.2     14.8     20.39 0.0        6062.1   13.4551    1.3772    3.2135 89.4787  0.5210  3.3343      1.286                  0.106      0.071      299.81     14.84     16.19 13.804         0.94954 0.04486 0.05827  6013   66   1.19  0.03   0.03 1.11 0.03 0.03 4.267 0.096 0.096  0.092 0.041 2 PPPN      1.290      0.103      0.068      331.54     26.73     26.73  0.98400 0.07205 0.07806  6226  6226   1.19  0.03  0.03 1.18 0.04 0.06 4.359 0.023 0.029  0.043 0.124 
11442793  351.07 Kepler-90 f      124.92184705 0.00299450  687.341699 0.022557  0.020285  0.003979  0.000995  0.9430  0.0278  0.6291    0.04639   0.80374   0.02870 0.3696  0.2843 t1--    4    4    481.2     24.8  10.451707  0.696237  10.110543  0.480639   24.4     18.2      0.83 529.0       523.5   91.0673    8.2264   51.0038 89.8626  0.1373  1.2586      2.641                  0.516      0.160        6.41      0.34      0.34 13.804         0.94954 0.04486 0.05827  6013   66   1.19  0.03   0.03 1.11 0.03 0.03 4.267 0.096 0.096  0.092 0.041 2 PPPN      2.650      0.516      0.160        7.08      0.62      0.52  0.98400 0.07205 0.07806  6226  6226   1.19  0.03  0.03 1.18 0.04 0.06 4.359 0.023 0.029  0.043 0.124 
11442793  351.08 Kepler-90 i       14.44913641 0.00015804  787.702599 0.018260  0.008529  0.000915  0.000784  0.8163  0.0328  0.6484    2.38069   3.74551   2.01681 0.3696  0.2843 t1--   74   74     82.4     13.7   2.695606  0.448741   2.699936  0.448680    8.3      0.0     -4.46 1938.0     2037.5   37.2722    7.7035   12.4442 89.8195  0.1804  1.2030      1.110                  0.117      0.117      113.50      6.39      5.32 13.804         0.94954 0.04486 0.05827  6013   66   1.19  0.03   0.03 1.11 0.03 0.03 4.267 0.096 0.096  0.092 0.041 2 PNNN      1.114      0.122      0.113      126.28     10.15     10.15  0.98400 0.07205 0.07806  6226  6226   1.19  0.03  0.03 1.18 0.04 0.06 4.359 0.023 0.029  0.043 0.124 
11521793  352.01 Kepler-143 c      27.08242695 0.00008516  774.783311 0.002661  0.018874  0.001051  0.000525  0.9149  0.0008  0.6630    2.45752   0.21642   1.39129 0.3765  0.2766 t0-7   53   53    420.3     12.0   4.588872  0.118363   4.489974  0.085665   40.9     35.6     -0.48 2197.4     2265.0   45.6250    1.9608   10.7844 89.8474  0.1525  0.9457      2.732                  0.178      0.127       57.01      2.79      3.35 13.770         0.62955 0.03705 0.03519  5797   66   1.31  0.04   0.04 0.98 0.03 0.03 4.200 0.110 0.110 -0.002 0.038 2 PPPP      2.701      0.173      0.123       59.62      6.00      5.46  0.69500 0.07536 0.07337  6023  6023   1.30  0.03  0.03 1.11 0.07 0.08 4.249 0.037 0.041 -0.021 0.150 
11521793  352.02 Kepler-143 b      16.00747316 0.00005696  779.967177 0.002762  0.015661  0.001184  0.001093  0.9750  0.0063  0.7206  114.29128  62.54196 100.06714 0.3765  0.2766 t0-6   82   82    276.2     29.9   0.948070  0.126941   0.834861  0.121411   14.7     13.5     -3.79 951.5      1076.0  118.5976   26.4883   30.0201 89.9214  0.0786  0.3144      2.243                  0.204      0.170      114.46      6.23      6.23 13.770         0.62955 0.03705 0.03519  5797   66   1.31  0.04   0.04 0.98 0.03 0.03 4.200 0.110 0.110 -0.002 0.038 2 PPPP      2.234      0.182      0.182      120.80     11.69     11.69  0.69500 0.07536 0.07337  6023  6023   1.30  0.03  0.03 1.11 0.07 0.08 4.249 0.037 0.041 -0.021 0.150 
11566064  353.01                  152.10582590 0.00046251  717.951642 0.001505  0.064589  0.000634  0.000683  0.8785  0.0084  0.0092    0.68855   0.05317   0.07444 0.3244  0.3003 t013    7    7   3690.0     39.2   7.450550  0.099621   5.716130  0.069609  116.3     82.5     -0.06 576.4       591.0   94.4598    2.3526    3.5289 89.4685  0.0189  0.0258     10.659                  0.353      0.277       11.18      1.12      1.03 13.374         0.53826 0.05359 0.04674  6747  142   1.52  0.04   0.04 1.35 0.07 0.05 4.203 0.031 0.030 -0.027 0.151 1 PPPP     10.620      0.408      0.245       11.16      1.09      1.00  0.53826 0.05359 0.04674  6747  6747   1.52  0.04  0.04 1.35 0.07 0.05 4.203 0.031 0.030 -0.027 0.151 
11566064  353.02 Kepler-1717 b     30.65267777 0.00022327  773.059304 0.006892  0.015170  0.001000  0.000667  0.6819  0.0867  0.5666    2.12203   0.34213   1.23168 0.3244  0.3003 t0-3   44   44    267.5     18.0   4.945633  0.202061   4.842016  0.173829   17.4     17.3     -0.54 1907.7     1928.0   47.3989    3.2714   11.0409 89.8175  0.1825  0.9124      2.536                  0.178      0.148       93.79      9.80      8.16 13.374         0.53826 0.05359 0.04674  6747  142   1.52  0.04   0.04 1.35 0.07 0.05 4.203 0.031 0.030 -0.027 0.151 1 PPPP      2.527      0.176      0.147       94.73      9.24      8.53  0.53826 0.05359 0.04674  6747  6747   1.52  0.04  0.04 1.35 0.07 0.05 4.203 0.031 0.030 -0.027 0.151 
11566064  353.03                   11.16196780 0.00019745  792.081042 0.014645  0.010340  0.000809  0.000607  0.7389  0.0188  0.6405    0.57568   0.18338   0.44011 0.3244  0.3003 t0--  119  119    124.6     11.8   5.027606  0.469713   4.957507  0.448334   13.4      8.0     -8.43 4477.4     4764.0   16.0816    2.1419    4.0890 89.5268  0.4731  2.8386      1.719                  0.143      0.121      365.06     33.62     36.68 13.374         0.53826 0.05359 0.04674  6747  142   1.52  0.04   0.04 1.35 0.07 0.05 4.203 0.031 0.030 -0.027 0.151 1 PPPN      1.719      0.139      0.118      364.42     35.44     32.48  0.53826 0.05359 0.04674  6747  6747   1.52  0.04  0.04 1.35 0.07 0.05 4.203 0.031 0.030 -0.027 0.151 
11568987  354.01 Kepler-534 b      15.95998603 0.00002346  790.798785 0.001368  0.020936  0.000731  0.000344  0.5263  0.0405  0.4997    1.77987   0.10807   0.73848 0.3703  0.2814 t0-5   81   81    522.4      8.5   4.297589  0.056957   4.173218  0.041088   70.9     55.8     -0.44 2968.7     3035.0   28.8405    0.7954    4.4544 89.8216  0.1783  1.1770      2.186                  0.319      0.137       64.49      6.27      5.75 13.235         1.68500 0.17250 0.54490  5936  112   0.96  0.14   0.05 1.07 0.05 0.09 4.501 0.019 0.110  0.070 0.150 0 PPPP      2.172      0.343      0.121       63.81      6.64      5.53  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11568987  354.02 Kepler-534 c       7.37862208 0.00003341  791.932846 0.004458  0.010334  0.000681  0.000400  0.5131  0.2274  0.4086    1.52441   0.33548   0.89461 0.3703  0.2814 t0-2  179  179    123.5      7.0   3.385836  0.152599   3.294656  0.147688   22.3     17.3     -4.12 4798.3     5002.0   16.5391    1.2962    3.8887 89.6284  0.3716  2.6009      1.070                  0.194      0.061      180.76     17.03     17.03 13.235         1.68500 0.17250 0.54490  5936  112   0.96  0.14   0.05 1.07 0.05 0.09 4.501 0.019 0.110  0.070 0.150 0 PPPP      1.069      0.196      0.061      178.91     19.50     15.95  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11568987  354.03                   27.13806099 0.00022957  791.674733 0.012512  0.008903  0.000696  0.000754  0.6362  0.0313  0.6072    4.99042   1.79073   4.09309 0.3703  0.2814 t0--   48   48     93.7     10.8   3.133172  0.308645   3.191384  0.307639   10.1      0.0     -2.73 1420.7     1481.0   58.8470   10.0040   14.1724 89.8707  0.1293  0.7109      0.921                  0.164      0.094       31.75      3.27      2.97 13.235         1.68500 0.17250 0.54490  5936  112   0.96  0.14   0.05 1.07 0.05 0.09 4.501 0.019 0.110  0.070 0.150 0 PNNN      0.929      0.154      0.103       31.71      2.98      2.98  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11621223  355.01 Kepler-535 b       4.90331808 0.00000553  792.365907 0.000890  0.016795  0.000562  0.000253  0.0163  0.5435  0.0011    1.76609   0.10366   0.70832 0.3605  0.2884 t0-5  263  263    336.1      4.9   2.902165  0.036505   2.836538  0.026589   84.5     70.8     -0.83 6505.1     6664.0   13.0496    0.4028    1.9468 89.5004  0.4988  2.3516      2.350                  0.114      0.074      568.80     29.40     24.88 13.174         0.82327 0.03604 0.04045  6123   66   1.28  0.03   0.03 1.20 0.01 0.02 4.307 0.082 0.082  0.189 0.042 2 PPPP      2.375      0.103      0.074      591.05     49.27     53.37  0.79892 0.07642 0.05852  6175  6175   1.29  0.03  0.03 1.23 0.06 0.06 4.303 0.034 0.027  0.172 0.147 
11624249  356.01 Kepler-536 b       1.82708155 0.00000050  794.162777 0.000225  0.030878  0.000353  0.000137  0.0331  0.2880  0.0209    2.22288   0.07017   0.30406 0.4489  0.2351 t0-5  692  692   1165.4      5.6   1.968647  0.009303   1.903441  0.007083  273.6    263.5     -0.71 12343.4   12824.0    7.3263    0.0615    0.3692 89.7052  0.2353  2.3530      3.106                  0.134      0.146      844.80     51.02     46.77 13.807         1.77394 0.19571 0.19828  5485   64   0.91  0.04   0.04 0.91 0.03 0.03 4.468 0.063 0.063  0.029 0.041 2 PPPP      3.109      0.136      0.115      829.46     81.42     81.42  1.63043 0.21206 0.21787  5450  5450   0.92  0.03  0.03 0.91 0.06 0.06 4.468 0.041 0.049  0.058 0.134 
12017140  358.01                   22.84524133 0.00000084  791.159921 0.000034  0.205705  0.000075  0.000069  0.6173  0.0010  0.0010    1.43858   0.00425   0.00425 0.3646  0.2827 t0-0   59   59  45675.3     16.3   5.300531  0.002615   3.928996  0.001527 3848.1   3381.9     -0.01 2622.6     2681.0   34.1101    0.0336    0.0336 88.9628  0.0027  0.0025     27.802                  1.024      0.751       71.48      6.60      7.20 13.883         0.78632 0.10098 0.08598  6067  116   1.24  0.04   0.04 1.09 0.07 0.07 4.283 0.041 0.041 -0.037 0.149 1 FFFF     27.818      1.029      0.735       70.39      7.77      5.97  0.78632 0.10098 0.08598  6067  6067   1.24  0.04  0.04 1.09 0.07 0.07 4.283 0.041 0.041 -0.037 0.149 
12106929  359.01                    5.93721391 0.00001775  793.291922 0.002448  0.023937  0.005720  0.002043  0.9761  0.0156  0.0056    0.01377   0.00209   0.00521 0.3139  0.305  t0-0  210  210    381.3     12.3   5.024267  0.193116   2.525248  0.128598   59.9     44.6     -2.23 8652.6     8920.0    2.9526    0.1935    0.3613 70.7358  1.7527  2.6875      3.900                  1.101      0.294      573.20     58.87     53.96 13.799         0.44794 0.05048 0.05147  5930  112   1.51  0.04   0.04 1.09 0.09 0.08 4.120 0.040 0.045 -0.043 0.142 1 FFFF      3.920      1.042      0.372      566.75     63.70     50.05  0.44794 0.05048 0.05147  5930  5930   1.51  0.04  0.04 1.09 0.09 0.08 4.120 0.040 0.045 -0.043 0.142 
12107021  360.01                    5.93716437 0.00002367  793.291871 0.004152  0.018694  0.033193  0.005773  0.7483  0.2999  0.7483    0.00305   1.29136   0.00000 0.3441  0.2957 t0-0  114  114    202.1      8.7   5.324194  0.249600   2.665684  0.129759   37.0     29.6     -1.87 3848.4     3990.0    2.1363    0.4698    0.3523 61.0267  5.4814  3.9153      2.332                  4.175      0.759      379.97     19.52     19.52 13.021         0.90237 0.05061 0.04482  5993   64   1.16  0.03   0.03 1.00 0.03 0.03 4.318 0.075 0.075 -0.085 0.043 2 FFFF      2.399      4.243      0.771      368.23     39.75     33.64  0.87450 0.10167 0.08989  5951  5951   1.18  0.03  0.03 1.02 0.07 0.07 4.304 0.040 0.040 -0.077 0.149 
12404954  361.01 Kepler-537 b       3.24755506 0.00000587  792.758144 0.001446  0.013145  0.000683  0.000280  0.3098  0.3097  0.2744    1.72149   0.16176   0.80878 0.4491  0.2429 t0-5  417  417    209.6      5.0   2.518617  0.048954   2.467305  0.046566   51.6     38.3     -4.26 8500.9     8950.0    9.8271    0.4145    1.7764 89.2644  0.7354  3.4669      1.368                  0.082      0.055      455.18     24.07     24.07 13.100         1.67286 0.05040 0.06945  5695   65   0.95  0.02   0.02 1.02 0.02 0.03 4.409 0.071 0.071  0.135 0.042 2 PPPP      1.373      0.074      0.046      505.65     35.53     35.53  1.64326 0.08361 0.10440  5831  5831   0.95  0.02  0.02 1.01 0.03 0.04 4.486 0.015 0.024 -0.027 0.107 
 1571511  362.01                   14.02245192 0.00000093  783.672886 0.000070  0.130210  0.000086  0.000086  0.1885  0.0147  0.0173    0.31093   0.00282   0.00282 0.3408  0.2931 t0-0  100  100  20083.8      9.6   8.085644  0.006259   7.122675  0.002238 2707.9   2487.5      0.01 6534.3     6656.0   14.7864    0.0417    0.0477 89.2823  0.0574  0.0706     19.340                  0.469      0.469      170.87     15.73     13.31 13.424         0.72806 0.05571 0.06163  6329  118   1.36  0.03   0.03 1.31 0.05 0.06 4.286 0.025 0.030  0.222 0.133 1 FFFF     19.391      0.406      0.517      172.48     13.16     15.80  0.72806 0.05571 0.06163  6329  6329   1.36  0.03  0.03 1.31 0.05 0.06 4.286 0.025 0.030  0.222 0.133 
 2438070  363.01                    2.44295244 0.00000643  793.007581 0.000927  1.456468  0.169174  0.993900  1.2174  1.1508  0.0845    0.01721   0.05203   0.00267 0.4210  0.2524 t0-0  556  550    676.8      8.6   4.001240  0.051156   2.000620  0.025578  102.8    108.8     -5.48 18156.5   19087.0    1.7202    1.0516    0.0389 30.9540  7.3874  2.3830    336.751                211.429    269.091     4568.57    964.18    535.65 13.771         0.03734 0.04487 0.02024  5064   94   3.49  1.19   0.93 1.31 0.23 0.25 3.431 0.215 0.218 -0.128 0.169 1 FFFF    307.497    258.152    239.713     4658.10    913.98    761.65  0.03734 0.04487 0.02024  5064  5064   3.49  1.19  0.93 1.31 0.23 0.25 3.431 0.215 0.218 -0.128 0.169 
 7296438  364.01                  173.76047816 0.01228942  678.532458 0.000000  0.006573  0.000000  0.000000  0.1184  0.0000  0.0000    0.66559   0.00000   0.00000 0.4061  0.2626 t0--    7    7     52.5      0.0  13.004297  0.000000  12.918171  0.000000    8.8      0.0     -1.20 679.8       695.0  102.0350    0.0000    0.0000 89.9335  0.0000  0.0000      1.005                  0.027      0.004        4.90      0.00      0.00 10.087         0.58043 0.02594 0.02179  5808   59   1.40  0.03   0.03 1.15 0.03 0.04 4.107 0.097 0.097  0.252 0.040 2 PPNN      1.016      0.016      0.014        4.77      0.00      0.00  0.57788 0.04767 0.05274  5757  5757   1.40  0.03  0.03 1.14 0.05 0.08 4.199 0.030 0.036  0.267 0.125 
11623629  365.01 Kepler-538 b      81.73775083 0.00010423  716.843534 0.000995  0.022717  0.000715  0.000238  0.8043  0.0020  0.6195    2.40919   0.13006   0.82369 0.4301  0.2462 t0-5   17   17    629.0      5.6   6.711609  0.054915   6.543802  0.033322  135.3     86.1      1.25 900.2       927.0   94.3525    2.6275   11.8237 89.9372  0.0628  0.2960      2.153                  0.099      0.071        4.86      0.31      0.26 11.195         1.95157 0.10310 0.11744  5498   66   0.86  0.02   0.02 0.88 0.03 0.03 4.477 0.060 0.060 -0.075 0.043 2 PPPP      2.136      0.080      0.062        4.95      0.38      0.38  1.98728 0.13597 0.17822  5540  5540   0.86  0.01  0.01 0.89 0.04 0.05 4.521 0.024 0.035 -0.128 0.121 
11623629  365.02                  117.75153587 0.00161806  697.366967 0.037835  0.006354  0.001581  0.000949  0.7694  0.1573  0.5229   20.50572 343.27439  20.19261 0.4301  0.2462 t0--   12   12     46.5     15.5   1.059264  1.217263   1.061883  1.223511    6.2      0.0     -0.70 350.1       360.0  273.4346  254.6490  144.3011 89.9632  0.0368  0.1103      0.610                  0.139      0.096        2.99      0.19      0.16 11.195         1.95157 0.10310 0.11744  5498   66   0.86  0.02   0.02 0.88 0.03 0.03 4.477 0.060 0.060 -0.075 0.043 2 SPNN      0.598      0.156      0.083        3.02      0.26      0.22  1.98728 0.13597 0.17822  5540  5540   0.86  0.01  0.01 0.89 0.04 0.05 4.521 0.024 0.035 -0.128 0.121 
 3545478  366.01                   75.11223920 0.00003535  741.611739 0.000301  0.063423  0.000282  0.000302  0.8383  0.0064  0.0059    1.47893   0.06140   0.08931 0.3307  0.3061 t1-1   18   18   3750.8     12.7   4.940679  0.029178   4.053477  0.013082  384.0    235.9     -0.24 751.0       777.6   76.1215    1.1351    1.5134 89.3696  0.0134  0.0179     12.454                  0.319      0.319       32.76      3.17      2.91 11.714         0.35171 0.03181 0.02958  6501  129   1.80  0.04   0.04 1.47 0.06 0.06 4.092 0.030 0.029  0.220 0.140 1 PPPP     12.450      0.314      0.343       32.89      2.95      2.95  0.35171 0.03181 0.02958  6501  6501   1.80  0.04  0.04 1.47 0.06 0.06 4.092 0.030 0.029  0.220 0.140 
 4815520  367.01 Kepler-1656 b     31.57864400 0.00000841  741.779289 0.000195  0.041887  0.000511  0.000139  0.4609  0.0009  0.3615   30.88535   0.78007   4.68044 0.4113  0.2591 t0-1   31   31   2127.6      8.5   2.131727  0.010443   2.042751  0.006481  323.9    290.0      0.08 676.6       660.0  117.7879    0.9450    6.3785 89.9790  0.0140  0.1538      4.598                  0.130      0.119       24.57      1.40      1.28 11.105         1.47280 0.08050 0.06268  5735   65   1.00  0.02   0.02 1.05 0.04 0.04 4.366 0.085 0.085  0.181 0.042 2 PPPP      4.599      0.106      0.097       24.16      2.21      1.58  1.43276 0.10355 0.12441  5700  5700   1.00  0.02  0.02 1.03 0.05 0.06 4.447 0.025 0.034  0.143 0.126 
 6603043  368.01                  110.32166733 0.00001499  681.973496 0.000130  0.084126  0.000048  0.000040  0.7146  0.0017  0.0015    0.21161   0.00123   0.00173 0.2206  0.2886 t0-0   10   10   7296.8      4.1  13.364089  0.009639  11.375731  0.004217 2217.2   1659.0      0.01 1416.2     1395.0   51.4392    0.1100    0.1300 89.2042  0.0031  0.0040     19.657                  0.855      0.611       91.60     11.95     10.11 11.375         0.30786 0.03631 0.03372  9365  245   2.15  0.08   0.07 2.22 0.11 0.11 4.113 0.037 0.037  0.019 0.159 1 FFFF     19.635      0.847      0.586       93.00     10.13     11.97  0.30786 0.03631 0.03372  9365  9365   2.15  0.08  0.07 2.22 0.11 0.11 4.113 0.037 0.037  0.019 0.159 
 7175184  369.01 Kepler-144 b       5.88526436 0.00001098  784.231461 0.002128  0.009867  0.000457  0.000343  0.6216  0.0045  0.5842    6.77798   1.12502   3.37505 0.3410  0.294  t0-5  214  214    112.4      5.1   1.928558  0.071442   1.916442  0.067770   27.4     31.5     -1.46 4139.8     4232.0   23.1171    1.5962    4.4339 89.7689  0.2311  1.6176      1.262                  0.070      0.055      421.60     24.54     18.88 11.992         0.93183 0.04817 0.05080  6179   65   1.17  0.03   0.02 1.05 0.03 0.03 4.330 0.076 0.076 -0.127 0.042 2 PPPP      1.248      0.067      0.052      451.88     40.25     34.06  1.04963 0.06438 0.08280  6423  6423   1.16  0.02  0.02 1.16 0.04 0.05 4.374 0.020 0.029 -0.191 0.126 
 7175184  369.02 Kepler-144 c      10.10460573 0.00002752  785.986742 0.003310  0.009940  0.000528  0.000387  0.5712  0.0616  0.5522    6.36108   1.11225   3.64008 0.3410  0.294  t0-6  129  129    114.9      5.8   2.326938  0.095633   2.303085  0.092913   24.1     26.0     -1.08 2676.4     2723.0   32.5492    2.4094    6.9605 89.7677  0.2321  1.2071      1.273                  0.079      0.061      206.15      9.91     10.81 11.992         0.93183 0.04817 0.05080  6179   65   1.17  0.03   0.02 1.05 0.03 0.03 4.330 0.076 0.076 -0.127 0.042 2 PPPP      1.255      0.072      0.055      220.65     19.26     16.30  1.04963 0.06438 0.08280  6423  6423   1.16  0.02  0.02 1.16 0.04 0.05 4.374 0.020 0.029 -0.191 0.126 
 8494142  370.01 Kepler-145 c      42.88250005 0.00010496  779.885567 0.001535  0.018564  0.000501  0.000195  0.3914  0.1466  0.3493    0.40935   0.01833   0.14668 0.3404  0.2975 t016   33   33    409.0      4.4   9.733145  0.068707   9.524315  0.045682  112.2     68.8     -0.28 2497.7     2560.0   34.0459    0.7935    4.9197 89.6473  0.3274  0.6800      3.825                  0.165      0.127       64.02      4.30      2.97 11.931         0.28755 0.01430 0.02192  6123   60   1.87  0.05   0.05 1.31 0.03 0.10 4.063 0.100 0.100  0.053 0.041 2 PPPP      3.738      0.150      0.115       71.34      6.35      6.92  0.31772 0.02935 0.02846  6429  6429   1.83  0.04  0.04 1.40 0.06 0.06 4.056 0.030 0.032  0.061 0.150 
 8494142  370.02 Kepler-145 b      22.95057247 0.00011681  773.050877 0.003365  0.010529  0.000456  0.000334  0.7482  0.0513  0.5552    2.20801   0.25672   1.11244 0.3404  0.2975 t0-6   59   59    128.5      4.7   4.419971  0.110907   4.349236  0.102213   32.9     25.0     -1.48 2206.6     2301.0   39.4563    1.8769    7.7758 89.8484  0.1515  0.9698      2.156                  0.126      0.090      148.37      9.09      7.58 11.931         0.28755 0.01430 0.02192  6123   60   1.87  0.05   0.05 1.31 0.03 0.10 4.063 0.100 0.100  0.053 0.041 2 PPPP      2.110      0.122      0.087      163.13     16.17     14.83  0.31772 0.02935 0.02846  6429  6429   1.83  0.04  0.04 1.40 0.06 0.06 4.056 0.030 0.032  0.061 0.150 
 5652983  371.01                  498.38993416 0.00214115  675.472000 0.002807  0.079537  0.588950  0.034644  0.9586  0.5804  0.0214    0.69846   0.22993   0.09197 0.5312  0.1816 t0-1    3    3   1623.7     41.1   6.394965  0.172685   3.196132  0.092670   49.7     42.0      0.00 158.6       159.0  209.2812   21.6833    8.6733 89.7451  0.0440  0.1572     28.789                212.983     13.311        3.59      0.22      0.20 12.193         0.06504 0.00558 0.00408  5220   68   3.32  0.11   0.11 1.56 0.05 0.02 3.625 0.075 0.075  0.087 0.050 2 FFFP     28.744    204.321     13.621        4.01      0.45      0.50  0.06312 0.00534 0.00529  5417  5417   3.25  0.09  0.10 1.57 0.05 0.07 3.605 0.024 0.026  0.111 0.176 
 5652983  371.02                    9.05830576 0.00012619  781.847219 0.012048  0.006787  0.000552  0.000513  0.0325  0.6559  0.0042    0.24777   0.05846   0.15944 0.5312  0.1816 t0--  153  152     54.1      5.0   6.392645  0.337311   6.274606  0.332378   14.4     10.2     -8.42 4143.9     4404.0   10.3509    0.9451    2.5518 89.3048  0.6951  4.3097      2.455                  0.234      0.198      753.70     41.62     45.08 12.193         0.06504 0.00558 0.00408  5220   68   3.32  0.11   0.11 1.56 0.05 0.02 3.625 0.075 0.075  0.087 0.050 2 FFNF      2.382      0.258      0.172      831.39    108.18     91.53  0.06312 0.00534 0.00529  5417  5417   3.25  0.09  0.10 1.57 0.05 0.07 3.605 0.024 0.026  0.111 0.176 
 6471021  372.01 Kepler-539 b     125.62938754 0.00045058  688.867383 0.001560  0.080621  0.002070  0.000370  0.4707  0.0860  0.2602    1.85401   0.03629   0.55649 0.3866  0.2714 t114   11   11   7843.1     65.9   8.980969  0.113793   8.238524  0.050351  150.4    104.8     -0.56 755.0       922.6  115.5031    1.2666   12.3494 89.7898  0.1252  0.0939      8.120                  0.281      0.234        3.56      0.19      0.17 12.391         1.80468 0.06492 0.08911  5806   64   0.91  0.02   0.02 0.99 0.02 0.03 4.483 0.034 0.034 -0.017 0.042 2 PPFP      8.134      0.226      0.162        3.60      0.33      0.35  1.75166 0.09745 0.12134  5781  5781   0.91  0.02  0.01 0.96 0.04 0.05 4.496 0.018 0.028 -0.115 0.116 
 7364176  373.01 Kepler-1718 b    135.18797515 0.00030398  664.684857 0.002149  0.023567  0.000501  0.000308  0.0229  0.4155  0.0145    1.74009   0.09590   0.44752 0.3746  0.2775 t0-1   10   10    665.1      9.9   8.841261  0.077140   8.603366  0.058662   85.8     63.0     -0.05 674.9       683.0  118.7125    2.8181   11.2723 89.9636  0.0364  0.2038      2.437                  0.086      0.078        3.64      0.21      0.18 12.765         1.42589 0.07951 0.06680  5733   64   0.94  0.02   0.02 0.83 0.03 0.02 4.460 0.070 0.070 -0.316 0.044 2 PPPP      2.406      0.084      0.063        3.56      0.35      0.32  1.50601 0.16898 0.16309  5775  5775   0.93  0.02  0.02 0.87 0.06 0.06 4.438 0.040 0.042 -0.317 0.143 
 8686097  374.01 Kepler-540 b     172.70192199 0.00247652  688.039426 0.002094  0.023540  0.000617  0.000274  0.0044  0.4775  0.0037    1.04940   0.04492   0.34138 0.3641  0.2821 t116    8    8    662.5      8.8  11.372530  0.094173  11.080260  0.059657   92.9     79.4     -0.51 706.0       818.3  118.2797    1.9725   14.7941 89.9682  0.0254  0.2414      3.131                  0.124      0.089        4.42      0.25      0.21 12.209         0.71853 0.03951 0.03657  5844   65   1.21  0.03   0.03 0.91 0.03 0.02 4.364 0.077 0.077 -0.173 0.042 2 PPPP      3.123      0.117      0.084        4.28      0.44      0.37  0.75677 0.08618 0.07866  5856  5856   1.21  0.03  0.03 0.96 0.07 0.07 4.253 0.040 0.041 -0.147 0.150 
12356617  375.01 Kepler-1704 b    988.88129849 0.00094269  172.224064 0.000607  0.063865  0.001614  0.000377  0.4356  0.1210  0.2567   47.81845   1.49185  13.42662 0.4129  0.2639 t0--    2    2   4956.2     40.3   5.932808  0.066064   5.548348  0.025679  156.8      0.0    147.01 0.0         101.0 1351.5660   17.5573  140.4585 89.9831  0.0114  0.0084     11.548                  0.405      0.342        0.64      0.04      0.03 13.293         0.39490 0.02167 0.03420  5808   62   1.64  0.04   0.04 1.21 0.04 0.08 4.069 0.094 0.094  0.205 0.041 2 PPNN     11.677      0.403      0.295        0.63      0.06      0.05  0.36887 0.03744 0.04467  5773  5773   1.66  0.04  0.04 1.21 0.07 0.11 4.080 0.032 0.051  0.235 0.127 
12643589  376.01                   44.14602664 0.00017300  762.575151 0.000869 95.997806  3.995648 33.563445  1.9024 87.0529 19.9251  338.41947  22.30211 174.69985 0.2770  0.3161 t1-0   31   31   4456.2     57.5   3.373660  0.039716   1.686830  0.019858   99.6     93.0     -1.65 879.0      1053.0  326.2144   11.7915   66.8187 73.0111  3.1108  0.5017  22067.510               1798.524   7643.728       95.95      9.93      8.40 13.754         0.20984 0.02520 0.02373  6551  132   2.18  0.08   0.08 1.58 0.07 0.08 3.953 0.036 0.038  0.153 0.142 1 FFFF  22134.045   1620.114   7869.126       96.27     10.06      8.52  0.20984 0.02520 0.02373  6551  6551   2.18  0.08  0.08 1.58 0.07 0.08 3.953 0.036 0.038  0.153 0.142 
12643589  376.02                    1.41162877 0.00000105  793.079627 0.000481  0.021151  0.000551  0.000381  0.8533  0.0026  0.6731   11.25910   0.84987   3.96608 0.2770  0.3161 t1-0  946  946    511.7     11.8   1.035647  0.017931   1.008801  0.015053   53.1     32.8     -5.24 11033.0   11544.6   10.5614    0.3461    1.3844 89.5687  0.4312  2.6948      5.068                  0.258      0.236     9468.87    959.68    799.73 13.754         0.20984 0.02520 0.02373  6551  132   2.18  0.08   0.08 1.58 0.07 0.08 3.953 0.036 0.038  0.153 0.142 1 FFFF      5.078      0.243      0.243     9519.77    922.01    845.18  0.20984 0.02520 0.02373  6551  6551   2.18  0.08  0.08 1.58 0.07 0.08 3.953 0.036 0.038  0.153 0.142 
 3323887  377.01 Kepler-9 b        19.24631307 0.00152631  790.022537 0.000182  0.074023  0.000479  0.000152  0.1687  0.0917  0.1470    2.86396   0.04069   0.24416 0.4089  0.2623 t118   67   67   6663.2     13.8   4.123088  0.013759   3.835898  0.005227  577.1    135.7   -420.55 1800.0   135574.5   38.3198    0.1586    1.1496 89.7995  0.1790  0.1934      7.853                  0.241      0.185       47.13      2.36      2.58 13.803         1.61731 0.06012 0.08761  5784   66   0.97  0.02   0.02 1.02 0.02 0.03 4.432 0.057 0.057  0.077 0.042 2 PPFP      7.927      0.162      0.191       51.85      3.90      3.90  1.54047 0.09030 0.11021  5906  5906   0.98  0.02  0.02 1.02 0.03 0.05 4.469 0.018 0.027 -0.047 0.114 
 3323887  377.02 Kepler-9 c        38.95896893 0.00915825  769.859616 0.000288  0.073469  0.000726  0.000838  0.6583  0.0291  0.0480    2.25241   0.35940   0.21564 0.4089  0.2623 t118   36   36   5823.1     19.4   4.443818  0.041886   3.946424  0.011024  370.7      0.0   -225.62 815.0     42289.3   57.5320    2.1326    2.6658 89.3423  0.0742  0.0544      7.783                  0.221      0.240       18.44      0.96      0.96 13.803         1.61731 0.06012 0.08761  5784   66   0.97  0.02   0.02 1.02 0.02 0.03 4.432 0.057 0.057  0.077 0.042 2 PPNN      7.818      0.190      0.190       20.32      1.47      1.60  1.54047 0.09030 0.11021  5906  5906   0.98  0.02  0.02 1.02 0.03 0.05 4.469 0.018 0.027 -0.047 0.114 
 3323887  377.03 Kepler-9 d         1.59296118 0.00000236  793.690486 0.001219  0.014237  0.000583  0.000292  0.1675  0.3902  0.1498    1.90057   0.19142   0.74442 0.4089  0.2623 t1--  845  843    240.7      5.7   1.940852  0.037945   1.895345  0.036290   50.9      0.0     52.77 0.0       24756.5    6.3223    0.2506    0.9667 89.3734  0.6264  5.3240      1.520                  0.077      0.059     1306.65     72.94     66.86 13.803         1.61731 0.06012 0.08761  5784   66   0.97  0.02   0.02 1.02 0.02 0.03 4.432 0.057 0.057  0.077 0.042 2 PPNN      1.526      0.073      0.052     1436.31    113.56    103.24  1.54047 0.09030 0.11021  5906  5906   0.98  0.02  0.02 1.02 0.03 0.05 4.469 0.018 0.027 -0.047 0.114 
 2449074  378.01                    4.94394739 0.00003097  793.970453 0.002900 14.559240  2.297027  9.417813  1.1571 14.3891  0.3747    0.38506   3.61600   0.37407 0.3531  0.2904 t0-0  272  270    360.7     14.1   4.036564  0.177342   2.018282  0.088671   33.0     27.5     -7.55 8022.5     8577.0   16.4443    2.5287    9.1954 19.3774  7.4944  2.7611   1113.723               1862.394    620.798      938.87    194.21    174.79 13.150         0.32720 0.79650 0.13190  6013  211   1.70  0.43   0.65 1.14 0.18 0.18 4.035 0.360 0.144  0.020 0.275 0 FFFF   1134.837   1854.853    654.654      906.15    236.13    127.15  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2446113  379.01                    6.71725884 0.00001371  782.441046 0.001501  0.015230  0.000825  0.000300  0.1634  0.5021  0.1269    3.63608   0.34622   1.94748 0.3518  0.2922 t0-1  186  186    272.0      7.0   2.530632  0.052826   2.463157  0.043034   49.1     40.4     -1.24 4554.6     4683.0   20.4658    0.9348    4.5404 89.7087  0.2912  2.0387      4.350                  0.283      0.189     1319.07     64.70     59.31 13.319         0.13459 0.00892 0.00831  6174   62   2.60  0.08   0.07 1.62 0.02 0.05 4.070 0.100 0.100  0.158 0.042 2 FFFF      3.687      0.220      0.157      973.43    105.27     80.98  0.19501 0.01898 0.01958  6152  6152   2.19  0.06  0.06 1.49 0.06 0.12 3.924 0.029 0.038  0.204 0.131 
 2446113  379.02                   23.13787130 0.00018409  779.303579 0.009950  0.009851  0.000829  0.000711  0.4287  0.2883  0.3991    4.01253   1.21239   3.19631 0.3518  0.2922 t0-1   58   58    109.4     10.7   3.410275  0.293321   3.302928  0.281553   12.9     11.2     -1.38 1710.7     1748.0   49.3020    6.8932   14.3608 89.7915  0.2084  1.0421      2.778                  0.287      0.205      251.82     14.05      9.72 13.319         0.13459 0.00892 0.00831  6174   62   2.60  0.08   0.07 1.62 0.02 0.05 4.070 0.100 0.100  0.158 0.042 2 PPPP      2.366      0.223      0.188      187.69     19.77     15.21  0.19501 0.01898 0.01958  6152  6152   2.19  0.06  0.06 1.49 0.06 0.12 3.924 0.029 0.038  0.204 0.131 
 2452450  380.01                    8.09704734 0.00002103  783.963614 0.001766  0.030331  0.000436  0.000436  0.9592  0.0032  0.0041    0.02214   0.00233   0.00280 0.2876  0.3127 t0-0  170  170    678.3     12.5   5.689173  0.115107   3.950667  0.126613   76.4     99.1     -1.65 8035.8     8224.0    4.2455    0.1524    0.1662 76.9610  0.4953  0.6304      5.586                  0.155      0.169      709.25     74.98     57.68 13.110         0.39709 0.03491 0.03327  6811  141   1.68  0.04   0.04 1.36 0.06 0.05 4.116 0.029 0.028 -0.172 0.153 1 FFFF      5.577      0.171      0.157      708.91     72.13     60.11  0.39709 0.03491 0.03327  6811  6811   1.68  0.04  0.04 1.36 0.06 0.05 4.116 0.029 0.028 -0.172 0.153 
 3230578  381.01                    6.33761139 0.00000188  787.651818 0.000389  0.057191  0.048609  0.009348  0.9719  0.0725  0.0160    0.46259   0.22004   0.06070 0.2831  0.3089 t0--  213  213   1817.4     20.9   1.783951  0.034258   0.891832  0.018545  132.7    195.6     -0.69 3368.1     3468.0    9.9733    1.4678    0.3774 84.9437  0.4544  1.0387     13.384                 11.020      2.396     1184.21    103.02    112.38 13.406         0.21815 0.02167 0.02035  6446  125   2.11  0.06   0.06 1.48 0.07 0.07 3.955 0.031 0.033  0.055 0.136 1 FFFF     13.541     10.798      2.347     1170.25    115.33     97.59  0.21815 0.02167 0.02035  6446  6446   2.11  0.06  0.06 1.48 0.07 0.07 3.955 0.031 0.033  0.055 0.136 
 3231137  382.01                    3.90014488 0.00000396  787.896924 0.001690  4.523224  2.870225  1.388818  1.2047  6.6183  0.8764    0.24843   0.58872   0.17443 0.2925  0.3053 t0-0  341  341    540.6     12.6   3.768406  0.092050   1.884203  0.046025   53.6     73.3     -0.84 11417.4   11509.0    6.3297    2.8721    1.3897 27.8298  3.6331  4.6712    755.536                470.508    235.254     1384.86    132.63    132.63 13.561         0.55241 0.05651 0.04945  6660  140   1.50  0.04   0.04 1.35 0.07 0.06 4.211 0.033 0.032  0.037 0.157 1 FFFF    757.596    459.156    245.977     1369.62    144.24    120.20  0.55241 0.05651 0.04945  6660  6660   1.50  0.04  0.04 1.35 0.07 0.06 4.211 0.033 0.032  0.037 0.157 
 3342463  383.01                   34.10650611 0.00098862  764.648172 0.000000  0.005372  0.000000  0.000000  0.8860  0.0000  0.0000    0.17851   0.00000   0.00000 0.2980  0.3067 t0--   37   37     25.5      0.0   5.576668  0.000000   5.440681  0.000000    3.4      0.0     -2.57 1759.3     1783.0   22.2248    0.0000    0.0000 87.7154  0.0000  0.0000      0.749                  0.003      0.014       49.08      0.00      0.00 13.109         0.79861 0.07671 0.07516  6325  118   1.27  0.03   0.03 1.17 0.06 0.07 4.297 0.032 0.037 -0.106 0.140 1 FFNN      0.746      0.028      0.025       49.08      0.00      0.00  0.79861 0.07671 0.07516  6325  6325   1.27  0.03  0.03 1.17 0.06 0.07 4.297 0.032 0.037 -0.106 0.140 
 3353050  384.01 Kepler-541 b       5.08004681 0.00001254  788.156655 0.002044  0.013717  0.000633  0.000241  0.6365  0.1537  0.4232    0.31735   0.02314   0.15536 0.3419  0.2945 t0-6  204  204    222.6      4.9   5.175915  0.070960   5.083744  0.059138   56.7     40.3     -1.42 9323.5     9485.0    7.5621    0.2100    1.5537 89.3201  0.5428  5.2922      3.148                  0.181      0.109     1367.90     82.11     67.18 13.281         0.22517 0.01250 0.01719  6172   56   2.09  0.06   0.05 1.38 0.03 0.11 4.034 0.102 0.102  0.032 0.038 2 PPPP      3.175      0.167      0.119     1486.36    143.62    132.57  0.21758 0.02073 0.01982  6339  6339   2.10  0.05  0.05 1.45 0.07 0.08 3.951 0.031 0.032  0.061 0.118 
 3446746  385.01 Kepler-542 b      13.14498587 0.00002859  778.240324 0.002127  0.015714  0.000911  0.000396  0.5914  0.1388  0.4667    2.35991   0.21372   1.22891 0.4746  0.2203 t0-6  104  104    299.2      8.3   3.635706  0.067385   3.551012  0.061655   44.1     33.6     -0.91 3232.0     3326.0   27.7736    1.0080    6.0480 89.7671  0.1940  1.4746      1.556                  0.104      0.067       57.47      2.90      3.43 13.435         1.86968 0.06731 0.08835  5476   65   0.90  0.02   0.02 0.94 0.02 0.03 4.451 0.064 0.064  0.112 0.042 2 PPPP      1.561      0.095      0.061       54.97      5.71      4.08  1.74384 0.15165 0.17042  5408  5408   0.90  0.02  0.02 0.92 0.05 0.06 4.489 0.030 0.038  0.105 0.128 
 3656121  386.01 Kepler-146 b      31.15883743 0.00004433  792.397666 0.001466  0.028443  0.000776  0.000411  0.0823  0.4438  0.0411    1.99901   0.12931   0.64656 0.3635  0.2837 t0-7   36   36    959.9     15.1   5.201233  0.061638   5.026498  0.044825   73.5     64.0      0.10 1579.3     1603.0   46.7085    1.2729    5.7281 89.8978  0.0851  0.6130      3.185                  0.137      0.105       30.65      1.54      1.42 13.838         1.45821 0.03583 0.05520  5997   66   1.02  0.03   0.03 1.08 0.02 0.02 4.383 0.064 0.064  0.071 0.042 2 PPPP      3.211      0.113      0.103       33.65      2.60      2.38  1.38370 0.08151 0.08733  6117  6117   1.03  0.02  0.02 1.07 0.03 0.04 4.445 0.016 0.022 -0.097 0.112 
 3656121  386.02 Kepler-146 c      76.73245506 0.00038509  747.532112 0.003702  0.024205  0.000974  0.000731  0.4615  0.1469  0.4257    2.81119   0.23281   1.36361 0.3635  0.2837 t0-5   13   13    682.6     22.6   6.242296  0.144797   6.067999  0.114009   34.3     28.2      0.05 682.9       696.0   95.2750    3.5827   17.9133 89.9427  0.0573  0.3785      2.701                  0.148      0.106        9.24      0.45      0.45 13.838         1.45821 0.03583 0.05520  5997   66   1.02  0.03   0.03 1.08 0.02 0.02 4.383 0.064 0.064  0.071 0.042 2 PPPP      2.712      0.148      0.095       10.05      0.82      0.68  1.38370 0.08151 0.08733  6117  6117   1.03  0.02  0.02 1.07 0.03 0.04 4.445 0.016 0.022 -0.097 0.112 
 3733628  387.01 Kepler-543 b      13.89963344 0.00000983  783.046729 0.000933  0.029563  0.002906  0.000332  0.7767  0.0459  0.4528    3.05274   0.15052   1.77615 0.6593  0.0828 t0-5   94   94   1122.1     14.1   3.456292  0.057451   3.329027  0.033241   98.2    116.7     -0.18 2963.5     3013.0   31.4033    0.6683    8.0192 89.0613  0.8134  0.7821      2.244                  0.213      0.085       21.05      1.34      1.14 13.577         3.14377 0.08438 0.12514  4789   64   0.68  0.02   0.02 0.74 0.01 0.02 4.597 0.023 0.023 -0.009 0.043 2 PPPP      2.287      0.219      0.064       18.59      1.39      1.28  2.90797 0.17524 0.16641  4562  4562   0.70  0.01  0.01 0.71 0.03 0.03 4.599 0.021 0.021  0.025 0.102 
 3831053  388.01 Kepler-1719 b      6.14956540 0.00001314  791.302773 0.001551  0.016609  0.000644  0.000215  0.3683  0.3100  0.2259    0.31158   0.01751   0.12549 0.4118  0.2602 t0-1  217  217    333.6      4.8   5.567744  0.056872   5.460346  0.045508   87.3     63.2     -1.21 10288.0   10487.0    8.5271    0.2011    1.3674 88.6131  1.2877  3.1698      3.303                  0.154      0.121      683.52     37.49     31.73 13.644         0.28404 0.01231 0.01293  5777   65   1.80  0.05   0.05 1.14 0.02 0.02 4.030 0.087 0.087  0.108 0.044 2 PPPP      3.412      0.164      0.110      630.85     65.82     55.70  0.24013 0.02314 0.02116  5555  5555   1.86  0.04  0.04 1.12 0.05 0.06 3.943 0.031 0.033  0.134 0.148 
 3847708  389.01                    3.74123380 0.00000538  793.093063 0.001336  0.033432  0.032441  0.005407  0.2504  0.7798  0.7203    0.01932   0.00714   0.00228 0.5109  0.1941 t0-0  359  359    463.4      9.3   3.447380  0.081744   1.723773  0.041069   66.6     62.3     -3.18 7688.3     8112.0    2.4333    0.2732    0.0976 66.7873  2.7118  2.4536      2.916                  3.094      0.546      192.95     26.92     24.47 13.936         2.68500 0.42250 0.82330  5206  142   0.77  0.11   0.06 0.86 0.06 0.09 4.598 0.032 0.091 -0.040 0.300 0 FFFF      3.081      2.659      0.831      192.02     28.59     23.83  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3849155  390.01                    1.16831077 0.00000110  794.075645 0.000717  0.015397  0.000751  0.000286  0.1066  0.5780  0.0015    4.39707   0.40505   2.08314 0.4310  0.2454 t0-0 1149 1145    283.8      5.8   1.315892  0.030787   1.286379  0.027088   64.6     48.8    -11.94 13807.5   15449.0    6.8397    0.2682    1.2516 88.8629  0.9745  5.1972      3.022                  0.170      0.130     5797.85    592.47    646.33 13.831         0.28029 0.04306 0.02807  5700  119   1.78  0.05   0.05 1.14 0.12 0.07 3.990 0.054 0.036  0.157 0.146 1 FFFF      3.020      0.181      0.117     5745.01    618.66    618.66  0.28029 0.04306 0.02807  5700  5700   1.78  0.05  0.05 1.14 0.12 0.07 3.990 0.054 0.036  0.157 0.146 
 3858804  391.01                   25.95263483 0.00038412  782.608112 0.009481  6.233247  4.947796  1.337242  1.2279 10.0020  1.3087    0.01358   0.04351   0.00952 0.5242  0.1912 t0-0   46   44    477.9     10.4  21.253868  0.456197  10.626934  0.228098   57.0     37.1     -1.90 6926.8     7113.0    8.4598    4.9663    1.3423 25.6124  6.1876  2.4213   1240.130               1029.419    343.140       67.58      8.42      7.72 13.778         0.21407 0.09230 0.06544  5092  108   1.83  0.31   0.25 1.00 0.13 0.09 3.896 0.095 0.094  0.188 0.146 1 FFFF   1239.336   1061.500    323.065       67.64      8.43      7.73  0.21407 0.09230 0.06544  5092  5092   1.83  0.31  0.25 1.00 0.13 0.09 3.896 0.095 0.094  0.188 0.146 
 3942670  392.01 Kepler-147 c      33.41575880 0.00030919  772.660591 0.007645  0.015216  0.001249  0.000568  0.9472  0.0120  0.7015    0.04405   0.57901   0.00891 0.3586  0.2876 t0-7   38   38    276.0     11.2   7.525249  0.291852   7.183094  0.203516   29.3     23.2     -0.82 2896.0     2964.0   33.7754    2.2794   10.1308 89.7025  0.2973  1.6140      2.555                  0.231      0.170       57.22      3.30      3.00 13.954         0.47736 0.03743 0.03596  5943   62   1.52  0.05   0.05 1.14 0.04 0.05 4.111 0.103 0.103  0.097 0.042 2 PPPP      2.562      0.237      0.163       61.40      6.60      5.58  0.48273 0.06578 0.05055  6128  6128   1.53  0.05  0.05 1.25 0.06 0.07 4.160 0.044 0.038  0.078 0.157 
 3942670  392.02 Kepler-147 b      12.61088307 0.00012916  790.000229 0.010996  0.009077  0.000563  0.000716  0.7088  0.0046  0.6509    1.11333   0.29773   0.74434 0.3586  0.2876 t0--  103  103     93.5      9.3   4.377966  0.306066   4.317781  0.299726   12.2     10.2     -3.35 5665.7     5762.0   21.1848    2.5163    5.0327 89.5791  0.4208  2.0198      1.481                  0.144      0.111      208.19     12.92      9.23 13.954         0.47736 0.03743 0.03596  5943   62   1.52  0.05   0.05 1.14 0.04 0.05 4.111 0.103 0.103  0.097 0.042 2 PPPP      1.501      0.129      0.118      226.59     23.52     23.52  0.48273 0.06578 0.05055  6128  6128   1.53  0.05  0.05 1.25 0.06 0.07 4.160 0.044 0.038  0.078 0.157 
 3964109  393.01 Kepler-544 b      21.41633265 0.00009619  773.153587 0.002945  0.016354  0.000633  0.000317  0.0814  0.4827  0.0541    0.51825   0.04611   0.20749 0.3354  0.2993 t0-7   49   49    312.7      9.2   7.093788  0.109593   6.927413  0.092028   42.7     33.6     -0.83 2807.8     2877.0   23.1864    0.8659    3.4635 89.7476  0.2523  1.4130      2.636                  0.126      0.103      121.02      6.28      5.76 13.542         0.50907 0.02745 0.02998  6238   64   1.47  0.04   0.04 1.08 0.04 0.03 4.303 0.079 0.079 -0.187 0.043 2 PPPP      2.571      0.119      0.098      135.89     14.19     11.82  0.61078 0.05830 0.05552  6697  6697   1.43  0.04  0.04 1.28 0.05 0.04 4.232 0.031 0.031 -0.177 0.164 
 4159347  394.01                   12.28352189 0.00002438  782.959191 0.004135 96.894772  3.102125 29.470187  1.2237 89.6767 22.9800  155.10308   5.46368 101.98862 0.3058  0.2989 t0-0  112  112    601.6     34.6   3.505700  0.227499   1.752850  0.113749   23.4     46.7     -0.26 3472.1     3485.0  106.9513    3.1614   30.0329 25.4655  4.1300  2.2027  26386.795               1781.960   7891.536      603.06     62.59     48.15 13.167         0.12741 0.01341 0.01344  6225  110   2.59  0.09   0.08 1.62 0.06 0.14 3.813 0.029 0.041  0.189 0.116 1 FFFF  26696.511   1532.614   8173.943      605.75     59.75     48.89  0.12741 0.01341 0.01344  6225  6225   2.59  0.09  0.08 1.62 0.06 0.14 3.813 0.029 0.041  0.189 0.116 
 4165960  395.01                    6.77450504 0.00001388  788.236176 0.001421 19.362384 25.896136  8.138786  1.1780 40.6278  3.6327    4.99835  51.90590   4.71872 0.2931  0.3127 t0-0  154  154    480.2     15.0   2.531617  0.083937   1.265808  0.041969   41.9     35.9     -1.79 3487.4     3625.0   25.2307   26.1608    8.2220 26.2136 11.0125  3.2630   3536.477               4775.700   1447.182      764.97     79.77     67.50 13.889         0.40039 0.04509 0.04143  6551  137   1.66  0.05   0.05 1.33 0.06 0.05 4.116 0.033 0.035 -0.091 0.158 1 FFFF   3470.569   4842.888   1281.941      761.28     79.75     67.48  0.40039 0.04509 0.04143  6551  6551   1.66  0.05  0.05 1.33 0.06 0.05 4.116 0.033 0.035 -0.091 0.158 
 4252322  396.01                   14.59149658 0.00000507  785.060753 0.000529  0.080655  0.656901  0.035508  1.2105  0.4021  0.2601    3.23584   1.09785   0.54892 0.3566  0.2858 t0-1   90   90   1454.1     29.6   1.162698  0.036306   0.582309  0.018393   68.0     86.5     -0.20 1044.9     1078.0   33.3211    3.3827    1.9584 88.3984  0.3038  1.1240      8.343                 67.161      3.838       68.75      6.25      5.29 13.311         1.60210 0.10853 0.14155  5827  100   0.95  0.02   0.02 0.98 0.04 0.06 4.473 0.023 0.035 -0.094 0.136 1 PPPP      8.305     67.267      3.844       68.90      5.99      5.49  1.60210 0.10853 0.14155  5827  5827   0.95  0.02  0.02 0.98 0.04 0.06 4.473 0.023 0.035 -0.094 0.136 
 4376644  397.01                   27.67768049 0.00000295  771.060875 0.000113  0.136876  0.009001  0.009602  0.9327  0.0184  0.0168    6.21422   0.36044   0.38297 0.3406  0.2932 t0-1   41   41  11542.9     51.4   2.167652  0.014743   1.083826  0.007371  431.7    509.3     -0.04 771.0       800.0   63.1403    1.2117    1.2874 89.1518  0.0339  0.0319     26.991                  2.581      1.721      115.91     12.22     10.18 13.767         0.28927 0.03189 0.03390  6185  119   1.83  0.05   0.05 1.29 0.06 0.11 4.018 0.033 0.048 -0.041 0.140 1 FFFP     27.056      2.490      1.660      115.71     12.29     10.24  0.28927 0.03189 0.03390  6185  6185   1.83  0.05  0.05 1.29 0.06 0.11 4.018 0.033 0.048 -0.041 0.140 
 9946525  398.01 Kepler-148 d      51.84690672 0.00003617  777.090243 0.000472  0.094837  0.001404  0.000780  0.6812  0.0279  0.0350    2.50858   0.35023   0.22515 0.5234  0.1865 t0-5   26   26   9633.3     44.5   4.769557  0.053399   4.049141  0.018792  257.2    188.1      0.04 1110.5     1098.0   71.1309    2.9599    2.3257 89.4563  0.0491  0.0421      8.619                  0.244      0.244        6.01      0.55      0.43 15.342         2.09902 0.18295 0.20866  5060   83   0.83  0.02   0.02 0.86 0.04 0.05 4.533 0.029 0.038  0.202 0.127 1 PPPP      8.604      0.267      0.226        6.05      0.48      0.48  2.09902 0.18295 0.20866  5060  5060   0.83  0.02  0.02 0.86 0.04 0.05 4.533 0.029 0.038  0.202 0.127 
 9946525  398.02 Kepler-148 c       4.18004467 0.00000283  792.247148 0.000570  0.037686  0.001333  0.000421  0.7228  0.0001  0.5650    2.63970   0.16675   0.83375 0.5234  0.1865 t0-5  321  321   1766.4     16.5   2.455618  0.029991   2.349988  0.019012  123.9    102.8     -2.09 5595.5     5956.0   13.4266    0.3650    1.5210 89.6967  0.3033  2.1230      3.448                  0.164      0.117      173.16     14.67     13.45 15.342         2.09902 0.18295 0.20866  5060   83   0.83  0.02   0.02 0.86 0.04 0.05 4.533 0.029 0.038  0.202 0.127 1 PPPP      3.445      0.165      0.114      174.50     13.96     13.96  2.09902 0.18295 0.20866  5060  5060   0.83  0.02  0.02 0.86 0.04 0.05 4.533 0.029 0.038  0.202 0.127 
 9946525  398.03 Kepler-148 b       1.72937069 0.00000266  793.154060 0.001406  0.019927  0.001332  0.000518  0.2777  0.3612  0.2495    2.90959   0.32746   1.52817 0.5234  0.1865 t0-5  778  777    488.8     13.8   1.724696  0.050145   1.677332  0.041936   44.7     36.4     -8.94 12271.4   13137.0    7.7203    0.3796    1.5725 89.1052  0.8947  5.1893      1.819                  0.129      0.083      560.54     49.86     41.55 15.342         2.09902 0.18295 0.20866  5060   83   0.83  0.02   0.02 0.86 0.04 0.05 4.533 0.029 0.038  0.202 0.127 1 PPPP      1.816      0.141      0.075      562.63     44.53     44.53  2.09902 0.18295 0.20866  5060  5060   0.83  0.02  0.02 0.86 0.04 0.05 4.533 0.029 0.038  0.202 0.127 
 7289157  399.01                    5.26636818 0.00001518  791.466361 0.000241  0.332776  0.194714  0.067727  0.8688  0.3055  0.0472    0.83047   0.05414   0.02953 0.3669  0.282  t1-0  254  254  59465.7    244.0   3.636593  0.018166   1.818296  0.009083  339.9   8152.3    -33.64 7912.0    10056.4   10.6724    0.2393    0.1105 84.9766  0.6154  1.2307     58.929                 32.794     13.118      823.81     46.87     39.66 12.947         0.40663 0.02315 0.02067  6137   65   1.61  0.04   0.04 1.21 0.03 0.06 4.403 0.042 0.042  0.007 0.042 2 FFFF     60.100     34.838     13.272      818.17     83.58     69.65  0.39156 0.04343 0.03543  6100  6100   1.63  0.04  0.04 1.24 0.06 0.09 4.099 0.036 0.035 -0.011 0.138 
 2695110  400.01                   44.18939908 0.00008587  761.640625 0.001629  0.711806  5.860056  0.616848  1.0298  5.8218  0.0509    0.16900   3.40254   0.07561 0.3270  0.2982 t0-0   31   31   4292.2     52.2   6.851972  0.078488   3.425986  0.039244  102.0    142.0      0.19 1764.5     1736.0   22.7137   12.8838    1.4315 86.2836  1.4393  2.8787     78.380               1124.506     62.473       45.14      5.01      4.62 14.882         0.30503 0.05794 0.04461  5778  116   1.71  0.08   0.08 1.11 0.11 0.08 4.009 0.062 0.049  0.034 0.171 1 FFFF     77.567   1115.849     61.992       45.13      4.81      4.81  0.30503 0.05794 0.04461  5778  5778   1.71  0.08  0.08 1.11 0.11 0.08 4.009 0.062 0.049  0.034 0.171 
 3217264  401.01 Kepler-149 b      29.19898262 0.00002015  790.017618 0.000710  0.040572  0.001493  0.000358  0.7070  0.0492  0.5179    2.02032   0.10030   0.68537 0.5036  0.2025 t0-6   48   48   2050.3     14.9   5.135671  0.051542   4.916225  0.024993  170.9    150.7      0.54 2118.7     2158.0   45.0155    0.8857    5.8458 89.8576  0.1263  0.6159      4.353                  0.227      0.151       21.71      1.29      1.18 14.001         1.57859 0.08406 0.08993  5453   66   0.98  0.03   0.03 1.01 0.03 0.03 4.404 0.072 0.072  0.326 0.042 2 PPPP      4.090      0.176      0.117       20.34      1.67      1.39  1.79606 0.09544 0.11444  5516  5516   0.92  0.02  0.02 0.99 0.03 0.04 4.508 0.015 0.024  0.178 0.112 
 3217264  401.02 Kepler-149 d     160.01935411 0.00063993  664.339851 0.002763  0.035560  0.004370  0.000853  0.8518  0.0420  0.5087    1.81861   8.09367   0.77083 0.5036  0.2025 t0-5    7    7   1558.4     35.1   5.019650  0.206180   4.790240  0.082963   49.6     47.0     -0.04 346.8       352.0  249.6852   10.8014   89.4969 89.9678  0.0322  0.2486      3.829                  0.481      0.160        2.25      0.12      0.13 14.001         1.57859 0.08406 0.08993  5453   66   0.98  0.03   0.03 1.01 0.03 0.03 4.404 0.072 0.072  0.326 0.042 2 PPPP      3.580      0.456      0.118        2.10      0.18      0.14  1.79606 0.09544 0.11444  5516  5516   0.92  0.02  0.02 0.99 0.03 0.04 4.508 0.015 0.024  0.178 0.112 
 3217264  401.03 Kepler-149 c      55.32888438 0.00049517  783.267084 0.008354  0.016391  0.001423  0.000800  0.2095  0.5071  0.1803    1.40143   0.25920   0.90720 0.5036  0.2025 t0-6   22   22    327.6     17.1   6.875794  0.274890   6.674658  0.247301   21.8     16.5     -0.81 1260.7     1299.0   61.2099    4.7195   16.2562 89.8518  0.1481  0.8295      1.757                  0.170      0.110        9.20      0.59      0.46 14.001         1.57859 0.08406 0.08993  5453   66   0.98  0.03   0.03 1.01 0.03 0.03 4.404 0.072 0.072  0.326 0.042 2 PPPP      1.638      0.159      0.085        8.72      0.67      0.62  1.79606 0.09544 0.11444  5516  5516   0.92  0.02  0.02 0.99 0.03 0.04 4.508 0.015 0.024  0.178 0.112 
 3342592  402.01                   17.17732699 0.00000192  790.639546 0.000128  0.143913  0.000123  0.000219  0.2670  0.0165  0.0182    0.44465   0.00490   0.00816 0.3510  0.2909 t0-0   78   78  24420.0     22.9   7.668967  0.011055   6.639978  0.003733 1357.6   1431.6     -0.32 5087.3     5120.0   19.0703    0.0781    0.1093 89.1922  0.0655  0.0468     32.225                  2.143      1.531      215.45     20.29     22.14 14.923         0.18158 0.03137 0.02446  5715  116   2.07  0.11   0.10 1.18 0.07 0.07 3.871 0.047 0.045  0.012 0.162 1 FFFF     32.357      1.976      1.672      213.87     21.64     19.84  0.18158 0.03137 0.02446  5715  5715   2.07  0.11  0.10 1.18 0.07 0.07 3.871 0.047 0.045  0.012 0.162 
 4247092  403.01                   21.05649406 0.00001797  777.940955 0.000776  0.033209  0.002993  0.001122  0.9381  0.0006  0.6820   12.79912 155.04800   5.00155 0.3359  0.2992 t0-0   62   60   1272.3     38.8   1.018283  0.058669   0.974896  0.037921   52.0     46.8     -1.43 714.5       771.0  160.1316   12.6076   55.4736 89.9330  0.0670  0.3829      5.110                  0.498      0.293      104.90      4.89      4.89 14.169         0.65416 0.02894 0.04607  6210   64   1.40  0.04   0.04 1.18 0.02 0.03 4.219 0.098 0.098  0.037 0.040 2 FFFF      5.217      0.527      0.293      110.67     12.31     11.29  0.59924 0.06641 0.06286  6298  6298   1.43  0.04  0.04 1.25 0.06 0.07 4.224 0.035 0.039  0.036 0.154 
 4949751  404.01                   31.80518170 0.00003702  787.296806 0.001158  0.823164 10.862004  0.587135  1.2891 11.3202  0.1432    0.10571   1.45300   0.05010 0.3455  0.2917 t0-0   44   43   4669.3     36.9   7.591521  0.059331   3.795760  0.029665  161.3    190.8      0.00 2719.6     2719.0   15.3925   23.7896    1.0123 84.6104  0.9507 12.1215    126.037               1603.318     94.313       50.41      5.65      4.78 14.517         0.58158 0.09097 0.07977  5926  119   1.37  0.06   0.06 1.10 0.08 0.09 4.197 0.045 0.051  0.024 0.150 1 FFFF    125.724   1615.732     95.043       50.19      5.79      4.45  0.58158 0.09097 0.07977  5926  5926   1.37  0.06  0.06 1.10 0.08 0.09 4.197 0.045 0.051  0.024 0.150 
 5003117  405.01                   37.60936298 0.00057488  763.084224 0.000303  0.161421  0.000294  0.000254  0.6707  0.0042  0.0045    0.83878   0.01149   0.01415 0.4270  0.2487 t1--   31   31  27585.7     35.2   6.860364  0.015923   5.253317  0.010087  971.1   2048.8    -43.56 1886.0    47508.6   39.7328    0.1815    0.2234 89.0344  0.0096  0.0127     27.107                  0.845      0.664       48.58      5.82      4.48 14.026         0.42812 0.04943 0.05398  5891  119   1.54  0.04   0.04 1.12 0.10 0.09 4.111 0.039 0.051  0.027 0.146 1 FFFF     27.170      0.806      0.744       48.84      5.69      4.82  0.42812 0.04943 0.05398  5891  5891   1.54  0.04  0.04 1.12 0.10 0.09 4.111 0.039 0.051  0.027 0.146 
 5035972  406.01                   49.26675247 0.00003174  764.656105 0.000458 96.814208  3.180905 35.785183  8.3644 79.8284 13.8237  177.49294   6.98327  96.01997 0.3789  0.281  t0-0   29   27   8502.3     35.2   5.558774  0.023644   2.779387  0.011822  309.0    316.1      1.65 1935.7     1340.0  281.7094    6.4823   63.2020 69.9691  3.8221  0.4368  14969.663               1084.777   5578.852       32.95      3.60      3.00 14.385         0.48560 0.06796 0.05877  5982  118   1.48  0.06   0.05 1.15 0.08 0.10 4.150 0.042 0.045  0.015 0.153 1 FFFF  14910.313   1224.903   5358.949       32.79      3.78      2.84  0.48560 0.06796 0.05877  5982  5982   1.48  0.06  0.05 1.15 0.08 0.10 4.150 0.042 0.045  0.015 0.153 
 5218441  407.01                    3.61375705 0.00000102  791.036444 0.000250  0.071219  0.000196  0.000182  0.8117  0.0040  0.0044    0.05653   0.00138   0.00161 0.3364  0.2954 t0-0  363  363   4868.9     10.4   5.908956  0.020906   4.856414  0.008987  591.2    492.8     -0.33 18432.5   18637.0    3.3927    0.0275    0.0320 76.1695  0.1791  0.2089     12.426                  0.726      0.615     1422.86    162.48    137.48 14.915         0.42504 0.07040 0.06289  6283  138   1.60  0.08   0.08 1.28 0.06 0.08 4.127 0.046 0.049 -0.011 0.172 1 FFFF     12.428      0.746      0.631     1424.39    160.00    135.39  0.42504 0.07040 0.06289  6283  6283   1.60  0.08  0.08 1.28 0.06 0.08 4.127 0.046 0.049 -0.011 0.172 
 5351250  408.01 Kepler-150 c       7.38198936 0.00000652  792.596746 0.000833  0.034313  0.000908  0.000346  0.0956  0.3726  0.0728    2.23532   0.10820   0.64919 0.4393  0.2408 t0-6  181  181   1438.5     16.4   3.121898  0.034127   3.007430  0.024773  101.6     87.6     -1.10 4853.9     5026.0   18.6245    0.3380    1.9607 89.7944  0.1712  1.3695      3.270                  0.137      0.137      121.36      6.11      6.67 14.985         1.96013 0.09411 0.08278  5582   66   0.86  0.03   0.03 0.96 0.02 0.02 4.495 0.040 0.040  0.108 0.042 2 PPPP      3.361      0.127      0.106      129.77     10.43      9.56  1.87619 0.13347 0.15320  5587  5587   0.89  0.02  0.02 0.94 0.04 0.04 4.514 0.020 0.030 -0.003 0.116 
 5351250  408.02 Kepler-150 d      12.56091384 0.00002753  790.647850 0.001823  0.027591  0.001527  0.000486  0.4049  0.2280  0.3778    2.05622   0.18420   1.03612 0.4393  0.2408 t0-5   99   99    925.2     19.6   3.783065  0.080053   3.649464  0.051715   55.1     44.6     -0.20 3362.7     3391.0   25.8266    0.9535    5.2442 89.5116  0.4882  1.2427      2.627                  0.174      0.124       59.72      3.29      3.04 14.985         1.96013 0.09411 0.08278  5582   66   0.86  0.03   0.03 0.96 0.02 0.02 4.495 0.040 0.040  0.108 0.042 2 PPPP      2.693      0.178      0.100       64.38      4.88      4.88  1.87619 0.13347 0.15320  5587  5587   0.89  0.02  0.02 0.94 0.04 0.04 4.514 0.020 0.030 -0.003 0.116 
 5351250  408.03 Kepler-150 e      30.82609632 0.00019493  764.188944 0.005750  0.024552  0.002027  0.000772  0.9432  0.0031  0.6772    2.19093   0.30496   1.43330 0.4393  0.2408 t0-6   42   42    730.8     28.3   4.951075  0.212475   4.790612  0.157438   32.3     25.8     -0.91 1248.5     1270.0   47.7732    3.0304   13.2582 89.8332  0.1667  1.0332      2.334                  0.212      0.127       18.05      0.97      0.89 14.985         1.96013 0.09411 0.08278  5582   66   0.86  0.03   0.03 0.96 0.02 0.02 4.495 0.040 0.040  0.108 0.042 2 PPPP      2.398      0.211      0.119       19.40      1.47      1.47  1.87619 0.13347 0.15320  5587  5587   0.89  0.02  0.02 0.94 0.04 0.04 4.514 0.020 0.030 -0.003 0.116 
 5351250  408.04 Kepler-150 b       3.42804548 0.00001427  792.113951 0.005855  0.012318  0.000690  0.000690  0.0824  0.5432  0.0544    1.78018   0.47095   1.01435 0.4393  0.2408 t0-5  374  374    178.4     13.7   2.446523  0.158892   2.360272  0.154980   16.5     15.8     -6.35 8195.5     8446.0   10.4510    1.0070    2.1971 89.4780  0.5220  3.6540      1.160                  0.081      0.074      338.25     17.77     17.77 14.985         1.96013 0.09411 0.08278  5582   66   0.86  0.03   0.03 0.96 0.02 0.02 4.495 0.040 0.040  0.108 0.042 2 PPPP      1.192      0.083      0.070      363.84     27.83     27.83  1.87619 0.13347 0.15320  5587  5587   0.89  0.02  0.02 0.94 0.04 0.04 4.514 0.020 0.030 -0.003 0.116 
 5351250  408.05                   93.80363498 0.00073373  760.185812 0.009856  0.019873  0.001789  0.001789  0.6304  0.1028  0.5339   25.26152  11.21439  22.42878 0.4393  0.2408 t0--   13   13    458.4     63.1   2.836079  0.320243   2.798906  0.304041    8.6      7.9     -0.53 341.7       349.0  244.8060   32.6954   69.4777 89.9745  0.0255  0.1786      1.867                  0.191      0.175        4.08      0.23      0.20 14.985         1.96013 0.09411 0.08278  5582   66   0.86  0.03   0.03 0.96 0.02 0.02 4.495 0.040 0.040  0.108 0.042 2 FFFN      1.914      0.197      0.167        4.42      0.32      0.34  1.87619 0.13347 0.15320  5587  5587   0.89  0.02  0.02 0.94 0.04 0.04 4.514 0.020 0.030 -0.003 0.116 
 5351250  408.06                  637.24806075 0.01405741  441.997566 0.010959  0.038037  0.001085  0.000775  0.5668  0.0010  0.1131    1.34606   0.09505   0.10967 0.4254  0.2501 t0--    2    2   1651.1     67.5  14.332891  0.355103  13.562056  0.377854   28.5      0.0     29.29 0.0         237.0  306.6498    7.6916    8.2833 89.9045  0.0110  0.0137      3.593                  0.145      0.157        0.32      0.02      0.02 15.0           1.96013 0.09411 0.08278  5582   66   0.86  0.03   0.03 0.96 0.02 0.02 4.495 0.040 0.040  0.108 0.042 2 PNNN      3.708      0.127      0.138        0.34      0.03      0.02  1.87619 0.13347 0.15320  5587  5587   0.89  0.02  0.02 0.94 0.04 0.04 4.514 0.020 0.030 -0.003 0.116 
 5444548  409.01 Kepler-545 b      13.24934031 0.00002111  788.237202 0.001200  0.023157  0.000805  0.000307  0.6195  0.0265  0.5102    1.34522   0.07607   0.51980 0.3934  0.2697 t0-6   98   98    645.5      8.9   4.451382  0.049411   4.318620  0.036648   87.8     74.4     -0.48 3688.6     3823.0   23.1568    0.5526    3.4261 89.8159  0.1468  1.3949      2.686                  0.129      0.099       91.02      5.01      4.24 14.150         1.35116 0.06849 0.09496  5843   63   1.05  0.03   0.03 1.08 0.03 0.03 4.363 0.083 0.083  0.165 0.042 2 PPPP      2.804      0.128      0.099       83.80      7.73      7.73  0.99787 0.12231 0.10869  5478  5478   1.10  0.03  0.03 0.95 0.06 0.06 4.331 0.041 0.041  0.197 0.136 
 5449777  410.01                    7.21695168 0.00000247  787.676418 0.000164  0.417199  0.272965  0.163779  1.2834  0.3423  0.1171    0.81508   0.11415   0.02718 0.3063  0.3043 t111  183  183   4237.3     17.2   1.904729  0.009114   0.952364  0.004557  312.2    304.4     -0.77 3322.0     3848.4   13.1015    0.5781    0.1508 84.0864  0.6848  0.9731     59.927                 42.339     22.933      353.57     37.43     31.67 14.454         0.64218 0.08694 0.07074  5979  116   1.34  0.04   0.04 1.13 0.07 0.08 4.228 0.044 0.041  0.028 0.146 1 FFFP     60.335     41.490     23.451      359.23     30.86     37.03  0.64218 0.08694 0.07074  5979  5979   1.34  0.04  0.04 1.13 0.07 0.08 4.228 0.044 0.041  0.028 0.146 
 5478055  411.01                   15.85234304 0.00006901  788.879416 0.003679 49.282790 34.099355 13.824063  1.2623 70.1975  8.4498   14.21610  28.72291  13.82955 0.3263  0.2968 t0-0   88   87    927.1     32.3   5.107581  0.175476   2.553791  0.087738   36.5     33.8     -1.94 3647.9     3804.0   60.3103   34.4464   14.3527 29.3329  6.0684  3.9266   8057.166               4788.447   2829.537      129.17     17.47     14.56 14.508         0.52445 0.17263 0.13482  5880  135   1.40  0.17   0.15 1.09 0.11 0.10 4.165 0.080 0.083  0.023 0.151 1 FFFF   8348.110   4441.978   3172.842      128.26     18.03     13.52  0.52445 0.17263 0.13482  5880  5880   1.40  0.17  0.15 1.09 0.11 0.10 4.165 0.080 0.083  0.023 0.151 
 5683743  412.01 Kepler-546 b       4.14702164 0.00000083  775.143286 0.000182  0.055256  0.000631  0.000146  0.2552  0.0969  0.2281    1.70185   0.02869   0.27258 0.3855  0.2718 t0-5  252  252   3680.8     11.6   2.891945  0.014459   2.735161  0.005555  421.1    399.8     -0.98 6394.8     6644.0   11.5496    0.0942    0.6214 89.3342  0.6022  1.1094      7.560                  0.267      0.226      729.03     80.23     60.18 14.288         0.82792 0.09840 0.08902  6226  123   1.25  0.04   0.04 1.17 0.06 0.08 4.306 0.039 0.040 -0.029 0.160 1 PPPP      7.568      0.266      0.225      742.01     71.21     71.21  0.82792 0.09840 0.08902  6226  6226   1.25  0.04  0.04 1.17 0.06 0.08 4.306 0.039 0.040 -0.029 0.160 
 5791986  413.01 Kepler-151 b      15.22895588 0.00001932  779.633990 0.001235  0.030371  0.001391  0.000530  0.7767  0.0007  0.5674    8.81262   0.76617   3.83083 0.4526  0.2325 t0-5   91   91   1122.1     21.6   2.506402  0.048073   2.409234  0.034811   63.8     57.0     -0.41 2140.9     2192.0   47.6989    1.5781    8.1533 89.8792  0.1007  0.7249      2.808                  0.154      0.087       35.24      3.60      3.60 14.769         2.02708 0.16859 0.18893  5199  110   0.84  0.02   0.02 0.86 0.05 0.05 4.523 0.029 0.036  0.079 0.125 1 PPPP      2.807      0.154      0.087       35.29      3.63      3.33  2.02708 0.16859 0.18893  5199  5199   0.84  0.02  0.02 0.86 0.05 0.05 4.523 0.029 0.036  0.079 0.125 
 5791986  413.02 Kepler-151 c      24.67475514 0.00008787  770.661158 0.002755  0.023112  0.001380  0.000613  0.8174  0.0039  0.6051    6.89941   0.91842   3.39816 0.4526  0.2325 t0-6   55   55    653.5     23.4   3.150531  0.097617   3.045207  0.083222   31.9     25.8     -0.71 1487.8     1539.0   60.6030    3.0247   11.6665 89.8931  0.1069  0.6199      2.139                  0.138      0.083       18.40      1.91      1.75 14.769         2.02708 0.16859 0.18893  5199  110   0.84  0.02   0.02 0.86 0.05 0.05 4.523 0.029 0.036  0.079 0.125 1 PPPP      2.141      0.134      0.086       18.34      2.10      1.65  2.02708 0.16859 0.18893  5199  5199   0.84  0.02  0.02 0.86 0.05 0.05 4.523 0.029 0.036  0.079 0.125 
 5872150  414.01                   20.35509679 0.00000186  780.061924 0.000075  0.149043  0.000137  0.000137  0.5027  0.0056  0.0055    1.25123   0.01247   0.01474 0.3465  0.2945 t0-1   65   65  25079.2     18.0   5.333134  0.007060   4.437963  0.002552 1703.4   1483.0     -0.04 2829.2     2893.0   30.1424    0.1094    0.1094 89.0459  0.0125  0.0148     19.258                  0.650      0.596       64.31      6.07      6.62 14.557         0.82144 0.11022 0.10044  5728  107   1.18  0.04   0.04 0.98 0.07 0.07 4.280 0.044 0.047  0.026 0.155 1 FFFF     19.246      0.661      0.610       63.56      6.60      5.58  0.82144 0.11022 0.10044  5728  5728   1.18  0.04  0.04 0.98 0.07 0.07 4.280 0.044 0.047  0.026 0.155 
 5872150  414.02                    5.92237639 0.00001694  793.816733 0.002137  0.018584  0.001113  0.000401  0.9486  0.0484  0.6667    1.57690   0.15730   0.92417 0.3465  0.2945 t0-1  229  229    407.9     11.0   3.190565  0.082874   3.092438  0.065736   44.4     35.5     -4.81 3388.2     3695.0   14.2932    0.6576    3.4760 89.4279  0.5715  2.9393      2.428                  0.168      0.112      333.07     31.95     31.95 14.557         0.82144 0.11022 0.10044  5728  107   1.18  0.04   0.04 0.98 0.07 0.07 4.280 0.044 0.047  0.026 0.155 1 FFFP      2.426      0.164      0.120      330.71     35.39     29.94  0.82144 0.11022 0.10044  5728  5728   1.18  0.04  0.04 0.98 0.07 0.07 4.280 0.044 0.047  0.026 0.155 
 6289650  415.01                  166.78760159 0.00008640  678.505907 0.000644  0.062603  0.000678  0.000339  0.2062  0.1143  0.1890    8.28092   0.20133   1.08719 0.4203  0.2539 t0-1    9    9   4769.1     32.0   5.882333  0.034183   5.525280  0.019724  183.6    178.4      0.25 391.5       402.0  229.8598    2.1956   10.5389 89.9793  0.0172  0.0620      8.648                  0.278      0.278        4.51      0.24      0.20 14.110         0.65000 0.03078 0.03055  5657   64   1.26  0.04   0.04 0.88 0.01 0.01 4.282 0.093 0.093 -0.188 0.043 2 MPPP      8.482      0.278      0.235        4.87      0.59      0.42  0.73271 0.09049 0.08243  5968  5968   1.24  0.03  0.03 1.00 0.07 0.07 4.249 0.042 0.043 -0.195 0.149 
 6508221  416.01 Kepler-152 b      18.20795268 0.00001197  792.537382 0.000633  0.035777  0.001253  0.000272  0.6404  0.0010  0.4904    3.29387   0.13617   1.06213 0.5097  0.1939 t0-6   74   74   1593.9     12.0   3.717664  0.034309   3.574357  0.019947  157.3    148.2     -0.22 2420.6     2475.0   38.5596    0.7683    4.6101 89.9068  0.0746  0.7456      2.961                  0.130      0.100       21.06      1.54      1.06 14.290         2.61337 0.12918 0.13436  5065   65   0.75  0.02   0.02 0.78 0.03 0.03 4.570 0.036 0.036 -0.110 0.042 2 PPPP      2.975      0.114      0.081       21.92      1.93      1.78  2.52262 0.18572 0.19729  5083  5083   0.75  0.01  0.01 0.77 0.04 0.05 4.570 0.026 0.031 -0.165 0.110 
 6508221  416.02 Kepler-152 c      88.25536892 0.00016833  792.822712 0.001991  0.030343  0.002450  0.000817  0.8861  0.0251  0.6350   11.54106   1.09642   7.12672 0.5097  0.1939 t0-7   16   16   1132.3     24.6   4.096596  0.112097   3.936406  0.066939   54.2     52.3      0.01 627.4       635.0  167.8302    8.0611   43.7604 89.9599  0.0401  0.2964      2.495                  0.224      0.119        2.60      0.14      0.17 14.290         2.61337 0.12918 0.13436  5065   65   0.75  0.02   0.02 0.78 0.03 0.03 4.570 0.036 0.036 -0.110 0.042 2 PPPP      2.503      0.221      0.093        2.66      0.25      0.19  2.52262 0.18572 0.19729  5083  5083   0.75  0.01  0.01 0.77 0.04 0.05 4.570 0.026 0.031 -0.165 0.110 
 6508221  416.03                    9.74756597 0.00006943  793.493525 0.008518  0.009377  0.000919  0.000689  0.6582  0.0156  0.6293    3.62157   2.64900   3.02743 0.5097  0.1939 t0--  137  137    103.7     12.2   2.371106  0.342808   2.209519  0.352894   11.6      9.2     -5.99 3113.9     3289.0   27.4140    7.1430    6.6668 89.7955  0.2044  1.3799      0.770                  0.077      0.065       48.79      3.31      2.80 14.290         2.61337 0.12918 0.13436  5065   65   0.75  0.02   0.02 0.78 0.03 0.03 4.570 0.036 0.036 -0.110 0.042 2 PPPP      0.777      0.071      0.065       50.32      4.67      3.95  2.52262 0.18572 0.19729  5083  5083   0.75  0.01  0.01 0.77 0.04 0.05 4.570 0.026 0.031 -0.165 0.110 
 6508221  416.04                   31.53403359 0.00057989  787.040787 0.021995  0.009533  0.001270  0.000705  0.3508  0.2777  0.3311    2.45551   3.35318   1.91610 0.5097  0.1939 t0--   41   41    110.3     17.6   3.755808  0.777668   3.723802  0.773053    8.6      7.2     -2.78 1738.8     1795.0   53.7917   18.3260   13.4391 89.8851  0.1149  0.6896      0.790                  0.097      0.069       10.27      0.60      0.65 14.290         2.61337 0.12918 0.13436  5065   65   0.75  0.02   0.02 0.78 0.03 0.03 4.570 0.036 0.036 -0.110 0.042 2 PPNP      0.798      0.093      0.073       10.51      0.97      0.82  2.52262 0.18572 0.19729  5083  5083   0.75  0.01  0.01 0.77 0.04 0.05 4.570 0.026 0.031 -0.165 0.110 
 6508221  416.05                    4.11955211 0.00003686  793.348103 0.009972  0.006473  0.000630  0.000687  0.7197  0.0001  0.6211    2.52555   2.06326   2.06326 0.5097  0.1939 t0--  331  330     47.5      8.1   2.099309  0.336116   2.017972  0.335235    7.9      0.0    -14.77 5999.1     6426.0   14.0394    2.6987    4.4978 89.5155  0.4845  2.7452      0.525                  0.057      0.057      154.20      9.43      9.43 14.29          2.61337 0.12918 0.13436  5065   65   0.75  0.02   0.02 0.78 0.03 0.03 4.570 0.036 0.036 -0.110 0.042 2 PNNN      0.526      0.061      0.051      161.02     12.30     14.76  2.52262 0.18572 0.19729  5083  5083   0.75  0.01  0.01 0.77 0.04 0.05 4.570 0.026 0.031 -0.165 0.110 
 6879865  417.01                   19.19310663 0.00000731  781.725404 0.000263  0.126008  0.079818  0.022349  0.9796  0.1082  0.0317    1.36758   0.28620   0.04472 0.3640  0.283  t011   64   64   6828.5     39.8   2.566245  0.024052   1.283123  0.012026  258.5    254.6      0.66 1483.5     1550.0   29.8667    1.9300    0.3406 88.2255  0.1116  0.3347     24.284                 16.224      4.425      158.39     16.67     15.28 14.847         0.30829 0.05065 0.04780  5984  117   1.76  0.08   0.08 1.21 0.10 0.10 4.028 0.049 0.059  0.033 0.152 1 RPFP     24.226     16.118      4.396      156.55     17.44     14.76  0.30829 0.05065 0.04780  5984  5984   1.76  0.08  0.08 1.21 0.10 0.10 4.028 0.049 0.059  0.033 0.152 
 7975727  418.01                   22.41832156 0.00000357  778.346660 0.000150  0.111904  0.000186  0.000186  0.7996  0.0022  0.0020    0.57185   0.00638   0.00870 0.4682  0.2222 t0-0   57   57  11933.2     17.3   5.350678  0.011150   4.011492  0.007153  944.5    852.9     -0.02 2640.0     2683.0   24.7686    0.0923    0.1258 88.1506  0.0105  0.0153     21.166                  0.759      0.696      103.85     11.15     13.18 14.479         0.27653 0.03641 0.03138  5561  141   1.73  0.06   0.06 1.04 0.07 0.07 3.973 0.042 0.042  0.021 0.163 1 FFFF     21.156      0.763      0.699      103.14     12.89     11.82  0.27653 0.03641 0.03138  5561  5561   1.73  0.06  0.06 1.04 0.07 0.07 3.973 0.042 0.042  0.021 0.163 
 8219673  419.01                   20.13147868 0.00000483  786.729530 0.000200  0.301609  0.207934  0.057759  1.2793  0.1286  0.1587    0.78393   0.03926   0.01527 0.3437  0.2931 t0-1   63   63   8208.2     24.7   3.289148  0.009921   1.644574  0.004961  427.5    395.1     -0.47 1859.7     1896.0   25.6089    0.4243    0.1563 87.3049  0.1740  0.4175     40.157                 27.433      7.965       71.65      7.08      7.08 14.519         0.77521 0.10689 0.09741  5803  110   1.22  0.04   0.04 1.01 0.08 0.08 4.268 0.045 0.048  0.028 0.151 1 FFFP     39.695     28.549      7.137       70.62      7.63      6.36  0.77521 0.10689 0.09741  5803  5803   1.22  0.04  0.04 1.01 0.08 0.08 4.268 0.045 0.048  0.028 0.151 
 8352537  420.01 Kepler-547 b       6.01038389 0.00000159  792.268634 0.000233  0.045817  0.001870  0.000260  0.4363  0.1097  0.3652    5.56238   0.22904   1.83228 0.5797  0.1424 t0-5  225  225   2655.6     12.2   2.176084  0.021695   2.073425  0.009040  276.1    274.1     -1.10 4404.2     4610.0   21.9822    0.3292    2.8312 89.5389  0.4092  1.0486      3.865                  0.167      0.096       81.03      5.79      6.84 14.247         2.40333 0.19324 0.16134  4825   78   0.76  0.01   0.01 0.77 0.04 0.04 4.555 0.029 0.025  0.053 0.117 1 PPPP      3.865      0.163      0.099       79.92      6.62      5.60  2.40333 0.19324 0.16134  4825  4825   0.76  0.01  0.01 0.77 0.04 0.04 4.555 0.029 0.025  0.053 0.117 
 9115800  421.01 Kepler-548 b       4.45419410 0.00000033  791.766125 0.000064  0.117740  0.000613  0.000744  0.4794  0.0335  0.0360    3.15897   0.21914   0.18047 0.4798  0.2151 t0-5  288  288  16040.2     22.2   2.304725  0.013415   1.998741  0.002798 1022.6   1030.4      0.38 6205.0     6388.0   14.9229    0.3403    0.2803 88.1558  0.1908  0.1572     11.388                  0.299      0.299      217.44     20.32     15.63 14.995         1.89822 0.13128 0.16134  5383   94   0.89  0.02   0.02 0.94 0.04 0.05 4.518 0.021 0.031  0.172 0.119 1 PPPP     11.355      0.336      0.258      217.66     19.63     16.36  1.89822 0.13128 0.16134  5383  5383   0.89  0.02  0.02 0.94 0.04 0.05 4.518 0.021 0.031  0.172 0.119 
 9214713  422.01                  809.01450236 0.00097301  183.634442 0.000674  0.125666  0.000740  0.000687  0.7170  0.0116  0.0143    7.78545   0.50075   0.39345 0.3164  0.3018 t0-1    2    2  16323.1     98.8   8.296413  0.068854   6.554548  0.033799  212.9    159.4    253.44 0.0         138.0  645.3827   14.4183   10.5734 89.9365  0.0025  0.0022     21.213                  0.911      0.835        0.91      0.10      0.09 14.740         0.39268 0.06172 0.05321  5972  122   1.55  0.06   0.06 1.05 0.10 0.07 4.076 0.052 0.049 -0.199 0.153 1 RPFN     21.273      0.866      0.945        0.91      0.10      0.09  0.39268 0.06172 0.05321  5972  5972   1.55  0.06  0.06 1.05 0.10 0.07 4.076 0.052 0.049 -0.199 0.153 
 9478990  423.01 Kepler-39 b       21.08719761 0.00000593  789.561465 0.000219  0.086868  0.000110  0.000140  0.0649  0.0455  0.0624    1.09520   0.00667   0.01890 0.3091  0.3042 t0-7   52   52   8898.5     19.8   5.929293  0.008832   5.452315  0.006789  556.2    370.5     -0.02 2553.0     2606.0   29.5234    0.0718    0.1640 89.9599  0.0351  0.1755     11.401                  0.404      0.280       90.57      9.10      9.10 14.327         0.87586 0.09693 0.09206  6383  130   1.21  0.04   0.03 1.11 0.06 0.07 4.316 0.036 0.040 -0.300 0.145 1 MPPP     11.395      0.383      0.301       89.81      9.67      8.18  0.87586 0.09693 0.09206  6383  6383   1.21  0.04  0.03 1.11 0.06 0.07 4.316 0.036 0.040 -0.300 0.145 
 9478990  423.02                  360.47102954 0.00845614  547.397992 0.015649 96.139739  3.859484 37.629971  0.9738 86.5042  4.4885   92.50143 151.06946  70.49908 0.3091  0.3042 t0--    4    4    543.3    105.6   3.995723  0.824183   1.997862  0.412091    6.5      0.0      0.38 146.7       152.0  974.4004  286.1547  302.9874 85.9987  1.1675  1.2972  12243.451                986.715   4651.658        2.04      0.23      0.18 14.327         0.87586 0.09693 0.09206  6383  130   1.21  0.04   0.03 1.11 0.06 0.07 4.316 0.036 0.040 -0.300 0.145 1 SPNN  12233.867    974.242   4732.033        2.06      0.20      0.20  0.87586 0.09693 0.09206  6383  6383   1.21  0.04  0.03 1.11 0.06 0.07 4.316 0.036 0.040 -0.300 0.145 
 9597411  424.01                    1.57563149 0.00000005  793.519874 0.000147  0.382904  0.164589  0.094955  1.0655  0.2806  0.0202    0.37974   0.04505   0.00783 0.2848  0.3109 t0-1  848  848  25502.8     71.2   2.605121  0.008126   1.302561  0.004063  465.4   2786.8     -0.30 19916.3   20005.0    3.6806    0.1393    0.0279 70.7780  2.3796  1.6411     81.893                 31.009     23.257     5131.12    535.85    453.41 14.731         0.23272 0.03406 0.02915  5932  118   1.86  0.08   0.08 1.09 0.07 0.07 3.929 0.044 0.042 -0.240 0.149 1 FFFP     78.637     33.382     20.665     5134.85    533.09    451.08  0.23272 0.03406 0.02915  5932  5932   1.86  0.08  0.08 1.09 0.07 0.07 3.929 0.044 0.042 -0.240 0.149 
 9967884  425.01                    5.42834381 0.00000050  792.153380 0.000347  0.152182  0.144708  0.024118  0.9106  0.2182  0.0258    1.70078   0.24865   0.10657 0.3703  0.2814 t0-1  200  200  13849.9    140.0   1.938532  0.028802   0.968339  0.015044  140.2    776.6     -0.38 3595.6     3620.0   13.8286    0.7146    0.2382 85.9985  0.5619  0.8429     16.955                 18.657      4.305      265.21     52.15     42.66 14.694         1.68500 0.36610 0.91470  5936  194   0.96  0.31   0.10 1.07 0.12 0.15 4.501 0.039 0.221  0.070 0.275 0 FFFP     17.556     18.349      5.004      269.94     51.35     45.65  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10016874  426.01                   16.30141788 0.00002518  789.806879 0.001465  0.028254  0.001758  0.000639  0.7863  0.1354  0.5256    3.57817   0.32231   2.17559 0.3388  0.2939 t0-1   80   80    943.1     19.1   3.449303  0.085806   3.320962  0.050886   62.4     50.4     -0.21 2556.3     2572.0   36.8066    1.4622    9.7483 89.7847  0.2153  1.2920      2.517                  0.180      0.120       39.87      4.33      3.09 14.733         2.10250 0.24472 0.23402  5537  101   0.81  0.02   0.02 0.80 0.05 0.05 4.523 0.038 0.042 -0.399 0.134 1 PPPP      2.515      0.175      0.117       40.15      3.97      3.31  2.10250 0.24472 0.23402  5537  5537   0.81  0.02  0.02 0.80 0.05 0.05 4.523 0.038 0.042 -0.399 0.134 
10189546  427.01                   24.61485437 0.00003725  789.341262 0.001071  0.038092  0.001546  0.000515  0.4346  0.0914  0.4179   12.19871   1.00665   4.27825 0.5071  0.199  t1-3   53   53   1792.7     30.4   2.653169  0.046696   2.532014  0.034185   68.4     53.9     -0.42 1309.0     1378.5   73.0738    2.1914    9.8613 89.9426  0.0459  0.4249      3.432                  0.166      0.152       18.71      1.01      1.01 14.621         2.27584 0.05470 0.08369  5330   65   0.81  0.02   0.02 0.91 0.01 0.02 4.520 0.043 0.043  0.128 0.042 2 PPPP      3.524      0.148      0.125       18.44      1.62      1.37  2.07511 0.16615 0.20144  5208  5208   0.84  0.02  0.02 0.87 0.04 0.05 4.531 0.027 0.037  0.089 0.125 
10189546  427.02 Kepler-549 b      42.94955401 0.00018746  773.929542 0.002800  0.027878  0.001360  0.000680  0.0130  0.5556  0.0043    2.38553   0.20506   1.02529 0.5071  0.199  t1-5   31   31    955.8     27.0   5.458855  0.108000   5.257962  0.082998   40.7     27.6     -0.53 1175.0     1216.5   61.4449    2.0671   10.6798 89.9034  0.0966  0.5476      2.495                  0.155      0.103        8.89      0.53      0.45 14.621         2.27584 0.05470 0.08369  5330   65   0.81  0.02   0.02 0.91 0.01 0.02 4.520 0.043 0.043  0.128 0.042 2 PPPP      2.567      0.149      0.096        8.84      0.69      0.74  2.07511 0.16615 0.20144  5208  5208   0.84  0.02  0.02 0.87 0.04 0.05 4.531 0.027 0.037  0.089 0.125 
10189546  427.03 Kepler-549 c     117.04244743 0.00214861  763.817043 0.007974  0.025121  0.001554  0.000971  0.1875  0.4223  0.1505    3.09929   0.49360   1.43594 0.5071  0.199  t1-5   11   11    763.6     41.0   6.850980  0.249610   6.629700  0.209849   21.9     13.2     -0.74 522.0       544.6  130.9753    8.3972   23.3255 89.9545  0.0455  0.2729      2.249                  0.153      0.127        2.34      0.13      0.13 14.621         2.27584 0.05470 0.08369  5330   65   0.81  0.02   0.02 0.91 0.01 0.02 4.520 0.043 0.043  0.128 0.042 2 PPPP      2.308      0.159      0.110        2.30      0.21      0.18  2.07511 0.16615 0.20144  5208  5208   0.84  0.02  0.02 0.87 0.04 0.05 4.531 0.027 0.037  0.089 0.125 
10418224  428.01 Kepler-40 b        6.87316644 0.00000192  792.835452 0.000260  0.056507  0.000206  0.000109  0.0554  0.1569  0.0512    0.21295   0.00220   0.01374 0.2959  0.3164 t0-6  156  156   3755.3      9.0   6.859758  0.014829   6.487923  0.007464  535.5    451.1     -0.07 8855.0     8978.0    8.1055    0.0303    0.1667 89.6772  0.2903  1.1935     13.695                  0.960      0.739      912.93    103.02     87.17 14.588         0.17226 0.03244 0.02873  5999  113   2.23  0.14   0.12 1.38 0.14 0.10 3.878 0.055 0.055  0.170 0.162 1 PPPP     13.635      0.997      0.712      917.94    105.85     88.20  0.17226 0.03244 0.02873  5999  5999   2.23  0.14  0.12 1.38 0.14 0.10 3.878 0.055 0.055  0.170 0.162 
10616679  429.01 Kepler-550 b       8.60009903 0.00000389  793.537163 0.000462  0.047537  0.000667  0.000259  0.0475  0.2999  0.0286    1.27848   0.03661   0.20501 0.4780  0.217  t0-6  123  123   2789.6     17.0   4.014077  0.024060   3.821127  0.014172  209.2    199.6     -0.19 4082.5     4131.0   17.1072    0.1599    0.9993 89.7303  0.2426  0.9436      4.209                  0.096      0.104       65.16      5.90      6.44 14.486         2.16754 0.18866 0.17169  5059   99   0.81  0.01   0.01 0.81 0.05 0.05 4.533 0.031 0.032  0.009 0.124 1 PPPP      4.202      0.106      0.089       65.00      5.84      6.37  2.16754 0.18866 0.17169  5059  5059   0.81  0.01  0.01 0.81 0.05 0.05 4.533 0.031 0.032  0.009 0.124 
10717241  430.01 Kepler-551 b      12.37645383 0.00001276  793.110604 0.000930  0.037211  0.001652  0.000503  0.4682  0.0918  0.4352    5.86992   0.39514   2.31439 0.4795  0.2364 t0-5   83   83   1704.4     25.7   2.690719  0.045515   2.576154  0.028795   81.2     75.7      0.73 1957.1     2037.0   36.3019    0.8457    5.7510 89.8667  0.1110  0.9106      2.568                  0.122      0.081       14.33      1.09      1.09 14.897         3.62454 0.21064 0.20968  4267   72   0.63  0.01   0.01 0.64 0.02 0.02 4.646 0.018 0.019 -0.061 0.102 1 PPPP      2.561      0.122      0.081       14.25      1.16      0.98  3.62454 0.21064 0.20968  4267  4267   0.63  0.01  0.01 0.64 0.02 0.02 4.646 0.018 0.019 -0.061 0.102 
10717241  430.02                    9.34045389 0.00006511  787.339588 0.009457  0.013163  0.001211  0.001009  0.0737  0.5842  0.0443    4.11795   2.01604   3.62887 0.4795  0.2364 t0--  113  112    201.0     24.0   2.510631  0.323896   2.446044  0.307998   11.1     10.2     -5.31 2451.4     2591.0   26.8764    5.5093    7.5126 89.7695  0.2305  1.4600      0.902                  0.081      0.073       20.69      1.71      1.43 14.897         3.62454 0.21064 0.20968  4267   72   0.63  0.01   0.01 0.64 0.02 0.02 4.646 0.018 0.019 -0.061 0.102 1 PPPP      0.897      0.085      0.070       20.81      1.60      1.48  3.62454 0.21064 0.20968  4267  4267   0.63  0.01  0.01 0.64 0.02 0.02 4.646 0.018 0.019 -0.061 0.102 
10843590  431.01 Kepler-153 b      18.87018342 0.00002991  791.039604 0.001106  0.030058  0.001334  0.000522  0.0129  0.5681  0.0042    5.41936   0.43400   2.33273 0.4527  0.2317 t0-5   71   71   1096.2     18.0   3.154902  0.054529   3.049415  0.036219   72.7     60.2     -0.60 1755.8     1842.0   46.8068    1.4324    7.8783 89.8069  0.1931  0.6564      2.405                  0.138      0.089       21.33      1.37      1.18 14.262         2.72705 0.13533 0.13106  5175   64   0.73  0.02   0.02 0.76 0.03 0.03 4.597 0.024 0.024 -0.256 0.044 2 PPPP      2.438      0.129      0.076       21.56      1.72      1.72  2.69137 0.16126 0.19997  5165  5165   0.74  0.01  0.01 0.78 0.03 0.05 4.591 0.019 0.030 -0.233 0.129 
10843590  431.02 Kepler-153 c      46.90266828 0.00013193  790.842504 0.002949  0.026028  0.001332  0.000666  0.6448  0.0039  0.5906    7.07908   0.76118   3.38302 0.4527  0.2317 t0-6   31   31    818.2     23.5   3.868102  0.093736   3.748682  0.073961   40.6     29.5     -0.09 987.8      1020.0   93.8328    4.1937   17.9728 89.9390  0.0610  0.3905      2.091                  0.128      0.088        6.32      0.44      0.34 14.262         2.72705 0.13533 0.13106  5175   64   0.73  0.02   0.02 0.76 0.03 0.03 4.597 0.024 0.024 -0.256 0.044 2 PPPP      2.110      0.123      0.069        6.40      0.49      0.53  2.69137 0.16126 0.19997  5165  5165   0.74  0.01  0.01 0.78 0.03 0.05 4.591 0.019 0.030 -0.233 0.129 
10858832  432.01 Kepler-552 b       5.26341548 0.00000292  791.595149 0.000518  0.029453  0.002029  0.000380  0.8525  0.0291  0.5617    6.04072   0.31689   3.86611 0.3458  0.2948 t0-5  242  242   1024.0     11.4   2.000011  0.043690   1.924510  0.018083  117.0    108.5      0.29 4960.0     5088.0   20.6429    0.6235    5.7358 89.7156  0.2844  2.4454      3.464                  0.253      0.120      307.19     27.34     25.24 14.279         1.21039 0.11938 0.12490  5751   97   1.07  0.03   0.02 1.06 0.06 0.07 4.402 0.033 0.040  0.183 0.135 1 PPPP      3.457      0.247      0.123      306.43     26.84     24.61  1.21039 0.11938 0.12490  5751  5751   1.07  0.03  0.02 1.06 0.06 0.07 4.402 0.033 0.040  0.183 0.135 
10937029  433.01 Kepler-553 b       4.03046803 0.00000154  793.302088 0.000324  0.048180  0.000810  0.000236  0.5765  0.0003  0.4295    1.82454   0.04532   0.30819 0.5374  0.1794 t0-5  267  267   2911.0     16.0   2.778148  0.016461   2.640479  0.010822  226.8    218.6     -1.02 6512.6     6774.0   11.5999    0.1133    0.6796 89.2593  0.6699  1.1282      4.561                  0.180      0.166      213.25     12.75     12.75 14.924         2.05652 0.12251 0.15526  5196   66   0.86  0.03   0.03 0.89 0.03 0.03 4.478 0.054 0.054  0.174 0.043 2 PPPP      4.423      0.140      0.128      217.56     18.96     15.80  2.14620 0.14550 0.17885  5317  5317   0.84  0.02  0.02 0.89 0.03 0.04 4.546 0.019 0.030  0.059 0.118 
10937029  433.02 Kepler-553 c     328.24022801 0.00030699  788.683657 0.000943  0.117949  0.000476  0.000713  0.7501  0.0083  0.0084    0.85740   0.03058   0.03891 0.5374  0.1794 t0-4    5    5  13885.2     56.2  12.267972  0.072658   9.579328  0.042829  287.6    225.9      0.00 510.0       512.0  169.7304    1.9981    2.7247 89.7476  0.0049  0.0074     11.028                  0.468      0.334        0.60      0.04      0.03 14.924         2.05652 0.12251 0.15526  5196   66   0.86  0.03   0.03 0.89 0.03 0.03 4.478 0.054 0.054  0.174 0.043 2 PPPP     10.710      0.333      0.256        0.62      0.05      0.05  2.14620 0.14550 0.17885  5317  5317   0.84  0.02  0.02 0.89 0.03 0.04 4.546 0.019 0.030  0.059 0.118 
11656302  434.01                   22.26480689 0.00000527  774.047245 0.000211  0.138977  0.000194  0.000210  0.7501  0.0023  0.0022    0.17419   0.00214   0.00147 0.3877  0.2712 t0-0   61   61  19370.9     30.9   8.791924  0.014468   6.567890  0.010673  873.4   1049.1      0.12 3906.6     3957.0   16.5900    0.0637    0.0510 87.4074  0.0183  0.0146     12.024                  2.810      1.405       27.43      4.38      3.58 14.626         2.32600 0.41730 1.07100  5681  160   0.81  0.22   0.07 0.89 0.10 0.10 4.566 0.042 0.179 -0.260 0.300 0 FFFF     11.953      2.776      1.388       27.26      4.68      3.51  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11709124  435.01 Kepler-154 d      20.54981690 0.00003116  790.090309 0.001010  0.035925  0.001850  0.000264  0.6491  0.1189  0.3601    1.19606   0.04187   0.58611 0.4027  0.2619 t0-6   68   68   1564.9     15.0   5.432956  0.076876   5.215990  0.029934  123.1     93.7      0.14 3087.7     3192.0   29.7833    0.5246    5.9021 88.8158  1.0765  0.3230      4.198                  0.232      0.165       49.30      3.00      2.54 14.534         1.15535 0.08932 0.08115  5667   66   1.05  0.03   0.03 0.93 0.03 0.03 4.352 0.080 0.080  0.022 0.039 2 PPPP      4.213      0.234      0.146       50.48      5.31      4.42  1.15832 0.14565 0.13607  5746  5746   1.06  0.03  0.03 0.99 0.07 0.07 4.380 0.043 0.045  0.025 0.144 
11709124  435.02                 -934.09704592 0.00000000  590.267891 0.001331  0.089850  0.000877  0.000957  0.6265  0.0320  0.0441    0.90084   0.13754   0.07859 0.4027  0.2619 t0-6    1    1   8821.5     62.7  18.326098  0.192998  15.948116  0.076401  145.2      0.0    157.43 0.0         209.0  346.5409   17.0549   10.2329 89.8956  0.0128  0.0073     10.277                  0.374      0.343        0.30      0.02      0.02 14.534         1.15535 0.08932 0.08115  5667   66   1.05  0.03   0.03 0.93 0.03 0.03 4.352 0.080 0.080  0.022 0.039 2 PPNN     10.346      0.349      0.320        0.31      0.03      0.03  1.15832 0.14565 0.13607  5746  5746   1.06  0.03  0.03 0.99 0.07 0.07 4.380 0.043 0.045  0.025 0.144 
11709124  435.03 Kepler-154 b      33.04053863 0.00014908  788.072645 0.003196  0.022025  0.001248  0.000734  0.4309  0.1986  0.4035    7.51551   1.01154   3.84387 0.4027  0.2619 t0-6   38   38    580.6     23.6   3.372453  0.106994   3.244671  0.090358   27.5     21.2     -0.51 1161.0     1190.0   75.6116    4.1838   15.6894 89.9220  0.0779  0.5297      2.527                  0.177      0.123       26.15      1.55      1.31 14.534         1.15535 0.08932 0.08115  5667   66   1.05  0.03   0.03 0.93 0.03 0.03 4.352 0.080 0.080  0.022 0.039 2 PPPP      2.555      0.166      0.127       27.07      2.64      2.64  1.15832 0.14565 0.13607  5746  5746   1.06  0.03  0.03 0.99 0.07 0.07 4.380 0.043 0.045  0.025 0.144 
11709124  435.04 Kepler-154 e       3.93278092 0.00001303  791.277991 0.002942  0.014033  0.000942  0.000446  0.3702  0.3169  0.3419    1.26034   0.19943   0.76145 0.4027  0.2619 t0-5  341  341    237.2      8.9   2.954182  0.107714   2.899306  0.088767   30.6     24.8     -6.13 8603.5     9021.0   10.1641    0.6272    2.5086 89.2698  0.7295  4.3770      1.624                  0.125      0.089      446.94     25.38     23.26 14.534         1.15535 0.08932 0.08115  5667   66   1.05  0.03   0.03 0.93 0.03 0.03 4.352 0.080 0.080  0.022 0.039 2 PPPP      1.628      0.129      0.078      461.52     45.76     42.24  1.15832 0.14565 0.13607  5746  5746   1.06  0.03  0.03 0.99 0.07 0.07 4.380 0.043 0.045  0.025 0.144 
11709124  435.05 Kepler-154 c      62.30263211 0.00028419  735.126180 0.003456  0.026661  0.001205  0.000482  0.7115  0.0008  0.5690    1.41262   0.10571   0.63425 0.4027  0.2619 t0-7   22   22    853.6     21.2   7.364254  0.132629   7.118032  0.094521   45.0     33.3     -0.08 1344.2     1365.0   66.0329    1.9505   12.0929 89.9175  0.0660  0.5609      3.092                  0.163      0.138       11.27      0.59      0.64 14.534         1.15535 0.08932 0.08115  5667   66   1.05  0.03   0.03 0.93 0.03 0.03 4.352 0.080 0.080  0.022 0.039 2 PPPP      3.103      0.179      0.119       11.54      1.17      1.08  1.15832 0.14565 0.13607  5746  5746   1.06  0.03  0.03 0.99 0.07 0.07 4.380 0.043 0.045  0.025 0.144 
11709124  435.06 Kepler-154 f       9.91939956 0.00007215  793.988832 0.006510  0.012479  0.000826  0.000464  0.1631  0.4469  0.1339    1.00824   0.15874   0.50798 0.4027  0.2619 t0-4  136  136    182.2     11.5   4.344849  0.179742   4.272678  0.167658   18.8     14.6     -4.02 4908.9     5082.0   17.4742    1.0780    3.3880 89.5530  0.4465  2.1207      1.436                  0.110      0.076      130.71      7.22      7.22 14.534         1.15535 0.08932 0.08115  5667   66   1.05  0.03   0.03 0.93 0.03 0.03 4.352 0.080 0.080  0.022 0.039 2 PPPP      1.448      0.107      0.074      134.23     13.36     12.25  1.15832 0.14565 0.13607  5746  5746   1.06  0.03  0.03 0.99 0.07 0.07 4.380 0.043 0.045  0.025 0.144 
11805075  436.01                  199.83918904 0.00009449  757.876570 0.000187  0.225608  0.004411  0.002205  0.8110  0.0095  0.0072   15.57824   0.31074   0.26931 0.4800  0.217  t0-1    6    6  44520.0    138.0   4.382050  0.015169   2.191025  0.007584  590.8    624.1     -0.02 211.8       226.0  320.3742    2.1368    1.8519 89.8551  0.0020  0.0027     30.552                  1.051      1.156        2.69      0.22      0.20 14.740         0.66201 0.07895 0.06701  5357   88   1.23  0.04   0.04 0.89 0.05 0.04 4.202 0.038 0.034  0.077 0.139 1 RPPP     30.453      1.153      1.048        2.70      0.21      0.22  0.66201 0.07895 0.06701  5357  5357   1.23  0.04  0.04 0.89 0.05 0.04 4.202 0.038 0.034  0.077 0.139 
11824222  437.01                   15.84132565 0.00000205  791.319127 0.000356  0.897060 17.442158  0.711925  0.8906 16.7431  0.0805   20.58222 719.56074   9.99390 0.4903  0.2087 t0-1   83   83  31039.0    297.3   1.826456  0.024664   0.913160  0.012188  135.8    773.7     -0.03 1435.1     1443.0   55.7139  106.3659    3.7321 88.6449  0.5701  2.8506    116.111               2208.638     93.985       65.33      5.05      5.05 14.497         0.80985 0.08629 0.07063  5284   89   1.16  0.03   0.03 0.90 0.05 0.03 4.262 0.035 0.029  0.243 0.120 1 RPFP    116.647   2218.899     94.421       65.65      4.88      5.36  0.80985 0.08629 0.07063  5284  5284   1.16  0.03  0.03 0.90 0.05 0.03 4.262 0.035 0.029  0.243 0.120 
12302530  438.01 Kepler-155 b       5.93119261 0.00000517  789.884648 0.000755  0.028991  0.002354  0.000485  0.8863  0.0006  0.5572    0.83495   3.17418   0.35269 0.3155  0.3732 t0-5  212  212    996.6     14.0   2.257203  0.066571   2.181897  0.024240   90.5     79.9     -0.50 5094.9     5198.0   20.5144    0.6371    6.7535 89.6469  0.3530  2.7654      1.765                  0.167      0.143       23.46      2.41      2.00 14.258         5.00500 0.74890 0.59600  3984   78   0.54  0.03   0.04 0.56 0.03 0.04 4.720 0.030 0.030 -0.220 0.150 0 PPPP      1.755      0.180      0.132       23.52      2.20      2.20  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
12302530  438.02 Kepler-155 c      52.66157091 0.00020332  748.459487 0.002256  0.030114  0.001337  0.000713  0.6822  0.0032  0.5996   15.95953   2.02131   7.27671 0.3155  0.3732 t0-6   25   25   1068.2     32.1   3.089022  0.089419   2.975431  0.065137   38.4     30.6     -0.45 667.3       704.0  133.2583    5.4469   25.4189 89.9625  0.0375  0.2812      1.800                  0.140      0.152        1.27      0.13      0.11 14.258         5.00500 0.74890 0.59600  3984   78   0.54  0.03   0.04 0.56 0.03 0.04 4.720 0.030 0.030 -0.220 0.150 0 PPPP      1.803      0.145      0.145        1.29      0.12      0.12  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
12470954  439.01 Kepler-554 b       1.90220863 0.00000042  793.951409 0.000193  0.043454  0.000557  0.000145  0.1159  0.2072  0.1049    1.71795   0.04500   0.23248 0.4962  0.208  t0-5  704  704   2343.5      7.8   2.199870  0.009782   2.103765  0.005859  363.2    343.8     -0.80 13694.7   14484.0    6.9088    0.0579    0.3243 89.5172  0.4287  2.3043      4.584                  0.157      0.144      803.09     44.32     44.32 14.313         1.63213 0.09218 0.09429  5458   65   0.96  0.03   0.03 1.02 0.02 0.03 4.369 0.081 0.081  0.320 0.042 2 PPPP      4.665      0.143      0.119      802.70     79.27     60.98  1.42789 0.15982 0.15390  5370  5370   0.98  0.02  0.02 0.96 0.06 0.06 4.436 0.038 0.041  0.325 0.124 
12470954  439.02                    5.40572457 0.00006928  789.204904 0.000000  0.007070  0.000000  0.000000  0.7727  0.0000  0.0000    0.54559   0.00000   0.00000 0.4962  0.208  t0-1  249  226     49.3      0.0   2.835436  0.000000   2.786463  0.000000    5.3      0.0    -12.74 6112.3     6404.0    9.4458    0.0000    0.0000 85.3078  0.0000  0.0000      0.756                  0.006      0.020      199.12      0.00      0.00 14.313         1.63213 0.09218 0.09429  5458   65   0.96  0.03   0.03 1.02 0.02 0.03 4.369 0.081 0.081  0.320 0.042 2 FFNN      0.760      0.002      0.006      201.87      0.00      0.00  1.42789 0.15982 0.15390  5370  5370   0.98  0.02  0.02 0.96 0.06 0.06 4.436 0.038 0.041  0.325 0.124 
 2438264  440.01 Kepler-156 c      15.90688861 0.00002768  779.019547 0.001392  0.027191  0.001349  0.000411  0.7307  0.0028  0.5620    2.23166   0.15329   0.89783 0.5476  0.1674 t0-5   86   86    927.8     14.4   3.993094  0.055801   3.874699  0.038873   74.9     55.4     -0.75 2713.2     2815.0   30.9482    0.9150    4.7275 89.8609  0.1391  1.0846      2.389                  0.140      0.094       27.30      1.61      1.61 14.172         2.36281 0.09146 0.12544  5081   64   0.80  0.02   0.02 0.86 0.03 0.03 4.535 0.042 0.042  0.159 0.042 2 PPPP      2.443      0.133      0.071       26.29      1.82      2.19  2.07905 0.19687 0.16081  4920  4920   0.82  0.02  0.01 0.82 0.05 0.04 4.522 0.033 0.029  0.206 0.123 
 2438264  440.02 Kepler-156 b       4.97345963 0.00000426  790.222538 0.000785  0.024480  0.001726  0.000417  0.8167  0.0035  0.5962   11.05916   0.97424   5.84545 0.5476  0.1674 t0-6  267  267    746.5     13.8   1.584588  0.035126   1.530835  0.026125   65.4     51.7     -1.81 4073.5     4323.0   24.2622    0.9878    5.0800 89.7890  0.1688  1.7301      2.149                  0.160      0.085      128.45      8.17      7.01 14.172         2.36281 0.09146 0.12544  5081   64   0.80  0.02   0.02 0.86 0.03 0.03 4.535 0.042 0.042  0.159 0.042 2 PPPP      2.205      0.155      0.073      123.47      9.38     10.23  2.07905 0.19687 0.16081  4920  4920   0.82  0.02  0.01 0.82 0.05 0.04 4.522 0.033 0.029  0.206 0.123 
 3340312  441.01                   30.55305395 0.00018783  779.066204 0.003669 95.900883  4.090736 31.089592  1.2163 89.1207 18.7593   41.24164   4.71564  25.34656 0.3139  0.3036 t0-0   45   44    859.4     31.0   5.182215  0.190791   2.591107  0.095395   35.6     37.8     -0.64 1907.9     1967.0  127.5967    6.0297   32.1586 42.4945  5.0514  2.2451  11601.671                826.343   3777.568       43.95      3.85      4.20 14.532         1.00648 0.12717 0.12268  6170  117   1.14  0.04   0.04 1.07 0.06 0.07 4.352 0.040 0.045 -0.159 0.143 1 FFFF  11473.850    957.722   3591.458       43.60      4.31      3.95  1.00648 0.12717 0.12268  6170  6170   1.14  0.04  0.04 1.07 0.06 0.07 4.352 0.040 0.045 -0.159 0.143 
 3745690  442.01 Kepler-157 c      13.54053864 0.00003035  781.706651 0.002180  0.019637  0.000924  0.000336  0.1804  0.4421  0.1448    1.31104   0.11544   0.62047 0.3874  0.2705 t0-6   99   99    463.0      9.9   4.476440  0.078874   4.365002  0.061483   53.3     42.2     -0.88 3531.3     3627.0   23.2398    0.9451    4.3203 89.6005  0.3993  1.4199      2.314                  0.135      0.099       96.69      5.29      5.29 14.002         1.12389 0.07645 0.06985  5792   65   1.07  0.03   0.03 0.95 0.03 0.03 4.359 0.077 0.077 -0.034 0.044 2 PPPP      2.385      0.141      0.094       92.11      9.11      9.11  0.95864 0.12290 0.10893  5611  5611   1.10  0.03  0.03 0.92 0.07 0.06 4.315 0.044 0.043 -0.019 0.143 
 3745690  442.02 Kepler-157 b       1.73234167 0.00000361  793.384510 0.001699  0.012409  0.000572  0.000331  0.1841  0.4390  0.1565    1.34842   0.17280   0.65665 0.3874  0.2705 t0-5  770  769    183.3      5.5   2.219566  0.055448   2.166940  0.053499   41.2     33.5    -10.34 12690.8   13643.0    5.9870    0.2788    1.1550 89.0002  0.9985  6.1907      1.459                  0.089      0.064     1484.19     94.32     67.37 14.002         1.12389 0.07645 0.06985  5792   65   1.07  0.03   0.03 0.95 0.03 0.03 4.359 0.077 0.077 -0.034 0.044 2 PPPP      1.496      0.091      0.061     1421.64    142.00    142.00  0.95864 0.12290 0.10893  5611  5611   1.10  0.03  0.03 0.92 0.07 0.06 4.315 0.044 0.043 -0.019 0.143 
 3745690  442.03 Kepler-157 d       7.02574930 0.00002408  790.278079 0.003116  0.012677  0.000713  0.000475  0.8118  0.0038  0.6312    5.24318   0.99672   2.71833 0.3874  0.2705 t0-6  179  179    189.1     10.5   2.228164  0.092179   2.174653  0.086836   21.2     15.9     -2.95 3825.9     3960.0   24.0067    1.8270    4.6689 89.7513  0.2485  1.6154      1.491                  0.095      0.079      231.28     12.78     12.78 14.002         1.12389 0.07645 0.06985  5792   65   1.07  0.03   0.03 0.95 0.03 0.03 4.359 0.077 0.077 -0.034 0.044 2 PPPP      1.536      0.102      0.078      220.93     21.85     21.85  0.95864 0.12290 0.10893  5611  5611   1.10  0.03  0.03 0.92 0.07 0.06 4.315 0.044 0.043 -0.019 0.143 
 3833007  443.01 Kepler-555 b      16.21773102 0.00003132  794.187752 0.001428  0.025307  0.000828  0.000349  0.3364  0.2201  0.3021    1.21333   0.06966   0.47604 0.3460  0.2909 t0-6   85   85    757.8     12.0   4.927483  0.057394   4.788334  0.040079   80.3     70.6     -0.90 3428.7     3565.0   25.6221    0.6391    3.8348 89.5750  0.3895  1.0268      3.631                  0.172      0.132      114.41     12.90      9.92 14.200         0.68294 0.08218 0.07880  5969  119   1.30  0.04   0.04 1.09 0.07 0.08 4.242 0.040 0.045  0.024 0.154 1 PPPP      3.633      0.165      0.127      114.89     13.23     10.40  0.68294 0.08218 0.07880  5969  5969   1.30  0.04  0.04 1.09 0.07 0.08 4.242 0.040 0.045  0.024 0.154 
 3847138  444.01 Kepler-556 b      11.72291777 0.00002825  790.248181 0.001736  0.020122  0.000991  0.000372  0.3156  0.2937  0.2813    1.36149   0.10971   0.60341 0.4442  0.2395 t0-5  108  108    493.7     10.4   4.223437  0.065033   4.112430  0.048952   58.7     47.4     -0.77 3994.8     4091.0   21.4970    0.6663    3.7755 89.5294  0.4706  1.4547      2.012                  0.119      0.079       77.44      4.41      4.41 14.112         1.78547 0.11966 0.11837  5642   65   0.91  0.03   0.02 0.92 0.04 0.03 4.431 0.065 0.065 -0.058 0.044 2 PPPP      1.998      0.115      0.064       91.46      7.70      6.05  1.81948 0.10300 0.11932  5943  5943   0.90  0.02  0.02 0.96 0.03 0.04 4.508 0.016 0.023 -0.244 0.109 
 4384675  445.01                  260.13645333 0.02129579  711.763217 0.000000  0.012281  0.000000  0.000000  0.6889  0.0000  0.0000    0.55503   0.00000   0.00000 0.3557  0.2866 t0--    5    5    159.3      0.0  11.728171  0.000000  11.460194  0.000000    3.6      0.0      0.46 390.3       389.0  125.7092    0.0000    0.0000 89.6860  0.0000  0.0000      1.296                  0.031      0.002        1.73      0.00      0.00 14.707         1.37252 0.14500 0.15815  5909  108   1.01  0.03   0.03 1.01 0.05 0.07 4.435 0.031 0.043 -0.062 0.144 1 FFNN      1.329      0.125      0.016        1.73      0.00      0.00  1.37252 0.14500 0.15815  5909  5909   1.01  0.03  0.03 1.01 0.05 0.07 4.435 0.031 0.043 -0.062 0.144 
 4633570  446.01 Kepler-158 b      16.70921713 0.00003754  776.122184 0.001845  0.025927  0.004112  0.001028  0.8553  0.0865  0.5793    0.73384   7.46883   0.35010 0.6137  0.1178 t0-7   60   60    842.0     24.4   2.544909  0.121974   2.445784  0.079475   40.4     32.8     -0.72 1559.9     1596.0   50.6529    3.0897   20.0829 89.7857  0.2141  1.4378      1.826                  0.301      0.116       13.60      0.78      0.93 14.427         3.61653 0.14366 0.12227  4619   66   0.64  0.02   0.02 0.65 0.02 0.02 4.644 0.024 0.024 -0.290 0.042 2 PPPP      1.838      0.298      0.092       12.38      0.97      0.97  3.43428 0.17700 0.18797  4505  4505   0.65  0.01  0.01 0.67 0.02 0.03 4.639 0.016 0.020 -0.138 0.106 
 4633570  446.02 Kepler-158 c      28.55164348 0.00010484  775.162318 0.002652  0.025378  0.001429  0.000757  0.6232  0.0276  0.5328    3.58784   0.44651   1.47348 0.6137  0.1178 t0-5   34   34    810.0     25.5   4.107909  0.097481   3.986051  0.083248   36.0     28.1     -0.60 1215.0     1248.0   53.6380    2.3953    8.8970 89.8983  0.1016  0.6302      1.778                  0.126      0.072        6.61      0.43      0.43 14.427         3.61653 0.14366 0.12227  4619   66   0.64  0.02   0.02 0.65 0.02 0.02 4.644 0.024 0.024 -0.290 0.042 2 PPPP      1.799      0.117      0.062        6.05      0.49      0.45  3.43428 0.17700 0.18797  4505  4505   0.65  0.01  0.01 0.67 0.02 0.03 4.639 0.016 0.020 -0.138 0.106 
 5021176  447.01                    4.04506317 0.00000615  793.343425 0.001186 10.315113  3.237766  3.919402  1.2922 12.0496  1.9943    1.22017   3.11458   0.71875 0.3344  0.2939 t0-0  268  268    751.7     15.5   3.004137  0.065659   1.502068  0.032830   62.2     50.5     -2.13 6932.1     7192.0   13.1376    3.4026    3.7429 29.8503  3.5561  4.3768   1398.072                404.728    556.501      578.18     62.61     57.80 14.865         0.71092 0.10766 0.09424  5664  114   1.23  0.05   0.04 0.97 0.08 0.07 4.236 0.048 0.049  0.024 0.165 1 FFFF   1396.714    428.313    529.092      576.57     64.90     54.91  0.71092 0.10766 0.09424  5664  5664   1.23  0.05  0.04 0.97 0.08 0.07 4.236 0.048 0.049  0.024 0.165 
 5640085  448.01 Kepler-159 b      10.13960248 0.00001286  790.803599 0.001685  0.031044  0.001102  0.000661  0.0776  0.4462  0.0598    4.88166   0.50380   1.79129 0.3688  0.3387 t1-6  128  128   1157.8     35.1   2.648792  0.061508   2.556623  0.050704   40.3     51.1     -0.57 3124.0     3194.7   29.8421    1.0641    4.2566 89.8255  0.1745  0.9769      2.237                  0.123      0.076       27.83      1.63      1.78 14.902         3.37014 0.09519 0.11755  4653   64   0.66  0.02   0.02 0.69 0.01 0.02 4.612 0.022 0.022 -0.035 0.042 2 PPPP      2.290      0.097      0.074       25.50      2.22      1.88  3.16462 0.18201 0.18657  4511  4511   0.67  0.01  0.01 0.69 0.03 0.03 4.619 0.019 0.021 -0.049 0.105 
 5640085  448.02 Kepler-159 c      43.58438291 0.00160269  781.398236 0.002997  0.037814  0.001505  0.000920  0.0845  0.4903  0.0584    3.81069   0.39498   1.66768 0.3688  0.3387 t118   30   29   1705.4     50.0   4.694086  0.120059   4.482550  0.085341   38.9     31.8     -8.41 1059.0     1360.2   72.4825    2.9270   12.1259 89.9332  0.0668  0.4675      2.740                  0.144      0.113        3.97      0.25      0.23 14.902         3.37014 0.09519 0.11755  4653   64   0.66  0.02   0.02 0.69 0.01 0.02 4.612 0.022 0.022 -0.035 0.042 2 PPFP      2.792      0.124      0.098        3.69      0.27      0.30  3.16462 0.18201 0.18657  4511  4511   0.67  0.01  0.01 0.69 0.03 0.03 4.619 0.019 0.021 -0.049 0.105 
 5779852  449.01                  252.07938486 0.00052646  677.393423 0.000904  0.239286  0.379747  0.075949  1.2826  0.2644  0.2226    3.88637   0.46680   0.26675 0.2998  0.307  t0-1    6    6   5563.1     69.9   3.981563  0.052177   1.990782  0.026089  104.1    132.5     -0.06 201.6       211.0  235.2577    8.9300    5.3580 89.7040  0.0345  0.0769     39.063                 64.360     11.097        4.60      0.43      0.43 14.183         0.45543 0.05572 0.05178  6218  117   1.52  0.05   0.05 1.16 0.06 0.09 4.133 0.038 0.042 -0.232 0.132 1 FFFP     39.069     65.377     11.272        4.60      0.43      0.43  0.45543 0.05572 0.05178  6218  6218   1.52  0.05  0.05 1.16 0.06 0.09 4.133 0.038 0.042 -0.232 0.132 
 6042214  450.01                   27.04625266 0.00004374  781.112489 0.001415  0.035349  0.014484  0.003408  0.9622  0.0457  0.0111    0.41736   0.63006   0.21002 0.2974  0.3044 t0-0   51   51    928.3     36.0   2.823387  0.151474   1.407613  0.122999   48.8     49.3     -0.61 1196.7     1244.0   24.4559    6.6618    2.2206 88.1149  0.2220  0.5273      6.705                  2.891      0.723      134.92     14.77     12.50 14.173         0.29411 0.04308 0.03458  6415  130   1.74  0.06   0.06 1.13 0.09 0.06 4.001 0.050 0.040 -0.557 0.156 1 FFFF      6.727      2.713      0.904      135.72     13.76     12.62  0.29411 0.04308 0.03458  6415  6415   1.74  0.06  0.06 1.13 0.09 0.06 4.001 0.050 0.040 -0.557 0.156 
 6200715  451.01                    3.72356245 0.00000993  794.038774 0.001581  0.021374  0.003946  0.000485  0.9544  0.0033  0.4416    0.07521   0.78730   0.03350 0.2918  0.3138 t0-0  367  367    532.1     11.6   2.870877  0.200315   2.743506  0.069275   58.9     42.9     -4.82 10407.9   11022.0    3.5122    4.3954    0.3856 74.1466 11.3486  0.9007      2.881                  0.525      0.102      914.74     71.37     84.34 14.930         0.95517 0.09568 0.10103  6464  120   1.20  0.05   0.05 1.21 0.05 0.06 4.354 0.026 0.035 -0.103 0.152 1 FFFF      2.898      0.512      0.124      900.94     88.44     66.33  0.95517 0.09568 0.10103  6464  6464   1.20  0.05  0.05 1.21 0.05 0.06 4.354 0.026 0.035 -0.103 0.152 
 6291033  452.01 Kepler-557 b       3.70599210 0.00000535  792.257401 0.001146  0.020597  0.000698  0.000251  0.6228  0.0276  0.5089    0.24829   0.01306   0.10228 0.3211  0.3003 t0-5  357  357    500.7      6.2   5.112123  0.051121   4.998504  0.032892  100.3     48.3     -1.43 15915.3   16216.0    5.6511    0.1183    0.9227 88.6559  1.2092  5.6432      4.989                  0.378      0.320     1767.88    187.25    158.44 14.641         0.16637 0.03222 0.02457  5728  116   2.18  0.14   0.13 1.28 0.08 0.07 3.855 0.054 0.045  0.150 0.160 1 PPPP      4.984      0.378      0.320     1784.16    163.65    177.28  0.16637 0.03222 0.02457  5728  5728   2.18  0.14  0.13 1.28 0.08 0.07 3.855 0.054 0.045  0.150 0.160 
 6758917  453.01                    2.23610138 0.00000021  775.714952 0.001142 48.570126  2.177777 13.792589  1.4270 45.4476 16.4037  935.10156  46.30291 518.59263 0.3639  0.2848 t0-0  430  430  27123.0    855.9   1.843374  0.066758   0.921687  0.033379   43.0    938.0     -0.06 8331.9     8338.0   62.7135    1.4613   14.6126 38.0321  4.5092  1.9605   5653.611                385.914   1591.893     1067.00    117.55     97.96 14.549         1.07906 0.13615 0.12474  5803  115   1.09  0.03   0.03 1.00 0.07 0.07 4.361 0.043 0.044  0.001 0.140 1 FFFF   5663.257    341.178   1608.413     1074.01    107.51    107.51  1.07906 0.13615 0.12474  5803  5803   1.09  0.03  0.03 1.00 0.07 0.07 4.361 0.043 0.044  0.001 0.140 
 7098355  454.01 Kepler-558 b      29.00780392 0.00010649  770.735162 0.002252  0.027131  0.001434  0.000561  0.7615  0.0028  0.5946    2.25292   0.19478   0.99824 0.4899  0.2087 t0-7   35   35    905.4     25.3   4.880324  0.100704   4.715868  0.075823   44.1     36.6     -0.44 1471.2     1481.0   46.3860    1.5808    8.4307 89.8915  0.1085  0.7595      2.469                  0.151      0.094       14.49      1.47      1.13 14.805         2.03893 0.21405 0.20446  5175   95   0.83  0.02   0.02 0.83 0.05 0.05 4.519 0.036 0.038 -0.003 0.134 1 PPPP      2.477      0.140      0.103       14.54      1.40      1.28  2.03893 0.21405 0.20446  5175  5175   0.83  0.02  0.02 0.83 0.05 0.05 4.519 0.036 0.038 -0.003 0.134 
 7101828  455.01                   47.87839078 0.00021847  748.622448 0.003115 93.969177  6.029318 48.234541  1.0757 82.8169  0.4095    3.63072  56.78296   3.47651 0.5817  0.1519 t0-0   27   27    903.6     36.9   4.047760  0.174194   2.023880  0.087097   30.9     31.7     -0.37 932.4       963.0  201.6455   17.2947   67.0170 63.6985  6.9424  2.0249   7154.963                702.912   3602.423        3.21      0.28      0.28 14.261         2.74159 0.24368 0.21543  4406   84   0.71  0.02   0.02 0.72 0.03 0.03 4.582 0.026 0.021  0.210 0.113 1 FFFF   7070.133    712.109   3649.558        3.20      0.30      0.25  2.74159 0.24368 0.21543  4406  4406   0.71  0.02  0.02 0.72 0.03 0.03 4.582 0.026 0.021  0.210 0.113 
 7269974  456.01 Kepler-160 c      13.69942891 0.00003515  789.451652 0.000890  0.032454  0.000503  0.000252  0.0297  0.3252  0.0160    1.52426   0.07022   0.24077 0.4550  0.2334 t119   96   96   1293.2     12.5   4.358893  0.030857   4.204367  0.024673  120.0     99.6     -1.46 3440.0     3940.3   24.7509    0.3402    1.4969 89.8321  0.1467  0.7126      3.722                  0.149      0.115       76.99      4.57      3.87 14.619         1.26290 0.09415 0.09385  5617   64   1.04  0.03   0.03 1.00 0.04 0.03 4.336 0.089 0.089  0.186 0.042 2 PPPP      3.785      0.118      0.128       79.86      8.30      6.39  1.19154 0.13718 0.13303  5651  5651   1.06  0.03  0.03 1.02 0.06 0.07 4.393 0.039 0.042  0.196 0.141 
 7269974  456.02 Kepler-160 b       4.30940952 0.00001207  791.011862 0.001325  0.015974  0.000603  0.000345  0.3047  0.2227  0.2868    1.51820   0.11650   0.54922 0.4550  0.2334 t1-5  307  307    310.8      8.7   2.914173  0.042479   2.855193  0.037979   42.3     29.8     -4.35 7886.0     8241.4   11.3935    0.3345    1.6055 89.6259  0.3737  2.7091      1.836                  0.093      0.084      362.39     18.89     20.61 14.619         1.26290 0.09415 0.09385  5617   64   1.04  0.03   0.03 1.00 0.04 0.03 4.336 0.089 0.089  0.186 0.042 2 PPPP      1.865      0.088      0.080      376.10     34.69     34.69  1.19154 0.13718 0.13303  5651  5651   1.06  0.03  0.03 1.02 0.06 0.07 4.393 0.039 0.042  0.196 0.141 
 7440748  457.01 Kepler-161 b       4.92135977 0.00000418  791.368710 0.000702  0.024717  0.000875  0.000369  0.5472  0.0026  0.4825    6.57112   0.44041   2.01328 0.5578  0.1618 t1-7  269  269    761.9     12.2   1.880976  0.023282   1.827892  0.022035   77.3     65.2     -1.61 4832.0     5102.6   20.3642    0.5579    2.3244 89.7718  0.1901  1.3305      2.049                  0.091      0.077      118.83      7.41      5.70 14.196         2.63540 0.03450 0.04662  5110   64   0.75  0.02   0.02 0.85 0.01 0.01 4.524 0.043 0.043  0.226 0.042 2 PPPP      2.101      0.083      0.056      110.74      8.23      7.55  2.47415 0.13746 0.18264  4905  4905   0.78  0.01  0.01 0.82 0.03 0.04 4.573 0.019 0.029  0.132 0.113 
 7440748  457.02 Kepler-161 c       7.06426469 0.00000908  788.932910 0.000862  0.024310  0.001285  0.000526  0.7518  0.0039  0.5714   24.70492   2.83086  10.47420 0.5578  0.1618 t119  192  192    734.6     17.4   1.363959  0.032261   1.311849  0.030016   52.5     40.0     -2.32 2705.0     2959.6   40.1380    1.9901    6.4126 89.8881  0.1118  0.8497      2.008                  0.125      0.078       73.47      4.33      3.67 14.196         2.63540 0.03450 0.04662  5110   64   0.75  0.02   0.02 0.85 0.01 0.01 4.524 0.043 0.043  0.226 0.042 2 PPPP      2.063      0.116      0.065       68.49      4.75      4.75  2.47415 0.13746 0.18264  4905  4905   0.78  0.01  0.01 0.82 0.03 0.04 4.573 0.019 0.029  0.132 0.113 
 7504328  458.01                   53.71804788 0.00006197  785.696237 0.000970  0.066196  0.003007  0.001503  0.9301  0.0109  0.0063    0.88861   0.11075   0.08998 0.5551  0.1717 t0-1   25   25   3179.7     59.3   4.114867  0.078403   2.086528  0.202051  103.0     93.4     -0.06 890.0       904.0   51.4264    2.0779    1.8008 88.9799  0.0322  0.0645      6.801                  0.403      0.302       10.80      0.88      0.96 14.708         1.59421 0.15726 0.17087  5652   99   0.94  0.03   0.02 0.95 0.05 0.06 4.467 0.032 0.041 -0.026 0.129 1 PPPP      6.806      0.402      0.301       10.72      0.97      0.88  1.59421 0.15726 0.17087  5652  5652   0.94  0.03  0.02 0.95 0.05 0.06 4.467 0.032 0.041 -0.026 0.129 
 7977197  459.01 Kepler-162 c      19.44636542 0.00002717  783.725850 0.001131  0.027800  0.001272  0.000424  0.8127  0.0010  0.5939    4.27008   0.30426   2.04287 0.3704  0.2791 t0-5   67   67    925.9     13.0   3.452121  0.058090   3.345505  0.032700   82.4     73.4     -0.99 2157.9     2203.0   43.9612    1.2071    8.6912 89.8859  0.1140  0.8892      3.480                  0.199      0.133       65.72      3.85      2.96 14.248         1.07529 0.07059 0.07179  5870   64   1.13  0.03   0.03 1.05 0.03 0.03 4.284 0.091 0.091  0.100 0.042 2 PPPP      3.477      0.193      0.129       71.49      7.87      6.05  1.02667 0.11234 0.11718  6027  6027   1.13  0.03  0.03 1.08 0.07 0.08 4.358 0.037 0.044 -0.013 0.154 
 7977197  459.02 Kepler-162 b       6.91981926 0.00002759  793.702130 0.003665  0.011972  0.000769  0.000346  0.8188  0.0039  0.6154    1.50229   0.21128   0.82400 0.3704  0.2791 t0-6  188  188    171.0      7.9   3.397218  0.098964   3.329066  0.094539   25.6     21.6     -3.36 4679.2     4864.0   15.6807    0.9081    3.4052 89.3490  0.6509  2.2782      1.498                  0.093      0.078      260.65     14.46     12.24 14.248         1.07529 0.07059 0.07179  5870   64   1.13  0.03   0.03 1.05 0.03 0.03 4.284 0.091 0.091  0.100 0.042 2 PPPP      1.498      0.091      0.077      285.79     29.83     27.35  1.02667 0.11234 0.11718  6027  6027   1.13  0.03  0.03 1.08 0.07 0.08 4.358 0.037 0.044 -0.013 0.154 
 8043638  460.01 Kepler-559 b      17.58753120 0.00001921  777.403234 0.000980  0.033406  0.001011  0.000322  0.1058  0.3814  0.0748    1.90791   0.09231   0.56927 0.4787  0.2178 t0-6   76   76   1377.4     14.8   4.383848  0.043446   4.237959  0.028735  109.4    100.8     -0.53 2586.5     2660.0   31.4806    0.5886    3.5314 89.7423  0.2360  0.7296      3.459                  0.124      0.124       42.36      3.06      3.34 14.743         1.69686 0.11672 0.13713  5537   90   0.94  0.02   0.02 0.99 0.04 0.05 4.493 0.020 0.030  0.185 0.119 1 PPPP      3.442      0.146      0.097       42.16      3.42      3.13  1.69686 0.11672 0.13713  5537  5537   0.94  0.02  0.02 0.99 0.04 0.05 4.493 0.020 0.030  0.185 0.119 
 8043638  460.02                   36.04886497 0.00078441  767.959467 0.019751  0.010454  0.001223  0.001048  0.5004  0.1851  0.4706    0.39754   3.14875   0.00000 0.4787  0.2178 t0--   36   36    128.3     22.0   4.691472  0.748543   4.397185  0.743397    7.6      7.6     -2.77 1433.1     1482.0   52.9213   12.5728   16.4414 89.8633  0.1366  0.8199      1.062                  0.130      0.110       16.25      1.27      1.27 14.743         1.69686 0.11672 0.13713  5537   90   0.94  0.02   0.02 0.99 0.04 0.05 4.493 0.020 0.030  0.185 0.119 1 PPNP      1.064      0.135      0.106       16.24      1.32      1.22  1.69686 0.11672 0.13713  5537  5537   0.94  0.02  0.02 0.99 0.04 0.05 4.493 0.020 0.030  0.185 0.119 
 8621348  461.01                   11.34428364 0.00018023  786.504960 0.002736 23.469859  7.562416 11.721745  1.1833 26.6736  2.4732    0.70267   4.09148   0.65992 0.3855  0.2731 t0-0  121  120    586.7     14.4   5.536287  0.145665   2.768143  0.072832   52.2     50.7      9.41 6371.6     5624.0   28.1500    7.3029   12.2997 28.7451  5.9807  4.5735   2266.734                737.377   1125.470       64.33      5.33      4.51 14.410         1.58040 0.14742 0.11029  5271   85   0.89  0.02   0.02 0.80 0.04 0.03 4.438 0.032 0.023 -0.126 0.109 1 FFFF   2293.996    696.882   1161.470       64.73      5.43      4.59  1.58040 0.14742 0.11029  5271  5271   0.89  0.02  0.02 0.80 0.04 0.03 4.438 0.032 0.023 -0.126 0.109 
 8773869  462.01                    1.57634024 0.00000237  792.742406 0.001258  0.016359  0.000511  0.000227  0.0098  0.4589  0.0018    0.45992   0.02412   0.13669 0.5537  0.1685 t0-0  856  856    335.7      4.9   3.139367  0.045000   3.073361  0.042736   88.6     32.9     -6.78 22664.7   23890.0    3.9205    0.0919    0.4136 88.2526  1.3962  6.2829      1.523                  0.061      0.042      738.13     66.84     66.84 14.111         2.02999 0.15735 0.19380  5214   98   0.85  0.02   0.02 0.88 0.04 0.05 4.527 0.027 0.037  0.121 0.124 1 FFFF      1.524      0.062      0.043      728.92     75.88     58.37  2.02999 0.15735 0.19380  5214  5214   0.85  0.02  0.02 0.88 0.04 0.05 4.527 0.027 0.037  0.121 0.124 
 8845205  463.01 Kepler-560 b      18.47763489 0.00002011  783.463273 0.000759  0.046677  0.001985  0.000794  0.7117  0.0031  0.5804   27.42391   2.01772  13.54757 0.3372  0.3611 t0-6   61   61   2596.5     43.9   1.856173  0.048065   1.759041  0.025653   75.7     78.0     -0.40 1200.7     1257.0   78.9163    2.6354   15.3733 89.8490  0.1384  0.4028      2.072                  0.108      0.077        2.69      0.20      0.19 14.708         8.35683 0.38179 0.36614  3691   61   0.40  0.01   0.01 0.39 0.01 0.01 4.819 0.010 0.010 -0.090 0.116 1 PPPP      2.076      0.105      0.082        2.69      0.20      0.19  8.35683 0.38179 0.36614  3691  3691   0.40  0.01  0.01 0.39 0.01 0.01 4.819 0.010 0.010 -0.090 0.116 
 8890783  464.01 Kepler-561 b      58.36198569 0.00007149  771.538022 0.000467  0.066106  0.001473  0.000260  0.4020  0.1236  0.2553    2.40898   0.05068   0.59548 0.4481  0.2377 t118   21   21   5374.3     22.7   6.271400  0.053625   5.863395  0.017407  286.6    201.5     -0.12 1047.0     1111.6   75.6516    0.6422    6.7432 89.6830  0.2766  0.0634      6.448                  0.242      0.190        7.33      0.43      0.36 14.361         1.97075 0.05017 0.09653  5475   66   0.88  0.03   0.02 0.98 0.01 0.02 4.451 0.060 0.060  0.249 0.042 2 PPPP      6.540      0.219      0.157        7.51      0.68      0.48  1.84519 0.11864 0.14620  5447  5447   0.90  0.02  0.02 0.96 0.04 0.05 4.511 0.020 0.030  0.155 0.118 
 8890783  464.02 Kepler-561 c       5.35016350 0.00000518  792.180702 0.000681  0.025039  0.000662  0.000265  0.0080  0.4424  0.0004    4.09967   0.23791   1.12156 0.4481  0.2377 t1-5  254  254    764.3     10.7   2.271285  0.025778   2.212269  0.021173   87.1     67.4     -1.78 5377.0     5641.8   18.3700    0.4135    1.8608 89.8236  0.1764  1.4463      2.438                  0.103      0.087      178.94      8.48     10.02 14.361         1.97075 0.05017 0.09653  5475   66   0.88  0.03   0.02 0.98 0.01 0.02 4.451 0.060 0.060  0.249 0.042 2 PPPP      2.472      0.095      0.075      182.75     15.64     13.23  1.84519 0.11864 0.14620  5447  5447   0.90  0.02  0.02 0.96 0.04 0.05 4.511 0.020 0.030  0.155 0.118 
 8891318  465.01                  363.70735293 0.00285505  500.726047 0.003682  0.046760  0.001742  0.001355  0.9399  0.0095  0.0143    0.46951   0.11125   0.11125 0.3175  0.3024 t0-0    3    3   1726.5     58.3   8.698606  0.318624   6.032905  0.424392   50.7      0.0     -0.02 197.8       201.0  149.5650   11.5771   11.5771 89.6424  0.0310  0.0334      7.193                  0.415      0.332        2.15      0.13      0.10 14.188         0.56163 0.04241 0.04310  5965   67   1.40  0.05   0.05 1.06 0.04 0.03 4.120 0.110 0.110  0.000 0.040 2 FFNN      7.124      0.367      0.367        2.40      0.26      0.22  0.64121 0.07948 0.06965  6335  6335   1.39  0.04  0.04 1.24 0.06 0.07 4.241 0.039 0.040 -0.008 0.177 
 9008220  466.01                    9.39103979 0.00000437  789.085577 0.000523  0.069683  0.024065  0.006016  0.9637  0.0392  0.0146    0.30923   0.06159   0.04759 0.3713  0.2827 t0-1  149  149   2901.0     31.4   2.875261  0.046073   1.437327  0.023729  141.0    166.8      0.12 3725.3     3805.0   11.5176    0.5666    0.7554 85.2705  0.2988  0.5379     11.813                  4.116      1.253      323.82     18.15     18.15 14.663         0.44937 0.04495 0.04395  5954   64   1.53  0.07   0.06 1.11 0.07 0.04 4.213 0.097 0.097  0.037 0.040 2 PPFP     12.205      4.155      1.322      319.83     35.30     27.15  0.41548 0.05605 0.05680  5919  5919   1.57  0.06  0.06 1.16 0.08 0.09 4.107 0.040 0.052  0.048 0.143 
 9583881  467.01 Kepler-562 b      18.00932556 0.00000974  781.785908 0.000494  0.049927  0.001906  0.000150  0.5503  0.0902  0.2226    0.85500   0.46518   0.12183 0.3755  0.2775 t0-7   76   76   2994.8     16.8   4.873047  0.058702   4.616036  0.014513  245.2    230.0     -0.06 3146.1     3210.0   29.6034    0.1987    4.7676 88.6666  0.7195  0.1905      6.156                  0.206      0.268       57.11      4.94      4.94 14.794         0.93013 0.12272 0.10268  5451   95   1.10  0.03   0.03 0.89 0.06 0.05 4.302 0.043 0.040  0.057 0.148 1 PPPP      6.133      0.244      0.224       56.48      5.63      4.33  0.93013 0.12272 0.10268  5451  5451   1.10  0.03  0.03 0.89 0.06 0.05 4.302 0.043 0.040  0.057 0.148 
 9589524  468.01 Kepler-563 b      22.18431966 0.00002435  773.126859 0.000963  0.035818  0.001015  0.000435  0.0319  0.4409  0.0023    7.26092   0.35702   2.08261 0.5196  0.1879 t0-6   57   57   1588.8     22.9   3.045300  0.036993   2.928533  0.029442   87.6     83.2     -0.29 1449.9     1484.0   57.2177    1.2226    5.9093 89.9363  0.0530  0.4455      3.100                  0.115      0.090       16.03      1.24      1.24 14.767         2.34732 0.17587 0.20267  4955   78   0.79  0.02   0.02 0.82 0.04 0.04 4.558 0.025 0.033  0.103 0.122 1 PPPP      3.106      0.109      0.092       15.89      1.33      1.13  2.34732 0.17587 0.20267  4955  4955   0.79  0.02  0.02 0.82 0.04 0.04 4.558 0.025 0.033  0.103 0.122 
 9703198  469.01                   10.32906203 0.00000485  789.326618 0.000368  0.053451  0.001877  0.003177  0.9226  0.0243  0.0905    4.35172   5.25502   1.97063 0.3233  0.3031 t0-1  126  126   2291.3     42.0   1.408071  0.086677   1.028358  0.055497  114.8    106.6     -0.55 1683.9     1819.0   28.6858    6.3916    3.9333 88.1805  0.4145  0.2764      6.455                  0.352      0.469      148.91     14.27     14.27 14.711         1.02888 0.13851 0.12920  5851  108   1.11  0.04   0.03 1.02 0.07 0.08 4.350 0.045 0.047  0.001 0.157 1 PPPP      6.442      0.379      0.437      147.60     15.00     13.85  1.02888 0.13851 0.12920  5851  5851   1.11  0.04  0.03 1.02 0.07 0.08 4.350 0.045 0.047  0.001 0.157 
 9844088  470.01 Kepler-564 b       3.75083301 0.00000113  790.554115 0.000267  0.044516  0.000732  0.000256  0.1913  0.1918  0.1846    4.82432   0.18705   0.96644 0.4149  0.258  t0-6  288  288   2401.0     14.7   1.951667  0.015403   1.861541  0.009121  211.4    205.5     -0.68 5038.5     5323.0   15.2987    0.2082    1.1245 89.8336  0.1331  1.3974      4.741                  0.153      0.140      363.24     27.80     27.80 14.749         1.56271 0.11553 0.13795  5588   89   0.97  0.02   0.02 1.02 0.04 0.05 4.472 0.023 0.033  0.212 0.124 1 PPPP      4.740      0.159      0.134      361.18     29.65     25.09  1.56271 0.11553 0.13795  5588  5588   0.97  0.02  0.02 1.02 0.04 0.05 4.472 0.023 0.033  0.212 0.124 
10019643  471.01 Kepler-163 c      21.34741148 0.00005277  787.850937 0.002116  0.022710  0.002285  0.000609  0.8854  0.0325  0.6164    3.19853   0.29094   2.25479 0.4876  0.2119 t0-6   64   64    628.3     13.2   3.892174  0.104864   3.767002  0.063292   53.1     39.4      0.13 2382.7     2396.0   42.3269    1.9654   13.7575 89.7546  0.2452  1.2874      2.246                  0.244      0.096       30.56      2.91      2.42 14.415         1.75697 0.15518 0.18335  5483   97   0.90  0.02   0.02 0.92 0.05 0.06 4.491 0.030 0.040  0.044 0.128 1 PPPP      2.252      0.238      0.098       30.48      2.76      2.53  1.75697 0.15518 0.18335  5483  5483   0.90  0.02  0.02 0.92 0.05 0.06 4.491 0.030 0.040  0.044 0.128 
10019643  471.02 Kepler-163 b       7.81101259 0.00004767  791.729891 0.005026  0.010300  0.000726  0.000605  0.8155  0.0029  0.6490    1.92191   0.39456   1.13437 0.4876  0.2119 t0-5  165  165    123.6     10.1   3.161712  0.167117   3.099252  0.158083   15.8     13.9     -5.11 4791.1     4979.0   18.3511    1.5989    3.9973 89.5790  0.4209  2.1047      1.015                  0.076      0.068      117.08     10.58      9.70 14.415         1.75697 0.15518 0.18335  5483   97   0.90  0.02   0.02 0.92 0.05 0.06 4.491 0.030 0.040  0.044 0.128 1 PPPP      1.011      0.079      0.065      116.24     11.72      9.02  1.75697 0.15518 0.18335  5483  5483   0.90  0.02  0.02 0.92 0.05 0.06 4.491 0.030 0.040  0.044 0.128 
10123064  472.01 Kepler-565 b       4.24374703 0.00000309  794.050232 0.000635  0.034433  0.000677  0.000301  0.2211  0.2233  0.2059    1.03179   0.04863   0.25938 0.3551  0.2868 t0-6  313  313   1409.7     13.2   3.374965  0.030364   3.248865  0.018739  139.5    107.5     -0.48 8723.9     8858.0    9.9361    0.1768    0.9194 89.6135  0.3217  2.4450      5.514                  1.135      0.810      785.81     88.24     80.88 15.000         0.40857 0.21211 0.14685  5729  113   1.50  0.26   0.22 1.05 0.10 0.09 4.088 0.118 0.126  0.031 0.168 1 PPPP      5.533      1.185      0.790      786.05     91.58     76.31  0.40857 0.21211 0.14685  5729  5729   1.50  0.26  0.22 1.05 0.10 0.09 4.088 0.118 0.126  0.031 0.168 
10155434  473.01 Kepler-1720 b     12.70634426 0.00005100  787.068554 0.001201  0.026854  0.000908  0.000545  0.7932  0.0355  0.6040    9.19486   0.96440   3.21465 0.4291  0.2474 t111   84   84    870.6     20.6   2.289804  0.047535   2.215979  0.040954   54.0     38.2     -4.00 1855.0     2309.4   43.0275    1.5849    5.8113 89.8970  0.1030  0.6954      2.363                  0.109      0.075       46.35      4.21      3.86 14.673         2.28143 0.16133 0.20699  5342   96   0.80  0.02   0.02 0.84 0.04 0.05 4.555 0.022 0.037 -0.131 0.138 1 PPPP      2.363      0.104      0.078       46.48      4.13      3.78  2.28143 0.16133 0.20699  5342  5342   0.80  0.02  0.02 0.84 0.04 0.05 4.555 0.022 0.037 -0.131 0.138 
10460984  474.01 Kepler-164 c      10.94578822 0.00002039  788.357159 0.001562  0.021166  0.000799  0.000423  0.8192  0.0032  0.6136    3.64300   0.35733   1.50873 0.3701  0.2809 t0-6  118  118    532.2     11.8   2.983209  0.056679   2.897870  0.043907   52.5     44.6     -0.77 3290.0     3360.0   28.4748    1.0867    4.5022 89.8383  0.1616  1.1958      2.373                  0.120      0.093      120.46      6.34      6.34 14.282         1.40347 0.07305 0.10175  5920   65   1.02  0.03   0.03 1.04 0.03 0.03 4.381 0.068 0.068  0.003 0.041 2 PPPP      2.391      0.114      0.089      131.78     10.94     10.03  1.35292 0.09552 0.11202  6052  6052   1.03  0.02  0.02 1.06 0.04 0.05 4.436 0.021 0.031 -0.088 0.117 
10460984  474.02 Kepler-164 d      28.98692645 0.00008631  792.453986 0.003362  0.019976  0.000750  0.000536  0.8418  0.0042  0.6393    5.91499   0.75818   2.42619 0.3701  0.2809 t0-6   48   48    471.7     17.2   3.463084  0.097648   3.357037  0.084918   31.5     24.7     -0.73 1485.9     1530.0   64.1517    3.1702    9.9634 89.9177  0.0822  0.4934      2.235                  0.113      0.094       32.87      1.91      1.59 14.282         1.40347 0.07305 0.10175  5920   65   1.02  0.03   0.03 1.04 0.03 0.03 4.381 0.068 0.068  0.003 0.041 2 PPPP      2.245      0.110      0.084       35.98      2.81      2.81  1.35292 0.09552 0.11202  6052  6052   1.03  0.02  0.02 1.06 0.04 0.05 4.436 0.021 0.031 -0.088 0.117 
10460984  474.03                   94.88881103 0.00334013  717.150760 0.006921  1.038215 78.764070  1.009796  0.9819 79.7933  0.0234    0.02062  13.90242   0.00000 0.3701  0.2809 t014   14   14    648.6     32.5   7.181305  0.353370   3.581667  0.183569   25.5     19.5     -3.28 277.3       453.0   29.7754  133.8317    8.3645 87.4769  1.2814 22.1047    125.963               8735.385    123.034        6.75      0.36      0.33 14.282         1.40347 0.07305 0.10175  5920   65   1.02  0.03   0.03 1.04 0.03 0.03 4.381 0.068 0.068  0.003 0.041 2 RPPP    124.499   8865.502    121.445        7.40      0.58      0.58  1.35292 0.09552 0.11202  6052  6052   1.03  0.02  0.02 1.06 0.04 0.05 4.436 0.021 0.031 -0.088 0.117 
10460984  474.04 Kepler-164 b       5.03505983 0.00001605  790.704245 0.003587  0.011515  0.000848  0.000679  0.9115  0.0203  0.6521    7.71264   2.26003   5.16579 0.3701  0.2809 t0--  267  266    151.4     11.7   1.715736  0.108468   1.656080  0.106307   16.6     14.3     -7.20 3669.5     3955.0   22.0913    2.5049    5.6359 89.6207  0.3793  2.0481      1.282                  0.114      0.082      340.65     16.57     19.58 14.282         1.40347 0.07305 0.10175  5920   65   1.02  0.03   0.03 1.04 0.03 0.03 4.381 0.068 0.068  0.003 0.041 2 PPPP      1.289      0.111      0.079      369.23     31.62     26.35  1.35292 0.09552 0.11202  6052  6052   1.03  0.02  0.02 1.06 0.04 0.05 4.436 0.021 0.031 -0.088 0.117 
10577994  475.01 Kepler-165 b       8.18090368 0.00001570  788.713315 0.001644  0.024039  0.001522  0.000457  0.5215  0.1213  0.4581    3.44981   0.36456   1.62027 0.5578  0.1616 t0-6  159  159    723.0     18.2   2.735490  0.061980   2.660545  0.052953   48.7     39.2     -0.53 4039.4     4100.0   22.9765    1.0124    4.1944 89.5597  0.3912  1.4671      1.968                  0.119      0.099       63.29      3.58      3.90 14.802         2.66635 0.15163 0.11336  5095   65   0.74  0.02   0.02 0.75 0.03 0.02 4.600 0.024 0.024 -0.239 0.043 2 PPPP      1.965      0.137      0.065       65.67      5.63      5.63  2.54826 0.20892 0.20237  5131  5131   0.74  0.02  0.01 0.75 0.04 0.04 4.569 0.029 0.031 -0.262 0.113 
10577994  475.02 Kepler-165 c      15.31293941 0.00003895  793.876841 0.001891  0.026414  0.001775  0.000710  0.6071  0.0313  0.5797    4.67618   0.56072   2.35503 0.5578  0.1616 t0-6   84   84    866.5     22.9   3.062530  0.077580   2.943564  0.056800   45.3     36.3     -0.67 2397.9     2451.0   38.7283    1.7476    7.9888 89.8182  0.1817  0.9995      2.147                  0.156      0.114       27.24      1.86      1.46 14.802         2.66635 0.15163 0.11336  5095   65   0.74  0.02   0.02 0.75 0.03 0.02 4.600 0.024 0.024 -0.239 0.043 2 PPPP      2.156      0.151      0.085       28.56      2.26      2.46  2.54826 0.20892 0.20237  5131  5131   0.74  0.02  0.01 0.75 0.04 0.04 4.569 0.029 0.031 -0.262 0.113 
10599206  476.01 Kepler-566 b      18.42796961 0.00004161  793.273001 0.001898  0.023631  0.001959  0.000653  0.7265  0.0195  0.6068    6.74129   0.75460   3.60531 0.6286  0.1069 t0-6   71   71    713.1     24.0   2.878699  0.080203   2.769712  0.068821   36.0     31.2     -0.68 1884.0     1932.0   49.4882    2.3230   10.6196 89.8760  0.1240  0.8434      1.889                  0.157      0.088       20.06      1.83      1.55 14.958         2.66883 0.22150 0.20312  5043   88   0.73  0.02   0.02 0.73 0.04 0.04 4.577 0.029 0.027 -0.277 0.113 1 PPPP      1.885      0.164      0.082       20.03      1.82      1.54  2.66883 0.22150 0.20312  5043  5043   0.73  0.02  0.02 0.73 0.04 0.04 4.577 0.029 0.027 -0.277 0.113 
10934674  477.01 Kepler-567 b      16.54294041 0.00005052  780.911623 0.002493  0.024231  0.001495  0.000708  0.3289  0.2953  0.2925    2.50623   0.26179   1.24350 0.5357  0.1781 t0-6   59   59    728.9     25.7   3.851604  0.100352   3.730458  0.083037   36.1     30.5     -0.12 1955.6     1971.0   33.0200    1.5716    6.2864 89.7513  0.2129  1.1002      2.104                  0.137      0.092       24.78      2.01      1.84 14.687         2.25244 0.20395 0.18472  4981   80   0.79  0.02   0.02 0.79 0.04 0.04 4.541 0.032 0.031  0.020 0.120 1 PPPP      2.098      0.147      0.078       24.71      2.08      1.90  2.25244 0.20395 0.18472  4981  4981   0.79  0.02  0.02 0.79 0.04 0.04 4.541 0.032 0.031  0.020 0.120 
10990886  478.01 Kepler-568 b      11.02347458 0.00000654  787.570065 0.000564  0.037997  0.001723  0.000608  0.7239  0.0042  0.5659   34.99306   3.21613  12.86453 0.5518  0.1915 t0-6   95   95   1794.8     29.5   1.426125  0.029951   1.366442  0.021491   77.2     82.5      0.06 1339.1     1405.0   60.8254    1.8154    9.0768 89.8980  0.1019  0.4927      2.280                  0.133      0.082        8.49      0.73      0.68 14.273         4.57737 0.25048 0.23506  3750   71   0.55  0.01   0.01 0.54 0.01 0.01 4.690 0.012 0.012  0.268 0.117 1 PPPP      2.283      0.121      0.091        8.50      0.77      0.65  4.57737 0.25048 0.23506  3750  3750   0.55  0.01  0.01 0.54 0.01 0.01 4.690 0.012 0.012  0.268 0.117 
11015323  479.01 Kepler-569 b      34.18879928 0.00004608  775.977863 0.001375  0.029463  0.000797  0.000310  0.0650  0.3888  0.0571    2.03950   0.11989   0.54809 0.4517  0.235  t0-6   41   41   1060.0     15.5   5.339006  0.054887   5.173206  0.041957   83.9     77.9     -0.21 1652.0     1704.0   50.1994    0.9791    5.0915 89.9446  0.0553  0.5113      3.013                  0.126      0.105       18.80      1.17      0.99 14.106         1.58856 0.11083 0.10054  5560   65   0.93  0.03   0.02 0.88 0.04 0.03 4.437 0.067 0.067 -0.056 0.046 2 PPPP      3.009      0.113      0.094       19.12      1.86      1.57  1.60070 0.15986 0.17130  5619  5619   0.93  0.02  0.02 0.92 0.06 0.06 4.463 0.035 0.041 -0.067 0.134 
11134879  480.01 Kepler-570 b       4.30166248 0.00000290  793.576243 0.000742  0.024644  0.001008  0.000336  0.5471  0.0144  0.5292    4.22778   0.31336   1.65634 0.4467  0.2369 t0-5  315  315    739.6     10.8   2.089567  0.033083   2.033970  0.024361   88.3     83.4     -1.31 6011.9     6216.0   16.0273    0.4624    2.4970 89.7342  0.2657  2.1256      2.240                  0.107      0.074      203.96     16.34     13.83 14.332         2.21820 0.11903 0.14952  5371   87   0.83  0.02   0.02 0.89 0.03 0.04 4.555 0.016 0.024  0.002 0.111 1 PPPP      2.238      0.113      0.064      204.99     15.02     15.02  2.21820 0.11903 0.14952  5371  5371   0.83  0.02  0.02 0.89 0.03 0.04 4.555 0.016 0.024  0.002 0.111 
11192998  481.01 Kepler-166 b       7.65024550 0.00000741  793.494289 0.000738  0.028382  0.000608  0.000260  0.0136  0.4061  0.0023    3.30143   0.16602   0.74711 0.4441  0.2375 t1-7  178  178    982.2     11.7   2.763289  0.026811   2.670303  0.020977   98.8     68.7     -0.89 4226.0     4419.5   21.6611    0.4269    1.7931 89.7057  0.2614  0.9150      2.412                  0.098      0.090       75.52      5.08      3.63 14.701         2.46160 0.13303 0.15670  5173   64   0.77  0.02   0.02 0.81 0.02 0.03 4.553 0.039 0.039 -0.074 0.042 2 PPPP      2.435      0.085      0.069       82.15      8.06      6.20  2.39990 0.17533 0.21304  5256  5256   0.78  0.02  0.02 0.82 0.04 0.05 4.565 0.023 0.035 -0.145 0.133 
11192998  481.02 Kepler-166 d       1.55400115 0.00000155  792.807966 0.000558  0.019613  0.000415  0.000249  0.0156  0.3829  0.0155    2.52066   0.19415   0.51774 0.4441  0.2375 t1-5  862  862    468.4      7.2   1.759205  0.018060   1.725100  0.019489   82.1     55.1     -6.07 13663.0   14661.8    6.8629    0.1763    0.5037 89.4530  0.5466  3.0974      1.660                  0.074      0.057      639.76     34.12     40.32 14.701         2.46160 0.13303 0.15670  5173   64   0.77  0.02   0.02 0.81 0.02 0.03 4.553 0.039 0.039 -0.074 0.042 2 PPPP      1.684      0.058      0.054      694.46     55.76     61.33  2.39990 0.17533 0.21304  5256  5256   0.78  0.02  0.02 0.82 0.04 0.05 4.565 0.023 0.035 -0.145 0.133 
11192998  481.03 Kepler-166 c      34.25955548 0.00011428  767.168039 0.001821  0.029691  0.001052  0.000421  0.0084  0.5090  0.0004    2.80473   0.19879   0.99393 0.4441  0.2375 t1-8   38   38   1070.7     18.1   4.807232  0.067092   4.622765  0.048785   66.1     43.8     -0.79 1419.0     1524.4   55.9758    1.4851    7.7227 89.8437  0.1563  0.4861      2.522                  0.130      0.100       10.27      0.65      0.54 14.701         2.46160 0.13303 0.15670  5173   64   0.77  0.02   0.02 0.81 0.02 0.03 4.553 0.039 0.039 -0.074 0.042 2 PPPP      2.548      0.119      0.082       11.18      0.96      0.96  2.39990 0.17533 0.21304  5256  5256   0.78  0.02  0.02 0.82 0.04 0.05 4.565 0.023 0.035 -0.145 0.133 
11255761  482.01                    4.99271207 0.00001314  791.545477 0.002042 20.222517  9.079795  5.716908  1.2318 25.3563  4.1696    4.98046  14.05899   4.16563 0.3927  0.268  t0-0  273  271    555.5     17.1   3.099310  0.093933   1.549655  0.046966   42.3     36.7     -3.67 7219.3     7545.0   23.5762    9.1604    5.7677 21.9448  5.9813  1.6313   2034.028                923.087    590.776      234.83     23.13     19.57 14.917         1.65725 0.18356 0.20375  5575   99   0.92  0.03   0.03 0.92 0.05 0.06 4.475 0.035 0.046 -0.026 0.143 1 FFFF   2033.339    920.619    589.196      234.36     21.67     19.86  1.65725 0.18356 0.20375  5575  5575   0.92  0.03  0.03 0.92 0.05 0.06 4.475 0.035 0.046 -0.026 0.143 
11497977  483.01 Kepler-571 b       4.79860313 0.00000492  792.457109 0.000897  0.025969  0.001145  0.000327  0.5937  0.1368  0.4545    1.59271   0.09570   0.70177 0.4175  0.254  t0-6  216  216    813.9     11.6   3.009037  0.044351   2.921961  0.028319   88.1     73.1     -1.05 5651.8     5842.0   12.4604    0.3299    2.1774 89.6127  0.3870  2.8640      2.485                  0.122      0.094      198.36     17.98     16.49 14.675         1.86466 0.19004 0.20397  5371   93   0.87  0.02   0.02 0.87 0.05 0.06 4.501 0.035 0.043 -0.013 0.142 1 PPPP      2.485      0.125      0.089      198.12     18.50     17.07  1.86466 0.19004 0.20397  5371  5371   0.87  0.02  0.02 0.87 0.05 0.06 4.501 0.035 0.043 -0.013 0.142 
12061222  484.01 Kepler-572 b      17.20521411 0.00002825  779.062488 0.001202  0.029693  0.001112  0.000392  0.4859  0.0445  0.4511    3.13279   0.18820   1.09783 0.4697  0.2232 t1-7   77   77   1083.3     18.3   3.683993  0.052090   3.552471  0.036890   75.6     62.3     -0.18 2455.0     2528.9   36.5735    0.9680    4.8400 89.7633  0.2103  0.7098      2.503                  0.107      0.074       24.66      2.20      2.02 14.472         2.45104 0.18143 0.20354  5113   91   0.77  0.02   0.01 0.79 0.04 0.05 4.566 0.025 0.033 -0.126 0.113 1 PPPP      2.510      0.104      0.078       24.87      2.07      2.07  2.45104 0.18143 0.20354  5113  5113   0.77  0.02  0.01 0.79 0.04 0.05 4.566 0.025 0.033 -0.126 0.113 
12316431  485.01                   17.90767177 0.00003473  789.050916 0.001944  0.046570  0.074160  0.008475  0.9777  0.0955  0.0149    0.02658   0.01598   0.00266 0.3300  0.2975 t0-0   79   79   1100.0     19.7   5.539113  0.118348   2.769400  0.063132   78.4     75.2     -0.74 3517.1     3610.0    7.6347    1.3343    0.2224 83.8703  0.3741  2.0107      5.315                  8.003      1.291       65.94      5.92      5.43 14.162         1.35212 0.10703 0.12819  6002  104   1.02  0.03   0.02 1.04 0.05 0.06 4.433 0.025 0.037 -0.087 0.141 1 FFFF      5.283      7.910      1.276       65.46      6.73      4.48  1.35212 0.10703 0.12819  6002  6002   1.02  0.03  0.02 1.04 0.05 0.06 4.433 0.025 0.037 -0.087 0.141 
12404305  486.01 Kepler-573 b      22.18331353 0.00004744  790.179062 0.001695  0.024810  0.000972  0.000364  0.0241  0.5274  0.0026    1.44349   0.10429   0.53636 0.4401  0.2418 t0-6   63   63    749.1     13.1   5.157892  0.071386   5.008919  0.050100   70.3     59.9     -0.77 2462.6     2566.0   33.4056    0.9477    5.1173 89.8740  0.1259  0.9760      2.870                  0.150      0.125       46.84      2.63      2.06 14.118         1.06229 0.04130 0.03929  5627   63   1.05  0.03   0.03 0.83 0.01 0.01 4.391 0.085 0.085 -0.286 0.042 2 PPPP      2.836      0.138      0.115       51.14      5.39      4.94  1.13006 0.14727 0.12981  5874  5874   1.04  0.03  0.03 0.91 0.07 0.06 4.360 0.045 0.043 -0.286 0.144 
12834874  487.01 Kepler-574 b       7.65879892 0.00001359  787.673452 0.001480  0.023709  0.000828  0.000460  0.0170  0.5292  0.0004    2.35037   0.22618   0.90473 0.3907  0.2697 t0-6  175  175    668.5     14.3   3.048707  0.055798   2.966574  0.041918   57.6     48.2     -1.20 4400.0     4546.0   19.3548    0.7385    2.8486 89.3158  0.6352  1.2705      2.183                  0.111      0.074      104.37      9.50      8.04 14.528         2.05665 0.16722 0.20729  5441   92   0.84  0.02   0.02 0.87 0.04 0.05 4.529 0.026 0.038 -0.096 0.122 1 PPPP      2.183      0.107      0.076      104.77      9.41      7.96  2.05665 0.16722 0.20729  5441  5441   0.84  0.02  0.02 0.87 0.04 0.05 4.529 0.026 0.038 -0.096 0.122 
 2557816  488.01 Kepler-575 b       9.37890370 0.00002345  794.112922 0.002084  0.021823  0.001065  0.000564  0.6715  0.0938  0.5147    2.28305   0.19542   1.20045 0.3662  0.281  t0-6  141  141    558.5     16.7   3.284975  0.075759   3.208718  0.059399   42.6     36.6     -1.71 4057.5     4209.0   21.9152    0.8705    4.6428 89.6687  0.3312  1.7666      2.290                  0.143      0.092      115.67     12.31      8.79 14.720         1.52507 0.15292 0.17204  5700  102   0.96  0.03   0.02 0.96 0.06 0.07 4.455 0.034 0.043 -0.033 0.143 1 PPPP      2.288      0.141      0.091      116.53     11.74      9.93  1.52507 0.15292 0.17204  5700  5700   0.96  0.03  0.02 0.96 0.06 0.07 4.455 0.034 0.043 -0.033 0.143 
 2576197  489.01                    2.21704760 0.00000428  794.194894 0.001233  0.021629  0.002124  0.000607  0.7536  0.2047  0.4438    0.20893   2.66700   0.12123 0.2973  0.3214 t0-0  589  589    544.5     14.0   1.828596  0.076935   1.768020  0.044189   49.5     39.4     -5.35 10411.8   10878.0    9.3846    0.5210    3.6469 88.8020  1.1973  7.3833      4.059                  0.572      0.368     3349.60    359.20    303.94 14.613         0.38392 0.09538 0.07622  6516  138   1.69  0.14   0.13 1.36 0.08 0.07 4.107 0.064 0.063  0.022 0.168 1 FFFF      4.057      0.588      0.353     3333.28    372.20    286.31  0.38392 0.09538 0.07622  6516  6516   1.69  0.14  0.13 1.36 0.08 0.07 4.107 0.064 0.063  0.022 0.168 
 2576197  489.02                    8.87460022 0.00013283  792.145898 0.000000  0.009352  0.000000  0.000000  0.2175  0.0000  0.0000    2.23114   0.00000   0.00000 0.2973  0.3214 t0-0  145  144    102.3      0.0   3.180222  0.000000   3.149284  0.000000    6.2      0.0     -6.17 3962.3     4106.0   21.0211    0.0000    0.0000 89.4072  0.0000  0.0000      1.924                  0.052      0.315      531.37      0.00      0.00 14.613         0.38392 0.09538 0.07622  6516  138   1.69  0.14   0.13 1.36 0.08 0.07 4.107 0.064 0.063  0.022 0.168 1 FFNN      1.756      0.143      0.046      531.37      0.00      0.00  0.38392 0.09538 0.07622  6516  6516   1.69  0.14  0.13 1.36 0.08 0.07 4.107 0.064 0.063  0.022 0.168 
 3239945  490.01 Kepler-167 b       4.39316065 0.00000657  791.200106 0.001080  0.018849  0.001267  0.000386  0.1021  0.5366  0.0571    2.59383   0.22658   1.24621 0.6084  0.1213 t0-5  300  300    445.8      8.6   2.448428  0.041430   2.388697  0.036135   63.0     50.0     -2.41 6358.9     6722.0   13.8192    0.4923    2.7074 89.6042  0.3958  2.8499      1.531                  0.110      0.073      116.93      7.46      6.83 14.023         2.72213 0.08330 0.13949  4870   64   0.74  0.02   0.02 0.78 0.02 0.03 4.575 0.032 0.032  0.034 0.042 2 PPPP      1.522      0.111      0.046      109.55      8.16      8.16  2.62776 0.17946 0.17558  4761  4761   0.74  0.01  0.01 0.76 0.03 0.04 4.578 0.024 0.026  0.026 0.106 
 3239945  490.02 Kepler-167 e    1071.23271306 0.00068911  353.286718 0.000486  0.122436  0.000519  0.000577  0.2163  0.0567  0.0883    2.89836   0.14695   0.09252 0.6084  0.1213 t0-2    2    2  19044.4     39.2  16.137320  0.054490  14.336966  0.020216  544.2    279.6    571.42 0.0         266.0  560.4089    9.2781    6.0665 89.9765  0.0107  0.0048      9.820                  0.310      0.262        0.08      0.01      0.00 14.023         2.72213 0.08330 0.13949  4870   64   0.74  0.02   0.02 0.78 0.02 0.03 4.575 0.032 0.032  0.034 0.042 2 PPFN      9.852      0.212      0.167        0.07      0.00      0.01  2.62776 0.17946 0.17558  4761  4761   0.74  0.01  0.01 0.76 0.03 0.04 4.578 0.024 0.026  0.026 0.106 
 3239945  490.03 Kepler-167 c       7.40609383 0.00001825  792.873881 0.001617  0.018166  0.001968  0.000431  0.0771  0.6633  0.0314    2.62050   0.21052   1.74433 0.6084  0.1213 t0-6  172  172    415.3      9.9   2.920842  0.068539   2.820027  0.054728   49.6     38.8     -1.13 4563.5     4690.0   19.6111    0.8810    5.5374 89.5697  0.4302  2.5815      1.481                  0.161      0.077       58.22      3.86      3.27 14.023         2.72213 0.08330 0.13949  4870   64   0.74  0.02   0.02 0.78 0.02 0.03 4.575 0.032 0.032  0.034 0.042 2 PPPP      1.472      0.155      0.058       54.41      4.43      3.69  2.62776 0.17946 0.17558  4761  4761   0.74  0.01  0.01 0.76 0.03 0.04 4.578 0.024 0.026  0.026 0.106 
 3239945  490.04 Kepler-167 d      21.80364252 0.00011324  791.594145 0.005367  0.014118  0.001269  0.000734  0.5684  0.2520  0.4099    4.37650   1.13180   2.78597 0.6084  0.1213 t0-5   60   60    241.6     15.4   3.388669  0.167286   3.287515  0.174201   18.5     15.0     -2.14 1748.0     1834.0   48.5702    4.6048   11.7213 89.8339  0.1661  0.8580      1.139                  0.108      0.072       13.76      0.94      0.72 14.023         2.72213 0.08330 0.13949  4870   64   0.74  0.02   0.02 0.78 0.02 0.03 4.575 0.032 0.032  0.034 0.042 2 PPPP      1.137      0.108      0.064       12.90      1.02      0.94  2.62776 0.17946 0.17558  4761  4761   0.74  0.01  0.01 0.76 0.03 0.04 4.578 0.024 0.026  0.026 0.106 
 3541800  491.01                    4.66229499 0.00001869  792.675143 0.003185 17.164998  2.530901 10.404815  1.1971 17.5196  1.7708    0.87408   6.32385   0.82485 0.3276  0.3014 t0-0  286  283    344.1     14.8   3.717930  0.184802   1.858965  0.092401   29.8     28.0     -1.17 9377.9     9449.0   19.2207    2.5170   10.3478 18.6715  5.5127  3.0626   2920.659                410.874   1746.216      967.56     99.58     91.92 14.367         0.47957 0.05331 0.05399  6316  137   1.54  0.05   0.05 1.26 0.06 0.06 4.159 0.034 0.039 -0.055 0.154 1 FFFF   2917.340    408.976   1738.148      957.91    111.40     85.69  0.47957 0.05331 0.05399  6316  6316   1.54  0.05  0.05 1.26 0.06 0.06 4.159 0.034 0.039 -0.055 0.154 
 3559935  492.01 Kepler-576 b      29.91119507 0.00009831  785.758960 0.002730  0.027574  0.001220  0.000574  0.5145  0.0397  0.4972    0.90746   0.06705   0.36397 0.5169  0.1921 t0-6   34   34    942.0     22.5   6.672757  0.115068   6.430876  0.083327   50.8     32.6     -0.26 1822.9     1839.0   35.0233    1.1337    5.2905 89.8381  0.1619  0.9174      2.647                  0.150      0.097       15.74      1.17      1.28 14.424         1.91900 0.15648 0.18991  5265   83   0.87  0.02   0.02 0.91 0.04 0.05 4.516 0.026 0.037  0.190 0.124 1 PPPP      2.655      0.140      0.108       15.63      1.31      1.11  1.91900 0.15648 0.18991  5265  5265   0.87  0.02  0.02 0.91 0.04 0.05 4.516 0.026 0.037  0.190 0.124 
 3559935  492.02                  265.28797857 0.01156189  761.449657 0.019242  0.020800  0.002797  0.002097  0.5111  0.1459  0.4816   10.47502  12.64219   8.84954 0.5169  0.1921 t0--    3    3    507.5     95.2   4.476868  0.916393   4.725601  0.913551    7.1      0.0     -0.10 131.0       132.0  379.2097  100.8207  107.5421 89.9801  0.0199  0.0996      1.976                  0.279      0.209        0.85      0.07      0.06 14.424         1.91900 0.15648 0.18991  5265   83   0.87  0.02   0.02 0.91 0.04 0.05 4.516 0.026 0.037  0.190 0.124 1 SPNN      1.979      0.272      0.198        0.85      0.07      0.06  1.91900 0.15648 0.18991  5265  5265   0.87  0.02  0.02 0.91 0.04 0.05 4.516 0.026 0.037  0.190 0.124 
 3834360  493.01                    2.90845309 0.00000411  792.428572 0.001647  7.144960  6.608489  1.912984  1.1948 12.6763  1.8930    1.66194   5.83253   1.51214 0.3507  0.291  t0-0  451  448    424.0     14.0   2.535629  0.090800   1.267815  0.045400   40.4     33.2     -3.05 10293.5   10555.0    9.1037    6.6074    1.9127 20.1042  6.7190  1.4931    983.020                900.136    264.746     1095.80    118.12     99.95 14.722         0.78988 0.10879 0.09415  6060  121   1.25  0.04   0.04 1.11 0.07 0.08 4.286 0.045 0.044 -0.011 0.156 1 FFFF    985.409    910.046    267.660     1095.08    112.09    102.75  0.78988 0.10879 0.09415  6060  6060   1.25  0.04  0.04 1.11 0.07 0.08 4.286 0.045 0.044 -0.011 0.156 
 3966801  494.01 Kepler-577 b      25.69586366 0.00005575  789.880866 0.001835  0.030995  0.001273  0.000778  0.6799  0.0901  0.4381    3.81302   0.26235   2.01136 0.2753  0.415  t0-6   43   43   1115.8     31.5   3.940006  0.089531   3.781991  0.060213   45.1     35.9     -0.52 1443.9     1487.0   50.8272    1.8627   10.5554 89.8299  0.1276  0.7443      2.396                  0.132      0.085       10.91      0.88      0.88 14.885         2.86254 0.21970 0.21101  4892   85   0.70  0.02   0.02 0.72 0.03 0.03 4.596 0.025 0.027 -0.216 0.104 1 PPPP      2.399      0.122      0.087       10.86      1.01      0.78  2.86254 0.21970 0.21101  4892  4892   0.70  0.02  0.02 0.72 0.03 0.03 4.596 0.025 0.027 -0.216 0.104 
 4049108  495.01                    4.80446089 0.00001055  789.674168 0.001374  0.045619  0.192069  0.013719  0.9789  0.1940  0.0192    0.02398   0.01078   0.00257 0.4281  0.2481 t0-0  282  282    751.8     15.6   3.561186  0.084703   1.777566  0.043900   67.3     55.5     -3.02 8266.9     8652.0    3.0948    0.3695    0.1232 74.3257  1.4542  7.2708     19.071                 67.220     11.203     2305.75    367.42    300.61 14.873         0.03850 0.01464 0.01132  5255  131   3.76  0.49   0.43 1.53 0.18 0.19 3.461 0.090 0.104 -0.161 0.225 1 FFFF     16.561     67.595      7.952     2264.46    405.96    249.82  0.03850 0.01464 0.01132  5255  5255   3.76  0.49  0.43 1.53 0.18 0.19 3.461 0.090 0.104 -0.161 0.225 
 4454752  496.01 Kepler-578 b       1.61688385 0.00000127  793.213316 0.001215  0.018744  0.001219  0.000610  0.8559  0.0858  0.6466    3.56821   0.53058   1.63999 0.6210  0.1251 t0-5  794  794    439.8     13.2   1.555679  0.053843   1.512645  0.047867   43.9     40.9     -2.32 13010.0   13208.0    7.8775    0.4719    1.4157 88.8839  1.1160  4.2778      1.675                  0.125      0.067      685.25     48.24     52.63 14.411         2.28013 0.11171 0.13968  5256   87   0.82  0.02   0.02 0.89 0.03 0.03 4.562 0.014 0.022  0.072 0.109 1 PPPP      1.676      0.122      0.066      682.04     51.34     51.34  2.28013 0.11171 0.13968  5256  5256   0.82  0.02  0.02 0.89 0.03 0.03 4.562 0.014 0.022  0.072 0.109 
 4757437  497.01 Kepler-168 c      13.19321756 0.00003006  781.463474 0.002190  0.022143  0.001058  0.000470  0.0048  0.6045  0.0043    0.91226   0.08147   0.43788 0.3776  0.2794 t0-5   84   84    584.7     13.4   5.029348  0.100864   4.895439  0.068382   50.9     40.6     -0.83 3226.4     3307.0   20.2609    0.7643    4.0762 89.7091  0.2907  1.9186      3.307                  0.250      0.179      169.50     17.06     15.64 14.606         0.67148 0.09761 0.08398  6117  123   1.35  0.06   0.06 1.21 0.06 0.07 4.250 0.044 0.042  0.096 0.152 1 PPPP      3.303      0.250      0.179      169.20     16.59     15.21  0.67148 0.09761 0.08398  6117  6117   1.35  0.06  0.06 1.21 0.06 0.07 4.250 0.044 0.042  0.096 0.152 
 4757437  497.02 Kepler-168 b       4.42535209 0.00002022  793.319668 0.003374  0.012304  0.000730  0.000502  0.1770  0.4443  0.1584    0.84393   0.13891   0.42937 0.3776  0.2794 t0-6  239  238    182.4      9.7   3.501389  0.118248   3.460585  0.117343   22.1     18.7     -5.19 6527.1     6793.0    9.5680    0.6446    1.8622 89.3263  0.6733  4.0395      1.829                  0.143      0.121      724.63     71.25     65.31 14.606         0.67148 0.09761 0.08398  6117  123   1.35  0.06   0.06 1.21 0.06 0.07 4.250 0.044 0.042  0.096 0.152 1 PPPP      1.829      0.142      0.119      721.06     75.48     63.87  0.67148 0.09761 0.08398  6117  6117   1.35  0.06  0.06 1.21 0.06 0.07 4.250 0.044 0.042  0.096 0.152 
 4833135  498.01                    8.66138503 0.00017933  786.132444 0.000000  0.005868  0.000000  0.000000  0.3872  0.0000  0.0000    0.96767   0.00000   0.00000 0.3147  0.3028 t0-0  154  146     39.7      0.0   3.927140  0.000000   3.900185  0.000000    4.6      0.0     -9.96 5191.5     5376.0   15.6561    0.0000    0.0000 88.5829  0.0000  0.0000      0.863                  0.102      0.246      188.87      0.00      0.00 14.660         1.54400 0.40360 0.76930  6250  188   0.99  0.30   0.10 1.05 0.15 0.13 4.472 0.050 0.200 -0.260 0.300 0 FFNN      0.603      0.004      0.038      188.87      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4847534  499.01 Kepler-579 b       9.66859378 0.00002514  794.003941 0.001792  0.018351  0.001219  0.000577  0.7997  0.0775  0.5733    5.96621   0.77795   3.18960 0.5089  0.1967 t0-6  107  107    407.7     14.0   2.409237  0.067450   2.346736  0.058075   36.9     32.7     -1.25 2420.2     2497.0   30.8240    1.6130    6.6825 89.7111  0.2889  1.3000      1.588                  0.112      0.067       65.95      6.01      5.09 14.272         2.38142 0.15637 0.20049  5367   92   0.79  0.02   0.02 0.84 0.03 0.05 4.566 0.020 0.033 -0.183 0.138 1 PPPP      1.582      0.116      0.065       66.07      5.79      5.31  2.38142 0.15637 0.20049  5367  5367   0.79  0.02  0.02 0.84 0.03 0.05 4.566 0.020 0.033 -0.183 0.138 
 4852528  500.01 Kepler-80 b        7.05352865 0.00000937  793.666295 0.000703  0.034894  0.000927  0.000463  0.1720  0.2900  0.1633    4.68629   0.32577   1.34964 0.4092  0.2992 t119  152  152   1481.8     18.6   2.405157  0.034224   2.307762  0.022830   92.3     68.1     -1.70 3256.0     3562.7   23.1266    0.6113    2.5674 89.7896  0.2104  1.1361      2.596                  0.119      0.108       46.45      3.19      2.70 14.804         3.18267 0.12511 0.12170  4666   64   0.68  0.02   0.02 0.73 0.02 0.02 4.597 0.026 0.026  0.054 0.042 2 PPPP      2.683      0.102      0.074       41.72      3.31      3.06  2.88629 0.18371 0.15899  4453  4453   0.70  0.01  0.01 0.71 0.03 0.02 4.597 0.022 0.019  0.127 0.111 
 4852528  500.02 Kepler-80 c        9.52164568 0.00001365  786.521305 0.000774  0.035106  0.000903  0.000486  0.0229  0.4515  0.0026    6.63388   0.46199   1.91395 0.4092  0.2992 t119  113  113   1492.9     22.1   2.361297  0.034040   2.271651  0.024943   79.2     57.2     -0.20 2487.0     2696.4   31.7436    0.7996    3.3582 89.8320  0.1679  0.7555      2.606                  0.117      0.095       31.28      1.92      1.92 14.804         3.18267 0.12511 0.12170  4666   64   0.68  0.02   0.02 0.73 0.02 0.02 4.597 0.026 0.026  0.054 0.042 2 PPPP      2.703      0.085      0.077       28.06      2.25      2.06  2.88629 0.18371 0.15899  4453  4453   0.70  0.01  0.01 0.71 0.03 0.02 4.597 0.022 0.019  0.127 0.111 
 4852528  500.03 Kepler-80 d        3.07215234 0.00000580  792.056836 0.001014  0.021194  0.000602  0.000370  0.0320  0.4216  0.0236    4.22393   0.44830   1.12074 0.4092  0.2992 t1-6  348  348    546.2     14.1   1.854234  0.032970   1.805922  0.029765   44.9     29.7     -5.27 5903.0     6361.8   12.8342    0.4577    1.3078 89.7348  0.2652  1.9888      1.573                  0.070      0.059      141.14      8.55      8.55 14.804         3.18267 0.12511 0.12170  4666   64   0.68  0.02   0.02 0.73 0.02 0.02 4.597 0.026 0.026  0.054 0.042 2 PPPP      1.630      0.061      0.046      126.49     10.56      9.05  2.88629 0.18371 0.15899  4453  4453   0.70  0.01  0.01 0.71 0.03 0.02 4.597 0.022 0.019  0.127 0.111 
 4852528  500.04 Kepler-80 e        4.64539336 0.00000838  792.268976 0.001170  0.021702  0.000698  0.000524  0.1542  0.3370  0.1369    4.94148   0.47589   1.58630 0.4092  0.2992 t1-7  234  234    564.5     16.2   2.023589  0.038877   1.973219  0.035282   40.4     22.8     -3.16 4319.0     4580.4   17.7298    0.6556    2.0606 89.7485  0.2513  1.5081      1.607                  0.079      0.064       81.24      5.11      5.11 14.804         3.18267 0.12511 0.12170  4666   64   0.68  0.02   0.02 0.73 0.02 0.02 4.597 0.026 0.026  0.054 0.042 2 PPPP      1.662      0.072      0.048       72.96      5.67      5.67  2.88629 0.18371 0.15899  4453  4453   0.70  0.01  0.01 0.71 0.03 0.02 4.597 0.022 0.019  0.127 0.111 
 4852528  500.05 Kepler-80 f        0.98678597 0.00000132  793.432494 0.000662  0.019069  0.000494  0.000288  0.0265  0.3657  0.0180    4.37438   0.49827   0.89689 0.4092  0.2992 t1-5 1079 1079    437.1     10.6   1.262312  0.022393   1.234793  0.021275   51.4     26.2    -13.01 12778.0   14038.7    6.0999    0.2276    0.4551 89.1374  0.8624  3.1621      1.414                  0.066      0.050      634.77     46.55     32.23 14.804         3.18267 0.12511 0.12170  4666   64   0.68  0.02   0.02 0.73 0.02 0.02 4.597 0.026 0.026  0.054 0.042 2 PPPP      1.468      0.049      0.039      573.32     45.47     41.33  2.88629 0.18371 0.15899  4453  4453   0.70  0.01  0.01 0.71 0.03 0.02 4.597 0.022 0.019  0.127 0.111 
 4852528  500.06 Kepler-80 g       14.64538173 0.00011035  787.896676 0.003126  0.016748  0.001236  0.001059  0.1896  0.4584  0.1610   20.92919   4.49547  12.26038 0.4092  0.2992 t1--   76   76    327.7     29.1   1.809008  0.095399   1.735111  0.089275   13.2      0.0     -4.52 1320.0     1420.9   61.8632    5.6538   13.5690 89.8994  0.1006  0.6789      1.235                  0.103      0.085       17.52      1.17      0.99 14.804         3.18267 0.12511 0.12170  4666   64   0.68  0.02   0.02 0.73 0.02 0.02 4.597 0.026 0.026  0.054 0.042 2 PNNN      1.283      0.095      0.088       15.75      1.34      1.13  2.88629 0.18371 0.15899  4453  4453   0.70  0.01  0.01 0.71 0.03 0.02 4.597 0.022 0.019  0.127 0.111 
 4951877  501.01                   24.79626715 0.00012788  772.825725 0.003931  0.021841  0.000814  0.000407  0.0098  0.4985  0.0010    0.37102   0.02721   0.13218 0.4101  0.2608 t0-1   53   53    576.8     16.4   8.335856  0.122505   8.148056  0.103794   43.6     33.1     -0.55 3363.7     3419.0   22.9785    0.6207    3.1035 89.6208  0.3370  1.1373      4.091                  0.184      0.153      101.13     32.96     23.97 14.612         0.36713 0.03851 0.03812  6046  363   1.71  0.03   0.05 1.29 0.13 0.14 4.087 0.037 0.048  0.098 0.138 1 PPPP      4.092      0.186      0.155      105.31     26.83     29.52  0.36713 0.03851 0.03812  6046  6046   1.71  0.03  0.05 1.29 0.13 0.14 4.087 0.037 0.048  0.098 0.138 
 5282051  502.01                    5.91039309 0.00001984  789.754973 0.003089  0.014626  0.000872  0.000392  0.1226  0.5236  0.0851    1.20896   0.19481   0.63757 0.4143  0.256  t0-0  179  179    256.5      9.7   3.430943  0.114042   3.359638  0.107969   34.5     27.6     -3.63 5113.9     5384.0   13.1189    0.7934    2.7768 89.5837  0.4161  3.1209      3.396                  0.248      0.160      759.45     77.14     84.15 14.276         0.16430 0.02017 0.01891  5374  119   2.11  0.07   0.07 1.11 0.07 0.08 3.832 0.038 0.042 -0.006 0.162 1 FFFF      3.394      0.246      0.176      752.45     83.82     76.84  0.16430 0.02017 0.01891  5374  5374   2.11  0.07  0.07 1.11 0.07 0.08 3.832 0.038 0.042 -0.006 0.162 
 5340644  503.01 Kepler-580 b       8.22241487 0.00000974  771.972241 0.001128  0.033814  0.002197  0.000599  0.2464  0.3552  0.2197    3.74967   0.28361   1.74216 0.6491  0.1005 t0-6  127  127   1474.5     27.3   2.728687  0.050517   2.608774  0.037222   67.0     61.3     -1.09 3033.0     3142.0   23.7208    0.8080    4.1749 89.7433  0.2564  1.4959      2.263                  0.160      0.071       26.34      2.21      2.21 15.000         3.86977 0.20142 0.20071  4384   84   0.61  0.01   0.01 0.63 0.02 0.02 4.664 0.015 0.017 -0.209 0.096 1 PPPP      2.266      0.159      0.075       26.60      2.08      2.50  3.86977 0.20142 0.20071  4384  4384   0.61  0.01  0.01 0.63 0.02 0.02 4.664 0.015 0.017 -0.209 0.096 
 5461440  504.01 Kepler-581 b      40.60691481 0.00023783  781.968229 0.003735  0.023247  0.001195  0.000672  0.4945  0.1014  0.4761    1.88202   0.21107   0.84428 0.4565  0.2326 t0-6   26   26    653.7     23.2   5.734094  0.134732   5.572745  0.114093   36.3     28.8     -0.29 1135.3     1184.0   54.7535    2.5840    9.9668 89.8876  0.1124  0.6518      2.155                  0.144      0.089       14.73      1.49      1.37 14.560         1.92331 0.22495 0.22924  5747  115   0.85  0.02   0.02 0.83 0.05 0.05 4.503 0.038 0.045 -0.466 0.140 1 PPPP      2.151      0.143      0.092       14.76      1.37      1.49  1.92331 0.22495 0.22924  5747  5747   0.85  0.02  0.02 0.83 0.05 0.05 4.503 0.038 0.045 -0.466 0.140 
 5689351  505.01 Kepler-169 e      13.76710208 0.00002760  768.631479 0.001780  0.023443  0.001262  0.000561  0.8059  0.0036  0.6053    5.35155   0.54320   2.30859 0.5699  0.1516 t0-6   77   77    687.6     19.4   2.807165  0.067400   2.709867  0.059287   41.6     35.3     -0.82 1939.5     2021.0   37.8225    1.5105    6.2939 89.8433  0.1254  0.9090      1.876                  0.113      0.087       27.56      1.55      1.55 14.194         2.79197 0.02645 0.07420  5045   64   0.73  0.02   0.02 0.82 0.01 0.01 4.550 0.036 0.036  0.160 0.042 2 PPPP      1.931      0.106      0.073       26.22      1.95      1.79  2.63063 0.14173 0.18291  4868  4868   0.75  0.01  0.01 0.79 0.03 0.04 4.586 0.018 0.027  0.042 0.111 
 5689351  505.02 Kepler-169 c       6.19544791 0.00002361  773.998037 0.003214  0.015532  0.001285  0.000643  0.6468  0.0272  0.6179    2.01460   0.37057   1.17346 0.5699  0.1516 t0-7  152  152    298.6     13.2   2.952901  0.128798   2.852606  0.106938   27.1     18.1     -0.24 4405.3     4417.0   16.0903    1.0760    3.9005 89.5728  0.4271  2.8831      1.237                  0.110      0.068       79.82      4.58      4.20 14.194         2.79197 0.02645 0.07420  5045   64   0.73  0.02   0.02 0.82 0.01 0.01 4.550 0.036 0.036  0.160 0.042 2 PPPP      1.270      0.106      0.061       75.69      5.62      5.16  2.63063 0.14173 0.18291  4868  4868   0.75  0.01  0.01 0.79 0.03 0.04 4.586 0.018 0.027  0.042 0.111 
 5689351  505.03 Kepler-169 b       3.25056897 0.00000991  775.322752 0.003354  0.013290  0.000976  0.000542  0.6836  0.0706  0.5516    2.15457   0.48448   1.21120 0.5699  0.1516 t0-7  316  315    214.1     11.4   2.287548  0.105707   2.192509  0.105286   24.0     20.3     -7.89 6228.3     6663.0   10.7665    0.9073    2.2682 89.4854  0.5145  3.7301      1.060                  0.086      0.057      187.99     12.44      8.88 14.194         2.79197 0.02645 0.07420  5045   64   0.73  0.02   0.02 0.82 0.01 0.01 4.550 0.036 0.036  0.160 0.042 2 PPPP      1.092      0.082      0.051      179.36     12.88     12.88  2.63063 0.14173 0.18291  4868  4868   0.75  0.01  0.01 0.79 0.03 0.04 4.586 0.018 0.027  0.042 0.111 
 5689351  505.04 Kepler-169 d       8.34818212 0.00003462  771.089262 0.003038  0.015283  0.001817  0.000670  0.7987  0.0025  0.7101    0.10666   3.03579   0.05520 0.5699  0.1516 t0-6  122  122    286.9     16.3   2.772152  0.145933   2.635875  0.122824   22.1     20.0     -4.70 2936.4     3157.0   22.7186    1.9585    6.7460 89.5072  0.4926  2.3643      1.225                  0.136      0.087       53.35      3.41      2.44 14.194         2.79197 0.02645 0.07420  5045   64   0.73  0.02   0.02 0.82 0.01 0.01 4.550 0.036 0.036  0.160 0.042 2 PPPP      1.262      0.140      0.075       50.94      3.87      3.54  2.63063 0.14173 0.18291  4868  4868   0.75  0.01  0.01 0.79 0.03 0.04 4.586 0.018 0.027  0.042 0.111 
 5689351  505.05 Kepler-169 f      87.09116450 0.00023788  729.949900 0.004727  0.030070  0.002547  0.000784  0.8447  0.0339  0.5856    2.75389   0.29181   1.62118 0.5699  0.1516 t0-6   12   12   1134.6     30.4   6.566119  0.179840   6.253106  0.124852   41.8     31.2      0.02 670.9       672.0  103.3136    4.8318   25.5394 89.9377  0.0622  0.4357      2.403                  0.219      0.110        2.36      0.13      0.13 14.194         2.79197 0.02645 0.07420  5045   64   0.73  0.02   0.02 0.82 0.01 0.01 4.550 0.036 0.036  0.160 0.042 2 PPPP      2.481      0.212      0.095        2.24      0.16      0.16  2.63063 0.14173 0.18291  4868  4868   0.75  0.01  0.01 0.79 0.03 0.04 4.586 0.018 0.027  0.042 0.111 
 5780715  506.01                    1.58316009 0.00000081  793.223343 0.000424  0.025022  0.001173  0.000342  0.8968  0.0277  0.5983   11.00417   0.93783   5.74420 0.3544  0.2903 t0-1  841  840    730.2     10.6   1.086057  0.025070   1.052876  0.016919   97.7     73.8     -5.06 9489.1    10440.0   11.3359    0.3743    2.4326 88.7198  1.1948  2.8163      3.085                  0.183      0.183     1598.63    153.68    153.68 14.731         0.96069 0.16369 0.13775  5618  107   1.10  0.05   0.05 0.94 0.07 0.07 4.319 0.052 0.052  0.029 0.156 1 FFPP      3.068      0.208      0.164     1607.20    159.71    159.71  0.96069 0.16369 0.13775  5618  5618   1.10  0.05  0.05 0.94 0.07 0.07 4.319 0.052 0.052  0.029 0.156 
 5812960  507.01 Kepler-582 b      18.49234431 0.00002419  790.714620 0.001530  0.036702  0.001754  0.000558  0.4895  0.1320  0.4118    4.01395   0.29478   1.64233 0.4844  0.2125 t0-7   76   76   1662.2     33.3   3.492267  0.066013   3.333724  0.047308   61.4     60.4     -0.43 2281.9     2319.0   41.6917    1.3114    6.5569 89.8909  0.0873  0.8290      3.032                  0.162      0.108       23.85      1.96      2.12 14.915         2.62553 0.17846 0.21175  5242   95   0.75  0.02   0.02 0.79 0.03 0.05 4.587 0.020 0.032 -0.246 0.141 1 PPPP      3.030      0.159      0.106       23.71      2.05      2.05  2.62553 0.17846 0.21175  5242  5242   0.75  0.02  0.02 0.79 0.03 0.05 4.587 0.020 0.032 -0.246 0.141 
 6266741  508.01 Kepler-170 b       7.93058498 0.00001161  776.616501 0.001076  0.025998  0.001452  0.000462  0.5594  0.0831  0.5322    1.54958   0.11312   0.77571 0.4582  0.2353 t0-6  122  122    826.0     11.0   3.581049  0.060817   3.474411  0.035019   89.9     71.0     -0.66 4048.7     4129.0   17.2460    0.5125    3.6901 89.6675  0.3324  2.3933      2.826                  0.198      0.127      135.08      6.94      7.51 14.387         1.56504 0.05815 0.08522  5583   66   0.99  0.03   0.03 1.07 0.02 0.03 4.283 0.091 0.091  0.364 0.042 2 PPPP      2.855      0.194      0.097      138.02     11.90     10.07  1.44538 0.10813 0.12794  5563  5563   1.00  0.02  0.02 1.04 0.04 0.06 4.452 0.025 0.033  0.326 0.123 
 6266741  508.02 Kepler-170 c      16.66590239 0.00003586  763.172801 0.001602  0.024827  0.000979  0.000361  0.4287  0.1201  0.3943    2.03326   0.12298   0.77886 0.4582  0.2353 t0-6   62   62    753.5     14.4   4.185255  0.060861   4.061120  0.048463   60.8     48.9     -0.84 2121.5     2220.0   30.9051    0.9644    4.5004 89.8522  0.1181  1.0334      2.706                  0.136      0.105       50.05      2.78      2.56 14.387         1.56504 0.05815 0.08522  5583   66   0.99  0.03   0.03 1.07 0.02 0.03 4.283 0.091 0.091  0.364 0.042 2 PPPP      2.737      0.127      0.091       51.66      3.90      4.25  1.44538 0.10813 0.12794  5563  5563   1.00  0.02  0.02 1.04 0.04 0.06 4.452 0.025 0.033  0.326 0.123 
 6381846  509.01 Kepler-171 b       4.16696215 0.00000510  790.264958 0.000797  0.026700  0.000613  0.000273  0.0218  0.3989  0.0000    1.79075   0.09859   0.40844 0.4751  0.2207 t1-5  318  318    878.4     13.3   2.762561  0.028175   2.684721  0.022901   80.0     57.9     -2.34 7568.0     7941.2   11.8022    0.2434    0.9738 89.7470  0.2022  1.9714      2.714                  0.118      0.118      280.84     14.42     15.62 14.883         1.80857 0.09449 0.11175  5526   64   0.92  0.03   0.03 0.98 0.03 0.03 4.468 0.056 0.056  0.162 0.042 2 PPPP      2.707      0.106      0.097      308.37     26.82     22.70  1.75632 0.13272 0.14796  5673  5673   0.92  0.03  0.03 0.98 0.04 0.05 4.500 0.020 0.029  0.021 0.112 
 6381846  509.02 Kepler-171 c      11.46349762 0.00002024  792.583995 0.001338  0.029316  0.000987  0.000580  0.1027  0.4113  0.0861    5.76259   0.52474   1.98235 0.4751  0.2207 t1-7  118  118   1048.9     22.0   2.604108  0.046236   2.513908  0.037456   56.5     39.5     -1.31 2776.0     2923.6   34.2626    1.1728    4.3563 89.8793  0.1207  0.8690      2.990                  0.160      0.147       72.76      4.14      3.82 14.883         1.80857 0.09449 0.11175  5526   64   0.92  0.03   0.03 0.98 0.03 0.03 4.468 0.056 0.056  0.162 0.042 2 PPPP      2.952      0.160      0.114       80.09      6.81      5.76  1.75632 0.13272 0.14796  5673  5673   0.92  0.03  0.03 0.98 0.04 0.05 4.500 0.020 0.029  0.021 0.112 
 6381846  509.03 Kepler-171 d      39.60630445 0.00139641  774.327205 0.005766  0.021822  0.001366  0.000854  0.1656  0.5028  0.1098    1.24157   0.15094   0.67084 0.4751  0.2207 t117   32   32    572.4     25.4   6.534660  0.179242   6.276467  0.150746   25.8     13.2     -1.94 1430.0     1638.1   46.7639    2.6965    9.7747 89.8329  0.1669  0.8345      2.211                  0.172      0.129       13.85      0.87      0.62 14.883         1.80857 0.09449 0.11175  5526   64   0.92  0.03   0.03 0.98 0.03 0.03 4.468 0.056 0.056  0.162 0.042 2 PPFP      2.198      0.165      0.106       15.39      1.22      1.22  1.75632 0.13272 0.14796  5673  5673   0.92  0.03  0.03 0.98 0.04 0.05 4.500 0.020 0.029  0.021 0.112 
 6422155  510.01 Kepler-172 b       2.94030314 0.00000555  776.235000 0.001347  0.019641  0.000733  0.000347  0.8245  0.0025  0.6086    1.40513   0.15036   0.49618 0.4685  0.2259 t0-6  336  336    472.4     10.9   2.615673  0.049642   2.561744  0.044796   51.8     38.7     -1.51 8428.7     8581.0    8.6610    0.3031    1.1691 89.5241  0.3805  3.6148      2.272                  0.118      0.108      572.39     30.36     27.83 14.532         1.36375 0.09917 0.10208  5615   60   1.04  0.04   0.04 1.08 0.03 0.03 4.324 0.090 0.090  0.364 0.042 2 PPPP      2.167      0.102      0.086      525.37     35.94     39.21  1.46450 0.12331 0.14279  5582  5582   1.00  0.03  0.03 1.04 0.04 0.05 4.457 0.025 0.035  0.312 0.126 
 6422155  510.02 Kepler-172 c       6.38898868 0.00002044  772.931441 0.001837  0.021054  0.001198  0.000436  0.8765  0.0061  0.6391    1.55788   0.15532   0.74207 0.4685  0.2259 t0-5  160  160    540.7     13.8   3.305245  0.070173   3.206682  0.055490   45.8     32.1     -0.49 4986.4     5067.0   14.9800    0.6028    2.8419 89.5980  0.4018  2.4779      2.427                  0.168      0.120      202.85     10.64      9.75 14.532         1.36375 0.09917 0.10208  5615   60   1.04  0.04   0.04 1.08 0.03 0.03 4.324 0.090 0.090  0.364 0.042 2 PPPP      2.310      0.158      0.089      185.72     13.41     13.41  1.46450 0.12331 0.14279  5582  5582   1.00  0.03  0.03 1.04 0.04 0.05 4.457 0.025 0.035  0.312 0.126 
 6422155  510.03 Kepler-172 d      14.62708988 0.00010443  771.336139 0.003869  0.018117  0.001161  0.000774  0.9448  0.0216  0.6837    2.58828   0.45462   1.48785 0.4685  0.2259 t0-6   69   69    387.2     20.3   3.647894  0.146469   3.479071  0.139392   22.7     16.0     -0.61 2373.6     2393.0   30.9101    2.2193    7.1509 89.7763  0.2237  1.3423      2.076                  0.173      0.119       67.34      3.34      3.34 14.532         1.36375 0.09917 0.10208  5615   60   1.04  0.04   0.04 1.08 0.03 0.03 4.324 0.090 0.090  0.364 0.042 2 PPPP      1.981      0.150      0.104       61.53      4.41      4.41  1.46450 0.12331 0.14279  5582  5582   1.00  0.03  0.03 1.04 0.04 0.05 4.457 0.025 0.035  0.312 0.126 
 6422155  510.04 Kepler-172 e      35.11862043 0.00021522  752.375197 0.004778  0.020945  0.001334  0.000863  0.9580  0.0450  0.6997    5.42967   1.17836   2.84771 0.4685  0.2259 t0-6   30   30    527.1     30.3   3.711906  0.176917   3.589625  0.167080   20.4     14.5     -1.12 890.3       925.0   71.0167    5.7517   13.8042 89.8949  0.1051  0.5078      2.399                  0.181      0.142       20.97      1.01      1.11 14.532         1.36375 0.09917 0.10208  5615   60   1.04  0.04   0.04 1.08 0.03 0.03 4.324 0.090 0.090  0.364 0.042 2 PPPP      2.285      0.164      0.117       19.17      1.39      1.39  1.46450 0.12331 0.14279  5582  5582   1.00  0.03  0.03 1.04 0.04 0.05 4.457 0.025 0.035  0.312 0.126 
 6451936  511.01 Kepler-173 c       8.00578284 0.00000916  792.000626 0.001261  0.023213  0.000977  0.000434  0.0924  0.5365  0.0739    2.45966   0.21836   1.22829 0.3187  0.298  t0-6  167  167    631.8     10.9   3.067124  0.059896   2.977183  0.037805   69.1     62.0     -1.10 4454.5     4600.0   20.1533    0.9244    3.9616 89.6146  0.3853  1.9265      2.774                  0.163      0.138      203.88     10.90      9.99 14.209         1.21293 0.09293 0.08377  5933   64   1.08  0.03   0.03 1.07 0.03 0.03 4.401 0.063 0.063  0.060 0.042 2 PPPP      2.845      0.169      0.133      194.70     20.05     16.96  0.98842 0.13244 0.11441  5726  5726   1.11  0.03  0.03 0.98 0.07 0.07 4.333 0.045 0.044  0.038 0.145 
 6451936  511.02 Kepler-173 b       4.26376338 0.00001251  791.556128 0.003321  0.012495  0.000701  0.000453  0.3679  0.2814  0.3302    2.83553   0.48902   1.60042 0.3187  0.298  t0-5  320  320    180.1      9.4   2.315130  0.095969   2.243632  0.094657   23.8     21.1     -5.51 6478.7     6759.0   14.0180    1.0368    2.9953 89.4484  0.5515  2.8679      1.485                  0.100      0.075      471.52     26.34     22.29 14.209         1.21293 0.09293 0.08377  5933   64   1.08  0.03   0.03 1.07 0.03 0.03 4.401 0.063 0.063  0.060 0.042 2 PPPP      1.530      0.096      0.080      454.96     44.07     44.07  0.98842 0.13244 0.11441  5726  5726   1.11  0.03  0.03 0.98 0.07 0.07 4.333 0.045 0.044  0.038 0.145 
 6838050  512.01 Kepler-583 b       6.51003877 0.00001451  789.469142 0.001645  0.022286  0.001049  0.000497  0.1475  0.4419  0.1299    1.55727   0.13704   0.70235 0.4554  0.2378 t0-5  201  201    601.8     15.1   3.324621  0.062334   3.226146  0.049737   48.0     40.5     -1.43 5925.2     6077.0   15.1753    0.5154    2.6628 89.7377  0.2623  2.4263      2.396                  0.130      0.102      183.38     18.96     17.38 14.825         1.36148 0.17536 0.16658  5546  108   0.98  0.03   0.03 0.92 0.07 0.07 4.416 0.044 0.048  0.018 0.152 1 PPPP      2.396      0.136      0.105      184.47     18.25     18.25  1.36148 0.17536 0.16658  5546  5546   0.98  0.03  0.03 0.92 0.07 0.07 4.416 0.044 0.048  0.018 0.152 
 6937692  513.01 Kepler-584 b      35.18109915 0.00012620  771.540474 0.002370  0.029066  0.001716  0.000490  0.7721  0.0878  0.4281    0.82940   0.04339   0.51201 0.2962  0.3151 t0-6   38   38    987.0     20.1   7.287348  0.153771   7.029923  0.075150   63.1     50.7     -0.72 2335.3     2381.0   37.7957    0.9064   10.1975 88.9590  0.9491  0.4592      5.190                  0.363      0.307       60.82      6.12      5.10 14.856         0.40420 0.05940 0.05518  6049  106   1.60  0.08   0.07 1.21 0.07 0.10 4.104 0.044 0.048  0.002 0.155 1 PPPP      5.189      0.378      0.297       60.99      6.13      5.11  0.40420 0.05940 0.05518  6049  6049   1.60  0.08  0.07 1.21 0.07 0.10 4.104 0.044 0.048  0.002 0.155 
 7602070  514.01                   11.75559153 0.00003660  790.900776 0.002809 34.521909  9.994293 11.493437  1.2276 38.7754  8.2926    5.59780   7.77597   4.81370 0.3947  0.2677 t0-0  119  119    647.8     18.1   4.698207  0.132663   2.349103  0.066332   46.3     38.9     -1.28 4588.0     4692.0   40.8472   10.1492   11.1641 29.7075  4.5225  3.4584   4187.290               1162.284   1420.570      101.91      9.33     10.18 14.356         1.06710 0.11773 0.10854  5588  110   1.10  0.03   0.03 1.03 0.06 0.06 4.362 0.037 0.038  0.295 0.133 1 FFFF   4109.301   1279.188   1279.188      102.05      9.47     10.33  1.06710 0.11773 0.10854  5588  5588   1.10  0.03  0.03 1.03 0.06 0.06 4.362 0.037 0.038  0.295 0.133 
 7812179  515.01                   17.79420927 0.00007006  778.785288 0.001003  6.044206 24.651422  4.424614  1.2423 29.7851  0.0699    0.90503  10.35518   0.82841 0.4380  0.2423 t0-0   77   76   1547.0     17.5   4.159987  0.049669   2.079994  0.024835  111.5    103.9     -3.45 2329.6     2767.0   35.8829   20.3273   19.5455 53.2258 15.6188  4.8058    837.445               3264.924    617.688       68.40      5.97      5.97 14.427         0.69996 0.08423 0.06855  5420   97   1.21  0.03   0.03 0.89 0.06 0.05 4.219 0.040 0.035  0.071 0.144 1 FFFF    832.083   3235.772    612.173       68.01      6.50      5.57  0.69996 0.08423 0.06855  5420  5420   1.21  0.03  0.03 0.89 0.06 0.05 4.219 0.040 0.035  0.071 0.144 
 7840044  516.01                   13.54209229 0.00009295  781.200736 0.004080  0.017003  0.001693  0.000810  0.7215  0.0887  0.6828    0.19941   2.90411   0.11389 0.3636  0.2827 t0-0  101  101    340.8     15.8   3.222177  0.200808   3.113368  0.136188   26.4     25.2     -2.81 2762.1     2903.0   31.1710    3.1939   11.0335 89.7053  0.2946  2.1212      3.383                  0.394      0.271      294.50     31.24     31.24 14.530         0.30648 0.04481 0.03971  6218  133   1.81  0.08   0.08 1.32 0.07 0.11 4.037 0.042 0.047  0.010 0.158 1 FFFF      3.396      0.388      0.291      295.79     29.42     32.10  0.30648 0.04481 0.03971  6218  6218   1.81  0.08  0.08 1.32 0.07 0.11 4.037 0.042 0.047  0.010 0.158 
 8015907  517.01 Kepler-585 b       2.75236010 0.00000155  792.349735 0.000544  0.025422  0.001205  0.000281  0.4356  0.2577  0.2886    2.79878   0.17761   1.19253 0.4738  0.222  t0-5  460  460    792.7      8.5   2.066949  0.026791   2.007673  0.016817  115.7    127.5     -0.46 8737.4     8854.0   10.3824    0.2305    1.8442 89.5446  0.3787  3.4083      2.493                  0.139      0.087      453.86     23.66     23.66 14.034         1.89656 0.06513 0.05249  5538   66   0.89  0.02   0.02 1.00 0.02 0.03 4.478 0.043 0.043  0.245 0.042 2 PPPP      2.565      0.134      0.074      441.27     34.98     34.98  1.72772 0.13431 0.16267  5375  5375   0.92  0.02  0.02 0.95 0.04 0.06 4.490 0.027 0.036  0.227 0.123 
 8017703  518.01 Kepler-174 b      13.98179504 0.00001530  786.100891 0.000898  0.028660  0.001209  0.000345  0.4435  0.0919  0.4264    4.95364   0.28010   1.86734 0.4919  0.2137 t0-7   92   92   1018.2     13.1   2.954891  0.038203   2.853965  0.026864   95.6     86.6     -0.66 2386.8     2485.0   37.1148    0.8977    5.3864 89.8817  0.1182  0.8513      2.205                  0.101      0.065       25.26      2.26      1.88 14.287         2.79888 0.18585 0.14300  4918   89   0.70  0.01   0.01 0.68 0.03 0.02 4.581 0.024 0.016 -0.338 0.110 1 PPPP      2.206      0.096      0.068       25.39      2.24      1.90  2.79888 0.18585 0.14300  4918  4918   0.70  0.01  0.01 0.68 0.03 0.02 4.581 0.024 0.016 -0.338 0.110 
 8017703  518.02 Kepler-174 c      44.00029983 0.00009166  759.767801 0.002965  0.022046  0.001033  0.000486  0.1872  0.3775  0.1692    2.86967   0.25438   1.20830 0.4919  0.2137 t0-7   27   27    604.3     16.0   5.116902  0.096845   4.981678  0.078028   43.2     34.2     -0.09 1081.2     1086.0   66.2335    2.3951   11.1771 89.9339  0.0660  0.5283      1.690                  0.088      0.057        5.47      0.51      0.40 14.287         2.79888 0.18585 0.14300  4918   89   0.70  0.01   0.01 0.68 0.03 0.02 4.581 0.024 0.016 -0.338 0.110 1 PPPP      1.690      0.089      0.057        5.51      0.46      0.46  2.79888 0.18585 0.14300  4918  4918   0.70  0.01  0.01 0.68 0.03 0.02 4.581 0.024 0.016 -0.338 0.110 
 8017703  518.03 Kepler-174 d     247.35467963 0.00154142  791.866851 0.003684  0.032419  0.002403  0.000740  0.0437  0.6479  0.0019    3.40728   0.25952   1.96495 0.4919  0.2137 t0-5    5    5   1287.8     29.5   8.724632  0.200225   8.411467  0.113715   49.0     42.0     -0.03 305.9       308.0  221.6896    8.2309   53.5009 89.9734  0.0265  0.2017      2.483                  0.201      0.076        0.55      0.04      0.05 14.287         2.79888 0.18585 0.14300  4918   89   0.70  0.01   0.01 0.68 0.03 0.02 4.581 0.024 0.016 -0.338 0.110 1 PPPP      2.479      0.194      0.078        0.55      0.05      0.04  2.79888 0.18585 0.14300  4918  4918   0.70  0.01  0.01 0.68 0.03 0.02 4.581 0.024 0.016 -0.338 0.110 
 8022244  519.01 Kepler-175 b      11.90352219 0.00002927  789.842513 0.002003  0.023192  0.000827  0.000551  0.4207  0.1641  0.3941    1.33015   0.11480   0.57401 0.3486  0.2916 t0-5  109  108    638.1     15.9   4.281785  0.080734   4.169088  0.059852   47.2     39.7     -0.82 3988.1     4076.0   21.4916    0.7296    3.6478 89.5767  0.4232  1.4105      3.001                  0.198      0.153      132.09      6.27      8.15 14.939         0.86720 0.09343 0.08594  5735   66   1.17  0.05   0.05 0.97 0.03 0.03 4.230 0.100 0.100  0.042 0.040 2 PPPP      2.997      0.178      0.163      142.13     16.19     11.57  0.91715 0.13958 0.12544  5980  5980   1.17  0.05  0.05 1.07 0.07 0.08 4.324 0.048 0.049 -0.007 0.159 
 8022244  519.02 Kepler-175 c      34.03512452 0.00016123  782.164025 0.004085  0.024811  0.001591  0.000619  0.4742  0.2978  0.3502    1.01417   0.08334   0.60718 0.3486  0.2916 t0-6   40   40    725.6     21.2   6.689105  0.175672   6.442552  0.112689   41.3     34.1     -0.29 2007.7     2054.0   39.4554    1.4563   10.4851 89.7524  0.2474  1.1135      3.224                  0.268      0.186       32.31      1.77      1.77 14.939         0.86720 0.09343 0.08594  5735   66   1.17  0.05   0.05 0.97 0.03 0.03 4.230 0.100 0.100  0.042 0.040 2 PPPP      3.203      0.260      0.180       35.38      3.73      3.11  0.91715 0.13958 0.12544  5980  5980   1.17  0.05  0.05 1.07 0.07 0.08 4.324 0.048 0.049 -0.007 0.159 
 8037145  520.01 Kepler-176 c      12.75933213 0.00003705  792.326318 0.001285  0.026432  0.001216  0.000332  0.6569  0.0021  0.5014    2.59990   0.14440   0.96268 0.5844  0.1412 t119  102  102    882.7     14.6   3.538150  0.044315   3.424694  0.035377   70.4     50.4     -2.43 3180.0     3457.1   28.0827    0.7584    3.9185 89.8893  0.0830  1.1626      2.303                  0.117      0.090       36.50      2.17      1.98 14.550         2.44879 0.08113 0.11320  5106   64   0.79  0.02   0.02 0.86 0.02 0.02 4.538 0.041 0.041  0.124 0.042 2 PPPP      2.330      0.114      0.069       38.90      3.59      2.76  2.31370 0.15086 0.19283  5139  5139   0.80  0.02  0.02 0.85 0.03 0.04 4.559 0.021 0.032  0.027 0.117 
 8037145  520.02 Kepler-176 b       5.43312253 0.00001831  793.973381 0.001576  0.016304  0.001260  0.000525  0.7196  0.1288  0.4759    3.50976   0.28678   2.00748 0.5844  0.1412 t1-5  244  244    329.4     11.8   2.383280  0.049847   2.310687  0.043253   33.1     23.6     -5.26 4804.0     5110.6   17.6031    0.6551    4.2579 89.6212  0.3154  2.5234      1.403                  0.127      0.063      113.98      6.68      6.07 14.550         2.44879 0.08113 0.11320  5106   64   0.79  0.02   0.02 0.86 0.02 0.02 4.538 0.041 0.041  0.124 0.042 2 PPPP      1.426      0.119      0.057      123.38      9.38     11.08  2.31370 0.15086 0.19283  5139  5139   0.80  0.02  0.02 0.85 0.03 0.04 4.559 0.021 0.032  0.027 0.117 
 8037145  520.03 Kepler-176 d      25.75279012 0.00008977  790.515108 0.002004  0.024360  0.001471  0.000697  0.5156  0.1282  0.4530   10.71696   1.07001   5.21631 0.5844  0.1412 t119   51   51    732.0     23.3   2.773911  0.069249   2.684522  0.062651   36.7     28.7     -1.69 1109.0     1238.1   72.0837    3.2414   13.4286 89.8782  0.1066  0.4873      2.104                  0.153      0.092       14.41      0.78      0.85 14.550         2.44879 0.08113 0.11320  5106   64   0.79  0.02   0.02 0.86 0.02 0.02 4.538 0.041 0.041  0.124 0.042 2 PPPP      2.132      0.144      0.081       15.37      1.31      1.21  2.31370 0.15086 0.19283  5139  5139   0.80  0.02  0.02 0.85 0.03 0.04 4.559 0.021 0.032  0.027 0.117 
 8037145  520.04 Kepler-176 e      51.16575644 0.00040631  770.463684 0.007312  0.014555  0.001530  0.000850  0.8165  0.0877  0.5568    4.46613   0.81049   2.91775 0.5844  0.1412 t1--   27   27    261.0     24.0   4.501319  0.225700   4.387935  0.204329   12.2     10.2     -0.24 843.0       866.3   85.1908    6.8723   22.9078 89.9051  0.0949  0.5315      1.251                  0.140      0.088        5.77      0.30      0.35 14.550         2.44879 0.08113 0.11320  5106   64   0.79  0.02   0.02 0.86 0.02 0.02 4.538 0.041 0.041  0.124 0.042 2 PPPP      1.266      0.143      0.080        6.12      0.52      0.48  2.31370 0.15086 0.19283  5139  5139   0.80  0.02  0.02 0.85 0.03 0.04 4.559 0.021 0.032  0.027 0.117 
 8162789  521.01                   10.16102331 0.00000965  785.789513 0.000749  0.037195  0.002739  0.000351  0.8015  0.0631  0.4398    3.30053   0.16435   2.13661 0.3443  0.2918 t0-2  125  125   1644.8     18.2   3.058487  0.074085   2.924723  0.025260  113.0    102.0     -0.30 3741.4     3799.0   26.1427    0.5689    7.8228 89.7288  0.1550  2.0144      4.187                  1.432      0.716      155.14     31.14     24.91 14.633         1.18000 0.57470 0.61680  6032  210   1.06  0.31   0.17 1.00 0.15 0.13 4.387 0.108 0.201 -0.140 0.300 0 PPPP      4.154      1.440      0.672      155.26     27.85     27.85  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8162789  521.02                    5.41029086 0.00005637  793.075511 0.005851  0.010134  0.000873  0.000739  0.9064  0.0017  0.6605    3.24890   1.15786   2.31572 0.3443  0.2918 t0--  123  122    118.4     15.1   2.233543  0.216873   2.158821  0.206280    9.7      8.7     -3.69 3127.5     3208.0   17.4580    2.6100    4.0336 89.6333  0.3666  2.3215      1.122                  0.356      0.219      362.42     66.83     66.83 14.633         1.18000 0.57470 0.61680  6032  210   1.06  0.31   0.17 1.00 0.15 0.13 4.387 0.108 0.201 -0.140 0.300 0 PPPP      1.115      0.380      0.203      364.11     62.51     68.76  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8265218  522.01                   12.82991801 0.00001573  782.931445 0.001091  0.034502  0.001526  0.000488  0.5939  0.0748  0.4996    4.82888   0.34066   2.28727 0.3566  0.2865 t0-1  105  105   1411.5     22.9   2.901334  0.053655   2.783800  0.032894   79.6     62.2      0.15 2459.9     2588.0   34.6353    1.0802    6.4811 89.8416  0.1320  1.0824      3.659                  0.194      0.129       93.95      7.09      7.09 14.406         1.59525 0.10634 0.11409  6022  100   0.96  0.03   0.02 1.02 0.03 0.04 4.478 0.018 0.023 -0.159 0.114 1 PPPP      3.666      0.186      0.146       93.16      7.45      6.83  1.59525 0.10634 0.11409  6022  6022   0.96  0.03  0.02 1.02 0.03 0.04 4.478 0.018 0.023 -0.159 0.114 
 8806123  523.01 Kepler-177 c      49.41119585 0.00015620  773.584406 0.000985  0.060819  0.000898  0.000770  0.8850  0.0101  0.0122    0.56959   0.07946   0.06622 0.4111  0.2607 t017   28   28   3180.6     33.2   5.264838  0.086836   4.058553  0.058445  125.4    113.2     -0.80 1113.1     1278.0   41.8782    1.8853    1.5952 88.7926  0.0659  0.0608      8.830                  0.363      0.436       25.36      1.64      1.29 15.000         0.56641 0.05032 0.04485  5717   71   1.32  0.05   0.05 0.92 0.02 0.02 4.170 0.120 0.120 -0.092 0.053 2 PPPP      8.960      0.414      0.350       25.95      2.58      2.58  0.54691 0.08235 0.07062  5741  5741   1.35  0.05  0.05 0.97 0.08 0.07 4.161 0.049 0.046 -0.079 0.150 
 8806123  523.02 Kepler-177 b      36.85699247 0.00030112  772.186811 0.004112  0.024361  0.001993  0.000581  0.0503  0.6926  0.0031    0.75334   0.07516   0.48855 0.4111  0.2607 t0-7   38   38    710.5     19.3   7.550498  0.206001   7.298237  0.121635   43.8     33.1     -0.87 2252.9     2336.0   37.5908    1.9095   10.6385 89.7709  0.2289  1.3353      3.576                  0.321      0.214       37.67      2.14      2.14 15.000         0.56641 0.05032 0.04485  5717   71   1.32  0.05   0.05 0.92 0.02 0.02 4.170 0.120 0.120 -0.092 0.053 2 PPPP      3.645      0.334      0.200       38.51      3.84      3.84  0.54691 0.08235 0.07062  5741  5741   1.35  0.05  0.05 0.97 0.08 0.07 4.161 0.049 0.046 -0.079 0.150 
 8934495  524.01 Kepler-1721 b      4.59238482 0.00000708  793.863769 0.000553  0.028949  0.000730  0.000319  0.0197  0.4210  0.0036    3.54024   0.18507   0.89452 0.4773  0.2169 t111  285  285   1027.0     11.9   2.276585  0.022932   2.209034  0.017168  105.9     81.6     -4.37 5711.0     6631.0   15.7625    0.3315    1.4588 89.7642  0.2356  1.5078      2.500                  0.091      0.084      146.30     11.71     12.77 14.868         2.32301 0.19464 0.21041  5080   84   0.79  0.02   0.02 0.81 0.04 0.05 4.552 0.028 0.035 -0.044 0.125 1 PPPP      2.494      0.100      0.077      145.16     13.19     11.16  2.32301 0.19464 0.21041  5080  5080   0.79  0.02  0.02 0.81 0.04 0.05 4.552 0.028 0.035 -0.044 0.125 
 9119458  525.01                   11.53031891 0.00005737  787.013486 0.000961  0.031886  0.001422  0.000586  0.3812  0.2155  0.3545   16.40512   1.65744   7.36641 0.3916  0.2691 t111  116  116   1216.8     27.6   1.849517  0.042986   1.778975  0.031832   57.3     38.9    -10.28 2039.0     3059.0   48.6122    2.0172    8.6450 89.8921  0.1079  0.7335      3.240                  0.167      0.116       86.79      7.54      6.38 14.539         1.72108 0.11147 0.13177  5779  100   0.93  0.02   0.02 0.98 0.03 0.05 4.495 0.019 0.029 -0.065 0.117 1 PPFP      3.243      0.161      0.121       86.68      7.65      6.48  1.72108 0.11147 0.13177  5779  5779   0.93  0.02  0.02 0.98 0.03 0.05 4.495 0.019 0.029 -0.065 0.117 
 9157634  526.01 Kepler-586 b       2.10472342 0.00000093  792.288351 0.000357  0.027237  0.000518  0.000207  0.0014  0.3762  0.0014    3.53383   0.16905   0.67620 0.4491  0.2429 t0-5  631  631    908.2      7.7   1.759059  0.013990   1.704235  0.012048  153.2    120.5     -2.10 10060.2   10697.0    9.3670    0.1676    0.6369 89.6601  0.2717  2.2414      2.777                  0.091      0.083      630.17     51.59     47.29 14.427         1.68854 0.14186 0.16603  5357   88   0.93  0.02   0.02 0.96 0.05 0.05 4.486 0.028 0.037  0.292 0.122 1 PPPP      2.763      0.111      0.063      626.17     51.95     47.62  1.68854 0.14186 0.16603  5357  5357   0.93  0.02  0.02 0.96 0.05 0.05 4.486 0.028 0.037  0.292 0.122 
 9636569  527.01                   10.63627927 0.00008367  785.415893 0.004564  0.013818  0.000642  0.000464  0.9776  0.0599  0.7180    1.52804   0.24963   0.79881 0.3073  0.3117 t0-0  126  126    218.8     11.0   3.833004  0.162435   3.778174  0.148963   24.7     22.4     -5.03 5075.1     5334.0   20.9284    1.3185    4.2850 89.7514  0.2484  1.8012      2.243                  0.142      0.109      234.29     22.90     24.81 14.433         0.45518 0.06674 0.06105  5778  109   1.48  0.05   0.05 1.06 0.10 0.08 4.120 0.049 0.050  0.034 0.165 1 FFFF      2.256      0.135      0.124      233.06     24.85     22.78  0.45518 0.06674 0.06105  5778  5778   1.48  0.05  0.05 1.06 0.10 0.08 4.120 0.049 0.050  0.034 0.165 
 9941859  528.01 Kepler-178 b       9.57666496 0.00001256  789.626580 0.000986  0.024598  0.000769  0.000317  0.0435  0.4374  0.0265    2.24155   0.12634   0.67379 0.4907  0.2096 t1-5  143  143    748.0     11.2   3.367034  0.036536   3.278705  0.028000   82.6     66.1     -0.85 3975.0     4118.3   22.1429    0.5322    2.5545 89.8052  0.1945  1.2061      2.394                  0.111      0.092       83.73      4.73      4.73 14.598         1.75625 0.13544 0.10818  5383   66   0.88  0.03   0.02 0.85 0.03 0.03 4.492 0.057 0.057 -0.033 0.042 2 PPPP      2.399      0.099      0.084       87.81      7.81      7.81  1.78176 0.17759 0.19798  5476  5476   0.89  0.02  0.02 0.89 0.05 0.06 4.490 0.034 0.043 -0.045 0.132 
 9941859  528.02 Kepler-178 d      96.67842374 0.00077392  749.930331 0.002800  0.027840  0.001318  0.000565  0.3356  0.3261  0.2239    4.68445   0.33626   2.06562 0.4907  0.2096 t117   15   15    947.5     23.2   5.725839  0.097776   5.520692  0.076279   44.7     37.8     -0.68 731.0       800.5  132.1749    4.1845   22.3176 89.9439  0.0491  0.2526      2.713                  0.150      0.118        3.84      0.23      0.21 14.598         1.75625 0.13544 0.10818  5383   66   0.88  0.03   0.02 0.85 0.03 0.03 4.492 0.057 0.057 -0.033 0.042 2 PPPP      2.724      0.143      0.102        4.01      0.38      0.35  1.78176 0.17759 0.19798  5476  5476   0.89  0.02  0.02 0.89 0.05 0.06 4.490 0.034 0.043 -0.045 0.132 
 9941859  528.03 Kepler-178 c      20.55273599 0.00004378  776.823815 0.001474  0.024380  0.001276  0.000537  0.5676  0.0641  0.5061   17.21389   1.91071   7.64285 0.4907  0.2096 t1-6   62   62    731.6     20.3   2.181493  0.051042   2.109447  0.043799   42.4     33.8     -0.81 1282.0     1357.5   72.7144    3.1093   12.4373 89.9307  0.0693  0.4848      2.369                  0.144      0.100       30.02      2.01      1.54 14.598         1.75625 0.13544 0.10818  5383   66   0.88  0.03   0.02 0.85 0.03 0.03 4.492 0.057 0.057 -0.033 0.042 2 PPPP      2.375      0.138      0.098       31.75      2.93      2.67  1.78176 0.17759 0.19798  5476  5476   0.89  0.02  0.02 0.89 0.05 0.06 4.490 0.034 0.043 -0.045 0.132 
10068030  529.01                    2.02312315 0.00000102  793.398413 0.000512  0.032837  0.001157  0.000441  0.0264  0.5099  0.0017   10.97863   0.89794   4.15299 0.4237  0.2498 t0-0  659  659   1295.6     21.7   1.187665  0.022949   1.142645  0.017442   76.0     69.4     -3.20 7240.4     7724.0   13.3436    0.3936    1.9681 89.3966  0.5430  2.1116      3.711                  0.173      0.159      898.52     90.55     83.01 14.977         1.15812 0.16678 0.13304  5446  101   1.02  0.03   0.03 0.89 0.07 0.05 4.364 0.048 0.042  0.039 0.147 1 FFFF      3.705      0.180      0.152      903.29     83.32     83.32  1.15812 0.16678 0.13304  5446  5446   1.02  0.03  0.03 0.89 0.07 0.05 4.364 0.048 0.042  0.039 0.147 
10266615  530.01 Kepler-587 b      10.94024489 0.00003790  792.542898 0.002432  0.021290  0.001154  0.000692  0.5950  0.0364  0.5578    7.21343   1.10266   3.74903 0.3940  0.267  t0-6  114  114    539.8     22.1   2.338053  0.081679   2.239024  0.070244   30.6     24.9     -0.89 2627.4     2677.0   35.8870    2.1880    7.1111 89.8171  0.1829  1.0607      1.952                  0.116      0.087       64.54      5.95      5.03 14.909         2.10306 0.15766 0.19572  5451   94   0.83  0.02   0.02 0.88 0.04 0.06 4.536 0.023 0.037 -0.099 0.134 1 PPPP      1.950      0.120      0.083       64.89      5.71      5.24  2.10306 0.15766 0.19572  5451  5451   0.83  0.02  0.02 0.88 0.04 0.06 4.536 0.023 0.037 -0.099 0.134 
10395543  531.01                    3.68746980 0.00000036  793.437254 0.000091  0.086640  0.013108  0.003496  0.9190  0.0338  0.0092    4.70931   0.46299   0.82678 0.5816  0.1614 t0-1  364  364   5058.3     20.8   1.081919  0.017434   0.539823  0.010248  363.9    336.3     -0.46 3868.1     4175.0   15.0370    0.5448    0.8512 86.4713  0.2119  0.2943      6.402                  0.986      0.403       76.25      3.89      5.45 14.418         3.06138 0.33737 0.24833  4204   55   0.67  0.02   0.02 0.65 0.03 0.02 4.601 0.035 0.024  0.193 0.120 1 PPPP      6.414      0.954      0.409       75.52      4.74      4.74  3.06138 0.33737 0.24833  4204  4204   0.67  0.02  0.02 0.65 0.03 0.02 4.601 0.035 0.024  0.193 0.120 
10454313  532.01 Kepler-588 b       4.22162326 0.00000515  790.603294 0.000986  0.023560  0.000665  0.000313  0.8470  0.0073  0.6349    1.54796   0.10766   0.56908 0.3337  0.296  t0-6  307  307    654.7      9.8   2.896361  0.039356   2.810587  0.027986   83.7     69.1     -1.68 8468.8     8743.0   11.3638    0.2855    1.5989 89.6081  0.3132  2.8190      3.313                  0.152      0.152      591.50     63.69     53.89 14.708         0.66999 0.09463 0.08550  5720  108   1.27  0.04   0.04 0.99 0.08 0.07 4.222 0.046 0.048  0.023 0.169 1 PPPP      3.292      0.175      0.125      590.74     61.99     56.82  0.66999 0.09463 0.08550  5720  5720   1.27  0.04  0.04 0.99 0.08 0.07 4.222 0.046 0.048  0.023 0.169 
10513530  533.01 Kepler-589 b      16.54966448 0.00005052  783.230547 0.002255  0.024626  0.001629  0.000518  0.8797  0.0026  0.6315    2.21250   0.20714   1.19105 0.4789  0.2155 t0-7   83   83    745.9     18.4   4.046921  0.097578   3.930681  0.069284   46.8     40.9     -1.00 3083.2     3184.0   31.7717    1.2511    6.8812 89.8034  0.1963  1.3350      2.132                  0.144      0.090       31.97      2.88      2.44 14.680         2.39441 0.16104 0.20199  5363   95   0.79  0.02   0.02 0.83 0.03 0.05 4.567 0.020 0.033 -0.189 0.139 1 PPPP      2.134      0.142      0.085       31.85      3.07      2.36  2.39441 0.16104 0.20199  5363  5363   0.79  0.02  0.02 0.83 0.03 0.05 4.567 0.020 0.033 -0.189 0.139 
10513530  533.02 Kepler-589 c       3.52467044 0.00001824  794.248527 0.007312  0.010440  0.000974  0.000714  0.9764  0.0334  0.7192    2.79900   1.05139   2.20793 0.4789  0.2155 t0-2  359  357    131.0     13.7   2.021296  0.193154   2.004858  0.192659   12.3     11.1    -10.39 5702.3     6057.0   12.4549    2.1608    2.8811 89.3287  0.6713  3.1326      0.901                  0.083      0.069      251.99     21.44     21.44 14.680         2.39441 0.16104 0.20199  5363   95   0.79  0.02   0.02 0.83 0.03 0.05 4.567 0.020 0.033 -0.189 0.139 1 PPPP      0.896      0.087      0.067      251.52     22.50     20.63  2.39441 0.16104 0.20199  5363  5363   0.79  0.02  0.02 0.83 0.03 0.05 4.567 0.020 0.033 -0.189 0.139 
10554999  534.01 Kepler-179 c       6.40015203 0.00001067  791.838603 0.001238  0.024771  0.001174  0.000552  0.8983  0.0128  0.6657    9.30365   1.11393   3.89874 0.4809  0.214  t0-6  172  172    740.7     18.5   1.818108  0.045878   1.747371  0.041095   49.1     39.8     -1.72 2857.1     3082.0   27.1918    1.1665    4.4995 89.7667  0.1944  1.2439      2.241                  0.129      0.099      109.34      6.63      5.21 14.613         2.31156 0.08481 0.11288  5259   64   0.82  0.02   0.02 0.89 0.01 0.02 4.501 0.052 0.052  0.115 0.042 2 PPPP      2.256      0.122      0.078      104.98      9.24      7.82  2.07542 0.18066 0.20086  5137  5137   0.83  0.02  0.02 0.85 0.04 0.05 4.528 0.030 0.037  0.098 0.126 
10554999  534.02 Kepler-179 b       2.73589844 0.00000478  793.543575 0.001407  0.018778  0.000926  0.000463  0.1889  0.3973  0.1618    3.15855   0.35978   1.39913 0.4809  0.214  t0-5  389  389    426.6     12.0   1.939696  0.050016   1.897209  0.042466   44.5     37.1     -4.74 6074.0     6501.0   10.8034    0.4178    1.9500 89.4829  0.5171  3.3092      1.693                  0.106      0.073      341.22     17.41     19.00 14.613         2.31156 0.08481 0.11288  5259   64   0.82  0.02   0.02 0.89 0.01 0.02 4.501 0.052 0.052  0.115 0.042 2 PPPP      1.715      0.096      0.067      326.44     26.48     26.48  2.07542 0.18066 0.20086  5137  5137   0.83  0.02  0.02 0.85 0.04 0.05 4.528 0.030 0.037  0.098 0.126 
10873260  535.01 Kepler-590 b       5.85297509 0.00000523  788.978986 0.000700  0.030995  0.000667  0.000187  0.3162  0.1531  0.2806    0.55549   0.02288   0.14488 0.3491  0.2914 t0-5  181  181   1147.5      9.4   4.591287  0.033747   4.444039  0.019939  152.4    137.6     -0.55 7118.4     7242.0   10.0198    0.1501    0.9905 89.2097  0.6773  2.0885      5.602                  0.256      0.183      638.06     64.16     53.46 14.434         0.39502 0.04286 0.04394  5952  112   1.64  0.06   0.05 1.28 0.05 0.09 4.106 0.034 0.039  0.230 0.135 1 PPPP      5.570      0.282      0.141      637.86     59.95     54.95  0.39502 0.04286 0.04394  5952  5952   1.64  0.06  0.05 1.28 0.05 0.09 4.106 0.034 0.039  0.230 0.135 
10965008  536.01 Kepler-591 b      81.16955595 0.00045625  760.947139 0.003646  0.030969  0.002748  0.000785  0.8752  0.0284  0.5986    1.62708   0.14784   1.05335 0.4720  0.2222 t116   11   11   1177.5     28.4   7.662584  0.212036   7.347171  0.122957   51.0     45.6     -0.38 720.0       727.5   82.3265    3.8098   23.4033 89.8908  0.1091  0.6081      3.161                  0.284      0.142        6.14      0.45      0.45 14.499         1.72156 0.11325 0.13073  5704   91   0.93  0.02   0.02 0.98 0.04 0.04 4.495 0.019 0.028  0.014 0.112 1 PPPP      3.164      0.277      0.146        6.17      0.44      0.48  1.72156 0.11325 0.13073  5704  5704   0.93  0.02  0.02 0.98 0.04 0.04 4.495 0.019 0.028  0.014 0.112 
11073351  537.01 Kepler-592 b       2.82018703 0.00000417  791.914134 0.001023  0.019728  0.000697  0.000325  0.6144  0.0006  0.5254    1.53049   0.11719   0.58597 0.3994  0.267  t0-5  380  380    466.6      9.1   2.533723  0.040673   2.456290  0.034446   64.2     49.7     -3.04 8444.7     8858.0    8.6129    0.3019    1.2578 89.3864  0.4908  3.6808      2.546                  0.125      0.114      960.78     89.57     82.11 14.665         0.97455 0.11426 0.10979  5998  108   1.17  0.04   0.04 1.12 0.06 0.07 4.349 0.036 0.042  0.107 0.134 1 PPPP      2.529      0.150      0.092      964.06     86.06     86.06  0.97455 0.11426 0.10979  5998  5998   1.17  0.04  0.04 1.12 0.06 0.07 4.349 0.036 0.042  0.107 0.134 
11090765  538.01 Kepler-593 b      21.21714765 0.00007320  783.597369 0.002457  0.023240  0.002268  0.000583  0.8903  0.0493  0.5771    0.10453   0.94953   0.05426 0.3209  0.3005 t0-5   62   62    631.4     14.0   5.405308  0.182929   5.235339  0.074134   56.2     43.7     -0.44 3062.8     3143.0   30.3867    1.5208   11.7322 89.6922  0.3078  2.3081      2.679                  0.288      0.120       50.04      4.39      4.02 14.560         1.27237 0.11749 0.13247  5865  100   1.05  0.03   0.03 1.05 0.05 0.06 4.416 0.030 0.039  0.065 0.128 1 PPPP      2.686      0.272      0.130       50.32      4.01      4.34  1.27237 0.11749 0.13247  5865  5865   1.05  0.03  0.03 1.05 0.05 0.06 4.416 0.030 0.039  0.065 0.128 
11246364  539.01                  200.07194863 0.00933922  704.405289 0.014456  0.014227  0.001509  0.001962  0.1270  0.5537  0.0869   20.50754  70.64443  20.18412 0.3496  0.2895 t0--    7    7    205.9     52.0   2.996829  0.843487   2.993977  0.789019    6.2      0.0     -0.75 588.6       598.0  438.2861  132.8253  181.1254 89.9814  0.0185  0.0927      2.006                  0.290      0.241        3.70      0.35      0.35 14.133         0.61884 0.07352 0.07041  5732  107   1.33  0.04   0.04 1.04 0.08 0.07 4.207 0.040 0.044  0.093 0.148 1 FFNN      2.012      0.283      0.236        3.68      0.37      0.34  0.61884 0.07352 0.07041  5732  5732   1.33  0.04  0.04 1.04 0.08 0.07 4.207 0.040 0.044  0.093 0.148 
11521048  540.01                   25.70279025 0.00002213  770.395301 0.001272 94.318877  5.678124 31.635265  1.2701 88.3088 19.3600  348.61679  50.19738 182.53594 0.4133  0.2564 t0-0   51   51   5604.7    107.1   3.127061  0.065289   1.563530  0.032645   67.9    131.0     -0.12 1435.8     1451.0  230.9700   14.1333   45.5408 66.5455  3.8505  1.0367   8721.921               3430.812   3716.713       36.05      4.46      3.72 14.917         0.95261 0.66468 0.55340  5642  122   1.07  0.41   0.18 0.96 0.11 0.08 4.319 0.152 0.241  0.007 0.148 1 FFFF   8828.359   3291.169   3839.697       36.08      4.06      4.06  0.95261 0.66468 0.55340  5642  5642   1.07  0.41  0.18 0.96 0.11 0.08 4.319 0.152 0.241  0.007 0.148 
11656721  541.01 Kepler-594 b      13.64615762 0.00003497  782.012250 0.002224  0.022978  0.000979  0.000567  0.1151  0.4865  0.0806    2.92980   0.30206   1.34249 0.4297  0.2466 t0-6   93   93    633.3     17.6   3.427243  0.075584   3.337052  0.067760   43.4     38.7     -1.28 2859.5     2959.0   30.8068    1.0483    5.5911 89.5675  0.4014  0.9262      2.273                  0.127      0.099       55.03      5.70      4.75 14.748         1.63581 0.21846 0.18869  5419  102   0.90  0.03   0.02 0.86 0.06 0.06 4.459 0.045 0.044 -0.071 0.138 1 PPPP      2.269      0.136      0.091       54.74      5.76      4.87  1.63581 0.21846 0.18869  5419  5419   0.90  0.03  0.02 0.86 0.06 0.06 4.459 0.045 0.044 -0.071 0.138 
11669239  542.01 Kepler-180 c      41.88528660 0.00017387  781.859502 0.003313  0.023874  0.002313  0.000600  0.9172  0.0232  0.6416    1.66726   0.15916   1.23349 0.3887  0.2703 t0-6   33   33    684.1     17.5   6.036198  0.191572   5.834536  0.110534   47.0     39.0      0.62 1508.7     1553.0   53.5866    2.7089   18.1886 89.8577  0.1422  1.1659      2.492                  0.246      0.123       13.53      1.39      1.17 14.350         1.45005 0.18551 0.16416  5436   99   0.95  0.02   0.02 0.89 0.07 0.06 4.429 0.044 0.044  0.028 0.150 1 PPPP      2.497      0.248      0.118       13.66      1.25      1.38  1.45005 0.18551 0.16416  5436  5436   0.95  0.02  0.02 0.89 0.07 0.06 4.429 0.044 0.044  0.028 0.150 
11669239  542.02 Kepler-180 b      13.81743544 0.00009906  786.536645 0.005601  0.013578  0.000986  0.000603  0.9667  0.0155  0.6977    2.29876   0.48442   1.49731 0.3887  0.2703 t0-5   98   98    218.7     13.0   3.632230  0.174321   3.507634  0.153920   20.4     17.7     -2.63 3205.5     3328.0   28.5420    2.4853    7.4558 89.7277  0.2722  1.6335      1.416                  0.109      0.080       59.91      5.34      5.83 14.350         1.45005 0.18551 0.16416  5436   99   0.95  0.02   0.02 0.89 0.07 0.06 4.429 0.044 0.044  0.028 0.150 1 PPPP      1.416      0.107      0.084       59.71      5.62      5.62  1.45005 0.18551 0.16416  5436  5436   0.95  0.02  0.02 0.89 0.07 0.06 4.429 0.044 0.044  0.028 0.150 
11669239  542.03                    7.55531428 0.00006262  793.302512 0.008682  0.008696  0.000878  0.000761  0.9082  0.0334  0.6531    3.34013   1.35280   2.97617 0.3887  0.2703 t0--  174  171     83.7     12.2   2.424500  0.311242   2.324877  0.292316    9.2      0.0     -7.46 3707.0     3900.0   22.5101    4.0812    6.6783 89.6596  0.3400  1.8701      0.894                  0.098      0.077      133.41     12.93     12.93 14.35          1.45005 0.18551 0.16416  5436   99   0.95  0.02   0.02 0.89 0.07 0.06 4.429 0.044 0.044  0.028 0.150 1 PNNN      0.900      0.095      0.081      132.76     14.29     11.23  1.45005 0.18551 0.16416  5436  5436   0.95  0.02  0.02 0.89 0.07 0.06 4.429 0.044 0.044  0.028 0.150 
11823054  543.01 Kepler-181 c       4.30213778 0.00000516  790.479066 0.000951  0.024427  0.001570  0.000409  0.6524  0.1040  0.4833    4.69156   0.41661   2.23930 0.5715  0.1531 t0-5  292  292    744.8     13.8   2.009797  0.037755   1.936087  0.030049   65.4     53.7     -1.74 5741.9     5954.0   16.6162    0.5758    3.1669 89.6292  0.3707  2.2241      2.111                  0.158      0.089      162.57     10.45      9.50 14.707         2.35885 0.14577 0.14358  5124   64   0.78  0.02   0.02 0.81 0.03 0.03 4.541 0.044 0.044 -0.041 0.042 2 PPPP      2.119      0.150      0.075      179.32     14.72     14.72  2.33943 0.18291 0.21686  5238  5238   0.79  0.02  0.02 0.82 0.04 0.05 4.558 0.025 0.036 -0.126 0.119 
11823054  543.02 Kepler-181 b       3.13785766 0.00000813  791.398960 0.002021  0.015689  0.001317  0.000585  0.4544  0.2362  0.4160    3.68762   0.55530   2.22119 0.5715  0.1531 t0-6  404  404    309.0     12.3   1.925362  0.071063   1.868363  0.063123   30.8     25.5     -5.73 7367.1     7752.0   12.4568    0.8240    2.9872 89.3257  0.6741  3.5052      1.350                  0.132      0.075      248.73     14.45     15.66 14.707         2.35885 0.14577 0.14358  5124   64   0.78  0.02   0.02 0.81 0.03 0.03 4.541 0.044 0.044 -0.041 0.042 2 PPPP      1.359      0.126      0.067      273.66     21.81     23.80  2.33943 0.18291 0.21686  5238  5238   0.79  0.02  0.02 0.82 0.04 0.05 4.558 0.025 0.036 -0.126 0.119 
11913012  544.01                    3.74782531 0.00001306  790.517899 0.002539  2.429219  1.863638  1.202347  1.2018  3.5347  0.0440    0.03032   0.16359   0.02337 0.3398  0.2971 t0-0  363  358    422.8      9.7   5.082034  0.120960   2.541017  0.060480   53.8     42.4     -4.24 15213.3   15683.0    3.7951    1.8308    1.1811 23.9821  4.1457  4.9749    623.141                471.330    326.305     2262.48    241.25    222.70 14.763         0.13763 0.02525 0.01944  5919  121   2.36  0.12   0.12 1.31 0.11 0.07 3.804 0.056 0.046  0.021 0.194 1 FFFF    627.756    474.626    328.587     2281.70    223.92    242.58  0.13763 0.02525 0.01944  5919  5919   2.36  0.12  0.12 1.31 0.11 0.07 3.804 0.056 0.046  0.021 0.194 
11972666  545.01                    1.09173674 0.00000236  793.351875 0.002058  0.012400  0.000810  0.000469  0.3340  0.3342  0.3054    1.04535   0.22415   0.56037 0.4761  0.2175 t0-- 1231 1227    184.4      7.4   2.017467  0.076744   1.997422  0.073166   32.2     13.5    -16.90 21067.3   22411.0    4.0901    0.2703    0.8709 88.6947  1.3012 10.4098      1.141                  0.088      0.049     1207.48    111.17    101.91 14.689         1.93434 0.21249 0.18766  5196   92   0.84  0.02   0.02 0.84 0.05 0.05 4.504 0.038 0.038  0.013 0.136 1 FFFF      1.145      0.087      0.049     1205.27    122.86     94.50  1.93434 0.21249 0.18766  5196  5196   0.84  0.02  0.02 0.84 0.05 0.05 4.504 0.038 0.038  0.013 0.136 
12058931  546.01 Kepler-182 c      20.68421752 0.00005696  785.769103 0.002150  0.027008  0.000785  0.000419  0.4882  0.0509  0.4533    0.70820   0.04336   0.26018 0.3272  0.303  t0-6   64   64    855.9     16.5   6.417714  0.083993   6.204318  0.062714   59.6     47.7     -0.59 3527.0     3582.0   25.1273    0.6819    3.5460 89.6508  0.3103  1.0860      3.942                  0.246      0.171       86.09      4.56      4.18 14.896         0.67013 0.06768 0.06190  5959   64   1.33  0.06   0.05 1.11 0.03 0.04 4.222 0.103 0.103  0.110 0.042 2 PPPP      4.050      0.212      0.212       88.70      8.81      8.08  0.62290 0.09983 0.07821  5975  5975   1.36  0.06  0.06 1.14 0.07 0.08 4.222 0.047 0.045  0.083 0.131 
12058931  546.02 Kepler-182 b       9.82580216 0.00004215  791.533799 0.003624  0.019209  0.000789  0.000543  0.8876  0.0023  0.6663    0.72152   0.08069   0.35862 0.3272  0.303  t0-6  137  137    428.9     14.1   4.912857  0.123547   4.764515  0.098150   38.1     32.6     -1.87 3191.9     3379.0   15.4616    0.6388    3.1942 89.5793  0.4205  2.5232      2.818                  0.193      0.164      231.56     13.26     11.05 14.896         0.67013 0.06768 0.06190  5959   64   1.33  0.06   0.05 1.11 0.03 0.04 4.222 0.103 0.103  0.110 0.042 2 PPPP      2.864      0.210      0.150      239.40     23.19     21.25  0.62290 0.09983 0.07821  5975  5975   1.36  0.06  0.06 1.14 0.07 0.08 4.222 0.047 0.045  0.083 0.131 
12116489  547.01 Kepler-595 b      25.30293703 0.00003461  778.935997 0.000970  0.040944  0.001440  0.000480  0.1002  0.3977  0.0841    2.61190   0.13491   0.83196 0.5529  0.1665 t0-7   56   56   2110.6     21.1   4.499778  0.050857   4.300680  0.029908  117.6    104.1     -0.23 2072.7     2171.0   44.4451    0.9159    5.4952 89.9005  0.0994  0.6296      3.794                  0.168      0.124       17.28      1.52      1.27 14.773         2.09161 0.14555 0.18899  5185   86   0.84  0.02   0.02 0.89 0.04 0.05 4.537 0.023 0.034  0.166 0.121 1 PPPP      3.787      0.175      0.109       17.35      1.56      1.20  2.09161 0.14555 0.18899  5185  5185   0.84  0.02  0.02 0.89 0.04 0.05 4.537 0.023 0.034  0.166 0.121 
12116489  547.02                    7.34671695 0.00005974  787.487925 0.012114  0.009841  0.001118  0.001025  0.4979  0.1508  0.4688    3.73100   4.30103   3.58419 0.5529  0.1665 t0--  183  182    115.3     18.9   2.285444  0.400123   2.228259  0.396524    8.4      9.4    -10.53 3701.1     3981.0   22.5034    5.6977    7.2516 89.7769  0.2230  1.6356      0.900                  0.115      0.086       90.62      7.94      6.72 14.773         2.09161 0.14555 0.18899  5185   86   0.84  0.02   0.02 0.89 0.04 0.05 4.537 0.023 0.034  0.166 0.121 1 PPNP      0.903      0.111      0.093       90.14      7.86      6.65  2.09161 0.14555 0.18899  5185  5185   0.84  0.02  0.02 0.89 0.04 0.05 4.537 0.023 0.034  0.166 0.121 
12116489  547.03 Kepler-595 c      12.38603302 0.00013296  784.211100 0.011773  0.011193  0.001051  0.001051  0.5379  0.0993  0.5093    4.05419   2.23467   3.35200 0.5529  0.1665 t0--  109  109    145.1     21.1   2.599366  0.321526   2.519979  0.320513    9.0      8.0     -6.83 2416.1     2585.0   34.4185    5.5935    8.6444 89.8459  0.1540  1.1296      1.026                  0.111      0.092       45.35      3.41      3.72 14.773         2.09161 0.14555 0.18899  5185   86   0.84  0.02   0.02 0.89 0.04 0.05 4.537 0.023 0.034  0.166 0.121 1 PPPN      1.030      0.103      0.093       45.24      3.79      3.48  2.09161 0.14555 0.18899  5185  5185   0.84  0.02  0.02 0.89 0.04 0.05 4.537 0.023 0.034  0.166 0.121 
12600735  548.01 Kepler-596 b      21.30020878 0.00003377  783.011899 0.001625  0.023553  0.000617  0.000386  0.0754  0.4133  0.0590    2.74282   0.18302   0.88895 0.3659  0.2862 t0-7   65   65    659.4     13.1   4.112745  0.056961   3.985390  0.043723   58.1     48.4     -0.58 2094.8     2166.0   40.4255    1.0989    4.9452 89.8296  0.1703  0.6433      3.342                  0.160      0.133       83.41      4.28      4.28 14.020         0.68294 0.05313 0.04840  5987   66   1.29  0.04   0.04 1.02 0.03 0.03 4.291 0.081 0.081 -0.051 0.044 2 PPPP      3.320      0.160      0.114       87.17      8.29      8.29  0.74023 0.08497 0.08459  6173  6173   1.29  0.04  0.04 1.14 0.07 0.07 4.271 0.036 0.041 -0.065 0.150 
12600735  548.02                    6.08004606 0.00005522  792.939212 0.016721  0.006535  0.000713  0.000604  0.0974  0.5443  0.0579    0.52225   0.76340   0.50894 0.3659  0.2862 t0--  221  217     50.1      8.6   4.027495  0.668145   3.997290  0.666800    7.3      8.2    -10.62 4130.2     4399.0   10.4507    2.3824    3.0631 89.4162  0.5837  3.5019      0.924                  0.104      0.094      443.86     22.78     22.78 14.020         0.68294 0.05313 0.04840  5987   66   1.29  0.04   0.04 1.02 0.03 0.03 4.291 0.081 0.081 -0.051 0.044 2 PPPN      0.922      0.102      0.093      461.90     48.02     40.01  0.74023 0.08497 0.08459  6173  6173   1.29  0.04  0.04 1.14 0.07 0.07 4.271 0.036 0.041 -0.065 0.150 
 3437776  549.01                   10.29770687 0.00007322  785.571497 0.003114 10.593652  7.513707  3.488507  1.1944 16.8224  3.1361    0.36426   1.28979   0.25796 0.4412  0.2447 t0-0  134  132    651.1     14.2   6.602694  0.136756   3.301347  0.068378   57.0     50.0     -2.47 6477.6     6725.0   14.0339    7.3256    3.7985 27.9412  7.6027  2.8158   2257.245               1832.142    916.071      362.00     40.34     44.37 14.565         0.22990 0.16071 0.09685  5774  114   1.93  0.47   0.36 1.31 0.17 0.13 3.955 0.145 0.147  0.355 0.128 1 FFFF   2259.014   1748.485    932.525      354.31     47.19     36.30  0.22990 0.16071 0.09685  5774  5774   1.93  0.47  0.36 1.31 0.17 0.13 3.955 0.145 0.147  0.355 0.128 
 3437776  549.02                    0.63559250 0.00000165  794.164426 0.002886  0.058111  0.166802  0.025947  1.1505  0.0691  0.1356    0.05577   0.03030   0.00379 0.4412  0.2447 t0-0 2074 2072    147.5      4.9   4.649163  0.286881   2.324581  0.143441   40.9     16.8    -62.93 30515.1   32171.0    1.0632    0.1679    0.0219  9.6725  2.0143  1.0510     11.479                 37.385      5.341    14510.80   1870.10   1558.41 14.565         0.22990 0.16071 0.09685  5774  114   1.93  0.47   0.36 1.31 0.17 0.13 3.955 0.145 0.147  0.355 0.128 1 FFFN     11.744     36.401      5.600    14598.27   1807.97   1657.31  0.22990 0.16071 0.09685  5774  5774   1.93  0.47  0.36 1.31 0.17 0.13 3.955 0.145 0.147  0.355 0.128 
 4165473  550.01 Kepler-597 b      13.02359535 0.00002567  788.752725 0.001877  0.022420  0.001521  0.000553  0.0315  0.6613  0.0038    1.78193   0.18474   1.02633 0.4288  0.2489 t0-6   78   78    605.4     15.4   3.995808  0.098085   3.895717  0.063758   50.5     43.6     -0.74 2642.2     2723.0   25.1430    1.1732    6.0337 89.6890  0.3110  1.8139      2.312                  0.173      0.115       69.52      3.54      3.54 14.070         1.74019 0.04736 0.08660  5693   66   0.94  0.03   0.03 1.02 0.02 0.03 4.433 0.063 0.063  0.148 0.042 2 PPPP      2.390      0.171      0.114       67.17      5.91      6.45  1.46422 0.16140 0.16311  5486  5486   0.97  0.02  0.02 0.95 0.06 0.06 4.443 0.038 0.043  0.158 0.134 
 4270253  551.01 Kepler-183 c      11.63704902 0.00002879  786.792478 0.002183  0.022353  0.000935  0.000575  0.0658  0.4826  0.0473    2.70299   0.29214   1.07120 0.4465  0.2385 t0-6   94   94    599.1     19.8   3.339739  0.077395   3.218418  0.068789   36.4     30.2     -1.19 2486.6     2572.0   26.8605    1.2169    3.9984 89.8242  0.1754  1.1837      2.556                  0.172      0.129      100.78      5.63      5.63 14.943         1.29258 0.13284 0.11945  5686   64   1.04  0.04   0.04 0.99 0.04 0.03 4.368 0.087 0.087  0.103 0.041 2 PPPP      2.565      0.169      0.113      103.75      9.94      9.11  1.22552 0.15391 0.15369  5736  5736   1.05  0.04  0.03 1.02 0.06 0.07 4.401 0.040 0.046  0.105 0.137 
 4270253  551.02 Kepler-183 b       5.68797582 0.00001292  789.330255 0.001963  0.019820  0.001143  0.000471  0.6631  0.0414  0.5583    4.26296   0.63698   2.02675 0.4465  0.2385 t0-5  187  187    475.7     17.1   2.227743  0.071771   2.188879  0.062061   33.0     28.3     -3.33 3746.9     3967.0   19.4548    1.0294    3.6764 89.6147  0.3852  1.8487      2.264                  0.174      0.120      261.37     15.53     14.11 14.943         1.29258 0.13284 0.11945  5686   64   1.04  0.04   0.04 0.99 0.04 0.03 4.368 0.087 0.087  0.103 0.041 2 PPPP      2.282      0.171      0.105      270.12     25.90     23.75  1.22552 0.15391 0.15369  5736  5736   1.05  0.04  0.03 1.02 0.06 0.07 4.401 0.040 0.046  0.105 0.137 
 5122112  552.01                    3.05517068 0.00000027  791.512528 0.000324  2.421739 14.828315  1.647591  1.2042 16.9496  0.1265    5.20395  59.45531   4.24681 0.3104  0.3028 t0-0  433  428   8660.8     81.1   1.662654  0.018772   0.831327  0.009386  143.2    534.3     -0.04 7157.7     7172.0   28.4135    4.7599   17.4528 53.7141 13.1837  7.1569    274.065               1980.747    176.066     1144.98    137.71    114.76 14.741         1.02698 0.05736 0.06426  6487  161   1.18  0.02   0.02 1.20 0.03 0.05 4.375 0.016 0.024 -0.167 0.178 1 FFFF    274.265   1940.976    176.452     1152.81    128.46    128.46  1.02698 0.05736 0.06426  6487  6487   1.18  0.02  0.02 1.20 0.03 0.05 4.375 0.016 0.024 -0.167 0.178 
 5303551  553.01                    2.39907294 0.00000656  792.986612 0.002983  0.015495  0.001263  0.000505  0.6487  0.1678  0.5046    0.03608   0.52311   0.00817 0.4176  0.2539 t0-0  556  555    283.1      9.7   3.245096  0.125299   3.199983  0.099453   37.8     32.5     -8.45 15492.6   16186.0    5.6440    0.3474    1.5631 86.9128  3.0870  7.0159      1.560                  0.135      0.096      621.91     62.60     57.38 14.888         1.69101 0.18624 0.20948  5583  108   0.91  0.03   0.03 0.92 0.05 0.06 4.480 0.035 0.047 -0.038 0.144 1 FFFF      1.556      0.147      0.088      612.56     69.73     48.27  1.69101 0.18624 0.20948  5583  5583   0.91  0.03  0.03 0.92 0.05 0.06 4.480 0.035 0.047 -0.038 0.144 
 5443837  554.01                    3.65849898 0.00000071  791.341432 0.001494  0.073619  0.003107  0.008545  0.9061  0.0347  0.1838    0.37974   1.00674   0.15896 0.3803  0.2779 t0-1  349  349   4340.3    150.2   2.568745  0.242872   1.884932  0.142483   47.0    366.6     -0.05 8700.6     8704.0    6.2189    2.4997    0.7291 81.4636  3.3534  0.9146     13.912                  1.018      1.612     1397.27    147.89    135.57 14.545         0.29865 0.04568 0.04102  5901  109   1.77  0.07   0.07 1.19 0.12 0.08 4.015 0.051 0.050  0.092 0.149 1 PPPP     13.883      1.004      1.674     1402.62    133.15    144.25  0.29865 0.04568 0.04102  5901  5901   1.77  0.07  0.07 1.19 0.12 0.08 4.015 0.051 0.050  0.092 0.149 
 5709725  555.01 Kepler-598 b       3.70176769 0.00000942  793.976206 0.002239  0.015315  0.000910  0.000405  0.7127  0.0026  0.5935    1.80675   0.26340   0.83808 0.5116  0.1956 t0-6  351  351    288.8     10.0   2.589320  0.074343   2.506790  0.067227   35.9     28.4     -3.39 8277.6     8537.0   10.9571    0.5398    2.0821 89.4195  0.5804  3.3665      1.426                  0.102      0.066      249.06     13.42     14.53 14.759         2.10886 0.13486 0.15081  5283   64   0.85  0.03   0.03 0.88 0.03 0.03 4.484 0.057 0.057  0.071 0.042 2 PPPP      1.431      0.088      0.063      250.12     21.67     21.67  1.97662 0.18830 0.21016  5268  5268   0.85  0.02  0.02 0.87 0.05 0.05 4.517 0.032 0.040  0.046 0.129 
 5709725  555.02 Kepler-598 c      86.49433321 0.00050162  720.350335 0.005064  0.028432  0.001407  0.000670  0.7409  0.0009  0.5663    2.02234   0.17954   0.89772 0.5116  0.1956 t0-2   15   15    991.6     25.8   7.251428  0.152202   7.007103  0.111550   42.6     30.6     -0.16 634.2       647.0   92.7096    3.1509   16.2796 89.8632  0.1262  0.3050      2.657                  0.151      0.127        3.72      0.22      0.20 14.759         2.10886 0.13486 0.15081  5283   64   0.85  0.03   0.03 0.88 0.03 0.03 4.484 0.057 0.057  0.071 0.042 2 PPPP      2.653      0.153      0.102        3.74      0.31      0.33  1.97662 0.18830 0.21016  5268  5268   0.85  0.02  0.02 0.87 0.05 0.05 4.517 0.032 0.040  0.046 0.129 
 5738496  556.01                    9.50128402 0.00012282  792.779459 0.005414 16.466287  3.454194  6.476614  1.2374 16.8623  2.1807    0.29036   1.32489   0.18927 0.3548  0.2873 t0-0  146  144    508.8     19.4   6.855126  0.255734   3.427563  0.127867   34.8     29.0     -4.46 7917.1     8212.0   18.9080    3.4363    6.4430 22.6199  5.2034  2.0236   1925.121                364.847    813.889      177.33     15.66     15.66 14.799         1.21942 0.11010 0.12218  6111  115   1.07  0.03   0.03 1.08 0.05 0.07 4.409 0.027 0.037 -0.087 0.145 1 FFFF   1902.790    387.346    774.692      175.30     18.91     13.09  1.21942 0.11010 0.12218  6111  6111   1.07  0.03  0.03 1.08 0.05 0.07 4.409 0.027 0.037 -0.087 0.145 
 5774349  557.01 Kepler-599 b      15.65568013 0.00003153  776.975808 0.001770  0.027834  0.001381  0.000621  0.3036  0.2870  0.2682    2.27787   0.19749   0.98746 0.5209  0.1876 t0-7   69   69    959.1     22.4   3.950723  0.074102   3.809368  0.058468   53.2     40.1     -0.55 2259.5     2325.0   30.8545    1.0582    5.2912 89.8350  0.1318  1.1534      2.178                  0.124      0.070       22.13      2.10      2.29 14.970         2.87129 0.16378 0.18726  4942  105   0.71  0.01   0.01 0.75 0.03 0.04 4.603 0.018 0.026 -0.184 0.111 1 PPPP      2.180      0.121      0.072       22.16      2.22      2.22  2.87129 0.16378 0.18726  4942  4942   0.71  0.01  0.01 0.75 0.03 0.04 4.603 0.018 0.026 -0.184 0.111 
 5978361  558.01 Kepler-1722 b      9.17859048 0.00001604  785.302683 0.001398  0.025710  0.001284  0.000550  0.5818  0.1644  0.4062    7.72710   0.88791   3.64043 0.4342  0.2434 t0-1  139  139    797.7     20.1   2.185009  0.051888   2.110221  0.040999   50.6     44.1     -0.82 2887.9     2979.0   32.5076    1.5220    5.8977 89.6610  0.3081  0.9858      2.446                  0.144      0.103       93.04      8.92      7.55 14.874         1.95306 0.16243 0.19592  5564  101   0.86  0.02   0.02 0.90 0.04 0.06 4.520 0.025 0.038 -0.100 0.138 1 PPPP      2.444      0.147      0.098       92.74      9.36      7.20  1.95306 0.16243 0.19592  5564  5564   0.86  0.02  0.02 0.90 0.04 0.06 4.520 0.025 0.038 -0.100 0.138 
 6422367  559.01                    4.33146463 0.00002784  773.741971 0.005853  0.012312  0.001070  0.000630  0.7712  0.0562  0.5862    1.62690   0.54265   1.18397 0.3721  0.2887 t0-0  238  237    176.1     16.0   2.685065  0.230080   2.557030  0.226616   14.5     13.0     -9.62 5307.2     5650.0   11.9880    1.6175    2.9654 89.3778  0.6218  3.4201      0.985                  0.169      0.121      178.29     28.59     24.19 14.791         2.50200 0.94030 0.57610  5344  160   0.73  0.09   0.08 0.69 0.09 0.03 4.550 0.096 0.072 -0.620 0.325 0 FFNF      0.994      0.156      0.143      177.98     28.17     23.84  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6501635  560.01 Kepler-600 b      23.67508503 0.00008215  775.179356 0.003324  0.028375  0.002315  0.001096  0.8219  0.1206  0.5838    2.43319   0.32011   1.50454 0.4861  0.211  t0-6   45   45    976.9     38.5   4.405436  0.173989   4.223271  0.121154   32.6     33.2     -0.51 1744.6     1775.0   41.4224    2.5634   10.8944 89.8076  0.1924  1.1928      2.565                  0.229      0.143       20.49      1.66      2.02 14.721         2.11058 0.19117 0.21816  5280   99   0.82  0.02   0.02 0.85 0.04 0.06 4.532 0.030 0.040 -0.051 0.136 1 PPPP      2.563      0.235      0.132       20.37      1.85      1.85  2.11058 0.19117 0.21816  5280  5280   0.82  0.02  0.02 0.85 0.04 0.06 4.532 0.030 0.040 -0.051 0.136 
 6665695  561.01 Kepler-601 b       5.37886977 0.00000813  791.110434 0.001313  0.019692  0.000991  0.000360  0.7585  0.0023  0.5683    2.45362   0.20679   1.00811 0.5509  0.1657 t0-5  235  235    483.9     10.0   2.669394  0.043624   2.595419  0.039039   60.6     49.6     -1.25 6086.9     6219.0   15.5468    0.5013    2.5063 89.6971  0.2422  2.2407      1.659                  0.098      0.066      112.55      6.85      6.85 14.005         2.44841 0.12832 0.08429  5055   65   0.76  0.02   0.02 0.76 0.03 0.02 4.558 0.044 0.044 -0.142 0.042 2 PPPP      1.654      0.090      0.051      116.95      8.95     10.74  2.42304 0.19770 0.18951  5101  5101   0.76  0.01  0.01 0.77 0.04 0.04 4.558 0.029 0.031 -0.167 0.112 
 6681233  562.01                   32.63272879 0.00091740  762.879330 0.000000  0.010281  0.000000  0.000000  0.6889  0.0000  0.0000    0.55503   0.00000   0.00000 0.4123  0.258  t0--   42   42    111.8      0.0   5.850696  0.000000   5.738356  0.000000    6.7      0.0     -4.32 2058.0     2097.0   31.4962    0.0000    0.0000 88.7466  0.0000  0.0000      0.825                  0.046      0.007        9.89      0.00      0.00 14.949         2.61570 0.18410 0.21189  5088   84   0.75  0.02   0.02 0.78 0.03 0.05 4.583 0.022 0.031 -0.156 0.126 1 FFNN      0.836      0.010      0.013        9.89      0.00      0.00  2.61570 0.18410 0.21189  5088  5088   0.75  0.02  0.02 0.78 0.03 0.05 4.583 0.022 0.031 -0.156 0.126 
 6707833  563.01 Kepler-602 b      15.28473150 0.00006520  781.150136 0.003400  0.016324  0.000794  0.000420  0.7742  0.1119  0.5732    0.61895   0.06616   0.27198 0.4086  0.2614 t0-5   89   89    319.2     10.9   5.989610  0.117128   5.816106  0.094749   38.1     32.5     -1.21 4460.7     4551.0   19.6283    0.8912    3.4375 89.6979  0.3021  1.8729      2.405                  0.159      0.114      134.85     15.37     12.08 14.519         0.64342 0.08389 0.06935  6039  123   1.34  0.04   0.04 1.13 0.07 0.08 4.229 0.041 0.040  0.009 0.147 1 PPPP      2.413      0.150      0.125      136.09     14.32     13.12  0.64342 0.08389 0.06935  6039  6039   1.34  0.04  0.04 1.13 0.07 0.08 4.229 0.041 0.040  0.009 0.147 
 6786037  564.01 Kepler-603 b      21.08619970 0.00250878  778.633738 0.002370  0.025322  0.000880  0.000503  0.0173  0.5276  0.0012    0.46584   0.03931   0.17200 0.4110  0.2603 t119   60   60    773.5     15.0   7.377626  0.118295   7.178559  0.076196   55.7     30.0    -17.54 3506.0     5229.0   22.1314    0.8143    3.1215 89.7291  0.2700  1.4042      4.323                  0.406      0.305       97.06      5.71      4.83 14.854         0.49396 0.08153 0.07595  5850   64   1.55  0.11   0.10 1.24 0.04 0.05 4.030 0.101 0.101  0.319 0.042 2 PPPP      4.361      0.391      0.301       97.52      9.66      8.05  0.43456 0.08679 0.07006  5812  5812   1.57  0.10  0.10 1.24 0.06 0.09 4.129 0.052 0.051  0.326 0.114 
 6786037  564.02 Kepler-603 c     127.90898237 0.00277255  691.084964 0.001802  0.057635  0.001589  0.000318  0.4699  0.1060  0.2127    0.43599   0.00566   0.14140 0.4110  0.2603 t119   10   10   4017.2     26.6  14.281086  0.146385  13.444456  0.046349  171.0    136.7      0.33 1116.0     1447.4   72.1544    0.4057    8.9262 89.5439  0.2763  0.0597      9.763                  0.827      0.591        8.79      0.50      0.46 14.854         0.49396 0.08153 0.07595  5850   64   1.55  0.11   0.10 1.24 0.04 0.05 4.030 0.101 0.101  0.319 0.042 2 PPPP      9.887      0.816      0.583        8.75      0.93      0.72  0.43456 0.08679 0.07006  5812  5812   1.57  0.10  0.10 1.24 0.06 0.09 4.129 0.052 0.051  0.326 0.114 
 6786037  564.03 Kepler-603 d       6.21712927 0.00003530  792.126884 0.002671  0.013323  0.000564  0.000443  0.3333  0.2262  0.3152    0.61785   0.04991   0.25667 0.4110  0.2603 t1-5  216  216    210.9     10.0   4.420450  0.073505   4.358275  0.064782   25.0     17.1     -5.46 7962.0     8222.9   10.8181    0.3335    1.7343 89.5853  0.4146  3.1094      2.257                  0.209      0.161      497.03     27.22     27.22 14.854         0.49396 0.08153 0.07595  5850   64   1.55  0.11   0.10 1.24 0.04 0.05 4.030 0.101 0.101  0.319 0.042 2 PPPP      2.300      0.191      0.175      497.13     48.20     44.18  0.43456 0.08679 0.07006  5812  5812   1.57  0.10  0.10 1.24 0.06 0.09 4.129 0.052 0.051  0.326 0.114 
 7025846  565.01                    2.34053219 0.00000682  793.651625 0.002888  0.012335  0.000834  0.000334  0.7254  0.1487  0.3795    0.22081   0.38253   0.09060 0.3147  0.3003 t0-0  579  579    175.1      6.0   3.142675  0.119355   3.083079  0.102755   37.2     30.7     -8.62 15684.3   16389.0    5.6446    0.2337    1.7296 85.2407  3.9181  6.1569      1.509                  0.102      0.073     1019.76     98.78     98.78 14.300         1.00255 0.12862 0.11521  5751  107   1.11  0.03   0.03 0.98 0.08 0.07 4.337 0.044 0.044  0.009 0.154 1 FFFF      1.514      0.102      0.073     1019.19     99.48     99.48  1.00255 0.12862 0.11521  5751  5751   1.11  0.03  0.03 0.98 0.08 0.07 4.337 0.044 0.044  0.009 0.154 
 7119481  566.01 Kepler-604 b      25.85495982 0.00008523  771.949312 0.003077  0.022846  0.000950  0.000678  0.2647  0.3331  0.2460    3.79033   0.47181   1.74570 0.3327  0.2966 t0-6   35   35    607.7     21.9   3.915822  0.104615   3.796185  0.085109   31.7     26.6     -0.52 1150.7     1185.0   51.2429    2.2005    9.5355 89.8615  0.1384  0.6922      2.668                  0.154      0.118       45.18      4.24      3.89 14.718         1.23458 0.11161 0.12821  6076  111   1.06  0.03   0.03 1.07 0.05 0.07 4.411 0.027 0.039 -0.079 0.144 1 PPPP      2.661      0.158      0.118       45.22      4.23      3.88  1.23458 0.11161 0.12821  6076  6076   1.06  0.03  0.03 1.07 0.05 0.07 4.411 0.027 0.039 -0.079 0.144 
 7119481  566.02                   14.15716646 0.00019438  790.629656 0.014765  0.010553  0.000958  0.000821  0.1376  0.4992  0.1086    1.92401   0.83381   1.45917 0.3327  0.2966 t0--   68   67    128.5     16.9   3.716480  0.365365   3.720798  0.343010    9.3      8.3     -3.96 1845.0     1937.0   28.0569    4.2272    6.8692 89.7916  0.2084  1.3892      1.228                  0.116      0.106      100.94      9.37      8.59 14.718         1.23458 0.11161 0.12821  6076  111   1.06  0.03   0.03 1.07 0.05 0.07 4.411 0.027 0.039 -0.079 0.144 1 PPPP      1.226      0.116      0.106      100.13      9.86      7.59  1.23458 0.11161 0.12821  6076  6076   1.06  0.03  0.03 1.07 0.05 0.07 4.411 0.027 0.039 -0.079 0.144 
 7119481  566.03                   42.06694616 0.00057310  771.128793 0.023632  0.012420  0.001115  0.000943  0.0619  0.6396  0.0321    1.04631   0.27606   0.82818 0.3327  0.2966 t0--   24   24    182.7     20.5   6.738578  0.562136   6.527646  0.529065    9.8      8.4     -1.29 979.1      1007.0   47.2364    5.3020   14.1388 89.8318  0.1680  1.0641      1.455                  0.132      0.132       23.68      2.08      2.08 14.718         1.23458 0.11161 0.12821  6076  111   1.06  0.03   0.03 1.07 0.05 0.07 4.411 0.027 0.039 -0.079 0.144 1 PPPN      1.445      0.152      0.114       23.41      2.37      1.82  1.23458 0.11161 0.12821  6076  6076   1.06  0.03  0.03 1.07 0.05 0.07 4.411 0.027 0.039 -0.079 0.144 
 7445445  567.01 Kepler-184 b      10.68759102 0.00001627  786.936826 0.001121  0.025542  0.001033  0.000404  0.8181  0.0040  0.6169    2.86756   0.20504   1.31814 0.3494  0.2913 t0-6  128  128    772.1     11.6   3.223484  0.052280   3.131217  0.032943   78.9     66.0     -0.91 3689.4     3838.0   25.7868    0.8416    4.6286 89.8104  0.1895  1.4405      2.304                  0.127      0.084       68.33      3.93      3.61 14.338         2.24130 0.09666 0.12959  5525   66   0.82  0.02   0.02 0.87 0.02 0.03 4.530 0.039 0.039 -0.140 0.043 2 PPPP      2.307      0.119      0.070       77.27      6.93      5.86  2.19343 0.13215 0.15939  5696  5696   0.82  0.02  0.02 0.88 0.03 0.04 4.548 0.018 0.027 -0.304 0.111 
 7445445  567.02 Kepler-184 c      20.30308048 0.00004922  779.803091 0.002470  0.021195  0.000831  0.000416  0.7932  0.0011  0.5969    2.13567   0.17672   0.90885 0.3494  0.2913 t0-6   63   63    532.9     14.1   4.368951  0.085242   4.241067  0.067132   44.7     37.9     -0.72 2460.2     2521.0   35.9713    1.2556    6.0268 89.8426  0.1180  0.9834      1.912                  0.105      0.070       29.09      1.61      1.61 14.338         2.24130 0.09666 0.12959  5525   66   0.82  0.02   0.02 0.87 0.02 0.03 4.530 0.039 0.039 -0.140 0.043 2 PPPP      1.919      0.086      0.063       32.93      2.80      2.56  2.19343 0.13215 0.15939  5696  5696   0.82  0.02  0.02 0.88 0.03 0.04 4.548 0.018 0.027 -0.304 0.111 
 7445445  567.03 Kepler-184 d      29.02256398 0.00008496  769.862376 0.002575  0.023115  0.001024  0.000512  0.9023  0.0122  0.6684    5.06631   0.55989   2.36400 0.3494  0.2913 t0-6   46   46    633.1     17.8   3.678191  0.090744   3.574892  0.072803   41.4     32.8     -0.40 1492.6     1535.0   61.0211    2.7676   11.0704 89.9059  0.0940  0.5826      2.088                  0.114      0.088       18.04      0.99      0.99 14.338         2.24130 0.09666 0.12959  5525   66   0.82  0.02   0.02 0.87 0.02 0.03 4.530 0.039 0.039 -0.140 0.043 2 PPPP      2.092      0.109      0.070       20.58      1.63      1.76  2.19343 0.13215 0.15939  5696  5696   0.82  0.02  0.02 0.88 0.03 0.04 4.548 0.018 0.027 -0.304 0.111 
 7595157  568.01 Kepler-605 b       3.38353654 0.00000499  792.880686 0.001387  0.014529  0.000826  0.000413  0.6296  0.0928  0.4957   10.26548   1.45988   5.25556 0.5111  0.196  t0-5  370  369    254.9      9.0   1.390780  0.051026   1.378905  0.049462   36.2     24.7     -4.19 5233.2     5571.0   18.4757    1.0781    3.4738 89.7315  0.2683  2.0387      1.375                  0.083      0.064      301.34     18.44     16.90 14.140         1.98216 0.14625 0.12496  5355   64   0.86  0.02   0.02 0.89 0.04 0.03 4.484 0.058 0.058  0.052 0.041 2 PPPP      1.374      0.088      0.053      316.72     28.17     23.83  1.93901 0.14758 0.18731  5408  5408   0.87  0.02  0.02 0.90 0.04 0.05 4.516 0.026 0.038  0.014 0.123 
 7595157  568.02 Kepler-605 c       2.35896842 0.00000724  792.247707 0.003452  0.008777  0.000588  0.000431  0.3853  0.2142  0.3567    3.80199   1.25384   2.08973 0.5111  0.196  t0--  572  564     92.2      7.1   1.636001  0.130291   1.619756  0.129812   17.3     14.3    -14.64 6384.1     7092.0   10.4230    1.4529    1.7882 89.3680  0.6320  3.1599      0.829                  0.059      0.050      488.90     26.43     28.63 14.140         1.98216 0.14625 0.12496  5355   64   0.86  0.02   0.02 0.89 0.04 0.03 4.484 0.058 0.058  0.052 0.041 2 PPPP      0.831      0.060      0.046      514.30     41.56     45.02  1.93901 0.14758 0.18731  5408  5408   0.87  0.02  0.02 0.90 0.04 0.05 4.516 0.026 0.038  0.014 0.123 
 8008206  569.01 Kepler-185 c      20.72906978 0.00004840  781.759951 0.002554  0.021223  0.001795  0.000703  0.5588  0.3319  0.3083    8.04904   1.00950   4.93532 0.5813  0.1436 t0-6   65   65    559.7     20.6   2.807030  0.093925   2.718468  0.076564   31.6     25.3      0.11 1590.4     1646.0   56.6880    3.3297   14.1512 89.8843  0.1157  0.8100      1.676                  0.155      0.086       16.31      0.99      0.99 14.458         2.84544 0.14272 0.15061  5035   64   0.72  0.02   0.02 0.76 0.02 0.03 4.588 0.027 0.027 -0.135 0.042 2 PPPP      1.689      0.150      0.071       17.01      1.53      1.17  2.74101 0.17839 0.20589  5059  5059   0.73  0.01  0.01 0.76 0.03 0.04 4.591 0.022 0.029 -0.229 0.105 
 8008206  569.02 Kepler-185 b       1.63291188 0.00000303  794.197658 0.001715  0.012996  0.000919  0.000484  0.1355  0.5060  0.1080    3.38019   0.57394   1.82617 0.5813  0.1436 t0-5  820  819    204.7      8.6   1.599754  0.062404   1.534336  0.060086   30.9     24.9    -13.23 9879.6    10868.0    7.8491    0.5161    1.6631 89.2391  0.7609  5.0216      1.021                  0.086      0.048      483.87     30.88     28.31 14.458         2.84544 0.14272 0.15061  5035   64   0.72  0.02   0.02 0.76 0.02 0.03 4.588 0.027 0.027 -0.135 0.042 2 PPPP      1.034      0.082      0.043      508.59     42.06     38.56  2.74101 0.17839 0.20589  5059  5059   0.73  0.01  0.01 0.76 0.03 0.04 4.591 0.022 0.029 -0.229 0.105 
 8106610  570.01                   12.39898110 0.00003635  787.722997 0.002295  0.053593  0.549200  0.023878  0.9745  0.3244  0.0176    0.02402   0.02181   0.00419 0.3097  0.3077 t0-0  110  110    720.7     20.3   4.409528  0.138801   2.205641  0.074818   50.7     44.1     -1.13 3996.4     4111.0    5.7868    1.4225    0.2510 82.3705  1.1636  4.4605      6.839                 63.923      3.364      148.54     12.36     14.60 14.755         0.96246 0.12088 0.11590  6137  115   1.17  0.04   0.04 1.12 0.06 0.08 4.345 0.038 0.045 -0.023 0.154 1 FFFF      6.776     66.270      3.314      147.32     13.59     13.59  0.96246 0.12088 0.11590  6137  6137   1.17  0.04  0.04 1.12 0.06 0.08 4.345 0.038 0.045 -0.023 0.154 
 8120608  571.01 Kepler-186 c       7.26730367 0.00001307  790.439858 0.001361  0.023829  0.000576  0.000528  0.0426  0.4822  0.0253    5.34151   0.54940   2.01447 0.2367  0.443  t0-5  173  173    660.6     16.7   2.299663  0.052073   2.224757  0.041843   47.8     38.0     -1.14 3483.3     3585.0   24.6128    0.9963    3.4158 89.8423  0.1577  1.2613      1.393                  0.064      0.053       18.88      1.22      1.33 14.625         4.88738 0.30657 0.26659  4023   60   0.53  0.01   0.01 0.54 0.01 0.01 4.709 0.014 0.013 -0.211 0.129 1 PPPP      1.392      0.062      0.052       18.76      1.30      1.19  4.88738 0.30657 0.26659  4023  4023   0.53  0.01  0.01 0.54 0.01 0.01 4.709 0.014 0.013 -0.211 0.129 
 8120608  571.02 Kepler-186 d      13.34299753 0.00002744  790.397059 0.001616  0.026116  0.001120  0.000504  0.5167  0.2635  0.3039    5.78282   0.54440   2.99422 0.2367  0.443  t0-6   99   99    795.7     20.8   2.718503  0.069899   2.645930  0.050813   47.1     36.2     -0.05 2275.5     2377.0   37.7751    1.6355    7.7102 89.6029  0.3687  0.8226      1.538                  0.080      0.061        8.39      0.54      0.59 14.625         4.88738 0.30657 0.26659  4023   60   0.53  0.01   0.01 0.54 0.01 0.01 4.709 0.014 0.013 -0.211 0.129 1 PPPP      1.540      0.080      0.063        8.39      0.54      0.58  4.88738 0.30657 0.26659  4023  4023   0.53  0.01  0.01 0.54 0.01 0.01 4.709 0.014 0.013 -0.211 0.129 
 8120608  571.03 Kepler-186 b       3.88677804 0.00000649  793.160834 0.001503  0.020094  0.000760  0.000405  0.1189  0.4675  0.0917    5.90570   0.80280   2.72952 0.2367  0.443  t0-5  333  333    468.1     14.3   1.778233  0.054926   1.729273  0.045985   41.8     34.2     -2.33 5729.8     5896.0   16.8387    0.8076    2.9997 89.7232  0.2765  2.1432      1.181                  0.059      0.049       43.25      3.08      2.82 14.625         4.88738 0.30657 0.26659  4023   60   0.53  0.01   0.01 0.54 0.01 0.01 4.709 0.014 0.013 -0.211 0.129 1 PPPP      1.179      0.058      0.048       43.23      3.05      2.58  4.88738 0.30657 0.26659  4023  4023   0.53  0.01  0.01 0.54 0.01 0.01 4.709 0.014 0.013 -0.211 0.129 
 8120608  571.04 Kepler-186 e      22.40768305 0.00005848  781.439266 0.002773  0.023920  0.000780  0.000660  0.1470  0.4268  0.1288    5.45571   0.53883   2.49209 0.2367  0.443  t0-6   57   57    664.0     22.7   3.307793  0.089951   3.221323  0.071825   33.9     23.6     -0.27 1703.3     1728.0   52.2536    2.4197    8.9873 89.9100  0.0899  0.6744      1.399                  0.068      0.056        4.21      0.26      0.28 14.625         4.88738 0.30657 0.26659  4023   60   0.53  0.01   0.01 0.54 0.01 0.01 4.709 0.014 0.013 -0.211 0.129 1 PPPP      1.400      0.068      0.061        4.16      0.31      0.24  4.88738 0.30657 0.26659  4023  4023   0.53  0.01  0.01 0.54 0.01 0.01 4.709 0.014 0.013 -0.211 0.129 
 8120608  571.05 Kepler-186 f     129.94450928 0.00334357  759.548159 0.009902  0.020579  0.001545  0.000966  0.9088  0.0012  0.6508    6.80040   2.18639   4.37278 0.2367  0.443  t0-5   10   10    485.0     45.5   5.192619  0.376565   5.191841  0.349974   13.1      7.7     -0.80 381.7       407.0  184.7238   21.1504   44.4159 89.9635  0.0365  0.2101      1.210                  0.085      0.078        0.40      0.03      0.03 14.625         4.88738 0.30657 0.26659  4023   60   0.53  0.01   0.01 0.54 0.01 0.01 4.709 0.014 0.013 -0.211 0.129 1 PPPP      1.211      0.086      0.079        0.40      0.03      0.03  4.88738 0.30657 0.26659  4023  4023   0.53  0.01  0.01 0.54 0.01 0.01 4.709 0.014 0.013 -0.211 0.129 
 8193178  572.01 Kepler-187 c      10.64023683 0.00002781  793.751687 0.001953  0.019617  0.000765  0.000362  0.7703  0.0007  0.5841    0.62595   0.04527   0.29747 0.3379  0.2958 t0-5  122  122    452.7      9.2   5.298169  0.081908   5.180198  0.059306   58.6     46.6     -0.28 5829.7     5874.0   15.5556    0.4316    3.0214 89.5370  0.4626  2.3130      3.398                  0.222      0.143      301.68     18.44     17.02 14.173         0.43301 0.03839 0.03689  5997   70   1.57  0.06   0.06 1.08 0.06 0.03 4.180 0.110 0.110 -0.028 0.044 2 PPPP      3.384      0.193      0.163      311.87     37.99     29.23  0.45324 0.05473 0.05524  6231  6231   1.56  0.06  0.05 1.25 0.06 0.08 4.141 0.036 0.042 -0.050 0.143 
 8193178  572.02 Kepler-187 b       4.93882366 0.00003323  790.023936 0.006019  0.010300  0.000642  0.000505  0.6332  0.0562  0.5944    0.46093   0.09246   0.28508 0.3379  0.2958 t0-5  274  274    123.2      7.2   4.409115  0.186697   4.379840  0.176471   21.3     16.8     -6.78 9137.7     9479.0    8.4402    0.6708    2.0870 88.9228  1.0772  5.1705      1.772                  0.150      0.104      843.30     45.49     53.07 14.173         0.43301 0.03839 0.03689  5997   70   1.57  0.06   0.06 1.08 0.06 0.03 4.180 0.110 0.110 -0.028 0.044 2 PPPP      1.758      0.145      0.112      874.12    102.53     86.76  0.45324 0.05473 0.05524  6231  6231   1.56  0.06  0.05 1.25 0.06 0.08 4.141 0.036 0.042 -0.050 0.143 
 8344004  573.01 Kepler-188 c       5.99653611 0.00000956  789.110331 0.001257  0.024185  0.001255  0.000366  0.5097  0.1318  0.4576    1.48671   0.10588   0.72606 0.4388  0.2435 t0-6  213  213    711.3     11.7   3.303194  0.055380   3.198696  0.035732   70.5     58.0     -0.89 6440.0     6577.0   14.0771    0.5225    2.6872 89.1961  0.8036  2.2769      2.751                  0.180      0.132      235.83     14.01     11.85 14.674         1.35172 0.12405 0.11066  5704   66   1.03  0.03   0.03 1.02 0.03 0.04 4.360 0.083 0.083  0.141 0.042 2 PPPP      2.768      0.172      0.115      256.87     22.25     18.83  1.32521 0.11519 0.13304  5843  5843   1.04  0.03  0.03 1.06 0.05 0.06 4.429 0.027 0.037  0.091 0.127 
 8344004  573.02 Kepler-188 b       2.06190388 0.00000473  794.053143 0.002133  0.013396  0.000805  0.000426  0.5367  0.0911  0.5086    2.29521   0.39040   1.20668 0.4388  0.2435 t0-5  656  653    216.8      9.3   1.926510  0.069015   1.895441  0.068610   27.9     23.6    -11.86 11458.8   12268.0    8.0425    0.5497    1.5879 89.3484  0.6516  4.8868      1.510                  0.113      0.078      978.23     54.67     50.11 14.674         1.35172 0.12405 0.11066  5704   66   1.03  0.03   0.03 1.02 0.03 0.04 4.360 0.083 0.083  0.141 0.042 2 PPPP      1.523      0.105      0.067     1074.81     85.53     85.53  1.32521 0.11519 0.13304  5843  5843   1.04  0.03  0.03 1.06 0.05 0.06 4.429 0.027 0.037  0.091 0.127 
 8355239  574.01 Kepler-189 c      20.13487820 0.00003562  788.953802 0.001434  0.028742  0.001921  0.000591  0.7981  0.0033  0.5797    3.77390   0.27661   1.89674 0.5844  0.1412 t0-6   69   69   1035.1     19.1   3.634846  0.069819   3.515164  0.046457   64.7     53.6     -0.56 2214.5     2303.0   43.1557    1.4289    8.8118 89.8862  0.0911  0.9561      2.385                  0.177      0.104       18.17      1.16      0.98 14.859         2.61395 0.11757 0.15334  5048   64   0.75  0.02   0.02 0.80 0.02 0.03 4.557 0.039 0.039 -0.032 0.042 2 PPPP      2.410      0.180      0.085       19.32      1.69      1.43  2.50126 0.17884 0.20992  5087  5087   0.76  0.02  0.02 0.79 0.03 0.05 4.572 0.024 0.033 -0.117 0.114 
 8355239  574.02 Kepler-189 b      10.39985273 0.00004887  792.103589 0.003731  0.014951  0.000978  0.000598  0.7575  0.0336  0.5507    2.27122   0.37961   1.13884 0.5844  0.1412 t0-6  130  130    273.6     14.5   3.351053  0.109854   3.255938  0.108155   22.7     18.4     -2.77 3204.5     3350.0   23.7022    1.3333    4.6664 89.5831  0.4167  1.4353      1.234                  0.094      0.063       43.98      2.68      2.45 14.859         2.61395 0.11757 0.15334  5048   64   0.75  0.02   0.02 0.80 0.02 0.03 4.557 0.039 0.039 -0.032 0.042 2 PPPP      1.244      0.090      0.056       47.25      3.46      4.16  2.50126 0.17884 0.20992  5087  5087   0.76  0.02  0.02 0.79 0.03 0.05 4.572 0.024 0.033 -0.117 0.114 
 8367113  575.01 Kepler-606 b      24.31576820 0.00005773  772.933074 0.002629  0.023397  0.001218  0.000541  0.6533  0.1200  0.4949    3.10896   0.33653   1.57048 0.3207  0.3043 t0-7   56   56    642.0     18.2   4.094796  0.098369   3.948954  0.070419   42.5     36.7     -0.70 1952.7     2012.0   46.0718    1.9015    9.8244 89.8531  0.1469  0.8518      3.180                  0.221      0.166       63.41      6.92      5.86 14.686         0.81041 0.11680 0.10428  6065  121   1.23  0.05   0.05 1.11 0.08 0.08 4.293 0.044 0.047 -0.011 0.154 1 PPPP      3.189      0.226      0.174       63.12      7.07      5.44  0.81041 0.11680 0.10428  6065  6065   1.23  0.05  0.05 1.11 0.08 0.08 4.293 0.044 0.047 -0.011 0.154 
 8474898  576.01                  199.44268626 0.00053390  772.180722 0.002453  0.073589  0.022599  0.006647  0.9316  0.0495  0.0161    0.57234   0.07808   0.17959 0.4222  0.2525 t0--    7    7   4113.1    129.2   7.515581  0.198189   3.767867  0.117582   55.0    118.9     -0.20 406.8       409.0  106.7024    6.0245   10.6587 89.5111  0.0350  0.0841     12.800                  3.664      1.570        4.68      0.45      0.49 14.546         0.36326 0.05111 0.04153  5561  113   1.56  0.05   0.05 1.00 0.07 0.06 4.045 0.045 0.041  0.033 0.144 1 FFFF     12.648      3.931      1.310        4.61      0.51      0.43  0.36326 0.05111 0.04153  5561  5561   1.56  0.05  0.05 1.00 0.07 0.06 4.045 0.045 0.041  0.033 0.144 
 8558011  577.01 Kepler-607 c      39.67638430 0.00025732  786.057728 0.005414  0.022420  0.001455  0.000941  0.6395  0.0171  0.6019    2.60368   0.50385   1.39526 0.5123  0.1954 t0-2   16   16    606.1     27.5   5.001700  0.215268   4.850064  0.178913   24.9     21.4      0.15 660.1       672.0   60.4641    4.3044   12.9131 89.8267  0.1732  0.6186      2.023                  0.168      0.101        8.82      0.59      0.50 14.405         2.11703 0.14640 0.11641  5085   65   0.83  0.02   0.02 0.84 0.03 0.03 4.532 0.044 0.044  0.108 0.042 2 PPPP      2.021      0.156      0.094       10.03      0.98      0.90  2.05211 0.20027 0.20093  5238  5238   0.83  0.02  0.02 0.84 0.05 0.05 4.522 0.034 0.039 -0.043 0.127 
 8558011  577.02 Kepler-607 b       0.63816104 0.00000148  796.720705 0.002771  0.009609  0.000785  0.000539  0.0920  0.5878  0.0531    2.67390   0.61665   1.84994 0.5123  0.1954 t0-6  967  962    109.2      8.3   1.203098  0.099795   1.229198  0.095071   17.6     13.5    -17.69 12065.7   12996.0    3.8927    0.4427    0.9297 88.1975  1.8021 10.8126      0.871                  0.075      0.058     2190.00    121.66    143.78 14.405         2.11703 0.14640 0.11641  5085   65   0.83  0.02   0.02 0.84 0.03 0.03 4.532 0.044 0.044  0.108 0.042 2 PPPP      0.872      0.074      0.053     2463.09    248.42    207.02  2.05211 0.20027 0.20093  5238  5238   0.83  0.02  0.02 0.84 0.05 0.05 4.522 0.034 0.039 -0.043 0.127 
 8565266  578.01 Kepler-608 b       6.41250097 0.00000550  789.018770 0.000659  0.031110  0.001105  0.000207  0.5526  0.1220  0.3200    0.41847   0.00974   0.17525 0.3522  0.2896 t0-6  206  206   1157.2      8.5   5.210401  0.048726   5.030559  0.019904  183.1    153.6      0.12 9511.9     9511.0    9.6600    0.1417    1.5590 87.6105  1.6164  2.1083      3.639                  0.136      0.136      234.07     20.31     22.16 14.684         1.22765 0.13320 0.13513  5745  105   1.05  0.03   0.03 1.02 0.06 0.07 4.402 0.036 0.042  0.115 0.135 1 PPPP      3.622      0.160      0.117      231.53     23.31     19.72  1.22765 0.13320 0.13513  5745  5745   1.05  0.03  0.03 1.02 0.06 0.07 4.402 0.036 0.042  0.115 0.135 
 8616637  579.01 Kepler-190 b       2.01999966 0.00000269  793.910359 0.001114  0.016377  0.000871  0.000332  0.5024  0.1696  0.3874    2.88511   0.30199   1.24152 0.5455  0.1693 t0-6  666  665    332.1      8.0   1.821788  0.040088   1.784774  0.038344   52.1     44.0     -5.84 10965.6   11628.0    8.5579    0.3443    1.4264 88.7322  1.1521  3.4562      1.356                  0.081      0.054      403.96     24.19     19.01 14.137         2.64416 0.05849 0.06238  5136   64   0.75  0.02   0.02 0.83 0.01 0.01 4.554 0.033 0.033  0.053 0.042 2 PPPP      1.392      0.076      0.046      377.71     30.24     27.49  2.40950 0.17449 0.18635  4936  4936   0.77  0.01  0.01 0.79 0.04 0.04 4.561 0.026 0.031  0.027 0.114 
 8616637  579.02 Kepler-190 c       3.76304253 0.00000545  791.859991 0.001464  0.017013  0.001140  0.000496  0.7604  0.0469  0.5720    8.08430   1.06835   4.27341 0.5455  0.1693 t0-5  344  344    349.7     11.5   1.584040  0.048093   1.540310  0.044008   37.8     30.7     -1.30 5551.0     5652.0   18.2626    0.9645    3.8581 89.6969  0.3030  2.1813      1.403                  0.103      0.067      176.38     10.65      9.01 14.137         2.64416 0.05849 0.06238  5136   64   0.75  0.02   0.02 0.83 0.01 0.01 4.554 0.033 0.033  0.053 0.042 2 PPPP      1.436      0.109      0.049      166.07     11.82     12.89  2.40950 0.17449 0.18635  4936  4936   0.77  0.01  0.01 0.79 0.04 0.04 4.561 0.026 0.031  0.027 0.114 
 8625925  580.01 Kepler-609 b       6.52121311 0.00000869  793.438430 0.001139  0.025215  0.001344  0.000376  0.5144  0.2316  0.3544    2.67841   0.20145   1.35258 0.3813  0.2741 t0-6  202  202    763.1     13.8   2.785059  0.051373   2.685584  0.033238   69.8     58.7     -1.65 4899.6     5115.0   18.1992    0.6238    3.6386 89.4888  0.4541  2.0435      2.994                  0.198      0.141      245.23     24.74     24.74 14.856         1.09133 0.15756 0.14491  5750  111   1.07  0.04   0.04 0.98 0.07 0.08 4.362 0.048 0.049  0.006 0.154 1 PPPP      2.991      0.202      0.130      244.43     25.69     23.55  1.09133 0.15756 0.14491  5750  5750   1.07  0.04  0.04 0.98 0.07 0.08 4.362 0.048 0.049  0.006 0.154 
 8822216  581.01 Kepler-610 b       6.99692283 0.00000532  787.616220 0.000777  0.033005  0.000818  0.000301  0.0224  0.4349  0.0004    3.09747   0.17666   0.80760 0.4120  0.258  t0-5  191  191   1316.4     16.5   2.756675  0.029634   2.650463  0.022430  101.6     93.7     -0.74 4270.2     4425.0   20.0320    0.3692    1.9934 89.7748  0.1930  1.1904      3.196                  0.123      0.123      146.12     13.03     11.03 14.807         1.89415 0.16115 0.18355  5669   97   0.88  0.03   0.03 0.92 0.04 0.05 4.514 0.024 0.036 -0.133 0.139 1 PPPP      3.180      0.145      0.103      146.48     13.45     11.38  1.89415 0.16115 0.18355  5669  5669   0.88  0.03  0.03 0.92 0.04 0.05 4.514 0.024 0.036 -0.133 0.139 
 8822216  581.02 Kepler-610 c     151.86387955 0.00105904  683.770070 0.007953  0.025000  0.001376  0.000841  0.1653  0.4466  0.1288    2.07140   0.25370   0.95842 0.4120  0.258  t0-4    9    9    740.7     36.7   8.597059  0.242710   8.359745  0.197143   22.5     13.3     -0.02 546.0       549.0  136.6788    5.8060   25.1594 89.9452  0.0548  0.2465      2.417                  0.153      0.120        2.43      0.20      0.20 14.807         1.89415 0.16115 0.18355  5669   97   0.88  0.03   0.03 0.92 0.04 0.05 4.514 0.024 0.036 -0.133 0.139 1 PPPP      2.412      0.155      0.122        2.44      0.19      0.21  1.89415 0.16115 0.18355  5669  5669   0.88  0.03  0.03 0.92 0.04 0.05 4.514 0.024 0.036 -0.133 0.139 
 9020160  582.01 Kepler-191 d       5.94504410 0.00000749  793.096795 0.001103  0.025300  0.001512  0.000423  0.7629  0.0019  0.5898    2.91100   0.24351   1.36972 0.5546  0.1661 t0-5  225  225    800.9     14.1   2.626170  0.045670   2.541021  0.032461   67.6     58.7     -1.80 5188.7     5422.0   17.6237    0.5687    3.3177 89.4054  0.5400  1.8900      2.116                  0.151      0.100       99.21      5.61      5.14 14.808         2.56542 0.04395 0.09855  5186   64   0.76  0.02   0.02 0.86 0.02 0.01 4.555 0.029 0.029  0.120 0.042 2 PPPP      2.463      0.207      0.226      126.76      9.34     10.12  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9020160  582.02 Kepler-191 c      17.73852352 0.00007196  791.527387 0.003148  0.022096  0.001699  0.000715  0.8451  0.0729  0.6226    6.44948   0.88982   3.47031 0.5546  0.1661 t0-6   69   69    598.6     23.6   2.863535  0.106541   2.772697  0.082749   29.7     27.0     -1.30 1587.8     1663.0   47.5417    2.8053   10.1692 89.8587  0.1413  0.8762      1.836                  0.153      0.109       23.18      1.14      1.35 14.808         2.56542 0.04395 0.09855  5186   64   0.76  0.02   0.02 0.86 0.02 0.01 4.555 0.029 0.029  0.120 0.042 2 PPPP      2.144      0.209      0.228       29.51      2.19      2.37  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9020160  582.03 Kepler-191 b       9.93957896 0.00004836  790.177342 0.004474  0.015710  0.001150  0.000767  0.9339  0.0007  0.6763    2.69603   0.53794   1.56898 0.5546  0.1661 t0-5  133  133    299.3     16.6   3.081819  0.145534   3.021188  0.135542   21.5     18.7     -3.07 3292.3     3437.0   24.3097    1.8883    5.6649 89.7240  0.2758  1.7925      1.304                  0.115      0.082       49.93      2.79      2.79 14.808         2.56542 0.04395 0.09855  5186   64   0.76  0.02   0.02 0.86 0.02 0.01 4.555 0.029 0.029  0.120 0.042 2 PPPP      1.513      0.153      0.167       63.54      5.51      4.60  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9076513  583.01 Kepler-611 b       2.43702541 0.00000492  793.416977 0.001830  0.014208  0.000708  0.000333  0.4596  0.1613  0.4225    0.64354   0.05990   0.29202 0.4467  0.238  t0-6  521  521    244.1      6.4   3.204393  0.062637   3.136779  0.052751   48.8     40.2     -4.76 15382.3   15873.0    5.8365    0.2655    1.0240 88.7149  1.2848  5.9956      2.440                  0.163      0.122     1764.95    163.07    163.07 14.573         0.42895 0.04934 0.05290  5803  100   1.56  0.05   0.05 1.18 0.07 0.10 4.118 0.036 0.049  0.206 0.143 1 PPPP      2.435      0.170      0.122     1762.97    166.09    152.25  0.42895 0.04934 0.05290  5803  5803   1.56  0.05  0.05 1.18 0.07 0.10 4.118 0.036 0.049  0.206 0.143 
 9146018  584.01 Kepler-192 b       9.92671257 0.00001549  793.630310 0.000993  0.024248  0.000990  0.000330  0.6246  0.1522  0.4408    1.60917   0.10536   0.61710 0.4792  0.2193 t0-6  131  131    724.4      8.7   3.792396  0.045889   3.690849  0.030835   97.3     76.8     -0.29 4379.3     4510.0   20.2834    0.5725    2.9578 89.7109  0.2890  1.5274      2.620                  0.144      0.096       95.99      6.00      4.62 14.129         1.55661 0.07064 0.09428  5524   66   0.98  0.03   0.02 1.03 0.03 0.03 4.357 0.085 0.085  0.289 0.042 2 PPPP      2.653      0.135      0.085       99.36      9.04      7.65  1.41373 0.13397 0.14250  5505  5505   1.00  0.02  0.02 1.00 0.05 0.06 4.439 0.033 0.039  0.285 0.128 
 9146018  584.02 Kepler-192 c      21.22354847 0.00004349  782.526108 0.002074  0.021813  0.001778  0.000429  0.7944  0.1004  0.4931    1.70405   0.11149   1.05915 0.4792  0.2193 t0-6   63   63    584.9     11.2   4.798570  0.097339   4.658532  0.063734   60.2     47.0     -1.34 1801.7     1861.0   34.2250    1.2782    9.1607 89.7913  0.1739  1.4260      2.364                  0.203      0.107       35.06      1.93      1.93 14.129         1.55661 0.07064 0.09428  5524   66   0.98  0.03   0.02 1.03 0.03 0.03 4.357 0.085 0.085  0.289 0.042 2 PPPP      2.392      0.197      0.099       36.01      3.43      2.64  1.41373 0.13397 0.14250  5505  5505   1.00  0.02  0.02 1.00 0.05 0.06 4.439 0.033 0.039  0.285 0.128 
 9146018  584.03 Kepler-192 d       6.47031853 0.00003712  794.176174 0.006214  0.009880  0.000641  0.000503  0.7317  0.0216  0.6173    1.38631   0.29048   0.77461 0.4792  0.2193 t0-5  207  207    116.4      7.4   3.304366  0.158977   3.297540  0.140916   18.3     14.9     -6.00 5048.8     5324.0   14.6400    1.1470    3.1861 89.4452  0.5548  2.6630      1.057                  0.085      0.059      170.85      9.89      9.06 14.129         1.55661 0.07064 0.09428  5524   66   0.98  0.03   0.02 1.03 0.03 0.03 4.357 0.085 0.085  0.289 0.042 2 PPPP      1.071      0.084      0.058      176.92     15.01     15.01  1.41373 0.13397 0.14250  5505  5505   1.00  0.02  0.02 1.00 0.05 0.06 4.439 0.033 0.039  0.285 0.128 
 9279669  585.01 Kepler-612 b       3.72216170 0.00000430  793.159569 0.000849  0.025164  0.000923  0.000461  0.6445  0.0017  0.5382    4.34918   0.39928   1.69695 0.3996  0.2655 t0-5  338  338    754.8     13.9   1.972164  0.036107   1.900188  0.028159   70.3     59.2     -1.70 6488.1     6805.0   14.7206    0.4382    2.3664 89.7168  0.2123  2.3357      4.077                  0.240      0.200      907.01    118.06     81.73 14.911         0.45643 0.07310 0.06511  5746  116   1.47  0.06   0.06 1.04 0.10 0.08 4.119 0.052 0.052  0.033 0.167 1 PPPP      4.066      0.249      0.207      913.75    108.93     87.15  0.45643 0.07310 0.06511  5746  5746   1.47  0.06  0.06 1.04 0.10 0.08 4.119 0.052 0.052  0.033 0.167 
 9570741  586.01 Kepler-613 b      15.77985628 0.00005279  787.501715 0.002558  0.021423  0.000989  0.000549  0.0247  0.5939  0.0030    2.07098   0.20191   0.98431 0.3541  0.2879 t0-6   85   85    537.7     17.0   4.056609  0.093077   3.948093  0.072855   39.4     33.7     -1.37 2841.8     2952.0   30.0461    1.2155    5.6724 89.7902  0.2097  1.2163      2.295                  0.141      0.091       55.88      5.81      5.33 14.608         1.35856 0.18054 0.16799  5534  104   0.98  0.03   0.03 0.91 0.07 0.07 4.415 0.045 0.048  0.020 0.153 1 PPPP      2.300      0.131      0.101       55.68      5.96      4.96  1.35856 0.18054 0.16799  5534  5534   0.98  0.03  0.03 0.91 0.07 0.07 4.415 0.045 0.048  0.020 0.153 
 9607164  587.01 Kepler-614 b      14.03489790 0.00003058  792.314614 0.001388  0.026460  0.001700  0.000523  0.6601  0.1968  0.4012    2.73231   0.20558   1.49777 0.4510  0.2369 t0-6   73   73    849.1     17.4   3.581157  0.074406   3.451036  0.046616   60.9     51.7     -0.85 2285.6     2378.0   30.4030    1.0699    6.9544 89.7886  0.1761  1.4085      2.214                  0.150      0.075       34.23      3.17      2.69 14.574         2.51575 0.17889 0.21201  5206   93   0.76  0.02   0.02 0.80 0.03 0.05 4.574 0.023 0.033 -0.193 0.113 1 PPPP      2.219      0.143      0.084       34.32      2.96      2.96  2.51575 0.17889 0.21201  5206  5206   0.76  0.02  0.02 0.80 0.03 0.05 4.574 0.023 0.033 -0.193 0.113 
 9631762  588.01 Kepler-615 b      10.35587085 0.00001872  792.167586 0.001690  0.022677  0.001815  0.000577  0.1781  0.4771  0.1416    3.85328   0.41153   2.01193 0.6648  0.0835 t0-5  123  123    658.0     16.9   2.865829  0.065727   2.764683  0.054133   49.5     45.5     -1.08 3194.2     3308.0   27.8576    1.2621    5.9499 89.7886  0.2112  1.4786     20.113                  8.542     11.958     2810.57   1002.00    501.00 14.337         0.00259 2.49707 0.00176  4692  119   7.19  3.07   4.08 0.83 0.21 0.21 2.604 1.911 0.334 -0.400 0.149 1 PPPP     20.606      8.030     12.491     2858.12    940.58    564.35  0.00259 2.49707 0.00176  4692  4692   7.19  3.07  4.08 0.83 0.21 0.21 2.604 1.911 0.334 -0.400 0.149 
 9763754  589.01                   17.47739233 0.00062579  783.699317 0.000000  0.005479  0.000000  0.000000  0.8673  0.0000  0.0000    0.40093   0.00000   0.00000 0.2966  0.3065 t0--   78   67     27.3      0.0   3.648938  0.000000   3.569968  0.000000    2.1      0.0     -6.92 2341.6     2417.0   18.6372    0.0000    0.0000 87.3328  0.0000  0.0000      0.627                  0.017      0.013       71.23      0.00      0.00 14.547         1.13510 0.13170 0.13360  5891  107   1.08  0.03   0.03 1.03 0.07 0.08 4.380 0.039 0.046 -0.007 0.154 1 FFNN      0.653      0.012      0.005       71.23      0.00      0.00  1.13510 0.13170 0.13360  5891  5891   1.08  0.03  0.03 1.03 0.07 0.08 4.380 0.039 0.046 -0.007 0.154 
 9782691  590.01 Kepler-193 b      11.38842051 0.00003703  790.857759 0.002661  0.019206  0.001041  0.000573  0.2427  0.4023  0.2155    1.89823   0.24294   0.99607 0.3865  0.2739 t0-5   90   90    436.4     14.9   3.719968  0.096017   3.625554  0.080260   34.7     28.6     -1.18 2739.8     2821.0   23.5520    1.2491    4.8404 89.7048  0.2952  1.6728      2.141                  0.145      0.114      115.13      6.00      5.50 14.615         1.45536 0.06494 0.11487  5970   63   1.01  0.03   0.03 1.05 0.02 0.03 4.394 0.066 0.066 -0.002 0.042 2 PPPP      2.155      0.141      0.094      128.68     10.27     10.27  1.37085 0.10161 0.11164  6108  6108   1.02  0.03  0.03 1.06 0.04 0.05 4.440 0.020 0.028 -0.124 0.117 
 9782691  590.02 Kepler-193 c      50.69868362 0.00031500  784.099271 0.003956  0.022650  0.000951  0.000612  0.1368  0.4208  0.1184    2.04925   0.24412   0.80558 0.3865  0.2739 t0-6   23   23    611.6     23.1   6.018047  0.139584   5.832607  0.117457   30.1     22.8     -0.12 1076.0     1093.0   65.4630    2.9777   10.2091 89.9267  0.0732  0.5126      2.530                  0.139      0.126       15.63      0.86      0.66 14.615         1.45536 0.06494 0.11487  5970   63   1.01  0.03   0.03 1.05 0.02 0.03 4.394 0.066 0.066 -0.002 0.042 2 PPPP      2.543      0.149      0.100       17.48      1.48      1.25  1.37085 0.10161 0.11164  6108  6108   1.02  0.03  0.03 1.06 0.04 0.05 4.440 0.020 0.028 -0.124 0.117 
 9886221  591.01                    2.99264174 0.00001233  792.108805 0.004486  0.009471  0.000671  0.000537  0.3189  0.3354  0.2804    3.20313   1.28221   2.03016 0.4002  0.2637 t0-0  450  450    102.8      8.6   1.801660  0.162377   1.888589  0.154199   16.1     13.6    -14.41 7168.2     7829.0   11.8490    1.4994    2.8625 89.3920  0.6078  3.3427      1.618                  0.127      0.107     1300.09    124.14    112.85 14.396         0.42223 0.04860 0.05172  5741  100   1.57  0.05   0.04 1.17 0.08 0.09 4.114 0.035 0.049  0.264 0.144 1 FFFF      1.624      0.129      0.108     1301.72    119.96    119.96  0.42223 0.04860 0.05172  5741  5741   1.57  0.05  0.04 1.17 0.08 0.09 4.114 0.035 0.049  0.264 0.144 
 9957627  592.01 Kepler-1723 b     39.75294983 0.00027962  784.263728 0.002504  0.021663  0.000671  0.000492  0.0463  0.4924  0.0202    2.82965   0.21735   1.08674 0.3340  0.2953 t111   35   35    545.5     16.5   4.999004  0.082786   4.844399  0.073608   40.9     31.5     -1.81 1390.0     1513.7   61.8124    2.0509    8.5454 89.9232  0.0614  0.5069      2.274                  0.100      0.077       19.10      1.72      1.57 14.292         1.53211 0.13496 0.15192  5865  100   0.96  0.02   0.02 0.97 0.05 0.06 4.459 0.029 0.038 -0.146 0.125 1 PPPP      2.279      0.098      0.083       19.03      1.76      1.47  1.53211 0.13496 0.15192  5865  5865   0.96  0.02  0.02 0.97 0.05 0.06 4.459 0.029 0.038 -0.146 0.125 
 9958962  593.01 Kepler-616 b       9.99759192 0.00002245  784.625112 0.002210  0.023186  0.001522  0.000652  0.8511  0.0724  0.5966    2.50381   0.32668   1.53538 0.3569  0.2878 t0-5  133  133    633.2     20.1   3.256133  0.108245   3.142723  0.070936   39.0     35.7     -1.59 3955.9     4058.0   23.5945    1.4142    6.0103 89.6212  0.3788  2.0202      2.396                  0.757      0.303      126.97     22.59     20.53 14.957         1.60300 0.43120 0.81330  6004  190   0.98  0.30   0.10 1.06 0.13 0.13 4.484 0.052 0.208 -0.020 0.275 0 PPPP      2.400      0.753      0.301      126.58     24.52     18.86  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9958962  593.02 Kepler-616 c      90.41218604 0.00067806  774.384850 0.004280  0.032541  0.002226  0.000871  0.8492  0.0397  0.5834    2.77185   0.30563   1.73189 0.3569  0.2878 t0-5   14   14   1260.9     40.8   6.653465  0.210063   6.362960  0.147465   35.4     23.0     -0.13 877.1       869.0  105.8633    4.9316   28.8851 89.9432  0.0568  0.4543      3.401                  1.072      0.429        6.72      1.25      1.05 14.957         1.60300 0.43120 0.81330  6004  190   0.98  0.30   0.10 1.06 0.13 0.13 4.484 0.052 0.208 -0.020 0.275 0 PPPP      3.380      1.102      0.367        6.80      1.21      1.10  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9958962  593.03 Kepler-616 d      51.06711840 0.00039811  744.485096 0.006327  0.022566  0.001497  0.001069  0.4824  0.2116  0.4439    5.07038   0.91995   3.09439 0.3569  0.2878 t0-4   26   26    588.1     37.2   4.364122  0.208947   4.258500  0.168289   18.7     15.2     -0.82 964.8       994.0   89.2168    6.3439   22.2035 89.8961  0.1039  0.4987      2.299                  0.799      0.285       14.77      2.26      2.51 14.957         1.60300 0.43120 0.81330  6004  190   0.98  0.30   0.10 1.06 0.13 0.13 4.484 0.052 0.208 -0.020 0.275 0 PPPP      2.291      0.793      0.264       14.45      2.55      2.32  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9958962  593.04                  240.19967878 0.01519382  581.691189 0.034341  0.022476  0.002089  0.001229  0.8138  0.1219  0.5629    2.20631   0.71301   1.56863 0.3569  0.2878 t0--    5    5    591.1     58.6   9.334301  0.756935   9.095630  0.668798   12.0     11.1     -0.45 394.8       405.0  192.3723   24.4546   51.1323 89.9630  0.0369  0.2402      2.329                  0.753      0.301        1.83      0.35      0.26 14.957         1.60300 0.43120 0.81330  6004  190   0.98  0.30   0.10 1.06 0.13 0.13 4.484 0.052 0.208 -0.020 0.275 0 PPPP      2.313      0.736      0.315        1.84      0.33      0.30  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10216045  594.01                   16.88906961 0.00189488  791.737447 0.000000  0.002691  0.000000  0.000000  0.3162  0.0000  0.0000    3.06530   0.00000   0.00000 0.4223  0.252  t0--   77   18      8.7      0.0   3.421484  0.000000   3.411280  0.000000    0.5      0.0      0.00 0.0           0.0   35.8881    0.0000    0.0000 89.4951  0.0000  0.0000      0.224                  0.002      0.005       28.95      0.00      0.00 14.736         2.57605 0.16857 0.20510  5329   90   0.76  0.02   0.02 0.81 0.03 0.05 4.584 0.019 0.031 -0.262 0.141 1 FFNN      0.218      0.007      0.001       28.95      0.00      0.00  2.57605 0.16857 0.20510  5329  5329   0.76  0.02  0.02 0.81 0.03 0.05 4.584 0.019 0.031 -0.262 0.141 
10294465  595.01                  199.99903748 0.00000000  783.936201 0.000000  0.080207  0.000000  0.000000  1.0222  0.0000  0.0000  803.32174   0.00000   0.00000 0.3124  0.3217 t0-0    4    4    698.9      0.0   0.447071  0.000000   0.223535  0.000000    4.9      0.0      0.00 38.9         39.0 1193.1525    0.0000    0.0000 89.9509  0.0000  0.0000      2.031                  0.069      0.083        0.05      0.00      0.00 14.949        22.04172 1.09250 0.96388  3582   62   0.23  0.01   0.01 0.21 0.01 0.01 5.006 0.010 0.009 -0.314 0.139 1 FFNN      1.998      0.101      0.008        0.05      0.00      0.00 22.04172 1.09250 0.96388  3582  3582   0.23  0.01  0.01 0.21 0.01 0.01 5.006 0.010 0.009 -0.314 0.139 
10388286  596.01 Kepler-617 b       1.68269518 0.00000113  793.358118 0.000675  0.024052  0.001137  0.000414  0.7552  0.0018  0.5993    5.52049   0.48319   2.47635 0.4482  0.2853 t0-5  797  797    701.6     12.1   1.394158  0.028774   1.356072  0.020617   74.9     62.0     -5.64 9622.7    10491.0    9.3831    0.3094    1.7018 89.3957  0.6043  3.7262      1.434                  0.086      0.053      111.20     10.55      8.93 14.818         4.67519 0.25989 0.24388  3827   75   0.54  0.01   0.01 0.54 0.01 0.01 4.696 0.012 0.012  0.132 0.116 1 PPPP      1.442      0.077      0.060      111.03      9.94      9.18  4.67519 0.25989 0.24388  3827  3827   0.54  0.01  0.01 0.54 0.01 0.01 4.696 0.012 0.012  0.132 0.116 
10600261  597.01 Kepler-194 c      17.30799489 0.00004384  784.954505 0.002592  0.022898  0.001015  0.000588  0.0001  0.5692  0.0000    1.12431   0.09788   0.50163 0.4473  0.2376 t0-5   75   75    637.2     15.4   5.137470  0.095631   4.983158  0.074488   46.4     36.0     -0.38 3189.5     3220.0   26.1789    0.8843    4.5691 89.8098  0.1901  1.3686      2.482                  0.162      0.137       56.12      2.98      3.25 14.915         1.43135 0.14436 0.13106  5711   65   0.98  0.04   0.04 0.94 0.03 0.03 4.332 0.081 0.081 -0.017 0.043 2 PPPP      2.480      0.163      0.109       64.01      5.16      5.16  1.46970 0.13680 0.14977  5970  5970   0.99  0.03  0.03 1.02 0.04 0.05 4.454 0.026 0.036 -0.118 0.123 
10600261  597.02 Kepler-194 b       2.09227030 0.00000582  794.172520 0.002402  0.013143  0.000822  0.000457  0.2707  0.3869  0.2421    1.25437   0.18072   0.70480 0.4473  0.2376 t0-5  646  644    206.5      8.4   2.402811  0.085640   2.366591  0.074899   30.0     24.5    -10.09 13687.7   14412.0    6.6082    0.4131    1.4460 88.8435  1.1564  6.2446      1.427                  0.113      0.089      934.09     54.13     49.21 14.915         1.43135 0.14436 0.13106  5711   65   0.98  0.04   0.04 0.94 0.03 0.03 4.332 0.081 0.081 -0.017 0.043 2 PPPP      1.423      0.110      0.078     1074.60     84.01     91.01  1.46970 0.13680 0.14977  5970  5970   0.99  0.03  0.03 1.02 0.04 0.05 4.454 0.026 0.036 -0.118 0.123 
10600261  597.03 Kepler-194 d      52.81512831 0.00036169  784.497735 0.005883  0.021486  0.001358  0.000830  0.0945  0.5710  0.0663    1.16386   0.11890   0.65395 0.4473  0.2376 t0-6   25   25    551.3     22.5   7.331982  0.204128   7.101391  0.151369   27.4     21.9     -0.23 1429.6     1448.0   55.3181    2.8150   12.4664 89.8728  0.1271  0.7880      2.322                  0.194      0.139       12.66      0.72      0.72 14.915         1.43135 0.14436 0.13106  5711   65   0.98  0.04   0.04 0.94 0.03 0.03 4.332 0.081 0.081 -0.017 0.043 2 PPPP      2.329      0.192      0.128       14.43      1.17      1.17  1.46970 0.13680 0.14977  5970  5970   0.99  0.03  0.03 1.02 0.04 0.05 4.454 0.026 0.036 -0.118 0.123 
10600261  597.04                    7.49239810 0.00007730  793.456266 0.013917  0.008238  0.001710  0.001466  0.9483  0.0021  0.6652   10.15079 716.80605  10.09586 0.4473  0.2376 t0--  178  176     72.8     21.8   1.883451  0.871774   1.858571  0.868842    5.9      0.0    -10.45 3345.3     3581.0   25.0092   15.3584   13.9622 89.6163  0.3837  1.2469      0.892                  0.200      0.172      171.03      9.72      8.91 14.915         1.43135 0.14436 0.13106  5711   65   0.98  0.04   0.04 0.94 0.03 0.03 4.332 0.081 0.081 -0.017 0.043 2 SNNN      0.884      0.205      0.146      194.65     16.57     15.29  1.46970 0.13680 0.14977  5970  5970   0.99  0.03  0.03 1.02 0.04 0.05 4.454 0.026 0.036 -0.118 0.123 
10656823  598.01 Kepler-195 b       8.30783562 0.00001364  793.722417 0.001089  0.025160  0.000797  0.000354  0.0186  0.4549  0.0028    2.34072   0.16608   0.66434 0.4840  0.2124 t119  164  164    773.6     14.5   3.169788  0.039137   3.077174  0.032161   66.4     50.4     -1.71 4335.0     4545.1   20.4007    0.5118    2.2176 89.6114  0.3885  1.0949      2.200                  0.100      0.085       72.25      4.25      3.93 14.813         2.38796 0.09585 0.14125  5228   64   0.80  0.02   0.02 0.87 0.02 0.03 4.548 0.034 0.034  0.035 0.042 2 PPPP      2.214      0.086      0.079       74.93      7.15      5.50  2.26818 0.18175 0.21550  5234  5234   0.80  0.02  0.02 0.83 0.04 0.05 4.550 0.026 0.038 -0.086 0.134 
10656823  598.02 Kepler-195 c      34.09678097 0.00027334  768.752395 0.005187  0.019889  0.001083  0.000928  0.3861  0.2388  0.3488    4.85570   0.76954   2.38557 0.4840  0.2124 t1-6   38   38    474.1     25.6   3.889633  0.140967   3.767084  0.129372   21.5     14.4     -0.85 1285.0     1321.1   66.6635    4.1895   12.5686 89.9004  0.0995  0.5373      1.720                  0.129      0.083       11.02      0.62      0.62 14.813         2.38796 0.09585 0.14125  5228   64   0.80  0.02   0.02 0.87 0.02 0.03 4.548 0.034 0.034  0.035 0.042 2 PPPP      1.727      0.123      0.079       11.59      0.89      1.07  2.26818 0.18175 0.21550  5234  5234   0.80  0.02  0.02 0.83 0.04 0.05 4.550 0.026 0.038 -0.086 0.134 
10676824  599.01 Kepler-1724 b      6.45443087 0.00001377  790.384403 0.001582  0.022364  0.001220  0.000475  0.7489  0.0408  0.5420    3.15151   0.27893   1.79315 0.3335  0.2959 t0-1  164  164    585.4     16.2   2.619373  0.069247   2.525818  0.051335   45.3     39.4     -1.94 3811.4     4012.0   19.0335    0.8322    4.4381 89.5435  0.3801  2.2044      2.623                  0.170      0.131      221.00     25.39     20.77 14.854         1.06482 0.16260 0.13613  5575  111   1.06  0.04   0.04 0.92 0.07 0.07 4.346 0.050 0.048  0.030 0.154 1 PPPP      2.623      0.162      0.135      220.63     25.31     18.99  1.06482 0.16260 0.13613  5575  5575   1.06  0.04  0.04 0.92 0.07 0.07 4.346 0.050 0.048  0.030 0.154 
10718726  600.01 Kepler-618 b       3.59576335 0.00000826  793.756158 0.002154  0.017892  0.001094  0.000437  0.4962  0.1917  0.4497    0.98581   0.10868   0.55546 0.4073  0.2629 t0-6  302  302    383.9     10.5   3.162167  0.075850   3.059353  0.060069   45.9     37.6     -3.81 8141.4     8510.0    8.7448    0.4190    2.0352 88.9517  1.0481  4.6415      2.329                  0.184      0.131      674.13     34.60     37.48 14.827         0.81877 0.07265 0.06591  5741   66   1.18  0.04   0.04 0.93 0.03 0.03 4.306 0.086 0.086 -0.031 0.045 2 PPPP      2.328      0.181      0.120      705.35     77.50     62.00  0.87011 0.12493 0.10884  5931  5931   1.18  0.04  0.04 1.04 0.07 0.07 4.304 0.046 0.046 -0.025 0.149 
10718726  600.02                  294.05216990 0.00704144  648.910929 0.014619  0.026735  0.001333  0.000814  0.3046  0.2821  0.2684    0.88981   0.10458   0.39218 0.4073  0.2629 t0--    3    3    850.6     42.5  14.381931  0.368512  13.807390  0.317798   21.5      0.0     -0.01 340.5       341.0  159.3241    6.8591   27.4364 89.9710  0.0218  0.2249      3.474                  0.229      0.180        1.89      0.11      0.09 14.827         0.81877 0.07265 0.06591  5741   66   1.18  0.04   0.04 0.93 0.03 0.03 4.306 0.086 0.086 -0.031 0.045 2 PPNN      3.466      0.226      0.177        2.00      0.21      0.18  0.87011 0.12493 0.10884  5931  5931   1.18  0.04  0.04 1.04 0.07 0.07 4.304 0.046 0.046 -0.025 0.149 
10973664  601.01 Kepler-619 b       5.40428247 0.00000567  791.528780 0.001876  0.027137  0.001354  0.000722  0.2294  0.4200  0.2106    2.89336   0.37874   1.51496 0.3327  0.2966 t0-6  241  241    859.1     25.8   2.542393  0.082629   2.462500  0.059281   40.5     57.0     -0.73 5557.5     5613.0   16.4204    0.9584    3.5939 89.5742  0.4257  2.5540      2.630                  0.182      0.126      219.84     10.49     11.36 14.697         1.85846 0.04950 0.06979  5807   64   0.88  0.03   0.03 0.99 0.02 0.01 4.474 0.034 0.034  0.070 0.042 2 PPPP      2.719      0.165      0.124      255.27     19.07     17.60  1.79220 0.11754 0.12156  5915  5915   0.91  0.02  0.02 0.98 0.03 0.03 4.506 0.017 0.022 -0.184 0.107 
10973664  601.02                   11.67894843 0.00001090  788.606838 0.001899  0.032001  0.001711  0.001344  0.9400  0.0151  0.6876   85.76492  22.67017  51.00789 0.3327  0.2966 t0-3  108  108   1173.1     70.5   1.018246  0.071499   0.980774  0.061266   23.1     43.0     -0.60 1461.0     1480.0   85.7010    9.6242   17.6444 89.9330  0.0669  0.4517      3.113                  0.198      0.181       78.09      4.71      3.26 14.697         1.85846 0.04950 0.06979  5807   64   0.88  0.03   0.03 0.99 0.02 0.01 4.474 0.034 0.034  0.070 0.042 2 PPPP      3.199      0.210      0.161       91.88      6.35      6.92  1.79220 0.11754 0.12156  5915  5915   0.91  0.02  0.02 0.98 0.03 0.03 4.506 0.017 0.022 -0.184 0.107 
10973664  601.03 Kepler-619 c       1.20845818 0.00000179  794.171150 0.003220  0.014097  0.000965  0.000663  0.8312  0.0036  0.6488    2.65727   0.82072   1.77824 0.3327  0.2966 t0-- 1063 1063    229.3     16.0   1.481958  0.106411   1.448177  0.101081   17.4     29.0     -4.73 16781.6   16969.0    6.0562    0.7232    1.4465 88.6853  1.3141  6.8332      1.361                  0.107      0.082     1613.94     85.56     72.40 14.697         1.85846 0.04950 0.06979  5807   64   0.88  0.03   0.03 0.99 0.02 0.01 4.474 0.034 0.034  0.070 0.042 2 PPPP      1.412      0.100      0.085     1875.81    146.85    124.26  1.79220 0.11754 0.12156  5915  5915   0.91  0.02  0.02 0.98 0.03 0.03 4.506 0.017 0.022 -0.184 0.107 
12459913  602.01 Kepler-620 b      12.91382105 0.00004465  781.795930 0.002904  0.020509  0.001068  0.000534  0.8445  0.0021  0.6458    0.83240   0.08883   0.47378 0.3008  0.3029 t0-6  104  104    482.5     14.3   5.126778  0.125724   4.994825  0.092235   40.5     35.5     -1.23 4642.0     4743.0   19.4235    0.8224    4.7974 89.4730  0.5270  2.1831      2.960                  0.211      0.176      180.98     19.02     16.09 14.647         0.70830 0.10634 0.09224  6247  122   1.31  0.06   0.05 1.15 0.06 0.07 4.259 0.046 0.043 -0.120 0.145 1 PPPP      2.959      0.212      0.177      182.19     18.54     15.69  0.70830 0.10634 0.09224  6247  6247   1.31  0.06  0.05 1.15 0.06 0.07 4.259 0.046 0.043 -0.120 0.145 
 2441151  603.01                    2.19200886 0.00000159  792.963001 0.000606  2.615351  1.355127  2.129485  1.2481  3.5585  0.0668    0.12208   0.74213   0.07421 0.4544  0.2326 t0-0  616  613   1474.0     14.6   2.932103  0.030237   1.466052  0.015119  131.2    136.4     -2.99 15669.9   16289.0    4.5239    1.3347    2.0974 36.7506  4.8000  9.3000    297.385                157.073    235.610      814.10     81.25     68.75 14.687         1.08400 0.13407 0.10221  5400  101   1.04  0.03   0.03 0.87 0.06 0.04 4.342 0.042 0.034  0.037 0.139 1 FFFF    296.713    157.230    235.845      814.12     85.21     65.55  1.08400 0.13407 0.10221  5400  5400   1.04  0.03  0.03 0.87 0.06 0.04 4.342 0.042 0.034  0.037 0.139 
 3970233  604.01                    8.25491568 0.00000169  792.593357 0.000420  0.129981  0.000594  0.000693  0.5316  0.0216  0.0252    0.21578   0.00986   0.01150 0.4641  0.2246 t0-0  128  128  19251.8     57.0   6.872814  0.039601   5.815647  0.013486  438.2   1356.8      0.04 7447.4     7406.0    9.1952    0.1487    0.1601 86.7142  0.1851  0.2159     31.147                  1.236      1.046      513.98     54.97     46.52 14.034         0.16118 0.01649 0.01510  5448  117   2.20  0.08   0.07 1.25 0.04 0.06 3.843 0.028 0.030  0.222 0.140 1 FFFF     31.086      1.316      0.940      514.12     53.50     45.27  0.16118 0.01649 0.01510  5448  5448   2.20  0.08  0.07 1.25 0.04 0.06 3.843 0.028 0.030  0.222 0.140 
 4832837  605.01 Kepler-621 b       2.62811611 0.00000197  793.913766 0.000581  0.027839  0.002084  0.000521  0.6121  0.2942  0.3100    3.99573   0.25858   2.49965 0.3993  0.313  t0-5  479  479    931.4     12.4   1.812551  0.041730   1.742947  0.020924   98.1     62.2     -2.09 8651.3     8888.0   11.3256    0.3502    3.1521 89.0443  0.8495  4.0353      6.597                  1.697      0.792     1685.60    128.53    117.82 14.915         0.11025 0.05699 0.04265  4738   70   2.20  0.40   0.30 0.90 0.06 0.04 3.689 0.121 0.138  0.164 0.118 1 PPPP      6.604      1.630      0.869     1676.26    139.54    116.29  0.11025 0.05699 0.04265  4738  4738   2.20  0.40  0.30 0.90 0.06 0.04 3.689 0.121 0.138  0.164 0.118 
 4832837  605.02                    5.06543465 0.00003076  789.308211 0.007676  0.010185  0.000790  0.000790  0.4772  0.1603  0.4484    3.21995   1.38333   2.24792 0.3993  0.313  t0-2  260  259    122.6     14.5   2.149677  0.210721   2.126518  0.208828   10.4      9.5     -7.04 5367.6     5560.0   17.2790    2.3562    4.2411 89.6869  0.3124  2.2908      2.372                  0.560      0.388      703.85     52.58     52.58 14.915         0.11025 0.05699 0.04265  4738   70   2.20  0.40   0.30 0.90 0.06 0.04 3.689 0.121 0.138  0.164 0.118 1 PPPP      2.407      0.520      0.434      697.62     58.87     46.26  0.11025 0.05699 0.04265  4738  4738   2.20  0.40  0.30 0.90 0.06 0.04 3.689 0.121 0.138  0.164 0.118 
 5014753  606.01                    3.17062672 0.00000066  793.073257 0.000621  0.126685  0.002928  0.001952  0.8473  0.0137  0.0151    0.56437   0.06151   0.06151 0.3454  0.2932 t0-0  337  337  14590.0    238.3   2.705568  0.054043   1.762594  0.085134  113.2   1215.5     -0.22 8286.6     8345.0    6.7072    0.2322    0.2533 82.7337  0.3892  0.3892     19.426                  9.188      5.907     1184.29    153.41    153.41 14.333         0.42229 0.48830 0.25501  5903  114   1.49  0.67   0.38 1.20 0.22 0.12 4.119 0.211 0.248  0.204 0.147 1 FFFF     19.021      9.825      5.240     1169.85    167.00    141.30  0.42229 0.48830 0.25501  5903  5903   1.49  0.67  0.38 1.20 0.22 0.12 4.119 0.211 0.248  0.204 0.147 
 5441980  607.01                    5.89399161 0.00000053  790.188972 0.000146  0.113929  0.005180  0.003238  0.8672  0.0262  0.0198    7.90409   1.43738   1.26828 0.4120  0.258  t0-1  117  117  11029.2     90.4   1.282855  0.033594   0.655957  0.092130  252.5    458.2     -0.65 1488.8     1524.0   24.4025    1.5039    1.2664 87.9919  0.1423  0.1897     11.822                  0.597      0.497      207.34     18.20     15.17 14.377         1.63107 0.11209 0.13694  5687   94   0.95  0.02   0.02 0.99 0.04 0.05 4.481 0.022 0.032  0.053 0.119 1 MPPP     11.826      0.614      0.512      206.24     17.79     14.83  1.63107 0.11209 0.13694  5687  5687   0.95  0.02  0.02 0.99 0.04 0.05 4.481 0.022 0.032  0.053 0.119 
 5562784  608.01                   25.33710419 0.00005210  784.678566 0.002007  0.049973  0.000911  0.001276  0.8237  0.0223  0.0347    0.06687   0.01649   0.01100 0.6562  0.0857 t0-0   54   54   2280.5     24.0   9.644670  0.168905   8.350299  0.069065  120.3     95.9     -0.08 4243.7     4300.0   13.1749    0.9504    0.7776 86.4365  0.3974  0.3057      3.939                  0.280      0.280        9.70      1.12      1.12 14.716         2.64163 0.41401 0.37000  4668  117   0.73  0.04   0.05 0.74 0.04 0.05 4.578 0.039 0.041  0.047 0.142 1 FFFF      3.935      0.282      0.282        9.67      1.18      1.09  2.64163 0.41401 0.37000  4668  4668   0.73  0.04  0.05 0.74 0.04 0.05 4.578 0.039 0.041  0.047 0.142 
 5608566  609.01                    4.39699676 0.00000175  790.955614 0.000830  2.688785 42.886629  2.573198  0.9866 45.5055  0.0110   10.53741 372.36148  10.06382 0.3605  0.2856 t1-0  302  302   4572.4     96.6   1.894079  0.045605   0.947040  0.022802   63.3    369.1     -0.36 5428.0     5491.9   11.5997   48.7272    3.7482 40.3347 20.3955  7.5141    488.435               6916.213    471.560      708.72     66.43     72.47 14.491         0.40187 0.06860 0.05736  5565  108   1.50  0.07   0.07 0.98 0.07 0.07 4.073 0.052 0.050  0.034 0.165 1 FFFF    493.147   6988.958    476.520      703.13     71.76     65.24  0.40187 0.06860 0.05736  5565  5565   1.50  0.07  0.07 0.98 0.07 0.07 4.073 0.052 0.050  0.034 0.165 
 5686174  610.01 Kepler-622 b      14.28228619 0.00003078  770.831466 0.001809  0.028216  0.001187  0.000659  0.3166  0.2205  0.2910    6.62296   0.73891   2.43841 0.5148  0.2137 t0-6   68   68    984.6     27.9   2.671799  0.061341   2.574350  0.052203   44.5     37.3     -0.42 1603.7     1636.0   41.4728    1.7375    5.6468 89.8967  0.0826  0.7639      2.005                  0.120      0.092       11.85      0.85      0.72 14.672         3.33941 0.31906 0.30092  4217   59   0.65  0.02   0.02 0.64 0.02 0.02 4.625 0.027 0.027  0.056 0.114 1 PPPP      2.002      0.120      0.092       11.88      0.77      0.77  3.33941 0.31906 0.30092  4217  4217   0.65  0.02  0.02 0.64 0.02 0.02 4.625 0.027 0.027  0.056 0.114 
 6309763  611.01                    3.25165911 0.00000030  793.412204 0.000094  0.082638  0.004340  0.003198  0.9378  0.0107  0.0084    1.24401   0.07236   0.11095 0.3065  0.3063 t0-1  413  413   4755.5     18.9   1.527470  0.014516   0.764251  0.007728  466.1    447.1     -0.51 5990.9     6272.0    8.8685    0.1732    0.2655 83.9179  0.1850  0.2428     11.623                  0.775      0.517     1137.11     52.18     56.53 14.022         0.85826 0.05657 0.03317  6349   64   1.29  0.04   0.03 1.25 0.03 0.03 4.320 0.059 0.059  0.104 0.042 2 PPPP     11.619      0.765      0.478     1392.61    125.59    125.59  0.83951 0.05677 0.06019  6724  6724   1.29  0.03  0.03 1.29 0.04 0.04 4.327 0.018 0.024 -0.099 0.132 
 6587002  612.01 Kepler-196 b      20.73987225 0.00005375  769.896386 0.001879  0.022376  0.001159  0.000545  0.7772  0.0043  0.5886    6.23810   0.64816   2.80871 0.5277  0.1821 t0-6   47   47    615.5     16.3   3.081001  0.065154   2.971380  0.055551   44.1     38.6     -0.74 1279.4     1346.0   52.1453    2.2041    9.1311 89.8768  0.1232  0.6572      1.913                  0.120      0.083       19.61      1.22      0.96 14.157         2.45453 0.08324 0.11278  5147   64   0.78  0.02   0.02 0.84 0.02 0.02 4.537 0.042 0.042  0.027 0.042 2 PPPP      1.942      0.108      0.069       21.15      1.85      1.71  2.35017 0.15956 0.19792  5192  5192   0.79  0.02  0.01 0.83 0.03 0.05 4.561 0.022 0.033 -0.066 0.119 
 6587002  612.02 Kepler-196 c      47.42767093 0.00010799  766.117085 0.002219  0.025719  0.001299  0.000520  0.6784  0.0376  0.5192    2.99550   0.25594   1.27972 0.5277  0.1821 t0-7   20   20    819.3     18.5   5.192240  0.089126   5.032662  0.069927   49.9     46.9      0.22 716.2       733.0   71.0413    2.4478   11.4233 89.8229  0.1623  0.3837      2.204                  0.137      0.082        6.55      0.35      0.38 14.157         2.45453 0.08324 0.11278  5147   64   0.78  0.02   0.02 0.84 0.02 0.02 4.537 0.042 0.042  0.027 0.042 2 PPPP      2.235      0.125      0.075        7.03      0.57      0.61  2.35017 0.15956 0.19792  5192  5192   0.79  0.02  0.01 0.83 0.03 0.05 4.561 0.022 0.033 -0.066 0.119 
 6587002  612.03 Kepler-196 d     122.08058360 0.00046489  698.426288 0.004211  0.025307  0.002699  0.001279  0.9566  0.0050  0.7040    1.16632  29.94442   0.56499 0.5277  0.1821 t0-3    8    8    773.0     39.9   3.201611  0.195494   3.016499  0.163095   23.3     18.9     -0.36 218.3       223.0  290.2316   27.9310   86.5861 89.9643  0.0357  0.1928      2.159                  0.238      0.143        1.84      0.12      0.09 14.157         2.45453 0.08324 0.11278  5147   64   0.78  0.02   0.02 0.84 0.02 0.02 4.537 0.042 0.042  0.027 0.042 2 PPPP      2.178      0.249      0.117        1.98      0.18      0.15  2.35017 0.15956 0.19792  5192  5192   0.79  0.02  0.01 0.83 0.03 0.05 4.561 0.022 0.033 -0.066 0.119 
 6960456  613.01                    5.07438413 0.00003326  789.606936 0.006682  0.014334  0.000744  0.000455  0.5301  0.1272  0.4297    0.57331   0.12684   0.27675 0.4826  0.2153 t0-0  261  261    246.3     12.0   4.100258  0.217028   3.995639  0.214003   26.7     20.8     -6.35 8962.6     9336.0    9.2688    0.7133    1.6644 89.4556  0.4083  3.8105      1.408                  0.089      0.057      195.25     19.73     18.08 14.789         1.68460 0.20201 0.18993  5375  105   0.90  0.02   0.02 0.88 0.06 0.06 4.471 0.041 0.044  0.013 0.145 1 FFFF      1.415      0.080      0.068      194.80     20.67     17.49  1.68460 0.20201 0.18993  5375  5375   0.90  0.02  0.02 0.88 0.06 0.06 4.471 0.041 0.044  0.013 0.145 
 7368664  614.01 Kepler-434 b      12.87471230 0.00000421  785.382247 0.000293  0.072218  0.002820  0.001567  0.9323  0.0085  0.0051    1.40317   0.09906   0.10896 0.3891  0.2779 t0-5   97   97   3871.4     33.0   2.263068  0.025776   1.128101  0.017333  218.5    217.3     -0.21 2075.5     2140.0   23.0863    0.5548    0.6103 87.6937  0.0627  0.0863     10.370                  0.615      0.479      153.53     11.91     12.99 14.517         0.76926 0.09093 0.08030  6043  108   1.31  0.04   0.04 1.24 0.05 0.06 4.294 0.037 0.034  0.330 0.137 1 PPPP     10.380      0.590      0.459      152.11     13.70     11.59  0.76926 0.09093 0.08030  6043  6043   1.31  0.04  0.04 1.24 0.05 0.06 4.294 0.037 0.034  0.330 0.137 
 8374580  615.01                  176.24330479 0.00022867  654.233766 0.001419 95.588419  4.406788 36.135663  1.2713 88.2087 12.4107  434.78685  52.65579 221.15432 0.4391  0.242  t0-0    7    7   4979.8     72.3   4.975201  0.077209   2.487601  0.038604   86.6     97.8     -0.02 303.1       306.0  900.9181   37.7718  182.5637 83.9905  1.1948  0.2560  14171.394               1038.852   5342.667        4.84      0.56      0.47 14.468         0.54278 0.07084 0.06396  5758  116   1.38  0.04   0.04 1.03 0.09 0.07 4.167 0.045 0.045  0.032 0.156 1 FFFF  14159.933   1047.889   5239.446        4.84      0.52      0.48  0.54278 0.07084 0.06396  5758  5758   1.38  0.04  0.04 1.03 0.09 0.07 4.167 0.045 0.045  0.032 0.156 
 9714696  616.01                    1.43333787 0.00000231  812.358868 0.001414  0.016188  0.000783  0.000415  0.9022  0.0029  0.6502    5.75419   0.80715   3.06717 0.3457  0.2931 t0-0  857  856    305.2     10.1   1.269802  0.045338   1.236600  0.042205   39.6     27.4    -13.56 10660.8   11868.0    8.5883    0.4471    1.8525 89.3530  0.6466  4.6882      1.804                  0.102      0.085     1796.06    149.16    149.16 14.811         1.38994 0.11997 0.13912  5932  102   1.01  0.03   0.03 1.04 0.04 0.06 4.440 0.026 0.036 -0.034 0.120 1 FFPF      1.805      0.105      0.089     1787.41    154.77    142.86  1.38994 0.11997 0.13912  5932  5932   1.01  0.03  0.03 1.04 0.04 0.06 4.440 0.026 0.036 -0.034 0.120 
 9846086  617.01                   37.86512676 0.00001402  775.306430 0.000324  0.304388  0.431784  0.080959  1.2799  0.3786  0.1638    1.73904   0.29011   0.07634 0.3933  0.2715 t0-1   26   26   6909.0     40.1   2.981819  0.018548   1.490910  0.009274  222.3    221.3     -0.05 687.3       710.0   50.9054    2.7164    0.7408 88.6360  0.0990  0.4071     50.152                 71.204     12.277       44.27      5.35      4.11 14.608         0.45295 0.06309 0.05942  5832  113   1.49  0.05   0.05 1.09 0.10 0.08 4.123 0.046 0.051  0.029 0.163 1 FFFP     50.561     68.056     14.583       44.36      5.18      3.88  0.45295 0.06309 0.05942  5832  5832   1.49  0.05  0.05 1.09 0.10 0.08 4.123 0.046 0.051  0.029 0.163 
10353968  618.01 Kepler-623 b       9.07099260 0.00001375  791.667099 0.001206  0.029133  0.001188  0.000500  0.0134  0.5326  0.0041    4.11605   0.39675   1.58698 0.4268  0.2498 t0-6  115  115   1024.3     21.8   2.710379  0.050799   2.614483  0.038067   59.1     48.7     -0.61 2623.7     2691.0   26.2554    0.8570    3.9992 89.7481  0.2158  1.1868      2.602                  0.142      0.091       67.10      6.68      4.77 14.959         2.16370 0.20314 0.22198  5205   89   0.81  0.02   0.02 0.83 0.04 0.05 4.536 0.031 0.039 -0.043 0.133 1 PPPP      2.607      0.130      0.100       67.42      6.02      5.52  2.16370 0.20314 0.22198  5205  5205   0.81  0.02  0.02 0.83 0.04 0.05 4.536 0.031 0.039 -0.043 0.133 
10384962  619.01                    2.87924352 0.00000026  791.849682 0.000356  0.217726  0.001536  0.002304  0.7089  0.0145  0.0158    1.32641   0.06724   0.07947 0.3427  0.2943 t0-0  470  470  48100.2    391.1   2.625793  0.028835   1.755106  0.029449  200.4   3256.0     -0.03 11239.7   11288.0    8.3500    0.1518    0.1644 85.0978  0.2175  0.1709     20.277                  5.428      2.533      562.31     90.22     81.20 14.371         1.98000 0.39420 1.02700  5941  160   0.89  0.26   0.09 0.97 0.11 0.13 4.533 0.048 0.204 -0.220 0.300 0 FFPF     20.307      5.330      2.665      567.42     85.35     85.35  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11773022  620.01 Kepler-51 b       45.15526672 0.00008557  769.435707 0.000468  0.072097  0.000484  0.000215  0.0627  0.2023  0.0527    2.40735   0.04517   0.22585 0.3481  0.2924 t119   30   30   6205.5     27.2   5.796416  0.026078   5.395095  0.012667  285.1    176.5     -0.31 1509.0     1777.6   63.7833    0.3605    2.1633 89.9330  0.0567  0.1803      6.450                  0.264      0.189       10.54      0.57      0.52 14.669         2.16259 0.10093 0.09161  5662   64   0.82  0.03   0.03 0.93 0.02 0.01 4.512 0.026 0.026  0.041 0.042 2 PPPP      6.617      0.235      0.157       11.20      0.98      0.89  2.08862 0.15294 0.17460  5635  5635   0.84  0.02  0.02 0.89 0.04 0.05 4.538 0.020 0.031 -0.193 0.134 
11773022  620.02 Kepler-51 d      130.17819925 0.00066313  665.744803 0.000507  0.098402  0.000365  0.000162  0.0855  0.0961  0.0782    2.39669   0.02492   0.10966 0.3481  0.2924 t116   10   10  11569.6     36.3   8.462318  0.024403   7.695953  0.014427  365.1    204.0     -0.78 705.0      1511.9  129.0400    0.3797    2.0882 89.9586  0.0380  0.0414      8.797                  0.325      0.275        2.56      0.14      0.12 14.669         2.16259 0.10093 0.09161  5662   64   0.82  0.03   0.03 0.93 0.02 0.01 4.512 0.026 0.026  0.041 0.042 2 PPPP      9.035      0.282      0.222        2.73      0.23      0.22  2.08862 0.15294 0.17460  5635  5635   0.84  0.02  0.02 0.89 0.04 0.05 4.538 0.020 0.031 -0.193 0.134 
11773022  620.03 Kepler-51 c       85.31655302 0.00050106  740.212761 0.002026  0.072253  0.521955  0.026098  0.9723  0.4924  0.0473    1.54189   0.69961   0.32290 0.3481  0.2924 t116   14   14   1891.3     74.8   2.794384  0.118010   1.395759  0.063437   32.6     27.5     -1.24 346.0       423.8   83.6272   11.5759    5.1449 89.4070  0.0909  0.4090      6.393                 45.946      2.553        4.52      0.23      0.21 14.669         2.16259 0.10093 0.09161  5662   64   0.82  0.03   0.03 0.93 0.02 0.01 4.512 0.026 0.026  0.041 0.042 2 PPPP      6.561     46.252      2.570        4.80      0.41      0.38  2.08862 0.15294 0.17460  5635  5635   0.84  0.02  0.02 0.89 0.04 0.05 4.538 0.020 0.031 -0.193 0.134 
12251650  621.01                   17.76199896 0.00000147  782.139048 0.000088  0.198141  0.009248  0.009826  0.9070  0.0215  0.0117    4.65094   0.15162   0.13378 0.4406  0.2472 t0-1   75   75  24191.5     54.0   2.467639  0.010002   1.233820  0.005001  732.0    759.2     -0.04 1644.6     1709.0   42.6326    0.4874    0.4062 88.7753  0.0358  0.0337     21.247                  1.252      1.156       41.61      2.71      2.71 14.762         1.22897 0.11301 0.09662  5251   75   0.98  0.03   0.03 0.83 0.03 0.02 4.371 0.028 0.024  0.018 0.121 1 PPFP     21.182      1.275      1.177       41.49      2.71      2.71  1.22897 0.11301 0.09662  5251  5251   0.98  0.03  0.03 0.83 0.03 0.02 4.371 0.028 0.024  0.018 0.121 
12417486  622.01                  155.04232846 0.00051356  766.668686 0.001962  0.072909  0.000912  0.001243  0.8241  0.0163  0.0187    0.44302   0.05986   0.05065 0.5584  0.1641 t011    9    9   4875.7     52.7   9.856687  0.147549   7.995608  0.082913  117.9    107.2     -1.21 731.9       744.0   83.8872    2.3767    4.4894 89.4402  0.0265  0.0451     17.869                  0.992      0.901        9.27      1.18      0.98 14.932         0.13024 0.02067 0.01945  5131  109   2.25  0.11   0.10 1.09 0.09 0.10 3.763 0.046 0.056 -0.032 0.141 1 RPPP     17.834      1.012      0.928        9.37      1.03      1.12  0.13024 0.02067 0.01945  5131  5131   2.25  0.11  0.10 1.09 0.09 0.10 3.763 0.046 0.056 -0.032 0.141 
12068975  623.01 Kepler-197 c      10.34974362 0.00002885  790.144241 0.002565  0.010082  0.000922  0.000329  0.9055  0.0434  0.6659    0.05335   0.97489   0.01283 0.3306  0.2962 t0-5  121  121    119.8      3.1   4.293158  0.119902   4.200740  0.075918   44.5     33.1     -0.65 4835.7     4897.0   18.2882    1.0814    6.6237 89.3695  0.6305  4.0531      1.288                  0.129      0.074      193.86      9.67      9.67 11.811         0.77308 0.03595 0.03320  5940   65   1.16  0.03   0.03 0.86 0.02 0.02 4.327 0.087 0.087 -0.392 0.044 2 PPPP      1.259      0.120      0.069      194.13     18.68     18.68  0.92184 0.10631 0.09330  6148  6148   1.14  0.02  0.02 0.97 0.07 0.06 4.311 0.041 0.039 -0.377 0.151 
12068975  623.02 Kepler-197 d      15.67754049 0.00005981  786.605532 0.003014  0.009912  0.000723  0.000296  0.9114  0.0375  0.6813    0.89342   0.10770   0.58157 0.3306  0.2962 t0-6   79   78    115.5      3.3   5.272625  0.120997   5.191175  0.096879   39.6     26.4     -0.51 3286.5     3328.0   22.5561    1.3578    6.4496 89.6304  0.3692  2.5104      1.270                  0.099      0.062      111.26      5.75      5.27 11.811         0.77308 0.03595 0.03320  5940   65   1.16  0.03   0.03 0.86 0.02 0.02 4.327 0.087 0.087 -0.392 0.044 2 PPPP      1.237      0.095      0.060      111.40     12.14     10.12  0.92184 0.10631 0.09330  6148  6148   1.14  0.02  0.02 0.97 0.07 0.06 4.311 0.041 0.039 -0.377 0.151 
12068975  623.03 Kepler-197 b       5.59932438 0.00001434  793.190177 0.002171  0.008498  0.000399  0.000199  0.9139  0.0092  0.7179    0.89223   0.09525   0.43391 0.3306  0.2962 t0-5  237  237     85.1      2.3   3.759121  0.074241   3.664933  0.059735   41.4     32.7     -1.82 7915.9     8077.0   11.3751    0.5444    2.2552 89.4061  0.5931  3.5586      1.082                  0.063      0.043      438.99     22.97     21.06 11.811         0.77308 0.03595 0.03320  5940   65   1.16  0.03   0.03 0.86 0.02 0.02 4.327 0.087 0.087 -0.392 0.044 2 PPPP      1.058      0.059      0.041      441.03     46.19     42.34  0.92184 0.10631 0.09330  6148  6148   1.14  0.02  0.02 0.97 0.07 0.06 4.311 0.041 0.039 -0.377 0.151 
12068975  623.04 Kepler-197 e      25.21046780 0.00017287  793.290302 0.007840  0.007277  0.000587  0.000367  0.7706  0.0148  0.7215    0.02232   0.67453   0.01054 0.3306  0.2962 t0-5   52   52     61.4      3.7   6.570590  0.253549   6.465722  0.212866   18.8      9.9     -0.77 2921.1     2951.0   28.9857    2.0613    9.0182 89.6157  0.3842  1.9978      0.927                  0.080      0.057       59.12      2.94      2.94 11.811         0.77308 0.03595 0.03320  5940   65   1.16  0.03   0.03 0.86 0.02 0.02 4.327 0.087 0.087 -0.392 0.044 2 PPPP      0.906      0.079      0.051       59.57      5.55      6.05  0.92184 0.10631 0.09330  6148  6148   1.14  0.02  0.02 0.97 0.07 0.06 4.311 0.041 0.039 -0.377 0.151 
 3541946  624.01 Kepler-198 b      17.79000592 0.00002335  791.458299 0.001551  0.026798  0.000802  0.000451  0.1824  0.3159  0.1657    1.84035   0.12399   0.60223 0.4444  0.239  t0-4   74   74    869.1     15.1   4.417520  0.055994   4.296360  0.044273   67.2     66.9     -0.43 2626.0     2700.0   31.2969    0.8919    3.7163 89.8155  0.1581  0.8693      2.623                  0.108      0.099       41.79      1.89      2.23 13.597         1.93168 0.03346 0.04717  5673   63   0.89  0.02   0.02 0.99 0.01 0.02 4.490 0.034 0.034  0.124 0.042 2 PPPP      2.666      0.114      0.073       40.08      3.40      2.62  1.77610 0.12092 0.14717  5533  5533   0.91  0.02  0.02 0.95 0.04 0.05 4.499 0.022 0.033  0.069 0.116 
 3541946  624.02 Kepler-198 c      49.56744103 0.00011698  746.918399 0.003486  0.024652  0.001129  0.000828  0.8657  0.0270  0.6332    8.17092   0.97581   3.90323 0.4444  0.239  t0-4   27   27    727.0     26.7   3.753224  0.114187   3.643380  0.098967   31.2     26.8     -0.67 913.6       959.0  102.1349    4.4772   19.4012 89.9460  0.0540  0.3646      2.392                  0.144      0.103       10.64      0.47      0.55 13.597         1.93168 0.03346 0.04717  5673   63   0.89  0.02   0.02 0.99 0.01 0.02 4.490 0.034 0.034  0.124 0.042 2 PPPP      2.449      0.131      0.101       10.22      0.86      0.72  1.77610 0.12092 0.14717  5533  5533   0.91  0.02  0.02 0.95 0.04 0.05 4.499 0.022 0.033  0.069 0.116 
 3541946  624.03 Kepler-198 d       1.31184270 0.00000129  794.183318 0.001341  0.014271  0.000768  0.000341  0.1207  0.4921  0.1023    2.01597   0.22966   0.96969 0.4444  0.239  t0-5 1020 1019    244.5      7.2   1.785506  0.047668   1.740558  0.043030   44.2     49.3     -5.58 16384.0   16903.0    5.6614    0.2940    1.0289 88.9905  1.0082  6.6544      1.399                  0.085      0.065     1342.35     67.67     62.46 13.597         1.93168 0.03346 0.04717  5673   63   0.89  0.02   0.02 0.99 0.01 0.02 4.490 0.034 0.034  0.124 0.042 2 PPPP      1.424      0.083      0.053     1305.34    103.23     94.63  1.77610 0.12092 0.14717  5533  5533   0.91  0.02  0.02 0.95 0.04 0.05 4.499 0.022 0.033  0.069 0.116 
 4449034  625.01                   38.13856564 0.00006773  761.792178 0.001798  0.123388  0.632508  0.067769  1.2311  0.4960  0.2392    0.16557   0.04728   0.01891 0.2940  0.3142 t0-1   36   36   1230.6     27.2   3.862284  0.088251   1.931142  0.044125   58.9     60.3     -0.23 1236.0     1258.0   23.4017    2.0959    0.7722 87.2710  0.4652  1.3956     24.210                122.167     14.096       77.48      6.59      7.79 13.592         0.34140 0.03526 0.03211  6379  132   1.78  0.05   0.05 1.40 0.06 0.06 4.077 0.031 0.033  0.137 0.146 1 FFPP     24.259    126.834     14.093       75.96      8.40      6.46  0.34140 0.03526 0.03211  6379  6379   1.78  0.05  0.05 1.40 0.06 0.06 4.077 0.031 0.033  0.137 0.146 
 4478168  626.01 Kepler-624 b      14.58654865 0.00003913  776.200461 0.001767  0.017923  0.000758  0.000319  0.6648  0.0842  0.4775    2.00541   0.15001   0.96433 0.3395  0.2936 t0-6   75   75    376.8      8.4   3.972534  0.062700   3.892440  0.050639   53.0     42.8     -1.17 2522.2     2646.0   28.3152    0.8140    5.5353 89.8506  0.1119  1.4179      2.369                  0.114      0.097      129.29      6.91      6.33 13.490         0.83067 0.05189 0.04772  6070   64   1.20  0.03   0.03 0.99 0.03 0.03 4.304 0.077 0.077 -0.172 0.042 2 PPPP      2.343      0.118      0.084      127.69     13.61     11.34  0.89309 0.09744 0.09394  6184  6184   1.19  0.03  0.03 1.07 0.07 0.07 4.317 0.037 0.040 -0.191 0.144 
 4478168  626.02                    8.02929398 0.00006083  788.453782 0.008922  0.007728  0.000521  0.000601  0.5099  0.1332  0.4806    1.41218   0.87274   0.99742 0.3395  0.2936 t0-2  138  138     66.6      7.6   3.134610  0.351178   3.159266  0.336319   11.7      9.9     -4.76 4061.3     4196.0   17.6702    3.4070    3.8613 89.5660  0.4338  2.1688      1.006                  0.082      0.082      286.49     14.52     14.52 13.490         0.83067 0.05189 0.04772  6070   64   1.20  0.03   0.03 0.99 0.03 0.03 4.304 0.077 0.077 -0.172 0.042 2 PPPP      0.994      0.085      0.072      285.12     29.53     26.85  0.89309 0.09744 0.09394  6184  6184   1.19  0.03  0.03 1.07 0.07 0.07 4.317 0.037 0.040 -0.191 0.144 
 4563268  627.01 Kepler-625 b       7.75193756 0.00001174  791.341757 0.001229  0.018274  0.000582  0.000238  0.5458  0.0232  0.4576    1.55416   0.08432   0.51998 0.4421  0.2405 t0-6  165  165    405.4      6.0   3.536709  0.039266   3.460214  0.034388   77.3     61.5     -0.36 5341.9     5410.0   16.9840    0.3669    2.2012 89.5601  0.3957  1.4947      2.816                  0.113      0.095      353.19     17.21     18.64 13.307         0.64139 0.02698 0.03538  6041   67   1.40  0.04   0.04 1.19 0.02 0.03 4.210 0.100 0.100  0.160 0.042 2 PPPP      2.900      0.117      0.092      339.57     31.17     34.00  0.53849 0.05460 0.05243  5863  5863   1.44  0.03  0.03 1.17 0.06 0.09 4.182 0.033 0.038  0.158 0.140 
 4563268  627.02 Kepler-625 c       4.16539422 0.00001417  793.979263 0.003100  0.010018  0.000560  0.000329  0.3480  0.2963  0.3117    0.97986   0.11640   0.50441 0.4421  0.2405 t0-5  324  323    118.7      4.7   3.294924  0.082313   3.213865  0.079210   30.4     24.8     -5.06 9004.2     9338.0    9.6730    0.4457    1.9740 89.4322  0.5676  4.0870      1.536                  0.098      0.065      805.38     43.90     37.15 13.307         0.64139 0.02698 0.03538  6041   67   1.40  0.04   0.04 1.19 0.02 0.03 4.210 0.100 0.100  0.160 0.042 2 PPPP      1.584      0.101      0.068      770.11     80.99     68.53  0.53849 0.05460 0.05243  5863  5863   1.44  0.03  0.03 1.17 0.06 0.09 4.182 0.033 0.038  0.158 0.140 
 4644604  628.01 Kepler-626 b      14.48583161 0.00003150  788.840794 0.001473  0.019497  0.001133  0.000397  0.9302  0.0188  0.6816    5.83586   0.59862   2.99308 0.3959  0.2683 t0-7   92   92    457.1     10.8   2.784717  0.062611   2.711834  0.048190   52.2     43.1     -1.50 2475.8     2579.0   40.1373    1.5552    8.8127 89.8453  0.1546  1.0511      2.082                  0.125      0.096       75.29      4.15      3.56 13.946         1.31399 0.07037 0.05618  5718   64   0.97  0.03   0.02 0.83 0.02 0.02 4.476 0.065 0.065 -0.305 0.043 2 PPPP      2.056      0.129      0.077       73.11      8.42      7.02  1.37345 0.16057 0.14764  5765  5765   0.96  0.02  0.02 0.87 0.07 0.06 4.411 0.041 0.042 -0.297 0.145 
 4656049  629.01 Kepler-627 b      40.69908221 0.00024132  756.757865 0.003354  0.019158  0.000930  0.000465  0.8538  0.0350  0.6339    1.15349   0.10896   0.59928 0.2962  0.3043 t0-6   34   34    426.7     13.3   6.746044  0.149585   6.567250  0.103910   38.5     32.5     -0.84 2000.1     2048.0   46.4837    1.8277   10.0522 89.8686  0.1314  0.8673      2.791                  0.160      0.135       39.71      2.07      1.91 13.949         0.60111 0.03889 0.03440  6010   65   1.32  0.04   0.04 0.94 0.02 0.02 4.273 0.084 0.084 -0.262 0.043 2 PPPP      2.685      0.163      0.116       45.99      5.00      4.23  0.80295 0.08273 0.08034  6618  6618   1.28  0.04  0.03 1.20 0.05 0.06 4.302 0.032 0.036 -0.326 0.152 
 4659405  630.01                    4.53242289 0.00001769  793.851685 0.002035  0.067252  0.493697  0.044882  0.9898  0.4626  0.0164    0.01728   0.00976   0.00300 0.4482  0.2373 t0-0  226  225    344.4     10.2   3.189360  0.103731   1.598134  0.053551   43.1     37.7     -3.15 6335.2     6550.0    2.6638    0.4350    0.1305 63.0693 10.3296  4.1319      6.346                 45.578      4.341      199.94     16.68     15.29 13.932         2.01751 0.13957 0.18191  5346   91   0.85  0.02   0.02 0.90 0.04 0.05 4.527 0.023 0.035  0.057 0.120 1 FFFF      6.370     47.978      4.362      199.67     17.02     15.60  2.01751 0.13957 0.18191  5346  5346   0.85  0.02  0.02 0.90 0.04 0.05 4.527 0.023 0.035  0.057 0.120 
 4742414  631.01 Kepler-628 b      15.45805874 0.00000322  786.936977 0.000172  0.059290  0.000067  0.000047  0.1916  0.0009  0.1576    0.22812   0.00091   0.00274 0.3859  0.2746 t0-6   87   87   4253.8      5.2   8.796698  0.006414   8.300158  0.004986 1055.6    777.1     -0.54 6399.2     6501.0   14.2292    0.0194    0.0582 89.9252  0.0654  0.3084     12.626                  0.422      0.301      225.23     24.92     19.17 13.398         0.22081 0.03023 0.02185  5764  115   1.96  0.05   0.05 1.20 0.07 0.07 3.929 0.044 0.035  0.115 0.156 1 PFPP     12.672      0.390      0.325      225.60     23.18     19.61  0.22081 0.03023 0.02185  5764  5764   1.96  0.05  0.05 1.20 0.07 0.07 3.929 0.044 0.035  0.115 0.156 
 4827723  632.01 Kepler-629 b       7.23857014 0.00001483  784.644909 0.002010  0.014883  0.000963  0.000428  0.1467  0.5299  0.1091    2.01570   0.20879   1.12227 0.4749  0.2185 t0-5  188  188    267.3      7.8   3.130557  0.077022   3.053782  0.059352   41.6     42.1     -1.81 5077.5     5228.0   17.7312    0.7760    4.1385 89.5992  0.4008  2.4048      1.333                  0.097      0.058      101.14      5.62      5.19 13.359         2.24643 0.08700 0.04506  5401   64   0.82  0.02   0.02 0.91 0.01 0.01 4.519 0.039 0.039  0.116 0.042 2 PPPP      1.370      0.099      0.050       94.21      8.00      7.33  2.04034 0.16580 0.18868  5192  5192   0.84  0.02  0.02 0.87 0.04 0.05 4.526 0.028 0.037  0.095 0.126 
 4841374  633.01 Kepler-630 b     161.47459896 0.00034757  749.502530 0.003982  0.026187  0.001431  0.000545  0.7455  0.0488  0.5491    1.33380   0.10081   0.67686 0.4006  0.2658 t0-5    7    7    825.5     21.7  10.301611  0.192176   9.970490  0.117529   47.8     41.6     -0.01 607.2       608.0  121.9536    4.3399   25.3160 89.9556  0.0355  0.3464      3.890                  0.221      0.173        5.60      0.28      0.30 13.871         0.56460 0.03114 0.03006  5754   66   1.34  0.04   0.04 0.91 0.02 0.02 4.240 0.100 0.100 -0.150 0.046 2 PPPP      3.777      0.238      0.134        6.03      0.64      0.59  0.66928 0.07933 0.07033  6113  6113   1.31  0.03  0.03 1.09 0.07 0.08 4.235 0.040 0.042 -0.156 0.138 
 4861736  634.01                    6.27782653 0.00000648  789.861794 0.001173  0.049938  0.000779  0.000454  0.9502  0.0026  0.0019    0.00897   0.00033   0.00033 0.3137  0.3037 t0--  214  214   1860.5     19.1   8.690563  0.065754   4.361616  0.175905  191.3    235.3     -0.46 15028.3   15167.0    2.6528    0.0323    0.0323 69.0042  0.3072  0.3351     11.473                  0.438      0.438     1369.76    161.44    124.19 13.851         0.23121 0.02675 0.02484  6762  151   2.10  0.07   0.07 1.54 0.08 0.09 3.977 0.036 0.038  0.012 0.167 1 FFFF     11.445      0.495      0.381     1370.05    163.07    125.44  0.23121 0.02675 0.02484  6762  6762   2.10  0.07  0.07 1.54 0.08 0.09 3.977 0.036 0.038  0.012 0.167 
 5020319  635.01 Kepler-1725 b     16.71982203 0.00003113  789.915251 0.004565  0.021056  0.001310  0.000873  0.4370  0.1995  0.4084    3.78818   0.77868   2.07648 0.3549  0.2906 t0-1   64   64    520.0     36.8   3.350940  0.167808   3.223853  0.150735   19.2     51.9     -0.37 1746.0     1761.0   38.5354    2.8486    8.2294 89.7790  0.2209  0.9570      2.544                  0.166      0.138       84.13      4.50      4.13 13.034         1.19427 0.04956 0.06084  6087   66   1.10  0.03   0.03 1.11 0.02 0.03 4.380 0.059 0.059  0.046 0.042 2 PPPP      2.563      0.170      0.131       83.29      6.41      7.57  1.11969 0.09577 0.11016  6012  6012   1.11  0.02  0.02 1.09 0.06 0.07 4.384 0.030 0.038  0.019 0.132 
 5090690  636.01                   12.01166127 0.00000058  782.288834 0.000048  0.239434  0.036419  0.016024  1.0244  0.0721  0.0001    0.48358   0.00985   0.00455 0.2677  0.3351 t0-1  110  110  14277.7     11.9   3.793489  0.005117   1.896744  0.002559 1898.9   1869.2     -0.02 3663.1     3729.0   15.4489    0.1073    0.0477 86.0644  0.1040  0.1784     60.731                  8.582      5.244      699.44     73.90     67.18 13.252         0.16757 0.01712 0.01827  6690  134   2.30  0.07   0.06 1.48 0.06 0.14 3.879 0.031 0.047 -0.199 0.121 1 FFFP     61.145      8.024      5.664      687.95     83.89     58.08  0.16757 0.01712 0.01827  6690  6690   2.30  0.07  0.06 1.48 0.06 0.14 3.879 0.031 0.047 -0.199 0.121 
 5098444  637.01                   26.94913475 0.00012565  784.700539 0.000748  0.131851  0.000533  0.000533  0.4375  0.0341  0.0342    0.21427   0.00950   0.01519 0.3106  0.348  t0--   47   47  19960.7     60.8  10.677795  0.069804   9.187685  0.020457  415.7    739.1     -0.78 4444.4     3999.0   20.1990    0.2969    0.4750 88.7717  0.1077  0.1371      7.451                  0.356      0.535        5.70      0.86      0.80 13.771         5.51500 0.99100 0.53350  4723  154   0.51  0.03   0.03 0.53 0.03 0.02 4.741 0.045 0.024 -1.580 0.275 0 FFFF      7.435      0.372      0.520        5.67      0.89      0.75  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5113822  638.01 Kepler-199 b      23.64200635 0.00034260  791.212196 0.001163  0.030268  0.000839  0.000296  0.2447  0.2372  0.2198    1.68721   0.09175   0.50461 0.3938  0.2681 t118   45   45   1103.7     13.7   5.036606  0.048992   4.869546  0.035173   97.0     60.7    -13.17 1800.0     3791.0   36.7102    0.8384    4.0243 89.8658  0.1119  0.7159      3.029                  0.108      0.098       31.19      1.59      1.73 13.595         1.83044 0.06695 0.09395  5717   66   0.91  0.02   0.02 0.97 0.02 0.03 4.456 0.054 0.054 -0.002 0.042 2 PPPP      3.060      0.114      0.070       31.14      2.70      2.49  1.68652 0.12882 0.15062  5654  5654   0.92  0.02  0.02 0.94 0.05 0.06 4.482 0.027 0.035 -0.041 0.121 
 5113822  638.02 Kepler-199 c      67.09309093 0.00019493  750.501098 0.002263  0.032251  0.002025  0.000506  0.8221  0.0003  0.5421    1.87182   0.11319   1.09413 0.3938  0.2681 t1-6   15   15   1244.1     20.3   6.891653  0.145619   6.636159  0.069260   73.7     53.5     -0.11 666.0       685.0   76.2914    2.0484   19.2549 89.9099  0.0771  0.5911      3.233                  0.224      0.106        7.72      0.43      0.37 13.595         1.83044 0.06695 0.09395  5717   66   0.91  0.02   0.02 0.97 0.02 0.03 4.456 0.054 0.054 -0.002 0.042 2 PPPP      3.271      0.223      0.091        7.68      0.71      0.59  1.68652 0.12882 0.15062  5654  5654   0.92  0.02  0.02 0.94 0.05 0.06 4.482 0.027 0.035 -0.041 0.121 
 5120087  639.01 Kepler-631 b      17.97979114 0.00003871  780.494008 0.002832  0.019641  0.000785  0.000416  0.0686  0.5039  0.0421    0.89048   0.07726   0.36698 0.3592  0.2955 t0-5   72   72    458.8     13.0   5.597851  0.097912   5.486574  0.079451   43.9     47.1     -0.33 3510.6     3538.0   24.7401    0.8499    3.9661 89.7531  0.2469  1.3166      2.647                  0.137      0.105       98.17      4.53      4.91 13.500         0.94004 0.05964 0.05779  6157   60   1.22  0.03   0.03 1.13 0.04 0.03 4.318 0.082 0.082  0.041 0.041 2 PPPP      2.611      0.134      0.090      107.33      9.04      9.04  0.95271 0.06472 0.07445  6392  6392   1.21  0.03  0.03 1.22 0.04 0.05 4.354 0.020 0.028 -0.031 0.125 
 5121511  640.01 Kepler-632 b      30.99663156 0.00004846  775.714158 0.001268  0.023040  0.001593  0.000510  0.7912  0.0987  0.5370   12.06812   1.07953   6.61211 0.5099  0.1967 t0-7   44   44    655.8     13.6   2.835102  0.060181   2.743070  0.042916   59.9     51.3     -0.41 1146.2     1188.0   84.5618    3.6511   18.7769 89.9192  0.0808  0.4980      2.132                  0.359      0.100       14.69      1.50      1.25 13.332         2.10600 0.21630 0.56560  5324  106   0.85  0.09   0.04 0.93 0.04 0.06 4.544 0.024 0.090  0.210 0.150 0 PPPP      2.118      0.368      0.077       14.58      1.64      1.17  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5131180  641.01                   14.85186863 0.00001530  794.183860 0.001540  0.032112  0.002370  0.000618  0.8146  0.0434  0.5782    3.53938   0.34313   1.60127 0.7204  0.0402 t0-1   87   87   1347.6     28.1   3.359277  0.067511   3.209599  0.055278   58.3     81.1      0.37 2927.6     2875.0   34.6703    1.1455    6.3004 89.8320  0.1399  1.0636      2.326                  0.182      0.140       10.32      1.03      0.86 13.583         3.41000 0.40590 0.23770  4129   82   0.65  0.02   0.03 0.67 0.02 0.03 4.636 0.028 0.018  0.300 0.150 0 PPPP      2.318      0.187      0.134       10.39      0.95      0.95  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5181817  642.01                    4.35039914 0.00000873  787.450772 0.001667  0.012937  0.000785  0.000436  0.5488  0.2688  0.3776    6.59590   0.98253   4.32312 0.3383  0.2946 t0-0  312  311    193.9      6.7   1.730602  0.068076   1.666601  0.060642   37.8     35.5     -5.40 4927.8     5320.0   18.8780    1.1976    5.0898 89.3523  0.6475  2.2661      1.860                  0.134      0.080      665.72     72.37     56.86 13.211         0.66936 0.07225 0.06807  5948  115   1.32  0.03   0.03 1.10 0.07 0.08 4.237 0.038 0.040  0.030 0.130 1 FFFF      1.862      0.132      0.079      665.29     73.98     56.91  0.66936 0.07225 0.06807  5948  5948   1.32  0.03  0.03 1.10 0.07 0.08 4.237 0.038 0.040  0.030 0.130 
 5309353  643.01                    1.37638649 0.00000210  812.943541 0.001273  0.017469  0.006213  0.000986  0.5584  0.4182  0.3808    0.08450   2.15100   0.03030 0.4730  0.2198 t0-0  950  949    367.1     12.8   1.736120  0.245539   1.691450  0.116237   47.8     33.1    -12.20 14755.7   16058.0    1.8581    4.0239    0.1006 58.0372 27.8819  1.7001      1.408                  0.591      0.099      756.82    141.48    119.72 13.992         2.68700 0.55280 0.79050  5278  185   0.75  0.12   0.06 0.79 0.09 0.08 4.591 0.045 0.091 -0.260 0.300 0 FFFF      1.406      0.593      0.108      756.40    142.71    118.93  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5356593  644.01                   45.97786083 0.00000323  771.309796 0.000121  0.142690  0.000248  0.000117  0.3670  0.0120  0.0115    1.18737   0.02082   0.01526 0.3835  0.273  t0-0   29   29  23887.6     23.9   7.449426  0.011613   6.391019  0.004143 1283.7   1945.3      0.00 1865.8     1866.0   51.0055    0.2974    0.2181 89.5872  0.0164  0.0141     21.129                  0.615      0.568       28.81      1.72      1.58 13.725         0.54831 0.02923 0.02580  5677   72   1.36  0.04   0.03 0.91 0.02 0.02 4.220 0.120 0.120 -0.083 0.051 2 FFFF     17.077      2.841      2.841       20.41      1.41      1.54  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5374854  645.01 Kepler-633 b       8.50336616 0.00002866  792.644051 0.002668  0.012669  0.000653  0.000422  0.8248  0.0013  0.6275    2.94193   0.40784   1.54980 0.3737  0.2782 t0-6  126  126    187.2      8.0   2.882031  0.090615   2.843695  0.088809   28.5     22.3     -2.77 3164.6     3327.0   22.3644    1.3965    4.5385 89.7256  0.2738  1.7796      2.349                  0.164      0.098      454.37     24.02     22.18 13.716         0.30662 0.01612 0.01604  5855   66   1.70  0.05   0.05 1.01 0.02 0.02 4.210 0.100 0.100 -0.167 0.044 2 PPPP      1.830      0.310      0.403      254.99     28.26     25.91  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5374854  645.02 Kepler-633 c      23.78308751 0.00009687  778.681148 0.004272  0.014665  0.000845  0.000375  0.0097  0.6333  0.0003    0.39381   0.03756   0.21598 0.3737  0.2782 t0-2   43   42    257.4      7.7   8.001027  0.167851   7.823663  0.127516   38.3     28.8     -0.50 2374.6     2407.0   22.7176    0.9811    5.0691 89.7340  0.2660  1.9287      2.745                  0.175      0.135      115.41      5.66      6.18 13.716         0.30662 0.01612 0.01604  5855   66   1.70  0.05   0.05 1.01 0.02 0.02 4.210 0.100 0.100 -0.167 0.044 2 PPPP      2.155      0.365      0.474       65.19      6.62      6.62  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5384802  646.01                    3.04154619 0.00000259  793.919088 0.000050  0.416016  0.046348  0.023174  1.2328  0.0424  0.0368    0.30025   0.00609   0.00360 0.3028  0.3091 t1-1  443  443  20618.3     16.3   3.236893  0.002553   1.618446  0.001277 1670.8   2997.7    -22.78 12604.0   96773.1    5.2746    0.0352    0.0208 76.3875  0.4353  0.2968     79.996                  8.025      6.137     2319.82    248.06    227.39 13.705         0.36445 0.03522 0.03238  6510  148   1.74  0.05   0.05 1.37 0.07 0.06 4.093 0.031 0.031 -0.005 0.161 1 FFFP     79.563      8.666      5.777     2310.66    262.50    222.11  0.36445 0.03522 0.03238  6510  6510   1.74  0.05  0.05 1.37 0.07 0.06 4.093 0.031 0.031 -0.005 0.161 
 5531694  647.01 Kepler-634 b       5.16950931 0.00001118  785.687326 0.001637  0.013355  0.000480  0.000213  0.2348  0.3426  0.2170    0.48705   0.02972   0.20802 0.3362  0.2945 t0-6  267  267    209.7      3.9   4.518549  0.053855   4.449254  0.045994   66.2     49.8     -2.66 10093.5   10442.0    8.8148    0.2415    1.4974 89.5361  0.4638  4.0579      2.124                  0.102      0.078      783.72     38.40     38.40 13.550         0.45632 0.02256 0.02207  6110   65   1.44  0.04   0.04 0.96 0.02 0.02 4.329 0.081 0.081 -0.362 0.044 2 PPPP      2.122      0.096      0.074      790.44     82.31     75.45  0.50959 0.05176 0.05400  6272  6272   1.44  0.03  0.03 1.10 0.07 0.08 4.158 0.035 0.041 -0.362 0.135 
 5531694  647.02                    8.11359248 0.00009792  787.912052 0.021066  0.006134  0.000729  0.000461  0.4536  0.2241  0.4241    0.46562   0.60242   0.45182 0.3362  0.2945 t0-2  161  161     43.8      6.4   4.215809  0.918174   4.121984  0.913654   10.5      8.4     -5.11 6855.2     6993.0   12.5596    3.9374    4.1999 89.5297  0.4702  3.1345      0.970                  0.114      0.079      430.65     20.30     22.15 13.550         0.45632 0.02256 0.02207  6110   65   1.44  0.04   0.04 0.96 0.02 0.02 4.329 0.081 0.081 -0.362 0.044 2 PPPP      0.964      0.119      0.074      433.86     42.02     42.02  0.50959 0.05176 0.05400  6272  6272   1.44  0.03  0.03 1.10 0.07 0.08 4.158 0.035 0.041 -0.362 0.135 
 5596440  648.01                   10.47493245 0.00020774  764.907211 0.006685  0.033963  0.000220  0.000237  0.9724  0.0795  0.0932    0.00100   0.00001   0.00000 0.2878  0.3119 t0-0  104  104   1030.2     10.2  28.243879  0.251639  24.375188  0.315747  150.5    128.6    -12.68 15165.7   16500.0    1.7974    0.0044    0.0007 60.6591  0.1782  0.1234      7.791                  0.228      0.228      689.30     65.14     65.14 13.220         0.21965 0.02244 0.02017  6677  135   2.10  0.06   0.05 1.47 0.07 0.07 3.956 0.032 0.032 -0.104 0.156 1 PPFF      7.780      0.243      0.206      692.38     67.42     61.80  0.21965 0.02244 0.02017  6677  6677   2.10  0.06  0.05 1.47 0.07 0.07 3.956 0.032 0.032 -0.104 0.156 
 5613330  649.01 Kepler-635 b      23.44974389 0.00007373  772.515214 0.002648  0.016309  0.000575  0.000273  0.1931  0.3752  0.1759    0.31416   0.01836   0.13158 0.3533  0.2971 t0-6   61   61    316.5      5.5   8.695170  0.095422   8.503987  0.073004   67.9     43.8     -0.50 4206.0     4281.0   20.8670    0.5402    3.4573 89.7288  0.2712  1.5819      3.648                  0.176      0.149      171.28      7.57      8.20 13.310         0.25796 0.01517 0.01411  6282   64   2.03  0.06   0.06 1.49 0.03 0.03 4.080 0.110 0.110  0.206 0.042 2 PPPP      3.736      0.192      0.137      177.53     15.10     16.48  0.23071 0.02350 0.02279  6260  6260   2.08  0.06  0.06 1.50 0.06 0.07 3.972 0.031 0.033  0.219 0.143 
 5613330  649.02                   10.20885198 0.00018448  788.293684 0.019740  0.005729  0.000476  0.000439  0.2126  0.4275  0.1929    0.30525   0.19551   0.22158 0.3533  0.2971 t0--  130  129     37.8      4.7   5.481670  0.651956   5.792261  0.650520    9.8      7.4     -7.25 6715.2     6910.0   12.8961    2.2832    2.9355 89.4465  0.5535  3.1363      1.261                  0.125      0.104      518.97     22.73     24.62 13.310         0.25796 0.01517 0.01411  6282   64   2.03  0.06   0.06 1.49 0.03 0.03 4.080 0.110 0.110  0.206 0.042 2 PPPN      1.283      0.130      0.098      533.73     52.18     43.48  0.23071 0.02350 0.02279  6260  6260   2.08  0.06  0.06 1.50 0.06 0.07 3.972 0.031 0.033  0.219 0.143 
 5786676  650.01 Kepler-1665 b     11.95475046 0.00001040  781.187224 0.000655  0.026826  0.001077  0.000328  0.6005  0.0039  0.4891   11.27943   0.62255   4.04658 0.5667  0.1611 t0-1  115  115    907.5     11.7   2.128582  0.027521   2.056221  0.021191   96.2     87.7     -0.73 2197.8     2332.0   43.9713    0.9522    5.9035 89.7333  0.2500  0.5166      2.362                  0.106      0.090       40.46      2.58      2.38 13.594         2.29461 0.13028 0.12731  5063   64   0.80  0.02   0.02 0.83 0.03 0.03 4.541 0.042 0.042  0.045 0.042 2 PPPP      2.315      0.107      0.060       37.18      2.79      2.79  2.31192 0.18452 0.18259  4965  4965   0.78  0.01  0.01 0.80 0.04 0.04 4.550 0.028 0.031  0.037 0.118 
 5796186  651.01                   42.55931558 0.00004965  775.519658 0.000894  0.053501  0.001302  0.000977  0.9275  0.0066  0.0093    1.62151   0.32148   0.18371 0.3396  0.2932 t0-0   30   30   2312.3     59.9   2.998328  0.074800   2.093755  0.078310   60.9    135.5     -0.97 758.9       790.0   54.6569    2.4014    2.8380 89.0241  0.0567  0.0524      6.411                  0.236      0.214       26.80      2.96      2.33 13.909         1.06893 0.12075 0.11465  6165  123   1.09  0.03   0.03 1.01 0.07 0.07 4.360 0.038 0.041 -0.301 0.146 1 FFFF      6.424      0.231      0.210       26.90      2.74      2.51  1.06893 0.12075 0.11465  6165  6165   1.09  0.03  0.03 1.01 0.07 0.07 4.360 0.038 0.041 -0.301 0.146 
 5796186  651.02                  320.18765682 0.00000000  676.391728 0.000000  0.012387  0.000000  0.000000  0.0265  0.0000  0.0000    2.01027   0.00000   0.00000 0.3396  0.2932 t0--    3    3    183.1      0.0  11.166815  0.000000  11.030087  0.000000    5.3      0.0     -0.10 327.1       329.0  221.6845    0.0000    0.0000 89.9931  0.0000  0.0000      1.439                  0.002      0.024        1.84      0.00      0.00 13.909         1.06893 0.12075 0.11465  6165  123   1.09  0.03   0.03 1.01 0.07 0.07 4.360 0.038 0.041 -0.301 0.146 1 FFNN      1.501      0.053      0.066        1.84      0.00      0.00  1.06893 0.12075 0.11465  6165  6165   1.09  0.03  0.03 1.01 0.07 0.07 4.360 0.038 0.041 -0.301 0.146 
 5796675  652.01 Kepler-636 b      16.08065536 0.00000579  791.147684 0.000424  0.049828  0.001156  0.000337  0.0512  0.3816  0.0309    6.54747   0.21217   1.61246 0.4975  0.2033 t016   76   76   3077.7     20.1   2.879741  0.023927   2.733171  0.013132  195.8    253.6     -0.33 1947.7     2000.0   44.7235    0.6148    3.9347 89.7564  0.2319  0.3595      6.336                  0.235      0.181       63.12      3.84      3.84 13.653         0.78908 0.06371 0.05750  5234   69   1.16  0.03   0.03 0.88 0.02 0.02 4.251 0.024 0.023  0.234 0.118 1 PPPP      6.343      0.232      0.178       62.99      3.69      3.69  0.78908 0.06371 0.05750  5234  5234   1.16  0.03  0.03 0.88 0.02 0.02 4.251 0.024 0.023  0.234 0.118 
 5893123  653.01                    1.12596069 0.00000163  793.974730 0.001202  0.011319  0.000942  0.000410  0.5959  0.3330  0.3927    0.16516   2.61251   0.04214 0.3155  0.3027 t0-- 1191 1191    148.5      4.6   1.463779  0.067969   1.456090  0.054297   43.1     29.7    -16.32 15439.1   17033.0    5.8156    0.4166    2.0366 87.9985  2.0014 10.5790      1.694                  0.160      0.094     6095.03    676.93    572.79 13.858         0.67692 0.06929 0.06851  6603  146   1.37  0.04   0.04 1.25 0.05 0.05 4.259 0.031 0.036 -0.215 0.160 1 FFFF      1.693      0.163      0.091     6076.30    675.40    571.49  0.67692 0.06929 0.06851  6603  6603   1.37  0.04  0.04 1.25 0.05 0.05 4.259 0.031 0.036 -0.215 0.160 
 5941160  654.01 Kepler-200 b       8.59481155 0.00003569  775.023254 0.002538  0.016789  0.001300  0.000487  0.6168  0.1278  0.5615    2.12415   0.28552   1.37051 0.4027  0.2623 t0-6  116  116    334.9     11.7   3.237416  0.107914   3.114416  0.082933   37.5     29.6     -1.30 3426.3     3543.0   20.2207    1.1492    5.7459 89.6244  0.3750  2.4377      1.796                  0.147      0.086      142.70      8.47      7.06 13.984         1.52090 0.09683 0.09112  5778   65   0.97  0.02   0.02 0.97 0.03 0.03 4.442 0.058 0.058 -0.027 0.042 2 PPPP      1.793      0.142      0.079      166.19     14.46     11.36  1.54917 0.08633 0.10348  6059  6059   0.97  0.02  0.02 1.02 0.03 0.04 4.470 0.016 0.024 -0.184 0.110 
 5941160  654.02 Kepler-200 c      10.22213881 0.00002901  774.218798 0.002943  0.014363  0.001119  0.000947  0.9115  0.0026  0.6781   49.01351  20.12969  34.76946 0.4027  0.2623 t0-5   97   97    235.6     23.1   1.142040  0.108432   1.062799  0.099550   13.6     10.5     -2.75 1191.2     1267.0   65.3867   10.5513   16.2328 89.8881  0.1118  0.6151      1.523                  0.144      0.099      113.66      6.17      6.17 13.984         1.52090 0.09683 0.09112  5778   65   0.97  0.02   0.02 0.97 0.03 0.03 4.442 0.058 0.058 -0.027 0.042 2 PPPP      1.525      0.137      0.095      132.06     11.00      9.31  1.54917 0.08633 0.10348  6059  6059   0.97  0.02  0.02 1.02 0.03 0.04 4.470 0.016 0.024 -0.184 0.110 
 5966154  655.01 Kepler-201 b      25.67218794 0.00004874  766.900972 0.001752  0.017980  0.000754  0.000266  0.8666  0.0017  0.6458    1.23221   0.09066   0.54395 0.3695  0.2862 t0-6   51   51    387.4      6.0   5.652307  0.075940   5.537023  0.048966   78.4     61.4      0.39 2559.6     2599.0   35.0096    1.0881    6.0933 89.8571  0.1428  1.0356      2.485                  0.135      0.094       65.55      2.89      2.89 13.004         0.81007 0.05455 0.05248  6155   58   1.25  0.03   0.03 1.10 0.03 0.03 4.219 0.101 0.101 -0.014 0.039 2 PPPP      2.457      0.137      0.084       65.40      6.07      6.07  0.83595 0.08824 0.08036  6235  6235   1.24  0.03  0.03 1.16 0.06 0.07 4.308 0.035 0.035 -0.037 0.140 
 5966154  655.02 Kepler-201 c     151.88516241 0.00115185  716.953734 0.006555  0.017400  0.000791  0.000396  0.7884  0.0031  0.6036    0.80594   0.06157   0.37819 0.3695  0.2862 t0-5   10   10    359.4      8.8  11.777430  0.188923  11.526357  0.142075   46.3     34.7     -0.09 996.1      1001.0   99.1738    3.1721   19.6671 89.9234  0.0639  0.3705      2.404                  0.130      0.097        6.16      0.25      0.30 13.004         0.81007 0.05455 0.05248  6155   58   1.25  0.03   0.03 1.10 0.03 0.03 4.219 0.101 0.101 -0.014 0.039 2 PPPP      2.383      0.126      0.095        6.10      0.58      0.58  0.83595 0.08824 0.08036  6235  6235   1.24  0.03  0.03 1.16 0.06 0.07 4.308 0.035 0.035 -0.037 0.140 
 5966660  656.01                    1.90663298 0.00000226  787.545476 0.000982  0.020088  0.002171  0.000620  0.9796  0.0072  0.0021    0.02279   0.00240   0.00314 0.2730  0.3171 t0-0  674  674    273.0      6.3   3.141536  0.088043   1.572299  0.064220   83.3     46.3     -3.67 19049.4   19615.0    1.6395    0.0557    0.0771 53.3177  1.6784  2.3240      2.929                  0.296      0.161     2946.52    295.38    272.66 13.429         0.75459 0.07137 0.06680  6681  142   1.32  0.03   0.03 1.25 0.05 0.05 4.289 0.030 0.030 -0.239 0.155 1 FFFF      2.933      0.305      0.166     2946.79    301.92    255.47  0.75459 0.07137 0.06680  6681  6681   1.32  0.03  0.03 1.25 0.05 0.05 4.289 0.030 0.030 -0.239 0.155 
 6020753  657.01 Kepler-202 b       4.06942821 0.00000503  775.472943 0.000931  0.020746  0.001395  0.000407  0.1017  0.5093  0.0753    4.07681   0.39624   1.89313 0.6455  0.0946 t0-6  256  256    545.1     10.0   2.051801  0.038507   1.994338  0.032834   67.9     53.6     -2.43 4605.7     4947.0   15.3114    0.5832    2.7495 89.6295  0.3700  2.3435      1.562                  0.119      0.070      109.72      6.91      6.91 13.872         3.12778 0.13697 0.09787  4765   64   0.68  0.02   0.02 0.70 0.02 0.02 4.609 0.030 0.030 -0.194 0.043 2 PPPP      1.552      0.112      0.053      119.17     10.85      8.52  3.11815 0.18629 0.20663  4884  4884   0.68  0.01  0.01 0.71 0.03 0.03 4.619 0.020 0.026 -0.287 0.103 
 6020753  657.02 Kepler-202 c      16.28244811 0.00002900  765.097193 0.001316  0.024850  0.001439  0.000420  0.3816  0.1882  0.3564    5.74531   0.47342   2.36708 0.6455  0.0946 t0-6   66   66    790.2     16.3   2.933576  0.052131   2.834757  0.044381   59.9     48.7     -0.75 1671.7     1750.0   43.1665    1.5062    6.6701 89.8443  0.1556  0.7196      1.871                  0.124      0.077       17.19      1.15      0.98 13.872         3.12778 0.13697 0.09787  4765   64   0.68  0.02   0.02 0.70 0.02 0.02 4.609 0.030 0.030 -0.194 0.043 2 PPPP      1.866      0.108      0.063       18.76      1.60      1.35  3.11815 0.18629 0.20663  4884  4884   0.68  0.01  0.01 0.71 0.03 0.03 4.619 0.020 0.026 -0.287 0.103 
 6062088  658.01 Kepler-203 b       3.16269483 0.00000236  792.108747 0.000842  0.020510  0.000761  0.000266  0.7156  0.0625  0.5104    3.91701   0.32252   1.53196 0.3867  0.2714 t0-6  409  409    502.5      8.2   1.924197  0.029616   1.870353  0.024441   75.4     65.0     -1.41 7689.7     7892.0   12.7699    0.3273    2.0290 89.5095  0.4203  2.5219      2.324                  0.111      0.086      612.53     36.41     25.21 13.989         1.43351 0.05038 0.08236  5883   64   1.03  0.03   0.03 1.06 0.02 0.04 4.388 0.070 0.070  0.075 0.042 2 PPPP      2.334      0.100      0.079      708.19     57.13     52.73  1.36687 0.08275 0.09234  6102  6102   1.03  0.02  0.02 1.08 0.03 0.04 4.442 0.017 0.024 -0.082 0.112 
 6062088  658.02 Kepler-203 c       5.37064519 0.00000571  792.680419 0.001024  0.020334  0.001250  0.000500  0.6674  0.0287  0.6391    5.13572   0.53977   2.99872 0.3867  0.2714 t0-5  249  249    489.5     10.3   2.096654  0.053986   2.021702  0.034080   58.8     50.1     -1.74 4717.1     4931.0   19.7828    0.9653    4.9642 89.5682  0.4317  2.3024      2.305                  0.164      0.117      304.34     15.53     15.53 13.989         1.43351 0.05038 0.08236  5883   64   1.03  0.03   0.03 1.06 0.02 0.04 4.388 0.070 0.070  0.075 0.042 2 PPPP      2.302      0.163      0.102      349.42     27.34     27.34  1.36687 0.08275 0.09234  6102  6102   1.03  0.02  0.02 1.08 0.03 0.04 4.442 0.017 0.024 -0.082 0.112 
 6062088  658.03 Kepler-203 d      11.32962525 0.00006075  792.072499 0.005652  0.011860  0.000847  0.000666  0.3029  0.4045  0.2738    1.66698   0.30577   1.13136 0.3867  0.2714 t0-5  117  117    160.7     10.5   3.857871  0.193998   3.813422  0.163013   18.5     14.2     -2.75 3660.0     3761.0   22.5017    1.8840    6.2800 89.5086  0.4914  2.1294      1.328                  0.113      0.087      111.91      6.27      5.31 13.989         1.43351 0.05038 0.08236  5883   64   1.03  0.03   0.03 1.06 0.02 0.04 4.388 0.070 0.070  0.075 0.042 2 PPPP      1.331      0.113      0.078      129.64      9.43     10.21  1.36687 0.08275 0.09234  6102  6102   1.03  0.02  0.02 1.08 0.03 0.04 4.442 0.017 0.024 -0.082 0.112 
 6125481  659.01 Kepler-637 b      23.20580062 0.00005759  786.731544 0.002194  0.016743  0.000906  0.000408  0.0593  0.5556  0.0236    2.46295   0.21347   1.14740 0.4819  0.22   t0-5   58   58    339.9      9.1   4.323789  0.072050   4.229175  0.063123   46.9     35.2     -0.62 1961.1     2010.0   41.1709    1.4110    7.7606 89.8753  0.1247  0.8980      2.281                  0.141      0.094       77.74      3.63      3.93 13.413         0.85069 0.04485 0.04052  6276   64   1.24  0.03   0.03 1.14 0.03 0.03 4.340 0.064 0.064 -0.048 0.042 2 PPPP      2.309      0.139      0.096       76.55      7.91      6.69  0.81442 0.08735 0.07769  6258  6258   1.26  0.03  0.03 1.16 0.06 0.07 4.301 0.036 0.036 -0.072 0.148 
 6267535  660.01 Kepler-638 b       6.07970690 0.00001782  766.273885 0.001968  0.015420  0.000660  0.000230  0.4708  0.1165  0.4282    0.14926   0.00837   0.06001 0.4628  0.2265 t0-6  173  173    291.0      4.5   7.106515  0.074282   6.973576  0.057873   77.9     48.5     -1.14 10219.8   10411.0    6.5988    0.1895    1.0109 88.8203  1.0483  4.7175      3.671                  0.202      0.145      750.66     42.02     42.02 13.532         0.15568 0.00695 0.00766  5329   66   2.16  0.06   0.06 1.08 0.02 0.02 3.830 0.100 0.100 -0.050 0.017 2 PPPP      3.752      0.190      0.149      741.62     85.85     72.64  0.14144 0.01494 0.01543  5272  5272   2.21  0.06  0.06 1.09 0.07 0.08 3.786 0.035 0.042 -0.095 0.153 
 6347299  661.01 Kepler-204 b      14.40090822 0.00004852  770.429649 0.002469  0.017848  0.000913  0.000456  0.8718  0.0003  0.6149    1.99559   0.21744   1.01473 0.3861  0.2715 t0-6   75   75    381.1     11.1   3.956441  0.092738   3.832511  0.077742   41.1     30.4     -1.29 2540.3     2650.0   27.9506    1.1097    5.9182 89.7816  0.2184  1.3976      1.908                  0.122      0.070       73.70      3.62      3.62 13.909         1.56723 0.04911 0.06240  5873   64   0.98  0.03   0.02 1.04 0.03 0.02 4.402 0.066 0.066  0.062 0.042 2 PPPP      1.942      0.114      0.073       77.84      6.80      5.35  1.47427 0.09519 0.11821  5903  5903   0.99  0.02  0.02 1.03 0.04 0.05 4.457 0.020 0.030 -0.031 0.115 
 6347299  661.02 Kepler-204 c      25.66177205 0.00028328  755.333234 0.008122  0.011747  0.000849  0.000531  0.8636  0.0003  0.6452    2.37049   0.49089   1.37449 0.3861  0.2715 t0-7   44   44    164.9     13.6   4.352714  0.264450   4.319844  0.260885   14.6     10.9     -2.59 858.0       935.0   43.9458    3.4369    9.4516 89.8744  0.1255  0.8785      1.259                  0.096      0.074       34.13      1.73      1.60 13.909         1.56723 0.04911 0.06240  5873   64   0.98  0.03   0.02 1.04 0.03 0.02 4.402 0.066 0.066  0.062 0.042 2 PPPP      1.285      0.089      0.075       36.23      2.76      2.76  1.47427 0.09519 0.11821  5903  5903   0.99  0.02  0.02 1.03 0.04 0.05 4.457 0.020 0.030 -0.031 0.115 
 6365156  662.01 Kepler-639 b      10.21419948 0.00002623  788.055639 0.001609  0.015868  0.000505  0.000227  0.1036  0.4232  0.0796    0.44760   0.02784   0.15513 0.4113  0.2651 t0-7  126  126    303.1      4.8   5.833430  0.055567   5.721183  0.047698   78.5     57.7     -0.44 6415.0     6497.0   13.5445    0.2829    1.8105 89.6749  0.2709  2.2214      2.778                  0.134      0.089      300.35     15.33     15.33 13.336         0.36958 0.01888 0.01766  5827   65   1.59  0.04   0.04 1.05 0.02 0.02 4.060 0.110 0.110 -0.009 0.030 2 PPPP      2.746      0.132      0.079      316.82     30.16     27.64  0.42754 0.04074 0.04233  6088  6088   1.58  0.04  0.03 1.21 0.06 0.09 4.120 0.033 0.037 -0.029 0.135 
 6425957  663.01 Kepler-205 b       2.75563748 0.00000183  770.709983 0.000588  0.021162  0.000814  0.000300  0.7165  0.1336  0.5304    4.13548   0.33455   1.75638 0.3612  0.324  t0-5  356  356    535.0      6.8   1.797924  0.031642   1.759743  0.019221   99.8     86.8     -0.73 6592.1     6751.0   11.8447    0.3913    2.0219 89.4781  0.5212  2.9535      1.387                  0.070      0.042      100.45      8.55      7.84 13.506         3.96104 0.22199 0.20584  4279   78   0.60  0.01   0.01 0.61 0.02 0.02 4.666 0.017 0.016 -0.178 0.099 1 PPPP      1.389      0.067      0.043      100.92      8.28      8.28  3.96104 0.22199 0.20584  4279  4279   0.60  0.01  0.01 0.61 0.02 0.02 4.666 0.017 0.016 -0.178 0.099 
 6425957  663.02 Kepler-205 c      20.30656427 0.00004007  755.467062 0.001293  0.024425  0.000954  0.000452  0.7136  0.0036  0.5821    8.82564   0.68921   4.03682 0.3612  0.324  t0-6   51   51    713.3     13.7   2.741666  0.054596   2.653824  0.039211   60.8     50.2     -1.04 1253.6     1326.0   57.6921    2.0223   10.1115 89.9115  0.0885  0.6197      1.605                  0.073      0.052        7.07      0.58      0.58 13.506         3.96104 0.22199 0.20584  4279   78   0.60  0.01   0.01 0.61 0.02 0.02 4.666 0.017 0.016 -0.178 0.099 1 PPPP      1.600      0.080      0.048        7.05      0.58      0.58  3.96104 0.22199 0.20584  4279  4279   0.60  0.01  0.01 0.61 0.02 0.02 4.666 0.017 0.016 -0.178 0.099 
 6442340  664.01 Kepler-206 c      13.13740786 0.00004011  786.376412 0.002706  0.013296  0.000603  0.000241  0.7996  0.0008  0.5912    1.02076   0.09842   0.44838 0.4028  0.2638 t0-5  101  101    213.2      5.6   4.774444  0.082197   4.689148  0.076734   43.1     35.8     -1.20 4161.9     4266.0   21.0002    0.8046    3.5634 89.5471  0.4075  1.4941      1.573                  0.088      0.053       94.70      4.92      5.37 13.484         1.09135 0.06326 0.05731  5689   64   1.08  0.03   0.03 0.96 0.03 0.03 4.302 0.092 0.092  0.054 0.041 2 PPPP      1.562      0.083      0.050       99.73      9.72      8.22  1.18614 0.11278 0.12138  5872  5872   1.07  0.02  0.02 1.04 0.06 0.07 4.395 0.033 0.040  0.042 0.138 
 6442340  664.02 Kepler-206 b       7.78197031 0.00003912  782.531316 0.003827  0.009472  0.000550  0.000344  0.8156  0.0003  0.6427    1.06594   0.16166   0.59814 0.4028  0.2638 t0-5  174  174    105.7      5.0   3.938967  0.143178   3.871575  0.138096   25.6     20.3     -3.96 5808.6     6029.0   15.0409    1.0267    3.2084 89.6420  0.3576  2.8612      1.115                  0.078      0.050      190.41     10.33     10.33 13.484         1.09135 0.06326 0.05731  5689   64   1.08  0.03   0.03 0.96 0.03 0.03 4.302 0.092 0.092  0.054 0.041 2 PPPP      1.108      0.078      0.047      200.32     18.52     17.10  1.18614 0.11278 0.12138  5872  5872   1.07  0.02  0.02 1.04 0.06 0.07 4.395 0.033 0.040  0.042 0.138 
 6442340  664.03 Kepler-206 d      23.44304949 0.00026759  788.307997 0.009140  0.008487  0.000587  0.000514  0.9243  0.0040  0.6825    1.03225   0.21939   0.62160 0.4028  0.2638 t0-6   55   55     84.3      7.0   5.605483  0.306508   5.518522  0.291871   14.1     11.1     -1.58 2297.8     2351.0   31.3233    2.5871    7.1865 89.7600  0.2399  1.3797      0.996                  0.084      0.060       43.71      2.31      2.52 13.484         1.09135 0.06326 0.05731  5689   64   1.08  0.03   0.03 0.96 0.03 0.03 4.302 0.092 0.092  0.054 0.041 2 PPPP      0.992      0.077      0.061       46.08      4.41      3.73  1.18614 0.11278 0.12138  5872  5872   1.07  0.02  0.02 1.04 0.06 0.07 4.395 0.033 0.040  0.042 0.138 
 6685609  665.01 Kepler-207 d       5.86806838 0.00000578  784.019928 0.001034  0.019018  0.000611  0.000204  0.8006  0.0022  0.5897    0.80277   0.04979   0.28451 0.3848  0.2768 t0-6  215  215    435.9      5.2   4.007419  0.039737   3.909709  0.031251   97.6     75.9     -0.88 8083.3     8176.0   11.3492    0.2904    1.5490 89.0635  0.8694  2.2068      3.503                  0.160      0.114      656.31     32.82     32.82 13.182         0.39611 0.01616 0.02115  5965   67   1.67  0.04   0.04 1.31 0.02 0.03 4.100 0.110 0.110  0.276 0.042 2 PPPP      3.509      0.153      0.118      732.62     73.85     62.49  0.40197 0.03849 0.03081  6181  6181   1.68  0.04  0.04 1.37 0.05 0.05 4.121 0.030 0.027  0.302 0.153 
 6685609  665.02 Kepler-207 b       1.61188863 0.00000405  788.697758 0.002463  0.009204  0.000458  0.000242  0.7818  0.0410  0.5807    0.48233   0.05790   0.22581 0.3848  0.2768 t0-5  837  833    100.2      3.2   3.061045  0.074601   3.020949  0.071023   38.0     31.8     -8.76 22369.0   23150.0    4.0396    0.1950    0.7314 88.6526  1.3471  9.4297      1.689                  0.102      0.068     3657.36    193.52    177.40 13.182         0.39611 0.01616 0.02115  5965   67   1.67  0.04   0.04 1.31 0.02 0.03 4.100 0.110 0.110  0.276 0.042 2 PPPP      1.695      0.098      0.070     4143.63    344.57    407.22  0.40197 0.03849 0.03081  6181  6181   1.68  0.04  0.04 1.37 0.05 0.05 4.121 0.030 0.027  0.302 0.153 
 6685609  665.03 Kepler-207 c       3.07156191 0.00001127  788.117796 0.003701  0.008499  0.000463  0.000278  0.8549  0.0197  0.6362    0.39341   0.05518   0.19313 0.3848  0.2768 t0-5  427  427     85.3      3.6   4.025274  0.105094   3.937478  0.106587   27.2     18.2     -3.87 15592.0   15824.0    5.8374    0.3038    1.1285 88.7672  1.2321  6.6534      1.563                  0.098      0.068     1547.78     82.19     75.87 13.182         0.39611 0.01616 0.02115  5965   67   1.67  0.04   0.04 1.31 0.02 0.03 4.100 0.110 0.110  0.276 0.042 2 PPPP      1.563      0.096      0.074     1741.64    167.33    154.45  0.40197 0.03849 0.03081  6181  6181   1.68  0.04  0.04 1.37 0.05 0.05 4.121 0.030 0.027  0.302 0.153 
 6707835  666.01 Kepler-640 b      22.24821227 0.00003883  774.581090 0.001398  0.022433  0.001765  0.000399  0.8679  0.0204  0.5778    3.31865   0.24567   2.03554 0.4457  0.2389 t0-6   61   61    611.2     10.1   3.909609  0.075222   3.789652  0.044214   74.2     63.3     -0.51 2171.3     2233.0   44.0966    1.5965   11.9734 89.8170  0.1829  1.0713      2.412                  0.206      0.093       35.15      2.11      1.78 13.721         1.54653 0.09206 0.08853  5599   64   0.98  0.02   0.02 0.99 0.04 0.04 4.391 0.083 0.083  0.133 0.042 2 PPPP      2.396      0.193      0.079       38.55      2.99      2.99  1.54949 0.09514 0.12392  5762  5762   0.97  0.02  0.02 1.01 0.04 0.05 4.469 0.020 0.031  0.051 0.119 
 6752502  667.01                    4.30521767 0.00000187  809.509032 0.000366  0.093553  0.002344  0.002664  0.6257  0.0799  0.1808    1.46934   0.59059   0.41560 0.3981  0.2673 t0-1  301  301   9717.1     68.7   2.666944  0.069826   2.327480  0.014447  205.8    210.0     -1.09 7027.2     7344.0   11.3370    1.4337    1.0240 86.9828  1.1014  0.8140     10.769                 10.433     11.303        0.00 123149.93      0.00 13.826         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFPP      9.713     11.035     11.035        0.00 102560.28      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6805146  668.01                   13.77970956 0.00000140  786.893863 0.000089  0.147852  0.000098  0.000106  0.2013  0.0158  0.0154    0.37752   0.00347   0.00405 0.2948  0.3049 t0-0   99   99  25482.9     16.4   7.639771  0.007715   6.616438  0.002484 2013.7   2796.2     -0.04 6224.9     6341.0   15.5918    0.0478    0.0558 89.2620  0.0572  0.0620     33.269                  1.093      0.925      547.17     55.68     51.04 13.210         0.23645 0.02447 0.02262  6996  146   2.07  0.06   0.05 1.51 0.08 0.08 3.981 0.033 0.035 -0.188 0.149 1 FFFF     33.306      1.114      0.875      544.40     63.15     45.11  0.23645 0.02447 0.02262  6996  6996   2.07  0.06  0.05 1.51 0.08 0.08 3.981 0.033 0.035 -0.188 0.149 
 6960445  669.01                    5.07441081 0.00001927  789.606211 0.001823  2.983899  0.448304  1.961331  1.2099  2.9202  0.0001    0.01778   0.06972   0.00871 0.4180  0.2538 t0-0  268  265    605.3      8.8   5.923418  0.093448   2.961709  0.046724   86.6    103.5     -2.89 12493.6   12990.0    4.6723    0.4312    1.9402 31.6254  7.4115  3.8669    540.613                 90.555    350.899      760.12     80.93     74.19 13.842         0.31270 0.04871 0.03639  5707  119   1.68  0.06   0.05 1.07 0.08 0.07 4.012 0.051 0.042  0.033 0.174 1 FFFF    545.074     89.456    357.825      761.93     80.99     74.25  0.31270 0.04871 0.03639  5707  5707   1.68  0.06  0.05 1.07 0.08 0.07 4.012 0.051 0.042  0.033 0.174 
 7033671  670.01 Kepler-641 b       9.48966455 0.00002818  788.181495 0.002380  0.014756  0.000684  0.000362  0.7954  0.0011  0.5968    1.86923   0.18301   0.84641 0.4337  0.2483 t0-6  139  139    260.9      7.8   3.492241  0.074428   3.436339  0.065339   42.5     35.8     -2.28 4232.8     4422.0   20.6481    0.8010    3.8713 89.7259  0.2740  1.7534      2.611                  0.158      0.109      288.57     13.87     16.40 13.774         0.36300 0.01950 0.02057  5604   66   1.61  0.05   0.05 1.06 0.02 0.02 4.037 0.109 0.109  0.167 0.041 2 PPPP      2.675      0.154      0.115      274.60     31.26     21.64  0.32328 0.03584 0.03064  5486  5486   1.65  0.04  0.04 1.06 0.05 0.06 4.019 0.036 0.033  0.184 0.141 
 7040629  671.01 Kepler-208 b       4.22862702 0.00001047  793.010869 0.002092  0.011244  0.000906  0.000363  0.0095  0.7320  0.0003    0.94831   0.11126   0.64282 0.3731  0.2812 t0-5  313  313    150.7      4.3   3.352274  0.090456   3.277299  0.066051   41.5     34.3     -4.05 8368.9     8714.0    9.6071    0.5546    2.9313 89.1578  0.8421  6.3161      1.522                  0.135      0.076      661.92     40.27     31.64 13.749         0.83262 0.04104 0.04481  6058   72   1.23  0.03   0.03 1.08 0.03 0.03 4.244 0.098 0.098  0.023 0.041 2 PPPP      1.509      0.134      0.063      724.36     67.15     61.05  0.90485 0.06918 0.08651  6309  6309   1.23  0.03  0.03 1.20 0.05 0.06 4.337 0.025 0.036 -0.017 0.135 
 7040629  671.02 Kepler-208 c       7.46662904 0.00003645  790.036303 0.003899  0.010137  0.000548  0.000355  0.2554  0.4101  0.2167    1.04948   0.14572   0.56831 0.3731  0.2812 t0-5  174  174    120.0      5.2   3.852860  0.116360   3.809205  0.109918   27.4     20.4     -3.05 5955.3     6132.0   14.6291    0.7201    3.3607 89.4962  0.5032  2.8933      1.371                  0.089      0.063      311.93     17.21     17.21 13.749         0.83262 0.04104 0.04481  6058   72   1.23  0.03   0.03 1.08 0.03 0.03 4.244 0.098 0.098  0.023 0.041 2 PPPP      1.362      0.087      0.056      335.90     34.38     26.45  0.90485 0.06918 0.08651  6309  6309   1.23  0.03  0.03 1.20 0.05 0.06 4.337 0.025 0.036 -0.017 0.135 
 7040629  671.03 Kepler-208 e      16.25955008 0.00010620  792.952082 0.006160  0.010482  0.000598  0.000384  0.3737  0.2292  0.3548    2.21663   0.52679   1.09120 0.3731  0.2812 t0-5   80   80    129.9      7.5   3.803021  0.159754   3.786288  0.152860   19.6     14.4     -1.50 2683.5     2748.0   31.8842    2.3799    6.0819 89.8129  0.1870  1.1690      1.415                  0.093      0.064      110.13      6.42      5.43 13.749         0.83262 0.04104 0.04481  6058   72   1.23  0.03   0.03 1.08 0.03 0.03 4.244 0.098 0.098  0.023 0.041 2 PPPP      1.410      0.086      0.072      118.99     13.03      9.02  0.90485 0.06918 0.08651  6309  6309   1.23  0.03  0.03 1.20 0.05 0.06 4.337 0.025 0.036 -0.017 0.135 
 7040629  671.04 Kepler-208 d      11.13189834 0.00007406  790.989021 0.007048  0.009015  0.000613  0.000438  0.3416  0.3284  0.3129    1.35903   0.23253   0.81384 0.3731  0.2812 t0-6  119  119     95.5      6.2   4.059704  0.183721   3.901355  0.183659   18.2     13.0     -3.40 4154.3     4287.0   20.6137    1.6101    5.0092 89.6177  0.3822  2.0636      1.217                  0.096      0.067      183.40     10.05     10.05 13.749         0.83262 0.04104 0.04481  6058   72   1.23  0.03   0.03 1.08 0.03 0.03 4.244 0.098 0.098  0.023 0.041 2 PPPP      1.211      0.085      0.071      198.46     18.89     17.43  0.90485 0.06918 0.08651  6309  6309   1.23  0.03  0.03 1.20 0.05 0.06 4.337 0.025 0.036 -0.017 0.135 
 7040629  671.05                -4864.9038467  0.00000000  719.777991 0.011397  0.022751  0.001407  0.001163  0.4563  0.4067  0.0022    0.64778   0.04850   0.05173 0.3731  0.2812 t0--    1    1    564.4     21.3  39.758285  0.842853  38.419264  0.614411   29.9      0.0     27.61 0.0         311.0  948.3386 1227.4429  165.8707 89.9764  0.0072  0.0025      3.051                  0.244      0.146        0.01      0.03      0.00 13.7           0.83262 0.04104 0.04481  6058   72   1.23  0.03   0.03 1.08 0.03 0.03 4.244 0.098 0.098  0.023 0.041 2 PNNN      3.049      0.222      0.152        0.01      0.03      0.00  0.90485 0.06918 0.08651  6309  6309   1.23  0.03  0.03 1.20 0.05 0.06 4.337 0.025 0.036 -0.017 0.135 
 7115785  672.01 Kepler-209 b      16.08790886 0.00002848  781.503957 0.001380  0.022377  0.001378  0.000371  0.8243  0.0013  0.5960    5.42112   0.39481   2.87646 0.4557  0.2323 t1-6   86   86    614.2     11.5   2.972946  0.053768   2.887653  0.038731   63.7     47.7     -1.19 2249.0     2354.0   42.0028    1.3957    9.0721 89.8566  0.1434  0.9797      2.218                  0.145      0.091       45.36      2.45      2.45 13.998         1.89152 0.05224 0.09089  5561   66   0.90  0.02   0.02 0.97 0.03 0.03 4.454 0.060 0.060  0.133 0.042 2 PPPP      2.235      0.148      0.074       46.22      3.88      3.23  1.77315 0.12035 0.14743  5542  5542   0.91  0.02  0.02 0.95 0.04 0.05 4.499 0.022 0.032  0.070 0.116 
 7115785  672.02 Kepler-209 c      41.74931097 0.00009664  754.836569 0.001385  0.029382  0.001583  0.000452  0.2255  0.3916  0.1983    2.12782   0.15157   0.99601 0.4557  0.2323 t117   34   34   1057.3     12.5   5.611941  0.083449   5.432516  0.045573   95.0     67.5     -0.42 1343.0     1408.7   57.9669    2.0336   10.8458 89.7836  0.2163  0.5506      2.914                  0.175      0.134       12.69      0.73      0.67 13.998         1.89152 0.05224 0.09089  5561   66   0.90  0.02   0.02 0.97 0.03 0.03 4.454 0.060 0.060  0.133 0.042 2 PPPP      2.944      0.167      0.112       12.97      1.03      0.95  1.77315 0.12035 0.14743  5542  5542   0.91  0.02  0.02 0.95 0.04 0.05 4.499 0.022 0.032  0.070 0.116 
 7115785  672.03                    0.56680297 0.00000126  793.723220 0.000973  0.010235  0.000996  0.000228  0.0038  0.7436  0.0038    0.14687   0.00590   0.05055 0.4557  0.2323 t1-2 2215 2168    128.2      2.9   3.624957  0.048773   3.555642  0.028413   71.5     12.8     57.78 22883.0   24960.0    1.3548    0.0218    0.1773 86.5706  3.4285 35.9997      1.008                  0.110      0.031     3937.09    190.97    229.17 13.998         1.89152 0.05224 0.09089  5561   66   0.90  0.02   0.02 0.97 0.03 0.03 4.454 0.060 0.060  0.133 0.042 2 FFFF      1.022      0.104      0.033     4045.38    289.62    342.28  1.77315 0.12035 0.14743  5542  5542   0.91  0.02  0.02 0.95 0.04 0.05 4.499 0.022 0.032  0.070 0.116 
 7124613  673.01 Kepler-642 b       4.41745568 0.00000633  788.497185 0.003524  0.015942  0.001061  0.000687  0.0853  0.6522  0.0470    1.35664   0.24828   0.90284 0.2875  0.3135 t0-5  306  306    290.4     15.5   2.960008  0.133576   2.888468  0.101080   22.6     53.3     -1.32 8079.1     8139.0   11.2572    0.7792    3.2142 89.2416  0.7584  4.5503      2.217                  0.166      0.119      752.50     36.25     36.25 13.343         0.84887 0.04551 0.03712  6372   64   1.27  0.03   0.03 1.22 0.03 0.03 4.357 0.036 0.036  0.038 0.042 2 PPPP      2.227      0.167      0.112      860.06     75.07     68.82  0.85509 0.05156 0.05580  6623  6623   1.28  0.03  0.03 1.28 0.03 0.04 4.330 0.017 0.022 -0.064 0.123 
 7277317  674.01 Kepler-643 b      16.33887397 0.00002155  780.811601 0.000978  0.036651  0.000995  0.000213  0.2556  0.1718  0.2358    0.18646   0.00556   0.04452 0.5995  0.1341 t0-7   40   40   1716.8     10.7   9.354399  0.055873   8.996550  0.028641  201.9    151.5     -0.24 3060.3     3111.0   13.8165    0.1712    1.1982 89.7874  0.1771  1.7004     10.223                  0.412      0.380      191.30     12.67     10.56 13.781         0.11007 0.00793 0.00830  4973   60   2.52  0.08   0.07 1.22 0.05 0.06 3.568 0.083 0.083  0.228 0.041 2 PPPP     10.552      0.353      0.382      193.12     27.19     21.75  0.09062 0.01396 0.01510  4861  4861   2.60  0.07  0.07 1.14 0.12 0.16 3.664 0.056 0.073  0.223 0.141 
 7385509  675.01                    1.65546757 0.00000287  812.744408 0.001287  0.028748  0.000625  0.000333  0.0009  0.3546  0.0009    0.44875   0.03213   0.07497 0.6335  0.1042 t0-0  751  749   1056.2     14.3   3.238663  0.043212   3.140991  0.040438   98.7     60.1     -7.88 19866.6   21213.0    4.0218    0.0943    0.2424 89.4064  0.5935  4.8965     39.795                  4.168      3.474    84001.55      0.00      0.00 13.841         0.00094 0.00041 0.00028  4847  142  12.66  1.11   1.02 1.42 0.37 0.31 2.375 0.129 0.129 -0.521 0.154 1 FFFF     39.809      4.456      3.183    84001.55      0.00      0.00  0.00094 0.00041 0.00028  4847  4847  12.66  1.11  1.02 1.42 0.37 0.31 2.375 0.129 0.129 -0.521 0.154 
 7447200  676.01 Kepler-210 c       7.97251436 0.00000228  790.220986 0.000395  0.054987  0.001196  0.001495  0.7385  0.0546  0.0834    1.16091   0.38779   0.33239 0.3299  0.3675 t115  163  163   3132.1     20.4   2.952293  0.060511   2.651103  0.014347  206.6    336.3     -0.53 4351.0     4435.6   15.8254    1.6705    1.5722 87.3728  0.5426  0.4787      4.043                  0.119      0.129       32.78      2.53      2.32 13.822         3.08437 0.18143 0.15020  4417   71   0.68  0.01   0.01 0.68 0.03 0.02 4.609 0.021 0.016  0.012 0.100 1 PPPP      4.033      0.128      0.119       33.06      2.25      2.45  3.08437 0.18143 0.15020  4417  4417   0.68  0.01  0.01 0.68 0.03 0.02 4.609 0.021 0.016  0.012 0.100 
 7447200  676.02 Kepler-210 b       2.45323551 0.00000052  793.251441 0.000336  0.037974  0.000884  0.000283  0.4965  0.0880  0.3522    5.14181   0.19963   1.67686 0.3299  0.3675 t1-5  540  540   1724.9     13.9   1.651475  0.019757   1.585132  0.011072  157.9    278.0     -0.47 8872.0     9046.7   11.7538    0.2006    1.4441 88.8444  1.0048  1.6077      2.820                  0.084      0.056      158.20     12.33     10.57 13.822         3.08437 0.18143 0.15020  4417   71   0.68  0.01   0.01 0.68 0.03 0.02 4.609 0.021 0.016  0.012 0.100 1 PPPP      2.825      0.078      0.061      159.15     11.15     12.08  3.08437 0.18143 0.15020  4417  4417   0.68  0.01  0.01 0.68 0.03 0.02 4.609 0.021 0.016  0.012 0.100 
 7466863  677.01                   11.97106840 0.00002748  786.434799 0.001655  0.416394 19.416191  0.388324  0.9993 19.8064  0.0142    0.03789   6.14715   0.00000 0.3003  0.3042 t0-0  104  104    421.6     12.8   2.783648  0.085110   1.391824  0.042555   42.6     37.1     -1.02 2535.9     2614.0    7.9113   19.2838    1.3148 80.2606  4.3538 27.0906     65.394               3003.261     61.291      238.85     24.73     22.67 13.768         0.52971 0.06300 0.05753  6202  123   1.41  0.04   0.04 1.06 0.08 0.08 4.164 0.039 0.043 -0.353 0.137 1 FFFF     65.696   3019.533     61.623      237.18     28.59     20.42  0.52971 0.06300 0.05753  6202  6202   1.41  0.04  0.04 1.06 0.08 0.08 4.164 0.039 0.043 -0.353 0.137 
 7509886  678.01 Kepler-211 c       6.04046403 0.00001064  788.165685 0.004320  0.014161  0.001049  0.000824  0.5078  0.1469  0.4698    5.53141   1.82942   3.50639 0.5165  0.1923 t0-6  208  208    237.0     20.0   1.936345  0.138186   1.940917  0.142992   14.9     31.0     -0.31 4204.5     4214.0   22.4601    2.9205    4.7178 89.6945  0.3055  1.7107      1.179                  0.106      0.074       98.77      5.59      5.12 13.283         2.56053 0.03242 0.06318  5189   65   0.76  0.02   0.02 0.87 0.01 0.01 4.538 0.037 0.037  0.169 0.042 2 PPPP      1.220      0.099      0.071       90.12      7.60      5.85  2.34917 0.15745 0.19059  4955  4955   0.79  0.01  0.01 0.83 0.04 0.04 4.559 0.023 0.032  0.123 0.118 
 7509886  678.02 Kepler-211 b       4.13853550 0.00000645  785.124434 0.003659  0.014571  0.001141  0.000761  0.1851  0.4953  0.1467    2.72512   0.67030   1.67576 0.5165  0.1923 t0-6  303  303    258.2     15.1   2.297867  0.126475   2.178575  0.110843   20.5     38.7     -0.80 6745.9     6783.0   13.7398    1.2852    3.0844 89.2700  0.7299  2.9198      1.219                  0.110      0.070      163.67      8.99      8.99 13.283         2.56053 0.03242 0.06318  5189   65   0.76  0.02   0.02 0.87 0.01 0.01 4.538 0.037 0.037  0.169 0.042 2 PPPP      1.254      0.107      0.061      150.54     11.59     10.63  2.34917 0.15745 0.19059  4955  4955   0.79  0.01  0.01 0.83 0.04 0.04 4.559 0.023 0.032  0.123 0.118 
 7515212  679.01 Kepler-212 c      31.80493616 0.00010783  791.154275 0.002420  0.017253  0.000465  0.000232  0.8704  0.0779  0.6943    0.49087   0.03012   0.14632 0.3978  0.2694 t0-6   43   43    359.9      5.9   8.261784  0.075880   8.114981  0.063057   73.4     45.1     -0.63 3015.1     3068.0   29.7303    0.6226    3.4867 89.7764  0.2235  0.8197      2.748                  0.110      0.093       52.41      2.59      2.59 13.178         0.54394 0.02668 0.03103  5876   57   1.45  0.04   0.03 1.17 0.03 0.05 4.148 0.108 0.108  0.208 0.038 2 PPPP      2.757      0.115      0.082       54.49      5.34      4.52  0.54733 0.05397 0.05177  5969  5969   1.46  0.03  0.03 1.22 0.05 0.08 4.194 0.030 0.037  0.207 0.131 
 7515212  679.02 Kepler-212 b      16.25817723 0.00021441  787.996090 0.013122  0.006315  0.000578  0.000424  0.1310  0.5550  0.1020    0.44129   0.13774   0.33057 0.3978  0.2694 t0-5   79   79     47.8      5.0   6.500269  0.476424   6.419175  0.468663   11.5      9.1     -2.02 4180.4     4231.0   18.7585    2.5401    4.8685 89.6239  0.3761  2.3504      1.006                  0.093      0.078      128.01      6.56      6.01 13.178         0.54394 0.02668 0.03103  5876   57   1.45  0.04   0.03 1.17 0.03 0.05 4.148 0.108 0.108  0.208 0.038 2 PPPP      1.009      0.091      0.077      133.27     13.98     10.76  0.54733 0.05397 0.05177  5969  5969   1.46  0.03  0.03 1.22 0.05 0.08 4.194 0.030 0.037  0.207 0.131 
 7529266  680.01 Kepler-435 b       8.60015414 0.00000135  790.054601 0.000154  0.062033  0.000183  0.000173  0.2963  0.0436  0.0496    0.10781   0.00434   0.00485 0.3304  0.2967 t0-6  153  153   4509.1      5.3   8.997454  0.018336   8.424669  0.004277 1208.1   1015.4     -0.21 11459.9   11591.0    7.4982    0.1012    0.1131 87.6829  0.4784  0.2870     14.251                  0.521      0.478      705.02     48.34     33.46 13.643         0.21577 0.01704 0.01480  6230   66   2.11  0.07   0.07 1.42 0.04 0.09 4.060 0.110 0.110  0.049 0.040 2 PPPP     14.548      0.532      0.444      747.00     69.38     69.38  0.20104 0.02190 0.02081  6276  6276   2.15  0.07  0.07 1.46 0.07 0.11 3.931 0.031 0.039  0.073 0.135 
 7598128  681.01                   44.25816855 0.00000840  785.368115 0.000136  0.147165  0.000165  0.000130  0.8150  0.0009  0.0010    0.45086   0.00297   0.00251 0.2881  0.312  t0-0   28   28  20540.5     23.7   7.584263  0.009049   4.970558  0.012119 1282.3   1204.6     -0.01 1689.6     1732.0   36.0110    0.0729    0.0729 88.7043  0.0034  0.0051     40.330                  1.149      1.358      113.99     11.38      9.48 13.204         0.13988 0.01338 0.01375  6382  117   2.50  0.07   0.07 1.58 0.07 0.12 3.836 0.030 0.036  0.068 0.111 1 FFFF     40.353      1.168      1.274      114.60     10.83      9.84  0.13988 0.01338 0.01375  6382  6382   2.50  0.07  0.07 1.58 0.07 0.12 3.836 0.030 0.036  0.068 0.111 
 7619236  682.01                  562.16652250 0.00109561  681.143658 0.001023  0.074241  0.000938  0.000794  0.7589  0.0206  0.0240    2.69245   0.26898   0.32876 0.4692  0.2281 t1-1    2    2   5540.4     46.2   9.240452  0.098963   7.849605  0.053012  150.9      0.0    179.78 0.0         280.3  355.4677   11.9516   14.3420 89.8787  0.0070  0.0091      8.496                  0.237      0.281        0.53      0.03      0.03 13.916         1.34007 0.07131 0.08528  5629   62   1.04  0.03   0.03 1.07 0.03 0.03 4.293 0.093 0.093  0.317 0.042 2 PPNN      8.576      0.219      0.185        0.55      0.05      0.05  1.23402 0.10641 0.11079  5626  5626   1.06  0.02  0.02 1.05 0.06 0.07 4.407 0.031 0.036  0.314 0.132 
 7630229  683.01                  278.12434856 0.00047943  666.766825 0.001374  0.043455  0.002405  0.000902  0.8713  0.0035  0.6118   59.61210   4.59069  32.79062 0.4050  0.2641 t0-1    4    4   2258.0     48.1   3.525288  0.094588   3.352259  0.052534   58.5     51.0     -0.02 137.3       140.0  622.8759   22.1303  140.1586 89.9932  0.0068  0.0699      5.189                  0.328      0.212        1.69      0.10      0.08 13.714         1.26086 0.04454 0.07306  5865   62   1.08  0.03   0.03 1.09 0.03 0.04 4.308 0.090 0.090  0.145 0.042 2 PPPP      5.165      0.331      0.174        1.82      0.16      0.13  1.21824 0.08208 0.09634  6002  6002   1.08  0.02  0.02 1.11 0.04 0.06 4.413 0.020 0.031  0.071 0.119 
 7730747  684.01                    4.03491066 0.00000292  791.193333 0.000539  0.035582  0.012223  0.002910  0.9654  0.0286  0.0087    0.18470   0.13101   0.02113 0.4461  0.2414 t0-1  315  315    807.4     15.4   1.859797  0.061824   0.928043  0.035815   92.6     77.8     -1.18 5524.9     5747.0    6.1728    0.3857    0.8604 81.2944  0.6403  1.7075      8.061                  2.648      0.883     1118.64     58.45     58.45 13.831         0.18259 0.00882 0.00741  5291   63   2.05  0.06   0.05 1.11 0.02 0.02 3.825 0.086 0.086  0.094 0.039 2 PPPP      8.122      2.780      0.732     1162.44    127.64    106.36  0.17070 0.01631 0.01632  5310  5310   2.09  0.05  0.05 1.12 0.06 0.07 3.843 0.031 0.035  0.053 0.157 
 7764367  685.01 Kepler-644 b       3.17391378 0.00000413  792.664381 0.001177  0.016028  0.000534  0.000220  0.8189  0.0649  0.5957    0.64900   0.03999   0.25993 0.3062  0.313  t0-5  423  423    301.1      5.1   3.509061  0.043771   3.429459  0.033950   76.1     54.9     -2.92 12893.6   13319.0    7.0030    0.1963    1.0992 88.7933  1.2064  4.2224      3.042                  0.163      0.136     2244.54    102.26     94.39 13.949         0.40139 0.03123 0.02914  6536   64   1.72  0.06   0.06 1.32 0.02 0.03 4.255 0.079 0.079 -0.050 0.042 2 PPPP      3.064      0.152      0.140     2402.58    246.71    226.15  0.37131 0.04097 0.03792  6686  6686   1.73  0.06  0.06 1.38 0.07 0.06 4.099 0.033 0.034 -0.080 0.149 
 7906882  686.01                   52.51354914 0.00000676  787.350734 0.000104  0.116097  0.000395  0.000367  0.6786  0.0092  0.0091    8.76285   0.30905   0.28698 0.4391  0.2422 t0-1   22   22  14252.0     23.2   3.276111  0.013112   2.683861  0.004510  825.9    766.7      0.00 717.8       723.0  108.4994    1.3626    1.0901 89.6413  0.0097  0.0077     13.318                  0.349      0.380       13.84      0.68      0.81 13.579         1.16884 0.06529 0.06034  5600   64   1.05  0.03   0.03 0.90 0.03 0.03 4.343 0.084 0.084  0.012 0.041 2 PPPP     13.027      0.324      0.250       15.35      1.31      1.42  1.32253 0.10524 0.12628  5930  5930   1.03  0.02  0.02 1.03 0.05 0.06 4.425 0.027 0.037 -0.039 0.127 
 7976520  687.01                    4.17839398 0.00000729  790.244055 0.004267  0.016429  0.001148  0.000971  0.6167  0.0238  0.5876    3.52709   0.93845   2.25229 0.4171  0.2574 t0-1  305  305    308.2     26.2   2.086519  0.155087   2.028585  0.134832   15.1     33.4     -0.93 6276.5     6308.0   14.9695    1.5574    3.4264 89.4666  0.5333  2.5596      1.308                  0.129      0.107      140.23     13.64     12.50 13.813         2.78705 0.31702 0.32360  5040   97   0.73  0.04   0.04 0.77 0.05 0.04 4.601 0.026 0.033 -0.163 0.130 1 PPPP      1.307      0.124      0.113      139.87     13.61     12.48  2.78705 0.31702 0.32360  5040  5040   0.73  0.04  0.04 0.77 0.05 0.04 4.601 0.026 0.033 -0.163 0.130 
 8161561  688.01 Kepler-645 b       3.27582250 0.00000495  791.176392 0.001253  0.015211  0.000536  0.000241  0.7458  0.0012  0.5832    1.06746   0.07551   0.43150 0.3460  0.2996 t0-5  385  385    273.5      5.2   2.995290  0.043711   2.948575  0.036594   64.4     51.8     -2.20 10844.9   11143.0    8.4603    0.2166    1.3863 89.3573  0.6427  3.9631      2.585                  0.112      0.112     1517.55     80.38     73.68 13.992         0.45514 0.02750 0.02533  6192   62   1.54  0.04   0.04 1.16 0.04 0.05 4.281 0.085 0.085 -0.046 0.043 2 PPPP      2.333      0.103      0.095     1546.14    135.75    147.06  0.68082 0.05982 0.06146  6682  6682   1.39  0.04  0.04 1.31 0.05 0.05 4.268 0.028 0.031 -0.034 0.144 
 8361905  689.01 Kepler-646 b      15.87360967 0.00004749  782.096276 0.002312  0.018812  0.000825  0.000412  0.3945  0.2143  0.3581    3.12188   0.34951   1.43688 0.3266  0.3074 t0-6   41   41    414.5     13.3   3.550043  0.081784   3.448694  0.071055   38.4     33.0     -0.64 1216.2     1268.0   34.6426    1.5839    6.3358 89.8001  0.1999  0.9995      1.703                  0.091      0.065       38.93      2.15      1.97 13.766         2.00505 0.05550 0.04106  5338   65   0.82  0.02   0.02 0.75 0.01 0.01 4.567 0.048 0.048 -0.430 0.043 2 PPPP      1.677      0.080      0.062       44.52      3.89      4.24  2.03510 0.23076 0.19860  5587  5587   0.81  0.02  0.02 0.79 0.05 0.05 4.510 0.039 0.038 -0.507 0.139 
 8409588  690.01                    1.36083460 0.00000024  788.570370 0.000249  0.057386  0.126648  0.011175  1.0083  0.1149  0.0556    0.18775   0.05453   0.01363 0.3060  0.3024 t0-0  990  990   1567.9     13.7   1.499010  0.024889   0.749351  0.012188  169.7    280.7     -1.74 14133.7   14453.0    2.6347    0.2345    0.0586 63.8845  7.2411  0.5793      6.834                 14.193      2.103     2579.61    275.98    233.52 13.591         0.94451 0.16075 0.13488  6007  118   1.11  0.05   0.05 0.94 0.07 0.06 4.314 0.052 0.051 -0.342 0.148 1 FFFF      6.905     14.306      2.119     2575.61    269.96    247.47  0.94451 0.16075 0.13488  6007  6007   1.11  0.05  0.05 0.94 0.07 0.06 4.314 0.052 0.051 -0.342 0.148 
 8480285  691.01 Kepler-647 c      29.66624281 0.00005336  775.027890 0.001719  0.023718  0.000449  0.000252  0.0188  0.4194  0.0033    0.44186   0.02150   0.11109 0.3474  0.2898 t0-2   46   46    668.8      8.0   8.427105  0.066346   8.229017  0.044901   95.3     76.1     -0.12 2968.8     3005.0   27.3915    0.5168    2.4807 89.7042  0.2956  0.7390      3.781                  0.158      0.131       69.10      3.40      3.68 13.965         0.43381 0.02626 0.02406  5915   66   1.45  0.04   0.04 0.93 0.02 0.02 4.218 0.093 0.093 -0.290 0.043 2 PPPP      3.778      0.138      0.127       70.53      8.19      5.85  0.48780 0.05797 0.05448  6119  6119   1.45  0.04  0.04 1.06 0.08 0.08 4.141 0.041 0.044 -0.275 0.142 
 8480285  691.02 Kepler-647 b      16.22548963 0.00012798  790.948863 0.007708  0.010149  0.000614  0.000473  0.2733  0.3897  0.2538    0.48704   0.06835   0.28708 0.3474  0.2898 t0-5   82   82    120.5      6.9   6.546100  0.255141   6.346721  0.224556   20.3     16.1     -1.62 4509.3     4576.0   18.9036    1.1514    4.4411 89.5466  0.4532  2.3793      1.610                  0.125      0.094      154.19      7.84      7.84 13.965         0.43381 0.02626 0.02406  5915   66   1.45  0.04   0.04 0.93 0.02 0.02 4.218 0.093 0.093 -0.290 0.043 2 PPPP      1.598      0.128      0.089      160.05     16.75     15.35  0.48780 0.05797 0.05448  6119  6119   1.45  0.04  0.04 1.06 0.08 0.08 4.141 0.041 0.044 -0.275 0.142 
 8480285  691.03                   10.91399951 0.00019461  785.815625 0.029100  0.006107  0.000568  0.000568  0.0718  0.5457  0.0424    0.51209   0.35570   0.42684 0.3474  0.2898 t0--  123  123     41.8      6.6   5.250333  0.679065   5.101320  0.676959    8.2      0.0     -6.09 5333.4     5467.0   15.0940    3.1270    4.0650 89.6193  0.3806  2.4106      0.967                  0.095      0.095      261.52     14.02     12.94 13.965         0.43381 0.02626 0.02406  5915   66   1.45  0.04   0.04 0.93 0.02 0.02 4.218 0.093 0.093 -0.290 0.043 2 PNNN      0.964      0.099      0.099      268.64     30.49     21.78  0.48780 0.05797 0.05448  6119  6119   1.45  0.04  0.04 1.06 0.08 0.08 4.141 0.041 0.044 -0.275 0.142 
 8557374  692.01 Kepler-213 b       2.46233666 0.00000439  791.836483 0.001416  0.012218  0.000574  0.000255  0.0513  0.5238  0.0247    3.39297   0.43238   1.42685 0.4405  0.2486 t0-5  523  523    179.8      5.5   1.820882  0.048339   1.796487  0.046273   42.0     32.4     -5.30 8475.8     8950.0   10.2966    0.5150    1.6738 89.3982  0.6013  3.2069      1.467                  0.072      0.061      864.03     47.54     47.54 13.648         1.09515 0.06885 0.06474  5661   65   1.09  0.03   0.03 0.99 0.03 0.03 4.290 0.090 0.090  0.145 0.042 2 PPPP      1.457      0.075      0.048      895.68     76.48     82.86  1.13764 0.11680 0.11691  5773  5773   1.09  0.02  0.02 1.05 0.06 0.07 4.384 0.035 0.040  0.150 0.141 
 8557374  692.02 Kepler-213 c       4.82298195 0.00000490  790.880895 0.001003  0.016994  0.000986  0.000638  0.8913  0.0026  0.6506   72.15768  14.90899  42.01626 0.4405  0.2486 t0-5  279  279    336.1     13.5   0.815080  0.038559   0.787726  0.036167   36.0     25.6     -0.39 2602.1     2870.0   44.9471    3.6800    9.9359 89.8617  0.1383  0.9125      2.034                  0.139      0.099      352.23     20.21     18.53 13.648         1.09515 0.06885 0.06474  5661   65   1.09  0.03   0.03 0.99 0.03 0.03 4.290 0.090 0.090  0.145 0.042 2 PPPP      2.020      0.131      0.094      363.58     33.30     30.53  1.13764 0.11680 0.11691  5773  5773   1.09  0.02  0.02 1.05 0.06 0.07 4.384 0.035 0.040  0.150 0.141 
 8738735  693.01 Kepler-214 c      28.77972080 0.00019030  788.234488 0.004775  0.014589  0.000804  0.000357  0.8857  0.0290  0.6310    0.48899   0.04718   0.25951 0.3698  0.2844 t0-6   48   48    253.6      8.1   7.943558  0.178619   7.795324  0.143119   36.5     22.4     -0.86 3247.6     3317.0   27.6404    1.2006    6.0032 89.6763  0.3236  1.4024      2.544                  0.161      0.124       81.85      4.82      4.82 13.949         0.41273 0.02964 0.02837  6057   70   1.58  0.05   0.05 1.14 0.05 0.04 4.140 0.110 0.110 -0.009 0.042 2 PPPP      2.581      0.168      0.120       81.47      7.23      7.23  0.39926 0.04645 0.04145  6050  6050   1.61  0.05  0.05 1.21 0.06 0.10 4.100 0.037 0.041 -0.025 0.131 
 8738735  693.02 Kepler-214 b      15.66059488 0.00003922  784.074919 0.002265  0.017963  0.000836  0.000318  0.2439  0.3763  0.2170    0.39290   0.02823   0.18955 0.3698  0.2844 t0-6   80   80    383.3      6.9   7.032009  0.091353   6.870971  0.062846   67.5     43.6     -0.67 4692.4     4780.0   17.1982    0.4908    3.4354 89.6208  0.3791  2.1481      3.129                  0.195      0.125      184.34     11.17     10.24 13.949         0.41273 0.02964 0.02837  6057   70   1.58  0.05   0.05 1.14 0.05 0.04 4.140 0.110 0.110 -0.009 0.042 2 PPPP      3.171      0.193      0.129      182.41     17.24     15.80  0.39926 0.04645 0.04145  6050  6050   1.61  0.05  0.05 1.21 0.06 0.10 4.100 0.037 0.041 -0.025 0.131 
 8738735  693.03                 -718.85396643 0.00000000  630.852206 0.006511  0.035542  0.001212  0.001667  0.4673  0.3441  0.0029    0.28104   0.03911   0.02991 0.3450  0.2918 t0--    1    1   1284.1     30.7  28.615713  0.802714  26.425005  0.345951   46.8      0.0     49.31 0.0         268.0  264.8983  250.4633   20.3078 89.8996  0.0207  0.0207      6.110                  0.330      0.307        0.18      0.23      0.10 13.9           0.41273 0.02964 0.02837  6057   70   1.58  0.05   0.05 1.14 0.05 0.04 4.140 0.110 0.110 -0.009 0.042 2 PNNN      6.225      0.315      0.315        0.18      0.25      0.09  0.39926 0.04645 0.04145  6050  6050   1.61  0.05  0.05 1.21 0.06 0.10 4.100 0.037 0.041 -0.025 0.131 
 8802165  694.01 Kepler-648 b      17.42117151 0.00002213  779.250060 0.001054  0.027523  0.001261  0.000304  0.6510  0.0890  0.4070    1.32884   0.05790   0.59057 0.4512  0.2421 t0-5   81   81    927.3     10.2   4.922407  0.055250   4.763787  0.029868  114.3     86.9     -0.70 3350.8     3445.0   27.6002    0.5962    4.7699 89.2432  0.6726  0.7287      2.854                  0.146      0.107       46.44      2.41      2.21 13.939         1.72266 0.03875 0.06808  5691   64   0.94  0.03   0.02 1.04 0.02 0.02 4.395 0.075 0.075  0.213 0.042 2 PPPP      2.910      0.139      0.096       48.92      3.46      3.78  1.61824 0.10010 0.12348  5675  5675   0.96  0.02  0.02 1.01 0.04 0.05 4.481 0.019 0.029  0.112 0.116 
 8805348  695.01 Kepler-649 b      29.90723158 0.00006865  766.251979 0.001409  0.022176  0.000603  0.000302  0.0777  0.4135  0.0613    2.30825   0.15030   0.70854 0.3850  0.2717 t0-7   45   45    589.7      9.4   4.852138  0.052889   4.736378  0.042625   79.7     71.1     -0.47 1669.8     1745.0   47.8335    1.0810    5.6212 89.9009  0.0990  0.5612      2.244                  0.091      0.077       25.90      1.33      1.33 13.437         1.45539 0.06763 0.04918  5692   64   0.92  0.02   0.02 0.80 0.02 0.01 4.468 0.073 0.073 -0.387 0.043 2 PPPP      2.210      0.086      0.066       27.82      2.70      2.28  1.68206 0.15322 0.16547  5950  5950   0.91  0.02  0.02 0.90 0.05 0.06 4.475 0.032 0.038 -0.412 0.132 
 8869680  696.01                    7.03378452 0.00002055  789.436122 0.002860  0.010810  0.000358  0.000239  0.8614  0.0036  0.6557    0.24500   0.02373   0.09492 0.3560  0.2944 t0-1  195  195    138.1      3.7   6.258262  0.094240   6.141797  0.084388   46.7     35.1     -2.28 10125.1   10349.0    8.6233    0.2967    1.3350 89.2662  0.7328  3.5419      2.428                  0.479      0.798      712.36    169.12    120.80 13.357         0.27770 0.39070 0.10420  6122  199   1.93  0.39   0.58 1.43 0.15 0.28 4.019 0.234 0.126  0.340 0.225 0 FFPP      2.438      0.496      0.771      717.75    147.24    130.88  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8878187  697.01 Kepler-650 b       3.03214850 0.00000309  796.063567 0.000985  0.020109  0.001064  0.000228  0.8357  0.0244  0.5750    0.53340   0.03090   0.26779 0.3965  0.2681 t0-6  217  217    487.2      5.9   3.706870  0.049911   3.609658  0.028578  103.1     37.6     -0.53 7138.6     7342.0    6.3679    0.1618    1.3267 88.5155  1.3358  5.7883     11.357                  9.261      5.292    17335.72   1288.89   2062.22 13.684         0.25861 0.22893 0.14413  5855   64   5.57  3.91   2.29 1.20 0.19 0.10 4.160 0.100 0.100  0.137 0.043 2 PPPP      2.758      1.693      0.912      903.96    121.55    112.20  0.48337 0.63621 0.32560  5600  5600   1.35  0.74  0.36 1.04 0.20 0.10 4.135 0.236 0.301  0.148 0.146 
 8891278  698.01                   12.71871210 0.00000144  805.524500 0.000124  0.360827  0.331819  0.080713  1.5883  0.0217  0.4180    1.13179   0.14267   0.02853 0.3152  0.2994 t0-1  104  103   8333.9     19.5   2.505274  0.006688   1.252637  0.003344  550.2    494.7     -0.25 2271.5     2351.0   21.3107    0.8882    0.1586 86.6441  0.1323  0.8318     63.508                 59.115     14.779      247.51     22.38     22.38 13.816         0.38406 0.05206 0.04810  6049  106   1.63  0.06   0.06 1.21 0.07 0.10 4.090 0.040 0.047 -0.025 0.133 1 FFFP     62.804     59.901     14.521      245.96     23.67     21.69  0.38406 0.05206 0.04810  6049  6049   1.63  0.06  0.06 1.21 0.07 0.10 4.090 0.040 0.047 -0.025 0.133 
 8908102  699.01                    5.41459384 0.00002584  789.896148 0.002841  0.354634  0.092963  0.059496  1.2895  0.0846  0.0746    0.00181   0.00038   0.00020 0.3470  0.2943 t0-0  262  261   4077.8     19.3  33.758687  0.248945  16.879344  0.124473  294.4    425.5    221.46 31318.1   32137.0    1.4175    0.0899    0.0576 25.2388  1.1043  1.4111    100.241                 28.669     16.204     2107.58    210.48    210.48 13.633         0.12717 0.01388 0.01220  6466  139   2.63  0.08   0.08 1.67 0.08 0.08 3.816 0.033 0.032  0.120 0.134 1 FFFF    101.531     26.815     17.877     2110.73    218.96    200.71  0.12717 0.01388 0.01220  6466  6466   2.63  0.08  0.08 1.67 0.08 0.08 3.816 0.033 0.032  0.120 0.134 
 8962094  700.01 Kepler-215 d      30.86434300 0.00005353  784.951204 0.001461  0.021417  0.001206  0.000402  0.8506  0.0018  0.6316   12.18444   1.11431   6.40727 0.4008  0.2629 t016   42   42    548.7     12.2   2.810890  0.061937   2.730455  0.047229   51.8     46.5     -1.04 1156.1     1186.0   84.8060    3.2302   18.3044 89.9162  0.0838  0.4607      2.113                  0.129      0.083       23.03      1.22      1.12 13.580         1.57430 0.06723 0.04665  5647   64   0.90  0.02   0.02 0.79 0.02 0.01 4.528 0.054 0.054 -0.423 0.044 2 PPPP      2.112      0.127      0.076       23.44      2.32      2.32  1.58697 0.19476 0.16939  5705  5705   0.90  0.02  0.02 0.82 0.06 0.05 4.445 0.043 0.042 -0.419 0.144 
 8962094  700.02 Kepler-215 b       9.36057471 0.00002507  788.296406 0.002097  0.014022  0.000695  0.000278  0.8023  0.0019  0.5911    2.55358   0.23305   1.22351 0.4008  0.2629 t0-6  134  134    234.9      6.7   3.167141  0.067440   3.084692  0.062647   42.0     33.3     -0.86 3787.6     3864.0   22.8083    0.8038    4.4209 89.7326  0.2672  1.5586      1.387                  0.074      0.054      113.08      6.12      5.18 13.580         1.57430 0.06723 0.04665  5647   64   0.90  0.02   0.02 0.79 0.02 0.01 4.528 0.054 0.054 -0.423 0.044 2 PPPP      1.384      0.075      0.050      114.36     11.89     10.90  1.58697 0.19476 0.16939  5705  5705   0.90  0.02  0.02 0.82 0.06 0.05 4.445 0.043 0.042 -0.419 0.144 
 8962094  700.03 Kepler-215 c      14.66723806 0.00005009  782.446993 0.003136  0.012910  0.000767  0.000383  0.5963  0.1846  0.4290    2.35066   0.28932   1.31800 0.4008  0.2629 t0-7   88   88    197.8      7.5   3.738279  0.105153   3.671401  0.092348   30.5     25.7     -2.07 2375.4     2497.0   29.9791    1.5069    6.8887 89.6972  0.2595  1.3840      1.270                  0.085      0.054       62.33      3.07      3.35 13.580         1.57430 0.06723 0.04665  5647   64   0.90  0.02   0.02 0.79 0.02 0.01 4.528 0.054 0.054 -0.423 0.044 2 PPPP      1.270      0.077      0.055       62.08      7.30      5.21  1.58697 0.19476 0.16939  5705  5705   0.90  0.02  0.02 0.82 0.06 0.05 4.445 0.043 0.042 -0.419 0.144 
 8962094  700.04 Kepler-215 e      68.16079424 0.00043192  733.481333 0.004771  0.015767  0.000858  0.000515  0.4587  0.1517  0.4305    3.24620   0.36117   1.58010 0.4008  0.2629 t0-5   16   16    294.5     13.8   5.611520  0.140596   5.489559  0.127144   25.0     17.7      0.01 791.8       792.0   92.5794    4.9056   17.5199 89.9387  0.0613  0.3984      1.548                  0.097      0.067        8.01      0.44      0.37 13.580         1.57430 0.06723 0.04665  5647   64   0.90  0.02   0.02 0.79 0.02 0.01 4.528 0.054 0.054 -0.423 0.044 2 PPPP      1.551      0.094      0.065        8.09      0.81      0.74  1.58697 0.19476 0.16939  5705  5705   0.90  0.02  0.02 0.82 0.06 0.05 4.445 0.043 0.042 -0.419 0.144 
 9002278  701.01 Kepler-62 d       18.16405902 0.00001562  785.882993 0.000830  0.027472  0.000868  0.000325  0.1837  0.2842  0.1669    6.43005   0.36383   1.81916 0.5426  0.1714 t0-7   66   66    945.4     11.2   2.945152  0.031890   2.849639  0.025028   99.5     81.6     -0.23 1747.6     1798.0   48.1380    1.1502    5.0607 89.9295  0.0704  0.5807      2.142                  0.092      0.075       17.24      1.15      0.98 13.725         2.94365 0.10068 0.06696  4862   66   0.71  0.02   0.02 0.70 0.02 0.01 4.620 0.031 0.031 -0.329 0.042 2 PPPP      2.099      0.078      0.052       18.19      1.40      1.40  2.92817 0.20179 0.19279  4966  4966   0.70  0.01  0.01 0.71 0.03 0.03 4.599 0.025 0.025 -0.327 0.107 
 9002278  701.02 Kepler-62 b        5.71489033 0.00000680  789.709708 0.001028  0.018540  0.001121  0.000314  0.2332  0.3960  0.1982    3.83772   0.32241   1.85384 0.5426  0.1714 t0-7  236  236    428.4      7.5   2.351434  0.037365   2.287638  0.032997   72.8     57.2     -2.06 4158.7     4468.0   18.8177    0.6129    3.6772 89.4328  0.5154  1.8038      1.446                  0.099      0.058       80.82      5.13      4.70 13.725         2.94365 0.10068 0.06696  4862   66   0.71  0.02   0.02 0.70 0.02 0.01 4.620 0.031 0.031 -0.329 0.042 2 PPPP      1.417      0.087      0.043       85.00      6.92      6.29  2.92817 0.20179 0.19279  4966  4966   0.70  0.01  0.01 0.71 0.03 0.03 4.599 0.025 0.025 -0.327 0.107 
 9002278  701.03 Kepler-62 e      122.38588755 0.00046628  695.340501 0.003549  0.023890  0.001449  0.000504  0.1013  0.5113  0.0750    2.96454   0.21864   1.40551 0.5426  0.1714 t0-8   10   10    709.8     17.5   7.165065  0.130351   6.913832  0.097935   46.3     35.9     -0.22 521.2       524.0  132.5640    4.4508   25.2213 89.9623  0.0301  0.2939      1.866                  0.118      0.087        1.36      0.08      0.08 13.725         2.94365 0.10068 0.06696  4862   66   0.71  0.02   0.02 0.70 0.02 0.01 4.620 0.031 0.031 -0.329 0.042 2 PPPP      1.827      0.109      0.064        1.42      0.12      0.10  2.92817 0.20179 0.19279  4966  4966   0.70  0.01  0.01 0.71 0.03 0.03 4.599 0.025 0.025 -0.327 0.107 
 9002278  701.04 Kepler-62 f      267.28461495 0.00540886  790.000124 0.011295  0.019628  0.002778  0.001137  0.3779  0.4363  0.3484    0.19464   4.57787   0.12716 0.5426  0.1714 t0-7    4    4    471.5     29.6   7.787922  0.498680   7.589757  0.440498   19.3     14.3     -0.04 217.8       219.0  263.0764   21.1779  108.9147 89.9557  0.0443  0.2748      1.526                  0.218      0.109        0.48      0.03      0.03 13.725         2.94365 0.10068 0.06696  4862   66   0.71  0.02   0.02 0.70 0.02 0.01 4.620 0.031 0.031 -0.329 0.042 2 PPFP      1.493      0.215      0.090        0.50      0.04      0.04  2.92817 0.20179 0.19279  4966  4966   0.70  0.01  0.01 0.71 0.03 0.03 4.599 0.025 0.025 -0.327 0.107 
 9002278  701.05 Kepler-62 c       12.44179722 0.00011261  789.280261 0.012678  0.007940  0.000728  0.000546  0.6267  0.0283  0.5976    1.68662   0.50798   1.21914 0.5426  0.1714 t0--  109  108     77.3      8.0   3.758214  0.316952   3.623521  0.314435   11.4      8.5     -4.30 2373.3     2487.0   24.1350    3.5097    5.3995 89.6512  0.3485  1.6029      0.616                  0.057      0.048       28.64      1.77      1.77 13.725         2.94365 0.10068 0.06696  4862   66   0.71  0.02   0.02 0.70 0.02 0.01 4.620 0.031 0.031 -0.329 0.042 2 PPPP      0.601      0.059      0.039       29.92      2.47      2.25  2.92817 0.20179 0.19279  4966  4966   0.70  0.01  0.01 0.71 0.03 0.03 4.599 0.025 0.025 -0.327 0.107 
 9053112  702.01                    1.27483434 0.00000481  793.833742 0.003572  0.153712  0.153240  0.053456  1.1978  0.0974  0.1150    0.01778   0.00780   0.00266 0.4678  0.2236 t0-0 1044 1034    228.2      5.3  13.556783  0.741019   6.778391  0.370509   79.3     27.8    -84.59 31932.0   32176.0    1.1533    0.1538    0.0537  8.3080  1.4847  0.3831     38.836                 40.000     13.000     8520.36   1048.81   1048.81 13.759         0.13802 0.01482 0.01302  5736  153   2.34  0.07   0.07 1.28 0.06 0.06 3.802 0.034 0.033  0.018 0.151 1 FFFF     38.756     40.224     13.073     8457.06   1057.55    969.42  0.13802 0.01482 0.01302  5736  5736   2.34  0.07  0.07 1.28 0.06 0.06 3.802 0.034 0.033  0.018 0.151 
 9162741  703.01                    1.36862091 0.00000176  788.628213 0.001433  0.010583  0.000642  0.000275  0.4635  0.4594  0.1339    2.74392   0.27705   1.89974 0.2883  0.3122 t0-0  938  938    127.8      4.0   1.600480  0.052110   1.569914  0.046837   44.4     25.2     -8.06 14922.4   15698.0    6.4715    0.3902    1.8046 88.7106  1.0745  7.5213      2.362                  0.148      0.116     7809.13    386.37    303.58 13.361         0.26977 0.01595 0.01054  6383   64   2.02  0.05   0.05 1.53 0.02 0.02 4.130 0.110 0.110  0.240 0.042 2 FFFF      2.472      0.170      0.102     7621.90    752.68    821.11  0.18769 0.02793 0.02140  6013  6013   2.13  0.05  0.05 1.28 0.16 0.07 3.890 0.056 0.039  0.049 0.181 
 9266431  704.01 Kepler-1726 b     18.39630281 0.00002306  780.406217 0.001401  0.023523  0.001109  0.000388  0.8719  0.0164  0.6386    9.20350   0.78523   3.72984 0.4949  0.205  t0-1   69   69    676.4     14.8   2.606427  0.049276   2.521639  0.040269   58.4     57.6      0.05 1725.4     1742.0   54.7890    1.8131    8.7635 89.9121  0.0703  0.6147      1.952                  0.105      0.075       23.96      1.29      1.29 13.704         2.60933 0.10017 0.08402  5264   64   0.75  0.02   0.02 0.82 0.02 0.02 4.543 0.041 0.041 -0.072 0.042 2 PPPP      1.979      0.093      0.066       24.66      1.92      1.92  2.52271 0.15833 0.19910  5246  5246   0.76  0.01  0.01 0.81 0.03 0.04 4.577 0.020 0.032 -0.197 0.111 
 9300285  705.01                    1.01267184 0.00000032  793.831589 0.000371  0.040289  0.000340  0.000302  0.9570  0.0017  0.0017    0.05397   0.00106   0.00153 0.2806  0.3155 t0-0 1274 1274   1198.2     10.0   3.054828  0.028760   1.810297  0.080879  237.4     54.6     -1.70 31688.0   32386.0    1.4305    0.0094    0.0135 47.9951  0.4726  0.5198      7.929                  0.300      0.231    13683.79   1522.72   1288.46 13.788         0.33892 0.03620 0.03285  6955  155   1.81  0.06   0.05 1.44 0.07 0.06 4.078 0.033 0.033 -0.142 0.145 1 FFFF      7.924      0.298      0.229    13701.85   1369.91   1369.91  0.33892 0.03620 0.03285  6955  6955   1.81  0.06  0.05 1.44 0.07 0.06 4.078 0.033 0.033 -0.142 0.145 
 9426071  706.01                   28.71421518 0.00000276  776.035592 0.000126  0.272946  0.010954  0.006444  0.9194  0.0186  0.0095    0.74021   0.00760   0.00877 0.2746  0.3166 t0-1   45   45  43702.0     56.8   6.062796  0.010637   3.031398  0.005319 1230.7   2281.6     -0.01 2304.2     2334.0   31.8375    0.1087    0.1254 88.3447  0.0244  0.0378     74.461                  4.750      4.354      341.07     35.08     32.16 13.765         0.17870 0.02633 0.02249  7589  167   2.48  0.12   0.11 2.00 0.08 0.09 3.941 0.040 0.039  0.241 0.153 1 FFFP     74.439      5.021      4.248      343.63     32.01     34.92  0.17870 0.02633 0.02249  7589  7589   2.48  0.12  0.11 2.00 0.08 0.09 3.941 0.040 0.039  0.241 0.153 
 9458613  707.01 Kepler-33 d       21.77566845 0.00003983  775.908762 0.001304  0.025825  0.000282  0.000217  0.0252  0.3158  0.0123    0.38687   0.01380   0.05751 0.3707  0.2813 t1-7   63   63    798.8      7.7   7.971331  0.043308   7.761248  0.034731  117.3     77.6     -0.47 3895.0     3979.1   21.3573    0.2572    1.1316 89.8461  0.1319  0.8134      4.558                  0.151      0.151      110.11      5.91      5.91 13.988         0.41262 0.02703 0.02441  5943   62   1.61  0.05   0.05 1.21 0.03 0.06 4.089 0.096 0.096  0.135 0.042 2 PPPP      4.564      0.156      0.132      121.63     12.14     11.21  0.43400 0.03923 0.04617  6183  6183   1.61  0.05  0.04 1.31 0.05 0.07 4.138 0.026 0.040  0.145 0.164 
 9458613  707.02 Kepler-33 f       41.02789654 0.00025597  762.028300 0.002834  0.021277  0.000518  0.000242  0.0110  0.4334  0.0023    0.38279   0.02206   0.09928 0.3707  0.2813 t1-7   35   35    544.3      8.9   9.825481  0.087864   9.601560  0.071212   66.5     40.9     -0.33 2636.0     2729.5   32.3796    0.6513    3.4193 89.8590  0.1408  0.7882      3.767                  0.152      0.138       47.03      2.85      2.19 13.988         0.41262 0.02703 0.02441  5943   62   1.61  0.05   0.05 1.21 0.03 0.06 4.089 0.096 0.096  0.135 0.042 2 PPPP      3.783      0.139      0.139       52.45      5.55      4.70  0.43400 0.03923 0.04617  6183  6183   1.61  0.05  0.04 1.31 0.05 0.07 4.138 0.026 0.040  0.145 0.164 
 9458613  707.03 Kepler-33 e       31.78484972 0.00017387  768.137915 0.002957  0.019364  0.000577  0.000340  0.2069  0.3383  0.1728    0.40675   0.01950   0.15602 0.3707  0.2813 t1-6   43   43    446.5      8.9   8.825209  0.097150   8.641473  0.073112   57.6     39.8     -0.70 3018.0     3112.9   27.8728    0.5587    4.1900 89.8699  0.0975  1.1701      3.413                  0.167      0.119       66.19      3.86      3.21 13.988         0.41262 0.02703 0.02441  5943   62   1.61  0.05   0.05 1.21 0.03 0.06 4.089 0.096 0.096  0.135 0.042 2 PPPP      3.438      0.148      0.136       73.53      7.35      6.79  0.43400 0.03923 0.04617  6183  6183   1.61  0.05  0.04 1.31 0.05 0.07 4.138 0.026 0.040  0.145 0.164 
 9458613  707.04 Kepler-33 c       13.17557120 0.00005048  788.158794 0.002355  0.015363  0.000343  0.000290  0.1728  0.2947  0.1486    0.38350   0.02020   0.10773 0.3707  0.2813 t1-6  102  102    278.7      6.3   6.704326  0.063415   6.584999  0.058709   48.8     34.9     -1.14 5475.0     5594.5   15.2162    0.3194    1.5330 89.7541  0.1967  1.6719      2.720                  0.101      0.110      214.67     12.74     10.78 13.988         0.41262 0.02703 0.02441  5943   62   1.61  0.05   0.05 1.21 0.03 0.06 4.089 0.096 0.096  0.135 0.042 2 PPPP      2.719      0.113      0.094      239.10     23.12     23.12  0.43400 0.03923 0.04617  6183  6183   1.61  0.05  0.04 1.31 0.05 0.07 4.138 0.026 0.040  0.145 0.164 
 9458613  707.05 Kepler-33 b        5.66811063 0.00003721  790.412776 0.002496  0.010055  0.000415  0.000326  0.1769  0.3839  0.1582    0.41138   0.03285   0.16425 0.3707  0.2813 t1-5  239  239    119.2      5.0   4.909131  0.068632   4.823326  0.062010   27.3     13.9     -5.37 9651.0     9920.2    8.8221    0.3548    1.3009 89.3911  0.6088  3.8052      1.773                  0.104      0.085      662.67     36.08     36.08 13.988         0.41262 0.02703 0.02441  5943   62   1.61  0.05   0.05 1.21 0.03 0.06 4.089 0.096 0.096  0.135 0.042 2 PPPP      1.775      0.102      0.077      727.53     81.53     61.15  0.43400 0.03923 0.04617  6183  6183   1.61  0.05  0.04 1.31 0.05 0.07 4.138 0.026 0.040  0.145 0.164 
 9530945  708.01 Kepler-216 c      17.40668852 0.00004132  782.865744 0.001709  0.022306  0.000413  0.000258  0.0220  0.4041  0.0144    0.47354   0.02685   0.11122 0.3361  0.2949 t0-6   78   78    587.9      7.9   6.893128  0.059258   6.717687  0.046724   85.7     57.1     -0.46 4096.4     4189.0   19.6119    0.4351    1.6678 89.8337  0.1662  1.1964      3.790                  0.138      0.127      160.52      8.84      8.10 13.998         0.44333 0.03171 0.02860  6122   62   1.55  0.04   0.04 1.13 0.05 0.04 4.210 0.110 0.110 -0.059 0.044 2 PPPP      3.796      0.151      0.116      169.33     16.25     17.72  0.45657 0.04859 0.04678  6275  6275   1.56  0.04  0.04 1.25 0.06 0.07 4.144 0.034 0.037 -0.088 0.161 
 9530945  708.02 Kepler-216 b       7.69364507 0.00001881  794.237595 0.002355  0.015855  0.000943  0.000343  0.3658  0.5163  0.0936    0.52182   0.03617   0.31953 0.3361  0.2949 t0-6  174  174    295.1      6.4   5.043727  0.089703   4.910207  0.062020   55.1     41.4     -1.31 6754.6     6917.0   11.7654    0.4085    3.1047 89.3859  0.4911  4.2970      2.705                  0.188      0.113      478.08     24.93     24.93 13.998         0.44333 0.03171 0.02860  6122   62   1.55  0.04   0.04 1.13 0.05 0.04 4.210 0.110 0.110 -0.059 0.044 2 PPPP      2.726      0.172      0.123      496.32     55.52     43.63  0.45657 0.04859 0.04678  6275  6275   1.56  0.04  0.04 1.25 0.06 0.07 4.144 0.034 0.037 -0.088 0.161 
 9578686  709.01 Kepler-651 b      21.38522742 0.00007516  774.722854 0.001432  0.023316  0.000861  0.000352  0.5182  0.1027  0.3908    2.81952   0.17955   1.02602 0.4620  0.2259 t118   61   61    664.3     12.0   4.071750  0.050467   3.949450  0.041314   67.3     58.8     -5.86 2170.0     2605.8   40.8716    0.8784    5.7972 89.8191  0.1446  0.7048      2.183                  0.099      0.070       26.73      1.32      1.56 13.940         1.89362 0.10485 0.07493  5348   64   0.85  0.02   0.02 0.81 0.03 0.02 4.508 0.056 0.056 -0.128 0.042 2 PPPP      2.163      0.090      0.060       28.33      2.62      2.38  2.01303 0.16203 0.20171  5508  5508   0.84  0.02  0.02 0.86 0.04 0.06 4.521 0.028 0.040 -0.170 0.128 
 9590976  710.01 Kepler-217 b       5.37492471 0.00001089  786.550082 0.001920  0.011537  0.000531  0.000236  0.2279  0.4415  0.1637    0.74277   0.05848   0.37592 0.3250  0.2991 t0-5  249  248    156.3      3.6   3.942739  0.065288   3.877417  0.054416   49.0     36.4     -1.85 8569.4     8749.0   10.3884    0.4002    2.1345 89.1678  0.8320  3.5658      2.224                  0.129      0.092     1160.35     52.35     47.98 13.294         0.35494 0.01811 0.01726  6555   64   1.75  0.05   0.04 1.34 0.02 0.02 4.196 0.091 0.091 -0.070 0.042 2 PPPP      2.339      0.118      0.100     1011.87    101.43     92.97  0.28581 0.02888 0.03334  6143  6143   1.84  0.05  0.04 1.28 0.06 0.11 4.013 0.032 0.048 -0.034 0.138 
 9590976  710.02 Kepler-217 c       8.58604236 0.00003805  783.597663 0.003510  0.009389  0.000423  0.000363  0.7284  0.0014  0.6067    1.94804   0.30991   0.98609 0.3250  0.2991 t0-6  161  161    101.4      5.1   3.309018  0.112906   3.281182  0.109424   23.2     19.0     -3.31 4420.8     4584.0   19.7717    1.1932    3.8778 89.7204  0.2795  1.9565      1.802                  0.107      0.084      623.39     26.01     28.18 13.294         0.35494 0.01811 0.01726  6555   64   1.75  0.05   0.04 1.34 0.02 0.02 4.196 0.091 0.091 -0.070 0.042 2 PPPP      1.886      0.106      0.089      542.54     52.95     48.14  0.28581 0.02888 0.03334  6143  6143   1.84  0.05  0.04 1.28 0.06 0.11 4.013 0.032 0.048 -0.034 0.138 
 9590976  710.03 Kepler-217 d       3.88686170 0.00002277  788.456007 0.005733  0.007122  0.000414  0.000345  0.3460  0.3256  0.3163    0.58484   0.13386   0.35010 0.3250  0.2991 t0--  351  351     57.2      3.3   3.754829  0.168655   3.680498  0.164474   20.8     16.1    -10.10 9531.1    10039.0    7.7733    0.6811    1.8918 88.7268  1.2731  5.7292      1.364                  0.090      0.081     1789.76     76.81     76.81 13.294         0.35494 0.01811 0.01726  6555   64   1.75  0.05   0.04 1.34 0.02 0.02 4.196 0.091 0.091 -0.070 0.042 2 PPPP      1.427      0.099      0.081     1558.71    153.66    139.69  0.28581 0.02888 0.03334  6143  6143   1.84  0.05  0.04 1.28 0.06 0.11 4.013 0.032 0.048 -0.034 0.138 
 9597345  711.01 Kepler-218 c      44.69965891 0.00009622  778.315572 0.002078  0.026057  0.001167  0.000389  0.4717  0.0891  0.4458    1.67559   0.11289   0.66120 0.4886  0.216  t0-6   26   26    839.0     13.2   6.204862  0.081757   6.014102  0.056441   71.3     58.8      0.07 1421.4     1415.0   56.0779    1.4156    8.7765 89.9179  0.0656  0.6067      2.971                  0.167      0.100       14.89      0.84      0.77 13.967         1.37810 0.07058 0.07998  5599   62   1.04  0.03   0.03 1.07 0.03 0.03 4.305 0.088 0.088  0.351 0.042 2 PPPP      2.997      0.157      0.094       15.50      1.33      1.13  1.28791 0.10981 0.12447  5623  5623   1.05  0.02  0.02 1.06 0.05 0.06 4.421 0.029 0.037  0.336 0.125 
 9597345  711.02 Kepler-218 b       3.61930475 0.00000748  792.303132 0.001692  0.013016  0.000800  0.000343  0.1157  0.5354  0.0885    1.10164   0.09841   0.56586 0.4886  0.216  t0-5  376  375    205.3      5.3   3.049851  0.056823   2.983066  0.048667   47.4     40.8     -4.28 9114.7     9533.0    9.0973    0.3914    1.9011 89.2497  0.7501  4.3754      1.483                  0.106      0.066      424.74     24.33     20.27 13.967         1.37810 0.07058 0.07998  5599   62   1.04  0.03   0.03 1.07 0.03 0.03 4.305 0.088 0.088  0.351 0.042 2 PPPP      1.497      0.103      0.060      446.76     34.11     36.95  1.28791 0.10981 0.12447  5623  5623   1.05  0.02  0.02 1.06 0.05 0.06 4.421 0.029 0.037  0.336 0.125 
 9597345  711.03 Kepler-218 d     124.52493367 0.00035946  685.276463 0.003728  0.023640  0.001005  0.000377  0.0037  0.5026  0.0036    1.21460   0.08851   0.42991 0.4886  0.216  t0-6   11   11    688.1     15.9   9.690419  0.137062   9.406978  0.107487   47.5     28.5     -0.03 794.4       798.0   99.9682    2.2591   14.6842 89.9475  0.0419  0.3038      2.699                  0.136      0.102        3.80      0.20      0.20 13.967         1.37810 0.07058 0.07998  5599   62   1.04  0.03   0.03 1.07 0.03 0.03 4.305 0.088 0.088  0.351 0.042 2 PPPP      2.726      0.121      0.090        3.98      0.31      0.34  1.28791 0.10981 0.12447  5623  5623   1.05  0.02  0.02 1.06 0.05 0.06 4.421 0.029 0.037  0.336 0.125 
 9640976  712.01                    2.17814180 0.00000438  792.529930 0.002379  0.011650  0.000682  0.000323  0.5802  0.2144  0.3768    1.92546   0.55190   1.18264 0.3980  0.2648 t0-0  590  590    159.1      6.3   1.975625  0.118309   1.943330  0.110540   37.4     28.8     -7.23 10780.6   11337.0    7.9358    0.9783    1.6305 88.5259  1.3263  4.4210      1.039                  0.273      0.098      626.96     94.54     78.78 13.720         2.23800 0.38140 0.99920  5691  144   0.84  0.21   0.07 0.93 0.09 0.10 4.560 0.042 0.168 -0.160 0.300 0 FFFF      1.037      0.260      0.104      635.70     91.40     83.09  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9640985  713.01                    2.17814973 0.00000203  792.527718 0.000728  0.872603  0.720590  0.327541  1.2279  1.1501  0.0098    0.03751   0.04120   0.01971 0.2675  0.3203 t0-0  628  619    510.8      5.1   3.505143  0.039008   1.752571  0.019504  131.4     51.9     -2.57 18525.4   19210.0    2.2130    0.6649    0.3324 28.9029  5.7782  2.5681    166.120                131.683     65.842     3850.65    385.62    350.57 13.835         0.33894 0.03675 0.03537  6533  133   1.72  0.05   0.05 1.26 0.05 0.08 4.059 0.033 0.038 -0.370 0.147 1 FFFF    166.521    131.673     65.836     3871.08    392.50    359.79  0.33894 0.03675 0.03537  6533  6533   1.72  0.05  0.05 1.26 0.05 0.08 4.059 0.033 0.038 -0.370 0.147 
 9702072  714.01 Kepler-652 b       4.18200151 0.00000177  791.637881 0.000411  0.026104  0.000872  0.000265  0.0153  0.4843  0.0004    3.42891   0.16883   1.06924 0.5177  0.1929 t0-5  320  320    847.7      6.8   2.230292  0.019861   2.162288  0.013220  160.3    165.4     -0.89 5938.5     6203.0   14.6436    0.2853    1.8262 89.7616  0.2383  1.9540      2.397                  0.107      0.076      215.03     11.72     11.72 13.393         2.22354 0.02068 0.11306  5391   64   0.83  0.02   0.02 0.93 0.01 0.03 4.510 0.043 0.043  0.129 0.043 2 PPPP      2.422      0.100      0.063      219.72     17.39     16.05  2.09876 0.11676 0.16021  5368  5368   0.84  0.01  0.01 0.90 0.03 0.04 4.539 0.018 0.030  0.036 0.110 
 9834719  715.01                    1.62166837 0.00000012  794.189151 0.000774  0.142039  0.587657  0.048971  1.1944  0.3963  0.2954    0.47597   0.14627   0.06501 0.3353  0.2955 t0-1  823  823   7549.0    149.9   1.751388  0.042819   0.876476  0.021067   67.7   1057.8     -0.14 14011.4   14030.0    4.0324    0.3963    0.1415 75.9915  1.5707  8.3025     27.039                113.570      9.876     3982.96    446.34    446.34 13.900         0.29483 0.04287 0.02946  5841  123   1.75  0.04   0.05 1.13 0.14 0.07 4.003 0.056 0.037  0.032 0.146 1 FFFP     26.765    112.986      9.825     3953.31    493.51    411.26  0.29483 0.04287 0.02946  5841  5841   1.75  0.04  0.05 1.13 0.14 0.07 4.003 0.056 0.037  0.032 0.146 
 9846348  716.01                   26.89316253 0.00001232  785.281437 0.000485  0.067954  0.124061  0.014178  0.9799  0.1483  0.0290    0.87156   0.37351   0.07183 0.3117  0.3041 t0-1   37   37   2208.1     25.5   2.368391  0.040153   1.184195  0.020077  119.6    121.6     -0.29 833.3       843.0   32.1393    4.1942    0.7864 88.4380  0.1845  0.4675     12.390                 22.986      2.873      100.68      9.79      9.79 13.754         0.33694 0.03434 0.04122  6054  111   1.73  0.04   0.04 1.25 0.06 0.12 4.057 0.032 0.051  0.022 0.154 1 PPPP     13.042     22.277      3.593      100.02     10.48      8.73  0.33694 0.03434 0.04122  6054  6054   1.73  0.04  0.04 1.25 0.06 0.12 4.057 0.032 0.051  0.022 0.154 
 9873254  717.01 Kepler-653 b      14.70749839 0.00004237  785.337937 0.002131  0.014739  0.001062  0.000478  0.1269  0.5625  0.1079    3.93941   0.49330   2.36784 0.4450  0.2438 t0-6   88   88    262.1      8.4   3.155840  0.082232   3.093886  0.063044   36.3     29.7     -1.37 2394.5     2498.0   35.5913    1.8210    9.1049 89.8327  0.1671  1.4207      1.927                  0.153      0.092       88.50      4.84      4.43 13.387         0.88408 0.04451 0.04462  5619   64   1.19  0.03   0.03 1.05 0.03 0.03 4.247 0.088 0.088  0.311 0.042 2 PPPP      1.933      0.155      0.082       92.04      8.23      7.54  0.87567 0.08998 0.07713  5685  5685   1.20  0.02  0.02 1.08 0.05 0.06 4.312 0.033 0.034  0.316 0.129 
 9873254  717.02 Kepler-653 c       0.90037542 0.00000254  788.219497 0.003482  0.005830  0.000464  0.000402  0.0928  0.6063  0.0538    2.40401   0.91043   1.68079 0.4450  0.2438 t0-4 1423 1360     38.9      3.6   1.363021  0.113665   1.395118  0.113320   14.6     11.5    -23.88 17562.6   18783.0    4.7382    0.7754    1.0855 88.1128  1.8852  9.0491      0.756                  0.067      0.057     3688.35    195.70    195.70 13.387         0.88408 0.04451 0.04462  5619   64   1.19  0.03   0.03 1.05 0.03 0.03 4.247 0.088 0.088  0.311 0.042 2 PPPP      0.758      0.068      0.053     3810.70    333.14    333.14  0.87567 0.08998 0.07713  5685  5685   1.20  0.02  0.02 1.08 0.05 0.06 4.312 0.033 0.034  0.316 0.129 
 9884104  718.01 Kepler-219 b       4.58546215 0.00000606  790.680849 0.001097  0.017776  0.000503  0.000212  0.8226  0.0183  0.6276    1.08938   0.05973   0.34844 0.4125  0.2603 t0-7  296  296    382.0      5.5   3.333815  0.036618   3.268725  0.030421   84.8     62.9     -1.74 7823.0     8151.0   10.6386    0.2368    1.2788 89.7066  0.2928  2.7814      2.272                  0.099      0.076      443.30     22.70     22.70 13.764         1.05689 0.04288 0.06440  5869   64   1.16  0.03   0.03 1.16 0.04 0.03 4.283 0.085 0.085  0.335 0.042 2 PPPP      2.282      0.088      0.063      496.54     33.73     33.73  1.05566 0.05796 0.07604  6051  6051   1.17  0.03  0.02 1.20 0.03 0.05 4.381 0.017 0.025  0.245 0.124 
 9884104  718.02 Kepler-219 c      22.71445498 0.00004685  784.444508 0.001941  0.021797  0.001304  0.000401  0.8156  0.0569  0.5637    0.99974   0.06368   0.56255 0.4125  0.2603 t0-6   57   57    573.3      9.2   5.866645  0.097196   5.703592  0.058396   74.4     46.5     -1.54 1715.1     1750.0   29.9155    1.0706    6.9590 89.8139  0.1861  1.4887      2.788                  0.189      0.118       52.60      2.74      2.74 13.764         1.05689 0.04288 0.06440  5869   64   1.16  0.03   0.03 1.16 0.04 0.03 4.283 0.085 0.085  0.335 0.042 2 PPPP      2.797      0.182      0.107       58.69      4.29      3.58  1.05566 0.05796 0.07604  6051  6051   1.17  0.03  0.02 1.20 0.03 0.05 4.381 0.017 0.025  0.245 0.124 
 9884104  718.03 Kepler-219 d      47.90344231 0.00030219  793.535247 0.003729  0.017734  0.001450  0.000504  0.9176  0.0023  0.6505    2.19185   0.25967   1.41376 0.4125  0.2603 t0-6   28   27    376.3     12.6   5.739068  0.166688   5.556981  0.126895   34.1     22.8     -0.02 940.7       950.0   63.9863    3.4726   18.3550 89.8997  0.1002  0.8265      2.269                  0.189      0.118       19.44      1.07      0.98 13.764         1.05689 0.04288 0.06440  5869   64   1.16  0.03   0.03 1.16 0.04 0.03 4.283 0.085 0.085  0.335 0.042 2 PPPP      2.272      0.193      0.102       21.71      1.62      1.37  1.05566 0.05796 0.07604  6051  6051   1.17  0.03  0.02 1.20 0.03 0.05 4.381 0.017 0.025  0.245 0.124 
 9950612  719.01 Kepler-220 c       9.03418745 0.00000534  790.614090 0.000600  0.021406  0.001210  0.000318  0.8463  0.0001  0.6107   24.10811   1.82412   9.64176 0.6369  0.1006 t0-6  147  147    579.7      9.1   1.492591  0.024192   1.445592  0.021262   82.1     85.0     -0.55 2155.0     2249.0   46.9093    1.5702    7.0659 89.7721  0.2071  0.6007      1.622                  0.095      0.066       34.07      2.31      1.95 13.177         3.12984 0.10838 0.11695  4668   65   0.68  0.02   0.02 0.73 0.01 0.02 4.599 0.027 0.027 -0.010 0.042 2 PPPP      1.632      0.096      0.042       32.44      2.40      2.40  2.96907 0.17099 0.16597  4554  4554   0.69  0.01  0.01 0.71 0.03 0.03 4.604 0.021 0.021  0.006 0.102 
 9950612  719.02 Kepler-220 d      28.12264106 0.00011899  782.979804 0.004162  0.012412  0.000867  0.000434  0.5165  0.0939  0.4883    3.17389   0.46695   1.54092 0.6369  0.1006 t0-6   47   47    192.7      8.4   4.143019  0.134306   4.100194  0.122161   26.9     22.9     -0.74 1551.5     1595.0   51.1351    3.1344    9.4031 89.8912  0.1088  0.7343      0.930                  0.073      0.045        7.54      0.47      0.47 13.177         3.12984 0.10838 0.11695  4668   65   0.68  0.02   0.02 0.73 0.01 0.02 4.599 0.027 0.027 -0.010 0.042 2 PPPP      0.943      0.068      0.039        7.12      0.55      0.51  2.96907 0.17099 0.16597  4554  4554   0.69  0.01  0.01 0.71 0.03 0.03 4.604 0.021 0.021  0.006 0.102 
 9950612  719.03 Kepler-220 e      45.90267989 0.00015827  788.101661 0.003076  0.016874  0.001054  0.000388  0.3030  0.2905  0.2756    3.12410   0.29614   1.36967 0.6369  0.1006 t0-6   29   29    359.7      9.7   5.019440  0.093016   4.890504  0.086789   42.9     36.9     -0.01 690.6       715.0   70.5598    2.7118   11.7509 89.9333  0.0667  0.5001      1.270                  0.087      0.056        3.92      0.25      0.23 13.177         3.12984 0.10838 0.11695  4668   65   0.68  0.02   0.02 0.73 0.01 0.02 4.599 0.027 0.027 -0.010 0.042 2 PPPP      1.281      0.084      0.042        3.69      0.29      0.24  2.96907 0.17099 0.16597  4554  4554   0.69  0.01  0.01 0.71 0.03 0.03 4.604 0.021 0.021  0.006 0.102 
 9950612  719.04 Kepler-220 b       4.15982225 0.00000634  790.594355 0.001572  0.011307  0.000898  0.000327  0.6760  0.0913  0.5096    8.15941   0.90945   4.43354 0.6369  0.1006 t0-6  320  320    160.8      5.7   1.631079  0.050612   1.601300  0.049981   35.6     32.7     -3.91 4647.2     4925.0   19.5335    0.9710    4.1613 89.7483  0.1887  2.1389      0.852                  0.073      0.039       96.93      5.65      6.78 13.177         3.12984 0.10838 0.11695  4668   65   0.68  0.02   0.02 0.73 0.01 0.02 4.599 0.027 0.027 -0.010 0.042 2 PPPP      0.862      0.065      0.034       91.25      6.77      6.77  2.96907 0.17099 0.16597  4554  4554   0.69  0.01  0.01 0.71 0.03 0.03 4.604 0.021 0.021  0.006 0.102 
 9963524  720.01 Kepler-221 c       5.69059352 0.00000248  789.919935 0.001553  0.033555  0.001924  0.000709  0.5729  0.1056  0.4658    3.13815   0.36556   1.46224 0.5003  0.2018 t0-6  171  171   1388.3     36.3   2.526276  0.067409   2.417731  0.049324   45.5    116.5      0.20 4309.8     4310.0   17.4784    0.8442    3.1657 89.6988  0.2409  2.1682      2.834                  0.185      0.111      114.51      6.86      5.81 13.749         2.53960 0.07396 0.08214  5255   65   0.77  0.02   0.02 0.85 0.01 0.02 4.552 0.029 0.029  0.040 0.042 2 PPPP      2.909      0.166      0.100      107.31      9.23      7.69  2.33253 0.16952 0.19785  5070  5070   0.79  0.01  0.01 0.82 0.04 0.05 4.555 0.025 0.034 -0.009 0.119 
 9963524  720.02 Kepler-221 d      10.04156732 0.00001279  793.076327 0.002643  0.030249  0.001629  0.001086  0.7681  0.0470  0.5666    5.12344   0.81926   2.53225 0.5003  0.2018 t0-6  107  107   1103.7     46.4   2.561981  0.093010   2.440500  0.078281   28.1     70.6     -0.19 2569.2     2588.0   30.0992    1.9501    5.6337 89.8008  0.1989  1.1937      2.540                  0.174      0.120       53.89      2.87      2.87 13.749         2.53960 0.07396 0.08214  5255   65   0.77  0.02   0.02 0.85 0.01 0.02 4.552 0.029 0.029  0.040 0.042 2 PPPP      2.609      0.164      0.105       50.56      4.10      3.75  2.33253 0.16952 0.19785  5070  5070   0.79  0.01  0.01 0.82 0.04 0.05 4.555 0.025 0.034 -0.009 0.119 
 9963524  720.03 Kepler-221 e      18.36972561 0.00002857  781.284676 0.003922  0.030485  0.002143  0.001429  0.9467  0.0249  0.6859   11.51245   3.41648   6.37743 0.5003  0.2018 t018   56   56   1114.1     69.5   2.285533  0.142882   2.238058  0.125382   20.1     47.6     -0.22 1254.4     1262.0   60.0831    5.8509   13.2975 89.8777  0.1223  0.6602      2.568                  0.196      0.151       24.00      1.41      1.18 13.749         2.53960 0.07396 0.08214  5255   65   0.77  0.02   0.02 0.85 0.01 0.02 4.552 0.029 0.029  0.040 0.042 2 PPPP      2.623      0.203      0.130       22.57      1.97      1.67  2.33253 0.16952 0.19785  5070  5070   0.79  0.01  0.01 0.82 0.04 0.05 4.555 0.025 0.034 -0.009 0.119 
 9963524  720.04 Kepler-221 b       2.79589907 0.00000316  792.663627 0.004127  0.017909  0.001548  0.001161  0.6383  0.0899  0.5897    0.25839   2.50252   0.19250 0.5003  0.2018 t0-6  367  367    384.5     28.3   2.028412  0.149839   1.946778  0.131498   16.3     42.5     -0.42 7384.1     7398.0   10.3404    1.2038    2.8453 89.2469  0.7529  4.7057      1.500                  0.149      0.106      295.09     18.31     14.08 13.749         2.53960 0.07396 0.08214  5255   65   0.77  0.02   0.02 0.85 0.01 0.02 4.552 0.029 0.029  0.040 0.042 2 PPPP      1.538      0.142      0.104      277.83     23.40     19.50  2.33253 0.16952 0.19785  5070  5070   0.79  0.01  0.01 0.82 0.04 0.05 4.555 0.025 0.034 -0.009 0.119 
 9964801  721.01 Kepler-654 b      13.72461666 0.00006466  786.153546 0.002758  0.015349  0.000871  0.000341  0.7482  0.0889  0.5182    0.36603   0.02477   0.19814 0.3891  0.2719 t0-6   76   76    279.1      6.9   6.885244  0.118112   6.750226  0.086251   50.1     37.4     -0.92 4419.2     4506.0   15.3240    0.4959    3.5705 89.5929  0.4069  2.7666      2.740                  0.172      0.126      200.09     11.53     12.49 13.645         0.39674 0.03362 0.02728  5850   64   1.62  0.05   0.04 1.12 0.09 0.03 4.105 0.103 0.103  0.122 0.043 2 PPPP      2.740      0.177      0.104      198.67     21.21     17.67  0.39417 0.03928 0.04395  5905  5905   1.62  0.04  0.04 1.22 0.06 0.11 4.099 0.032 0.048  0.152 0.133 
 9965439  722.01 Kepler-655 b      46.40633684 0.00016089  775.683334 0.002711  0.019961  0.000564  0.000423  0.0184  0.4911  0.0002    1.15863   0.08843   0.39164 0.3395  0.2953 t0-6   25   25    469.7     11.6   7.042845  0.100892   6.887577  0.081263   51.2     42.1     -0.24 1333.9     1359.0   51.0152    1.5778    6.3111 89.9064  0.0935  0.5611      2.610                  0.117      0.085       27.44      1.46      1.24 13.489         0.90253 0.05339 0.05422  6141   64   1.19  0.03   0.03 1.05 0.03 0.03 4.350 0.069 0.069 -0.105 0.043 2 PPPP      2.577      0.098      0.071       29.09      3.15      2.66  0.99050 0.06211 0.07392  6380  6380   1.18  0.02  0.02 1.16 0.05 0.06 4.359 0.021 0.029 -0.150 0.130 
10002866  723.01 Kepler-222 b       3.93699397 0.00000278  791.624334 0.000973  0.032236  0.001968  0.000630  0.8014  0.0356  0.5698    6.12120   0.65322   3.19354 0.4776  0.2177 t0-5  338  338   1261.2     27.1   1.793758  0.047947   1.722471  0.032664   59.3     76.3     -0.98 5996.1     6113.0   17.1250    0.7185    3.6952 89.6389  0.3606  2.3441      2.862                  0.197      0.144      200.49     10.53     10.53 15.063         2.20857 0.08850 0.09657  5311   64   0.80  0.03   0.03 0.93 0.02 0.01 4.493 0.046 0.046  0.307 0.042 2 PPPP      2.942      0.212      0.118      209.01     18.74     17.18  2.02176 0.21913 0.20679  5169  5169   0.83  0.02  0.02 0.83 0.05 0.05 4.516 0.037 0.038  0.002 0.134 
10002866  723.02 Kepler-222 d      28.08191917 0.00005005  773.800138 0.002066  0.038729  0.001609  0.000757  0.4247  0.1353  0.3988    2.82313   0.24339   1.12570 0.4776  0.2177 t0-6   46   46   1837.7     42.7   4.511902  0.092343   4.313056  0.063599   50.8     58.2     -0.36 1778.5     1795.0   49.1634    1.3550    7.8590 89.9024  0.0780  0.6825      3.409                  0.213      0.147       14.63      0.79      0.79 15.063         2.20857 0.08850 0.09657  5311   64   0.80  0.03   0.03 0.93 0.02 0.01 4.493 0.046 0.046  0.307 0.042 2 PPPP      3.539      0.196      0.136       15.22      1.37      1.25  2.02176 0.21913 0.20679  5169  5169   0.83  0.02  0.02 0.83 0.05 0.05 4.516 0.037 0.038  0.002 0.134 
10002866  723.03 Kepler-222 c      10.08881642 0.00000738  792.122591 0.001024  0.040288  0.002262  0.000905  0.9214  0.0284  0.6688   29.44642   3.33237  14.81052 0.4776  0.2177 t0-6  128  128   1972.5     49.5   1.465426  0.047530   1.392481  0.033750   51.3     83.0     -0.26 2223.3     2260.0   53.9940    2.4739   10.9557 89.8953  0.1047  0.7327      3.559                  0.227      0.175       57.07      3.22      2.97 15.063         2.20857 0.08850 0.09657  5311   64   0.80  0.03   0.03 0.93 0.02 0.01 4.493 0.046 0.046  0.307 0.042 2 PPPP      3.680      0.235      0.157       59.38      5.30      4.85  2.02176 0.21913 0.20679  5169  5169   0.83  0.02  0.02 0.83 0.05 0.05 4.516 0.037 0.038  0.002 0.134 
10005020  724.01                    6.97107241 0.00002079  790.868519 0.002202  0.019450  0.001002  0.000472  0.0440  0.5789  0.0164    1.01017   0.09655   0.49484 0.3993  0.2698 t0-0  193  193    452.0     13.9   3.925125  0.088290   3.818236  0.068456   41.7     35.7     -3.58 5789.1     6078.0   13.6806    0.6316    2.7067 89.5547  0.4449  2.8474      2.023                  0.568      0.227      189.67     29.54     29.54 15.040         1.62400 0.33360 0.86000  5871  174   0.98  0.27   0.10 1.10 0.10 0.15 4.493 0.048 0.204  0.210 0.250 0 FFFF      2.040      0.545      0.251      189.85     30.70     30.70  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10068383  725.01                    7.30497076 0.00000724  789.313449 0.001745 10.432308 18.805891  9.402945  0.9318 28.6031  0.3741    2.78278  33.02603   2.64208 0.4922  0.2063 t0-0  189  189  10976.9    203.2   4.588203  0.082650   2.294101  0.041325   69.6    289.1     -0.49 7350.6     7407.0   22.3099   20.1648   13.0096 43.5986 17.5949  5.2309   2350.097               5263.847   1879.945      521.42     55.34     60.37 15.765         0.10568 0.03021 0.02412  4894   88   2.31  0.21   0.19 0.95 0.12 0.09 3.686 0.076 0.081  0.005 0.151 1 FFFF   2533.839   5068.580   2064.977      520.92     57.42     57.42  0.10568 0.03021 0.02412  4894  4894   2.31  0.21  0.19 0.95 0.12 0.09 3.686 0.076 0.081  0.005 0.151 
10157573  726.01                    5.11574465 0.00000736  791.776471 0.001233  0.136668  0.663863  0.076600  1.4754  0.2804  0.4689    0.07910   0.02309   0.01155 0.3035  0.3073 t0--  205  204   1049.9     26.3   2.530376  0.068062   1.265188  0.034031   51.8     49.8     -1.16 4749.3     4882.0    4.7589    0.4336    0.2168 77.0168  0.6189  7.8390     18.137                 84.216     11.484      453.08     44.45     40.75 15.132         0.94189 0.18384 0.16605  6046  115   1.16  0.07   0.07 1.09 0.07 0.08 4.335 0.055 0.060 -0.017 0.156 1 FFPP     18.213     83.332     11.364      456.50     39.88     47.13  0.94189 0.18384 0.16605  6046  6046   1.16  0.07  0.07 1.09 0.07 0.08 4.335 0.055 0.060 -0.017 0.156 
10191070  727.01                    1.21374548 0.00000098  794.203873 0.000678  0.294401  0.308794  0.073522  1.2462  0.3129  0.0802    0.03394   0.02691   0.00509 0.5688  0.1518 t0-0 1095 1092   2011.5     12.1   5.570849  0.039483   2.785424  0.019741  213.7     21.1     -1.00 31902.8   32362.0    1.3851    0.3070    0.0558 23.9466  3.6090  1.6984     21.276                 22.808      5.150      559.89     85.52     78.94 15.825         3.13800 0.83670 0.45810  4820  145   0.66  0.06   0.06 0.64 0.08 0.04 4.606 0.063 0.032 -0.440 0.300 0 FFFF     21.395     22.706      5.860      564.14     82.78     82.78  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10221013  728.01                    7.18937884 0.00000137  793.298146 0.000180  0.102888  0.002580  0.003225  0.9081  0.0119  0.0050    1.69065   0.12381   0.08942 0.3320  0.3008 t0-1  139  139   8142.3     50.1   2.042298  0.019365   1.022582  0.010879  288.5    297.6     -0.13 2761.7     2857.0   16.6693    0.3853    0.2946 86.8710  0.0952  0.0888     11.661                  0.689      0.574      192.29     17.98     19.48 15.356         1.17001 0.18878 0.16620  5652  105   1.04  0.04   0.04 0.95 0.07 0.07 4.377 0.051 0.052  0.015 0.153 1 PPPP     11.682      0.624      0.624      189.70     21.12     16.25  1.17001 0.18878 0.16620  5652  5652   1.04  0.04  0.04 0.95 0.07 0.07 4.377 0.051 0.052  0.015 0.153 
10225800  729.01                    1.42379977 0.00000066  793.217054 0.000361  0.041086  0.001408  0.000384  0.5008  0.1355  0.3686    4.23793   0.23420   1.63942 0.3759  0.2811 t0-0  725  725   2012.9     21.5   1.474241  0.022885   1.404628  0.013112  125.3     58.5     -1.72 10561.7   11145.0    7.6702    0.1731    1.1428 89.5817  0.2090  4.4925      4.550                  0.274      0.228     1727.25    158.27    133.92 15.623         1.42499 0.16625 0.17293  5902  102   1.00  0.05   0.04 1.04 0.05 0.05 4.449 0.030 0.040 -0.005 0.126 1 FFFF      4.550      0.274      0.232     1735.01    150.42    138.85  1.42499 0.16625 0.17293  5902  5902   1.00  0.05  0.04 1.04 0.05 0.05 4.449 0.030 0.040 -0.005 0.126 
10227020  730.01 Kepler-223 d      14.78701236 0.00018364  790.026159 0.003177  0.025565  0.001038  0.000593  0.0212  0.5321  0.0030    0.57140   0.05122   0.22407 0.4009  0.2659 t119   69   69    785.6     22.7   6.132212  0.123161   5.941965  0.092026   39.4     27.6     -2.07 3536.0     3769.5   18.6739    0.6947    2.8946 89.6931  0.3068  1.7179      4.416                  0.434      0.300      163.57      8.22      9.71 15.344         0.41496 0.06731 0.05871  5686   66   1.57  0.11   0.10 1.04 0.03 0.03 3.941 0.078 0.078  0.093 0.044 2 PPPP      4.056      0.399      0.276      151.27     15.97     14.64  0.52620 0.10526 0.09060  5947  5947   1.45  0.10  0.09 1.17 0.07 0.09 4.175 0.055 0.056  0.091 0.135 
10227020  730.02 Kepler-223 c       9.84821114 0.00008214  790.309794 0.003183  0.019128  0.000748  0.000623  0.5505  0.0038  0.5227    0.46239   0.04297   0.16651 0.4009  0.2659 t1-6   98   98    437.9     19.4   5.717450  0.095600   5.591016  0.087344   25.3     15.4     -3.59 4831.0     5002.7   13.2796    0.5295    1.7649 89.6128  0.3869  2.3217      3.314                  0.285      0.262      279.37     16.20     14.95 15.344         0.41496 0.06731 0.05871  5686   66   1.57  0.11   0.10 1.04 0.03 0.03 3.941 0.078 0.078  0.093 0.044 2 PPPP      3.031      0.262      0.240      258.15     28.17     23.84  0.52620 0.10526 0.09060  5947  5947   1.45  0.10  0.09 1.17 0.07 0.09 4.175 0.055 0.056  0.091 0.135 
10227020  730.03 Kepler-223 e      19.72433675 0.00033202  778.135042 0.006410  0.021987  0.001496  0.000831  0.8980  0.0200  0.6357    0.57781   0.08624   0.33713 0.4009  0.2659 t118   51   51    574.8     25.0   6.635218  0.239589   6.436410  0.186460   26.0     17.1     -2.91 3117.0     3272.7   22.7455    1.4959    5.3189 89.7080  0.2919  1.9851      3.807                  0.449      0.288      109.84      7.04      5.03 15.344         0.41496 0.06731 0.05871  5686   66   1.57  0.11   0.10 1.04 0.03 0.03 3.941 0.078 0.078  0.093 0.044 2 PPPP      3.505      0.389      0.299      102.74     10.48      9.61  0.52620 0.10526 0.09060  5947  5947   1.45  0.10  0.09 1.17 0.07 0.09 4.175 0.055 0.056  0.091 0.135 
10227020  730.04 Kepler-223 b       7.38445597 0.00007165  794.149430 0.003424  0.017238  0.000546  0.000630  0.5942  0.0021  0.5163    0.34719   0.02636   0.11672 0.4009  0.2659 t1-6  133  133    346.2     15.7   5.703448  0.093477   5.590061  0.082169   23.7     15.7     -4.08 6526.0     6707.0    9.9641    0.3300    1.2650 89.6208  0.3785  2.9335      2.932                  0.278      0.192      409.92     22.98     21.06 15.344         0.41496 0.06731 0.05871  5686   66   1.57  0.11   0.10 1.04 0.03 0.03 3.941 0.078 0.078  0.093 0.044 2 PPPP      2.708      0.245      0.192      381.68     37.97     37.97  0.52620 0.10526 0.09060  5947  5947   1.45  0.10  0.09 1.17 0.07 0.09 4.175 0.055 0.056  0.091 0.135 
10259031  731.01                    7.06113686 0.00000974  787.796078 0.001451 29.390476 15.179253 15.179253  2.8244 39.0738  3.2498    6.22074  38.79028   5.74671 0.3791  0.2744 t0--  192  192   1527.5     30.4   3.529220  0.068486   1.764610  0.034243   60.4     94.9     -0.13 5891.9     5930.0   36.2045   15.5086   14.8883 28.5675  9.4908  2.8121   3586.746               3904.948   1133.695      377.93     37.48     40.60 15.592         0.38570 0.09458 0.07406  5550  115   1.51  0.11   0.10 0.99 0.07 0.07 4.061 0.067 0.063  0.032 0.168 1 FFFF   4680.943   2903.942   2146.392      375.57     42.26     35.76  0.38570 0.09458 0.07406  5550  5550   1.51  0.11  0.10 0.99 0.07 0.07 4.061 0.067 0.063  0.032 0.168 
10265898  732.01 Kepler-656 b       1.26025793 0.00000070  794.030877 0.000447  0.030382  0.001438  0.000278  0.7909  0.0017  0.5347    2.09002   0.10855   0.88649 0.4715  0.2235 t0-5 1013 1013   1131.7     10.7   1.778572  0.024890   1.719202  0.014114  128.1     18.5     -2.77 18108.9   18858.0    5.5793    0.1378    0.9187 89.3410  0.5269  6.4551      2.835                  0.156      0.132      968.50     50.91     55.16 15.342         2.09487 0.09138 0.12388  5261   62   0.84  0.03   0.03 0.93 0.03 0.02 4.442 0.066 0.066  0.281 0.042 2 PPPP      2.900      0.149      0.109      978.62     73.83     79.99  1.95544 0.18205 0.21187  5162  5162   0.86  0.02  0.02 0.90 0.04 0.05 4.518 0.030 0.040  0.232 0.126 
10265898  732.02                    3.29530461 0.00001859  793.761503 0.007693  0.011182  0.001012  0.000867  0.7294  0.0475  0.5720    3.25333   2.22021   2.71359 0.4715  0.2235 t0-3  390  390    141.3     18.4   1.664646  0.241500   1.735597  0.236443   10.4      8.2    -10.86 7058.1     7407.0   12.5957    3.2034    2.7762 89.4230  0.5767  2.8836      1.013                  0.111      0.079      268.75     15.35     14.07 15.342         2.09487 0.09138 0.12388  5261   62   0.84  0.03   0.03 0.93 0.03 0.02 4.442 0.066 0.066  0.281 0.042 2 PPPP      1.046      0.108      0.085      269.73     23.03     19.49  1.95544 0.18205 0.21187  5162  5162   0.86  0.02  0.02 0.90 0.04 0.05 4.518 0.030 0.040  0.232 0.126 
10265898  732.03                    5.25453383 0.00003625  790.679835 0.008542  0.011954  0.000887  0.000710  0.8366  0.0035  0.6361    1.35942   0.48869   0.81449 0.4715  0.2235 t0-3  250  249    168.8     16.1   2.977589  0.218154   2.945159  0.210768   12.6     10.6     -6.99 6906.1     7142.0   13.1222    1.2538    3.0648 89.4924  0.5075  3.0452      1.088                  0.094      0.078      144.69      7.24      8.56 15.342         2.09487 0.09138 0.12388  5261   62   0.84  0.03   0.03 0.93 0.03 0.02 4.442 0.066 0.066  0.281 0.042 2 PPPP      1.120      0.095      0.073      145.31     11.68     10.70  1.95544 0.18205 0.21187  5162  5162   0.86  0.02  0.02 0.90 0.04 0.05 4.518 0.030 0.040  0.232 0.126 
10271806  733.01 Kepler-224 c       5.92498617 0.00000786  790.015620 0.001138  0.035999  0.002610  0.000593  0.8481  0.0642  0.5901    2.90390   0.22905   1.60332 0.5197  0.1885 t0-6  222  222   1607.6     27.8   2.665281  0.065612   2.544999  0.038229   68.5     58.5     -0.99 5639.5     5846.0   17.4596    0.6763    3.9452 89.6438  0.3562  2.4222      2.765                  0.229      0.147       80.25      5.01      4.24 15.644         2.90021 0.11293 0.15410  5048   65   0.69  0.03   0.03 0.78 0.02 0.02 4.565 0.036 0.036 -0.059 0.042 2 PPPP      2.854      0.225      0.126       88.17      7.09      7.09  2.84132 0.20894 0.23153  5048  5048   0.72  0.02  0.02 0.76 0.03 0.04 4.603 0.021 0.029 -0.231 0.106 
10271806  733.02 Kepler-224 d      11.34934777 0.00002158  793.676703 0.001952  0.031865  0.001561  0.000739  0.3978  0.2563  0.3031    3.40208   0.29654   1.48269 0.5197  0.1885 t0-5  115  115   1253.4     34.3   3.112821  0.066170   2.987140  0.053097   41.7     36.5     -0.77 3129.1     3189.0   28.5133    1.0876    4.8165 89.8051  0.1624  1.2016      2.446                  0.155      0.131       33.75      2.01      2.01 15.644         2.90021 0.11293 0.15410  5048   65   0.69  0.03   0.03 0.78 0.02 0.02 4.565 0.036 0.036 -0.059 0.042 2 PPPP      2.507      0.166      0.089       37.05      2.99      2.75  2.84132 0.20894 0.23153  5048  5048   0.72  0.02  0.02 0.76 0.03 0.04 4.603 0.021 0.029 -0.231 0.106 
10271806  733.03 Kepler-224 b       3.13295549 0.00000909  792.386647 0.002657  0.018931  0.001172  0.000733  0.1352  0.4884  0.1077    2.28410   0.48413   1.15445 0.5197  0.1885 t0-5  415  414    431.6     21.1   2.221731  0.092434   2.139575  0.086118   23.9     20.5     -5.30 8685.2     8976.0   10.7662    0.6640    2.2411 89.2740  0.7258  3.3872      1.435                  0.112      0.086      187.30     12.33      9.69 15.644         2.90021 0.11293 0.15410  5048   65   0.69  0.03   0.03 0.78 0.02 0.02 4.565 0.036 0.036 -0.059 0.042 2 PPPP      1.489      0.106      0.081      206.48     15.78     17.10  2.84132 0.20894 0.23153  5048  5048   0.72  0.02  0.02 0.76 0.03 0.04 4.603 0.021 0.029 -0.231 0.106 
10271806  733.04 Kepler-224 e      18.64350310 0.00006941  783.080769 0.003141  0.025954  0.001901  0.001267  0.7744  0.0021  0.6340   26.95881   6.11307  15.28267 0.5197  0.1885 t0-6   70   70    806.1     58.5   1.783912  0.098828   1.677737  0.088927   16.1     15.0     -1.56 1191.6     1251.0   79.8767    6.8772   16.8109 89.9255  0.0745  0.5027      1.966                  0.171      0.132       17.44      1.06      0.97 15.644         2.90021 0.11293 0.15410  5048   65   0.69  0.03   0.03 0.78 0.02 0.02 4.565 0.036 0.036 -0.059 0.042 2 PPPP      2.039      0.177      0.114       19.07      1.55      1.42  2.84132 0.20894 0.23153  5048  5048   0.72  0.02  0.02 0.76 0.03 0.04 4.603 0.021 0.029 -0.231 0.106 
10272442  734.01 Kepler-657 b      24.54368406 0.00010794  783.594952 0.002001  0.031180  0.000609  0.000421  0.0424  0.3818  0.0259    0.58117   0.03223   0.13967 0.3520  0.2887 t1-6   55   55   1153.4     21.4   7.264521  0.075999   7.031297  0.057502   64.5     46.0     -0.62 3063.0     3148.5   26.5110    0.4797    2.3984 89.8498  0.1199  0.8991      4.469                  0.280      0.215       61.65      3.39      2.67 15.344         0.75378 0.09925 0.09193  5894   61   1.31  0.07   0.06 1.15 0.03 0.04 4.160 0.100 0.100  0.226 0.040 2 PPPP      2.973      0.864      0.309       34.19      4.97      5.43  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10272442  734.02                   70.27778903 0.00064270  787.110260 0.004556  0.026137  0.001272  0.001387  0.0700  0.5449  0.0320   38.57422   8.82167  19.84876 0.3520  0.2887 t1-2   19   19    772.9     60.8   2.448102  0.136887   2.376155  0.126717   14.9     10.7     -1.42 434.0       482.3  218.8732   17.3685   42.4564 89.9722  0.0278  0.1668      3.731                  0.292      0.268       15.20      0.75      0.75 15.344         0.75378 0.09925 0.09193  5894   61   1.31  0.07   0.06 1.15 0.03 0.04 4.160 0.100 0.100  0.226 0.040 2 PPPP      2.479      0.729      0.292        8.26      1.37      1.14  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10287242  735.01                   22.34223205 0.00014075  797.165330 0.002779 22.139295 35.925297 19.958499  0.9732 57.0546  1.1672    1.53570  24.45041   1.48184 0.3991  0.2737 t0-1   48   48   2297.1     54.7   6.563253  0.148445   3.281627  0.074222   51.9     43.8     -0.99 2521.1     2620.0   41.0275   40.0946   25.2023 44.8459 10.6233  9.6996   9540.302              16892.306   8446.153      303.80     58.00     41.43 15.637         0.02360 0.01128 0.00781  4913   83   4.09  0.58   0.50 1.24 0.21 0.24 3.287 0.119 0.129 -0.069 0.152 1 RPPP   9720.561  17208.833   8604.416      304.29     60.12     42.94  0.02360 0.01128 0.00781  4913  4913   4.09  0.58  0.50 1.24 0.21 0.24 3.287 0.119 0.129 -0.069 0.152 
10340423  736.01 Kepler-225 c      18.79418520 0.00004988  787.385280 0.001973  0.035098  0.001616  0.000898  0.3556  0.1971  0.3383    4.78753   0.52409   1.93912 0.5292  0.2013 t0-6   71   71   1532.1     42.2   3.287457  0.082969   3.168994  0.062247   40.2     33.8     -0.28 2097.1     2126.0   44.7078    1.7220    7.1340 89.8954  0.1046  0.7319      2.553                  0.171      0.122        9.30      0.91      0.72 15.962         3.20584 0.29231 0.26399  4330   82   0.66  0.02   0.02 0.67 0.03 0.03 4.619 0.025 0.024  0.044 0.119 1 PPPP      2.558      0.178      0.123        9.39      0.84      0.78  3.20584 0.29231 0.26399  4330  4330   0.66  0.02  0.02 0.67 0.03 0.03 4.619 0.025 0.024  0.044 0.119 
10340423  736.02 Kepler-225 b       6.73897704 0.00003331  789.348775 0.003334  0.022054  0.001956  0.000856  0.9529  0.0012  0.7126    2.45599   0.43325   1.53606 0.5292  0.2013 t0-6  191  190    614.5     30.0   2.830392  0.148157   2.722112  0.132289   24.3     19.5     -4.05 4181.2     4384.0   18.0213    1.5332    4.2929 89.4552  0.5447  2.4511      1.602                  0.162      0.100       36.85      3.31      3.03 15.962         3.20584 0.29231 0.26399  4330   82   0.66  0.02   0.02 0.67 0.03 0.03 4.619 0.025 0.024  0.044 0.119 1 PPPP      1.608      0.159      0.106       37.27      2.75      3.58  3.20584 0.29231 0.26399  4330  4330   0.66  0.02  0.02 0.67 0.03 0.03 4.619 0.025 0.024  0.044 0.119 
10340423  736.03                  345.98826309 0.00000000  671.149947 0.000000  0.028122  0.000000  0.000000  0.8156  0.0000  0.0000   25.50576   0.00000   0.00000 0.5292  0.2013 t0--    4    4    739.4      0.0   3.038803  0.000000   2.802292  0.000000    4.3      0.0     -0.78 81.5         91.0  544.4624    0.0000    0.0000 89.9142  0.0000  0.0000      1.983                  0.022      0.005        0.19      0.00      0.00 15.962         3.20584 0.29231 0.26399  4330   82   0.66  0.02   0.02 0.67 0.03 0.03 4.619 0.025 0.024  0.044 0.119 1 FFNN      2.144      0.034      0.125        0.19      0.00      0.00  3.20584 0.29231 0.26399  4330  4330   0.66  0.02  0.02 0.67 0.03 0.03 4.619 0.025 0.024  0.044 0.119 
10345478  737.01                   14.49839248 0.00001272  782.605603 0.000783  0.064384  0.000790  0.000861  0.9100  0.0070  0.0057    0.39057   0.03973   0.03311 0.4755  0.2181 t1-0   91   91   3263.9     38.9   3.749625  0.058862   2.594928  0.060837  125.5    112.1     -0.46 2941.0     3019.6   16.3337    0.5096    0.4672 86.8054  0.1166  0.1166      5.425                  0.222      0.205       29.30      2.55      2.33 15.684         2.37861 0.24233 0.25213  5016   85   0.77  0.03   0.03 0.79 0.04 0.05 4.557 0.031 0.037 -0.040 0.129 1 FFFF      5.416      0.220      0.201       29.10      2.74      2.11  2.37861 0.24233 0.25213  5016  5016   0.77  0.03  0.03 0.79 0.04 0.05 4.557 0.031 0.037 -0.040 0.129 
10358759  738.01 Kepler-29 b       10.33923636 0.00005582  785.774991 0.001336  0.031571  0.000927  0.000662  0.1502  0.3795  0.1154    3.19554   0.24212   1.14144 0.3978  0.2654 t119  107  107   1184.8     28.0   3.082516  0.053395   2.979834  0.043993   51.4     38.3     -5.15 2917.0     3435.6   26.1382    0.8622    3.4489 89.7471  0.2168  1.0838      2.522                  0.170      0.117       55.75      3.33      3.05 15.282         2.71310 0.20967 0.23761  5377   65   0.73  0.03   0.03 0.76 0.02 0.03 4.583 0.036 0.036 -0.423 0.043 2 PPPP      2.567      0.138      0.095       66.52      6.03      6.03  2.71266 0.22767 0.25517  5625  5625   0.74  0.03  0.02 0.80 0.03 0.03 4.597 0.022 0.031 -0.581 0.125 
10358759  738.02 Kepler-29 c       13.28712397 0.00011246  782.751015 0.001825  0.029463  0.001016  0.000581  0.0735  0.4359  0.0471    3.33745   0.29047   1.08928 0.3978  0.2654 t119   84   84   1038.2     29.5   3.295071  0.058602   3.183127  0.050653   41.3     28.1     -3.42 2322.0     2826.7   31.5442    0.8875    4.0824 89.8424  0.1260  0.9138      2.378                  0.140      0.127       40.00      2.33      2.33 15.282         2.71310 0.20967 0.23761  5377   65   0.73  0.03   0.03 0.76 0.02 0.03 4.583 0.036 0.036 -0.423 0.043 2 PPPP      2.414      0.113      0.113       47.60      4.38      4.01  2.71266 0.22767 0.25517  5625  5625   0.74  0.03  0.02 0.80 0.03 0.03 4.597 0.022 0.031 -0.581 0.125 
10386984  739.01 Kepler-658 b       1.28707973 0.00000118  793.975704 0.000804  0.024460  0.001110  0.000423  0.0029  0.5529  0.0028    3.48419   0.34471   1.45544 0.4731  0.2598 t0-5  987  987    733.4     14.7   1.482565  0.031920   1.446413  0.026297   65.2     50.9     -5.92 13786.5   14567.0    6.7168    0.2523    1.0813 89.4633  0.5360  5.2257      1.782                  0.104      0.088      298.69     20.28     18.72 15.488         3.16496 0.35887 0.27338  4199   58   0.66  0.02   0.02 0.65 0.03 0.02 4.610 0.034 0.026  0.151 0.121 1 PPPP      1.780      0.107      0.083      299.00     18.79     18.79  3.16496 0.35887 0.27338  4199  4199   0.66  0.02  0.02 0.65 0.03 0.02 4.610 0.034 0.026  0.151 0.121 
10395381  740.01 Kepler-659 b      17.67177528 0.00004481  790.897282 0.002731  0.027096  0.001745  0.000827  0.8603  0.0043  0.6440    4.75227   0.56816   2.32946 0.5840  0.1396 t0-6   76   76    917.7     31.8   3.226343  0.089230   3.063088  0.077114   36.2     31.0     -0.40 2283.9     2325.0   42.8203    1.8720    8.5578 89.8714  0.1285  0.8997      2.314                  0.163      0.105       19.92      1.63      1.50 15.556         2.31499 0.21350 0.17787  4848   81   0.78  0.02   0.02 0.78 0.04 0.03 4.545 0.032 0.027  0.071 0.119 1 PPPP      2.304      0.176      0.094       19.85      1.76      1.49  2.31499 0.21350 0.17787  4848  4848   0.78  0.02  0.02 0.78 0.04 0.03 4.545 0.032 0.027  0.071 0.119 
10418797  741.01                   23.35534137 0.00000278  780.138828 0.000100  0.219776  0.002472  0.002308  0.8424  0.0099  0.0007    1.35602   0.01300   0.01600 0.4037  0.263  t0--   46   46  38493.5     59.2   4.618103  0.008469   2.309052  0.004234 1144.4   1094.5     -0.01 1800.8     1824.0   33.9362    0.1168    0.1251 88.5697  0.0130  0.0139     33.900                  2.378      2.012       69.61      7.59      6.96 15.278         0.47169 0.09683 0.07883  5606  112   1.42  0.09   0.08 0.98 0.08 0.07 4.119 0.059 0.057  0.034 0.165 1 FFFF     33.879      2.473      1.943       70.10      7.11      7.11  0.47169 0.09683 0.07883  5606  5606   1.42  0.09  0.08 0.98 0.08 0.07 4.119 0.059 0.057  0.034 0.165 
10419211  742.01                   11.52144789 0.00000266  783.605050 0.000141  1.509593  4.198068  0.547574  2.4833  4.0859  0.6729    1.25111   3.78302   0.38800 0.3791  0.2744 t0-0   98   97  17916.9     39.3   3.633443  0.012105   1.816722  0.006053  622.1    628.4      0.44 3032.7     3107.0   19.9003   12.6608    1.1944 83.4467  0.5688  5.3087    290.377                854.980     92.430      267.75     26.38     26.38 15.472         0.24992 0.05446 0.04408  5577  113   1.80  0.13   0.12 1.07 0.07 0.07 3.947 0.058 0.056  0.022 0.162 1 FFFF    295.792    813.962    113.050      265.84     31.17     23.98  0.24992 0.05446 0.04408  5577  5577   1.80  0.13  0.12 1.07 0.07 0.07 3.947 0.058 0.056  0.022 0.162 
10464078  743.01                   19.40399209 0.00002131  784.622220 0.000905  0.096721  0.000586  0.000544  0.8039  0.0074  0.0053    0.03785   0.00125   0.00170 0.4479  0.2432 t0-0   72   72   8904.5     57.6  12.220091  0.065697   9.469801  0.048668  214.7    320.9     -0.48 4575.6     4719.0    9.1043    0.1001    0.1365 84.9307  0.0890  0.1214     34.094                  2.966      2.472      245.11     45.98     30.65 15.487         0.04465 0.01323 0.01075  4916   86   3.25  0.25   0.23 1.13 0.19 0.20 3.458 0.088 0.099 -0.027 0.147 1 FFFF     34.285      2.768      2.768      246.76     44.13     33.10  0.04465 0.01323 0.01075  4916  4916   3.25  0.25  0.23 1.13 0.19 0.20 3.458 0.088 0.099 -0.027 0.147 
10480982  744.01                   19.22138958 0.00000133  790.300788 0.000048  0.473786  0.028890  0.024763  1.0650  0.0336  0.0328    1.56076   0.02080   0.01532 0.3305  0.297  t0-1   54   54  74157.4     39.7   4.804279  0.002878   2.402140  0.001439 2317.1   2174.4      1.46 2403.6     2362.0   31.2418    0.1447    0.1013 88.0517  0.0514  0.0568     83.723                  8.112      6.374      118.47     12.71     11.65 15.341         0.33277 0.07141 0.05396  5656  113   1.62  0.10   0.09 1.04 0.08 0.07 4.027 0.063 0.054  0.034 0.173 1 FFFP     83.449      8.244      5.888      117.29     13.77     10.59  0.33277 0.07141 0.05396  5656  5656   1.62  0.10  0.09 1.04 0.08 0.07 4.027 0.063 0.054  0.034 0.173 
10480982  744.02                    2.03745648 0.00001169  793.961076 0.006080  0.010817  0.001037  0.000583  0.0083  0.6928  0.0015    0.53578   0.14533   0.42146 0.3305  0.297  t0--  526  520    137.6     12.5   2.966128  0.272268   2.985293  0.261306   14.1     12.0    -17.09 9237.3     9996.0    4.9174    0.7636    1.2727 88.3759  1.6232  9.4148      1.925                  0.225      0.169     2344.76    257.53    234.12 15.341         0.33277 0.07141 0.05396  5656  113   1.62  0.10   0.09 1.04 0.08 0.07 4.027 0.063 0.054  0.034 0.173 1 FFFF      1.933      0.230      0.172     2358.70    248.96    228.21  0.33277 0.07141 0.05396  5656  5656   1.62  0.10  0.09 1.04 0.08 0.07 4.027 0.063 0.054  0.034 0.173 
10485250  745.01                   16.46983446 0.00001602  805.615051 0.000686  0.092571  0.000762  0.001075  0.2916  0.1375  0.0768    0.18933   0.02363   0.01688 0.5141  0.1906 t0-0   65   65  10468.6     43.9   9.443162  0.066671   8.570473  0.020465  303.4    258.8     -0.08 4643.8     4723.0   13.9575    0.6190    0.3628 88.6832  0.4845  0.5076     35.563                  6.162      4.740      365.40     63.74     49.57 15.788         0.03081 0.01560 0.01062  4834   85   3.58  0.53   0.46 1.06 0.23 0.17 3.344 0.126 0.131  0.023 0.138 1 FFFF     35.307      6.247      4.462      363.71     68.63     45.75  0.03081 0.01560 0.01062  4834  4834   3.58  0.53  0.46 1.06 0.23 0.17 3.344 0.126 0.131  0.023 0.138 
10526549  746.01 Kepler-660 b       9.27358449 0.00001786  792.503463 0.000971  0.031965  0.000994  0.000397  0.3865  0.1013  0.3392    2.39318   0.12196   0.67078 0.5771  0.1449 t118  144  144   1285.0     18.6   3.280852  0.036042   3.166616  0.027681   87.2     71.5     -1.77 4154.0     4434.2   22.1609    0.4360    2.2670 89.7164  0.2205  1.0712      2.540                  0.096      0.076       37.76      2.97      2.97 15.302         2.73900 0.19102 0.18805  4710   76   0.72  0.01   0.02 0.74 0.03 0.03 4.587 0.024 0.025  0.001 0.111 1 PPPP      2.545      0.094      0.079       37.53      3.01      2.76  2.73900 0.19102 0.18805  4710  4710   0.72  0.01  0.02 0.74 0.03 0.03 4.587 0.024 0.025  0.001 0.111 
10583066  747.01 Kepler-661 b       6.02930019 0.00000547  791.943402 0.000762  0.038599  0.002912  0.000932  0.2576  0.3920  0.2135   13.37109   1.52119   6.69321 0.6825  0.0696 t0-5  206  206   1911.0     37.5   1.593923  0.043285   1.517249  0.030888   65.4     52.4     -1.24 3201.6     3365.0   29.5192    1.3522    5.7471 89.4683  0.5313  0.9629      2.785                  0.234      0.130       46.18      3.72      3.72 15.784         3.33788 0.22499 0.22057  4435   80   0.65  0.02   0.02 0.67 0.03 0.03 4.631 0.019 0.022 -0.059 0.117 1 PPPP      2.787      0.219      0.137       46.08      3.92      3.59  3.33788 0.22499 0.22057  4435  4435   0.65  0.02  0.02 0.67 0.03 0.03 4.631 0.019 0.022 -0.059 0.117 
10583180  748.01                    2.69636842 0.00000708  794.008881 0.002564  0.017727  0.000836  0.000335  0.0444  0.4824  0.0273    0.48255   0.04778   0.16987 0.5772  0.1476 t0-0  485  484    394.9     10.1   3.633230  0.078111   3.556920  0.073253   48.2     34.6     -5.49 14534.7   15089.0    5.7149    0.2105    0.7517 89.3817  0.6178  5.4056      1.408                  0.076      0.055      207.60     17.65     16.18 15.269         2.76347 0.20160 0.20605  4790   82   0.72  0.02   0.02 0.74 0.03 0.04 4.591 0.023 0.027 -0.057 0.115 1 FFFF      1.411      0.070      0.059      208.97     16.33     17.69  2.76347 0.20160 0.20605  4790  4790   0.72  0.02  0.02 0.74 0.03 0.04 4.591 0.023 0.027 -0.057 0.115 
10601284  749.01 Kepler-226 c       5.34956967 0.00000894  789.549651 0.001370  0.025841  0.001411  0.000470  0.0922  0.5293  0.0411    1.68856   0.12108   0.77840 0.5368  0.1784 t0-5  248  248    826.8     16.0   3.046736  0.054957   2.945890  0.042153   60.6     48.5     -2.13 6465.3     6727.0   13.6284    0.4174    2.5044 89.5483  0.3871  2.5807      2.480                  0.164      0.150      163.22     10.06      8.51 15.416         2.00723 0.14607 0.18016  5362   64   0.86  0.04   0.04 0.90 0.03 0.03 4.474 0.061 0.061  0.086 0.042 2 PPPP      2.507      0.169      0.112      174.60     14.80     16.03  1.85653 0.20292 0.22866  5389  5389   0.88  0.03  0.03 0.90 0.05 0.05 4.505 0.033 0.045  0.057 0.128 
10601284  749.02 Kepler-226 b       3.94106174 0.00001317  794.241135 0.002458  0.017184  0.001454  0.000646  0.2255  0.4669  0.1966    1.94186   0.27933   1.17317 0.5368  0.1784 t0-5  326  325    360.1     15.4   2.564709  0.091508   2.500850  0.078157   28.9     22.7     -4.85 6689.4     6992.0   11.7367    0.6638    3.0345 89.4238  0.5761  4.1764      1.629                  0.167      0.115      244.42     16.68     11.92 15.416         2.00723 0.14607 0.18016  5362   64   0.86  0.04   0.04 0.90 0.03 0.03 4.474 0.061 0.061  0.086 0.042 2 PPPP      1.660      0.161      0.104      262.67     22.38     24.42  1.85653 0.20292 0.22866  5389  5389   0.88  0.03  0.03 0.90 0.05 0.05 4.505 0.033 0.045  0.057 0.128 
10601284  749.03 Kepler-226 d       8.10901972 0.00008208  787.510304 0.007719  0.013476  0.000994  0.000911  0.1890  0.4617  0.1603    1.38251   0.34970   0.82656 0.5368  0.1784 t0-5  157  157    216.3     17.5   3.580505  0.204212   3.420945  0.220464   14.1      9.8     -4.80 4438.9     4595.0   16.9294    1.7646    3.6896 89.4922  0.5077  2.2846      1.264                  0.128      0.096       94.24      5.35      5.35 15.416         2.00723 0.14607 0.18016  5362   64   0.86  0.04   0.04 0.90 0.03 0.03 4.474 0.061 0.061  0.086 0.042 2 PPPP      1.292      0.116      0.095       99.80      8.90      8.90  1.85653 0.20292 0.22866  5389  5389   0.88  0.03  0.03 0.90 0.05 0.05 4.505 0.033 0.045  0.057 0.128 
10662202  750.01 Kepler-662 b      21.67695486 0.00007257  776.522801 0.002718  0.026166  0.001767  0.000757  0.8961  0.0102  0.6545    5.98689   0.78304   3.05385 0.5868  0.1391 t0-6   61   61    849.1     29.2   3.177080  0.092144   3.046387  0.082891   34.3     24.5     -0.74 1829.6     1894.0   53.1793    2.7405   10.2768 89.8588  0.1412  0.6856      2.590                  0.195      0.130       22.81      1.89      1.39 15.377         1.57633 0.15059 0.12829  5048   78   0.90  0.03   0.03 0.82 0.03 0.02 4.442 0.029 0.024  0.180 0.119 1 PPPP      2.585      0.192      0.128       23.10      1.63      1.63  1.57633 0.15059 0.12829  5048  5048   0.90  0.03  0.03 0.82 0.03 0.02 4.442 0.029 0.024  0.180 0.119 
10662202  750.02                    5.04416027 0.00002720  791.875805 0.005854  0.012406  0.001050  0.001146  0.7265  0.0028  0.6091    8.37898   8.27286   6.89405 0.5868  0.1391 t0--  269  269    171.4     25.3   1.415754  0.243328   1.418168  0.242447   10.2      8.2    -11.84 3932.9     4301.0   23.9984    6.2575    6.2575 89.6763  0.3235  1.5098      1.208                  0.125      0.115      161.15     10.79     11.77 15.377         1.57633 0.15059 0.12829  5048   78   0.90  0.03   0.03 0.82 0.03 0.02 4.442 0.029 0.024  0.180 0.119 1 PPPP      1.214      0.114      0.125      162.12      9.94     12.92  1.57633 0.15059 0.12829  5048  5048   0.90  0.03  0.03 0.82 0.03 0.02 4.442 0.029 0.024  0.180 0.119 
10662202  750.03                   14.51677802 0.00012107  783.162546 0.009795  0.013713  0.001360  0.001166  0.8506  0.0719  0.6008    5.29738   1.77331   4.21162 0.5868  0.1391 t0--   90   90    225.6     27.5   2.639749  0.273457   2.574606  0.263797   10.1      7.5     -4.51 2097.0     2205.0   40.1370    6.0213   10.0354 89.7887  0.2113  0.9718      1.331                  0.147      0.113       39.24      2.86      2.64 15.377         1.57633 0.15059 0.12829  5048   78   0.90  0.03   0.03 0.82 0.03 0.02 4.442 0.029 0.024  0.180 0.119 1 PPPP      1.335      0.146      0.121       39.28      2.93      2.71  1.57633 0.15059 0.12829  5048  5048   0.90  0.03  0.03 0.82 0.03 0.02 4.442 0.029 0.024  0.180 0.119 
10662202  750.04                   36.54934839 0.00049743  792.536542 0.000000  0.014514  0.000000  0.000000  0.8761  0.0000  0.0000    4.13385   0.00000   0.00000 0.5868  0.1391 t0--   37   37    176.6      0.0   2.153365  0.000000   2.026452  0.000000    4.5      0.0     -4.82 663.6       734.0   66.3363    0.0000    0.0000 89.2433  0.0000  0.0000      1.407                  0.005      0.034       11.51      0.00      0.00 15.377         1.57633 0.15059 0.12829  5048   78   0.90  0.03   0.03 0.82 0.03 0.02 4.442 0.029 0.024  0.180 0.119 1 FFNN      1.367      0.079      0.031       11.51      0.00      0.00  1.57633 0.15059 0.12829  5048  5048   0.90  0.03  0.03 0.82 0.03 0.02 4.442 0.029 0.024  0.180 0.119 
10682541  751.01 Kepler-663 b       4.99676980 0.00001352  809.288747 0.002332  0.027647  0.001771  0.000984  0.7102  0.0969  0.5106    4.48326   0.69530   2.47219 0.4994  0.2029 t0-6  204  204    938.4     42.3   2.110279  0.090035   2.045457  0.075688   28.2     24.3     -2.72 3965.0     4136.0   18.1023    1.3151    3.6531 89.7191  0.2802  2.1715      2.604                  0.200      0.154      163.03     17.42     12.45 15.861         1.86866 0.26234 0.23463  5213   98   0.85  0.03   0.03 0.84 0.05 0.05 4.495 0.045 0.044  0.017 0.139 1 PPPP      2.597      0.223      0.143      164.96     15.71     14.40  1.86866 0.26234 0.23463  5213  5213   0.85  0.03  0.03 0.84 0.05 0.05 4.495 0.045 0.044  0.017 0.139 
10797460  752.01 Kepler-227 b       9.48803874 0.00002919  786.676710 0.002486  0.022513  0.001729  0.000741  0.1457  0.5603  0.1081    3.09178   0.43329   1.90647 0.4757  0.2204 t0-6  136  136    609.8     21.5   2.989733  0.113078   2.868386  0.082445   35.8     28.5     -2.06 3492.7     3650.0   24.4382    1.4607    6.2081 89.6640  0.3360  1.9038      2.292                  0.220      0.147       96.32      5.71      5.23 15.347         1.72542 0.14506 0.16062  5538   65   0.93  0.04   0.04 0.95 0.04 0.03 4.432 0.071 0.071  0.096 0.042 2 PPPP      2.339      0.217      0.145      103.77      8.86      9.67  1.58243 0.18453 0.18664  5582  5582   0.94  0.03  0.03 0.96 0.05 0.06 4.467 0.035 0.043  0.071 0.127 
10797460  752.02 Kepler-227 c      54.41862220 0.00043463  748.533728 0.003790  0.026808  0.001835  0.001049  0.5855  0.0686  0.5665    5.37665   0.68878   2.98470 0.4757  0.2204 t0-6   24   24    879.7     38.1   4.460011  0.154882   4.299438  0.119816   25.8     20.1     -0.67 921.9       953.0   94.4488    5.1679   21.4101 89.9199  0.0801  0.4485      2.737                  0.237      0.194        9.40      0.57      0.48 15.347         1.72542 0.14506 0.16062  5538   65   0.93  0.04   0.04 0.95 0.04 0.03 4.432 0.071 0.071  0.096 0.042 2 PPPP      2.787      0.240      0.180       10.01      0.99      0.84  1.58243 0.18453 0.18664  5582  5582   0.94  0.03  0.03 0.96 0.05 0.06 4.467 0.035 0.043  0.071 0.127 
10811496  753.01                   19.89914978 0.00000794  785.421138 0.000621  0.616827  6.987430  0.499102  0.9692  7.5113  0.0669    7.81783  53.64398   2.87378 0.3694  0.2796 t0-1   56   56  10756.8    187.0   1.810493  0.036200   0.905246  0.018100   76.3    187.4     -0.11 948.1       964.0   52.6680   53.9172    5.7185 85.1295  2.4779  0.4130     78.137                953.383     64.636       68.27      6.77      6.77 15.436         0.70259 0.13442 0.11319  5640  110   1.23  0.07   0.06 0.96 0.07 0.07 4.232 0.056 0.057  0.024 0.165 1 RPFP     77.550    950.606     64.448       68.22      6.92      6.92  0.70259 0.13442 0.11319  5640  5640   1.23  0.07  0.06 0.96 0.07 0.07 4.232 0.056 0.057  0.024 0.165 
10848459  754.01                    1.73695236 0.00000024  792.877636 0.000121  0.347323  0.146425  0.045758  1.2761  0.1176  0.0903    0.21168   0.02016   0.00543 0.3073  0.3128 t0-1  621  621   8027.2     20.8   2.418756  0.007037   1.209378  0.003519  505.5    541.9     -0.50 13167.7   13744.0    3.2316    0.1017    0.0254 67.1288  1.1672  1.8156     53.510                 22.495      8.802     1987.03    187.62    204.67 15.597         0.47895 0.11556 0.09293  5455  107   1.38  0.10   0.09 0.93 0.07 0.06 4.116 0.065 0.065  0.033 0.161 1 FFFP     53.890     22.237      9.097     1955.55    223.32    171.79  0.47895 0.11556 0.09293  5455  5455   1.38  0.10  0.09 0.93 0.07 0.06 4.116 0.065 0.065  0.033 0.161 
10854555  755.01 Kepler-664 b       2.52558797 0.00000378  811.761633 0.001252  0.022555  0.001239  0.000583  0.7006  0.0010  0.6438    5.09233   0.68329   2.80151 0.3586  0.2882 t0-5  520  519    596.8     18.6   1.634175  0.053950   1.571257  0.041364   40.9     33.2     -6.51 7832.8     8402.0   11.9563    0.6354    2.7233 89.4953  0.5042  3.6553      2.266                  0.172      0.132      604.43     56.97     48.20 15.509         1.71107 0.19325 0.21361  5660   98   0.91  0.04   0.03 0.93 0.05 0.06 4.486 0.033 0.045 -0.070 0.142 1 PPPP      2.266      0.172      0.133      604.79     53.84     49.35  1.71107 0.19325 0.21361  5660  5660   0.91  0.04  0.03 0.93 0.05 0.06 4.486 0.033 0.045 -0.070 0.142 
10872983  756.01 Kepler-228 d      11.09433544 0.00002278  803.143548 0.001509  0.035767  0.001228  0.000537  0.5383  0.1053  0.4147    1.08842   0.06626   0.44171 0.3481  0.2924 t0-6   94   94   1517.4     26.0   4.553562  0.070378   4.361218  0.043292   66.5     55.2     -0.96 3639.3     3742.0   19.1769    0.5227    3.0315 89.1098  0.8374  1.0991      4.389                  0.299      0.328      117.13      7.00      5.93 15.714         1.11842 0.17456 0.15041  5661   66   1.10  0.07   0.06 1.01 0.04 0.03 4.274 0.098 0.098  0.168 0.042 2 PPPP      4.356      0.316      0.264      132.70     14.72     12.26  1.02654 0.19630 0.17316  5850  5850   1.11  0.06  0.06 1.02 0.07 0.08 4.349 0.056 0.059 -0.002 0.156 
10872983  756.02 Kepler-228 c       4.13444128 0.00001036  812.968204 0.002036  0.024077  0.001214  0.000581  0.7621  0.0463  0.5168    1.25897   0.12492   0.67146 0.3481  0.2924 t0-5  251  251    686.6     20.8   3.081077  0.077845   2.955887  0.064133   40.2     33.5     -3.63 6602.4     6906.0   10.4375    0.4623    2.2456 88.9434  0.9505  3.4851      2.943                  0.253      0.199      439.53     24.24     24.24 15.714         1.11842 0.17456 0.15041  5661   66   1.10  0.07   0.06 1.01 0.04 0.03 4.274 0.098 0.098  0.168 0.042 2 PPPP      2.926      0.267      0.167      492.70     58.70     45.15  1.02654 0.19630 0.17316  5850  5850   1.11  0.06  0.06 1.02 0.07 0.08 4.349 0.056 0.059 -0.002 0.156 
10872983  756.03 Kepler-228 b       2.56656946 0.00001151  813.233069 0.004898  0.013809  0.001110  0.000740  0.7548  0.0030  0.6669    1.18572   0.46631   0.82501 0.3481  0.2924 t0--  407  406    222.6     18.2   2.477746  0.188638   2.428204  0.186239   15.0     12.3    -11.54 8151.6     8641.0    7.6289    1.0193    1.9536 88.7802  1.2196  5.6103      1.670                  0.194      0.134      830.11     49.01     44.92 15.714         1.11842 0.17456 0.15041  5661   66   1.10  0.07   0.06 1.01 0.04 0.03 4.274 0.098 0.098  0.168 0.042 2 PPPP      1.673      0.185      0.142      943.62     97.26     97.26  1.02654 0.19630 0.17316  5850  5850   1.11  0.06  0.06 1.02 0.07 0.08 4.349 0.056 0.059 -0.002 0.156 
10910878  757.01 Kepler-229 c      16.06864266 0.00001322  781.505164 0.000554  0.062227  0.001316  0.000376  0.0516  0.3369  0.0315    3.63211   0.11560   0.71671 0.5729  0.1526 t1-6   69   69   4914.8     36.6   3.541829  0.030340   3.329415  0.017305  161.9    137.4     -0.14 2036.0     2119.4   36.7341    0.3943    2.6615 89.9306  0.0555  0.5688      4.824                  0.264      0.220       20.73      1.19      1.19 15.841         2.72880 0.09357 0.16030  5002   64   0.71  0.03   0.03 0.81 0.02 0.02 4.572 0.027 0.027  0.057 0.042 2 PPPP      5.051      0.193      0.193       20.71      1.71      1.58  2.67329 0.22845 0.24256  4851  4851   0.74  0.02  0.02 0.76 0.04 0.04 4.587 0.024 0.032 -0.031 0.116 
10910878  757.02 Kepler-229 d      41.19712515 0.00035690  757.160675 0.001831  0.041997  0.001616  0.000808  0.0452  0.4508  0.0284    3.85968   0.26695   1.25848 0.5729  0.1526 t119   26   26   2216.2     48.9   4.642444  0.078739   4.443570  0.057968   51.2     37.9     -3.51 981.0      1222.3   70.2989    1.7223    8.6113 89.9028  0.0972  0.3646      3.256                  0.230      0.172        5.90      0.36      0.33 15.841         2.72880 0.09357 0.16030  5002   64   0.71  0.03   0.03 0.81 0.02 0.02 4.572 0.027 0.027  0.057 0.042 2 PPPP      3.397      0.186      0.155        5.85      0.50      0.42  2.67329 0.22845 0.24256  4851  4851   0.74  0.02  0.02 0.76 0.04 0.04 4.587 0.024 0.032 -0.031 0.116 
10910878  757.03 Kepler-229 b       6.25294127 0.00001494  792.126912 0.001242  0.028814  0.001534  0.000657  0.1055  0.4782  0.0797    3.27741   0.28888   1.37220 0.5729  0.1526 t1-5  173  173   1037.5     26.8   2.576136  0.049315   2.491419  0.038522   47.1     36.0     -2.54 3742.0     3975.8   18.9094    0.6328    3.1642 89.5505  0.4493  1.5974      2.240                  0.182      0.117       72.78      4.35      3.98 15.841         2.72880 0.09357 0.16030  5002   64   0.71  0.03   0.03 0.81 0.02 0.02 4.572 0.027 0.027  0.057 0.042 2 PPPP      2.344      0.143      0.121       72.85      5.47      5.96  2.67329 0.22845 0.24256  4851  4851   0.74  0.02  0.02 0.76 0.04 0.04 4.587 0.024 0.032 -0.031 0.116 
10987985  758.01 Kepler-665 b      16.01316456 0.00004300  781.911638 0.002621  0.029946  0.002190  0.000834  0.7994  0.0030  0.6093    4.72956   0.55469   2.52693 0.5740  0.1532 t0-6   66   66   1124.2     43.1   3.109109  0.094419   2.996852  0.079490   33.2     31.1     -0.97 1845.5     1895.0   39.9431    2.1614    8.1052 89.7963  0.2036  0.9309      2.375                  0.174      0.116       19.56      1.75      1.59 15.390         2.80896 0.20868 0.21762  4822   87   0.72  0.02   0.02 0.74 0.03 0.04 4.596 0.022 0.028 -0.092 0.117 1 PPPP      2.372      0.175      0.117       19.53      1.94      1.49  2.80896 0.20868 0.21762  4822  4822   0.72  0.02  0.02 0.74 0.03 0.04 4.596 0.022 0.028 -0.092 0.117 
11018648  759.01 Kepler-230 b      32.62891703 0.00043257  779.677316 0.001523  0.038685  0.001474  0.000536  0.0212  0.5402  0.0032    2.71950   0.17774   1.09184 0.4060  0.2603 t119   34   34   1801.4     27.2   4.810918  0.077945   4.611715  0.040771   80.0     61.4     -2.87 1357.0     2276.1   53.5342    1.2180    8.7697 89.8821  0.1178  0.5891      3.304                  0.184      0.145       11.94      0.76      0.64 15.082         2.41924 0.19613 0.15859  5254   64   0.77  0.03   0.03 0.78 0.03 0.03 4.560 0.042 0.042 -0.199 0.042 2 PPPP      3.355      0.172      0.115       12.17      1.13      0.95  2.35925 0.18703 0.22254  5271  5271   0.79  0.02  0.02 0.83 0.04 0.05 4.561 0.024 0.037 -0.136 0.138 
11018648  759.02 Kepler-230 c      91.77190394 0.00089368  769.251857 0.007192  0.023497  0.001442  0.001109  0.6064  0.0593  0.5589    2.91953   0.44620   1.65095 0.4060  0.2603 t1-6   11   11    634.2     39.4   6.459721  0.256172   6.204953  0.211883   19.1     14.7     -0.14 593.0       601.3  109.3723    6.9393   24.2877 89.9199  0.0800  0.3602      1.990                  0.154      0.126        3.01      0.18      0.17 15.082         2.41924 0.19613 0.15859  5254   64   0.77  0.03   0.03 0.78 0.03 0.03 4.560 0.042 0.042 -0.199 0.042 2 PPPP      2.021      0.147      0.111        3.07      0.26      0.26  2.35925 0.18703 0.22254  5271  5271   0.79  0.02  0.02 0.83 0.04 0.05 4.561 0.024 0.037 -0.136 0.138 
11138155  760.01                    4.95931901 0.00000066  789.644552 0.000088  0.104417  0.000378  0.000244  0.8307  0.0164  0.0040    1.28894   0.02997   0.02782 0.4186  0.2563 t111  264  264   9798.7     21.5   2.272267  0.008517   1.607082  0.007625  696.6    670.5     -0.85 5591.0     6033.0   11.8822    0.0916    0.0851 85.9122  0.0510  0.0382     11.518                  0.683      0.488      308.37     17.96     15.20 15.263         1.38153 0.14815 0.14185  5741   66   1.02  0.05   0.05 1.01 0.03 0.03 4.360 0.082 0.082  0.092 0.042 2 PPPP     11.726      0.574      0.442      337.04     31.12     25.93  1.30166 0.15916 0.16500  5853  5853   1.03  0.04  0.04 1.04 0.05 0.06 4.423 0.034 0.045  0.053 0.129 
11152159  761.01                    2.70129410 0.00000713  811.433274 0.001753  3.443442  2.222046  1.904611  1.0163  4.5092  0.0535    0.06736   0.67311   0.04642 0.4401  0.2404 t0-0  389  389    859.7     22.3   3.400680  0.090716   1.700340  0.045358   48.3     39.7     -5.60 11037.1   11566.0    5.0886    2.3117    1.8494 30.8301  5.5103  7.0846    317.851                205.535    181.820      413.70     37.46     37.46 15.540         1.98488 0.23662 0.26127  5388  100   0.85  0.04   0.03 0.87 0.05 0.06 4.519 0.035 0.048 -0.055 0.143 1 FFFF    315.940    217.720    169.338      411.68     39.22     35.95  1.98488 0.23662 0.26127  5388  5388   0.85  0.04  0.03 0.87 0.05 0.06 4.519 0.035 0.048 -0.055 0.143 
11153539  762.01 Kepler-666 b       4.49877160 0.00001780  792.660993 0.003316  0.019777  0.001214  0.000639  0.3120  0.3768  0.2837    0.71614   0.10325   0.41302 0.3406  0.2932 t0-6  238  237    457.1     19.2   3.775006  0.120943   3.630058  0.090322   29.5     26.5     -4.30 7561.0     7838.0    9.1872    0.4678    2.2724 89.2195  0.7804  4.9944      2.546                  0.224      0.144      518.64     51.57     51.57 15.395         0.89912 0.15170 0.12910  5945  117   1.17  0.05   0.05 1.06 0.07 0.08 4.317 0.051 0.051 -0.003 0.155 1 PPPP      2.563      0.212      0.166      517.85     54.46     49.92  0.89912 0.15170 0.12910  5945  5945   1.17  0.05  0.05 1.06 0.07 0.08 4.317 0.051 0.051 -0.003 0.155 
11242721  763.01                   19.65120588 0.00000636  800.194365 0.000274  0.107201  0.000339  0.000287  0.7229  0.0134  0.0002    0.65534   0.01626   0.02365 0.3397  0.2935 t0-0   58   58  11764.3     30.5   5.269534  0.020364   4.263764  0.009398  513.4    509.5     -0.04 2664.3     2707.0   23.7244    0.2132    0.2665 88.2367  0.0303  0.0379     16.260                  1.129      0.956       91.47     10.80      8.31 15.536         0.51851 0.10517 0.08923  5760  111   1.40  0.09   0.08 1.04 0.09 0.08 4.155 0.057 0.061  0.027 0.169 1 FFFF     16.295      1.123      0.950       92.56      9.48      9.48  0.51851 0.10517 0.08923  5760  5760   1.40  0.09  0.08 1.04 0.09 0.08 4.155 0.057 0.061  0.027 0.169 
11304958  764.01 Kepler-667 b      41.43956619 0.00011189  763.525881 0.001542  0.047507  0.001385  0.000323  0.3547  0.2271  0.1767    0.34084   0.00878   0.10095 0.4785  0.2199 t0-6   33   33   2790.4     24.0  10.548922  0.095684  10.034831  0.041270  141.1    124.5     -0.11 2803.1     2827.0   31.3382    0.3467    3.4671 89.4279  0.5047  0.4038     11.528                  0.896      0.896       54.88      6.55      6.55 15.400         0.14121 0.02943 0.02531  5223  116   2.19  0.16   0.15 1.09 0.10 0.10 3.787 0.055 0.061 -0.025 0.177 1 PPPP     11.533      0.902      0.902       54.71      7.07      5.89  0.14121 0.02943 0.02531  5223  5223   2.19  0.16  0.15 1.09 0.10 0.10 3.787 0.055 0.061 -0.025 0.177 
11391957  765.01 Kepler-668 b       8.35386708 0.00001558  789.651903 0.001454  0.029488  0.001768  0.000795  0.0231  0.6396  0.0044    6.41598   0.84386   3.62858 0.4052  0.2611 t0-7  122  122   1044.1     31.1   2.266478  0.073522   2.169678  0.046060   43.4     36.3     -0.45 2450.0     2493.0   28.5930    1.6958    6.3594 89.7021  0.2978  1.4892      2.449                  0.170      0.113       72.85      6.28      5.76 15.317         2.59683 0.18737 0.21774  5319   93   0.76  0.02   0.02 0.80 0.03 0.05 4.585 0.020 0.032 -0.272 0.148 1 PPPP      2.452      0.172      0.115       72.46      7.00      5.38  2.59683 0.18737 0.21774  5319  5319   0.76  0.02  0.02 0.80 0.03 0.05 4.585 0.020 0.032 -0.272 0.148 
11403044  766.01 Kepler-669 b       4.12554723 0.00000361  812.345882 0.000677  0.035309  0.001197  0.000272  0.5966  0.0755  0.4117    1.26260   0.04587   0.51605 0.3389  0.3002 t0-6  321  321   1483.3     14.8   3.120818  0.038459   2.996994  0.019115  128.5     94.7     -1.70 8638.2     9053.0   10.4206    0.1936    1.6457 87.2261  2.6105  0.8974      5.096                  0.501      0.424      718.96     74.91     63.38 15.506         0.65664 0.17367 0.13284  5969  113   1.31  0.11   0.10 1.10 0.08 0.08 4.231 0.068 0.067  0.016 0.152 1 PPPP      5.110      0.502      0.418      713.53     79.63     61.25  0.65664 0.17367 0.13284  5969  5969   1.31  0.11  0.10 1.10 0.08 0.08 4.231 0.068 0.067  0.016 0.152 
11414511  767.01 Kepler-670 b       2.81650479 0.00000016  794.011380 0.000051  0.118627  0.000514  0.000324  0.1054  0.2731  0.1194    1.71160   0.08156   0.05891 0.4589  0.2312 t0-5  455  455  16779.1     17.1   2.549460  0.009053   2.239529  0.001823 1407.1   1328.3     -0.05 10784.1   10997.0    8.9524    0.1413    0.1020 87.6640  0.2815  0.1987     12.324                  0.395      0.329      525.32     47.66     39.72 15.052         1.59540 0.13637 0.15931  5595   95   0.95  0.03   0.03 0.99 0.04 0.06 4.474 0.026 0.037  0.134 0.125 1 PPPP     12.296      0.408      0.314      529.52     41.69     45.48  1.59540 0.13637 0.15931  5595  5595   0.95  0.03  0.03 0.99 0.04 0.06 4.474 0.026 0.037  0.134 0.125 
11442465  768.01                   33.93374342 0.00007807  764.416700 0.001439  0.095427  0.000593  0.000642  0.8120  0.0073  0.0075    0.03668   0.00217   0.00159 0.5331  0.1774 t0-0   31   31   8500.7     46.9  14.562060  0.113083  11.226488  0.068939  236.1    193.4      0.00 3494.4     3536.0   13.0686    0.2699    0.1856 86.4210  0.1209  0.0640      7.973                  0.755      0.593        8.98      0.97      0.89 15.716         2.32811 0.46142 0.45939  4960  105   0.77  0.06   0.06 0.78 0.05 0.05 4.550 0.049 0.063 -0.017 0.165 1 FFFF      7.938      0.778      0.556        9.03      0.96      0.88  2.32811 0.46142 0.45939  4960  4960   0.77  0.06  0.06 0.78 0.05 0.05 4.550 0.049 0.063 -0.017 0.165 
11460018  769.01 Kepler-671 b       4.28096970 0.00000643  794.132216 0.001256  0.024929  0.001167  0.000425  0.4236  0.2016  0.3796    1.61950   0.11848   0.74474 0.4070  0.26   t0-6  312  312    750.3     15.6   2.871765  0.053379   2.781634  0.037419   61.8     52.9     -2.92 7772.0     8147.0   11.6130    0.3249    2.2094 89.4728  0.5271  3.0750      2.635                  0.189      0.149      299.57     31.79     24.45 15.356         1.43575 0.24121 0.22074  5514  101   0.96  0.04   0.04 0.91 0.07 0.07 4.430 0.051 0.056  0.013 0.151 1 PPPP      2.629      0.199      0.142      305.26     25.86     31.61  1.43575 0.24121 0.22074  5514  5514   0.96  0.04  0.04 0.91 0.07 0.07 4.430 0.051 0.056  0.013 0.151 
11463211  770.01                    1.50635428 0.00000048  793.908268 0.000264  0.052442  0.000625  0.001785  0.8600  0.0544  0.0011    0.46396   0.19341   0.05275 0.3936  0.2667 t0-0  886  885   2204.3     20.1   1.610599  0.048902   1.235948  0.028680  181.1    130.7     -2.08 12390.4   13370.0    3.8196    0.4609    0.1440 76.1676  1.9504  0.5573     11.410                  1.242      0.956     5118.93    546.28    500.76 15.525         0.18026 0.04621 0.03483  5618  116   2.05  0.18   0.17 1.15 0.08 0.08 3.865 0.063 0.060  0.009 0.165 1 FFFF     11.417      1.217      0.956     5168.65    483.08    570.91  0.18026 0.04621 0.03483  5618  5618   2.05  0.18  0.17 1.15 0.08 0.08 3.865 0.063 0.060  0.009 0.165 
11465813  771.01                  670.64580471 0.00136234  142.043971 0.001760  0.131629  0.000361  0.000226  0.7009  0.0046  0.0047    0.02598   0.00058   0.00039 0.4897  0.2149 t0-1    3    3  18086.1     37.0  53.423025  0.144984  42.125802  0.077907  642.7     97.0      0.00 1300.1     1299.0   85.1978    0.5901    0.4636 89.5296  0.0056  0.0066     15.580                  0.625      0.625        0.48      0.03      0.03 15.207         1.13711 0.10438 0.09775  5652   65   1.08  0.04   0.04 1.00 0.04 0.03 4.332 0.091 0.091  0.164 0.042 2 FFFN     12.799      0.467      0.334        0.37      0.03      0.03  1.88412 0.13030 0.13184  5809  5809   0.89  0.03  0.03 0.97 0.03 0.03 4.519 0.017 0.021 -0.130 0.106 
11493732  772.01                   61.25635070 0.00019036  780.657737 0.002272  0.186303  0.647957  0.089994  1.2476  0.5207  0.2633    0.12863   0.03356   0.01060 0.3377  0.2985 t0-1   14   13   5129.3     75.4   7.582278  0.111961   3.791139  0.055981   85.3     73.1     -0.23 815.5       834.0   29.3586    2.3735    0.7552 87.3527  0.6185  0.7590     30.140                106.908     13.363       25.74      2.17      2.60 15.250         0.46580 0.09639 0.07484  5996  107   1.50  0.09   0.09 1.16 0.08 0.09 4.139 0.056 0.054  0.017 0.151 1 FFFP     29.814    106.828     13.784       25.41      2.60      2.17  0.46580 0.09639 0.07484  5996  5996   1.50  0.09  0.09 1.16 0.08 0.09 4.139 0.056 0.054  0.017 0.151 
11507101  773.01 Kepler-672 b      38.37744358 0.00018222  758.238841 0.003895  0.024446  0.001661  0.000782  0.4684  0.2076  0.4308    1.91926   0.21086   1.07773 0.4692  0.2243 t0-6   37   37    714.4     26.1   5.590977  0.155547   5.434464  0.117144   34.7     31.9     -0.76 1725.2     1775.0   53.0002    2.5925   11.8516 89.8705  0.1295  0.8028      2.583                  0.203      0.141       16.47      1.47      1.35 15.172         1.51706 0.17178 0.18264  5581   96   0.96  0.03   0.03 0.96 0.06 0.06 4.455 0.036 0.044  0.082 0.132 1 PPPP      2.568      0.213      0.131       16.55      1.46      1.46  1.51706 0.17178 0.18264  5581  5581   0.96  0.03  0.03 0.96 0.06 0.06 4.455 0.036 0.044  0.082 0.132 
11656840  774.01                    7.44265249 0.00000077  787.695754 0.000080  0.147264  0.000338  0.000602  0.1371  0.3493  0.2241    5.23974   0.20664   0.24108 0.3308  0.2965 t1-0  178  178  24453.1     40.0   2.395667  0.011120   2.010232  0.002989  836.1   1044.7     -0.62 3667.0     3826.0   24.8318    0.3236    0.3775 88.9084  0.0706  0.0706     21.845                  1.457      1.233      322.72     34.09     31.25 15.270         0.55114 0.10717 0.09114  5763  109   1.37  0.08   0.08 1.03 0.09 0.08 4.172 0.056 0.059  0.028 0.167 1 FFFF     21.877      1.447      1.224      323.65     36.28     30.23  0.55114 0.10717 0.09114  5763  5763   1.37  0.08  0.08 1.03 0.09 0.08 4.172 0.056 0.059  0.028 0.167 
11754553  775.01 Kepler-52 c       16.38490222 0.00005576  793.894199 0.002641  0.030103  0.001638  0.001001  0.0009  0.5711  0.0009    5.06901   0.71081   2.27458 0.5613  0.1762 t1-6   67   67   1122.2     44.1   3.051090  0.092166   2.920872  0.075770   28.9     28.1     -1.01 1720.0     1767.6   41.8290    2.0381    7.2791 89.8877  0.1123  0.8423      2.096                  0.147      0.124        9.21      0.54      0.59 15.095         3.43980 0.42442 0.28983  4164   55   0.63  0.02   0.03 0.62 0.02 0.02 4.627 0.036 0.022  0.046 0.114 1 PPPP      2.093      0.147      0.124        9.19      0.54      0.58  3.43980 0.42442 0.28983  4164  4164   0.63  0.02  0.03 0.62 0.02 0.02 4.627 0.036 0.022  0.046 0.114 
11754553  775.02 Kepler-52 b        7.87742204 0.00001802  786.833944 0.001629  0.032346  0.001902  0.000845  0.0405  0.5707  0.0040    7.67714   1.02432   3.48267 0.5613  0.1762 t118  134  134   1304.1     40.9   2.086797  0.063438   2.006511  0.049371   38.7     41.5     -1.87 2628.0     2796.6   29.3246    1.4280    5.3039 89.8338  0.1661  1.2459      2.258                  0.155      0.142       24.34      1.51      1.39 15.095         3.43980 0.42442 0.28983  4164   55   0.63  0.02   0.03 0.62 0.02 0.02 4.627 0.036 0.022  0.046 0.114 1 PPPP      2.252      0.161      0.136       24.31      1.59      1.35  3.43980 0.42442 0.28983  4164  4164   0.63  0.02  0.03 0.62 0.02 0.02 4.627 0.036 0.022  0.046 0.114 
11754553  775.03 Kepler-52 d       36.44519458 0.00013251  777.063419 0.004389  0.029958  0.002363  0.001182  0.1005  0.5655  0.0536    4.74902   0.66014   2.71391 0.5613  0.1762 t1-6   29   29   1114.1     58.8   4.049906  0.161889   3.912102  0.124789   21.7     19.8     -0.45 961.0       980.7   69.4154    4.3688   15.2909 89.8604  0.1396  0.5383      2.082                  0.187      0.129        3.17      0.19      0.19 15.095         3.43980 0.42442 0.28983  4164   55   0.63  0.02   0.03 0.62 0.02 0.02 4.627 0.036 0.022  0.046 0.114 1 PPPP      2.082      0.183      0.141        3.17      0.19      0.20  3.43980 0.42442 0.28983  4164  4164   0.63  0.02  0.03 0.62 0.02 0.02 4.627 0.036 0.022  0.046 0.114 
11812062  776.01 Kepler-673 b       3.72873178 0.00000094  790.879952 0.000211  0.070280  0.001027  0.001506  0.5584  0.1494  0.0002    0.84748   0.19909   0.15485 0.4439  0.2381 t0-5  335  335   5217.2     20.4   2.752794  0.042655   2.435919  0.009785  345.2    360.2     -0.17 8456.4     8728.0    8.5419    0.6919    0.4942 85.4313  0.7756  0.5817      6.228                  0.275      0.212      242.75     24.81     19.08 15.523         2.15355 0.20811 0.23959  5330   97   0.82  0.03   0.03 0.85 0.04 0.06 4.539 0.029 0.042 -0.085 0.143 1 PPPP      6.249      0.253      0.231      242.38     24.50     18.84  2.15355 0.20811 0.23959  5330  5330   0.82  0.03  0.03 0.85 0.04 0.06 4.539 0.029 0.042 -0.085 0.143 
11818800  777.01                   40.41949907 0.00007199  793.696050 0.002361  0.478108  7.316033  0.400878  0.9106  7.7782  0.0724    1.25480   8.98370   0.55002 0.3419  0.306  t0-1   36   36   6490.5    226.2   3.530402  0.123468   1.771110  0.066939   36.9     94.1     -0.03 1039.0     1051.0   46.4554   49.0443    3.9552 84.5761  2.4479  0.5245    108.616               1819.693     92.527       59.88      7.17      7.17 15.487         0.13109 0.02530 0.02252  5225  117   2.27  0.15   0.14 1.12 0.10 0.11 3.770 0.051 0.060 -0.038 0.162 1 RPPP    107.208   1841.126     90.547       59.67      7.76      6.47  0.13109 0.02530 0.02252  5225  5225   2.27  0.15  0.14 1.12 0.10 0.11 3.770 0.051 0.060 -0.038 0.162 
11853255  778.01 Kepler-674 b       2.24337777 0.00000261  792.397152 0.000979  0.026255  0.001341  0.000755  0.9150  0.0002  0.6816   19.80420   2.96455  10.96885 0.3629  0.3214 t0-6  471  470    802.8     27.7   0.995823  0.045840   0.962629  0.036964   38.9     30.6     -6.23 5109.7     5625.0   17.3835    1.2178    3.6533 89.5991  0.4008  2.2442      1.754                  0.131      0.091      134.84     10.57     11.53 15.135         3.75450 0.35165 0.32098  4255   78   0.61  0.02   0.02 0.62 0.02 0.02 4.653 0.024 0.024 -0.118 0.107 1 PPPP      1.761      0.125      0.102      134.16     10.86     10.86  3.75450 0.35165 0.32098  4255  4255   0.61  0.02  0.02 0.62 0.02 0.02 4.653 0.024 0.024 -0.118 0.107 
11909839  779.01                   10.40599923 0.00000313  807.399334 0.000202  0.111707  0.000267  0.000308  0.3238  0.0664  0.0001    0.36468   0.01030   0.01459 0.3470  0.2906 t0-0  113  113  14495.3     24.3   6.532559  0.018633   5.780940  0.005865  745.2    691.2     -0.19 6289.8     6372.0   12.7810    0.1206    0.1708 88.3449  0.1076  0.1663     18.868                  1.304      1.104      258.27     26.02     26.02 15.562         0.36916 0.07741 0.06175  5698  118   1.56  0.10   0.09 1.02 0.08 0.07 4.053 0.062 0.056 -0.034 0.151 1 FFFF     18.872      1.337      1.050      259.18     27.82     25.50  0.36916 0.07741 0.06175  5698  5698   1.56  0.10  0.09 1.02 0.08 0.07 4.053 0.062 0.056 -0.034 0.151 
11918099  780.01 Kepler-675 b       2.33743889 0.00000221  791.968924 0.000716  0.027875  0.001665  0.000486  0.2796  0.3859  0.1920    2.64168   0.16583   1.27139 0.5759  0.1482 t0-5  578  578    973.0     14.9   2.001875  0.035678   1.939868  0.025138   82.3     63.6     -3.86 9631.2    10299.0    9.1077    0.2959    1.7260 89.3650  0.5290  4.1263      2.372                  0.156      0.098      279.85     21.60     21.60 15.334         2.39282 0.21319 0.19925  4802   76   0.77  0.02   0.02 0.78 0.04 0.04 4.556 0.030 0.029  0.121 0.119 1 PPPP      2.369      0.157      0.098      278.41     22.07     20.23  2.39282 0.21319 0.19925  4802  4802   0.77  0.02  0.02 0.78 0.04 0.04 4.556 0.030 0.029  0.121 0.119 
11918099  780.02                    7.24066724 0.00001379  787.580097 0.002207  0.023645  0.003116  0.003116  0.3779  0.5204  0.1073  167.70253 391.04642 130.34881 0.5759  0.1482 t0-2  188  187    514.1     49.5   0.445559  0.118263   0.420953  0.120267   13.2      9.2     -5.76 1737.8     1926.0   93.5609   36.6046   19.4462 89.8388  0.1611  0.3020      1.971                  0.296      0.251       61.78      4.81      4.81 15.334         2.39282 0.21319 0.19925  4802   76   0.77  0.02   0.02 0.78 0.04 0.04 4.556 0.030 0.029  0.121 0.119 1 PPPP      1.968      0.300      0.254       61.59      5.31      4.34  2.39282 0.21319 0.19925  4802  4802   0.77  0.02  0.02 0.78 0.04 0.04 4.556 0.030 0.029  0.121 0.119 
11923270  781.01 Kepler-676 b      11.59822915 0.00001568  786.092232 0.000991  0.047747  0.002326  0.000814  0.6791  0.0384  0.5041    7.60357   0.57224   3.35167 0.4497  0.2832 t0-7  106  106   2790.0     50.6   2.443779  0.057030   2.310050  0.034104   71.0     62.4     -0.82 2552.7     2662.0   37.7775    1.2725    6.3627 89.7127  0.2611  0.7833      2.936                  0.168      0.108        8.89      0.79      0.73 15.937         4.39203 0.25811 0.24049  3830   76   0.56  0.02   0.01 0.55 0.01 0.01 4.681 0.013 0.013  0.182 0.117 1 PPPP      2.933      0.165      0.114        8.89      0.76      0.76  4.39203 0.25811 0.24049  3830  3830   0.56  0.02  0.01 0.55 0.01 0.01 4.681 0.013 0.013  0.182 0.117 
11960862  782.01 Kepler-677 b       6.57531525 0.00000337  790.466845 0.000487  0.048515  0.000876  0.000267  0.3903  0.1189  0.2899    0.81430   0.02229   0.21174 0.3338  0.296  t0-6  198  198   2791.4     16.1   4.280927  0.034107   4.071375  0.013410  221.1    210.2     -0.47 7617.0     7763.0   12.2803    0.1490    1.1545 88.9698  0.8896  1.3111      8.528                  0.641      0.458      512.86     63.14     52.61 15.312         0.35655 0.07365 0.06232  5780  119   1.61  0.10   0.09 1.09 0.12 0.08 4.053 0.063 0.060  0.035 0.168 1 PPPP      8.596      0.595      0.496      516.17     56.13     56.13  0.35655 0.07365 0.06232  5780  5780   1.61  0.10  0.09 1.09 0.12 0.08 4.053 0.063 0.060  0.035 0.168 
12020329  783.01 Kepler-678 b       7.27504050 0.00000498  794.123277 0.000530  0.051015  0.000673  0.001556  0.5468  0.0838  0.1910    0.10528   0.04087   0.01782 0.4742  0.2209 t0-5  185  185   3000.2     12.5   7.497400  0.079827   7.024399  0.017435  312.1    235.0     -0.21 11713.3   11841.0    6.6916    0.7970    0.3586 85.3168  2.0509  0.9614     10.436                  0.663      0.561      526.18     59.80     50.60 15.080         0.21776 0.03518 0.03062  5537  121   1.90  0.10   0.09 1.09 0.07 0.07 3.910 0.046 0.047  0.022 0.165 1 PPPP     10.425      0.684      0.579      528.30     61.11     51.71  0.21776 0.03518 0.03062  5537  5537   1.90  0.10  0.09 1.09 0.07 0.07 3.910 0.046 0.047  0.022 0.165 
12066335  784.01 Kepler-231 c      19.27160315 0.00006699  775.003128 0.001927  0.031919  0.001008  0.000756  0.0312  0.4644  0.0134    8.18791   0.85698   2.66618 0.4025  0.3005 t119   67   67   1220.4     38.4   2.772645  0.063411   2.656590  0.053587   37.1     28.5     -1.75 1590.0     1722.3   54.2737    2.2848    6.5279 89.9234  0.0764  0.5160      2.005                  0.109      0.131        6.21      0.35      0.38 15.385         4.26114 0.64350 0.38010  4130   52   0.57  0.02   0.03 0.58 0.02 0.02 4.678 0.038 0.022 -0.173 0.116 1 PPPP      2.002      0.115      0.125        6.18      0.36      0.36  4.26114 0.64350 0.38010  4130  4130   0.57  0.02  0.03 0.58 0.02 0.02 4.678 0.038 0.022 -0.173 0.116 
12066335  784.02 Kepler-231 b      10.06525908 0.00002113  793.986647 0.001282  0.029844  0.001186  0.000932  0.6282  0.0223  0.5227   36.21425   5.73831  14.08493 0.4025  0.3005 t1-6  130  130   1056.5     42.6   1.331396  0.045313   1.291473  0.039645   30.3     21.7     -2.89 1798.0     1956.7   58.0535    3.0948    8.5106 89.9297  0.0703  0.5450      1.872                  0.113      0.124       14.78      0.83      0.91 15.385         4.26114 0.64350 0.38010  4130   52   0.57  0.02   0.03 0.58 0.02 0.02 4.678 0.038 0.022 -0.173 0.116 1 PPPP      1.873      0.118      0.118       14.64      0.98      0.75  4.26114 0.64350 0.38010  4130  4130   0.57  0.02  0.03 0.58 0.02 0.02 4.678 0.038 0.022 -0.173 0.116 
12070811  785.01 Kepler-679 b      12.39354661 0.00004589  793.392253 0.002718  0.027659  0.001576  0.000788  0.8828  0.0042  0.6701    2.42762   0.31193   1.27891 0.3917  0.2704 t0-6  107  107    905.0     32.0   3.570329  0.111206   3.402023  0.086002   35.8     31.6     -2.06 3542.0     3675.0   27.0372    1.3044    5.9629 89.7670  0.2330  1.5377      2.480                  0.189      0.121       43.97      3.68      3.68 15.505         2.11447 0.23954 0.24403  5166   87   0.82  0.03   0.03 0.83 0.05 0.05 4.529 0.036 0.042 -0.023 0.135 1 PPPP      2.480      0.170      0.131       43.45      4.20      3.00  2.11447 0.23954 0.24403  5166  5166   0.82  0.03  0.03 0.83 0.05 0.05 4.529 0.036 0.042 -0.023 0.135 
12110942  786.01 Kepler-680 b       3.68991630 0.00000948  793.380210 0.002058  0.019019  0.001204  0.000602  0.1510  0.5427  0.1220    1.67264   0.25089   0.98077 0.3713  0.2793 t0-5  362  362    427.1     15.0   2.661581  0.092799   2.579115  0.068318   35.6     31.8     -6.13 8302.8     8762.0   10.6499    0.5994    2.7403 89.1693  0.8301  4.3163      2.478                  0.238      0.165      669.91     70.01     64.17 15.242         0.85945 0.14976 0.12819  5888  114   1.18  0.06   0.05 1.04 0.08 0.08 4.301 0.052 0.053  0.006 0.155 1 PPPP      2.490      0.222      0.171      669.43     69.30     63.52  0.85945 0.14976 0.12819  5888  5888   1.18  0.06  0.05 1.04 0.08 0.08 4.301 0.052 0.053  0.006 0.155 
12366084  787.01 Kepler-232 b       4.43123472 0.00000581  790.857130 0.001205  0.028893  0.001283  0.000446  0.4051  0.2143  0.3527    1.29140   0.09207   0.57871 0.4227  0.2534 t0-6  291  291   1007.5     16.9   3.143618  0.053481   3.036752  0.033897   71.0     58.3     -1.60 8340.3     8575.0   10.9777    0.3500    1.9251 89.3928  0.5203  3.2082      3.473                  0.253      0.181      368.24     35.07     29.68 15.367         1.10239 0.17846 0.15964  5616  100   1.09  0.05   0.05 1.04 0.06 0.06 4.373 0.049 0.051  0.288 0.133 1 PPPP      3.472      0.277      0.166      367.32     35.08     29.68  1.10239 0.17846 0.15964  5616  5616   1.09  0.05  0.05 1.04 0.06 0.06 4.373 0.049 0.051  0.288 0.133 
12366084  787.02 Kepler-232 c      11.37935033 0.00002790  783.750993 0.001977  0.029175  0.001754  0.000789  0.9114  0.0057  0.6551    8.21085   1.08264   4.43881 0.4227  0.2534 t0-6  118  118   1018.8     32.6   2.304483  0.081248   2.232133  0.061060   37.9     29.9     -2.02 2645.4     2810.0   38.4085    1.8648    8.7911 89.8068  0.1931  1.0296      3.517                  0.279      0.215      105.70      8.70      9.49 15.367         1.10239 0.17846 0.15964  5616  100   1.09  0.05   0.05 1.04 0.06 0.06 4.373 0.049 0.051  0.288 0.133 1 PPPP      3.503      0.299      0.213      104.59      9.99      8.45  1.10239 0.17846 0.15964  5616  5616   1.09  0.05  0.05 1.04 0.06 0.06 4.373 0.049 0.051  0.288 0.133 
12366084  787.03                    0.58936958 0.00000215  793.930139 0.012309  0.008188  0.000725  0.000677  0.4911  0.2623  0.3919    0.54776   0.33587   0.41051 0.4227  0.2534 t0-- 2277 1941     76.0      9.5   1.876614  0.300126   1.946512  0.286867   11.4      8.4    -30.34 30799.5   32362.0    2.2506    0.4627    0.5244 87.1902  2.8084 17.5523      0.975                  0.104      0.088     5423.52    503.94    461.95 15.367         1.10239 0.17846 0.15964  5616  100   1.09  0.05   0.05 1.04 0.06 0.06 4.373 0.049 0.051  0.288 0.133 1 PPPN      0.974      0.108      0.091     5397.55    522.00    441.69  1.10239 0.17846 0.15964  5616  5616   1.09  0.05  0.05 1.04 0.06 0.06 4.373 0.049 0.051  0.288 0.133 
12404086  788.01 Kepler-681 b      26.39434736 0.00005670  768.912525 0.001913  0.034812  0.001593  0.000708  0.6017  0.0606  0.4898    5.43828   0.59884   2.03606 0.5393  0.1739 t0-6   50   50   1523.3     39.7   3.524016  0.073295   3.377818  0.057254   48.2     41.3     -0.21 1565.1     1611.0   58.7368    1.9190    8.9552 89.9219  0.0781  0.5465      3.037                  0.161      0.115       13.53      1.07      1.16 15.234         2.23730 0.21505 0.19606  4991   84   0.79  0.02   0.02 0.80 0.04 0.04 4.539 0.033 0.032  0.018 0.123 1 PPPP      3.035      0.172      0.111       13.49      1.05      1.15  2.23730 0.21505 0.19606  4991  4991   0.79  0.02  0.02 0.80 0.04 0.04 4.539 0.033 0.032  0.018 0.123 
12459725  789.01                   14.18026657 0.00013979  785.134457 0.006835  0.019591  0.001713  0.001591  0.5836  0.1440  0.5447    0.37547   6.37469   0.25499 0.3854  0.2714 t0-0   89   88    438.9     47.9   2.534859  0.354398   2.499445  0.321606   11.9      0.0     -4.37 1848.8     1969.0   38.0013    8.6854   10.8567 89.7448  0.2551  1.2244      1.982                  0.213      0.195       68.89      6.41      5.82 15.727         1.66166 0.19840 0.20715  5817  105   0.93  0.04   0.04 0.96 0.05 0.06 4.483 0.031 0.042 -0.127 0.149 1 FFNN      1.970      0.231      0.178       68.67      6.49      5.95  1.66166 0.19840 0.20715  5817  5817   0.93  0.04  0.04 0.96 0.05 0.06 4.483 0.031 0.042 -0.127 0.149 
12470844  790.01 Kepler-233 b       8.47238544 0.00001324  793.424802 0.001631  0.030348  0.001103  0.000689  0.0216  0.5173  0.0041    3.70460   0.35619   1.34562 0.4761  0.2175 t0-5  159  159   1126.5     29.6   2.750373  0.056998   2.646644  0.048116   47.6     39.9     -1.66 3509.8     3674.0   24.0690    0.9016    3.3486 89.8112  0.1887  1.2456      2.820                  0.159      0.110       80.25      7.18      7.18 15.339         1.92098 0.23195 0.21392  5212   96   0.85  0.03   0.02 0.84 0.05 0.05 4.503 0.040 0.041  0.010 0.138 1 PPPP      2.827      0.153      0.128       80.53      6.93      7.56  1.92098 0.23195 0.21392  5212  5212   0.85  0.03  0.02 0.84 0.05 0.05 4.503 0.040 0.041  0.010 0.138 
12470844  790.02 Kepler-233 c      60.41929980 0.00034958  778.773118 0.007079  0.027566  0.001780  0.001047  0.0940  0.5336  0.0565    3.64146   0.76671   1.82832 0.4761  0.2175 t0-6   22   22    907.4     53.2   5.218105  0.219326   4.926862  0.190361   20.1     15.1     -0.32 906.0       919.0   89.4143    6.6840   17.8240 89.8977  0.1023  0.3921      2.557                  0.203      0.130        5.85      0.53      0.53 15.339         1.92098 0.23195 0.21392  5212   96   0.85  0.03   0.02 0.84 0.05 0.05 4.503 0.040 0.041  0.010 0.138 1 PPPP      2.562      0.189      0.135        5.81      0.59      0.46  1.92098 0.23195 0.21392  5212  5212   0.85  0.03  0.02 0.84 0.05 0.05 4.503 0.040 0.041  0.010 0.138 
12644822  791.01 Kepler-682 b      12.61190064 0.00000615  782.323281 0.000448  0.073344  0.001195  0.001135  0.5504  0.0677  0.1267    0.62112   0.16133   0.10083 0.3855  0.2727 t0-6  103  103   6103.6     30.5   5.127928  0.066959   4.659299  0.014088  277.2    207.6     -0.09 4386.3     4485.0   17.3809    1.4522    0.9294 88.2022  0.5285  0.3435     14.601                  0.890      0.964      249.33     26.45     22.38 15.140         0.24418 0.04351 0.03714  5622  113   1.83  0.11   0.10 1.09 0.07 0.07 3.942 0.051 0.049  0.022 0.160 1 PPPP     14.669      0.853      1.008      249.20     26.30     22.26  0.24418 0.04351 0.03714  5622  5622   1.83  0.11  0.10 1.09 0.07 0.07 3.942 0.051 0.049  0.022 0.160 
 2440757  792.01                    1.43377011 0.00000077  793.046852 0.000421  3.590822  3.881689  0.970422  1.2680  6.4888  0.5646    1.30884   5.25224   1.08667 0.3547  0.2901 t0-0  481  481   1970.1     21.6   1.883228  0.024328   0.941614  0.012164  112.6     67.8     -2.03 8123.0     8649.0    5.6198    3.8994    0.9749 28.7191  7.7487  3.0441    526.563                610.134    135.585     3447.25    331.54    331.54 15.122         0.59758 0.09698 0.08889  6080  119   1.39  0.07   0.07 1.16 0.06 0.08 4.212 0.046 0.051  0.014 0.137 1 FFFF    526.794    610.167    135.593     3419.00    363.76    303.13  0.59758 0.09698 0.08889  6080  6080   1.39  0.07  0.07 1.16 0.06 0.08 4.212 0.046 0.051  0.014 0.137 
 2445129  793.01                   10.31871823 0.00003977  787.351273 0.002498 50.152544 19.635558 29.920851  1.2148 66.7489  6.9069    9.40495  73.72401   8.93624 0.3756  0.2791 t0-0  128  127    872.6     28.9   3.811304  0.131296   1.905652  0.065648   38.2     34.8     -0.70 4287.4     4361.0   58.3644   20.8517   29.3819 24.1997  8.9773  1.4364   7876.095               3660.404   4531.929      265.98     26.71     24.49 15.065         0.50127 0.07738 0.06542  6019  117   1.47  0.07   0.06 1.17 0.07 0.09 4.161 0.046 0.045  0.020 0.133 1 FFFF   7841.897   3724.563   4401.756      264.00     30.66     22.30  0.50127 0.07738 0.06542  6019  6019   1.47  0.07  0.06 1.17 0.07 0.09 4.161 0.046 0.045  0.020 0.133 
 2713049  794.01 Kepler-683 b       2.53918558 0.00000563  793.333448 0.001753  0.017772  0.001012  0.000506  0.2379  0.3798  0.2197    1.49320   0.22103   0.69993 0.4597  0.2305 t0-6  501  500    380.2     12.0   2.461336  0.067464   2.372320  0.057516   38.9     34.0     -5.74 10535.2   11016.0    7.9930    0.4600    1.4822 89.1471  0.8526  4.6895      1.970                  0.142      0.120      723.99     75.29     63.71 15.026         1.28348 0.19274 0.17602  5663  108   1.00  0.04   0.04 0.94 0.07 0.07 4.402 0.048 0.050 -0.028 0.143 1 PPPP      1.960      0.156      0.100      727.86     74.41     68.21  1.28348 0.19274 0.17602  5663  5663   1.00  0.04  0.04 0.94 0.07 0.07 4.402 0.048 0.050 -0.028 0.143 
 3114167  795.01 Kepler-684 b       6.77028243 0.00000887  794.147337 0.001168  0.033282  0.001658  0.000678  0.8378  0.0017  0.5967    8.26040   0.89826   4.49131 0.3352  0.3004 t0-6  196  196   1297.6     32.0   1.942645  0.055419   1.861320  0.039578   50.7     43.8     -0.47 3637.7     3802.0   27.1022    1.3578    5.7707 89.8006  0.1993  1.5947      5.002                  0.428      0.336      347.44     36.85     33.78 15.591         0.53373 0.10746 0.08868  5648  116   1.36  0.08   0.08 0.97 0.08 0.07 4.154 0.059 0.057 -0.003 0.146 1 PPPP      5.011      0.429      0.337      350.38     33.91     36.99  0.53373 0.10746 0.08868  5648  5648   1.36  0.08  0.08 0.97 0.08 0.07 4.154 0.059 0.057 -0.003 0.146 
 3114661  796.01                    0.44429177 0.00000005  813.288298 0.000182  0.410551  0.376836  0.086962  1.2577  0.3994  0.0834    0.42791   0.34279   0.06427 0.4096  0.2653 t0-- 2724 2724  10965.3     49.6   2.077246  0.012559   1.038623  0.006280  299.7    277.1     -3.86 31275.6   31448.0    1.6543    0.3486    0.0826 37.9459  2.9348  4.5357     49.850                 44.475     14.825     6742.03    568.51    620.19 15.748         0.94165 0.49102 0.39680  5310   97   1.06  0.22   0.15 0.87 0.05 0.04 4.303 0.120 0.156  0.077 0.138 1 FFFF     50.689     45.426     15.142     6684.47    627.68    523.07  0.94165 0.49102 0.39680  5310  5310   1.06  0.22  0.15 0.87 0.05 0.04 4.303 0.120 0.156  0.077 0.138 
 3115833  797.01                   10.18158330 0.00000621  812.671100 0.000514  0.084436  0.002610  0.001205  0.9200  0.0077  0.0051    0.37421   0.02429   0.02267 0.2892  0.3155 t0-1  127  127   5753.2     58.2   3.505547  0.035350   1.757994  0.025390  183.6    173.1     -0.49 3971.7     4064.0   12.7126    0.2600    0.2600 85.8617  0.1000  0.1249      7.471                  1.951      0.836      101.77     17.23     15.67 15.657         2.13200 0.52820 1.08800  5988  188   0.84  0.23   0.08 0.89 0.10 0.10 4.541 0.048 0.192 -0.520 0.300 0 PPPP      7.564      1.952      0.901      100.44     18.31     13.74  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3120431  798.01                    3.34192602 0.00001451  813.124852 0.002613  9.290593  4.132780  3.960581  1.2132 11.8128  0.7891    1.09862   3.56742   1.05701 0.4895  0.209  t0-0  388  387    725.1     23.3   3.804312  0.126204   1.902156  0.063102   39.0     32.7     -7.67 12149.0   12807.0   11.0912    4.2627    3.9217 20.3484  4.5805  2.9446    864.788                392.014    357.926      284.60     22.84     29.69 15.629         1.92673 0.26713 0.25490  5235   99   0.85  0.03   0.03 0.84 0.05 0.05 4.504 0.043 0.047 -0.003 0.140 1 FFFF    869.517    398.865    364.181      278.29     29.68     22.83  1.92673 0.26713 0.25490  5235  5235   0.85  0.03  0.03 0.84 0.05 0.05 4.504 0.043 0.047 -0.003 0.140 
 3246984  799.01                    1.62662970 0.00000110  794.137910 0.000539  0.169330  0.547703  0.081141  1.2597  0.4436  0.2162    0.09440   0.04982   0.01150 0.3904  0.2693 t0-1  664  664   1602.2     20.2   2.118948  0.030959   1.059474  0.015479  103.6     45.9     -3.25 12389.1   13143.0    2.3535    0.3406    0.0896 59.7511  3.0713  9.2139     28.187                 95.650     11.956     2890.12    341.18    312.75 15.279         0.40515 0.09395 0.07891  5705  126   1.52  0.11   0.10 1.04 0.10 0.08 4.083 0.067 0.067  0.035 0.168 1 FFPP     27.296     92.196     11.524     2881.11    359.56    304.24  0.40515 0.09395 0.07891  5705  5705   1.52  0.11  0.10 1.04 0.10 0.08 4.083 0.067 0.067  0.035 0.168 
 3342970  800.01 Kepler-234 b       2.71150261 0.00000453  791.756003 0.001206  0.026682  0.000952  0.000428  0.5659  0.0676  0.4867    0.89110   0.07339   0.35779 0.3320  0.3008 t0-5  476  476    836.6     15.8   3.020220  0.052977   2.921758  0.037132   64.3     48.7     -3.21 12112.2   12537.0    7.0248    0.2280    1.1022 89.2936  0.5651  4.9442      3.472                  0.267      0.245      947.64     51.70     43.75 15.541         1.05136 0.15311 0.14885  5904   62   1.17  0.08   0.07 1.13 0.03 0.03 4.253 0.097 0.097  0.203 0.040 2 PPPP      3.489      0.247      0.227     1214.91    129.22     99.40  0.96896 0.14557 0.14527  6290  6290   1.18  0.07  0.06 1.16 0.06 0.07 4.353 0.039 0.050 -0.068 0.154 
 3342970  800.02 Kepler-234 c       7.21202595 0.00001449  790.961480 0.001755  0.028416  0.000761  0.000507  0.0116  0.4816  0.0031    0.96417   0.08149   0.31577 0.3320  0.3008 t0-5  181  181    950.4     21.4   4.070803  0.065295   3.945631  0.053058   51.5     40.0     -1.38 6113.4     6265.0   13.8858    0.3614    1.8072 89.7429  0.2570  2.0563      3.687                  0.250      0.273      258.32     12.37     13.40 15.541         1.05136 0.15311 0.14885  5904   62   1.17  0.08   0.07 1.13 0.03 0.03 4.253 0.097 0.097  0.203 0.040 2 PPPP      3.691      0.249      0.228      328.71     33.06     27.55  0.96896 0.14557 0.14527  6290  6290   1.18  0.07  0.06 1.16 0.06 0.07 4.353 0.039 0.050 -0.068 0.154 
 3351888  801.01 Kepler-685 b       1.62552198 0.00000015  793.048067 0.000083  0.080508  0.000137  0.000085  0.0763  0.0346  0.0735    1.28934   0.00937   0.02186 0.4562  0.2324 t0-5  631  631   7968.6     12.7   2.389900  0.003694   2.208735  0.002708  799.6    712.5     -0.26 13241.8   13705.0    5.6462    0.0141    0.0306 89.8248  0.1459  0.9920      8.522                  0.336      0.284     1169.20     96.44     88.40 15.001         1.55647 0.13586 0.14904  5667   96   0.97  0.03   0.03 1.03 0.04 0.05 4.473 0.024 0.032  0.173 0.122 1 PPPP      8.542      0.345      0.292     1168.46    102.15     85.12  1.55647 0.13586 0.14904  5667  5667   0.97  0.03  0.03 1.03 0.04 0.05 4.473 0.024 0.032  0.173 0.122 
 3453214  802.01                   19.62034518 0.00000362  781.973591 0.000160  0.135953  0.002177  0.001759  0.4584  0.0814  0.1672   22.95609   6.42759   2.60578 0.4041  0.2627 t0-1   53   53  21682.4     95.1   1.979550  0.034572   1.707053  0.006609  340.6    353.9     -0.76 953.8      1015.0   77.6992    7.4313    2.2294 89.6539  0.1532  0.0643     13.947                  0.824      0.634       44.68      3.84      4.54 15.562         1.54765 0.22706 0.22192  5739  110   0.94  0.04   0.04 0.93 0.06 0.06 4.457 0.042 0.051 -0.124 0.133 1 PPPP     14.011      0.738      0.681       44.03      4.61      3.90  1.54765 0.22706 0.22192  5739  5739   0.94  0.04  0.04 0.93 0.06 0.06 4.457 0.042 0.051 -0.124 0.133 
 3554600  803.01                    7.54410003 0.00010629  806.395597 0.010957 36.044571  4.761666 15.150754  1.1755 36.7249  6.8557    4.78728  15.49550   4.55750 0.4047  0.2607 t0-0  143  142    309.5     30.3   5.926692  0.773749   2.963346  0.386874   14.2     12.2     -6.29 7227.5     7443.0   38.1287    4.3069   15.5047 12.9227  3.0449  2.8107   3736.156                703.112   1523.410      179.62     16.06     18.98 15.559         1.44661 0.22744 0.23309  5846  116   0.98  0.06   0.05 0.99 0.06 0.07 4.447 0.041 0.055 -0.073 0.149 1 FFFF   3777.485    615.499   1566.724      178.11     18.91     16.00  1.44661 0.22744 0.23309  5846  5846   0.98  0.06  0.05 0.99 0.06 0.07 4.447 0.041 0.055 -0.073 0.149 
 3641726  804.01 Kepler-1727 b      9.02930635 0.00001778  787.402676 0.001618  0.028961  0.001775  0.000690  0.0236  0.6300  0.0046    2.57572   0.26478   1.32391 0.4684  0.2222 t0-1  145  145   1017.0     23.1   3.157436  0.078292   3.042494  0.053095   53.9     47.4     -1.47 3635.1     3798.0   22.3239    0.8953    4.9242 89.6985  0.3012  1.9279      2.836                  0.208      0.144       84.74      8.61      7.17 15.387         1.80601 0.18671 0.20843  5341  104   0.89  0.03   0.03 0.91 0.05 0.06 4.498 0.033 0.043  0.129 0.129 1 PPPP      2.834      0.213      0.137       84.77      8.22      7.53  1.80601 0.18671 0.20843  5341  5341   0.89  0.03  0.03 0.91 0.05 0.06 4.498 0.033 0.043  0.129 0.129 
 3734868  805.01                   10.32803760 0.00000246  809.887501 0.000327  0.118745  0.000394  0.000506  0.2809  0.0450  0.0623    0.23682   0.01174   0.00988 0.4189  0.2535 t0-0  113  113  16911.3     34.2   7.783406  0.029204   6.899525  0.009038  636.8    589.4      0.10 6851.2     6858.0   11.0106    0.1916    0.1437 88.5727  0.3244  0.2811     45.888                 16.369      9.821     1022.03    183.82    116.98 15.646         0.03936 0.03226 0.01755  5636  125   3.74  1.04   0.84 1.65 0.25 0.24 3.480 0.149 0.152 -0.033 0.185 1 FFFF     46.684     14.661     11.278     1046.14    157.82    157.82  0.03936 0.03226 0.01755  5636  5636   3.74  1.04  0.84 1.65 0.25 0.24 3.480 0.149 0.152 -0.033 0.185 
 3832474  806.01 Kepler-30 d      143.20701189 0.00465272  660.060658 0.001109  0.091971  0.002014  0.000542  0.3873  0.1196  0.2120    2.29206   0.05109   0.53643 0.4742  0.2209 t115    9    9  10434.0     70.1   8.805597  0.095967   8.027981  0.033759  176.2    115.6    -17.03 669.0      2964.5  135.4817    0.9128   11.8666 89.8436  0.0998  0.0698      8.267                  0.447      0.344        1.92      0.11      0.10 15.403         2.10946 0.07408 0.11297  5457   66   0.82  0.04   0.03 0.94 0.02 0.02 4.525 0.029 0.029  0.145 0.042 2 PPPP      8.710      0.328      0.328        2.11      0.16      0.18  2.02911 0.17411 0.19517  5427  5427   0.86  0.03  0.03 0.91 0.04 0.04 4.533 0.023 0.033  0.031 0.120 
 3832474  806.02 Kepler-30 c       60.32524674 0.00053967  780.141850 0.000366  0.129205  0.000742  0.000664  0.2969  0.0583  0.0738    2.24110   0.16431   0.10516 0.4742  0.2209 t119   22   22  20265.9     54.2   6.635679  0.035063   5.823914  0.010722  444.7    323.4     -4.41 1235.0     7294.2   75.9580    1.4640    1.5372 89.7706  0.0655  0.0426     11.528                  0.572      0.524        6.08      0.36      0.30 15.403         2.10946 0.07408 0.11297  5457   66   0.82  0.04   0.03 0.94 0.02 0.02 4.525 0.029 0.029  0.145 0.042 2 PPPP     12.013      0.477      0.367        6.62      0.59      0.50  2.02911 0.17411 0.19517  5427  5427   0.86  0.03  0.03 0.91 0.04 0.04 4.533 0.023 0.033  0.031 0.120 
 3832474  806.03 Kepler-30 b       29.31475445 0.00758810  787.136642 0.002283  0.040391  0.002336  0.000809  0.0267  0.6058  0.0003    2.49600   0.18487   1.26770 0.4742  0.2209 t119   45   45   1994.8     41.9   4.784490  0.107223   4.570993  0.062724   57.4      0.0    -23.93 768.0      1599.4   48.2087    1.8725    9.3624 89.8774  0.1224  0.7958      3.653                  0.290      0.193       16.06      0.77      0.92 15.403         2.10946 0.07408 0.11297  5457   66   0.82  0.04   0.03 0.94 0.02 0.02 4.525 0.029 0.029  0.145 0.042 2 PPNN      3.824      0.261      0.191       17.40      1.45      1.34  2.02911 0.17411 0.19517  5427  5427   0.86  0.03  0.03 0.91 0.04 0.04 4.533 0.023 0.033  0.031 0.120 
 3832474  806.04                  381.86603587 0.00000000  611.335117 0.000000  0.000000  0.000000  0.000000  0.0000  0.0000  0.0000    2.20924   0.00000   0.00000 0.4742  0.2209 t1--    4    4      0.0      0.0  11.338909  0.000000  11.338909  0.000000    0.0      0.0      0.00 375.0       375.0  257.2778    0.0000    0.0000 90.0000  0.0000  0.0000      0.000                  0.000      0.000        0.52      0.00      0.00 15.403         2.10946 0.07408 0.11297  5457   66   0.82  0.04   0.03 0.94 0.02 0.02 4.525 0.029 0.029  0.145 0.042 2 FFNN      0.000      0.000      0.000        0.57      0.00      0.00  2.02911 0.17411 0.19517  5427  5427   0.86  0.03  0.03 0.91 0.04 0.04 4.533 0.023 0.033  0.031 0.120 
 3832474  806.05                  412.08793826 0.00000000  699.914823 0.000000  0.000000  0.000000  0.000000  0.0000  0.0000  0.0000    2.20924   0.00000   0.00000 0.4742  0.2209 t1--    3    3      0.0      0.0  11.630475  0.000000  11.630475  0.000000    0.0      0.0      0.00 317.0       317.0  270.6792    0.0000    0.0000 90.0000  0.0000  0.0000      0.000                  0.000      0.000        0.47      0.00      0.00 15.403         2.10946 0.07408 0.11297  5457   66   0.82  0.04   0.03 0.94 0.02 0.02 4.525 0.029 0.029  0.145 0.042 2 FFNN      0.000      0.000      0.000        0.52      0.00      0.00  2.02911 0.17411 0.19517  5427  5427   0.86  0.03  0.03 0.91 0.04 0.04 4.533 0.023 0.033  0.031 0.120 
 3836375  807.01                    1.54039179 0.00000322  812.088148 0.001577  7.948216  1.202787  4.570591  1.2253  7.7011  0.2393    0.93303   6.26820   0.86458 0.4375  0.2441 t0-0  831  828    813.9     27.9   2.141586  0.089723   1.070793  0.044862   38.8     32.0    -11.49 11845.1   12768.0    9.4779    1.1984    4.5540 20.3167  6.9200  2.4220    743.267                 94.520    445.594      937.81     94.58     85.98 15.974         1.91861 0.24637 0.27206  5458  103   0.86  0.04   0.04 0.88 0.05 0.06 4.512 0.036 0.051 -0.061 0.147 1 FFFF    748.470     90.107    450.534      937.27     92.20     84.52  1.91861 0.24637 0.27206  5458  5458   0.86  0.04  0.04 0.88 0.05 0.06 4.512 0.036 0.051 -0.061 0.147 
 3838486  808.01                    2.99023196 0.00001124  792.741491 0.003386  0.021438  0.000726  0.000462  0.0142  0.4320  0.0034    0.16617   0.02099   0.03816 0.6509  0.0917 t0-0  453  449    590.2     14.8   5.421530  0.126560   5.280359  0.117823   48.5     35.5     -6.00 18608.4   19246.0    4.2942    0.1890    0.3780 88.4584  1.5403  4.8410      1.490                  0.082      0.066      108.06      9.45     11.17 15.842         3.57617 0.26931 0.26991  4390   93   0.63  0.02   0.02 0.65 0.03 0.03 4.647 0.019 0.022 -0.113 0.114 1 FFFF      1.495      0.079      0.071      107.80     10.25     10.25  3.57617 0.26931 0.26991  4390  4390   0.63  0.02  0.02 0.65 0.03 0.03 4.647 0.019 0.022 -0.113 0.114 
 3935914  809.01 Kepler-686 b       1.59474544 0.00000011  813.310044 0.000062  0.115874  0.000442  0.000613  0.5140  0.0267  0.0334    1.78859   0.10688   0.10688 0.3444  0.2914 t0-5  765  765  15045.2     22.1   1.959000  0.011488   1.691155  0.002154 1009.5   1015.9      0.81 13477.6   14218.0    6.2166    0.1315    0.1151 85.2936  0.3694  0.3694     13.962                  0.858      0.726     1809.59    187.76    172.11 15.530         1.03081 0.18639 0.16771  5885  116   1.11  0.06   0.05 1.03 0.07 0.08 4.352 0.054 0.058 -0.005 0.158 1 PPPP     13.954      0.870      0.669     1814.86    193.63    177.50  1.03081 0.18639 0.16771  5885  5885   1.11  0.06  0.05 1.03 0.07 0.08 4.352 0.054 0.058 -0.005 0.158 
 3940418  810.01 Kepler-1728 b      4.78300269 0.00000649  792.260700 0.001017  0.028482  0.001201  0.000442  0.4072  0.1198  0.3816    3.32859   0.27763   1.17994 0.5381  0.1755 t0-1  280  280   1009.8     18.1   2.342577  0.038974   2.265089  0.031268   70.4     57.6     -2.30 5724.7     6090.0   15.9069    0.4942    2.1415 89.7208  0.2232  1.9529      2.333                  0.117      0.083      132.65     11.75     11.75 15.119         2.65390 0.18847 0.21140  5145   96   0.74  0.02   0.02 0.78 0.03 0.05 4.588 0.021 0.031 -0.206 0.134 1 PPPP      2.330      0.117      0.084      132.33     12.33     11.21  2.65390 0.18847 0.21140  5145  5145   0.74  0.02  0.02 0.78 0.03 0.05 4.588 0.021 0.031 -0.206 0.134 
 4049131  811.01 Kepler-687 b      20.50586859 0.00003187  791.128507 0.001327  0.040789  0.001771  0.000559  0.2596  0.2706  0.2253    2.85463   0.16891   0.98533 0.5818  0.1419 t016   69   69   2097.2     33.5   4.066648  0.058317   3.884594  0.039987   78.4     70.7     -0.08 2456.1     2461.0   39.8325    1.0056    5.0281 89.7969  0.1804  0.6540      3.300                  0.175      0.113       15.01      1.42      1.20 15.398         2.65731 0.20148 0.20969  4855   88   0.74  0.02   0.02 0.76 0.04 0.04 4.582 0.024 0.029 -0.053 0.118 1 PPPP      3.314      0.164      0.113       15.01      1.36      1.26  2.65731 0.20148 0.20969  4855  4855   0.74  0.02  0.02 0.76 0.04 0.04 4.582 0.024 0.029 -0.053 0.118 
 4139816  812.01 Kepler-235 b       3.34021993 0.00000350  793.064303 0.000812  0.036963  0.001211  0.000510  0.4661  0.1232  0.3842    4.53543   0.32030   1.73875 0.3443  0.3498 t0-6  381  381   1631.1     29.3   1.897679  0.036179   1.823310  0.025852   71.6     58.2     -1.99 6998.4     7283.0   13.9055    0.3382    2.0968 89.7068  0.2343  2.2840      2.314                  0.110      0.093       72.65      7.16      6.06 15.954         4.43641 0.30944 0.33535  4293   86   0.57  0.02   0.02 0.58 0.02 0.02 4.692 0.019 0.020 -0.321 0.115 1 PPPP      2.306      0.109      0.086       72.86      6.79      6.26  4.43641 0.30944 0.33535  4293  4293   0.57  0.02  0.02 0.58 0.02 0.02 4.692 0.019 0.020 -0.321 0.115 
 4139816  812.02 Kepler-235 d      20.06028585 0.00004870  782.577961 0.002604  0.035539  0.001294  0.001017  0.5561  0.0918  0.4584    5.09407   0.65139   2.14957 0.3443  0.3498 t0-6   63   63   1506.0     47.9   3.276325  0.092147   3.130690  0.067667   35.2     27.2     -0.21 1908.9     1947.0   47.7277    2.1549    8.0039 89.7743  0.2256  0.5867      2.198                  0.133      0.092        6.69      0.59      0.59 15.954         4.43641 0.30944 0.33535  4293   86   0.57  0.02   0.02 0.58 0.02 0.02 4.692 0.019 0.020 -0.321 0.115 1 PPPP      2.209      0.113      0.103        6.68      0.60      0.60  4.43641 0.30944 0.33535  4293  4293   0.57  0.02  0.02 0.58 0.02 0.02 4.692 0.019 0.020 -0.321 0.115 
 4139816  812.03 Kepler-235 e      46.18436051 0.00031174  791.000704 0.004761  0.034381  0.001598  0.001229  0.0135  0.5805  0.0041    3.75146   0.51315   1.79603 0.3443  0.3498 t0-6   27   27   1397.6     61.5   4.795911  0.173334   4.605068  0.128487   26.0     18.0     -0.58 1086.6     1121.0   75.2603    3.7856   14.6016 89.9139  0.0860  0.4816      2.125                  0.152      0.094        2.20      0.21      0.19 15.954         4.43641 0.30944 0.33535  4293   86   0.57  0.02   0.02 0.58 0.02 0.02 4.692 0.019 0.020 -0.321 0.115 1 PPPP      2.134      0.145      0.100        2.18      0.21      0.18  4.43641 0.30944 0.33535  4293  4293   0.57  0.02  0.02 0.58 0.02 0.02 4.692 0.019 0.020 -0.321 0.115 
 4139816  812.04 Kepler-235 c       7.82502184 0.00003589  789.452677 0.004683  0.021119  0.001144  0.001062  0.7075  0.0035  0.5933    6.32580   1.95705   3.16139 0.3443  0.3498 t0-5  164  164    516.6     40.0   2.120445  0.133521   2.057389  0.125972   15.9     12.6     -4.40 3301.4     3454.0   27.4788    3.2366    4.8548 89.7805  0.2195  1.2621      1.300                  0.099      0.068       23.67      1.94      2.30 15.954         4.43641 0.30944 0.33535  4293   86   0.57  0.02   0.02 0.58 0.02 0.02 4.692 0.019 0.020 -0.321 0.115 1 PPPP      1.307      0.091      0.075       23.63      2.00      2.18  4.43641 0.30944 0.33535  4293  4293   0.57  0.02  0.02 0.58 0.02 0.02 4.692 0.019 0.020 -0.321 0.115 
 4275191  813.01 Kepler-688 b       3.89593622 0.00000083  793.108307 0.000169  0.083943  0.002754  0.000180  0.5237  0.0706  0.2167    2.44701   0.82818   0.41409 0.4124  0.2566 t0-6  274  274   8528.8     32.7   2.246470  0.034634   2.064736  0.006236  370.8    375.5     -0.87 5550.6     5878.0   14.3127    0.1066    1.8834 87.7219  1.0878  0.5439      9.655                  0.575      0.575      421.07     45.09     45.09 15.725         1.15725 0.23747 0.19375  5611  118   1.03  0.06   0.05 0.94 0.07 0.07 4.372 0.061 0.060  0.020 0.153 1 PPPP      9.628      0.623      0.527      420.46     45.78     41.96  1.15725 0.23747 0.19375  5611  5611   1.03  0.06  0.05 0.94 0.07 0.07 4.372 0.061 0.060  0.020 0.153 
 4476123  814.01 Kepler-689 b      22.36660906 0.00010640  779.451862 0.003967  0.028637  0.001874  0.000843  0.4003  0.2705  0.3630    1.37560   0.15333   0.74961 0.4252  0.2519 t0-7   49   49    991.2     38.0   5.237454  0.158371   5.030052  0.113746   32.1     25.6     -0.94 1961.7     2022.0   33.2165    1.4025    7.7137 89.7926  0.2074  1.2859      3.046                  0.272      0.194       30.22      3.23      2.54 15.583         1.32848 0.23485 0.19108  5329  102   0.96  0.05   0.04 0.86 0.06 0.05 4.400 0.053 0.048  0.063 0.142 1 PPPP      3.043      0.267      0.205       30.31      2.94      2.69  1.32848 0.23485 0.19108  5329  5329   0.96  0.05  0.04 0.86 0.06 0.05 4.400 0.053 0.048  0.063 0.142 
 4544670  815.01                   34.84394866 0.00004093  767.668550 0.001017  0.270753  4.354373  0.197926  0.9336  3.1509  0.0350    1.22615   2.17138   0.36190 0.4366  0.2426 t0-1   36   36   4599.6     84.8   3.035413  0.068396   1.516449  0.035596   76.8     75.6     -0.10 1043.5     1059.0   41.9714    9.5864    2.8759 88.7619  0.3242  1.1346     52.440                680.634     42.540       60.20      7.05      6.46 15.684         0.30437 0.08696 0.06315  5756  129   1.70  0.14   0.13 1.10 0.10 0.08 4.008 0.079 0.069  0.032 0.168 1 RPPP     55.139    675.140     45.009       60.44      6.98      6.98  0.30437 0.08696 0.06315  5756  5756   1.70  0.14  0.13 1.10 0.10 0.08 4.008 0.079 0.069  0.032 0.168 
 4664847  816.01 Kepler-690 b       7.74809932 0.00000790  813.073765 0.000828  0.045221  0.001283  0.000446  0.5171  0.0009  0.4713    1.65496   0.08061   0.53739 0.3945  0.2767 t0-6  129  129   2471.0     28.0   3.549641  0.044914   3.377032  0.023803  113.2    106.3     -0.61 4135.5     4251.0   17.3995    0.3188    2.1043 89.7749  0.1872  1.6103      5.543                  0.523      0.373      220.00     23.49     19.87 15.670         0.97317 0.23610 0.19510  5840  114   1.12  0.08   0.07 1.02 0.07 0.08 4.333 0.067 0.069 -0.001 0.153 1 PPPP      5.551      0.528      0.377      220.59     23.50     21.55  0.97317 0.23610 0.19510  5840  5840   1.12  0.08  0.07 1.02 0.07 0.08 4.333 0.067 0.069 -0.001 0.153 
 4725681  817.01 Kepler-236 c      23.96790592 0.00008299  766.355579 0.003301  0.030993  0.002199  0.000990  0.4160  0.3753  0.2271    3.68411   0.55200   2.00727 0.5010  0.2367 t0-6   41   41   1165.1     49.0   3.838186  0.133991   3.695380  0.105168   27.5     22.3     -0.32 1318.7     1333.0   48.3729    2.5933   10.6972 89.8856  0.1144  0.8697      2.070                  0.155      0.103        4.25      0.37      0.37 15.414         3.67486 0.22783 0.20995  3937   78   0.61  0.02   0.02 0.59 0.01 0.01 4.641 0.014 0.014  0.217 0.116 1 PPPP      2.072      0.157      0.105        4.25      0.38      0.35  3.67486 0.22783 0.20995  3937  3937   0.61  0.02  0.02 0.59 0.01 0.01 4.641 0.014 0.014  0.217 0.116 
 4725681  817.02 Kepler-236 b       8.29562934 0.00002365  773.921271 0.002325  0.026378  0.002634  0.001549  0.8884  0.0616  0.6197    2.38223  37.19032   1.06258 0.5010  0.2367 t0--  118  118    838.4     63.0   1.215313  0.100956   1.146506  0.094649   17.9     15.3     -1.93 1624.5     1704.0   51.3956    6.7920   14.7161 89.8369  0.1630  0.9456      1.757                  0.190      0.127       17.39      1.66      1.40 15.414         3.67486 0.22783 0.20995  3937   78   0.61  0.02   0.02 0.59 0.01 0.01 4.641 0.014 0.014  0.217 0.116 1 PPPP      1.750      0.195      0.117       17.48      1.57      1.44  3.67486 0.22783 0.20995  3937  3937   0.61  0.02  0.02 0.59 0.01 0.01 4.641 0.014 0.014  0.217 0.116 
 4913852  818.01 Kepler-691 b       8.11438111 0.00001104  790.947124 0.001146  0.035715  0.001605  0.000661  0.5732  0.0273  0.5194    6.51746   0.60386   2.79286 0.4350  0.2912 t0-5  168  168   1553.9     35.3   2.253019  0.053666   2.149931  0.037471   56.4     45.6     -1.40 3355.3     3532.0   28.3237    1.0575    4.7586 89.8417  0.1187  1.2660      2.239                  0.132      0.091       13.64      1.19      1.09 15.877         4.15837 0.26208 0.23617  3752   72   0.57  0.02   0.02 0.56 0.01 0.01 4.667 0.014 0.013  0.349 0.111 1 PPPP      2.255      0.121      0.101       13.73      1.18      1.18  4.15837 0.26208 0.23617  3752  3752   0.57  0.02  0.02 0.56 0.01 0.01 4.667 0.014 0.013  0.349 0.111 
 4932348  819.01                   38.03798428 0.00046179  776.559344 0.000075  0.270120  0.000372  0.000273  0.5012  0.0045  0.0047    6.20696   0.06041   0.04833 0.4653  0.2277 t0-0   24   23  82874.3     89.3   4.343992  0.006894   3.161885  0.003969 1300.4   1785.3     28.39 132170.6    979.0   78.0167    0.2525    0.2020 89.6327  0.0036  0.0049     28.089                  1.451      1.340       17.19      1.67      1.67 15.472         1.47747 0.23209 0.22356  5605  109   0.95  0.04   0.04 0.93 0.06 0.07 4.443 0.047 0.055 -0.008 0.148 1 FFFF     28.070      1.486      1.257       17.18      1.78      1.65  1.47747 0.23209 0.22356  5605  5605   0.95  0.04  0.04 0.93 0.06 0.07 4.443 0.047 0.055 -0.008 0.148 
 4936180  820.01                    4.64094381 0.00003140  793.577990 0.000453  0.149359  0.620379  0.062038  1.2797  0.4227  0.3002    0.65581   0.15697   0.06279 0.2755  0.307  t0-1  244  242   3602.0     47.5   1.695863  0.027725   0.847932  0.013863  102.0    135.0    104.91 10015.3    3778.0    9.0962    0.6630    0.2947 81.5341  2.4377  2.0477     32.544                130.850     15.702     1229.21    224.10    203.73 15.270         0.23187 0.03281 0.03049  5954  205   1.94  0.11   0.08 1.22 0.16 0.12 3.945 0.048 0.046  0.040 0.171 1 RPFP     32.028    129.995     14.999     1206.56    227.41    186.06  0.23187 0.03281 0.03049  5954  5954   1.94  0.11  0.08 1.22 0.16 0.12 3.945 0.048 0.046  0.040 0.171 
 5021899  821.01 Kepler-692 b      21.81290429 0.00010005  805.025296 0.002944  0.031246  0.002207  0.000909  0.0533  0.6311  0.0152    2.31622   0.22689   1.33296 0.4375  0.243  t0-6   44   44   1181.4     40.2   4.403365  0.133125   4.216276  0.098710   37.8     31.2     -0.36 1662.3     1693.0   38.7211    1.7004    9.3523 89.8021  0.1977  1.1468      2.976                  0.254      0.176       26.94      2.71      2.48 15.540         1.90737 0.22440 0.25110  5434  108   0.86  0.03   0.03 0.88 0.05 0.06 4.509 0.035 0.048 -0.047 0.143 1 PPPP      2.966      0.261      0.181       27.04      2.63      2.63  1.90737 0.22440 0.25110  5434  5434   0.86  0.03  0.03 0.88 0.05 0.06 4.509 0.035 0.048 -0.047 0.143 
 5077629  822.01                    7.91936904 0.00000195  770.408125 0.000224  0.122006  0.000550  0.000641  0.7326  0.0105  0.0106    1.11871   0.06891   0.04054 0.3680  0.2819 t0-0  130  130  15146.4     54.3   3.318459  0.022614   2.599381  0.010405  389.0    385.4     -0.07 3798.7     3888.0   15.4829    0.3118    0.2017 87.3037  0.0796  0.0857     17.950                  1.540      1.303      315.22     35.53     32.57 15.805         0.58961 0.14733 0.11603  5923  126   1.36  0.10   0.10 1.09 0.09 0.09 4.199 0.067 0.066  0.020 0.151 1 FFFF     17.922      1.693      1.210      314.01     35.52     32.56  0.58961 0.14733 0.11603  5923  5923   1.36  0.10  0.10 1.09 0.09 0.09 4.199 0.067 0.066  0.020 0.151 
 5115978  823.01                    1.02843591 0.00000016  793.309582 0.000589  0.162400  0.513178  0.059213  1.2562  0.3376  0.3021    0.30446   0.10173   0.04521 0.3236  0.3039 t0-1 1001 1001   7234.0    115.0   1.872536  0.036302   0.936268  0.018151   82.6      0.0     -0.78 18480.2   18554.0    2.5511    0.2790    0.0930 61.3248  5.4804  7.0463     31.218                103.751     13.533     9662.92   1292.76   1175.24 15.202         0.28461 0.04736 0.04190  6240  173   1.88  0.12   0.11 1.37 0.09 0.10 4.022 0.044 0.047  0.093 0.139 1 RPNN     31.028    110.135      9.178     9638.62   1346.02   1138.94  0.28461 0.04736 0.04190  6240  6240   1.88  0.12  0.11 1.37 0.09 0.10 4.022 0.044 0.047  0.093 0.139 
 5164255  824.01 Kepler-693 b      15.37562174 0.00002381  783.141604 0.000660  0.120663  0.002221  0.002563  0.6923  0.0405  0.0574    2.33343   0.62786   0.25115 0.5834  0.1449 t017   46   46  15333.1    123.9   3.300821  0.070678   2.683144  0.025700  166.0    170.0     -1.02 1269.9     1475.0   31.5680    1.9920    1.7074 88.7590  0.1616  0.1492     10.725                  0.570      0.570       29.76      2.77      2.54 16.422         2.03064 0.29812 0.26205  5019   94   0.82  0.04   0.03 0.81 0.05 0.04 4.513 0.044 0.042  0.077 0.129 1 PPPP     10.760      0.531      0.580       29.83      2.67      2.67  2.03064 0.29812 0.26205  5019  5019   0.82  0.04  0.03 0.81 0.05 0.04 4.513 0.044 0.042  0.077 0.129 
 5252423  825.01 Kepler-237 c       8.10363151 0.00001995  774.445701 0.002227  0.026586  0.002085  0.000635  0.1062  0.5526  0.0786    2.23555   0.23877   1.19385 0.5929  0.1338 t0-6  126  126    882.5     26.7   3.171228  0.082696   3.053352  0.062022   39.2     33.6     -1.08 3617.7     3702.0   19.8785    0.7877    4.4638 89.7472  0.2523  2.1449      2.231                  0.192      0.115       54.25      3.29      3.29 15.289         2.58575 0.10615 0.12720  4901   64   0.76  0.03   0.02 0.83 0.02 0.02 4.546 0.039 0.039  0.209 0.042 2 PPPP      2.235      0.188      0.094       60.63      5.43      4.93  2.43925 0.20292 0.21201  4980  4980   0.77  0.02  0.02 0.79 0.04 0.04 4.563 0.028 0.033 -0.039 0.122 
 5252423  825.02 Kepler-237 b       4.71513167 0.00001908  775.228442 0.003494  0.018267  0.001362  0.000757  0.2577  0.3802  0.2206    2.49105   0.38968   1.38553 0.5929  0.1338 t0-6  220  220    418.8     24.0   2.543555  0.114025   2.445556  0.110646   21.3     16.5     -5.59 4759.9     5027.0   14.2713    1.0637    2.9546 89.4341  0.5655  2.5449      1.522                  0.136      0.082      111.08      7.22      6.11 15.289         2.58575 0.10615 0.12720  4901   64   0.76  0.03   0.02 0.83 0.02 0.02 4.546 0.039 0.039  0.209 0.042 2 PPPP      1.541      0.116      0.083      124.69     11.29     10.42  2.43925 0.20292 0.21201  4980  4980   0.77  0.02  0.02 0.79 0.04 0.04 4.563 0.028 0.033 -0.039 0.122 
 5272878  826.01 Kepler-694 b       6.36584793 0.00000961  791.646632 0.001096  0.025547  0.001126  0.000474  0.5238  0.0908  0.4967    2.21728   0.16460   1.03462 0.3823  0.2732 t0-5  210  210    782.7     13.9   2.952250  0.055477   2.874339  0.036294   70.8     58.2     -0.73 5654.5     5793.0   16.7091    0.5963    3.1800 89.6658  0.3342  2.2058      2.661                  0.179      0.115      190.54     18.93     16.02 15.090         1.54792 0.18089 0.19538  5671  101   0.95  0.03   0.03 0.95 0.06 0.07 4.459 0.036 0.047 -0.032 0.144 1 PPPP      2.663      0.178      0.115      191.72     17.21     17.21  1.54792 0.18089 0.19538  5671  5671   0.95  0.03  0.03 0.95 0.06 0.07 4.459 0.036 0.047 -0.032 0.144 
 5283542  827.01                    5.97581174 0.00001202  789.018741 0.001500  0.034846  0.001953  0.005399  0.9405  0.0169  0.6117    0.17826   2.44115   0.08275 0.3396  0.2961 t0-0  171  171    940.6     27.3   2.566623  0.271614   2.425561  0.108444   50.3     42.5     -1.35 4804.8     4934.0    6.8030    7.6436    1.1538 82.2300  5.1144  1.7704      2.887                  0.164      0.510      146.92     15.27     10.91 15.546         2.61792 0.30388 0.28136  5701  108   0.76  0.04   0.04 0.82 0.04 0.04 4.592 0.027 0.030 -0.549 0.192 1 FFFF      2.860      0.203      0.473      147.87     13.96     11.81  2.61792 0.30388 0.28136  5701  5701   0.76  0.04  0.04 0.82 0.04 0.04 4.592 0.027 0.030 -0.549 0.192 
 5287983  828.01                    2.50708730 0.00000279  811.001805 0.000890 11.582699  9.793939  2.911712  1.2546 18.7132  2.0353    8.12074  26.91013   6.72753 0.3633  0.2837 t0-0  413  413   1329.3     26.9   1.998745  0.045893   0.999373  0.022947   64.9     50.7     -3.68 7305.9     7799.0   14.8477    9.6113    3.2038 25.7826  7.1566  2.4893   1346.326               1192.460    325.216      933.87     95.05     87.13 15.555         1.10130 0.20929 0.18978  5854  114   1.08  0.06   0.06 1.01 0.07 0.08 4.370 0.055 0.061 -0.008 0.155 1 FFFF   1385.699   1144.276    369.121      930.27     90.53     90.53  1.10130 0.20929 0.18978  5854  5854   1.08  0.06  0.06 1.01 0.07 0.08 4.370 0.055 0.061 -0.008 0.155 
 5358241  829.01 Kepler-53 b       18.64929387 0.00006928  779.146157 0.002386  0.027264  0.001002  0.000527  0.0800  0.4677  0.0551    1.92323   0.15865   0.75358 0.4105  0.2608 t018   69   69    897.6     22.7   4.415900  0.081833   4.281801  0.067520   46.1     36.0     -1.09 2367.4     2459.0   32.8085    0.9832    4.9161 89.7966  0.1779  0.9149      3.199                  0.212      0.212       59.78      3.53      3.23 15.386         1.20089 0.18734 0.16586  5767   66   1.06  0.06   0.06 0.97 0.03 0.03 4.300 0.087 0.087  0.009 0.038 2 PPPP      3.276      0.225      0.225       55.64      5.84      4.94  0.99378 0.19979 0.16183  5567  5567   1.08  0.06  0.06 0.92 0.07 0.06 4.326 0.059 0.057  0.030 0.141 
 5358241  829.02 Kepler-53 d        9.75192499 0.00005373  793.428287 0.003834  0.018631  0.001042  0.000613  0.9493  0.0535  0.6959    1.19748   0.16714   0.65186 0.4105  0.2608 t0-6  137  136    418.2     17.3   4.097241  0.134786   3.965848  0.122041   28.5     24.3     -2.97 3944.9     4129.0   18.1860    1.1338    3.7793 89.6844  0.3155  2.2083      2.188                  0.184      0.169      142.21      7.49      8.17 15.386         1.20089 0.18734 0.16586  5767   66   1.06  0.06   0.06 0.97 0.03 0.03 4.300 0.087 0.087  0.009 0.038 2 PPPP      2.230      0.204      0.157      131.80     13.81     11.69  0.99378 0.19979 0.16183  5567  5567   1.08  0.06  0.06 0.92 0.07 0.06 4.326 0.059 0.057  0.030 0.141 
 5358241  829.03 Kepler-53 c       38.55762762 0.00023139  790.886177 0.004357  0.028640  0.004465  0.001005  0.9114  0.0348  0.5673    0.20010   1.95831   0.09180 0.4105  0.2608 t018   38   38    986.4     30.9   5.164695  0.280613   4.971469  0.144281   39.7     32.6     -1.65 1374.3     1461.0   58.0088    2.9902   26.9120 89.8389  0.1610  1.4757      3.339                  0.590      0.225       22.67      1.24      1.24 15.386         1.20089 0.18734 0.16586  5767   66   1.06  0.06   0.06 0.97 0.03 0.03 4.300 0.087 0.087  0.009 0.038 2 PPPP      3.465      0.544      0.272       21.37      1.94      2.10  0.99378 0.19979 0.16183  5567  5567   1.08  0.06  0.06 0.92 0.07 0.06 4.326 0.059 0.057  0.030 0.141 
 5358624  830.01 Kepler-428 b       3.52563262 0.00000015  794.071978 0.000036  0.133461  0.000047  0.000051  0.1201  0.0059  0.1063    2.48828   0.00523   0.00654 0.5354  0.1764 t0-5  363  363  22332.6     13.9   2.595387  0.001330   2.288577  0.001164 1997.4   2078.4     -3.25 8835.8     9067.0   11.7806    0.0083    0.0093 89.9774  0.0169  0.1693     11.291                  0.333      0.305      193.84     17.78     13.67 15.224         2.44121 0.18406 0.22011  5049   87   0.78  0.02   0.02 0.81 0.03 0.04 4.569 0.023 0.033 -0.014 0.122 1 PPPP     11.313      0.303      0.330      195.08     17.60     14.89  2.44121 0.18406 0.22011  5049  5049   0.78  0.02  0.02 0.81 0.03 0.04 4.569 0.023 0.033 -0.014 0.122 
 5370302  831.01                    3.90434244 0.00000095  793.558030 0.000290  0.125073  0.000809  0.000556  0.7094  0.0131  0.0140    0.40242   0.01991   0.02489 0.3833  0.2731 t0-0  273  273  16230.5     66.7   3.830257  0.029521   3.034612  0.012686  323.4   1224.3     -0.29 9013.0     9174.0    6.8765    0.1128    0.1410 84.0898  0.2127  0.2290     11.881                  3.123      1.457      345.00     58.67     48.89 15.016         1.92000 0.38770 0.99950  5810  166   0.90  0.26   0.09 0.99 0.12 0.12 4.526 0.050 0.200 -0.060 0.275 0 FFFF     11.895      3.091      1.546      342.91     62.26     45.28  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5372966  832.01                    9.28635860 0.00000051  792.011966 0.000049  0.196361  0.000231  0.000195  0.3773  0.0093  0.0098    2.68043   0.03486   0.03237 0.3689  0.2817 t0-0  117  117  44788.8     35.2   3.498078  0.005729   2.843112  0.001890 1672.3   1748.3     -0.55 3505.6     3626.0   23.0346    0.0924    0.0995 89.0621  0.0273  0.0294     15.402                  0.544      0.427       49.00      4.38      3.71 15.365         2.81569 0.21038 0.22780  5066   86   0.72  0.02   0.02 0.76 0.03 0.04 4.600 0.021 0.029 -0.240 0.136 1 FFFF     15.404      0.536      0.412       49.47      3.89      4.21  2.81569 0.21038 0.22780  5066  5066   0.72  0.02  0.02 0.76 0.03 0.04 4.600 0.021 0.029 -0.240 0.136 
 5376067  833.01                    3.95140321 0.00000224  793.820590 0.000495  0.227954  0.427783  0.106946  1.2755  0.3499  0.2144    0.19352   0.03496   0.01748 0.3177  0.302  t0-1  274  273   2437.4     27.4   2.202422  0.028317   1.101211  0.014159  117.2    110.7     -0.82 5332.3     5620.0    5.4120    0.3326    0.1188 76.5886  1.7088  3.6805     33.046                 62.767     15.692      696.68     76.99     65.15 15.446         0.61505 0.13498 0.11009  5768  113   1.31  0.09   0.08 1.02 0.09 0.08 4.203 0.061 0.062  0.028 0.165 1 FFFP     33.747     64.553     15.370      703.06     74.60     68.38  0.61505 0.13498 0.11009  5768  5768   1.31  0.09  0.08 1.02 0.09 0.08 4.203 0.061 0.062  0.028 0.165 
 5436502  834.01 Kepler-238 e      23.65369289 0.00002113  790.333341 0.000651  0.052268  0.000211  0.000176  0.0076  0.1871  0.0011    0.41641   0.00593   0.02137 0.4295  0.2535 t017   57   57   3342.1     14.4   8.231200  0.022952   7.805725  0.017720  266.3    188.4      0.08 3728.8     3796.0   23.0940    0.1191    0.4050 89.8109  0.1773  0.2955      8.914                  0.505      0.397       83.36      4.62      4.27 15.084         0.45752 0.05132 0.04554  5793   60   1.57  0.08   0.07 1.23 0.03 0.06 4.096 0.101 0.101  0.315 0.041 2 PPPP      9.172      0.478      0.438       88.69      7.61      8.30  0.41591 0.05966 0.05360  5825  5825   1.60  0.07  0.07 1.26 0.05 0.09 4.119 0.039 0.044  0.304 0.124 
 5436502  834.02 Kepler-238 d      13.23350423 0.00005015  787.932360 0.003018  0.020391  0.000840  0.000398  0.0678  0.4883  0.0504    0.37568   0.03071   0.14589 0.4295  0.2535 t0-5  101  101    502.8     11.8   6.772000  0.103969   6.628472  0.085653   49.1     34.3     -1.39 5308.4     5444.0   15.1619    0.4844    2.3410 89.6239  0.3761  2.1311      3.532                  0.256      0.202      180.88      9.85      9.85 15.084         0.45752 0.05132 0.04554  5793   60   1.57  0.08   0.07 1.23 0.03 0.06 4.096 0.101 0.101  0.315 0.041 2 PPPP      3.611      0.249      0.210      191.06     17.07     17.07  0.41591 0.05966 0.05360  5825  5825   1.60  0.07  0.07 1.26 0.05 0.09 4.119 0.039 0.044  0.304 0.124 
 5436502  834.03 Kepler-238 c       6.15560917 0.00002751  794.179043 0.003832  0.015356  0.000806  0.000403  0.2354  0.3762  0.2079    0.42127   0.04690   0.20323 0.4295  0.2535 t0-5  211  211    281.6      9.1   4.983557  0.117538   4.903454  0.101444   35.1     26.3     -2.12 8920.9     9076.0    9.4625    0.4376    1.8128 89.4910  0.5083  4.0661      2.649                  0.229      0.153      500.89     29.54     25.00 15.084         0.45752 0.05132 0.04554  5793   60   1.57  0.08   0.07 1.23 0.03 0.06 4.096 0.101 0.101  0.315 0.041 2 PPPP      2.718      0.226      0.161      532.35     45.62     49.77  0.41591 0.05966 0.05360  5825  5825   1.60  0.07  0.07 1.26 0.05 0.09 4.119 0.039 0.044  0.304 0.124 
 5436502  834.04 Kepler-238 b       2.09082239 0.00001038  792.687735 0.004340  0.009780  0.000751  0.000375  0.7461  0.1141  0.5382    0.46164   0.07076   0.25473 0.4295  0.2535 t0-4  639  638    116.0      6.8   3.329611  0.120197   3.296681  0.117702   19.9     14.9    -13.41 18287.5   19001.0    4.7589    0.2925    1.0237 88.5154  1.4842  8.6084      1.700                  0.149      0.124     2108.71    123.58    104.57 15.084         0.45752 0.05132 0.04554  5793   60   1.57  0.08   0.07 1.23 0.03 0.06 4.096 0.101 0.101  0.315 0.041 2 PPPP      1.728      0.169      0.117     2233.16    210.85    193.28  0.41591 0.05966 0.05360  5825  5825   1.60  0.07  0.07 1.26 0.05 0.09 4.119 0.039 0.044  0.304 0.124 
 5436502  834.05 Kepler-238 f      50.44687560 0.00044855  767.308696 0.011171  0.017652  0.001486  0.000929  0.3785  0.3785  0.3202    1.10975   0.19489   0.76183 0.4295  0.2535 t0-7   27   27    368.6     22.2   7.146619  0.317212   7.023627  0.280806   19.4     15.2     -0.85 1229.3     1263.0   53.2290    3.7486   15.9315 89.8232  0.1767  0.9895      3.021                  0.332      0.230       30.16      1.89      1.31 15.084         0.45752 0.05132 0.04554  5793   60   1.57  0.08   0.07 1.23 0.03 0.06 4.096 0.101 0.101  0.315 0.041 2 PPPP      3.098      0.345      0.239       31.86      2.95      2.68  0.41591 0.05966 0.05360  5825  5825   1.60  0.07  0.07 1.26 0.05 0.09 4.119 0.039 0.044  0.304 0.124 
 5456651  835.01 Kepler-239 b      11.76308642 0.00002124  784.431104 0.001424  0.028783  0.001482  0.000593  0.3467  0.2429  0.3045    4.21373   0.35977   1.79886 0.5868  0.1395 t0-6   85   85   1035.7     25.6   2.915264  0.056651   2.820886  0.049692   48.7     39.6     -0.43 2280.2     2323.0   31.3752    1.1308    5.0079 89.8631  0.1094  1.1217      2.416                  0.155      0.119       33.74      2.28      1.76 15.208         2.57191 0.10804 0.15347  4939   65   0.76  0.03   0.03 0.83 0.02 0.02 4.556 0.037 0.037  0.164 0.042 2 PPPP      2.444      0.146      0.098       35.38      3.22      3.22  2.45611 0.17285 0.20586  4926  4926   0.77  0.02  0.02 0.81 0.04 0.04 4.570 0.022 0.031  0.085 0.117 
 5456651  835.02 Kepler-239 c      56.22767257 0.00036815  740.026220 0.005079  0.026445  0.001745  0.001199  0.6997  0.1435  0.4888   11.09010   2.24550   5.35466 0.5868  0.1395 t0-6   19   19    870.4     48.3   3.475017  0.155972   3.377195  0.140158   20.9     16.5     -0.74 494.1       513.0  123.1705    9.2117   23.0293 89.9412  0.0588  0.2840      2.203                  0.180      0.141        4.20      0.27      0.23 15.208         2.57191 0.10804 0.15347  4939   65   0.76  0.03   0.03 0.83 0.02 0.02 4.556 0.037 0.037  0.164 0.042 2 PPPP      2.228      0.185      0.111        4.34      0.46      0.35  2.45611 0.17285 0.20586  4926  4926   0.77  0.02  0.02 0.81 0.04 0.04 4.570 0.022 0.031  0.085 0.117 
 5481416  836.01                    2.38404988 0.00000520  812.647210 0.001741  2.451243  5.693660  0.905809  1.1781  7.2883  0.1650    0.37919   3.16430   0.33903 0.5904  0.1345 t0-0  549  548   1264.3     31.9   3.066989  0.087321   1.533494  0.043660   50.5     44.6     -6.03 14447.8   15102.0    4.3469    5.7746    0.8983 23.6947 12.4118  1.8253    191.376                445.188     65.149      236.85     20.65     20.65 15.836         2.86236 0.23999 0.23949  4775   89   0.71  0.02   0.02 0.73 0.04 0.04 4.600 0.024 0.029 -0.088 0.121 1 FFFF    190.354    443.744     64.938      234.82     22.04     18.65  2.86236 0.23999 0.23949  4775  4775   0.71  0.02  0.02 0.73 0.04 0.04 4.600 0.024 0.029 -0.088 0.121 
 5531576  837.01 Kepler-240 c       7.95354221 0.00001599  791.667104 0.001952  0.026335  0.001724  0.000710  0.3001  0.2963  0.2720    3.76868   0.48970   1.66497 0.6286  0.1069 t0-6  165  165    873.0     28.1   2.625670  0.072461   2.532506  0.060134   38.4     31.9     -4.04 3698.5     3980.0   23.4063    0.9936    4.3057 89.7705  0.2292  1.5474      2.177                  0.171      0.119       53.55      3.49      2.96 15.660         2.50877 0.06808 0.13337  4933   66   0.75  0.03   0.03 0.87 0.02 0.02 4.505 0.044 0.044  0.383 0.042 2 PPPP      2.268      0.147      0.110       52.67      4.30      3.64  2.42371 0.17583 0.21937  4769  4769   0.78  0.02  0.02 0.83 0.03 0.04 4.568 0.023 0.033  0.327 0.122 
 5531576  837.02 Kepler-240 b       4.14453332 0.00001525  794.220229 0.003461  0.017667  0.001626  0.000765  0.1395  0.5527  0.0920    2.52152   0.53534   1.55736 0.6286  0.1069 t0-5  314  313    389.0     21.7   2.340272  0.116975   2.292272  0.110393   22.8     18.5     -4.88 6755.8     7002.0   13.2506    1.1635    3.1415 89.3486  0.6511  3.1471      1.465                  0.140      0.107      128.77      7.26      7.86 15.660         2.50877 0.06808 0.13337  4933   66   0.75  0.03   0.03 0.87 0.02 0.02 4.505 0.044 0.044  0.383 0.042 2 PPPP      1.519      0.143      0.092      126.46      8.98      9.79  2.42371 0.17583 0.21937  4769  4769   0.78  0.02  0.02 0.83 0.03 0.04 4.568 0.023 0.033  0.327 0.122 
 5534814  838.01                    4.85938708 0.00000102  791.184914 0.000239  0.311164  0.367049  0.088092  1.2588  0.3347  0.1330    0.45132   0.06488   0.01996 0.3435  0.2946 t0-1  275  275   5994.7     29.2   2.288162  0.011937   1.144081  0.005969  269.6    301.0     -0.37 5675.9     5852.0    8.2407    0.4091    0.0963 81.4252  0.4892  2.2364     63.735                 75.545     17.987      988.02    110.39     93.41 15.311         0.24417 0.05682 0.04379  5783  119   1.86  0.13   0.12 1.15 0.09 0.07 3.950 0.067 0.056  0.033 0.147 1 FFFP     66.132     73.985     18.496      988.27    105.12     97.04  0.24417 0.05682 0.04379  5783  5783   1.86  0.13  0.12 1.15 0.09 0.07 3.950 0.067 0.056  0.033 0.147 
 5649215  839.01                    2.44673944 0.00000584  793.649441 0.001116  1.390457  0.499442  1.032179  1.2409  1.5814  0.0076    0.02843   0.08133   0.01356 0.3843  0.2731 t0-0  557  554   1179.0     14.0   4.704067  0.057954   2.352033  0.028977  110.2     98.8     -4.90 21602.4   22441.0    2.7818    0.4424    1.0112 31.0486  6.4633  5.4292    160.788                 55.025    122.749     1009.91    125.00     89.28 15.021         1.27662 0.12767 0.13637  6079  134   1.05  0.04   0.04 1.06 0.05 0.07 4.420 0.028 0.037 -0.093 0.143 1 FFFF    164.307     50.600    126.500     1018.63    109.38    100.27  1.27662 0.12767 0.13637  6079  6079   1.05  0.04  0.04 1.06 0.05 0.07 4.420 0.028 0.037 -0.093 0.143 
 5651104  840.01 Kepler-695 b       3.04033065 0.00000028  793.104019 0.000096  0.103784  0.000946  0.001019  0.7363  0.0141  0.0234    2.36120   0.21277   0.19640 0.5500  0.1661 t0-5  443  443  10854.8     28.7   1.837771  0.018156   1.492731  0.007147  568.2    653.4     -0.24 7460.6     7787.0   10.4910    0.2985    0.2985 85.9924  0.2321  0.1989     11.732                  0.419      0.384      479.38     35.56     32.59 15.028         1.06437 0.10871 0.09495  5249   81   1.04  0.03   0.03 0.86 0.04 0.03 4.335 0.031 0.028  0.172 0.137 1 PPPP     11.723      0.449      0.345      480.99     34.19     34.19  1.06437 0.10871 0.09495  5249  5249   1.04  0.03  0.03 0.86 0.04 0.03 4.335 0.031 0.028  0.172 0.137 
 5792202  841.01 Kepler-27 b       15.33529340 0.00003255  781.755093 0.001092  0.049738  0.002788  0.000858  0.7728  0.0263  0.5347    3.00954   0.20247   1.44622 0.5267  0.1854 t019   87   87   3080.9     42.0   3.656922  0.080858   3.461940  0.037016   86.6     84.1     -1.43 2776.1     2984.0   33.4809    0.9777    6.3549 89.6888  0.2852  0.9852      4.133                  0.334      0.283       28.38      1.39      1.77 15.855         2.36718 0.09433 0.14997  5259   65   0.74  0.04   0.04 0.89 0.02 0.02 4.542 0.033 0.033  0.115 0.041 2 PPPP      4.321      0.324      0.203       33.97      2.94      2.70  2.45382 0.19928 0.21206  5331  5331   0.78  0.03  0.03 0.85 0.04 0.04 4.577 0.020 0.026 -0.124 0.119 
 5792202  841.02 Kepler-27 c       31.33038711 0.00011949  775.700758 0.001101  0.072633  0.001411  0.001529  0.7977  0.0263  0.0375    0.70756   0.17212   0.12518 0.5267  0.1854 t019   45   45   5077.7     52.0   5.150018  0.111889   4.305322  0.046019  117.1    110.0     -0.65 1782.8     2032.0   33.4686    2.3553    2.1590 88.6411  0.1555  0.1316      5.834                  0.422      0.302       10.89      0.60      0.60 15.855         2.36718 0.09433 0.14997  5259   65   0.74  0.04   0.04 0.89 0.02 0.02 4.542 0.033 0.033  0.115 0.041 2 PPPP      6.196      0.264      0.264       13.07      1.12      1.03  2.45382 0.19928 0.21206  5331  5331   0.78  0.03  0.03 0.85 0.04 0.04 4.577 0.020 0.026 -0.124 0.119 
 5792202  841.03 Kepler-27 d        6.54626957 0.00002089  793.493286 0.003428  0.023203  0.001681  0.000989  0.6438  0.0678  0.5677    2.68370   0.52281   1.56843 0.5267  0.1854 t0-4  206  206    649.2     32.3   2.704477  0.137552   2.648849  0.109652   24.8     24.0     -4.11 3493.4     3708.0   18.3374    1.3828    4.1483 89.6560  0.3434  2.3182      1.899                  0.201      0.139       87.37      5.36      4.47 15.855         2.36718 0.09433 0.14997  5259   65   0.74  0.04   0.04 0.89 0.02 0.02 4.542 0.033 0.033  0.115 0.041 2 PPPP      1.987      0.185      0.114      105.87      8.42      9.12  2.45382 0.19928 0.21206  5331  5331   0.78  0.03  0.03 0.85 0.04 0.04 4.577 0.020 0.026 -0.124 0.119 
 5792202  841.04                  269.30873361 0.00801462  757.241074 0.017442  0.060986  0.586857  0.021735  1.2190  0.2424  0.3228    0.03411   0.02385   0.01022 0.5267  0.1854 t0--    5    5   1698.4    121.2  14.608262  1.135332   7.335776  0.588757   18.1     12.7     -0.38 399.2       422.0   51.4240    8.8470    5.8980 89.0537  0.1635  0.8177      4.692                 45.547      1.980        0.62      0.03      0.04 15.855         2.36718 0.09433 0.14997  5259   65   0.74  0.04   0.04 0.89 0.02 0.02 4.542 0.033 0.033  0.115 0.041 2 PPFP      5.182     50.245      2.010        0.75      0.06      0.07  2.45382 0.19928 0.21206  5331  5331   0.78  0.03  0.03 0.85 0.04 0.04 4.577 0.020 0.026 -0.124 0.119 
 5792202  841.05                  499.46809381 0.01354238  388.568583 0.015876  0.037017  0.002911  0.002288  0.7934  0.0048  0.6682    2.75015   0.53171   1.69181 0.5267  0.1854 t0--    3    3   1639.8    123.5  11.598999  0.691417  11.232938  0.587567   15.7      9.6     -0.06 301.7       302.0  332.3188   26.7411   80.2234 89.9793  0.0207  0.1345      3.021                  0.333      0.256        0.27      0.02      0.01 15.855         2.36718 0.09433 0.14997  5259   65   0.74  0.04   0.04 0.89 0.02 0.02 4.542 0.033 0.033  0.115 0.041 2 PPFN      3.156      0.308      0.213        0.33      0.03      0.03  2.45382 0.19928 0.21206  5331  5331   0.78  0.03  0.03 0.85 0.04 0.04 4.577 0.020 0.026 -0.124 0.119 
 5794379  842.01 Kepler-241 b      12.71807129 0.00002434  782.414504 0.001608  0.030175  0.002150  0.000717  0.4270  0.2109  0.3996    3.86242   0.35607   1.91385 0.6032  0.1253 t0-6  108  108   1143.7     26.7   3.093286  0.074940   2.967472  0.053413   52.6     42.0     -1.08 2877.7     2987.0   31.9533    1.4156    6.2691 89.8180  0.1818  1.2363      2.512                  0.225      0.145       25.35      2.29      2.48 15.389         2.42816 0.28833 0.24749  4652   96   0.75  0.03   0.03 0.75 0.03 0.03 4.554 0.034 0.029  0.153 0.120 1 PPPP      2.514      0.231      0.148       25.11      2.59      2.19  2.42816 0.28833 0.24749  4652  4652   0.75  0.03  0.03 0.75 0.03 0.03 4.554 0.034 0.029  0.153 0.120 
 5794379  842.02 Kepler-241 c      36.06595636 0.00009720  780.770729 0.001818  0.035076  0.001520  0.000529  0.2603  0.2455  0.2363    4.05743   0.30888   1.31276 0.6032  0.1253 t0-6   40   40   1564.8     34.2   4.335555  0.071813   4.170089  0.057600   51.7     39.5     -0.41 1452.1     1493.0   65.2641    1.9928    7.6864 89.9337  0.0550  0.4293      2.933                  0.187      0.147        6.28      0.63      0.53 15.389         2.42816 0.28833 0.24749  4652   96   0.75  0.03   0.03 0.75 0.03 0.03 4.554 0.034 0.029  0.153 0.120 1 PPPP      2.931      0.172      0.157        6.32      0.58      0.58  2.42816 0.28833 0.24749  4652  4652   0.75  0.03  0.03 0.75 0.03 0.03 4.554 0.034 0.029  0.153 0.120 
 5881688  843.01 Kepler-696 b       4.19042610 0.00000161  791.671071 0.000330  0.048992  0.000908  0.000218  0.4584  0.0490  0.3434    1.80639   0.04505   0.45046 0.3609  0.2913 t0-7  319  319   2874.0     15.4   2.826526  0.022390   2.688722  0.009837  240.6    245.6     -1.15 7955.9     8283.0   11.8622    0.1256    1.0675 88.8717  0.9980  1.1716      6.519                  0.418      0.269      526.03     53.06     48.64 15.270         0.80694 0.12937 0.11627  5723  112   1.22  0.06   0.05 1.06 0.07 0.07 4.285 0.047 0.050  0.197 0.145 1 PPPP      6.535      0.366      0.309      531.49     46.11     54.50  0.80694 0.12937 0.11627  5723  5723   1.22  0.06  0.05 1.06 0.07 0.07 4.285 0.047 0.050  0.197 0.145 
 6022556  844.01 Kepler-697 b       3.70987051 0.00000321  776.474599 0.000688  0.040799  0.000804  0.000331  0.0228  0.3798  0.0153    1.20717   0.05741   0.24876 0.4196  0.2556 t0-6  278  278   2022.5     22.0   3.074739  0.030275   2.947599  0.021378  116.1     88.4     -1.37 6797.3     7137.0    9.5632    0.1710    0.7183 89.2077  0.7262  1.8485      4.637                  0.263      0.223      464.47     48.20     48.20 15.581         1.18758 0.20410 0.17852  5675  116   1.03  0.05   0.04 0.95 0.07 0.07 4.382 0.053 0.054  0.000 0.141 1 PPPP      4.653      0.250      0.229      461.39     52.67     40.51  1.18758 0.20410 0.17852  5675  5675   1.03  0.05  0.04 0.95 0.07 0.07 4.382 0.053 0.054  0.000 0.141 
 6032497  845.01 Kepler-698 b      16.32974834 0.00004033  779.815166 0.002004  0.031443  0.001877  0.000556  0.7908  0.0819  0.5414    0.69899   0.05000   0.39286 0.3758  0.2778 t0-7   83   83   1181.3     20.3   5.977034  0.123587   5.764305  0.060206   74.6     63.2     -0.79 4363.1     4444.0   21.3131    0.7260    5.2031 89.7024  0.2975  2.0825      5.444                  0.558      0.335      143.82     17.21     14.34 15.447         0.37889 0.07847 0.06655  5749  117   1.57  0.09   0.09 1.07 0.11 0.08 4.067 0.064 0.060  0.035 0.168 1 PPPP      5.477      0.547      0.351      143.75     17.46     14.55  0.37889 0.07847 0.06655  5749  5749   1.57  0.09  0.09 1.07 0.11 0.08 4.067 0.064 0.060  0.035 0.168 
 6061119  846.01 Kepler-699 b      27.80756620 0.00000481  787.095129 0.000149  0.161472  0.000309  0.000285  0.7825  0.0024  0.0022    1.98069   0.02474   0.02474 0.3038  0.3126 t0-7   48   48  25380.1     50.4   4.214999  0.010133   2.846837  0.010666  748.2    739.9     -0.01 1845.7     1859.0   43.2639    0.1806    0.1806 88.9643  0.0062  0.0084     30.043                  2.847      2.409       85.60      8.86     10.47 15.482         0.29998 0.08453 0.06285  5795  129   1.72  0.14   0.13 1.12 0.11 0.08 4.007 0.078 0.070  0.031 0.166 1 PPPP     29.986      2.898      2.230       84.84      9.71      9.71  0.29998 0.08453 0.06285  5795  5795   1.72  0.14  0.13 1.12 0.11 0.08 4.007 0.078 0.070  0.031 0.166 
 6191521  847.01 Kepler-700 b      80.87228111 0.00019050  783.874023 0.001398  0.054090  0.002058  0.000271  0.5273  0.1049  0.2543    0.59916   0.01262   0.22714 0.4603  0.2297 t0-5   17   17   3595.8     28.2  10.998844  0.140536  10.387195  0.041611  160.9    129.3     -0.07 1510.2     1533.0   59.0162    0.7379    8.3008 89.4100  0.3638  0.1377      7.964                  0.432      0.432       11.71      1.29      0.99 15.201         0.65363 0.10650 0.08984  5731  109   1.32  0.06   0.06 1.09 0.07 0.07 4.228 0.047 0.048  0.210 0.128 1 PPPP      7.907      0.475      0.365       11.75      1.17      1.07  0.65363 0.10650 0.08984  5731  5731   1.32  0.06  0.06 1.09 0.07 0.07 4.228 0.047 0.048  0.210 0.128 
 6191521  847.02                 1106.24254073 0.00630191  315.949282 0.004255  0.064527  0.001573  0.001815  0.8026  0.0219  0.0847    0.55368   0.23067   0.11533 0.4603  0.2297 t0--    2    2   4115.5     62.4  18.331461  0.489301  15.754409  0.185830   79.0      0.0     82.70 0.0         210.0  338.7990   33.1932   30.6399 89.8718  0.0195  0.0228      9.219                  0.532      0.532        0.36      0.04      0.04 15.2           0.65363 0.10650 0.08984  5731  109   1.32  0.06   0.06 1.09 0.07 0.07 4.228 0.047 0.048  0.210 0.128 1 PNNN      9.213      0.557      0.514        0.36      0.04      0.03  0.65363 0.10650 0.08984  5731  5731   1.32  0.06  0.06 1.09 0.07 0.07 4.228 0.047 0.048  0.210 0.128 
 6267425  848.01                    3.16646654 0.00000159  795.292130 0.000626  6.931178  2.182314  4.107886  1.2657  7.7599  0.8224    0.66100   3.03796   0.45007 0.5287  0.1821 t0-0  315  315   4349.4     48.2   2.910485  0.033713   1.455242  0.016856  122.0    126.3     -0.42 8217.7     8277.0   11.1647    2.4309    4.3215 44.8050  6.5314  6.2345    580.852                179.349    346.741      193.61     18.60     14.31 15.999         2.39303 0.25253 0.23538  4860   88   0.77  0.03   0.03 0.77 0.04 0.04 4.554 0.033 0.033  0.033 0.124 1 FFFF    576.285    197.646    337.161      195.41     16.82     16.82  2.39303 0.25253 0.23538  4860  4860   0.77  0.03  0.03 0.77 0.04 0.04 4.554 0.033 0.033  0.033 0.124 
 6276477  849.01 Kepler-701 b      10.35534716 0.00002222  787.389273 0.001696  0.024867  0.001386  0.000594  0.2868  0.3420  0.2601    2.81579   0.27596   1.44878 0.4556  0.2325 t0-6  128  128    752.2     18.5   3.185299  0.072418   3.103399  0.058429   49.1     43.5     -1.28 3290.5     3425.0   25.2142    1.0851    4.9603 89.7944  0.2054  1.5611      2.379                  0.165      0.093       71.85      7.89      6.07 15.018         1.84987 0.19620 0.21593  5391  102   0.87  0.02   0.02 0.88 0.05 0.06 4.499 0.035 0.045 -0.018 0.143 1 PPPP      2.392      0.151      0.108       72.11      7.35      6.12  1.84987 0.19620 0.21593  5391  5391   0.87  0.02  0.02 0.88 0.05 0.06 4.499 0.035 0.045 -0.018 0.143 
 6291653  850.01 Kepler-702 b      10.52629320 0.00000187  793.731583 0.000150  0.094746  0.001270  0.000847  0.6443  0.0349  0.0444    3.95125   0.40602   0.55366 0.4603  0.2267 t0-5  129  129   9769.1     28.4   2.517053  0.028968   2.165897  0.007053  482.4    488.7     -0.15 2829.7     2976.0   28.5658    1.0635    1.3089 88.7312  0.1120  0.1494      9.746                  0.423      0.333       79.89      7.35      6.78 15.305         1.58534 0.18537 0.20141  5422   98   0.94  0.03   0.03 0.96 0.05 0.06 4.467 0.036 0.046  0.221 0.129 1 PPPP      9.742      0.415      0.351       79.84      7.45      6.83  1.58534 0.18537 0.20141  5422  5422   0.94  0.03  0.03 0.96 0.05 0.06 4.467 0.036 0.046  0.221 0.129 
 6392727  851.01 Kepler-703 b       4.58352220 0.00000175  790.502102 0.000793  0.056488  0.001335  0.000562  0.2426  0.2190  0.2198    2.24890   0.12962   0.61108 0.3755  0.2775 t0-5  272  272   3823.4     47.4   2.714113  0.039273   2.554328  0.022673   99.1    212.1     -0.16 6838.4     6871.0   13.5665    0.3022    1.3096 89.4745  0.4773  1.6228      6.268                  0.301      0.329      366.80     42.14     32.42 15.287         1.38249 0.17212 0.17724  5889  123   1.00  0.04   0.04 1.01 0.06 0.07 4.436 0.035 0.046 -0.060 0.144 1 PPPP      6.235      0.357      0.280      371.49     37.91     37.91  1.38249 0.17212 0.17724  5889  5889   1.00  0.04  0.04 1.01 0.06 0.07 4.436 0.035 0.046 -0.060 0.144 
 6422070  852.01 Kepler-704 b       3.76183056 0.00001166  774.507935 0.002191  0.020579  0.001219  0.000642  0.9260  0.0001  0.6640    1.05309   0.12781   0.56803 0.4325  0.248  t0-5  266  266    510.4     17.7   3.139470  0.100387   3.056319  0.079367   35.9     30.0     -3.43 8212.4     8465.0    9.2148    0.4790    2.0531 88.7719  1.2274  3.9890      2.500                  0.211      0.162      502.62     62.61     43.35 15.257         0.97708 0.17668 0.14714  5648  114   1.10  0.05   0.05 0.95 0.07 0.07 4.325 0.055 0.054  0.027 0.155 1 PPPP      2.497      0.218      0.156      508.40     54.44     50.25  0.97708 0.17668 0.14714  5648  5648   1.10  0.05  0.05 0.95 0.07 0.07 4.325 0.055 0.054  0.027 0.155 
 6428700  853.01 Kepler-242 b       8.20397795 0.00001873  791.824954 0.001574  0.028581  0.001874  0.000535  0.8231  0.0433  0.5951    3.28619   0.30109   1.58074 0.5740  0.1532 t0-6  157  157   1027.2     22.8   2.816152  0.063401   2.726383  0.047743   54.4     44.8     -1.33 4246.4     4368.0   22.6213    0.8453    4.5084 89.5960  0.3534  1.5649      2.122                  0.162      0.104       43.66      3.00      2.31 15.376         3.06162 0.12920 0.13256  4873   66   0.67  0.02   0.02 0.75 0.02 0.02 4.594 0.022 0.022 -0.023 0.042 2 PPPP      2.189      0.154      0.099       45.73      4.20      3.55  3.00880 0.21070 0.21920  4826  4826   0.69  0.02  0.02 0.72 0.03 0.04 4.612 0.020 0.027 -0.172 0.121 
 6428700  853.02 Kepler-242 c      14.49635856 0.00006292  786.744552 0.004401  0.022081  0.001251  0.000917  0.9704  0.0512  0.7197    3.95545   0.58321   2.07363 0.5740  0.1532 t0-6   90   90    595.6     28.9   3.134911  0.141152   3.068944  0.128782   25.7     20.9     -1.06 2065.2     2148.0   35.1666    2.6270    6.4216 89.6718  0.3281  0.8612      1.633                  0.116      0.098       20.65      1.22      1.32 15.376         3.06162 0.12920 0.13256  4873   66   0.67  0.02   0.02 0.75 0.02 0.02 4.594 0.022 0.022 -0.023 0.042 2 PPPP      1.675      0.124      0.080       21.52      1.89      1.74  3.00880 0.21070 0.21920  4826  4826   0.69  0.02  0.02 0.72 0.03 0.04 4.612 0.020 0.027 -0.172 0.121 
 6435936  854.01 Kepler-705 b      56.05605725 0.00017525  750.783067 0.003615  0.036475  0.001987  0.001242  0.0182  0.5679  0.0001    4.80770   0.72003   2.16009 0.4532  0.2809 t0-7   23   23   1616.4     74.4   4.702376  0.166640   4.478759  0.126506   27.4     19.3     -0.57 871.4       898.0   93.1464    4.9882   16.2117 89.9287  0.0713  0.3686      2.219                  0.149      0.103        0.93      0.07      0.06 15.849         4.41256 0.25525 0.23692  3686   60   0.55  0.01   0.01 0.54 0.01 0.01 4.680 0.013 0.013  0.401 0.098 1 PPPP      2.219      0.150      0.107        0.94      0.07      0.07  4.41256 0.25525 0.23692  3686  3686   0.55  0.01  0.01 0.54 0.01 0.01 4.680 0.013 0.013  0.401 0.098 
 6522242  855.01 Kepler-706 b      41.40831177 0.00000601  791.320494 0.000133  0.140233  0.000299  0.000322  0.3766  0.0581  0.0003    3.19249   0.07390   0.08621 0.3977  0.2667 t0-6   33   33  22834.8     34.4   5.061452  0.013179   4.317781  0.004507  908.0    904.6     -0.01 1415.7     1436.0   66.1199    0.5492    0.5915 89.6322  0.0162  0.0189     13.828                  0.554      0.396       14.01      1.08      1.08 15.196         1.43281 0.14583 0.12385  5446   92   0.91  0.03   0.03 0.77 0.04 0.03 4.405 0.031 0.026 -0.328 0.129 1 PPPP     13.843      0.524      0.412       14.06      1.07      1.07  1.43281 0.14583 0.12385  5446  5446   0.91  0.03  0.03 0.77 0.04 0.03 4.405 0.031 0.026 -0.328 0.129 
 6526710  856.01                   39.74893845 0.00001478  781.586426 0.000325  0.135083  0.001085  0.001356  0.8815  0.0036  0.0033    0.31556   0.00426   0.00724 0.3327  0.2966 t0-1   34   34  15175.7     48.8   7.309797  0.023291   3.654898  0.011646  561.1    505.2     -0.03 2031.1     2063.0   29.7584    0.1348    0.2292 88.3018  0.0160  0.0184     32.469                  3.380      2.656       88.52      9.11      8.35 15.344         0.14191 0.03584 0.02728  5821  118   2.23  0.20   0.18 1.17 0.08 0.08 3.798 0.062 0.059 -0.232 0.147 1 RPPP     32.492      3.445      2.650       87.74      9.91      7.43  0.14191 0.03584 0.02728  5821  5821   2.23  0.20  0.18 1.17 0.08 0.08 3.798 0.062 0.059 -0.232 0.147 
 6587280  857.01 Kepler-243 b       5.71542364 0.00000782  776.583627 0.001140  0.027088  0.001442  0.000577  0.3476  0.2539  0.3206    3.14165   0.31471   1.39871 0.5306  0.1823 t0-6  180  180    908.4     18.8   2.534108  0.050973   2.438529  0.038768   59.4     48.6     -1.86 3982.0     4179.0   17.5844    0.6257    3.2326 89.6321  0.3677  1.9613      2.436                  0.154      0.118      115.23      5.98      7.06 15.086         2.29619 0.06169 0.10731  5153   64   0.81  0.03   0.02 0.90 0.02 0.02 4.508 0.050 0.050  0.248 0.042 2 PPPP      2.472      0.152      0.101      123.70     12.60      9.69  2.00366 0.21866 0.19079  5135  5135   0.83  0.02  0.02 0.82 0.05 0.05 4.512 0.037 0.036  0.019 0.132 
 6587280  857.02 Kepler-243 c      20.02621667 0.00009054  760.799274 0.004314  0.019279  0.002550  0.001650  0.9572  0.0028  0.6954   51.48434  66.85916  50.14437 0.5306  0.1823 t0-7   54   54    436.5     67.5   1.287533  0.255886   1.172157  0.252236   10.7      9.3     -2.40 791.1       847.0  109.3151   34.7659   39.4014 89.9458  0.0542  0.3615      1.723                  0.226      0.161       21.49      1.29      1.09 15.086         2.29619 0.06169 0.10731  5153   64   0.81  0.03   0.02 0.90 0.02 0.02 4.508 0.050 0.050  0.248 0.042 2 PPPP      1.746      0.237      0.158       23.39      2.14      1.98  2.00366 0.21866 0.19079  5135  5135   0.83  0.02  0.02 0.82 0.05 0.05 4.512 0.037 0.036  0.019 0.132 
 6599919  858.01                   13.61014777 0.00000431  787.494740 0.000361  0.239455  0.404383  0.069721  1.0811  0.4842  0.0239    0.80731   0.09032   0.04864 0.3926  0.2674 t0-1  100  100   5702.7     39.6   2.607168  0.019004   1.303584  0.009502  184.0    209.1     -0.27 2274.7     2344.0   19.9454    0.6743    0.3853 86.6270  0.3222  1.0311     23.810                 40.967      7.586       59.45      5.97      5.47 15.060         1.60319 0.18952 0.19396  5494  103   0.92  0.03   0.02 0.90 0.06 0.07 4.462 0.040 0.047  0.003 0.146 1 RPFP     24.226     40.898      7.574       59.49      5.98      5.48  1.60319 0.18952 0.19396  5494  5494   0.92  0.03  0.02 0.90 0.06 0.07 4.462 0.040 0.047  0.003 0.146 
 6675056  859.01                   10.44331183 0.00002447  808.106446 0.002073  0.049271  0.146224  0.020169  0.2300  0.9153  0.2298    0.10461   5.74110   0.05858 0.5820  0.1416 t0-0  125  125   1277.7     37.3   3.762621  0.150198   1.881906  0.078075   51.7     48.8     -1.88 2967.0     3149.0    7.2103    1.5682    0.7841 81.7087  2.1684  1.9133      4.515                 11.876      2.284       43.10      4.30      3.07 15.546         2.34023 0.22527 0.21675  4952   85   0.78  0.02   0.02 0.79 0.04 0.04 4.551 0.032 0.033  0.004 0.124 1 FFFF      4.126     12.352      1.830       43.78      3.49      3.81  2.34023 0.22527 0.21675  4952  4952   0.78  0.02  0.02 0.79 0.04 0.04 4.551 0.032 0.033  0.004 0.124 
 6680177  860.01                   16.61473694 0.00039331  791.249624 0.000000  0.007246  0.000000  0.000000  0.3659  0.0000  0.0000    8.12656   0.00000   0.00000 0.4625  0.2263 t0-0   80   72     62.6      0.0   2.424693  0.000000   2.404575  0.000000    2.9      0.0     -8.44 1596.2     1706.0   49.1290    0.0000    0.0000 89.5733  0.0000  0.0000      1.842                  0.157      0.022      173.53      0.00      0.00 15.245         0.12616 0.02974 0.02573  5031  101   2.22  0.17   0.16 1.01 0.12 0.12 3.744 0.064 0.074 -0.043 0.163 1 FFNN      1.660      0.130      0.071      173.53      0.00      0.00  0.12616 0.02974 0.02573  5031  5031   2.22  0.17  0.16 1.01 0.12 0.12 3.744 0.064 0.074 -0.043 0.163 
 6685526  861.01 Kepler-707 b       2.23749200 0.00000467  792.966261 0.001872  0.016075  0.000883  0.000572  0.1275  0.4897  0.0911    3.07040   0.48350   1.49444 0.5155  0.1922 t0-5  598  597    313.6     12.9   1.827356  0.062126   1.769701  0.059658   30.7     28.3     -9.49 9719.5    10421.0    9.3577    0.5831    1.6845 89.0257  0.9737  3.5297      1.298                  0.084      0.054      346.61     29.29     26.85 15.001         2.67392 0.18701 0.21245  5085   87   0.74  0.02   0.01 0.77 0.03 0.04 4.586 0.023 0.031 -0.210 0.110 1 PPPP      1.299      0.083      0.055      348.31     27.35     29.84  2.67392 0.18701 0.21245  5085  5085   0.74  0.02  0.01 0.77 0.03 0.04 4.586 0.023 0.031 -0.210 0.110 
 6756669  862.01                    5.85152037 0.00000056  773.896180 0.000047  0.166011  0.000347  0.000208  0.2106  0.0297  0.0338    2.48806   0.04866   0.05170 0.3921  0.2715 t0-0  175  175  33003.0     27.9   3.110575  0.006633   2.649071  0.001651 1631.7   1762.9     -0.15 4431.0     4926.0   16.5138    0.1081    0.1149 89.2800  0.1150  0.1150     17.598                  0.675      0.675      208.08     22.16     20.31 15.330         1.39196 0.20643 0.18967  5546  109   0.97  0.04   0.03 0.92 0.07 0.07 4.423 0.047 0.051  0.014 0.151 1 FFFF     17.535      0.748      0.633      206.47     23.65     17.74  1.39196 0.20643 0.18967  5546  5546   0.97  0.04  0.03 0.92 0.07 0.07 4.423 0.047 0.051  0.014 0.151 
 6784235  863.01 Kepler-708 b       3.16789404 0.00000406  792.580766 0.001039  0.025655  0.000756  0.000400  0.5703  0.0268  0.4884    2.70839   0.21865   0.92924 0.3684  0.2815 t0-5  411  411    776.7     14.9   2.186182  0.037894   2.128707  0.032038   64.5     55.7     -2.80 7870.2     8234.0   11.2923    0.3253    1.4639 89.7164  0.2831  2.6899      3.017                  0.188      0.159      629.22     66.56     51.20 15.533         1.18728 0.17418 0.17548  5815  106   1.07  0.05   0.05 1.05 0.06 0.07 4.396 0.043 0.052  0.108 0.135 1 PPPP      3.017      0.198      0.153      632.54     62.10     52.54  1.18728 0.17418 0.17548  5815  5815   1.07  0.05  0.05 1.05 0.06 0.07 4.396 0.043 0.052  0.108 0.135 
 6849310  864.01 Kepler-244 b       4.31178142 0.00000512  809.396589 0.000901  0.030731  0.001108  0.000388  0.1962  0.3378  0.1628    1.92453   0.12613   0.66668 0.4616  0.2294 t0-6  299  299   1151.4     16.1   2.731239  0.036888   2.638620  0.025499   86.0     68.7     -1.98 7068.7     7424.0   12.3905    0.2869    1.6639 89.5989  0.3341  2.4057      2.910                  0.181      0.153      235.09     12.40     12.40 15.604         1.99535 0.14393 0.16554  5497   65   0.86  0.04   0.04 0.93 0.02 0.03 4.488 0.050 0.050  0.071 0.042 2 PPPP      2.998      0.189      0.131      236.53     21.59     19.79  1.80297 0.22078 0.24123  5396  5396   0.89  0.03  0.03 0.90 0.05 0.06 4.496 0.037 0.049  0.052 0.131 
 6849310  864.02 Kepler-244 d      20.05038278 0.00006908  802.803021 0.003286  0.026318  0.001592  0.000656  0.3833  0.2785  0.3266    1.85246   0.21202   0.94232 0.4616  0.2294 t0-6   62   62    846.0     26.2   4.550860  0.126885   4.400407  0.096295   37.8     29.4     -0.62 2523.7     2576.0   33.8983    1.7655    6.8098 89.6446  0.3554  0.9772      2.493                  0.216      0.144       30.09      1.73      1.47 15.604         1.99535 0.14393 0.16554  5497   65   0.86  0.04   0.04 0.93 0.02 0.03 4.488 0.050 0.050  0.071 0.042 2 PPPP      2.564      0.204      0.141       30.56      2.85      2.62  1.80297 0.22078 0.24123  5396  5396   0.89  0.03  0.03 0.90 0.05 0.06 4.496 0.037 0.049  0.052 0.131 
 6849310  864.03 Kepler-244 c       9.76734394 0.00003349  813.059182 0.002592  0.022063  0.001110  0.001110  0.9001  0.0024  0.6502   21.44918   6.15779  10.55621 0.4616  0.2294 t0-6  128  128    567.2     34.3   1.511635  0.092528   1.451258  0.085911   21.1     17.3     -3.14 2088.6     2214.0   48.3117    4.5330    9.0659 89.8954  0.1046  0.7320      2.065                  0.161      0.136       78.32      5.00      3.57 15.604         1.99535 0.14393 0.16554  5497   65   0.86  0.04   0.04 0.93 0.02 0.03 4.488 0.050 0.050  0.071 0.042 2 PPPP      2.131      0.149      0.136       79.47      7.74      6.55  1.80297 0.22078 0.24123  5396  5396   0.89  0.03  0.03 0.90 0.05 0.06 4.496 0.037 0.049  0.052 0.131 
 6862328  865.01                  119.02070782 0.00011467  750.339935 0.000752  0.077508  0.000807  0.000297  0.0758  0.2090  0.0599    2.30846   0.04691   0.25330 0.4750  0.2204 t0-1   11   11   7445.2     41.4   8.148518  0.043469   7.553453  0.022618  223.5    166.0      0.04 722.4       729.0  119.9787    0.9266    4.4476 89.9765  0.0176  0.1172      7.596                  0.288      0.247        3.37      0.27      0.25 15.085         1.83651 0.15778 0.17509  5646   95   0.89  0.03   0.03 0.94 0.04 0.05 4.508 0.024 0.033 -0.043 0.117 1 PPPP      7.598      0.275      0.252        3.35      0.29      0.25  1.83651 0.15778 0.17509  5646  5646   0.89  0.03  0.03 0.94 0.04 0.05 4.508 0.024 0.033 -0.043 0.117 
 6862603  866.01                    2.86115902 0.00000438  811.354661 0.000972  0.047873  0.164518  0.015668  0.9651  0.1959  0.0259    0.10966   0.08500   0.02125 0.3389  0.2961 t0-0  458  458   1037.7     27.6   1.979109  0.067484   0.987181  0.037241   58.3     47.6     -5.74 7595.7     8229.0    3.5575    0.6574    0.1878 72.5031  6.0274  2.4556      5.831                 19.209      2.561      923.12     99.61     84.29 15.618         0.82979 0.21031 0.16739  5849  114   1.19  0.09   0.08 1.03 0.08 0.08 4.289 0.069 0.068  0.021 0.153 1 FFFF      5.748     19.733      2.467      923.86    103.19     87.32  0.82979 0.21031 0.16739  5849  5849   1.19  0.09  0.08 1.03 0.08 0.08 4.289 0.069 0.068  0.021 0.153 
 6863998  867.01 Kepler-709 b      16.08520229 0.00002446  788.860998 0.001570  0.034053  0.002578  0.000688  0.8668  0.0026  0.6182    3.03843   0.26067   1.75955 0.5116  0.1938 t0-6   81   81   1431.4     29.1   3.639014  0.089502   3.478352  0.055334   62.6     56.9     -0.78 2748.8     2844.0   34.6553    1.1825    8.4747 89.8221  0.1774  1.3008      2.935                  0.242      0.127       25.87      2.11      2.11 15.219         2.39377 0.17577 0.21344  5036   88   0.78  0.02   0.02 0.82 0.03 0.04 4.564 0.023 0.034  0.025 0.120 1 PPPP      2.940      0.238      0.125       25.85      2.23      2.04  2.39377 0.17577 0.21344  5036  5036   0.78  0.02  0.02 0.82 0.03 0.04 4.564 0.023 0.034  0.025 0.120 
 6867155  868.01                  235.99826340 0.00240615  613.397109 0.000961  0.147586  0.000883  0.001030  0.7780  0.0073  0.0087    2.13631   0.10336   0.07752 0.6770  0.0786 t011    6    6  20735.4     99.2   8.222778  0.065779   5.813641  0.055197  271.8    311.3      1.75 257.9       382.0  184.6977    2.9504    2.3972 89.7579  0.0073  0.0044     11.030                  0.227      0.246        0.33      0.02      0.02 15.172         3.03445 0.18663 0.17013  4311   65   0.68  0.01   0.01 0.70 0.03 0.02 4.608 0.021 0.019  0.195 0.112 1 PPPP     11.024      0.246      0.227        0.33      0.02      0.02  3.03445 0.18663 0.17013  4311  4311   0.68  0.01  0.01 0.70 0.03 0.02 4.608 0.021 0.019  0.195 0.112 
 6948054  869.01 Kepler-245 b       7.49018556 0.00001099  789.556998 0.001312  0.030085  0.001371  0.000577  0.0202  0.5244  0.0028    3.33003   0.29527   1.29183 0.5455  0.1693 t1-6  178  178   1124.8     24.9   2.729064  0.049537   2.635463  0.037977   53.0     43.1     -1.46 4181.0     4329.5   21.4103    0.7129    3.2078 89.7806  0.2191  1.4902      2.610                  0.169      0.169       72.75      4.65      3.87 15.599         2.39961 0.11126 0.17906  5100   65   0.78  0.04   0.03 0.86 0.02 0.03 4.559 0.030 0.030  0.116 0.042 2 PPPP      2.669      0.170      0.118       80.38      7.35      6.22  2.25071 0.20769 0.24278  5136  5136   0.81  0.03  0.03 0.85 0.04 0.05 4.551 0.026 0.039  0.040 0.129 
 6948054  869.02 Kepler-245 d      36.27556467 0.00054775  787.256966 0.002374  0.035506  0.001491  0.000702  0.0347  0.5052  0.0001    2.99169   0.22003   1.10017 0.5455  0.1693 t118   38   38   1578.0     38.7   4.801265  0.090281   4.624382  0.070501   45.5     28.6     -3.58 1427.0     1703.8   59.2974    1.5844    8.5556 89.9364  0.0477  0.5402      3.081                  0.185      0.185        8.92      0.49      0.53 15.599         2.39961 0.11126 0.17906  5100   65   0.78  0.04   0.03 0.86 0.02 0.03 4.559 0.030 0.030  0.116 0.042 2 PPPP      3.153      0.186      0.133        9.77      0.95      0.73  2.25071 0.20769 0.24278  5136  5136   0.81  0.03  0.03 0.85 0.04 0.05 4.551 0.026 0.039  0.040 0.129 
 6948054  869.03 Kepler-245 c      17.46091637 0.00005572  786.162087 0.002596  0.025787  0.001635  0.001022  0.5943  0.0378  0.5571   13.20545   2.35011   6.46280 0.5455  0.1693 t1-6   76   76    825.2     41.3   2.238476  0.081831   2.173266  0.072078   22.6     16.8     -1.54 1605.0     1678.7   59.8122    4.0697   11.3047 89.8902  0.1098  0.6147      2.225                  0.175      0.160       23.56      1.51      1.28 15.599         2.39961 0.11126 0.17906  5100   65   0.78  0.04   0.03 0.86 0.02 0.03 4.559 0.030 0.030  0.116 0.042 2 PPPP      2.287      0.173      0.133       26.05      2.35      2.16  2.25071 0.20769 0.24278  5136  5136   0.81  0.03  0.03 0.85 0.04 0.05 4.551 0.026 0.039  0.040 0.129 
 6948054  869.04 Kepler-245 e       3.21982901 0.00000955  793.681811 0.001424  0.019961  0.001094  0.000579  0.0599  0.5198  0.0322    3.24119   0.31422   1.41400 0.5455  0.1693 t1-5  415  415    485.9     18.6   2.047574  0.044108   2.003842  0.039667   30.5     19.4     -8.07 7685.0     8122.7   12.1013    0.4817    2.0072 89.5917  0.4078  2.9568      1.728                  0.112      0.112      225.98     12.57     13.62 15.599         2.39961 0.11126 0.17906  5100   65   0.78  0.04   0.03 0.86 0.02 0.03 4.559 0.030 0.030  0.116 0.042 2 PPPP      1.765      0.123      0.079      248.37     21.72     21.72  2.25071 0.20769 0.24278  5136  5136   0.81  0.03  0.03 0.85 0.04 0.05 4.551 0.026 0.039  0.040 0.129 
 6949607  870.01 Kepler-28 b        5.91227096 0.00000831  791.008051 0.001001  0.027863  0.000944  0.000413  0.1700  0.3007  0.1613    4.22799   0.34691   1.25756 0.4970  0.2284 t118  224  224    962.1     19.0   2.326909  0.034904   2.256135  0.027934   62.8     55.5     -2.43 4590.0     4881.2   19.8028    0.6173    2.1605 89.7713  0.2283  1.3240      1.977                  0.090      0.090       54.44      3.23      3.23 15.036         3.38901 0.10048 0.11893  4675   64   0.64  0.02   0.02 0.70 0.01 0.01 4.599 0.026 0.026  0.017 0.042 2 PPPP      2.031      0.084      0.065       50.95      3.89      3.56  3.26420 0.18460 0.19516  4499  4499   0.66  0.01  0.01 0.68 0.03 0.03 4.628 0.017 0.022 -0.063 0.103 
 6949607  870.02 Kepler-28 c        8.98580316 0.00002027  791.606535 0.001295  0.026742  0.000985  0.000525  0.0077  0.4979  0.0011    3.36475   0.28940   1.15762 0.4970  0.2284 t118  147  147    879.3     20.2   2.880249  0.049863   2.781070  0.040187   51.8     42.2     -1.26 3399.0     3609.4   24.2841    0.8180    3.1358 89.8372  0.1627  1.2612      1.880                  0.110      0.076       31.02      2.07      1.75 15.036         3.38901 0.10048 0.11893  4675   64   0.64  0.02   0.02 0.70 0.01 0.01 4.599 0.026 0.026  0.017 0.042 2 PPPP      1.948      0.087      0.067       29.05      2.29      2.11  3.26420 0.18460 0.19516  4499  4499   0.66  0.01  0.01 0.68 0.03 0.03 4.628 0.017 0.022 -0.063 0.103 
 7031517  871.01                   12.94066857 0.00000077  785.337720 0.000215  0.281535  0.168103  0.048804  0.8967  0.2583  0.0386    4.69753   0.25998   0.09904 0.3404  0.2933 t0-1   82   82  42614.5    202.0   2.499122  0.014712   1.249561  0.007356  307.5   1375.2     -0.01 2304.9     2309.0   34.6351    0.6387    0.2323 88.4732  0.1148  0.3968     44.619                 26.957      8.295      180.59     19.17     17.70 15.215         0.50823 0.08911 0.07690  5901  115   1.43  0.08   0.07 1.08 0.09 0.08 4.155 0.051 0.054 -0.031 0.134 1 RPFP     43.738     27.598      7.430      178.98     19.91     16.85  0.50823 0.08911 0.07690  5901  5901   1.43  0.08  0.07 1.08 0.09 0.08 4.155 0.051 0.054 -0.031 0.134 
 7109675  872.01 Kepler-46 b       33.60123257 0.00039702  791.704898 0.000443  0.082995  0.001377  0.001463  0.6704  0.0409  0.0560    2.06985   0.38730   0.31468 0.5673  0.1606 t118   39   39   7421.5     35.4   4.385146  0.062215   3.822348  0.018762  247.9    173.8    -23.36 1455.0    11032.6   49.9893    2.9269    2.5826 89.2354  0.1123  0.0811      7.203                  0.294      0.294       10.49      0.71      0.49 15.262         2.33573 0.09504 0.14592  5161   65   0.80  0.03   0.03 0.88 0.02 0.02 4.536 0.038 0.038  0.160 0.042 2 PPPP      7.403      0.240      0.240       11.24      1.03      0.86  2.19912 0.17009 0.20548  5160  5160   0.82  0.02  0.02 0.86 0.04 0.04 4.548 0.023 0.035  0.085 0.123 
 7109675  872.02 Kepler-46 d        6.76648308 0.00003510  788.316046 0.002059  0.019086  0.001210  0.000672  0.4291  0.2378  0.3569    2.41754   0.23100   1.21273 0.5673  0.1606 t1-1  198  198    444.8     19.0   2.894508  0.063340   2.827779  0.056035   29.2     16.8     -5.94 5012.0     5330.9   18.0267    0.6739    3.7063 89.3287  0.6100  1.8299      1.675                  0.127      0.091       89.28      5.51      4.66 15.262         2.33573 0.09504 0.14592  5161   65   0.80  0.03   0.03 0.88 0.02 0.02 4.536 0.038 0.038  0.160 0.042 2 PPPP      1.714      0.127      0.076       96.29      7.45      8.12  2.19912 0.17009 0.20548  5160  5160   0.82  0.02  0.02 0.86 0.04 0.04 4.548 0.023 0.035  0.085 0.123 
 7118364  873.01 Kepler-710 b       4.34729833 0.00000938  792.105830 0.001696  0.019450  0.000776  0.000518  0.0253  0.5601  0.0021    3.83008   0.49224   1.67363 0.4132  0.2591 t0-6  288  288    452.1     14.1   2.124997  0.058093   2.072776  0.051542   39.7     34.4     -2.48 5517.9     5734.0   15.6501    0.8392    2.5175 89.4702  0.5298  1.9679      3.015                  0.202      0.155      639.55     75.55     58.12 15.024         0.51118 0.07783 0.06929  5642  117   1.41  0.06   0.06 1.04 0.09 0.07 4.151 0.049 0.049  0.151 0.148 1 PPPP      3.014      0.201      0.154      640.88     76.66     58.97  0.51118 0.07783 0.06929  5642  5642   1.41  0.06  0.06 1.04 0.09 0.07 4.151 0.049 0.049  0.151 0.148 
 7134976  874.01 Kepler-246 b       4.60181386 0.00000546  793.252779 0.001114  0.024563  0.001522  0.000507  0.5669  0.0433  0.5400    3.56859   0.35535   1.61880 0.5834  0.1449 t0-5  296  296    753.3     15.3   2.243259  0.045150   2.186934  0.036138   60.8     52.1     -2.43 5930.0     6218.0   15.8130    0.6646    2.8485 89.5853  0.4146  2.2804      2.050                  0.150      0.100      130.47      7.79      6.59 15.024         2.59857 0.06503 0.07990  5090   64   0.76  0.02   0.02 0.85 0.01 0.01 4.538 0.042 0.042  0.191 0.042 2 PPPP      2.100      0.139      0.078      127.74      9.80      9.80  2.43815 0.15652 0.19740  4955  4955   0.78  0.02  0.02 0.82 0.03 0.04 4.570 0.020 0.031  0.100 0.121 
 7134976  874.02 Kepler-246 c      11.18713219 0.00005731  786.157984 0.004516  0.016901  0.001130  0.000628  0.3872  0.2268  0.3499    2.71849   0.44263   1.38322 0.5834  0.1449 t0-6  120  120    353.9     18.9   3.259534  0.134858   3.146244  0.130593   21.9     17.3     -3.82 3278.0     3460.0   26.2450    1.8561    4.8724 89.6429  0.3568  1.2745      1.412                  0.098      0.083       40.02      2.32      2.12 15.024         2.59857 0.06503 0.07990  5090   64   0.76  0.02   0.02 0.85 0.01 0.01 4.538 0.042 0.042  0.191 0.042 2 PPPP      1.441      0.103      0.069       39.01      2.96      2.96  2.43815 0.15652 0.19740  4955  4955   0.78  0.02  0.02 0.82 0.03 0.04 4.570 0.020 0.031  0.100 0.121 
 7135852  875.01 Kepler-1729 b      4.22096573 0.00000252  791.639708 0.000538  0.043076  0.003447  0.000225  0.7046  0.0993  0.2307    0.54556   0.53939   0.19363 0.3951  0.321  t0-1  307  307   2257.3     20.2   2.970785  0.072530   2.823685  0.017709  157.8    134.5     -0.53 8745.7     8892.0    8.6507    1.6370    1.3730 85.6191  2.0749  1.6907      3.519                  0.174      0.162       93.22      7.81      7.21 15.692         2.72187 0.20551 0.17490  4548   79   0.72  0.02   0.02 0.72 0.03 0.03 4.581 0.025 0.020  0.091 0.111 1 PPPP      3.515      0.181      0.157       93.27      8.42      7.02  2.72187 0.20551 0.17490  4548  4548   0.72  0.02  0.02 0.72 0.03 0.03 4.581 0.025 0.020  0.091 0.111 
 7270230  876.01                    6.99809936 0.00000074  790.712701 0.000290 68.070496  3.381537 22.543580  7.3609 56.5011 11.4121  908.71459  73.02143 474.63927 0.4131  0.2568 t0-0  194  194  20284.8    138.6   2.040608  0.015512   1.020304  0.007756  192.3    551.3     -0.09 3729.7     3761.0  133.5536    3.7556   29.2935 58.9741  4.7154  0.9431   6280.656                731.553   1995.145      118.24     10.17     10.17 15.877         1.60172 0.27990 0.22471  5240   89   0.90  0.04   0.04 0.84 0.06 0.04 4.451 0.053 0.047  0.052 0.139 1 FFFF   6318.434    690.538   2002.559      117.80     10.53      9.65  1.60172 0.27990 0.22471  5240  5240   0.90  0.04  0.04 0.84 0.06 0.04 4.451 0.053 0.047  0.052 0.139 
 7287995  877.01 Kepler-81 b        5.95489264 0.00000533  788.769148 0.000795  0.033302  0.001446  0.000460  0.3266  0.1947  0.3100    3.98989   0.29595   1.36877 0.6068  0.1336 t1-7  227  227   1404.9     19.4   2.393817  0.032659   2.302250  0.022956   87.2     83.3     -0.92 4998.0     5198.7   19.5764    0.5278    2.5512 89.7964  0.2035  1.5464      2.318                  0.119      0.067       40.66      3.86      3.26 15.019         3.56737 0.18941 0.19527  4331   84   0.63  0.01   0.01 0.65 0.02 0.02 4.644 0.017 0.018 -0.075 0.100 1 PPPP      2.317      0.116      0.065       41.21      3.14      3.76  3.56737 0.18941 0.19527  4331  4331   0.63  0.01  0.01 0.65 0.02 0.02 4.644 0.017 0.018 -0.075 0.100 
 7287995  877.02 Kepler-81 c       12.03986967 0.00002103  788.458309 0.001278  0.031423  0.001478  0.000575  0.2859  0.2714  0.2505    5.31363   0.39871   1.99355 0.6068  0.1336 t117  110  110   1247.9     25.2   2.744237  0.049210   2.628805  0.038451   57.6     51.1     -1.06 2775.0     2908.7   34.3775    0.9587    5.1768 89.7102  0.2607  0.7821      2.186                  0.117      0.067       15.96      1.37      1.37 15.019         3.56737 0.18941 0.19527  4331   84   0.63  0.01   0.01 0.65 0.02 0.02 4.644 0.017 0.018 -0.075 0.100 1 PPPP      2.186      0.116      0.070       16.15      1.24      1.49  3.56737 0.18941 0.19527  4331  4331   0.63  0.01  0.01 0.65 0.02 0.02 4.644 0.017 0.018 -0.075 0.100 
 7287995  877.03 Kepler-81 d       20.83773609 0.00013226  773.564317 0.004190  0.018932  0.001578  0.001085  0.7062  0.0023  0.6296   13.58384   2.35685   8.11803 0.6068  0.1336 t1-7   69   69    420.3     33.1   2.333218  0.112529   2.261318  0.103850   14.9     12.1     -2.72 1518.0     1601.3   67.6672    5.6573   15.0861 89.8775  0.1224  0.5877      1.312                  0.111      0.087        7.65      0.73      0.61 15.019         3.56737 0.18941 0.19527  4331   84   0.63  0.01   0.01 0.65 0.02 0.02 4.644 0.017 0.018 -0.075 0.100 1 PPPP      1.308      0.112      0.080        7.68      0.70      0.64  3.56737 0.18941 0.19527  4331  4331   0.63  0.01  0.01 0.65 0.02 0.02 4.644 0.017 0.018 -0.075 0.100 
 7303253  878.01 Kepler-711 b      23.58914845 0.00007486  790.907212 0.002206  0.039805  0.002018  0.005516  0.9257  0.0180  0.5634    0.19996   1.62399   0.09369 0.5610  0.1568 t0-6   53   53   1191.8     30.8   4.949532  0.429934   3.971464  0.152704   53.3     45.1      0.69 2399.8     2440.0   17.7385   11.2212    3.1170 87.0469  1.4578  0.6354      3.337                  0.219      0.484       14.25      1.45      1.12 15.316         2.37673 0.20622 0.19770  4935   92   0.77  0.02   0.02 0.78 0.04 0.04 4.554 0.030 0.031  0.002 0.122 1 PPPP      3.334      0.217      0.497       14.41      1.29      1.29  2.37673 0.20622 0.19770  4935  4935   0.77  0.02  0.02 0.78 0.04 0.04 4.554 0.030 0.031  0.002 0.122 
 7351237  879.01                   25.64522829 0.00073492  802.827542 0.000000  0.009482  0.000000  0.000000  0.6101  0.0000  0.0000    8.29146   0.00000   0.00000 0.4272  0.248  t0--   52   51     98.9      0.0   2.385302  0.000000   2.349802  0.000000    2.5      0.0     -6.77 1064.5     1145.0   66.0579    0.0000    0.0000 89.4708  0.0000  0.0000      0.940                  0.017      0.059       20.32      0.00      0.00 15.832         1.69471 0.27009 0.22339  5238   93   0.88  0.04   0.04 0.84 0.06 0.05 4.467 0.050 0.045  0.037 0.139 1 FFNN      0.905      0.027      0.016       20.32      0.00      0.00  1.69471 0.27009 0.22339  5238  5238   0.88  0.04  0.04 0.84 0.06 0.05 4.467 0.050 0.045  0.037 0.139 
 7366258  880.01 Kepler-82 b       26.44432103 0.00009013  788.230580 0.001181  0.038682  0.001251  0.000500  0.0302  0.4689  0.0140    3.89542   0.20340   1.25433 0.4829  0.2153 t119   53   53   1847.7     23.4   3.992293  0.053080   3.825714  0.033795   88.0     68.0     -3.05 1817.0     2086.2   52.2807    1.3170    6.3654 89.9000  0.0857  0.5282      3.580                  0.186      0.186       18.45      0.96      0.96 15.158         2.09685 0.07270 0.11086  5409   62   0.83  0.03   0.03 0.95 0.02 0.02 4.399 0.076 0.076  0.191 0.042 2 PPPP      3.669      0.179      0.134       21.86      1.51      1.81  2.02110 0.14659 0.15271  5535  5535   0.86  0.03  0.03 0.93 0.03 0.04 4.534 0.018 0.025 -0.001 0.113 
 7366258  880.02 Kepler-82 c       51.53924299 0.00076721  777.075039 0.000940  0.054238  0.001207  0.000302  0.1834  0.2350  0.1631    1.93352   0.06056   0.43603 0.4829  0.2153 t118   28   28   3646.5     26.1   6.410380  0.051864   6.053660  0.026779  155.5    112.1    -14.30 1230.0     3808.9   64.6191    0.8558    5.3058 89.9525  0.0396  0.3481      5.004                  0.240      0.221        7.57      0.39      0.39 15.158         2.09685 0.07270 0.11086  5409   62   0.83  0.03   0.03 0.95 0.02 0.02 4.399 0.076 0.076  0.191 0.042 2 PPPP      5.145      0.212      0.152        8.97      0.65      0.71  2.02110 0.14659 0.15271  5535  5535   0.86  0.03  0.03 0.93 0.03 0.04 4.534 0.018 0.025 -0.001 0.113 
 7366258  880.03 Kepler-82 e        5.90225497 0.00001114  789.857603 0.001103  0.023935  0.000628  0.000407  0.2094  0.2546  0.1936    2.14361   0.13693   0.60638 0.4829  0.2153 t1-6  226  226    704.6     14.0   2.902983  0.034906   2.825641  0.030761   59.3     43.2     -2.52 5191.0     5489.3   15.8348    0.3297    1.7144 89.7319  0.2233  1.6079      2.197                  0.126      0.099      135.23      8.16      6.12 15.158         2.09685 0.07270 0.11086  5409   62   0.83  0.03   0.03 0.95 0.02 0.02 4.399 0.076 0.076  0.191 0.042 2 PPPP      2.267      0.102      0.085      161.40     11.96     11.96  2.02110 0.14659 0.15271  5535  5535   0.86  0.03  0.03 0.93 0.03 0.04 4.534 0.018 0.025 -0.001 0.113 
 7366258  880.04 Kepler-82 d        2.38295821 0.00000530  792.498497 0.001075  0.017910  0.000824  0.000463  0.4786  0.0817  0.4695    3.10177   0.28756   1.29400 0.4829  0.2153 t1-5  559  559    392.0     11.1   1.880714  0.033960   1.842737  0.029567   41.4     23.5     -9.59 8914.0     9678.9    9.7596    0.3568    1.6055 89.4388  0.5607  3.4766      1.647                  0.116      0.089      455.55     23.90     23.90 15.158         2.09685 0.07270 0.11086  5409   62   0.83  0.03   0.03 0.95 0.02 0.02 4.399 0.076 0.076  0.191 0.042 2 PPPP      1.703      0.103      0.079      541.17     37.25     44.71  2.02110 0.14659 0.15271  5535  5535   0.86  0.03  0.03 0.93 0.03 0.04 4.534 0.018 0.025 -0.001 0.113 
 7373451  881.01 Kepler-712 b      21.02243609 0.00004620  792.373281 0.001578  0.037675  0.001413  0.000665  0.0363  0.4659  0.0194    2.76656   0.19285   0.90915 0.5434  0.1709 t0-6   67   67   1771.1     34.0   4.131113  0.064874   3.967566  0.047269   62.3     47.6     -0.56 2135.4     2205.0   40.1148    1.1804    4.7217 89.8946  0.1052  0.7361      3.083                  0.209      0.192       17.52      0.92      0.78 15.859         2.71940 0.18977 0.18755  5083   50   0.74  0.04   0.04 0.76 0.02 0.02 3.799 0.087 0.087 -0.065 0.013 2 PPPP      3.097      0.182      0.140       17.28      1.58      1.58  2.56524 0.26476 0.26728  5040  5040   0.75  0.03  0.03 0.77 0.04 0.04 4.576 0.029 0.036 -0.150 0.116 
 7373451  881.02 Kepler-712 c     226.89028775 0.00062790  594.140999 0.004018  0.050133  0.003600  0.001029  0.7305  0.0863  0.4757    5.81086   0.49840   3.05267 0.5434  0.1709 t0-6    7    7   3109.2     73.9   7.204157  0.208166   6.778448  0.110944   46.8     32.1     -0.02 355.5       358.0  250.8120    8.3964   55.9759 89.9763  0.0197  0.1655      4.145                  0.341      0.293        0.74      0.04      0.03 15.859         2.71940 0.18977 0.18755  5083   50   0.74  0.04   0.04 0.76 0.02 0.02 3.799 0.087 0.087 -0.065 0.013 2 PPPP      4.192      0.309      0.243        0.73      0.07      0.07  2.56524 0.26476 0.26728  5040  5040   0.75  0.03  0.03 0.77 0.04 0.04 4.576 0.029 0.036 -0.150 0.116 
 7377033  882.01                    1.95681120 0.00000013  792.491755 0.000456  0.258611  0.630536  0.074181  1.0913  0.6089  0.1856    0.73534   0.24529   0.07214 0.3442  0.3102 t0-1  639  639  24704.2    253.8   2.207683  0.026614   1.103842  0.013307  125.4   1443.3     -0.06 14116.4   14130.0    5.2903    0.5644    0.1472 79.2212  0.6976  6.2786     34.958                 93.620      8.777     1408.03    159.00    113.57 15.533         0.54996 0.09772 0.08510  5339  106   1.31  0.07   0.06 0.89 0.05 0.04 4.150 0.051 0.051  0.081 0.138 1 FFFP     35.085     91.131      9.113     1418.33    146.68    124.11  0.54996 0.09772 0.08510  5339  5339   1.31  0.07  0.06 0.89 0.05 0.04 4.150 0.051 0.051  0.081 0.138 
 7380537  883.01                    2.68889905 0.00000014  794.149206 0.000061  0.172594  0.000166  0.000151  0.3329  0.1302  0.3083    3.88840   0.02075   0.02965 0.5702  0.1506 t0-1  415  415  37496.6     48.4   2.113876  0.002846   1.800935  0.001983 1009.3   1777.0     -0.31 9982.3    10128.0   11.4137    0.0207    0.0295 89.9267  0.0732  0.2930     14.015                  0.482      0.445      245.57     24.19     22.17 15.766         2.59929 0.22514 0.23641  4942   98   0.74  0.02   0.02 0.77 0.04 0.04 4.579 0.026 0.033 -0.083 0.129 1 PPPP     13.980      0.509      0.431      244.43     25.11     20.93  2.59929 0.22514 0.23641  4942  4942   0.74  0.02  0.02 0.77 0.04 0.04 4.579 0.026 0.033 -0.083 0.129 
 7434875  884.01 Kepler-247 c       9.43946259 0.00000556  789.827198 0.000443  0.049054  0.001015  0.000338  0.0489  0.3349  0.0354    3.72098   0.14468   0.72341 0.5618  0.1598 t1-6  142  142   3039.8     20.8   2.905681  0.022825   2.761544  0.014286  175.2    163.4     -0.42 3711.0     3952.9   25.9575    0.3547    1.8443 89.6454  0.3347  0.5513      4.250                  0.199      0.142       52.46      2.77      3.28 15.067         2.36656 0.08473 0.12808  5066   64   0.79  0.03   0.03 0.89 0.02 0.02 4.506 0.049 0.049  0.280 0.042 2 PPPP      4.350      0.147      0.124       51.56      3.91      3.91  2.10015 0.20704 0.15912  4910  4910   0.81  0.02  0.02 0.79 0.04 0.03 4.519 0.034 0.025  0.102 0.123 
 7434875  884.02 Kepler-247 d      20.47726587 0.00025098  787.425444 0.001143  0.033223  0.001359  0.000612  0.4974  0.0243  0.4729    8.32995   0.64446   2.90009 0.5618  0.1598 t118   63   63   1381.2     30.9   2.820486  0.048396   2.711891  0.037915   52.7     45.4    -20.52 1519.0     2033.1   56.9368    1.5680    7.5787 89.9317  0.0683  0.5463      2.882                  0.176      0.117       18.48      1.16      0.98 15.067         2.36656 0.08473 0.12808  5066   64   0.79  0.03   0.03 0.89 0.02 0.02 4.506 0.049 0.049  0.280 0.042 2 PPFP      2.957      0.134      0.114       18.40      1.41      1.41  2.10015 0.20704 0.15912  4910  4910   0.81  0.02  0.02 0.79 0.04 0.03 4.519 0.034 0.025  0.102 0.123 
 7434875  884.03 Kepler-247 b       3.33612251 0.00000705  792.255032 0.001197  0.020448  0.001464  0.000573  0.2516  0.4101  0.2158    3.88273   0.31074   2.13081 0.5618  0.1598 t1-5  402  402    517.2     14.9   1.964301  0.041231   1.896959  0.032488   41.6     30.8     -5.61 7311.0     7812.3   13.1156    0.5567    2.8631 89.4266  0.5733  3.1943      1.773                  0.146      0.091      207.72     12.89     10.91 15.067         2.36656 0.08473 0.12808  5066   64   0.79  0.03   0.03 0.89 0.02 0.02 4.506 0.049 0.049  0.280 0.042 2 PPPP      1.810      0.137      0.081      206.50     16.88     15.47  2.10015 0.20704 0.15912  4910  4910   0.81  0.02  0.02 0.79 0.04 0.03 4.519 0.034 0.025  0.102 0.123 
 7436215  885.01                   25.58645228 0.00113487  775.299597 0.000000  0.006491  0.000000  0.000000  0.4000  0.0000  0.0000    9.29997   0.00000   0.00000 0.5208  0.1861 t0--   53   43     50.4      0.0   2.634423  0.000000   2.614221  0.000000    1.7      0.0     -5.54 1212.2     1256.0   68.5284    0.0000    0.0000 89.6656  0.0000  0.0000      0.591                  0.001      0.006       18.11      0.00      0.00 15.161         1.91182 0.22153 0.18977  5182   93   0.85  0.02   0.02 0.83 0.05 0.05 4.500 0.039 0.037  0.021 0.134 1 FFNN      0.590      0.006      0.011       18.11      0.00      0.00  1.91182 0.22153 0.18977  5182  5182   0.85  0.02  0.02 0.83 0.05 0.05 4.500 0.039 0.037  0.021 0.134 
 7455287  886.01 Kepler-54 b        8.01084154 0.00004506  792.134830 0.001152  0.033418  0.000716  0.000418  0.1916  0.1609  0.1835    5.95662   0.40304   1.09398 0.3012  0.3994 t119  169  169   1338.3     32.0   2.308037  0.036951   2.229165  0.033011   48.5     28.9     -6.98 3423.0     4401.5   27.1862    0.7303    1.7040 89.8909  0.1091  0.6816      1.912                  0.071      0.057       13.57      1.14      1.14 15.847         5.07114 0.28275 0.26479  3854   74   0.52  0.01   0.01 0.52 0.01 0.01 4.714 0.012 0.012  0.027 0.123 1 PPPP      1.913      0.068      0.062       13.56      1.21      1.12  5.07114 0.28275 0.26479  3854  3854   0.52  0.01  0.01 0.52 0.01 0.01 4.714 0.012 0.012  0.027 0.123 
 7455287  886.02 Kepler-54 c       12.07138695 0.00015945  788.668458 0.003213  0.025490  0.001543  0.000671  0.7373  0.1074  0.4284    1.28204   0.11350   0.76205 0.3012  0.3994 t119  111  111    763.5     28.6   4.377366  0.122047   4.201219  0.087877   31.0     16.5     -7.57 2612.0     3030.2   21.5302    0.8526    5.2576 88.5330  1.4123  0.9234      1.463                  0.098      0.061        7.88      0.64      0.70 15.847         5.07114 0.28275 0.26479  3854   74   0.52  0.01   0.01 0.52 0.01 0.01 4.714 0.012 0.012  0.027 0.123 1 PPPP      1.471      0.091      0.072        7.86      0.67      0.67  5.07114 0.28275 0.26479  3854  3854   0.52  0.01  0.01 0.52 0.01 0.01 4.714 0.012 0.012  0.027 0.123 
 7455287  886.03 Kepler-54 d       20.99581773 0.00010895  778.179501 0.003389  0.025524  0.001383  0.000889  0.2277  0.3329  0.2093   10.10053   1.72721   4.39653 0.3012  0.3994 t1-6   62   62    765.7     46.2   2.631239  0.101821   2.523867  0.087867   18.2     12.4     -1.59 1517.0     1582.9   61.8206    3.8141   10.0121 89.8951  0.1049  0.5034      1.462                  0.083      0.075        3.74      0.33      0.31 15.847         5.07114 0.28275 0.26479  3854   74   0.52  0.01   0.01 0.52 0.01 0.01 4.714 0.012 0.012  0.027 0.123 1 PPPP      1.460      0.089      0.067        3.76      0.33      0.30  5.07114 0.28275 0.26479  3854  3854   0.52  0.01  0.01 0.52 0.01 0.01 4.714 0.012 0.012  0.027 0.123 
 7458762  887.01 Kepler-713 b       7.41114885 0.00001202  790.171450 0.001618  0.022811  0.001087  0.000515  0.7117  0.1478  0.4789    4.30156   0.40111   2.20611 0.3765  0.2773 t0-6  174  174    614.2     15.5   2.477945  0.058729   2.405145  0.046238   50.4     42.6     -0.73 4109.6     4207.0   23.1739    1.0025    4.5828 89.6699  0.3300  1.6031      2.736                  0.186      0.133      227.15     23.05     23.05 15.031         1.09181 0.15226 0.14401  5880  121   1.09  0.04   0.04 1.02 0.07 0.08 4.368 0.045 0.050 -0.005 0.156 1 PPPP      2.742      0.195      0.130      224.77     25.11     21.25  1.09181 0.15226 0.14401  5880  5880   1.09  0.04  0.04 1.02 0.07 0.08 4.368 0.045 0.050 -0.005 0.156 
 7552344  888.01                    1.00074723 0.00000045  793.489716 0.000242  0.042147  0.000662  0.002714  0.9082  0.0653  0.3886    5.12912   5.16871   1.67223 0.4040  0.2628 t1-- 1332 1332   1806.0     19.1   0.870607  0.020441   0.814317  0.010436  147.3     40.1     -8.37 14538.0   17029.6    7.0228    1.3814    1.0956 84.6302  2.5366  2.0488      4.555                  0.280      0.240     2155.41    401.19    308.61 15.419         1.17568 0.15980 0.12356  5380  187   1.02  0.03   0.05 0.88 0.08 0.05 4.369 0.044 0.037  0.062 0.145 1 FFFF      4.568      0.287      0.246     2154.69    400.29    307.92  1.17568 0.15980 0.12356  5380  5380   1.02  0.03  0.05 0.88 0.08 0.05 4.369 0.044 0.037  0.062 0.145 
  757450  889.01 Kepler-75 b        8.88492435 0.00000139  787.130762 0.000155  0.114168  0.000470  0.000268  0.0694  0.1065  0.0655   11.64019   0.17356   0.49176 0.4789  0.2157 t0-6  144  144  16054.9     51.4   2.072383  0.007675   1.857052  0.004967  388.1    474.0     -0.14 2906.5     2982.0   36.4879    0.1939    0.5170 89.9072  0.0861  0.1922     11.800                  0.460      0.389       95.50      5.91      5.45 15.264         1.62555 0.15725 0.13051  5311   64   0.95  0.03   0.03 0.92 0.04 0.03 4.478 0.059 0.059  0.216 0.042 2 PPPP     11.918      0.428      0.336       97.66      9.66      9.66  1.44237 0.19902 0.17127  5301  5301   0.96  0.03  0.03 0.91 0.06 0.06 4.432 0.045 0.044  0.242 0.132 
 7585481  890.01 Kepler-714 b       8.09888885 0.00000212  789.930397 0.000238  0.076286  0.000266  0.000159  0.3042  0.0006  0.2424    1.14351   0.01510   0.05738 0.3320  0.3008 t0-6  169  169   6915.8     19.9   4.206528  0.011325   3.902945  0.006745  435.4    436.9     -0.41 5583.3     5762.0   15.8312    0.0603    0.2866 89.9185  0.0652  0.6192     13.072                  0.864      0.576      413.88     44.96     34.58 15.261         0.41277 0.06323 0.06274  6012  106   1.58  0.08   0.08 1.19 0.07 0.10 4.107 0.046 0.052  0.014 0.148 1 PPPP     13.111      0.754      0.638      415.79     45.39     34.04  0.41277 0.06323 0.06274  6012  6012   1.58  0.08  0.08 1.19 0.07 0.10 4.107 0.046 0.052  0.014 0.148 
 7663691  891.01 Kepler-715 b      10.00653612 0.00002062  790.413166 0.001674  0.027968  0.001592  0.000429  0.8624  0.0280  0.6195    0.74803   0.04662   0.41960 0.3486  0.2916 t0-5  135  135    929.7     16.2   4.953558  0.097126   4.777527  0.049892   71.9     59.3     -1.22 5954.9     6134.0   15.7084    0.5577    3.7178 89.5725  0.4274  2.7779      3.551                  0.266      0.209      164.63     18.68     14.37 15.063         0.96199 0.15870 0.13961  5902  113   1.14  0.05   0.05 1.04 0.07 0.08 4.333 0.051 0.052 -0.003 0.157 1 PPPP      3.534      0.282      0.207      165.32     17.80     14.84  0.96199 0.15870 0.13961  5902  5902   1.14  0.05  0.05 1.04 0.07 0.08 4.333 0.051 0.052 -0.003 0.157 
 7678434  892.01 Kepler-716 b      10.37171104 0.00001860  790.148632 0.001222  0.031677  0.001597  0.000532  0.5371  0.1017  0.4408    3.44715   0.25877   1.40476 0.5529  0.1665 t0-6  123  123   1250.7     22.8   3.011306  0.052779   2.905110  0.038601   64.5     51.2     -0.41 3441.2     3490.0   26.9423    0.7521    4.3620 89.7071  0.2562  1.1713      2.555                  0.156      0.111       42.46      2.29      2.71 15.193         2.76617 0.10823 0.15547  5061   65   0.73  0.02   0.02 0.80 0.02 0.03 4.579 0.026 0.026 -0.059 0.043 2 PPPP      2.609      0.139      0.099       43.90      3.97      3.31  2.59299 0.19352 0.21234  5037  5037   0.75  0.02  0.02 0.77 0.03 0.04 4.579 0.024 0.031 -0.140 0.109 
 7678434  892.02 Kepler-716 c       3.96997517 0.00001184  793.288360 0.003197  0.015626  0.001707  0.000904  0.8357  0.1007  0.5897   17.39379   7.65434  12.75724 0.5529  0.1665 t0-2  333  333    292.2     26.7   1.203206  0.108163   1.092108  0.099030   15.0     12.7     -9.65 3722.4     4094.0   24.8030    4.0814    6.1220 89.6940  0.3059  1.7130      1.260                  0.134      0.096      151.64     10.07      7.75 15.193         2.76617 0.10823 0.15547  5061   65   0.73  0.02   0.02 0.80 0.02 0.03 4.579 0.026 0.026 -0.059 0.043 2 PPPP      1.285      0.129      0.092      157.96     14.28     11.90  2.59299 0.19352 0.21234  5037  5037   0.75  0.02  0.02 0.77 0.03 0.04 4.579 0.024 0.031 -0.140 0.109 
 7685981  893.01 Kepler-717 b       4.40842216 0.00001582  810.532239 0.002786  0.021534  0.001338  0.000482  0.8987  0.0036  0.6040    0.39537   0.03601   0.23409 0.3426  0.2923 t0-6  273  273    547.2     14.1   4.601703  0.114157   4.457074  0.077911   45.1     37.4     -2.16 11872.6   12082.0    7.3945    0.3251    1.8112 88.7071  1.2925  5.8163      4.501                  0.739      0.455     1199.01    130.46    118.60 15.662         0.20946 0.07351 0.05227  5748  118   1.91  0.22   0.20 1.10 0.09 0.08 3.901 0.083 0.077 -0.127 0.150 1 PPPP      4.544      0.675      0.531     1194.86    141.34    108.72  0.20946 0.07351 0.05227  5748  5748   1.91  0.22  0.20 1.10 0.09 0.08 3.901 0.083 0.077 -0.127 0.150 
 7708215  894.01                    7.94271120 0.00004162  790.591501 0.002815  0.046280  0.001100  0.001375  0.9420  0.0074  0.0087    0.02299   0.00347   0.00379 0.3932  0.2688 t0-0  173  173   1598.6     43.2   6.710341  0.185600   4.533263  0.275761   60.4     69.8     -2.61 9165.8     9445.0    4.2649    0.1940    0.2469 77.2825  0.7331  0.8553      4.713                  0.233      0.212      137.22     13.44     12.32 15.260         1.59674 0.17686 0.19629  5655  104   0.94  0.03   0.03 0.94 0.05 0.07 4.467 0.035 0.046 -0.037 0.143 1 FFFF      4.706      0.253      0.184      137.30     13.52     12.40  1.59674 0.17686 0.19629  5655  5655   0.94  0.03  0.03 0.94 0.05 0.07 4.467 0.035 0.046 -0.037 0.143 
 7767559  895.01                    4.40941023 0.00000114  792.762269 0.001121  0.103374  0.001543  0.001132  0.0284  0.3199  0.0159    0.85135   0.04452   0.13912 0.4088  0.2583 t0-0  306  306  12883.3    189.2   3.879670  0.054997   3.507281  0.034333   85.8    735.7     -0.15 9780.9     9829.0    9.5801    0.1697    0.5576 89.7215  0.2320  1.9487     15.967                  0.776      0.988      734.49     85.95     78.78 15.403         0.55785 0.09592 0.08640  5944  132   1.40  0.07   0.07 1.11 0.08 0.09 4.186 0.050 0.055  0.022 0.151 1 FFFF     15.864      0.849      0.926      737.48     82.60     82.60  0.55785 0.09592 0.08640  5944  5944   1.40  0.07  0.07 1.11 0.08 0.09 4.186 0.050 0.055  0.022 0.151 
 7825899  896.01 Kepler-248 c      16.23948300 0.00001560  790.627649 0.000840  0.045379  0.001519  0.000380  0.0429  0.4414  0.0127    2.32596   0.11157   0.66943 0.5487  0.1708 t0-6   84   84   2595.0     23.7   4.053128  0.042443   3.859517  0.025452  123.8     97.9     -0.37 2837.3     2937.0   31.8648    0.5825    3.4951 89.8572  0.1224  0.8159      3.889                  0.206      0.175       24.17      1.52      1.29 15.258         2.50854 0.10542 0.16372  5014   63   0.77  0.03   0.03 0.84 0.02 0.03 3.801 0.072 0.072  0.176 0.046 2 PPPP      3.954      0.165      0.140       25.86      2.05      2.05  2.37970 0.17976 0.21763  5043  5043   0.79  0.02  0.02 0.83 0.04 0.04 4.565 0.022 0.033  0.060 0.122 
 7825899  896.02 Kepler-248 b       6.30820415 0.00000633  788.333468 0.000954  0.032558  0.001367  0.000432  0.0305  0.4995  0.0038    2.15071   0.12645   0.73764 0.5487  0.1708 t0-7  203  203   1330.2     18.6   2.996101  0.042094   2.884220  0.030032   86.2     70.1     -0.70 4803.8     4914.0   16.5220    0.4118    2.1415 89.5150  0.4307  1.6151      2.783                  0.170      0.131       85.28      5.11      4.69 15.258         2.50854 0.10542 0.16372  5014   63   0.77  0.03   0.03 0.84 0.02 0.03 3.801 0.072 0.072  0.176 0.046 2 PPPP      2.828      0.149      0.112       91.03      7.06      7.06  2.37970 0.17976 0.21763  5043  5043   0.79  0.02  0.02 0.83 0.04 0.04 4.565 0.022 0.033  0.060 0.122 
 7825899  896.03                   28.86686825 0.00037804  782.023216 0.011080  0.016257  0.001570  0.001079  0.5728  0.1063  0.5346    2.16307   0.74918   1.58159 0.5487  0.1708 t0--   46   46    318.3     30.9   4.672024  0.371569   4.334523  0.350612   12.3      9.6     -1.61 1218.9     1268.0   46.5823    6.2475   11.9270 89.8220  0.1780  0.8900      1.371                  0.154      0.113       11.26      0.65      0.65 15.258         2.50854 0.10542 0.16372  5014   63   0.77  0.03   0.03 0.84 0.02 0.03 3.801 0.072 0.072  0.176 0.046 2 PPPP      1.405      0.137      0.117       11.91      1.02      0.86  2.37970 0.17976 0.21763  5043  5043   0.79  0.02  0.02 0.83 0.04 0.04 4.565 0.022 0.033  0.060 0.122 
 7849854  897.01 Kepler-718 b       2.05234992 0.00000013  792.480182 0.000056  0.111165  0.000527  0.000658  0.4373  0.0387  0.0474    2.09636   0.14777   0.13222 0.3944  0.2702 t0-5  626  626  14277.3     19.3   2.077060  0.011696   1.824663  0.002100 1072.3    943.8     -0.34 12470.9   12798.0    7.7570    0.1914    0.1531 86.8027  0.3963  0.3743     13.586                  0.668      0.514     1283.23    116.44    127.03 15.257         1.04686 0.14827 0.14347  5869  113   1.12  0.05   0.04 1.08 0.06 0.07 4.363 0.043 0.048  0.125 0.137 1 PPPP     13.582      0.654      0.553     1287.68    117.39    128.06  1.04686 0.14827 0.14347  5869  5869   1.12  0.05  0.04 1.08 0.06 0.07 4.363 0.043 0.048  0.125 0.137 
 7870390  898.01 Kepler-83 b        9.77045018 0.00001457  792.645412 0.001318  0.040331  0.001236  0.000659  0.0898  0.4655  0.0637    6.07189   0.52904   2.44683 0.2521  0.4191 t0-7  135  135   1904.1     41.0   2.462855  0.056612   2.356105  0.037291   58.0     46.7     -1.32 2899.7     3054.0   31.3335    1.0415    4.8601 89.8469  0.1530  1.0407      2.610                  0.151      0.151       16.21      1.18      0.90 15.777         4.09361 0.48189 0.44156  4163   58   0.58  0.03   0.03 0.59 0.02 0.02 4.672 0.029 0.030 -0.149 0.112 1 PPPP      2.584      0.178      0.123       16.35      0.98      1.07  4.09361 0.48189 0.44156  4163  4163   0.58  0.03  0.03 0.59 0.02 0.02 4.672 0.029 0.030 -0.149 0.112 
 7870390  898.02 Kepler-83 d        5.16980121 0.00000997  793.215658 0.001463  0.029865  0.001075  0.000717  0.3509  0.2381  0.3241    4.59466   0.52001   2.08003 0.2521  0.4191 t0-5  249  249   1038.2     30.8   2.152948  0.061410   2.086231  0.047283   41.4     34.1     -2.17 3447.0     3635.0   18.7173    0.8129    3.2517 89.7214  0.2785  1.8938      1.905                  0.139      0.096       37.95      2.55      2.34 15.777         4.09361 0.48189 0.44156  4163   58   0.58  0.03   0.03 0.59 0.02 0.02 4.672 0.029 0.030 -0.149 0.112 1 PPPP      1.920      0.128      0.106       37.89      2.66      2.25  4.09361 0.48189 0.44156  4163  4163   0.58  0.03  0.03 0.59 0.02 0.02 4.672 0.029 0.030 -0.149 0.112 
 7870390  898.03 Kepler-83 c       20.09010164 0.00008369  784.133495 0.002956  0.034674  0.002612  0.000836  0.8858  0.0315  0.5862    0.43184   2.94315   0.19299 0.2521  0.4191 t0-6   63   63   1414.0     44.0   3.678904  0.164494   3.528962  0.086426   36.9     29.2     -0.30 1458.4     1521.0   42.5714    2.5343   13.3049 89.7983  0.2017  1.2775      2.240                  0.211      0.140        6.26      0.37      0.43 15.777         4.09361 0.48189 0.44156  4163   58   0.58  0.03   0.03 0.59 0.02 0.02 4.672 0.029 0.030 -0.149 0.112 1 PPPP      2.242      0.212      0.133        6.24      0.39      0.42  4.09361 0.48189 0.44156  4163  4163   0.58  0.03  0.03 0.59 0.02 0.02 4.672 0.029 0.030 -0.149 0.112 
 7907423  899.01 Kepler-249 c       7.11375661 0.00001382  790.241405 0.001555  0.025722  0.001777  0.000646  0.3342  0.3422  0.3066    6.13775   0.74410   3.42284 0.4464  0.2914 t0-6  187  187    811.7     22.8   2.192883  0.062129   2.104539  0.046565   44.4     35.8     -2.42 3579.8     3801.0   25.3765    1.3134    5.9102 89.7242  0.2753  1.6979      1.444                  0.115      0.061       14.18      1.17      1.27 15.234         5.26786 0.27665 0.26287  3765   74   0.51  0.01   0.01 0.50 0.01 0.01 4.722 0.012 0.012  0.127 0.119 1 PPPP      1.441      0.115      0.061       14.04      1.30      1.10  5.26786 0.27665 0.26287  3765  3765   0.51  0.01  0.01 0.50 0.01 0.01 4.722 0.012 0.012  0.127 0.119 
 7907423  899.02 Kepler-249 b       3.30654654 0.00000555  791.506537 0.001735  0.020415  0.001118  0.000559  0.0611  0.5546  0.0336    4.50422   0.66258   2.16844 0.4464  0.2914 t0-5  395  394    508.5     17.1   1.841947  0.058953   1.770843  0.048102   37.7     30.5     -2.86 5504.7     5733.0   13.7563    0.7704    2.6002 89.5522  0.4478  2.6869      1.145                  0.075      0.052       39.05      3.55      3.26 15.234         5.26786 0.27665 0.26287  3765   74   0.51  0.01   0.01 0.50 0.01 0.01 4.722 0.012 0.012  0.127 0.119 1 PPPP      1.145      0.073      0.051       39.12      3.68      3.12  5.26786 0.27665 0.26287  3765  3765   0.51  0.01  0.01 0.50 0.01 0.01 4.722 0.012 0.012  0.127 0.119 
 7907423  899.03 Kepler-249 d      15.36845633 0.00004713  787.338571 0.002521  0.024926  0.001470  0.000816  0.1146  0.5135  0.0962    8.69611   1.10630   4.67104 0.4464  0.2914 t0-8   90   90    760.9     29.1   2.500801  0.084946   2.413481  0.066934   30.9     24.3     -1.46 1943.2     2045.0   47.8697    2.4618   10.1989 89.8639  0.1361  0.8168      1.397                  0.097      0.064        5.10      0.41      0.49 15.234         5.26786 0.27665 0.26287  3765   74   0.51  0.01   0.01 0.50 0.01 0.01 4.722 0.012 0.012  0.127 0.119 1 PPPP      1.397      0.099      0.063        5.03      0.46      0.42  5.26786 0.27665 0.26287  3765  3765   0.51  0.01  0.01 0.50 0.01 0.01 4.722 0.012 0.012  0.127 0.119 
 7938496  900.01 Kepler-1730 b     13.81019891 0.00003391  782.035395 0.001924  0.033096  0.001751  0.000584  0.7914  0.0391  0.5616    5.07676   0.51850   2.59249 0.3641  0.2835 t0-1   90   90   1294.0     34.2   2.919334  0.073782   2.789643  0.052767   46.2     40.2     -0.97 2335.3     2425.0   37.1860    1.5109    7.5544 89.8370  0.1629  1.0861      4.077                  0.303      0.257       89.91      9.76      8.26 15.425         0.94539 0.17724 0.14812  5626  107   1.11  0.06   0.05 0.94 0.07 0.07 4.314 0.056 0.056  0.027 0.156 1 PPPP      4.106      0.276      0.276       90.12      9.31      8.59  0.94539 0.17724 0.14812  5626  5626   1.11  0.06  0.05 0.94 0.07 0.07 4.314 0.056 0.056  0.027 0.156 
 8013419  901.01                   12.73262583 0.00000470  784.768073 0.000289  0.082491  0.001081  0.001768  0.8106  0.0230  0.0299    3.68079   0.84911   0.52253 0.3684  0.3359 t0-1  111  111   6459.3     44.2   2.206784  0.046292   1.768059  0.018191  210.5    209.5     -0.44 2154.7     2277.0   31.5700    2.2110    1.4740 88.5376  0.1512  0.1134      5.866                  0.158      0.187       15.76      1.44      1.03 15.750         3.29938 0.21289 0.19010  4356   74   0.65  0.01   0.01 0.66 0.02 0.02 4.625 0.020 0.018 -0.025 0.102 1 PPPP      5.857      0.174      0.174       15.90      1.30      1.10  3.29938 0.21289 0.19010  4356  4356   0.65  0.01  0.01 0.66 0.02 0.02 4.625 0.020 0.018 -0.025 0.102 
 8018547  902.01                   83.92760382 0.00194406  757.237930 0.000769  0.085905  0.000969  0.001044  0.6576  0.0411  0.0462    1.48604   0.19128   0.22605 0.2869  0.3903 t111   18   18   7956.6     59.7   6.767700  0.082700   5.884942  0.030092  182.1    121.1    -20.60 1001.0     5971.4   81.9997    4.0317    3.7437 89.5457  0.0502  0.0502      6.269                  0.180      0.165        1.60      0.13      0.13 15.754         3.10197 0.21689 0.18564  4551   83   0.67  0.02   0.02 0.67 0.03 0.02 4.608 0.022 0.018 -0.137 0.101 1 PPPP      6.275      0.171      0.185        1.59      0.14      0.13  3.10197 0.21689 0.18564  4551  4551   0.67  0.02  0.02 0.67 0.03 0.02 4.608 0.022 0.018 -0.137 0.101 
 8039892  903.01 Kepler-719 b       5.00731642 0.00000129  792.436402 0.000235  0.076297  0.000917  0.000153  0.3439  0.0817  0.1801    0.71066   0.00888   0.12138 0.3402  0.2947 t0-5  257  257   6923.5     21.4   4.200408  0.025485   3.895991  0.006662  431.4    435.9      1.06 8974.0     9174.0    9.8048    0.0472    0.5982 88.0454  1.0520  0.7138     12.691                  1.418      1.200      720.67     83.73     70.85 15.813         0.42724 0.13014 0.10195  5930  118   1.53  0.15   0.14 1.14 0.10 0.09 4.113 0.076 0.081  0.024 0.148 1 PPPP     12.623      1.614      1.076      717.71     81.46     68.92  0.42724 0.13014 0.10195  5930  5930   1.53  0.15  0.14 1.14 0.10 0.09 4.113 0.076 0.081  0.024 0.148 
 8150320  904.01 Kepler-55 d        2.21112226 0.00000342  793.018625 0.001033  0.023991  0.001864  0.000533  0.6903  0.0512  0.5178    4.49377   0.45917   2.24484 0.6419  0.099  t1-5  601  601    727.8     20.1   1.621951  0.036052   1.573861  0.030691   42.6     32.7     -7.34 9782.0    10398.0   10.5577    0.4044    2.0798 89.4814  0.4320  3.7152      1.778                  0.129      0.081      184.88     14.31     14.31 15.791         3.17460 0.22249 0.21452  4454   77   0.67  0.02   0.02 0.68 0.03 0.02 4.619 0.021 0.022 -0.021 0.109 1 PPPP      1.768      0.139      0.069      182.56     16.40     12.62  3.17460 0.22249 0.21452  4454  4454   0.67  0.02  0.02 0.68 0.03 0.02 4.619 0.021 0.022 -0.021 0.109 
 8150320  904.02 Kepler-55 b       27.95473903 0.00050357  782.639376 0.004477  0.027379  0.003550  0.001389  0.0626  0.7190  0.0340    0.29556   3.51919   0.11929 0.6419  0.099  t118   51   51    951.4     43.4   3.966202  0.209387   3.812493  0.180825   25.4     15.3     -4.39 1755.0     2002.3   54.2662    4.4157   18.1043 89.8308  0.1691  1.1275      2.007                  0.268      0.134        6.30      0.47      0.51 15.791         3.17460 0.22249 0.21452  4454   77   0.67  0.02   0.02 0.68 0.03 0.02 4.619 0.021 0.022 -0.021 0.109 1 PPPP      2.005      0.271      0.136        6.24      0.52      0.48  3.17460 0.22249 0.21452  4454  4454   0.67  0.02  0.02 0.68 0.03 0.02 4.619 0.021 0.022 -0.021 0.109 
 8150320  904.03 Kepler-55 c       42.14014148 0.00108235  788.449503 0.005329  0.026710  0.002138  0.001132  0.1763  0.4601  0.1486    2.80525   0.45235   1.49274 0.6419  0.099  t118   31   31    902.2     47.0   5.083215  0.192590   4.868484  0.176536   21.6     13.0     -0.59 1353.0     1472.7   63.9242    4.4034   12.7208 89.9046  0.0953  0.6101      1.961                  0.171      0.110        3.59      0.32      0.27 15.791         3.17460 0.22249 0.21452  4454   77   0.67  0.02   0.02 0.68 0.03 0.02 4.619 0.021 0.022 -0.021 0.109 1 PPPP      1.959      0.171      0.110        3.60      0.31      0.27  3.17460 0.22249 0.21452  4454  4454   0.67  0.02  0.02 0.68 0.03 0.02 4.619 0.021 0.022 -0.021 0.109 
 8150320  904.04 Kepler-55 e        4.61748122 0.00001530  792.995289 0.001841  0.021412  0.001760  0.000677  0.6495  0.1768  0.3918    3.56387   0.36797   1.97784 0.6419  0.099  t1-6  292  292    579.8     23.1   2.234065  0.055175   2.175578  0.048900   28.1     18.4     -5.07 6140.0     6400.3   15.8877    0.7159    3.4770 89.4679  0.4655  2.5268      1.585                  0.127      0.082       68.95      5.88      4.98 15.791         3.17460 0.22249 0.21452  4454   77   0.67  0.02   0.02 0.68 0.03 0.02 4.619 0.021 0.022 -0.021 0.109 1 PPPP      1.581      0.133      0.077       68.93      6.00      5.08  3.17460 0.22249 0.21452  4454  4454   0.67  0.02  0.02 0.68 0.03 0.02 4.619 0.021 0.022 -0.021 0.109 
 8150320  904.05 Kepler-55 f       10.19848207 0.00004460  784.815621 0.002901  0.022563  0.001811  0.001006  0.7139  0.1019  0.5192    6.32194   0.87188   3.48750 0.6419  0.099  t1-7  131  131    632.3     33.4   2.394504  0.081222   2.323751  0.072041   21.4     15.0     -3.49 2958.0     3094.8   32.7496    1.7599    7.2911 89.8381  0.1618  1.2946      1.652                  0.150      0.084       23.98      2.05      1.73 15.791         3.17460 0.22249 0.21452  4454   77   0.67  0.02   0.02 0.68 0.03 0.02 4.619 0.021 0.022 -0.021 0.109 1 PPPP      1.654      0.147      0.088       23.91      2.11      1.78  3.17460 0.22249 0.21452  4454  4454   0.67  0.02  0.02 0.68 0.03 0.02 4.619 0.021 0.022 -0.021 0.109 
 8180063  905.01                    5.79505844 0.00000518  789.514830 0.000749  0.048014  0.001177  0.000963  0.9490  0.0059  0.0038    0.12738   0.01256   0.01256 0.3402  0.2947 t0-0  219  219   1703.9     28.7   3.252376  0.055075   1.651160  0.172913  119.4    108.9     -0.84 6503.4     6636.0    6.0967    0.1929    0.2078 81.0345  0.3533  0.3281      5.979                  0.325      0.325      390.85     40.06     30.82 15.289         1.06119 0.13255 0.13808  6196  118   1.13  0.05   0.05 1.12 0.06 0.07 4.374 0.034 0.045 -0.065 0.150 1 FFFF      5.957      0.361      0.271      394.18     37.24     34.13  1.06119 0.13255 0.13808  6196  6196   1.13  0.05  0.05 1.12 0.06 0.07 4.374 0.034 0.045 -0.065 0.150 
 8226994  906.01 Kepler-250 c       7.15680955 0.00001473  794.189014 0.001445  0.026363  0.001515  0.000606  0.4500  0.1500  0.4239    3.67408   0.37789   1.63751 0.5725  0.1533 t0-5  187  187    873.0     21.6   2.590302  0.054480   2.502765  0.045920   47.7     38.5     -1.82 4237.4     4410.0   21.4873    0.8536    3.7803 89.7782  0.2218  1.6853      2.172                  0.158      0.110       69.28      4.30      3.94 15.460         2.60984 0.13960 0.17800  5010   64   0.75  0.03   0.03 0.81 0.02 0.03 4.563 0.035 0.035  0.009 0.042 2 PPPP      2.213      0.144      0.096       71.67      6.66      5.12  2.47444 0.20926 0.22676  5000  5000   0.76  0.02  0.02 0.79 0.04 0.04 4.568 0.026 0.034 -0.052 0.118 
 8226994  906.02 Kepler-250 d      17.64825801 0.00005332  790.126313 0.002755  0.024920  0.001613  0.001008  0.6535  0.0699  0.5422   17.24029   3.17045   8.64669 0.5725  0.1533 t0-5   71   71    767.8     38.5   2.064311  0.087016   1.954018  0.078833   23.8     19.1     -0.90 1426.5     1468.0   65.6900    4.6001   12.7781 89.9080  0.0920  0.5704      2.054                  0.156      0.132       20.67      1.40      1.10 15.460         2.60984 0.13960 0.17800  5010   64   0.75  0.03   0.03 0.81 0.02 0.03 4.563 0.035 0.035  0.009 0.042 2 PPPP      2.079      0.161      0.104       21.71      1.80      1.65  2.47444 0.20926 0.22676  5000  5000   0.76  0.02  0.02 0.79 0.04 0.04 4.568 0.026 0.034 -0.052 0.118 
 8226994  906.03 Kepler-250 b       4.14812194 0.00002649  792.306495 0.006175  0.011831  0.001173  0.000782  0.0930  0.5725  0.0544    1.61921   0.59902   0.99837 0.5725  0.1533 t0-6  329  328    170.0     16.8   2.591154  0.206582   2.573916  0.196884   12.9     10.8    -11.64 7123.9     7560.0   11.6363    1.5221    2.6637 89.4455  0.5544  3.6035      0.969                  0.113      0.072      142.59      9.51      7.47 15.460         2.60984 0.13960 0.17800  5010   64   0.75  0.03   0.03 0.81 0.02 0.03 4.563 0.035 0.035  0.009 0.042 2 PPPP      0.990      0.101      0.078      149.21     12.85     11.78  2.47444 0.20926 0.22676  5000  5000   0.76  0.02  0.02 0.79 0.04 0.04 4.568 0.026 0.034 -0.052 0.118 
 8247638  907.01 Kepler-251 c      16.51409124 0.00003931  786.195346 0.001785  0.028384  0.000927  0.000491  0.3947  0.1216  0.3697    2.08635   0.14493   0.72463 0.4322  0.2453 t0-6   74   74    969.9     19.9   4.152560  0.062225   4.010573  0.050458   55.9     43.1     -0.37 2703.6     2744.0   31.0915    0.7574    4.2415 89.8119  0.1612  0.9137      2.531                  0.144      0.122       35.71      2.03      1.86 15.223         2.26922 0.09693 0.15464  5492   66   0.81  0.03   0.03 0.89 0.02 0.03 4.465 0.062 0.062 -0.054 0.044 2 PPPP      2.592      0.126      0.115       39.64      3.37      2.85  2.15599 0.18296 0.20507  5563  5563   0.83  0.03  0.03 0.88 0.04 0.04 4.545 0.023 0.033 -0.182 0.116 
 8247638  907.02 Kepler-251 d      30.13307325 0.00009533  786.308635 0.002926  0.028902  0.002201  0.000616  0.8392  0.0558  0.5716    2.32136   0.20030   1.45935 0.4322  0.2453 t0-6   38   38   1005.5     27.2   4.870209  0.132910   4.713893  0.083235   44.8     32.9      0.70 1471.5     1507.0   47.9185    2.2714   12.6548 89.8699  0.1300  1.0141      2.597                  0.224      0.160       16.12      0.87      0.87 15.223         2.26922 0.09693 0.15464  5492   66   0.81  0.03   0.03 0.89 0.02 0.03 4.465 0.062 0.062 -0.054 0.044 2 PPPP      2.656      0.205      0.151       17.84      1.46      1.34  2.15599 0.18296 0.20507  5563  5563   0.83  0.03  0.03 0.88 0.04 0.04 4.545 0.023 0.033 -0.182 0.116 
 8247638  907.03 Kepler-251 b       4.79094409 0.00002088  792.738471 0.004242  0.014469  0.000885  0.000663  0.1104  0.5492  0.0821    1.93934   0.46043   1.08531 0.4322  0.2453 t0-6  257  257    248.6     14.7   2.674095  0.131562   2.593544  0.113057   21.2     16.1     -5.64 5832.0     6108.0   13.5083    1.0049    3.1264 89.4466  0.5530  3.0970      1.279                  0.110      0.084      186.24     10.65      9.83 15.223         2.26922 0.09693 0.15464  5492   66   0.81  0.03   0.03 0.89 0.02 0.03 4.465 0.062 0.062 -0.054 0.044 2 PPPP      1.312      0.107      0.079      205.71     18.80     14.46  2.15599 0.18296 0.20507  5563  5563   0.83  0.03  0.03 0.88 0.04 0.04 4.545 0.023 0.033 -0.182 0.116 
 8247638  907.04 Kepler-251 e      99.64120749 0.00049408  729.534992 0.005515  0.028272  0.001595  0.001170  0.2678  0.3638  0.2398    9.44613   1.58200   4.74601 0.4322  0.2453 t0-6   11   11    944.4     47.5   4.458060  0.171499   4.293519  0.139539   22.7     19.4     -0.46 461.4       468.0  171.1032   10.7190   34.8368 89.9593  0.0406  0.2195      2.505                  0.201      0.154        3.28      0.17      0.20 15.223         2.26922 0.09693 0.15464  5492   66   0.81  0.03   0.03 0.89 0.02 0.03 4.465 0.062 0.062 -0.054 0.044 2 PPPP      2.568      0.186      0.143        3.62      0.30      0.28  2.15599 0.18296 0.20507  5563  5563   0.83  0.03  0.03 0.88 0.04 0.04 4.545 0.023 0.033 -0.182 0.116 
 8255887  908.01 Kepler-720 b       4.70832678 0.00000074  791.862176 0.000131  0.080249  0.000180  0.000120  0.0615  0.0751  0.0582    1.58803   0.01313   0.04203 0.4496  0.2366 t0-5  286  286   7913.3     15.4   3.163158  0.005851   2.924513  0.004046  633.4    619.7      1.15 7197.0     7540.0   12.2966    0.0355    0.1066 89.8883  0.0957  0.5266      9.737                  0.499      0.356      387.17     44.67     40.95 15.113         0.94347 0.15883 0.13533  5652  126   1.12  0.05   0.04 0.95 0.08 0.07 4.315 0.053 0.053  0.027 0.155 1 PPPP      9.750      0.474      0.365      383.78     46.18     38.48  0.94347 0.15883 0.13533  5652  5652   1.12  0.05  0.04 0.95 0.08 0.07 4.315 0.053 0.053  0.027 0.155 
 8256049  909.01                   16.37198746 0.00002186  793.382393 0.001473 92.637990  6.691904 28.105995  9.3028 79.5965 25.3903  187.32920  22.06435 110.32174 0.5458  0.1815 t0-0   81   81   4135.2     92.3   3.842337  0.071024   1.921169  0.035512   54.5    165.2      0.92 2497.0     2417.0  138.5164    8.8254   29.6855 47.9674  5.2244  1.1797   8408.196                680.749   2647.357       24.38      1.75      1.48 15.654         1.86074 0.15536 0.14557  4795   72   0.84  0.03   0.02 0.80 0.02 0.02 4.486 0.023 0.022  0.313 0.106 1 FFFF   8418.209    598.622   2693.799       24.42      1.64      1.64  1.86074 0.15536 0.14557  4795  4795   0.84  0.03  0.02 0.80 0.02 0.02 4.486 0.023 0.022  0.313 0.106 
 8414716  910.01 Kepler-721 b       5.39203504 0.00000746  789.514284 0.001017  0.030405  0.001127  0.000475  0.3143  0.1980  0.2977    1.83350   0.14206   0.60374 0.5388  0.1766 t0-6  244  244   1151.4     18.8   2.989345  0.043018   2.880784  0.032688   77.4     66.0     -1.74 6324.9     6580.0   14.1362    0.3952    1.7784 89.7157  0.2843  2.1036      2.837                  0.163      0.149      135.37     10.15     12.00 15.651         1.87929 0.26426 0.21537  5090   89   0.84  0.03   0.03 0.82 0.05 0.04 4.492 0.044 0.038  0.064 0.133 1 PPPP      2.820      0.179      0.128      135.57     10.49     12.40  1.87929 0.26426 0.21537  5090  5090   0.84  0.03  0.03 0.82 0.05 0.04 4.492 0.044 0.038  0.064 0.133 
 8490993  911.01 Kepler-722 b       4.09357574 0.00000979  791.730608 0.001876  0.021365  0.001055  0.000682  0.9302  0.0045  0.6777    2.94295   0.44980   1.59475 0.3457  0.2931 t0-5  317  317    541.6     18.3   2.276294  0.079402   2.224944  0.061229   36.4     31.4     -3.84 6718.1     7021.0   13.8487    0.7261    3.2155 89.4864  0.5134  2.9776      2.289                  0.163      0.138      382.48     35.39     32.44 15.399         1.48435 0.18350 0.19560  5790  103   0.97  0.04   0.04 0.98 0.05 0.07 4.451 0.036 0.048 -0.054 0.143 1 PPPP      2.283      0.174      0.134      380.63     38.72     29.79  1.48435 0.18350 0.19560  5790  5790   0.97  0.04  0.04 0.98 0.05 0.07 4.451 0.036 0.048 -0.054 0.143 
 8490993  911.02 Kepler-722 c     105.14487203 0.00101214  742.238192 0.012446  0.023535  0.001815  0.001452  0.9638  0.0090  0.6744    0.25801   2.51067   0.13214 0.3457  0.2931 t0-5   13   13    633.2     51.7   6.831154  0.536555   6.677069  0.493490   15.4     10.9     -0.36 796.1       803.0  114.2017   16.3013   32.6027 89.9324  0.0676  0.4395      2.497                  0.244      0.188        5.06      0.46      0.46 15.399         1.48435 0.18350 0.19560  5790  103   0.97  0.04   0.04 0.98 0.05 0.07 4.451 0.036 0.048 -0.054 0.143 1 PPPP      2.485      0.250      0.179        5.05      0.46      0.43  1.48435 0.18350 0.19560  5790  5790   0.97  0.04  0.04 0.98 0.05 0.07 4.451 0.036 0.048 -0.054 0.143 
 8505670  912.01 Kepler-252 c      10.84844743 0.00001122  788.258445 0.001331  0.036336  0.001693  0.000624  0.2104  0.3223  0.1765    3.65104   0.29384   1.28554 0.6183  0.1248 t0-6  115  115   1677.5     31.4   3.011688  0.050924   2.883444  0.038248   64.5     84.2     -0.17 3298.7     3314.0   28.2943    0.8489    3.8202 89.8469  0.1224  1.0707      2.598                  0.131      0.084       22.39      1.97      1.67 15.058         3.35312 0.19439 0.18708  4511   80   0.65  0.01   0.01 0.66 0.02 0.02 4.630 0.019 0.019 -0.156 0.102 1 PPPP      2.595      0.126      0.081       22.56      1.71      1.87  3.35312 0.19439 0.18708  4511  4511   0.65  0.01  0.01 0.66 0.02 0.02 4.630 0.019 0.019 -0.156 0.102 
 8505670  912.02 Kepler-252 b       6.66832136 0.00002011  790.620106 0.004382  0.017202  0.001278  0.001161  0.6444  0.0010  0.5866    7.66707   2.14808   4.77351 0.6183  0.1248 t0-6  187  187    359.3     32.6   1.852864  0.146618   1.809513  0.139454   14.2     19.2     -2.74 3381.6     3468.0   26.2882    3.3027    5.1041 89.7479  0.2517  1.3845      1.216                  0.112      0.075       42.85      3.70      3.13 15.058         3.35312 0.19439 0.18708  4511   80   0.65  0.01   0.01 0.66 0.02 0.02 4.630 0.019 0.019 -0.156 0.102 1 PPPP      1.217      0.110      0.074       42.66      3.70      3.13  3.35312 0.19439 0.18708  4511  4511   0.65  0.01  0.01 0.66 0.02 0.02 4.630 0.019 0.019 -0.156 0.102 
 8544996  913.01 Kepler-723 b       4.08227499 0.00000025  792.542012 0.000052  0.121564  0.000112  0.000067  0.0928  0.0004  0.0908    1.45168   0.00449   0.01797 0.3932  0.2673 t0-5  316  316  17857.3     13.3   3.228145  0.002840   2.876303  0.001573 1669.6   1627.8     -0.11 9233.0     9430.0   10.8540    0.0114    0.0433 89.8308  0.1587  0.3173     14.867                  2.639      2.030      462.73     44.41     48.44 15.198         0.80445 0.40478 0.27227  5533  110   1.14  0.18   0.15 0.93 0.07 0.07 4.265 0.118 0.118  0.029 0.159 1 PPPP     14.749      2.764      1.914      458.17     47.64     43.67  0.80445 0.40478 0.27227  5533  5533   1.14  0.18  0.15 0.93 0.07 0.07 4.265 0.118 0.118  0.029 0.159 
 8552202  914.01                    3.88665144 0.00000858  790.675593 0.001656  0.022219  0.001061  0.000505  0.6486  0.0025  0.6127    1.12485   0.11885   0.56784 0.3261  0.3076 t0-1  344  344    581.2     14.6   3.126079  0.074271   3.016991  0.051104   48.1     41.2     -4.38 9138.5     9569.0    9.6205    0.4141    1.9524 89.3248  0.6751  4.0506      2.458                  0.156      0.156      408.70     41.89     38.66 15.371         1.18718 0.20695 0.16329  5591  108   1.00  0.04   0.04 0.85 0.07 0.05 4.365 0.054 0.048 -0.193 0.141 1 PPPP      2.449      0.172      0.146      409.61     43.43     36.75  1.18718 0.20695 0.16329  5591  5591   1.00  0.04  0.04 0.85 0.07 0.05 4.365 0.054 0.048 -0.193 0.141 
 8605074  915.01                   37.60165572 0.00000672  804.543323 0.000134  0.227439  0.000156  0.000168  0.4084  0.0046  0.0053    0.85926   0.00659   0.00612 0.3255  0.2988 t0-0   32   32  59139.0     47.2   8.305490  0.009178   6.506440  0.004192 1667.4   1668.2      0.64 2302.1     2311.0   40.0502    0.0950    0.1023 89.4157  0.0091  0.0078     34.613                  2.598      2.199       43.59      4.42      4.05 15.505         0.55800 0.11434 0.09849  6006  113   1.40  0.09   0.09 1.13 0.08 0.09 4.188 0.056 0.059  0.016 0.153 1 FFFF     34.603      2.597      2.197       43.65      4.25      4.25  0.55800 0.11434 0.09849  6006  6006   1.40  0.09  0.09 1.13 0.08 0.09 4.188 0.056 0.059  0.016 0.153 
 8628973  916.01 Kepler-724 b       3.31494581 0.00000182  793.822084 0.000448  0.033929  0.001316  0.000415  0.7987  0.0026  0.5910    6.19847   0.36644   2.44290 0.4450  0.2397 t0-6  385  385   1397.1     14.8   1.704388  0.025147   1.639667  0.015330  123.5    106.0     -2.11 6622.6     6954.0   15.2706    0.3989    2.3932 89.5660  0.3720  2.0461      3.253                  0.173      0.120      335.04     27.80     23.52 15.142         1.97063 0.14444 0.16194  5473   89   0.87  0.02   0.02 0.93 0.04 0.04 4.527 0.020 0.028  0.060 0.116 1 PPPP      3.258      0.166      0.128      335.15     29.28     21.96  1.97063 0.14444 0.16194  5473  5473   0.87  0.02  0.02 0.93 0.04 0.04 4.527 0.020 0.028  0.060 0.116 
 8655354  917.01                    6.71969552 0.00001655  791.766331 0.001758 17.288419 11.904846 15.037700  0.9854 28.5573  0.9854    2.92579  35.61639   2.84931 0.3318  0.2947 t0-0  203  203    972.5     28.7   3.103888  0.091822   1.551944  0.045911   45.4     39.3     -2.71 5204.6     5475.0   23.1016   12.9102   15.4923 37.6456  6.5234 14.0503   2381.639               1784.684   2066.477      422.46     48.13     48.13 15.172         0.76611 0.09949 0.09126  6251  150   1.30  0.04   0.05 1.19 0.08 0.08 4.289 0.040 0.045 -0.031 0.163 1 FFFF   2390.871   1694.473   2071.022      416.63     55.63     42.79  0.76611 0.09949 0.09126  6251  6251   1.30  0.04  0.05 1.19 0.08 0.08 4.289 0.040 0.045 -0.031 0.163 
 8672910  918.01 Kepler-725 b      39.64315633 0.00005319  773.887315 0.000218  0.111668  0.000120  0.000108  0.0619  0.0046  0.0597    1.64928   0.00901   0.01030 0.5253  0.1871 t119   31   31  15670.8     25.8   6.528741  0.007679   5.870129  0.006255  690.2    487.5     -0.72 1739.0     2476.4   51.5623    0.0820    0.1229 89.9878  0.0098  0.0610      9.753                  0.392      0.308       10.06      0.50      0.54 15.011         2.25238 0.07882 0.07811  5395   64   0.80  0.03   0.03 0.91 0.02 0.02 4.525 0.034 0.034  0.125 0.042 2 PPPP     10.148      0.318      0.265       10.45      0.86      0.79  2.14351 0.15496 0.19057  5325  5325   0.83  0.02  0.02 0.89 0.03 0.04 4.544 0.021 0.033  0.026 0.116 
 8672910  918.02                    5.71487365 0.00003536  793.667216 0.002059  0.016227  0.001082  0.000764  0.8013  0.0341  0.5947    6.68137   1.08201   3.63948 0.5253  0.1871 t1-1  233  232    316.5     17.9   1.925990  0.059167   1.861539  0.055174   21.4      0.0    -12.75 4090.0     4497.7   22.6478    1.3913    4.8694 89.6920  0.3079  1.7859      1.423                  0.115      0.082      132.95      6.83      6.83 15.011         2.25238 0.07882 0.07811  5395   64   0.80  0.03   0.03 0.91 0.02 0.02 4.525 0.034 0.034  0.125 0.042 2 FFNN      1.472      0.121      0.076      138.07     12.30     10.41  2.14351 0.15496 0.19057  5325  5325   0.83  0.02  0.02 0.89 0.03 0.04 4.544 0.021 0.033  0.026 0.116 
 8686150  919.01                   51.42599291 0.00001815  775.073739 0.000212  0.236794  0.000166  0.000122  0.2025  0.0097  0.0103    0.16253   0.00077   0.00128 0.3315  0.3067 t0-0   28   28  66070.0     46.9  16.940748  0.015517  13.580588  0.006703 1843.8   1840.3     -0.02 3858.1     3738.0   28.3213    0.0449    0.0748 89.5895  0.0228  0.0193     40.719                  4.390      3.039       32.95      3.69      2.84 15.631         0.39003 0.09639 0.08477  5869  109   1.59  0.14   0.12 1.15 0.10 0.09 4.089 0.064 0.074  0.093 0.136 1 FFFF     40.482      4.405      2.832       33.18      3.51      3.22  0.39003 0.09639 0.08477  5869  5869   1.59  0.14  0.12 1.15 0.10 0.09 4.089 0.064 0.074  0.093 0.136 
 8689031  920.01 Kepler-726 b      21.80449965 0.00005206  777.633312 0.001821  0.030926  0.001939  0.000727  0.7506  0.0897  0.4705    5.49898   0.37504   3.25035 0.4082  0.2603 t0-7   61   61   1142.5     27.6   3.296180  0.082997   3.158441  0.053033   49.9     43.7     -0.07 1803.8     1868.0   51.6330    1.9369   12.5901 89.8885  0.0892  0.8919      2.719                  0.188      0.118       21.26      1.81      1.81 15.067         2.29824 0.19500 0.22727  5271   90   0.80  0.02   0.02 0.83 0.04 0.05 4.555 0.026 0.038 -0.112 0.137 1 PPPP      2.704      0.210      0.099       21.12      2.08      1.60  2.29824 0.19500 0.22727  5271  5271   0.80  0.02  0.02 0.83 0.04 0.05 4.555 0.026 0.038 -0.112 0.137 
 8689373  921.01 Kepler-253 c      10.28195555 0.00002113  786.948428 0.001643  0.029960  0.001862  0.000686  0.1682  0.4678  0.1405    2.27244   0.17778   1.16830 0.5239  0.185  t0-6  129  129   1107.8     23.4   3.457949  0.078085   3.306478  0.054066   55.0     46.3     -1.00 3777.6     3922.0   23.2892    0.9045    4.6732 89.6736  0.3264  1.6320      2.636                  0.230      0.148       49.54      2.74      2.97 15.532         2.34247 0.11986 0.17169  5082   65   0.80  0.03   0.03 0.86 0.02 0.03 4.541 0.041 0.041  0.143 0.042 2 PPPP      2.668      0.193      0.133       49.91      4.57      3.81  2.10765 0.24012 0.20891  5020  5020   0.81  0.03  0.02 0.80 0.05 0.04 4.523 0.038 0.034  0.038 0.128 
 8689373  921.02 Kepler-253 d      18.11994245 0.00003890  786.052857 0.001728  0.034817  0.001361  0.000560  0.2059  0.3070  0.1887    2.17908   0.17707   0.75254 0.5239  0.185  t0-6   69   69   1505.6     28.7   4.243084  0.070866   4.082186  0.051131   60.7     49.6     -0.63 2325.9     2401.0   33.5184    1.0248    4.4407 89.8674  0.1325  0.8744      3.070                  0.192      0.160       22.99      1.58      1.13 15.532         2.34247 0.11986 0.17169  5082   65   0.80  0.03   0.03 0.86 0.02 0.03 4.541 0.041 0.041  0.143 0.042 2 PPPP      3.100      0.167      0.129       23.58      2.02      1.85  2.10765 0.24012 0.20891  5020  5020   0.81  0.03  0.02 0.80 0.05 0.04 4.523 0.038 0.034  0.038 0.128 
 8689373  921.03 Kepler-253 b       3.78403195 0.00001064  792.814698 0.002476  0.018785  0.001056  0.000704  0.6905  0.0020  0.5817    4.69869   0.89377   2.30889 0.5239  0.185  t0-6  354  353    427.1     20.6   1.856308  0.074448   1.817641  0.071801   25.6     23.4     -7.61 5706.2     6176.0   15.3188    1.0896    2.8329 89.5078  0.4920  2.1787      1.646                  0.128      0.099      186.34     11.82     10.00 15.532         2.34247 0.11986 0.17169  5082   65   0.80  0.03   0.03 0.86 0.02 0.03 4.541 0.041 0.041  0.143 0.042 2 PPPP      1.668      0.119      0.085      188.45     16.94     14.11  2.10765 0.24012 0.20891  5020  5020   0.81  0.03  0.02 0.80 0.05 0.04 4.523 0.038 0.034  0.038 0.128 
 8826878  922.01 Kepler-727 b       5.15447380 0.00001024  790.185003 0.001722  0.023913  0.001209  0.000605  0.9328  0.0555  0.6758    2.07312   0.19996   1.02481 0.4543  0.2314 t0-6  260  260    687.4     17.5   2.788354  0.068113   2.705280  0.051826   48.1     44.1     -2.92 7227.4     7514.0   14.2486    0.6079    2.6923 89.3493  0.5784  2.4583      2.206                  0.137      0.098      156.05     12.75     13.91 15.365         2.10112 0.17284 0.20816  5275   95   0.84  0.02   0.02 0.89 0.04 0.05 4.538 0.024 0.036  0.072 0.121 1 PPPP      2.202      0.143      0.095      155.64     12.56     13.70  2.10112 0.17284 0.20816  5275  5275   0.84  0.02  0.02 0.89 0.04 0.05 4.538 0.024 0.036  0.072 0.121 
 8883593  923.01 Kepler-728 b       5.74347398 0.00000753  791.371852 0.001087  0.032283  0.000870  0.000435  0.0009  0.4746  0.0008    1.27793   0.08232   0.39986 0.3618  0.2838 t0-5  231  231   1245.1     19.0   3.454448  0.045368   3.328471  0.030974   79.7     64.8     -0.66 6661.1     6789.0   13.0782    0.2900    1.5660 89.7010  0.2989  2.0921      4.663                  0.339      0.287      411.50     48.98     37.68 15.543         0.61253 0.12200 0.10159  5721  113   1.31  0.08   0.07 1.00 0.08 0.08 4.198 0.057 0.059  0.027 0.166 1 PPPP      4.664      0.331      0.303      417.49     41.20     44.94  0.61253 0.12200 0.10159  5721  5721   1.31  0.08  0.07 1.00 0.08 0.08 4.198 0.057 0.059  0.027 0.166 
 8951215  924.01                   39.47599348 0.00015777  777.402372 0.002825  0.029270  0.002071  0.001165  0.9379  0.0112  0.6695   22.65713   4.23472  15.17441 0.3213  0.301  t0-1   35   35    998.6     49.1   2.476989  0.128746   2.369074  0.093173   26.6     20.3     -0.41 899.9       937.0  123.4695    9.3887   34.4252 89.9176  0.0824  0.3982      3.095                  0.252      0.189       18.87      1.67      1.53 15.229         1.53378 0.15536 0.17348  5834  101   0.96  0.03   0.03 0.98 0.05 0.06 4.462 0.030 0.041 -0.083 0.142 1 PPPP      3.089      0.257      0.178       18.84      1.74      1.47  1.53378 0.15536 0.17348  5834  5834   0.96  0.03  0.03 0.98 0.05 0.06 4.462 0.030 0.041 -0.083 0.142 
 9016295  925.01                   19.97448517 0.00000138  783.762577 0.000076  0.244749  0.004311  0.004927  0.8861  0.0090  0.0074    1.47655   0.01535   0.01535 0.3396  0.2961 t0-0   66   66  40294.7     49.2   4.234822  0.006874   2.117411  0.003437 1398.9   1464.2     -0.01 2479.5     2501.0   31.4647    0.1088    0.1088 88.3844  0.0206  0.0206     29.324                  1.486      1.238       58.18      6.11      5.60 15.217         1.02283 0.16536 0.14383  5779  111   1.10  0.05   0.04 0.99 0.08 0.08 4.344 0.051 0.051  0.006 0.154 1 FFFF     29.213      1.587      1.134       58.48      5.93      5.93  1.02283 0.16536 0.14383  5779  5779   1.10  0.05  0.04 0.99 0.08 0.08 4.344 0.051 0.051  0.006 0.154 
 9077124  926.01 Kepler-729 b       3.16635051 0.00000287  813.229321 0.000688  0.035172  0.000591  0.000280  0.3550  0.0703  0.3266    0.80984   0.02836   0.18715 0.3590  0.2887 t0-5  412  412   1475.8     14.7   3.324611  0.026949   3.195086  0.018807  127.9     60.5     -2.07 10766.8   11302.0    7.5275    0.1137    0.6138 89.4798  0.3715  2.9716      5.051                  0.380      0.321      954.69    105.16     88.98 15.603         0.62805 0.13182 0.10851  5816  109   1.31  0.08   0.08 1.04 0.08 0.08 4.211 0.059 0.060  0.030 0.150 1 PPPP      5.054      0.373      0.316      960.52     95.45     95.45  0.62805 0.13182 0.10851  5816  5816   1.31  0.08  0.08 1.04 0.08 0.08 4.211 0.059 0.060  0.030 0.150 
 9097120  927.01                   23.89963559 0.00000473  791.172537 0.000176  0.411150  0.098604  0.063107  1.2451  0.0827  0.0995    1.30441   0.05239   0.01822 0.3043  0.3048 t0-1   56   56  20885.2     48.2   3.827116  0.009351   1.913558  0.004675  547.8    586.6     -0.05 1802.5     1859.0   34.0276    0.4587    0.1529 87.8870  0.1556  0.1120     69.090                 19.099     12.358       95.87     10.14      9.30 15.453         0.45486 0.15338 0.10714  6103  121   1.52  0.16   0.15 1.20 0.08 0.10 4.139 0.083 0.077 -0.016 0.158 1 FFFP     70.282     16.932     14.675       95.66     10.03      9.20  0.45486 0.15338 0.10714  6103  6103   1.52  0.16  0.15 1.20 0.08 0.10 4.139 0.083 0.077 -0.016 0.158 
 9140402  928.01                    2.49417235 0.00000447  792.243870 0.000450  0.027375  0.000589  0.000408  0.0953  0.3130  0.0871   19.67521   1.10058   4.76917 0.4297  0.2466 t111  530  530    892.0     16.5   1.045848  0.016958   1.015245  0.013642   69.2     37.2     -8.25 5943.0     7936.7   18.5654    0.4232    1.6927 89.7877  0.2122  1.1885      2.464                  0.101      0.092      455.94     40.27     34.08 15.251         2.17664 0.19202 0.22283  5462   94   0.82  0.03   0.02 0.86 0.04 0.05 4.545 0.025 0.038 -0.154 0.122 1 PPPP      2.454      0.111      0.085      458.24     37.30     37.30  2.17664 0.19202 0.22283  5462  5462   0.82  0.03  0.02 0.86 0.04 0.05 4.545 0.025 0.038 -0.154 0.122 
 9141746  929.01 Kepler-730 b       6.49168140 0.00000175  808.735285 0.000238  0.079884  0.000499  0.000653  0.5350  0.0377  0.0531    0.57379   0.06216   0.05050 0.3492  0.2947 t0-6  183  183   7161.4     18.9   4.293207  0.029513   3.868454  0.006813  502.2    478.5      0.03 6850.7     7009.0   10.9688    0.2836    0.4254 87.1695  0.3808  0.2688     11.390                  0.820      0.757      371.00     37.03     37.03 15.649         0.62447 0.13725 0.11158  5810  110   1.31  0.09   0.08 1.04 0.08 0.08 4.209 0.061 0.061  0.025 0.155 1 PPPP     11.323      0.915      0.654      366.74     38.81     35.58  0.62447 0.13725 0.11158  5810  5810   1.31  0.09  0.08 1.04 0.08 0.08 4.209 0.061 0.061  0.025 0.155 
 9141746  929.02 Kepler-730 c       2.85183816 0.00001947  812.338914 0.011899  0.009914  0.000858  0.000858  0.5780  0.1018  0.5391    0.39101   0.88935   0.26157 0.3492  0.2947 t0--  433  425    106.1     15.7   2.564368  0.371188   2.570971  0.366807   10.1      7.5    -16.70 6973.4     7566.0    7.8051    1.0988    2.5272 88.7085  1.2909  5.1634      1.424                  0.154      0.169     1113.58    106.10    115.75 15.649         0.62447 0.13725 0.11158  5810  110   1.31  0.09   0.08 1.04 0.08 0.08 4.209 0.061 0.061  0.025 0.155 1 PPPN      1.407      0.172      0.143     1098.22    120.60    100.50  0.62447 0.13725 0.11158  5810  5810   1.31  0.09  0.08 1.04 0.08 0.08 4.209 0.061 0.061  0.025 0.155 
 9159275  930.01                    3.04477415 0.00000459  793.137341 0.001232  0.501912  0.256629  0.236889  1.2520  0.4642  0.0377    0.00719   0.00711   0.00102 0.3968  0.2685 t0-0  449  442   1693.7     10.5  10.002824  0.069383   5.001412  0.034692  203.5     33.1     -0.42 32237.6   32383.0    1.6830    0.2318    0.2226 27.3378  4.3538  1.8471     45.046                 24.786     20.655      360.16     35.59     30.12 15.621         2.07283 0.22266 0.24399  5463  102   0.84  0.03   0.03 0.87 0.04 0.06 4.533 0.029 0.042 -0.107 0.146 1 FFFF     45.418     24.083     20.942      363.70     31.51     34.37  2.07283 0.22266 0.24399  5463  5463   0.84  0.03  0.03 0.87 0.04 0.06 4.533 0.029 0.042 -0.107 0.146 
 9166862  931.01 Kepler-731 b       3.85560406 0.00000028  793.831898 0.000082  0.119154  0.000349  0.000376  0.3477  0.0319  0.0366    1.19232   0.04593   0.04946 0.3692  0.2871 t0-6  340  340  16652.2     19.6   3.215165  0.010932   2.832432  0.002639 1174.1   1321.7     -0.31 9188.7     9204.0    9.7814    0.1253    0.1349 87.9267  0.2774  0.1850     13.027                  0.665      0.554      465.62     46.66     39.48 15.272         1.37776 0.17371 0.18374  5896  108   1.00  0.04   0.04 1.01 0.06 0.07 4.435 0.036 0.047 -0.061 0.144 1 PPPP     12.983      0.697      0.511      469.31     42.01     42.01  1.37776 0.17371 0.18374  5896  5896   1.00  0.04  0.04 1.01 0.06 0.07 4.435 0.036 0.047 -0.061 0.144 
 9166870  932.01                    3.85560536 0.00000481  793.831779 0.000915  0.029336  0.001467  0.000411  0.8640  0.0020  0.5825    1.36794   0.08362   0.71075 0.3703  0.2814 t0-0  350  350   1029.2     14.1   2.947569  0.052421   2.847430  0.028299   90.1     74.9     -2.65 9386.0     9909.0   10.2273    0.2814    2.1947 88.7106  1.1901  3.2729      2.968                  0.186      0.124      352.82     34.31     26.39 15.054         1.71518 0.16613 0.18324  5704  100   0.91  0.03   0.03 0.94 0.05 0.06 4.488 0.028 0.040 -0.086 0.139 1 FFFF      2.967      0.179      0.132      355.46     32.85     30.11  1.71518 0.16613 0.18324  5704  5704   0.91  0.03  0.03 0.94 0.05 0.06 4.488 0.028 0.040 -0.086 0.139 
 9171801  933.01                    3.18706881 0.00000801  812.179212 0.002349 11.773883 10.664139  4.209529  1.2335 18.8130  1.1294    1.23188  18.84268   1.14198 0.4457  0.2369 t0--  166  166   1040.6     37.0   3.091686  0.134619   1.545843  0.067309   37.2     29.9     -1.50 4605.9     4723.0   13.9446   10.8605    3.8986 20.3892  7.0007  2.9476   2304.169                551.778   1425.427      976.51    175.46    134.97 15.653         0.93269 0.17082 0.15304  6293  208   1.19  0.10   0.08 1.17 0.09 0.09 4.343 0.044 0.049 -0.052 0.152 1 FFFF   2433.478    426.126   1562.462      983.00    173.97    136.69  0.93269 0.17082 0.15304  6293  6293   1.19  0.10  0.08 1.17 0.09 0.09 4.343 0.044 0.049 -0.052 0.152 
 9334289  934.01 Kepler-254 b       5.82665776 0.00000655  793.557002 0.000982  0.035537  0.000886  0.000473  0.0326  0.4208  0.0167    2.15924   0.11380   0.58798 0.4525  0.2348 t0-6  224  224   1536.2     22.5   2.928328  0.037130   2.816449  0.029559   81.1     61.9     -0.87 5564.0     5718.0   15.6961    0.3263    1.5663 89.7678  0.1858  1.6254      3.519                  0.282      0.217      185.10     10.23     10.23 15.843         1.75756 0.29000 0.22878  5501   64   0.90  0.06   0.05 0.85 0.03 0.03 4.494 0.056 0.056 -0.124 0.043 2 PPPP      3.496      0.285      0.171      196.88     20.41     15.70  1.65893 0.28120 0.28452  5632  5632   0.91  0.05  0.05 0.90 0.06 0.06 4.471 0.048 0.060 -0.147 0.136 
 9334289  934.02 Kepler-254 c      12.41211141 0.00005484  783.033421 0.004338  0.022599  0.001425  0.000871  0.0209  0.6261  0.0024    2.04513   0.31579   1.13686 0.4525  0.2348 t0-5  111  111    616.1     27.0   3.732917  0.131552   3.630571  0.112371   25.6     18.3     -1.42 3276.0     3353.0   25.6198    1.5502    5.6196 89.6530  0.3469  1.4869      2.238                  0.247      0.159       67.81      3.47      4.10 15.843         1.75756 0.29000 0.22878  5501   64   0.90  0.06   0.05 0.85 0.03 0.03 4.494 0.056 0.056 -0.124 0.043 2 PPPP      2.268      0.211      0.162       71.73      7.24      6.13  1.65893 0.28120 0.28452  5632  5632   0.91  0.05  0.05 0.90 0.06 0.06 4.471 0.048 0.060 -0.147 0.136 
 9334289  934.03 Kepler-254 d      18.74643825 0.00008823  792.496635 0.004003  0.025800  0.001677  0.000971  0.5085  0.3492  0.2871    2.80268   0.45082   1.59837 0.4525  0.2348 t0-6   70   70    799.6     35.3   3.864572  0.151694   3.754244  0.127691   26.7     19.5     -1.51 2230.0     2313.0   37.2691    2.4536    8.4511 89.8348  0.1652  1.1561      2.545                  0.292      0.175       38.96      2.36      2.16 15.843         1.75756 0.29000 0.22878  5501   64   0.90  0.06   0.05 0.85 0.03 0.03 4.494 0.056 0.056 -0.124 0.043 2 PPPP      2.587      0.241      0.185       41.29      4.31      3.32  1.65893 0.28120 0.28452  5632  5632   0.91  0.05  0.05 0.90 0.06 0.06 4.471 0.048 0.060 -0.147 0.136 
 9347899  935.01 Kepler-31 b       20.86019269 0.00006668  780.544472 0.001002  0.040185  0.000580  0.000327  0.0655  0.3379  0.0449    1.39302   0.05687   0.28434 0.3351  0.295  t119   67   67   1911.0     19.1   5.203701  0.040764   4.994053  0.027233  117.0     94.9     -0.61 2956.0     3349.7   31.6905    0.4568    2.4670 89.6680  0.3152  0.4313      5.336                  0.297      0.274       80.08      3.95      3.95 15.237         0.85909 0.10368 0.09432  6091   64   1.21  0.06   0.06 1.04 0.03 0.03 4.180 0.110 0.110 -0.080 0.045 2 PPPP      5.375      0.269      0.244       91.87      8.17      8.17  0.91357 0.11357 0.11106  6436  6436   1.22  0.05  0.05 1.19 0.05 0.06 4.340 0.033 0.040 -0.133 0.137 
 9347899  935.02 Kepler-31 c       42.63416415 0.00021258  756.318309 0.001635  0.038185  0.000599  0.000461  0.1425  0.2633  0.1278    1.65968   0.07889   0.36815 0.3351  0.295  t119   31   31   1717.9     24.4   6.216577  0.060818   5.972116  0.045228   78.7     62.3     -1.99 1592.0     1763.3   54.1119    0.9590    4.4114 89.9429  0.0457  0.4109      5.050                  0.315      0.236       30.91      1.52      1.52 15.237         0.85909 0.10368 0.09432  6091   64   1.21  0.06   0.06 1.04 0.03 0.03 4.180 0.110 0.110 -0.080 0.045 2 PPPP      5.105      0.250      0.250       35.44      3.44      2.91  0.91357 0.11357 0.11106  6436  6436   1.22  0.05  0.05 1.19 0.05 0.06 4.340 0.033 0.040 -0.133 0.137 
 9347899  935.03 Kepler-31 d       87.64796817 0.00050856  769.122040 0.004423  0.029317  0.001085  0.000610  0.1470  0.4109  0.1200    1.12198   0.08448   0.44654 0.3351  0.295  t1-5   14   14   1011.9     29.9   8.890926  0.158670   8.604026  0.117305   37.5     28.8     -0.05 967.0       979.6   77.0795    2.2514   11.7071 89.9295  0.0705  0.4232      3.908                  0.267      0.219       11.77      0.67      0.53 15.237         0.85909 0.10368 0.09432  6091   64   1.21  0.06   0.06 1.04 0.03 0.03 4.180 0.110 0.110 -0.080 0.045 2 PPPP      3.937      0.232      0.213       13.51      1.30      1.10  0.91357 0.11357 0.11106  6436  6436   1.22  0.05  0.05 1.19 0.05 0.06 4.340 0.033 0.040 -0.133 0.137 
 9347899  935.04                    9.61727175 0.00009535  787.155235 0.003094  0.014204  0.000661  0.000610  0.3313  0.2388  0.3125    1.41929   0.16787   0.59686 0.3351  0.295  t1-4  142  142    237.2     14.9   3.839348  0.088951   3.789500  0.082268   18.2      7.8     -5.09 4549.0     4704.7   19.1390    0.8139    3.2555 89.7234  0.2763  1.7957      1.888                  0.138      0.126      225.38     10.76     11.65 15.237         0.85909 0.10368 0.09432  6091   64   1.21  0.06   0.06 1.04 0.03 0.03 4.180 0.110 0.110 -0.080 0.045 2 PPPP      1.882      0.146      0.101      258.06     23.12     23.12  0.91357 0.11357 0.11106  6436  6436   1.22  0.05  0.05 1.19 0.05 0.06 4.340 0.033 0.040 -0.133 0.137 
 9388479  936.01 Kepler-732 b       9.46781980 0.00000577  793.098964 0.000548  0.042798  0.000888  0.000366  0.0812  0.3443  0.0663    6.15154   0.34797   1.39188 0.4082  0.3193 t0-6  144  144   2244.7     21.3   2.443030  0.027046   2.330025  0.016914  124.6    110.1     -0.42 3121.6     3245.0   30.7844    0.5554    2.6659 89.8978  0.0816  0.7754      2.465                  0.092      0.069        9.34      0.77      0.77 15.073         4.96068 0.25415 0.24198  3699   69   0.52  0.01   0.01 0.51 0.01 0.01 4.707 0.011 0.011  0.280 0.115 1 PPPP      2.467      0.092      0.071        9.33      0.82      0.69  4.96068 0.25415 0.24198  3699  3699   0.52  0.01  0.01 0.51 0.01 0.01 4.707 0.011 0.011  0.280 0.115 
 9388479  936.02 Kepler-732 c       0.89304225 0.00000045  793.582716 0.000448  0.024852  0.000963  0.000385  0.0647  0.5013  0.0475    5.97707   0.49060   2.45300 0.4082  0.3193 t0-5 1501 1500    742.1     11.0   1.103919  0.019902   1.067199  0.014701   86.9     45.2     -8.67 15641.3   17189.0    6.3035    0.2294    0.9504 89.1285  0.8711  5.2268      1.437                  0.069      0.054      216.99     18.83     17.38 15.073         4.96068 0.25415 0.24198  3699   69   0.52  0.01   0.01 0.51 0.01 0.01 4.707 0.011 0.011  0.280 0.115 1 PPPP      1.439      0.070      0.055      215.91     20.30     15.61  4.96068 0.25415 0.24198  3699  3699   0.52  0.01  0.01 0.51 0.01 0.01 4.707 0.011 0.011  0.280 0.115 
 9406990  937.01 Kepler-733 b      20.83425186 0.00006407  776.281789 0.002258  0.028462  0.001147  0.000637  0.2559  0.2898  0.2383    2.77047   0.28146   1.06330 0.4633  0.228  t0-8   66   66    986.8     27.3   4.058680  0.081085   3.923869  0.068304   45.1     38.2     -1.14 2253.5     2346.0   39.7986    1.6392    5.6202 89.8973  0.1026  0.7954      2.616                  0.146      0.104       22.80      1.97      1.64 15.412         2.13046 0.16742 0.20440  5218   85   0.83  0.02   0.02 0.89 0.04 0.04 4.542 0.023 0.035  0.121 0.120 1 PPPP      2.616      0.142      0.109       22.82      1.88      1.73  2.13046 0.16742 0.20440  5218  5218   0.83  0.02  0.02 0.89 0.04 0.04 4.542 0.023 0.035  0.121 0.120 
 9415172  938.01 Kepler-255 c       9.94601044 0.00001950  790.977441 0.001736  0.028431  0.001521  0.000507  0.0352  0.5665  0.0008    2.27987   0.17906   1.02321 0.4997  0.2039 t0-6  132  132    989.6     22.7   3.409483  0.069237   3.283690  0.053885   51.0     42.6     -1.47 3632.3     3789.0   22.8449    0.6908    4.1446 89.6145  0.3373  1.4456      2.891                  0.186      0.129       78.51      7.76      5.82 15.596         1.69237 0.18039 0.20361  5359   93   0.92  0.03   0.03 0.95 0.05 0.06 4.486 0.032 0.044  0.256 0.129 1 PPPP      2.899      0.187      0.140       79.31      6.95      6.37  1.69237 0.18039 0.20361  5359  5359   0.92  0.03  0.03 0.95 0.05 0.06 4.486 0.032 0.044  0.256 0.129 
 9415172  938.02 Kepler-255 d       1.04561691 0.00000247  793.625593 0.002394  0.013257  0.000847  0.000518  0.1101  0.5530  0.0640    1.23314   0.24177   0.64473 0.4997  0.2039 t0-5 1283 1274    214.1     10.3   1.931859  0.079475   1.863808  0.074712   25.2     20.2    -21.27 18926.6   20485.0    4.2005    0.2758    0.8579 88.2946  1.7053  9.0952      1.345                  0.102      0.080     1587.81    139.11    128.41 15.596         1.69237 0.18039 0.20361  5359   93   0.92  0.03   0.03 0.95 0.05 0.06 4.486 0.032 0.044  0.256 0.129 1 PPPP      1.341      0.110      0.073     1588.17    148.08    125.30  1.69237 0.18039 0.20361  5359  5359   0.92  0.03  0.03 0.95 0.05 0.06 4.486 0.032 0.044  0.256 0.129 
 9415172  938.03 Kepler-255 b       5.71464650 0.00002715  791.396902 0.004585  0.015765  0.001172  0.000827  0.5029  0.1406  0.4741    3.67431   1.07380   2.06500 0.4997  0.2039 t0-6  233  232    303.1     22.0   2.278079  0.139226   2.185816  0.134113   16.7     13.0     -6.74 4751.9     5021.0   18.7338    1.8516    4.0734 89.5362  0.4638  2.0406      1.597                  0.143      0.102      165.21     15.34     12.98 15.596         1.69237 0.18039 0.20361  5359   93   0.92  0.03   0.03 0.95 0.05 0.06 4.486 0.032 0.044  0.256 0.129 1 PPPP      1.602      0.136      0.107      166.05     14.55     13.34  1.69237 0.18039 0.20361  5359  5359   0.92  0.03  0.03 0.95 0.05 0.06 4.486 0.032 0.044  0.256 0.129 
 9466668  939.01 Kepler-256 c       3.38802126 0.00001073  791.299536 0.002439  0.015268  0.000813  0.000457  0.4334  0.1829  0.3960    1.46788   0.22351   0.69084 0.4516  0.2351 t0-6  397  397    280.7     10.7   2.664212  0.081648   2.616856  0.075668   30.6     25.5     -6.63 9079.2     9538.0    9.6904    0.5019    1.7923 89.2771  0.7227  3.6136      1.620                  0.118      0.088      409.67     25.71     18.36 15.065         1.61686 0.09708 0.10968  5609   66   0.96  0.04   0.03 1.04 0.02 0.03 4.318 0.089 0.089  0.245 0.042 2 PPPP      1.647      0.111      0.077      420.03     35.39     32.44  1.45024 0.15833 0.17076  5537  5537   0.99  0.03  0.03 1.00 0.05 0.06 4.447 0.034 0.043  0.232 0.129 
 9466668  939.02 Kepler-256 d       5.83910412 0.00002148  789.141556 0.003149  0.015139  0.000809  0.000607  0.3413  0.2726  0.3220    1.53198   0.22667   0.77068 0.4516  0.2351 t0-6  235  235    274.1     12.1   3.165599  0.107367   3.069218  0.099590   25.2     19.0     -4.75 6331.6     6597.0   14.0080    0.9166    2.6351 89.4144  0.5852  2.6921      1.599                  0.120      0.098      199.27     11.23     10.29 15.065         1.61686 0.09708 0.10968  5609   66   0.96  0.04   0.03 1.04 0.02 0.03 4.318 0.089 0.089  0.245 0.042 2 PPPP      1.630      0.120      0.087      204.36     15.86     17.31  1.45024 0.15833 0.17076  5537  5537   0.99  0.03  0.03 1.00 0.05 0.06 4.447 0.034 0.043  0.232 0.129 
 9466668  939.03 Kepler-256 b       1.62047082 0.00000475  792.654657 0.003597  0.011585  0.000922  0.000485  0.2707  0.4117  0.2419    1.26649   0.32048   0.77832 0.4516  0.2351 t0-5  786  785    160.0      8.9   2.135723  0.114866   2.108865  0.106271   22.7     17.3    -12.82 14617.4   15367.0    5.6646    0.5451    1.3381 88.5229  1.4770  7.6804      1.223                  0.111      0.079     1104.59     55.97     61.06 15.065         1.61686 0.09708 0.10968  5609   66   0.96  0.04   0.03 1.04 0.02 0.03 4.318 0.089 0.089  0.245 0.042 2 PPPP      1.251      0.113      0.073     1122.00     96.49     89.07  1.45024 0.15833 0.17076  5537  5537   0.99  0.03  0.03 1.00 0.05 0.06 4.447 0.034 0.043  0.232 0.129 
 9466668  939.04 Kepler-256 e      10.68168283 0.00005795  790.906387 0.003964  0.016068  0.000850  0.000680  0.6456  0.0214  0.5634    1.90575   0.34316   0.92388 0.4516  0.2351 t0-6  125  125    306.6     16.0   3.583321  0.124700   3.523264  0.111032   21.9     14.8     -4.10 3796.6     3989.0   22.7486    1.3820    4.4532 89.7014  0.2985  1.6419      1.694                  0.118      0.100       89.59      4.61      5.00 15.065         1.61686 0.09708 0.10968  5609   66   0.96  0.04   0.03 1.04 0.02 0.03 4.318 0.089 0.089  0.245 0.042 2 PPPP      1.726      0.128      0.082       90.67      8.05      6.81  1.45024 0.15833 0.17076  5537  5537   0.99  0.03  0.03 1.00 0.05 0.06 4.447 0.034 0.043  0.232 0.129 
 9479273  940.01 Kepler-734 b       6.10484886 0.00000300  792.421497 0.000352  0.040963  0.000407  0.000150  0.0406  0.2444  0.0302    0.56140   0.01099   0.06152 0.4992  0.203  t0-6  170  170   2091.1      8.6   4.700244  0.016860   4.504978  0.011367  293.7    276.2     -0.20 6493.5     6595.0   10.3411    0.0767    0.3834 89.6009  0.3324  1.2632      6.951                  0.303      0.182      627.17     77.21     71.28 15.017         0.36392 0.05347 0.04430  5932  144   1.56  0.05   0.05 0.99 0.08 0.07 4.045 0.049 0.045 -0.332 0.154 1 PPPP      6.971      0.283      0.196      630.83     73.12     73.12  0.36392 0.05347 0.04430  5932  5932   1.56  0.05  0.05 0.99 0.08 0.07 4.045 0.049 0.045 -0.332 0.154 
 9480189  941.01 Kepler-257 c       6.58147957 0.00000494  792.261435 0.000699  0.043030  0.002215  0.000554  0.1373  0.5220  0.0152    2.08559   0.11159   0.89275 0.5548  0.1705 t0-6  162  162   2320.9     23.3   3.103336  0.049668   2.949749  0.024354  116.2    104.4     -1.34 4221.2     4298.0   16.7850    0.4413    2.7214 89.3522  0.5552  1.7581      3.821                  0.249      0.166       89.38      5.25      4.84 15.471         2.29147 0.05960 0.09618  5130   64   0.80  0.03   0.03 0.92 0.02 0.02 4.462 0.056 0.056  0.375 0.042 2 PPPP      4.455      1.503      0.859      140.54     22.86     19.35  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9480189  941.02 Kepler-257 b       2.38265152 0.00000365  792.253049 0.001315  0.023867  0.001983  0.000610  0.6816  0.2166  0.4366    3.23279   0.37008   1.93263 0.5548  0.1705 t0-5  435  435    698.3     19.3   1.875549  0.056916   1.786112  0.042426   45.5     39.7     -3.52 7128.2     7469.0    9.9216    0.4533    2.4606 89.3090  0.6905  4.6034      2.112                  0.195      0.114      345.74     20.37     17.24 15.471         2.29147 0.05960 0.09618  5130   64   0.80  0.03   0.03 0.92 0.02 0.02 4.462 0.056 0.056  0.375 0.042 2 PPPP      2.468      0.936      0.468      547.09     83.24     76.84  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9480189  941.03 Kepler-257 d      24.66454632 0.00003206  787.964778 0.001232  0.043806  0.002859  0.000915  0.7996  0.0004  0.5735   12.02967   1.19196   6.09225 0.5548  0.1705 t0-6   43   43   2401.9     51.2   2.661361  0.071195   2.541021  0.043845   56.7     51.4     -0.08 1106.5     1109.0   72.8234    2.8387   14.5990 89.8818  0.1182  0.4858      3.879                  0.293      0.183       15.31      0.89      0.82 15.471         2.29147 0.05960 0.09618  5130   64   0.80  0.03   0.03 0.92 0.02 0.02 4.462 0.056 0.056  0.375 0.042 2 PPPP      4.543      1.644      0.877       24.34      3.59      3.59  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9512687  942.01 Kepler-735 b      11.51518266 0.00001730  787.254192 0.001176  0.033120  0.001577  0.000645  0.3109  0.2460  0.2772   12.93115   1.27398   4.95436 0.5436  0.1731 t0-6  116  116   1355.8     33.3   2.014612  0.044431   1.921565  0.036546   53.2     45.0     -1.36 2073.0     2209.0   44.7969    1.6430    6.5720 89.7708  0.2101  0.5922      2.622                  0.141      0.121       34.13      3.13      2.65 15.386         2.82996 0.21373 0.22384  4975   87   0.72  0.02   0.02 0.75 0.03 0.04 4.600 0.022 0.029 -0.190 0.125 1 PPPP      2.620      0.145      0.114       34.20      3.05      2.79  2.82996 0.21373 0.22384  4975  4975   0.72  0.02  0.02 0.75 0.03 0.04 4.600 0.022 0.029 -0.190 0.125 
 9513865  943.01 Kepler-736 b       3.60147024 0.00000643  792.871848 0.001360  0.024922  0.001477  0.000544  0.1712  0.4273  0.1440    2.64370   0.29192   1.16768 0.5680  0.1561 t0-5  370  370    773.0     19.7   2.289878  0.057703   2.204285  0.046514   50.4     42.1     -3.99 6914.5     7347.0   12.2236    0.4742    2.2128 89.3388  0.6612  2.6450      2.326                  0.170      0.118      226.21     21.65     15.47 15.733         1.98628 0.23184 0.24523  5117   86   0.85  0.03   0.03 0.86 0.05 0.05 4.517 0.036 0.045  0.169 0.129 1 PPPP      2.315      0.176      0.113      229.14     18.84     18.84  1.98628 0.23184 0.24523  5117  5117   0.85  0.03  0.03 0.86 0.05 0.05 4.517 0.036 0.045  0.169 0.129 
 9595686  944.01                    3.10825126 0.00000172  793.276212 0.000438  0.047889  0.000944  0.001338  0.8996  0.0150  0.0243    0.27477   0.08537   0.05122 0.4870  0.2106 t0-1  437  437   1860.8     16.9   2.494380  0.068325   1.983657  0.034658  156.5    139.4     -0.98 9544.6    10059.0    5.2001    0.5009    0.3220 80.1285  1.0811  0.8784      9.861                  0.673      0.673     1415.02    187.20    158.40 15.361         0.20153 0.03699 0.03217  5279  131   1.90  0.11   0.11 1.02 0.07 0.08 3.879 0.050 0.055 -0.012 0.167 1 FFPP      9.841      0.695      0.637     1420.17    183.47    168.18  0.20153 0.03699 0.03217  5279  5279   1.90  0.11  0.11 1.02 0.07 0.08 3.879 0.050 0.055 -0.012 0.167 
 9605514  945.01 Kepler-1666 b     25.84737065 0.00023856  793.907538 0.004928  0.021606  0.001061  0.000729  0.0539  0.6253  0.0028    1.04699   0.12646   0.57611 0.3122  0.3044 t0-3   41   41    539.6     23.3   5.986251  0.180677   5.818633  0.145946   27.3     19.9     -0.17 2102.3     2111.0   33.2623    1.7691    7.3291 89.8201  0.1798  1.2589      2.612                  0.233      0.109       54.95      8.37      7.08 15.083         1.14200 0.09135 0.12323  6348  197   1.11  0.06   0.03 1.14 0.06 0.06 4.396 0.023 0.031 -0.158 0.149 1 PPPP      2.607      0.248      0.099       55.45      8.35      6.96  1.14200 0.09135 0.12323  6348  6348   1.11  0.06  0.03 1.14 0.06 0.06 4.396 0.023 0.031 -0.158 0.149 
 9605514  945.02 Kepler-1666 c     40.71542259 0.00021086  771.529426 0.004524  0.024197  0.000905  0.000627  0.0077  0.5303  0.0014    1.07129   0.11430   0.41912 0.3122  0.3044 t0-3   25   25    679.0     27.9   6.906430  0.153199   6.754999  0.129539   28.9     21.3     -0.41 1417.0     1439.0   45.5898    1.7545    7.0180 89.8703  0.1297  0.6744      2.919                  0.213      0.122       29.74      4.77      3.67 15.083         1.14200 0.09135 0.12323  6348  197   1.11  0.06   0.03 1.14 0.06 0.06 4.396 0.023 0.031 -0.158 0.149 1 PPPP      2.910      0.234      0.102       30.26      4.49      4.12  1.14200 0.09135 0.12323  6348  6348   1.11  0.06  0.03 1.14 0.06 0.06 4.396 0.023 0.031 -0.158 0.149 
 9605514  945.03                   66.78930932 0.00079683  785.368756 0.015799  0.017720  0.001526  0.001399  0.6668  0.0487  0.5895    6.24942   3.73448   4.66810 0.3122  0.3044 t0--   17   17    353.9     44.3   3.978784  0.456548   3.886243  0.430953    9.5      7.5     -0.71 577.8       592.0  123.7404   17.0042   34.0085 89.9366  0.0634  0.3330      2.172                  0.191      0.210       15.63      2.28      2.09 15.083         1.14200 0.09135 0.12323  6348  197   1.11  0.06   0.03 1.14 0.06 0.06 4.396 0.023 0.031 -0.158 0.149 1 PPFP      2.145      0.240      0.180       15.92      2.07      2.28  1.14200 0.09135 0.12323  6348  6348   1.11  0.06  0.03 1.14 0.06 0.06 4.396 0.023 0.031 -0.158 0.149 
 9661877  946.01                   20.42728522 0.00008785  783.814429 0.002394  0.037275  1.783712  0.000000  0.9556  1.5080  0.0612    0.14076   0.18460   0.06153 0.3525  0.2905 t0-0   54   54   1317.6     51.3   3.702851  0.157264   1.856820  0.081780   36.7     54.4     -1.69 1533.7     1618.0   13.6370    3.5814    0.7959 85.7155  1.6315  3.2631      5.067                305.600      0.000       92.13     10.17      8.48 15.163         0.51783 0.07970 0.07355  5831  112   1.42  0.06   0.06 1.07 0.09 0.08 4.159 0.047 0.053  0.028 0.161 1 FFFF      4.935    271.895      0.000       92.18     10.22      8.65  0.51783 0.07970 0.07355  5831  5831   1.42  0.06  0.06 1.07 0.09 0.08 4.159 0.047 0.053  0.028 0.161 
 9710326  947.01 Kepler-737 b      28.59916743 0.00004253  780.707034 0.001726  0.036644  0.001017  0.000678  0.0087  0.4833  0.0001    5.30216   0.40488   1.79302 0.2977  0.4015 t0-6   45   45   1588.1     37.2   3.683131  0.070388   3.521016  0.048320   53.8     45.7     -0.23 1343.1     1376.0   61.0725    2.1266    7.4431 89.9328  0.0672  0.4707      2.045                  0.087      0.071        2.57      0.19      0.16 15.190         5.37920 0.28774 0.27307  3926   60   0.51  0.01   0.01 0.51 0.01 0.01 4.729 0.012 0.012 -0.150 0.127 1 PPPP      2.046      0.087      0.071        2.58      0.18      0.17  5.37920 0.28774 0.27307  3926  3926   0.51  0.01  0.01 0.51 0.01 0.01 4.729 0.012 0.012 -0.150 0.127 
 9761882  948.01 Kepler-738 b      24.58719844 0.00007258  770.559459 0.003047  0.027549  0.001910  0.000818  0.6479  0.0929  0.5644    3.60505   0.38499   2.16559 0.4069  0.2631 t0-7   55   55    917.2     31.6   3.929849  0.133569   3.764013  0.093280   35.6     30.5     -0.65 1865.1     1907.0   48.6667    2.0997   12.5984 89.8375  0.1623  0.9196      2.760                  0.229      0.164       23.98      2.24      2.05 15.598         1.58556 0.25183 0.21056  5335   96   0.91  0.04   0.03 0.86 0.06 0.05 4.450 0.050 0.047  0.009 0.137 1 PPPP      2.765      0.223      0.172       24.29      2.10      2.29  1.58556 0.25183 0.21056  5335  5335   0.91  0.04  0.03 0.86 0.06 0.05 4.450 0.050 0.047  0.009 0.137 
 9766437  949.01 Kepler-739 b      12.53246981 0.00001997  793.052084 0.001479  0.031077  0.001572  0.000503  0.6677  0.1749  0.4193    1.87018   0.11699   0.99438 0.3333  0.2988 t0-6  110  110   1142.3     21.0   3.942901  0.078657   3.794841  0.044486   66.7     52.6     -1.08 3726.1     3826.0   24.9371    0.6938    5.5502 89.7571  0.2023  1.6996      3.672                  0.256      0.201      100.22      9.88      9.88 15.485         1.11842 0.18887 0.16832  5744  110   1.06  0.05   0.05 0.98 0.07 0.07 4.368 0.052 0.055  0.004 0.153 1 PPPP      3.687      0.237      0.219      100.19      9.74      9.74  1.11842 0.18887 0.16832  5744  5744   1.06  0.05  0.05 0.98 0.07 0.07 4.368 0.052 0.055  0.004 0.153 
 9772531  950.01                   31.20170106 0.00000335  771.643116 0.000102  0.171278  0.000804  0.000670  0.3487  0.0414  0.0543   34.18564   2.16367   1.68286 0.3257  0.3826 t0-1   43   43  34448.3     83.3   2.206398  0.014504   1.846411  0.003482  612.4    595.1     -0.03 869.1       914.0  120.7472    2.5224    1.9619 89.8333  0.0294  0.0221     10.248                  0.302      0.302        2.38      0.21      0.21 15.798         4.58513 0.27556 0.25782  3859   76   0.55  0.02   0.01 0.54 0.01 0.01 4.692 0.013 0.013  0.106 0.123 1 PPPP     10.241      0.312      0.286        2.39      0.21      0.21  4.58513 0.27556 0.25782  3859  3859   0.55  0.02  0.01 0.54 0.01 0.01 4.692 0.013 0.013  0.106 0.123 
 9775938  951.01 Kepler-258 b      13.19720551 0.00001166  790.800186 0.000788  0.040885  0.002430  0.000450  0.5679  0.0237  0.5346    3.03070   0.19373   1.27305 0.6111  0.1277 t0-5  102  102   2126.6     21.5   3.441858  0.051260   3.292381  0.026645  116.2    103.3     -1.08 3050.0     3137.0   30.3466    0.6911    5.1138 89.8650  0.1350  1.1876      3.435                  0.194      0.121       24.37      1.84      1.69 15.223         2.52236 0.17616 0.19939  4689   72   0.76  0.02   0.02 0.79 0.03 0.04 4.574 0.023 0.030  0.256 0.123 1 PPPP      3.427      0.206      0.109       24.30      2.03      1.56  2.52236 0.17616 0.19939  4689  4689   0.76  0.02  0.02 0.79 0.03 0.04 4.574 0.023 0.030  0.256 0.123 
 9775938  951.02 Kepler-258 c      33.65299932 0.00013250  787.512968 0.002947  0.030100  0.003134  0.000964  0.5672  0.1857  0.5114    4.86061   0.59831   3.17105 0.6111  0.1277 t0-6   40   40   1151.1     31.2   3.936904  0.139438   3.751448  0.089822   41.9     34.6     -0.79 1306.4     1366.0   66.5008    3.2126   19.2753 89.8597  0.1403  0.7417      2.507                  0.276      0.105        7.02      0.52      0.48 15.223         2.52236 0.17616 0.19939  4689   72   0.76  0.02   0.02 0.79 0.03 0.04 4.574 0.023 0.030  0.256 0.123 1 PPPP      2.510      0.276      0.113        7.02      0.53      0.53  2.52236 0.17616 0.19939  4689  4689   0.76  0.02  0.02 0.79 0.03 0.04 4.574 0.023 0.030  0.256 0.123 
 9787239  952.01 Kepler-32 b        5.90127763 0.00000929  788.954933 0.000959  0.035722  0.000688  0.000476  0.0302  0.3572  0.0225    5.06452   0.37270   1.07152 0.3252  0.3803 t116  177  177   1523.9     31.7   2.204210  0.034841   2.124977  0.029145   56.6     44.2     -1.53 3630.0     3798.1   21.0335    0.6020    1.5479 89.7169  0.2831  0.8807      2.236                  0.089      0.068       25.04      2.17      2.17 15.801         4.20144 0.25961 0.23569  3931   77   0.57  0.02   0.02 0.56 0.01 0.01 4.672 0.014 0.013  0.081 0.116 1 PPPP      2.244      0.079      0.079       25.08      2.05      2.22  4.20144 0.25961 0.23569  3931  3931   0.57  0.02  0.02 0.56 0.01 0.01 4.672 0.014 0.013  0.081 0.116 
 9787239  952.02 Kepler-32 c        8.75207596 0.00002350  786.300112 0.001309  0.033972  0.000680  0.000628  0.0167  0.4029  0.0011    5.92978   0.52792   1.40779 0.3252  0.3803 t1-7  127  127   1368.6     35.6   2.369865  0.044648   2.288690  0.038457   44.8     31.8     -1.97 2773.0     2946.5   28.8274    0.9022    2.5776 89.8771  0.0982  0.8105      2.133                  0.070      0.082       14.76      1.37      1.16 15.801         4.20144 0.25961 0.23569  3931   77   0.57  0.02   0.02 0.56 0.01 0.01 4.672 0.014 0.013  0.081 0.116 1 PPPP      2.123      0.085      0.072       14.82      1.23      1.33  4.20144 0.25961 0.23569  3931  3931   0.57  0.02  0.02 0.56 0.01 0.01 4.672 0.014 0.013  0.081 0.116 
 9787239  952.03 Kepler-32 d       22.78077231 0.00004360  771.627137 0.001532  0.040244  0.000679  0.000679  0.0084  0.3469  0.0005    5.83172   0.43931   0.98844 0.3252  0.3803 t1-7   50   50   1927.9     45.2   3.317957  0.050551   3.170122  0.043870   46.4     31.4     -0.26 1449.0     1481.4   54.4768    1.1629    3.7213 89.9350  0.0650  0.3380      2.514                  0.092      0.083        4.10      0.38      0.32 15.801         4.20144 0.25961 0.23569  3931   77   0.57  0.02   0.02 0.56 0.01 0.01 4.672 0.014 0.013  0.081 0.116 1 PPPP      2.514      0.086      0.086        4.11      0.37      0.34  4.20144 0.25961 0.23569  3931  3931   0.57  0.02  0.02 0.56 0.01 0.01 4.672 0.014 0.013  0.081 0.116 
 9787239  952.04 Kepler-32 e        2.89600175 0.00000814  793.510036 0.001304  0.022947  0.000538  0.000685  0.0817  0.3303  0.0731    5.50269   0.62231   1.31377 0.3252  0.3803 t1-5  368  368    611.6     25.3   1.661130  0.038892   1.616840  0.036534   28.5     15.3     -7.62 5900.0     6280.3   13.4904    0.4633    1.2356 89.6038  0.3961  1.5183      1.427                  0.062      0.057       64.62      5.72      5.28 15.801         4.20144 0.25961 0.23569  3931   77   0.57  0.02   0.02 0.56 0.01 0.01 4.672 0.014 0.013  0.081 0.116 1 PPPP      1.426      0.062      0.056       64.79      5.41      5.86  4.20144 0.25961 0.23569  3931  3931   0.57  0.02  0.02 0.56 0.01 0.01 4.672 0.014 0.013  0.081 0.116 
 9787239  952.05 Kepler-32 f        0.74295778 0.00000088  793.635148 0.000249  0.033913  0.001572  0.001348  0.1615  0.2202  0.1458  114.18100  13.00058  50.70225 0.3252  0.3803 t1-5 1431 1431    942.4     29.9   0.389138  0.023009   0.375780  0.021706   45.3     11.1    -26.96 14010.0   15795.6   14.9399    0.5999    2.6566 89.6494  0.2919  1.4012      2.110                  0.087      0.149      392.39     38.05     29.90 15.801         4.20144 0.25961 0.23569  3931   77   0.57  0.02   0.02 0.56 0.01 0.01 4.672 0.014 0.013  0.081 0.116 1 PPPP      2.120      0.079      0.157      397.45     35.96     33.19  4.20144 0.25961 0.23569  3931  3931   0.57  0.02  0.02 0.56 0.01 0.01 4.672 0.014 0.013  0.081 0.116 
 9820483  953.01 Kepler-740 b       3.58410154 0.00000186  813.079930 0.000442  0.046369  0.001080  0.000360  0.2895  0.1680  0.2670    1.66547   0.07879   0.44648 0.4122  0.2587 t0-6  366  366   2598.1     19.7   2.741977  0.027177   2.613678  0.013421  165.7    152.5     -1.30 8731.3     9129.0   10.4051    0.1846    1.0339 89.6961  0.2431  2.4922      5.003                  0.392      0.209      350.53     32.86     30.33 15.954         1.38040 0.24451 0.23074  5366   99   0.99  0.05   0.05 0.97 0.05 0.05 4.429 0.052 0.058  0.377 0.110 1 PPPP      5.021      0.364      0.234      349.75     34.41     29.12  1.38040 0.24451 0.23074  5366  5366   0.99  0.05  0.05 0.97 0.05 0.05 4.429 0.052 0.058  0.377 0.110 
 9823457  954.01 Kepler-259 b       8.11527548 0.00001377  789.206565 0.001497  0.026374  0.002611  0.000597  0.9161  0.0046  0.5348    0.34232   2.13745   0.14491 0.3573  0.2853 t0-6  164  164    821.2     16.9   2.885566  0.092544   2.750336  0.050354   59.1     49.6     -0.99 4412.7     4592.0   21.8244    0.8965    7.9193 89.3346  0.6049  2.6010      2.627                  0.283      0.135      116.67      6.95      6.42 15.219         1.72348 0.18554 0.15854  5508   65   0.90  0.03   0.03 0.87 0.03 0.03 4.487 0.054 0.054 -0.081 0.043 2 PPPP      2.647      0.280      0.127      120.48     11.24     10.30  1.70863 0.18006 0.20305  5573  5573   0.91  0.03  0.03 0.92 0.05 0.06 4.483 0.034 0.045 -0.035 0.142 
 9823457  954.02 Kepler-259 c      36.92496046 0.00011747  771.873579 0.002587  0.027555  0.001055  0.000745  0.8381  0.0020  0.6157    3.18372   0.33018   1.39408 0.3573  0.2853 t0-6   37   37    893.4     27.0   4.678839  0.106751   4.551373  0.079767   39.3     30.9     -0.62 1542.9     1571.0   61.2260    2.5764   10.3054 89.9138  0.0862  0.5688      2.714                  0.162      0.127       15.55      0.79      0.95 15.219         1.72348 0.18554 0.15854  5508   65   0.90  0.03   0.03 0.87 0.03 0.03 4.487 0.054 0.054 -0.081 0.043 2 PPPP      2.748      0.156      0.120       15.95      1.51      1.27  1.70863 0.18006 0.20305  5573  5573   0.91  0.03  0.03 0.92 0.05 0.06 4.483 0.034 0.045 -0.035 0.142 
 9825625  955.01 Kepler-741 b       7.03900865 0.00001227  791.515359 0.001747  0.021292  0.000571  0.000380  0.0146  0.4820  0.0035    1.05362   0.09157   0.32048 0.3106  0.3049 t0-6  181  181    530.1     11.9   3.885566  0.060977   3.782517  0.048972   54.3     45.4     -1.34 5722.5     5869.0   14.0397    0.4203    1.7652 89.5991  0.4008  1.9239      3.115                  0.245      0.170      378.72     36.82     36.82 15.067         0.63200 0.11671 0.09455  6015  115   1.34  0.07   0.07 1.12 0.07 0.08 4.224 0.053 0.053  0.016 0.153 1 PPPP      3.116      0.236      0.164      376.36     37.56     34.67  0.63200 0.11671 0.09455  6015  6015   1.34  0.07  0.07 1.12 0.07 0.08 4.224 0.053 0.053  0.016 0.153 
 9875711  956.01 Kepler-742 b       8.36087884 0.00000673  794.236033 0.000636  0.039812  0.002533  0.000396  0.4936  0.2241  0.2956    3.98949   0.21889   1.71460 0.6459  0.0965 t0-6  150  150   2035.5     20.6   2.694784  0.037885   2.580465  0.020881  120.8    111.3     -0.22 3828.6     3903.0   24.5018    0.5526    4.1996 89.4761  0.4584  1.1460      3.073                  0.195      0.097       35.87      2.92      2.47 15.223         2.91716 0.19339 0.18432  4550   74   0.70  0.01   0.01 0.71 0.03 0.03 4.600 0.022 0.022  0.034 0.109 1 PPPP      3.072      0.190      0.100       35.96      2.96      2.50  2.91716 0.19339 0.18432  4550  4550   0.70  0.01  0.01 0.71 0.03 0.03 4.600 0.022 0.022  0.034 0.109 
 7661409  957.01                    3.14050533 0.00001055  792.960269 0.001485  0.151344  0.554811  0.045291  1.2506  0.4241  0.1903    0.00629   0.00821   0.00044 0.3220  0.3001 t0-0  427  421   1445.7     13.1   8.260392  0.075054   4.130196  0.037527  139.5     43.0      0.17 29665.4   29621.0    1.4800    0.4692    0.0299 30.1574  7.8624  1.9177     17.295                 65.902      4.393      577.51     61.71     52.22 15.246         1.05276 0.18006 0.14917  5564  106   1.06  0.05   0.04 0.92 0.07 0.07 4.342 0.053 0.051  0.030 0.154 1 FFFF     17.081     64.890      4.326      580.61     57.74     52.93  1.05276 0.18006 0.14917  5564  5564   1.06  0.05  0.04 0.92 0.07 0.07 4.342 0.053 0.051  0.030 0.154 
 1026957  958.01 Kepler-1731 b     21.76131990 0.00000907  774.140494 0.000722  0.032134  0.001290  0.000645  0.1230  0.3793  0.1067  100.59272   9.88354  34.04329 0.6027  0.127  t0--   62   62   1284.6     29.9   1.253305  0.029347   1.199393  0.026158   60.0     96.2     -0.46 780.1       801.0  136.2049    4.8010   17.1463 89.9710  0.0290  0.2148      2.481                  0.130      0.087       13.35      0.80      0.73 12.559         2.97970 0.08253 0.09076  4927   65   0.70  0.02   0.02 0.77 0.01 0.02 4.574 0.031 0.031 -0.008 0.042 2 PPPP      2.523      0.116      0.077       12.60      0.90      0.98  2.81160 0.16509 0.18197  4772  4772   0.72  0.01  0.01 0.74 0.03 0.04 4.595 0.021 0.025 -0.062 0.101 
10002261  959.01                   12.71379478 0.00000034  781.903661 0.000016  0.184135  0.000070  0.000082  0.4850  0.0808  0.0723    7.73909   0.04432   0.03601 0.2704  0.2793 t0-1  103  103  36709.7     12.6   2.500139  0.001814   1.957289  0.000682 3013.2   6326.2     -3.36 2381.4     2362.0   40.4370    0.0772    0.0627 89.1999  0.0045  0.0042      2.332                  0.001      0.001        0.26      0.00      0.00 13.102        85.20000 0.00000 0.00000  2661    0   0.12  0.00   0.00 0.09 0.00 0.00 5.283 0.000 0.000  0.000 0.000 0 FFPP      2.332      0.001      0.001        0.26      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8176650  960.01                   15.80110157 0.00000169  789.600685 0.000096  0.181504  0.000183  0.000157  0.5116  0.0116  0.0000    0.61057   0.00464   0.00580 0.4693  0.2218 t0-0   84   84  37535.1     29.7   6.392282  0.007744   5.098505  0.003335 1642.3   1526.5     -0.01 4527.3     4597.0   20.0465    0.0507    0.0634 88.5124  0.0137  0.0172     15.295                  2.560      1.463       33.21      4.97      4.55 15.513         2.53700 0.40590 0.90940  5383  151   0.79  0.14   0.06 0.89 0.07 0.10 4.587 0.030 0.120 -0.100 0.300 0 FFFF     15.219      2.516      1.438       32.97      5.63      4.02  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8561063  961.01 Kepler-42 b        1.21377045 0.00000030  794.119042 0.000219  0.040687  0.002379  0.000617  0.8303  0.0006  0.5928   73.01188   6.98282  34.04125 0.4970  0.1977 t0-5 1105 1100   1828.3     20.5   0.535355  0.010883   0.511775  0.011827  111.3     70.8     -4.84 10201.7   11309.0   17.8831    0.6801    3.1090 89.7154  0.2843  1.9903      0.781                  0.050      0.034       27.30      1.82      1.97 15.920        38.48417 2.21676 1.88732  3428   52   0.17  0.00   0.00 0.14 0.00 0.00 5.116 0.012 0.011 -0.373 0.129 1 PPPF      0.780      0.050      0.034       27.42      1.82      1.98 38.48417 2.21676 1.88732  3428  3428   0.17  0.00  0.00 0.14 0.00 0.00 5.116 0.012 0.011 -0.373 0.129 
 8561063  961.02 Kepler-42 c        0.45328751 0.00000009  793.942831 0.000180  0.045911  0.003970  0.003149  0.8101  0.1138  0.1501   11.47090  14.06017   6.69532 0.4970  0.1977 t0-6 2835 2834   1459.1     11.8   0.429936  0.017328   0.396573  0.013790  150.2     10.5     -6.95 28187.3   30303.0    5.0913    1.8077    0.8747 81.0087  4.4132  2.4518      0.875                  0.060      0.084      101.66      6.85      6.85 15.920        38.48417 2.21676 1.88732  3428   52   0.17  0.00   0.00 0.14 0.00 0.00 5.116 0.012 0.011 -0.373 0.129 1 PPFN      0.878      0.058      0.087      101.23      7.13      6.54 38.48417 2.21676 1.88732  3428  3428   0.17  0.00  0.00 0.14 0.00 0.00 5.116 0.012 0.011 -0.373 0.129 
 8561063  961.03 Kepler-42 d        1.86511356 0.00000086  794.186840 0.000505  0.036563  0.001981  0.001251  0.7855  0.0001  0.5914  244.77501  43.72841 135.55807 0.4970  0.1977 t0-6  682  682   1129.7     24.3   0.402647  0.023999   0.386295  0.020586   56.8     33.1     -4.23 6803.3     7308.0   36.1555    2.4298    7.5932 89.8415  0.1584  1.0299      0.694                  0.048      0.030       15.42      1.06      1.06 15.920        38.48417 2.21676 1.88732  3428   52   0.17  0.00   0.00 0.14 0.00 0.00 5.116 0.012 0.011 -0.373 0.129 1 PPPP      0.697      0.046      0.034       15.37      1.06      1.06 38.48417 2.21676 1.88732  3428  3428   0.17  0.00  0.00 0.14 0.00 0.00 5.116 0.012 0.011 -0.373 0.129 
 8846163  962.01                   26.77723890 0.00058673  788.673227 0.000000  0.006018  0.000000  0.000000  0.1063  0.0000  0.0000   11.10450   0.00000   0.00000 0.3697  0.3068 t0--   50   46     43.7      0.0   2.730806  0.000000   2.714285  0.000000    3.0      0.0     -4.57 1124.8     1177.0   74.9437    0.0000    0.0000 89.9188  0.0000  0.0000      0.329                  0.006      0.024        2.62      0.00      0.00 14.005         5.88628 0.26326 0.25312  3909   14   0.49  0.01   0.01 0.49 0.01 0.01 4.749 0.010 0.009 -0.194 0.029 1 FFNN      0.325      0.001      0.008        2.62      0.00      0.00  5.88628 0.26326 0.25312  3909  3909   0.49  0.01  0.01 0.49 0.01 0.01 4.749 0.010 0.009 -0.194 0.029 
10657664  964.01                    3.27369896 0.00000014  788.441604 0.000062  0.082779  0.000084  0.000105  0.7328  0.0385  0.0222    0.41012   0.00717   0.00896 0.1536  0.2523 t0-0  398  398   6859.6      7.0   3.135985  0.006938   2.594375  0.002375 1293.4   5358.3     -1.01 11055.3   11154.0    6.1471    0.0359    0.0448 82.8208  0.0662  0.0962     16.928                  1.376      1.164     9720.52   1107.55   1107.55 13.234         0.45383 0.08571 0.07746  9935  244   1.88  0.14   0.13 2.22 0.12 0.12 4.228 0.046 0.053 -0.094 0.150 1 FFFF     16.832      1.481      1.058     9726.07   1084.73   1084.73  0.45383 0.08571 0.07746  9935  9935   1.88  0.14  0.13 2.22 0.12 0.12 4.228 0.046 0.053 -0.094 0.150 
 3337351  965.01                    7.04710360 0.00000048  791.602429 0.000270  0.455306  0.075172  0.054291  1.0471  0.0964  0.0705    1.70142   0.05908   0.05416 0.4204  0.2546 t0-0  177  177  71018.3    370.1   3.325217  0.015457   1.662608  0.007728  274.9   1292.6      0.03 5013.6     4992.0   16.4734    0.1976    0.1672 86.3718  0.1948  0.3146     50.897                 18.786      9.393      190.49     37.46     28.09 13.361         1.29500 0.56290 0.63100  5730  188   1.03  0.30   0.13 1.02 0.12 0.11 4.417 0.084 0.196  0.180 0.250 0 FFFF     49.183     19.320      8.917      194.79     33.71     30.90  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3233043  966.01                    0.37946387 0.00000003  794.251720 0.000064  0.513984  0.581172  0.064575  1.2465  0.7203  0.0014    1.04086   0.95371   0.19635 0.5389  0.1766 t0-0 3536 3535   1974.1      6.4   0.866322  0.005595   0.433161  0.002798  458.4     37.2     -1.06 29369.4   32329.0    1.9972    0.5160    0.0840 37.0910  4.7680  2.6820     44.615                 47.724      6.984     3463.04    296.38    250.78 13.787         2.39779 0.17408 0.19646  4922   79   0.78  0.01   0.01 0.81 0.04 0.04 4.562 0.025 0.032  0.082 0.119 1 FFFF     43.803     49.290      5.868     3489.68    267.56    267.56  2.39779 0.17408 0.19646  4922  4922   0.78  0.01  0.01 0.81 0.04 0.04 4.562 0.025 0.032  0.082 0.119 
 3233043  966.02                    7.77036650 0.00000000  788.601195 0.000000  0.001829  0.000000  0.000000  1.0017  0.0000  0.0000    0.79497   0.00000   0.00000 0.5389  0.1766 t0-0  176    1      0.0      0.0   0.058205  0.000000   0.029102  0.000000    0.0      0.0     10.53 0.0        1794.0   13.6393    0.0000    0.0000 85.7881  0.0000  0.0000      0.154                  0.007      0.002       62.36      0.00      0.00 13.787         2.39779 0.17408 0.19646  4922   79   0.78  0.01   0.01 0.81 0.04 0.04 4.562 0.025 0.032  0.082 0.119 1 FFNN      0.155      0.000      0.002       62.36      0.00      0.00  2.39779 0.17408 0.19646  4922  4922   0.78  0.01  0.01 0.81 0.04 0.04 4.562 0.025 0.032  0.082 0.119 
 6579806  967.01                    9.88047909 0.00000140  788.361732 0.000140  0.316238  0.207536  0.076096  1.0205  0.3255  0.0032    1.25077   0.07682   0.01707 0.3222  0.3006 t0--  133  133  18467.9     45.8   2.804846  0.007785   1.402423  0.003893  534.4    560.1     -0.68 3257.1     3375.0   18.6216    0.3511    0.0975 86.5029  0.2210  0.7031     45.297                 32.124     10.280      241.35     27.01     22.86 15.212         0.56449 0.10240 0.08760  5909  116   1.35  0.07   0.07 1.02 0.08 0.07 4.177 0.053 0.055 -0.143 0.149 1 FFFF     46.142     30.934     11.136      241.76     25.01     22.93  0.56449 0.10240 0.08760  5909  5909   1.35  0.07  0.07 1.02 0.08 0.07 4.177 0.053 0.055 -0.143 0.149 
 3560301  968.01                    4.64835712 0.00016648  784.437806 0.008269  0.012487  0.000149  0.000149  0.9681  0.0174  0.0312    0.00100   0.00001   0.00000 0.2598  0.3198 t0--  244  244    125.6      2.4  33.849460  0.404969  29.480526  0.466844   91.7     13.4      0.00 17198.8   19105.0    1.0459    0.0031    0.0006 25.9158  0.9051  0.5431      4.159                  0.187      0.171     4635.14    468.69    429.64 10.963         0.09174 0.01125 0.00973  7104  149   3.06  0.12   0.12 1.91 0.09 0.08 3.742 0.035 0.034  0.007 0.147 1 FFFF      4.170      0.176      0.176     4630.53    490.56    415.09  0.09174 0.01125 0.00973  7104  7104   3.06  0.12  0.12 1.91 0.09 0.08 3.742 0.035 0.034  0.007 0.147 
 4044005  969.01                   17.51201533 0.00000215  772.739184 0.000155  0.140418  0.221869  0.015848  0.9939  0.2814  0.0131    2.20854   0.11334   0.05667 0.3158  0.3022 t0-1   77   77   4477.8     18.6   1.864294  0.009142   0.932147  0.004571  322.3    471.6     -0.03 1307.8     1329.0   32.9800    0.5288    0.2974 87.9825  0.2292  0.3126     23.161                 35.935      2.837      125.48     11.56     12.61 12.336         0.45137 0.05491 0.04937  5818  107   1.49  0.03   0.03 1.07 0.10 0.08 4.119 0.044 0.042  0.026 0.144 1 MFFP     22.939     36.819      1.888      123.40     13.08     11.07  0.45137 0.05491 0.04937  5818  5818   1.49  0.03  0.03 1.07 0.10 0.08 4.119 0.044 0.042  0.026 0.144 
11502218  970.01                    3.98861280 0.00000493  794.047192 0.001754  0.023140  0.001207  0.000568  0.0599  0.4863  0.0337    6.19616   1.16732   2.43192 0.5758  0.152  t0-0  195  195    670.6     24.1   1.741622  0.066443   1.697774  0.061422   37.1     52.6     -0.65 5054.6     5087.0   17.4555    1.0661    2.6059 89.7766  0.2229  1.8945     37.194                  5.663     11.326    19350.14   2228.14   2742.33  6.974         0.00112 0.00111 0.00028  4813   86  13.65  1.87   4.36 2.02 0.77 0.85 2.472 0.156 0.117 -0.220 0.125 0 RPFF     36.899      5.895     11.053    19412.12   2270.48   2594.84  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11180361  971.01                    0.53305907 0.00000018  794.006191 0.000000  0.301918  0.000000  0.000000  1.2627  0.0000  0.0000    0.20416   0.00000   0.00000 0.2622  0.2817 t0-- 1750 1750   1437.0      0.0   1.862119  0.000000   0.931060  0.000000  179.6     13.5     -1.47 25363.5   25769.0    1.4528    0.0000    0.0000 29.6458  0.0000  0.0000    105.388                  4.015      0.353   164442.22      0.00      0.00  7.748         0.09442 0.00742 0.00719  8429  162   3.25  0.06   0.06 2.32 0.10 0.11 3.778 0.027 0.028  0.020 0.179 1 RPPN    106.464      2.043      1.022   164442.22      0.00      0.00  0.09442 0.00742 0.00719  8429  8429   3.25  0.06  0.06 2.32 0.10 0.11 3.778 0.027 0.028  0.020 0.179 
11013201  972.01                   13.11895869 0.00000687  784.892591 0.000355  0.017857  0.000215  0.000072  0.6212  0.0017  0.4622    1.45012   0.04023   0.28162 0.2967  0.2888 t1-1  102  102    373.0      1.7   4.312259  0.014762   4.231027  0.010479  267.1    182.4      0.57 3866.0     4007.7   23.6190    0.2156    1.7250 89.6268  0.3534  0.6283      3.056                  0.072      0.072      534.29     45.39     53.64  9.275         0.57721 0.04626 0.04737  7899  162   1.56  0.03   0.03 1.56 0.08 0.07 4.244 0.028 0.030 -0.181 0.137 1 PPPP      3.051      0.072      0.066      529.50     51.47     47.51  0.57721 0.04626 0.04737  7899  7899   1.56  0.03  0.03 1.56 0.08 0.07 4.244 0.028 0.030 -0.181 0.137 
11013201  972.02                    7.82192885 0.00004069  783.933552 0.002689  0.006065  0.000218  0.000156  0.0506  0.5190  0.0413    1.14956   0.13609   0.47632 0.2967  0.2888 t1-1  173  173     42.5      1.4   3.820514  0.077532   3.796855  0.075490   37.2     20.9     -4.64 5477.0     5766.8   15.4724    0.7359    2.5232 89.6545  0.3453  2.3310      1.035                  0.044      0.040     1047.68    109.20     92.40  9.275         0.57721 0.04626 0.04737  7899  162   1.56  0.03   0.03 1.56 0.08 0.07 4.244 0.028 0.030 -0.181 0.137 1 PPFF      1.034      0.044      0.037     1050.19    107.19     97.44  0.57721 0.04626 0.04737  7899  7899   1.56  0.03  0.03 1.56 0.08 0.07 4.244 0.028 0.030 -0.181 0.137 
12366681  973.01                   13.33356675 0.00034268  783.421122 0.000000  0.002725  0.000000  0.000000  0.7341  0.0000  0.0000    0.71281   0.00000   0.00000 0.3565  0.2915 t0--  100   93      7.6      0.0   3.694627  0.000000   3.672914  0.000000    3.5      0.0    -12.86 3025.5     3254.0   18.8508    0.0000    0.0000 87.7683  0.0000  0.0000      0.955                  0.012      0.048      739.39      0.00      0.00  9.563         0.08045 0.00512 0.00803  6215  103   3.14  0.07   0.06 1.80 0.05 0.17 3.694 0.019 0.046  0.235 0.105 1 FFNN      0.910      0.050      0.012      739.39      0.00      0.00  0.08045 0.00512 0.00803  6215  6215   3.14  0.07  0.06 1.80 0.05 0.17 3.694 0.019 0.046  0.235 0.105 
 9414417  974.01                   53.50558586 0.00017899  748.052067 0.002691  0.012900  0.000407  0.000171  0.4603  0.1257  0.4007    0.39234   0.02193   0.15354 0.3153  0.3029 t0-1   26   26    195.1      3.4  10.534881  0.088318  10.359506  0.070825   71.2     40.1     -0.01 2245.2     2246.0   39.0644    0.7493    6.1818 89.7750  0.2024  0.7420      2.720                  0.105      0.083       56.14      3.60      3.00  9.582         0.26578 0.00899 0.01837  6312   68   1.92  0.04   0.04 1.34 0.03 0.09 4.166 0.097 0.097 -0.041 0.045 2 PPPP      2.717      0.109      0.073       54.40      5.46      5.00  0.26546 0.02198 0.02497  6276  6276   1.92  0.04  0.04 1.35 0.06 0.11 3.998 0.027 0.040 -0.017 0.135 
 3632418  975.01 Kepler-21 b        2.78581539 0.00000586  787.216789 0.001454  0.007651  0.000307  0.000171  0.8935  0.0047  0.6600    0.55561   0.04791   0.25750 0.3226  0.3008 t0-5  415  415     68.5      1.6   3.505545  0.048978   3.444344  0.047776   53.6     47.6     -1.40 15185.9   15338.0    6.1094    0.2109    1.1600 88.9559  1.0436  6.0879      1.629                  0.083      0.059     2820.55    146.29    158.48  8.224         0.24145 0.01996 0.01239  6184   58   1.94  0.04   0.04 1.25 0.10 0.03 4.126 0.091 0.091 -0.020 0.041 2 PPPP      1.674      0.081      0.058     2494.56    220.85    242.94  0.20746 0.01972 0.01879  5842  5842   2.00  0.04  0.04 1.18 0.06 0.06 3.906 0.034 0.031 -0.024 0.147 
 3441784  976.01                   52.56899558 0.00004066  748.799821 0.000901  0.325070  0.450440  0.081898  1.1968  0.4044  0.1955    0.64525   0.13805   0.03451 0.2351  0.3446 t0-1   26   26  26792.9    187.7   6.738770  0.048682   3.369385  0.024341  184.3    537.0      0.03 1533.2     1522.0   45.3788    2.9116    0.7764 88.3605  0.3554  0.2708     69.520                 94.640     23.660       68.18     14.61     12.17  9.729         0.45110 0.17620 0.24150  7240  272   1.72  0.56   0.24 1.62 0.20 0.23 4.178 0.072 0.203  0.210 0.250 0 FFFP     73.449     91.639     27.492       68.22     14.86     11.14  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11192141  977.01                    1.35376776 0.00000582  787.389037 0.002185  0.223748  0.280579  0.074271  1.2029  0.2700  0.1032    0.02159   0.01756   0.00314 0.7244  0.0507 t0-1 1014 1001   1354.3     25.2   6.972595  0.230495   3.486297  0.115248   76.7     37.9    -42.37 23828.9   32515.0    1.2890    0.2784    0.0636 21.8135  3.2027  2.4340    670.915                905.710    217.370   317659.24      0.00      0.00 10.523         0.00007 0.00004 0.00002  4083   80  27.64  3.94   3.51 1.07 0.33 0.19 1.582 0.133 0.130 -0.060 0.137 1 FFPP    708.911    845.706    281.902   317659.18      0.00      0.00  0.00007 0.00004 0.00002  4083  4083  27.64  3.94  3.51 1.07 0.33 0.19 1.582 0.133 0.130 -0.060 0.137 
11494130  978.01                   18.95504707 0.00008345  783.069695 0.002372  0.274536  0.273831  0.101419  1.2276  0.3010  0.0893    0.00045   0.00017   0.00002 0.3021  0.307  t0-1   60   59    867.7      4.7  24.246219  0.140018  12.123110  0.070009  249.3    105.7     -1.47 11140.0   11294.0    2.0430    0.2200    0.0326 52.9874  1.9350  5.8049     51.363                 53.394     18.483      203.32     20.23     18.55 10.988         0.34988 0.04240 0.03802  6478  132   1.71  0.06   0.06 1.26 0.05 0.08 4.070 0.035 0.038 -0.293 0.148 1 FFFP     50.316     53.028     18.356      200.85     22.76     17.07  0.34988 0.04240 0.03802  6478  6478   1.71  0.06  0.06 1.26 0.05 0.08 4.070 0.035 0.038 -0.293 0.148 
 5648449  979.01                    4.34886791 0.00000099  787.173498 0.001403  9.560040  0.438731  3.685338  1.1865  8.4752  1.1010    0.78391   0.97026   0.45129 0.9148 -0.0965 t0-0  308  308    620.0     14.6   3.273432  0.081888   1.636716  0.040944   56.3    345.6     -0.05 9081.9     9087.0   12.5377    0.3732    3.8251 33.0400  5.7869  1.3778  71171.635              12008.406  26018.214   273668.17      0.00      0.00 10.680         0.00000 0.00000 0.00000  3462   79  76.74  6.54   6.03 1.03 0.29 0.14 0.681 0.122 0.102  0.094 0.137 1 FFFF  71912.750  11199.480  26471.497   273668.16      0.00      0.00  0.00000 0.00000 0.00000  3462  3462  76.74  6.54  6.03 1.03 0.29 0.14 0.681 0.122 0.102  0.094 0.137 
12167361  980.01                   47.93093974 0.00001269  783.129549 0.000340  0.255116  0.454809  0.087463  1.2718  0.4029  0.1650    0.95794   0.14078   0.04332 0.2794  0.2857 t0-1   29   29   2129.9     12.8   2.693994  0.017045   1.346997  0.008522  221.1    271.9     -0.09 656.9       697.0   48.9503    2.0391    0.8739 88.4383  0.2577  0.3293    137.262                281.338     49.648      717.84     88.55     81.73 10.376         0.02896 0.00934 0.01272  8054  201   4.97  1.07   0.52 2.70 0.19 0.17 3.464 0.073 0.167  0.089 0.177 1 FFFP    149.176    261.500     61.529      718.56     86.95     79.71  0.02896 0.00934 0.01272  8054  8054   4.97  1.07  0.52 2.70 0.19 0.17 3.464 0.073 0.167  0.089 0.177 
 8607720  981.01                    3.99820924 0.00006126  786.454948 0.013924  0.005572  0.000771  0.000578  0.0001  0.6441  0.0001    0.40225   0.78420   0.39210 0.5184  0.1899 t0-0  323  265     35.1      7.2   3.172831  0.723452   3.136184  0.724980    7.1      0.0    -20.12 11294.9   11948.0    8.2723    2.5633    2.5633 89.1319  0.8678  4.9177      3.089                  0.482      0.322     5395.62    654.99    654.99 10.733         0.01628 0.00152 0.00189  5227  132   5.13  0.15   0.14 1.55 0.10 0.13 2.952 0.117 0.117 -0.156 0.068 2 FFNN      3.164      0.428      0.350     4799.37    702.04    446.75  0.01456 0.00234 0.00242  5029  5029   5.19  0.12  0.11 1.46 0.18 0.21 3.168 0.060 0.072 -0.264 0.129 
 1433962  982.01                    1.59263407 0.00000493  793.165111 0.000000  0.022007  0.000000  0.000000  0.0029  0.0000  0.0000    0.09265   0.00000   0.00000 0.6667  0.0772 t0-0  844  843    632.5      0.0   5.560520  0.000000   5.432342  0.000000   66.9     25.8     -9.10 30862.0   32223.0    2.3160    0.0000    0.0000 89.9287  0.0000  0.0000      1.587                  0.001      0.015      260.93      0.00      0.00 15.470         3.32019 0.21637 0.21028  4383   81   0.66  0.02   0.02 0.67 0.03 0.02 4.629 0.019 0.021 -0.018 0.109 1 FFFF      1.543      0.003      0.018      260.93      0.00      0.00  3.32019 0.21637 0.21028  4383  4383   0.66  0.02  0.02 0.67 0.03 0.02 4.629 0.019 0.021 -0.018 0.109 
11607193  983.01                    7.15483188 0.00011099  785.751274 0.006735  9.527201  0.377789  3.777886  0.9782  8.3963  0.6470    0.24697   0.18043   0.20716 0.2265  0.34   t0-0  194  193    854.7     44.8   7.373071  0.350735   3.686536  0.175368   23.0      0.0    -15.81 10436.6   11497.0    9.7586    2.0354    2.1323 25.2457  4.7328  2.3664   1514.318                416.712    416.712     1177.35    122.23    112.04 12.616         0.35466 0.03889 0.03446  7278  158   1.81  0.05   0.05 1.51 0.08 0.07 4.100 0.034 0.034 -0.131 0.137 1 FFNN   1796.326    145.030    704.431     1176.16    121.09    111.78  0.35466 0.03889 0.03446  7278  7278   1.81  0.05  0.05 1.51 0.08 0.07 4.100 0.034 0.034 -0.131 0.137 
11607193  983.02                    5.17752446 0.00003316  785.584194 0.000000  0.376402  0.000000  0.000000  1.3414  0.0000  0.0000    0.09385   0.00000   0.00000 0.2265  0.34   t0--  265  264   1297.6      0.0   2.477704  0.000000   1.238852  0.000000   23.6     36.2    -13.47 5278.5     6026.0    5.1043    0.0000    0.0000 74.7637  0.0000  0.0000     74.467                  2.467      4.934     1823.07      0.00      0.00 12.616         0.35466 0.03889 0.03446  7278  158   1.81  0.05   0.05 1.51 0.08 0.07 4.100 0.034 0.034 -0.131 0.137 1 FFFF     74.976      0.288      2.877     1823.07      0.00      0.00  0.35466 0.03889 0.03446  7278  7278   1.81  0.05  0.05 1.51 0.08 0.07 4.100 0.034 0.034 -0.131 0.137 
 1161345  984.01 Kepler-1973 b      4.28747076 0.00001847  786.732966 0.002303  0.025910  0.001819  0.001300  0.3741  0.2694  0.3362   10.16148   2.38257   5.84813 0.5081  0.1972 t111  298  296    801.2     55.1   1.500943  0.090335   1.454013  0.084014   19.4    116.7     -5.00 4251.0     4419.2   21.7451    1.9483    4.6760 89.6802  0.3197  1.7266      2.280                  0.170      0.118      259.09     15.19     14.02 11.631         2.36602 0.09183 0.09267  5753   72   0.81  0.01   0.01 0.89 0.02 0.02 4.572 0.010 0.012 -0.329 0.082 1 PPPP      2.279      0.167      0.116      259.51     13.71     14.96  2.36602 0.09183 0.09267  5753  5753   0.81  0.01  0.01 0.89 0.02 0.02 4.572 0.010 0.012 -0.329 0.082 
10227501  985.01                    2.00277650 0.00000345  793.788331 0.002803  0.014604  0.001042  0.000637  0.2424  0.4125  0.2143    1.29754   0.27929   0.76804 0.4813  0.2144 t0--  517  517    255.2     14.8   2.309358  0.126778   2.271954  0.123521   22.2     22.4     -4.78 10849.2   11081.0    6.5747    0.5921    1.3995 88.9702  1.0297  6.1784      1.381                  0.373      0.174      689.94    104.73    104.73 14.606         1.58600 0.88320 0.70470  5346  159   0.89  0.18   0.12 0.80 0.11 0.06 4.440 0.135 0.180 -0.100 0.300 0 FFFF      1.374      0.383      0.179      683.61    111.29     92.74  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2854698  986.01 Kepler-260 b       8.18738634 0.00001817  791.548893 0.001869  0.020509  0.001063  0.000473  0.3774  0.2524  0.3074    2.53333   0.25910   1.12275 0.5099  0.1975 t0-6  166  166    520.2     15.5   3.030995  0.067669   2.954035  0.061156   38.4     40.6     -2.49 4344.7     4531.0   20.7926    0.8314    3.5632 89.7655  0.1876  1.7352      2.066                  0.125      0.089      110.57      5.92      5.46 14.138         1.81636 0.05238 0.07237  5535   64   0.92  0.03   0.02 1.01 0.02 0.02 4.462 0.050 0.050  0.266 0.041 2 PPPP      2.101      0.119      0.072      117.12      8.70      8.70  1.71110 0.10473 0.12786  5542  5542   0.93  0.02  0.02 0.99 0.04 0.05 4.495 0.019 0.028  0.175 0.114 
 2854698  986.02 Kepler-260 c      76.04972469 0.00047029  779.161334 0.010209  0.019160  0.001568  0.000980  0.8840  0.0031  0.6480    1.63241   0.25617   1.05030 0.5099  0.1975 t0-5   18   18    438.3     29.1   7.266160  0.382822   7.126434  0.346688   17.4     12.8      0.24 1107.5     1090.0   79.5794    5.2502   21.0008 89.9220  0.0780  0.5655      1.911                  0.185      0.106        5.66      0.30      0.28 14.138         1.81636 0.05238 0.07237  5535   64   0.92  0.03   0.02 1.01 0.02 0.02 4.462 0.050 0.050  0.266 0.041 2 PPPP      1.949      0.161      0.111        5.98      0.47      0.43  1.71110 0.10473 0.12786  5542  5542   0.93  0.02  0.02 0.99 0.04 0.05 4.495 0.019 0.028  0.175 0.114 
 7295235  987.01 Kepler-743 b       3.17926341 0.00000282  786.184947 0.000838  0.012957  0.000673  0.000356  0.1714  0.4288  0.1526   24.18691   3.93629  11.80886 0.4591  0.2299 t0-6  426  426    199.1      6.4   1.030661  0.032765   1.006308  0.030289   41.0     41.7     -2.71 4482.5     4713.0   23.6696    1.2831    4.5827 89.7557  0.2441  1.5865      1.307                  0.075      0.058      399.84     21.85     23.84 12.550         1.79361 0.09482 0.09763  5503   65   0.92  0.02   0.02 0.95 0.03 0.03 4.504 0.040 0.040  0.110 0.042 2 PPPP      1.244      0.071      0.046      343.72     27.46     27.46  1.88628 0.14006 0.17623  5376  5376   0.88  0.02  0.02 0.91 0.04 0.05 4.510 0.026 0.037  0.084 0.123 
 2302548  988.01 Kepler-261 b      10.38120072 0.00001134  792.753774 0.001580  0.025424  0.001379  0.000649  0.3189  0.2828  0.2823    4.50210   0.52788   1.93556 0.5470  0.1683 t0-6  125  124    796.9     23.3   2.719548  0.064927   2.635240  0.055382   41.9     68.9      0.13 3178.7     3175.0   29.4335    1.3927    4.9738 89.8405  0.1594  1.2750      2.097                  0.122      0.094       44.72      2.66      2.44 13.562         2.69045 0.05929 0.07040  5117   66   0.75  0.02   0.02 0.83 0.01 0.01 4.561 0.029 0.029  0.106 0.042 2 PPPP      2.134      0.126      0.076       40.93      3.08      2.82  2.49114 0.15940 0.19191  4913  4913   0.77  0.01  0.01 0.80 0.03 0.04 4.571 0.022 0.030  0.046 0.115 
 2302548  988.02 Kepler-261 c      24.57095460 0.00007194  781.427037 0.003587  0.024796  0.002151  0.000956  0.9452  0.0007  0.6850    8.22759   1.24646   5.11051 0.5470  0.1683 t0-5   52   52    749.5     35.6   2.946255  0.136993   2.796068  0.108118   26.3     34.6     -1.47 1183.7     1238.0   64.0091    4.3478   15.7607 89.8894  0.1106  0.7186      2.042                  0.187      0.107       14.20      0.82      0.75 13.562         2.69045 0.05929 0.07040  5117   66   0.75  0.02   0.02 0.83 0.01 0.01 4.561 0.029 0.029  0.106 0.042 2 PPPP      2.084      0.171      0.110       13.00      1.00      0.92  2.49114 0.15940 0.19191  4913  4913   0.77  0.01  0.01 0.80 0.03 0.04 4.571 0.022 0.030  0.046 0.115 
10743597  989.01                   81.22287877 0.00411360  767.040220 0.001167 93.506769  5.563928 34.310887  3.9922 83.9472  5.1239  659.12977  64.94473 340.95985 0.4300  0.2466 t1-1   14   14   7901.9    136.0   3.901581  0.055504   1.950791  0.027752   70.2      0.0    -25.41 439.0      1722.6  611.1970   28.8143  124.8622 81.2122  1.7766  0.3416   8160.237               1750.081   3694.616        5.18      0.86      0.72 15.488         2.01800 0.37850 1.00700  5619  169   0.87  0.25   0.08 0.96 0.10 0.10 4.536 0.035 0.196  0.020 0.275 0 FFNN   8104.987   1833.936   3667.871        5.18      0.80      0.74  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10743597  989.02                    0.81702461 0.00000085  793.805717 0.000497  0.030731  0.000445  0.000237  0.0099  0.3254  0.0032    0.87431   0.03781   0.11884 0.4300  0.2466 t1-1 1299 1299   1146.7     11.6   2.085702  0.017853   2.011712  0.014642  121.1     94.9     -8.63 25038.0   26742.0    3.1326    0.0477    0.1510 89.1973  0.6420  5.7780      2.834                  0.733      0.293     2337.09    420.91    315.68 15.488         2.01800 0.37850 1.00700  5619  169   0.87  0.25   0.08 0.96 0.10 0.10 4.536 0.035 0.196  0.020 0.275 0 FFFF      2.847      0.764      0.306     2388.24    360.99    360.99  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10743597  989.03                   16.15811122 0.00016448  786.958074 0.001734  0.036842  0.001267  0.000591  0.0326  0.4892  0.0149    1.53562   0.09590   0.54341 0.4300  0.2466 t1-1   65   65   1639.7     31.1   4.595089  0.077721   4.420785  0.049637   58.5     45.1     -2.71 2582.0     3163.0   27.5495    0.7822    3.7544 89.8116  0.1882  1.0916      3.397                  0.978      0.326       44.18      7.25      6.04 15.488         2.01800 0.37850 1.00700  5619  169   0.87  0.25   0.08 0.96 0.10 0.10 4.536 0.035 0.196  0.020 0.275 0 PPNP      3.411      0.950      0.339       44.46      7.24      6.64  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10743597  989.04                    4.08030793 0.00001346  790.997142 0.001414  0.025875  0.000842  0.000562  0.0223  0.4773  0.0039    1.46274   0.13274   0.46459 0.4300  0.2466 t1--  265  265    810.2     19.7   2.925682  0.054163   2.821285  0.041650   46.6     34.5     -3.20 6907.0     7219.1   10.8663    0.4054    1.2838 89.5733  0.4254  2.6586      2.411                  0.681      0.262      280.71     41.82     41.82 15.488         2.01800 0.37850 1.00700  5619  169   0.87  0.25   0.08 0.96 0.10 0.10 4.536 0.035 0.196  0.020 0.275 0 FFNF      2.377      0.675      0.225      273.80     47.42     36.48  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10015516  990.01                   67.69205253 0.00049885  748.456808 0.007165  0.133846  0.000948  0.001293  0.6147  0.0256  0.0296    0.00380   0.00034   0.00027 0.4486  0.2372 t0-0   22   22  19656.6    146.9  50.689116  0.516044  41.697343  0.234803  151.7      0.0     -3.04 8461.5     8657.0    9.7163    0.2992    0.2244 86.3507  0.3073  0.2113    155.969                  5.581      5.581      338.55     44.68     24.37 10.700         0.00268 0.00026 0.00045  5000   69  10.69  0.35   0.34 2.34 0.15 0.33 2.749 0.031 0.073 -0.100 0.127 1 FFNN    155.699      6.093      5.078      341.06     42.58     26.61  0.00268 0.00026 0.00045  5000  5000  10.69  0.35  0.34 2.34 0.15 0.33 2.749 0.031 0.073 -0.100 0.127 
10154388  991.01 Kepler-744 b      12.06224964 0.00002408  782.894215 0.001927  0.015736  0.000790  0.000474  0.3916  0.2034  0.3733   11.30931   1.76905   5.14631 0.4451  0.239  t0-6   90   90    301.8     11.3   2.060171  0.063637   2.026087  0.060570   32.4     27.9     -1.14 1705.0     1766.0   44.4313    2.5690    8.0281 89.8880  0.1120  0.8118      1.490                  0.090      0.064       63.81      3.95      3.62 13.581         1.86678 0.13918 0.11939  5492   65   0.86  0.02   0.02 0.85 0.04 0.03 4.492 0.059 0.059 -0.136 0.043 2 PPPP      1.497      0.087      0.056       64.14      6.84      5.70  1.84694 0.17507 0.18563  5506  5506   0.87  0.02  0.02 0.86 0.05 0.06 4.496 0.034 0.041 -0.149 0.134 
 1432789  992.01 Kepler-745 b       9.93151355 0.00005950  784.556807 0.004698  0.018289  0.000923  0.000634  0.0369  0.5868  0.0001    0.45591   0.06405   0.20962 0.4069  0.2625 t0-6  131  131    396.9     17.5   5.702551  0.142884   5.601642  0.132832   26.2     22.9     -1.83 6138.0     6242.0   13.3720    0.6343    2.5370 89.6332  0.3661  2.8376      3.058                  0.243      0.205      257.33     23.05     25.36 15.214         0.44864 0.07434 0.06740  5770  103   1.52  0.08   0.07 1.13 0.09 0.08 4.127 0.046 0.055  0.188 0.145 1 PPPP      3.039      0.266      0.177      254.28     25.87     21.89  0.44864 0.07434 0.06740  5770  5770   1.52  0.08  0.07 1.13 0.09 0.08 4.127 0.046 0.055  0.188 0.145 
 1432789  992.02                    4.57833858 0.00004335  793.252826 0.012030  0.010846  0.000844  0.000779  0.2315  0.4346  0.2021    0.46442   0.15785   0.29596 0.4069  0.2625 t0--  293  291    132.9     14.7   4.120277  0.352240   4.042300  0.330947   11.4      8.9     -9.99 9800.2    10146.0    8.2100    0.8634    2.1586 89.2349  0.7650  5.3548      1.779                  0.202      0.155      715.71     70.39     64.53 15.214         0.44864 0.07434 0.06740  5770  103   1.52  0.08   0.07 1.13 0.09 0.08 4.127 0.046 0.055  0.188 0.145 1 PPPP      1.785      0.198      0.148      718.64     69.23     69.23  0.44864 0.07434 0.06740  5770  5770   1.52  0.08  0.07 1.13 0.09 0.08 4.127 0.046 0.055  0.188 0.145 
 1718189  993.01 Kepler-262 c      21.85372099 0.00014702  776.636099 0.003939  0.017345  0.001191  0.000701  0.6762  0.0824  0.5909    4.63637   0.79763   2.90046 0.3731  0.2784 t0-6   60   60    353.7     17.6   3.387594  0.129951   3.303469  0.108455   23.0     19.6     -1.59 1792.9     1869.0   49.1412    3.2017   12.8068 89.8449  0.1551  0.9616      1.554                  0.126      0.084       27.62      1.70      1.42 14.246         2.18729 0.16269 0.15158  5548   65   0.82  0.02   0.02 0.82 0.03 0.03 4.539 0.047 0.047 -0.306 0.043 2 PPPP      1.502      0.106      0.071       29.15      3.76      3.18  2.41602 0.10908 0.14352  5762  5762   0.79  0.01  0.01 0.85 0.02 0.04 4.572 0.014 0.022 -0.488 0.123 
 1718189  993.02 Kepler-262 b      13.06070610 0.00008166  788.976886 0.006138  0.014300  0.001025  0.000855  0.7177  0.0244  0.6782    0.09396   3.17492   0.06479 0.3731  0.2784 t0-7  102  102    239.1     15.7   3.113063  0.258561   3.087567  0.220197   19.4     16.7     -3.52 2343.9     2500.0   30.5692    3.5917    9.1425 89.6446  0.3554  1.7768      1.276                  0.107      0.088       54.84      3.34      2.82 14.246         2.18729 0.16269 0.15158  5548   65   0.82  0.02   0.02 0.82 0.03 0.03 4.539 0.047 0.047 -0.306 0.043 2 PPPP      1.233      0.093      0.076       57.82      7.48      6.23  2.41602 0.10908 0.14352  5762  5762   0.79  0.01  0.01 0.85 0.02 0.04 4.572 0.014 0.022 -0.488 0.123 
 1718189  993.03                   86.72276988 0.00116765  735.411474 0.018057  0.014167  0.001260  0.000990  0.6616  0.0156  0.6027    4.50824   2.36084   3.41010 0.3731  0.2784 t0--   15   15    225.4     29.6   4.830766  0.539594   4.591632  0.533708    9.4      7.7     -0.47 631.4       641.0  129.1342   19.2924   32.7972 89.9372  0.0628  0.3138      1.266                  0.113      0.103        4.41      0.25      0.25 14.246         2.18729 0.16269 0.15158  5548   65   0.82  0.02   0.02 0.82 0.03 0.03 4.539 0.047 0.047 -0.306 0.043 2 PPFP      1.228      0.109      0.093        4.61      0.59      0.50  2.41602 0.10908 0.14352  5762  5762   0.79  0.01  0.01 0.85 0.02 0.04 4.572 0.014 0.022 -0.488 0.123 
 1431122  994.01                    4.29893298 0.00001691  792.380480 0.004204  0.013878  0.000899  0.000659  0.9721  0.0611  0.7327    3.01563   0.77785   1.61553 0.5111  0.196  t0-1  301  301    233.3     14.3   2.255538  0.118122   2.177494  0.113202   20.0     16.0     -6.80 7496.5     7816.0   14.4229    1.3690    2.8625 89.6366  0.3626  2.6287      1.305                  0.094      0.072      234.90     18.99     17.26 14.613         2.03140 0.12469 0.13753  5480   90   0.86  0.02   0.02 0.93 0.03 0.04 4.535 0.016 0.023  0.039 0.106 1 PPPP      1.309      0.094      0.074      235.11     19.07     17.48  2.03140 0.12469 0.13753  5480  5480   0.86  0.02  0.02 0.93 0.03 0.04 4.535 0.016 0.023  0.039 0.106 
 3858949  995.01                   25.95181543 0.00024549  788.580922 0.006522  9.678965  0.321026  3.451033  1.2198  8.5528  1.8097    0.03919   0.04432   0.00995 0.4723  0.22   t0--   41   41   1057.4     20.6  14.523193  0.323941   7.261597  0.161971   65.8     42.3      0.54 4821.4     4761.0   14.3788    0.3693    3.6929 42.8319  5.5504  1.2809    774.686                 35.972    280.579       14.44      1.21      0.99 14.576         2.66299 0.16291 0.20145  5201   83   0.75  0.02   0.02 0.80 0.03 0.04 4.591 0.018 0.028 -0.211 0.106 1 FFFF    773.377     43.717    276.872       14.51      1.07      1.07  2.66299 0.16291 0.20145  5201  5201   0.75  0.02  0.02 0.80 0.03 0.04 4.591 0.018 0.028 -0.211 0.106 
 3858824  996.01                   25.95183357 0.00013891  788.581799 0.004993  9.457103  0.464689  3.407722  1.2504  8.3194  2.0437    0.08146   0.02799   0.03965 0.5043  0.1978 t0--   41   40   2012.5     34.1  14.671993  0.265291   7.335997  0.132646   79.4     54.2      0.50 4872.8     4810.0   15.6135    0.4601    3.7728 48.5513  5.4145  1.3069   1093.158                112.028    398.321       35.88      3.61      3.06 15.342         0.84866 0.14916 0.12470  5418  103   1.13  0.06   0.05 0.89 0.06 0.05 4.275 0.052 0.049  0.069 0.143 1 FFFF   1111.952     98.953    408.180       35.71      3.58      3.03  0.84866 0.14916 0.12470  5418  5418   1.13  0.06  0.05 0.89 0.06 0.05 4.275 0.052 0.049  0.069 0.143 
 2157247  997.01                    5.68554209 0.00006328  791.114156 0.000000  0.094923  0.000000  0.000000  0.9623  0.0000  0.0000    0.00082   0.00000   0.00000 0.3284  0.2975 t0--  242  242   4992.4      0.0  50.223575  0.000000  25.111787  0.000000  181.8      0.0     -3.82 31722.3   32316.0    1.1188    0.0000    0.0000 30.6723  0.0000  0.0000     10.950                  0.286      0.018      311.03      0.00      0.00 14.378         1.27775 0.11732 0.13629  5973  106   1.04  0.03   0.03 1.04 0.05 0.07 4.416 0.030 0.041 -0.052 0.145 1 FFNN     11.048      0.308      0.401      311.03      0.00      0.00  1.27775 0.11732 0.13629  5973  5973   1.04  0.03  0.03 1.04 0.05 0.07 4.416 0.030 0.041 -0.052 0.145 
 1432214  998.01                  161.78830833 0.00003162  794.192342 0.000180  0.273367  0.000534  0.000428  0.2665  0.0361  0.0002   17.21095   0.27902   0.27902 0.3666  0.2854 t0-0    9    9  87748.0    168.0   5.329030  0.014587   4.096122  0.006250  704.5    807.0      0.00 400.3       407.0  287.7034    1.6707    1.4320 89.9422  0.0039  0.0036     34.281                  2.171      1.837        4.45      0.36      0.39 15.661         1.03776 0.14331 0.14808  6101  109   1.15  0.06   0.06 1.16 0.06 0.06 4.373 0.035 0.046  0.108 0.130 1 FFFF     34.255      2.227      1.713        4.48      0.33      0.43  1.03776 0.14331 0.14808  6101  6101   1.15  0.06  0.06 1.16 0.06 0.06 4.373 0.035 0.046  0.108 0.130 
 2165002  999.01 Kepler-263 b      16.56807582 0.00004930  791.579872 0.002526  0.032736  0.001840  0.000920  0.1642  0.4435  0.1463    1.91529   0.18096   0.92740 0.5555  0.1612 t0-5   83   83   1335.8     38.8   4.267495  0.105598   4.109974  0.075359   41.9     31.1     -1.26 2943.5     3048.0   30.1801    1.3182    5.6495 89.8554  0.1446  1.2652      2.584                  0.182      0.154       22.57      1.24      1.34 15.391         2.81032 0.11222 0.14783  5110   64   0.71  0.03   0.03 0.79 0.02 0.02 4.576 0.027 0.027 -0.078 0.042 2 PPPP      2.651      0.190      0.114       26.14      2.04      2.21  2.72323 0.19616 0.23046  5205  5205   0.74  0.02  0.02 0.78 0.03 0.04 4.595 0.020 0.030 -0.257 0.111 
 2165002  999.02 Kepler-263 c      47.33285645 0.00028606  747.078395 0.006263  0.027485  0.002327  0.001551  0.4304  0.2370  0.3928   18.57353   4.71502  12.00187 0.5555  0.1612 t0-6   30   30    917.4     75.3   2.715071  0.189074   2.554072  0.176524   14.0     13.3     -1.13 699.2       738.0  131.4487   13.7251   31.1934 89.9451  0.0548  0.3071      2.151                  0.218      0.145        5.57      0.31      0.34 15.391         2.81032 0.11222 0.14783  5110   64   0.71  0.03   0.03 0.79 0.02 0.02 4.576 0.027 0.027 -0.078 0.042 2 PPPP      2.226      0.212      0.147        6.42      0.52      0.52  2.72323 0.19616 0.23046  5205  5205   0.74  0.02  0.02 0.78 0.03 0.04 4.595 0.020 0.030 -0.257 0.111 
 2441728 1000.01                    0.85689463 0.00000132  788.181575 0.001630  0.008423  0.000466  0.000245  0.5545  0.1175  0.5070    3.03007   0.63864   1.71940 0.3189  0.3026 t0-0 1580 1577     81.2      3.3   1.304439  0.054762   1.287386  0.053492   33.1     25.7    -22.73 19157.6   21118.0    4.9024    0.4325    1.0222 88.2218  1.7757  7.9909      1.076                  0.064      0.043     5820.04    680.87    534.97 13.098         0.82018 0.09220 0.08313  6168  127   1.16  0.02   0.02 0.93 0.07 0.06 4.272 0.039 0.040 -0.551 0.132 1 FFFF      1.076      0.065      0.043     5860.22    656.65    555.63  0.82018 0.09220 0.08313  6168  6168   1.16  0.02  0.02 0.93 0.07 0.06 4.272 0.039 0.040 -0.551 0.132 
 1871056 1001.01 Kepler-264 b      40.80663439 0.00026947  782.427338 0.004829  0.016326  0.000544  0.000311  0.0595  0.5042  0.0413    0.15526   0.01131   0.06300 0.3349  0.3059 t0-6   33   33    314.8      6.6  13.154594  0.159721  12.879593  0.117261   54.8     31.3     -0.59 3503.5     3568.0   23.8777    0.7051    3.8076 89.7628  0.2371  1.3749      3.505                  0.179      0.134       78.58      3.70      3.70 13.038         0.27960 0.01541 0.01732  6282   66   1.96  0.06   0.05 1.43 0.02 0.03 4.110 0.110 0.110  0.126 0.043 2 PPPP      3.593      0.169      0.154       78.27      7.39      6.77  0.24696 0.02498 0.02323  6216  6216   2.00  0.05  0.05 1.43 0.07 0.07 3.985 0.031 0.033  0.155 0.138 
 1871056 1001.02 Kepler-264 c     140.10682939 0.00185145  709.646451 0.010914  0.015103  0.000551  0.000433  0.0194  0.5287  0.0010    0.19059   0.02233   0.07146 0.3349  0.3059 t0-5   10   10    267.9     10.5  18.507089  0.387411  18.213880  0.347530   29.0     14.7     -0.10 1402.3     1405.0   58.2138    2.6136    8.5874 89.9185  0.0814  0.5492      3.237                  0.170      0.142       15.13      0.71      0.71 13.038         0.27960 0.01541 0.01732  6282   66   1.96  0.06   0.05 1.43 0.02 0.03 4.110 0.110 0.110  0.126 0.043 2 PPPP      3.296      0.179      0.138       15.09      1.43      1.31  0.24696 0.02498 0.02323  6216  6216   2.00  0.05  0.05 1.43 0.07 0.07 3.985 0.031 0.033  0.155 0.138 
 1865042 1002.01 Kepler-746 b       3.48160925 0.00001002  793.641836 0.002572  0.010604  0.000693  0.000489  0.0761  0.5772  0.0477    4.53838   0.99195   2.56253 0.4919  0.211  t0-6  388  387    134.5      7.6   1.805572  0.086397   1.812996  0.078551   23.4     19.8     -8.78 6280.3     6763.0   14.3414    1.2307    3.0768 89.5928  0.4071  2.8500      4.242                  5.060      3.114     6968.95    489.85    667.98 13.615         0.67682 0.87262 0.46336  5414   62   4.19  4.56   2.10 0.95 0.14 0.05 4.423 0.074 0.074  0.116 0.042 2 PPPP      1.266      0.563      0.300      569.46     76.22     83.15  0.75602 0.73601 0.41989  5550  5550   1.16  0.41  0.26 0.98 0.11 0.09 4.257 0.189 0.224  0.138 0.144 
 2438502 1003.01                    8.36061616 0.00000379  807.556839 0.000485  0.150457  0.000879  0.000335  0.2100  0.0546  0.1256    0.25542   0.00227   0.01706 0.4829  0.2217 t0-0  154  154  28052.3     82.3   7.508878  0.033112   6.506105  0.012737  425.6    556.0     -0.40 9727.3     9884.0    9.8105    0.0309    0.2244 88.8684  0.6741  0.4334     33.584                  5.895      3.930      452.03     78.02     70.93 16.209         0.17601 0.05245 0.05029  5422  179   2.10  0.33   0.24 1.24 0.12 0.15 3.866 0.065 0.083  0.309 0.137 1 FFFF     33.600      6.309      3.605      448.09     82.03     68.36  0.17601 0.05245 0.05029  5422  5422   2.10  0.33  0.24 1.24 0.12 0.15 3.866 0.065 0.083  0.309 0.137 
 2309585 1004.01                    1.83851515 0.00000144  903.463770 0.001115  0.047482  0.000745  0.000559  0.0446  0.2895  0.0370    0.86636   0.04936   0.12693 0.4109  0.2596 t0-0  493  493   2726.1     48.5   2.742836  0.037573   2.615789  0.028784   63.7    272.3     -1.82 13287.8   13410.0    5.3661    0.1164    0.2717 89.5210  0.4790  3.2330      7.533                  0.552      0.395     2225.39    254.49    233.28 15.373         0.44861 0.09041 0.07681  5657  125   1.46  0.08   0.08 1.01 0.09 0.08 4.108 0.060 0.060  0.034 0.165 1 FFFF      7.566      0.518      0.438     2209.54    280.32    215.63  0.44861 0.09041 0.07681  5657  5657   1.46  0.08  0.08 1.01 0.09 0.08 4.108 0.060 0.060  0.034 0.165 
 5780460 1005.01 Kepler-747 b      35.61763502 0.00004398  806.770294 0.001177  0.060880  0.000617  0.000329  0.0095  0.2598  0.0017    0.58612   0.01612   0.05642 0.5212  0.1856 t0-6   34   34   4639.9     36.5   8.465508  0.046953   7.969386  0.034458  155.0    123.2      0.02 2225.7     2258.0   34.0152    0.2988    1.1355 89.9552  0.0336  0.4145      5.256                  0.522      0.696        9.94      1.60      1.46 15.703         2.19800 0.85290 0.47760  5123  153   0.78  0.08   0.09 0.74 0.10 0.05 4.523 0.084 0.063 -0.200 0.300 0 PPPP      5.292      0.511      0.715        9.98      1.56      1.44  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5738346 1006.01                   30.61139508 0.00009187  889.237998 0.002395 95.175652  4.819357 33.735500  1.2641 88.1165  4.2549  192.73984  42.42329 109.59350 0.4765  0.2536 t0-0   37   36   3488.6    122.6   3.525360  0.134048   1.762680  0.067024   37.5     38.1     -0.43 1092.3     1117.0  213.8076   19.4821   45.4583 65.6327  4.1204  1.8313   5951.429                562.041   2107.652        3.49      0.25      0.25 15.970         3.84196 0.42550 0.27296  4104   68   0.60  0.02   0.02 0.59 0.02 0.02 4.653 0.029 0.018 -0.034 0.117 1 FFFF   5960.044    562.673   2110.023        3.48      0.28      0.24  3.84196 0.42550 0.27296  4104  4104   0.60  0.02  0.02 0.59 0.02 0.02 4.653 0.029 0.018 -0.034 0.117 
 1725016 1007.01 Kepler-748 b       7.40737375 0.00003904  903.311946 0.003558  0.019395  0.000951  0.000748  0.0301  0.5835  0.0022    1.26825   0.18647   0.61026 0.3675  0.2826 t0-6  149  149    442.6     22.6   3.704464  0.119866   3.577136  0.101581   23.1     19.4     -2.17 4808.0     4922.0   15.4383    0.9713    2.8061 89.5148  0.4851  2.3446      3.104                  0.259      0.216      371.11     37.63     34.49 15.242         0.53528 0.08738 0.08185  5915  120   1.46  0.08   0.07 1.21 0.06 0.08 4.185 0.045 0.050  0.213 0.130 1 PPPP      3.098      0.276      0.212      369.07     37.48     34.36  0.53528 0.08738 0.08185  5915  5915   1.46  0.08  0.07 1.21 0.06 0.08 4.185 0.045 0.050  0.213 0.130 
 1722276 1008.01                  569.93458969 0.00163889  751.875029 0.001789  0.897824 16.965088  0.748460  0.9189 17.7734  0.0480   29.21890 732.97034   9.90500 0.4335  0.2442 t0-0    2    2  18984.3    314.8   4.206192  0.063874   2.103096  0.031937   66.7    164.4     72.20 0.0          94.0 2465.3900  114.4004 1182.1376 89.5141  0.2224  0.0517    147.166               2601.656    125.887        1.05      0.12      0.10 14.645         0.41157 0.05955 0.04954  5558  122   1.40  0.05   0.05 0.81 0.05 0.04 4.052 0.045 0.040 -0.430 0.142 1 FFFN    144.175   2618.549    122.744        1.04      0.13      0.09  0.41157 0.05955 0.04954  5558  5558   1.40  0.05  0.05 0.81 0.05 0.04 4.052 0.045 0.040 -0.430 0.142 
  892772 1009.01                    5.09247162 0.00004400  901.633642 0.005775  0.014452  0.001320  0.000880  0.1606  0.5619  0.1321    0.06780   0.72102   0.03068 0.5424  0.1706 t0-0  219  219    253.9     18.0   3.605226  0.222643   3.626098  0.208396   17.1     15.2     -5.96 6703.2     6952.0   10.0947    1.2963    2.6852 89.1082  0.8917  4.7555      1.319                  0.160      0.096      130.05     12.76     10.02 15.162         1.89353 0.25854 0.21282  4965   95   0.84  0.04   0.03 0.80 0.04 0.03 4.492 0.040 0.034  0.135 0.123 1 FFFF      1.317      0.153      0.102      130.45     11.91     10.92  1.89353 0.25854 0.21282  4965  4965   0.84  0.04  0.03 0.80 0.04 0.03 4.492 0.040 0.034  0.135 0.123 
 1027438 1010.01                  110.61038004 0.00000000  742.555276 0.000000  0.050560  0.000000  0.000000  1.0500  0.0000  0.0000  357.54574   0.00000   0.00000 0.3667  0.2776 t0--   13    1      0.0      0.0   0.047217  0.000000   0.023608  0.000000    0.0      0.0      2.51 0.0         132.0  613.7931    0.0000    0.0000 89.9020  0.0000  0.0000      8.655                  0.345      0.057       13.94      0.00      0.00 13.620         0.42427 0.02080 0.02827  6108   64   1.57  0.04   0.04 1.13 0.06 0.04 4.221 0.098 0.098 -0.052 0.044 2 FFNN      8.855      0.074      0.275       13.64      0.00      0.00  0.40912 0.04345 0.04272  6087  6087   1.60  0.04  0.04 1.20 0.06 0.09 4.107 0.034 0.041 -0.048 0.136 
 5728283 1011.01                    6.19827416 0.00000045  810.579805 0.000075  0.202021  0.000118  0.000081  0.3434  0.0047  0.0049    0.18950   0.00114   0.00097 0.3301  0.2984 t0-0  209  209  47300.0     23.2   7.538259  0.005779   6.119384  0.002306 2561.2   2130.5     -0.05 12321.0   12498.0    7.2734    0.0145    0.0125 87.2837  0.0526  0.0296     42.900                  7.258      4.666      893.13    116.51     98.59 15.670         0.21560 0.08272 0.06118  6024  134   1.99  0.27   0.23 1.28 0.15 0.12 3.933 0.092 0.094  0.043 0.171 1 FFFF     43.310      6.517      5.013      894.76    117.65     98.04  0.21560 0.08272 0.06118  6024  6024   1.99  0.27  0.23 1.28 0.15 0.12 3.933 0.092 0.094  0.043 0.171 
 8127639 1012.01                    1.02347291 0.00000193  903.948233 0.001105  0.042150  0.053150  0.008177  0.9737  0.0780  0.0091    0.05567   0.00769   0.00293 0.3891  0.2703 t0-0 1110 1110    865.4     18.6   2.402490  0.065486   1.208168  0.034732   63.0     45.7    -13.29 22101.9   23868.0    1.4563    0.0651    0.0255 43.8467  7.7403  1.5481      6.544                  8.189      1.560     6044.90    758.83    758.83 15.381         0.52556 0.09026 0.07395  6141  163   1.46  0.09   0.07 1.20 0.08 0.10 4.179 0.048 0.047 -0.014 0.164 1 FFFF      6.723      8.121      1.547     5957.30    929.51    643.51  0.52556 0.09026 0.07395  6141  6141   1.46  0.09  0.07 1.20 0.08 0.10 4.179 0.048 0.047 -0.014 0.164 
 6047498 1013.01                    0.51872702 0.00000029  793.931734 0.000430  1.058793  0.391411  0.695841  1.1986  1.0499  0.1114    0.32982   0.76336   0.13631 0.3884  0.2726 t0-0 2481 2481    714.3     10.7   1.250435  0.026870   0.625218  0.013435   93.2     12.0    -17.89 28756.5   32336.0    2.2715    0.3522    0.7043 24.1290  5.7609  2.6589    108.704                 42.464     69.940     4343.08    384.95    384.95 15.348         1.38751 0.20218 0.15799  5282   97   0.95  0.03   0.03 0.87 0.06 0.04 4.413 0.047 0.039  0.120 0.135 1 FFFF    108.268     43.187     71.132     4346.89    406.70    372.81  1.38751 0.20218 0.15799  5282  5282   0.95  0.03  0.03 0.87 0.06 0.04 4.413 0.047 0.039  0.120 0.135 
 8125580 1014.01 Kepler-749 b      17.31701993 0.00005690  785.362183 0.002443  0.035341  0.001976  0.000922  0.6840  0.1069  0.4934    5.40767   0.57826   3.03588 0.3274  0.3373 t0-6   74   74   1475.6     53.2   3.068963  0.106674   2.931652  0.075003   35.9     33.5     -0.50 2140.5     2179.0   44.0414    2.0661    9.9863 89.8150  0.1480  0.9617      2.741                  0.188      0.125       23.62      2.33      2.13 15.759         2.77784 0.28968 0.25686  5183  104   0.71  0.02   0.02 0.70 0.04 0.03 4.583 0.033 0.030 -0.526 0.121 1 PPPP      2.752      0.172      0.141       23.41      2.55      1.82  2.77784 0.28968 0.25686  5183  5183   0.71  0.02  0.02 0.70 0.04 0.03 4.583 0.033 0.030 -0.526 0.121 
 8158127 1015.01 Kepler-750 b       9.42885228 0.00002498  789.700722 0.002193  0.021769  0.000696  0.000448  0.0107  0.5150  0.0019    0.93563   0.06934   0.34671 0.3822  0.2784 t0-6   73   73    568.7     12.7   4.473635  0.071579   4.351279  0.057928   50.4     38.6     -0.58 2628.4     2688.0   16.3149    0.5439    2.2662 89.6983  0.3015  1.8695      3.252                  0.187      0.140      272.42     14.73     13.59 14.500         0.56666 0.04649 0.04358  5951   66   1.36  0.05   0.05 1.00 0.03 0.03 4.200 0.100 0.100 -0.089 0.045 2 PPPP      3.309      0.179      0.149      271.92     27.67     23.41  0.56953 0.07453 0.06984  5990  5990   1.38  0.05  0.05 1.08 0.08 0.08 4.188 0.042 0.046 -0.087 0.147 
 8158127 1015.02 Kepler-750 c       4.08895768 0.00002801  792.510958 0.005596  0.011536  0.000692  0.000445  0.3745  0.2103  0.3553    0.73202   0.15325   0.33205 0.3822  0.2784 t0-6  169  169    159.9      9.9   3.535506  0.153700   3.479669  0.142119   19.0     15.5     -4.91 4537.3     4751.0    8.7177    0.6052    1.5886 89.2465  0.7533  3.9547      1.722                  0.136      0.091      829.49     43.83     40.18 14.500         0.56666 0.04649 0.04358  5951   66   1.36  0.05   0.05 1.00 0.03 0.03 4.200 0.100 0.100 -0.089 0.045 2 PPPP      1.747      0.131      0.087      828.53     87.97     74.43  0.56953 0.07453 0.06984  5990  5990   1.38  0.05  0.05 1.08 0.08 0.08 4.188 0.042 0.046 -0.087 0.147 
 8158127 1015.03                   16.99740881 0.00013992  790.759112 0.006039  0.013848  0.001250  0.000961  0.8246  0.0044  0.6488    7.86285   2.33067   5.99315 0.3822  0.2784 t0--   42   42    226.1     24.6   2.476359  0.231564   2.365325  0.228833   11.1      8.2     -2.07 932.8       980.0   50.1305    7.2320   12.4917 89.8086  0.1914  0.7654      2.070                  0.211      0.173      124.44      6.65      6.05 14.500         0.56666 0.04649 0.04358  5951   66   1.36  0.05   0.05 1.00 0.03 0.03 4.200 0.100 0.100 -0.089 0.045 2 PPPP      2.083      0.228      0.152      124.66     11.24     12.27  0.56953 0.07453 0.06984  5990  5990   1.38  0.05  0.05 1.08 0.08 0.08 4.188 0.042 0.046 -0.087 0.147 
 8176653 1016.01                    2.86667844 0.00000302  792.336634 0.000864  0.024103  0.001335  0.000632  0.9679  0.0743  0.7152   34.36134   6.87420  16.87304 0.5019  0.2006 t0-0  443  443    688.4     24.1   0.879579  0.039096   0.854775  0.035224   43.0     36.5     -4.50 4623.1     4953.0   24.7693    1.7625    4.5042 89.5319  0.4213  1.2171      2.167                  0.141      0.084      330.03     33.30     27.75 15.028         2.13600 0.19616 0.22143  5267   96   0.82  0.02   0.02 0.84 0.04 0.06 4.535 0.030 0.041 -0.055 0.136 1 FFFF      2.173      0.131      0.093      332.13     29.74     29.74  2.13600 0.19616 0.22143  5267  5267   0.82  0.02  0.02 0.84 0.04 0.06 4.535 0.030 0.041 -0.055 0.136 
 8174625 1017.01 Kepler-751 b      17.44490258 0.00004684  789.919361 0.002538  0.026119  0.001436  0.000684  0.8712  0.0025  0.6618    2.21038   0.23321   1.08830 0.4353  0.2433 t0-6   73   73    822.6     21.9   4.107952  0.098630   3.998849  0.070120   46.0     39.7     -0.53 2865.6     2885.0   32.8544    1.4773    6.5424 89.8199  0.1800  1.2240      2.533                  0.158      0.116       30.39      2.77      2.13 15.007         1.65867 0.17005 0.12615  5089   85   0.88  0.02   0.02 0.82 0.04 0.03 4.456 0.035 0.025  0.127 0.124 1 PPPP      2.530      0.167      0.115       30.56      2.48      2.27  1.65867 0.17005 0.12615  5089  5089   0.88  0.02  0.02 0.82 0.04 0.03 4.456 0.035 0.025  0.127 0.124 
 8183911 1018.01                    8.30694902 0.00005425  792.788218 0.004274 86.863984 12.179512 36.538535  1.1511 81.0844  7.0702   17.15545 164.18242  16.75331 0.4042  0.2627 t0-0  166  165    161.8     12.3   2.556813  0.240400   1.278407  0.120200   17.4     14.5     -6.32 3909.1     4174.0   92.1733   11.5444   37.5194 16.9198  5.1997  2.0799  19916.361               2326.074   8839.082      585.68     71.02     54.63 13.838         0.12318 0.01495 0.01335  5391  117   2.09  0.05   0.05 0.81 0.06 0.06 3.702 0.042 0.042 -0.841 0.150 1 FFFF  20034.207   2358.050   8960.591      588.63     62.48     62.48  0.12318 0.01495 0.01335  5391  5391   2.09  0.05  0.05 0.81 0.06 0.06 3.702 0.042 0.042 -0.841 0.150 
 8179973 1019.01                    2.50028355 0.00003241  788.092714 0.154734  0.003791  0.000629  0.000315  0.1682  0.7120  0.0019    0.00297   0.00015   0.00124 0.5551  0.1671 t0-0  541  410     16.0      2.7  23.904084  2.834131  13.756693  8.240275    5.4      0.0    -23.10 14644.5   15396.0    0.9904    0.0285    0.1353 19.4479 49.7440  4.5222      1.439                  0.208      0.160     3972.81    270.93    270.93 10.266         0.05405 0.00396 0.00450  5044   68   3.40  0.09   0.09 1.49 0.07 0.08 3.480 0.088 0.088  0.161 0.042 2 FFNN      1.430      0.232      0.133     3840.92    642.87    428.58  0.04433 0.00705 0.00716  4899  4899   3.43  0.05  0.06 1.28 0.17 0.20 3.475 0.059 0.077  0.120 0.133 
 2309719 1020.01                   54.35634151 0.00001716  749.346476 0.000254  0.252724  0.203393  0.043584  1.1419  0.1939  0.0838    0.34516   0.01203   0.00401 0.3343  0.2996 t0-1   23   23  10500.4     22.1   6.439814  0.014713   3.219907  0.007356  628.1    570.4     -0.02 1238.5     1263.0   37.7815    0.4244    0.1617 88.0057  0.3557  0.0464    105.358                 88.366     15.148      166.80     16.78     15.49 12.899         0.04293 0.00832 0.00574  6199  129   3.83  0.20   0.19 1.76 0.13 0.08 3.508 0.060 0.040  0.013 0.182 1 FFFP    105.018     88.885     14.814      165.80     18.30     14.38  0.04293 0.00832 0.00574  6199  6199   3.83  0.20  0.19 1.76 0.13 0.08 3.508 0.060 0.040  0.013 0.182 
 2558363 1021.01                    0.54624997 0.00000088  812.944712 0.001399  1.185477  0.308487  0.597694  1.2151  1.1013  0.0054    0.34350   0.58517   0.15959 0.4223  0.2525 t0-0 2329 2326    640.0     20.1   2.047561  0.080078   1.023780  0.040039   42.9     11.9    -27.49 28478.4   31519.0    2.2549    0.3033    0.5876 15.8277  2.8145  1.7590    101.745                 33.217     48.849     3176.48    330.44    275.36 15.996         2.15241 0.25153 0.27737  5347  104   0.82  0.04   0.03 0.85 0.05 0.06 4.539 0.032 0.046 -0.098 0.151 1 FFFF    100.441     35.343     47.124     3181.17    311.84    285.86  2.15241 0.25153 0.27737  5347  5347   0.82  0.04  0.03 0.85 0.05 0.06 4.539 0.032 0.046 -0.098 0.151 
 2716853 1022.01 Kepler-752 b      18.82748945 0.00008676  806.979498 0.003350  0.029107  0.001393  0.000929  0.0247  0.5910  0.0024    1.61586   0.17996   0.77982 0.3984  0.2652 t0-7   73   73   1005.1     38.3   4.693625  0.130457   4.515009  0.098689   29.5     25.1     -0.71 2866.1     2918.0   31.2087    1.4447    5.7788 89.8480  0.1520  1.2158      3.015                  0.224      0.189       41.70      4.51      3.82 15.762         1.52939 0.23801 0.23879  5571  109   0.94  0.05   0.04 0.92 0.06 0.07 4.451 0.047 0.057 -0.010 0.147 1 PPPP      3.018      0.212      0.193       41.62      4.60      3.83  1.52939 0.23801 0.23879  5571  5571   0.94  0.05  0.04 0.92 0.06 0.07 4.451 0.047 0.057 -0.010 0.147 
 2716853 1022.02                   68.83140113 0.00067603  793.444665 0.010563  0.023702  0.002352  0.001848  0.6332  0.0598  0.5551   11.97190   5.19735   9.74504 0.3984  0.2652 t0--   18   18    650.7     91.1   3.277467  0.384433   3.174203  0.359785    8.2      7.4     -0.80 521.9       537.0  154.5124   23.5318   38.5067 89.9456  0.0544  0.2584      2.448                  0.259      0.259        7.44      0.76      0.70 15.762         1.52939 0.23801 0.23879  5571  109   0.94  0.05   0.04 0.92 0.06 0.07 4.451 0.047 0.057 -0.010 0.147 1 FFFN      2.423      0.284      0.213        7.45      0.72      0.72  1.52939 0.23801 0.23879  5571  5571   0.94  0.05  0.04 0.92 0.06 0.07 4.451 0.047 0.057 -0.010 0.147 
 2445154 1023.01                    8.41206407 0.00003655  787.668523 0.004040  0.037259  0.009939  0.003313  0.0217  0.9721  0.0013    0.03266   1.07054   0.01699 0.6377  0.0999 t0-0  156  155    880.1     42.5   5.178667  0.353090   2.650088  0.483258   39.7     40.9     -3.69 4786.7     5046.0    4.9194    0.8869    0.8869 78.9936  1.3569  2.5631      2.866                  0.756      0.283       38.16      3.17      2.92 15.156         2.87851 0.18384 0.18164  4612   78   0.70  0.01   0.01 0.72 0.03 0.03 4.598 0.022 0.023  0.010 0.110 1 FFFF      2.883      0.744      0.279       38.10      3.11      2.85  2.87851 0.18384 0.18164  4612  4612   0.70  0.01  0.01 0.72 0.03 0.03 4.598 0.022 0.023  0.010 0.110 
 2715135 1024.01 Kepler-753 b       5.74771745 0.00000821  790.511043 0.001199  0.025547  0.001756  0.000658  0.5748  0.0592  0.5481    7.51807   0.90598   3.71453 0.6048  0.1355 t0-7  229  229    823.1     19.6   1.886572  0.046249   1.812231  0.037354   51.6     44.5     -2.22 3902.8     4132.0   23.6684    0.9822    4.7708 89.6213  0.3779  1.5116      1.779                  0.133      0.070       40.69      3.27      2.77 14.496         3.52237 0.19820 0.19845  4276   69   0.64  0.01   0.01 0.65 0.02 0.02 4.640 0.018 0.019 -0.027 0.101 1 PPPP      1.780      0.130      0.069       40.87      3.23      2.69  3.52237 0.19820 0.19845  4276  4276   0.64  0.01  0.01 0.65 0.02 0.02 4.640 0.018 0.019 -0.027 0.101 
 2574201 1025.01                   37.47763589 0.00047621  764.927120 0.006631 96.115494  3.883526 34.951738  1.1606 88.1594  3.6901   41.89173  13.89345  25.93444 0.3673  0.352  t0-0   35   35   1475.2     93.0   5.106317  0.361946   2.553159  0.180973   18.3     17.8     -1.71 1466.2     1540.0  154.7538   11.6412   39.9128 54.9136  5.3186  3.5457   5324.122                301.520   1929.727        1.66      0.15      0.14 15.501         5.20960 0.28085 0.26611  3833   74   0.51  0.01   0.01 0.51 0.01 0.01 4.720 0.012 0.012  0.037 0.124 1 FFFF   5291.054    354.989   1893.274        1.65      0.17      0.12  5.20960 0.28085 0.26611  3833  3833   0.51  0.01  0.01 0.51 0.01 0.01 4.720 0.012 0.012  0.037 0.124 
 1996399 1026.01                   94.07572090 0.00206506  776.567621 0.082811  0.014590  0.000820  0.001538  0.6888  0.0042  0.6108    0.02720   0.07024   0.01848 0.4120  0.3098 t0--   15   15    231.2     30.7  19.714771  2.776121  18.578195  2.698786   11.4      0.0     -1.60 2391.4     2429.0   34.1977    4.2792   11.4111 89.7369  0.2631  1.1838      0.929                  0.088      0.080        0.69      0.06      0.06 14.748         3.78592 0.22600 0.21440  3960   76   0.60  0.02   0.02 0.59 0.01 0.01 4.648 0.014 0.014  0.154 0.118 1 FFNN      0.941      0.080      0.088        0.69      0.06      0.06  3.78592 0.22600 0.21440  3960  3960   0.60  0.02  0.02 0.59 0.01 0.01 4.648 0.014 0.014  0.154 0.118 
 2697169 1027.01                   14.71216776 0.00045931  902.246496 0.000000  0.011071  0.000000  0.000000  0.9293  0.0000  0.0000    0.11292   0.00000   0.00000 0.4031  0.262  t0-0   77   73     95.5      0.0   4.126224  0.000000   3.814677  0.000000    3.4      0.0     -6.38 2667.1     2752.0   10.8916    0.0000    0.0000 85.1054  0.0000  0.0000      2.244                  0.381      0.667      171.22      0.00      0.00 15.557         0.29205 0.12174 0.08053  5578  118   1.67  0.22   0.20 1.04 0.09 0.08 3.988 0.099 0.088  0.025 0.165 1 FFNN      2.023      0.023      0.141      171.22      0.00      0.00  0.29205 0.12174 0.08053  5578  5578   1.67  0.22  0.20 1.04 0.09 0.08 3.988 0.099 0.088  0.025 0.165 
 2166206 1028.01                    8.09695241 0.00004293  786.274956 0.002533 41.546830  5.690313 20.232224  1.1651 43.2689 10.3912    7.55003  26.75205   5.35041 0.3635  0.2849 t0-0  167  167    283.9      9.9   3.298186  0.125910   1.649093  0.062955   35.4     31.5     -4.60 4609.6     4913.0   45.5343    5.7181   20.3311 21.4250  5.5277  2.5126   5458.326               3442.450   2024.971      480.74     46.97     43.05 13.295         0.31800 0.34200 0.09640  5949   80   1.71  0.26   0.39 1.12 0.13 0.10 4.024 0.203 0.087  0.020 0.150 0 FFFF   5545.020   3394.380   2196.364      481.86     47.61     43.65  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2164169 1029.01 Kepler-1732 b     32.31229308 0.00024503  777.734771 0.004974  0.023656  0.001753  0.000797  0.9340  0.0054  0.6713    1.51107   0.20023   0.98111 0.3882  0.2716 t0-1   42   42    667.6     24.9   5.709490  0.194941   5.560030  0.142389   33.6     26.9     -0.19 2057.3     2096.0   43.7625    2.5461   12.0941 89.8105  0.1895  1.1367      3.434                  0.324      0.223       47.50      4.47      4.88 14.757         0.68029 0.09795 0.08957  6013  121   1.32  0.06   0.05 1.13 0.07 0.08 4.245 0.044 0.046  0.033 0.143 1 PPPP      3.450      0.297      0.238       47.28      4.93      4.56  0.68029 0.09795 0.08957  6013  6013   1.32  0.06  0.05 1.13 0.07 0.08 4.245 0.044 0.046  0.033 0.143 
 2574338 1030.01 Kepler-1733 b      9.22958528 0.00003906  791.348412 0.004745  0.020505  0.001357  0.000969  0.0671  0.6209  0.0282    6.15292   1.46370   3.90320 0.3249  0.3088 t0-1  143  143    495.0     33.3   2.271896  0.145199   2.248046  0.123611   19.3     16.4     -4.05 2785.8     2961.0   30.2108    3.2013    7.2756 89.7011  0.2987  1.4338      3.251                  0.380      0.285      290.99     29.42     24.90 15.399         0.57851 0.13638 0.10867  6094  122   1.44  0.11   0.10 1.27 0.06 0.07 4.216 0.061 0.061  0.253 0.155 1 PPPP      3.251      0.395      0.296      292.06     27.49     27.49  0.57851 0.13638 0.10867  6094  6094   1.44  0.11  0.10 1.27 0.06 0.07 4.216 0.061 0.061  0.253 0.155 
 2584163 1031.01 Kepler-754 b      14.55999151 0.00015050  782.386450 0.009712  0.015667  0.001117  0.000718  0.0261  0.6117  0.0029    0.63385   0.11855   0.36750 0.3549  0.287  t0-6   91   91    284.8     22.0   5.816269  0.279356   5.513584  0.256295   15.6     12.7     -2.14 4319.6     4400.0   19.1952    1.6292    4.1635 89.6191  0.3809  2.0950      2.719                  0.270      0.203      185.85     16.87     21.47 15.160         0.35018 0.06974 0.05562  5799  124   1.58  0.09   0.08 1.02 0.08 0.07 4.038 0.059 0.054 -0.149 0.159 1 PPPP      2.721      0.274      0.205      183.34     19.68     19.68  0.35018 0.06974 0.05562  5799  5799   1.58  0.09  0.08 1.02 0.08 0.07 4.038 0.059 0.054 -0.149 0.159 
 2162635 1032.01                -1500.14067720 0.00000000  109.099452 0.003964 96.082568  3.913276 41.089395  1.2465 86.9715  2.8323   23.02791   1.66889  13.35113 0.5624  0.1605 t0--    1    1   4786.6     66.6  27.572323  0.387842  13.786161  0.193921   92.7      0.0    103.79 0.0         227.0 1392.7489   60.2184  325.1795 86.1422  0.8399  0.2100  26605.813               1841.116  11353.550        0.53      0.04      0.04 13.862         0.09587 0.00759 0.00867  4972   64   2.59  0.08   0.08 1.09 0.07 0.07 3.543 0.094 0.094  0.060 0.046 2 RPNN  26978.582   2151.055  11062.568        0.52      0.08      0.06  0.08535 0.01434 0.01513  4952  4952   2.64  0.07  0.07 1.13 0.13 0.16 3.644 0.059 0.079  0.061 0.137 
 5899544 1034.01                    1.73942904 0.00000033  903.647075 0.000535  8.097537  4.122231  1.748825  4.2460  7.9079  0.9109    7.59729  10.35208   4.74470 0.4201  0.255  t0-0  615  615   5916.7     60.5   2.488940  0.027613   1.244470  0.013806  130.0    188.9     -0.08 14068.0   14105.0   11.3496    3.6428    2.2610 32.4973  2.0561  5.3115   1400.859                664.142    379.510     2702.75    358.68    328.79 15.929         0.40947 0.13877 0.11325  5771  145   1.52  0.18   0.15 1.07 0.11 0.09 4.092 0.086 0.095  0.031 0.165 1 FFFF   1385.066    664.044    365.224     2702.21    373.17    315.76  0.40947 0.13877 0.11325  5771  5771   1.52  0.18  0.15 1.07 0.11 0.09 4.092 0.086 0.095  0.031 0.165 
 5963222 1035.01                    1.21726641 0.00000007  788.167613 0.000150  0.081009  0.000200  0.000184  0.8785  0.0021  0.0019    0.10316   0.00150   0.00205 0.2847  0.3186 t0-0 1110 1110   5815.0     13.8   3.322433  0.013687   2.359147  0.008640  603.4   1791.1     -1.51 30782.7   30947.0    2.0066    0.0097    0.0132 64.0327  0.2159  0.2325     14.581                  2.719      2.719     7561.56    602.04    551.87 13.371         0.43770 0.26600 0.14010  6631   80   1.64  0.28   0.28 1.37 0.10 0.11 4.145 0.132 0.108  0.040 0.150 0 FFFF     14.480      2.630      2.630     7545.31    609.90    508.25  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5982353 1036.01                   19.56308399 0.00000800  771.626178 0.000075  0.118834  0.000062  0.000062  0.8424  0.0004  0.0005    0.19692   0.00057   0.00078 0.3173  0.3018 t0-0   69   69  12992.9      7.6   6.955020  0.004472   4.696910  0.005092 2477.0   2029.0      0.42 6005.5     4111.0   15.8523    0.0153    0.0208 86.9534  0.0050  0.0050     33.115                  0.834      1.001      393.13     37.54     37.54 11.115         0.14113 0.01357 0.01238  6632  135   2.55  0.06   0.07 1.68 0.08 0.08 3.847 0.031 0.031  0.073 0.154 1 FFFF     33.148      0.817      0.966      393.53     37.98     34.82  0.14113 0.01357 0.01238  6632  6632   2.55  0.06  0.07 1.68 0.08 0.08 3.847 0.031 0.031  0.073 0.154 
 6205468 1037.01                    3.72285606 0.00000457  812.199666 0.001149  0.060184  0.000195  0.000231  0.9115  0.0020  0.0016    0.00500   0.00009   0.00009 0.3541  0.2889 t0-0  354  353   2967.0     13.6  12.818992  0.078795   9.037290  0.050680  294.8     94.5     -0.31 31717.4   31814.0    1.5420    0.0082    0.0096 53.7258  0.3410  0.3166      7.417                  0.481      0.370      598.86     60.65     60.65 15.513         0.94651 0.18204 0.15411  5830  115   1.14  0.06   0.06 1.01 0.08 0.08 4.325 0.057 0.057  0.004 0.155 1 FFFF      7.401      0.487      0.348      592.44     66.82     52.50  0.94651 0.18204 0.15411  5830  5830   1.14  0.06  0.06 1.01 0.08 0.08 4.325 0.057 0.057  0.004 0.155 
 6153201 1038.01                    0.53029976 0.00000040  904.194437 0.000422  0.346663  0.310181  0.100989  1.2556  0.3636  0.0651    0.18467   0.14601   0.04015 0.3320  0.3008 t0-- 2149 2148   1906.9     14.3   2.854010  0.028802   1.427005  0.014401  181.1      0.0   -212.03 24407.5   27440.0    1.4068    0.3018    0.0983 18.8778  3.9600  0.5526     86.290                 85.323     21.331    41724.38   4586.60   4233.79 15.435         0.16798 0.04858 0.03683  6635  139   2.32  0.23   0.21 1.58 0.11 0.11 3.890 0.071 0.069  0.008 0.156 1 FFNN     88.913     83.205     24.156    41525.97   4731.86   4003.88  0.16798 0.04858 0.03683  6635  6635   2.32  0.23  0.21 1.58 0.11 0.11 3.890 0.071 0.069  0.008 0.156 
 5802486 1039.01                    1.07391887 0.00000089  813.266347 0.000487  2.424164  0.455187  1.092448  1.2657  2.0592  0.0479    0.23960   0.64344   0.06599 0.3596  0.287  t0-0  970  968   1923.5     18.1   2.421622  0.026662   1.210811  0.013331  137.4     64.7     -5.22 20326.6   21588.0    3.7666    0.4765    1.0424 26.4572  4.8366  2.0152    256.850                 50.835    121.223     1954.03    185.81    157.22 15.686         1.13986 0.21304 0.16842  5349   97   1.01  0.05   0.05 0.87 0.06 0.04 4.356 0.055 0.048  0.073 0.132 1 FFFF    256.033     51.456    118.744     1958.30    175.41    161.92  1.13986 0.21304 0.16842  5349  5349   1.01  0.05  0.05 0.87 0.06 0.04 4.356 0.055 0.048  0.073 0.132 
 5817553 1040.01                    4.20647419 0.00009463  792.898015 0.001966  0.247074  0.969440  0.065725  1.2393  0.9437  0.1022    0.00422   0.01184   0.00077 0.3141  0.3065 t0-0  312  312   1295.0     11.0  10.716341  0.107171   5.358170  0.053586  149.3     55.1    183.53 32094.8   25912.0    1.5394    0.8931    0.0616 25.4813  7.8558  1.2789     40.191                161.519      8.810     1190.08    109.84    119.83 14.081         0.52720 0.06530 0.05811  6527  140   1.51  0.05   0.05 1.32 0.07 0.06 4.194 0.038 0.038  0.024 0.168 1 FFFF     41.816    159.301     11.800     1194.58    106.19    127.43  0.52720 0.06530 0.05811  6527  6527   1.51  0.05  0.05 1.32 0.07 0.06 4.194 0.038 0.038  0.024 0.168 
 5982368 1041.01                   19.56313177 0.00002656  889.005973 0.000855  0.082714  0.001033  0.000664  0.9077  0.0049  0.0030    0.10361   0.00618   0.00309 0.3962  0.2663 t0-0   35   35   5537.6     61.3   6.872415  0.051314   4.223923  0.172080  157.8    262.1     -0.07 3210.6     3179.0   12.7983    0.2518    0.1259 85.9283  0.0971  0.0518     15.050                  0.494      0.584      138.03     13.99     13.99 14.035         0.36130 0.04482 0.04801  5968  116   1.66  0.05   0.05 1.19 0.09 0.10 4.071 0.038 0.054  0.028 0.146 1 FFFF     15.046      0.516      0.563      136.75     15.17     12.64  0.36130 0.04482 0.04801  5968  5968   1.66  0.05  0.05 1.19 0.09 0.10 4.071 0.038 0.054  0.028 0.146 
 5816811 1042.01                    2.22772274 0.00000366  793.688923 0.001054  0.118509  0.568107  0.041569  1.0404  0.6217  0.0132    0.01396   0.01720   0.00127 0.3282  0.3006 t0--  606  606   1042.2     10.7   4.982663  0.049948   2.491331  0.024974  124.3    103.1     -4.43 24718.2   25624.0    1.5298    0.4543    0.0368 32.7528  8.4793  3.8959     21.310                 89.892     10.576     2319.87    264.29    223.63 14.850         0.51662 0.09489 0.07340  6254  140   1.48  0.08   0.07 1.24 0.06 0.08 4.178 0.053 0.048 -0.021 0.173 1 FFFF     21.142     90.465     10.339     2348.99    240.10    261.93  0.51662 0.09489 0.07340  6254  6254   1.48  0.08  0.07 1.24 0.06 0.08 4.178 0.053 0.048 -0.021 0.173 
 5816811 1042.02                    4.45541602 0.00000000  793.692125 0.000000  0.000000  0.000000  0.000000  0.9162  0.0000  0.0000    0.01340   0.00000   0.00000 0.3282  0.3006 t0-0  301    0      0.0      0.0   6.140253  0.000000   6.140253  0.000000    0.0      0.0      0.00 0.0       15431.0    2.4135    0.0000    0.0000 67.6891  0.0000  0.0000      0.000                  0.000      0.000      929.89      0.00      0.00 14.850         0.51662 0.09489 0.07340  6254  140   1.48  0.08   0.07 1.24 0.06 0.08 4.178 0.053 0.048 -0.021 0.173 1 FFNN      0.000      0.000      0.000      929.89      0.00      0.00  0.51662 0.09489 0.07340  6254  6254   1.48  0.08  0.07 1.24 0.06 0.08 4.178 0.053 0.048 -0.021 0.173 
 5816165 1043.01                    0.59191456 0.00000041  904.536936 0.000591  0.120696  0.721011  0.061801  1.3441  0.4491  0.3476    0.30919   0.34643   0.06113 0.4383  0.2482 t0-- 1929 1926   1026.1     24.5   1.053287  0.037623   0.526644  0.018811   56.3     27.0    -12.85 19711.6   21369.0    1.7906    0.4943    0.0915 38.0567 12.1660  3.5217     12.160                 69.818      6.982     3418.67    341.84    372.91 15.643         1.54523 0.26331 0.22384  5292  116   0.91  0.05   0.04 0.85 0.06 0.05 4.442 0.052 0.049  0.044 0.141 1 FFFP     12.052     71.326      6.687     3408.05    340.38    371.33  1.54523 0.26331 0.22384  5292  5292   0.91  0.05  0.04 0.85 0.06 0.05 4.442 0.052 0.049  0.044 0.141 
 5802246 1044.01                    0.52515414 0.00000043  794.082962 0.000537  0.162361  0.692982  0.051332  1.2257  0.6140  0.1535    0.14249   0.35713   0.02613 0.4134  0.2559 t0-- 2046 2041    745.1      9.0   2.134922  0.031931   1.067461  0.015966  116.1     17.8    -13.21 23035.9   25857.0    1.2674    0.6600    0.0623 17.5051  3.7627  2.6050     27.277                106.865     11.369    11666.02   1526.54   1291.69 15.058         0.46369 0.08053 0.06880  5666  134   1.44  0.07   0.06 1.01 0.09 0.08 4.118 0.055 0.053  0.033 0.165 1 FFFF     27.711    107.408     11.675    11684.43   1451.52   1339.87  0.46369 0.08053 0.06880  5666  5666   1.44  0.07  0.06 1.01 0.09 0.08 4.118 0.055 0.053  0.033 0.165 
 6066403 1045.01                    1.30385731 0.00000215  793.462467 0.000810  0.167490  0.524598  0.018736  1.2580  0.4104  0.1404    0.02599   0.03735   0.00347 0.3824  0.2731 t0-0 1043 1031    599.1      5.3   4.038926  0.041150   2.019463  0.020575  140.6     52.0     -6.74 30626.8   32337.0    1.3176    0.4755    0.0264 21.5412  4.7393  1.7114     30.422                 96.392      3.637     6488.22    758.53    595.98 13.555         0.40758 0.04113 0.03711  6483  147   1.66  0.04   0.04 1.35 0.07 0.06 4.123 0.032 0.033  0.024 0.168 1 FFFF     30.518     95.853      3.687     6588.40    687.64    687.64  0.40758 0.04113 0.03711  6483  6483   1.66  0.04  0.04 1.35 0.07 0.06 4.123 0.032 0.033  0.024 0.168 
 6209637 1046.01                    0.73454538 0.00000391  788.470454 0.001222  0.022650  0.001192  0.000596  0.9802  0.0030  0.0020    0.03800   0.00013   0.00008 0.2724  0.3123 t0--  903  793    339.6      5.6   7.055077  0.199936   3.529938  0.103483  105.8      0.0      4.21 7832.7     7944.0    1.0272    0.0011    0.0007 17.2769  0.5004  0.5004      6.541                  0.361      0.361    32360.95   3106.55   2847.67 13.220         0.13174 0.01409 0.01255  6623  134   2.60  0.08   0.08 1.67 0.08 0.08 3.827 0.033 0.033  0.065 0.134 1 FFNN      6.486      0.409      0.273    32385.59   3173.10   2908.67  0.13174 0.01409 0.01255  6623  6623   2.60  0.08  0.08 1.67 0.08 0.08 3.827 0.033 0.033  0.065 0.134 
 5988031 1047.01                    2.55551606 0.00002001  793.259445 0.009871  0.834636  0.257833  0.583516  1.2284  0.7604  0.0722    0.00601   0.01570   0.00224 0.3417  0.294  t0-0  534  523    113.1      5.9   9.063271  0.556312   4.531636  0.278156   24.3     18.3     -7.89 31960.8   32406.0    1.2522    0.7748    0.0534 10.5728  3.1416  1.2852     23.529                 81.481      6.268      602.43     69.70     54.77 14.554         1.38145 0.18187 0.16560  5492  111   0.97  0.03   0.03 0.90 0.07 0.07 4.418 0.045 0.047  0.024 0.152 1 FFFF     22.013     83.843      4.746      608.41     61.14     61.14  1.38145 0.18187 0.16560  5492  5492   0.97  0.03  0.03 0.90 0.07 0.07 4.418 0.045 0.047  0.024 0.152 
 5820218 1048.01                    3.41175400 0.00001166  792.885499 0.002427 11.185709  3.485773  4.586544  1.2130 12.6067  1.5979    0.96399   4.71331   0.69827 0.5238  0.2111 t0-0  400  398    571.5     20.9   3.137217  0.123619   1.568609  0.061809   35.6     30.4     -7.84 7701.7     8326.0   13.3881    3.4931    4.5962 23.4237  3.7186  3.7186    756.206                245.903    300.548       72.69      7.41      6.27 15.258         3.67119 0.35336 0.29661  4190   87   0.62  0.02   0.02 0.62 0.02 0.02 4.647 0.027 0.024 -0.037 0.111 1 FFFF    771.463    233.228    315.544       73.29      6.64      6.64  3.67119 0.35336 0.29661  4190  4190   0.62  0.02  0.02 0.62 0.02 0.02 4.647 0.027 0.024 -0.037 0.111 
 5876368 1049.01                    0.52542748 0.00000036  793.903838 0.000712  0.016645  0.000725  0.000311  0.1127  0.5219  0.0686    3.50990   0.39113   1.65142 0.3513  0.2898 t0-0 2554 2552    324.9      7.0   1.094557  0.029007   1.078078  0.026344   63.5     31.1    -19.17 26732.4   29506.0    3.7081    0.1722    0.6672 88.4568  1.2856 10.0276      1.803                  0.107      0.074     5963.54    630.22    436.31 14.797         1.44111 0.15731 0.17247  5785  103   0.98  0.03   0.03 0.98 0.06 0.07 4.443 0.035 0.045 -0.040 0.144 1 FFFF      1.805      0.098      0.083     6045.87    544.36    544.36  1.44111 0.15731 0.17247  5785  5785   0.98  0.03  0.03 0.98 0.06 0.07 4.443 0.035 0.045 -0.040 0.144 
 5809890 1050.01 Kepler-755 b       1.26909176 0.00000097  793.533245 0.000705  0.016532  0.001035  0.000279  0.4120  0.1987  0.3861    3.41403   0.31856   1.55740 0.5600  0.159  t0-5 1062 1062    339.4      6.0   1.486965  0.030851   1.434290  0.025232   73.5     38.5     -7.41 14382.9   15516.0    6.6261    0.2375    1.2217 89.0574  0.9422  5.3840      1.500                  0.101      0.065      858.69     52.09     52.09 13.999         2.12788 0.12979 0.10463  5068   66   0.82  0.02   0.02 0.83 0.03 0.03 4.547 0.039 0.039  0.079 0.042 2 PPPP      1.403      0.090      0.045      686.33     49.57     54.07  2.39792 0.18411 0.18956  4897  4897   0.77  0.01  0.01 0.79 0.04 0.04 4.559 0.027 0.031  0.064 0.116 
 5809890 1050.02 Kepler-755 c       2.85313472 0.00000431  791.493210 0.001409  0.014918  0.000928  0.000382  0.6978  0.0005  0.5967    7.32535   1.31688   3.24156 0.5600  0.159  t0-6  449  449    277.0      8.9   1.458706  0.049370   1.443453  0.045384   39.6     29.5     -4.10 6502.8     6847.0   14.6715    0.9478    2.5274 89.5714  0.4285  2.3994      1.349                  0.097      0.063      289.78     20.12     15.81 13.999         2.12788 0.12979 0.10463  5068   66   0.82  0.02   0.02 0.83 0.03 0.03 4.547 0.039 0.039  0.079 0.042 2 PPPP      1.270      0.081      0.052      231.60     17.26     17.26  2.39792 0.18411 0.18956  4897  4897   0.77  0.01  0.01 0.79 0.04 0.04 4.559 0.027 0.031  0.064 0.116 
 6131236 1051.01 Kepler-1734 b      6.79688809 0.00002481  791.580056 0.003273  0.018295  0.000957  0.000563  0.6204  0.1518  0.4508    1.85476   0.21231   1.03501 0.3451  0.294  t0-1  192  192    394.7     15.9   3.138478  0.095435   3.070836  0.084888   29.8     27.0     -2.58 5410.9     5570.0   16.5484    0.8842    3.6632 89.4071  0.5079  2.3702      2.241                  0.168      0.142      274.11     27.35     25.07 15.391         1.02991 0.17215 0.15294  5949  114   1.11  0.05   0.05 1.02 0.07 0.07 4.350 0.051 0.052 -0.081 0.146 1 PPPP      2.249      0.155      0.155      274.93     28.25     23.91  1.02991 0.17215 0.15294  5949  5949   1.11  0.05  0.05 1.02 0.07 0.07 4.350 0.051 0.052 -0.081 0.146 
 5956342 1052.01 Kepler-265 c      17.02904726 0.00005649  791.553926 0.004310  0.021974  0.001114  0.000668  0.2024  0.4422  0.1651    1.43740   0.18729   0.74917 0.3654  0.2814 t0-6   79   79    567.2     22.1   4.672693  0.140344   4.523142  0.116855   29.8     24.1     -1.03 3160.8     3224.0   27.9815    1.6090    5.6315 89.7583  0.2417  1.4017      2.273                  0.193      0.134       57.69      3.30      3.04 15.381         1.63657 0.14756 0.17223  5869   66   0.95  0.05   0.04 0.97 0.03 0.03 4.391 0.071 0.071 -0.105 0.043 2 PPPP      2.353      0.160      0.146       61.18      5.29      5.29  1.49326 0.18613 0.19620  5891  5891   0.97  0.04  0.04 0.97 0.05 0.06 4.452 0.036 0.046 -0.156 0.129 
 5956342 1052.02 Kepler-265 b       6.84619728 0.00004094  790.871966 0.005771  0.014600  0.000879  0.000754  0.0767  0.5854  0.0479    1.19620   0.27853   0.68561 0.3654  0.2814 t0-5  199  199    240.0     16.4   3.582573  0.165536   3.474124  0.148688   17.7     16.3     -5.45 5067.9     5296.0   14.4969    1.1723    3.3866 89.3978  0.6022  2.7700      1.509                  0.139      0.107      196.09      9.51     11.41 15.381         1.63657 0.14756 0.17223  5869   66   0.95  0.05   0.04 0.97 0.03 0.03 4.391 0.071 0.071 -0.105 0.043 2 PPPP      1.545      0.128      0.107      204.92     20.77     15.98  1.49326 0.18613 0.19620  5891  5891   0.97  0.04  0.04 0.97 0.05 0.06 4.452 0.036 0.046 -0.156 0.129 
 5956342 1052.03 Kepler-265 e      67.83179028 0.00075587  737.205173 0.013207  0.020799  0.001225  0.000875  0.0272  0.5767  0.0012    1.41285   0.25109   0.67793 0.3654  0.2814 t0-6   16   16    512.0     35.6   7.384073  0.289745   7.109648  0.258448   15.5     12.3     -0.21 1053.4     1064.0   70.1533    4.7150   12.9661 89.9209  0.0791  0.5140      2.152                  0.185      0.143        9.14      0.53      0.45 15.381         1.63657 0.14756 0.17223  5869   66   0.95  0.05   0.04 0.97 0.03 0.03 4.391 0.071 0.071 -0.105 0.043 2 PPPP      2.217      0.158      0.158        9.69      0.87      0.87  1.49326 0.18613 0.19620  5891  5891   0.97  0.04  0.04 0.97 0.05 0.06 4.452 0.036 0.046 -0.156 0.129 
 5956342 1052.04 Kepler-265 d      43.13122259 0.00033089  789.363132 0.008531  0.019773  0.001322  0.001322  0.6703  0.0003  0.6216   11.33409   2.88744   6.97798 0.3654  0.2814 t0-6   30   30    442.1     44.5   3.094182  0.212683   3.042801  0.197853   11.8      8.9     -1.04 838.1       865.0  103.9913   11.5148   23.0296 89.9249  0.0751  0.3942      2.030                  0.197      0.165       16.75      0.95      0.87 15.381         1.63657 0.14756 0.17223  5869   66   0.95  0.05   0.04 0.97 0.03 0.03 4.391 0.071 0.071 -0.105 0.043 2 PPPP      2.062      0.206      0.147       17.66      1.69      1.41  1.49326 0.18613 0.19620  5891  5891   0.97  0.04  0.04 0.97 0.05 0.06 4.452 0.036 0.046 -0.156 0.129 
 5956656 1053.01 Kepler-756 b       1.22487240 0.00000326  793.780247 0.002713  0.012727  0.000891  0.000524  0.2862  0.3569  0.2586    1.88065   0.42208   1.05521 0.4523  0.2351 t0-5 1098 1095    193.7     12.0   1.710080  0.092485   1.712883  0.092342   21.1     18.6    -19.22 17058.6   18251.0    5.3086    0.5200    1.0400 88.8414  1.1585  7.1824      2.049                  0.534      0.343     3169.44    358.74    328.84 15.376         0.37364 0.24406 0.13764  5311  107   1.49  0.30   0.25 0.98 0.10 0.07 4.052 0.141 0.122  0.244 0.136 1 PPPP      2.062      0.517      0.358     3191.74    344.51    344.51  0.37364 0.24406 0.13764  5311  5311   1.49  0.30  0.25 0.98 0.10 0.07 4.052 0.141 0.122  0.244 0.136 
 5956656 1053.02                   46.24540955 0.00043567  763.154677 0.010555  0.020370  0.001586  0.001057  0.3919  0.2792  0.3635    2.13939   0.49309   1.31490 0.4523  0.2351 t0--   28   28    497.1     35.4   5.602896  0.299906   5.392008  0.267567   15.5      8.8     -0.94 1272.4     1304.0   62.8894    5.7041   14.8308 89.8724  0.1275  0.6628      3.242                  0.921      0.526       25.38      2.48      2.94 15.376         0.37364 0.24406 0.13764  5311  107   1.49  0.30   0.25 0.98 0.10 0.07 4.052 0.141 0.122  0.244 0.136 1 PPPP      3.278      0.838      0.580       25.20      2.67      2.67  0.37364 0.24406 0.13764  5311  5311   1.49  0.30  0.25 0.98 0.10 0.07 4.052 0.141 0.122  0.244 0.136 
 6032981 1054.01                    3.32259061 0.00004362  788.468806 0.027033  0.008060  0.001212  0.000757  0.1361  0.4934  0.1065    0.32282   0.74611   0.29844 0.4325  0.2366 t0-0  403  358     71.9     16.2   3.367503  0.851066   3.317954  0.818341    7.0      0.0    -32.94 10453.3   11837.0    6.4434    2.3756    1.8274 89.1079  0.8918  5.1276      6.456                  0.996      0.689    19099.18   1029.79    943.97 11.899         0.00958 0.00023 0.00018  5941   70   7.34  0.30   0.28 2.13 0.02 0.02 3.633 0.084 0.084 -0.424 0.042 2 FFNN      7.236      1.087      0.836    31389.41   4031.20  12093.61  0.00203 0.00248 0.00026  5349  5349   8.24  0.32  0.31 0.79 1.15 0.04 2.504 0.365 0.037 -0.537 0.102 
 5866099 1055.01                   36.97708240 0.00005361  769.191061 0.002122 96.203969  3.793563 37.935632  1.2455 86.4495  5.8348   57.47061   6.62730  36.08199 0.4233  0.2507 t0-0   37   37   1269.2     27.8   4.706601  0.108114   2.353300  0.054057   59.2     70.1      0.16 1503.3     1503.0  162.2195    6.8908   45.4791 54.4972  6.2043  1.4101   9240.957                491.799   3639.316       15.32      1.04      1.14 13.698         1.89343 0.08943 0.10534  5594   88   0.89  0.02   0.02 0.97 0.03 0.03 4.521 0.013 0.020  0.060 0.109 1 FFFF   9327.266    393.382   3835.473       15.21      1.14      1.05  1.89343 0.08943 0.10534  5594  5594   0.89  0.02  0.02 0.97 0.03 0.03 4.521 0.013 0.020  0.060 0.109 
 5964985 1056.01                    1.85135886 0.00001528  788.224592 0.005512  0.026071  0.159000  0.009540  1.0020  0.1606  0.0151    0.00667   0.00285   0.00021 0.2631  0.3135 t0-0  740  737    174.5      4.1   9.428582  0.251536   4.714291  0.125768   57.5      0.0    -16.21 29980.9   32580.0    1.0657    0.1278    0.0119 12.0644  5.2379  0.6388      8.623                 53.231      3.549    13543.69   1246.16   1246.16 13.473         0.08589 0.00961 0.00811  6748  136   3.09  0.11   0.11 1.84 0.08 0.07 3.717 0.031 0.030  0.018 0.131 1 FFNN      8.527     53.084      3.539    13596.40   1192.35   1300.75  0.08589 0.00961 0.00811  6748  6748   3.09  0.11  0.11 1.84 0.08 0.07 3.717 0.031 0.030  0.018 0.131 
 6066416 1057.01                    1.30385587 0.00000388  788.245762 0.003651  0.005672  0.000299  0.000157  0.6745  0.1932  0.3791    0.48649   0.05490   0.29508 0.2743  0.3057 t0-0 1033 1033     37.0      1.4   2.808924  0.092066   2.759876  0.089621   34.7     22.0    -15.82 25141.0   26436.0    3.5185    0.2132    0.8290 84.7393  4.9315  9.5342      1.371                  0.080      0.057    14666.84   1670.40   1392.00 11.558         0.19514 0.01847 0.01846  7012  152   2.20  0.06   0.06 1.50 0.07 0.09 3.926 0.030 0.035 -0.292 0.128 1 FFFF      1.380      0.075      0.064    14679.08   1599.86   1371.31  0.19514 0.01847 0.01846  7012  7012   2.20  0.06  0.06 1.50 0.07 0.09 3.926 0.030 0.035 -0.292 0.128 
 6124941 1058.01                    5.67016244 0.00000528  789.311485 0.000841  0.120471  0.764657  0.084962  1.2668  0.5796  0.2793    0.93611   0.39311   0.21442 0.3778  0.3074 t0-1  233  233    520.9     19.0   0.981814  0.058816   0.490907  0.029408   37.3     27.0     -3.42 2199.8     2445.0   11.8348    1.3936    0.9954 83.3253  1.9479  2.1530      4.494                 27.834      3.212       11.24      0.58      0.58 13.783        11.60603 0.59993 0.53215  3758   40   0.34  0.01   0.01 0.32 0.01 0.01 4.887 0.010 0.010 -0.388 0.123 1 FFPP      4.554     27.446      3.294       11.22      0.58      0.53 11.60603 0.59993 0.53215  3758  3758   0.34  0.01  0.01 0.32 0.01 0.01 4.887 0.010 0.010 -0.388 0.123 
 6060203 1059.01 Kepler-757 b       1.02268143 0.00000224  793.580382 0.002446  0.010345  0.000686  0.000444  0.1641  0.5008  0.0992    2.91112   0.73469   1.53061 0.4947  0.2072 t0-5 1311 1302    128.9      7.7   1.392171  0.079777   1.375859  0.076330   21.5     18.1    -23.08 16732.5   18225.0    5.4836    0.5070    1.1062 88.6907  1.3065  6.7501      1.379                  0.111      0.094     3528.42    391.91    331.61 14.803         0.80655 0.12632 0.11068  5760  121   1.21  0.05   0.05 1.03 0.07 0.07 4.282 0.048 0.050  0.095 0.132 1 PPPP      1.378      0.112      0.095     3497.45    430.71    307.65  0.80655 0.12632 0.11068  5760  5760   1.21  0.05  0.05 1.03 0.07 0.07 4.282 0.048 0.050  0.095 0.132 
 5880320 1060.01 Kepler-758 b      12.10967032 0.00005857  787.684310 0.004284  0.015583  0.000897  0.000427  0.9237  0.0038  0.6635    0.51783   0.06637   0.30528 0.3244  0.2975 t0-6  107  107    287.6      9.8   5.847923  0.160317   5.655373  0.121796   33.3     21.1     -1.53 5801.2     5901.0   15.9190    0.7863    3.9316 89.4985  0.5014  2.7578      2.616                  0.187      0.160      290.66     15.26     15.26 14.348         0.46584 0.03682 0.04205  6355   66   1.52  0.06   0.06 1.13 0.04 0.04 4.381 0.051 0.051 -0.203 0.043 2 PPPP      2.680      0.198      0.155      281.15     26.52     26.52  0.42984 0.05659 0.04968  6266  6266   1.56  0.06  0.06 1.19 0.06 0.09 4.121 0.039 0.043 -0.234 0.135 
 5880320 1060.02 Kepler-758 c       4.75797889 0.00002956  793.907113 0.006569  0.010401  0.000526  0.000421  0.6211  0.0807  0.5262    0.38949   0.07212   0.20982 0.3244  0.2975 t0--  275  275    123.8      6.9   4.623606  0.184049   4.543997  0.161824   20.9     16.1     -5.43 11192.9   11436.0    7.8311    0.5097    1.6566 89.2598  0.7397  4.9928      1.725                  0.126      0.097     1008.64     55.75     51.46 14.348         0.46584 0.03682 0.04205  6355   66   1.52  0.06   0.06 1.13 0.04 0.04 4.381 0.051 0.051 -0.203 0.043 2 PPPP      1.782      0.121      0.111      970.18    102.46     78.81  0.42984 0.05659 0.04968  6266  6266   1.56  0.06  0.06 1.19 0.06 0.09 4.121 0.039 0.043 -0.234 0.135 
 5880320 1060.03 Kepler-758 d      20.49632610 0.00032797  777.340942 0.009362  0.014543  0.000889  0.000722  0.9661  0.0148  0.7163    0.03135   0.47725   0.01675 0.3244  0.2975 t0-6   61   60    242.1     13.5   6.660944  0.369808   6.467117  0.342715   22.8     10.6     -2.05 4151.3     4246.0   22.7801    1.9887    6.1649 89.5980  0.4020  2.1706      2.404                  0.211      0.151      143.87      7.91      7.25 14.348         0.46584 0.03682 0.04205  6355   66   1.52  0.06   0.06 1.13 0.04 0.04 4.381 0.051 0.051 -0.203 0.043 2 PPPP      2.465      0.225      0.144      139.00     13.80     12.54  0.42984 0.05659 0.04968  6266  6266   1.56  0.06  0.06 1.19 0.06 0.09 4.121 0.039 0.043 -0.234 0.135 
 5880320 1060.04 Kepler-758 e       8.19342614 0.00007625  793.020450 0.007227  0.009980  0.000537  0.000461  0.8150  0.0029  0.6300    0.49181   0.10344   0.25390 0.3244  0.2975 t0-5  168  167    112.5      8.3   5.120417  0.235596   5.078234  0.219008   15.7      9.7     -5.55 7248.8     7445.0   12.0684    1.0405    2.3123 89.1956  0.8044  2.7349      1.662                  0.117      0.107      489.93     25.89     25.89 14.348         0.46584 0.03682 0.04205  6355   66   1.52  0.06   0.06 1.13 0.04 0.04 4.381 0.051 0.051 -0.203 0.043 2 PPPP      1.699      0.131      0.094      469.01     49.27     41.06  0.42984 0.05659 0.04968  6266  6266   1.56  0.06  0.06 1.19 0.06 0.09 4.121 0.039 0.043 -0.234 0.135 
 6037187 1061.01 Kepler-759 b      41.80686121 0.00050081  786.521242 0.004938  0.019210  0.001181  0.000683  0.4877  0.1883  0.4595    1.58266   0.18736   0.91596 0.3633  0.2828 t019   31   31    433.8     19.5   6.097775  0.189549   5.918142  0.146270   28.2     23.6     -1.80 1522.2     1625.0   52.4643    2.7233   12.8386 89.8111  0.1888  0.7821      3.877                  0.403      0.403       53.91      5.95      5.45 14.502         0.26049 0.07348 0.05426  5798  119   1.81  0.15   0.14 1.14 0.10 0.08 3.968 0.078 0.067  0.029 0.164 1 PPPP      3.850      0.470      0.361       54.27      5.95      5.45  0.26049 0.07348 0.05426  5798  5798   1.81  0.15  0.14 1.14 0.10 0.08 3.968 0.078 0.067  0.029 0.164 
 6147122 1062.01                   15.45155469 0.00008081  785.984085 0.004608  0.008739  0.000408  0.000408  0.6360  0.1655  0.4473    8.05973   2.13747   5.34367 0.2408  0.3286 t0-0   90   90     83.9      5.5   2.384624  0.165019   2.346333  0.156992   21.0     19.2     -3.23 1716.6     1852.0   47.2646    5.3477   10.6955 89.8711  0.1288  0.8691      1.477                  0.082      0.082      498.09     64.58     53.82 11.798         0.63737 0.05160 0.05019  8370  225   1.55  0.04   0.04 1.70 0.06 0.08 4.286 0.023 0.028 -0.128 0.118 1 FFFF      1.473      0.087      0.074      499.15     66.10     55.93  0.63737 0.05160 0.05019  8370  8370   1.55  0.04  0.04 1.70 0.06 0.08 4.286 0.023 0.028 -0.128 0.118 
 8257407 1063.01                   89.69816499 0.00000811  737.193198 0.000037  0.591450  0.015686  0.014814  0.6842  0.0281  0.0231   13.14408   0.18302   0.11897 0.2942  0.3036 t0-0    8    8 273106.5    146.7   5.540943  0.005077   2.770472  0.002539 3424.9   6984.4     -5.87 525.9       533.0  177.4577    0.8594    0.5320 89.7785  0.0073  0.0077    124.925                  5.430      4.594       33.97      3.41      3.15 13.624         0.21758 0.02325 0.02214  6427  133   1.93  0.06   0.05 1.13 0.05 0.06 3.914 0.034 0.036 -0.680 0.146 1 FFFF    124.953      5.598      4.736       34.37      3.29      3.29  0.21758 0.02325 0.02214  6427  6427   1.93  0.06  0.05 1.13 0.05 0.06 3.914 0.034 0.036 -0.680 0.146 
 8218274 1064.01                    1.18735238 0.00000007  793.125129 0.000195  0.413407  0.026549  0.022124  1.2221  0.0278  0.0263    0.08191   0.00259   0.00294 0.3022  0.3089 t0-1 1133 1133  20662.6     39.5   4.999767  0.015009   2.499883  0.007505  717.4   3460.6     -3.42 32219.0   32319.0    1.8268    0.0216    0.0204 47.9757  0.5683  0.5683     73.513                  4.816      4.816     8591.45    857.37    791.42 13.623         0.42695 0.04088 0.03874  6780  147   1.62  0.04   0.04 1.31 0.05 0.04 4.132 0.029 0.030 -0.254 0.156 1 FFPP     73.357      5.072      4.396     8585.61    907.85    756.54  0.42695 0.04088 0.03874  6780  6780   1.62  0.04  0.04 1.31 0.05 0.04 4.132 0.029 0.030 -0.254 0.156 
 8242681 1065.01                    4.02062889 0.00000055  790.351696 0.000438  0.150258  0.000789  0.000932  0.8270  0.0049  0.0045    0.21055   0.00679   0.00574 0.3250  0.3025 t0-0  335  335  20885.8    124.0   4.405998  0.027126   2.748394  0.051987  282.6   1090.1     -0.13 12608.7   12710.0    5.6454    0.0605    0.0512 81.5670  0.1451  0.1116     19.097                  7.214      4.637      613.93     68.98     74.73 15.472         0.67074 0.59385 0.36870  5813  118   1.23  0.44   0.25 1.04 0.13 0.10 4.229 0.180 0.219  0.002 0.163 1 FFFF     18.984      7.602      4.344      606.69     77.47     65.56  0.67074 0.59385 0.36870  5813  5813   1.23  0.44  0.25 1.04 0.13 0.10 4.229 0.180 0.219  0.002 0.163 
 8260218 1066.01                    5.71481681 0.00000109  899.493744 0.000163  0.101037  0.000142  0.000181  0.0960  0.0168  0.0933    2.07915   0.01824   0.03647 0.3840  0.2729 t0-1  199  199  12291.8     29.3   3.139614  0.006171   2.850553  0.004501  537.7    529.8     -0.06 5427.3     5587.0   15.3139    0.0395    0.0987 89.9573  0.0320  0.3845     12.822                  0.754      0.980      389.12     49.21     49.21 15.623         1.06160 0.17767 0.13872  6165  171   1.15  0.07   0.08 1.18 0.07 0.07 4.382 0.038 0.036  0.100 0.122 1 PPPP     12.807      0.769      0.979      387.95     53.26     44.38  1.06160 0.17767 0.13872  6165  6165   1.15  0.07  0.08 1.18 0.07 0.07 4.382 0.038 0.036  0.100 0.122 
 8246781 1067.01                  185.02289007 0.00001922  761.254175 0.000119  0.337814  0.146794  0.014321  1.0040  0.1863  0.0128    9.08615   0.28607   0.08174 0.3630  0.2871 t0-1    8    8  43497.1     63.3   4.885481  0.007134   2.442741  0.003567  938.3    958.2      0.00 333.2       338.0  254.3565    2.5706    0.8569 89.7412  0.0350  0.0067     57.575                 23.138      4.478        6.60      0.76      0.56 14.685         0.49063 0.07269 0.05780  6235  129   1.50  0.06   0.06 1.20 0.06 0.08 4.161 0.041 0.041 -0.121 0.142 1 FFFP     57.964     22.179      5.545        6.63      0.72      0.60  0.49063 0.07269 0.05780  6235  6235   1.50  0.06  0.06 1.20 0.06 0.08 4.161 0.041 0.041 -0.121 0.142 
 8264070 1068.01                    2.89743308 0.00000476  948.757009 0.001396  0.044885  0.035649  0.005704  0.9674  0.0544  0.0119    0.03302   0.01862   0.00201 0.3322  0.2929 t0-0  297  297   1238.3     25.4   3.269940  0.087589   1.634502  0.044767   73.9     54.7     -1.52 8487.5     8722.0    2.4549    0.3924    0.0478 70.3020  1.1970  4.5485     11.046                  8.132      2.033     4407.11    596.64    542.40 15.036         0.20234 0.03282 0.02867  6849  190   2.21  0.12   0.11 1.60 0.10 0.10 3.945 0.045 0.047  0.009 0.171 1 FFFF     10.831      8.229      2.057     4466.09    582.56    582.56  0.20234 0.03282 0.02867  6849  6849   2.21  0.12  0.11 1.60 0.10 0.10 3.945 0.045 0.047  0.009 0.171 
 8222813 1069.01 Kepler-760 b       8.70420747 0.00001438  899.853714 0.001153  0.029297  0.001384  0.000440  0.4996  0.0778  0.4486    3.14594   0.21917   1.18979 0.5629  0.1598 t0-6  132  132   1074.5     17.7   2.930423  0.043908   2.831051  0.032675   74.0     60.6     -1.04 3302.8     3465.0   23.2870    0.5785    3.4712 89.5127  0.4498  1.1244      2.733                  0.173      0.111       74.49      3.73      4.41 15.070         2.08364 0.08482 0.12022  5243   64   0.85  0.03   0.03 0.93 0.03 0.02 4.464 0.062 0.062  0.282 0.042 2 PPPP      2.795      0.157      0.094       76.59      5.98      5.98  1.96000 0.15905 0.19557  5206  5206   0.87  0.02  0.02 0.91 0.04 0.05 4.521 0.026 0.037  0.237 0.124 
 8222813 1069.02 Kepler-760 c       2.46695727 0.00000610  904.673706 0.001819  0.015845  0.001178  0.000589  0.5737  0.2637  0.3461    4.46916   0.79058   2.58734 0.5629  0.1598 t0-5  463  462    304.8     13.4   1.639926  0.066335   1.618891  0.061469   29.5     24.8     -8.23 6869.1     7417.0   11.2894    0.8302    2.4906 89.2978  0.7016  3.4077      1.472                  0.134      0.074      399.78     22.13     22.13 15.070         2.08364 0.08482 0.12022  5243   64   0.85  0.03   0.03 0.93 0.03 0.02 4.464 0.062 0.062  0.282 0.042 2 PPPP      1.508      0.120      0.078      410.89     33.29     30.52  1.96000 0.15905 0.19557  5206  5206   0.87  0.02  0.02 0.91 0.04 0.05 4.521 0.026 0.037  0.237 0.124 
 8240904 1070.01 Kepler-266 b       6.61835226 0.00002552  902.256996 0.002844  0.021414  0.000829  0.000701  0.1038  0.4614  0.0678    1.13123   0.13865   0.45753 0.4559  0.2324 t0-6  169  169    545.4     20.3   3.696054  0.087211   3.607457  0.078083   31.5     27.7     -2.59 4942.8     5118.0   13.8121    0.6086    2.0865 89.6034  0.3168  2.3762      2.560                  0.192      0.148      224.37     23.14     21.21 15.590         1.01897 0.18885 0.15737  5600  112   1.09  0.05   0.05 0.97 0.07 0.07 4.341 0.055 0.054  0.127 0.145 1 PPPP      2.572      0.183      0.152      223.42     23.01     21.09  1.01897 0.18885 0.15737  5600  5600   1.09  0.05  0.05 0.97 0.07 0.07 4.341 0.055 0.054  0.127 0.145 
 8240904 1070.02 Kepler-266 c     107.72188807 0.00125469  825.802784 0.005864  0.033895  0.001501  0.000917  0.0031  0.5295  0.0029    1.81562   0.21039   0.69430 0.4559  0.2324 t0-6   11   11   1397.2     52.4   8.076676  0.193201   7.768597  0.153977   30.5     20.7     -0.01 720.6       747.0  104.0248    4.2324   15.7205 89.9334  0.0665  0.2945      4.117                  0.257      0.280        5.41      0.59      0.49 15.590         1.01897 0.18885 0.15737  5600  112   1.09  0.05   0.05 0.97 0.07 0.07 4.341 0.055 0.054  0.127 0.145 1 PPPP      4.092      0.309      0.238        5.43      0.56      0.51  1.01897 0.18885 0.15737  5600  5600   1.09  0.05  0.05 0.97 0.07 0.07 4.341 0.055 0.054  0.127 0.145 
 8240904 1070.03                   92.64821913 0.00397042  856.764701 0.130748  0.015890  0.002402  0.001554  0.0383  0.6690  0.0011    0.14690   0.82887   0.13815 0.4559  0.2324 t0--   12   12    308.8     56.8  12.289970  3.226997  11.607622  3.083398    6.3      0.0     -0.85 806.0       817.0   54.9254   23.7947   23.7947 89.8589  0.1409  0.7400      1.917                  0.294      0.231        6.69      0.65      0.70 15.590         1.01897 0.18885 0.15737  5600  112   1.09  0.05   0.05 0.97 0.07 0.07 4.341 0.055 0.054  0.127 0.145 1 SPNN      1.928      0.275      0.233        6.65      0.69      0.63  1.01897 0.18885 0.15737  5600  5600   1.09  0.05  0.05 0.97 0.07 0.07 4.341 0.055 0.054  0.127 0.145 
 8244190 1071.01                    1.09206948 0.00000215  793.511069 0.001645  0.013621  0.001190  0.000428  0.4693  0.3172  0.3935    0.14707   1.24692   0.04375 0.4160  0.2554 t0-0 1223 1223    220.8      6.3   1.880734  0.075186   1.801816  0.060465   45.5     16.5    -18.75 18642.5   20502.0    4.5167    0.3057    1.3246 87.5644  2.4352 11.2629      2.244                  0.207      0.142     5271.61    593.75    494.79 14.495         0.47431 0.06125 0.05661  5951  117   1.49  0.05   0.05 1.14 0.08 0.09 4.143 0.041 0.047  0.021 0.150 1 FFFF      2.243      0.205      0.145     5319.75    550.08    504.24  0.47431 0.06125 0.05661  5951  5951   1.49  0.05  0.05 1.14 0.08 0.09 4.143 0.041 0.047  0.021 0.150 
 8229696 1072.01 Kepler-761 b      10.12806599 0.00002835  791.206819 0.002752  0.019969  0.001039  0.000489  0.7532  0.0019  0.5974    2.15899   0.21551   1.07754 0.3883  0.2701 t0-6  126  126    476.2     15.4   3.461911  0.084376   3.349034  0.069223   38.0     33.0     -2.02 3777.2     3931.0   22.7062    0.9219    4.6093 89.7826  0.2174  1.7393      1.917                  0.115      0.079       96.82      9.59      7.38 14.743         1.86367 0.17514 0.19430  5772  104   0.87  0.02   0.02 0.88 0.05 0.05 4.502 0.030 0.039 -0.322 0.128 1 PPPP      1.906      0.122      0.070       97.78      9.07      8.37  1.86367 0.17514 0.19430  5772  5772   0.87  0.02  0.02 0.88 0.05 0.05 4.502 0.030 0.039 -0.322 0.128 
 8262210 1073.01                    1.61300605 0.00000691  813.185086 0.005352  0.009399  0.000633  0.000452  0.4478  0.2383  0.3801    0.88397   0.23508   0.57464 0.4288  0.2471 t0-0  814  808    105.0      7.1   2.420258  0.163055   2.352526  0.162008   19.3     13.2    -20.02 16855.6   17989.0    5.0071    0.5834    1.1138 88.7618  1.2375  7.7346      1.689                  0.133      0.100     3432.78    398.49    398.49 13.945         0.34646 0.05570 0.04185  5778  130   1.63  0.05   0.05 1.09 0.13 0.08 4.044 0.058 0.045  0.034 0.170 1 FFFF      1.691      0.127      0.106     3412.70    447.12    378.33  0.34646 0.05570 0.04185  5778  5778   1.63  0.05  0.05 1.09 0.13 0.08 4.044 0.058 0.045  0.034 0.170 
10272640 1074.01 Kepler-762 b       3.77055111 0.00000100  900.947648 0.000949  0.102849  0.001212  0.000682  0.0530  0.2556  0.0409    0.76710   0.03094   0.09724 0.3111  0.3047 t0-7  304  304  12460.2    152.0   3.821811  0.042178   3.451217  0.027586  100.8    655.8     -0.25 10160.3   10219.0    8.3205    0.1122    0.3741 89.5882  0.3600  1.8002     15.146                  1.229      0.878      843.79     91.15     75.96 15.439         0.59587 0.12841 0.10399  5921  111   1.36  0.09   0.08 1.09 0.08 0.09 4.202 0.059 0.059  0.024 0.150 1 PPPP     15.206      1.163      0.984      838.95     91.11     75.93  0.59587 0.12841 0.10399  5921  5921   1.36  0.09  0.08 1.09 0.08 0.09 4.202 0.059 0.059  0.024 0.150 
10232123 1075.01                    1.34376664 0.00000010  787.879162 0.000205  0.073810  0.000665  0.000570  0.8909  0.0062  0.0076    0.38573   0.02808   0.03042 0.3031  0.3039 t0-1  756  756   4697.4     28.3   1.941121  0.024539   1.379551  0.019704  269.8   1166.5     -0.02 14691.8   14785.0    3.3250    0.0832    0.0832 74.4764  0.5007  0.5392     12.192                  0.336      0.398     6115.82    576.25    576.25 13.056         0.57565 0.05123 0.05101  6809  141   1.51  0.04   0.04 1.42 0.06 0.06 4.230 0.028 0.031  0.098 0.129 1 FFPP     12.122      0.423      0.333     6079.77    635.64    537.85  0.57565 0.05123 0.05101  6809  6809   1.51  0.04  0.04 1.42 0.06 0.06 4.230 0.028 0.031  0.098 0.129 
10223616 1076.01                   29.12435790 0.00072908  774.146169 0.001127 95.100849  4.897640 44.078758  1.1806 84.0750  2.7696  363.16389  37.44978 248.10478 0.4868  0.2202 t1-0   37   37   6492.7    136.5   3.384849  0.058148   1.692424  0.029074   63.4     67.7    -30.06 1013.0     2936.4  254.9226   13.6929   73.0287 68.8281  5.1044  1.1343   8375.000                573.033   3915.725       11.70      0.91      0.91 15.187         1.97644 0.18367 0.14062  4886   83   0.82  0.02   0.02 0.79 0.04 0.03 4.502 0.030 0.022  0.167 0.125 1 FFFN   8315.245    671.499   3837.139       11.71      0.96      0.89  1.97644 0.18367 0.14062  4886  4886   0.82  0.02  0.02 0.79 0.04 0.03 4.502 0.030 0.022  0.167 0.125 
10268907 1077.01                    1.10397556 0.00000230  903.598268 0.001772  0.016693  0.002061  0.001145  0.5196  0.2888  0.4899    0.50462  12.02822   0.32509 0.4441  0.2375 t0-0  972  969    311.5     22.6   0.887935  0.106482   0.857325  0.097935   21.7     16.8    -16.02 9730.7    10650.0    9.0583    1.4868    3.5046 88.7082  1.2913  7.7475      2.617                  0.715      0.495     3542.10    351.11    351.11 15.732         0.39975 0.26353 0.13878  5312  105   1.43  0.25   0.23 0.91 0.07 0.06 4.060 0.145 0.119  0.050 0.153 1 FFFF      2.664      0.680      0.510     3524.04    353.06    353.06  0.39975 0.26353 0.13878  5312  5312   1.43  0.25  0.23 0.91 0.07 0.06 4.060 0.145 0.119  0.050 0.153 
10166274 1078.01 Kepler-267 b       3.35372858 0.00000438  792.275448 0.001033  0.033048  0.001014  0.000652  0.0513  0.5041  0.0244    9.51632   1.05457   3.86674 0.2429  0.4355 t0-6  310  310   1270.5     34.7   1.470851  0.041604   1.421661  0.032127   47.8     38.8     -2.74 4427.3     4697.0   17.8439    0.6815    2.8397 89.6902  0.2477  1.8581      1.930                  0.088      0.073       52.25      3.35      3.65 15.438         4.92516 0.30814 0.27849  4015   60   0.53  0.01   0.01 0.53 0.01 0.01 4.710 0.014 0.014 -0.207 0.129 1 PPPP      1.929      0.092      0.075       52.01      3.48      3.48  4.92516 0.30814 0.27849  4015  4015   0.53  0.01  0.01 0.53 0.01 0.01 4.710 0.014 0.014 -0.207 0.129 
10166274 1078.02 Kepler-267 c       6.87745515 0.00000885  794.093352 0.001142  0.037539  0.001351  0.001143  0.7897  0.0527  0.5882   28.44108   4.55997  14.50900 0.2429  0.4355 t0-6  151  151   1612.8     53.1   1.293632  0.052502   1.221352  0.040076   39.6     29.3     -1.38 2085.0     2203.0   41.6837    2.4003    8.4012 89.8554  0.1445  0.8960      2.184                  0.124      0.095       19.91      1.52      1.19 15.438         4.92516 0.30814 0.27849  4015   60   0.53  0.01   0.01 0.53 0.01 0.01 4.710 0.014 0.014 -0.207 0.129 1 PPPP      2.184      0.121      0.101       19.91      1.43      1.21  4.92516 0.30814 0.27849  4015  4015   0.53  0.01  0.01 0.53 0.01 0.01 4.710 0.014 0.014 -0.207 0.129 
10166274 1078.03 Kepler-267 d      28.46459622 0.00010328  774.191200 0.002750  0.037475  0.001516  0.000975  0.0354  0.5420  0.0171   13.01911   1.98611   5.95834 0.2429  0.4355 t0-6   36   36   1635.7     67.5   2.691036  0.100110   2.557055  0.075020   28.9     22.2     -0.08 869.3       879.0   82.9008    4.1700   14.8929 89.8920  0.1080  0.3856      2.190                  0.109      0.099        2.99      0.22      0.19 15.438         4.92516 0.30814 0.27849  4015   60   0.53  0.01   0.01 0.53 0.01 0.01 4.710 0.014 0.014 -0.207 0.129 1 PPPP      2.188      0.114      0.095        3.03      0.19      0.22  4.92516 0.30814 0.27849  4015  4015   0.53  0.01  0.01 0.53 0.01 0.01 4.710 0.014 0.014 -0.207 0.129 
10153827 1079.01                    0.29362958 0.00000016  794.199730 0.000449  0.296717  0.165789  0.095454  1.2368  0.1946  0.0698    0.47033   0.18835   0.10673 0.4035  0.2623 t0-- 3535 3535   1108.1     12.9   2.306260  0.057133   1.153130  0.028567  127.0      0.0   -153.52 23226.4   25795.0    1.3123    0.1637    0.0943 14.8251  1.7837  1.0702     46.202                 26.195     15.717    25816.16   2975.13   2517.42 15.822         0.46646 0.11217 0.09416  5713  114   1.44  0.11   0.10 1.03 0.09 0.08 4.123 0.067 0.070  0.032 0.167 1 FFNN     44.982     26.335     15.801    25889.55   2895.37   2449.92  0.46646 0.11217 0.09416  5713  5713   1.44  0.11  0.10 1.03 0.09 0.08 4.123 0.067 0.070  0.032 0.167 
10158990 1080.01                    1.09657904 0.00000244  793.649615 0.002100  0.015980  0.000731  0.000447  0.4206  0.2799  0.2965    0.93832   0.15401   0.42353 0.4611  0.2297 t0-0  946  946    308.9      9.3   2.126862  0.072390   2.075550  0.065876   44.3     18.0    -12.32 18248.3   19435.0    3.9218    0.2469    0.6420 88.6994  1.0405  9.3644      8.945                  0.857      0.785    23784.34   2329.36   2150.18 14.867         0.01533 0.00447 0.00359  5005   90   5.06  0.38   0.35 1.47 0.22 0.23 3.186 0.087 0.096 -0.180 0.176 1 FFFF      8.987      0.851      0.780    24029.11   2080.20   2426.90  0.01533 0.00447 0.00359  5005  5005   5.06  0.38  0.35 1.47 0.22 0.23 3.186 0.087 0.096 -0.180 0.176 
10149023 1081.01                    9.95646332 0.00008170  794.110478 0.004450  0.104056  0.651228  0.059203  1.2221  0.5007  0.2155    0.00819   0.00333   0.00167 0.3398  0.2971 t011  138  132    508.1     19.8   5.556332  0.241780   2.778166  0.120890   32.9     28.4     -6.57 6096.4     6556.0    3.5401    0.3980    0.2322 71.6696  1.6736  9.4837     12.231                 76.438      7.280      148.15     12.33     13.45 15.220         1.16740 0.14822 0.15131  5897  103   1.08  0.04   0.04 1.07 0.06 0.07 4.394 0.037 0.046  0.073 0.133 1 PPFP     12.581     75.470      7.547      147.94     12.75     12.75  1.16740 0.14822 0.15131  5897  5897   1.08  0.04  0.04 1.07 0.06 0.07 4.394 0.037 0.046  0.073 0.133 
10141900 1082.01                    6.50324324 0.00002935  790.129857 0.003815  0.018396  0.001436  0.000845  0.0802  0.5816  0.0424    2.85469   0.61796   1.68534 0.5812  0.1461 t0-4  201  201    416.8     26.5   2.589007  0.146550   2.546828  0.137973   19.0     15.9     -4.54 4551.5     4752.0   18.6059    1.8126    3.9548 89.6926  0.3073  2.1514      1.677                  0.158      0.102      114.18     10.91     10.91 15.692         2.01639 0.26021 0.26057  5252  102   0.83  0.03   0.03 0.84 0.05 0.05 4.517 0.040 0.046 -0.047 0.131 1 PPPP      1.675      0.166      0.099      113.37     12.19      9.38  2.01639 0.26021 0.26057  5252  5252   0.83  0.03  0.03 0.84 0.05 0.05 4.517 0.040 0.046 -0.047 0.131 
10141900 1082.02                    4.09667991 0.00001997  791.210911 0.004062  0.015669  0.001361  0.000801  0.1425  0.5182  0.1142    2.97475   0.75477   1.88692 0.5812  0.1461 t0-4  329  329    296.2     22.4   2.192843  0.133950   2.161224  0.131664   16.2     11.0     -9.21 6371.4     6773.0   13.8137    1.5482    3.0964 89.5691  0.4308  3.0157      1.433                  0.141      0.101      210.13     21.92     18.54 15.692         2.01639 0.26021 0.26057  5252  102   0.83  0.03   0.03 0.84 0.05 0.05 4.517 0.040 0.046 -0.047 0.131 1 PPPP      1.434      0.142      0.102      210.18     20.72     18.99  2.01639 0.26021 0.26057  5252  5252   0.83  0.03  0.03 0.84 0.05 0.05 4.517 0.040 0.046 -0.047 0.131 
10141900 1082.03 Kepler-763 b       1.19654725 0.00000297  794.231636 0.002768  0.013620  0.001358  0.000764  0.3322  0.3652  0.3027    4.46474   1.41516   3.21626 0.5812  0.1461 t0-5 1125 1115    227.2     17.7   1.221497  0.087938   1.226372  0.090430   16.5     13.7    -22.25 13379.1   14625.0    7.2345    0.8083    1.9398 88.7561  1.2436  6.2182      1.243                  0.138      0.095     1086.70    111.57     92.98 15.692         2.01639 0.26021 0.26057  5252  102   0.83  0.03   0.03 0.84 0.05 0.05 4.517 0.040 0.046 -0.047 0.131 1 PPPP      1.249      0.136      0.094     1080.48    118.38     91.06  2.01639 0.26021 0.26057  5252  5252   0.83  0.03  0.03 0.84 0.05 0.05 4.517 0.040 0.046 -0.047 0.131 
10141900 1082.04                    9.65506241 0.00007556  794.205087 0.007707  0.015891  0.001731  0.000974  0.1240  0.5630  0.0949    3.31799   0.83614   2.61294 0.5812  0.1461 t0--  138  137    305.1     29.8   2.806178  0.218155   2.672785  0.219713   12.2      7.7     -5.15 3262.1     3423.0   25.3939    3.6250    6.3437 89.7704  0.2295  1.8358      1.451                  0.170      0.118       66.66      7.44      5.31 15.692         2.01639 0.26021 0.26057  5252  102   0.83  0.03   0.03 0.84 0.05 0.05 4.517 0.040 0.046 -0.047 0.131 1 PPPP      1.445      0.169      0.117       67.28      6.75      5.71  2.01639 0.26021 0.26057  5252  5252   0.83  0.03  0.03 0.84 0.05 0.05 4.517 0.040 0.046 -0.047 0.131 
10157458 1083.01 Kepler-764 b       7.33689250 0.00003276  790.594696 0.003954  0.016647  0.000875  0.000641  0.0184  0.5771  0.0002    1.31974   0.26167   0.62399 0.3791  0.2744 t0-6  138  138    321.3     17.5   3.594800  0.128664   3.474750  0.116082   21.6     18.4     -2.07 3999.9     4096.0   15.6187    1.0643    2.8382 89.4143  0.5856  2.0916      1.686                  0.109      0.091      144.52     14.90     11.46 15.302         1.64931 0.18145 0.20214  5619  102   0.92  0.03   0.03 0.93 0.05 0.06 4.475 0.035 0.046 -0.038 0.143 1 PPPP      1.679      0.117      0.081      145.48     14.16     11.98  1.64931 0.18145 0.20214  5619  5619   0.92  0.03  0.03 0.93 0.05 0.06 4.475 0.035 0.046 -0.038 0.143 
10157458 1083.02                    4.57790616 0.00003583  791.952853 0.008618  0.010331  0.000956  0.000819  0.3430  0.3210  0.3132    1.50553   0.49517   1.15539 0.3791  0.2744 t0--  235  234    117.9     16.5   2.769633  0.238893   2.758153  0.224575    9.6      7.9     -9.18 5818.9     6078.0   12.1074    1.6406    3.0990 89.1743  0.8255  3.5085      1.045                  0.107      0.089      272.22     26.73     22.62 15.302         1.64931 0.18145 0.20214  5619  102   0.92  0.03   0.03 0.93 0.05 0.06 4.475 0.035 0.046 -0.038 0.143 1 PPPN      1.046      0.102      0.094      273.70     26.14     23.96  1.64931 0.18145 0.20214  5619  5619   0.92  0.03  0.03 0.93 0.05 0.06 4.475 0.035 0.046 -0.038 0.143 
10148521 1084.01                    1.20427610 0.00000184  793.235922 0.001338  0.012526  0.000901  0.000424  0.5284  0.1741  0.4899    4.18144   0.70579   2.63069 0.4099  0.2578 t0-0 1061 1060    183.9      7.2   1.344597  0.055013   1.288582  0.048824   34.7     27.4    -13.26 14126.5   15195.0    6.8490    0.4957    1.7624 88.6477  1.3522  6.7609      1.367                  0.102      0.071     1807.67    180.69    180.69 14.415         1.31210 0.17105 0.15738  5560  107   0.99  0.03   0.03 0.92 0.07 0.07 4.406 0.045 0.047  0.020 0.153 1 FFFF      1.361      0.112      0.064     1802.38    182.25    167.06  1.31210 0.17105 0.15738  5560  5560   0.99  0.03  0.03 0.92 0.07 0.07 4.406 0.045 0.047  0.020 0.153 
10118816 1085.01 Kepler-1735 b      7.71791580 0.00003945  789.922733 0.005218  0.016157  0.001264  0.000927  0.1116  0.5442  0.0730    8.54986   2.30086   6.03975 0.2785  0.3953 t0--  180  180    307.2     31.2   1.883503  0.163499   1.865086  0.159414   12.6     12.7     -7.88 2954.6     3199.0   30.2542    4.0183    6.9406 89.7454  0.2545  1.2727      0.962                  0.083      0.070       18.73      1.17      1.27 15.233         4.68684 0.54493 0.29356  4074   59   0.54  0.02   0.02 0.55 0.01 0.02 4.699 0.028 0.015 -0.229 0.125 1 PPPP      0.971      0.077      0.077       18.65      1.29      1.18  4.68684 0.54493 0.29356  4074  4074   0.54  0.02  0.02 0.55 0.01 0.02 4.699 0.028 0.015 -0.229 0.125 
10122255 1086.01 Kepler-765 b      27.66523542 0.00013632  769.503785 0.003709  0.020034  0.000874  0.000491  0.0043  0.5624  0.0037    0.82404   0.06746   0.36622 0.3285  0.2978 t017   48   48    471.6     16.1   6.642550  0.129297   6.456683  0.108456   36.1     32.0     -0.11 2509.7     2537.0   32.0211    1.3037    5.4322 89.7926  0.2064  1.0731      2.454                  0.130      0.109       43.09      4.39      3.66 14.609         1.05985 0.12051 0.12512  5999  111   1.12  0.03   0.03 1.07 0.07 0.08 4.365 0.038 0.045 -0.013 0.153 1 PPPP      2.475      0.116      0.127       43.35      4.17      3.85  1.05985 0.12051 0.12512  5999  5999   1.12  0.03  0.03 1.07 0.07 0.08 4.365 0.038 0.045 -0.013 0.153 
 3124412 1087.01                    0.94895069 0.00000039  793.315369 0.000418  0.318239  0.196272  0.136795  1.2460  0.2364  0.1144    0.05072   0.03777   0.00343 0.3162  0.3051 t0-- 1423 1420   2132.2     11.2   4.024327  0.025191   2.012164  0.012596  238.6     61.3     -2.41 31321.0   32293.0    1.4428    0.1759    0.1264 25.3119  4.2001  1.1846     40.307                 26.893     16.483     5402.72    622.62    478.94 14.909         0.88052 0.12858 0.10673  6346  130   1.18  0.05   0.05 1.05 0.07 0.07 4.310 0.044 0.044 -0.417 0.148 1 FFFN     41.375     25.458     17.557     5438.83    580.30    535.66  0.88052 0.12858 0.10673  6346  6346   1.18  0.05  0.05 1.05 0.07 0.07 4.310 0.044 0.044 -0.417 0.148 
 3113266 1088.01                    0.99586153 0.00000013  793.321546 0.000132  1.521555  2.168207  1.219617  1.2559  3.3538  0.0504    1.60076   5.56579   0.82456 0.4502  0.2354 t0-- 1351 1350   4991.4     25.8   1.142862  0.008837   0.571431  0.004419  271.8     85.1     -2.37 15087.6   16266.0    5.8148    1.1178    2.3753 52.8751  6.9834  8.1979    124.352                173.641    101.790     1197.97    114.50     96.88 15.577         2.65699 0.21974 0.23809  5300   96   0.75  0.03   0.02 0.79 0.04 0.05 4.590 0.022 0.032 -0.300 0.161 1 FFFF    125.463    171.571    104.168     1200.69    115.63     97.84  2.65699 0.21974 0.23809  5300  5300   0.75  0.03  0.02 0.79 0.04 0.05 4.590 0.022 0.032 -0.300 0.161 
 3247268 1089.01 Kepler-418 b      86.67858685 0.00007945  715.347013 0.000626  0.082684  0.000846  0.000212  0.2907  0.0963  0.1521    0.90640   0.01183   0.12426 0.3838  0.2733 t0-6   14   14   8236.3     30.7  10.075000  0.053707   9.284452  0.018728  318.3    229.1     -0.03 1109.5     1128.0   71.1581    0.2582    3.4428 89.7617  0.1386  0.0866      9.788                  0.338      0.338        7.90      0.42      0.42 14.696         1.26253 0.09943 0.08789  5848   64   1.08  0.04   0.03 1.07 0.04 0.03 4.358 0.079 0.079  0.141 0.042 2 PPPP      9.879      0.318      0.291        8.34      0.81      0.64  1.17511 0.11090 0.12140  5925  5925   1.09  0.03  0.03 1.09 0.05 0.06 4.399 0.029 0.038  0.107 0.130 
 3247268 1089.02 Kepler-418 c      12.21828420 0.00001087  794.199790 0.000799  0.039216  0.002790  0.000651  0.7780  0.1098  0.4668    6.83132   0.36302   4.42888 0.3838  0.2733 t0-2   86   86   1838.6     25.5   2.560458  0.070696   2.438037  0.029677   90.1     81.5     -0.06 2016.6     2099.0   37.6020    1.1499   10.8094 89.8426  0.1573  1.3845      4.676                  0.387      0.205      107.31      5.97      5.51 14.696         1.26253 0.09943 0.08789  5848   64   1.08  0.04   0.03 1.07 0.04 0.03 4.358 0.079 0.079  0.141 0.042 2 PPPP      4.725      0.357      0.210      114.60      9.61      9.61  1.17511 0.11090 0.12140  5925  5925   1.09  0.03  0.03 1.09 0.05 0.06 4.399 0.029 0.038  0.107 0.130 
 3232859 1090.01                    8.38721205 0.00000272  793.203790 0.000235  2.026561 37.696002  1.753302  1.2842 39.3616  0.1036   11.13915 256.91870   9.51551 0.3459  0.293  t0-0  163  163   4949.5     36.5   1.635593  0.012597   0.817796  0.006298  180.6    230.3      0.40 2147.5     2468.0   23.6132   68.9023    5.4041 68.3301  7.4171 10.6420    443.226               7835.727    391.786      560.45     54.28     49.76 14.010         0.26822 0.03206 0.03170  6086  112   1.90  0.07   0.07 1.35 0.07 0.12 4.002 0.035 0.047  0.106 0.141 1 FFFF    455.666   7679.040    404.160      562.74     54.93     54.93  0.26822 0.03206 0.03170  6086  6086   1.90  0.07  0.07 1.35 0.07 0.12 4.002 0.035 0.047  0.106 0.141 
 3098184 1091.01                   15.23796261 0.00040546  896.867806 0.007364  0.082783  0.001524  0.003602  0.7398  0.0584  0.1431    0.00894   0.00633   0.00201 0.3047  0.3069 t0-0   77   76   6953.6    162.2  18.951185  0.746794  16.292467  0.231055   56.0   1117.0      7.99 10537.4   10647.0    5.0770    0.6630    0.6281 81.9053  2.2943  1.9321     10.446                  0.584      0.584      115.37     10.41     10.41 15.148         0.95685 0.13380 0.13135  6177  114   1.18  0.05   0.05 1.13 0.06 0.07 4.345 0.040 0.048 -0.034 0.154 1 FFFN     10.413      0.641      0.550      114.83     10.79      9.89  0.95685 0.13380 0.13135  6177  6177   1.18  0.05  0.05 1.13 0.06 0.07 4.345 0.040 0.048 -0.034 0.154 
 2720309 1092.01                    0.41333536 0.00000011  794.094293 0.000302  0.322182  0.109066  0.089236  1.2528  0.1317  0.0734    0.26697   0.08704   0.03482 0.4178  0.2542 t0-0 3250 3250   1983.1     11.9   2.441206  0.030215   1.220603  0.015108  239.3      0.0   -226.21 29494.7   32357.0    1.3439    0.1344    0.0576 22.2634  1.4411  1.6686     41.170                 15.412     11.009    13638.65   1526.54   1174.26 14.784         0.88009 0.11724 0.10992  6049  119   1.20  0.04   0.04 1.10 0.07 0.07 4.317 0.042 0.045  0.000 0.144 1 FFNN     40.219     16.177     10.294    13672.26   1396.25   1288.85  0.88009 0.11724 0.10992  6049  6049   1.20  0.04  0.04 1.10 0.07 0.07 4.317 0.042 0.045  0.000 0.144 
 3239636 1093.01                    0.52875604 0.00000071  793.949567 0.001228  0.188303  0.139045  0.062570  1.2037  0.1108  0.0967    0.11369   0.03525   0.02643 0.3249  0.2987 t0-0 2551 2551    408.7      7.1   5.522075  0.297078   2.761038  0.148539  100.1     16.7   -125.89 29879.4   32331.0    1.1891    0.1388    0.0659 10.0149  1.2787  0.7307     37.619                 29.713     11.036    24003.21   2358.07   2358.07 14.662         0.27282 0.04638 0.04097  6217  123   1.83  0.09   0.08 1.21 0.10 0.08 3.992 0.051 0.054 -0.202 0.159 1 FFFF     37.695     30.106     10.872    23913.07   2516.69   2306.97  0.27282 0.04638 0.04097  6217  6217   1.83  0.09  0.08 1.21 0.10 0.08 3.992 0.051 0.054 -0.202 0.159 
 2721030 1094.01 Kepler-766 b       6.10029821 0.00001884  788.419307 0.002530  0.025422  0.000716  0.000477  0.0148  0.4539  0.0017    0.50307   0.03907   0.14162 0.3583  0.2856 t0-6  222  222    765.6     21.4   4.758340  0.072784   4.624652  0.065727   43.2     37.2     -2.70 8020.1     8291.0    9.9725    0.2800    1.0731 89.6017  0.3184  2.7061      2.520                  0.766      0.328      228.94     38.68     38.68 15.678         1.75900 0.36340 0.92700  5957  195   0.94  0.30   0.10 1.03 0.13 0.13 4.506 0.039 0.208 -0.080 0.300 0 PPPP      2.534      0.743      0.347      223.50     39.43     35.84  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3329204 1095.01                   51.59809792 0.00004288  807.755000 0.000774  0.069949  0.002167  0.000963  0.2514  0.2517  0.2352   63.61494   5.44984  20.58828 0.4075  0.2598 t0-1   25   25   5877.3     96.2   2.015296  0.043840   1.875348  0.025707   79.7     82.0      0.33 461.1       477.0  207.9532    5.6389   26.3150 89.9777  0.0223  0.1373      8.553                  0.572      0.477       15.52      1.69      1.41 15.617         0.95386 0.18286 0.15244  5636  111   1.11  0.06   0.05 0.95 0.07 0.07 4.317 0.057 0.057  0.027 0.155 1 PPPP      8.584      0.536      0.536       15.57      1.63      1.49  0.95386 0.18286 0.15244  5636  5636   1.11  0.06  0.05 0.95 0.07 0.07 4.317 0.057 0.057  0.027 0.155 
 3230491 1096.01                -1500.00000000 0.00000000  248.330195 0.001550 53.058719  6.616816 32.422397  0.9356 48.3850  0.0107   24.73028 733.95148  20.10826 0.4580  0.2307 t0--    1    1   8765.1    173.7   7.315968  0.141933   3.657984  0.070967   64.2      0.0     75.53 0.0          61.0 4710.8146  207.0012 1863.0107 89.3581  0.2298  0.0741   4650.842                610.597   2869.804        0.10      0.01      0.01 14.709         2.26413 0.14329 0.16282  5629   93   0.81  0.02   0.02 0.87 0.03 0.03 4.557 0.018 0.026 -0.262 0.111 1 RPNN   4619.437    675.995   2826.889        0.10      0.01      0.01  2.26413 0.14329 0.16282  5629  5629   0.81  0.02  0.02 0.87 0.03 0.03 4.557 0.018 0.026 -0.262 0.111 
 3340070 1097.01                   10.91100906 0.00018647  784.754553 0.014627  0.014281  0.003868  0.001479  0.6802  0.2731  0.6502    0.00721   1.08956   0.00000 0.3492  0.2908 t0-0  124  124    244.2     24.7   5.645631  0.811813   4.331674  0.648030   15.0      0.0     -6.05 5064.7     5273.0    4.5927   13.0816    1.0260 89.1915  0.8080 10.5038      1.226                  0.327      0.140       62.60      4.60      5.43 15.172         2.43639 0.17694 0.19425  5529   97   0.78  0.02   0.02 0.84 0.03 0.04 4.574 0.019 0.028 -0.299 0.154 1 FFNN      1.229      0.334      0.143       62.15      5.33      4.92  2.43639 0.17694 0.19425  5529  5529   0.78  0.02  0.02 0.84 0.03 0.04 4.574 0.019 0.028 -0.299 0.154 
 3240706 1098.01                    5.48992309 0.00002570  791.771557 0.002723 13.371457 12.281085  1.797232  1.1992 20.9446  1.7724    0.55789   8.47728   0.49866 0.3597  0.2866 t0-0  253  250    601.9     20.8   3.981807  0.139267   1.990903  0.069633   36.7     29.5     -4.95 8335.8     8760.0   16.1664   12.2094    1.7867 21.1141  6.0553  2.3549   1360.795               1233.069    194.695      239.32     20.68     19.09 15.030         1.67232 0.15591 0.17290  5790  100   0.93  0.03   0.03 0.96 0.04 0.06 4.484 0.027 0.038 -0.108 0.139 1 FFFF   1374.577   1211.665    229.234      238.78     21.59     18.27  1.67232 0.15591 0.17290  5790  5790   0.93  0.03  0.03 0.96 0.04 0.06 4.484 0.027 0.038 -0.108 0.139 
 2853093 1099.01 Kepler-767 b     161.52781527 0.00024669  777.112154 0.001575  0.062083  0.001526  0.000916  0.0001  0.3971  0.0001   31.85384   2.39798   7.19395 0.4077  0.2621 t0-6    9    9   4666.6    108.1   3.691154  0.069260   3.465831  0.050801   54.7     55.3     -0.35 272.8       277.0  353.5586    8.8557   29.5189 89.9905  0.0095  0.0629     11.745                  0.933      0.933        7.61      0.78      0.72 15.435         0.32256 0.07601 0.06237  5757  107   1.72  0.12   0.12 1.19 0.11 0.08 4.037 0.066 0.065  0.227 0.134 1 PPPP     11.852      0.805      1.047        7.63      0.77      0.71  0.32256 0.07601 0.06237  5757  5757   1.72  0.12  0.12 1.19 0.11 0.08 4.037 0.066 0.065  0.227 0.134 
 3228824 1100.01                    0.73093928 0.00000156  904.353948 0.002409  0.018849  0.000766  0.000335  0.0182  0.4533  0.0013    0.31679   0.03162   0.07588 0.6159  0.1165 t0-0 1557 1555    451.8     11.4   2.821412  0.074158   2.775806  0.074423   52.4     19.3    -15.70 25479.4   27425.0    2.0732    0.0764    0.1698 88.2079  1.4329 12.5379      1.446                  0.073      0.061     1028.95     99.27     76.36 15.736         2.97214 0.22358 0.22256  4695   86   0.70  0.02   0.02 0.72 0.03 0.03 4.608 0.022 0.026 -0.081 0.114 1 FFFF      1.446      0.072      0.059     1045.36     88.84     88.84  2.97214 0.22358 0.22256  4695  4695   0.70  0.02  0.02 0.72 0.03 0.03 4.608 0.022 0.026 -0.081 0.114 
 3245969 1101.01 Kepler-768 b      11.39116273 0.00007953  788.340844 0.003180  0.028608  0.002626  0.001477  0.0462  0.6768  0.0020    0.44207   5.35083   0.20580 0.5750  0.1474 t0-6   89   89    984.4     50.0   2.549806  0.132736   2.413314  0.114454   24.5     20.4     -1.37 2116.6     2186.0   34.2901    3.0059    8.7170 89.7204  0.2796  1.3515      2.432                  0.263      0.150       43.23      4.28      3.92 15.681         2.34996 0.22274 0.23828  5090  101   0.78  0.02   0.02 0.80 0.04 0.05 4.556 0.029 0.038 -0.064 0.134 1 PPPP      2.438      0.254      0.163       43.13      4.28      3.95  2.34996 0.22274 0.23828  5090  5090   0.78  0.02  0.02 0.80 0.04 0.05 4.556 0.029 0.038 -0.064 0.134 
 3245969 1101.02                   11.39114826 0.00007817  788.338223 0.000000  0.000000  0.000000  0.000000  0.3268  0.0000  0.0000    4.57606   0.00000   0.00000 0.5750  0.1474 t0-2   89   89      0.0      0.0   2.607762  0.000000   2.607762  0.000000    0.0      0.0      0.00 2228.0     2228.0   31.5444    0.0000    0.0000 89.4064  0.0000  0.0000      0.000                  0.000      0.000       43.28      0.00      0.00 15.681         2.34996 0.22274 0.23828  5090  101   0.78  0.02   0.02 0.80 0.04 0.05 4.556 0.029 0.038 -0.064 0.134 1 FPNN      0.000      0.000      0.000       43.28      0.00      0.00  2.34996 0.22274 0.23828  5090  5090   0.78  0.02  0.02 0.80 0.04 0.05 4.556 0.029 0.038 -0.064 0.134 
 3231341 1102.01 Kepler-24 c       12.33348408 0.00009221  785.925928 0.005248  0.041070  0.337617  0.016077  0.9791  0.2593  0.0231    0.00687   0.00590   0.00118 0.3426  0.291  t019  112  111    553.2     23.4   6.332044  0.257257   3.184321  0.142770   31.7     26.8     -3.56 5436.5     5673.0    3.8516    0.8166    0.2513 78.3964  1.4424  7.4524      4.641                 35.566      2.092      124.08      6.07      7.17 14.925         1.22285 0.12355 0.10605  6026   68   1.08  0.04   0.04 1.05 0.03 0.03 4.160 0.120 0.120 -0.025 0.045 2 PPPP      4.814     38.562      2.030      125.11     12.37     11.33  1.10715 0.13486 0.13862  6028  6028   1.10  0.04  0.04 1.06 0.06 0.07 4.377 0.038 0.045 -0.056 0.133 
 3231341 1102.02 Kepler-24 b        8.14510034 0.00004296  790.342332 0.004389  0.024871  0.001763  0.001348  0.9646  0.0157  0.7468    0.02635   0.90748   0.01565 0.3426  0.291  t018  169  169    444.2     19.1   4.908046  0.443424   3.723813  0.255921   32.2     24.3     -4.36 7022.2     7303.0    4.5010    1.1533    1.0091 78.3153  1.7183  3.2648      2.947                  0.273      0.236      215.46     11.19     12.12 14.925         1.22285 0.12355 0.10605  6026   68   1.08  0.04   0.04 1.05 0.03 0.03 4.160 0.120 0.120 -0.025 0.045 2 PPPP      2.987      0.272      0.236      217.47     23.36     18.36  1.10715 0.13486 0.13862  6028  6028   1.10  0.04  0.04 1.06 0.06 0.07 4.377 0.038 0.045 -0.056 0.133 
 3231341 1102.03 Kepler-24 e       18.99831911 0.00016526  780.685467 0.006172  0.018650  0.001075  0.001075  0.0182  0.6400  0.0014    5.27600   1.26419   3.21793 0.3426  0.291  t0-6   73   73    394.1     27.9   3.081694  0.175634   2.953337  0.154609   17.0     15.2     -2.30 1940.9     2021.0   46.7913    4.3367   11.0827 89.8233  0.1765  0.9265      2.211                  0.176      0.160       69.08      4.02      3.40 14.925         1.22285 0.12355 0.10605  6026   68   1.08  0.04   0.04 1.05 0.03 0.03 4.160 0.120 0.120 -0.025 0.045 2 PPPP      2.225      0.194      0.135       70.80      6.74      6.74  1.10715 0.13486 0.13862  6028  6028   1.10  0.04  0.04 1.06 0.06 0.07 4.377 0.038 0.045 -0.056 0.133 
 3231341 1102.04 Kepler-24 d        4.24433553 0.00002408  791.614866 0.005967  0.012186  0.000875  0.000602  0.9493  0.0172  0.6951    1.26202   0.32701   0.76303 0.3426  0.291  t0-6  315  314    174.6     13.9   2.949780  0.182367   2.878997  0.175252   15.1     12.2     -8.45 8868.1     9186.0   10.7056    1.1985    2.3970 89.3040  0.6958  3.7574      1.460                  0.114      0.104      509.76     28.27     25.91 14.925         1.22285 0.12355 0.10605  6026   68   1.08  0.04   0.04 1.05 0.03 0.03 4.160 0.120 0.120 -0.025 0.045 2 PPPP      1.473      0.116      0.096      517.96     53.96     44.97  1.10715 0.13486 0.13862  6028  6028   1.10  0.04  0.04 1.06 0.06 0.07 4.377 0.038 0.045 -0.056 0.133 
 2860866 1103.01                   90.12802585 0.00236349  829.977433 0.003559  0.050743  0.002834  0.000687  0.6979  0.1040  0.3311    0.21489   0.31931   0.06025 0.2962  0.3151 t111   13   13   3008.0     62.6  11.154324  0.313317  10.526319  0.112193   57.9     49.1     -2.68 1225.0     1401.4   64.5456    1.2656   16.4526 89.3333  0.4354  0.3129      9.007                  0.652      0.602       19.90      2.23      1.68 14.960         0.44278 0.08111 0.07102  6366  135   1.59  0.09   0.09 1.30 0.06 0.07 4.141 0.050 0.053  0.003 0.176 1 PPPP      9.066      0.599      0.649       19.93      2.26      1.74  0.44278 0.08111 0.07102  6366  6366   1.59  0.09  0.09 1.30 0.06 0.07 4.141 0.050 0.053  0.003 0.176 
 2851100 1104.01                    0.89010979 0.00000139  793.486260 0.002180  0.016319  0.001744  0.001199  0.2162  0.4942  0.1869    7.33672   3.49476   6.98953 0.6360  0.1038 t0-0 1431 1428    315.4     26.1   0.929489  0.108849   0.912472  0.108016   19.6     13.8    -23.11 14013.2   15450.0    6.9975    1.3337    2.0005 88.8494  1.1502  6.4412      1.411                  0.182      0.109     1060.43     92.69     78.43 15.723         2.14951 0.22288 0.18112  4789   84   0.79  0.03   0.02 0.78 0.03 0.03 4.523 0.032 0.025  0.172 0.124 1 FFFF      1.401      0.185      0.099     1060.74     97.75     76.81  2.14951 0.22288 0.18112  4789  4789   0.79  0.03  0.02 0.78 0.03 0.03 4.523 0.032 0.025  0.172 0.124 
 3130300 1105.01                    5.76575048 0.00002585  792.792009 0.003802  0.014648  0.000821  0.000602  0.7081  0.0268  0.5950    2.06221   0.42731   1.16540 0.3589  0.2822 t0-0  187  187    245.3     14.1   2.768640  0.140524   2.732917  0.130255   22.2     18.8     -5.94 4619.5     4906.0   15.3814    1.3284    3.1881 89.6355  0.3644  2.6419      3.016                  0.223      0.186     1202.71    133.01    102.32 14.313         0.24506 0.03652 0.02915  6426  131   1.88  0.07   0.07 1.18 0.09 0.06 3.955 0.049 0.040 -0.488 0.160 1 FFFF      3.019      0.229      0.176     1212.03    118.23    118.23  0.24506 0.03652 0.02915  6426  6426   1.88  0.07  0.07 1.18 0.09 0.06 3.955 0.049 0.040 -0.488 0.160 
 3240158 1106.01 Kepler-769 b       7.42605905 0.00002283  793.231356 0.002180  0.019351  0.000960  0.000480  0.0965  0.5311  0.0688    1.31285   0.13997   0.65318 0.3609  0.2885 t0-6  176  176    449.3     13.4   3.666447  0.084824   3.574855  0.068732   37.4     32.0     -1.99 5645.4     5807.0   15.6057    0.7225    3.0964 89.5996  0.4003  2.4818      2.321                  0.154      0.107      267.42     23.05     21.13 14.818         1.18400 0.10630 0.11413  6209  108   1.09  0.04   0.04 1.11 0.04 0.05 4.404 0.024 0.032 -0.092 0.121 1 PPPP      2.323      0.164      0.106      266.97     23.17     21.24  1.18400 0.10630 0.11413  6209  6209   1.09  0.04  0.04 1.11 0.04 0.05 4.404 0.024 0.032 -0.092 0.121 
 3240158 1106.02 Kepler-769 c      15.98673780 0.00016038  789.987631 0.016523  0.012389  0.000909  0.001157  0.5330  0.1682  0.4935    0.91732   0.61357   0.89676 0.3609  0.2885 t0--   83   83    170.5     19.8   4.023257  0.631920   3.960338  0.611921   10.9      9.3     -3.77 2717.6     2818.0   23.3691    7.7483    4.7163 89.6518  0.3482  1.7408      1.455                  0.148      0.123       95.51      8.29      6.91 14.818         1.18400 0.10630 0.11413  6209  108   1.09  0.04   0.04 1.11 0.04 0.05 4.404 0.024 0.032 -0.092 0.121 1 PPPP      1.462      0.139      0.126       96.32      7.76      7.76  1.18400 0.10630 0.11413  6209  6209   1.09  0.04  0.04 1.11 0.04 0.05 4.404 0.024 0.032 -0.092 0.121 
 3240158 1106.03                   13.23010172 0.00015520  781.800160 0.021201  0.010668  0.001033  0.000775  0.4351  0.2431  0.3969    0.54326   0.23665   0.47331 0.3609  0.2885 t0--  105  105    134.0     16.7   5.248381  0.640005   5.335815  0.612170   10.0      7.9     -5.47 3047.2     3188.0   17.1639    3.5453    4.7270 89.6319  0.3680  2.3003      1.283                  0.128      0.110      123.25     10.98      9.29 14.818         1.18400 0.10630 0.11413  6209  108   1.09  0.04   0.04 1.11 0.04 0.05 4.404 0.024 0.032 -0.092 0.121 1 PPPP      1.283      0.125      0.106      123.13     11.12      9.27  1.18400 0.10630 0.11413  6209  6209   1.09  0.04  0.04 1.11 0.04 0.05 4.404 0.024 0.032 -0.092 0.121 
 3228959 1107.01                    0.73094715 0.00000222  793.978499 0.003274  0.046443  0.290345  0.023228  1.1691  0.1587  0.1722    0.04446   0.04487   0.00320 0.3507  0.2888 t0-- 1848 1833    251.6      9.0   4.334741  0.212507   2.167371  0.106253   37.5     13.3    -64.58 29510.3   32097.0    1.0747    0.2803    0.0224 11.2851  3.6373  1.2124      4.770                 29.758      2.645     3029.80    282.33    282.33 15.401         1.55610 0.23694 0.23206  5510  102   0.93  0.04   0.04 0.91 0.06 0.07 4.454 0.047 0.055  0.001 0.148 1 FFFF      4.852     29.440      2.676     3017.26    315.61    267.05  1.55610 0.23694 0.23206  5510  5510   0.93  0.04  0.04 0.91 0.06 0.07 4.454 0.047 0.055  0.001 0.148 
 3218908 1108.01 Kepler-770 b      18.92542004 0.00004877  782.734066 0.002425  0.022547  0.002024  0.000567  0.8058  0.0424  0.5687    2.91787   0.23268   1.69524 0.5979  0.1435 t0-7   70   70    644.4     17.7   3.852477  0.085747   3.727136  0.066132   41.0     33.5     -0.39 2471.8     2510.0   38.0737    1.4732    9.0848 89.8066  0.1934  1.1604      2.764                  0.270      0.120       56.53      5.26      4.38 14.604         1.09273 0.12253 0.11559  5686  102   1.11  0.03   0.03 1.09 0.05 0.06 4.378 0.035 0.039  0.359 0.120 1 PPPP      2.775      0.256      0.128       56.26      5.73      4.09  1.09273 0.12253 0.11559  5686  5686   1.11  0.03  0.03 1.09 0.05 0.06 4.378 0.035 0.039  0.359 0.120 
 3218908 1108.02 Kepler-770 c       1.47532899 0.00000409  793.641383 0.002767  0.011217  0.000951  0.000500  0.1363  0.6131  0.0426    1.00572   0.14340   0.60228 0.5979  0.1435 t0-5  907  906    154.1      7.0   2.310597  0.084455   2.210621  0.079709   27.2     21.0    -16.35 16295.2   17444.0    4.8836    0.2845    1.2092 88.3590  1.6400  9.0199      1.369                  0.134      0.080     1684.75    166.37    118.84 14.604         1.09273 0.12253 0.11559  5686  102   1.11  0.03   0.03 1.09 0.05 0.06 4.378 0.035 0.039  0.359 0.120 1 PPPP      1.367      0.133      0.075     1712.94    149.51    149.51  1.09273 0.12253 0.11559  5686  5686   1.11  0.03  0.03 1.09 0.05 0.06 4.378 0.035 0.039  0.359 0.120 
 3218908 1108.03 Kepler-770 d       4.15246338 0.00001819  790.108025 0.003423  0.013379  0.000842  0.000468  0.6388  0.0471  0.5367    2.01983   0.33782   0.94589 0.5979  0.1435 t0-6  298  298    222.2     10.4   2.548125  0.097190   2.498540  0.095950   24.5     16.0     -5.88 7084.3     7404.0   12.2491    0.8587    2.0992 89.5952  0.4041  2.8284      1.635                  0.113      0.081      430.51     36.68     36.68 14.604         1.09273 0.12253 0.11559  5686  102   1.11  0.03   0.03 1.09 0.05 0.06 4.378 0.035 0.039  0.359 0.120 1 PPPP      1.639      0.116      0.083      428.94     37.09     37.09  1.09273 0.12253 0.11559  5686  5686   1.11  0.03  0.03 1.09 0.05 0.06 4.378 0.035 0.039  0.359 0.120 
 3218908 1108.04                -1288.9029638  0.00000000  699.680261 0.003076  0.065046  0.001282  0.002015  0.5906  0.1262  0.0779    0.77950   0.10273   0.07990 0.4486  0.2422 t0--    1    1   4629.5     64.5  21.295611  0.388746  19.372124  0.171400   82.6      0.0     74.19 0.0         176.0  408.5881   82.8552   92.6028 89.9228  0.0106  0.0119      7.872                  0.291      0.316        0.17      0.09      0.06 14.6           1.09273 0.12253 0.11559  5686  102   1.11  0.03   0.03 1.09 0.05 0.06 4.378 0.035 0.039  0.359 0.120 1 PNNN      7.872      0.291      0.316        0.17      0.09      0.06  1.09273 0.12253 0.11559  5686  5686   1.11  0.03  0.03 1.09 0.05 0.06 4.378 0.035 0.039  0.359 0.120 
 3235672 1109.01                    6.72078581 0.00018103  793.650333 0.000000  0.005851  0.000000  0.000000  0.0046  0.0000  0.0000    0.48987   0.00000   0.00000 0.4323  0.2509 t0-0  199  168     42.0      0.0   4.908984  0.000000   4.880341  0.000000    3.6      0.0    -12.78 6473.5     6745.0   10.5365    0.0000    0.0000 89.9749  0.0000  0.0000      2.637                  0.295      0.455     1621.96      0.00      0.00 14.792         0.02462 0.00714 0.00590  4970   82   4.17  0.31   0.29 1.32 0.19 0.23 3.308 0.085 0.099 -0.086 0.152 1 FFNN      2.722      0.086      0.361     1621.96      0.00      0.00  0.02462 0.00714 0.00590  4970  4970   4.17  0.31  0.29 1.32 0.19 0.23 3.308 0.085 0.099 -0.086 0.152 
 2837111 1110.01 Kepler-771 b       8.73488977 0.00005321  793.078409 0.004582  0.015151  0.000804  0.000520  0.3136  0.3185  0.2848    0.77385   0.12519   0.39834 0.3597  0.2866 t0-6  151  151    272.2     12.6   4.578229  0.148345   4.418844  0.140197   24.8     21.2     -2.25 5923.7     6042.0   14.7427    0.8180    3.0382 89.5720  0.4277  2.6733      2.394                  0.183      0.131      306.06     34.36     26.43 14.794         0.51706 0.07416 0.06713  5931  114   1.44  0.06   0.05 1.12 0.08 0.09 4.165 0.043 0.049  0.022 0.148 1 PPPP      2.382      0.182      0.130      307.69     31.65     29.01  0.51706 0.07416 0.06713  5931  5931   1.44  0.06  0.05 1.12 0.08 0.09 4.165 0.043 0.049  0.022 0.148 
 2837111 1110.02                    3.71843800 0.00003888  792.753445 0.018626  0.007943  0.000750  0.000634  0.1919  0.4632  0.1527    0.27861   0.29909   0.22039 0.3597  0.2866 t0--  358  351     76.6     10.5   3.724477  0.571951   3.590447  0.568423    9.6      8.0    -12.51 11009.2   11414.0    6.7060    1.6246    1.5391 89.1238  0.8757  5.8378      1.259                  0.121      0.121      958.14    106.28     88.57 14.794         0.51706 0.07416 0.06713  5931  114   1.44  0.06   0.05 1.12 0.08 0.09 4.165 0.043 0.049  0.022 0.148 1 PPFP      1.255      0.121      0.121      957.17    111.20     83.40  0.51706 0.07416 0.06713  5931  5931   1.44  0.06  0.05 1.12 0.08 0.09 4.165 0.043 0.049  0.022 0.148 
 3120276 1111.01                   10.26561573 0.00006888  788.080858 0.004980  0.018283  0.001348  0.000793  0.6903  0.0006  0.6525    1.64396   0.36372   1.02502 0.4039  0.2613 t0-0  123  123    398.7     24.6   3.747869  0.183593   3.534184  0.176879   20.1     17.8     -4.04 3771.1     3949.0   21.1059    1.8807    5.0779 89.6635  0.3362  2.0847      2.735                  0.282      0.217      197.77     19.43     21.19 15.212         0.54443 0.10520 0.08850  5648  114   1.35  0.08   0.07 0.98 0.08 0.07 4.161 0.058 0.057  0.026 0.170 1 FFFF      2.731      0.285      0.219      196.65     21.55     19.89  0.54443 0.10520 0.08850  5648  5648   1.35  0.08  0.07 0.98 0.08 0.07 4.161 0.058 0.057  0.026 0.170 
 3109930 1112.01 Kepler-1736 b     37.81029494 0.00017816  771.942936 0.005130  0.022122  0.000670  0.000559  0.0612  0.4624  0.0434    0.49278   0.04266   0.17596 0.3332  0.2957 t0-1   34   34    570.3     19.5   8.773095  0.155487   8.513279  0.127442   35.2     28.4     -0.72 2264.0     2302.0   33.3885    0.9695    4.8477 89.8427  0.1572  0.8804      3.743                  0.217      0.217       49.68      5.31      4.08 14.633         0.44349 0.06626 0.05860  5979  109   1.54  0.07   0.07 1.18 0.07 0.09 4.128 0.042 0.047  0.029 0.130 1 PPPP      3.723      0.236      0.193       50.24      4.72      4.72  0.44349 0.06626 0.05860  5979  5979   1.54  0.07  0.07 1.18 0.07 0.09 4.128 0.042 0.047  0.029 0.130 
 2854914 1113.01 Kepler-268 b      25.93403983 0.00007438  782.982790 0.002895  0.018705  0.000827  0.000413  0.0136  0.5735  0.0044    2.24867   0.20148   1.03261 0.3689  0.2825 t0-7   51   51    413.2     11.9   4.639715  0.085964   4.552700  0.071820   42.2     34.3     -0.30 1866.1     1910.0   43.0873    1.5566    7.7828 89.8722  0.1278  0.8178      2.554                  0.139      0.107       61.04      3.13      2.89 13.703         0.83188 0.04323 0.04556  6106   65   1.24  0.03   0.03 1.11 0.03 0.03 4.285 0.093 0.093  0.038 0.040 2 PPPP      2.540      0.143      0.082       65.99      6.12      5.61  0.88156 0.07122 0.08149  6320  6320   1.24  0.03  0.03 1.21 0.05 0.06 4.332 0.025 0.035  0.003 0.139 
 2854914 1113.02 Kepler-268 c      83.44638018 0.00044350  759.252737 0.004363  0.020673  0.000786  0.000629  0.0575  0.5311  0.0302    2.52689   0.23982   1.13912 0.3689  0.2825 t0-7   18   18    504.2     16.7   6.593141  0.146236   6.386045  0.120777   36.0     27.4      0.99 479.9       502.0   97.2809    4.4039   16.3572 89.9399  0.0601  0.3484      2.810                  0.154      0.119       12.82      0.65      0.60 13.703         0.83188 0.04323 0.04556  6106   65   1.24  0.03   0.03 1.11 0.03 0.03 4.285 0.093 0.093  0.038 0.040 2 PPPP      2.802      0.145      0.112       13.89      1.25      1.25  0.88156 0.07122 0.08149  6320  6320   1.24  0.03  0.03 1.21 0.05 0.06 4.332 0.025 0.035  0.003 0.139 
 3337425 1114.01                    7.04710283 0.00002964  791.601903 0.003545 37.602936 23.195002 17.181483  1.1951 57.1540  7.3273   18.18284  84.01979  17.50412 0.3993  0.2665 t0-0  181  181    400.9     21.0   2.873782  0.167123   1.436891  0.083562   24.0     20.8     -3.18 4519.2     4683.0   42.9741   23.9951   17.1394 20.0487  7.0312  2.3437   5702.204               3667.640   2493.995      372.68     39.68     36.37 14.928         0.55913 0.09108 0.08174  5869  113   1.38  0.07   0.06 1.08 0.08 0.09 4.183 0.048 0.053  0.028 0.149 1 FFFF   5767.667   3739.704   2445.191      373.42     37.44     37.44  0.55913 0.09108 0.08174  5869  5869   1.38  0.07  0.06 1.08 0.08 0.09 4.183 0.048 0.053  0.028 0.149 
 3116412 1115.01 Kepler-772 b      12.99204361 0.00005222  783.882888 0.003277  0.015012  0.000790  0.000355  0.0915  0.5386  0.0645    0.50346   0.04540   0.24970 0.3973  0.2673 t0-6  100  100    270.4      8.6   6.021268  0.115975   5.952370  0.092602   38.7     31.2     -1.17 5117.4     5211.0   16.4929    0.6054    3.3296 89.5926  0.4073  2.3081      2.948                  0.190      0.136      231.00     12.66     11.69 13.974         0.28201 0.01638 0.01690  5637   65   1.78  0.06   0.06 1.09 0.02 0.02 4.017 0.107 0.107  0.112 0.044 2 PPPP      2.975      0.194      0.129      239.27     24.41     26.44  0.27323 0.04298 0.02951  5719  5719   1.80  0.06  0.05 1.15 0.12 0.07 3.984 0.056 0.039  0.158 0.146 
 2849805 1116.01 Kepler-773 b       3.74910297 0.00000725  791.685531 0.001638  0.012383  0.000521  0.000313  0.9424  0.0333  0.7128    5.09567   0.76650   2.14620 0.4067  0.262  t0-6  355  354    183.0      6.1   1.808238  0.055012   1.787740  0.054710   37.9     32.2     -5.12 6281.4     6691.0   15.6014    0.9162    2.4050 89.6887  0.2334  2.1784      1.419                  0.074      0.055      481.57     26.22     26.22 13.333         1.23089 0.07402 0.06766  5735   66   1.04  0.03   0.02 0.97 0.03 0.03 4.329 0.087 0.087  0.041 0.039 2 PPPP      1.401      0.065      0.048      529.07     45.13     38.18  1.34415 0.08813 0.10798  5987  5987   1.03  0.02  0.02 1.06 0.04 0.06 4.434 0.021 0.031 -0.034 0.119 
 3114811 1117.01 Kepler-774 b      11.08959735 0.00004777  784.492938 0.003673  0.011291  0.000484  0.000269  0.0719  0.5440  0.0447    0.37464   0.03515   0.18013 0.3043  0.3096 t0-6  119  119    149.4      4.8   6.317142  0.110317   6.244563  0.098236   38.8     24.7     -1.81 6109.5     6252.0   13.4286    0.5056    2.6122 89.4943  0.5054  2.7799      2.263                  0.132      0.094      456.99     19.64     19.64 12.808         0.32858 0.01786 0.01928  6508   64   1.83  0.05   0.05 1.37 0.03 0.02 4.188 0.091 0.091 -0.017 0.042 2 PPPP      2.280      0.114      0.105      492.69     47.80     43.45  0.32412 0.03320 0.02913  6675  6675   1.83  0.05  0.05 1.43 0.07 0.06 4.065 0.031 0.031  0.003 0.146 
 2853446 1118.01                    7.37289179 0.00002063  793.156229 0.003535  0.013025  0.000636  0.000796  0.9933  0.0387  0.7233   14.95729   4.82383   9.64765 0.3525  0.288  t0-1  176  176    194.2     13.2   1.486658  0.124614   1.485569  0.119365   19.1     16.0     -3.85 2985.2     3139.0   35.3708    5.1322    7.3317 89.8515  0.1485  1.1383      1.858                  0.135      0.104      361.22     19.47     17.84 13.835         0.64840 0.03837 0.04054  6011   68   1.32  0.04   0.04 1.04 0.03 0.03 4.276 0.086 0.086 -0.035 0.043 2 PPPP      1.482      0.304      0.195      237.59     26.13     21.78  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3003992 1119.01                    7.24477837 0.00002507  782.092457 0.002493  0.006889  0.000443  0.000249  0.0400  0.6051  0.0025    4.08166   0.72635   2.17906 0.4861  0.2125 t0-1  137  137     57.1      2.7   2.399587  0.094297   2.394765  0.089909   27.2     22.2     -2.18 2986.9     3098.0   22.4872    1.6122    4.6574 89.7580  0.2419  1.7537      0.674                  0.045      0.029      105.74      6.60      6.60 11.157         1.56379 0.09870 0.07508  5117   69   0.90  0.01   0.01 0.80 0.03 0.02 4.436 0.022 0.015  0.037 0.106 1 FFFF      0.673      0.044      0.028      105.23      7.46      5.86  1.56379 0.09870 0.07508  5117  5117   0.90  0.01  0.01 0.80 0.03 0.02 4.436 0.022 0.015  0.037 0.106 
 3003992 1119.02                   13.55493386 0.00005818  777.663878 0.006182  0.006398  0.000493  0.000329  0.4971  0.1388  0.4682    8.28528   3.88820   5.08457 0.4861  0.2125 t0-1   79   79     48.1      4.0   2.255721  0.195459   2.074049  0.194694   16.5     16.0     -2.53 1600.8     1695.0   44.0124    7.5637    8.6442 89.8257  0.1742  0.8712      0.628                  0.049      0.038       45.76      3.16      2.67 11.157         1.56379 0.09870 0.07508  5117   69   0.90  0.01   0.01 0.80 0.03 0.02 4.436 0.022 0.015  0.037 0.106 1 FFFP      0.629      0.047      0.040       45.91      2.84      2.84  1.56379 0.09870 0.07508  5117  5117   0.90  0.01  0.01 0.80 0.03 0.02 4.436 0.022 0.015  0.037 0.106 
 6307537 1120.01                   29.74461944 0.00012300  759.766631 0.000770  0.233109  0.000497  0.000497  0.3370  0.0127  0.0152    0.03336   0.00059   0.00046 0.6156  0.121  t0-0   46   46  66887.2    116.8  23.280901  0.059962  18.398200  0.026532  765.0   5430.7     -4.13 7996.1     8542.0   11.5981    0.0682    0.0536 88.3533  0.0683  0.0870    115.065                  4.729      4.002      235.43     20.26     18.41 11.753         0.02467 0.00274 0.00255  4966   66   4.54  0.17   0.16 1.56 0.12 0.13 3.490 0.100 0.100  0.166 0.042 2 FFFF    113.812      4.438      2.959      233.75     39.91     29.02  0.02297 0.00458 0.00373  4982  4982   4.49  0.14  0.12 1.51 0.26 0.21 3.307 0.073 0.070 -0.012 0.135 
 6359798 1121.01                   14.15402431 0.00000117  781.399685 0.000125  0.464377  0.023843  0.020862  1.0999  0.0232  0.0310    1.24192   0.01542   0.01156 0.3849  0.2745 t0-0   88   88  61645.6     81.4   4.470045  0.006468   2.235022  0.003234  930.5   6249.4     -0.01 3549.4     3564.0   23.6013    0.0969    0.0727 87.3436  0.0573  0.0611     79.653                  5.039      3.960      165.08     16.28     16.28 12.932         0.36024 0.04566 0.03666  5606  112   1.57  0.04   0.04 1.01 0.07 0.06 4.046 0.041 0.038  0.034 0.158 1 FFFF     79.888      4.939      4.234      165.60     16.50     16.50  0.36024 0.04566 0.03666  5606  5606   1.57  0.04  0.04 1.01 0.07 0.06 4.046 0.041 0.038  0.034 0.158 
 6311681 1122.01                    0.84478626 0.00000033  793.732854 0.000383  0.226542  0.485161  0.067697  1.2968  0.3695  0.1958    0.07416   0.10021   0.01215 0.3917  0.2679 t0-- 1554 1553   2467.9     13.0   3.531035  0.024091   1.765517  0.012046  245.6     53.3     -1.60 31736.5   32322.0    1.3813    0.4622    0.0537 26.8770  3.8596  4.7173     25.409                 53.804      6.898     3323.07    343.74    315.09 15.363         1.40547 0.16548 0.17892  5816  116   0.99  0.04   0.03 0.99 0.06 0.07 4.437 0.036 0.047 -0.045 0.147 1 FFFF     25.542     54.156      6.943     3325.62    340.73    314.52  1.40547 0.16548 0.17892  5816  5816   0.99  0.04  0.03 0.99 0.06 0.07 4.437 0.036 0.047 -0.045 0.147 
 6365321 1123.01                    0.84848403 0.00000020  793.736010 0.000223  0.187521  0.689140  0.076571  1.2637  0.5779  0.2199    0.20969   0.26676   0.02134 0.3609  0.2843 t0-- 1579 1578   1876.6     13.5   1.469616  0.012972   0.734808  0.006486  184.9     37.5     -4.21 21507.5   22896.0    1.9964    0.5292    0.0683 54.9092  0.9705 13.1021     21.576                 79.238     10.224     3591.70    386.23    354.04 15.323         1.06940 0.19396 0.16445  5698  110   1.07  0.05   0.05 0.96 0.07 0.07 4.353 0.055 0.055  0.014 0.154 1 FFFP     21.550     79.506     10.259     3642.40    341.38    372.42  1.06940 0.19396 0.16445  5698  5698   1.07  0.05  0.05 0.96 0.07 0.07 4.353 0.055 0.055  0.014 0.154 
 6301035 1124.01                   11.99096778 0.00002707  783.752073 0.001574  9.660469 13.904394  3.128489  1.2693 20.8269  1.0092    0.61091   2.92742   0.56297 0.3207  0.2998 t0-0  105  104   2123.0     26.7   5.717216  0.076997   2.858608  0.038498  102.8    129.5      1.18 5318.0     5168.0   17.1902   15.2572    2.9770 38.7582 12.6517  1.9768   1197.034               1593.213    579.350      138.14     26.41     22.01 14.977         1.08000 0.76940 0.51990  6110  202   1.07  0.32   0.20 0.94 0.14 0.10 4.352 0.149 0.182 -0.360 0.300 0 FFFF   1143.848   1678.408    479.545      138.86     24.90     22.99  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6292162 1125.01                    7.81483757 0.00000856  900.077050 0.000864  0.052375  0.002866  0.001592  0.9451  0.0110  0.0067    0.22676   0.04076   0.02803 0.3738  0.2793 t0-0  141  141   2027.1     41.7   3.030774  0.070546   1.530839  0.144616  100.0     92.3     -0.47 3840.5     3956.0    9.1186    0.4287    0.4617 84.1273  0.2532  0.4501      5.729                  0.497      0.386      168.39     17.96     13.81 15.452         1.40342 0.20648 0.21364  5815  107   0.99  0.05   0.05 0.99 0.06 0.07 4.437 0.041 0.054 -0.047 0.147 1 FFFF      5.698      0.518      0.345      169.16     17.82     13.71  1.40342 0.20648 0.21364  5815  5815   0.99  0.05  0.05 0.99 0.06 0.07 4.437 0.041 0.054 -0.047 0.147 
 6307521 1126.01                   29.74576763 0.00060549  774.525072 0.009940  0.032829  0.000556  0.000602  0.9407  0.0053  0.0070    0.00185   0.00024   0.00026 0.5020  0.2024 t0-1   45   45    778.5     17.7  22.443060  0.497213  17.461412  0.393838   55.9     34.9     -1.36 8360.2     8498.0    4.4141    0.2054    0.1883 77.9198  0.4717  0.8385      3.088                  0.138      0.127       16.25      1.11      0.79 15.259         1.93931 0.19039 0.16630  5285   64   0.87  0.03   0.03 0.86 0.03 0.03 4.502 0.054 0.054  0.041 0.041 2 FFFF      3.126      0.116      0.106       17.09      1.91      1.75  1.82598 0.19612 0.19887  5334  5334   0.88  0.03  0.02 0.88 0.06 0.06 4.496 0.035 0.042  0.036 0.132 
 6307521 1126.02                  475.93129931 0.03260139  521.877969 0.036598  0.076003  0.655661  0.048567  1.2219  0.4262  0.3049    0.01008   0.02528   0.00722 0.5020  0.2024 t0--    3    3   1002.9     97.5  19.324737  3.057571  10.873488  1.563683   15.3     11.0     -0.09 517.0       517.0   52.2214   13.1626    9.2138 88.8364  0.3374  0.7498      7.366                 61.999      4.960        0.40      0.03      0.02 15.259         1.93931 0.19039 0.16630  5285   64   0.87  0.03   0.03 0.86 0.03 0.03 4.502 0.054 0.054  0.041 0.041 2 FFFP      7.419     62.566      5.005        0.42      0.06      0.04  1.82598 0.19612 0.19887  5334  5334   0.88  0.03  0.02 0.88 0.06 0.06 4.496 0.035 0.042  0.036 0.132 
 6359320 1127.01 Kepler-269 b       5.32668251 0.00001788  902.693404 0.002914  0.022686  0.001031  0.000606  0.0577  0.5310  0.0395    1.17003   0.13067   0.52268 0.3892  0.2701 t0-5  211  211    613.3     20.7   3.417432  0.089162   3.296334  0.071734   34.0     27.6     -3.67 6098.3     6351.0   12.0725    0.5631    2.0916 89.5016  0.4981  2.8889      4.042                  0.509      0.305      601.83     37.44     37.44 15.808         0.44378 0.07848 0.08067  5625   62   1.63  0.14   0.12 1.17 0.07 0.06 4.106 0.098 0.098  0.375 0.041 2 PPPP      4.157      0.488      0.349      621.14     66.60     66.60  0.28617 0.07438 0.05818  5452  5452   1.67  0.15  0.13 1.00 0.07 0.07 3.977 0.066 0.065  0.019 0.164 
 6359320 1127.02 Kepler-269 c       8.12804153 0.00008875  901.292297 0.010359  0.013896  0.001001  0.001001  0.3569  0.3193  0.3188    1.13385   0.34979   0.78703 0.3892  0.2701 t0-7  135  135    223.7     24.3   3.762575  0.269314   3.613055  0.252061   10.7     10.9     -6.19 2874.6     3043.0   15.9026    2.1758    3.5604 89.5796  0.4203  2.5221      2.471                  0.317      0.268      342.45     22.49     19.03 15.808         0.44378 0.07848 0.08067  5625   62   1.63  0.14   0.12 1.17 0.07 0.06 4.106 0.098 0.098  0.375 0.041 2 PPPP      2.518      0.330      0.275      353.87     38.77     35.54  0.28617 0.07438 0.05818  5452  5452   1.67  0.15  0.13 1.00 0.07 0.07 3.977 0.066 0.065  0.019 0.164 
 6359320 1127.03                    2.83669453 0.00002602  902.374426 0.006765  0.011869  0.001037  0.000667  0.3298  0.3365  0.2905    0.76946   0.27684   0.49831 0.3892  0.2701 t0-3  390  386    168.6     17.2   2.981767  0.257783   2.914493  0.252173   12.1      9.0    -11.80 9978.6    10406.0    6.9699    0.9384    1.6208 88.8919  1.1072  5.5360      2.112                  0.309      0.206     1404.31     80.94     87.68 15.808         0.44378 0.07848 0.08067  5625   62   1.63  0.14   0.12 1.17 0.07 0.06 4.106 0.098 0.098  0.375 0.041 2 PPPP      2.171      0.303      0.227     1419.18    168.68    129.75  0.28617 0.07438 0.05818  5452  5452   1.67  0.15  0.13 1.00 0.07 0.07 3.977 0.066 0.065  0.019 0.164 
 6362874 1128.01 Kepler-775 b       0.97486723 0.00000077  788.454326 0.000693  0.012796  0.000718  0.000205  0.1200  0.5211  0.0831    2.04533   0.18041   0.96973 0.4565  0.2303 t0-5 1386 1386    198.0      3.3   1.610442  0.028084   1.573341  0.023273   82.6     24.3     -9.04 20478.6   22063.0    4.6694    0.1668    0.9174 88.7824  1.2154  8.5078      1.175                  0.074      0.047     1522.78     89.49     82.03 13.507         2.10665 0.09886 0.12803  5352   64   0.83  0.02   0.02 0.86 0.03 0.03 4.499 0.055 0.055 -0.035 0.042 2 PPPP      1.189      0.068      0.044     1480.10    133.15    122.06  1.95315 0.19822 0.18624  5264  5264   0.84  0.02  0.02 0.84 0.05 0.05 4.508 0.036 0.038 -0.039 0.130 
 6272413 1129.01 Kepler-776 b       4.89722338 0.00001994  791.185941 0.003534  0.015142  0.001293  0.000948  0.6600  0.0881  0.5823    6.55165   1.83348   4.43091 0.5517  0.1665 t0-6  273  273    281.3     21.1   1.810643  0.122288   1.731151  0.107232   16.9     13.6     -7.37 4464.1     4772.0   20.3908    2.3667    5.1638 89.5963  0.4036  2.3209      1.303                  0.135      0.087      131.34     12.14     12.14 15.456         2.26123 0.21701 0.21150  5039   95   0.79  0.02   0.02 0.80 0.04 0.05 4.544 0.032 0.035 -0.012 0.129 1 PPPP      1.307      0.131      0.084      130.24     13.35     10.27  2.26123 0.21701 0.21150  5039  5039   0.79  0.02  0.02 0.80 0.04 0.05 4.544 0.032 0.035 -0.012 0.129 
 8279765 1130.01                    2.75779193 0.00000022  793.532714 0.000229  0.205823  0.004640  0.002499  0.7996  0.0145  0.0088    0.82730   0.02934   0.03386 0.3937  0.2671 t0-0  490  490  39072.0    239.0   2.765887  0.020673   1.385299  0.016385  349.2   2390.0     -0.08 12149.0   12235.0    6.9271    0.0827    0.0955 83.3867  0.1445  0.2168     34.357                  2.139      1.782     1281.29    143.37    110.28 15.235         0.37937 0.06732 0.05483  5496  110   1.52  0.08   0.07 0.97 0.07 0.07 4.054 0.052 0.049  0.031 0.171 1 FFFF     34.173      2.146      1.788     1289.85    133.20    122.10  0.37937 0.06732 0.05483  5496  5496   1.52  0.08  0.07 0.97 0.07 0.07 4.054 0.052 0.049  0.031 0.171 
 8435247 1131.01                    0.69613128 0.00000013  904.534123 0.000352  0.387253  0.136485  0.077144  1.2186  0.1553  0.0836    0.38851   0.06545   0.02945 0.4013  0.2713 t1-0 1622 1622  14813.8    120.8   2.014588  0.026123   1.007294  0.013061  177.2     41.6     -4.25 20738.0   21294.1    2.1514    0.1165    0.0530 54.7920  2.0555  2.4183     51.829                 18.061     10.836     4972.70    470.19    403.02 15.464         0.69276 0.10019 0.08578  5373  100   1.21  0.05   0.05 0.89 0.05 0.04 4.216 0.044 0.041  0.078 0.140 1 FFPN     51.063     18.310     10.070     5021.89    418.92    460.81  0.69276 0.10019 0.08578  5373  5373   1.21  0.05  0.05 0.89 0.05 0.04 4.216 0.044 0.041  0.078 0.140 
 8330548 1132.01                    1.91415857 0.00000026  793.110880 0.000721  0.172871  1.468276  0.075296  0.9421  1.0124  0.0345    0.10790   0.34054   0.02128 0.3196  0.3063 t0-0  693  693   7922.1     89.0   3.352859  0.041209   1.676429  0.020605  124.6   1057.7      0.05 20609.5   20612.0    2.7007    0.5280    0.1408 69.2219  2.0642 13.7615     27.267                211.498     12.818     2801.76    421.12    356.33 14.446         0.53835 0.05916 0.05010  6249  183   1.47  0.04   0.05 1.24 0.08 0.09 4.191 0.034 0.036 -0.017 0.175 1 FFFF     26.916    198.497     12.806     2795.19    421.55    356.70  0.53835 0.05916 0.05010  6249  6249   1.47  0.04  0.05 1.24 0.08 0.09 4.191 0.034 0.036 -0.017 0.175 
 8330548 1132.02                    0.95708414 0.00000000  794.068739 0.000000  0.265000  0.000000  0.000000  1.2646  0.0000  0.0000    0.04184   0.00000   0.00000 0.3196  0.3063 t0-0 1415 1134      1.1      0.0   5.923905  0.000000   2.961952  0.000000    0.0      0.0     30.34 nan       23181.0    1.2654    0.0000    0.0000  2.0146  0.0000  0.0000     41.380                  2.110      2.431     7131.96      0.00      0.00 14.446         0.53835 0.05916 0.05010  6249  183   1.47  0.04   0.05 1.24 0.08 0.09 4.191 0.034 0.036 -0.017 0.175 1 FFNN     42.512      0.610      1.221     7131.96      0.00      0.00  0.53835 0.05916 0.05010  6249  6249   1.47  0.04  0.05 1.24 0.08 0.09 4.191 0.034 0.036 -0.017 0.175 
 8374494 1133.01                    5.25192023 0.00000312  899.544398 0.000733  0.394223  0.157651  0.092736  1.2555  0.1687  0.1031    0.08843   0.00840   0.00420 0.4446  0.2375 t0-0  207  207  10625.5     93.3   4.907217  0.038607   2.453609  0.019303  146.3    319.5      2.17 8135.3     7963.0    5.0496    0.1509    0.0813 75.2362  1.2686  1.3479     36.894                 15.119      9.071      175.72     18.02     16.52 15.756         1.89720 0.24689 0.25838  5397  108   0.86  0.04   0.03 0.87 0.05 0.06 4.506 0.038 0.050 -0.038 0.146 1 FFFF     38.158     14.220     10.157      175.97     18.07     16.57  1.89720 0.24689 0.25838  5397  5397   0.86  0.04  0.03 0.87 0.05 0.06 4.506 0.038 0.050 -0.038 0.146 
 8414907 1134.01                  100.30452537 0.00104923  811.882713 0.002877 95.049038  4.947546 34.632824  1.2556 88.7914  1.7093   55.74681  13.40917  27.71229 0.5561  0.162  t0-0   14   14   5480.4    125.8   8.608337  0.223106   4.304168  0.111553   63.2    118.2     -1.56 852.4       944.0  315.1375   24.7230   61.8075 73.3103  3.1221  1.1503   7266.242               1307.810   2734.511        2.23      0.33      0.28 15.783         2.44500 0.50630 0.54370  5055  146   0.77  0.08   0.07 0.80 0.07 0.07 4.566 0.045 0.060  0.000 0.275 0 FFFF   7166.438   1409.000   2583.166        2.26      0.33      0.30  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8414907 1134.02                  200.61103000 0.00000000  791.066460 0.000000  0.000000  0.000000  0.000000  0.4000  0.0000  0.0000    0.15081   0.00000   0.00000 0.5561  0.162  t0-0    7    0      0.0      0.0  20.518846  0.000000  20.518846  0.000000    0.0     69.3      0.53 0.0        1111.0   68.4579    0.0000    0.0000 89.6652  0.0000  0.0000      0.000                  0.000      0.000        0.90      0.00      0.00 15.783         2.44500 0.50630 0.54370  5055  146   0.77  0.08   0.07 0.80 0.07 0.07 4.566 0.045 0.060  0.000 0.275 0 FFFF      0.000      0.000      0.000        0.90      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8397446 1135.01                    0.98662037 0.00000147  949.889628 0.001268  0.285130  0.619171  0.056288  1.2516  0.6281  0.0496    0.05354   0.08765   0.01427 0.3117  0.3036 t0--  829  828   1347.7     15.2   3.969263  0.054564   1.984631  0.027282  117.7     15.5     -3.50 18769.4   19578.0    1.3928    0.5924    0.0539 19.6126  5.2313  0.9232     43.465                 96.647      6.169    14503.82  16038.86   9623.32 15.022         0.78118 0.12119 0.07875  8697 1359   1.38  0.08   0.04 1.61 0.14 0.31 4.335 0.050 0.052 -0.297 0.236 1 FFFF     44.670     94.908      8.077    13894.06  17600.27   7822.34  0.78118 0.12119 0.07875  8697  8697   1.38  0.08  0.04 1.61 0.14 0.31 4.335 0.050 0.052 -0.297 0.236 
 8386035 1136.01                    1.63485162 0.00000167  788.476089 0.000000  0.212661  0.000000  0.000000  1.1897  0.0000  0.0000    0.01519   0.00000   0.00000 0.4941  0.2072 t0-0  823  823    441.3      0.0   6.131045  0.000000   3.065522  0.000000  120.2     15.3     -2.69 32002.5   32375.0    1.2899    0.0000    0.0000 22.7352  0.0000  0.0000     88.060                  1.414      4.419     9558.44      0.00      0.00 12.647         0.03215 0.00654 0.00645  5032   91   3.77  0.13   0.14 1.25 0.18 0.22 3.377 0.069 0.092 -0.225 0.131 1 FFFN     86.823      0.125      0.824     9558.44      0.00      0.00  0.03215 0.00654 0.00645  5032  5032   3.77  0.13  0.14 1.25 0.18 0.22 3.377 0.069 0.092 -0.225 0.131 
 8332986 1137.01                  302.38863916 0.00009761  544.575440 0.000244  0.393671  0.227012  0.069850  1.1337  0.2186  0.1300   56.09216   5.54773   2.08040 0.4931  0.2084 t0-1    5    5  41076.2    183.5   3.128878  0.014910   1.564439  0.007455  295.0    420.7     -0.03 128.9       135.0  646.4371   20.9911    6.9970 89.9022  0.0071  0.0187     38.004                 21.567      7.946        0.76      0.08      0.07 14.041         1.89100 0.46430 0.37310  5328  106   0.86  0.07   0.06 0.84 0.06 0.04 4.499 0.066 0.060  0.000 0.150 0 FFFP     37.694     21.221      7.818        0.75      0.07      0.07  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8415745 1138.01                   31.82816535 0.00003266  904.439980 0.001011 96.223803  2.829540 37.727204  1.2765 86.4619  6.2902  409.80514  43.37624 227.72524 0.3594  0.2856 t0-0   33   33   4432.4     71.8   2.883980  0.050393   1.441990  0.025196   78.7     86.0     -0.08 855.9       875.0  279.9750   13.9880   60.6146 70.8480  3.6593  0.9546   9568.824               1081.926   3486.204       26.64      2.38      2.38 15.582         1.45769 0.19700 0.20608  5866  104   0.98  0.05   0.05 0.99 0.06 0.07 4.449 0.036 0.049 -0.079 0.147 1 FFFF   9627.293    955.237   3582.139       26.41      2.43      2.22  1.45769 0.19700 0.20608  5866  5866   0.98  0.05  0.05 0.99 0.06 0.07 4.449 0.036 0.049 -0.079 0.147 
 8378634 1139.01                    3.62944784 0.00000636  793.589356 0.002137  0.024594  0.000439  0.000351  0.9700  0.0026  0.0030    0.00994   0.00095   0.00079 0.2931  0.3108 t0-0  367  367    425.5      8.6   5.618257  0.116201   3.727805  0.170583   76.4     87.3     -1.63 17503.0   17730.0    1.9034    0.0617    0.0475 59.4225  1.1541  0.9766      7.254                  2.147      1.651     4961.32    635.58    577.80 13.055         0.10571 0.10089 0.04382  6932  144   2.76  0.67   0.64 1.78 0.21 0.20 3.775 0.179 0.141  0.022 0.154 1 FFFF      7.317      1.986      1.833     4969.70    642.78    589.21  0.10571 0.10089 0.04382  6932  6932   2.76  0.67  0.64 1.78 0.21 0.20 3.775 0.179 0.141  0.022 0.154 
 8397675 1140.01                    0.55326169 0.00000010  788.453364 0.000152  0.191471  0.392842  0.044896  1.2462  0.3110  0.1461    0.37249   0.19213   0.03493 0.3343  0.2948 t0-0 2325 2324    996.9      6.6   0.938785  0.011304   0.469392  0.005652  202.1     27.4     -2.97 23836.4   25068.0    1.8120    0.2840    0.0379 47.1068  4.3186  5.3001     22.490                 46.010      5.577     6435.53    675.00    736.36 13.501         1.05426 0.13516 0.11910  5671  125   1.08  0.03   0.02 0.95 0.08 0.07 4.348 0.045 0.045  0.022 0.154 1 FFPF     22.156     46.166      5.596     6328.79    761.61    644.44  1.05426 0.13516 0.11910  5671  5671   1.08  0.03  0.02 0.95 0.08 0.07 4.348 0.045 0.045  0.022 0.154 
 8346392 1141.01 Kepler-777 b       5.72811520 0.00002268  789.924873 0.003174  0.023129  0.001480  0.000832  0.2199  0.4010  0.1917    5.37205   1.14704   2.81547 0.3733  0.3311 t0-6  227  226    633.6     38.7   2.045451  0.099237   1.985368  0.089335   20.8     17.5     -5.38 4018.1     4272.0   21.0958    1.6990    4.3418 89.7190  0.2809  1.7559      1.582                  0.121      0.091       36.66      2.05      2.42 15.950         3.52231 0.41381 0.28584  4158   55   0.62  0.02   0.03 0.62 0.02 0.02 4.633 0.032 0.022  0.005 0.111 1 PPPP      1.587      0.119      0.099       36.41      2.43      2.02  3.52231 0.41381 0.28584  4158  4158   0.62  0.02  0.03 0.62 0.02 0.02 4.633 0.032 0.022  0.005 0.111 
 8288947 1142.01 Kepler-778 b       3.75572941 0.00001100  791.290770 0.002685  0.018482  0.001198  0.000599  0.1265  0.5116  0.0884    2.52183   0.45088   1.27749 0.4864  0.2109 t0-5  343  343    415.3     18.7   2.305914  0.089444   2.225347  0.077682   27.8     24.5     -5.16 7280.4     7595.0   12.4218    0.7886    2.4644 89.3804  0.6196  2.9742      1.638                  0.124      0.090      205.61     17.44     19.03 15.764         2.17048 0.23992 0.24143  5122   92   0.81  0.03   0.03 0.82 0.05 0.05 4.535 0.035 0.040 -0.022 0.134 1 PPPP      1.636      0.130      0.087      203.02     20.52     15.39  2.17048 0.23992 0.24143  5122  5122   0.81  0.03  0.03 0.82 0.05 0.05 4.535 0.035 0.040 -0.022 0.134 
 8312852 1143.01                    7.44044372 0.00002958  789.485458 0.002180  0.021115  0.001900  0.000792  0.9678  0.0160  0.6697    0.34318   4.70853   0.15695 0.3755  0.2775 t0-0  182  182    528.4     20.6   2.283796  0.116783   2.172844  0.079814   34.0     31.0     -5.16 4469.0     4829.0   25.0533    1.8532    8.4425 89.6625  0.3374  2.3616      2.218                  0.223      0.131      167.26     15.67     14.37 15.240         1.54809 0.16238 0.18159  5783  107   0.96  0.03   0.03 0.97 0.05 0.07 4.463 0.031 0.043 -0.068 0.143 1 FFFF      2.215      0.221      0.130      167.28     15.63     14.33  1.54809 0.16238 0.18159  5783  5783   0.96  0.03  0.03 0.97 0.05 0.07 4.463 0.031 0.043 -0.068 0.143 
 8302450 1144.01                    2.44200064 0.00000897  792.843961 0.004103  0.021989  0.035220  0.008386  0.8555  0.1898  0.8436    0.00871   1.67713   0.00000 0.2958  0.3119 t0-0  546  546    280.7     16.0   3.728064  0.257972   1.872504  0.142764   27.2     21.8    -10.64 12829.0   13517.0    1.5356    0.3384    0.1353 47.5447 10.0829  4.2454      2.533                  3.864      1.136      924.52     90.84     90.84 15.282         1.11479 0.18431 0.16706  5793  112   1.07  0.05   0.05 0.99 0.07 0.08 4.370 0.051 0.054 -0.001 0.155 1 FFFF      2.457      4.319      0.864      919.42     92.03     92.03  1.11479 0.18431 0.16706  5793  5793   1.07  0.05  0.05 0.99 0.07 0.08 4.370 0.051 0.054 -0.001 0.155 
 8313667 1145.01                   30.58855130 0.00051779  768.803655 0.002916  0.019830  0.000833  0.000539  0.0937  0.4846  0.0674    1.70557   0.15399   0.73147 0.3676  0.2839 t111   43   43    466.2     17.4   5.377144  0.103775   5.247892  0.085470   33.2     22.4     -3.88 1789.0     2038.0   43.9027    1.4830    7.4149 89.8693  0.1306  0.7621      2.336                  0.129      0.100       34.36      1.81      1.66 14.143         1.30603 0.04449 0.06603  6005   66   1.07  0.03   0.03 1.10 0.03 0.03 4.393 0.060 0.060  0.081 0.042 2 PPPP      2.360      0.111      0.103       36.81      3.14      2.85  1.21791 0.08482 0.09404  6091  6091   1.08  0.02  0.02 1.11 0.04 0.05 4.412 0.020 0.029 -0.005 0.121 
 8351704 1146.01 Kepler-779 b       7.09716968 0.00003059  793.251640 0.003096  0.017667  0.000938  0.000782  0.0501  0.5221  0.0316    6.15906   1.41415   2.82829 0.3521  0.3671 t0-7  193  193    371.4     24.9   2.114752  0.099985   2.056288  0.094169   18.3     14.4     -5.13 3601.0     3818.0   25.6063    2.0260    4.2547 89.8085  0.1915  1.3403      1.043                  0.073      0.054       18.69      1.37      1.37 15.649         4.72672 0.28024 0.26375  3958   67   0.54  0.01   0.01 0.54 0.01 0.01 4.700 0.013 0.013 -0.070 0.122 1 PPPP      1.043      0.069      0.056       18.66      1.35      1.47  4.72672 0.28024 0.26375  3958  3958   0.54  0.01  0.01 0.54 0.01 0.01 4.700 0.013 0.013 -0.070 0.122 
 8299955 1147.01                    2.68275849 0.00000840  786.236934 0.004491  0.008348  0.000424  0.000318  0.7691  0.0143  0.5639    0.85101   0.13661   0.52368 0.3200  0.3005 t0-0  478  478     78.9      3.9   2.907781  0.131683   2.881548  0.129896   26.7     22.6     -7.89 12763.8   13236.0    6.9524    0.4833    1.6571 89.0053  0.7955  5.9666      0.897                  0.052      0.040      814.10     81.32     73.92 13.475         1.39545 0.13633 0.14261  6004  114   0.98  0.02   0.02 0.96 0.06 0.06 4.429 0.035 0.040 -0.295 0.138 1 FFFF      0.901      0.046      0.043      813.42     76.50     76.50  1.39545 0.13633 0.14261  6004  6004   0.98  0.02  0.02 0.96 0.06 0.06 4.429 0.035 0.040 -0.295 0.138 
 8410727 1148.01 Kepler-270 b      11.47606688 0.00005825  791.391725 0.003897  0.012468  0.000667  0.000462  0.7546  0.0381  0.6017    0.77911   0.09342   0.42557 0.3517  0.293  t0-5  115  115    182.9      7.9   4.999891  0.127633   4.877253  0.121333   27.7     23.0     -1.64 5049.8     5147.0   17.5677    0.8132    4.0661 89.3638  0.6360  2.1805      1.668                  0.119      0.073      169.64      8.17      8.85 13.908         0.89366 0.06505 0.04007  6098   64   1.23  0.03   0.03 1.17 0.04 0.03 4.281 0.088 0.088  0.144 0.042 2 PPPP      1.688      0.102      0.084      182.10     15.13     15.13  0.90101 0.06446 0.08438  6221  6221   1.24  0.03  0.03 1.22 0.05 0.06 4.338 0.023 0.034  0.114 0.135 
 8410727 1148.02 Kepler-270 c      25.26323854 0.00037632  774.549228 0.010990  0.010312  0.000683  0.000635  0.7426  0.0385  0.6090    0.76403   0.20603   0.46357 0.3517  0.293  t0-6   54   54    122.3     10.5   6.308903  0.344117   6.109273  0.337242   14.3     10.7     -2.19 2804.7     2872.0   29.9033    2.6557    7.3768 89.7181  0.2816  1.4079      1.381                  0.105      0.089       59.24      2.85      3.09 13.908         0.89366 0.06505 0.04007  6098   64   1.23  0.03   0.03 1.17 0.04 0.03 4.281 0.088 0.088  0.144 0.042 2 PPPP      1.387      0.108      0.083       63.27      5.50      5.04  0.90101 0.06446 0.08438  6221  6221   1.24  0.03  0.03 1.22 0.05 0.06 4.338 0.023 0.034  0.114 0.135 
 8349405 1149.01                    7.16888743 0.00008395  793.304339 0.000000  0.008602  0.000000  0.000000  0.5257  0.0000  0.0000   11.17187   0.00000   0.00000 0.4252  0.2511 t0--  188  165     83.7      0.0   1.511636  0.000000   1.493872  0.000000    3.6      0.0    -10.95 2641.3     2834.0   31.1932    0.0000    0.0000 89.0343  0.0000  0.0000      2.463                  0.079      0.190      684.10      0.00      0.00 15.602         0.07865 0.02657 0.02044  4950   80   2.49  0.27   0.24 0.89 0.12 0.07 3.590 0.087 0.092 -0.205 0.131 1 FFNN      2.288      0.062      0.204      684.10      0.00      0.00  0.07865 0.02657 0.02044  4950  4950   2.49  0.27  0.24 0.89 0.12 0.07 3.590 0.087 0.092 -0.205 0.131 
 8278371 1150.01 Kepler-780 b       0.67737489 0.00000110  788.350304 0.001428  0.007989  0.000558  0.000218  0.1317  0.5669  0.1037    0.93679   0.10003   0.51125 0.4137  0.2575 t0-5 1999 1993     76.4      2.5   1.853558  0.046740   1.824087  0.041768   38.7     29.3    -22.29 30350.9   32566.0    2.8314    0.1332    0.6162 88.0023  1.9958 16.3659      4.014                  3.701      2.115   101802.47      0.00      0.00 13.326         0.22957 0.19746 0.11164  5755   67   5.10  4.11   2.13 1.16 0.19 0.11 4.320 0.089 0.089  0.098 0.042 2 PPPP      1.264      0.621      0.382     8939.33   1101.82   1101.82  0.37505 0.45233 0.22452  5722  5722   1.52  0.65  0.40 1.11 0.18 0.12 4.072 0.217 0.248  0.117 0.151 
 8280511 1151.01 Kepler-271 b      10.43545334 0.00003236  787.873064 0.002439  0.013225  0.000684  0.000427  0.1739  0.4491  0.1547    2.19348   0.23889   1.06173 0.4313  0.2459 t0-6  123  123    209.5      6.4   3.430047  0.075737   3.376437  0.065041   36.7     29.6     -1.09 3753.6     3838.0   23.1754    1.0644    4.6124 89.7017  0.2982  1.7147      1.229                  0.084      0.054       74.59      4.23      4.23 13.404         1.91769 0.13273 0.11251  5466   64   0.85  0.02   0.02 0.83 0.03 0.03 4.502 0.056 0.056 -0.166 0.043 2 PPPP      1.227      0.080      0.048       76.92      6.50      7.09  1.95863 0.17684 0.20635  5532  5532   0.85  0.02  0.02 0.86 0.05 0.06 4.512 0.031 0.041 -0.197 0.130 
 8280511 1151.02 Kepler-271 c       7.41088006 0.00003236  787.606156 0.003734  0.010141  0.000625  0.000347  0.0642  0.5813  0.0366    1.75487   0.23863   0.95453 0.4313  0.2459 t0-6  179  179    124.5      5.6   3.270216  0.106163   3.225155  0.100353   25.6     21.5     -2.90 3871.8     4034.0   17.2046    1.0225    3.7067 89.6418  0.3582  2.3640      0.948                  0.064      0.045      118.28      6.43      6.97 13.404         1.91769 0.13273 0.11251  5466   64   0.85  0.02   0.02 0.83 0.03 0.03 4.502 0.056 0.056 -0.166 0.043 2 PPPP      0.945      0.064      0.042      119.91     11.61      9.68  1.95863 0.17684 0.20635  5532  5532   0.85  0.02  0.02 0.86 0.05 0.06 4.512 0.031 0.041 -0.197 0.130 
 8280511 1151.03 Kepler-271 d       5.24969846 0.00003691  787.679083 0.005555  0.007240  0.000539  0.000405  0.2478  0.3989  0.2188    2.07058   0.42742   1.28226 0.4313  0.2459 t0--  247  247     62.1      5.5   2.676061  0.165399   2.660795  0.161904   13.9     12.2     -7.59 5183.4     5444.0   14.4239    1.4898    3.1450 89.6133  0.3867  2.8355      0.672                  0.056      0.040      186.11     11.26      9.53 13.404         1.91769 0.13273 0.11251  5466   64   0.85  0.02   0.02 0.83 0.03 0.03 4.502 0.056 0.056 -0.166 0.043 2 PPPP      0.676      0.051      0.043      190.61     18.96     14.58  1.95863 0.17684 0.20635  5532  5532   0.85  0.02  0.02 0.86 0.05 0.06 4.512 0.031 0.041 -0.197 0.130 
 8280511 1151.04                   17.45319318 0.00019264  777.791110 0.008092  0.008194  0.000619  0.000524  0.3569  0.2916  0.3279    2.10356   0.45780   1.27166 0.4313  0.2459 t0-5   77   77     78.5      7.8   3.986933  0.232523   3.974828  0.231369   12.0      8.4     -2.71 2415.2     2488.0   32.4377    3.0115    7.3616 89.7854  0.2146  1.2338      0.759                  0.065      0.054       37.58      2.12      2.12 13.404         1.91769 0.13273 0.11251  5466   64   0.85  0.02   0.02 0.83 0.03 0.03 4.502 0.056 0.056 -0.166 0.043 2 PPPP      0.761      0.061      0.051       38.50      3.69      3.08  1.95863 0.17684 0.20635  5532  5532   0.85  0.02  0.02 0.86 0.05 0.06 4.512 0.031 0.041 -0.197 0.130 
 8280511 1151.05                   21.72027051 0.00018314  784.535465 0.014507  0.008678  0.000721  0.000610  0.3110  0.3809  0.2719    1.90271   0.73896   1.38555 0.4313  0.2459 t0--   61   61     87.7      8.8   4.193304  0.387699   4.239089  0.402269   12.0      7.8     -2.59 1925.3     1996.0   36.9346    5.5654    9.6129 89.8007  0.1992  1.1452      0.801                  0.079      0.055       28.19      1.56      1.69 13.404         1.91769 0.13273 0.11251  5466   64   0.85  0.02   0.02 0.83 0.03 0.03 4.502 0.056 0.056 -0.166 0.043 2 PPPP      0.798      0.075      0.052       29.11      2.36      2.79  1.95863 0.17684 0.20635  5532  5532   0.85  0.02  0.02 0.86 0.05 0.06 4.512 0.031 0.041 -0.197 0.130 
10287248 1152.01                    4.72225394 0.00000058  810.136941 0.000282  0.271488  0.001569  0.000923  0.5058  0.0346  0.0004    1.48960   0.05535   0.05139 0.3271  0.3758 t0-0   58   58  82636.1    385.9   3.471286  0.024204   2.494155  0.013477  314.1   4806.9     -0.12 6744.6     6738.0   12.0738    0.1374    0.1479 87.5195  0.1126  0.1126     14.272                  1.205      0.689       22.81      1.85      1.71 13.987         6.28300 0.75870 0.88610  3801   60   0.49  0.03   0.03 0.52 0.02 0.03 4.776 0.025 0.039 -0.140 0.100 0 FFFF     14.318      1.164      0.776       22.68      2.01      1.58  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10351767 1153.01                    0.63507032 0.00000003  794.175988 0.000091  0.452696  0.049262  0.059114  1.2503  0.0086  0.1175    0.56346   0.04011   0.02533 0.3085  0.3056 t0-0 1688 1688  32829.1     75.6   2.087868  0.006005   1.043934  0.003003  578.6    751.7     -0.48 25380.9   25883.0    2.3062    0.0378    0.0486 58.7037  1.1491  1.1491     36.789                  5.367      4.025     2928.20    263.40    188.15 14.539         2.58759 0.21634 0.18578  5683   96   0.77  0.02   0.03 0.84 0.03 0.03 4.590 0.020 0.020 -0.452 0.124 1 FFFF     36.978      5.415      4.061     2941.59    246.80    208.83  2.58759 0.21634 0.18578  5683  5683   0.77  0.02  0.03 0.84 0.03 0.03 4.590 0.020 0.020 -0.452 0.124 
10295951 1154.01                    6.81082418 0.00000043  784.183174 0.000123  0.114947  0.000116  0.000116  0.5704  0.0118  0.0001    0.09936   0.00121   0.00131 0.2947  0.2916 t0-1   80   80  14441.4     12.9   8.003580  0.010751   6.806837  0.004068 1441.9   2688.3      0.01 10547.9   10525.0    6.2462    0.0255    0.0274 84.6810  0.0654  0.0704     40.993                  2.034      1.878     4003.66    418.10    383.26 12.628         0.08299 0.01163 0.00983  7640  172   3.27  0.14   0.14 2.11 0.10 0.10 3.727 0.039 0.038 -0.023 0.158 1 RPPP     40.812      2.180      1.713     3983.66    426.21    390.69  0.08299 0.01163 0.00983  7640  7640   3.27  0.14  0.14 2.11 0.10 0.10 3.727 0.039 0.038 -0.023 0.158 
10342041 1155.01                    0.93374634 0.00000024  793.775925 0.000310  0.299167  0.133680  0.046969  1.2617  0.1119  0.0756    0.05128   0.01653   0.00535 0.4571  0.2318 t0-- 1457 1453   2935.9      7.3   6.656696  0.023970   3.328348  0.011985  549.5    592.0      0.00 31519.4   32260.0    1.3342    0.1315    0.0462 22.3304  0.8901  1.8791     76.913                 36.355     11.685    10700.32   1244.86   1141.12 14.658         0.12702 0.01811 0.01690  5403  124   2.35  0.12   0.11 1.21 0.07 0.09 3.769 0.040 0.045 -0.030 0.172 1 FFFN     77.688     35.176     13.343    10713.82   1166.04   1166.04  0.12702 0.01811 0.01690  5403  5403   2.35  0.12  0.11 1.21 0.07 0.09 3.769 0.040 0.045 -0.030 0.172 
10514770 1156.01                    1.87242195 0.00000048  793.865795 0.000266  0.063756  0.001923  0.001496  0.9170  0.0190  0.0001    0.58726   0.07570   0.07065 0.4671  0.2226 t0-0  714  714   3013.7     35.8   1.586132  0.033386   0.810687  0.106629  179.0    137.6     -0.98 10162.3   10789.0    4.7760    0.2166    0.1896 78.7931  0.6294  0.5455      6.581                  0.431      0.388      748.35     60.42     60.42 15.290         1.39677 0.23037 0.18343  5232   86   0.94  0.05   0.04 0.84 0.05 0.04 4.411 0.049 0.042  0.089 0.136 1 FFFF      6.553      0.464      0.380      746.11     62.23     57.05  1.39677 0.23037 0.18343  5232  5232   0.94  0.05  0.04 0.84 0.05 0.04 4.411 0.049 0.042  0.089 0.136 
10342065 1157.01                    0.93374586 0.00000034  793.776458 0.000494  0.371938  0.084689  0.142431  1.2703  0.1453  0.0905    0.04409   0.02406   0.00283 0.4498  0.2365 t0-- 1429 1428   1718.3      6.7   6.546830  0.034188   3.273415  0.017094  365.7    293.4      0.00 31790.3   32368.0    1.2666    0.2000    0.0226 18.1157  1.6290  1.2358    169.231                 29.126     72.816    22633.45   3133.45   2088.97 13.964         0.02898 0.00563 0.00524  5132   95   4.03  0.18   0.16 1.38 0.15 0.20 3.362 0.062 0.076 -0.330 0.131 1 FFFN    169.195     30.904     70.049    22485.60   3317.01   1990.21  0.02898 0.00563 0.00524  5132  5132   4.03  0.18  0.16 1.38 0.15 0.20 3.362 0.062 0.076 -0.330 0.131 
10352945 1158.01                    6.47176372 0.00003248  904.204193 0.004758  0.018577  0.000836  0.000492  0.0141  0.5850  0.0041    0.18023   0.01762   0.08150 0.3060  0.3058 t0-0  136  136    402.6     16.1   6.784709  0.145786   6.662149  0.125460   30.7     22.5     -1.82 7168.3     7282.0    7.3374    0.3309    1.3237 89.3742  0.6255  5.1604      2.352                  0.181      0.139      317.26     30.45     30.45 15.403         0.97525 0.16748 0.15229  6010  112   1.15  0.06   0.06 1.07 0.07 0.08 4.343 0.050 0.055 -0.012 0.155 1 FFFF      2.361      0.174      0.148      318.64     28.64     31.24  0.97525 0.16748 0.15229  6010  6010   1.15  0.06  0.06 1.07 0.07 0.08 4.343 0.050 0.055 -0.012 0.155 
10354039 1159.01 Kepler-1737 b     64.61750330 0.00016835  745.319395 0.002584  0.056214  0.001590  0.002297  0.9002  0.0227  0.0297    0.43605   0.26212   0.08737 0.5885  0.1469 t0-1   16   16   2480.5     54.4   5.812267  0.236220   4.430514  0.142828   61.9     58.2      0.61 780.4       793.0   46.1235    6.2396    3.1198 88.9210  0.1354  0.1354      5.299                  0.679      0.622        5.00      0.81      0.64 15.332         1.72000 0.72280 0.46800  5043  156   0.88  0.09   0.10 0.83 0.07 0.06 4.470 0.104 0.095  0.300 0.225 0 PPPP      5.365      0.605      0.714        5.05      0.77      0.71  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10330115 1160.01 Kepler-781 b      13.21402643 0.00003700  787.146568 0.002635  0.030932  0.001477  0.000886  0.8124  0.0038  0.6083    3.04869   0.34594   1.42222 0.4393  0.2434 t0-6   98   98   1146.3     39.0   3.370241  0.092094   3.250387  0.073647   38.0     32.7     -0.90 2913.0     2959.0   30.3597    1.4828    5.2959 89.8286  0.1285  1.2421      2.749                  0.181      0.151       36.83      3.29      3.01 15.987         2.12837 0.26951 0.25148  5060   87   0.81  0.03   0.03 0.81 0.05 0.04 4.527 0.039 0.040  0.013 0.132 1 PPPP      2.744      0.180      0.147       36.71      3.22      2.93  2.12837 0.26951 0.25148  5060  5060   0.81  0.03  0.03 0.81 0.05 0.04 4.527 0.039 0.040  0.013 0.132 
10426656 1161.01 Kepler-272 c       6.05730330 0.00001793  789.746965 0.002539  0.017773  0.000985  0.000542  0.2189  0.5083  0.0842    0.97133   0.11446   0.46928 0.5020  0.2024 t0-6  177  177    382.8     12.7   3.741821  0.083853   3.663004  0.074786   35.1     27.4     -2.09 5377.9     5535.0   12.3854    0.5347    2.4444 89.6448  0.3551  3.1961      2.354                  0.173      0.102      290.74     13.86     15.12 14.678         0.80904 0.03907 0.03495  5445   64   1.21  0.04   0.03 0.91 0.01 0.01 4.431 0.072 0.072  0.041 0.041 2 PPPP      2.364      0.162      0.101      299.14     34.29     31.43  0.72400 0.09389 0.07971  5512  5512   1.21  0.03  0.03 0.93 0.07 0.06 4.235 0.044 0.041  0.078 0.142 
10426656 1161.02 Kepler-272 d      10.93721736 0.00004981  791.844063 0.003239  0.018679  0.001752  0.000876  0.8660  0.0794  0.6082    0.24554   3.23132   0.10424 0.5020  0.2024 t0-7   89   89    422.2     19.4   2.931833  0.129115   2.815986  0.099512   24.6     20.2     -1.68 1984.9     2069.0   28.3604    2.2840    8.2224 89.7155  0.2845  1.9345      2.470                  0.265      0.147      132.39      5.84      7.59 14.678         0.80904 0.03907 0.03495  5445   64   1.21  0.04   0.03 0.91 0.01 0.01 4.431 0.072 0.072  0.041 0.041 2 PPPP      2.485      0.252      0.148      136.53     15.04     15.04  0.72400 0.09389 0.07971  5512  5512   1.21  0.03  0.03 0.93 0.07 0.06 4.235 0.044 0.041  0.078 0.142 
10426656 1161.03 Kepler-272 b       2.97138076 0.00001046  792.400273 0.002938  0.013864  0.001050  0.000583  0.3491  0.3349  0.3205    1.19926   0.25493   0.68635 0.5020  0.2024 t0-7  347  347    230.0     10.9   2.708971  0.110710   2.636767  0.091454   25.6     19.4     -7.39 8493.2     8927.0    8.2872    0.6778    1.8301 89.0982  0.9015  5.4092      1.840                  0.163      0.108      745.52     42.84     33.66 14.678         0.80904 0.03907 0.03495  5445   64   1.21  0.04   0.03 0.91 0.01 0.01 4.431 0.072 0.072  0.041 0.041 2 PPPP      1.842      0.152      0.109      772.52     89.47     82.01  0.72400 0.09389 0.07971  5512  5512   1.21  0.03  0.03 0.93 0.07 0.06 4.235 0.044 0.041  0.078 0.142 
10528068 1162.01 Kepler-782 b     158.68564668 0.00106998  741.690579 0.002217  0.027382  0.000769  0.000288  0.5340  0.0529  0.4181    0.92488   0.03723   0.31272 0.3791  0.275  t017    9    9    899.3     11.5  11.556661  0.094717  11.222653  0.063500   97.4     89.6     -0.52 750.0       796.0  107.1807    1.5988   13.9896 89.8994  0.0880  0.2136      3.366                  0.123      0.113        3.87      0.22      0.17 12.783         0.89899 0.04163 0.03438  5683   64   1.11  0.03   0.03 0.86 0.02 0.01 4.378 0.081 0.081 -0.211 0.044 2 PPPP      3.288      0.110      0.101        4.20      0.42      0.38  1.06320 0.12364 0.11458  5994  5994   1.09  0.02  0.02 0.98 0.07 0.07 4.354 0.041 0.042 -0.221 0.146 
10468940 1163.01 Kepler-273 b       2.93652977 0.00000583  794.040154 0.001533  0.016961  0.001033  0.000435  0.5238  0.0964  0.4960    4.53029   0.61140   2.20105 0.4953  0.2071 t0-6  437  437    351.4     12.1   1.757786  0.048951   1.721084  0.043629   34.7     29.5     -5.67 7359.5     7788.0   12.8006    0.6395    2.4667 89.5912  0.4087  2.9628      1.462                  0.098      0.076      303.88     15.75     18.62 14.968         2.35825 0.14267 0.10281  5217   64   0.78  0.02   0.02 0.76 0.03 0.02 4.574 0.039 0.039 -0.269 0.043 2 PPPP      1.445      0.094      0.060      317.80     26.94     26.94  2.33028 0.22885 0.22670  5329  5329   0.78  0.02  0.02 0.78 0.04 0.05 4.549 0.034 0.037 -0.312 0.122 
10468940 1163.02 Kepler-273 c       8.01499694 0.00002771  789.178458 0.003551  0.017221  0.001054  0.000527  0.6454  0.0041  0.5812    2.52448   0.35718   1.25012 0.4953  0.2071 t0-6  167  167    363.2     15.5   2.961085  0.101661   2.939415  0.091784   28.5     22.9     -3.13 4025.8     4214.0   20.4002    1.1715    3.9539 89.6429  0.3567  1.7240      1.479                  0.107      0.074       79.22      4.50      4.50 14.968         2.35825 0.14267 0.10281  5217   64   0.78  0.02   0.02 0.76 0.03 0.02 4.574 0.039 0.039 -0.269 0.043 2 PPPP      1.466      0.097      0.062       82.94      7.74      5.95  2.33028 0.22885 0.22670  5329  5329   0.78  0.02  0.02 0.78 0.04 0.05 4.549 0.034 0.037 -0.312 0.122 
10341831 1164.01                    0.93375263 0.00000293  793.775654 0.002107  0.096936  0.252985  0.034498  1.2250  0.1048  0.1916    0.02997   0.02378   0.00340 0.3780  0.3407 t0-0 1458 1455    414.6      6.2   6.606104  0.131959   3.303052  0.065979   88.8     19.4   3635.59 29666.0   32150.0    1.1095    0.2486    0.0283 11.8634  3.2043  0.7794      6.860                 17.330      2.600      369.60     31.93     31.93 14.960         3.29549 0.20585 0.18690  4000   81   0.64  0.02   0.02 0.62 0.01 0.01 4.615 0.015 0.014  0.267 0.115 1 FFFF      6.791     17.872      2.180      368.03     34.49     31.84  3.29549 0.20585 0.18690  4000  4000   0.64  0.02  0.02 0.62 0.01 0.01 4.615 0.015 0.014  0.267 0.115 
10337517 1165.01 Kepler-783 c       7.05394442 0.00000927  788.858419 0.000933  0.020411  0.001120  0.000412  0.8990  0.0028  0.6636   14.92428   1.62341   7.03478 0.4867  0.2125 t0-2  185  185    508.1     11.4   1.597110  0.036469   1.553904  0.030317   56.3     48.3     -1.14 3066.3     3216.0   33.9470    1.5252    6.3186 89.8317  0.1682  1.1102      1.903                  0.122      0.073      113.41      6.81      6.81 13.916         2.06007 0.14093 0.14109  5382   65   0.85  0.02   0.02 0.88 0.04 0.03 4.485 0.058 0.058 -0.005 0.042 2 PPPP      1.905      0.116      0.062      121.72     10.56      8.80  2.03873 0.13370 0.17666  5485  5485   0.85  0.02  0.02 0.89 0.04 0.05 4.530 0.022 0.034 -0.077 0.117 
10337517 1165.02 Kepler-783 b       4.29263721 0.00002902  793.259631 0.007551  0.007181  0.000676  0.000483  0.4536  0.2074  0.4248    1.73829   0.73938   1.27711 0.4867  0.2125 t0-6  301  301     59.4      7.1   2.565590  0.243336   2.436386  0.243156   11.4      9.9    -11.43 6747.2     7122.0   12.2428    1.9519    2.8528 89.4214  0.5786  3.3267      0.668                  0.063      0.053      220.11     12.86     12.86 13.916         2.06007 0.14093 0.14109  5382   65   0.85  0.02   0.02 0.88 0.04 0.03 4.485 0.058 0.058 -0.005 0.042 2 PPPP      0.670      0.066      0.050      237.60     19.34     19.34  2.03873 0.13370 0.17666  5485  5485   0.85  0.02  0.02 0.89 0.04 0.05 4.530 0.022 0.034 -0.077 0.117 
10337517 1165.03                   11.14580908 0.00012222  788.436036 0.013082  0.008203  0.000799  0.000639  0.4615  0.2133  0.4422    1.63435   0.81961   1.11232 0.4867  0.2125 t0--  120  120     80.8      8.5   3.418606  0.286901   3.222507  0.299794   11.2      0.0     -5.59 3587.3     3733.0   23.2323    3.5031    5.6589 89.6890  0.3110  1.9435      0.754                  0.082      0.059       61.61      3.82      3.50 13.916         2.06007 0.14093 0.14109  5382   65   0.85  0.02   0.02 0.88 0.04 0.03 4.485 0.058 0.058 -0.005 0.042 2 PNNN      0.763      0.072      0.066       66.57      5.30      5.30  2.03873 0.13370 0.17666  5485  5485   0.85  0.02  0.02 0.89 0.04 0.05 4.530 0.022 0.034 -0.077 0.117 
10351231 1166.01 Kepler-1738 b      7.67464827 0.00002548  787.642362 0.002887  0.020619  0.001394  0.000902  0.9393  0.0066  0.6755   11.78404   3.61674   7.23347 0.3486  0.2916 t0-1  138  138    486.5     30.2   1.711726  0.104409   1.712836  0.093180   20.8     18.0     -3.93 2377.1     2553.0   34.1296    3.0895    8.6505 89.7916  0.2084  1.2919      2.304                  0.199      0.153      161.37     17.26     14.38 15.440         1.21731 0.20902 0.17908  5578  102   1.02  0.04   0.04 0.93 0.07 0.07 4.385 0.053 0.054  0.023 0.154 1 PPPP      2.300      0.200      0.157      161.66     16.87     14.27  1.21731 0.20902 0.17908  5578  5578   1.02  0.04  0.04 0.93 0.07 0.07 4.385 0.053 0.054  0.023 0.154 
10485179 1167.01                    0.44527429 0.00000045  794.105853 0.001007  0.093950  0.042572  0.077162  0.6390  0.4920  0.1953    0.10760   0.04132   0.00376 0.4366  0.2449 t0-0 2406 2405    300.1      5.9   4.146199  0.214003   2.064358  0.099325   86.3      8.1    -17.79 22545.0   25812.0    1.0424    0.1099    0.0137 11.8088  3.9114  2.3468     11.649                  5.673      9.573     8072.32    511.81    597.11 14.507         0.80010 0.07776 0.06380  5335   78   1.15  0.03   0.03 0.87 0.04 0.03 4.254 0.032 0.027  0.079 0.139 1 FFFF     11.753      5.397      9.714     8056.17    545.75    545.75  0.80010 0.07776 0.06380  5335  5335   1.15  0.03  0.03 0.87 0.04 0.03 4.254 0.032 0.027  0.079 0.139 
10460629 1168.01                  856.66976051 0.01105889  161.451389 0.007801  0.027174  0.000766  0.000574  0.0512  0.4494  0.0330    0.60405   0.04582   0.19638 0.2908  0.3079 t0-1    2    2    864.9     27.7  23.362960  0.383281  22.727431  0.289489   37.7      0.0     34.24 0.0         373.0  285.6384    8.9520   34.0177 89.9872  0.0128  0.1020      6.607                  0.338      0.282        1.59      0.11      0.07 13.997         0.18712 0.01640 0.01756  6145   54   2.22  0.08   0.07 1.43 0.05 0.11 4.130 0.102 0.102  0.057 0.040 2 PPNN      6.808      0.322      0.293        1.66      0.16      0.16  0.17073 0.01948 0.01997  6156  6156   2.28  0.07  0.07 1.49 0.07 0.15 3.886 0.032 0.049  0.149 0.133 
10319385 1169.01                    0.68921014 0.00000046  788.578034 0.000551  0.012632  0.000497  0.000159  0.1543  0.4020  0.1215    1.46153   0.09286   0.51736 0.4537  0.2351 t0-1 1966 1964    194.4      2.6   1.625556  0.019826   1.600677  0.018509   93.4     22.9    -11.46 28953.8   31180.0    3.3191    0.0834    0.4450 86.8064  2.9643  7.7528      1.452                  0.070      0.046     4315.03    227.09    247.73 13.248         1.20448 0.06796 0.06233  5634   65   1.04  0.02   0.02 0.97 0.04 0.03 4.355 0.087 0.087  0.113 0.042 2 PPPP      1.454      0.067      0.040     4427.50    397.79    397.79  1.21836 0.12663 0.12384  5692  5692   1.05  0.02  0.02 1.01 0.07 0.07 4.397 0.037 0.041  0.120 0.137 
10482160 1170.01 Kepler-1739 b      7.34372272 0.00001213  789.985506 0.001306  0.022134  0.001192  0.000715  0.1854  0.4644  0.1476   37.82927   6.28981  21.38537 0.3580  0.2853 t0-1  143  143    570.0     24.0   1.170508  0.056693   1.121335  0.047643   32.2     25.6     -1.96 1641.0     1778.0   47.7314    3.1510   10.6345 89.8194  0.1804  0.8120      2.214                  0.129      0.108      133.60     12.17     11.16 14.657         1.68936 0.17682 0.19633  5517   96   0.91  0.02   0.02 0.91 0.06 0.06 4.477 0.035 0.045 -0.013 0.144 1 PPPP      2.206      0.150      0.097      133.27     13.44     11.20  1.68936 0.17682 0.19633  5517  5517   0.91  0.02  0.02 0.91 0.06 0.06 4.477 0.035 0.045 -0.013 0.144 
10485069 1171.01                    0.44527440 0.00000078  794.106776 0.003093  0.011266  0.000699  0.000466  0.6560  0.1721  0.4612    0.51293   0.15678   0.25757 0.3349  0.2994 t0-0 2406 2351    144.3      7.4   1.980900  0.141360   1.899341  0.134460   28.6      7.9    -33.07 22956.9   25847.0    1.7963    0.1657    0.3315 83.6334  5.7293 21.0074      1.351                  0.117      0.088     9577.34   1021.23    851.03 15.343         1.07219 0.17070 0.16073  5869  111   1.09  0.05   0.05 1.02 0.07 0.08 4.362 0.049 0.054 -0.003 0.156 1 FFNF      1.348      0.129      0.080     9581.64   1026.06    868.21  1.07219 0.17070 0.16073  5869  5869   1.09  0.05  0.05 1.02 0.07 0.08 4.362 0.049 0.054 -0.003 0.156 
10341913 1172.01                    0.93375011 0.00000113  788.172842 0.001266  0.048969  0.065166  0.015205  0.7363  0.3580  0.2604    0.02607   0.00476   0.00106 0.3167  0.3017 t0-0 1452 1451    219.9      2.2   6.428731  0.087579   3.214365  0.043789  136.3     11.5     -7.96 30487.4   32582.0    1.0621    0.0617    0.0144 13.1099  1.6942  1.3259      8.966                 11.710      2.927     9076.25    862.41    862.41 13.079         0.37514 0.03642 0.03590  6199  122   1.67  0.04   0.04 1.25 0.06 0.09 4.088 0.030 0.038 -0.082 0.145 1 FFFF      8.962     12.132      2.928     9059.01    907.23    831.63  0.37514 0.03642 0.03590  6199  6199   1.67  0.04  0.04 1.25 0.06 0.09 4.088 0.030 0.038 -0.082 0.145 
10480921 1173.01                    2.03744441 0.00000829  793.965958 0.004105  0.010128  0.000536  0.000379  0.7153  0.1715  0.4511    0.41885   0.06276   0.25887 0.3076  0.3042 t0-0  508  508    118.3      5.6   3.446502  0.137078   3.345090  0.135891   27.0     23.1     -8.00 15586.2   16073.0    4.5153    0.3329    1.0357 88.5801  1.1353  9.9342      2.191                  0.156      0.114     3918.28    380.43    415.02 14.187         0.22768 0.03327 0.02847  5998  115   1.97  0.07   0.06 1.24 0.14 0.08 3.942 0.053 0.045  0.040 0.173 1 FFFF      2.191      0.152      0.117     3914.38    389.80    422.28  0.22768 0.03327 0.02847  5998  5998   1.97  0.07  0.06 1.24 0.14 0.08 3.942 0.053 0.045  0.040 0.173 
10287723 1174.01                -1000.00000000 0.00000000  326.597233 0.003133  0.033774  0.002409  0.000887  0.7504  0.0021  0.5781   11.17553   1.04796   5.23980 0.6915  0.0625 t0-1    1    1   1470.9     44.8   9.349621  0.216522   8.909112  0.170510   39.5      0.0     40.57 0.0          81.0  841.9217   30.7612  153.8059 89.9935  0.0065  0.0427      2.117                  0.143      0.086        0.04      0.00      0.00 13.447         4.41281 0.22250 0.18943  4406   66   0.57  0.01   0.01 0.58 0.02 0.01 4.690 0.017 0.013 -0.451 0.113 1 PPNN      2.114      0.157      0.079        0.04      0.00      0.00  4.41281 0.22250 0.18943  4406  4406   0.57  0.01  0.01 0.58 0.02 0.01 4.690 0.017 0.013 -0.451 0.113 
10350571 1175.01 Kepler-784 b      31.59244542 0.00036651  770.998258 0.012700  0.010966  0.000630  0.000354  0.2834  0.3180  0.2649    0.10438   0.01801   0.04912 0.4214  0.2539 t0-3   35   35    143.7      6.5  13.544133  0.417219  13.094284  0.370184   25.5     13.0     -0.59 3800.8     3833.0   17.6727    1.2129    3.2345 89.6423  0.3577  2.0744      3.361                  0.221      0.153      143.93      7.16      7.16 13.290         0.09149 0.00812 0.00142  5626   65   2.79  0.08   0.07 1.44 0.00 0.03 3.889 0.072 0.072  0.085 0.046 2 PPPP      3.444      0.229      0.147      151.08     14.49     13.28  0.08562 0.00679 0.00482  5649  5649   2.86  0.07  0.06 1.46 0.04 0.06 3.681 0.025 0.022  0.061 0.159 
10350571 1175.02                   17.15709398 0.00018778  787.294126 0.009645  0.009615  0.000654  0.000368  0.2377  0.4384  0.1995    0.09723   0.01165   0.05436 0.4214  0.2539 t0-2   62   62    111.9      5.4  11.348501  0.294569  11.153149  0.257417   23.6     13.0     -1.41 5599.4     5667.0   11.4814    0.6181    2.5608 89.3067  0.6928  3.7409      2.939                  0.234      0.150      325.25     16.05     17.38 13.290         0.09149 0.00812 0.00142  5626   65   2.79  0.08   0.07 1.44 0.00 0.03 3.889 0.072 0.072  0.085 0.046 2 PPPP      3.004      0.231      0.149      340.32     36.65     28.19  0.08562 0.00679 0.00482  5649  5649   2.86  0.07  0.06 1.46 0.04 0.06 3.681 0.025 0.022  0.061 0.159 
10350571 1175.03                   93.88156039 0.00186011  721.765758 0.018590  0.012532  0.001126  0.000516  0.0084  0.7182  0.0011    0.00682   0.07979   0.00242 0.4214  0.2539 t0--   12   12    186.8      9.0  20.701981  0.648818  20.027112  0.560965   23.7      7.3     -0.82 1969.3     2011.0   34.7337    2.0981   10.4906 89.7870  0.2130  1.6614      3.840                  0.368      0.216       33.86      1.48      1.92 13.290         0.09149 0.00812 0.00142  5626   65   2.79  0.08   0.07 1.44 0.00 0.03 3.889 0.072 0.072  0.085 0.046 2 FFFN      3.941      0.363      0.222       35.68      3.16      3.45  0.08562 0.00679 0.00482  5649  5649   2.86  0.07  0.06 1.46 0.04 0.06 3.681 0.025 0.022  0.061 0.159 
 3749365 1176.01 Kepler-785 b       1.97376090 0.00000010  812.374519 0.000043  0.164175  0.000518  0.000292  0.3367  0.2205  0.1653    2.59468   0.08237   0.05148 0.3846  0.3306 t0-5  627  627  30191.8     34.1   1.910053  0.006336   1.539890  0.001898 1253.2   1466.6      0.95 11339.4   11619.0    8.1169    0.0852    0.0532 86.0910  0.1305  0.0870     12.572                  0.366      0.366      260.22     21.76     19.95 15.715         2.88379 0.22456 0.21209  4599   78   0.70  0.02   0.02 0.71 0.03 0.03 4.596 0.024 0.024 -0.010 0.110 1 PPPP     12.557      0.378      0.348      259.19     22.29     19.10  2.88379 0.22456 0.21209  4599  4599   0.70  0.02  0.02 0.71 0.03 0.03 4.596 0.024 0.024 -0.010 0.110 
 3547091 1177.01                    3.30557945 0.00000084  811.158373 0.001808  9.451148  0.548316  3.929597  1.1449  8.2631  0.6560   11.27365   1.10776   7.27956 0.3425  0.3025 t0-0  399  398  17876.1    578.8   2.530182  0.093020   1.265091  0.046510   39.6    566.3     -0.29 9318.7     9343.0   18.7553    0.9787    4.7538 58.3472  5.5514  2.3131    673.105                108.301    312.870      261.36     37.27     37.27 15.537         3.13200 0.45950 1.05200  5534  163   0.71  0.12   0.06 0.79 0.07 0.07 4.629 0.035 0.112 -0.580 0.300 0 FFFF    668.255    113.774    316.038      257.98     40.54     33.78  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3869825 1178.01                    4.80065676 0.00000345  792.264476 0.000807  0.124734  0.000588  0.000431  0.7851  0.0072  0.0054    0.03224   0.00078   0.00147 0.2767  0.3197 t0-0  215  215  15292.6     70.0   9.039643  0.060652   6.682655  0.034248  298.0    232.6     -0.26 16384.9   16482.0    3.3987    0.0275    0.0520 76.5844  0.2654  0.2654     43.001                  1.687      1.546     3906.53    402.05    315.90 13.320         0.08091 0.00918 0.00802  6741  134   3.16  0.11   0.11 1.86 0.08 0.08 3.701 0.031 0.031  0.025 0.130 1 FFFF     42.952      1.757      1.506     3935.30    374.21    345.42  0.08091 0.00918 0.00802  6741  6741   3.16  0.11  0.11 1.86 0.08 0.08 3.701 0.031 0.031  0.025 0.130 
 3655332 1179.01                   15.06649462 0.00000857  781.780064 0.000709  0.781110  2.743014  0.489824  1.0184  3.2360  0.0348    0.44529   1.61735   0.11553 0.3910  0.2689 t0--   73   73  36223.8    314.6   5.957038  0.053623   2.978519  0.026812  154.6   1413.8     -2.19 3177.3     3244.0   16.8632    9.4165    1.0463 84.2656  1.9102  3.5816    134.411                451.014     90.203      169.96     18.81     15.92 13.855         0.42504 0.04960 0.05174  5928  115   1.55  0.04   0.04 1.12 0.09 0.08 4.109 0.039 0.048 -0.015 0.148 1 FFFF    135.263    449.727     89.945      170.89     18.28     16.87  0.42504 0.04960 0.05174  5928  5928   1.55  0.04  0.04 1.12 0.09 0.08 4.109 0.039 0.048 -0.015 0.148 
 4042026 1180.01                   34.82005540 0.00001265  792.417206 0.000311  0.132714  0.000321  0.000171  0.6631  0.0066  0.0023    0.16293   0.00195   0.00312 0.5239  0.1836 t0-0   39   39  18854.0     27.8  11.181240  0.023432   8.981567  0.011688  882.6    753.4     -0.07 3437.0     3527.0   21.8579    0.0870    0.1393 88.2564  0.0195  0.0227     45.822                  3.915      2.796      115.64     16.72     13.68 15.187         0.05361 0.01315 0.01144  5079  108   3.19  0.23   0.20 1.30 0.13 0.18 3.532 0.068 0.084 -0.126 0.132 1 FFFF     45.756      3.879      2.771      116.79     16.48     14.84  0.05361 0.01315 0.01144  5079  5079   3.19  0.23  0.20 1.30 0.13 0.18 3.532 0.068 0.084 -0.126 0.132 
 3344419 1181.01                    0.65178423 0.00000009  794.154838 0.000256  0.320550  0.548678  0.065841  1.2244  0.6082  0.0326    0.19081   0.21672   0.03334 0.4628  0.2295 t0-- 1995 1995   2751.5     17.9   2.023195  0.016356   1.011597  0.008178  195.2     87.7     -1.57 31941.0   32326.0    1.6167    0.4859    0.0709 30.6126  6.8989  1.3141     41.097                 61.860     15.465     4461.98    703.99    586.66 14.997         1.14800 0.65180 0.56210  5555  166   1.06  0.28   0.17 0.97 0.09 0.09 4.375 0.135 0.180  0.260 0.250 0 FFFF     42.021     61.989     14.089     4436.83    716.38    606.17  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3865567 1182.01                   11.11620245 0.00000777  788.653474 0.001006  0.083575  0.032141  0.008035  0.9369  0.0609  0.0146    0.18686   0.02060   0.05296 0.3369  0.2975 t0--   98   98   4873.3     73.9   4.303257  0.092034   2.150678  0.046770  115.2    153.3     -0.35 3562.7     3577.0   10.7259    0.4398    1.0556 85.0529  0.2872  0.8904     11.555                  4.284      1.714      207.47     20.28     18.59 15.380         0.83448 0.13566 0.12365  6309  125   1.25  0.07   0.07 1.19 0.06 0.07 4.313 0.044 0.051 -0.035 0.159 1 FFFF     11.640      4.322      1.729      208.21     21.45     19.50  0.83448 0.13566 0.12365  6309  6309   1.25  0.07  0.07 1.19 0.06 0.07 4.313 0.044 0.051 -0.035 0.159 
 3544689 1183.01                    1.92286237 0.00000323  792.577481 0.000936  0.051141  0.001201  0.000801  0.9434  0.0062  0.0035    0.05028   0.00244   0.00488 0.3994  0.2654 t0--  700  699   1918.0     33.9   3.582794  0.063401   1.827707  0.219165  103.4    171.7     -4.20 21237.4   21959.0    2.1400    0.0394    0.0669 63.8244  0.6767  1.0151      4.935                  0.199      0.179      797.47     71.02     60.09 14.942         1.87201 0.16068 0.18981  5614   94   0.88  0.03   0.02 0.92 0.04 0.06 4.509 0.026 0.038 -0.093 0.136 1 FFFF      4.932      0.204      0.184      797.31     72.28     61.16  1.87201 0.16068 0.18981  5614  5614   0.88  0.03  0.02 0.92 0.04 0.06 4.509 0.026 0.038 -0.093 0.136 
 4037164 1184.01                    0.63544515 0.00000033  794.133516 0.000288  1.241064  0.338783  0.734030  1.2530  1.0853  0.0014    0.25262   0.61646   0.06664 0.4844  0.2463 t0-- 2116 2115   2521.0     19.1   1.869415  0.016640   0.934707  0.008320  182.2     34.3     -6.88 30375.4   32340.0    2.5173    0.1648    0.8607 29.4054  4.4262  3.5410     80.659                 23.289     46.579      602.83     56.62     56.62 15.432         3.78659 0.32045 0.25702  4078   89   0.60  0.02   0.02 0.59 0.02 0.02 4.649 0.021 0.017  0.018 0.118 1 FFFN     80.041     24.984     45.804      598.23     61.91     51.59  3.78659 0.32045 0.25702  4078  4078   0.60  0.02  0.02 0.59 0.02 0.02 4.649 0.021 0.017  0.018 0.118 
 3443790 1185.01                    1.66578419 0.00000014  788.147591 0.000378  4.011580  0.408673  3.269383  1.2697  3.8374  0.0125    0.29013   1.63245   0.16324 0.3072  0.3015 t0--  788  788   1983.4     17.6   1.900573  0.019685   0.950287  0.009843  148.0    284.5     -0.10 14636.1   14663.0    6.2867    0.4041    3.2998 38.4361  9.4799  5.8841   1145.018                126.517    948.880     9157.01   1022.15    929.23 11.840         0.11610 0.01211 0.01345  6206  120   2.65  0.06   0.06 1.58 0.08 0.18 3.782 0.033 0.052  0.108 0.159 1 FFFF   1142.946    126.073    945.550     9045.97   1090.74    793.27  0.11610 0.01211 0.01345  6206  6206   2.65  0.06  0.06 1.58 0.08 0.18 3.782 0.033 0.052  0.108 0.159 
 3966912 1186.01                   55.66384557 0.00044453  757.320114 0.005984  0.846120  6.593969  0.590505  1.2984  7.0884  0.1167    0.00441   0.03503   0.00184 0.4172  0.2545 t0-0   21   21   3397.9     42.0  23.408261  0.288404  11.704131  0.144202  103.4     78.9      0.04 3822.2     3815.0    8.2154    9.9855    0.7236 60.7552 12.3002  1.8566    106.997                874.523     78.082       16.93      2.02      1.68 15.593         0.73500 0.14693 0.12396  5661  124   1.22  0.07   0.07 0.97 0.08 0.07 4.245 0.059 0.060  0.028 0.164 1 FFFF    107.909    869.132     79.012       17.00      1.99      1.83  0.73500 0.14693 0.12396  5661  5661   1.22  0.07  0.07 0.97 0.08 0.07 4.245 0.059 0.060  0.028 0.164 
 3848972 1187.01                    0.74105721 0.00000008  794.147581 0.000143  0.428193  1.182194  0.197032  1.2597  1.3333  0.0880    0.58658   1.29845   0.15581 0.4231  0.252  t0-0 3452 3452   1996.7     11.9   1.051683  0.009601   0.525841  0.004800  251.8     48.9     -1.33 18160.8   18885.0    2.4791    1.1373    0.1580 51.5406  7.1337  8.1528     55.097                151.576     27.559     5130.00    508.85    508.85 14.489         0.80111 0.10682 0.09375  5652  113   1.17  0.03   0.03 0.93 0.07 0.06 4.265 0.044 0.044 -0.034 0.147 1 FFFF     58.102    145.894     30.947     5123.72    520.98    520.98  0.80111 0.10682 0.09375  5652  5652   1.17  0.03  0.03 0.93 0.07 0.06 4.265 0.044 0.044 -0.034 0.147 
 3860441 1188.01                    2.98806718 0.00001014  792.377280 0.001818  0.215502  0.603956  0.124956  1.2155  0.5681  0.1691    0.02097   0.01531   0.00408 0.4439  0.2381 t0-1  356  352    804.3     22.4   3.673963  0.124666   1.836982  0.062333   48.2     38.0     -6.37 10937.1   11583.0    2.1417    0.4374    0.1141 49.9111  7.1496  6.2559     40.481                122.008     23.463     1721.57    219.39    202.52 15.381         0.24956 0.04414 0.03739  5664  142   1.82  0.11   0.10 1.10 0.08 0.08 3.951 0.050 0.048  0.023 0.161 1 FFFP     41.291    121.616     24.323     1714.23    236.54    181.96  0.24956 0.04414 0.03739  5664  5664   1.82  0.11  0.10 1.10 0.08 0.08 3.951 0.050 0.048  0.023 0.161 
 3765771 1189.01                    2.78388330 0.00000261  792.821443 0.000778  5.109972  2.876395  2.205236  1.2553  6.6542  0.2254    0.48260   1.51571   0.42629 0.3298  0.2957 t0-0  361  361    896.2     13.6   2.454563  0.039958   1.227282  0.019979   86.1     77.5     -1.60 8346.6     8604.0    7.4204    2.8221    2.2382 32.8508  5.2483  4.9203   1138.304                613.809    472.160     3231.65    363.09    307.23 14.216         0.21905 0.03396 0.02765  6327  131   1.98  0.08   0.08 1.23 0.12 0.06 3.929 0.052 0.043 -0.302 0.167 1 FFFF   1149.987    596.726    501.250     3274.42    314.13    342.69  0.21905 0.03396 0.02765  6327  6327   1.98  0.08  0.08 1.23 0.12 0.06 3.929 0.052 0.043 -0.302 0.167 
 3557341 1190.01                    0.39372782 0.00000050  813.209746 0.000961  0.234066  0.211560  0.083510  1.2282  0.1956  0.1094    0.23282   0.13150   0.05028 0.3976  0.2666 t0-- 2432 2432    896.7     15.6   3.010888  0.143931   1.505444  0.071966   82.4      7.9   -108.27 19693.0   22992.0    1.2488    0.2059    0.0835 14.0007  1.9896  1.2976     25.816                 25.055      8.106     8740.86    971.80    822.29 15.856         1.23792 0.25875 0.22912  5651  116   1.01  0.06   0.06 0.95 0.07 0.07 4.393 0.061 0.065  0.004 0.152 1 FFFN     26.507     23.769      8.914     8750.77   1000.21    846.33  1.23792 0.25875 0.22912  5651  5651   1.01  0.06  0.06 0.95 0.07 0.07 4.393 0.061 0.065  0.004 0.152 
 3859628 1191.01 Kepler-1740 b      8.17243384 0.00003053  898.961932 0.002668  0.026617  0.002235  0.000813  0.9263  0.0020  0.6689    1.84655   0.22292   1.26320 0.4081  0.26   t0-1  101  101    859.4     28.7   3.384653  0.126214   3.227650  0.081713   37.0     31.6     -1.71 3408.7     3521.0   18.6543    0.9902    5.6581 89.5180  0.4816  2.8894      2.671                  0.261      0.174      122.96     12.12     11.19 15.240         1.68729 0.22125 0.23009  5604  107   0.91  0.04   0.03 0.91 0.05 0.06 4.478 0.039 0.049 -0.088 0.132 1 PPPP      2.651      0.281      0.149      121.62     12.84      9.87  1.68729 0.22125 0.23009  5604  5604   0.91  0.04  0.03 0.91 0.05 0.06 4.478 0.039 0.049 -0.088 0.132 
 3644071 1192.01                 1295.32510401 0.01090959  109.106008 0.002671  0.216640  0.467662  0.066809  1.2404  0.3410  0.2354    0.08261   0.01240   0.00465 0.4256  0.249  t0-1    2    2   8342.6     75.2  28.389987  0.261204  14.194993  0.130602  135.3      0.0    186.23 0.0         399.0  194.1589    9.1939    3.5754 89.6502  0.0421  0.1135     37.723                 85.320     10.342        0.44      0.05      0.04 14.215         0.31396 0.04054 0.03467  5639  120   1.62  0.05   0.05 0.97 0.06 0.06 3.999 0.042 0.040 -0.169 0.152 1 RPNN     37.840     85.250     10.333        0.44      0.05      0.04  0.31396 0.04054 0.03467  5639  5639   1.62  0.05  0.05 0.97 0.06 0.06 3.999 0.042 0.040 -0.169 0.152 
 3644071 1192.02                  359.04778919 0.00422624  587.817045 0.003413  0.067936  0.000533  0.000485  0.0021  0.1958  0.0021    0.79369   0.02227   0.05197 0.4256  0.249  t0-1    3    3   5614.5     72.2  16.642561  0.124417  15.592257  0.110814   91.1    144.1      0.45 348.7       351.0  175.6681    1.8446    3.9966 89.9853  0.0126  0.0545     12.025                  0.467      0.395        2.48      0.27      0.25 14.215         0.31396 0.04054 0.03467  5639  120   1.62  0.05   0.05 0.97 0.06 0.06 3.999 0.042 0.040 -0.169 0.152 1 FFFF     12.019      0.448      0.413        2.49      0.26      0.26  0.31396 0.04054 0.03467  5639  5639   1.62  0.05  0.05 0.97 0.06 0.06 3.999 0.042 0.040 -0.169 0.152 
 3942446 1193.01                  119.06249390 0.00013782  677.534789 0.001126  0.195329  0.799316  0.114188  0.9680  0.8258  0.0453    3.77186   1.34446   0.67223 0.3543  0.2876 t0-1   13   13   5385.4    100.2   3.188651  0.060065   1.594326  0.030032   71.6     71.3     -0.06 352.3       361.0  140.2042   16.5619    5.5206 89.5422  0.1263  0.1952     39.019                145.167     26.394       13.41      1.54      1.41 15.289         0.25004 0.06146 0.04570  5750  125   1.83  0.14   0.13 1.13 0.09 0.08 3.955 0.068 0.060  0.026 0.162 1 RPPP     41.907    143.112     28.622       13.32      1.53      1.30  0.25004 0.06146 0.04570  5750  5750   1.83  0.14  0.13 1.13 0.09 0.08 3.955 0.068 0.060  0.026 0.162 
 3554031 1194.01 Kepler-415 c       8.70793158 0.00003407  896.907733 0.002514  0.033651  0.002828  0.001272  0.0634  0.6245  0.0169    4.84492   0.70973   2.83891 0.6192  0.1152 t0-6   99   99   1423.2     56.6   2.525163  0.106395   2.391413  0.083274   28.1     23.3     -1.94 2144.9     2260.0   26.9810    1.6316    6.3223 89.7500  0.2500  1.5998      2.197                  0.208      0.110       26.33      2.19      2.01 15.842         4.01656 0.27485 0.24913  4501   78   0.60  0.02   0.01 0.61 0.02 0.02 4.670 0.020 0.019 -0.402 0.107 1 PPPP      2.204      0.191      0.128       26.20      2.31      1.82  4.01656 0.27485 0.24913  4501  4501   0.60  0.02  0.01 0.61 0.02 0.02 4.670 0.020 0.019 -0.402 0.107 
 3554031 1194.02                   14.86216896 0.00014519  896.930600 0.007565  0.025985  0.003122  0.001681  0.3236  0.4062  0.2940    0.12297   3.61834   0.07384 0.6192  0.1152 t0-2   53   53    839.8     68.7   3.186372  0.285340   3.024244  0.249120   14.4     10.9     -0.78 1423.3     1451.0   35.0836    3.9800   10.4928 89.7273  0.2727  1.5678      1.689                  0.218      0.127       12.92      1.07      0.98 15.842         4.01656 0.27485 0.24913  4501   78   0.60  0.02   0.01 0.61 0.02 0.02 4.670 0.020 0.019 -0.402 0.107 1 PPFF      1.688      0.220      0.128       12.84      1.15      0.88  4.01656 0.27485 0.24913  4501  4501   0.60  0.02  0.01 0.61 0.02 0.02 4.670 0.020 0.019 -0.402 0.107 
 3554031 1194.03 Kepler-415 b       4.17629424 0.00002476  904.095229 0.004083  0.020697  0.001852  0.001198  0.1419  0.5199  0.1131    2.56592   0.71625   1.59779 0.6192  0.1152 t0-7  210  209    517.2     42.2   2.339413  0.147580   2.291045  0.135064   14.9     12.6     -7.12 3972.1     4253.0   13.4394    1.4353    3.1315 89.4850  0.5147  3.0884      1.352                  0.128      0.091       70.18      5.82      5.33 15.842         4.01656 0.27485 0.24913  4501   78   0.60  0.02   0.01 0.61 0.02 0.02 4.670 0.020 0.019 -0.402 0.107 1 PPPP      1.354      0.125      0.098       70.49      5.15      5.58  4.01656 0.27485 0.24913  4501  4501   0.60  0.02  0.01 0.61 0.02 0.02 4.670 0.020 0.019 -0.402 0.107 
 3644523 1195.01                  119.67647980 0.00162860  827.190689 0.012626  9.550456  0.449478  3.955409  1.2826  8.2334  0.7650    0.03093   0.00365   0.01705 0.3406  0.2932 t0--   10    9   3235.6     68.9  32.103182  0.649373  16.051591  0.324686   52.0     76.1      0.11 2112.2     2116.0   28.8988    1.3388    6.3114 69.5252  3.9417  0.9854   1282.040                227.160    530.040        8.25      0.87      0.87 15.933         0.53780 0.15431 0.11810  5799  113   1.38  0.12   0.12 1.05 0.09 0.08 4.168 0.074 0.075  0.031 0.166 1 FFFF   1264.570    241.333    501.229        8.24      0.87      0.80  0.53780 0.15431 0.11810  5799  5799   1.38  0.12  0.12 1.05 0.09 0.08 4.168 0.074 0.075  0.031 0.166 
 3348082 1196.01                    3.98217088 0.00001773  793.280682 0.003408  0.017779  0.001438  0.000757  0.7751  0.0044  0.6999    0.19910   2.30749   0.05494 0.4453  0.2387 t0-2  340  339    376.2     17.5   2.355179  0.133999   2.256671  0.114820   27.1     25.1    -10.39 6703.7     7282.0   12.7994    1.1902    3.4516 89.3425  0.6575  3.8353      2.401                  0.249      0.166      637.83     33.11     36.12 15.035         0.70432 0.06881 0.06489  5679   70   1.23  0.05   0.05 0.88 0.02 0.01 4.210 0.110 0.110 -0.152 0.046 2 FFFF      2.415      0.232      0.166      664.54     73.98     61.65  0.71497 0.11260 0.09838  5842  5842   1.23  0.05  0.05 0.97 0.07 0.07 4.238 0.049 0.050 -0.144 0.146 
 3348082 1196.02 Kepler-274 b      11.63491432 0.00009566  783.229038 0.006658  0.015595  0.001086  0.000611  0.0527  0.5849  0.0151    0.59948   0.08521   0.32189 0.4453  0.2387 t0-6  108  108    291.2     18.6   5.452988  0.188064   5.317615  0.180137   18.4     16.9     -2.35 4293.8     4402.0   16.3128    0.9181    3.4102 89.5564  0.4434  2.3055      2.132                  0.163      0.148      151.32      9.19      7.78 15.035         0.70432 0.06881 0.06489  5679   70   1.23  0.05   0.05 0.88 0.02 0.01 4.210 0.110 0.110 -0.152 0.046 2 PPPP      2.123      0.160      0.146      158.58     16.78     15.39  0.71497 0.11260 0.09838  5842  5842   1.23  0.05  0.05 0.97 0.07 0.07 4.238 0.049 0.050 -0.144 0.146 
 3348082 1196.03 Kepler-274 c      33.19813607 0.00038946  772.259501 0.009880  0.016803  0.001243  0.001154  0.8263  0.0030  0.6422    2.43498   0.86271   1.60218 0.4453  0.2387 t0-6   42   42    320.9     32.3   4.584263  0.333620   4.402307  0.304680   11.8      9.7     -1.74 1455.8     1505.0   54.6175    5.0829   13.7964 89.8736  0.1263  0.7578      2.252                  0.230      0.164       37.59      2.09      2.09 15.035         0.70432 0.06881 0.06489  5679   70   1.23  0.05   0.05 0.88 0.02 0.01 4.210 0.110 0.110 -0.152 0.046 2 PPPP      2.268      0.201      0.186       39.33      4.42      3.74  0.71497 0.11260 0.09838  5842  5842   1.23  0.05  0.05 0.97 0.07 0.07 4.238 0.049 0.050 -0.144 0.146 
 3853673 1197.01                    0.64379489 0.00000063  793.828367 0.000890  1.098784  0.320619  0.694675  1.1928  1.0656  0.0082    0.15963   0.46847   0.04570 0.3289  0.2977 t0-0 2089 2084    448.3     10.9   1.576489  0.050741   0.788245  0.025371   53.7     23.1    -22.05 29297.0   32283.0    2.2322    0.3076    0.6664 19.8426  5.5363  1.5818    195.602                 45.694    129.465    11460.19   1360.85   1134.04 15.103         0.40147 0.08892 0.07641  5901  116   1.57  0.12   0.11 1.13 0.10 0.09 4.095 0.059 0.067  0.029 0.147 1 FFFF    190.139     53.630    122.584    11484.73   1215.90   1215.90  0.40147 0.08892 0.07641  5901  5901   1.57  0.12  0.11 1.13 0.10 0.09 4.095 0.059 0.067  0.029 0.147 
 3447722 1198.01 Kepler-275 c      16.08826322 0.00008406  780.375440 0.004758  0.022516  0.001654  0.000630  0.6477  0.0795  0.6100    0.76648   0.09614   0.49032 0.3307  0.2986 t0-7   88   88    599.5     21.7   5.687277  0.197919   5.507151  0.138482   31.3     26.2     -1.58 4233.6     4341.0   21.8870    1.1268    6.1167 89.5871  0.4129  2.2709      3.507                  0.405      0.289      145.80      7.30      6.69 15.319         0.66048 0.12006 0.11255  6171   62   1.40  0.10   0.09 1.19 0.04 0.04 4.304 0.079 0.079  0.073 0.041 2 PPPP      3.539      0.378      0.320      147.28     17.69     16.21  0.60053 0.12307 0.09215  6210  6210   1.41  0.09  0.10 1.24 0.08 0.08 4.223 0.053 0.049  0.076 0.152 
 3447722 1198.02 Kepler-275 b      10.30061924 0.00009904  786.485893 0.007333  0.015265  0.001031  0.000644  0.0042  0.6313  0.0040    0.70016   0.14582   0.40100 0.3307  0.2986 t0--  135  134    269.6     18.2   4.882189  0.242553   4.829692  0.221435   16.4     13.8     -5.20 5358.8     5569.0   15.8056    1.3566    3.5272 89.5148  0.4845  2.5194      2.355                  0.257      0.198      263.71     13.35     12.33 15.319         0.66048 0.12006 0.11255  6171   62   1.40  0.10   0.09 1.19 0.04 0.04 4.304 0.079 0.079  0.073 0.041 2 PPPP      2.380      0.228      0.228      266.56     32.68     29.95  0.60053 0.12307 0.09215  6210  6210   1.41  0.09  0.10 1.24 0.08 0.08 4.223 0.053 0.049  0.076 0.152 
 3447722 1198.03 Kepler-275 d      35.67556697 0.00021667  791.521147 0.007696  0.020231  0.000952  0.000884  0.6099  0.0416  0.5548    0.74846   0.12847   0.38542 0.3307  0.2986 t0-5   39   39    467.0     28.5   7.327978  0.266484   7.151817  0.242077   18.5     15.5     -0.94 2377.0     2413.0   37.0082    2.5036    7.2325 89.8358  0.1642  1.0182      3.091                  0.323      0.249       50.58      2.42      2.42 15.319         0.66048 0.12006 0.11255  6171   62   1.40  0.10   0.09 1.19 0.04 0.04 4.304 0.079 0.079  0.073 0.041 2 PPPP      3.154      0.250      0.300       51.70      5.34      6.31  0.60053 0.12307 0.09215  6210  6210   1.41  0.09  0.10 1.24 0.08 0.08 4.223 0.053 0.049  0.076 0.152 
 3447722 1198.04                    1.00864020 0.00002910  793.325778 0.000000  0.032958  0.000000  0.000000  1.0181  0.0000  0.0000    5.09852   0.00000   0.00000 0.3307  0.2986 t0-- 1325  614     25.0      0.0   0.209799  0.000000   0.104900  0.000000    1.6      0.0     -2.51 13600.8   13621.0    6.4965    0.0000    0.0000 80.9839  0.0000  0.0000      5.243                  0.059      0.522     5864.53      0.00      0.00 15.319         0.66048 0.12006 0.11255  6171   62   1.40  0.10   0.09 1.19 0.04 0.04 4.304 0.079 0.079  0.073 0.041 2 SPNN      5.164      0.015      0.227     5952.13      0.00      0.00  0.60053 0.12307 0.09215  6210  6210   1.41  0.09  0.10 1.24 0.08 0.08 4.223 0.053 0.049  0.076 0.152 
 3859079 1199.01 Kepler-786 b      53.52895731 0.00033760  776.745932 0.003859  0.029256  0.001912  0.000850  0.3464  0.2589  0.3095    2.60289   0.28852   1.18613 0.6365  0.1022 t0-6   20   20   1078.8     38.1   5.702930  0.153561   5.492492  0.119214   34.5     26.8     -0.27 1019.3     1037.0   73.0312    3.4532   12.8262 89.8816  0.1183  0.4730      2.275                  0.181      0.116        3.63      0.21      0.23 14.887         2.91835 0.09654 0.13643  4775   65   0.71  0.02   0.02 0.77 0.01 0.02 4.579 0.031 0.031  0.105 0.041 2 PPPP      2.316      0.163      0.098        3.52      0.27      0.27  2.78613 0.17571 0.19150  4680  4680   0.72  0.02  0.01 0.75 0.03 0.03 4.594 0.021 0.026  0.046 0.110 
 3557493 1200.01                    0.39372780 0.00000047  793.917193 0.000879  0.102554  0.259423  0.024021  1.2157  0.1301  0.1647    0.17087   0.13527   0.01764 0.3144  0.3036 t0-- 2732 2730    550.8      8.9   3.045051  0.114365   1.522525  0.057183   89.1      0.0   -161.34 22133.8   25786.0    1.1167    0.2546    0.0236 11.7326  2.9584  0.5379     12.671                 32.500      2.653    14755.35   1368.41   1254.37 15.025         1.08161 0.11548 0.12226  6273  116   1.13  0.05   0.04 1.14 0.05 0.06 4.381 0.029 0.039 -0.099 0.149 1 FFNN     12.984     32.043      3.338    14836.79   1314.27   1314.27  1.08161 0.11548 0.12226  6273  6273   1.13  0.05  0.04 1.14 0.05 0.06 4.381 0.029 0.039 -0.099 0.149 
 4061149 1201.01 Kepler-1741 b      2.75758141 0.00000549  794.052556 0.002294  0.021757  0.001310  0.001029  0.0927  0.5345  0.0645   18.40416   7.97654  11.30010 0.2829  0.4144 t0-1  490  490    540.3     40.7   1.007801  0.092870   0.949144  0.086670   19.6     16.6    -12.42 4423.1     5090.0   19.8295    3.1530    4.0538 89.6493  0.3505  1.7526      1.022                  0.135      0.147       33.83      4.49      4.04 15.597         8.39200 2.55300 1.79900  3683   80   0.42  0.04   0.06 0.45 0.04 0.06 4.840 0.050 0.055 -0.220 0.150 0 PPPP      1.027      0.137      0.151       33.54      4.87      3.98  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3444588 1202.01 Kepler-787 b       0.92831157 0.00000165  793.670563 0.002067  0.017909  0.001355  0.000797  0.1806  0.5055  0.1430    4.60374   0.97954   3.04746 0.4500  0.2659 t0-- 1448 1443    386.3     22.2   1.173408  0.072111   1.147318  0.063098   22.5     13.6    -22.16 16509.8   18036.0    5.9431    0.6590    1.3728 88.7101  1.2898  6.8791      1.280                  0.111      0.079      470.84     39.73     33.61 15.854         3.29211 0.30040 0.27862  4248   70   0.65  0.02   0.02 0.65 0.03 0.02 4.624 0.025 0.025  0.065 0.116 1 PPPP      1.277      0.111      0.079      471.99     37.34     34.23  3.29211 0.30040 0.27862  4248  4248   0.65  0.02  0.02 0.65 0.03 0.02 4.624 0.025 0.025  0.065 0.116 
 3962243 1203.01 Kepler-276 c      31.88385912 0.00026481  762.771524 0.004972  0.027332  0.002042  0.001123  0.9376  0.0075  0.6558    1.93280   0.31625   1.23623 0.4099  0.2615 t0-8   31   31    888.4     41.3   5.271978  0.232533   4.985464  0.184793   25.3     21.6     -0.63 1505.2     1548.0   46.9598    3.3608   12.6963 89.8435  0.1565  1.0327      2.689                  0.245      0.207       21.35      1.19      1.19 15.368         1.78372 0.25152 0.22189  5688   65   0.89  0.05   0.04 0.84 0.03 0.03 4.516 0.047 0.047 -0.275 0.042 2 PPPP      2.683      0.260      0.162       24.45      1.98      2.16  1.77298 0.21029 0.22270  5931  5931   0.90  0.04  0.04 0.92 0.04 0.05 4.495 0.033 0.043 -0.347 0.126 
 3962243 1203.02 Kepler-276 b      14.12835319 0.00006256  782.321527 0.003718  0.022950  0.001257  0.000864  0.8114  0.0500  0.5960    2.68947   0.40370   1.45331 0.4099  0.2615 t0-7   73   73    634.0     31.3   3.551561  0.142278   3.419690  0.124816   23.0     18.9     -2.04 2272.5     2371.0   30.4448    1.9130    6.2172 89.8141  0.1859  1.3014      2.242                  0.189      0.145       63.18      3.80      3.22 15.368         1.78372 0.25152 0.22189  5688   65   0.89  0.05   0.04 0.84 0.03 0.03 4.516 0.047 0.047 -0.275 0.042 2 PPPP      2.260      0.174      0.134       72.16      5.81      6.34  1.77298 0.21029 0.22270  5931  5931   0.90  0.04  0.04 0.92 0.04 0.05 4.495 0.033 0.043 -0.347 0.126 
 3962243 1203.03 Kepler-276 d      48.64813648 0.00091023  786.197609 0.012145  0.021975  0.001885  0.001414  0.9876  0.0346  0.7084    4.63742   1.48101   3.78479 0.4099  0.2615 t018   21   21    556.6     54.0   4.153434  0.390339   3.801784  0.352466   12.2     10.1     -1.64 780.3       824.0   85.5788   12.9101   22.8409 89.9056  0.0943  0.5094      2.128                  0.241      0.172       12.24      0.61      0.77 15.368         1.78372 0.25152 0.22189  5688   65   0.89  0.05   0.04 0.84 0.03 0.03 4.516 0.047 0.047 -0.275 0.042 2 PPPP      2.156      0.210      0.177       13.87      1.17      1.17  1.77298 0.21029 0.22270  5931  5931   0.90  0.04  0.04 0.92 0.04 0.05 4.495 0.033 0.043 -0.347 0.126 
 3438507 1204.01 Kepler-788 b       8.39850207 0.00006198  791.577827 0.005116  0.017040  0.000928  0.000516  0.5726  0.0975  0.5247    0.27720   0.03547   0.14898 0.3114  0.3047 t0-5  160  160    343.3     14.5   6.398836  0.172962   6.203934  0.142893   28.0     23.7     -2.88 8523.9     8696.0   10.1348    0.4600    2.3001 89.1981  0.8017  4.0083      2.458                  0.234      0.195      289.49     27.45     27.45 15.291         0.72323 0.13783 0.12816  6088  117   1.30  0.08   0.08 1.17 0.06 0.08 4.268 0.053 0.058  0.077 0.145 1 PPPP      2.445      0.241      0.185      286.68     29.64     25.08  0.72323 0.13783 0.12816  6088  6088   1.30  0.08  0.08 1.17 0.06 0.08 4.268 0.053 0.058  0.077 0.145 
 3869014 1205.01 Kepler-789 b       8.63855271 0.00003169  789.940879 0.003586  0.018119  0.000927  0.000433  0.0561  0.5369  0.0373    0.45723   0.04935   0.19741 0.4194  0.2589 t0-6  123  123    395.2     12.6   5.435913  0.110806   5.337023  0.092820   38.6     29.9     -1.23 5211.5     5324.0   12.2165    0.5162    2.1509 89.2850  0.7148  2.7400      3.276                  0.235      0.176      432.06     38.25     41.72 14.507         0.38532 0.04950 0.04420  6103  115   1.64  0.06   0.06 1.24 0.06 0.10 4.094 0.039 0.040 -0.017 0.140 1 PPPP      3.278      0.232      0.169      428.76     40.17     40.17  0.38532 0.04950 0.04420  6103  6103   1.64  0.06  0.06 1.24 0.06 0.10 4.094 0.039 0.040 -0.017 0.140 
 3756801 1206.01                  422.91442189 0.01077342  381.494086 0.007424  0.036800  0.000965  0.003044  0.7998  0.0676  0.2599    0.03288   0.05738   0.01177 0.4039  0.2689 t0-1    2    2   1324.7     25.4  29.914853  0.837921  28.555864  0.330645   64.2      0.0     63.81 0.0         510.0   71.3712   24.8967   10.3230 89.3895  0.3189  0.1640     10.627                  0.611      0.764        5.02      0.23      0.27 13.642         0.10711 0.00685 0.00878  5830   66   2.73  0.10   0.10 1.42 0.04 0.02 3.945 0.068 0.068  0.107 0.044 2 PPNN     10.702      0.550      0.825        5.43      0.60      0.60  0.10524 0.01485 0.01320  6026  6026   2.74  0.10  0.10 1.53 0.16 0.10 3.751 0.048 0.048  0.223 0.146 
 3732821 1207.01 Kepler-790 b      13.73469545 0.00004599  789.533940 0.002732  0.024644  0.001583  0.000853  0.9413  0.0113  0.7008    9.26923   1.47660   4.87278 0.4909  0.2074 t0-5   96   96    744.2     30.1   2.321097  0.102070   2.243413  0.083469   31.0     26.3     -1.81 2340.8     2442.0   45.4244    2.7696    9.4956 89.7997  0.2003  0.8413      2.131                  0.145      0.105       31.76      2.78      2.78 15.187         2.26251 0.21079 0.19453  4988   89   0.79  0.02   0.02 0.80 0.04 0.04 4.543 0.032 0.032  0.013 0.124 1 PPPP      2.125      0.161      0.094       31.83      2.80      2.56  2.26251 0.21079 0.19453  4988  4988   0.79  0.02  0.02 0.80 0.04 0.04 4.543 0.032 0.032  0.013 0.124 
 3962440 1208.01                 -661.04528701 0.00000000  182.451653 0.019103  0.040260  0.000366  0.000659  0.0382  0.3413  0.0090    0.00693   0.00050   0.00252 0.3155  0.3099 t1-1    1    1   1870.4     39.0  95.225206 10.861279  91.379485 10.740585   55.3      0.0      0.00 0.0         105.9   54.2024    2.1355    6.8334 89.6111  0.2415  0.1060     12.791                  2.342      1.802        4.60      0.31      0.28 13.594         0.12944 0.03716 0.03276  6420   66   2.98  0.51   0.38 1.54 0.10 0.10 4.197 0.090 0.090 -0.058 0.044 2 PPNN     11.462      1.884      1.449        3.92      0.44      0.40  0.11305 0.04575 0.03128  6597  6597   2.67  0.37  0.33 1.65 0.14 0.14 3.782 0.090 0.086 -0.024 0.131 
 3534076 1209.01                  272.08627407 0.00100171  583.221489 0.002309  0.066484  0.011467  0.002992  0.8579  0.1050  0.4299   12.09208 112.84393   4.70183 0.3992  0.2679 t011    2    2   5206.6    271.9   2.586715  0.281761   2.350485  0.147067   25.6      0.0     35.06 0.0         106.0  340.9188  427.9798   27.1733 89.9855  0.0127  0.0962      7.544                  1.417      1.288        1.39      0.07      0.07 15.166         1.43753 0.23531 0.31879  5772   66   0.97  0.13   0.10 1.00 0.03 0.03 4.370 0.082 0.082  0.057 0.042 2 PPNN      7.266      1.450      0.932        1.18      0.13      0.12  1.37704 0.39960 0.35891  5488  5488   0.96  0.10  0.08 0.92 0.06 0.06 4.421 0.076 0.090  0.062 0.141 
 3962357 1210.01 Kepler-791 b      14.55391991 0.00012341  780.256033 0.004852  0.016427  0.001012  0.000633  0.9552  0.0121  0.6979    0.58141   0.09290   0.35470 0.3433  0.2966 t0-7   76   76    313.9     15.0   5.957486  0.240559   5.766732  0.181374   26.8     21.4     -2.18 4306.9     4423.0   18.7308    1.1976    4.7905 89.4934  0.5065  2.3638      2.313                  0.169      0.143      162.84     14.55     12.31 14.377         0.84168 0.07646 0.07552  6496  121   1.28  0.04   0.04 1.28 0.04 0.05 4.326 0.023 0.029  0.034 0.125 1 PPPP      2.310      0.176      0.136      163.32     13.91     13.91  0.84168 0.07646 0.07552  6496  6496   1.28  0.04  0.04 1.28 0.04 0.05 4.326 0.023 0.029  0.034 0.125 
 3858704 1211.01                    3.00362906 0.00000717  786.507854 0.004404  0.009394  0.000572  0.000224  0.7272  0.1202  0.4013    0.24210   0.25581   0.12403 0.3068  0.3051 t0-0  349  349    101.6      3.5   3.611629  0.125355   3.562384  0.125582   38.5     30.4     -3.54 11622.6   11897.0    6.2563    0.3247    1.6700 85.5359  4.0583  4.2612      1.457                  0.093      0.058     1594.73    168.47    142.55 12.476         0.58752 0.06356 0.05780  6400  129   1.41  0.04   0.04 1.19 0.06 0.07 4.210 0.035 0.036 -0.264 0.154 1 FFFF      1.459      0.092      0.059     1599.79    166.45    140.85  0.58752 0.06356 0.05780  6400  6400   1.41  0.04  0.04 1.19 0.06 0.07 4.210 0.035 0.036 -0.264 0.154 
 3749134 1212.01 Kepler-792 b      11.30131940 0.00006586  791.195688 0.005111  0.015243  0.001035  0.000776  0.1171  0.5575  0.0886    1.34830   0.28214   0.77587 0.4179  0.2562 t0-6  112  112    279.3     17.9   4.061967  0.169090   3.949051  0.148351   18.5     16.0     -2.23 4028.3     4119.0   21.0510    1.4585    5.1047 89.6964  0.3035  2.1245      2.136                  0.193      0.161      184.51     17.95     16.45 14.981         0.76746 0.12822 0.10592  6074  119   1.28  0.06   0.06 1.16 0.06 0.07 4.285 0.048 0.048  0.089 0.136 1 PPPP      2.124      0.201      0.143      183.53     19.56     15.04  0.76746 0.12822 0.10592  6074  6074   1.28  0.06  0.06 1.16 0.06 0.07 4.285 0.048 0.048  0.089 0.136 
 3556220 1213.01                    0.79672237 0.00000154  793.487914 0.002371  0.009648  0.000610  0.000220  0.6010  0.2788  0.2119    0.17327   0.28488   0.02477 0.3084  0.3037 t0-0 1352 1350    106.4      3.3   2.453590  0.088862   2.412653  0.085610   43.9     19.1    -17.96 24062.1   25928.0    2.4698    0.1205    0.6176 74.9472 11.6105  9.4604      1.180                  0.077      0.057     6688.92    632.83    632.83 13.379         1.10751 0.12090 0.12549  6523  130   1.10  0.03   0.03 1.06 0.05 0.06 4.378 0.034 0.041 -0.558 0.139 1 FFFF      1.176      0.079      0.053     6579.62    728.61    504.42  1.10751 0.12090 0.12549  6523  6523   1.10  0.03  0.03 1.06 0.05 0.06 4.378 0.034 0.041 -0.558 0.139 
 3660924 1214.01 Kepler-793 b       4.24153832 0.00002045  791.758915 0.004264  0.012696  0.000721  0.000610  0.2574  0.3497  0.2288    1.23796   0.33483   0.62183 0.3764  0.2762 t0-6  242  242    184.0     13.6   2.915393  0.161425   2.889324  0.152842   18.0     14.7     -5.87 6473.3     6718.0   10.6110    1.0281    1.9627 89.3211  0.6779  3.2541      1.668                  0.142      0.118      532.26     52.97     57.79 14.621         0.77938 0.13333 0.11742  5720  117   1.20  0.06   0.05 0.98 0.08 0.08 4.265 0.051 0.054  0.026 0.156 1 PPPP      1.666      0.140      0.117      528.17     60.28     49.32  0.77938 0.13333 0.11742  5720  5720   1.20  0.06  0.05 0.98 0.08 0.08 4.265 0.051 0.054  0.026 0.156 
 3939150 1215.01 Kepler-277 b      17.32418683 0.00007371  785.392588 0.003549  0.014248  0.000807  0.000291  0.7642  0.0190  0.5799    0.29799   0.02305   0.16465 0.3607  0.2884 t017   77   77    239.9      5.7   7.934950  0.124438   7.793301  0.093730   49.1     37.1     -0.84 5248.4     5331.0   16.8000    0.5399    3.8872 89.0130  0.9111  1.9740      2.712                  0.177      0.111      183.68     10.60     10.60 13.420         0.34952 0.01841 0.02042  6073   69   1.73  0.05   0.05 1.26 0.03 0.08 4.054 0.104 0.104  0.086 0.041 2 PPPP      2.756      0.169      0.121      187.33     20.36     15.66  0.33931 0.03488 0.03359  6131  6131   1.75  0.05  0.05 1.32 0.06 0.08 4.066 0.032 0.036  0.087 0.150 
 3939150 1215.02 Kepler-277 c      33.00640312 0.00015726  771.521936 0.004322  0.015375  0.000614  0.000439  0.3899  0.2418  0.3441    0.76084   0.08249   0.36663 0.3607  0.2884 t0-6   40   40    276.5      8.2   7.154356  0.143090   7.027459  0.122243   38.2     29.8     -0.70 2380.3     2436.0   35.2571    1.3808    6.9038 89.8305  0.1356  1.0845      2.908                  0.174      0.107       76.99      5.28      3.66 13.420         0.34952 0.01841 0.02042  6073   69   1.73  0.05   0.05 1.26 0.03 0.08 4.054 0.104 0.104  0.086 0.041 2 PPPP      2.948      0.166      0.115       79.15      8.26      6.99  0.33931 0.03488 0.03359  6131  6131   1.75  0.05  0.05 1.32 0.06 0.08 4.066 0.032 0.036  0.087 0.150 
 3839488 1216.01 Kepler-794 b      11.13128346 0.00004704  779.765928 0.002858  0.013271  0.000689  0.000421  0.0609  0.5596  0.0428    1.23414   0.12879   0.60100 0.4220  0.2573 t0-6  120  119    211.1      7.3   4.243320  0.089165   4.173454  0.074554   36.8     29.5     -1.02 4080.0     4159.0   20.0779    0.8771    3.8842 89.6625  0.3374  1.9117      2.383                  0.154      0.110      305.22     17.21     14.57 13.459         0.36485 0.02460 0.02230  5991   68   1.63  0.04   0.04 1.09 0.03 0.03 4.140 0.120 0.120 -0.050 0.046 2 PPPP      2.399      0.165      0.099      297.60     31.78     24.45  0.36491 0.03755 0.04365  6011  6011   1.65  0.04  0.04 1.18 0.08 0.10 4.074 0.033 0.051 -0.033 0.136 
 3542588 1217.01                    3.47143411 0.00001484  792.270450 0.006034  0.009307  0.000469  0.000338  0.7194  0.1102  0.4488    0.53272   0.08392   0.34619 0.3117  0.307  t0-0  380  380     97.9      4.8   3.736214  0.184711   3.654260  0.181870   27.5     23.2     -7.01 11879.2   12317.0    7.0162    0.5162    1.7207 89.1746  0.6601  6.1062      1.218                  0.074      0.049      930.93     85.79     77.99 13.599         0.96000 0.06914 0.08508  6361  118   1.20  0.03   0.03 1.19 0.04 0.07 4.353 0.023 0.034 -0.067 0.147 1 FFFF      1.221      0.074      0.050      929.62     87.34     73.90  0.96000 0.06914 0.08508  6361  6361   1.20  0.03  0.03 1.19 0.04 0.07 4.353 0.023 0.034 -0.067 0.147 
 3442055 1218.01 Kepler-795 b      29.61946619 0.00010173  777.547991 0.003438  0.016202  0.000768  0.000384  0.0464  0.5731  0.0001    2.10865   0.20799   0.96193 0.4299  0.2482 t0-6   44   44    314.6      9.1   4.955946  0.104802   4.829419  0.095645   42.5     36.2     -0.29 1788.3     1820.0   45.9018    1.9236    8.3358 89.8554  0.1446  0.7806      1.846                  0.105      0.073       28.75      1.64      1.39 13.331         1.14745 0.06482 0.05269  5584   64   1.04  0.03   0.03 0.89 0.03 0.02 4.363 0.081 0.081 -0.005 0.042 2 PPPP      1.734      0.327      0.174       26.54      2.74      2.32  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3440861 1219.01                    3.50359214 0.00004354  792.946271 0.000000  0.007676  0.000000  0.000000  0.9632  0.0000  0.0000    0.40510   0.00000   0.00000 0.5692  0.1522 t0-0  382  335     37.2      0.0   1.252239  0.000000   1.130855  0.000000    3.5      0.0    -15.10 4634.6     4946.0    6.4060    0.0000    0.0000 81.3526  0.0000  0.0000      0.662                  0.006      0.020      211.46      0.00      0.00 14.463         2.31475 0.18069 0.20499  5093   89   0.79  0.02   0.02 0.82 0.04 0.05 4.553 0.027 0.034 -0.028 0.119 1 FFNN      0.653      0.008      0.010      211.46      0.00      0.00  2.31475 0.18069 0.20499  5093  5093   0.79  0.02  0.02 0.82 0.04 0.05 4.553 0.027 0.034 -0.028 0.119 
 4043190 1220.01 Kepler-796 b       6.40082928 0.00002635  786.779685 0.003028  0.010501  0.000593  0.000395  0.8608  0.0000  0.6386    3.25338   0.65445   1.45994 0.4768  0.2187 t0-6  207  207    133.2      6.9   2.477221  0.093857   2.455874  0.087862   24.4     19.2     -5.16 4573.1     4844.0   19.2214    1.3163    3.3640 89.7328  0.2671  1.8031      2.732                  0.186      0.133      754.19     42.45     39.18 12.988         0.14064 0.00540 0.00593  5322   65   2.37  0.07   0.07 1.27 0.02 0.03 3.840 0.086 0.086  0.155 0.041 2 PPPP      2.718      0.179      0.138      880.95     99.52     91.22  0.13855 0.01271 0.01131  5575  5575   2.36  0.06  0.07 1.31 0.05 0.06 3.805 0.027 0.028  0.154 0.155 
 3640905 1221.01 Kepler-278 b      30.15979261 0.00032829  765.194809 0.005197  0.011869  0.000817  0.000336  0.8022  0.0193  0.6154    0.54781   0.05371   0.27529 0.5727  0.156  t0-6   43   43    175.9      6.3   7.754719  0.147800   7.643617  0.137675   32.3     18.6     -1.28 2712.9     2791.0   29.6948    1.2618    5.8884 89.8120  0.1879  1.3623      3.641                  0.269      0.179       98.99      6.27      5.30 11.584         0.09253 0.00568 0.00694  5034   64   2.79  0.08   0.08 1.41 0.03 0.05 3.557 0.078 0.078  0.310 0.035 2 PPPP      3.672      0.284      0.163      100.43     12.76     10.44  0.08526 0.00943 0.01169  5009  5009   2.82  0.08  0.07 1.38 0.08 0.13 3.674 0.036 0.056  0.230 0.140 
 3640905 1221.02 Kepler-278 c      51.07739536 0.00082374  749.360381 0.008349  0.010646  0.000619  0.000348  0.4985  0.0926  0.4615    0.29918   0.03402   0.13182 0.5727  0.156  t017   25   25    139.9      6.7  11.167866  0.272202  11.071926  0.269439   24.1     13.9     -1.36 2317.3     2382.0   34.4356    1.6989    5.5822 89.6926  0.3073  0.8196      3.256                  0.231      0.148       49.19      2.90      2.66 11.584         0.09253 0.00568 0.00694  5034   64   2.79  0.08   0.08 1.41 0.03 0.05 3.557 0.078 0.078  0.310 0.035 2 PPPP      3.296      0.215      0.165       49.46      6.24      5.11  0.08526 0.00943 0.01169  5009  5009   2.82  0.08  0.07 1.38 0.08 0.13 3.674 0.036 0.056  0.230 0.140 
 4060815 1222.01                    4.28574365 0.00005861  787.477392 0.015978  0.004915  0.000605  0.000432  0.0862  0.5751  0.0570    0.48270   0.46351   0.37081 0.5395  0.1782 t0-0  319  315     30.6      4.8   3.810145  0.575026   3.567032  0.574146    8.2      0.0    -20.11 9853.5    10574.0    7.9518    1.8279    2.3762 89.3545  0.6454  4.9478      1.887                  0.228      0.190     2104.04    150.46    137.92 12.203         0.05159 0.00410 0.00441  5121   70   3.47  0.11   0.11 1.52 0.07 0.08 3.492 0.089 0.089  0.068 0.045 2 FFNN      1.907      0.233      0.194     2134.20    267.87    223.23  0.04476 0.00679 0.00709  5043  5043   3.53  0.09  0.10 1.42 0.14 0.17 3.490 0.053 0.068 -0.026 0.133 
 6613006 1223.01                    7.38883394 0.00000079  783.651276 0.000098  0.116475  0.000078  0.000125  0.7991  0.0012  0.0011    0.16909   0.00110   0.00129 0.3594  0.2852 t0-0  185  185  13062.1     11.8   5.628150  0.006738   4.171856  0.004410 1509.3   2522.4      0.86 8639.1     8850.0    7.8723    0.0185    0.0185 84.1784  0.0169  0.0271     10.271                  2.592      1.210      138.29     21.11     17.27 13.209         2.21400 0.42570 1.12100  5845  148   0.84  0.24   0.07 0.93 0.10 0.11 4.558 0.036 0.192 -0.280 0.300 0 FFFF     10.335      2.558      1.194      139.59     19.86     18.05  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6606653 1224.01                    2.69801924 0.00000240  792.397909 0.000826  0.422312  0.024938  0.082295  1.3004  0.0541  0.0589    0.00703   0.00116   0.00048 0.2897  0.3143 t0-1  431  431   6714.5     33.2  23.227860  0.193900  11.613930  0.096950  647.1   2053.0      0.00 21915.8   22358.0    1.4438    0.0246    0.0812 23.1441  1.0964  0.5293    155.517                 25.315     20.569     9252.90   1101.00    762.23 13.717         0.05523 0.00950 0.00987  6479  123   3.62  0.21   0.20 1.91 0.11 0.18 3.597 0.045 0.070  0.140 0.165 1 FFFP    155.256     25.723     20.900     9220.94   1151.35    767.56  0.05523 0.00950 0.00987  6479  6479   3.62  0.21  0.20 1.91 0.11 0.18 3.597 0.045 0.070  0.140 0.165 
 6620003 1225.01                    1.71427458 0.00000009  793.168313 0.000057  0.430040  0.038902  0.041333  1.1823  0.0524  0.0415    0.88867   0.02330   0.01281 0.4621  0.2664 t0--  787  787  28203.4     36.3   2.082713  0.003086   1.041356  0.001543  987.3   1239.6     -0.21 14698.5   15259.0    5.1688    0.0464    0.0243 76.7564  0.4396  0.4396     32.704                  3.411      3.167      247.33     21.53     21.53 15.686         2.82330 0.25318 0.20772  4324   82   0.70  0.02   0.02 0.70 0.03 0.03 4.588 0.025 0.021  0.234 0.109 1 RPFP     32.319      3.867      2.658      246.14     23.08     19.23  2.82330 0.25318 0.20772  4324  4324   0.70  0.02  0.02 0.70 0.03 0.03 4.588 0.025 0.021  0.234 0.109 
 6621116 1226.01                  137.75960947 0.00001782  657.203189 0.000204  0.312839  0.004033  0.004705  0.7757  0.0097  0.0085    1.78300   0.01702   0.01338 0.5045  0.2021 t0-1    9    9  83317.7    147.8   9.172234  0.016478   4.586117  0.008239  885.9   1305.5      0.90 659.6       661.0  121.3738    0.4133    0.3031 89.6333  0.0058  0.0050     64.104                  3.807      3.490        8.30      0.97      0.89 15.324         0.22865 0.03424 0.02846  5268  130   1.88  0.10   0.10 1.10 0.06 0.06 3.927 0.039 0.038  0.300 0.136 1 FFFP     63.986      3.708      3.708        8.39      0.91      0.99  0.22865 0.03424 0.02846  5268  5268   1.88  0.10  0.10 1.10 0.06 0.06 3.927 0.039 0.038  0.300 0.136 
 6629332 1227.01                    2.15527827 0.00000010  792.904960 0.000419  0.424711  6.870156  0.269418  0.9262  7.0181  0.0711    1.06824  14.60676   0.38439 0.4032  0.2612 t0-1  619  619  20801.3    187.5   2.109672  0.025076   1.054836  0.012538  142.7   2422.5     -0.11 12246.9   12282.0    5.9919    8.3897    0.4749 54.6555 19.7284  4.6631     62.069               1000.662     40.843     1800.07    192.33    176.30 13.997         0.65929 0.08424 0.07583  6026  127   1.33  0.04   0.03 1.12 0.07 0.08 4.235 0.043 0.044  0.014 0.156 1 FFFP     61.770    999.617     40.801     1802.55    198.77    182.20  0.65929 0.08424 0.07583  6026  6026   1.33  0.04  0.03 1.12 0.07 0.08 4.235 0.043 0.044  0.014 0.156 
 6387450 1228.01                    3.66132662 0.00000030  793.212623 0.000177  0.138424  0.000622  0.000622  0.8118  0.0046  0.0048    0.93684   0.03094   0.02682 0.4369  0.2453 t0-0  363  363  17837.7     67.2   2.572308  0.014469   1.748200  0.014734  424.6   1846.6     -0.09 8471.1     8566.0    8.7254    0.0949    0.0823 84.6547  0.1010  0.0713     16.366                  0.709      0.600      459.50     48.64     41.15 14.349         0.96157 0.14372 0.11793  5448  106   1.09  0.04   0.04 0.89 0.06 0.05 4.311 0.047 0.043  0.058 0.147 1 FFFF     16.386      0.730      0.608      458.24     49.01     41.47  0.96157 0.14372 0.11793  5448  5448   1.09  0.04  0.04 0.89 0.06 0.05 4.311 0.047 0.043  0.058 0.147 
 6432059 1229.01                    0.76974127 0.00000010  793.701203 0.000484  3.184602  1.251980  1.296694  1.2492  3.2778  0.2649    0.78728   4.13861   0.37624 0.3304  0.3068 t0-- 1743 1742  10829.3    121.5   2.040075  0.028949   1.020038  0.014474  118.9    307.9     -0.47 32256.8   32375.0    4.9122    1.2400    1.2842 30.9892  6.7934  2.3426    467.992                171.024    199.528     5771.67    515.20    618.24 14.840         0.55235 0.07790 0.06660  5537  110   1.33  0.04   0.04 0.94 0.07 0.06 4.159 0.046 0.045  0.027 0.166 1 FFNF    467.729    173.305    194.968     5703.07    604.39    554.03  0.55235 0.07790 0.06660  5537  5537   1.33  0.04  0.04 0.94 0.07 0.06 4.159 0.046 0.045  0.027 0.166 
 6470149 1230.01                  165.73981733 0.00029206  644.259081 0.000906  0.076923  0.000347  0.000541  0.2627  0.0651  0.1129    0.11366   0.00056   0.01222 0.5276  0.185  t0-1    9    9   7342.8     17.0  24.893459  0.085644  23.028100  0.026916  527.8    105.0      0.13 1725.7     1743.0   54.8307    0.1449    1.9803 89.7288  0.1149  0.0873     53.899                  2.484      2.293       45.78      3.09      2.83 12.263         0.01190 0.00128 0.00125  5149   78   6.43  0.27   0.26 2.07 0.03 0.02 3.270 0.100 0.100 -0.017 0.026 2 FFPP     55.798      2.679      2.267       48.10      8.43      7.38  0.00761 0.00192 0.00146  4934  4934   6.67  0.28  0.26 1.62 0.36 0.24 2.997 0.091 0.081 -0.122 0.148 
 6462874 1231.01                   22.34314303 0.00005304  780.717315 0.003510  0.046441  0.001455  0.000909  0.0006  0.4389  0.0006    0.58925   0.04330   0.15698 0.5383  0.1795 t0-0   17   17   2698.1     71.4   7.127425  0.118677   6.762579  0.083278   35.3     73.7     -0.44 1615.1     1599.0   24.9188    0.6389    2.4491 89.7997  0.1716  0.9722      3.427                  0.180      0.164        8.38      0.84      0.71 15.719         3.16719 0.28991 0.27316  4458   89   0.67  0.02   0.03 0.68 0.03 0.03 4.619 0.024 0.026 -0.012 0.127 1 FFFN      3.429      0.176      0.161        8.45      0.85      0.72  3.16719 0.28991 0.27316  4458  4458   0.67  0.02  0.03 0.68 0.03 0.03 4.619 0.024 0.026 -0.012 0.127 
 6462874 1231.02                   10.42369976 0.00009176  790.243186 0.008127  0.026815  0.002276  0.001205  0.0014  0.6443  0.0014    0.55586   0.10777   0.32332 0.5383  0.1795 t0-0   58   58    887.4     53.0   5.384791  0.248565   5.175654  0.202132   18.7     15.3     -0.49 2651.1     2675.0   14.8238    1.0984    3.4172 89.4844  0.5156  2.8875      1.976                  0.189      0.135       23.54      1.97      2.33 15.719         3.16719 0.28991 0.27316  4458   89   0.67  0.02   0.03 0.68 0.03 0.03 4.619 0.024 0.026 -0.012 0.127 1 FFFN      1.974      0.192      0.137       23.45      2.16      2.16  3.16719 0.28991 0.27316  4458  4458   0.67  0.02  0.03 0.68 0.03 0.03 4.619 0.024 0.026 -0.012 0.127 
 6665223 1232.01                  119.40819341 0.00009727  762.690220 0.000506  0.170011  0.009962  0.003985  0.9151  0.0166  0.0080    0.47527   0.01289   0.01487 0.4954  0.2068 t0-1   11   11  18569.5     57.6   9.359676  0.036870   4.679838  0.018435  508.4    475.8     -0.02 855.0       872.0   71.0352    0.6428    0.7417 89.2598  0.0147  0.0195     45.994                  3.037      1.952       14.42      1.96      1.57 14.427         0.10253 0.01573 0.01560  5042  105   2.46  0.08   0.08 1.10 0.11 0.13 3.696 0.050 0.067 -0.035 0.156 1 FFFP     46.291      2.604      2.387       14.37      1.94      1.62  0.10253 0.01573 0.01560  5042  5042   2.46  0.08  0.08 1.10 0.11 0.13 3.696 0.050 0.067 -0.035 0.156 
 6665223 1232.02                  419.97507836 0.00000000  457.846503 0.000000  0.016067  0.000000  0.000000  0.6800  0.0000  0.0000    0.84601   0.00000   0.00000 0.4954  0.2068 t0--    3    3    275.1      0.0  12.168718  0.000000  11.815453  0.000000    5.9      8.6     -0.32 301.2       304.0  199.0618    0.0000    0.0000 89.8043  0.0000  0.0000      4.283                  0.075      0.010        2.73      0.00      0.00 14.427         0.10253 0.01573 0.01560  5042  105   2.46  0.08   0.08 1.10 0.11 0.13 3.696 0.050 0.067 -0.035 0.156 1 FFFN      4.215      0.218      0.033        2.73      0.00      0.00  0.10253 0.01573 0.01560  5042  5042   2.46  0.08  0.08 1.10 0.11 0.13 3.696 0.050 0.067 -0.035 0.156 
 6545358 1233.01                    1.17153589 0.00000103  813.347928 0.000761  0.096736  0.792514  0.058705  0.9730  0.8180  0.0214    0.11859   0.10146   0.02537 0.2504  0.3394 t0-0 1114 1114   1142.8     22.6   1.645476  0.042261   0.821995  0.022036   67.0     34.9     -7.57 16398.6   17446.0    2.0559    0.4391    0.1098 50.7023 11.7546  7.8364     30.186                215.421     25.344    20735.92   2390.50   2191.29 15.634         0.12369 0.06569 0.04093  6925  148   2.63  0.45   0.40 1.74 0.15 0.15 3.815 0.116 0.106  0.018 0.159 1 FFFF     30.042    217.578     24.175    20386.44   2746.63   1901.51  0.12369 0.06569 0.04093  6925  6925   2.63  0.45  0.40 1.74 0.15 0.15 3.815 0.116 0.106  0.018 0.159 
 6390824 1234.01                    0.97354908 0.00000198  793.737734 0.001587  2.677101  0.209991  1.799925  1.0973  2.1129  0.0052    0.09204   0.71508   0.04469 0.3159  0.3011 t0-0 1383 1382    434.9     15.4   2.288982  0.088172   1.144491  0.044086   38.7     18.9    -20.96 19667.4   21663.0    3.8003    0.2056    1.7912 16.4340  6.9383  1.5667    456.843                 54.523    320.320     9972.15   1080.29    990.27 15.460         0.41424 0.08978 0.07278  6581  150   1.65  0.12   0.11 1.37 0.08 0.07 4.130 0.057 0.055  0.028 0.165 1 FFFF    105.628    299.878     73.304    10027.09   1026.01   1119.28  0.41424 0.08978 0.07278  6581  6581   1.65  0.12  0.11 1.37 0.08 0.07 4.130 0.057 0.055  0.028 0.165 
 6546528 1235.01                    3.05355036 0.00000855  793.631502 0.001896  4.846263  2.942193  1.248203  1.2076  6.4068  0.8766    0.44740   0.77338   0.37122 0.3843  0.2731 t0-0  422  421    511.7     13.5   3.225829  0.089296   1.612914  0.044648   50.4     43.6     -4.23 12294.1   12693.0    6.5111    2.9042    1.2321 23.8362  5.8300  2.0278    520.668                323.156    135.517      629.97     56.68     56.68 14.598         1.40339 0.13370 0.15473  5879  106   1.00  0.03   0.03 1.01 0.05 0.07 4.439 0.030 0.042 -0.058 0.143 1 FFFF    519.205    320.669    138.956      623.35     64.79     49.84  1.40339 0.13370 0.15473  5879  5879   1.00  0.03  0.03 1.01 0.05 0.07 4.439 0.030 0.042 -0.058 0.143 
 6677841 1236.01 Kepler-279 c      35.73391416 0.00058281  763.084631 0.002970  0.025718  0.002304  0.000436  0.8783  0.0420  0.5214    0.65829   0.05074   0.48567 0.3051  0.3059 t119   38   38    772.2     15.5   7.839578  0.221282   7.599396  0.093283   58.4     23.6     -2.49 2632.0     3060.8   35.3578    1.1985   12.9439 89.7166  0.2428  1.7402      3.971                  0.358      0.170       61.61      6.57      5.48 13.659         0.64056 0.06947 0.06420  6574  143   1.39  0.04   0.04 1.25 0.05 0.05 4.242 0.033 0.035 -0.198 0.160 1 PPFP      3.970      0.352      0.176       61.86      6.73      5.70  0.64056 0.06947 0.06420  6574  6574   1.39  0.04  0.04 1.25 0.05 0.05 4.242 0.033 0.035 -0.198 0.160 
 6677841 1236.02 Kepler-279 b      12.30971149 0.00008536  784.649424 0.003803  0.018495  0.002447  0.000612  0.8471  0.1093  0.4703    0.02061   0.30061   0.00970 0.3051  0.3059 t1-6  110  110    396.4     10.3   6.474981  0.272158   6.288823  0.121489   45.9     26.1     -2.63 6084.0     6315.4   14.5233    0.8022    6.9908 88.6172  1.3828  5.4055      2.846                  0.385      0.154      256.52     25.37     25.37 13.659         0.64056 0.06947 0.06420  6574  143   1.39  0.04   0.04 1.25 0.05 0.05 4.242 0.033 0.035 -0.198 0.160 1 PPFP      2.841      0.395      0.148      254.23     27.85     23.21  0.64056 0.06947 0.06420  6574  6574   1.39  0.04  0.04 1.25 0.05 0.05 4.242 0.033 0.035 -0.198 0.160 
 6677841 1236.03 Kepler-279 d      54.41140680 0.00263663  789.173966 0.004694  0.023266  0.001928  0.000643  0.8974  0.0363  0.5956    0.08468   0.81928   0.03562 0.3051  0.3059 t119   25   25    628.1     19.3   7.811996  0.237048   7.580777  0.146145   37.7     12.8     -2.81 1692.0     2071.0   53.8289    2.6820   18.3907 89.8629  0.1370  1.1507      3.556                  0.334      0.167       35.30      3.69      3.38 13.659         0.64056 0.06947 0.06420  6574  143   1.39  0.04   0.04 1.25 0.05 0.05 4.242 0.033 0.035 -0.198 0.160 1 PPNP      3.574      0.321      0.178       35.03      3.89      2.99  0.64056 0.06947 0.06420  6574  6574   1.39  0.04  0.04 1.25 0.05 0.05 4.242 0.033 0.035 -0.198 0.160 
 6677841 1236.04                   98.35919826 0.02492073  741.002518 0.015250  0.019093  0.001902  0.000611  0.9061  0.0361  0.5159    0.00642   0.05195   0.00371 0.3051  0.3059 t1--   12   12    418.4     15.1  22.729416  0.793487  22.069276  0.480921   30.5      9.6     -6.65 2322.0     2660.6   33.1117    1.5322   13.2789 89.6083  0.3917  1.9584      2.931                  0.310      0.147       15.98      1.63      1.49 13.659         0.64056 0.06947 0.06420  6574  143   1.39  0.04   0.04 1.25 0.05 0.05 4.242 0.033 0.035 -0.198 0.160 1 PPPN      2.927      0.306      0.153       15.95      1.69      1.43  0.64056 0.06947 0.06420  6574  6574   1.39  0.04  0.04 1.25 0.05 0.05 4.242 0.033 0.035 -0.198 0.160 
 6531491 1237.01                   14.32409641 0.00006213  899.006522 0.002362 26.903774 55.290415  3.748503  1.2923 77.1834  6.8978    8.58500  74.39654   7.91453 0.3641  0.2876 t0-0   79   78   2052.7     46.3   4.588609  0.103502   2.294305  0.051751   58.0     72.0     -0.30 3215.8     3248.0  113.4420    5.0574   53.6086 32.4504 10.7615  1.4349   7357.797               6147.666   2219.990      119.06     13.13     10.94 15.609         0.61840 0.14714 0.11719  5707  112   1.30  0.09   0.09 1.00 0.08 0.08 4.200 0.065 0.065  0.028 0.167 1 FFFF   7272.392   6199.625   2178.247      119.80     13.03     11.94  0.61840 0.14714 0.11719  5707  5707   1.30  0.09  0.09 1.00 0.08 0.08 4.200 0.065 0.065  0.028 0.167 
 6383821 1238.01 Kepler-797 b      27.07239897 0.00009611  775.995055 0.003070  0.020809  0.000738  0.000443  0.0150  0.5304  0.0029    0.69548   0.05249   0.26993 0.3703  0.2814 t0-6   50   50    514.2     14.9   6.974596  0.110081   6.827946  0.088397   44.0     35.5     -0.21 2704.0     2725.0   30.0254    0.8820    4.5862 89.8187  0.1811  1.0506      3.730                  0.165      0.180       75.07     10.23      7.31 14.556         0.41992 0.03649 0.03812  5878  149   1.62  0.04   0.05 1.29 0.06 0.07 4.126 0.027 0.032  0.349 0.121 1 PPPP      3.712      0.185      0.154       75.78      9.13      8.30  0.41992 0.03649 0.03812  5878  5878   1.62  0.04  0.05 1.29 0.06 0.07 4.126 0.027 0.032  0.349 0.121 
 6607286 1239.01                    0.78327450 0.00000120  904.603373 0.001181  0.014859  0.001123  0.000459  0.0405  0.6702  0.0215    1.46996   0.18774   0.84484 0.4344  0.2458 t0-2 1453 1451    263.3      7.4   1.679602  0.052835   1.637501  0.036526   46.9     35.0    -14.72 22008.7   23613.0    3.6085    0.1969    0.8863 87.7682  2.2316 13.3895      1.471                  0.153      0.105     2956.39    143.52    169.61 15.005         1.83059 0.12740 0.16057  5747   66   0.90  0.04   0.04 0.96 0.02 0.03 4.380 0.072 0.072 -0.039 0.044 2 PPPP      1.509      0.145      0.091     3474.28    286.60    260.55  1.72185 0.15909 0.16476  5935  5935   0.92  0.03  0.03 0.97 0.04 0.04 4.494 0.024 0.031 -0.200 0.117 
 6607286 1239.02                    3.17405040 0.00001008  902.650085 0.002565  0.015412  0.001255  0.000628  0.4219  0.3083  0.3930    0.14589   1.97087   0.06462 0.4344  0.2458 t0-2  354  354    286.4     11.6   2.301140  0.094631   2.231537  0.072742   29.2     20.5     -5.73 7261.3     7637.0   10.5781    0.6895    3.0164 89.2073  0.7925  4.9136      1.527                  0.166      0.110      455.08     26.17     22.14 15.005         1.83059 0.12740 0.16057  5747   66   0.90  0.04   0.04 0.96 0.02 0.03 4.380 0.072 0.072 -0.039 0.044 2 PPPP      1.555      0.162      0.091      538.49     42.38     42.38  1.72185 0.15909 0.16476  5935  5935   0.92  0.03  0.03 0.97 0.04 0.04 4.494 0.024 0.031 -0.200 0.117 
 6690082 1240.01 Kepler-280 b       2.13955509 0.00000328  794.102636 0.001282  0.014839  0.001008  0.000378  0.3678  0.3147  0.3404    2.07613   0.19543   1.19702 0.4565  0.2325 t0-5  626  626    265.5      6.9   2.075182  0.046520   2.039939  0.038941   48.9     40.3     -6.83 11504.9   12236.0    7.9311    0.3514    1.9075 89.1304  0.8693  5.6507      1.584                  0.123      0.072      774.01     43.81     43.81 14.466         1.51974 0.10611 0.10818  5542   64   0.97  0.03   0.03 0.96 0.04 0.03 4.356 0.086 0.086  0.135 0.042 2 PPPP      1.585      0.122      0.061      836.55     73.60     67.47  1.51075 0.12078 0.14278  5683  5683   0.97  0.02  0.02 1.00 0.05 0.06 4.460 0.026 0.036  0.091 0.126 
 6690082 1240.02 Kepler-280 c       4.80709495 0.00000616  793.513367 0.000982  0.019694  0.001923  0.000846  0.9395  0.0069  0.6718    4.78228  64.94403   2.70600 0.4565  0.2325 t0-5  272  272    447.2     19.7   0.831134  0.056464   0.776167  0.043414   32.9     23.3     -4.90 2489.6     2840.0   44.1195    4.5932   13.7796 89.7990  0.2010  1.2460      2.094                  0.220      0.122      262.85     15.30     14.02 14.466         1.51974 0.10611 0.10818  5542   64   0.97  0.03   0.03 0.96 0.04 0.03 4.356 0.086 0.086  0.135 0.042 2 PPPP      2.100      0.215      0.113      284.10     26.21     20.16  1.51075 0.12078 0.14278  5683  5683   0.97  0.02  0.02 1.00 0.05 0.06 4.460 0.026 0.036  0.091 0.126 
 6690082 1240.03                    9.82541584 0.00009752  786.206406 0.009828  0.008837  0.001107  0.001021  0.7821  0.0016  0.6630    5.64993  12.20496   5.54771 0.4565  0.2325 t0--  135  135     89.1     16.6   1.517558  0.428384   1.412726  0.407367    7.3      0.0     -8.07 2496.8     2689.0   34.3634   15.0361    9.7735 89.7910  0.2090  1.1843      0.935                  0.118      0.118      101.40      5.75      5.75 14.466         1.51974 0.10611 0.10818  5542   64   0.97  0.03   0.03 0.96 0.04 0.03 4.356 0.086 0.086  0.135 0.042 2 PNNN      0.940      0.112      0.122      110.38      8.69      9.48  1.51075 0.12078 0.14278  5683  5683   0.97  0.02  0.02 1.00 0.05 0.06 4.460 0.026 0.036  0.091 0.126 
 6448890 1241.01 Kepler-56 c       21.40536165 0.00023790  786.472366 0.003680  0.023539  0.000960  0.004721  0.9221  0.0281  0.5477    0.01425   0.12220   0.00776 0.6085  0.1341 t1-8   66   66    417.8      7.1  10.223062  0.517107   9.959444  0.217592   64.3     28.0     -2.50 6063.0     6350.3    6.7881    6.9587    1.2758 82.1117  5.8389  0.9219     10.323                  0.735      1.922      272.60     21.98     18.59 12.440         0.03559 0.00365 0.00404  4932   66   4.06  0.15   0.14 1.67 0.08 0.13 3.342 0.084 0.084  0.378 0.041 2 PPPP     10.660      0.723      2.003      284.63     43.86     30.70  0.02538 0.00452 0.00462  4756  4756   4.19  0.13  0.14 1.34 0.17 0.20 3.317 0.063 0.082  0.302 0.129 
 6448890 1241.02 Kepler-56 b       10.50071206 0.00022208  782.687031 0.003335  0.013421  0.000751  0.000261  0.6261  0.1065  0.4216    0.04173   0.00195   0.01798 0.6085  0.1341 t118  125  125    229.4      5.0  13.015934  0.112653  12.794531  0.095116   55.2     19.5     -7.59 13714.0   14482.3    6.2112    0.1491    1.0440 87.8897  1.9691  4.3602      6.055                  0.421      0.301      709.06     53.26     53.26 12.440         0.03559 0.00365 0.00404  4932   66   4.06  0.15   0.14 1.67 0.08 0.13 3.342 0.084 0.084  0.378 0.041 2 PPFP      6.203      0.430      0.269      732.28    107.84     75.49  0.02538 0.00452 0.00462  4756  4756   4.19  0.13  0.14 1.34 0.17 0.20 3.317 0.063 0.082  0.302 0.129 
 6607447 1242.01                   99.64429261 0.00016272  714.457865 0.000821  0.076267  0.023771  0.008390  0.9663  0.0373  0.0157    0.61717   0.07853   0.11343 0.3402  0.2957 t011   12   12   3234.9     32.0   5.206806  0.070979   2.603403  0.035490  163.1    149.5     -0.05 578.4       595.0   68.8543    2.8537    4.3645 89.2015  0.0457  0.0876     10.622                  3.171      1.359       10.87      0.54      0.46 13.750         0.77633 0.04229 0.04765  6147   58   1.27  0.04   0.04 1.10 0.03 0.03 4.249 0.095 0.095 -0.001 0.040 2 PPPP     10.442      3.473      1.085       11.56      1.15      0.88  0.83888 0.07535 0.06905  6375  6375   1.26  0.03  0.03 1.22 0.05 0.06 4.317 0.028 0.030 -0.028 0.136 
 6677256 1243.01                    3.12581205 0.00000874  902.072093 0.002097  0.014409  0.000663  0.000405  0.5063  0.2434  0.3347    4.40467   0.90187   2.32983 0.3085  0.3079 t0-0  367  367    240.6      9.7   1.776769  0.076145   1.748636  0.072009   32.0     26.7     -7.40 5820.5     6347.0   13.2433    1.0039    2.7105 89.4019  0.5126  2.8194      1.805                  0.105      0.075      862.49     86.26     71.88 14.521         1.03246 0.10897 0.11789  6102  111   1.14  0.03   0.03 1.10 0.06 0.08 4.362 0.035 0.043 -0.031 0.151 1 FFFF      1.809      0.099      0.084      861.84     82.03     75.72  1.03246 0.10897 0.11789  6102  6102   1.14  0.03  0.03 1.10 0.06 0.08 4.362 0.035 0.043 -0.031 0.151 
 6692833 1244.01                   10.80484255 0.00004076  791.021438 0.003469  0.015782  0.000986  0.000526  0.2066  0.4729  0.1677    4.29439   0.65146   2.53346 0.3427  0.2946 t0-0  123  123    292.4     13.5   2.754936  0.110054   2.679980  0.096626   27.4     24.6     -2.05 2924.4     3054.0   29.7680    1.9176    7.1223 89.8009  0.1990  1.5259      2.933                  0.258      0.194      320.84     29.01     31.91 14.503         0.34870 0.05435 0.05398  6007  105   1.68  0.08   0.08 1.21 0.08 0.11 4.064 0.044 0.058  0.025 0.147 1 FFFF      2.944      0.240      0.200      316.47     33.48     27.39  0.34870 0.05435 0.05398  6007  6007   1.68  0.08  0.08 1.21 0.08 0.11 4.064 0.044 0.058  0.025 0.147 
 6693640 1245.01 Kepler-798 b      13.71933970 0.00003655  787.152477 0.003245  0.016484  0.000477  0.000318  0.0220  0.4792  0.0133    0.68965   0.04989   0.23522 0.3048  0.3068 t0-7   96   96    319.4      8.2   5.584433  0.085042   5.483145  0.071044   48.3     36.9     -0.70 4137.4     4199.0   18.9790    0.6109    2.4435 89.7001  0.2999  1.4495      2.096                  0.097      0.082      131.56     11.68     12.65 14.200         0.97693 0.10955 0.10662  6180  117   1.16  0.03   0.03 1.10 0.06 0.07 4.346 0.036 0.041 -0.113 0.139 1 PPPP      2.098      0.098      0.083      130.65     13.11     11.09  0.97693 0.10955 0.10662  6180  6180   1.16  0.03  0.03 1.10 0.06 0.07 4.346 0.036 0.041 -0.113 0.139 
 6441738 1246.01                   19.03715034 0.00007462  785.926893 0.003456  0.018378  0.001127  0.000676  0.0327  0.6070  0.0036    4.18388   0.59128   2.12860 0.3952  0.271  t0-1   71   71    400.4     20.2   3.387874  0.112548   3.299669  0.097475   25.3     22.9     -1.30 1942.5     2023.0   43.0649    2.5399    8.7083 89.8233  0.1767  0.9276      2.152                  0.153      0.128       70.16      6.88      6.88 14.898         0.93557 0.13252 0.11135  5860  117   1.07  0.04   0.04 0.82 0.06 0.05 4.291 0.045 0.043 -0.553 0.148 1 PPPP      2.159      0.156      0.130       68.89      8.55      5.13  0.93557 0.13252 0.11135  5860  5860   1.07  0.04  0.04 0.82 0.06 0.05 4.291 0.045 0.043 -0.553 0.148 
 8801343 1247.01                    2.73987400 0.00000008  788.137155 0.000076  0.141135  0.000131  0.000142  0.7033  0.0024  0.0025    0.24630   0.00254   0.00236 0.2888  0.3087 t0-1  427  427  20629.3     19.4   4.159195  0.006545   3.215529  0.002945 1454.4   3950.9     -0.47 17928.7   17854.0    4.6057    0.0170    0.0136 81.2264  0.0537  0.0671     33.263                  0.705      0.897     3861.67    395.81    329.84 11.743         0.20368 0.01776 0.01780  6483  126   2.15  0.05   0.05 1.46 0.07 0.08 3.933 0.029 0.032 -0.042 0.134 1 FFFP     33.267      0.714      0.909     3880.32    363.39    363.39  0.20368 0.01776 0.01780  6483  6483   2.15  0.05  0.05 1.46 0.07 0.08 3.933 0.029 0.032 -0.042 0.134 
 8488878 1248.01                    5.80187753 0.00000188  899.650890 0.000232  0.208596  0.000943  0.001028  0.7727  0.0044  0.0047    0.51613   0.00831   0.00959 0.3706  0.2793 t0-0  193  193  41923.5    196.9   4.259128  0.014518   2.532035  0.051289  396.8   1286.6     -0.51 6484.8     6687.0    9.7203    0.0522    0.0602 85.4395  0.0529  0.0491     25.629                  1.173      0.993      311.80     28.25     33.39 15.359         0.92683 0.14805 0.12745  5705  111   1.13  0.05   0.04 0.97 0.07 0.07 4.313 0.050 0.050  0.025 0.155 1 FFFF     25.684      1.178      0.997      307.74     33.21     28.10  0.92683 0.14805 0.12745  5705  5705   1.13  0.05  0.04 0.97 0.07 0.07 4.313 0.050 0.050  0.025 0.155 
 8560285 1249.01                   85.34093441 0.00004351  831.257302 0.000292 97.200119  2.099798 30.797036 12.7730 76.0958 18.7000  139.30917  69.82883  26.85724 0.3333  0.2978 t0-0   14   13  51719.3     72.5  10.591354  0.014556   5.295677  0.007278  898.4   1112.1      0.02 1168.7     1144.0  426.3752    5.9170   76.9212 76.7372  2.2204  0.1800  11868.081               2621.035   2621.035       14.15      1.72      1.19 15.252         0.64030 0.12272 0.09986  6119  124   1.35  0.08   0.07 1.16 0.07 0.08 4.231 0.054 0.054 -0.024 0.160 1 FFFF  12100.903   2356.234   2910.642       14.26      1.63      1.25  0.64030 0.12272 0.09986  6119  6119   1.35  0.08  0.07 1.16 0.07 0.08 4.231 0.054 0.054 -0.024 0.160 
 8620565 1250.01                    0.78204603 0.00000004  793.541941 0.000190  0.722160  1.713760  0.311593  1.2441  2.0443  0.0080    0.73722   2.43282   0.22808 0.3356  0.2953 t0-- 1718 1718  16164.4     79.9   1.782308  0.012145   0.891154  0.006073  272.3    417.6     -0.37 29493.5   29747.0    2.8151    1.7829    0.2325 39.7171 13.9194  1.2888     91.364                234.570     35.186     5321.24    574.01    485.70 14.912         0.72920 0.12217 0.10496  5732  112   1.23  0.06   0.05 0.98 0.07 0.07 4.246 0.051 0.051  0.019 0.148 1 FFFF     95.190    232.187     40.633     5305.12    583.70    493.90  0.72920 0.12217 0.10496  5732  5732   1.23  0.06  0.05 0.98 0.07 0.07 4.246 0.051 0.051  0.019 0.148 
 8620565 1250.02                    1.21367335 0.00000082  793.153131 0.001659  0.070723  0.770140  0.030806  1.2627  0.4159  0.4028    0.32176   0.52164   0.17388 0.3356  0.2953 t0-- 1117 1109   2240.9    113.0   1.435919  0.116249   0.718719  0.060690   28.1      0.0    -11.06 13792.0   14451.0    2.7914    0.7110    0.2666 61.6022 11.3584  8.2607      9.446                 99.576      4.526     2967.06    296.49    296.49 14.912         0.72920 0.12217 0.10496  5732  112   1.23  0.06   0.05 0.98 0.07 0.07 4.246 0.051 0.051  0.019 0.148 1 PPNN      9.435    100.195      4.554     2966.42    313.74    287.59  0.72920 0.12217 0.10496  5732  5732   1.23  0.06  0.05 0.98 0.07 0.07 4.246 0.051 0.051  0.019 0.148 
 8616873 1251.01                    0.57608013 0.00000004  794.118523 0.000114  0.304480  0.288508  0.060739  1.1132  0.3794  0.0002    0.43584   0.17539   0.02192 0.3854  0.2728 t0-- 2188 2188   9952.6     31.4   1.654056  0.006554   0.827028  0.003277  425.9    333.0     -1.06 31305.5   32368.0    1.9702    0.2359    0.0319 51.8777  3.1874  4.1575     71.530                 72.982     12.583    18842.47   1969.37   1969.37 15.237         0.15756 0.03346 0.02741  5508  114   2.15  0.17   0.15 1.16 0.08 0.08 3.827 0.054 0.054 -0.005 0.161 1 RPFF     70.287     72.146     12.439    18763.51   1999.34   1817.58  0.15756 0.03346 0.02741  5508  5508   2.15  0.17  0.15 1.16 0.08 0.08 3.827 0.054 0.054 -0.005 0.161 
 8737796 1252.01                    0.88574803 0.00000011  788.485339 0.000624  0.203591  0.209020  0.037159  1.2046  0.1765  0.0760    0.04794   0.02577   0.00463 0.4000  0.26   t0-- 1488 1488    893.7      6.0   4.459709  0.037876   2.229855  0.018938  203.6     86.1      2.52 32344.5   32269.0    1.2598    0.1979    0.0360 19.8734  1.4005  2.4509     39.870                 40.164      8.033     8002.06    813.66    688.48 12.686         0.27780 0.03214 0.02516  5624  113   1.78  0.04   0.04 1.14 0.06 0.06 3.986 0.037 0.033  0.194 0.144 1 FFFN     39.134     41.789      6.965     8026.69    786.98    715.44  0.27780 0.03214 0.02516  5624  5624   1.78  0.04  0.04 1.14 0.06 0.06 3.986 0.037 0.033  0.194 0.144 
 8462258 1253.01                    3.61154908 0.00000894  904.212831 0.001388  0.332565  1.044371  0.074598  1.2542  1.0842  0.0498    0.00968   0.02352   0.00164 0.5015  0.1994 t0--  325  318   2964.7     23.6   8.580575  0.067931   4.290287  0.033965  167.1    122.5     -1.63 22418.2   22862.0    1.8569    0.9615    0.0699 33.5187  8.5340  2.3816     29.796                 93.306      4.911      234.86     42.87     39.30 15.736         2.04600 0.83670 0.54830  5203  188   0.80  0.10   0.09 0.75 0.11 0.06 4.504 0.093 0.085 -0.200 0.300 0 FFFF     30.770     90.352      7.529      233.23     44.14     40.13  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8454250 1254.01                    5.08273963 0.00001324  786.924663 0.001489  0.040434  0.000872  0.000374  0.0191  0.3898  0.0030    0.23083   0.01189   0.04954 0.3981  0.2673 t0-1  264  264   1982.1     27.1   5.937326  0.061548   5.680074  0.041277   95.5     61.0     -2.67 11811.1   12303.0    6.8185    0.1114    0.5850 89.4569  0.5429  3.1485      4.577                  4.839      4.839        0.00  54117.59      0.00 12.777         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFPP      4.448      4.969      4.555        0.00 109391.54      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8494263 1255.01                   78.92571549 0.00010062  835.929284 0.001743  0.122242  0.002036  0.001179  0.3592  0.1022  0.2484    2.28039   0.07803   0.46817 0.3938  0.2681 t0-0   15   15  17963.5    218.9   7.421691  0.106580   6.589043  0.048881   85.2    173.9     -1.79 947.6       957.0   90.9559    1.0241    6.7593 89.7885  0.1778  0.0721     17.074                  1.778      1.397       12.55      1.32      1.32 15.913         0.65044 0.18638 0.14006  5791  117   1.28  0.11   0.10 1.03 0.09 0.08 4.219 0.074 0.073  0.025 0.157 1 RPFF     17.057      1.753      1.349       12.42      1.50      1.16  0.65044 0.18638 0.14006  5791  5791   1.28  0.11  0.10 1.03 0.09 0.08 4.219 0.074 0.073  0.025 0.157 
 8848271 1256.01                    9.99162814 0.00000427  789.844894 0.000478  0.332833  0.321939  0.128775  1.2556  0.3405  0.1213    0.11713   0.01660   0.00415 0.3691  0.2797 t0--  131  131   3449.4     20.7   3.850912  0.025693   1.925456  0.012847  220.3    244.2      0.28 4592.8     4528.0    8.5205    0.3749    0.1041 81.2751  0.9158  1.7661     33.405                 32.612     12.230      123.19     12.88      9.20 14.039         1.76838 0.09634 0.11276  6052  119   0.92  0.02   0.02 0.97 0.03 0.04 4.501 0.015 0.024 -0.325 0.155 1 FFFF     33.454     32.760     12.285      124.47     11.94     10.10  1.76838 0.09634 0.11276  6052  6052   0.92  0.02  0.02 0.97 0.03 0.04 4.501 0.015 0.024 -0.325 0.155 
 8751933 1257.01 Kepler-420 b      86.64764466 0.00003490  713.328202 0.000436  0.076962  0.000522  0.000281  0.0642  0.1602  0.0587   11.94205   0.21374   0.90839 0.4685  0.2258 t0-7   17   17   7312.9     38.8   4.238007  0.019928   3.928982  0.013024  241.6    214.9     -0.01 568.7       578.0  167.8781    1.1611    4.3542 89.9912  0.0066  0.0705      9.571                  1.293      1.529        7.24      0.58      0.49 14.651         0.96510 0.56310 0.30350  5522   79   1.12  0.16   0.16 0.96 0.06 0.05 4.323 0.132 0.108  0.260 0.150 0 PPFP      9.354      1.540      1.303        7.29      0.52      0.56  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8630788 1258.01 Kepler-281 c      36.33749126 0.00014946  783.810928 0.001711  0.054725  0.001107  0.001510  0.8248  0.0332  0.0456    0.23939   0.09727   0.04864 0.4105  0.2581 t0-7   38   38   2823.2     35.1   7.035121  0.169194   6.027667  0.066613   96.8     83.9     -1.36 2181.7     2300.0   25.7455    2.9813    1.7036 88.2850  0.1695  0.3014      7.507                  0.607      0.513       31.84      3.36      3.36 15.773         0.62909 0.14265 0.11472  5594  116   1.27  0.08   0.08 0.95 0.07 0.07 4.198 0.064 0.063  0.025 0.168 1 PPPP      7.544      0.589      0.540       31.75      3.41      3.12  0.62909 0.14265 0.11472  5594  5594   1.27  0.08  0.08 0.95 0.07 0.07 4.198 0.064 0.063  0.025 0.168 
 8630788 1258.02 Kepler-281 b      14.64632731 0.00009257  787.181453 0.004761  0.022285  0.001225  0.000649  0.5607  0.0762  0.5238    0.70580   0.09239   0.35108 0.4105  0.2581 t0-6   88   88    592.2     23.0   5.653004  0.159228   5.465092  0.126052   30.0     24.7     -1.22 4340.3     4419.0   19.9465    1.0924    3.9598 89.6386  0.3614  1.8671      3.131                  0.309      0.238      106.40     11.74     10.68 15.773         0.62909 0.14265 0.11472  5594  116   1.27  0.08   0.08 0.95 0.07 0.07 4.198 0.064 0.063  0.025 0.168 1 PPPP      3.130      0.318      0.227      106.26     12.22     10.34  0.62909 0.14265 0.11472  5594  5594   1.27  0.08  0.08 0.95 0.07 0.07 4.198 0.064 0.063  0.025 0.168 
 8630788 1258.03 Kepler-281 d     148.27231049 0.00105054  664.094766 0.004975  0.037708  0.003559  0.001582  0.8826  0.0685  0.6039    2.10302  22.33307   1.26414 0.4105  0.2581 t0-3    9    9   1687.4     95.9   3.729819  0.234880   3.529057  0.172966   21.8     18.5     -0.08 316.4       332.0  307.5282   27.0613   94.7145 89.9722  0.0278  0.1832      5.367                  0.642      0.535        4.87      0.52      0.48 15.773         0.62909 0.14265 0.11472  5594  116   1.27  0.08   0.08 0.95 0.07 0.07 4.198 0.064 0.063  0.025 0.168 1 PPPP      5.331      0.647      0.498        4.81      0.57      0.44  0.62909 0.14265 0.11472  5594  5594   1.27  0.08  0.08 0.95 0.07 0.07 4.198 0.064 0.063  0.025 0.168 
 8823426 1259.01                    1.50650690 0.00000314  813.217134 0.001419  0.940139  0.253494  0.625284  1.2257  0.9039  0.0008    0.02902   0.06694   0.00765 0.3647  0.3513 t0-0  881  873    879.3     13.0   4.527583  0.076572   2.263792  0.038286   86.7     32.8     -7.35 30207.6   31566.0    2.0859    0.2423    0.6139 22.8949  3.8352  3.1047     53.905                 15.660     35.497      126.01     10.00     11.82 15.591         4.92190 0.27676 0.26084  3830   76   0.53  0.01   0.01 0.52 0.01 0.01 4.707 0.012 0.013  0.085 0.122 1 FFFF     54.334     15.767     35.738      124.62     12.28      9.65  4.92190 0.27676 0.26084  3830  3830   0.53  0.01  0.01 0.52 0.01 0.01 4.707 0.012 0.013  0.085 0.122 
 8766222 1260.01                    5.29715684 0.00003967  810.186268 0.004312  0.470338  8.430447  0.421522  0.0225  9.8201  0.9457    0.10027   2.21363   0.08855 0.6354  0.1128 t0-0  241  241   1360.4     54.1   5.126392  0.210303   2.563196  0.105151   31.8     16.8    -14.84 7296.7     8321.0    3.2253    7.8240    0.6344 34.2558 19.1972 11.5183    702.835               7116.700   1094.877     8028.17   2196.58   2440.65 13.850         0.00319 0.01225 0.00198  4800  108   8.74  2.26   4.54 1.38 0.71 0.42 2.769 0.388 0.314 -0.009 0.155 1 FFFF    486.206   7493.535   1152.852     7593.69   2622.35   2145.56  0.00319 0.01225 0.00198  4800  4800   8.74  2.26  4.54 1.38 0.71 0.42 2.769 0.388 0.314 -0.009 0.155 
 8678594 1261.01 Kepler-799 b     133.46081384 0.00032334  682.886906 0.001470  0.064075  0.000866  0.000289  0.2494  0.0862  0.2317    0.89334   0.02246   0.13476 0.4403  0.2419 t0-8   10   10   5031.1     35.3  11.468801  0.073370  10.762990  0.040411  162.3    120.2     -0.04 891.7       907.0   94.4862    0.7507    5.0670 89.9782  0.0131  0.1961      8.546                  0.446      0.411        5.88      0.51      0.61 15.120         0.79707 0.13409 0.11421  5871  112   1.21  0.06   0.05 1.04 0.07 0.07 4.279 0.050 0.051 -0.003 0.147 1 PPPP      8.509      0.453      0.383        5.86      0.60      0.54  0.79707 0.13409 0.11421  5871  5871   1.21  0.06  0.05 1.04 0.07 0.07 4.279 0.050 0.051 -0.003 0.147 
 8678594 1261.02 Kepler-799 c      15.19421230 0.00008783  789.862384 0.004901  0.017579  0.001476  0.000955  0.9059  0.0440  0.6442    4.97817   1.27556   3.36284 0.4403  0.2419 t0-2   87   87    368.5     23.9   2.911080  0.160559   2.769437  0.136384   18.1     14.2     -2.59 2349.8     2449.0   40.0480    3.7400   10.8045 89.7463  0.2537  1.2177      2.337                  0.266      0.171      105.43     10.68      9.79 15.120         0.79707 0.13409 0.11421  5871  112   1.21  0.06   0.05 1.04 0.07 0.07 4.279 0.050 0.051 -0.003 0.147 1 PPPP      2.338      0.259      0.173      106.06     10.29     10.29  0.79707 0.13409 0.11421  5871  5871   1.21  0.06  0.05 1.04 0.07 0.07 4.279 0.050 0.051 -0.003 0.147 
 8703884 1262.01                   14.17096794 0.00001452  902.181729 0.001131  0.049658  0.001685  0.000621  0.0413  0.4554  0.0169    3.19842   0.17405   1.04432 0.5344  0.1771 t0-0   81   81   3071.8     41.6   3.502105  0.052162   3.310411  0.030617   93.6    122.1     -0.56 2546.3     2568.0   32.3650    0.7192    3.8837 89.8789  0.0968  0.8716     14.592                  1.383      1.037      296.07     45.81     33.31 15.379         0.08442 0.01851 0.01701  5125  125   2.68  0.19   0.18 1.19 0.12 0.14 3.651 0.060 0.076 -0.092 0.149 1 FFFF     14.733      1.253      1.149      296.13     45.65     33.20  0.08442 0.01851 0.01701  5125  5125   2.68  0.19  0.18 1.19 0.12 0.14 3.651 0.060 0.076 -0.092 0.149 
 8560840 1263.01                   31.97345033 0.00020124  770.281164 0.006024 26.956011 17.283157 11.752547  1.2403 39.8219  4.5630    0.56494   1.90897   0.53027 0.6007  0.1294 t0--   44   44   1408.0     27.1  13.129732  0.249376   6.564866  0.124688   62.5     49.2     -0.43 4635.2     4680.0   36.5572   17.8156   12.1146 35.6034  7.9302  5.0465   2313.705               1413.023   1044.408        8.97      0.73      0.73 15.527         2.37234 0.22320 0.19885  4851   82   0.77  0.02   0.02 0.77 0.04 0.04 4.552 0.031 0.029  0.047 0.121 1 FFFF   2311.144   1411.034   1042.938        8.94      0.69      0.76  2.37234 0.22320 0.19885  4851  4851   0.77  0.02  0.02 0.77 0.04 0.04 4.552 0.031 0.029  0.047 0.121 
 8612847 1264.01 Kepler-800 b      14.13174742 0.00003982  781.848902 0.002807  0.029324  0.001780  0.000801  0.8477  0.0004  0.6197    2.37838   0.25611   1.33744 0.4125  0.2565 t0-6   92   92   1028.9     32.2   3.743425  0.109005   3.619899  0.077542   40.1     33.0     -0.97 3137.5     3216.0   29.3118    1.3150    6.9507 89.7614  0.2385  1.4706      2.637                  0.196      0.140       38.47      3.10      3.72 15.762         2.13184 0.24131 0.25737  5218   92   0.82  0.03   0.03 0.83 0.05 0.05 4.533 0.035 0.044 -0.045 0.140 1 PPPP      2.629      0.222      0.125       38.04      3.51      3.24  2.13184 0.24131 0.25737  5218  5218   0.82  0.03  0.03 0.83 0.05 0.05 4.533 0.035 0.044 -0.045 0.140 
 8552583 1265.01                    1.06193447 0.00000169  793.211499 0.001206  0.228762  0.917809  0.069269  1.2500  0.8780  0.1151    0.04442   0.14741   0.01164 0.3978  0.2654 t0-0 1247 1243    436.3      7.8   3.252270  0.067837   1.626135  0.033919   74.5     19.8     -7.72 31212.6   32404.0    1.3513    0.8929    0.0674 16.6161  5.1916  1.4159     33.972                138.424      8.652     4059.11    412.29    412.29 15.062         0.54937 0.08472 0.07311  5653  113   1.35  0.05   0.05 0.98 0.08 0.07 4.163 0.050 0.049  0.030 0.166 1 FFFF     34.088    138.081      8.630     4051.68    437.70    401.22  0.54937 0.08472 0.07311  5653  5653   1.35  0.05  0.05 0.98 0.08 0.07 4.163 0.050 0.049  0.030 0.166 
 8547140 1266.01 Kepler-801 b      11.41927696 0.00002493  790.082426 0.001839  0.027441  0.001091  0.000415  0.2424  0.3148  0.2174    1.59948   0.12787   0.62338 0.3982  0.3209 t0-6  117  117    916.4     19.9   3.999641  0.066825   3.858741  0.047599   58.0     45.5     -1.01 3971.8     4093.0   22.2204    0.6492    3.4622 89.8136  0.1862  1.4892      1.978                  0.086      0.067       20.97      1.56      1.71 15.314         3.30656 0.20010 0.18854  4497   78   0.65  0.01   0.01 0.66 0.02 0.02 4.626 0.020 0.019 -0.135 0.100 1 PPPP      1.980      0.085      0.067       20.85      1.72      1.57  3.30656 0.20010 0.18854  4497  4497   0.65  0.01  0.01 0.66 0.02 0.02 4.626 0.020 0.019 -0.135 0.100 
 8519253 1267.01                    5.93818198 0.00001137  793.989898 0.002034 29.236265 10.972297 20.653736  1.6460 36.3217  3.4042    6.48552  45.20118   6.16380 0.2854  0.3133 t0-0  219  219    519.1     19.9   2.495878  0.103025   1.247939  0.051513   33.6     31.8     -1.59 5146.6     5244.0   34.2847   10.9870   20.6814 28.5293  5.3759  7.2959   5713.752               2219.378   4022.623     1172.04    120.26    110.24 14.423         0.32649 0.04296 0.03721  6746  143   1.81  0.07   0.07 1.41 0.07 0.06 4.065 0.038 0.037 -0.099 0.151 1 FFFF   5675.892   2199.354   3986.329     1175.47    113.89    113.89  0.32649 0.04296 0.03721  6746  6746   1.81  0.07  0.07 1.41 0.07 0.06 4.065 0.038 0.037 -0.099 0.151 
 8813698 1268.01                  268.94116995 0.00052917  562.012195 0.001038  0.095263  0.000969  0.001745  0.7650  0.0242  0.0297    6.70557   1.22218   0.78569 0.4019  0.2654 t0-1    4    4   9010.7     96.3   5.413150  0.098923   4.410452  0.043868  120.4    133.1      0.00 181.8       182.0  294.9086   17.6113   11.0070 89.8517  0.0142  0.0098     11.913                  0.442      0.442        2.23      0.25      0.18 14.814         0.97076 0.12536 0.11378  6033  116   1.15  0.04   0.04 1.07 0.07 0.07 4.340 0.041 0.044 -0.055 0.140 1 PPPP     11.852      0.503      0.387        2.25      0.24      0.19  0.97076 0.12536 0.11378  6033  6033   1.15  0.04  0.04 1.07 0.07 0.07 4.340 0.041 0.044 -0.055 0.140 
 8757910 1269.01                    0.65500193 0.00000024  788.643518 0.000450  0.496250  0.129832  0.343128  1.1213  0.4801  0.0021    0.09081   0.11438   0.00953 0.3026  0.3139 t0-0 2009 2009    270.7      3.5   1.812752  0.027731   0.906376  0.013866  104.5     17.3     -5.65 31457.1   32611.0    1.2622    0.4183    0.0174 19.9143  3.8132  1.8408     85.745                 22.538     60.679    14111.98   1179.98   1394.52 13.371         0.45897 0.04185 0.04441  6353  127   1.59  0.04   0.04 1.33 0.05 0.05 4.154 0.030 0.032  0.096 0.157 1 FFFF     26.641     75.934      5.177    14030.23   1260.69   1260.69  0.45897 0.04185 0.04441  6353  6353   1.59  0.04  0.04 1.33 0.05 0.05 4.154 0.030 0.032  0.096 0.157 
 8564587 1270.01 Kepler-57 b        5.72933165 0.00000649  793.454041 0.000673  0.026818  0.001213  0.000571  0.5972  0.0007  0.5520   31.37355   3.72681  12.67116 0.4840  0.2124 t1-6  230  230    869.3     19.3   1.179908  0.029422   1.136214  0.024853   59.0     41.1     -2.75 2817.0     3119.2   37.9718    1.6723    5.9725 89.8512  0.1486  0.8620      2.396                  0.146      0.101      121.23      7.44      6.82 14.809         2.28765 0.11256 0.15208  5203   66   0.81  0.02   0.02 0.87 0.02 0.03 4.528 0.046 0.046  0.075 0.041 2 PPPP      2.425      0.129      0.089      123.41     12.17      8.69  2.12971 0.17342 0.20614  5188  5188   0.83  0.02  0.02 0.86 0.04 0.05 4.537 0.027 0.037  0.057 0.124 
 8564587 1270.02 Kepler-57 c       11.60910484 0.00005706  786.756079 0.001870  0.020119  0.000987  0.000548  0.5697  0.0267  0.5341    8.75297   1.01722   4.06887 0.4840  0.2124 t119  118  118    485.8     17.0   2.255569  0.060233   2.185841  0.054216   34.0     21.8     -5.21 2393.0     2675.1   39.6309    2.0431    6.8956 89.8384  0.1616  0.8618      1.797                  0.111      0.079       47.17      2.97      2.51 14.809         2.28765 0.11256 0.15208  5203   66   0.81  0.02   0.02 0.87 0.02 0.03 4.528 0.046 0.046  0.075 0.041 2 PPPP      1.824      0.103      0.074       48.73      4.15      3.78  2.12971 0.17342 0.20614  5188  5188   0.83  0.02  0.02 0.86 0.04 0.05 4.537 0.027 0.037  0.057 0.124 
 8631160 1271.01                  162.04528739 0.01514047  698.024489 0.000551  0.067381  0.000300  0.000375  0.6628  0.0179  0.0195    0.82622   0.05400   0.05400 0.3193  0.3077 t111    8    8   4836.9     16.4   9.878716  0.050034   8.834166  0.017532  370.2    205.1   -340.42 636.0     47993.1  104.7039    2.3906    2.2199 89.6383  0.0175  0.0189     11.515                  0.344      0.315        9.65      0.46      0.46 13.632         0.39968 0.02289 0.02098  6263   64   1.57  0.04   0.04 1.06 0.02 0.02 4.241 0.086 0.086 -0.264 0.044 2 PPPP     11.491      0.281      0.365       10.36      1.19      0.91  0.46534 0.04386 0.04566  6605  6605   1.56  0.04  0.04 1.26 0.05 0.05 4.151 0.030 0.035 -0.291 0.166 
 8552498 1272.01                    0.53096781 0.00000067  788.433829 0.000886  0.184523  0.087237  0.132752  1.1901  0.0747  0.1519    0.08553   0.05391   0.00574 0.2938  0.3098 t0-0 2556 2552    196.3      2.8   3.300569  0.062190   1.650285  0.031095   99.9     24.2   -135.11 29266.7   32565.0    1.1948    0.0850    0.1293 10.5906  2.1089  0.7030     37.267                 18.062     26.272    23091.59   2457.85   2079.72 13.586         0.29168 0.03035 0.03020  6233  121   1.85  0.05   0.05 1.33 0.07 0.11 4.025 0.033 0.041  0.017 0.157 1 FFNF     37.183     18.008     27.012    23156.62   2518.99   2099.16  0.29168 0.03035 0.03020  6233  6233   1.85  0.05  0.05 1.33 0.07 0.11 4.025 0.033 0.041  0.017 0.157 
 8806072 1273.01 Kepler-802 b      40.05877679 0.00010342  783.911477 0.002166  0.031999  0.002457  0.000555  0.8192  0.0506  0.5112    2.45201   0.18255   1.56472 0.4101  0.2588 t0-6   32   32   1232.1     24.7   5.294686  0.128379   5.083219  0.065928   62.6     46.2      0.21 1502.9     1531.0   59.2331    1.7641   16.9351 89.8277  0.1531  0.8038      3.125                  0.269      0.110       12.16      1.16      1.06 14.862         1.74753 0.20226 0.19922  5371   96   0.89  0.02   0.02 0.87 0.06 0.06 4.481 0.040 0.044  0.005 0.144 1 PPPP      3.125      0.256      0.115       12.23      1.09      1.19  1.74753 0.20226 0.19922  5371  5371   0.89  0.02  0.02 0.87 0.06 0.06 4.481 0.040 0.044  0.005 0.144 
 8800954 1274.01 Kepler-421 b     704.98853394 0.00999091  425.766245 0.001490  0.049237  0.000848  0.000424  0.2495  0.1325  0.2290    1.76255   0.05731   0.33238 0.4671  0.2236 t0--    2    2   2975.3     33.8  15.698218  0.115812  14.920133  0.078995  109.5      0.0     97.14 0.0         198.0  359.0245    3.9662   24.7889 89.9912  0.0073  0.0555      4.465                  0.148      0.125        0.23      0.01      0.01 13.354         1.99238 0.06404 0.04127  5228   66   0.83  0.02   0.02 0.78 0.02 0.01 4.553 0.047 0.047 -0.215 0.043 2 PPNN      4.478      0.122      0.101        0.22      0.02      0.02  1.91641 0.18200 0.12959  5202  5202   0.83  0.02  0.02 0.78 0.05 0.04 4.492 0.034 0.025 -0.144 0.115 
 8583696 1275.01 Kepler-803 b      50.28638045 0.00012776  754.356199 0.001441  0.030592  0.000586  0.000335  0.0175  0.4041  0.0010    1.80124   0.07899   0.44234 0.3746  0.2799 t0-6   25   25   1117.9     14.1   6.343990  0.054906   6.130447  0.038778   99.5     91.0      0.00 1225.8     1255.0   62.1090    1.0690    5.6121 89.9379  0.0495  0.3712      3.977                  0.129      0.129       20.61      1.07      1.07 13.672         0.95510 0.05483 0.04960  5854   65   1.18  0.03   0.03 1.00 0.03 0.03 4.267 0.094 0.094  0.030 0.037 2 PPPP      3.839      0.127      0.098       23.66      2.14      1.96  1.07939 0.06694 0.07759  6311  6311   1.15  0.02  0.02 1.16 0.03 0.05 4.384 0.018 0.027 -0.070 0.121 
 8804283 1276.01                   22.79021740 0.00006839  778.181461 0.002799  0.022464  0.001442  0.000525  0.2759  0.3712  0.2481    1.53616   0.14025   0.80642 0.4696  0.224  t0-2   58   58    617.2     15.0   5.061955  0.109660   4.911427  0.072595   47.6     40.1     -0.60 2501.4     2559.0   34.8385    1.3934    7.4313 89.7338  0.2662  1.1028      2.391                  0.174      0.127       31.83      1.63      1.95 14.766         1.51728 0.11905 0.11467  5489   63   0.96  0.03   0.03 0.94 0.04 0.03 4.396 0.083 0.083  0.131 0.042 2 PPPP      2.398      0.181      0.102       32.83      2.96      2.96  1.46473 0.16153 0.16763  5535  5535   0.97  0.03  0.03 0.96 0.06 0.06 4.444 0.037 0.043  0.134 0.133 
 8804283 1276.02                   13.26071518 0.00008433  788.184626 0.006024  0.012804  0.001042  0.000613  0.2197  0.4818  0.1723    1.74537   0.29845   1.10425 0.4696  0.224  t0-2   99   99    199.1     13.7   3.905269  0.188186   3.809591  0.174619   17.6     14.7     -2.17 3294.7     3376.0   25.4051    1.9628    6.3246 89.6960  0.3040  1.7022      1.350                  0.125      0.080       65.12      3.60      3.60 14.766         1.51728 0.11905 0.11467  5489   63   0.96  0.03   0.03 0.94 0.04 0.03 4.396 0.083 0.083  0.131 0.042 2 PPPP      1.376      0.111      0.086       67.77      5.75      6.27  1.46473 0.16153 0.16763  5535  5535   0.97  0.03  0.03 0.96 0.06 0.06 4.444 0.037 0.043  0.134 0.133 
 8804283 1276.03                    7.70974541 0.00010206  791.207258 0.022443  0.007884  0.000644  0.000936  0.0292  0.6297  0.0003    1.19779   1.37728   0.98377 0.4696  0.224  t0--  182  181     65.4     11.3   2.879391  0.635606   2.847494  0.629136    8.1      0.0     -9.11 5035.9     5275.0   15.6637    5.7592    3.5995 89.5483  0.4517  2.2583      0.809                  0.092      0.085      134.03      7.48      7.48 14.766         1.51728 0.11905 0.11467  5489   63   0.96  0.03   0.03 0.94 0.04 0.03 4.396 0.083 0.083  0.131 0.042 2 PNNN      0.815      0.098      0.083      138.34     13.56     11.48  1.46473 0.16153 0.16763  5535  5535   0.97  0.03  0.03 0.96 0.06 0.06 4.444 0.037 0.043  0.134 0.133 
 8552565 1277.01                    1.06193228 0.00000116  787.902694 0.001070  0.011217  0.000490  0.000465  0.7134  0.1537  0.1383    0.37127   0.20524   0.20524 0.3304  0.301  t0-0 1277 1276    133.4      2.2   2.143370  0.042330   2.088364  0.038351   80.2     23.2    -10.18 23867.8   25642.0    2.8251    0.5602    0.4627 76.0280  5.7912  5.7912      1.416                  0.081      0.058     3377.18    308.56    308.56 12.953         0.92827 0.10398 0.09498  5877  108   1.16  0.03   0.02 1.04 0.07 0.07 4.324 0.039 0.040  0.041 0.148 1 FFFF      1.421      0.075      0.065     3363.61    327.02    299.77  0.92827 0.10398 0.09498  5877  5877   1.16  0.03  0.02 1.04 0.07 0.07 4.324 0.039 0.040  0.041 0.148 
 8609450 1278.01 Kepler-282 d      24.80566736 0.00011705  772.634449 0.003373  0.022824  0.001004  0.000532  0.0069  0.5647  0.0022    0.91802   0.09336   0.39418 0.3991  0.2641 t0-7   52   52    618.6     17.7   6.204554  0.126400   6.008461  0.099072   39.4     32.7     -0.85 2504.2     2572.0   31.0025    1.1451    5.3440 89.8534  0.1464  1.1713      2.837                  0.206      0.159       46.80      2.30      2.50 15.204         0.90649 0.08396 0.07912  5659   64   1.13  0.05   0.05 0.86 0.02 0.01 4.337 0.082 0.082 -0.190 0.044 2 PPPP      2.835      0.177      0.177       50.39      5.85      4.50  0.94126 0.15601 0.13163  5912  5912   1.12  0.05  0.05 0.96 0.07 0.07 4.316 0.052 0.050 -0.187 0.140 
 8609450 1278.02 Kepler-282 e      44.34723441 0.00024130  759.524390 0.003419  0.025759  0.001156  0.000612  0.2731  0.3163  0.2552    1.48390   0.13321   0.66605 0.3991  0.2641 t0-7   32   32    790.2     22.0   6.435579  0.135073   6.249503  0.097797   40.5     31.9     -0.35 1750.6     1794.0   53.3084    2.2710    9.4085 89.8979  0.1020  0.6734      3.196                  0.229      0.176       21.56      1.04      1.13 15.204         0.90649 0.08396 0.07912  5659   64   1.13  0.05   0.05 0.86 0.02 0.01 4.337 0.082 0.082 -0.190 0.044 2 PPPP      3.189      0.223      0.188       23.37      2.42      2.22  0.94126 0.15601 0.13163  5912  5912   1.12  0.05  0.05 0.96 0.07 0.07 4.316 0.052 0.050 -0.187 0.140 
 8609450 1278.03 Kepler-282 b       9.22083801 0.00010378  790.230307 0.015120  0.010885  0.000791  0.000725  0.0866  0.5728  0.0672    0.54579   0.16367   0.33903 0.3991  0.2641 t0-6  146  146    136.0     12.4   4.989072  0.328123   4.885028  0.319769   13.2     11.3     -5.35 5436.1     5608.0   13.6261    1.5718    3.1435 89.4971  0.5025  3.2664      1.340                  0.122      0.111      173.46     10.24      7.32 15.204         0.90649 0.08396 0.07912  5659   64   1.13  0.05   0.05 0.86 0.02 0.01 4.337 0.082 0.082 -0.190 0.044 2 PPPP      1.328      0.126      0.105      189.37     20.61     17.44  0.94126 0.15601 0.13163  5912  5912   1.12  0.05  0.05 0.96 0.07 0.07 4.316 0.052 0.050 -0.187 0.140 
 8609450 1278.04 Kepler-282 c      13.64007155 0.00018719  783.995321 0.012745  0.011684  0.000804  0.000567  0.1051  0.4945  0.0766    0.60697   0.17355   0.32040 0.3991  0.2641 t0-7   99   99    158.4     14.4   5.496633  0.329262   5.415683  0.315599   13.3     12.0     -4.73 3896.2     4042.0   18.2170    1.9837    3.4264 89.7153  0.2846  1.9923      1.444                  0.127      0.098      103.52      5.22      5.22 15.204         0.90649 0.08396 0.07912  5659   64   1.13  0.05   0.05 0.86 0.02 0.01 4.337 0.082 0.082 -0.190 0.044 2 PPPP      1.446      0.104      0.114      112.32     12.46     10.54  0.94126 0.15601 0.13163  5912  5912   1.12  0.05  0.05 0.96 0.07 0.07 4.316 0.052 0.050 -0.187 0.140 
 8609450 1278.05                  203.25197725 0.00880099  751.242950 0.000000  0.014194  0.000000  0.000000  0.3364  0.0000  0.0000    1.59170   0.00000   0.00000 0.3991  0.2641 t0--    7    7    238.9      0.0   9.807409  0.000000   9.652904  0.000000    7.0      7.6     -0.71 563.1       574.0  151.4802    0.0000    0.0000 89.8728  0.0000  0.0000      1.767                  0.088      0.068        2.83      0.00      0.00 15.204         0.90649 0.08396 0.07912  5659   64   1.13  0.05   0.05 0.86 0.02 0.01 4.337 0.082 0.082 -0.190 0.044 2 FFFN      1.714      0.062      0.039        3.09      0.00      0.00  0.94126 0.15601 0.13163  5912  5912   1.12  0.05  0.05 0.96 0.07 0.07 4.316 0.052 0.050 -0.187 0.140 
 8628758 1279.01 Kepler-804 b      14.37454235 0.00003344  789.930396 0.002032  0.016748  0.000624  0.000312  0.0551  0.5048  0.0370    1.13404   0.08490   0.44876 0.3945  0.2674 t0-7   93   93    335.9      7.0   4.812158  0.069285   4.700015  0.056440   55.1     42.9     -0.69 3544.4     3622.0   23.1213    0.6987    3.6334 89.7509  0.2490  1.3942      1.934                  0.102      0.071       82.51      4.47      4.47 13.749         1.14249 0.06803 0.06404  5707   65   1.05  0.03   0.03 0.93 0.03 0.03 4.334 0.081 0.081 -0.008 0.042 2 PPPP      1.918      0.096      0.067       82.43      8.14      7.51  1.21570 0.13943 0.13415  5795  5795   1.04  0.03  0.02 0.99 0.07 0.07 4.394 0.039 0.043 -0.020 0.142 
 8628758 1279.02 Kepler-804 c       9.65181407 0.00007021  789.049482 0.005075  0.009357  0.000591  0.000433  0.1218  0.5304  0.0930    0.97007   0.18419   0.55257 0.3945  0.2674 t0-6  142  142    102.4      6.3   4.288825  0.173878   4.222832  0.171901   19.8     16.2     -4.38 3536.5     3725.0   16.9670    1.1994    3.7483 89.5925  0.4075  2.4449      1.079                  0.078      0.060      139.63      8.32      7.04 13.749         1.14249 0.06803 0.06404  5707   65   1.05  0.03   0.03 0.93 0.03 0.03 4.334 0.081 0.081 -0.008 0.042 2 PPPP      1.064      0.079      0.056      140.67     13.95     12.79  1.21570 0.13943 0.13415  5795  5795   1.04  0.03  0.02 0.99 0.07 0.07 4.394 0.039 0.043 -0.020 0.142 
 8509361 1280.01                    6.09902359 0.00002255  788.206374 0.003365  0.013933  0.000737  0.000405  0.6876  0.1122  0.4149    1.07923   0.12586   0.61357 0.3811  0.2749 t0-0  218  218    228.3      7.3   3.592238  0.104668   3.499027  0.103105   39.3     31.3     -3.83 6517.5     6824.0   12.9395    0.6328    2.9833 88.3213  1.5019  2.1203      3.235                  0.226      0.188      910.93     91.96     99.62 13.951         0.18038 0.02820 0.02308  5783  128   2.10  0.10   0.09 1.21 0.07 0.07 3.869 0.047 0.042  0.008 0.165 1 FFFF      3.208      0.248      0.172      909.74     91.68    100.02  0.18038 0.02820 0.02308  5783  5783   2.10  0.10  0.09 1.21 0.07 0.07 3.869 0.047 0.042  0.008 0.165 
 8742590 1281.01 Kepler-1742 b     49.47815354 0.00019198  767.518874 0.003607  0.020456  0.001444  0.000722  0.6610  0.0017  0.6323   26.80237   4.68563  15.93115 0.3823  0.2732 t0-1   28   28    503.7     30.2   2.533449  0.119678   2.416657  0.106831   20.3     17.4     -0.73 597.5       628.0  151.0853   11.9976   34.6597 89.9571  0.0429  0.2785      1.907                  0.141      0.091       10.18      0.79      0.86 14.427         2.04933 0.13398 0.16491  5647   96   0.85  0.02   0.02 0.90 0.03 0.05 4.533 0.019 0.031 -0.182 0.138 1 PPPP      1.911      0.143      0.095       10.19      0.80      0.87  2.04933 0.13398 0.16491  5647  5647   0.85  0.02  0.02 0.90 0.03 0.05 4.533 0.019 0.031 -0.182 0.138 
 8822366 1282.01 Kepler-805 b      30.86409968 0.00008346  774.889068 0.003091  0.014684  0.001031  0.000295  0.9075  0.0046  0.6003    0.46219   0.02959   0.29592 0.3544  0.2876 t0-6   44   44    255.7      5.2   8.352518  0.135301   8.162706  0.090190   63.0     43.2     -0.56 3251.9     3283.0   28.3267    1.1146    7.9881 89.7148  0.2851  1.7104      2.635                  0.197      0.111       83.89      3.86      4.50 12.547         0.37225 0.03000 0.02048  6109   64   1.62  0.04   0.04 1.09 0.04 0.03 4.180 0.100 0.100 -0.111 0.045 2 PPPP      2.610      0.195      0.102       81.23      9.13      6.52  0.40340 0.03964 0.03863  6213  6213   1.61  0.04  0.04 1.22 0.06 0.09 4.105 0.032 0.037 -0.121 0.138 
 8700771 1283.01 Kepler-806 b       8.09224114 0.00004167  783.159423 0.003680  0.007443  0.000486  0.000256  0.9513  0.0075  0.6938    0.42493   0.04695   0.25564 0.3710  0.2791 t0-5  170  169     65.2      2.2   5.433691  0.108690   5.324011  0.099945   37.5     27.1     -2.94 8142.0     8371.0   11.3528    0.5877    2.8547 89.3034  0.6956  4.3128      1.271                  0.097      0.058      398.72     22.76     19.26 11.731         0.34302 0.01409 0.01296  5737   66   1.56  0.04   0.04 0.92 0.02 0.02 4.190 0.100 0.100 -0.248 0.043 2 PPPP      1.327      0.097      0.065      353.44     36.46     36.46  0.28642 0.03002 0.02782  5408  5408   1.63  0.04  0.03 0.88 0.06 0.05 3.959 0.037 0.037 -0.244 0.154 
10960993 1284.01                    3.11708713 0.00000026  787.732053 0.000187  0.413038  0.115099  0.078267  1.2547  0.1404  0.0662    0.23099   0.01734   0.00416 0.3127  0.3097 t0-0  426  426  12154.5     35.7   3.068692  0.009681   1.534346  0.004841  441.6   2983.7      0.02 11869.0   11888.0    4.9171    0.1158    0.0324 75.0351  0.8639  1.1822    121.677                 33.497     24.361     4083.14    385.72    385.72 11.397         0.11532 0.00970 0.01367  6227  111   2.69  0.07   0.06 1.62 0.06 0.17 3.786 0.024 0.054  0.142 0.115 1 FFFF    120.790     34.704     22.633     4047.00    414.21    372.79  0.11532 0.00970 0.01367  6227  6227   2.69  0.07  0.06 1.62 0.06 0.17 3.786 0.024 0.054  0.142 0.115 
10599397 1285.01                    0.93740711 0.00000014  794.216264 0.000338  0.075499  0.001293  0.001120  0.8804  0.0112  0.0146    0.32239   0.03475   0.03822 0.4454  0.2373 t0-0 1427 1427   4849.3     43.7   1.952887  0.040270   1.427470  0.028782  175.7     10.7     -0.71 26244.5   26676.0    2.4648    0.0936    0.0936 69.1088  1.1323  1.1323      6.760                  1.512      0.814     1761.79    311.84    263.86 14.546         2.04900 0.53690 0.85560  5486  180   0.84  0.20   0.09 0.88 0.10 0.08 4.527 0.053 0.147 -0.080 0.300 0 FFNF      6.718      1.517      0.809     1765.03    308.06    256.71  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10879208 1286.01                    0.66848367 0.00000036  813.189122 0.000345  0.308511  0.658898  0.052712  1.2694  0.6399  0.0835    0.18557   0.28050   0.03032 0.4259  0.2492 t0-- 1551 1550   2901.5     23.0   2.084204  0.020735   1.042102  0.010368  161.2     65.0     -6.39 23252.3   25021.0    1.6169    0.6108    0.0499 30.6290  6.3507  2.6991     71.948                137.409     18.321    11437.97   1360.38   1360.38 15.905         0.18095 0.06519 0.04745  5251  117   1.96  0.25   0.22 1.02 0.11 0.10 3.850 0.083 0.083 -0.013 0.172 1 FFFF     70.502    139.572     16.420    11381.50   1474.16   1340.15  0.18095 0.06519 0.04745  5251  5251   1.96  0.25  0.22 1.02 0.11 0.10 3.850 0.083 0.083 -0.013 0.172 
10843203 1287.01                    4.42974446 0.00001714  903.862486 0.000576  0.287473  0.369203  0.059549  1.2640  0.2904  0.1530    0.19288   0.03022   0.01133 0.4769  0.2169 t1-1  250  250   6096.9     47.3   3.033157  0.025159   1.516579  0.012580  166.3    189.4    -25.91 6571.0    12317.2    5.8436    0.2972    0.0939 77.0486  1.6368  2.0675     31.604                 38.307      7.661      280.42     26.28     24.26 15.910         1.22803 0.24307 0.18706  5344   97   0.99  0.05   0.05 0.87 0.06 0.04 4.377 0.058 0.050  0.067 0.140 1 FFFP     30.998     40.551      6.239      277.26     27.25     22.71  1.22803 0.24307 0.18706  5344  5344   0.99  0.05  0.05 0.87 0.06 0.04 4.377 0.058 0.050  0.067 0.140 
10790387 1288.01 Kepler-807 b     117.93112081 0.00006811  742.359858 0.000583  0.088547  0.000669  0.001070  0.6149  0.0417  0.0569    3.58447   0.56087   0.43144 0.3035  0.3074 t0-6   11   11   8490.3     51.9   5.871266  0.069308   5.146079  0.019857  212.5    200.7     -0.03 538.2       544.0  138.1718    7.3042    5.3564 89.7462  0.0363  0.0260     11.353                  0.641      0.503        7.06      0.34      0.40 15.128         0.95246 0.10859 0.10425  6025   68   1.18  0.05   0.05 1.09 0.03 0.03 4.271 0.093 0.093  0.062 0.042 2 PPPP     11.569      0.554      0.554        7.62      0.73      0.67  0.89110 0.12843 0.12637  6124  6124   1.20  0.05  0.05 1.12 0.07 0.08 4.322 0.044 0.049 -0.018 0.157 
10748393 1289.01                    4.88781070 0.00000321  903.403029 0.000685  0.061680  0.002870  0.000638  0.5612  0.1505  0.3483    3.73533   0.17256   1.58756 0.4833  0.2124 t0-0  158  158   4666.5     49.8   2.360117  0.045625   2.200308  0.019949  116.1    138.0      0.27 3856.6     3879.0   16.7904    0.2999    2.8494 89.3485  0.5575  1.7191     12.213                  0.756      0.893      950.23    101.84    101.84 15.399         0.29552 0.05916 0.04939  5901  116   1.76  0.10   0.10 1.17 0.12 0.09 4.009 0.062 0.059  0.034 0.156 1 FFFF     12.169      0.788      0.867      942.81    103.82     95.17  0.29552 0.05916 0.04939  5901  5901   1.76  0.10  0.10 1.17 0.12 0.09 4.009 0.062 0.059  0.034 0.156 
10748393 1289.02                  386.39471288 0.01425234  685.267155 0.018678  0.040315  0.007223  0.005417  0.2871  0.4131  0.2446   52.33856 241.58287  40.26381 0.4833  0.2124 t0--    3    3   1815.0    462.6   2.485210  0.644207   2.096715  0.636328    4.9      7.7     -0.06 242.8       243.0 1024.0110  386.3784  333.6905 89.9936  0.0064  0.0363      7.798                  1.350      1.350        2.79      0.30      0.30 15.399         0.29552 0.05916 0.04939  5901  116   1.76  0.10   0.10 1.17 0.12 0.09 4.009 0.062 0.059  0.034 0.156 1 FFFN      7.681      1.400      1.200        2.79      0.30      0.30  0.29552 0.05916 0.04939  5901  5901   1.76  0.10  0.10 1.17 0.12 0.09 4.009 0.062 0.059  0.034 0.156 
10874226 1290.01                   11.97360033 0.00000901  784.221950 0.000629  1.307390 18.753764  1.041876  1.3003 19.7013  0.1111    0.29355   8.66773   0.19262 0.3270  0.2981 t0-0   89   89   3807.9     28.4   4.282050  0.033443   2.141025  0.016721  172.9    168.3     -0.17 3270.2     3318.0   10.0227   26.3179    0.8773 52.3646 23.5217  2.8511    158.849               2995.054    122.247      201.89     21.59     18.27 15.175         0.51830 0.08566 0.07591  5936  110   1.43  0.07   0.07 1.12 0.08 0.09 4.166 0.049 0.052  0.023 0.149 1 FFFF    156.771   2948.423    120.344      201.16     21.78     18.15  0.51830 0.08566 0.07591  5936  5936   1.43  0.07  0.07 1.12 0.08 0.09 4.166 0.049 0.052  0.023 0.149 
10661771 1291.01                    1.23136430 0.00000076  793.772988 0.000733  0.051995  0.037195  0.005314  0.9954  0.0471  0.0123    0.01968   0.00057   0.00020 0.3334  0.2938 t0-- 1073 1073   1101.2      7.4   5.931250  0.073148   2.965625  0.036574  229.7     22.3     -2.58 31928.7   32426.0    1.1644    0.0115    0.0038 29.0343  2.3790  2.1887      6.358                  4.127      0.996     1789.21    144.28    122.09 14.970         0.98220 0.12494 0.10580  5331   83   1.07  0.04   0.04 0.87 0.05 0.04 4.315 0.039 0.035  0.125 0.124 1 FFFN      6.208      4.387      0.756     1795.49    132.93    132.93  0.98220 0.12494 0.10580  5331  5331   1.07  0.04  0.04 0.87 0.05 0.04 4.315 0.039 0.035  0.125 0.124 
10924853 1292.01                    2.10241248 0.00000192  792.728491 0.000589  6.438652  5.683180  2.462711  1.2355 10.3395  0.6748    2.80087   9.78985   2.57628 0.3556  0.2889 t0-0  640  640   1501.8     21.0   1.762465  0.029597   0.881232  0.014799   94.3     79.5     -7.55 9443.6    10887.0    9.3483    5.9909    2.3191 33.5691  8.8338  4.4169    674.975                637.085    259.553      913.68     96.47     74.21 15.642         1.38250 0.22786 0.22671  5710  102   0.99  0.05   0.05 0.96 0.06 0.07 4.428 0.048 0.058 -0.018 0.149 1 FFFF    702.127    613.247    294.358      913.34     98.17     75.52  1.38250 0.22786 0.22671  5710  5710   0.99  0.05  0.05 0.96 0.06 0.07 4.428 0.048 0.058 -0.018 0.149 
10874926 1293.01                   11.70310605 0.00000579  792.314400 0.000416  1.234089 35.866474  0.943855  1.2789 36.7522  0.0699    7.30139 222.20950   6.34884 0.3525  0.2905 t0-0   89   89   4198.6     43.3   2.033909  0.024554   1.016955  0.012277  126.6    135.1     -0.44 1637.8     1731.0   23.4819   63.7454    4.4474 84.5895  1.9194 15.3550    139.822               3967.168    110.199       98.02      8.83      9.63 15.003         1.27582 0.17723 0.16846  5691  104   1.01  0.04   0.03 0.96 0.07 0.07 4.404 0.045 0.050  0.003 0.152 1 FFFF    139.432   3916.043    108.779       96.48     10.74      8.26  1.27582 0.17723 0.16846  5691  5691   1.01  0.04  0.03 0.96 0.07 0.07 4.404 0.045 0.050  0.003 0.152 
10549562 1294.01                    9.08937595 0.00002337  790.145242 0.002089  0.044975  0.124411  0.012870  0.9823  0.1472  0.0138    0.00714   0.00273   0.00086 0.2753  0.3196 t0-0  119  119    789.8     15.2   6.427083  0.144149   3.215390  0.075111   72.7     60.2     -0.46 6052.1     6120.0    3.1416    0.3629    0.1058 72.4960  2.6325  4.6799      7.170                 20.197      2.330      396.47     65.49     55.42 14.408         0.53113 0.05354 0.05059  6456  216   1.50  0.05   0.04 1.30 0.08 0.09 4.193 0.032 0.034  0.006 0.175 1 FFFF      7.283     20.020      2.310      403.97     62.10     62.10  0.53113 0.05354 0.05059  6456  6456   1.50  0.05  0.04 1.30 0.08 0.09 4.193 0.032 0.034  0.006 0.175 
10666230 1295.01                    1.57780013 0.00000145  793.673656 0.000733  3.264110  2.023540  1.264713  1.3319  4.3685  0.6990    0.43118   1.46583   0.30328 0.2925  0.3097 t0-0  834  832    699.5     11.3   2.153960  0.039453   1.076980  0.019726   79.6     52.6     -4.40 16420.5   17143.0    4.7585    2.0075    1.2547 22.6876  6.3758  1.8510    433.440                278.402    159.087     2198.74    229.93    209.03 15.031         0.76203 0.12484 0.10807  5846  113   1.23  0.05   0.05 1.03 0.08 0.08 4.266 0.050 0.052  0.029 0.154 1 FFFF    436.930    274.396    166.598     2176.39    248.18    190.91  0.76203 0.12484 0.10807  5846  5846   1.23  0.05  0.05 1.03 0.08 0.08 4.266 0.050 0.052  0.029 0.154 
10971674 1296.01                    2.38086255 0.00000006  792.107451 0.000044  0.175618  0.000111  0.000087  0.6636  0.0014  0.0015    0.26318   0.00117   0.00136 0.3756  0.2766 t0-0  565  565  32633.7     16.9   4.204187  0.003479   3.154840  0.001765 2591.0   5772.0     -0.06 20253.4   20474.0    4.2881    0.0063    0.0074 81.1005  0.0311  0.0363     63.757                  6.270      4.598     7239.67    726.61    666.05 13.802         0.05301 0.01079 0.00893  5812  120   3.37  0.28   0.24 1.50 0.08 0.08 3.548 0.049 0.049 -0.246 0.157 1 FFPF     63.785      6.160      4.738     7220.91    726.14    665.63  0.05301 0.01079 0.00893  5812  5812   3.37  0.28  0.24 1.50 0.08 0.08 3.548 0.049 0.049 -0.246 0.157 
10676923 1297.01                    1.03109712 0.00000265  793.862431 0.002297  0.032180  0.276374  0.014939  0.9787  0.2605  0.0213    0.03158   0.01284   0.00401 0.3057  0.3066 t0-0  995  995    276.0     10.2   3.040924  0.138919   1.519291  0.070552   37.8     16.4    -16.01 23756.0   25170.0    1.2039    0.1537    0.0334 23.4927  7.0856  5.8352      8.028                 65.816      4.539    10391.44   1122.10    949.47 15.131         0.14850 0.03287 0.02692  5715  115   2.24  0.18   0.16 1.24 0.08 0.08 3.817 0.058 0.055 -0.006 0.164 1 FFFF      7.865     66.599      4.440    10390.78   1128.73    955.08  0.14850 0.03287 0.02692  5715  5715   2.24  0.18  0.16 1.24 0.08 0.08 3.817 0.058 0.055 -0.006 0.164 
10604335 1298.01 Kepler-283 b      11.00817355 0.00002218  791.757683 0.001372  0.034252  0.001853  0.000878  0.0643  0.5306  0.0292   12.01792   1.35042   5.25163 0.5772  0.161  t1-6  125  125   1476.3     42.8   2.030864  0.051991   1.931141  0.042366   42.0     35.2     -1.55 2367.0     2498.2   42.4599    1.8262    7.3046 89.8829  0.1171  0.7959      2.287                  0.151      0.085       16.23      1.42      1.20 15.847         3.83043 0.24594 0.24544  4281   79   0.61  0.02   0.01 0.62 0.02 0.02 4.659 0.019 0.019 -0.138 0.101 1 PPPP      2.296      0.144      0.096       16.27      1.37      1.26  3.83043 0.24594 0.24544  4281  4281   0.61  0.02  0.01 0.62 0.02 0.02 4.659 0.019 0.019 -0.138 0.101 
10604335 1298.02 Kepler-283 c      92.74969200 0.00218288  755.524697 0.005889  0.029789  0.002191  0.001409  0.6152  0.0272  0.5868    4.72753   0.80936   2.50901 0.5772  0.161  t1-7   14   14   1084.8     68.2   5.503649  0.237307   5.288113  0.195504   18.0     10.7     -1.18 649.0       698.3  128.9717    8.5298   26.6556 89.9459  0.0541  0.3027      1.987                  0.162      0.121        0.95      0.08      0.07 15.847         3.83043 0.24594 0.24544  4281   79   0.61  0.02   0.01 0.62 0.02 0.02 4.659 0.019 0.019 -0.138 0.101 1 PPFP      1.993      0.170      0.118        0.95      0.08      0.07  3.83043 0.24594 0.24544  4281  4281   0.61  0.02  0.01 0.62 0.02 0.02 4.659 0.019 0.019 -0.138 0.101 
10864656 1299.01 Kepler-432 b      52.50073495 0.00025384  787.032071 0.002441  0.027396  0.000726  0.000264  0.1097  0.3253  0.0889    0.14311   0.00477   0.03532 0.5567  0.1657 t0-6   25   25    944.2      9.8  14.939612  0.092414  14.478739  0.065839  116.2     57.7      0.28 3023.8     3032.0   27.5136    0.3147    2.5177 89.6496  0.3114  0.6422     11.943                  0.497      0.542       91.10      8.24      7.56 12.183         0.03472 0.00363 0.00343  5042   79   3.93  0.14   0.13 1.49 0.10 0.11 3.380 0.110 0.110  0.050 0.043 2 PPPP     11.747      0.704      0.290       88.85     13.77     10.71  0.03171 0.00521 0.00525  4993  4993   3.94  0.15  0.12 1.41 0.19 0.21 3.389 0.060 0.073 -0.028 0.134 
10975146 1300.01 Kepler-808 b       0.63133092 0.00000029  794.238982 0.000423  0.018767  0.000906  0.000291  0.7256  0.0019  0.5357    3.81506   0.38369   1.41964 0.5737  0.151  t0-5 2037 2036    434.5      6.6   1.129038  0.019826   1.106318  0.018932   95.7     17.1     -5.97 24491.5   25727.0    4.3174    0.1696    0.6032 88.8649  0.9710  7.4447      1.526                  0.118      0.090     1428.23     93.99     86.16 14.285         2.74632 0.18065 0.17511  4764   64   0.73  0.04   0.04 0.76 0.02 0.02 4.582 0.030 0.030  0.033 0.042 2 PPPP      1.476      0.096      0.060     1184.13    113.23     87.10  2.73337 0.25484 0.22932  4572  4572   0.71  0.03  0.02 0.71 0.03 0.03 4.581 0.028 0.024  0.043 0.114 
10538176 1301.01 Kepler-284 b      12.69909450 0.00005021  803.737090 0.003249  0.025561  0.001971  0.000876  0.6635  0.1076  0.5413    4.32584   0.54016   2.64079 0.5124  0.196  t0-6   94   94    800.2     31.4   2.936381  0.113101   2.846379  0.096654   30.4     25.2     -1.79 2434.3     2540.0   33.2551    1.9980    7.9919 89.7889  0.2111  1.3508      2.134                  0.224      0.172       40.20      2.22      2.44 15.824         2.59089 0.21776 0.19566  5220   64   0.76  0.04   0.04 0.77 0.03 0.03 4.570 0.039 0.039 -0.245 0.043 2 PPPP      2.175      0.209      0.135       47.37      4.86      3.47  2.43459 0.26451 0.30112  5448  5448   0.77  0.03  0.03 0.81 0.04 0.04 4.568 0.030 0.043 -0.347 0.125 
10538176 1301.02 Kepler-284 c      37.51434732 0.00023523  797.556136 0.004540  0.027517  0.001604  0.000802  0.3657  0.2417  0.3292    2.22702   0.25657   1.02627 0.5124  0.196  t0-7   34   34    944.5     36.6   5.318839  0.150856   5.101790  0.126661   28.9     24.4     -0.76 1522.5     1565.0   54.6263    2.5532    9.8480 89.8534  0.1464  0.6066      2.307                  0.188      0.171        9.41      0.56      0.56 15.824         2.59089 0.21776 0.19566  5220   64   0.76  0.04   0.04 0.77 0.03 0.03 4.570 0.039 0.039 -0.245 0.043 2 PPPP      2.346      0.180      0.125       11.19      1.12      0.86  2.43459 0.26451 0.30112  5448  5448   0.77  0.03  0.03 0.81 0.04 0.04 4.568 0.030 0.043 -0.347 0.125 
10724369 1302.01 Kepler-809 b      55.63911735 0.00034197  788.220460 0.003046  0.026732  0.001823  0.000656  0.8115  0.0755  0.5463    1.44770   0.11379   0.91034 0.3681  0.284  t0-7   26   26    845.9     22.4   6.998414  0.172684   6.785588  0.102666   48.3     38.5     -0.91 1524.7     1603.0   61.6464    2.3643   16.9444 89.9014  0.0986  0.8083      2.976                  0.238      0.134       11.64      1.28      0.89 14.755         1.26329 0.16971 0.15766  5636  101   1.01  0.03   0.03 0.94 0.07 0.07 4.399 0.045 0.048  0.012 0.153 1 PPPP      2.982      0.230      0.144       11.63      1.26      0.97  1.26329 0.16971 0.15766  5636  5636   1.01  0.03  0.03 0.94 0.07 0.07 4.399 0.045 0.048  0.012 0.153 
10867062 1303.01                   34.29698128 0.00032850  762.600318 0.005480  0.023858  0.001628  0.000368  0.7112  0.1143  0.4331    0.04267   0.00251   0.02381 0.4643  0.2275 t0-1   38   38    696.4     12.9  19.289757  0.304632  18.768409  0.153178   66.7     38.7     -0.53 5831.9     5895.0   13.8174    0.3618    3.2561 89.6514  0.2091  3.3453     13.533                  2.021      1.555      278.97     31.05     31.05 14.965         0.01984 0.00687 0.00490  5332  125   5.10  0.59   0.56 1.99 0.12 0.14 3.306 0.078 0.077  0.060 0.161 1 PPPP     13.694      1.763      1.763      275.44     34.27     28.56  0.01984 0.00687 0.00490  5332  5332   5.10  0.59  0.56 1.99 0.12 0.14 3.306 0.078 0.077  0.060 0.161 
10744335 1304.01 Kepler-810 b       4.59727639 0.00002514  791.250767 0.004635  0.016325  0.001346  0.000842  0.0814  0.6614  0.0235    1.42640   0.32829   0.98487 0.3556  0.2889 t0-6  234  234    312.7     23.2   2.948778  0.167836   2.881154  0.139152   16.9     14.9     -6.54 5738.9     6007.0   11.7859    1.0622    3.3047 89.1079  0.8917  4.0127      1.743                  0.200      0.139      333.01     33.96     28.30 15.803         1.47262 0.22662 0.23359  5817  107   0.97  0.06   0.05 0.98 0.06 0.07 4.450 0.041 0.055 -0.069 0.149 1 PPPP      1.751      0.183      0.153      334.11     33.21     28.10  1.47262 0.22662 0.23359  5817  5817   0.97  0.06  0.05 0.98 0.06 0.07 4.450 0.041 0.055 -0.069 0.149 
10730034 1305.01 Kepler-285 b       2.63384407 0.00000689  791.872961 0.002819  0.014572  0.001213  0.000702  0.2043  0.4941  0.1760    2.52754   0.47005   1.62381 0.5535  0.1665 t0-6  485  485    259.0     13.4   2.040959  0.090958   1.935408  0.086359   23.3     20.7     -5.55 9419.9     9714.0    9.7876    0.7793    2.4937 89.1856  0.8143  4.6146      1.353                  0.135      0.084      383.89     20.66     20.66 15.173         2.10942 0.11414 0.13004  5292   62   0.85  0.03   0.03 0.91 0.03 0.03 4.525 0.040 0.040  0.160 0.042 2 PPPP      1.377      0.136      0.077      392.39     35.23     32.03  1.93945 0.18405 0.21239  5249  5249   0.86  0.02  0.02 0.89 0.04 0.05 4.515 0.030 0.041  0.136 0.127 
10730034 1305.02 Kepler-285 c       6.18666724 0.00004588  793.477543 0.006130  0.012850  0.001076  0.000789  0.4318  0.2377  0.4035    1.82570   0.61265   1.13104 0.5535  0.1665 t0-6  213  213    203.1     16.5   2.903904  0.201561   2.776298  0.193284   14.3     11.2     -8.03 5113.1     5406.0   15.8440    1.7514    3.8212 89.6047  0.3952  2.7664      1.192                  0.122      0.087      123.18      6.28      6.85 15.173         2.10942 0.11414 0.13004  5292   62   0.85  0.03   0.03 0.91 0.03 0.03 4.525 0.040 0.040  0.160 0.042 2 PPPP      1.216      0.117      0.084      125.38     11.01     10.09  1.93945 0.18405 0.21239  5249  5249   0.86  0.02  0.02 0.89 0.04 0.05 4.515 0.030 0.041  0.136 0.127 
10858691 1306.01 Kepler-286 b       1.79631631 0.00000549  793.845690 0.002941  0.013397  0.000732  0.000523  0.6540  0.0463  0.5606    1.97335   0.49048   0.98097 0.3836  0.2754 t0-6  751  751    210.3     11.9   1.920964  0.097828   1.860849  0.092046   22.1     17.9    -15.26 12547.0   13430.0    6.9994    0.6176    1.2914 89.2639  0.7360  5.3362      1.241                  0.179      0.110      844.39     51.28     43.39 15.587         2.04341 0.34485 0.34299  5559   64   0.86  0.09   0.07 0.83 0.03 0.03 4.464 0.070 0.070 -0.241 0.043 2 PPPP      1.279      0.144      0.082     1035.04     86.74     94.62  1.82972 0.30715 0.32904  5846  5846   0.88  0.06  0.05 0.90 0.05 0.05 4.502 0.043 0.059 -0.321 0.132 
10858691 1306.02 Kepler-286 c       3.46807214 0.00001242  793.834030 0.003690  0.014420  0.001054  0.000703  0.1428  0.5765  0.1039    2.09102   0.42942   1.44440 0.3836  0.2754 t0-7  391  391    247.7     14.9   2.363598  0.138252   2.186858  0.116907   20.6     14.9     -8.66 7607.9     8047.0   11.0972    1.0282    2.9817 89.1660  0.8340  4.3366      1.352                  0.220      0.142      352.71     20.21     18.53 15.587         2.04341 0.34485 0.34299  5559   64   0.86  0.09   0.07 0.83 0.03 0.03 4.464 0.070 0.070 -0.241 0.043 2 PPPP      1.391      0.167      0.125      429.90     39.08     36.08  1.82972 0.30715 0.32904  5846  5846   0.88  0.06  0.05 0.90 0.05 0.05 4.502 0.043 0.059 -0.321 0.132 
10858691 1306.03 Kepler-286 d       5.91427708 0.00003550  793.947833 0.004719  0.014545  0.001045  0.000588  0.0713  0.5579  0.0434    2.42228   0.47289   1.41867 0.3836  0.2754 t0-6  216  216    248.7     17.1   2.694425  0.148171   2.667907  0.143639   17.4     12.0     -6.09 5375.8     5618.0   16.5190    1.5202    3.3168 89.5859  0.4136  2.3159      1.368                  0.185      0.142      174.42      8.94     10.56 15.587         2.04341 0.34485 0.34299  5559   64   0.86  0.09   0.07 0.83 0.03 0.03 4.464 0.070 0.070 -0.241 0.043 2 PPPP      1.411      0.145      0.112      210.37     20.66     17.49  1.82972 0.30715 0.32904  5846  5846   0.88  0.06  0.05 0.90 0.05 0.05 4.502 0.043 0.059 -0.321 0.132 
10858691 1306.04 Kepler-286 e      29.22129979 0.00031356  773.643061 0.007173  0.018278  0.001230  0.000878  0.7795  0.0011  0.6251    3.93462   0.78382   2.20895 0.3836  0.2754 t0-6   44   44    388.9     31.2   3.947742  0.187618   3.817766  0.175861   14.6      9.0     -1.52 1525.0     1575.0   56.2977    4.8002   11.7338 89.8596  0.1402  0.6658      1.697                  0.253      0.156       20.58      1.16      1.16 15.587         2.04341 0.34485 0.34299  5559   64   0.86  0.09   0.07 0.83 0.03 0.03 4.464 0.070 0.070 -0.241 0.043 2 PPPP      1.764      0.182      0.152       25.01      2.35      2.15  1.82972 0.30715 0.32904  5846  5846   0.88  0.06  0.05 0.90 0.05 0.05 4.502 0.043 0.059 -0.321 0.132 
10973814 1307.01 Kepler-287 c      44.85181203 0.00021009  778.244229 0.003011  0.025466  0.001237  0.000851  0.8070  0.0039  0.6131    9.61337   1.29487   4.79103 0.4617  0.2291 t0-8   29   29    786.5     28.8   3.414444  0.103495   3.296900  0.085503   33.0     27.3     -0.73 859.6       909.0  100.5834    5.7509   18.6905 89.9365  0.0635  0.3684      2.538                  0.159      0.134       11.68      0.65      0.65 14.775         1.81301 0.10641 0.11449  5544   65   0.91  0.03   0.03 0.96 0.03 0.03 4.458 0.061 0.061  0.107 0.042 2 PPPP      2.569      0.163      0.117       13.38      1.11      0.94  1.74844 0.12425 0.14277  5708  5708   0.92  0.02  0.02 0.97 0.04 0.05 4.498 0.020 0.029 -0.019 0.114 
10973814 1307.02 Kepler-287 b      20.34231546 0.00006026  782.678914 0.002552  0.021678  0.001384  0.000745  0.8255  0.0016  0.6509   15.27730   2.36772   8.28703 0.4617  0.2291 t0-6   65   65    562.5     24.6   2.244991  0.097789   2.156565  0.083781   28.7     23.7     -1.30 1331.7     1404.0   69.4406    4.2807   15.2881 89.8882  0.1116  0.5860      2.157                  0.161      0.117       33.38      2.06      1.72 14.775         1.81301 0.10641 0.11449  5544   65   0.91  0.03   0.03 0.96 0.03 0.03 4.458 0.061 0.061  0.107 0.042 2 PPPP      2.183      0.152      0.111       38.44      3.07      2.84  1.74844 0.12425 0.14277  5708  5708   0.92  0.02  0.02 0.97 0.04 0.05 4.498 0.020 0.029 -0.019 0.114 
10586208 1308.01 Kepler-811 b      23.58434965 0.00010149  786.491112 0.002803  0.018915  0.000805  0.000466  0.7111  0.0033  0.5647    1.24321   0.11956   0.53138 0.4183  0.2545 t0-6   44   44    429.0     12.4   5.472647  0.095665   5.344692  0.080769   42.8     38.2     -0.40 2093.6     2135.0   33.1327    1.2625    5.5911 89.8592  0.1406  1.0689      2.997                  0.154      0.142       73.79      4.20      3.55 13.971         0.46255 0.02742 0.02638  5637   65   1.44  0.04   0.04 0.97 0.02 0.02 4.130 0.110 0.110  0.007 0.037 2 PPPP      2.999      0.167      0.123       73.29      7.65      6.47  0.46514 0.06233 0.05130  5667  5667   1.45  0.04  0.04 1.01 0.08 0.07 4.119 0.047 0.041  0.049 0.146 
10854768 1309.01 Kepler-812 b      10.11718142 0.00002600  788.764140 0.002293  0.015669  0.000802  0.000361  0.2960  0.3712  0.2685    0.84526   0.07849   0.46111 0.3244  0.3076 t0-6  131  131    287.3      7.0   4.672217  0.085144   4.599751  0.068796   50.6     36.0     -1.38 5136.5     5277.0   16.6227    0.6396    3.8375 89.6375  0.3625  2.6099      2.871                  0.187      0.144      538.45     57.83     48.93 13.832         0.42775 0.04956 0.04143  6952  149   1.66  0.05   0.05 1.42 0.07 0.06 4.144 0.037 0.033 -0.084 0.144 1 PPPP      2.865      0.186      0.133      543.92     55.92     51.26  0.42775 0.04956 0.04143  6952  6952   1.66  0.05  0.05 1.42 0.07 0.06 4.144 0.037 0.033 -0.084 0.144 
10964440 1310.01 Kepler-813 b      19.12942182 0.00008169  780.225720 0.003641  0.019174  0.001038  0.000593  0.8607  0.0017  0.6495    2.99885   0.39404   1.33972 0.5053  0.2015 t0-6   58   58    452.0     17.2   3.778229  0.100742   3.709817  0.092672   31.7     27.2     -0.69 1950.9     1998.0   38.8353    1.8160    6.7453 89.8799  0.1198  0.8982      2.172                  0.652      0.373       57.74     10.03      9.20 14.569         0.95703 0.65604 0.38493  5740  195   1.07  0.27   0.18 0.95 0.14 0.08 4.317 0.151 0.134 -0.097 0.144 1 PPPP      2.170      0.669      0.357       56.59     10.98      8.45  0.95703 0.65604 0.38493  5740  5740   1.07  0.27  0.18 0.95 0.14 0.08 4.317 0.151 0.134 -0.097 0.144 
10964440 1310.02                  144.68389168 0.00530137  768.082567 0.018811  0.018387  0.001962  0.001226  0.0869  0.6189  0.0579    1.50938   0.44029   1.13742 0.5053  0.2015 t0--    5    5    404.0     42.5   8.576400  0.718422   8.568480  0.661541   11.6      8.0     -0.40 369.9       376.0  119.6073   16.2454   31.2412 89.9382  0.0618  0.3861      2.083                  0.693      0.346        3.85      0.68      0.63 14.569         0.95703 0.65604 0.38493  5740  195   1.07  0.27   0.18 0.95 0.14 0.08 4.317 0.151 0.134 -0.097 0.144 1 PPPN      2.044      0.724      0.338        3.88      0.64      0.64  0.95703 0.65604 0.38493  5740  5740   1.07  0.27  0.18 0.95 0.14 0.08 4.317 0.151 0.134 -0.097 0.144 
10713616 1311.01 Kepler-1667 b     83.57796602 0.00031205  720.505963 0.002646  0.023028  0.001255  0.000471  0.5441  0.1323  0.4989    1.98495   0.12715   1.08076 0.3588  0.2926 t0-1   15   15    630.1     14.4   7.222454  0.129120   6.991059  0.079214   54.9     46.5      0.08 914.4       920.0   89.5690    3.2525   20.0572 89.9245  0.0754  0.4652      2.698                  0.165      0.103        9.33      0.48      0.48 13.498         1.05068 0.06059 0.05557  5861   65   1.07  0.03   0.03 0.88 0.03 0.03 4.376 0.079 0.079 -0.231 0.044 2 PPPP      2.678      0.167      0.098        9.10      1.01      0.79  1.10768 0.13162 0.11901  5926  5926   1.06  0.02  0.02 0.95 0.07 0.07 4.361 0.042 0.042 -0.232 0.140 
10963242 1312.01 Kepler-814 b       6.14703408 0.00002777  793.418460 0.003649  0.014563  0.000750  0.000500  0.0832  0.5487  0.0548    1.39174   0.17062   0.75830 0.3508  0.2932 t0-7  169  169    246.6     12.3   3.349117  0.113542   3.276611  0.104819   25.8     22.5     -2.75 5058.1     5204.0   13.9889    0.8610    2.7983 89.5695  0.4299  2.7945      2.965                  0.227      0.189      846.35    161.16    123.97 14.706         0.29724 0.03364 0.03396  6226  228   1.85  0.09   0.08 1.36 0.10 0.11 4.033 0.033 0.041  0.094 0.142 1 PPPP      2.963      0.225      0.187      854.63    154.87    131.05  0.29724 0.03364 0.03396  6226  6226   1.85  0.09  0.08 1.36 0.10 0.11 4.033 0.033 0.041  0.094 0.142 
10963242 1312.02                   31.24507972 0.00085412  790.106261 0.000000  0.008462  0.000000  0.000000  0.0405  0.0000  0.0000    2.16841   0.00000   0.00000 0.3508  0.2932 t0-1   35   34     85.8      0.0   4.991557  0.000000   4.949600  0.000000    4.8      0.0     -2.26 1454.2     1485.0   48.1894    0.0000    0.0000 89.9519  0.0000  0.0000      1.791                  0.099      0.114       99.40      0.00      0.00 14.706         0.29724 0.03364 0.03396  6226  228   1.85  0.09   0.08 1.36 0.10 0.11 4.033 0.033 0.041  0.094 0.142 1 FFNN      1.687      0.121      0.058       99.40      0.00      0.00  0.29724 0.03364 0.03396  6226  6226   1.85  0.09  0.08 1.36 0.10 0.11 4.033 0.033 0.041  0.094 0.142 
10785538 1313.01                    0.52245650 0.00000044  788.266496 0.000687  0.011175  0.000994  0.000343  0.9666  0.0330  0.6931    9.15095   1.56670   6.61497 0.3446  0.2914 t0-0 1974 1974    143.5      4.4   0.792730  0.031710   0.743933  0.028209   48.2     10.7    -17.08 19289.0   21155.0    5.1076    0.3463    1.6884 88.3808  1.6189 11.3320      1.166                  0.111      0.048     6099.46    617.72    566.25 13.343         1.43052 0.17077 0.16168  5787  111   0.95  0.02   0.02 0.88 0.07 0.06 4.425 0.041 0.044 -0.288 0.143 1 FFFF      1.169      0.110      0.052     6103.27    595.98    595.98  1.43052 0.17077 0.16168  5787  5787   0.95  0.02  0.02 0.88 0.07 0.06 4.425 0.041 0.044 -0.288 0.143 
10585852 1314.01 Kepler-815 b       8.57506210 0.00007709  784.870317 0.005856  0.011312  0.000749  0.000299  0.1285  0.4804  0.1106    0.10999   0.01299   0.05194 0.5566  0.166  t0-6  129  128    161.1      5.4   8.697461  0.171284   8.509207  0.155805   36.9     22.2     -2.52 8345.5     8537.0    7.5464    0.3201    1.4178 89.1500  0.8498  4.8153      4.348                  0.331      0.199      828.31     55.17     60.18 13.242         0.05124 0.00341 0.00427  5100   73   3.50  0.11   0.11 1.54 0.07 0.08 3.501 0.080 0.080  0.112 0.049 2 PPPP      4.517      0.331      0.186      861.69    123.21     92.41  0.03865 0.00656 0.00633  4952  4952   3.63  0.10  0.09 1.34 0.16 0.19 3.441 0.058 0.073  0.039 0.129 
10928043 1315.01                    6.84642402 0.00002027  792.480044 0.002598  0.011244  0.000486  0.000243  0.9001  0.0108  0.6845    1.54386   0.16918   0.63911 0.3513  0.2911 t0-1  192  192    148.6      5.2   3.342484  0.076400   3.268466  0.072185   36.3     29.8     -3.07 5657.5     5891.0   15.6051    0.7148    2.4507 89.6274  0.3726  2.0867      1.463                  0.072      0.054      323.22     15.23     18.28 13.137         0.95264 0.03463 0.04355  6081   68   1.18  0.03   0.03 1.11 0.03 0.03 4.305 0.083 0.083  0.050 0.041 2 PPPP      1.457      0.063      0.053      352.86     29.92     24.93  1.00878 0.06169 0.07651  6304  6304   1.18  0.02  0.02 1.18 0.04 0.05 4.366 0.020 0.027 -0.022 0.120 
10794087 1316.01 Kepler-1743 b      7.64970835 0.00005212  782.753542 0.005229  0.006815  0.000388  0.000204  0.8976  0.0027  0.6284    0.23219   0.02547   0.11885 0.4091  0.2646 t0-2  171  171     55.3      2.2   6.495976  0.129265   6.380091  0.124528   28.5     20.2     -2.80 9570.4     9738.0    8.9406    0.4221    1.8088 89.2843  0.7153  4.4349      1.392                  0.094      0.062      519.27     30.63     27.84 11.926         0.29762 0.01329 0.02149  5847   61   1.86  0.05   0.05 1.35 0.02 0.10 4.008 0.093 0.093  0.301 0.043 2 PPPP      1.393      0.083      0.065      539.14     51.78     42.36  0.29484 0.02435 0.02788  5929  5929   1.86  0.04  0.04 1.37 0.05 0.11 4.031 0.026 0.037  0.317 0.126 
10794087 1316.02                   12.30297008 0.00079013  778.067985 0.022265  0.005417  0.001117  0.000931  0.7384  0.0028  0.6774    2.73683  30.03903   2.73082 0.4091  0.2646 t0-2  109  102     33.7      9.5   2.987367  1.053256   2.937702  1.051726    2.8      0.0    -10.03 8895.4     9040.0   29.0289   10.1573   15.2359 89.6276  0.3723  1.3650      1.119                  0.202      0.202      274.33     17.56     14.36 11.926         0.29762 0.01329 0.02149  5847   61   1.86  0.05   0.05 1.35 0.02 0.10 4.008 0.093 0.093  0.301 0.043 2 SPNN      1.108      0.239      0.159      287.26     24.78     24.78  0.29484 0.02435 0.02788  5929  5929   1.86  0.04  0.04 1.37 0.05 0.11 4.031 0.026 0.037  0.317 0.126 
 4275739 1317.01                    2.17182767 0.00000014  902.710908 0.000278  0.934460  2.775489  0.330415  1.3232  3.1377  0.0017    0.68320   2.27578   0.22758 0.4129  0.2571 t0-0  392  392  41903.4    187.4   3.169973  0.022455   1.584987  0.011227  300.6   1758.7      0.01 11307.7   11315.0    5.3115    3.5122    0.3902 65.7897  7.1244  7.1244    160.102                461.922     52.791     2024.98    175.69    273.29 15.580         0.40758 0.09243 0.07897  5719  126   1.52  0.11   0.10 1.05 0.10 0.08 4.086 0.065 0.067  0.033 0.168 1 FFFF    161.557    472.934     54.050     1976.98    233.23    215.29  0.40758 0.09243 0.07897  5719  5719   1.52  0.11  0.10 1.05 0.10 0.08 4.086 0.065 0.067  0.033 0.168 
 4070376 1318.01                    1.63461412 0.00000020  792.737250 0.000242  0.406704  0.063826  0.039511  1.2292  0.0582  0.0562    0.16471   0.00803   0.00567 0.3296  0.2974 t0-1  662  662  19701.3     70.7   3.451746  0.015795   1.725873  0.007898  376.5    826.9     -1.46 15880.6   16037.0    2.8551    0.0447    0.0316 64.6946  0.7424  1.1135     88.517                 17.157     11.438     5986.68    676.70    563.92 15.310         0.23405 0.05653 0.04706  6266  129   2.00  0.17   0.16 1.38 0.10 0.11 3.966 0.061 0.064  0.036 0.145 1 FFFP     90.856     14.924     13.776     5963.07    693.59    586.89  0.23405 0.05653 0.04706  6266  6266   2.00  0.17  0.16 1.38 0.10 0.11 3.966 0.061 0.064  0.036 0.145 
 4078157 1319.01                   16.02547223 0.00016336  893.619004 0.000354 96.712419  2.629041 28.919452 13.2394 77.0775 22.5249  625.12331  28.95260 289.52603 0.3541  0.2881 t1--   55   55  29080.6    141.1   3.874676  0.016570   1.937338  0.008285  257.8    294.4    -28.11 1678.0    11195.8  203.3057    4.8417   36.7968 61.5192  3.9338  0.4496  16479.923               2313.313   4433.850      196.73     19.80     21.78 15.484         0.31362 0.07208 0.06208  5975  121   1.73  0.13   0.12 1.20 0.11 0.10 4.032 0.062 0.070  0.030 0.152 1 FFFF  16508.303   2086.746   4742.605      195.51     21.91     20.08  0.31362 0.07208 0.06208  5975  5975   1.73  0.13  0.12 1.20 0.11 0.10 4.032 0.062 0.070  0.030 0.152 
 4078157 1319.02                  142.68105219 0.00343990  822.402834 0.037639  0.031762  0.004765  0.004289  0.2687  0.4259  0.2388   10.67377  50.44638  10.08928 0.3541  0.2881 t1--    6    6   1212.8    259.1   3.544743  0.865573   3.465858  0.775569    6.0      0.0     -0.41 189.0       197.7  275.3398  104.3152  104.3152 89.9742  0.0257  0.1416      6.028                  1.014      0.912       10.47      1.27      0.98 15.484         0.31362 0.07208 0.06208  5975  121   1.73  0.13   0.12 1.20 0.11 0.10 4.032 0.062 0.070  0.030 0.152 1 SPNN      6.005      1.022      1.022       10.49      1.31      1.01  0.31362 0.07208 0.06208  5975  5975   1.73  0.13  0.12 1.20 0.11 0.10 4.032 0.062 0.070  0.030 0.152 
 4164994 1320.01 Kepler-816 b      10.50682810 0.00000399  902.478235 0.000268  0.103107  0.002600  0.000254  0.4072  0.0863  0.1660    1.91787   0.34156   0.21735 0.5471  0.1694 t0-6   84   84  13349.6     49.1   3.749745  0.039238   3.353354  0.010108  343.4    337.0     -0.37 2668.8     2770.0   22.3897    1.4054    0.7027 89.0677  0.3857  0.3696      9.331                  0.430      0.330       49.15      4.58      4.20 15.950         2.13353 0.23667 0.25702  5044   91   0.82  0.03   0.03 0.85 0.04 0.05 4.535 0.034 0.043  0.150 0.131 1 PPPP      9.335      0.431      0.332       49.26      4.45      4.04  2.13353 0.23667 0.25702  5044  5044   0.82  0.03  0.03 0.85 0.04 0.05 4.535 0.034 0.043  0.150 0.131 
 4480676 1321.01                    0.71196693 0.00000008  794.141771 0.000133  0.318778  0.323166  0.058004  1.2678  0.3021  0.1041    0.23577   0.11915   0.01862 0.4203  0.2525 t0-- 1407 1407   6164.3     20.7   2.036721  0.008121   1.018361  0.004061  392.1    469.6     -0.79 25375.7   25898.0    1.8501    0.2746    0.0434 45.5249  4.1284  3.1319     67.138                 67.957     14.060    12751.97   1503.91   1378.58 15.469         0.22650 0.06722 0.04925  5710  133   1.89  0.18   0.17 1.13 0.09 0.09 3.927 0.076 0.070  0.021 0.161 1 FFFP     66.801     67.163     13.896    12621.37   1567.34   1424.86  0.22650 0.06722 0.04925  5710  5710   1.89  0.18  0.17 1.13 0.09 0.09 3.927 0.076 0.070  0.021 0.161 
 4079535 1322.01                   17.72726425 0.00001581  892.521738 0.000643  0.134197  0.001902  0.001494  0.8249  0.0109  0.0093    1.00857   0.07563   0.05546 0.3264  0.299  t0-0   44   44  16923.0    269.9   4.110956  0.044510   2.770765  0.073311  109.7    606.2     -1.69 1479.9     1547.0   25.6319    0.5888    0.5047 88.1517  0.0687  0.0540     18.476                  0.936      1.014      103.32      9.35     10.20 15.073         0.78340 0.13545 0.11540  6125  119   1.26  0.06   0.06 1.14 0.07 0.08 4.288 0.049 0.052 -0.020 0.158 1 FFFF     18.325      1.052      0.890      103.54      9.67     10.55  0.78340 0.13545 0.11540  6125  6125   1.26  0.06  0.06 1.14 0.07 0.08 4.288 0.049 0.052 -0.020 0.158 
 4076098 1323.01 Kepler-817 b       3.99010616 0.00000139  903.317183 0.000268  0.071692  0.002974  0.000248  0.5819  0.0986  0.2726    3.24861   0.10175   1.39902 0.3565  0.2871 t0-6  212  212   6137.8     35.5   2.333235  0.045383   2.166180  0.009376  247.8    246.0     -1.00 4531.8     4733.0   13.9769    0.1542    2.4679 87.3316  1.5525  0.8248      8.511                  0.609      0.435      494.93     54.81     45.68 15.572         1.13409 0.19726 0.18736  5868  117   1.07  0.06   0.05 1.02 0.07 0.08 4.379 0.051 0.058 -0.011 0.153 1 PPPP      8.573      0.549      0.503      496.37     49.36     49.36  1.13409 0.19726 0.18736  5868  5868   1.07  0.06  0.05 1.02 0.07 0.08 4.379 0.051 0.058 -0.011 0.153 
 4551328 1324.01                    0.52205859 0.00000020  793.888049 0.000350  0.737875  0.093233  0.419547  1.2396  0.5059  0.0158    0.19900   0.25838   0.01762 0.4860  0.2129 t0-0 2495 2495   1380.7     10.7   2.080454  0.020418   1.040227  0.010209  169.0     20.9     -4.28 30764.2   32363.0    1.7353    0.1877    0.3039 22.4207  3.2641  1.8652     62.720                 19.486     31.793     3813.45    356.45    280.07 15.636         1.79961 0.17155 0.19984  5354   94   0.90  0.03   0.03 0.95 0.04 0.05 4.504 0.027 0.039  0.239 0.128 1 FFFF     63.271     18.879     32.514     3842.54    334.38    306.51  1.79961 0.17155 0.19984  5354  5354   0.90  0.03  0.03 0.95 0.04 0.05 4.504 0.027 0.039  0.239 0.128 
 4282872 1325.01 Kepler-818 b      10.03538321 0.00000633  793.019180 0.000582  0.048679  0.001056  0.000336  0.0793  0.3753  0.0580    2.44007   0.08470   0.66069 0.3645  0.2828 t0-7  108  108   2827.5     24.4   3.417032  0.033596   3.246278  0.017168  150.9    139.0     -0.55 3150.3     3250.0   23.4751    0.3526    2.3271 89.7135  0.2625  0.9068      4.761                  0.221      0.174       92.57      8.13      8.13 15.062         1.83141 0.18314 0.20320  5666  101   0.89  0.03   0.03 0.93 0.05 0.06 4.505 0.028 0.040 -0.109 0.141 1 PPPP      4.756      0.224      0.173       91.96      9.36      7.02  1.83141 0.18314 0.20320  5666  5666   0.89  0.03  0.03 0.93 0.05 0.06 4.505 0.028 0.040 -0.109 0.141 
 4639868 1326.01                   53.10094211 0.00000319  759.283969 0.000051  0.226886  0.033584  0.016120  0.9884  0.0474  0.0219   13.93763   0.46175   0.27705 0.4616  0.2285 t0-1   24   24  19996.4     27.9   2.289136  0.006462   1.144568  0.003231 1112.6   1147.6      0.00 573.9       576.0  127.6057    1.3840    0.8304 89.5578  0.0147  0.0245     26.499                  3.965      2.077       11.03      0.67      0.67 12.907         0.99335 0.06760 0.05647  5233   68   1.07  0.02   0.02 0.86 0.03 0.02 4.316 0.022 0.018  0.185 0.118 1 FFFP     26.456      3.854      2.120       10.96      0.73      0.62  0.99335 0.06760 0.05647  5233  5233   1.07  0.02  0.02 0.86 0.03 0.02 4.316 0.022 0.018  0.185 0.118 
 4372768 1327.01                   15.63973999 0.00024770  902.052061 0.010920 89.176556  9.917937 37.868487  1.1675 83.5804 10.5491   11.93597  50.18774  10.45578 0.4663  0.223  t0-0   58   58    803.2     53.7   6.158570  0.412123   3.079285  0.206062   19.3     14.4     -2.39 2944.3     3039.0   97.2688    9.3517   38.3421 22.5891  6.0907  2.1497  23708.641              14203.824  10026.229      406.37     78.66     61.18 15.908         0.02796 0.02737 0.01424  4844   89   3.66  1.05   0.81 1.08 0.25 0.19 3.320 0.195 0.205  0.010 0.139 1 FFFF  25905.473  11564.578  12390.620      404.80     79.68     66.40  0.02796 0.02737 0.01424  4844  4844   3.66  1.05  0.81 1.08 0.25 0.19 3.320 0.195 0.205  0.010 0.139 
 4074736 1328.01                   80.96695353 0.00009008  741.712247 0.001362  0.063157  0.001698  0.001199  0.0072  0.4704  0.0011   48.98779   3.99568  15.48328 0.3837  0.2729 t0-1   13   13   4727.8    111.8   2.542103  0.056892   2.374967  0.040074   52.0     45.9     -0.25 280.8       285.0  256.8276    7.4364   30.9850 89.9875  0.0093  0.1121      4.929                  1.017      0.407        4.04      0.66      0.55 15.671         2.89700 0.52350 1.13500  5611  168   0.74  0.15   0.05 0.82 0.08 0.09 4.610 0.040 0.128 -0.500 0.300 0 PPPP      4.939      1.037      0.389        3.98      0.72      0.50  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4072526 1329.01 Kepler-819 b      33.19959057 0.00009485  783.852360 0.003869  0.029967  0.002200  0.000943  0.2052  0.4399  0.1771    2.28006   0.26721   1.18761 0.5573  0.1633 t0-6   32   32   1111.7     43.5   5.061856  0.148952   4.866014  0.114465   32.5     30.0     -0.38 1285.9     1304.0   50.9351    2.5577   10.5963 89.8155  0.1845  0.7379      2.492                  0.192      0.108       11.24      1.08      0.81 15.030         2.57193 0.16864 0.20550  5276   93   0.76  0.02   0.02 0.81 0.03 0.04 4.583 0.019 0.030 -0.217 0.110 1 PPPP      2.494      0.196      0.110       11.35      0.90      0.98  2.57193 0.16864 0.20550  5276  5276   0.76  0.02  0.02 0.81 0.03 0.04 4.583 0.019 0.030 -0.217 0.110 
 4150539 1330.01                    8.65309264 0.00003427  794.166013 0.003115 24.871873 31.391691 11.029513  1.2225 52.6233  3.4139    6.31817  59.69630   6.17548 0.6178  0.1148 t0-0  158  156   1048.2     31.3   4.428135  0.159509   2.214067  0.079754   43.0     33.6     -2.41 5847.8     6057.0   31.4050   30.8519   11.9980 21.9823 11.5861  1.6552   1778.282               2316.023    794.065       31.71      2.78      2.53 15.703         3.23351 0.20125 0.20444  4534   81   0.67  0.02   0.02 0.69 0.03 0.03 4.625 0.019 0.022 -0.082 0.112 1 FFFF   1772.664   2302.568    789.452       31.80      2.60      2.60  3.23351 0.20125 0.20444  4534  4534   0.67  0.02  0.02 0.69 0.03 0.03 4.625 0.019 0.022 -0.082 0.112 
 4150539 1330.02                   94.22459225 0.00365585  788.729197 0.013873  0.028519  0.002499  0.000909  0.1735  0.5405  0.1264    0.05758   0.00461   0.03492 0.6178  0.1148 t0--   14   14   1029.4     32.5  24.490561  0.664394  23.652761  0.382082   37.6     14.3     -1.40 2717.6     2788.0   29.8592    1.2522    7.7222 89.7079  0.2919  1.5082      2.083                  0.203      0.095        1.32      0.11      0.10 15.703         3.23351 0.20125 0.20444  4534   81   0.67  0.02   0.02 0.69 0.03 0.03 4.625 0.019 0.022 -0.082 0.112 1 FFFF      2.093      0.189      0.100        1.32      0.11      0.11  3.23351 0.20125 0.20444  4534  4534   0.67  0.02  0.02 0.69 0.03 0.03 4.625 0.019 0.022 -0.082 0.112 
 4274548 1331.01                    6.80085697 0.00002412  904.255326 0.002636  0.023762  0.002447  0.001088  0.5969  0.1286  0.5586    0.59450   6.70072   0.25772 0.6073  0.1226 t0-1  127  127    697.6     35.8   1.984421  0.118386   1.921130  0.098924   25.5     21.3     -2.99 2276.6     2432.0   26.1011    2.4866    7.0078 89.6490  0.3507  1.8118      1.923                  0.195      0.117       57.98      5.07      4.29 15.238         2.59381 0.19985 0.18219  4698   79   0.74  0.02   0.02 0.75 0.04 0.03 4.572 0.027 0.024  0.063 0.110 1 PPPP      1.929      0.201      0.121       58.68      4.52      4.93  2.59381 0.19985 0.18219  4698  4698   0.74  0.02  0.02 0.75 0.04 0.03 4.572 0.027 0.024  0.063 0.110 
 4455231 1332.01 Kepler-288 c      19.30578896 0.00007920  904.669255 0.002928  0.024200  0.001130  0.000502  0.0571  0.5102  0.0399    2.09660   0.23410   0.86617 0.4273  0.2498 t0-6   61   61    707.9     21.9   4.299352  0.094826   4.188600  0.078590   36.3     30.3     -0.92 2089.4     2152.0   34.6686    1.3600    5.6343 89.8628  0.1371  0.9598      2.783                  0.175      0.148       57.63      2.75      3.00 15.151         1.12768 0.09415 0.08518  5697   64   1.04  0.04   0.04 0.84 0.02 0.02 4.377 0.082 0.082 -0.234 0.043 2 PPPP      2.780      0.182      0.140       62.65      6.81      6.19  1.17999 0.17754 0.16111  5947  5947   1.04  0.04  0.04 0.95 0.07 0.07 4.380 0.048 0.050 -0.237 0.142 
 4455231 1332.02 Kepler-288 b       6.09748969 0.00004066  902.902951 0.006638  0.013453  0.001277  0.000718  0.0119  0.7035  0.0022    1.10135   0.29611   0.76143 0.4273  0.2498 t0-6  182  182    213.0     15.2   3.491486  0.196416   3.425315  0.181207   17.4     13.9     -4.61 4406.9     4585.0   13.0581    1.4207    3.5516 89.3677  0.6322  4.0459      1.533                  0.167      0.107      266.78     14.80     12.52 15.151         1.12768 0.09415 0.08518  5697   64   1.04  0.04   0.04 0.84 0.02 0.02 4.377 0.082 0.082 -0.234 0.043 2 PPPP      1.526      0.163      0.105      290.72     29.42     29.42  1.17999 0.17754 0.16111  5947  5947   1.04  0.04  0.04 0.95 0.07 0.07 4.380 0.048 0.050 -0.237 0.142 
 4455231 1332.03 Kepler-288 d      56.63841999 0.00080137  861.449524 0.010507  0.022141  0.001685  0.000991  0.2977  0.4194  0.2504    1.92237   0.36735   1.22450 0.4273  0.2498 t0-8   21   21    586.6     32.8   6.179236  0.314508   5.975849  0.255799   20.9     17.1     -1.34 926.3       986.0   68.8725    5.1318   18.2465 89.8891  0.1108  0.6870      2.537                  0.237      0.169       13.64      0.74      0.63 15.151         1.12768 0.09415 0.08518  5697   64   1.04  0.04   0.04 0.84 0.02 0.02 4.377 0.082 0.082 -0.234 0.043 2 PPPP      2.523      0.229      0.164       15.00      1.48      1.63  1.17999 0.17754 0.16111  5947  5947   1.04  0.04  0.04 0.95 0.07 0.07 4.380 0.048 0.050 -0.237 0.142 
 4285107 1333.01                    2.24301977 0.00000523  793.187173 0.001923  0.021762  0.053019  0.006627  0.7365  0.3197  0.6874    0.01085   1.22546   0.00000 0.4106  0.26   t0-0  481  479    332.3     11.0   3.886173  0.193259   1.947772  0.094570   59.1     41.0     -5.63 11359.9   11972.0    1.4791    0.8300    0.0553 46.2861  8.0951  8.0951      2.192                  5.395      0.736      680.10     64.59     59.21 13.980         1.62492 0.16039 0.17788  5543  101   0.93  0.02   0.02 0.92 0.06 0.06 4.468 0.034 0.042  0.013 0.131 1 FFFF      2.159      5.328      0.727      679.49     62.81     62.81  1.62492 0.16039 0.17788  5543  5543   0.93  0.02  0.02 0.92 0.06 0.06 4.468 0.034 0.042  0.013 0.131 
 4150624 1334.01                    8.65308631 0.00004462  794.163172 0.003748 33.432038 12.025221 10.456714  1.2144 39.4745  8.1035    6.57676  17.44622   4.69706 0.4886  0.2112 t0-0  158  156    652.0     23.9   4.324230  0.178017   2.162115  0.089008   35.7     28.9     -3.06 5714.3     5930.0   38.2904   12.4543   10.3786 25.2338  3.9076  3.9076   3421.246               1194.754   1135.016      103.77     11.20      9.34 15.454         1.50837 0.23827 0.20323  5388  107   0.93  0.04   0.03 0.88 0.07 0.06 4.439 0.051 0.049  0.027 0.145 1 FFFF   3445.706   1147.411   1147.411      103.42     11.78      9.06  1.50837 0.23827 0.20323  5388  5388   0.93  0.04  0.03 0.88 0.07 0.06 4.439 0.051 0.049  0.027 0.145 
 4150624 1334.02                   94.22712641 0.00200132  788.708009 0.021546  0.020840  0.001403  0.000789  0.2127  0.4312  0.1847    0.07730   0.00788   0.04135 0.4886  0.2112 t0--   14   14    523.2     23.5  22.011425  0.630596  21.320128  0.448676   25.4     15.9     -0.30 2506.9     2521.0   32.9743    1.6627    6.8885 89.7906  0.2093  1.2559      2.133                  0.179      0.137        4.30      0.45      0.42 15.454         1.50837 0.23827 0.20323  5388  107   0.93  0.04   0.03 0.88 0.07 0.06 4.439 0.051 0.049  0.027 0.145 1 FFFF      2.141      0.175      0.135        4.31      0.44      0.41  1.50837 0.23827 0.20323  5388  5388   0.93  0.04  0.03 0.88 0.07 0.06 4.439 0.051 0.049  0.027 0.145 
 4155328 1335.01 Kepler-820 b     127.83358132 0.00044352  737.751910 0.002683  0.039449  0.000999  0.000473  0.4159  0.1552  0.3141    0.93814   0.03958   0.30875 0.2985  0.3305 t016   10   10   1825.3     30.2  10.881962  0.126475  10.401433  0.072814   76.9     52.6     -0.24 910.1       922.0   92.9762    1.8349   11.3764 89.9551  0.0299  0.3140      7.955                  0.328      0.328       16.46      0.78      0.72 13.968         0.34824 0.02514 0.02405  6441   64   1.83  0.06   0.06 1.43 0.03 0.03 4.209 0.093 0.093  0.144 0.042 2 PPPP      8.271      0.331      0.361       16.36      1.54      1.54  0.28951 0.03411 0.03042  6318  6318   1.90  0.06  0.06 1.43 0.07 0.07 4.033 0.034 0.036  0.162 0.158 
 4077526 1336.01 Kepler-58 b       10.21868514 0.00004564  785.168763 0.004171  0.019491  0.000978  0.000611  0.4156  0.2077  0.3877    1.53832   0.26573   0.77506 0.3363  0.2949 t0-6  107  107    445.6     18.9   3.784361  0.133968   3.689937  0.112402   26.6     22.1     -2.72 3436.8     3583.0   20.5488    1.2222    4.1250 89.6766  0.3233  1.8754      2.064                  0.143      0.102      107.03      6.17      4.85 14.820         1.61683 0.08254 0.11179  5772   64   0.97  0.03   0.03 1.02 0.02 0.03 4.433 0.060 0.060  0.095 0.042 2 PPPP      2.106      0.135      0.104      112.30     11.68      8.98  1.42671 0.16348 0.17385  5747  5747   0.98  0.03  0.03 0.97 0.06 0.07 4.439 0.037 0.046 -0.029 0.145 
 4077526 1336.02 Kepler-58 c       15.57355475 0.00012254  781.829746 0.004841  0.019904  0.001192  0.000701  0.9455  0.0047  0.6889    1.40877   0.20531   0.82126 0.3363  0.2949 t0-8   72   72    454.6     21.0   4.547230  0.185751   4.501181  0.152560   24.7     18.6     -1.96 2882.3     2996.0   26.0744    1.9161    5.9611 89.6293  0.3707  1.6062      2.112                  0.159      0.122       61.46      3.07      3.33 14.820         1.61683 0.08254 0.11179  5772   64   0.97  0.03   0.03 1.02 0.02 0.03 4.433 0.060 0.060  0.095 0.042 2 PPPP      2.136      0.159      0.110       64.64      5.75      6.28  1.42671 0.16348 0.17385  5747  5747   0.98  0.03  0.03 0.97 0.06 0.07 4.439 0.037 0.046 -0.029 0.145 
 4077526 1336.03 Kepler-58 d       40.10114930 0.00036188  787.539929 0.006054  0.021820  0.001485  0.001114  0.8675  0.0038  0.6852    2.65941   0.60797   1.77713 0.3363  0.2949 t0-6   27   27    535.5     32.8   4.961434  0.246381   4.687319  0.186310   19.0     14.2     -0.28 906.0       926.0   61.6886    4.9309   16.9842 89.8317  0.1683  0.7575      2.310                  0.190      0.161       17.32      0.97      0.82 14.820         1.61683 0.08254 0.11179  5772   64   0.97  0.03   0.03 1.02 0.02 0.03 4.433 0.060 0.060  0.095 0.042 2 PPPP      2.330      0.209      0.139       18.21      1.78      1.63  1.42671 0.16348 0.17385  5747  5747   0.98  0.03  0.03 0.97 0.06 0.07 4.439 0.037 0.046 -0.029 0.145 
 4077526 1336.04                    4.45817348 0.00003018  794.076435 0.005012  0.012703  0.000799  0.000692  0.7542  0.0019  0.6281    1.49459   0.37131   0.83544 0.3363  0.2949 t0-4  221  221    183.9     15.3   2.848936  0.168097   2.795089  0.160102   14.3     11.4     -5.11 5915.5     6095.0   11.7351    1.1458    2.4062 89.5151  0.4843  3.3903      1.336                  0.106      0.082      324.34     17.66     14.94 14.820         1.61683 0.08254 0.11179  5772   64   0.97  0.03   0.03 1.02 0.02 0.03 4.433 0.060 0.060  0.095 0.042 2 PPPP      1.367      0.098      0.091      339.11     36.11     27.09  1.42671 0.16348 0.17385  5747  5747   0.98  0.03  0.03 0.97 0.06 0.07 4.439 0.037 0.046 -0.029 0.145 
 4243911 1337.01 Kepler-821 b       1.92281108 0.00000526  792.397893 0.002118  0.014554  0.001359  0.000582  0.1209  0.6282  0.0639    0.19643   2.12432   0.03934 0.5315  0.1806 t0-5  673  673    257.6     11.4   1.893997  0.079206   1.825476  0.075124   30.0     25.0     -8.12 12176.6   12735.0    7.7678    0.5564    2.1637 88.9419  1.0573  6.3438      1.297                  0.128      0.068      521.21     40.24     40.24 14.829         2.29988 0.12296 0.14698  5214   88   0.81  0.02   0.02 0.88 0.03 0.03 4.564 0.014 0.023  0.080 0.109 1 PPPP      1.294      0.128      0.064      515.08     44.44     34.19  2.29988 0.12296 0.14698  5214  5214   0.81  0.02  0.02 0.88 0.03 0.03 4.564 0.014 0.023  0.080 0.109 
 4466677 1338.01 Kepler-822 b       3.22296839 0.00001058  791.117915 0.002511  0.014098  0.000752  0.000517  0.3296  0.3216  0.3107    1.07500   0.15324   0.58509 0.3709  0.2787 t0-5  406  406    234.0      9.2   2.949238  0.092678   2.867372  0.083658   31.3     26.3     -5.57 10386.1   10777.0    8.3826    0.4905    1.8395 89.1354  0.8645  5.0141      1.491                  0.103      0.079      523.30     30.66     28.30 14.609         1.41325 0.10478 0.09443  5679   66   0.97  0.03   0.03 0.87 0.03 0.03 4.371 0.076 0.076 -0.157 0.043 2 PPPP      1.484      0.098      0.070      569.02     52.79     44.66  1.55030 0.11539 0.13711  5942  5942   0.96  0.02  0.02 1.00 0.04 0.06 4.467 0.022 0.034 -0.137 0.143 
 4466677 1338.02                   42.03714532 0.00030127  783.842198 0.008393  0.015152  0.000860  0.000860  0.6725  0.1340  0.4996    1.36778   0.26813   0.77758 0.3709  0.2787 t0-1   32   32    262.9     20.0   6.283263  0.253188   6.068245  0.239043   14.7     12.1     -1.25 1196.0     1237.0   50.6734    3.7256   11.1767 89.8716  0.1284  0.8026      1.586                  0.125      0.093       17.10      0.95      0.95 14.609         1.41325 0.10478 0.09443  5679   66   0.97  0.03   0.03 0.87 0.03 0.03 4.371 0.076 0.076 -0.157 0.043 2 PPPF      1.585      0.121      0.084       18.67      1.57      1.57  1.55030 0.11539 0.13711  5942  5942   0.96  0.02  0.02 1.00 0.04 0.06 4.467 0.022 0.034 -0.137 0.143 
 4466677 1338.03                   21.01182965 0.00025300  780.015654 0.011768  0.011945  0.000850  0.001160  0.8528  0.1070  0.5856    0.14433   1.74032   0.12431 0.3709  0.2787 t0-1   60   59    158.4     19.5   4.537306  0.329879   4.278408  0.327620   10.2      7.7     -2.77 1796.2     1864.0   35.2798    4.0604   10.3766 89.7069  0.2930  1.3919      1.235                  0.135      0.104       43.08      2.34      2.34 14.609         1.41325 0.10478 0.09443  5679   66   0.97  0.03   0.03 0.87 0.03 0.03 4.371 0.076 0.076 -0.157 0.043 2 PPPF      1.240      0.120      0.110       46.67      4.36      3.74  1.55030 0.11539 0.13711  5942  5942   0.96  0.02  0.02 1.00 0.04 0.06 4.467 0.022 0.034 -0.137 0.143 
 4135665 1339.01 Kepler-823 b       4.16809069 0.00001466  793.149109 0.003181  0.014748  0.000898  0.000449  0.7091  0.0471  0.5690    1.62891   0.25817   0.82614 0.4226  0.2531 t0-6  325  325    261.6     12.7   2.785394  0.111918   2.724348  0.104964   26.7     22.7     -7.06 7158.8     7579.0   11.4668    0.7467    2.1468 89.6129  0.3865  3.4782      2.408                  0.174      0.134      692.79     78.70     61.84 14.801         0.47293 0.06529 0.06143  5594  111   1.47  0.06   0.05 1.09 0.10 0.07 4.136 0.044 0.048  0.321 0.134 1 PPPP      2.403      0.175      0.135      694.74     76.60     64.81  0.47293 0.06529 0.06143  5594  5594   1.47  0.06  0.05 1.09 0.10 0.07 4.136 0.044 0.048  0.321 0.134 
 4386059 1340.01                    2.90059490 0.00000915  811.879805 0.004801  0.010452  0.000855  0.000481  0.4698  0.3666  0.3319    1.24524   0.37652   0.92682 0.2897  0.312  t0-0  350  350    127.1      8.1   2.567185  0.155088   2.507343  0.156935   20.6     18.2     -6.76 8036.1     8359.0    8.2922    1.1216    2.3294 88.7566  1.2429  5.9660      1.291                  0.110      0.076     1100.60     87.39     87.39 13.887         1.11254 0.07406 0.08536  6393  113   1.13  0.03   0.03 1.15 0.04 0.05 4.391 0.019 0.027 -0.176 0.123 1 FFFF      1.294      0.102      0.079     1104.21     88.40     88.40  1.11254 0.07406 0.08536  6393  6393   1.13  0.03  0.03 1.15 0.04 0.05 4.391 0.019 0.027 -0.176 0.123 
 4650674 1341.01 Kepler-824 b       4.51435393 0.00001566  793.841501 0.003020  0.014031  0.000651  0.000512  0.1180  0.4920  0.0907    1.40319   0.18538   0.66738 0.3762  0.2804 t0-6  295  294    231.8     10.4   3.001903  0.084353   2.939777  0.078866   28.4     24.8     -5.57 7638.4     7984.0   11.5029    0.5455    2.2600 89.3892  0.6107  3.0536      1.694                  0.118      0.089      444.49     41.18     37.75 14.946         1.11085 0.13309 0.13734  5917  105   1.10  0.04   0.04 1.08 0.06 0.07 4.381 0.037 0.045  0.082 0.136 1 PPPP      1.690      0.120      0.092      443.72     42.88     35.74  1.11085 0.13309 0.13734  5917  5917   1.10  0.04  0.04 1.08 0.06 0.07 4.381 0.037 0.045  0.082 0.136 
 4275721 1342.01 Kepler-825 b       3.77360533 0.00001070  791.600906 0.002933  0.012358  0.000514  0.000435  0.0004  0.5750  0.0003    1.52134   0.23166   0.69499 0.3045  0.3012 t0-6  278  278    175.9      8.4   2.746517  0.087334   2.718864  0.086653   25.6     21.2     -4.32 6935.6     7171.0   10.4709    0.6014    1.8042 89.5362  0.4636  3.5544      1.425                  0.083      0.058      617.10     54.92     50.35 14.207         1.27436 0.09104 0.10662  6183  112   1.06  0.03   0.03 1.08 0.04 0.06 4.422 0.021 0.031 -0.141 0.145 1 PPPP      1.427      0.081      0.061      613.90     56.75     48.02  1.27436 0.09104 0.10662  6183  6183   1.06  0.03  0.03 1.08 0.04 0.06 4.422 0.021 0.031 -0.141 0.145 
 4275721 1342.02 Kepler-825 c       8.18185006 0.00002286  787.814980 0.002253  0.016069  0.000862  0.000527  0.6547  0.0392  0.6077    4.71223   0.72302   2.69488 0.3045  0.3012 t0-6  132  132    301.2     12.7   2.427267  0.085904   2.333688  0.075325   27.4     21.6     -2.33 2863.1     2996.0   25.6808    1.5591    6.0415 89.7168  0.2831  1.6983      1.860                  0.126      0.078      220.26     19.77     18.25 14.207         1.27436 0.09104 0.10662  6183  112   1.06  0.03   0.03 1.08 0.04 0.06 4.422 0.021 0.031 -0.141 0.145 1 PPPP      1.861      0.122      0.081      221.31     18.38     20.05  1.27436 0.09104 0.10662  6183  6183   1.06  0.03  0.03 1.08 0.04 0.06 4.422 0.021 0.031 -0.141 0.145 
 4570931 1343.01                    1.54492035 0.00000220  794.210128 0.001564  0.011004  0.000538  0.000430  0.5335  0.0756  0.5053   11.54089   2.62810   5.97296 0.3078  0.305  t0-0  695  692    136.3      7.5   1.010187  0.058883   0.982830  0.056455   25.3     20.5    -14.23 6776.9     7650.0   11.3493    1.0020    2.2045 89.4195  0.5804  3.1342      1.350                  0.072      0.066     2112.01    200.60    167.17 13.643         1.08764 0.09809 0.11071  6087  108   1.12  0.03   0.03 1.09 0.06 0.07 4.377 0.030 0.040 -0.037 0.146 1 FFFF      1.346      0.080      0.061     2131.98    184.77    203.25  1.08764 0.09809 0.11071  6087  6087   1.12  0.03  0.03 1.09 0.06 0.07 4.377 0.030 0.040 -0.037 0.146 
 4136466 1344.01 Kepler-826 b       4.48761973 0.00001765  784.374431 0.003403  0.009816  0.000439  0.000304  0.5316  0.0555  0.5031    1.56967   0.23458   0.72720 0.3324  0.2962 t0-6  303  303    111.5      5.5   2.851846  0.104562   2.815527  0.101435   25.9     22.8     -7.07 7457.4     7869.0   11.8339    0.7659    2.0106 89.3451  0.6548  2.7502      1.486                  0.073      0.066      825.53     39.96     43.29 13.446         0.51166 0.02604 0.02345  6010   66   1.38  0.03   0.03 0.93 0.02 0.02 4.283 0.086 0.086 -0.309 0.043 2 PPPP      1.486      0.075      0.061      800.06     93.00     71.54  0.53313 0.06491 0.05752  6064  6064   1.39  0.03  0.03 1.02 0.08 0.07 4.159 0.043 0.042 -0.296 0.144 
 7284688 1345.01                    0.32302192 0.00000002  788.557046 0.000141  0.476038  0.088142  0.088142  1.1205  0.1373  0.0692    0.68119   0.17428   0.05809 0.4559  0.2307 t0-- 3964 3964  47011.4    161.8   2.339515  0.014316   1.169757  0.007158  411.3      0.0   -458.90 31664.5   32632.0    1.6178    0.0800    0.0884 44.1558  2.3830  2.0580     47.465                 18.742     11.534     9852.21   1647.01   1647.01 11.234         1.27200 0.88520 0.66620  5458  182   0.97  0.28   0.17 0.83 0.12 0.07 4.381 0.171 0.209 -0.080 0.300 0 FFNN     48.699     17.077     14.231     9672.56   1875.88   1406.91  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7199774 1346.01                    4.70813278 0.00000022  785.704428 0.003490 71.877382  4.586169 25.223932  1.0823 67.7340  8.0956  810.85063 139.25355 477.44073 0.3664  0.2821 t0-0  284  283  56713.0   2870.6   3.210145  0.180008   1.605072  0.090004   24.7   5284.7      7.01 7676.5     7691.0  100.6115    4.0077   26.4511 44.0074  6.4044  2.8464   9140.528                829.531   3110.742      403.75     34.76     37.92 13.279         0.80830 0.09055 0.08175  5542  100   1.18  0.03   0.02 0.96 0.06 0.06 4.271 0.038 0.039  0.140 0.141 1 FFFF   9142.337    734.880   3149.486      399.43     39.17     32.64  0.80830 0.09055 0.08175  5542  5542   1.18  0.03  0.02 0.96 0.06 0.06 4.271 0.038 0.039  0.140 0.141 
 7037540 1347.01                   14.40585764 0.00000104  898.430753 0.000053  0.159354  0.000047  0.000040  0.0014  0.0289  0.0004    1.14810   0.00128   0.00192 0.3625  0.2837 t0-0   75   75  30432.9     15.7   5.485899  0.001663   4.730841  0.001385 2294.1   2348.2      0.61 3430.2     3484.0   23.2665    0.0087    0.0130 89.9825  0.0150  0.0599     18.504                  0.622      0.527       96.17      9.24     10.08 14.808         1.03884 0.14214 0.12114  5868  118   1.07  0.03   0.03 0.91 0.07 0.06 4.335 0.046 0.043 -0.293 0.145 1 FFFF     18.485      0.643      0.535       94.88     10.98      8.45  1.03884 0.14214 0.12114  5868  5868   1.07  0.03  0.03 0.91 0.07 0.06 4.335 0.046 0.043 -0.293 0.145 
 7037540 1347.02                    0.85629741 0.00000670  904.540177 0.709900  0.011585  0.236273  0.011525  0.0005  1.2134  0.0002   10.14231 777.69275  10.09991 0.3625  0.2837 t0-- 1326  921     34.8     19.0   0.090605  0.351252   0.045046  1.353157    5.5      8.7    -23.38 21623.5   22387.0   31.5812    2.3131   13.5483 87.9422  1.5425  2.0566      1.100                 27.682      1.093     4121.48    439.05    402.46 14.808         1.03884 0.14214 0.12114  5868  118   1.07  0.03   0.03 0.91 0.07 0.06 4.335 0.046 0.043 -0.293 0.145 1 FFNF      1.130     27.692      1.123     4127.74    411.26    411.26  1.03884 0.14214 0.12114  5868  5868   1.07  0.03  0.03 0.91 0.07 0.06 4.335 0.046 0.043 -0.293 0.145 
 6866228 1348.01                    7.70237183 0.00000100  786.884394 0.000649 45.695117 33.827106 13.352805  3.3456 68.1475  9.3944   68.31759 237.17040  46.11647 0.4238  0.2498 t0-0  171  169  18366.4    147.4   3.823200  0.031199   1.911600  0.015600  157.2    787.0      0.13 5827.2     5792.0   70.6661   35.2896   14.7040 41.4816  8.9100  2.5868   9321.667               7477.166   2570.276      512.82     60.25     47.34 15.144         0.21136 0.04232 0.03496  5588  118   1.92  0.13   0.12 1.11 0.07 0.08 3.904 0.053 0.053  0.020 0.162 1 FFFF   9217.170   7587.115   2370.974      513.30     56.12     51.44  0.21136 0.04232 0.03496  5588  5588   1.92  0.13  0.12 1.11 0.07 0.08 3.904 0.053 0.053  0.020 0.162 
 6847018 1349.01                   16.66216893 0.00000129  774.997647 0.000907 96.022203  3.977343 36.591552  7.4445 79.8747 14.6451  523.90290  98.91383 283.55298 0.3020  0.3099 t0-0   82   81  27484.2    309.4   3.865228  0.044255   1.932614  0.022128  114.5   1759.6     -0.12 2788.8     2788.0  204.6673    6.4609   50.3953 62.3615  5.0161  0.9120  11442.624                744.093   4251.959       99.62      8.42      7.72 13.344         1.11906 0.07762 0.09251  6287  110   1.12  0.02   0.02 1.12 0.04 0.06 4.388 0.022 0.032 -0.157 0.128 1 FFFF  11454.890    744.270   4252.972       99.21      8.85      7.49  1.11906 0.07762 0.09251  6287  6287   1.12  0.02  0.02 1.12 0.04 0.06 4.388 0.022 0.032 -0.157 0.128 
 7220322 1350.01                    0.75215966 0.00000006  788.368321 0.000240  0.441170  0.326978  0.189858  1.2715  0.4315  0.0971    0.14864   0.13416   0.02096 0.3669  0.282  t0-- 1802 1802   3422.9     16.3   2.357035  0.013568   1.178518  0.006784  291.1    467.9     -0.53 32192.7   32608.0    1.6315    0.4111    0.0489 34.6834  4.6598  3.2036     42.832                 31.257     18.323     4265.54    336.99    336.99 11.884         1.97714 0.10305 0.10413  6294  113   0.87  0.02   0.02 0.95 0.02 0.03 4.530 0.013 0.017 -0.642 0.143 1 FFFF     41.969     31.532     17.397     4239.14    364.29    308.24  1.97714 0.10305 0.10413  6294  6294   0.87  0.02  0.02 0.95 0.02 0.03 4.530 0.013 0.017 -0.642 0.143 
 6964043 1351.01                   10.72405408 0.00012513  901.414743 0.000903  0.342314  0.441555  0.091991  1.2495  0.4092  0.1631    0.41884   0.09967   0.02848 0.4159  0.254  t1-1   99   99  13476.7    135.0   3.850924  0.043699   1.925462  0.021849  127.7    400.2    -27.73 3196.0     9049.8   13.6667    0.9190    0.3446 84.9740  0.3635  1.6099     89.853                112.808     26.543      408.17     48.41     48.41 15.613         0.14811 0.04379 0.03325  5561  133   2.21  0.23   0.21 1.19 0.09 0.10 3.812 0.070 0.068 -0.008 0.162 1 FFFP     85.500    112.363     23.655      401.48     57.17     39.58  0.14811 0.04379 0.03325  5561  5561   2.21  0.23  0.21 1.19 0.09 0.10 3.812 0.070 0.068 -0.008 0.162 
 6956233 1352.01                    4.81885092 0.00001367  903.158829 0.001827  0.041478  0.000801  0.000616  0.9241  0.0065  0.0104    0.02288   0.00296   0.00333 0.5167  0.1904 t0-0  216  215   1321.2     20.2   6.194512  0.125015   4.780277  0.088264   86.3     68.7     -1.16 12150.9   12309.0    3.0405    0.1221    0.1493 72.3761  0.8700  1.0440      3.439                  0.164      0.139      129.77     13.25     10.20 15.932         2.49949 0.25066 0.26704  5092   96   0.76  0.03   0.03 0.79 0.04 0.05 4.572 0.027 0.038 -0.123 0.141 1 FFFF      3.444      0.153      0.153      130.03     12.20     11.19  2.49949 0.25066 0.26704  5092  5092   0.76  0.03  0.03 0.79 0.04 0.05 4.572 0.027 0.038 -0.123 0.141 
 7303287 1353.01 Kepler-289 c     125.86544221 0.00027780  673.121322 0.000350  0.101736  0.000462  0.000240  0.0552  0.2038  0.0006    1.94598   0.00795   0.16693 0.3648  0.2833 t117   10   10  12389.4     27.0   8.999912  0.030475   8.155338  0.010836  562.1    167.6     -1.07 752.0       888.5  117.6347    0.2555    3.4073 89.8958  0.0443  0.0424     11.038                  0.343      0.264        4.50      0.24      0.20 13.956         1.54623 0.04468 0.07438  5976   64   0.99  0.03   0.03 1.06 0.01 0.03 4.452 0.032 0.032  0.022 0.042 2 PPPP     11.161      0.263      0.242        4.98      0.34      0.40  1.45026 0.08382 0.09714  6081  6081   1.00  0.02  0.02 1.05 0.03 0.04 4.455 0.016 0.024 -0.129 0.112 
 7303287 1353.02 Kepler-289 b      34.54399807 0.00014393  791.107742 0.003328  0.019284  0.001001  0.000688  0.7978  0.0027  0.6396    8.01865   1.18804   4.03932 0.3648  0.2833 t1-6   39   39    441.0     21.2   3.301519  0.109009   3.205888  0.095662   23.2     18.7     -0.85 1168.0     1212.5   79.8416    4.8148   15.0461 89.9019  0.0981  0.4413      2.102                  0.136      0.094       25.28      1.33      1.11 13.956         1.54623 0.04468 0.07438  5976   64   0.99  0.03   0.03 1.06 0.01 0.03 4.452 0.032 0.032  0.022 0.042 2 PPPP      2.116      0.127      0.091       27.68      2.33      1.98  1.45026 0.08382 0.09714  6081  6081   1.00  0.02  0.02 1.05 0.03 0.04 4.455 0.016 0.024 -0.129 0.112 
 7303287 1353.03                   66.01646112 0.00425475  736.028975 0.004734  0.022543  0.001366  0.000939  0.9405  0.0092  0.6865    8.83755   1.81101   5.17433 0.3648  0.2833 t1--    3    3    587.2     27.6   3.943348  0.171810   3.860111  0.132810   24.4      8.5    -25.58 538.0       931.7  127.2547    9.5956   29.7463 89.9359  0.0641  0.3416      2.452                  0.178      0.127       10.69      0.50      0.54 13.956         1.54623 0.04468 0.07438  5976   64   0.99  0.03   0.03 1.06 0.01 0.03 4.452 0.032 0.032  0.022 0.042 2 PPPN      2.481      0.178      0.118       11.63      0.98      0.81  1.45026 0.08382 0.09714  6081  6081   1.00  0.02  0.02 1.05 0.03 0.04 4.455 0.016 0.024 -0.129 0.112 
 6891543 1354.01                    1.75256958 0.00000195  793.034961 0.001627  0.950053  0.215917  0.520740  1.2181  0.7736  0.0051    0.01770   0.03850   0.00342 0.4089  0.2607 t0-0  762  759    604.4      8.5   5.485376  0.083989   2.742688  0.041994   92.2     32.6     -1.12 31973.7   32203.0    2.0604    0.1971    0.5298 19.8475  3.6136  2.0076     94.672                 21.878     51.960      898.22     90.95     76.96 14.449         1.66018 0.17021 0.18835  5505   99   0.91  0.02   0.02 0.91 0.06 0.07 4.472 0.036 0.045 -0.004 0.145 1 FFFF     93.555     23.482     51.108      899.75     96.05     73.88  1.66018 0.17021 0.18835  5505  5505   0.91  0.02  0.02 0.91 0.06 0.07 4.472 0.036 0.045 -0.004 0.145 
 7211141 1355.01 Kepler-827 b      51.92913645 0.00011324  760.012732 0.001626  0.053138  0.001287  0.000682  0.3984  0.0614  0.3753    3.51888   0.20563   0.94004 0.4249  0.2515 t016   25   25   3411.2     51.4   5.240099  0.068348   4.938187  0.044767   81.8     79.5     -0.30 1008.9     1033.0   79.4252    1.8073    7.8316 89.9502  0.0414  0.3143      7.665                  0.863      0.555       21.09      2.03      2.24 15.897         0.58212 0.15841 0.12177  5611  115   1.33  0.11   0.10 1.01 0.08 0.07 4.185 0.071 0.070  0.142 0.147 1 PPPP      7.793      0.693      0.693       20.76      2.29      2.10  0.58212 0.15841 0.12177  5611  5611   1.33  0.11  0.10 1.01 0.08 0.07 4.185 0.071 0.070  0.142 0.147 
 7363829 1356.01                  787.43235205 0.00326599  268.816677 0.002066  0.071859  0.001037  0.000638  0.0081  0.3010  0.0014    3.88665   0.14923   0.52230 0.4170  0.2593 t0-1    4    2   6283.6     89.3  12.788081  0.117218  11.887181  0.082068   83.9      0.0     -0.08 206.0       206.0  503.2745    6.5889   23.7202 89.9940  0.0050  0.0318     13.364                  0.960      0.617        0.92      0.05      0.05 15.206         0.34449 0.05351 0.04095  5715   65   1.71  0.09   0.09 1.14 0.06 0.03 4.018 0.086 0.086  0.204 0.041 2 PPNN     13.641      0.846      0.769        0.93      0.10      0.08  0.31696 0.05950 0.05055  5758  5758   1.74  0.09  0.09 1.20 0.11 0.08 4.034 0.055 0.057  0.239 0.144 
 6719086 1357.01                    3.01433390 0.00000559  902.288430 0.001355  0.027875  0.001543  0.000579  0.3806  0.2148  0.3440    1.77152   0.15965   0.75836 0.5815  0.1623 t0-1  380  380    970.2     21.0   2.479975  0.052700   2.404310  0.040673   57.0     46.9     -3.83 8280.9     8745.0    9.4845    0.2965    1.6603 89.1196  0.8802  3.5207      2.474                  0.174      0.116      281.88     30.62     28.07 15.673         2.20118 0.22652 0.24676  5171  114   0.80  0.03   0.03 0.82 0.04 0.05 4.540 0.032 0.041 -0.046 0.135 1 PPPP      2.477      0.169      0.127      280.07     30.22     27.71  2.20118 0.22652 0.24676  5171  5171   0.80  0.03  0.03 0.82 0.04 0.05 4.540 0.032 0.041 -0.046 0.135 
 7376983 1358.01                    5.64492487 0.00000871  899.388117 0.001254  0.033255  0.002966  0.000769  0.4449  0.4413  0.1798    4.47897   0.40982   2.61262 0.6295  0.1075 t0-4  200  200   1396.2     26.1   2.250784  0.061392   2.164415  0.037820   63.9     51.4     -1.61 4014.7     4202.0   19.5731    0.7465    4.9770 89.7562  0.2432  2.4321      2.642                  0.260      0.099       69.94      5.86      5.38 15.505         2.69987 0.20070 0.18420  4651   81   0.72  0.02   0.02 0.74 0.03 0.03 4.582 0.025 0.023  0.052 0.115 1 PPPP      2.648      0.252      0.108       69.35      6.39      4.91  2.69987 0.20070 0.18420  4651  4651   0.72  0.02  0.02 0.74 0.03 0.03 4.582 0.025 0.023  0.052 0.115 
 7376983 1358.02                    8.74287505 0.00003393  903.595829 0.002957  0.024913  0.002574  0.000948  0.0245  0.6894  0.0045    0.23600   3.78150   0.11459 0.6295  0.1075 t0-4  122  122    780.4     30.5   2.628471  0.127054   2.553426  0.104902   30.7     25.1     -1.76 2862.1     2976.0   25.4674    1.8836    6.4881 89.6487  0.3512  1.9670      1.980                  0.204      0.109       38.98      3.31      3.05 15.505         2.69987 0.20070 0.18420  4651   81   0.72  0.02   0.02 0.74 0.03 0.03 4.582 0.025 0.023  0.052 0.115 1 PPPP      1.979      0.203      0.108       38.91      3.44      2.91  2.69987 0.20070 0.18420  4651  4651   0.72  0.02  0.02 0.74 0.03 0.03 4.582 0.025 0.023  0.052 0.115 
 7376983 1358.03                    3.64833292 0.00001506  901.306021 0.003312  0.017340  0.001304  0.000896  0.0626  0.5788  0.0248    3.75735   0.73889   2.08233 0.6295  0.1075 t0-4  293  292    369.6     22.4   1.954738  0.104580   1.938983  0.099112   19.9     15.5     -5.91 5264.3     5530.0   13.9318    1.0647    2.9576 89.4749  0.5247  2.7287      1.374                  0.117      0.078      124.22     11.13      9.42 15.505         2.69987 0.20070 0.18420  4651   81   0.72  0.02   0.02 0.74 0.03 0.03 4.582 0.025 0.023  0.052 0.115 1 PPPP      1.375      0.118      0.076      123.78     11.35      8.73  2.69987 0.20070 0.18420  4651  4651   0.72  0.02  0.02 0.74 0.03 0.03 4.582 0.025 0.023  0.052 0.115 
 7376983 1358.04                    2.34585905 0.00000948  904.072839 0.002949  0.015951  0.001413  0.000892  0.0658  0.6068  0.0376    3.76297   0.98297   2.45742 0.6295  0.1075 t0--  470  469    319.0     19.9   1.689447  0.105103   1.657679  0.092416   19.5     14.6     -9.54 7194.8     7663.0   10.4297    1.0357    2.5421 89.3446  0.6548  4.1909      1.272                  0.117      0.088      225.60     18.49     18.49 15.505         2.69987 0.20070 0.18420  4651   81   0.72  0.02   0.02 0.74 0.03 0.03 4.582 0.025 0.023  0.052 0.115 1 PPPP      1.269      0.122      0.084      225.31     18.93     17.47  2.69987 0.20070 0.18420  4651  4651   0.72  0.02  0.02 0.74 0.03 0.03 4.582 0.025 0.023  0.052 0.115 
 6946199 1359.01 Kepler-1744 b     37.10107953 0.00010324  897.098579 0.002201  0.033956  0.001145  0.000572  0.4098  0.1433  0.3919    1.99695   0.14830   0.78387 0.3262  0.2972 t0-2   29   29   1353.7     29.5   5.539167  0.101238   5.335972  0.064418   55.2     47.8      0.09 1367.0     1389.0   52.4869    1.8257    7.6072 89.8989  0.1010  0.6062      3.610                  0.207      0.172       20.80      1.23      1.13 15.229         1.43017 0.15308 0.13635  5751   66   0.97  0.04   0.04 0.89 0.03 0.03 4.463 0.057 0.057 -0.169 0.043 2 PPPP      3.593      0.184      0.138       26.44      2.17      1.86  1.58615 0.12187 0.12505  6257  6257   0.96  0.03  0.03 1.01 0.03 0.04 4.476 0.020 0.025 -0.375 0.118 
 6946199 1359.02                  104.82044055 0.00011237  831.934458 0.001648  0.069256  0.001493  0.001120  0.9180  0.0071  0.0077    1.62853   0.17426   0.17426 0.3262  0.2972 t0-2   12   12   3900.6     80.2   4.481034  0.091481   2.897970  0.153140   76.6     74.5     -0.06 434.6       442.0   98.3002    3.4097    3.7197 89.4652  0.0238  0.0238      7.300                  0.385      0.280        5.22      0.29      0.29 15.229         1.43017 0.15308 0.13635  5751   66   0.97  0.04   0.04 0.89 0.03 0.03 4.463 0.057 0.057 -0.169 0.043 2 PPPP      7.293      0.284      0.284        6.59      0.54      0.46  1.58615 0.12187 0.12505  6257  6257   0.96  0.03  0.03 1.01 0.03 0.04 4.476 0.020 0.025 -0.375 0.118 
 7102227 1360.01 Kepler-290 c      36.77055611 0.00016839  759.160118 0.002770  0.032952  0.002967  0.000879  0.5447  0.3585  0.2774    3.92710   0.37386   2.52353 0.5260  0.1833 t0-6   37   37   1334.2     35.6   4.379152  0.141873   4.192401  0.090597   40.8     32.5      0.04 1365.9     1407.0   65.2219    2.9775   18.2902 89.8709  0.1291  0.7375      2.535                  0.258      0.137        6.73      0.47      0.34 15.596         2.94387 0.12793 0.16573  4960   64   0.70  0.03   0.02 0.76 0.02 0.03 4.592 0.025 0.025 -0.097 0.042 2 PPPP      2.636      0.260      0.123        6.56      0.49      0.58  2.72589 0.21078 0.21639  4805  4805   0.73  0.02  0.02 0.75 0.04 0.04 4.588 0.024 0.029 -0.052 0.118 
 7102227 1360.02 Kepler-290 b      14.58931266 0.00004580  789.812121 0.002661  0.026018  0.001523  0.000896  0.6944  0.0679  0.5219    9.03624   1.43875   4.44705 0.5260  0.1833 t0-6   94   94    824.3     33.3   2.370676  0.086549   2.298516  0.077893   29.3     25.4     -1.86 1979.1     2089.0   47.0284    2.6593    8.9750 89.8498  0.1501  0.7755      1.993                  0.138      0.115       23.25      1.41      1.41 15.596         2.94387 0.12793 0.16573  4960   64   0.70  0.03   0.02 0.76 0.02 0.03 4.592 0.025 0.025 -0.097 0.042 2 PPPP      2.066      0.146      0.094       22.43      1.89      1.89  2.72589 0.21078 0.21639  4805  4805   0.73  0.02  0.02 0.75 0.04 0.04 4.588 0.024 0.029 -0.052 0.118 
 7102227 1360.03                    0.76401565 0.00000189  794.093544 0.004864  0.010240  0.001022  0.000601  0.4415  0.1835  0.4130    3.09307   2.57272   2.28686 0.5260  0.1833 t0-3 1759 1624    122.9     14.3   1.143559  0.160537   1.034216  0.154516   13.2     11.5    -30.90 18212.4   19911.0    5.0252    0.9273    1.3137 88.5351  1.4642  6.7355      0.791                  0.075      0.069     1184.41     76.20     63.50 15.596         2.94387 0.12793 0.16573  4960   64   0.70  0.03   0.02 0.76 0.02 0.03 4.592 0.025 0.025 -0.097 0.042 2 PPPP      0.822      0.080      0.061     1139.05     96.47     96.47  2.72589 0.21078 0.21639  4805  4805   0.73  0.02  0.02 0.75 0.04 0.04 4.588 0.024 0.029 -0.052 0.118 
 6960913 1361.01 Kepler-61 b       59.87789753 0.00007967  742.843140 0.002278  0.033652  0.001461  0.000649  0.0045  0.5167  0.0043    4.84255   0.40233   1.70989 0.5388  0.1975 t0-8   25   25   1416.5     34.8   4.823505  0.087570   4.644099  0.063828   51.8     41.3     -0.02 926.9       933.0   97.0318    3.1556   13.1483 89.9306  0.0595  0.2973      2.432                  0.136      0.125        1.79      0.12      0.12 14.995         3.25580 0.32917 0.28737  4216   63   0.65  0.02   0.02 0.65 0.03 0.02 4.620 0.028 0.027  0.100 0.116 1 PPPP      2.434      0.132      0.132        1.79      0.13      0.12  3.25580 0.32917 0.28737  4216  4216   0.65  0.02  0.02 0.65 0.03 0.02 4.620 0.028 0.027  0.100 0.116 
 6837146 1362.01                   20.51362711 0.00008506  885.390006 0.003342  0.031232  0.001779  0.001046  0.7030  0.1067  0.4982    4.63334   0.55404   2.52398 0.4452  0.2382 t0-1   57   57   1162.6     45.5   3.415425  0.114541   3.263894  0.087451   32.3     28.0     -1.16 1734.8     1793.0   46.9336    2.4104    9.9861 89.8814  0.1185  0.8886      2.924                  0.197      0.137       26.15      2.33      2.54 15.406         1.91598 0.21876 0.21611  5273  101   0.85  0.02   0.02 0.85 0.05 0.06 4.504 0.039 0.042 -0.005 0.139 1 PPPP      2.922      0.197      0.141       25.84      2.63      2.20  1.91598 0.21876 0.21611  5273  5273   0.85  0.02  0.02 0.85 0.05 0.06 4.504 0.039 0.042 -0.005 0.139 
 6936909 1363.01 Kepler-291 b       3.54655078 0.00000999  791.395259 0.002738  0.019361  0.000946  0.000631  0.6333  0.0046  0.5864    2.60904   0.45200   1.27381 0.3650  0.2852 t0-5  372  371    434.2     20.1   2.256241  0.088353   2.208463  0.080607   26.4     23.2     -6.75 6911.3     7326.0   12.0747    0.7696    2.2127 89.5261  0.4739  3.0800      2.513                  0.248      0.203      605.27     32.24     32.24 15.934         0.91734 0.17544 0.14585  5639   65   1.18  0.08   0.08 1.02 0.03 0.03 4.241 0.093 0.093  0.221 0.042 2 PPPP      2.586      0.240      0.218      617.61     65.06     54.21  0.70180 0.16777 0.13392  5515  5515   1.21  0.09  0.08 0.92 0.07 0.06 4.225 0.066 0.065  0.030 0.149 
 6936909 1363.02 Kepler-291 c       5.70071253 0.00002203  789.681157 0.003432  0.018090  0.001360  0.000998  0.6637  0.1086  0.5492   10.49934   3.26993   6.83712 0.3650  0.2852 t0-5  229  229    380.0     30.8   1.583100  0.110132   1.513280  0.099343   15.2     11.4     -7.46 3561.5     3839.0   26.8229    2.8659    6.8783 89.6912  0.3086  1.6049      2.351                  0.271      0.209      322.85     16.19     18.89 15.934         0.91734 0.17544 0.14585  5639   65   1.18  0.08   0.08 1.02 0.03 0.03 4.241 0.093 0.093  0.221 0.042 2 PPPP      2.399      0.293      0.203      328.39     33.76     30.95  0.70180 0.16777 0.13392  5515  5515   1.21  0.09  0.08 0.92 0.07 0.06 4.225 0.066 0.065  0.030 0.149 
 6962977 1364.01 Kepler-292 f      20.83424102 0.00013416  806.564402 0.005054  0.025773  0.001694  0.000897  0.2692  0.3805  0.2320    1.99889   0.27231   1.08922 0.4874  0.2102 t0-6   54   54    808.0     35.7   4.493647  0.163468   4.323436  0.135295   26.2     19.9     -0.84 2161.9     2203.0   35.7068    2.2128    7.4681 89.7738  0.2259  1.0543      2.310                  0.216      0.166       22.64      1.45      1.14 15.956         2.24466 0.18668 0.24946  5257   64   0.81  0.04   0.04 0.86 0.02 0.03 4.490 0.054 0.054  0.035 0.042 2 PPPP      2.340      0.222      0.125       25.22      2.26      2.67  2.08753 0.23571 0.26444  5331  5331   0.83  0.04  0.03 0.87 0.04 0.05 4.533 0.031 0.045 -0.032 0.130 
 6962977 1364.02 Kepler-292 d       7.05568020 0.00002297  806.366530 0.002769  0.024070  0.001065  0.000689  0.3009  0.2609  0.2746    2.17372   0.23544   0.91559 0.4874  0.2102 t0-5  166  166    705.8     25.2   3.063783  0.075375   2.962336  0.068126   32.1     26.1     -2.92 4394.0     4587.0   17.9345    0.7279    2.8077 89.7859  0.2140  1.8728      2.157                  0.177      0.136       96.60      5.30      5.30 15.956         2.24466 0.18668 0.24946  5257   64   0.81  0.04   0.04 0.86 0.02 0.03 4.490 0.054 0.054  0.035 0.042 2 PPPP      2.203      0.148      0.114      106.56      9.59     10.39  2.08753 0.23571 0.26444  5331  5331   0.83  0.04  0.03 0.87 0.04 0.05 4.533 0.031 0.045 -0.032 0.130 
 6962977 1364.03 Kepler-292 e      11.97890111 0.00006152  806.740720 0.003965  0.024127  0.001799  0.000900  0.0733  0.6396  0.0162    1.90312   0.27369   1.17688 0.4874  0.2102 t0-6  101  101    705.8     29.4   3.746155  0.157646   3.652272  0.122087   27.8     22.1     -2.27 3163.8     3298.0   24.3154    1.6995    6.0425 89.6370  0.3629  1.8145      2.151                  0.251      0.143       47.59      2.81      2.59 15.956         2.24466 0.18668 0.24946  5257   64   0.81  0.04   0.04 0.86 0.02 0.03 4.490 0.054 0.054  0.035 0.042 2 PPPP      2.214      0.196      0.151       52.36      5.52      4.73  2.08753 0.23571 0.26444  5331  5331   0.83  0.04  0.03 0.87 0.04 0.05 4.533 0.031 0.045 -0.032 0.130 
 6962977 1364.04 Kepler-292 c       3.71548205 0.00001753  812.436454 0.004768  0.016748  0.000883  0.000820  0.3274  0.2811  0.2993    1.87899   0.35198   0.99195 0.4874  0.2102 t0-5  330  329    332.2     20.7   2.549340  0.124638   2.439091  0.121510   19.6     14.9     -8.81 6927.8     7347.0   11.1242    0.9047    2.0809 89.5118  0.4880  3.1719      1.479                  0.139      0.096      226.66     13.37     12.34 15.956         2.24466 0.18668 0.24946  5257   64   0.81  0.04   0.04 0.86 0.02 0.03 4.490 0.054 0.054  0.035 0.042 2 PPPP      1.520      0.116      0.098      247.84     26.72     20.99  2.08753 0.23571 0.26444  5331  5331   0.83  0.04  0.03 0.87 0.04 0.05 4.533 0.031 0.045 -0.032 0.130 
 6962977 1364.05 Kepler-292 b       2.58083692 0.00001087  811.705980 0.004311  0.014944  0.001196  0.000718  0.1597  0.5114  0.1314    1.95005   0.48483   1.14597 0.4874  0.2102 t0-5  473  473    266.7     18.8   2.187090  0.111378   2.138959  0.099188   17.5     13.4    -12.58 8871.3     9468.0    8.9232    0.7600    2.1112 89.1587  0.8412  4.7106      1.336                  0.143      0.110      369.14     19.39     21.15 15.956         2.24466 0.18668 0.24946  5257   64   0.81  0.04   0.04 0.86 0.02 0.03 4.490 0.054 0.054  0.035 0.042 2 PPPP      1.365      0.141      0.091      406.22     40.13     36.78  2.08753 0.23571 0.26444  5331  5331   0.83  0.04  0.03 0.87 0.04 0.05 4.533 0.031 0.045 -0.032 0.130 
 7174351 1365.01                    1.48708383 0.00000370  794.162102 0.003009  0.015738  0.001251  0.000730  0.6784  0.0324  0.5907    5.15829   1.27168   3.43353 0.4248  0.2503 t0-0  869  868    284.9     21.9   1.296465  0.098865   1.244834  0.097419   17.9     14.4    -15.76 10481.0   11315.0    8.4873    0.9534    1.9935 89.0252  0.9745  4.6775      2.422                  0.224      0.224     2632.72    302.50    255.96 15.520         0.50894 0.10148 0.08491  5616  114   1.38  0.08   0.08 0.98 0.08 0.07 4.140 0.059 0.057  0.030 0.165 1 FFFF      2.376      0.266      0.169     2636.50    273.25    273.25  0.50894 0.10148 0.08491  5616  5616   1.38  0.08  0.08 0.98 0.08 0.07 4.140 0.059 0.057  0.030 0.165 
 6932987 1366.01 Kepler-293 b      19.25402827 0.00005996  790.928907 0.002502  0.028621  0.001294  0.000554  0.5480  0.1071  0.4595    1.73727   0.15275   0.78286 0.4014  0.2648 t0-7   72   72    984.6     22.8   4.627823  0.087673   4.469101  0.062124   50.7     38.6     -0.87 2787.5     2887.0   32.4690    1.1216    5.6082 89.6832  0.2851  0.9821      2.633                  0.171      0.122       29.75      1.56      1.56 15.368         2.12601 0.07188 0.10928  5480   64   0.83  0.03   0.03 0.93 0.02 0.02 4.489 0.050 0.050  0.091 0.042 2 PPPP      2.707      0.145      0.123       31.84      2.67      2.94  1.96931 0.19334 0.22696  5448  5448   0.85  0.03  0.03 0.88 0.05 0.06 4.519 0.030 0.044 -0.061 0.141 
 6932987 1366.02 Kepler-293 c      54.15611972 0.00036805  755.237430 0.004299  0.030350  0.004940  0.001358  0.9272  0.0181  0.6407    0.60960   7.72197   0.25740 0.4014  0.2648 t0-6   24   24   1110.4     44.0   3.748548  0.277856   3.544792  0.133907   29.1     22.1     -0.68 831.8       868.0  111.3898    8.9576   53.7453 89.9134  0.0865  0.8365      2.782                  0.474      0.176        7.48      0.43      0.37 15.368         2.12601 0.07188 0.10928  5480   64   0.83  0.03   0.03 0.93 0.02 0.02 4.489 0.050 0.050  0.091 0.042 2 PPPP      2.849      0.468      0.173        7.95      0.77      0.65  1.96931 0.19334 0.22696  5448  5448   0.85  0.03  0.03 0.88 0.05 0.06 4.519 0.030 0.044 -0.061 0.141 
 6934291 1367.01 Kepler-828 b       0.56785714 0.00000045  793.920097 0.000695  0.016418  0.001988  0.000468  0.3243  0.4540  0.2961    4.36873   0.65084   2.95835 0.5622  0.1607 t0-5 2363 2360    330.0      8.4   1.040558  0.033505   1.016167  0.027057   53.8     37.0    -21.22 23665.9   26361.0    4.2272    0.2295    1.2910 88.2478  1.7514 13.7190      1.297                  0.166      0.068     1843.01    118.26     98.55 15.055         2.87757 0.09603 0.15438  4962   64   0.72  0.02   0.02 0.77 0.02 0.03 4.590 0.025 0.025 -0.078 0.042 2 PPPP      1.313      0.160      0.058     1938.77    161.20    161.20  2.71378 0.19073 0.20695  4959  4959   0.73  0.02  0.02 0.75 0.03 0.04 4.588 0.023 0.029 -0.152 0.106 
 7357531 1368.01                  251.05970892 0.00039374  665.147326 0.001009  9.465610  0.533946  4.360556  1.2640  8.0568  0.8387   27.96185   5.85402  14.11852 0.4092  0.2606 t0-0    4    4   7391.4     85.2   5.062887  0.065487   2.531444  0.032744  110.3     91.5      0.00 167.8       168.0  464.4963   22.0885  102.1593 88.7588  0.2954  0.0574   1350.498                120.416    632.185        2.88      0.34      0.26 14.695         0.57001 0.07929 0.07176  5747  113   1.35  0.05   0.05 1.02 0.08 0.07 4.180 0.046 0.047  0.024 0.158 1 FFFF   1312.340    168.602    582.444        2.91      0.30      0.28  0.57001 0.07929 0.07176  5747  5747   1.35  0.05  0.05 1.02 0.08 0.07 4.180 0.046 0.047  0.024 0.158 
 7287415 1369.01 Kepler-1745 b      3.01618524 0.00000843  793.783472 0.002833  0.013565  0.000812  0.000430  0.7317  0.0023  0.6116    1.12986   0.15523   0.60541 0.4384  0.2431 t0-1  450  450    219.1      8.7   2.790329  0.092534   2.746130  0.081399   31.9     27.8     -7.55 11065.6   11615.0    8.1766    0.4611    1.7290 89.0889  0.9111  4.7072      1.477                  0.104      0.078      589.99     55.81     43.85 14.878         1.44721 0.14654 0.15945  5803  102   0.99  0.03   0.03 1.01 0.05 0.06 4.449 0.030 0.040  0.008 0.125 1 PPPP      1.482      0.099      0.082      591.62     51.99     47.66  1.44721 0.14654 0.15945  5803  5803   0.99  0.03  0.03 1.01 0.05 0.06 4.449 0.030 0.040  0.008 0.125 
 6924203 1370.01 Kepler-829 b       6.88337071 0.00001837  791.019441 0.002375  0.019690  0.001094  0.000729  0.0753  0.5788  0.0563    4.68741   0.81101   2.65423 0.3688  0.2827 t0-6  192  192    453.0     19.8   2.310058  0.090666   2.228199  0.078016   28.1     24.8     -3.73 3831.4     4063.0   22.7795    1.5162    5.1172 89.6511  0.3487  1.8132      2.384                  0.164      0.137      219.18     21.35     23.13 14.931         0.95485 0.13909 0.12010  5564  113   1.10  0.04   0.04 0.92 0.07 0.07 4.314 0.047 0.047  0.031 0.154 1 PPPP      2.377      0.183      0.127      220.14     20.10     23.75  0.95485 0.13909 0.12010  5564  5564   1.10  0.04  0.04 0.92 0.07 0.07 4.314 0.047 0.047  0.031 0.154 
 6878167 1371.01                    0.83397916 0.00000116  793.912967 0.001442  0.021770  0.003046  0.007362  0.5468  0.4634  0.0159    0.06211   1.44559   0.01701 0.3869  0.2714 t0-0 1608 1605    276.1     12.9   2.429043  0.247648   1.227140  0.234744   56.9     19.7    -17.30 25278.6   27347.0    1.2404    1.7864    0.0567 36.9182 10.6143  5.3071      5.986                  1.223      1.937    20596.95   2256.58   2666.87 14.657         0.11362 0.02302 0.01909  6012  137   2.58  0.16   0.15 1.41 0.18 0.09 3.757 0.066 0.053  0.055 0.192 1 FFFF      6.002      1.222      1.934    20405.12   2380.43   2380.43  0.11362 0.02302 0.01909  6012  6012   2.58  0.16  0.15 1.41 0.18 0.09 3.757 0.066 0.053  0.055 0.192 
 6880531 1372.01                   69.65236776 0.00439546  736.140946 0.000000  0.011663  0.000000  0.000000  0.0188  0.0000  0.0000    0.33553   0.00000   0.00000 0.3437  0.2931 t0--   17   17    162.6      0.0  12.192528  0.000000  12.051890  0.000000    5.3      0.0     -0.84 1523.5     1534.0   44.1511    0.0000    0.0000 89.9756  0.0000  0.0000      1.908                  0.189      0.014       23.34      0.00      0.00 15.384         0.44730 0.10652 0.08043  6079  122   1.54  0.11   0.11 1.20 0.08 0.10 4.133 0.061 0.060 -0.017 0.158 1 FFNN      2.038      0.092      0.223       23.34      0.00      0.00  0.44730 0.10652 0.08043  6079  6079   1.54  0.11  0.11 1.20 0.08 0.10 4.133 0.061 0.060 -0.017 0.158 
 6863839 1373.01                    1.92635880 0.00000572  792.916672 0.002390  0.012626  0.000737  0.000307  0.7666  0.0668  0.4482    0.33000   0.67876   0.07378 0.3178  0.2993 t0-0  666  666    185.1      6.6   2.480442  0.080351   2.413692  0.076240   36.9     27.8    -10.93 15203.3   16097.0    5.9434    0.2555    1.5753 86.4745  3.0847  5.7287      2.590                  0.168      0.168     3283.08    345.13    316.37 14.618         0.24873 0.04277 0.03318  5736  116   1.84  0.09   0.08 1.12 0.08 0.07 3.953 0.051 0.046  0.025 0.161 1 FFFF      2.569      0.191      0.147     3286.52    338.27    310.08  0.24873 0.04277 0.03318  5736  5736   1.84  0.09  0.08 1.12 0.08 0.07 3.953 0.051 0.046  0.025 0.161 
 7296086 1374.01                    0.89073836 0.00000148  793.518139 0.001440  2.316726  0.546080  0.963671  1.1463  2.2243  0.0029    0.23045   0.82251   0.14043 0.4236  0.2529 t0-0 1513 1505    193.8      6.8   1.945435  0.083360   0.972717  0.041680   37.7     25.1    -23.03 17918.2   20156.0    3.3936    0.5681    0.9152 14.2527  3.2863  1.3532    324.204                 78.286    140.916     4578.60    495.68    495.68 14.624         0.60898 0.13396 0.10702  5603  121   1.29  0.08   0.08 0.96 0.08 0.07 4.190 0.063 0.060  0.026 0.168 1 FFFF    331.331     68.092    146.660     4593.29    494.53    494.53  0.60898 0.13396 0.10702  5603  5603   1.29  0.08  0.08 0.96 0.08 0.07 4.190 0.063 0.060  0.026 0.168 
 6766634 1375.01 Kepler-1746 b    321.21254287 0.00050497  782.355346 0.001078  0.044238  0.004403  0.000901  0.8725  0.0187  0.6114    9.48159  51.40679   2.77875 0.3575  0.2884 t0-1    5    5   2328.3     37.9   3.562738  0.143857   3.383851  0.053639   81.7     79.7     -0.02 176.0       180.0  710.6057   33.2936  253.8636 89.9891  0.0109  0.0932      7.374                  0.782      0.326        3.42      0.17      0.18 13.709         0.44297 0.03143 0.02787  6199   64   1.51  0.04   0.04 1.07 0.05 0.03 4.295 0.083 0.083 -0.179 0.042 2 PPPP      7.647      0.803      0.353        3.14      0.35      0.29  0.39169 0.05174 0.04600  5987  5987   1.57  0.04  0.04 1.08 0.11 0.08 4.079 0.048 0.045 -0.156 0.143 
 6774826 1376.01                    7.13893623 0.00003287  809.724385 0.004249  9.482086  0.515715  3.524052  1.1987  8.5011  1.2802    0.03771   0.44579   0.02123 0.3026  0.2882 t0-0  174  174    253.0     10.3   4.581297  0.215316   2.290649  0.107658   32.9     27.4     -4.40 6605.0     6903.0   11.6440    0.5402    3.5111 27.0047  4.9707  2.2092   1483.652                126.043    551.437      763.46     75.61     75.61 13.997         0.63142 0.05834 0.05929  7167  156   1.47  0.05   0.04 1.44 0.06 0.07 4.259 0.027 0.032 -0.035 0.122 1 FFFF   1483.953    126.975    555.516      753.41     85.27     65.59  0.63142 0.05834 0.05929  7167  7167   1.47  0.05  0.04 1.44 0.06 0.07 4.259 0.027 0.032 -0.035 0.122 
 7211469 1377.01 Kepler-830 b      11.29688667 0.00005686  790.572655 0.005800  0.012991  0.000704  0.000528  0.6336  0.0634  0.5417    0.93873   0.17107   0.48468 0.3526  0.2928 t0-6  121  121    198.2     11.8   4.608267  0.165960   4.485302  0.157983   20.9     18.4     -2.52 4627.7     4738.0   18.6379    1.2135    3.7753 89.6182  0.3812  1.9696      1.531                  0.607      0.324      134.32     19.08     13.63 14.788         0.83406 0.60577 0.47155  5837  126   1.14  0.42   0.21 1.01 0.12 0.09 4.288 0.155 0.229 -0.053 0.148 1 PPPP      1.523      0.623      0.332      134.83     18.53     14.26  0.83406 0.60577 0.47155  5837  5837   1.14  0.42  0.21 1.01 0.12 0.09 4.288 0.155 0.229 -0.053 0.148 
 7375795 1378.01                   19.30112176 0.00008410  780.497517 0.003974  0.013912  0.000793  0.000324  0.8623  0.0008  0.6214    0.80570   0.07709   0.44326 0.3918  0.268  t0-1   70   70    230.4      5.9   5.878113  0.107006   5.747863  0.086502   45.0     35.9     -1.00 3451.3     3535.0   25.2030    1.0221    5.6214 89.7918  0.2082  1.7693      2.725                  0.184      0.115      143.15      9.30      8.58 13.601         0.24784 0.01205 0.01027  5566   79   1.78  0.05   0.05 0.94 0.02 0.02 4.080 0.120 0.120 -0.244 0.060 2 FFFP      2.654      0.186      0.099      161.12     17.51     15.92  0.28212 0.03472 0.02809  5932  5932   1.74  0.04  0.04 1.07 0.07 0.07 3.982 0.041 0.038 -0.228 0.153 
 7375795 1378.02                    0.69166438 0.00000194  788.282769 0.003586  0.005517  0.000439  0.000293  0.5524  0.4036  0.2792    0.75125   0.15192   0.48615 0.3918  0.268  t0-1 1960 1924     35.5      2.2   1.982321  0.106782   1.936367  0.097495   20.8     14.9    -28.27 30501.1   32417.0    2.6961    0.2239    0.6942 86.7336  3.2646 17.9555      1.078                  0.096      0.066    12095.44    818.72    692.76 13.601         0.24784 0.01205 0.01027  5566   79   1.78  0.05   0.05 0.94 0.02 0.02 4.080 0.120 0.120 -0.244 0.060 2 FFFF      1.049      0.095      0.061    13638.41   1548.34   1266.82  0.28212 0.03472 0.02809  5932  5932   1.74  0.04  0.04 1.07 0.07 0.07 3.982 0.041 0.038 -0.228 0.153 
 7211221 1379.01 Kepler-831 b       5.62153985 0.00001281  789.448058 0.002157  0.011974  0.000665  0.000391  0.7423  0.0029  0.6119    3.41278   0.39775   1.76776 0.4266  0.2503 t0-5  238  238    169.9      6.1   2.411410  0.059633   2.374882  0.052480   35.3     29.2     -3.47 5070.0     5323.0   17.8536    0.8813    3.6510 89.6323  0.3676  2.2058      1.316                  0.082      0.063      262.51     13.57     14.80 13.687         1.28031 0.07861 0.07135  5689   64   1.00  0.02   0.02 0.90 0.03 0.03 4.392 0.071 0.071 -0.070 0.045 2 PPPP      1.309      0.086      0.052      266.94     26.16     23.78  1.33367 0.14182 0.14079  5772  5772   1.00  0.02  0.02 0.96 0.07 0.07 4.416 0.038 0.041 -0.075 0.140 
 7025526 1380.01                    1.07410530 0.00000211  788.643044 0.001482  0.007106  0.000313  0.000148  0.1216  0.3699  0.1043    1.15091   0.15547   0.35334 0.6379  0.1001 t0-0 1253 1251     64.0      1.8   1.981173  0.055103   1.964210  0.055161   48.5     16.2    -17.65 21524.5   23374.0    4.1224    0.1884    0.4709 89.1052  0.6709  6.9330      0.568                  0.026      0.017      704.96     54.65     50.09 11.748         2.69150 0.17035 0.17245  4763   73   0.73  0.01   0.01 0.75 0.03 0.04 4.584 0.023 0.025 -0.005 0.105 1 FFFF      0.569      0.025      0.018      707.94     53.39     48.94  2.69150 0.17035 0.17245  4763  4763   0.73  0.01  0.01 0.75 0.03 0.04 4.584 0.023 0.025 -0.005 0.105 
 9451127 1381.01                    5.11740071 0.00000045  789.140087 0.000265  0.247038  0.001024  0.000576  0.6832  0.0088  0.0019    0.61087   0.01366   0.00804 0.3398  0.2971 t0-0  266  266  62885.1    219.3   4.320337  0.016541   2.794659  0.019763  456.6   2408.6     -0.16 9904.8     9955.0    9.4563    0.0700    0.0412 85.8443  0.0561  0.0561     41.655                  4.545      3.246      664.18     63.93     69.74 15.764         0.36662 0.10417 0.08075  5690  113   1.57  0.14   0.13 1.05 0.09 0.08 4.055 0.077 0.073  0.034 0.169 1 FFFF     41.640      4.687      3.125      655.50     73.28     61.07  0.36662 0.10417 0.08075  5690  5690   1.57  0.14  0.13 1.05 0.09 0.08 4.055 0.077 0.073  0.034 0.169 
 9446824 1382.01                    4.20233695 0.00000065  810.121827 0.000411  0.197268  0.001091  0.000727  0.0037  0.2274  0.0003    1.19733   0.01921   0.09284 0.3302  0.2996 t0-0  293  293  45924.4    235.4   3.709537  0.025851   3.087994  0.011503  258.8   1821.2     -0.04 8963.9     9049.0   10.3843    0.0492    0.2855 88.7361  1.0254  0.2146     23.259                  1.789      1.193      454.02     50.00     38.46 15.653         1.04845 0.22000 0.18452  5784  108   1.09  0.07   0.06 0.99 0.07 0.08 4.352 0.061 0.062  0.002 0.153 1 FFFF     23.391      1.519      1.402      457.99     45.34     41.56  1.04845 0.22000 0.18452  5784  5784   1.09  0.07  0.06 0.99 0.07 0.08 4.352 0.061 0.062  0.002 0.153 
 8953257 1383.01                    3.22178559 0.00000013  794.043275 0.000276  0.220488  0.002974  0.001487  0.7769  0.0139  0.0023    0.61054   0.01454   0.01817 0.3139  0.303  t0-0  400  400  46377.2    260.4   3.355575  0.019095   1.683481  0.026903  336.4   3035.9      0.00 12278.1   12293.0    6.9423    0.0602    0.0648 83.5393  0.1079  0.1374     36.887                  1.462      1.595     1356.44    128.99    128.99 14.601         0.44643 0.05813 0.05557  6001  107   1.52  0.05   0.06 1.13 0.08 0.09 4.125 0.039 0.047 -0.050 0.138 1 FFFF     36.935      1.464      1.597     1346.27    141.85    109.11  0.44643 0.05813 0.05557  6001  6001   1.52  0.05  0.06 1.13 0.08 0.09 4.125 0.039 0.047 -0.050 0.138 
 8971432 1384.01                    0.62438747 0.00000003  794.079480 0.000087  0.460380  0.038848  0.066596  1.1567  0.0725  0.0488    0.69976   0.04543   0.02596 0.3362  0.3166 t0-0 2146 2146  36466.6     78.8   1.937644  0.005155   0.968822  0.002578  628.2   1920.9     -0.53 31664.0   32359.0    2.4342    0.0530    0.0289 61.1541  1.3825  0.7742     44.036                 20.302     10.151     3232.35    450.06    450.06 15.487         1.22579 0.66556 0.80453  5254  152   0.95  0.46   0.14 0.90 0.10 0.06 4.382 0.125 0.295  0.195 0.138 1 FFFF     43.468     21.458      9.904     3233.31    427.26    469.99  1.22579 0.66556 0.80453  5254  5254   0.95  0.46  0.14 0.90 0.10 0.06 4.382 0.125 0.295  0.195 0.138 
 9278553 1385.01                   18.61009333 0.00000246  779.268565 0.000097  0.445190  0.098685  0.070489  1.2577  0.0010  0.2022    0.96582   0.05248   0.00656 0.3137  0.3037 t0-1   67   67  50747.7     50.6   4.990236  0.005571   2.495118  0.002786 1309.3   1281.9      0.00 3039.9     3057.0   26.0614    0.4650    0.0564 87.5577  0.1301  0.2526     93.503                 25.084     16.231      187.87     19.82     19.82 15.840         0.22012 0.07587 0.05417  5884  120   1.94  0.21   0.19 1.21 0.11 0.09 3.929 0.088 0.081  0.027 0.171 1 FFFP     94.139     25.734     16.651      188.60     20.64     20.64  0.22012 0.07587 0.05417  5884  5884   1.94  0.21  0.19 1.21 0.11 0.09 3.929 0.088 0.081  0.027 0.171 
 9143254 1386.01                    1.13752503 0.00000007  793.684064 0.000116  0.411170  0.053849  0.038464  1.2378  0.0552  0.0468    0.24675   0.01350   0.00645 0.3576  0.2851 t0-1 1147 1147  17905.1     37.7   2.694165  0.006361   1.347082  0.003180  633.0   1758.9     -0.22 28627.5   28875.0    2.5637    0.0477    0.0199 61.3136  0.7809  0.9762     95.228                 15.085     12.764     7564.02    811.22    748.82 15.452         0.16731 0.04312 0.03339  5571  111   2.10  0.19   0.18 1.16 0.09 0.09 3.844 0.063 0.061  0.001 0.163 1 FFFP     95.248     14.597     13.381     7547.09    806.56    739.35  0.16731 0.04312 0.03339  5571  5571   2.10  0.19  0.18 1.16 0.09 0.09 3.844 0.063 0.061  0.001 0.163 
 8949247 1387.01                   23.79993866 0.00000117  775.763706 0.000060  0.452906  0.065400  0.042043  1.1368  0.0281  0.1012    1.40450   0.05135   0.00802 0.3609  0.2839 t0-1   53   53  60092.3     36.6   5.028635  0.003523   2.514318  0.001761 2066.0   2734.8      0.01 2380.3     2374.0   34.8998    0.3088    0.1802 88.2162  0.0715  0.1152     80.955                 11.131      8.787       94.47     10.03     10.03 14.669         0.37716 0.05566 0.05279  5842  117   1.60  0.06   0.05 1.11 0.12 0.08 4.072 0.051 0.052  0.033 0.163 1 FFFP     81.011     10.815      9.107       94.16     10.72      9.83  0.37716 0.05566 0.05279  5842  5842   1.60  0.06  0.05 1.11 0.12 0.08 4.072 0.051 0.052  0.033 0.163 
 9346253 1388.01                   34.06456605 0.00000703  764.743381 0.000176  0.159909  0.000149  0.000161  0.5237  0.0094  0.0006    0.35550   0.00400   0.00372 0.3093  0.3022 t0-0   39   39  28443.6     28.5   9.622430  0.013055   7.854975  0.005856 1305.9   1048.9     -0.01 3090.6     3126.0   27.9407    0.1049    0.0974 88.9177  0.0136  0.0147     32.077                  3.619      2.585       72.81      7.51      6.89 15.443         0.23793 0.06956 0.05073  5752  113   1.86  0.17   0.16 1.14 0.09 0.08 3.942 0.076 0.068  0.023 0.162 1 FFFF     32.105      3.331      2.819       72.81      7.64      6.95  0.23793 0.06956 0.05073  5752  5752   1.86  0.17  0.16 1.14 0.09 0.08 3.942 0.076 0.068  0.023 0.162 
 9002237 1389.01                    4.35008773 0.00000032  789.914762 0.000368  1.444333  6.293574  1.081708  0.9856  7.5821  0.0376    1.40136   9.81182   0.64340 0.3418  0.2928 t0--  303  303  23447.2    157.7   2.635272  0.021821   1.317636  0.010910  192.2   1435.2     -0.05 7263.6     7285.0   24.0601    1.3281    9.7950 65.6838  9.1394  1.3908    221.820               1024.223    164.607      761.31     77.86     77.86 14.855         0.46110 0.06830 0.06231  5774  109   1.47  0.06   0.05 1.06 0.10 0.08 4.123 0.049 0.051  0.034 0.165 1 FFFF    216.728   1028.107    159.534      763.10     73.04     79.68  0.46110 0.06830 0.06231  5774  5774   1.47  0.06  0.05 1.06 0.10 0.08 4.123 0.049 0.051  0.034 0.165 
 9288786 1390.01                    1.74410119 0.00000020  793.054689 0.000338  0.086612  0.011229  0.001040  0.6175  0.2096  0.2165    1.63307   2.84270   0.45686 0.6604  0.0911 t0-0  732  732   9593.0     91.1   1.494949  0.072262   1.363078  0.024668  152.6    510.0     -0.20 11767.1   11840.0    9.6589    0.2175    2.8279 83.2212  4.4061  0.9321      7.887                  1.020      0.191      431.05     24.64     20.85 15.702         1.97486 0.13010 0.11955  4705   55   0.82  0.02   0.02 0.78 0.02 0.02 4.501 0.018 0.016  0.361 0.088 1 FFFF      7.873      1.028      0.187      431.96     22.67     22.67  1.97486 0.13010 0.11955  4705  4705   0.82  0.02  0.02 0.78 0.02 0.02 4.501 0.018 0.016  0.361 0.088 
 8958035 1391.01                    7.98118667 0.00000082  793.090105 0.000259  0.206120  0.263318  0.049817  1.0363  0.3490  0.0019    1.70521   0.10697   0.05943 0.3183  0.3017 t0-1  171  171   7536.2     50.5   1.829782  0.013959   0.914891  0.006979  202.1    481.5     -0.11 2940.0     2969.0   17.9041    0.3768    0.2182 86.0406  0.6620  0.4729     26.533                 34.304      6.054      254.45     27.20     23.02 14.360         0.89207 0.10604 0.09772  6013  117   1.19  0.03   0.03 1.09 0.07 0.07 4.319 0.039 0.041  0.015 0.147 1 FFFP     27.324     34.545      6.096      255.83     27.00     22.09  0.89207 0.10604 0.09772  6013  6013   1.19  0.03  0.03 1.09 0.07 0.07 4.319 0.039 0.041  0.015 0.147 
 9040849 1392.01                    4.11877806 0.00000459  903.958484 0.000761  0.052112  0.001310  0.002533  0.7541  0.0990  0.0944    0.19906   0.16620   0.06648 0.3328  0.2949 t0-0  276  276   2637.6     27.8   3.834868  0.135004   3.362939  0.028692  125.6     83.2     -0.68 9113.8     9322.0    5.7078    1.2447    0.6223 81.9452  2.7920  1.2886      7.269                  0.909      0.715      842.51     95.97     79.98 15.797         0.64540 0.19717 0.15514  6199  130   1.33  0.14   0.12 1.15 0.07 0.08 4.233 0.077 0.080 -0.115 0.143 1 FFFF      7.299      0.901      0.708      844.44     86.37     86.37  0.64540 0.19717 0.15514  6199  6199   1.33  0.14  0.12 1.15 0.07 0.08 4.233 0.077 0.080 -0.115 0.143 
 9202151 1393.01                    1.69474039 0.00000134  903.548496 0.000604  0.034277  0.002892  0.000771  0.6706  0.0954  0.5976    0.39588   2.82596   0.07536 0.4550  0.2734 t0-1  665  665   1437.2     19.9   1.656468  0.050098   1.589187  0.023092   92.3     58.8     -3.60 10268.7   10937.0    8.0139    0.3432    2.2550 88.5533  1.4461  5.7845      2.383                  0.216      0.132      161.81     13.56     14.69 15.804         3.40607 0.22832 0.21083  3990   80   0.63  0.02   0.02 0.61 0.01 0.01 4.623 0.016 0.015  0.235 0.117 1 PPPP      2.382      0.211      0.137      161.03     14.68     13.55  3.40607 0.22832 0.21083  3990  3990   0.63  0.02  0.02 0.61 0.01 0.01 4.623 0.016 0.015  0.235 0.117 
 8937021 1394.01                    5.66362385 0.00000734  791.834067 0.001171  0.031433  0.001732  0.000962  0.1686  0.4249  0.1424   22.00100   3.48808   9.59223 0.5800  0.1438 t0-0  239  239   1213.7     38.5   1.307722  0.042171   1.259508  0.037898   39.8     58.4     -3.72 2937.7     3153.0   33.4826    1.8556    5.7730 89.7987  0.2012  0.9775      2.168                  0.150      0.090       61.16      4.93      4.93 15.444         3.67415 0.24038 0.23821  4740   82   0.63  0.02   0.02 0.66 0.03 0.03 4.657 0.018 0.022 -0.408 0.135 1 FFFF      2.173      0.147      0.098       61.05      5.14      4.71  3.67415 0.24038 0.23821  4740  4740   0.63  0.02  0.02 0.66 0.03 0.03 4.657 0.018 0.022 -0.408 0.135 
 8935810 1395.01 Kepler-1747 b      6.23033860 0.00001092  812.093211 0.001463  0.034469  0.002263  0.001018  0.8081  0.0463  0.5899   14.06440   2.86753   7.37364 0.4760  0.2197 t0-1  209  209   1443.9     50.0   1.576734  0.062476   1.495081  0.050547   31.6     31.0     -3.40 3050.1     3324.0   30.8913    2.1531    6.6745 89.8168  0.1832  1.3555      3.697                  0.332      0.255      157.92     12.27     13.38 15.977         1.29703 0.20817 0.17842  5223   88   0.96  0.05   0.04 0.85 0.04 0.03 4.390 0.046 0.043  0.124 0.124 1 PPPP      3.666      0.352      0.235      157.25     12.19     12.19  1.29703 0.20817 0.17842  5223  5223   0.96  0.05  0.04 0.85 0.04 0.03 4.390 0.046 0.043  0.124 0.124 
 9455556 1396.01 Kepler-294 c       6.62644797 0.00001662  812.764165 0.002047  0.025923  0.000947  0.000568  0.1106  0.4203  0.0844    1.79416   0.18453   0.65610 0.4392  0.2422 t0-6  195  195    808.7     23.9   3.196428  0.069677   3.096583  0.057332   40.6     32.7     -2.55 5030.6     5245.0   16.0879    0.6511    2.1394 89.6946  0.2442  1.8927      2.575                  0.214      0.137      147.86      8.37      7.67 15.843         1.76715 0.16480 0.20341  5511   64   0.91  0.05   0.05 0.95 0.03 0.03 4.486 0.050 0.050  0.103 0.042 2 PPPP      2.655      0.171      0.143      157.54     14.35     13.25  1.61654 0.22063 0.23479  5523  5523   0.93  0.04  0.04 0.94 0.05 0.06 4.471 0.039 0.051  0.079 0.131 
 9455556 1396.02 Kepler-294 b       3.70120662 0.00001646  812.802078 0.003353  0.016595  0.001047  0.000720  0.1776  0.4483  0.1496    1.92908   0.33051   1.05762 0.4392  0.2422 t0-5  342  341    332.3     20.2   2.504262  0.117571   2.448683  0.102692   19.6     15.1     -6.70 7902.1     8210.0   11.1676    0.8329    2.2210 89.3800  0.6199  3.3475      1.652                  0.149      0.124      322.00     18.37     16.84 15.843         1.76715 0.16480 0.20341  5511   64   0.91  0.05   0.05 0.95 0.03 0.03 4.486 0.050 0.050  0.103 0.042 2 PPPP      1.691      0.153      0.106      342.15     31.93     29.27  1.61654 0.22063 0.23479  5523  5523   0.93  0.04  0.04 0.94 0.05 0.06 4.471 0.039 0.051  0.079 0.131 
 9427402 1397.01                    6.24701836 0.00000865  902.119117 0.001078  0.035699  0.001141  0.000878  0.0390  0.5000  0.0213   17.47077   2.11830   6.77855 0.3011  0.394  t0-1  176  176   1498.4     42.7   1.481345  0.044915   1.423885  0.032531   44.8     36.7     -0.73 2415.0     2513.0   32.9374    1.6269    4.6774 89.8424  0.1576  0.9457      2.362                  0.139      0.139       30.73      1.88      1.88 15.369         3.82525 0.47530 0.34500  4157   56   0.60  0.02   0.03 0.60 0.02 0.02 4.654 0.033 0.024 -0.082 0.106 1 PPPP      2.354      0.152      0.126       30.54      2.03      1.72  3.82525 0.47530 0.34500  4157  4157   0.60  0.02  0.03 0.60 0.02 0.02 4.654 0.033 0.024 -0.082 0.106 
 9269281 1398.01 Kepler-1748 b      5.82347564 0.00001664  899.461833 0.001753  0.027345  0.001520  0.000760  0.8772  0.0034  0.6524    5.97727   0.76708   3.37517 0.3697  0.2815 t0-1  187  187    884.7     29.1   2.069302  0.071974   1.974644  0.052138   38.1     33.2     -2.17 3918.0     4091.0   21.9196    1.2969    4.8634 89.6694  0.3304  1.9165      2.342                  0.189      0.122      127.93     10.79     10.79 15.898         2.42300 0.24457 0.26025  5366   94   0.78  0.03   0.03 0.82 0.04 0.05 4.570 0.026 0.037 -0.217 0.159 1 PPPP      2.338      0.192      0.128      126.71     12.39      9.74  2.42300 0.24457 0.26025  5366  5366   0.78  0.03  0.03 0.82 0.04 0.05 4.570 0.026 0.037 -0.217 0.159 
 9100484 1399.01                    8.75060911 0.00003182  903.784134 0.003022  0.026521  0.001911  0.000956  0.3295  0.3034  0.3023    3.32915   0.51048   1.73563 0.6056  0.1282 t0-1  122  122    875.5     38.2   2.848794  0.099713   2.743724  0.087461   28.3     23.7     -1.25 3186.6     3259.0   23.7791    1.5491    4.6472 89.7649  0.2350  1.5983      2.235                  0.184      0.110       45.37      3.78      3.20 15.920         2.50971 0.17223 0.21441  4770   78   0.77  0.02   0.02 0.82 0.03 0.04 4.578 0.020 0.031  0.269 0.130 1 PPPP      2.242      0.178      0.114       45.42      3.58      3.30  2.50971 0.17223 0.21441  4770  4770   0.77  0.02  0.02 0.82 0.03 0.04 4.578 0.020 0.031  0.269 0.130 
 9157908 1400.01                    9.41475459 0.00001691  790.850519 0.001949  9.843320  7.661233  4.149834  1.1479 16.0660  1.3813    0.44625   1.48604   0.42458 0.2944  0.3089 t0-0  145  140    483.9     11.2   4.720921  0.110278   2.360460  0.055139   55.2     67.9     -0.88 5506.2     5568.0   13.7191    7.4372    4.5270 31.5638  9.3770  3.6065   1478.033               1147.956    626.158      325.34     29.48     32.16 13.660         0.54907 0.06685 0.06221  6206  118   1.40  0.04   0.04 1.07 0.08 0.08 4.176 0.041 0.043 -0.324 0.144 1 FFFF   1484.517   1154.026    629.469      325.13     31.41     31.41  0.54907 0.06685 0.06221  6206  6206   1.40  0.04  0.04 1.07 0.08 0.08 4.176 0.041 0.043 -0.324 0.144 
 9030447 1401.01                    0.56669120 0.00000095  788.209791 0.001392  0.009753  0.000716  0.000195  0.6633  0.2506  0.1783    0.20413   0.17131   0.08825 0.2598  0.326  t0-0 2283 2280    108.2      2.7   2.255388  0.064234   2.201000  0.058703   53.3      0.0    -22.01 29864.8   32505.0    1.6681    0.3551    0.2071 67.0054 13.9948 13.9948      2.001                  0.135      0.068    28593.41   5692.13   5217.79 13.440         0.33297 0.02560 0.02492  6873  290   1.86  0.03   0.03 1.51 0.11 0.09 4.081 0.029 0.029  0.054 0.140 1 FFNN      1.988      0.149      0.056    27989.66   6218.67   4783.59  0.33297 0.02560 0.02492  6873  6873   1.86  0.03  0.03 1.51 0.11 0.09 4.081 0.029 0.029  0.054 0.140 
 9034103 1402.01 Kepler-832 b       7.13970815 0.00003201  791.296786 0.003717  0.020922  0.001177  0.000757  0.0273  0.6141  0.0011    0.97282   0.12206   0.51537 0.3617  0.2868 t0-7  185  185    511.2     23.3   3.986979  0.135358   3.793454  0.107763   27.8     24.8     -3.36 5751.2     5956.0   13.7570    0.7351    2.9403 89.4718  0.5279  2.8508      2.546                  0.263      0.197      228.18     24.93     20.77 15.906         0.98939 0.22597 0.18316  5748  114   1.11  0.07   0.07 0.98 0.07 0.07 4.334 0.065 0.065  0.011 0.153 1 PPPP      2.557      0.235      0.213      228.20     24.56     22.51  0.98939 0.22597 0.18316  5748  5748   1.11  0.07  0.07 0.98 0.07 0.07 4.334 0.065 0.065  0.011 0.153 
 9214942 1403.01 Kepler-833 b      18.75466622 0.00005252  787.395223 0.002518  0.028586  0.001626  0.000813  0.3910  0.2249  0.3541    5.79490   0.70147   2.80586 0.4714  0.2543 t0-6   70   70    997.1     37.4   3.057502  0.091861   2.951906  0.073648   33.1     26.4     -0.50 1911.6     1944.0   47.5272    2.3676    8.7939 89.8667  0.1331  0.7985      2.068                  0.123      0.085        9.86      0.81      0.69 15.473         3.21573 0.19975 0.16498  4384   72   0.66  0.01   0.01 0.66 0.02 0.02 4.617 0.021 0.016 -0.031 0.099 1 PPPP      2.070      0.124      0.086        9.88      0.78      0.71  3.21573 0.19975 0.16498  4384  4384   0.66  0.01  0.01 0.66 0.02 0.02 4.617 0.021 0.016 -0.031 0.099 
 8874090 1404.01 Kepler-834 b      13.32390445 0.00006661  787.735796 0.002844  0.025860  0.001034  0.000875  0.0735  0.5028  0.0455    3.36693   0.53008   1.49385 0.2838  0.4115 t0-6   97   97    773.1     35.5   3.237324  0.109945   3.138880  0.090576   25.9     21.4     -1.60 2814.8     2905.0   31.6534    1.8643    5.3600 89.7955  0.2043  1.0217      1.882                  0.105      0.088       17.85      1.53      1.30 15.931         3.19076 0.24585 0.22596  4530   81   0.66  0.02   0.02 0.67 0.03 0.02 4.617 0.023 0.022 -0.127 0.107 1 PPPP      1.875      0.111      0.085       17.67      1.73      1.20  3.19076 0.24585 0.22596  4530  4530   0.66  0.02  0.02 0.67 0.03 0.02 4.617 0.023 0.022 -0.127 0.107 
 8874090 1404.02                   18.90618296 0.00018541  792.260458 0.010702  0.018252  0.001316  0.001215  0.3673  0.2742  0.3481    2.12684   0.94623   1.41935 0.2838  0.4115 t0-2   69   69    371.0     39.6   3.916394  0.359711   3.697269  0.347400   11.9     10.1     -1.87 2509.6     2555.0   35.3208    5.4749    7.5807 89.8544  0.1456  1.1648      1.326                  0.106      0.097       11.23      0.94      0.86 15.931         3.19076 0.24585 0.22596  4530   81   0.66  0.02   0.02 0.67 0.03 0.02 4.617 0.023 0.022 -0.127 0.107 1 PPPP      1.327      0.100      0.100       11.19      0.99      0.83  3.19076 0.24585 0.22596  4530  4530   0.66  0.02  0.02 0.67 0.03 0.02 4.617 0.023 0.022 -0.127 0.107 
 9264949 1405.01 Kepler-835 b      11.41906639 0.00006011  804.451541 0.005127  0.020727  0.001610  0.000763  0.9466  0.0001  0.6598    1.16331   0.16247   0.79428 0.3243  0.3098 t0-6  114  114    503.2     25.7   4.365671  0.196958   4.224930  0.151149   23.7     21.2     -2.21 5090.9     5205.0   19.9383    1.3382    5.6873 89.5912  0.4087  2.5339      2.567                  0.872      0.349      166.45     34.90     25.38 15.965         1.09500 0.30290 0.56520  6311  210   1.17  0.35   0.15 1.25 0.14 0.18 4.398 0.052 0.208  0.210 0.275 0 PPPP      2.541      0.874      0.350      170.51     29.36     29.36  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9271752 1406.01 Kepler-836 b      11.36113775 0.00002693  785.677561 0.001845  0.022035  0.000972  0.000460  0.7335  0.0673  0.5242    1.45301   0.10922   0.76454 0.3172  0.3027 t0-6  118  118    568.8     12.3   4.099939  0.070995   3.985722  0.051035   57.0     47.5     -1.11 4224.6     4351.0   21.4602    0.6556    4.7205 89.7259  0.2740  1.9183      2.522                  0.143      0.110      114.16     11.59      9.66 14.630         1.24840 0.14361 0.14917  5847  105   1.04  0.03   0.03 1.01 0.06 0.07 4.405 0.038 0.046 -0.017 0.149 1 PPPP      2.521      0.141      0.109      114.21     11.92      9.17  1.24840 0.14361 0.14917  5847  5847   1.04  0.03  0.03 1.01 0.06 0.07 4.405 0.038 0.046 -0.017 0.149 
 9007866 1407.01                    1.38796814 0.00001377  792.994918 0.023805  0.010263  0.001155  0.001066  0.3122  0.3364  0.2826    0.13964   0.96410   0.10712 0.4039  0.2613 t0-0  971  725    123.5     21.0   2.168934  0.489432   2.101051  0.485476    6.2      0.0    -21.58 27779.5   28505.0    4.1509    1.0642    1.4189 88.3752  1.6237  9.3362      0.996                  0.124      0.113     1119.55    119.11     91.62 15.755         1.76118 0.25211 0.26046  5441   99   0.89  0.04   0.04 0.89 0.06 0.06 4.487 0.043 0.054 -0.019 0.146 1 FFNN      1.005      0.115      0.127     1126.59    102.32    102.32  1.76118 0.25211 0.26046  5441  5441   0.89  0.04  0.04 0.89 0.06 0.06 4.487 0.043 0.054 -0.019 0.146 
 9150827 1408.01 Kepler-1749 b     14.53408889 0.00006662  790.596937 0.002797  0.020586  0.001263  0.000711  0.7663  0.0034  0.6532    3.67681   0.51967   2.07867 0.3988  0.3119 t0-1   88   88    514.6     18.4   3.226772  0.102663   3.119444  0.079392   32.5     25.6     -1.21 2602.3     2682.0   34.5845    1.8458    8.1743 89.7915  0.2083  1.2500      1.440                  0.113      0.078       11.61      0.96      0.81 14.688         3.44138 0.29884 0.28712  4241   72   0.64  0.02   0.02 0.64 0.02 0.02 4.633 0.024 0.024 -0.005 0.108 1 PPPP      1.440      0.111      0.086       11.58      0.98      0.83  3.44138 0.29884 0.28712  4241  4241   0.64  0.02  0.02 0.64 0.02 0.02 4.633 0.024 0.024 -0.005 0.108 
 9150827 1408.02                   82.41176159 0.00687689  718.110927 0.000000  0.009964  0.000000  0.000000  0.6888  0.0000  0.0000    1.15765   0.00000   0.00000 0.3988  0.3119 t0--   16   14    105.5      0.0   6.231378  0.000000   6.115407  0.000000    3.8      0.0     -5.19 764.8       819.0   74.6262    0.0000    0.0000 89.4711  0.0000  0.0000      0.685                  0.036      0.007        1.16      0.00      0.00 14.688         3.44138 0.29884 0.28712  4241   72   0.64  0.02   0.02 0.64 0.02 0.02 4.633 0.024 0.024 -0.005 0.108 1 FFNN      0.704      0.036      0.063        1.16      0.00      0.00  3.44138 0.29884 0.28712  4241  4241   0.64  0.02  0.02 0.64 0.02 0.02 4.633 0.024 0.024 -0.005 0.108 
 9391208 1409.01 Kepler-837 b      16.56067205 0.00004719  778.604454 0.002568  0.024090  0.001253  0.000766  0.9601  0.0504  0.6844   15.72302   2.41711   9.18500 0.3434  0.29   t0-5   78   78    668.3     28.8   2.098903  0.086942   2.003286  0.076642   30.8     25.0     -0.90 1862.9     1923.0   61.2407    4.2729   13.7682 89.9130  0.0870  0.6961      2.090                  0.134      0.098       34.40      2.87      2.61 15.198         2.35526 0.18284 0.21122  5455   91   0.79  0.02   0.02 0.85 0.04 0.05 4.565 0.021 0.033 -0.214 0.145 1 PPPP      2.088      0.136      0.097       34.71      2.77      2.77  2.35526 0.18284 0.21122  5455  5455   0.79  0.02  0.02 0.85 0.04 0.05 4.565 0.021 0.033 -0.214 0.145 
 9391506 1410.01 Kepler-838 b      15.74952202 0.00006762  791.978478 0.002537  0.023632  0.001012  0.000476  0.6371  0.1161  0.4757    1.40383   0.14034   0.63934 0.3276  0.3014 t0-6   81   81    660.8     19.4   4.635301  0.093376   4.472608  0.074038   42.6     36.7     -0.90 3283.8     3364.0   26.4283    0.9358    4.8349 89.7976  0.2024  1.3761      2.342                  0.143      0.092       55.75      5.16      4.30 15.300         1.78849 0.15859 0.17457  5783   99   0.90  0.03   0.03 0.95 0.04 0.06 4.501 0.024 0.035 -0.151 0.140 1 PPPP      2.344      0.136      0.105       56.00      4.57      4.57  1.78849 0.15859 0.17457  5783  5783   0.90  0.03  0.03 0.95 0.04 0.06 4.501 0.024 0.035 -0.151 0.140 
 9425139 1411.01                  305.07619145 0.00051101  532.144287 0.001327  0.057451  0.004301  0.000374  0.6948  0.0810  0.2745    5.41645   5.49613   1.46563 0.4432  0.2451 t0-1    4    4   4023.9     47.0   5.985605  0.157234   5.600732  0.044698  113.4    142.4     -0.01 230.8       232.0  410.2118    6.9178  103.7677 89.8691  0.0738  0.0240      7.679                  0.302      0.403        1.52      0.08      0.07 13.377         1.05443 0.05602 0.05432  5675   59   1.16  0.03   0.03 1.08 0.03 0.03 4.229 0.094 0.094  0.323 0.041 2 PPPP      7.484      0.335      0.335        1.62      0.14      0.14  1.06497 0.08289 0.09498  5872  5872   1.14  0.02  0.02 1.14 0.05 0.06 4.377 0.026 0.034  0.289 0.120 
 8950853 1412.01 Kepler-839 b      37.81437111 0.00011668  786.139452 0.003332  0.018531  0.000979  0.000392  0.8453  0.0587  0.6078    0.49510   0.03685   0.25796 0.3861  0.2804 t0-7   35   35    413.8      8.7   8.743569  0.139488   8.504388  0.096351   57.9     38.7      0.27 2726.1     2717.0   33.2932    1.2233    7.1362 89.6802  0.3196  1.1010      3.009                  0.186      0.133       45.29      2.31      2.31 13.601         0.50844 0.02493 0.02813  5934   60   1.48  0.04   0.04 1.16 0.03 0.05 4.138 0.098 0.098  0.132 0.042 2 PPPP      3.010      0.182      0.140       48.43      5.20      4.40  0.54254 0.05290 0.05707  6129  6129   1.47  0.04  0.04 1.25 0.06 0.07 4.195 0.030 0.040  0.132 0.164 
 9006449 1413.01 Kepler-295 b      12.64500199 0.00013553  792.400131 0.006601  0.012957  0.000723  0.000362  0.9311  0.0075  0.6605    0.17623   0.02253   0.09236 0.3977  0.2649 t0-6  109  109    201.3      7.1   8.457282  0.208528   8.295875  0.183813   32.7     22.8     -2.17 8110.0     8262.0   11.4486    0.5803    2.4043 89.5008  0.4990  3.6175      3.257                  0.261      0.205      288.80     18.26     15.45 14.447         0.13745 0.01266 0.01198  5265   62   2.27  0.11   0.10 1.13 0.05 0.04 3.731 0.093 0.093 -0.050 0.026 2 PPPP      3.311      0.258      0.219      308.37     33.77     30.96  0.13303 0.01906 0.01756  5357  5357   2.30  0.11  0.11 1.18 0.08 0.09 3.780 0.040 0.046 -0.020 0.172 
 9006449 1413.02 Kepler-295 c      21.52618726 0.00018103  775.654628 0.006509  0.012654  0.000659  0.000513  0.8040  0.0370  0.5870    0.32124   0.03914   0.16440 0.3977  0.2649 t0-6   64   64    190.4      9.3   8.295930  0.184341   8.054962  0.171547   23.4     16.6     -1.35 4455.1     4520.0   19.8443    0.9108    4.1637 89.5308  0.4692  1.8180      3.165                  0.251      0.212      142.29      8.21      8.21 14.447         0.13745 0.01266 0.01198  5265   62   2.27  0.11   0.10 1.13 0.05 0.04 3.731 0.093 0.093 -0.050 0.026 2 PPPP      3.206      0.255      0.219      151.71     16.99     14.15  0.13303 0.01906 0.01756  5357  5357   2.30  0.11  0.11 1.18 0.08 0.09 3.780 0.040 0.046 -0.020 0.172 
 9006449 1413.03 Kepler-295 d      33.88433254 0.00046124  770.680344 0.008976  0.013748  0.000835  0.000656  0.9608  0.0310  0.7072    1.53613   0.31685   0.89294 0.3977  0.2649 t0-6   37   37    218.2     15.6   5.621852  0.307044   5.547358  0.281568   17.2     12.9     -1.41 2035.9     2090.0   45.6068    3.6539   10.1499 89.8314  0.1686  0.8428      3.422                  0.302      0.252       78.28      3.98      5.07 14.447         0.13745 0.01266 0.01198  5265   62   2.27  0.11   0.10 1.13 0.05 0.04 3.731 0.093 0.093 -0.050 0.026 2 PPPP      3.476      0.303      0.252       82.71      9.17      7.65  0.13303 0.01906 0.01756  5357  5357   2.30  0.11  0.11 1.18 0.08 0.09 3.780 0.040 0.046 -0.020 0.172 
 8916492 1414.01                    4.02377605 0.00001277  785.466947 0.003637  0.005305  0.000264  0.000147  0.7147  0.0997  0.4924    0.82198   0.15724   0.53723 0.2374  0.3294 t0-0  307  307     31.7      1.2   3.242464  0.143899   3.222691  0.143972   36.1     32.0     -3.42 9458.5     9712.0    9.0151    0.7511    2.2532 88.3035  1.5540  4.0969      1.410                  0.084      0.060     6652.00    840.48    840.48 10.083         0.19914 0.02198 0.01819  8428  241   2.43  0.06   0.06 2.05 0.10 0.09 3.976 0.034 0.032 -0.050 0.144 1 FFFF      1.416      0.080      0.063     6589.67    975.30    766.30  0.19914 0.02198 0.01819  8428  8428   2.43  0.06  0.06 2.05 0.10 0.09 3.976 0.034 0.032 -0.050 0.144 
11193447 1415.01                    0.31294168 0.00000001  788.766919 0.000167  0.387503  0.287588  0.035072  1.1402  0.2920  0.0704    0.73633   0.44754   0.06581 0.3133  0.3038 t0-- 4130 4130  34780.8    145.4   2.056756  0.014544   1.028378  0.007272  333.4      0.0      0.00 31946.9   32633.0    1.5576    0.2737    0.0334 41.0176  4.1529  2.7254     60.296                 39.167     18.278    22510.08   4780.45   3677.27 13.397         0.88240 0.51420 0.43370  6286  219   1.19  0.37   0.20 1.05 0.18 0.12 4.312 0.132 0.198 -0.160 0.275 0 FFNN     63.510     36.342     20.767    22704.64   4569.42   3807.85  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11517719 1416.01 Kepler-840 b       2.49577951 0.00000025  792.113191 0.000651  0.145517  0.000764  0.000764  0.1330  0.0804  0.1283    0.41514   0.00884   0.02799 0.3380  0.2939 t0-6  523  523  25053.7    188.1   4.275607  0.030488   3.712759  0.018478  171.4   1486.8     -0.12 19997.9   20034.0    5.1473    0.0402    0.1138 89.4053  0.5352  1.9029     23.642                  1.863      1.597     1981.30    220.78    202.39 14.152         0.41920 0.09196 0.07871  6014  125   1.50  0.10   0.10 1.03 0.09 0.07 4.092 0.062 0.064 -0.279 0.154 1 FFPP     23.662      1.827      1.546     1975.30    219.55    201.26  0.41920 0.09196 0.07871  6014  6014   1.50  0.10  0.10 1.03 0.09 0.07 4.092 0.062 0.064 -0.279 0.154 
11599264 1417.01                    8.42808869 0.00000418  898.126004 0.000312 75.927894  2.395519 25.152949  6.7871 64.0575 15.5465  954.90868  27.04304 504.80337 0.3550  0.289  t0-0  102  102  11360.1     80.8   1.877232  0.015495   0.938616  0.007747  183.0    188.6     -0.12 1780.0     1865.0  152.1352    3.2934   32.1102 59.9683  4.3467  0.8993   8429.380               1039.929   2703.814      157.84     16.51     12.70 15.977         0.89021 0.22132 0.17781  5457  102   1.11  0.08   0.08 0.90 0.06 0.05 4.290 0.068 0.067  0.047 0.148 1 FFFF   8294.652   1151.291   2616.571      159.27     15.72     14.41  0.89021 0.22132 0.17781  5457  5457   1.11  0.08  0.08 0.90 0.06 0.05 4.290 0.068 0.067  0.047 0.148 
11100657 1418.01                    8.34410651 0.00000286  903.958962 0.000541 69.759157  7.344630 22.645942 10.0472 58.7873 11.6581  945.69911  36.19700 524.85644 0.4667  0.2239 t0-0  102  102   9673.6    138.9   1.795081  0.030759   0.897541  0.015379   89.7    154.9     -0.03 1789.2     1800.0  151.0915    3.3034   34.6862 60.9754  4.5340  1.5113   6044.866                547.168   2067.079       77.79      7.02      7.02 15.734         2.38059 0.22008 0.24472  5328   98   0.78  0.03   0.03 0.83 0.04 0.05 4.565 0.025 0.037 -0.178 0.151 1 FFFF   6020.791    590.652   2008.217       77.67      7.63      6.46  2.38059 0.22008 0.24472  5328  5328   0.78  0.03  0.03 0.83 0.04 0.05 4.565 0.025 0.037 -0.178 0.151 
11125936 1419.01                    1.33610948 0.00000052  812.716154 0.000323  3.254925  1.538014  1.715477  1.2803  4.1187  0.4460    0.73547   2.36823   0.41792 0.3295  0.297  t0-0  769  769   2204.5     19.3   1.735115  0.018572   0.867558  0.009286  149.9     79.3     -2.66 12281.4   13041.0    5.3665    1.5517    1.7307 31.6598  9.6655  0.9913    410.590                216.572    207.548     2469.36    227.88    248.60 15.507         0.81575 0.14909 0.12822  5756  109   1.19  0.06   0.06 0.99 0.08 0.08 4.280 0.054 0.056  0.027 0.153 1 FFFF    413.234    214.587    214.587     2446.29    264.45    220.37  0.81575 0.14909 0.12822  5756  5756   1.19  0.06  0.06 0.99 0.08 0.08 4.280 0.054 0.056  0.027 0.153 
11026304 1420.01                   13.35150790 0.00001454  896.904967 0.000886  0.051013  0.002365  0.000591  0.5730  0.0774  0.4199    2.90665   0.16743   1.05239 0.6061  0.1238 t0-1   77   77   3308.8     38.9   3.535503  0.052160   3.340028  0.028296  107.9     94.2     -0.20 2567.7     2586.0   30.1665    0.6774    4.1772 89.7376  0.2187  0.9183      4.444                  0.233      0.171       28.03      2.35      2.17 15.825         2.23934 0.22980 0.18873  4784   83   0.79  0.02   0.02 0.78 0.04 0.03 4.536 0.033 0.027  0.171 0.122 1 PPPP      4.453      0.226      0.191       28.09      2.24      2.24  2.23934 0.22980 0.18873  4784  4784   0.79  0.02  0.02 0.78 0.04 0.03 4.536 0.033 0.027  0.171 0.122 
11342550 1421.01                -1693.66362250 0.00000000  457.280412 0.002484  0.084071  0.002563  0.000619  0.4691  0.1100  0.2511    1.69495   0.04579   0.53809 0.4328  0.2476 t0--    1    1   8615.0    101.9  22.001371  0.328642  20.134162  0.129148  105.9      0.0    123.44 0.0         185.0  636.2301    7.2444   74.2555 89.9565  0.0279  0.0148      9.442                  0.543      0.502        0.12      0.01      0.01 15.305         1.30793 0.18735 0.16367  5623   65   1.01  0.05   0.05 0.93 0.03 0.03 4.348 0.084 0.084  0.036 0.039 2 PPNN      9.474      0.549      0.465        0.13      0.01      0.01  1.25729 0.20597 0.18992  5691  5691   1.02  0.05  0.04 0.97 0.07 0.07 4.402 0.049 0.054  0.038 0.140 
11497958 1422.01 Kepler-296 c       5.84163696 0.00001086  793.286314 0.001434  0.033282  0.001429  0.000715  0.0262  0.5425  0.0004    7.82380   0.93855   3.28493 0.3960  0.3346 t0-7  168  168   1338.6     39.9   1.882175  0.055239   1.818574  0.043898   41.1     33.2     -1.25 3087.7     3186.0   24.1018    1.2568    3.7703 89.8069  0.1931  1.3906      1.447                  0.188      0.245        9.17      1.62      1.26 15.921         9.85600 3.71000 2.10300  3526   74   0.38  0.05   0.06 0.39 0.06 0.07 4.866 0.066 0.044 -0.080 0.150 0 PPPP      1.450      0.186      0.260        9.11      1.73      1.08  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11497958 1422.02 Kepler-296 d      19.85030220 0.00006457  781.260173 0.002375  0.036556  0.001791  0.001007  0.2170  0.4698  0.0937    7.76031   0.88050   3.71765 0.3960  0.3346 t0-6   53   53   1610.9     56.0   2.871013  0.087813   2.718165  0.069063   34.4     25.1     -0.61 1120.8     1150.0   54.2986    2.7275    9.8873 89.7945  0.1868  0.5791      1.580                  0.221      0.265        1.78      0.35      0.21 15.921         9.85600 3.71000 2.10300  3526   74   0.38  0.05   0.06 0.39 0.06 0.07 4.866 0.066 0.044 -0.080 0.150 0 PPPP      1.599      0.197      0.285        1.78      0.33      0.23  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11497958 1422.03 Kepler-296 b      10.86440372 0.00006729  792.044867 0.003837  0.024892  0.002352  0.001323  0.7632  0.0018  0.6867    1.29342  14.59165   0.76798 0.3960  0.3346 t0-5   94   94    748.4     56.6   1.822390  0.144760   1.726051  0.122870   16.8     12.4     -2.53 1696.8     1784.0   45.9308    5.2589   12.9081 89.8155  0.1845  1.0333      1.075                  0.182      0.198        4.06      0.66      0.57 15.921         9.85600 3.71000 2.10300  3526   74   0.38  0.05   0.06 0.39 0.06 0.07 4.866 0.066 0.044 -0.080 0.150 0 PPPP      1.075      0.185      0.185        3.98      0.74      0.45  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11497958 1422.04 Kepler-296 f      63.33550636 0.00050746  792.303971 0.012913  0.028861  0.002150  0.002007  0.0286  0.6341  0.0002   10.28043   3.33122   6.38484 0.3960  0.3346 t0-6   16   16    983.5     90.6   3.640945  0.304090   3.438304  0.256982   13.0      9.1     -0.69 496.4       515.0  130.6411   15.6954   31.3908 89.9451  0.0549  0.3294      1.231                  0.191      0.226        0.39      0.07      0.05 15.921         9.85600 3.71000 2.10300  3526   74   0.38  0.05   0.06 0.39 0.06 0.07 4.866 0.066 0.044 -0.080 0.150 0 PPPP      1.236      0.199      0.217        0.38      0.07      0.04  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11497958 1422.05 Kepler-296 e      34.14210338 0.00024273  786.017282 0.006152  0.025717  0.001941  0.001618  0.1050  0.5390  0.0761    9.98377   2.96906   5.93812 0.3960  0.3346 t0-6   33   33    789.0     69.5   2.994135  0.218049   2.878941  0.192893   13.3     10.5     -2.33 790.6       861.0   86.8437    7.9832   20.4016 89.9201  0.0799  0.4793      1.109                  0.163      0.218        0.88      0.14      0.12 15.921         9.85600 3.71000 2.10300  3526   74   0.38  0.05   0.06 0.39 0.06 0.07 4.866 0.066 0.044 -0.080 0.150 0 PPPP      1.089      0.193      0.193        0.88      0.16      0.12  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11177707 1423.01 Kepler-841 b     124.41939918 0.00015779  705.694874 0.002121  0.057115  0.002499  0.001093  0.0173  0.4799  0.0002   23.17211   2.13971   7.75645 0.5637  0.1638 t0-5    8    8   4100.4    126.8   3.759514  0.095900   3.513356  0.071594   39.9     40.3     -0.09 236.3       244.0  266.1654    9.2573   33.9433 89.9818  0.0182  0.1094      5.105                  0.304      0.233        1.93      0.15      0.15 15.740         2.22669 0.21597 0.25014  5143   86   0.81  0.03   0.03 0.85 0.04 0.05 4.548 0.028 0.040  0.043 0.129 1 PPPP      5.104      0.291      0.242        1.91      0.18      0.14  2.22669 0.21597 0.25014  5143  5143   0.81  0.03  0.03 0.85 0.04 0.05 4.548 0.028 0.040  0.043 0.129 
11611600 1424.01 Kepler-842 b       1.21956877 0.00000110  793.322553 0.000788  0.019910  0.001892  0.000530  0.0666  0.6514  0.0287    0.23817   2.38448   0.06624 0.5993  0.1285 t0-5 1101 1100    497.4      9.4   1.571439  0.040626   1.530700  0.034936   65.9     51.3     -8.74 15822.4   17030.0    6.0190    0.2893    1.5291 88.5987  1.4009  7.9385      1.577                  0.151      0.084      565.72     51.91     39.93 15.127         2.78370 0.19499 0.19990  4736   81   0.72  0.02   0.02 0.74 0.03 0.04 4.592 0.023 0.026 -0.032 0.111 1 PPPP      1.570      0.163      0.069      563.96     53.18     40.91  2.78370 0.19499 0.19990  4736  4736   0.72  0.02  0.02 0.74 0.03 0.04 4.592 0.023 0.026 -0.032 0.111 
11254382 1425.01 Kepler-843 b       2.05388218 0.00000321  793.809673 0.001398  0.021276  0.001358  0.000453  0.2817  0.3970  0.2345    1.76216   0.17720   0.97461 0.4356  0.2453 t0-5  656  656    549.0     14.1   2.176927  0.058998   2.105903  0.043020   50.0     40.2     -6.61 11683.5   12418.0    7.3179    0.3136    1.6725 88.6352  1.3648  5.2643      2.302                  0.181      0.151      884.38     78.69     72.13 15.269         1.47192 0.19047 0.20119  5669   97   0.98  0.04   0.04 0.99 0.05 0.06 4.451 0.037 0.048  0.079 0.131 1 PPPP      2.303      0.189      0.145      884.08     78.99     72.40  1.47192 0.19047 0.20119  5669  5669   0.98  0.04  0.04 0.99 0.05 0.06 4.451 0.037 0.048  0.079 0.131 
11122894 1426.01 Kepler-297 b      38.86857676 0.00038330  765.068353 0.001724  0.028888  0.000663  0.000398  0.0276  0.4236  0.0122    1.57660   0.07850   0.41864 0.4094  0.2577 t119   35   35   1009.4     16.4   6.077812  0.060368   5.890594  0.046511   73.4     55.3     -2.91 1677.0     2103.6   50.1508    0.9508    4.9441 89.8155  0.1844  0.3819      2.782                  0.109      0.100       14.97      0.93      0.73 14.232         1.95514 0.09490 0.11597  5689   66   0.88  0.02   0.02 0.93 0.03 0.03 4.476 0.053 0.053 -0.100 0.042 2 PPPP      2.794      0.102      0.079       16.20      1.21      1.32  1.87863 0.13295 0.15643  5762  5762   0.88  0.02  0.02 0.92 0.04 0.05 4.512 0.022 0.032 -0.196 0.115 
11122894 1426.02 Kepler-297 c      74.92841333 0.00124307  732.341993 0.000792  0.065052  0.000938  0.001126  0.7959  0.0229  0.0380    2.09531   0.49336   0.30835 0.4094  0.2577 t119   15   15   4117.7     31.2   4.740241  0.081944   4.015058  0.027895  161.5    135.4     -8.18 640.0      4068.7   85.6237    6.7607    3.9437 89.4684  0.0629  0.0387      6.192                  0.218      0.200        6.27      0.35      0.35 14.232         1.95514 0.09490 0.11597  5689   66   0.88  0.02   0.02 0.93 0.03 0.03 4.476 0.053 0.053 -0.100 0.042 2 PPPP      6.254      0.173      0.191        6.65      0.61      0.43  1.87863 0.13295 0.15643  5762  5762   0.88  0.02  0.02 0.92 0.04 0.05 4.512 0.022 0.032 -0.196 0.115 
11122894 1426.03                  150.02167912 0.00183628  757.761710 0.000974  0.190323  0.513047  0.085508  1.2524  0.3949  0.2421    1.45952   0.28685   0.10431 0.4094  0.2577 t113   10   10   4312.6     52.4   4.379520  0.052949   2.189760  0.026474  106.2     92.4     -5.29 368.0      1026.1  120.2093    6.8379    3.1560 89.3534  0.1610  0.1244     18.300                 49.137      8.934        2.48      0.14      0.13 14.232         1.95514 0.09490 0.11597  5689   66   0.88  0.02   0.02 0.93 0.03 0.03 4.476 0.053 0.053 -0.100 0.042 2 PPPP     18.175     49.547      8.617        2.65      0.21      0.20  1.87863 0.13295 0.15643  5762  5762   0.88  0.02  0.02 0.92 0.04 0.05 4.512 0.022 0.032 -0.196 0.115 
11129738 1427.01 Kepler-844 b       2.61302287 0.00000638  792.531743 0.002144  0.022489  0.001464  0.000775  0.8909  0.0438  0.6359    3.90233   0.57283   2.52045 0.3165  0.3784 t0-5  408  408    606.5     24.8   1.789433  0.083423   1.779110  0.065180   31.1     26.9     -8.06 5942.4     6514.0   11.2260    0.7125    3.0280 89.1831  0.8164  4.0821      1.459                  0.136      0.091       98.99      7.75      7.10 15.840         4.04278 0.42275 0.42284  4201   69   0.59  0.03   0.02 0.60 0.02 0.02 4.670 0.026 0.030 -0.147 0.111 1 PPPP      1.466      0.127      0.097       98.66      7.84      7.19  4.04278 0.42275 0.42284  4201  4201   0.59  0.03  0.02 0.60 0.02 0.02 4.670 0.026 0.030 -0.147 0.111 
11129738 1427.02                    4.88440417 0.00003536  791.145912 0.009261  0.014180  0.001338  0.001338  0.7756  0.0382  0.6302    3.46705   5.57774   3.34664 0.3165  0.3784 t0--  221  221    219.3     35.4   1.915254  0.350046   1.864571  0.348554    9.1      8.4    -10.60 3924.2     4225.0   18.0222    5.1688    5.6387 89.6946  0.3053  2.2387      0.894                  0.120      0.074       43.16      3.17      3.17 15.840         4.04278 0.42275 0.42284  4201   69   0.59  0.03   0.02 0.60 0.02 0.02 4.670 0.026 0.030 -0.147 0.111 1 PPPP      0.902      0.108      0.090       43.11      3.12      3.38  4.04278 0.42275 0.42284  4201  4201   0.59  0.03  0.02 0.60 0.02 0.02 4.670 0.026 0.030 -0.147 0.111 
11401182 1428.01 Kepler-845 b       0.92786011 0.00000055  793.420322 0.000565  0.020316  0.002301  0.000321  0.7947  0.0688  0.4599    3.05361   0.22640   1.97291 0.6134  0.1178 t0-5 1445 1445    516.3      7.2   1.392014  0.028994   1.337497  0.021323   99.7     42.1     -8.11 19101.2   20781.0    5.1743    0.1659    1.4657 88.5212  1.1090 10.1656      1.551                  0.166      0.069      792.00     45.89     49.71 14.631         3.11113 0.10833 0.13228  4776   64   0.69  0.02   0.02 0.72 0.02 0.02 4.600 0.029 0.029 -0.107 0.043 2 PPPP      1.534      0.182      0.042      823.06     64.19     64.19  3.07315 0.19048 0.20916  4815  4815   0.69  0.01  0.01 0.71 0.03 0.03 4.616 0.020 0.026 -0.204 0.102 
11030711 1429.01 Kepler-1750 b    205.91205867 0.00280600  597.565704 0.003595  0.044273  0.001811  0.000746  0.1957  0.3627  0.1608    1.92884   0.14028   0.74147 0.4363  0.2452 t011    6    6   2372.9     58.8  10.051716  0.197470   9.565146  0.125686   49.4     45.6     -0.26 498.2       522.0  162.6498    4.4120   24.7071 89.9643  0.0297  0.1961      5.606                  0.386      0.351        2.21      0.20      0.20 15.531         0.88076 0.16347 0.13721  5413   97   1.14  0.06   0.06 0.96 0.05 0.05 4.297 0.053 0.053  0.306 0.124 1 PPPP      5.590      0.420      0.323        2.22      0.19      0.19  0.88076 0.16347 0.13721  5413  5413   1.14  0.06  0.06 0.96 0.05 0.05 4.297 0.053 0.053  0.306 0.124 
11176127 1430.01 Kepler-298 b      10.47547226 0.00001684  787.498655 0.001479  0.029162  0.002216  0.000705  0.6638  0.0526  0.5459    8.02761   0.78304   4.20882 0.6113  0.1218 t0-6  130  130   1074.4     31.9   2.271471  0.061874   2.184648  0.050379   40.3     32.2     -1.23 2692.5     2792.0   35.8903    1.6502    7.3082 89.7376  0.2624  1.0167      2.113                  0.151      0.091       24.58      1.89      1.89 15.415         3.26809 0.21338 0.19628  4543   77   0.66  0.01   0.01 0.67 0.03 0.02 4.623 0.021 0.020 -0.163 0.101 1 PPPP      2.109      0.167      0.079       24.61      1.89      1.89  3.26809 0.21338 0.19628  4543  4543   0.66  0.01  0.01 0.67 0.03 0.02 4.623 0.021 0.020 -0.163 0.101 
11176127 1430.02 Kepler-298 c      22.92873069 0.00012456  787.657797 0.003239  0.027020  0.002685  0.001272  0.8050  0.0339  0.6525   23.43662   4.95357  15.76136 0.6113  0.1218 t0-6   57   57    902.0     51.0   2.010462  0.121110   1.916998  0.100843   21.3     16.8     -1.62 1054.7     1125.0   87.4766    7.9469   23.0461 89.9073  0.0927  0.5377      1.958                  0.194      0.116        8.59      0.74      0.58 15.415         3.26809 0.21338 0.19628  4543   77   0.66  0.01   0.01 0.67 0.03 0.02 4.623 0.021 0.020 -0.163 0.101 1 PPPP      1.957      0.195      0.117        8.63      0.72      0.61  3.26809 0.21338 0.19628  4543  4543   0.66  0.01  0.01 0.67 0.03 0.02 4.623 0.021 0.020 -0.163 0.101 
11176127 1430.03 Kepler-298 d      77.47435160 0.00032987  737.038414 0.004974  0.035180  0.002272  0.001470  0.7578  0.1156  0.5303   10.68461   1.47631   5.46236 0.6113  0.1218 t0-6   16   16   1541.5     65.0   4.039076  0.152520   3.852819  0.117908   27.5     21.9     -0.51 507.8       524.0  150.4140    8.3579   29.2525 89.9532  0.0467  0.2413      2.536                  0.186      0.124        1.71      0.13      0.14 15.415         3.26809 0.21338 0.19628  4543   77   0.66  0.01   0.01 0.67 0.03 0.02 4.623 0.021 0.020 -0.163 0.101 1 PPPP      2.527      0.187      0.125        1.70      0.15      0.12  3.26809 0.21338 0.19628  4543  4543   0.66  0.01  0.01 0.67 0.03 0.02 4.623 0.021 0.020 -0.163 0.101 
11075279 1431.01                  345.15891713 0.00045994  596.466715 0.000858  0.076517  0.000606  0.000526  0.8703  0.0055  0.0061    1.70166   0.11457   0.08593 0.4532  0.2342 t0-1    3    3   5078.8     35.0   7.577848  0.069240   5.627314  0.051438  197.9    180.6      0.01 254.9       252.0  221.9042    3.3392    5.1605 89.7754  0.0048  0.0069      7.864                  0.259      0.185        0.80      0.05      0.04 13.460         1.70925 0.05280 0.08719  5530   65   0.94  0.02   0.02 1.02 0.02 0.03 4.370 0.084 0.084  0.251 0.042 2 PPPP      7.984      0.182      0.168        0.81      0.07      0.05  1.58709 0.11949 0.14384  5511  5511   0.96  0.02  0.02 0.99 0.04 0.06 4.472 0.026 0.035  0.221 0.124 
11014932 1432.01 Kepler-299 c       6.88597657 0.00002735  787.546948 0.003028  0.018821  0.001799  0.000648  0.9533  0.0137  0.6686    0.10748   1.18305   0.03879 0.4264  0.2485 t0-6  197  197    423.6     14.6   3.516717  0.131158   3.368627  0.092546   34.5     29.0     -3.70 6141.4     6418.0   15.1044    0.9308    4.8869 89.4142  0.5857  3.8072      2.016                  0.222      0.130      176.24      8.93     10.55 15.017         1.53928 0.12088 0.13056  5677   65   0.97  0.04   0.04 1.00 0.03 0.03 4.352 0.084 0.084  0.113 0.042 2 PPPP      2.071      0.223      0.124      167.81     17.20     13.23  1.30128 0.19086 0.17113  5495  5495   1.00  0.04  0.03 0.94 0.06 0.06 4.407 0.047 0.049  0.135 0.141 
11014932 1432.02 Kepler-299 d      15.05495546 0.00009234  785.159457 0.007768  0.014791  0.000875  0.000750  0.3210  0.3060  0.2835    1.12276   0.26709   0.57527 0.4264  0.2485 t0-6   89   89    250.9     18.7   4.717372  0.221544   4.646655  0.210675   16.6     14.5     -2.46 3533.7     3624.0   23.9722    1.9895    4.5759 89.6178  0.3820  1.4189      1.572                  0.122      0.103       61.52      3.89      2.99 15.017         1.53928 0.12088 0.13056  5677   65   0.97  0.04   0.04 1.00 0.03 0.03 4.352 0.084 0.084  0.113 0.042 2 PPPP      1.612      0.126      0.094       59.20      5.92      5.01  1.30128 0.19086 0.17113  5495  5495   1.00  0.04  0.03 0.94 0.06 0.06 4.407 0.047 0.049  0.135 0.141 
11014932 1432.03 Kepler-299 b       2.92722182 0.00001320  792.774829 0.004439  0.011932  0.000910  0.000589  0.1208  0.5590  0.0929    1.36228   0.28437   0.85311 0.4264  0.2485 t0-5  456  455    167.2     11.5   2.584919  0.146377   2.537671  0.129354   18.0     14.1    -11.71 10368.9   10927.0    8.5474    0.7915    2.0146 89.2309  0.7689  5.0748      1.272                  0.121      0.087      547.97     29.79     29.79 15.017         1.53928 0.12088 0.13056  5677   65   0.97  0.04   0.04 1.00 0.03 0.03 4.352 0.084 0.084  0.113 0.042 2 PPPP      1.309      0.120      0.086      523.41     53.72     41.32  1.30128 0.19086 0.17113  5495  5495   1.00  0.04  0.03 0.94 0.06 0.06 4.407 0.047 0.049  0.135 0.141 
11014932 1432.04 Kepler-299 e      38.28607433 0.00049140  765.443902 0.013400  0.016773  0.001140  0.000912  0.1149  0.5400  0.0758    1.17161   0.29500   0.77774 0.4264  0.2485 t0-7   33   33    326.9     25.5   6.393798  0.461177   5.860679  0.441703   15.0     11.1     -1.01 1890.7     1917.0   45.1356    5.8077    9.1955 89.8506  0.1494  0.8966      1.778                  0.149      0.126       17.77      1.02      0.94 15.017         1.53928 0.12088 0.13056  5677   65   0.97  0.04   0.04 1.00 0.03 0.03 4.352 0.084 0.084  0.113 0.042 2 PPPP      1.826      0.153      0.118       17.01      1.76      1.46  1.30128 0.19086 0.17113  5495  5495   1.00  0.04  0.03 0.94 0.06 0.06 4.407 0.047 0.049  0.135 0.141 
11288505 1433.01 Kepler-846 b      19.80784861 0.00007832  785.464503 0.004287  0.022917  0.001214  0.000910  0.0544  0.5361  0.0268    4.08702   0.65672   2.03583 0.3704  0.2811 t0-6   54   54    613.1     37.7   3.467669  0.145232   3.354094  0.135887   20.1     19.6     -0.86 1659.0     1693.0   44.0859    2.7530    8.2589 89.7939  0.2061  0.7066      2.149                  0.149      0.126       31.44      2.86      2.60 15.650         1.95490 0.21779 0.24344  5487   97   0.86  0.03   0.03 0.89 0.05 0.06 4.518 0.032 0.045 -0.077 0.145 1 PPPP      2.143      0.160      0.114       31.42      2.87      2.63  1.95490 0.21779 0.24344  5487  5487   0.86  0.03  0.03 0.89 0.05 0.06 4.518 0.032 0.045 -0.077 0.145 
11493431 1434.01 Kepler-847 b       2.34322914 0.00000721  792.607803 0.002866  0.014052  0.000933  0.000570  0.1765  0.4372  0.1490    2.18131   0.40072   1.09286 0.6218  0.1124 t0-6  437  437    239.8     13.1   2.065145  0.090826   2.025611  0.085768   23.8     18.2     -7.17 8487.9     8879.0    8.5856    0.6662    1.5988 89.4301  0.5697  4.2726      1.216                  0.095      0.103      289.86     23.10     23.10 14.782         2.24200 0.51680 0.14980  4798   81   0.78  0.03   0.05 0.76 0.05 0.03 4.533 0.060 0.016  0.160 0.150 0 PPPP      1.211      0.103      0.094      290.46     22.92     22.92  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11037335 1435.01 Kepler-300 c      40.71513857 0.00017911  771.722722 0.003069  0.021838  0.000984  0.000385  0.6380  0.1752  0.3905    0.58878   0.03685   0.29479 0.3391  0.2951 t0-6   34   34    561.8     11.4   8.483660  0.127345   8.276480  0.086542   56.4     46.2     -0.27 2381.1     2415.0   37.0548    1.0576    7.6146 89.8312  0.1406  1.0685      3.341                  0.181      0.132       39.68      3.97      3.64 14.201         0.59564 0.06260 0.06778  6060  117   1.39  0.04   0.04 1.15 0.07 0.09 4.210 0.033 0.044 -0.002 0.156 1 PPPP      3.345      0.175      0.138       39.13      4.35      3.35  0.59564 0.06260 0.06778  6060  6060   1.39  0.04  0.04 1.15 0.07 0.09 4.210 0.033 0.044 -0.002 0.156 
11037335 1435.02 Kepler-300 b      10.44638062 0.00002618  787.077532 0.002041  0.017226  0.000985  0.000547  0.9668  0.0296  0.6922    8.03375   0.89036   5.00828 0.3391  0.2951 t0-6  123  123    341.2     12.2   2.247542  0.078181   2.177432  0.061859   34.4     28.4     -2.17 2740.0     2860.0   35.8644    1.9543    9.2132 89.7865  0.2135  1.2812      2.631                  0.176      0.135      242.09     24.26     22.24 14.201         0.59564 0.06260 0.06778  6060  117   1.39  0.04   0.04 1.15 0.07 0.09 4.210 0.033 0.044 -0.002 0.156 1 PPPP      2.625      0.178      0.127      239.77     26.91     19.22  0.59564 0.06260 0.06778  6060  6060   1.39  0.04  0.04 1.15 0.07 0.09 4.210 0.033 0.044 -0.002 0.156 
11389771 1436.01 Kepler-301 b       2.50855472 0.00000734  792.983586 0.002564  0.013403  0.000647  0.000445  0.0839  0.5245  0.0475    1.72610   0.27759   0.83278 0.3756  0.2765 t0-5  410  410    211.3      9.6   2.280248  0.080558   2.225503  0.077955   26.7     22.0     -5.59 8198.0     8533.0    8.3642    0.4709    1.5892 89.4430  0.4177  4.5943      1.382                  0.087      0.062      609.33     34.26     31.40 14.271         1.71648 0.05096 0.09569  5653   66   0.94  0.03   0.03 1.02 0.02 0.03 4.428 0.066 0.066  0.174 0.042 2 PPPP      1.405      0.081      0.056      614.16     51.02     47.09  1.56125 0.13227 0.15095  5576  5576   0.96  0.02  0.02 0.99 0.05 0.06 4.467 0.028 0.037  0.146 0.126 
11389771 1436.02 Kepler-301 d      13.75124199 0.00005823  792.681567 0.004048  0.017202  0.000876  0.000626  0.3586  0.2739  0.3214    2.04897   0.28011   1.02705 0.3756  0.2765 t0-6   77   77    343.4     16.7   3.838851  0.123494   3.771699  0.103306   24.6     20.4     -2.23 2323.4     2424.0   27.4750    1.4947    5.3382 89.7484  0.2515  1.3584      1.772                  0.114      0.088       63.18      3.42      3.14 14.271         1.71648 0.05096 0.09569  5653   66   0.94  0.03   0.03 1.02 0.02 0.03 4.428 0.066 0.066  0.174 0.042 2 PPPP      1.816      0.102      0.085       63.41      5.53      4.61  1.56125 0.13227 0.15095  5576  5576   0.96  0.02  0.02 0.99 0.05 0.06 4.467 0.028 0.037  0.146 0.126 
11389771 1436.03 Kepler-301 c       5.41907617 0.00002735  790.799007 0.003339  0.014133  0.000705  0.000705  0.5363  0.0851  0.5174    3.45384   0.73771   1.75915 0.3756  0.2765 t0-5  189  189    228.9     13.6   2.344179  0.098631   2.242410  0.092086   20.2     15.1     -4.31 4122.3     4307.0   17.6267    1.2606    3.6416 89.6146  0.3852  2.1573      1.447                  0.096      0.080      219.26     11.17     12.18 14.271         1.71648 0.05096 0.09569  5653   66   0.94  0.03   0.03 1.02 0.02 0.03 4.428 0.066 0.066  0.174 0.042 2 PPPP      1.473      0.097      0.075      220.19     19.12     16.18  1.56125 0.13227 0.15095  5576  5576   0.96  0.02  0.02 0.99 0.05 0.06 4.467 0.028 0.037  0.146 0.126 
11599038 1437.01 Kepler-1751 b      7.01738094 0.00006935  789.690576 0.006009  0.014827  0.001287  0.000757  0.5813  0.1359  0.5518    1.26221   0.33360   0.87948 0.3372  0.2943 t0-1  146  144    253.6     19.4   3.531607  0.220013   3.438094  0.189048   15.5     12.5     -3.57 4553.4     4674.0   14.9688    1.6392    4.0981 89.3769  0.6230  3.4263      1.667                  0.178      0.123      205.71     20.60     18.88 15.280         1.25810 0.18530 0.18107  5775  104   1.03  0.04   0.04 0.98 0.07 0.07 4.404 0.046 0.053 -0.008 0.151 1 PPPP      1.672      0.166      0.128      206.09     19.01     19.01  1.25810 0.18530 0.18107  5775  5775   1.03  0.04  0.04 0.98 0.07 0.07 4.404 0.046 0.053 -0.008 0.151 
11599038 1437.02                    9.28010991 0.00012983  790.580062 0.021846  0.011679  0.001155  0.001155  0.5788  0.0839  0.5496    0.55358   1.45000   0.52727 0.3372  0.2943 t0--  117  117    149.6     25.2   3.235043  0.803365   3.228584  0.783903    8.6      7.7     -7.69 3281.8     3473.0   16.3014    6.8922    4.1353 89.5438  0.4561  2.2804      1.301                  0.155      0.131      140.81     14.84     12.37 15.280         1.25810 0.18530 0.18107  5775  104   1.03  0.04   0.04 0.98 0.07 0.07 4.404 0.046 0.053 -0.008 0.151 1 FFFN      1.306      0.156      0.132      141.01     14.79     11.38  1.25810 0.18530 0.18107  5775  5775   1.03  0.04  0.04 0.98 0.07 0.07 4.404 0.046 0.053 -0.008 0.151 
11599038 1437.03                   17.42167882 0.00027677  793.190332 0.015290  0.013567  0.001099  0.001191  0.4155  0.2475  0.3862    1.28659   0.30113   1.08408 0.3372  0.2943 t0--   60   60    206.1     27.5   4.656016  0.487418   4.583774  0.479475    9.3      7.1     -3.20 2377.1     2448.0   27.7904    3.9132    7.4352 89.7069  0.2931  1.4656      1.508                  0.154      0.141       60.81      6.46      4.97 15.280         1.25810 0.18530 0.18107  5775  104   1.03  0.04   0.04 0.98 0.07 0.07 4.404 0.046 0.053 -0.008 0.151 1 FFFN      1.508      0.153      0.140       60.67      6.32      5.26  1.25810 0.18530 0.18107  5775  5775   1.03  0.04  0.04 0.98 0.07 0.07 4.404 0.046 0.053 -0.008 0.151 
11193263 1438.01 Kepler-848 b       6.91132318 0.00002622  788.428315 0.002903  0.012902  0.000559  0.000280  0.2592  0.3056  0.2327    0.32062   0.02740   0.12673 0.4321  0.2486 t0-5  196  196    202.7      5.9   5.690936  0.087460   5.605759  0.082471   44.0     33.1     -2.48 9259.6     9486.0    9.3274    0.2629    1.5249 89.4527  0.5473  3.6120      2.856                  0.156      0.130      672.51     31.97     37.78 14.056         0.21562 0.01273 0.01194  5718   66   2.01  0.06   0.06 1.22 0.02 0.02 4.011 0.091 0.091  0.178 0.041 2 PPPP      2.928      0.165      0.127      672.38     66.14     60.13  0.19783 0.02193 0.02059  5670  5670   2.06  0.06  0.06 1.24 0.05 0.06 3.897 0.036 0.031  0.190 0.154 
11027624 1439.01 Kepler-849 b     394.62477973 0.00089585  505.470136 0.001671  0.040894  0.000651  0.000169  0.3359  0.1326  0.1952    0.26878   0.00518   0.05700 0.3784  0.2781 t0-4    4    4   2014.0     10.6  24.043800  0.114011  23.036324  0.048113  234.6     77.1     -0.04 771.8       788.0  130.3059    0.9968    9.7190 89.8744  0.0784  0.0910      8.047                  0.319      0.228        2.83      0.16      0.16 12.849         0.31717 0.01873 0.02579  5971   64   1.79  0.05   0.05 1.28 0.04 0.09 4.069 0.090 0.090  0.128 0.042 2 PPPP      8.213      0.278      0.254        2.76      0.31      0.24  0.28873 0.03391 0.03533  5900  5900   1.83  0.05  0.05 1.27 0.08 0.11 4.016 0.037 0.050  0.171 0.141 
11032227 1440.01 Kepler-850 b       7.19307993 0.00004202  788.355165 0.004422  0.014813  0.000737  0.000567  0.0165  0.5429  0.0025    1.47998   0.24530   0.62441 0.3249  0.2996 t0-5  181  181    252.3     16.7   3.421011  0.124719   3.375786  0.115667   19.0     17.3     -3.89 5050.4     5213.0   16.0122    0.8849    2.6546 89.7224  0.2774  2.1270      1.913                  0.169      0.154      268.44     28.77     23.98 15.451         0.85005 0.18524 0.15050  5855  110   1.18  0.08   0.07 1.03 0.08 0.08 4.296 0.062 0.061  0.016 0.153 1 PPPP      1.918      0.162      0.149      270.38     26.39     26.39  0.85005 0.18524 0.15050  5855  5855   1.18  0.08  0.07 1.03 0.08 0.08 4.296 0.062 0.061  0.016 0.153 
11356260 1441.01 Kepler-851 b       8.50703170 0.00004129  790.738987 0.003743  0.015756  0.001194  0.000663  0.8162  0.0512  0.6138    2.84520   0.61717   1.74864 0.3825  0.2747 t0-6  153  153    300.8     18.2   2.883776  0.127090   2.759718  0.122427   20.7     18.6     -2.75 4035.2     4159.0   22.4083    1.7649    5.4908 89.6404  0.3595  2.0131      1.463                  0.122      0.082       82.43      6.35      8.26 15.135         1.95220 0.22681 0.22355  5251   95   0.84  0.03   0.02 0.85 0.05 0.06 4.509 0.039 0.043 -0.008 0.138 1 PPPP      1.460      0.120      0.086       81.25      7.77      7.12  1.95220 0.22681 0.22355  5251  5251   0.84  0.03  0.02 0.85 0.05 0.06 4.509 0.039 0.043 -0.008 0.138 
11600889 1442.01 Kepler-407 b       0.66931070 0.00000055  788.647911 0.000787  0.010354  0.000439  0.000153  0.1568  0.3950  0.1234    1.34814   0.10845   0.47448 0.4932  0.2134 t0-5 1604 1603    131.7      2.3   1.630115  0.028700   1.608691  0.028410   75.3     21.1     -9.40 24112.7   25603.0    3.1652    0.1006    0.4166 88.5079  1.2431  9.6961      1.168                  0.057      0.045     3843.95    204.97    204.97 12.521         1.40354 0.07627 0.07349  5568   64   1.02  0.03   0.03 1.07 0.03 0.03 4.256 0.092 0.092  0.389 0.042 2 PPPP      1.177      0.054      0.040     3809.88    344.76    291.72  1.28313 0.12814 0.12147  5485  5485   1.03  0.02  0.02 1.01 0.05 0.06 4.413 0.034 0.036  0.372 0.115 
11197126 1443.01                    4.49451556 0.00000898  786.895586 0.001449 36.086145  7.554401 21.976440  1.1492 39.3609  3.6489    8.48058  81.57175   8.15717 0.5484  0.1725 t0-0  309  309    247.1      8.4   1.978603  0.079694   0.989301  0.039847   39.3     28.8     -4.70 5242.1     5661.0   39.5604    7.6168   22.1579 21.8599  6.0026  4.6687  10548.614               2211.101   6633.302     1113.57    143.59    129.23 12.786         0.08055 0.01368 0.01268  4806   82   2.68  0.07   0.07 1.12 0.14 0.15 3.627 0.057 0.070  0.280 0.136 1 FFFF  10468.025   2191.575   6574.726     1116.09    139.99    125.99  0.08055 0.01368 0.01268  4806  4806   2.68  0.07  0.07 1.12 0.14 0.15 3.627 0.057 0.070  0.280 0.136 
11043167 1444.01 Kepler-852 b      44.93052812 0.00024357  792.099397 0.004435  0.019196  0.000987  0.000555  0.4808  0.1691  0.4250    1.38384   0.15824   0.68570 0.3668  0.2925 t0-7   25   25    439.1     16.2   6.513383  0.155261   6.351563  0.120644   33.8     25.5     -0.03 1348.5     1375.0   53.0528    2.2591   10.9192 89.7425  0.2574  0.6177      4.455                  0.314      0.235       77.17      3.72      4.06 13.949         0.22619 0.01800 0.01947  6230   68   2.11  0.08   0.08 1.44 0.03 0.05 4.120 0.110 0.110  0.103 0.042 2 PPPP      4.549      0.302      0.252       81.70      7.46      7.46  0.20619 0.02505 0.02279  6300  6300   2.15  0.08  0.08 1.49 0.07 0.08 3.939 0.036 0.037  0.120 0.140 
11336883 1445.01 Kepler-853 b       7.16896650 0.00002649  785.571126 0.003360  0.009820  0.000498  0.000304  0.5728  0.0786  0.5444    0.59385   0.06079   0.31913 0.3291  0.3013 t0-5  155  155    112.6      3.6   4.693171  0.104227   4.558719  0.092692   36.3     27.4     -1.92 6068.1     6208.0   11.6696    0.5979    2.4768 89.2584  0.7416  3.4606      1.540                  0.095      0.064      471.76     23.51     21.55 12.320         0.61739 0.01996 0.04014  6316   65   1.43  0.03   0.03 1.28 0.02 0.04 4.253 0.091 0.091  0.113 0.042 2 PPPP      1.524      0.093      0.058      528.15     46.60     46.60  0.66266 0.04798 0.05107  6601  6601   1.42  0.03  0.03 1.36 0.05 0.05 4.265 0.024 0.027  0.117 0.121 
11336883 1445.02                   54.33509006 0.00236075  781.453759 0.067535  0.006177  0.001037  0.001037  0.6118  0.0662  0.5719    1.68039   9.97679   1.66280 0.3291  0.3013 t0-3   19   19     43.1     12.5   3.519823  2.226757   3.400700  2.152396    6.0      0.0     -1.62 1020.6     1044.0   50.9090   45.4259   19.8738 89.8918  0.1082  0.6129      0.957                  0.191      0.139       31.63      1.57      1.45 12.320         0.61739 0.01996 0.04014  6316   65   1.43  0.03   0.03 1.28 0.02 0.04 4.253 0.091 0.091  0.113 0.042 2 SPNN      0.947      0.186      0.136       35.17      3.34      2.83  0.66266 0.04798 0.05107  6601  6601   1.42  0.03  0.03 1.36 0.05 0.05 4.265 0.024 0.027  0.117 0.121 
11336883 1445.03                   20.02761303 0.00136187  784.718003 0.000000  0.005200  0.000000  0.000000  0.2676  0.0000  0.0000    0.17968   0.00000   0.00000 0.3291  0.3013 t0-3   50   50     31.8      0.0   9.499127  0.000000   9.446148  0.000000    8.4      0.0     -9.53 3146.2     3380.0   15.6177    0.0000    0.0000 89.0181  0.0000  0.0000      0.784                  0.033      0.009      119.75      0.00      0.00 12.320         0.61739 0.01996 0.04014  6316   65   1.43  0.03   0.03 1.28 0.02 0.04 4.253 0.091 0.091  0.113 0.042 2 PPNN      0.783      0.027      0.006      134.37      0.00      0.00  0.66266 0.04798 0.05107  6601  6601   1.42  0.03  0.03 1.36 0.05 0.05 4.265 0.024 0.027  0.117 0.121 
12506351 1446.01                    1.22775886 0.00000006  788.708921 0.000238  0.712738  1.315823  0.160466  1.1111  1.6174  0.1094    0.61009   0.99836   0.13771 0.3215  0.3009 t0-0 1103 1103  46110.3    207.5   2.729395  0.020079   1.364698  0.010039  292.6   2650.2     -0.14 27369.5   27427.0    3.5581    1.4126    0.1723 61.4075  5.8748  5.8748    126.485                224.996     28.846     5395.31    555.15    462.62 13.184         0.43528 0.03982 0.04482  6126  118   1.58  0.04   0.03 1.23 0.06 0.09 4.127 0.032 0.039 -0.024 0.162 1 FFFF    121.360    228.952     23.482     5473.97    515.04    515.04  0.43528 0.03982 0.04482  6126  6126   1.58  0.04  0.03 1.23 0.06 0.09 4.127 0.032 0.039 -0.024 0.162 
 7622486 1447.01                   40.24648116 0.00001430  778.497015 0.000371  0.556784  0.042362  0.045186  0.8774  0.0984  0.0249    3.07595   0.11037   0.06898 0.2829  0.3078 t0-2   31   31 159412.6    460.9   6.018310  0.018733   3.009155  0.009366  420.9   1974.4     -0.05 1573.6     1615.0   64.0805    0.7434    0.4647 89.1821  0.0489  0.0460    107.485                 27.174     39.251       80.41     15.92     14.33 13.092         0.34190 0.65570 0.14900  6594  210   1.69  0.45   0.55 1.17 0.20 0.18 4.051 0.293 0.158 -0.340 0.275 0 FFFP    107.480     29.728     38.646       79.76     17.14     12.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7622486 1447.02                    2.27999669 0.00000060  793.959534 0.000418  0.112289  0.000461  0.000461  0.7394  0.0088  0.0092    0.06846   0.00256   0.00277 0.2829  0.3078 t0-2  592  592  12831.7     55.3   5.775415  0.039609   4.578209  0.014367  366.8    738.1     -0.25 10859.7   11189.0    2.6611    0.0327    0.0382 73.9069  0.3952  0.4610     21.706                  5.859      7.617     3686.45    797.59    580.07 13.092         0.34190 0.65570 0.14900  6594  210   1.69  0.45   0.55 1.17 0.20 0.18 4.051 0.293 0.158 -0.340 0.275 0 FFFP     21.750      5.133      7.984     3666.09    787.88    551.51  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9705459 1448.01                    2.48658650 0.00000027  793.193626 0.000855  0.186883  0.002550  0.001700  0.0787  0.2269  0.0672    1.73379   0.08509   0.22336 0.4128  0.2635 t0-1  533  533  42183.2    598.6   2.724426  0.046610   2.287260  0.026563   91.6    844.7     -0.12 13191.5   13211.0    8.2688    0.1531    0.3637 89.2763  0.6754  1.4956     21.309                  1.118      0.860      781.29     73.49     80.17 15.418         1.12536 0.19141 0.16119  5596  109   1.04  0.04   0.04 0.93 0.07 0.07 4.363 0.053 0.052  0.027 0.154 1 FFPP     21.324      1.086      0.853      777.23     81.07     73.70  1.12536 0.19141 0.16119  5596  5596   1.04  0.04  0.04 0.93 0.07 0.07 4.363 0.053 0.052  0.027 0.154 
 7802136 1449.01                   10.98024578 0.00000062  783.853610 0.000056  0.224001  0.000173  0.000236  0.7331  0.0012  0.0014    1.66762   0.00639   0.00988 0.3279  0.2964 t0-0  112  112  50063.2     49.3   3.744352  0.003641   2.359107  0.006307 1555.8   2461.3      0.14 4253.6     3670.0   21.9857    0.0281    0.0434 88.0879  0.0069  0.0060     29.377                  0.940      0.783      182.19     17.61     19.21 14.212         0.73329 0.09354 0.08203  5939  119   1.20  0.03   0.03 0.92 0.07 0.06 4.237 0.043 0.042 -0.363 0.149 1 FFFF     29.361      0.995      0.765      179.10     21.64     15.45  0.73329 0.09354 0.08203  5939  5939   1.20  0.03  0.03 0.92 0.07 0.06 4.237 0.043 0.042 -0.363 0.149 
 7532973 1450.01 Kepler-854 b       2.14463303 0.00000077  787.580602 0.000537  0.411784  0.052534  0.043263  1.2282  0.0558  0.0503    0.04687   0.00222   0.00256 0.3120  0.3041 t0-5  643  643  19792.9     81.9   6.271466  0.038788   3.135733  0.019394  334.8   1522.3     -1.75 32249.5   32716.0    2.2514    0.0370    0.0397 56.9238  0.9084  1.1680    104.788                 15.317     10.530     5130.84    569.75    525.93 13.480         0.14825 0.02145 0.01865  6081  119   2.36  0.07   0.07 1.38 0.16 0.09 3.834 0.052 0.047  0.087 0.181 1 FFFP    105.638     15.145     10.412     5152.07    530.35    578.56  0.14825 0.02145 0.01865  6081  6081   2.36  0.07  0.07 1.38 0.16 0.09 3.834 0.052 0.047  0.087 0.181 
 9632895 1451.01                   27.32204495 0.00000119  775.798405 0.000036  0.255913  0.000099  0.000077  0.2571  0.0039  0.0045    2.34792   0.00831   0.00771 0.3799  0.2767 t0-0   50   50  77476.4     27.5   5.671886  0.003043   4.446150  0.001216 3626.1   4301.1     -0.01 2229.7     2314.0   45.2491    0.0533    0.0495 89.6746  0.0059  0.0054     24.021                  0.557      0.428       19.94      1.72      1.72 13.552         1.92014 0.16311 0.19370  5423   94   0.86  0.02   0.02 0.88 0.05 0.06 4.510 0.030 0.040 -0.048 0.128 1 FFFF     24.047      0.539      0.456       19.81      1.77      1.63  1.92014 0.16311 0.19370  5423  5423   0.86  0.02  0.02 0.88 0.05 0.06 4.510 0.030 0.040 -0.048 0.128 
 7449844 1452.01                    1.15221725 0.00000009  793.326772 0.000596  0.112291  0.003863  0.002500  0.8112  0.0321  0.0464    0.44204   0.12989   0.07085 0.4555  0.2504 t0-1 1086 1086  12039.6    181.7   2.197635  0.077545   1.653975  0.047354  104.5    349.6     -0.43 23577.3   23652.0    3.1322    0.3114    0.1363 75.6830  1.5592  1.8191     28.530                  1.463      1.463    15988.37   1739.24   1581.13 13.630         0.15962 0.02098 0.02045  6661  131   2.32  0.09   0.09 1.46 0.08 0.14 3.863 0.038 0.051 -0.206 0.138 1 FFFP     28.544      1.383      1.509    16021.41   1726.90   1569.91  0.15962 0.02098 0.02045  6661  6661   2.32  0.09  0.09 1.46 0.08 0.14 3.863 0.038 0.051 -0.206 0.138 
 7842610 1453.01                    0.97193309 0.00000019  793.859886 0.000246  0.326868  0.438865  0.105933  1.4200  0.2905  0.2814    0.22429   0.13687   0.02737 0.4290  0.2474 t0-0 1383 1382   4789.1     30.2   1.936301  0.014707   0.968150  0.007354  223.1    438.1     -1.50 21150.1   21630.0    2.2260    0.3761    0.0696 54.0448  3.8340  5.2946     38.212                 48.421     14.241     2187.03    367.42    306.19 15.289         1.53900 0.65660 0.74420  5592  169   0.93  0.24   0.13 0.88 0.11 0.09 4.445 0.098 0.182 -0.080 0.300 0 FFFF     38.501     46.482     16.601     2192.91    365.85    304.88  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7830637 1454.01                  121.60004753 0.00056637  678.270459 0.001375 94.493299  4.703470 33.708201  5.0115 82.5552 18.2738   24.11174   2.56486  12.31134 0.3203  0.3001 t0--   11   11  10530.1     45.1  15.103118  0.063036   7.551559  0.031518  297.0   1680.1      0.43 1647.2     1417.0  267.1810    9.3004   57.3522 69.2078  3.7812  0.5561  25109.443               2546.577   9054.497       23.07      2.62      2.18 14.600         0.10896 0.01971 0.01595  5780  125   2.56  0.15   0.15 1.34 0.07 0.08 3.740 0.048 0.046 -0.011 0.177 1 FFFF  24577.736   2924.408   8773.223       23.21      2.46      2.25  0.10896 0.01971 0.01595  5780  5780   2.56  0.15  0.15 1.34 0.07 0.08 3.740 0.048 0.046 -0.011 0.177 
 4760746 1455.01                   15.06805832 0.00000516  899.272138 0.000284  0.156166  0.009333  0.004977  0.8803  0.0204  0.0124    1.47677   0.08111   0.09192 0.3597  0.2866 t0-1   55   55  19415.3    127.8   3.309535  0.028245   1.654768  0.014123  282.8    298.8      0.01 1584.9     1638.0   26.0742    0.4907    0.5234 88.0556  0.0731  0.0731     24.035                  3.490      2.617      146.95     18.12     13.94 15.950         0.55990 0.17462 0.13490  6032  127   1.40  0.15   0.13 1.14 0.09 0.10 4.191 0.078 0.080  0.004 0.156 1 RPFP     24.389      3.141      2.856      147.10     17.58     14.87  0.55990 0.17462 0.13490  6032  6032   1.40  0.15  0.13 1.14 0.09 0.10 4.191 0.078 0.080  0.004 0.156 
 7832356 1456.01 Kepler-855 b       7.88663578 0.00000289  900.784897 0.000327  0.072567  0.000225  0.000161  0.1753  0.0003  0.1643    0.57876   0.00712   0.02136 0.3731  0.2776 t0-6  145  145   6336.7     19.8   5.217407  0.012972   4.859437  0.008769  391.8    341.0     -0.47 5876.6     6025.0   12.3948    0.0448    0.1703 89.9094  0.0723  0.7047     11.637                  0.636      0.454      348.07     40.11     33.94 15.014         0.46112 0.07439 0.06790  5802  117   1.48  0.07   0.06 1.07 0.10 0.08 4.126 0.050 0.055  0.031 0.164 1 PPPP     11.643      0.604      0.475      349.53     37.55     37.55  0.46112 0.07439 0.06790  5802  5802   1.48  0.07  0.06 1.07 0.10 0.08 4.126 0.050 0.055  0.031 0.164 
 9643874 1457.01 Kepler-856 b       8.02768059 0.00000191  903.275135 0.000183  0.086596  0.001044  0.001429  0.4955  0.0649  0.1364    2.18161   0.40574   0.33811 0.4568  0.232  t0-6  142  142   8713.2     26.2   3.078704  0.034710   2.775110  0.006823  461.5    459.3     -0.73 3764.2     3946.0   19.5647    1.2259    0.9317 88.6029  0.4167  0.3125      9.742                  0.556      0.471      146.57     15.23     11.71 15.570         1.09067 0.19887 0.15782  5438   99   1.04  0.05   0.05 0.89 0.06 0.05 4.347 0.055 0.049  0.043 0.147 1 PPPP      9.741      0.542      0.497      146.67     14.97     12.48  1.09067 0.19887 0.15782  5438  5438   1.04  0.05  0.05 0.89 0.06 0.05 4.347 0.055 0.049  0.043 0.147 
12120943 1458.01                    8.98128401 0.00001430  898.558307 0.001698  0.064232  0.001583  0.000931  0.2944  0.1906  0.2712    0.70774   0.04359   0.21794 0.3792  0.2816 t0-1  126  126   4924.7     82.2   5.045241  0.086574   4.703262  0.047267   76.6    149.7     -2.69 5110.3     5461.0   14.4473    0.3455    1.6123 89.7213  0.2320  1.9021      8.467                  0.849      0.546      190.14     21.49     19.70 15.703         0.72083 0.17381 0.12961  5627  120   1.21  0.10   0.08 0.96 0.08 0.07 4.239 0.066 0.059  0.028 0.164 1 PPPP      8.480      0.904      0.542      190.78     20.13     21.95  0.72083 0.17381 0.12961  5627  5627   1.21  0.10  0.08 0.96 0.08 0.07 4.239 0.066 0.059  0.028 0.164 
 9761199 1459.01                    0.69201530 0.00000012  794.114395 0.000219  4.583262  0.789787  2.225763  1.2669  4.5367  0.5807    5.25827   9.46946   2.88201 0.3823  0.3356 t0-0 1862 1862   4512.5     39.7   1.125757  0.014788   0.562878  0.007394  163.3     29.7     -2.69 22443.3   23215.0    6.7414    0.7922    2.2327 35.5891  5.8797  3.3233    343.606                 59.563    166.776      817.93     71.01     65.55 15.692         2.91653 0.25580 0.21603  4332   80   0.69  0.02   0.02 0.69 0.03 0.03 4.595 0.024 0.020  0.159 0.112 1 FFFF    339.669     65.808    161.529      821.79     67.59     74.35  2.91653 0.25580 0.21603  4332  4332   0.69  0.02  0.02 0.69 0.03 0.03 4.595 0.024 0.020  0.159 0.112 
 7751571 1460.01                   17.04208812 0.00002911  893.449337 0.001456  0.060630  0.001079  0.000996  0.7841  0.0246  0.0349    0.12124   0.02931   0.01578 0.4652  0.224  t0-0   68   68   3611.0     39.3   7.480980  0.123124   6.471998  0.047295  108.9    191.3     -0.23 4039.0     4081.0   12.5652    0.7385    0.7385 86.4382  0.3561  0.3287      4.981                  0.916      0.489       28.94      5.11      4.69 15.570         2.60100 0.51470 0.94640  5367  185   0.77  0.14   0.07 0.85 0.09 0.10 4.590 0.032 0.120 -0.160 0.300 0 FFFF      4.944      0.974      0.455       28.83      5.44      4.19  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9579499 1461.01                    7.94671238 0.00000343  788.912116 0.000460  1.112378 11.061746  0.896898  1.2553 11.5215  0.1575    0.83550  16.59628   0.44855 0.5943  0.1321 t0-0  163  163   6080.5     47.9   2.819655  0.024855   1.409828  0.012428  165.3    206.2     -0.22 4266.5     4342.0   12.1692   19.1757    1.2784 81.1207  3.0134 13.5601    117.781               1060.228     99.396       85.15      6.61      6.61 15.791         1.54713 0.20895 0.19177  5003   86   0.90  0.05   0.04 0.82 0.03 0.02 4.437 0.036 0.036  0.246 0.117 1 FFFF    115.697   1075.609     97.783       84.93      6.76      6.20  1.54713 0.20895 0.19177  5003  5003   0.90  0.05  0.04 0.82 0.03 0.02 4.437 0.036 0.036  0.246 0.117 
11913013 1462.01                    3.74782576 0.00001926  902.955021 0.003243 17.602856  3.058240  9.730763  1.2579 18.1178  3.1022    2.32580  11.69415   2.03376 0.3981  0.2673 t0-0  241  240   5350.4    145.7   5.197978  0.142559   2.598989  0.071280   44.8     33.6     -3.47 10409.5   10747.0   20.4475    3.0546    9.7191 24.0994  6.5977  3.5738    786.539               2401.163   1200.582        0.00  77784.64      0.00 17.445         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF    764.910   2623.883   1192.674        0.00  51617.56      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7672940 1463.01                 1064.26804478 0.00023633   77.086069 0.000173  0.141738  0.000144  0.000166  0.4474  0.0072  0.0094    6.77017   0.08705   0.10155 0.3018  0.3048 t0-1    2    2  22768.2     25.9  11.550105  0.017517   9.805269  0.006856 1171.3    426.7   1079.67 0.0         191.0  740.1190    2.9018    3.9569 89.9655  0.0007  0.0009     25.773                  1.307      0.934        0.91      0.04      0.04 12.328         0.40248 0.04161 0.03721  6528   64   1.67  0.07   0.07 1.32 0.03 0.03 4.206 0.087 0.087 -0.035 0.043 2 FFFN     26.247      1.321      1.038        0.84      0.08      0.08  0.36953 0.04953 0.04578  6364  6364   1.70  0.07  0.07 1.32 0.06 0.06 4.091 0.040 0.041 -0.018 0.161 
 7838655 1464.01                    2.11320354 0.00000158  904.270289 0.001220  5.694026  1.181505  2.363010  3.1784  4.2667  0.3044    0.68664   1.76749   0.30474 0.4374  0.2426 t0--  529  529   2106.7     28.6   3.527071  0.046288   1.763535  0.023144   97.2    178.3     -1.68 15040.2   15209.0    7.3735    1.1765    2.3531 25.3143  4.0225  2.6234    477.671                118.675    185.430      498.20     48.59     41.11 15.465         2.43571 0.21068 0.22905  5387  102   0.78  0.03   0.03 0.83 0.04 0.05 4.572 0.023 0.034 -0.232 0.154 1 FFFF    485.506    111.853    186.422      497.19     47.64     40.31  2.43571 0.21068 0.22905  5387  5387   0.78  0.03  0.03 0.83 0.04 0.05 4.572 0.023 0.034 -0.232 0.154 
11702948 1465.01                    9.77146057 0.00000164  791.673160 0.000235  0.106099  0.048685  0.011684  0.9464  0.0750  0.0245    2.36546   0.53679   0.26840 0.3763  0.2758 t0-1  109  109   6961.8     52.5   1.791459  0.025968   0.895405  0.013152  215.0    269.4     -0.34 1819.6     1870.0   22.8493    1.6462    0.8231 87.7404  0.1654  0.3545     12.369                  5.823      1.266      138.35     16.05     10.32 14.245         1.11247 0.14017 0.12681  5737  104   1.07  0.03   0.03 0.98 0.07 0.07 4.367 0.043 0.045  0.007 0.154 1 MPFP     12.393      5.857      1.273      140.00     15.06     12.55  1.11247 0.14017 0.12681  5737  5737   1.07  0.03  0.03 0.98 0.07 0.07 4.367 0.043 0.045  0.007 0.154 
 9512981 1466.01                  281.56284330 0.00041797  572.559509 0.000790  0.127902  0.000456  0.000386  0.0004  0.1164  0.0003    4.87543   0.07678   0.10237 0.6190  0.1153 t0-1    4    4  21034.6    111.8   8.863686  0.031559   7.847804  0.025430  237.1    203.1      0.00 292.6       293.0  273.3692    1.4816    1.8108 89.9951  0.0042  0.0208      9.848                  0.600      0.472        0.39      0.02      0.02 15.962         2.68726 0.08383 0.16186  4826   64   0.71  0.04   0.03 0.82 0.02 0.02 4.546 0.035 0.035  0.248 0.042 2 PPPP     10.523      0.329      0.388        0.44      0.03      0.03  2.61076 0.20679 0.23563  4778  4778   0.75  0.02  0.02 0.79 0.04 0.04 4.585 0.021 0.032  0.136 0.131 
 7770450 1467.01                    1.15780944 0.00000368  903.698976 0.001367  1.197031  0.585489  0.460027  1.2032  1.3233  0.0009    0.12114   0.15330   0.07401 0.4481  0.2366 t0-0  989  982    870.0     14.6   3.644715  0.074236   1.822357  0.037118   78.8     28.7    -12.06 25586.6   27440.0    2.3201    0.5762    0.4733 18.5924  3.9339  1.7309    110.385                 53.245     44.371     1420.50    137.74    137.74 15.837         2.05509 0.23502 0.24750  5571  112   0.84  0.04   0.04 0.89 0.05 0.05 4.533 0.029 0.040 -0.154 0.151 1 FFFF    111.282     53.735     44.779     1431.10    128.39    140.06  2.05509 0.23502 0.24750  5571  5571   0.84  0.04  0.04 0.89 0.05 0.05 4.533 0.029 0.040 -0.154 0.151 
 9851226 1468.01                    8.48030444 0.00002624  789.679280 0.001947  0.041845  0.000573  0.000441  0.9184  0.0066  0.0076    0.02400   0.00234   0.00321 0.3568  0.286  t0--  124  124   1428.1     19.0   7.274733  0.129599   5.677484  0.075796   92.8     75.4     -0.76 7683.5     7787.0    4.5049    0.1486    0.1981 78.2180  0.5466  0.5466      4.380                  1.229      0.738      164.39     30.78     25.65 15.262         1.42300 0.52410 0.74150  5951  196   0.99  0.30   0.13 0.98 0.13 0.12 4.439 0.084 0.196 -0.140 0.300 0 FFFF      4.360      1.256      0.718      164.07     31.53     24.25  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7543649 1469.01                    3.58207604 0.00000467  904.632370 0.000944  0.048112  0.006969  0.002201  0.9657  0.0136  0.0076    0.02852   0.00364   0.00310 0.3218  0.2999 t0-0  303  302   1543.7     19.5   4.432632  0.072448   2.218661  0.037633  138.4    125.1     -0.55 11965.5   12133.0    2.6887    0.1152    0.0922 69.2820  0.7570  1.4508      9.547                  1.356      1.017     1532.56    166.70    138.92 15.193         0.31519 0.06243 0.05626  6076  117   1.76  0.12   0.11 1.26 0.08 0.11 4.039 0.053 0.062  0.022 0.155 1 FFFF      9.453      1.532      0.943     1544.79    158.86    145.63  0.31519 0.06243 0.05626  6076  6076   1.76  0.12  0.11 1.26 0.08 0.11 4.039 0.053 0.062  0.022 0.155 
 9480310 1470.01 Kepler-1668 b     15.43396657 0.00005016  898.221411 0.001692  0.038673  0.001513  0.000757  0.7065  0.0028  0.5576    2.06263   0.13139   0.94162 0.3770  0.2778 t0-1   59   59   1789.9     37.2   4.127058  0.082469   3.950627  0.052476   59.7     51.6     -0.62 2102.6     2172.0   29.4856    0.9890    4.9449 89.8324  0.1340  1.2063      4.154                  0.294      0.245       62.31      6.24      6.24 15.703         1.42332 0.22364 0.21418  5685  116   0.97  0.05   0.05 0.95 0.06 0.07 4.436 0.046 0.054 -0.017 0.148 1 PPPP      4.160      0.302      0.232       62.17      6.30      6.30  1.42332 0.22364 0.21418  5685  5685   0.97  0.05  0.05 0.95 0.06 0.07 4.436 0.046 0.054 -0.017 0.148 
11858748 1471.01                    1.78098758 0.00000300  812.532324 0.001546  0.022408  0.008363  0.001344  0.7819  0.1871  0.7620    0.06222   1.57325   0.02155 0.3978  0.2654 t0-0  704  704    588.2     31.2   2.112311  0.352440   2.040892  0.262680   46.0     36.9     -6.25 13910.0   14552.0    2.0553    4.0284    0.1590 60.9345 24.0639  1.8751      2.193                  0.801      0.226      880.02     74.26     74.26 15.516         1.84036 0.19910 0.22217  5593   98   0.88  0.03   0.03 0.91 0.05 0.06 4.504 0.031 0.044 -0.083 0.143 1 FFFF      2.187      0.805      0.221      880.67     76.68     76.68  1.84036 0.19910 0.22217  5593  5593   0.88  0.03  0.03 0.91 0.05 0.06 4.504 0.031 0.044 -0.083 0.143 
 7761545 1472.01 Kepler-857 b      85.35138114 0.00008984  776.819567 0.001026  0.061737  0.000775  0.000410  0.0518  0.2724  0.0402    2.76263   0.08284   0.38660 0.4489  0.2375 t017   17   17   4680.1     40.0   6.760459  0.046741   6.353401  0.029095  142.8    143.4     -0.06 864.8       894.0  102.0983    1.1929    4.7716 89.9765  0.0196  0.1644      6.470                  0.245      0.188        5.80      0.59      0.42 15.061         1.57373 0.14327 0.15882  5659   99   0.96  0.03   0.03 0.99 0.05 0.06 4.470 0.027 0.037  0.077 0.123 1 PPPP      6.463      0.256      0.183        5.90      0.50      0.50  1.57373 0.14327 0.15882  5659  5659   0.96  0.03  0.03 0.99 0.05 0.06 4.470 0.027 0.037  0.077 0.123 
 7499398 1473.01                   23.02029966 0.00003162  889.313778 0.000933  0.071568  0.002795  0.004560  0.7938  0.0566  0.1950    1.62038   1.94879   0.53760 0.4660  0.2322 t0-1   47   47   5066.7     69.3   3.497080  0.159494   2.986024  0.044069   97.2     99.7     -0.62 1401.3     1464.0   37.0526   10.0841    4.4489 88.8272  0.4886  0.2606      7.574                  0.352      0.609       31.75      3.95      3.95 15.573         1.30810 0.16868 0.16372  5417  142   0.98  0.04   0.03 0.88 0.07 0.06 4.398 0.043 0.043  0.044 0.146 1 PPPP      7.561      0.389      0.583       31.63      3.91      3.91  1.30810 0.16868 0.16372  5417  5417   0.98  0.04  0.03 0.88 0.07 0.06 4.398 0.043 0.043  0.044 0.146 
12365184 1474.01 Kepler-419 b      69.72616986 0.00116411  756.631435 0.000300  0.061698  0.000239  0.000154  0.0555  0.1341  0.0515   13.62273   0.20775   0.69249 0.3069  0.3158 t115   21   21   4494.9     19.1   3.721087  0.012230   3.502090  0.008866  300.1    177.5    -50.73 656.0     23523.9  151.8551    0.8282    2.6225 89.9868  0.0116  0.0612     12.224                  0.449      0.380       35.26      1.68      1.54 13.005         0.33775 0.02535 0.02159  6382   64   1.82  0.06   0.06 1.43 0.03 0.03 4.194 0.095 0.095  0.158 0.041 2 PPPP     12.478      0.471      0.370       35.87      3.10      3.39  0.31012 0.03274 0.03130  6346  6346   1.86  0.06  0.06 1.43 0.06 0.07 4.052 0.031 0.034  0.166 0.148 
 4770365 1475.01 Kepler-1669 c      1.60931920 0.00000290  811.997214 0.001818  0.024069  0.002078  0.000808  0.3624  0.3131  0.3244    3.24491   0.51261   1.84538 0.6332  0.1117 t0-3  753  753    727.2     26.5   1.619230  0.062460   1.553991  0.055208   35.1     29.2    -10.55 11217.1   12061.0    7.6597    0.4932    1.7262 88.8344  1.1654  5.2444      1.761                  0.156      0.089      284.61     22.67     24.73 15.937         3.19712 0.22446 0.20198  4468   82   0.66  0.02   0.02 0.67 0.03 0.02 4.618 0.022 0.020 -0.078 0.106 1 PPPP      1.761      0.159      0.091      281.40     26.66     20.51  3.19712 0.22446 0.20198  4468  4468   0.66  0.02  0.02 0.67 0.03 0.02 4.618 0.022 0.020 -0.078 0.106 
 4770365 1475.02 Kepler-1669 b      9.51219279 0.00003467  812.869408 0.003182  0.030468  0.002587  0.001109  0.1327  0.5672  0.0772    3.20047   0.49373   1.84025 0.6332  0.1117 t0-3  129  129   1163.8     43.8   2.953404  0.109598   2.835367  0.085882   31.9     24.0     -2.99 2960.7     3147.0   24.9721    1.3910    5.9119 89.6653  0.3342  1.6710      2.223                  0.204      0.108       26.45      2.34      1.98 15.937         3.19712 0.22446 0.20198  4468   82   0.66  0.02   0.02 0.67 0.03 0.02 4.618 0.022 0.020 -0.078 0.106 1 PPPP      2.217      0.212      0.106       26.54      2.33      2.15  3.19712 0.22446 0.20198  4468  4468   0.66  0.02  0.02 0.67 0.03 0.02 4.618 0.022 0.020 -0.078 0.106 
 4770365 1475.03                    4.72943361 0.00002789  813.185920 0.005755  0.018783  0.001761  0.001384  0.2361  0.4610  0.2071    3.05764   0.99420   2.20934 0.6332  0.1117 t0-3  244  244    434.9     36.3   2.246267  0.181089   2.186945  0.167250   14.6     10.9     -5.39 5167.9     5352.0   15.4369    2.3109    3.8515 89.5015  0.4985  2.9909      1.348                  0.152      0.098       67.23      5.48      5.48 15.937         3.19712 0.22446 0.20198  4468   82   0.66  0.02   0.02 0.67 0.03 0.02 4.618 0.022 0.020 -0.078 0.106 1 PPPP      1.363      0.133      0.111       67.33      5.83      5.38  3.19712 0.22446 0.20198  4468  4468   0.66  0.02  0.02 0.67 0.03 0.02 4.618 0.022 0.020 -0.078 0.106 
12406749 1476.01 Kepler-1752 b     56.35861514 0.00059971  775.264339 0.003889  0.056497  0.001212  0.002272  0.9062  0.0175  0.0243    0.20392   0.11253   0.02813 0.4465  0.2355 t011   22   22   2548.6     73.9   6.906825  0.285823   5.171827  0.195824   44.4     39.8     -1.79 1184.0     1323.0   32.6516    4.3814    1.8256 88.3980  0.2455  0.0866      4.630                  0.218      0.240        5.46      0.47      0.47 15.792         2.54386 0.22627 0.24812  5242   93   0.76  0.03   0.03 0.80 0.04 0.05 4.579 0.024 0.035 -0.212 0.149 1 PPPP      4.635      0.233      0.233        5.44      0.51      0.42  2.54386 0.22627 0.24812  5242  5242   0.76  0.03  0.03 0.80 0.04 0.05 4.579 0.024 0.035 -0.212 0.149 
 7811397 1477.01                  169.50177601 0.00414203  670.494010 0.003036  0.098976  0.005743  0.000985  0.6249  0.0934  0.3375    4.54939   0.21195   2.11950 0.5074  0.1968 t011    5    5  12166.6    178.8   7.451429  0.216918   6.666686  0.108535   82.8     72.3     -0.46 262.2       315.0  190.3897    4.0131   34.5125 89.8053  0.1347  0.0636      8.634                  0.562      0.476        1.27      0.08      0.06 15.917         2.39493 0.14274 0.22335  5254   66   0.78  0.04   0.03 0.85 0.02 0.03 4.556 0.029 0.029 -0.015 0.042 2 PPPP      8.884      0.544      0.399        1.27      0.11      0.10  2.16181 0.25809 0.25404  5110  5110   0.80  0.03  0.03 0.81 0.04 0.05 4.532 0.037 0.041 -0.028 0.126 
12403119 1478.01 Kepler-858 b      76.13630470 0.00021069  741.565900 0.000605  0.049098  0.000602  0.000150  0.4826  0.0007  0.3551    1.47115   0.02602   0.22117 0.4313  0.2459 t016   15   15   2953.3     10.9   7.953013  0.035783   7.566998  0.016775  339.4    280.7     -0.02 774.9      1009.0   76.6876    0.5286    3.9645 89.9703  0.0197  0.2319      5.039                  0.152      0.129        6.29      0.34      0.34 12.450         1.55804 0.09691 0.08974  5515   63   0.94  0.02   0.02 0.90 0.03 0.03 4.402 0.076 0.076  0.019 0.040 2 PPPP      5.019      0.122      0.113        6.24      0.57      0.52  1.60438 0.15331 0.16459  5546  5546   0.93  0.02  0.02 0.92 0.06 0.06 4.465 0.034 0.041  0.014 0.132 
 9842890 1479.01                    4.98839874 0.00003048  899.816207 0.003946  0.028699  0.000516  0.000884  0.9388  0.0096  0.0164    0.00606   0.00189   0.00094 0.3463  0.2927 t0-1  173  173    638.7     15.2   8.965962  0.294496   7.305195  0.164202   52.9     34.1     -1.86 12932.0   13122.0    2.0172    0.1728    0.1152 62.2605  2.8757  1.9172      2.984                  0.195      0.179      254.86     27.84     21.41 15.752         1.44185 0.25906 0.24805  5581  107   0.96  0.05   0.05 0.93 0.06 0.07 4.435 0.053 0.062 -0.002 0.149 1 FFFP      2.969      0.206      0.161      257.83     25.52     25.52  1.44185 0.25906 0.24805  5581  5581   0.96  0.05  0.05 0.93 0.06 0.07 4.435 0.053 0.062 -0.002 0.149 
 7512982 1480.01 Kepler-859 b      20.38179524 0.00005663  788.675637 0.002268  0.035607  0.002223  0.000889  0.2951  0.3299  0.2505    3.35382   0.34636   1.53936 0.6028  0.1268 t0-7   64   64   1597.7     39.8   3.802948  0.091411   3.644063  0.064543   46.8     38.1     -0.47 2175.5     2210.0   41.9378    1.7474    7.4890 89.8250  0.1500  0.8500      2.766                  0.237      0.169       14.83      1.06      0.76 15.887         2.97211 0.17791 0.18085  4921   66   0.70  0.03   0.03 0.73 0.02 0.02 4.603 0.025 0.025 -0.178 0.042 2 PPPP      2.802      0.219      0.146       15.22      1.37      1.16  2.78957 0.27667 0.27099  4907  4907   0.71  0.03  0.02 0.73 0.04 0.03 4.591 0.029 0.032 -0.196 0.113 
 7512982 1480.02                    7.00449357 0.00005130  792.362636 0.006952  0.013583  0.001536  0.000864  0.1393  0.5143  0.1101    2.90203   0.85538   2.13844 0.6028  0.1268 t0-2  189  188    224.1     28.6   2.552154  0.214820   2.533819  0.213226    9.9      8.4     -6.06 4299.5     4460.0   19.8757    2.5595    4.8346 89.6683  0.3316  2.1002      1.055                  0.116      0.106       61.98      4.00      3.66 15.887         2.97211 0.17791 0.18085  4921   66   0.70  0.03   0.03 0.73 0.02 0.02 4.603 0.025 0.025 -0.178 0.042 2 PPPP      1.061      0.131      0.084       63.69      5.35      5.35  2.78957 0.27667 0.27099  4907  4907   0.71  0.03  0.02 0.73 0.04 0.03 4.591 0.029 0.032 -0.196 0.113 
 9597806 1481.01 Kepler-860 b       5.10136991 0.00000994  902.646749 0.001258  0.027443  0.000746  0.000517  0.0267  0.4808  0.0004    2.55852   0.22173   0.80375 0.3792  0.2759 t0-5  221  221    899.0     20.5   2.616681  0.046157   2.525633  0.035325   55.1     46.0     -2.13 4659.5     4906.0   15.1702    0.5102    1.8708 89.5475  0.3878  1.7451      2.649                  0.131      0.107      211.69     21.47     15.34 15.455         1.85515 0.17940 0.19701  5590  100   0.88  0.03   0.03 0.91 0.04 0.05 4.507 0.028 0.039 -0.082 0.122 1 PPPP      2.656      0.127      0.106      216.11     17.80     19.42  1.85515 0.17940 0.19701  5590  5590   0.88  0.03  0.03 0.91 0.04 0.05 4.507 0.028 0.039 -0.082 0.122 
 7812167 1482.01                   17.79378662 0.00019339  903.341583 0.003769 96.229124  3.770311 30.916547  3.7202 85.9493 22.6085   86.10158   9.82693  55.27647 0.3155  0.3032 t0-0   64   61    873.3     39.7   4.049889  0.196810   2.024945  0.098405   27.7     30.6     -1.40 2229.6     2294.0  113.7969    6.2305   29.3725 35.2391  4.2295  2.7367  10490.797                966.972   3223.240       65.36      6.78      5.65 15.378         1.19368 0.18009 0.17807  5875  107   1.06  0.05   0.05 1.02 0.07 0.07 4.393 0.045 0.054 -0.018 0.151 1 FFFF  10441.911   1074.378   3115.697       64.85      7.29      4.69  1.19368 0.18009 0.17807  5875  5875   1.06  0.05  0.05 1.02 0.07 0.07 4.393 0.045 0.054 -0.018 0.151 
11909686 1483.01                  185.95262495 0.00012923  779.732139 0.000508  0.338177  0.502646  0.135328  1.2643  0.4495  0.2306    7.40264   1.79930   0.52921 0.4075  0.2644 t0-1    5    5  11075.0     92.7   3.601603  0.031859   1.800802  0.015930  147.3    127.2     -0.01 154.6       157.0  238.6670   18.0698    5.1628 89.7067  0.0403  0.0962     51.903                 79.738     22.327        4.71      0.27      0.20 14.305         0.55043 0.03266 0.03537  5801   60   1.45  0.05   0.04 1.17 0.03 0.05 4.051 0.090 0.090  0.273 0.040 2 FFFP     52.944     80.182     22.451        5.04      0.49      0.44  0.53647 0.05678 0.05780  5904  5904   1.47  0.04  0.04 1.23 0.05 0.08 4.188 0.032 0.039  0.270 0.129 
11760959 1484.01                    3.47020469 0.00000601  903.326775 0.005236  0.030114  0.020579  0.004647  0.0763  0.8997  0.0452    0.05216   2.63408   0.00000 0.5705  0.1493 t0-1  308  308   1130.5    111.0   2.285062  0.456587   1.494793  0.444544    8.3     37.1     -0.85 6828.1     6875.0    3.4515    8.1920    0.2374 88.8791  1.1208 15.1307      2.702                  1.720      0.550      180.87     15.19     13.92 15.305         2.09387 0.25375 0.20984  4819   86   0.80  0.03   0.03 0.78 0.03 0.03 4.517 0.036 0.029  0.170 0.127 1 FFFP      2.668      1.749      0.490      180.47     15.91     13.46  2.09387 0.25375 0.20984  4819  4819   0.80  0.03  0.03 0.78 0.03 0.03 4.517 0.036 0.029  0.170 0.127 
 9692345 1485.01                    0.68789367 0.00000111  793.770252 0.001549  0.019084  0.000803  0.000331  0.0183  0.4749  0.0013    0.44434   0.05127   0.11651 0.6019  0.1288 t0-0 1854 1854    463.0     10.1   2.471215  0.060561   2.386999  0.056811   60.9     25.2    -15.19 30356.6   32400.0    2.2320    0.0967    0.2031 87.9404  1.7158 12.3537      1.543                  0.078      0.048     1080.01     82.58     76.22 15.657         2.56082 0.18687 0.14416  4531   73   0.74  0.02   0.02 0.74 0.03 0.02 4.566 0.024 0.017  0.196 0.110 1 FFFF      1.549      0.075      0.056     1084.88     73.54     86.91  2.56082 0.18687 0.14416  4531  4531   0.74  0.02  0.02 0.74 0.03 0.02 4.566 0.024 0.017  0.196 0.110 
 7898352 1486.01 Kepler-302 c     127.28252775 0.00017911  733.302098 0.001212  0.092994  0.000957  0.000658  0.8273  0.0095  0.0105    1.06220   0.09734   0.06489 0.4079  0.2608 t0-5    9    9   8093.3     66.4   7.150866  0.080251   5.449544  0.053659  148.1    116.6      0.30 634.5       639.0   96.9961    2.8385    2.0816 89.5129  0.0188  0.0174     10.596                  0.666      0.512        4.19      0.23      0.23 15.505         1.30960 0.17862 0.15983  5703   65   1.05  0.06   0.05 1.02 0.03 0.03 4.289 0.094 0.094  0.148 0.042 2 PPPP     10.734      0.610      0.436        4.50      0.45      0.37  1.21545 0.16843 0.17150  5814  5814   1.06  0.05  0.05 1.06 0.06 0.07 4.405 0.040 0.049  0.125 0.133 
 7898352 1486.02 Kepler-302 b      30.18365103 0.00012945  773.872471 0.003425  0.028480  0.001098  0.000659  0.0111  0.5172  0.0021    1.31461   0.11988   0.49449 0.4079  0.2608 t0-6   43   43    973.3     31.1   5.916018  0.119197   5.734007  0.098766   37.9     29.3     -0.48 1710.2     1752.0   39.7455    1.4673    5.6246 89.8888  0.1111  0.8057      3.280                  0.247      0.185       28.41      1.76      1.36 15.505         1.30960 0.17862 0.15983  5703   65   1.05  0.06   0.05 1.02 0.03 0.03 4.289 0.094 0.094  0.148 0.042 2 PPPP      3.328      0.233      0.174       30.92      2.85      2.59  1.21545 0.16843 0.17150  5814  5814   1.06  0.05  0.05 1.06 0.06 0.07 4.405 0.040 0.049  0.125 0.133 
12062667 1487.01                    2.92926819 0.00001436  787.327022 0.005019  1.297435  0.451271  0.769816  1.1398  1.3833  0.0011    0.00952   0.03323   0.00369 0.2795  0.314  t0-0  466  454    270.7      8.6   6.756297  0.229235   3.378149  0.114617   39.2     38.6     -3.46 25650.1   25837.0    2.3979    0.4428    0.7554 16.9573  4.2897  2.2381    231.380                 69.230    149.998     1979.51    223.69    223.69 12.674         0.43054 0.11361 0.07186  6391  152   1.60  0.12   0.13 1.31 0.08 0.08 4.136 0.064 0.053  0.002 0.175 1 FFFF    231.978     69.278    144.329     1989.60    225.52    225.52  0.43054 0.11361 0.07186  6391  6391   1.60  0.12  0.13 1.31 0.08 0.08 4.136 0.064 0.053  0.002 0.175 
 9589323 1488.01 Kepler-861 b       3.94961829 0.00000567  790.392149 0.001233  0.025640  0.001316  0.000658  0.2690  0.3099  0.2423    9.05900   1.14356   3.93892 0.5399  0.1744 t0-6  342  342    804.4     22.8   1.564868  0.044856   1.508119  0.039678   44.9     37.1     -4.24 4848.2     5227.0   19.5445    0.9092    3.2470 89.7322  0.2677  1.7136      2.345                  0.152      0.105      172.67     15.04     12.53 15.623         2.08260 0.21272 0.23191  4960   83   0.83  0.03   0.02 0.86 0.04 0.04 4.530 0.032 0.040  0.325 0.121 1 PPPP      2.339      0.160      0.103      172.21     15.30     12.02  2.08260 0.21272 0.23191  4960  4960   0.83  0.03  0.02 0.86 0.04 0.04 4.530 0.032 0.040  0.325 0.121 
 9823487 1489.01 Kepler-1753 b     16.00463150 0.00006049  793.686120 0.003295  0.026041  0.001362  0.000817  0.4896  0.1005  0.4612    2.30471   0.27595   1.01183 0.5268  0.1831 t0-1   83   83    830.2     30.6   3.927916  0.104669   3.786952  0.088491   34.3     27.3     -0.62 2871.8     2917.0   31.5057    1.3930    5.5719 89.8206  0.1790  1.1185      2.029                  0.128      0.096       21.27      1.89      1.60 15.554         2.89499 0.21019 0.22036  4947   86   0.71  0.02   0.02 0.74 0.03 0.04 4.605 0.021 0.028 -0.198 0.126 1 PPPP      2.025      0.127      0.095       21.27      1.81      1.66  2.89499 0.21019 0.22036  4947  4947   0.71  0.02  0.02 0.74 0.03 0.04 4.605 0.021 0.028 -0.198 0.126 
 9602514 1490.01                    3.55653268 0.00001455  792.045455 0.003437  0.015238  0.000336  0.000189  0.0097  0.3654  0.0022    0.05156   0.00368   0.00899 0.5810  0.1501 t0-0  300  299    292.5      4.9   8.565475  0.121098   8.380517  0.121977   77.1     26.8     -1.78 19314.0   19601.0    3.2472    0.0827    0.1965 88.9468  0.8764  6.1351      1.633                  0.045      0.045      347.80     21.03     22.78 14.118         1.23833 0.07536 0.06389  5221   72   0.98  0.02   0.02 0.83 0.02 0.02 4.373 0.019 0.016  0.059 0.116 1 FFFF      1.633      0.047      0.043      345.30     22.38     20.66  1.23833 0.07536 0.06389  5221  5221   0.98  0.02  0.02 0.83 0.02 0.02 4.373 0.019 0.016  0.059 0.116 
 9726659 1491.01 Kepler-862 b       3.14866478 0.00000774  903.925636 0.001895  0.021221  0.001361  0.000612  0.6523  0.0418  0.5701    2.56993   0.36065   1.34424 0.5040  0.1993 t0-5  269  269    551.3     20.3   2.178301  0.067908   2.123052  0.059206   35.3     27.6     -3.22 5447.1     5684.0   11.0631    0.5820    2.3280 89.4763  0.5235  3.5600      2.451                  0.248      0.159      450.75     26.27     31.52 15.297         1.02289 0.16122 0.15286  5195   75   1.05  0.06   0.05 0.86 0.03 0.02 4.325 0.042 0.046  0.233 0.119 1 PPPP      2.462      0.238      0.165      448.00     29.35     29.35  1.02289 0.16122 0.15286  5195  5195   1.05  0.06  0.05 0.86 0.03 0.02 4.325 0.042 0.046  0.233 0.119 
12108312 1492.01                    0.70544791 0.00000070  794.124325 0.000708  0.193957  0.375474  0.091783  1.1996  0.3479  0.1270    0.07043   0.08852   0.01135 0.3807  0.2757 t0-- 1916 1912    462.7      5.2   2.935624  0.046427   1.467812  0.023214  118.2     10.0     -9.71 29945.3   32431.0    1.2549    0.3619    0.0804 15.9921  4.7673  0.9080     17.789                 36.100      8.331     2837.77    487.02    365.27 14.351         2.28800 0.49180 1.01000  5717  164   0.83  0.20   0.08 0.92 0.09 0.11 4.564 0.042 0.168 -0.220 0.300 0 FFFF     16.572     37.244      7.162     2849.58    458.64    412.78  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9842906 1493.01                    4.98847238 0.00003927  899.817424 0.005111  0.020767  0.004236  0.000693  0.9436  0.0167  0.5847    0.00761   0.07272   0.00370 0.3074  0.3106 t0-0  171  170    500.8     15.8   7.687645  0.667618   7.470535  0.170611   42.4     29.4     -1.21 12920.3   13040.0    2.0311    2.2820    0.3043 64.0644 18.4273  6.4837      3.149                  0.143      0.572      474.81     52.11     40.09 15.447         0.94354 0.16956 0.15746  6083  115   1.17  0.07   0.06 1.10 0.07 0.08 4.336 0.051 0.057 -0.020 0.155 1 FFFF      3.152      0.131      0.569      481.52     47.21     43.27  0.94354 0.16956 0.15746  6083  6083   1.17  0.07  0.06 1.10 0.07 0.08 4.336 0.051 0.057 -0.020 0.155 
11821363 1494.01 Kepler-1754 b      8.19593645 0.00004367  790.932550 0.004876  0.025215  0.002214  0.001230  0.2524  0.4168  0.2240    2.93498   0.81527   1.74702 0.6299  0.1052 t0-1   76   76    809.7     47.7   2.825277  0.145774   2.696119  0.139504   20.2     17.2     -1.52 1815.3     1878.0   21.9765    2.2756    4.9304 89.6377  0.3620  1.8099      2.053                  0.203      0.135       43.61      3.44      3.44 15.858         2.51733 0.22941 0.19523  4632   80   0.74  0.02   0.02 0.75 0.03 0.03 4.563 0.029 0.023  0.139 0.116 1 PPPP      2.059      0.192      0.137       43.54      3.68      3.12  2.51733 0.22941 0.19523  4632  4632   0.74  0.02  0.02 0.75 0.03 0.03 4.563 0.029 0.023  0.139 0.116 
 7629518 1495.01 Kepler-863 b      15.59462677 0.00004290  787.918018 0.002424  0.027044  0.000887  0.000532  0.2658  0.2694  0.2318    1.07199   0.08683   0.37988 0.3678  0.2804 t0-6   84   84    867.0     22.3   5.049709  0.080785   4.903447  0.064248   49.2     41.8     -0.68 3327.6     3404.0   23.9732    0.7394    3.2040 89.6634  0.2992  1.1220      3.619                  0.251      0.230      123.26     13.87     13.87 15.430         0.89954 0.13814 0.13646  6266  147   1.21  0.07   0.07 1.17 0.07 0.08 4.332 0.040 0.052 -0.041 0.157 1 PPPP      3.603      0.266      0.222      122.93     13.54     13.54  0.89954 0.13814 0.13646  6266  6266   1.21  0.07  0.07 1.17 0.07 0.08 4.332 0.040 0.052 -0.041 0.157 
 4828341 1496.01                   36.12899650 0.00007111  899.614428 0.000904  0.150227  0.627862  0.067271  1.4735  0.2303  0.5079    2.30100   0.64699   0.23107 0.3553  0.2862 t0-1   32   32   3720.6     74.1   2.234008  0.049169   1.117004  0.024585   66.3     61.7     -0.19 661.6       694.0   54.3478    4.3152    2.1576 88.8182  0.1877  0.5803     29.461                120.528     15.721       56.85      5.63      6.14 15.600         0.26472 0.05813 0.04637  5585  118   1.76  0.13   0.12 1.06 0.07 0.07 3.962 0.059 0.056  0.023 0.162 1 FFFP     28.826    117.719     15.355       56.15      6.25      5.73  0.26472 0.05813 0.04637  5585  5585   1.76  0.13  0.12 1.06 0.07 0.07 3.962 0.059 0.056  0.023 0.162 
11774387 1497.01                    0.52022208 0.00000072  812.928416 0.001975  0.015138  0.000958  0.000620  0.5619  0.1236  0.5333    2.30806   0.49469   1.34917 0.3890  0.2699 t0-0 2409 2406    269.1     12.7   1.249346  0.071121   1.192394  0.061133   28.9     11.9    -28.44 29027.7   31421.0    3.2228    0.2671    0.7213 86.5978  3.4010 12.3288      1.355                  0.112      0.095     4523.52    400.10    400.10 15.632         2.26625 0.24809 0.22776  5791  113   0.81  0.04   0.04 0.87 0.04 0.04 4.558 0.026 0.029 -0.409 0.175 1 FFFF      1.349      0.116      0.090     4520.03    420.21    385.19  2.26625 0.24809 0.22776  5791  5791   0.81  0.04  0.04 0.87 0.04 0.04 4.558 0.026 0.029 -0.409 0.175 
 9636135 1498.01 Kepler-864 b       5.83377208 0.00002196  789.303413 0.002782  0.021219  0.001255  0.000660  0.7422  0.0041  0.6767    0.84362   0.10491   0.50357 0.3504  0.3018 t0-6  227  227    535.9     17.2   3.912634  0.114972   3.778702  0.088175   36.6     30.1     -2.13 7982.5     8150.0   11.5118    0.5748    2.8742 89.3823  0.6175  4.0755      3.065                  0.347      0.318      394.50     44.28     34.06 15.776         0.61905 0.16684 0.12885  5711  109   1.30  0.11   0.10 1.00 0.08 0.08 4.201 0.071 0.071  0.025 0.168 1 PPPP      3.037      0.397      0.275      395.17     41.74     38.27  0.61905 0.16684 0.12885  5711  5711   1.30  0.11  0.10 1.00 0.08 0.08 4.201 0.071 0.071  0.025 0.168 
 9636135 1498.02                    2.42150496 0.00001271  793.289327 0.005481  0.012182  0.000937  0.000586  0.5499  0.1230  0.5114    0.78578   0.22729   0.51140 0.3504  0.3018 t0-2  551  547    168.4     13.3   2.830868  0.195726   2.681369  0.179369   15.8     13.3    -14.01 14033.5   14666.0    6.3415    0.7032    1.4702 88.8868  1.1125  6.6751      1.743                  0.202      0.185     1290.30    120.40    131.35 15.776         0.61905 0.16684 0.12885  5711  109   1.30  0.11   0.10 1.00 0.08 0.08 4.201 0.071 0.071  0.025 0.168 1 PPPP      1.745      0.206      0.188     1298.01    111.24    144.61  0.61905 0.16684 0.12885  5711  5711   1.30  0.11  0.10 1.00 0.08 0.08 4.201 0.071 0.071  0.025 0.168 
 7841925 1499.01 Kepler-865 b      14.16399045 0.00002136  781.789239 0.001439  0.024430  0.001089  0.000401  0.0274  0.5499  0.0185    1.57279   0.12628   0.64720 0.4439  0.2374 t0-6   89   89    731.1     11.6   4.330580  0.065926   4.200334  0.043952   71.5     58.5     -0.53 3184.5     3226.0   25.4702    0.8466    4.2330 89.7961  0.2039  1.4273      2.201                  0.116      0.083       41.02      4.39      3.13 14.480         2.16414 0.16772 0.21446  5343   98   0.82  0.02   0.02 0.86 0.04 0.06 4.541 0.026 0.039 -0.086 0.138 1 PPPP      2.197      0.123      0.079       41.64      3.82      3.50  2.16414 0.16772 0.21446  5343  5343   0.82  0.02  0.02 0.86 0.04 0.06 4.541 0.026 0.039 -0.086 0.138 
 7841925 1499.02                    0.84059639 0.00000303  793.535349 0.004233  0.006607  0.000489  0.000622  0.2142  0.4840  0.1842    1.97552   0.60878   1.82635 0.4439  0.2374 t0-3 1593 1502     48.3      5.7   1.441264  0.154195   1.412571  0.145987   11.5      8.4    -29.95 21379.2   22905.0    4.3699    0.6679    1.2145 87.7954  2.2035 10.4664      0.583                  0.060      0.046     1798.87    165.67    151.86 14.480         2.16414 0.16772 0.21446  5343   98   0.82  0.02   0.02 0.86 0.04 0.06 4.541 0.026 0.039 -0.086 0.138 1 PPPP      0.585      0.058      0.048     1802.25    155.85    170.02  2.16414 0.16772 0.21446  5343  5343   0.82  0.02  0.02 0.86 0.04 0.06 4.541 0.026 0.039 -0.086 0.138 
 7841925 1499.03                    6.20922062 0.00004100  790.146187 0.007993  0.009167  0.000884  0.000497  0.2723  0.3833  0.2342    2.51111   0.87529   1.59144 0.4439  0.2374 t0-3  206  206     97.8     10.2   2.578548  0.185191   2.517297  0.192544   12.1     11.0     -6.56 4928.0     5125.0   17.6670    1.9229    4.2305 89.5792  0.4205  2.2706      0.833                  0.076      0.058      125.17     10.51     11.56 14.480         2.16414 0.16772 0.21446  5343   98   0.82  0.02   0.02 0.86 0.04 0.06 4.541 0.026 0.039 -0.086 0.138 1 PPPP      0.834      0.074      0.057      124.87     11.10     11.10  2.16414 0.16772 0.21446  5343  5343   0.82  0.02  0.02 0.86 0.04 0.06 4.541 0.026 0.039 -0.086 0.138 
 9719634 1500.01                    3.35154389 0.00000887  791.219916 0.002054  0.016649  0.001261  0.000541  0.1292  0.6163  0.0267    2.00198   0.25967   1.14257 0.5381  0.1772 t0-0  401  401    339.7     11.1   2.428591  0.069461   2.362247  0.063166   38.8     33.4     -7.53 7687.7     8292.0   10.5834    0.6000    2.4751 89.3734  0.6263  4.1336      1.435                  0.116      0.061      216.30     21.76     16.74 14.815         2.31758 0.19315 0.20253  5060   91   0.79  0.02   0.02 0.80 0.04 0.05 4.551 0.029 0.034 -0.035 0.125 1 FFFF      1.433      0.124      0.058      217.76     19.18     19.18  2.31758 0.19315 0.20253  5060  5060   0.79  0.02  0.02 0.80 0.04 0.05 4.551 0.029 0.034 -0.035 0.125 
 7439316 1501.01 Kepler-866 b       2.61703452 0.00000629  791.949741 0.002250  0.020097  0.001257  0.000629  0.1461  0.4508  0.1190    2.69138   0.39988   1.27961 0.5917  0.1335 t0-5  517  517    503.5     20.6   2.008732  0.076460   1.966781  0.069292   30.8     23.6     -9.22 9353.2    10031.0    9.8814    0.6370    1.6986 89.4224  0.5773  3.5795      1.507                  0.106      0.076      170.34     14.23     13.14 15.835         3.08703 0.21916 0.21964  4600   78   0.68  0.02   0.02 0.70 0.03 0.03 4.615 0.021 0.024 -0.068 0.115 1 PPPP      1.506      0.106      0.076      170.87     13.63     13.63  3.08703 0.21916 0.21964  4600  4600   0.68  0.02  0.02 0.70 0.03 0.03 4.615 0.021 0.024 -0.068 0.115 
12061238 1502.01                    1.87640635 0.00000319  794.173054 0.001722  0.019328  0.020287  0.001790  0.3017  0.7097  0.2909    0.03432   5.19765   0.00000 0.5116  0.1936 t0-0  685  685    451.0     20.1   2.226404  0.241894   1.111020  0.150154   37.0     31.6     -6.92 10274.1   10847.0    2.2195    1.4564    0.3641 62.1107  8.2630  3.4429      1.530                  1.597      0.155      435.69     33.42     36.46 15.202         2.73954 0.20243 0.22808  5097   87   0.73  0.02   0.02 0.76 0.03 0.04 4.593 0.022 0.031 -0.239 0.109 1 FFFF      1.525      1.593      0.154      433.41     37.42     34.02  2.73954 0.20243 0.22808  5097  5097   0.73  0.02  0.02 0.76 0.03 0.04 4.593 0.022 0.031 -0.239 0.109 
12400538 1503.01 Kepler-867 b     150.24198640 0.00070173  672.254796 0.002853  0.044324  0.001456  0.000655  0.3454  0.2427  0.2435    1.12400   0.05824   0.38823 0.4335  0.2461 t016   10   10   2387.8     40.5  10.843003  0.149130  10.307086  0.085709   72.3     69.4     -0.12 893.8       907.0  109.9087    2.2530   14.8695 89.8834  0.1101  0.1943      6.107                  0.735      0.565        4.67      0.47      0.47 14.827         0.64498 0.20459 0.15224  5602  113   1.26  0.12   0.11 0.95 0.07 0.07 4.206 0.081 0.079  0.029 0.153 1 PPPP      6.095      0.719      0.553        4.66      0.52      0.44  0.64498 0.20459 0.15224  5602  5602   1.26  0.12  0.11 0.95 0.07 0.07 4.206 0.081 0.079  0.029 0.153 
 9641018 1504.01                    2.17815181 0.00000271  792.528281 0.001038  2.315375  0.502842  1.149352  1.2102  2.1970  0.0013    0.04176   0.17187   0.01517 0.3428  0.2915 t0-0  628  620    428.2      6.0   3.472978  0.051621   1.736489  0.025810   93.0     42.0     -3.55 18444.0   19097.0    3.5950    0.4538    1.1520 23.9045  3.9291  3.2357    236.392                 50.569    116.698      789.89     73.94     62.57 14.070         1.59565 0.13787 0.16075  5690   96   0.94  0.02   0.02 0.95 0.05 0.07 4.468 0.030 0.040 -0.041 0.139 1 FFFF    236.861     50.682    116.959      792.42     74.98     63.44  1.59565 0.13787 0.16075  5690  5690   0.94  0.02  0.02 0.95 0.05 0.07 4.468 0.030 0.040 -0.041 0.139 
 9813499 1505.01 Kepler-868 b       5.03255335 0.00002683  789.984608 0.004198  0.018765  0.001083  0.000627  0.9701  0.0494  0.6911    1.08080   0.18815   0.61575 0.3497  0.2895 t0-6  264  264    414.3     20.7   3.374992  0.133381   3.285247  0.123629   26.3     23.8     -6.50 7731.5     8128.0   11.3769    0.7947    2.5607 89.4144  0.5855  3.6298      2.272                  0.207      0.189      351.69     39.52     29.64 15.695         1.02544 0.24161 0.19611  5742  108   1.09  0.08   0.07 0.98 0.07 0.07 4.344 0.066 0.066  0.008 0.154 1 PPPP      2.260      0.212      0.180      350.31     38.23     29.41  1.02544 0.24161 0.19611  5742  5742   1.09  0.08  0.07 0.98 0.07 0.07 4.344 0.066 0.066  0.008 0.154 
12254792 1506.01 Kepler-869 b      40.42855387 0.00027974  759.793417 0.004075  0.027756  0.002252  0.000779  0.8718  0.0536  0.5540    0.11149   1.02991   0.03074 0.3645  0.2828 t0-7   35   35    917.1     27.9   6.538925  0.210276   6.317625  0.121672   40.9     31.6      0.23 2147.6     2152.0   47.7796    2.3069   14.5004 89.8339  0.1661  1.1349      2.841                  0.244      0.144       15.57      1.46      1.34 14.982         1.64704 0.15699 0.17805  5674  101   0.93  0.03   0.03 0.94 0.05 0.06 4.476 0.031 0.041 -0.050 0.139 1 PPPP      2.830      0.259      0.122       15.64      1.47      1.35  1.64704 0.15699 0.17805  5674  5674   0.93  0.03  0.03 0.94 0.05 0.06 4.476 0.031 0.041 -0.050 0.139 
12020218 1507.01 Kepler-870 b      21.35877207 0.00009312  772.910684 0.004509  0.023405  0.001050  0.000618  0.0923  0.5047  0.0739    0.93303   0.10003   0.42234 0.3273  0.2986 t0-6   63   63    639.6     23.6   5.864496  0.141753   5.691658  0.110009   33.2     26.8     -0.77 3070.9     3128.0   28.1423    1.3243    5.1079 89.8204  0.1795  1.3462      2.632                  0.177      0.150       46.45      4.31      4.31 15.259         1.25267 0.19771 0.18321  5762  105   1.02  0.05   0.04 0.96 0.07 0.07 4.400 0.048 0.053 -0.049 0.138 1 PPPP      2.625      0.191      0.147       46.28      4.45      4.08  1.25267 0.19771 0.18321  5762  5762   1.02  0.05  0.04 0.96 0.07 0.07 4.400 0.048 0.053 -0.049 0.138 
 7690844 1508.01 Kepler-871 b      22.04589990 0.00013053  774.943661 0.004887  0.026052  0.001372  0.000772  0.8365  0.0002  0.6000    1.57821   0.18665   0.80881 0.3770  0.2778 t0-6   60   60    800.4     32.4   4.984624  0.148316   4.813411  0.128708   29.7     26.7     -1.13 2640.2     2708.0   34.4645    1.6120    6.9085 89.8328  0.1337  1.1362      3.672                  0.361      0.301       75.91      8.91      6.36 15.689         0.73708 0.17661 0.14748  6064  120   1.27  0.10   0.09 1.12 0.08 0.08 4.268 0.065 0.068 -0.012 0.157 1 PPPP      3.648      0.388      0.299       76.37      8.12      7.45  0.73708 0.17661 0.14748  6064  6064   1.27  0.10  0.09 1.12 0.08 0.08 4.268 0.065 0.068 -0.012 0.157 
 9535080 1509.01                   49.64547921 0.00032984  781.119100 0.003684  4.538425  3.863056  2.759326  1.2361  7.3163  0.5535    0.00274   0.01389   0.00174 0.3136  0.3032 t0-0   28   27    856.8      6.3  23.450079  0.184246  11.725039  0.092123  176.5     99.4     -0.38 4996.8     5101.0    9.3435    4.2732    2.9470 48.2287 11.3779  4.4247   1250.297               1044.018    751.693       97.20      8.29      8.29 12.385         0.14198 0.01510 0.01392  6390  118   2.51  0.08   0.08 1.62 0.07 0.08 3.843 0.032 0.033  0.122 0.114 1 FFFF   1267.258   1027.444    780.857       97.42      8.70      8.03  0.14198 0.01510 0.01392  6390  6390   2.51  0.08  0.08 1.62 0.07 0.08 3.843 0.032 0.033  0.122 0.114 
11870545 1510.01                    0.83996181 0.00000126  812.721955 0.001489  0.020023  0.001323  0.000662  0.5483  0.0779  0.5206    3.27605   0.55207   1.60601 0.5857  0.1401 t0-1 1504 1503    496.5     19.2   1.292003  0.050550   1.269468  0.048924   35.1     27.5    -16.33 19417.8   20824.0    4.9596    0.3582    0.8954 89.0439  0.9553  7.6424      1.468                  0.122      0.078      921.69     79.97     73.31 15.929         3.26345 0.25833 0.26205  4849   86   0.67  0.02   0.02 0.70 0.03 0.04 4.631 0.021 0.026 -0.298 0.145 1 PPPP      1.471      0.117      0.083      925.35     74.77     81.57  3.26345 0.25833 0.26205  4849  4849   0.67  0.02  0.02 0.70 0.03 0.04 4.631 0.021 0.026 -0.298 0.145 
 7901948 1511.01 Kepler-872 b       2.57885038 0.00000590  793.459523 0.002050  0.016806  0.000800  0.000518  0.6252  0.0181  0.5792    1.67847   0.22133   0.84105 0.3880  0.2708 t0-5  501  500    333.7     11.4   2.349990  0.064396   2.302208  0.055744   36.7     32.9     -5.31 10950.7   11374.0    8.4101    0.4084    1.6920 89.4030  0.5970  4.6265      1.605                  0.099      0.076      552.19     45.74     49.89 15.106         1.93596 0.16542 0.18410  5674  104   0.87  0.03   0.03 0.92 0.04 0.05 4.519 0.024 0.035 -0.151 0.138 1 PPPP      1.601      0.102      0.073      554.63     45.22     49.33  1.93596 0.16542 0.18410  5674  5674   0.87  0.03  0.03 0.92 0.04 0.05 4.519 0.024 0.035 -0.151 0.138 
11955499 1512.01                    9.04186939 0.00002615  794.218406 0.001934  0.024440  0.003282  0.001136  0.9671  0.0039  0.6946    0.40334   6.86545   0.23674 0.5306  0.1823 t0-0  118  117    730.1     29.2   2.168517  0.123982   2.092524  0.090988   34.4     30.4     -1.96 2835.8     2956.0   32.0435    2.5645   11.9678 89.6884  0.3116  2.2433      2.157                  0.652      0.130       66.87      9.96      9.05 14.880         2.31500 0.37550 0.72320  5237  157   0.83  0.12   0.06 0.93 0.05 0.09 4.572 0.028 0.112  0.240 0.250 0 FFFF      2.158      0.648      0.130       66.58     10.66      8.20  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9784222 1513.01                    0.79819904 0.00000085  794.122356 0.000774  1.529102  0.165866  0.847758  1.1932  1.2652  0.0638    0.14833   0.38469   0.03664 0.3166  0.3029 t0-0  863  863    409.1      7.4   2.040010  0.046363   1.020005  0.023181   65.8     12.3     -1.41 23408.4   23589.0    2.6183    0.1822    0.8201 17.9940  3.7926  1.5451    155.748                 32.273     96.818     4792.54    876.65    717.26 14.613         1.39800 0.36910 0.70360  6258  188   1.03  0.30   0.11 1.09 0.14 0.14 4.449 0.050 0.200 -0.160 0.275 0 FFFN    151.016     39.223     91.519     4843.83    787.49    787.49  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9520668 1514.01                    1.39932439 0.00000390  792.864320 0.003175  0.012890  0.000845  0.000620  0.0086  0.5655  0.0005    1.82007   0.49903   0.91489 0.6860  0.067  t0-0  924  921    207.3     11.9   1.792378  0.106361   1.775430  0.104912   22.7     17.9    -16.75 15654.6   16640.0    5.9095    0.4956    1.0903 88.6394  1.3605  5.2475      0.839                  0.075      0.045      228.45     16.74     16.74 15.447         4.01035 0.24717 0.52611  4201   69   0.59  0.03   0.01 0.61 0.01 0.02 4.670 0.018 0.040 -0.106 0.109 1 FFFF      0.836      0.078      0.044      226.56     18.69     14.68  4.01035 0.24717 0.52611  4201  4201   0.59  0.03  0.01 0.61 0.01 0.02 4.670 0.018 0.040 -0.106 0.109 
 7871954 1515.01 Kepler-303 b       1.93703277 0.00000257  794.107553 0.001227  0.016461  0.000759  0.000474  0.1050  0.5577  0.0863    5.06252   0.63577   2.89627 0.2561  0.3974 t0-5  693  692    312.5      8.9   1.484898  0.045453   1.435309  0.034761   42.8     35.3     -8.16 9469.2    10258.0    9.9983    0.5896    2.2111 89.3301  0.6697  4.4202      0.980                  0.069      0.048      135.85     11.73      9.21 14.390         4.80874 0.34850 0.35098  4241   71   0.54  0.02   0.02 0.56 0.02 0.02 4.709 0.019 0.019 -0.398 0.130 1 PPPP      0.984      0.068      0.048      136.24     10.95     10.04  4.80874 0.34850 0.35098  4241  4241   0.54  0.02  0.02 0.56 0.02 0.02 4.709 0.019 0.019 -0.398 0.130 
 7871954 1515.02 Kepler-303 c       7.06117729 0.00001089  789.513087 0.001370  0.020558  0.001036  0.000829  0.8449  0.0731  0.6083   58.26780  11.62313  37.19401 0.2561  0.3974 t0-6  188  188    479.9     24.0   0.982518  0.059508   0.968213  0.051853   27.1     20.6     -2.89 1941.4     2118.0   53.3190    5.4418   11.8730 89.8548  0.1451  0.7547      1.222                  0.083      0.064       24.30      1.92      1.77 14.390         4.80874 0.34850 0.35098  4241   71   0.54  0.02   0.02 0.56 0.02 0.02 4.709 0.019 0.019 -0.398 0.130 1 PPPP      1.224      0.081      0.069       24.28      1.95      1.79  4.80874 0.34850 0.35098  4241  4241   0.54  0.02  0.02 0.56 0.02 0.02 4.709 0.019 0.019 -0.398 0.130 
12418724 1516.01 Kepler-873 b      20.55326328 0.00006911  791.927052 0.003232  0.024134  0.001047  0.000677  0.7954  0.0012  0.5962    1.32693   0.12371   0.72678 0.3139  0.3061 t0-6   67   67    677.4     20.5   5.151305  0.121453   4.981464  0.090214   40.6     33.7     -1.07 2910.6     2994.0   30.9395    1.3694    6.6513 89.8136  0.1864  1.3419      2.859                  0.188      0.134       63.18      6.33      4.97 14.829         1.19070 0.12086 0.13310  6104  109   1.08  0.04   0.04 1.08 0.05 0.07 4.402 0.030 0.041 -0.074 0.146 1 PPPP      2.861      0.183      0.131       63.58      5.76      5.28  1.19070 0.12086 0.13310  6104  6104   1.08  0.04  0.04 1.08 0.05 0.07 4.402 0.030 0.041 -0.074 0.146 
 7456001 1517.01 Kepler-874 b      40.06869321 0.00011365  765.976766 0.002182  0.028765  0.000729  0.000469  0.0295  0.4794  0.0034    1.75785   0.12173   0.55647 0.3301  0.2971 t0-6   34   34    974.0     19.5   5.916482  0.080101   5.729672  0.058365   62.0     47.2     -0.26 1674.7     1707.0   53.0305    1.3681    6.5667 89.8768  0.1230  0.5094      3.643                  0.137      0.114       25.91      4.66      3.33 14.683         0.93640 0.10007 0.09478  5887  187   1.15  0.03   0.02 1.03 0.09 0.09 4.325 0.039 0.041 -0.002 0.155 1 PPPP      3.638      0.143      0.110       26.15      4.40      3.67  0.93640 0.10007 0.09478  5887  5887   1.15  0.03  0.02 1.03 0.09 0.09 4.325 0.039 0.041 -0.002 0.155 
 7549209 1518.01 Kepler-875 b      27.50707769 0.00012150  772.523984 0.005336  0.022062  0.001505  0.000677  0.9178  0.0032  0.6349    1.58170   0.19144   0.93595 0.3881  0.2703 t0-7   47   47    579.4     23.8   5.270702  0.177828   5.090638  0.135126   30.7     27.2     -0.06 2407.5     2427.0   39.7592    2.1309   10.0455 89.6571  0.3429  1.0287      2.657                  0.225      0.173       44.54      4.02      4.43 15.219         1.14984 0.14545 0.15259  6109  122   1.09  0.05   0.05 1.08 0.06 0.07 4.393 0.034 0.046 -0.066 0.149 1 PPPP      2.674      0.217      0.184       44.18      4.63      3.86  1.14984 0.14545 0.15259  6109  6109   1.09  0.05  0.05 1.08 0.06 0.07 4.393 0.034 0.046 -0.066 0.149 
 7663405 1519.01 Kepler-876 b       5.14435250 0.00002451  792.185657 0.003449  0.016067  0.001061  0.000758  0.2747  0.3727  0.2366    2.15929   0.48554   1.13292 0.5445  0.1725 t0-6  255  255    311.1     18.9   2.646027  0.125494   2.571912  0.112248   20.1     17.1     -4.54 6128.0     6343.0   14.5445    1.1623    2.9704 89.4638  0.5361  2.5732      1.497                  0.126      0.084      142.30     11.53     12.50 15.369         1.92863 0.21798 0.21967  5088   88   0.86  0.03   0.03 0.87 0.05 0.05 4.510 0.036 0.042  0.245 0.128 1 PPPP      1.509      0.115      0.096      141.30     12.73     11.67  1.92863 0.21798 0.21967  5088  5088   0.86  0.03  0.03 0.87 0.05 0.05 4.510 0.036 0.042  0.245 0.128 
 7663405 1519.02                   57.13308090 0.00063198  771.584908 0.015292  0.018574  0.001846  0.001354  0.3202  0.3589  0.2814    3.70319   1.20456   2.65004 0.5445  0.1725 t0--   24   24    402.7     42.5   4.797776  0.439849   4.669269  0.404894   11.0      8.5     -1.21 875.0       903.0   87.0887   12.4373   21.7652 89.9107  0.0893  0.4912      1.745                  0.188      0.144        5.73      0.51      0.47 15.369         1.92863 0.21798 0.21967  5088   88   0.86  0.03   0.03 0.87 0.05 0.05 4.510 0.036 0.042  0.245 0.128 1 PPPP      1.741      0.174      0.145        5.73      0.48      0.48  1.92863 0.21798 0.21967  5088  5088   0.86  0.03  0.03 0.87 0.05 0.05 4.510 0.036 0.042  0.245 0.128 
 9765975 1520.01 Kepler-877 b      18.45850749 0.00005291  791.044610 0.002430  0.020907  0.001328  0.000598  0.8323  0.0035  0.6234    4.64760   0.52601   2.45470 0.5067  0.1996 t0-6   70   70    535.3     15.9   3.223908  0.081452   3.150504  0.069709   41.5     34.9     -0.62 2131.6     2193.0   43.6660    2.0551    9.1013 89.8632  0.1367  0.9025      3.079                  2.913      1.872       82.75     11.60     14.50 14.516         0.25427 1.53666 0.18882  5134  114   1.51  1.15   0.79 0.86 0.27 0.08 3.928 0.550 0.358 -0.092 0.154 1 PPPP      3.111      3.000      1.929       82.72     11.46     14.59  0.25427 1.53666 0.18882  5134  5134   1.51  1.15  0.79 0.86 0.27 0.08 3.928 0.550 0.358 -0.092 0.154 
 9818462 1521.01 Kepler-878 b      25.94228767 0.00010183  789.627677 0.003596  0.021488  0.001123  0.000650  0.5774  0.0158  0.5425    3.37060   0.42490   1.48716 0.5386  0.1753 t0-6   48   48    568.0     22.1   4.051445  0.118466   3.931620  0.107332   31.6     24.8      0.04 1740.7     1738.0   49.4432    2.4150    8.4524 89.9004  0.0796  0.7167      2.438                  0.184      0.155       25.98      1.79      1.79 14.817         1.09489 0.16527 0.14450  5202   77   1.03  0.05   0.05 0.87 0.03 0.03 4.345 0.042 0.041  0.237 0.117 1 PPPP      2.445      0.177      0.162       25.81      1.81      1.66  1.09489 0.16527 0.14450  5202  5202   1.03  0.05  0.05 0.87 0.03 0.03 4.345 0.042 0.041  0.237 0.117 
12266636 1522.01 Kepler-879 b      33.38569398 0.00010588  783.026380 0.003359  0.021618  0.001111  0.000555  0.5617  0.2172  0.3692    2.32056   0.19591   1.23143 0.3842  0.273  t0-6   39   39    551.3     17.5   5.006778  0.114682   4.884531  0.092198   37.1     32.2     -0.62 1642.0     1682.0   51.5134    2.0236   10.7924 89.7200  0.2566  0.6532      2.524                  0.153      0.102       27.60      2.91      2.43 14.264         1.13487 0.13950 0.13132  5783  109   1.07  0.03   0.03 0.99 0.07 0.08 4.375 0.042 0.046  0.002 0.156 1 PPPP      2.530      0.153      0.102       27.73      3.01      2.54  1.13487 0.13950 0.13132  5783  5783   1.07  0.03  0.03 0.99 0.07 0.08 4.375 0.042 0.046  0.002 0.156 
12266636 1522.02                   12.65487330 0.00015326  789.018136 0.014493  0.009224  0.000705  0.000705  0.0596  0.5812  0.0300    1.09000   0.28683   0.71708 0.3842  0.273  t0--  106  106     94.8     11.5   4.351001  0.326857   4.249950  0.314676   10.3      8.5     -5.06 3468.5     3599.0   21.0838    2.6439    4.4947 89.6556  0.3442  1.9503      1.067                  0.097      0.076      101.60     10.46      9.59 14.264         1.13487 0.13950 0.13132  5783  109   1.07  0.03   0.03 0.99 0.07 0.08 4.375 0.042 0.046  0.002 0.156 1 PPPF      1.070      0.093      0.086      100.45     10.80      8.84  1.13487 0.13950 0.13132  5783  5783   1.07  0.03  0.03 0.99 0.07 0.08 4.375 0.042 0.046  0.002 0.156 
 9850893 1523.01                    8.48034087 0.00007396  789.685883 0.006584  0.014608  0.001013  0.000596  0.4861  0.1726  0.4390    0.29180   0.04518   0.15815 0.5062  0.2043 t0--  123  123    261.9     14.4   6.203454  0.235994   5.993732  0.213322   22.7     18.9     -1.91 6562.7     6657.0   10.3768    0.6329    2.2153 89.3763  0.6234  3.7406      1.455                  0.099      0.076       88.51      6.82      6.30 14.673         1.80919 0.13031 0.16610  5279   81   0.91  0.02   0.02 0.96 0.04 0.05 4.505 0.023 0.034  0.352 0.115 1 FFFF      1.450      0.105      0.073       88.25      7.28      5.96  1.80919 0.13031 0.16610  5279  5279   0.91  0.02  0.02 0.96 0.04 0.05 4.505 0.023 0.034  0.352 0.115 
 4826110 1524.01                    1.33338990 0.00000433  793.880525 0.004003  0.009853  0.000908  0.000757  0.1507  0.4994  0.1119    4.00981   3.48114   3.04600 0.5109  0.1942 t0-0  974  911    111.4     14.4   1.180218  0.189313   1.156694  0.181148   11.5      8.6    -19.72 11719.5   12526.0    7.6743    1.8234    1.9637 89.1593  0.8406  4.7634      2.311                  0.320      0.261     4991.71    631.75    631.75 15.299         0.14370 0.03577 0.02987  5144  120   2.14  0.18   0.17 1.04 0.10 0.11 3.786 0.064 0.071 -0.038 0.176 1 FFFF      2.315      0.328      0.268     4892.43    700.60    573.22  0.14370 0.03577 0.02987  5144  5144   2.14  0.18  0.17 1.04 0.10 0.11 3.786 0.064 0.071 -0.038 0.176 
 7869917 1525.01 Kepler-880 b       7.71466918 0.00003189  784.021636 0.003683  0.014215  0.000546  0.000351  0.8995  0.0004  0.6652    0.79426   0.10141   0.36508 0.2562  0.3357 t0-4  179  179    232.0      8.3   4.354364  0.105844   4.251120  0.096042   33.3     31.7     -4.66 6849.1     7126.0   13.6067    0.5889    2.5521 89.5818  0.4182  2.6135      2.411                  0.113      0.094      651.89     67.40     61.79 12.082         0.53330 0.05078 0.04849  6885  144   1.54  0.04   0.04 1.41 0.07 0.07 4.207 0.031 0.033  0.013 0.154 1 PPPP      2.415      0.113      0.092      645.63     72.42     54.32  0.53330 0.05078 0.04849  6885  6885   1.54  0.04  0.04 1.41 0.07 0.07 4.207 0.031 0.033  0.013 0.154 
 7869917 1525.02                   11.80600303 0.00015658  779.632698 0.011462  0.008881  0.000605  0.000652  0.9054  0.0002  0.6717    1.14564   0.31017   0.73664 0.2562  0.3357 t0-2  108  108     88.4      9.9   4.274480  0.305085   4.174633  0.300962   10.1     12.1     -5.64 4272.5     4411.0   20.6239    2.2846    4.5693 89.6884  0.3114  1.9719      1.485                  0.123      0.104      367.69     36.62     33.57 12.082         0.53330 0.05078 0.04849  6885  144   1.54  0.04   0.04 1.41 0.07 0.07 4.207 0.031 0.033  0.013 0.154 1 PPPN      1.497      0.109      0.118      371.70     36.46     36.46  0.53330 0.05078 0.04849  6885  6885   1.54  0.04  0.04 1.41 0.07 0.07 4.207 0.031 0.033  0.013 0.154 
 9824805 1526.01 Kepler-881 b       4.44451046 0.00002454  790.913785 0.005395  0.011872  0.000694  0.000564  0.9411  0.0044  0.6734    0.89910   0.19967   0.53245 0.3238  0.3025 t0-5  291  291    165.2     11.5   3.400296  0.170058   3.275889  0.163376   18.0     16.4     -6.48 8992.6     9271.0    9.8459    0.8869    2.1286 89.3230  0.6769  4.0614      1.452                  0.124      0.095      451.29     47.26     35.44 15.216         1.04705 0.15877 0.14738  5874  107   1.12  0.05   0.05 1.05 0.07 0.07 4.360 0.047 0.050  0.064 0.138 1 PPPP      1.450      0.120      0.094      459.19     42.89     42.89  1.04705 0.15877 0.14738  5874  5874   1.12  0.05  0.05 1.05 0.07 0.07 4.360 0.047 0.050  0.064 0.138 
 7768451 1527.01                  192.66691805 0.00145151  673.881642 0.004441  0.030520  0.002339  0.001169  0.9114  0.0043  0.6616   15.09782   2.25345   9.01380 0.4769  0.2189 t011    6    6   1132.6     52.1   4.818848  0.202949   4.538330  0.157014   26.0     23.6      0.23 338.6       337.0  309.9061   20.7280   73.6996 89.9757  0.0243  0.1377      3.080                  0.251      0.167        1.81      0.20      0.14 14.879         1.67890 0.16397 0.18298  5603  105   0.92  0.03   0.02 0.93 0.05 0.06 4.480 0.032 0.041 -0.030 0.128 1 PPPP      3.068      0.262      0.164        1.83      0.17      0.17  1.67890 0.16397 0.18298  5603  5603   0.92  0.03  0.02 0.93 0.05 0.06 4.480 0.032 0.041 -0.030 0.128 
 7691260 1528.01 Kepler-882 b       3.98954253 0.00000943  793.195342 0.002195  0.012612  0.000787  0.000509  0.0854  0.5522  0.0568    8.01381   1.26793   4.64908 0.4651  0.2262 t0-6  341  341    188.5      9.3   1.614897  0.074540   1.593327  0.072657   26.2     22.1     -6.09 4996.3     5363.0   18.7946    1.5274    3.9033 89.6389  0.3610  2.0757      1.167                  0.078      0.062      228.73     13.65     11.55 14.083         2.11795 0.10714 0.11741  5327   64   0.85  0.02   0.02 0.89 0.02 0.03 4.476 0.060 0.060  0.078 0.042 2 PPPP      1.177      0.081      0.054      233.58     20.41     22.26  1.89374 0.19720 0.19038  5275  5275   0.86  0.02  0.02 0.85 0.05 0.06 4.501 0.037 0.040  0.001 0.139 
 9821454 1529.01 Kepler-59 c       17.97740337 0.00016529  781.876959 0.008581  0.013619  0.000985  0.000519  0.7206  0.1690  0.4336    1.44832   0.13064   1.21931 0.3104  0.3042 t019   73   73    214.0     13.0   4.627463  0.347925   4.483623  0.325237   23.3     20.9     -3.85 2728.1     2912.0   29.3662    2.6110    9.4649 89.6072  0.3366  1.5708      2.014                  0.144      0.122      112.19      6.09      5.62 14.307         0.55370 0.03599 0.03423  5888   66   1.34  0.04   0.04 0.93 0.03 0.02 4.239 0.090 0.090 -0.197 0.043 2 PPPP      2.009      0.150      0.107      110.35     10.97     10.05  0.65363 0.08614 0.07263  6068  6068   1.34  0.04  0.04 1.13 0.07 0.08 4.235 0.043 0.043 -0.002 0.158 
 9821454 1529.02 Kepler-59 b       11.86959954 0.00014484  782.878225 0.013727  0.009511  0.000583  0.000583  0.7298  0.0023  0.6245    0.93579   0.30965   0.57166 0.3104  0.3042 t0-7  110  110    104.5      9.1   4.499967  0.335327   4.502098  0.320823   13.9     12.8     -4.63 4083.2     4235.0   19.4410    2.2215    4.6449 89.6396  0.3604  2.0722      1.379                  0.105      0.089      194.96     10.10     10.10 14.307         0.55370 0.03599 0.03423  5888   66   1.34  0.04   0.04 0.93 0.03 0.02 4.239 0.090 0.090 -0.197 0.043 2 PPPP      1.385      0.104      0.088      191.30     20.12     17.02  0.65363 0.08614 0.07263  6068  6068   1.34  0.04  0.04 1.13 0.07 0.08 4.235 0.043 0.043 -0.002 0.158 
11954842 1530.01 Kepler-883 b      12.98498414 0.00003344  786.954382 0.002194  0.014781  0.000549  0.000343  0.0462  0.5081  0.0285    2.68663   0.24966   1.12345 0.3500  0.2887 t0-7   78   78    258.4      8.2   3.455292  0.071201   3.395370  0.066850   38.4     33.8     -0.94 2391.6     2464.0   28.7743    1.2080    4.4868 89.8572  0.1427  1.1775      2.032                  0.091      0.083      165.43      9.14      7.18 13.029         0.62242 0.03329 0.02923  5950   64   1.25  0.03   0.03 0.86 0.02 0.02 4.336 0.088 0.088 -0.421 0.044 2 PPPP      1.974      0.095      0.073      167.96     17.13     15.70  0.77258 0.08957 0.08169  6209  6209   1.22  0.03  0.03 1.00 0.07 0.07 4.264 0.040 0.040 -0.413 0.148 
11764462 1531.01 Kepler-884 b       5.69920333 0.00001458  787.685957 0.002075  0.011515  0.000741  0.000370  0.1883  0.4688  0.1597    3.37787   0.46497   1.85989 0.4354  0.2461 t0-5  226  226    157.6      5.8   2.427936  0.071060   2.348417  0.064607   35.2     29.8     -1.50 5115.9     5226.0   17.9531    0.9998    3.9990 89.5402  0.4597  2.2986      0.926                  0.124      0.080      140.60      6.83      8.07 13.069         1.95841 0.15804 0.20837  5747   66   0.73  0.06   0.05 0.94 0.02 0.03 4.397 0.070 0.070 -0.082 0.043 2 PPPP      0.996      0.098      0.073      116.12     11.28      8.68  2.30111 0.33824 0.35513  5175  5175   0.78  0.04  0.04 0.80 0.05 0.05 4.549 0.040 0.052 -0.140 0.132 
11656246 1532.01 Kepler-885 b      18.11469592 0.00004741  786.964594 0.002740  0.014260  0.000919  0.000334  0.8957  0.0238  0.6449    1.23937   0.11424   0.75685 0.3492  0.294  t0-6   71   71    242.1      5.5   5.015727  0.099325   4.914746  0.074636   51.3     39.4     -0.56 3057.2     3127.0   27.7570    1.2962    7.2215 89.7637  0.2362  1.7951      2.193                  0.156      0.097      119.60      5.46      5.46 12.841         0.63362 0.02803 0.03053  6134   62   1.40  0.04   0.03 1.21 0.03 0.03 4.200 0.100 0.100  0.131 0.042 2 PPPP      2.169      0.157      0.092      133.18     11.44     11.44  0.68741 0.05741 0.06257  6403  6403   1.39  0.03  0.03 1.31 0.05 0.06 4.270 0.028 0.034  0.142 0.141 
 7808587 1533.01 Kepler-886 b       6.24144677 0.00001931  791.896735 0.003212  0.011696  0.000604  0.000320  0.0623  0.5312  0.0343    1.71316   0.20334   0.78795 0.3979  0.2681 t0-6  217  217    163.6      6.5   3.126721  0.081561   3.063730  0.075330   30.7     26.7     -3.47 5363.8     5593.0   15.2487    0.6926    2.7703 89.4772  0.5219  2.1746      1.252                  0.072      0.055      242.03     13.91     12.75 13.939         1.37963 0.08935 0.08104  5854   64   0.98  0.02   0.02 0.91 0.03 0.03 4.458 0.056 0.056 -0.196 0.043 2 PPPP      1.253      0.071      0.049      254.64     23.28     21.34  1.46107 0.12459 0.14105  5999  5999   0.98  0.02  0.02 0.98 0.05 0.06 4.446 0.029 0.038 -0.242 0.130 
 4741126 1534.01 Kepler-887 b      20.42222647 0.00008997  774.340743 0.004539  0.012658  0.000480  0.000330  0.0587  0.5053  0.0406    0.69339   0.08427   0.27808 0.3456  0.2963 t0-7   66   66    189.2      6.3   6.279913  0.134832   6.187995  0.125209   34.7     26.8     -1.05 3473.5     3546.0   24.8936    1.0750    3.8393 89.7856  0.2140  1.3266      1.900                  0.094      0.078      103.60      5.02      4.60 13.470         0.66472 0.03081 0.03464  6193   62   1.37  0.04   0.03 1.17 0.03 0.04 4.277 0.086 0.086  0.034 0.040 2 PPPP      1.904      0.092      0.078      109.99     10.87      9.97  0.68576 0.07360 0.06254  6369  6369   1.37  0.03  0.03 1.26 0.06 0.06 4.262 0.034 0.031  0.028 0.156 
 4741126 1534.02 Kepler-887 c       7.63844278 0.00005730  781.622612 0.006057  0.007814  0.000544  0.000350  0.4052  0.2548  0.3761    0.98738   0.17550   0.59671 0.3456  0.2963 t0-5  173  173     70.4      5.2   3.842499  0.174726   3.916583  0.174578   16.6     13.6     -4.90 5851.1     6033.0   14.4400    1.2262    3.2698 89.4515  0.5485  3.0165      1.177                  0.087      0.072      383.69     18.99     17.41 13.470         0.66472 0.03081 0.03464  6193   62   1.37  0.04   0.03 1.17 0.03 0.04 4.277 0.086 0.086  0.034 0.040 2 PPPP      1.173      0.082      0.074      410.46     37.02     40.39  0.68576 0.07360 0.06254  6369  6369   1.37  0.03  0.03 1.26 0.06 0.06 4.262 0.034 0.031  0.028 0.156 
11669125 1535.01 Kepler-888 b      70.69803143 0.00039787  757.851565 0.004319  0.017373  0.000771  0.000454  0.0262  0.5776  0.0009    2.06549   0.18677   0.95720 0.3763  0.2759 t0-6   18   18    353.0     11.7   6.635556  0.122628   6.523216  0.105158   37.7     31.9     -0.47 906.1       941.0   81.6607    3.0187   14.5903 89.9309  0.0690  0.4417      1.759                  0.094      0.073        8.29      0.46      0.42 13.046         1.49775 0.08761 0.07553  5735   64   0.92  0.02   0.02 0.83 0.03 0.02 4.485 0.061 0.061 -0.313 0.044 2 PPPP      1.747      0.099      0.059        8.16      0.78      0.72  1.57003 0.17106 0.16828  5767  5767   0.92  0.02  0.02 0.87 0.06 0.06 4.450 0.039 0.042 -0.315 0.141 
12159249 1536.01 Kepler-889 b       3.74444920 0.00001532  785.492175 0.003315  0.007848  0.000553  0.000311  0.1689  0.5481  0.1115    1.21078   0.18413   0.73654 0.3967  0.2701 t0-5  363  361     72.2      3.7   2.954659  0.099211   2.887231  0.098098   25.4     20.2     -8.11 8975.0     9449.0    9.6585    0.6308    2.4444 89.1710  0.8288  4.6413      1.245                  0.098      0.070      898.48     48.32     37.96 12.710         0.54611 0.02945 0.03210  5879   56   1.44  0.04   0.04 1.17 0.03 0.04 4.111 0.095 0.095  0.205 0.038 2 PPPP      1.236      0.094      0.065      957.48     94.77     80.19  0.57813 0.05633 0.04986  6046  6046   1.44  0.03  0.03 1.24 0.05 0.07 4.213 0.029 0.033  0.205 0.143 
 9872292 1537.01                   10.19165488 0.00007631  783.107029 0.007004  0.007243  0.000479  0.000251  0.6586  0.2556  0.3853    0.35612   0.04137   0.22756 0.3216  0.3013 t0-1  134  134     61.3      2.8   6.152360  0.158782   6.085504  0.153151   27.6     19.2     -2.44 7006.3     7146.0   12.4695    0.7685    3.2660 89.4320  0.5679  3.8617      1.406                  0.102      0.063      450.00     21.72     30.41 11.740         0.29725 0.02884 0.01688  6216   66   1.78  0.04   0.04 1.16 0.10 0.03 4.191 0.091 0.091 -0.121 0.044 2 PPPP      1.451      0.106      0.066      408.90     45.30     38.33  0.26310 0.03846 0.02565  5997  5997   1.83  0.04  0.04 1.16 0.13 0.07 3.973 0.055 0.037 -0.091 0.152 
 9963461 1538.01                   10.58158251 0.00000072  803.811282 0.000131  0.310787  0.000326  0.000239  0.2021  0.0133  0.0130    0.65562   0.00646   0.00474 0.3180  0.3015 t0--   99   99 112635.7    121.4   6.670335  0.010235   5.029676  0.004609 1241.3   5181.3     -0.02 5593.9     5635.0   15.7126    0.0550    0.0344 89.2608  0.0536  0.0460     52.367                  1.463      1.463      376.22     39.28     36.26 13.936         0.41026 0.04903 0.04512  6389  128   1.54  0.04   0.04 1.08 0.08 0.07 4.092 0.041 0.042 -0.585 0.138 1 FFFF     52.393      1.404      1.532      378.39     38.07     38.07  0.41026 0.04903 0.04512  6389  6389   1.54  0.04  0.04 1.08 0.08 0.07 4.092 0.041 0.042 -0.585 0.138 
 8081482 1539.01                    2.81945440 0.00000041  791.469658 0.000598  0.254353  0.001305  0.002088  0.5317  0.0241  0.0270    0.41764   0.02689   0.01793 0.3847  0.2721 t0-0  469  469  71730.3    474.8   4.406463  0.044560   3.215297  0.023739  202.0   2277.2     -0.26 17975.5   18068.0    5.6051    0.1166    0.0855 84.5002  0.4274  0.2672     45.333                  1.859      1.573     1273.60    116.13    137.25 14.569         0.29286 0.03844 0.03510  5259  107   1.64  0.06   0.06 0.93 0.06 0.06 3.974 0.041 0.043  0.014 0.162 1 FFPF     45.238      1.905      1.612     1245.05    140.67    108.20  0.29286 0.03844 0.03510  5259  5259   1.64  0.06  0.06 0.93 0.06 0.06 3.974 0.041 0.043  0.014 0.162 
 5649956 1540.01                    1.20785292 0.00000012  812.976777 0.000438  3.175717  1.203715  2.340556  1.1132  3.9343  0.2210    0.62592   3.39901   0.33990 0.3816  0.275  t0-0 1087 1087  49435.4    320.8   3.510056  0.030828   1.755028  0.015414  205.9   2296.5     -0.33 31432.0   31546.0    5.4849    1.3058    2.4055 39.5237 12.5128  2.6190    575.149                257.501    412.002     4968.24    633.54    580.75 15.559         0.28539 0.09110 0.06506  5598  139   1.70  0.17   0.16 1.05 0.09 0.08 3.983 0.081 0.073  0.026 0.163 1 FFFF    570.802    255.264    408.423     4936.89    662.50    542.04  0.28539 0.09110 0.06506  5598  5598   1.70  0.17  0.16 1.05 0.09 0.08 3.983 0.081 0.073  0.026 0.163 
 4840513 1541.01                    2.37928192 0.00000011  792.332430 0.000151  0.202883  0.000296  0.000251  0.0032  0.0752  0.0008    1.10551   0.00954   0.01073 0.3103  0.3095 t0-1  451  451  48427.3    112.1   3.176180  0.006414   2.635040  0.004654  538.0   2697.5     -0.10 12690.6   12782.0    6.9172    0.0178    0.0229 89.8327  0.1463  0.5017     28.489                  1.905      1.497     1701.74    168.20    168.20 15.189         0.75885 0.13215 0.12624  6285  128   1.29  0.08   0.07 1.20 0.07 0.08 4.287 0.048 0.056 -0.027 0.164 1 FFPP     28.510      1.957      1.537     1709.36    158.20    172.58  0.75885 0.13215 0.12624  6285  6285   1.29  0.08  0.07 1.20 0.07 0.08 4.287 0.048 0.056 -0.027 0.164 
 4840513 1541.02                   66.39177107 0.02224780  749.439168 0.000000  0.040608  0.000000  0.000000  0.0663  0.0000  0.0000    0.01272   0.00000   0.00000 0.3103  0.3095 t0--   15   10   1950.0      0.0  36.699174  0.000000  35.258729  0.000000   11.1      0.0     -3.80 1260.5     1387.0   14.3628    0.0000    0.0000 89.7356  0.0000  0.0000      5.755                  0.343      0.528       20.16      0.00      0.00 15.189         0.75885 0.13215 0.12624  6285  128   1.29  0.08   0.07 1.20 0.07 0.08 4.287 0.048 0.056 -0.027 0.164 1 FFNN      5.820      0.855      0.289       20.16      0.00      0.00  0.75885 0.13215 0.12624  6285  6285   1.29  0.08  0.07 1.20 0.07 0.08 4.287 0.048 0.056 -0.027 0.164 
 8113154 1542.01                    2.58687789 0.00000187  788.556211 0.000617  0.154816  0.000910  0.000667  0.6510  0.0174  0.0188    0.09143   0.00486   0.00560 0.2726  0.3082 t0-0  526  526  25454.0    125.9   6.149152  0.062281   4.797750  0.019810  261.3    118.7      0.72 26906.5   27526.0    3.1893    0.0558    0.0687 78.3059  0.5044  0.6207     37.156                  1.512      1.512     6422.09    784.47    616.37 12.897         0.22696 0.02613 0.02278  7382  174   2.19  0.08   0.08 1.74 0.09 0.09 3.991 0.032 0.033  0.018 0.144 1 FFFF     37.116      1.546      1.417     6455.54    760.01    651.44  0.22696 0.02613 0.02278  7382  7382   2.19  0.08  0.08 1.74 0.09 0.09 3.991 0.032 0.033  0.018 0.144 
 5270698 1543.01                    3.96433385 0.00000037  790.538183 0.000290  0.146524  0.000397  0.000312  0.0938  0.0570  0.0905    0.48644   0.00590   0.01518 0.3874  0.2725 t0-0  338  338  25886.3     81.2   4.710239  0.014951   4.101808  0.008239  408.5   1801.7     -0.02 13551.5   13631.0    7.3946    0.0268    0.0803 89.8126  0.1606  0.9905     24.857                  5.906      3.543     1063.84    138.79     99.13 14.985         0.34147 0.19423 0.13069  5892  118   1.61  0.31   0.25 1.11 0.11 0.10 4.045 0.125 0.135 -0.043 0.149 1 FFFF     24.918      5.646      3.764     1091.47    119.07    119.07  0.34147 0.19423 0.13069  5892  5892   1.61  0.31  0.25 1.11 0.11 0.10 4.045 0.125 0.135 -0.043 0.149 
 5024450 1544.01                    1.52592459 0.00000017  903.427093 0.000204  0.430107  0.171272  0.073402  1.2166  0.1887  0.0820    0.23071   0.03425   0.01284 0.3273  0.3012 t0-1  570  570  24517.1     76.1   3.168361  0.011318   1.584180  0.005659  423.9   1805.1     -0.25 15917.4   16043.0    3.0492    0.1403    0.0546 65.8160  1.7984  2.0099    100.793                 36.020     21.612     5443.93    533.96    492.89 15.063         0.18531 0.03419 0.02871  5740  110   2.06  0.13   0.12 1.19 0.07 0.08 3.875 0.051 0.048  0.011 0.162 1 FFFP    101.244     36.122     21.673     5448.78    544.00    498.66  0.18531 0.03419 0.02871  5740  5740   2.06  0.13  0.12 1.19 0.07 0.08 3.875 0.051 0.048  0.011 0.162 
 5282049 1545.01                    5.91037142 0.00000088  902.053499 0.000089  0.120634  0.000088  0.000075  0.0648  0.0002  0.0600    1.19612   0.00452   0.00621 0.3207  0.3004 t0-1  145  145  17219.1     21.0   3.889293  0.003316   3.469580  0.002621  990.3    876.3     -0.51 4556.2     4786.0   13.0247    0.0145    0.0248 89.9228  0.0701  0.1893     14.570                  0.806      0.620      311.55     33.81     28.17 15.169         1.01673 0.17529 0.15343  5858  113   1.11  0.05   0.05 1.02 0.07 0.08 4.347 0.052 0.054 -0.001 0.157 1 FFPP     14.605      0.771      0.706      314.75     31.66     29.22  1.01673 0.17529 0.15343  5858  5858   1.11  0.05  0.05 1.02 0.07 0.08 4.347 0.052 0.054 -0.001 0.157 
 5282049 1545.02                    5.91039905 0.00000000  899.094050 0.000000  0.000000  0.000000  0.000000  0.0000  0.0000  0.0000    1.17519   0.00000   0.00000 0.3207  0.3004 t0-1  149    0      0.0      0.0   3.491001  0.000000   3.491001  0.000000    0.0     11.6      3.21 0.0        4643.0   12.9468    0.0000    0.0000 90.0000  0.0000  0.0000      0.000                  0.000      0.000      315.25      0.00      0.00 15.169         1.01673 0.17529 0.15343  5858  113   1.11  0.05   0.05 1.02 0.07 0.08 4.347 0.052 0.054 -0.001 0.157 1 FFFF      0.000      0.000      0.000      315.25      0.00      0.00  1.01673 0.17529 0.15343  5858  5858   1.11  0.05  0.05 1.02 0.07 0.08 4.347 0.052 0.054 -0.001 0.157 
 5475431 1546.01                    0.91756790 0.00000013  793.646960 0.000490  0.114366  0.007423  0.000675  0.6669  0.0839  0.2478    0.72379   0.52790   0.17157 0.4120  0.258  t011 1461 1461  15722.6    176.4   1.917155  0.081798   1.692748  0.019960  128.1     28.0     -2.01 28155.7   28528.0    3.3567    0.5372    0.3634 79.3412  5.0726  3.3817      8.762                  0.440      0.303     1486.27    113.71     94.76 14.456         3.33317 0.22471 0.16967  5639   88   0.68  0.01   0.02 0.76 0.02 0.03 4.649 0.016 0.016 -0.843 0.130 1 PPPN      8.761      0.460      0.298     1481.03    112.02     94.79  3.33317 0.22471 0.16967  5639  5639   0.68  0.01  0.02 0.76 0.02 0.03 4.649 0.016 0.016 -0.843 0.130 
 5283458 1547.01                   30.69395181 0.00001010  881.850362 0.000390  0.123686  0.000602  0.000556  0.1231  0.0856  0.1185   14.13207   0.37951   0.85390 0.3365  0.2973 t0-1   26   26  18139.9    120.6   2.956524  0.018575   2.627893  0.012374  196.0    311.8     -0.03 726.2       732.0   88.9889    0.7574    1.8395 89.9837  0.0130  0.1236     12.324                  0.737      0.579       22.61      2.00      2.00 15.673         1.69922 0.22707 0.23871  5713  101   0.91  0.05   0.04 0.94 0.05 0.06 4.486 0.035 0.049 -0.094 0.148 1 PPPP     12.268      0.766      0.547       22.49      2.08      1.90  1.69922 0.22707 0.23871  5713  5713   0.91  0.05  0.04 0.94 0.05 0.06 4.486 0.035 0.049 -0.094 0.148 
 9940565 1548.01                    2.13932537 0.00000029  793.293626 0.000453  0.345103  1.314352  0.194719  1.0191  1.5174  0.0120    0.18372   0.35515   0.04178 0.5990  0.1281 t0-0  629  629   6924.2     56.3   2.809395  0.024582   1.404697  0.012291  164.4    617.2     -0.56 15827.1   15951.0    3.3978    1.2780    0.1475 63.0965  6.8933  8.3918    298.307               1297.507    216.251    20072.97   3476.67   3476.67 14.708         0.00229 3.08902 0.00164  4763  171   7.94  3.17   2.96 0.79 0.23 0.24 2.559 2.044 0.353 -0.737 0.152 1 FFFF    274.888   1315.021    239.095    20169.09   2368.99   3241.77  0.00229 3.08902 0.00164  4763  4763   7.94  3.17  2.96 0.79 0.23 0.24 2.559 2.044 0.353 -0.737 0.152 
 8053552 1549.01                   29.48106006 0.00000948  774.769951 0.000276  0.168862  0.109928  0.028500  0.9831  0.1445  0.0388    1.13678   0.12137   0.02511 0.3907  0.2685 t0-1   46   46  11904.4     51.7   3.690127  0.024446   1.845063  0.012223  332.0    340.8     -0.18 1490.5     1514.0   37.3705    1.3109    0.2537 88.5241  0.1092  0.2605     32.756                 22.874      4.973       92.00     10.45      9.58 15.135         0.29298 0.05038 0.04607  5982  129   1.79  0.09   0.08 1.21 0.11 0.10 4.013 0.053 0.058  0.033 0.156 1 RPFP     33.264     21.878      5.967       92.07     10.18     10.18  0.29298 0.05038 0.04607  5982  5982   1.79  0.09  0.08 1.21 0.11 0.10 4.013 0.053 0.058  0.033 0.156 
 8111381 1550.01                    2.23379880 0.00000087  793.705554 0.000369  0.913189  1.644330  0.639461  1.2491  2.3012  0.0049    0.09614   0.35775   0.03578 0.3884  0.2703 t0-0  600  600   2656.8     14.8   3.030331  0.017951   1.515166  0.008976  228.9    241.9     -0.90 15905.9   16384.0    3.0462    1.6797    0.5304 51.5947  4.9740 11.4108    127.546                218.503     91.630     1542.70    187.31    140.48 15.195         0.74223 0.11842 0.10214  5996  127   1.27  0.05   0.05 1.09 0.08 0.08 4.267 0.048 0.051  0.012 0.155 1 FFFF    128.031    220.301     92.384     1558.10    171.33    157.05  0.74223 0.11842 0.10214  5996  5996   1.27  0.05  0.05 1.09 0.08 0.08 4.267 0.048 0.051  0.012 0.155 
 5444549 1551.01                   31.13861208 0.00002310  878.305837 0.000691  0.118149  0.004849  0.002910  0.8894  0.0150  0.0076    0.55353   0.03569   0.04045 0.3902  0.2752 t0-0   38   38  11490.6    134.7   5.263786  0.055743   2.636370  0.035387  163.7    270.9     -0.36 1603.1     1635.0   30.5204    0.6272    0.7616 88.3251  0.0592  0.0592     14.338                  1.314      1.314       29.84      3.19      2.92 15.821         0.96518 0.26677 0.20750  5628  111   1.10  0.09   0.08 0.94 0.07 0.07 4.321 0.076 0.074  0.027 0.155 1 FFFF     14.354      1.408      1.291       29.70      3.29      2.78  0.96518 0.26677 0.20750  5628  5628   1.10  0.09  0.08 0.94 0.07 0.07 4.321 0.076 0.074  0.027 0.155 
 7984047 1552.01                   77.63426340 0.00007176  893.592872 0.000563  0.114028  0.001130  0.000665  0.1126  0.1413  0.1076   13.04280   0.33340   1.14309 0.6130  0.1187 t011   13   13  16608.2    109.2   4.105552  0.028215   3.673985  0.017530  185.4    163.2     -0.05 459.1       475.0  160.8485    1.2949    4.9636 89.9902  0.0078  0.0843      9.289                  0.298      0.252        2.49      0.21      0.23 15.915         2.56434 0.21626 0.20947  4798   87   0.74  0.02   0.02 0.76 0.04 0.04 4.572 0.028 0.028  0.012 0.118 1 PPPP      9.292      0.283      0.259        2.48      0.22      0.20  2.56434 0.21626 0.20947  4798  4798   0.74  0.02  0.02 0.76 0.04 0.04 4.572 0.028 0.028  0.012 0.118 
 7951018 1553.01 Kepler-890 b      52.75880608 0.00003398  775.170677 0.000570  0.069775  0.000969  0.000200  0.3443  0.0974  0.2083    1.88358   0.03468   0.35547 0.3361  0.3044 t0-6   27   27   5801.6     29.9   6.605418  0.044145   6.159726  0.015605  265.4    237.6     -0.08 1523.4     1546.0   65.1869    0.4698    4.3457 89.7130  0.1853  0.1195     10.777                  0.571      0.483       28.14      3.01      2.51 15.182         0.56454 0.08511 0.08217  6040  116   1.41  0.06   0.06 1.15 0.07 0.09 4.193 0.044 0.051  0.006 0.155 1 PPPP     10.761      0.585      0.459       28.26      2.87      2.63  0.56454 0.08511 0.08217  6040  6040   1.41  0.06  0.06 1.15 0.07 0.09 4.193 0.044 0.051  0.006 0.155 
 9899355 1554.01                    1.33256293 0.00000278  904.566452 0.001297  0.512529  0.205971  0.284437  1.2475  0.4487  0.0490    0.02637   0.03261   0.00362 0.3357  0.2958 t0-0  867  857   1070.3     12.0   6.017316  0.082064   3.008658  0.041032  119.6     15.8     -4.08 26365.7   27418.0    1.5385    0.2377    0.2377 18.4266  3.4884  1.5262    115.292                 56.012     63.480     6573.42    816.82    680.69 15.866         0.16262 0.07646 0.05045  5681  118   2.12  0.35   0.30 1.20 0.12 0.11 3.840 0.104 0.098  0.001 0.166 1 FFFF    110.900     60.469     56.912     6624.08    716.28    775.97  0.16262 0.07646 0.05045  5681  5681   2.12  0.35  0.30 1.20 0.12 0.11 3.840 0.104 0.098  0.001 0.166 
12644774 1555.01                   41.07723215 0.00035570  887.210332 0.003424  0.032008  0.001648  0.001007  0.0297  0.5983  0.0024    2.16909   0.20963   1.10057 0.3836  0.2722 t0-0   26   26   1207.1     48.3   5.555810  0.143659   5.337941  0.103484   28.8     82.4     -0.07 1244.0     1252.0   57.8193    2.2818   11.7891 89.8962  0.1038  0.6645      3.041                  0.188      0.138       11.43      1.01      0.86 14.907         1.96932 0.16084 0.19354  5435   92   0.86  0.02   0.02 0.91 0.04 0.05 4.523 0.024 0.036  0.017 0.119 1 FFFF      3.045      0.192      0.141       11.48      0.94      0.94  1.96932 0.16084 0.19354  5435  5435   0.86  0.02  0.02 0.91 0.04 0.05 4.523 0.024 0.036  0.017 0.119 
 9902856 1556.01                  135.91212346 0.00018668  753.978552 0.001291 94.056793  5.942004 47.536033  1.2562 83.8099  1.6050  454.76797  32.69729 299.72519 0.3271  0.2979 t0-0    8    8  10177.2    126.6   5.577159  0.067433   2.788580  0.033717   99.5    142.1     -0.03 373.2       377.0  754.3179   34.0920  225.0075 82.9000  1.9621  0.3924  13001.908               1871.358   6549.754        6.54      0.68      0.68 15.535         0.56354 0.11879 0.09893  5741  112   1.35  0.09   0.08 1.02 0.09 0.08 4.177 0.060 0.061  0.032 0.167 1 FFFN  12982.825   1966.870   6437.030        6.51      0.69      0.64  0.56354 0.11879 0.09893  5741  5741   1.35  0.09  0.08 1.02 0.09 0.08 4.177 0.060 0.061  0.032 0.167 
 5371776 1557.01 Kepler-304 b       3.29570206 0.00000144  792.020554 0.000485  0.037102  0.003093  0.000669  0.2672  0.4106  0.2415    4.93622   0.33987   2.76749 0.6333  0.1035 t0-6  326  326   1744.7     18.7   1.836322  0.037464   1.748193  0.021291  114.6    119.2     -1.31 5409.9     5707.0   14.1347    0.4260    3.3367 88.9824  1.0176  2.4805      2.672                  0.251      0.120      135.90      7.90      7.90 14.840         3.28575 0.08210 0.09570  4840   66   0.65  0.02   0.02 0.74 0.01 0.01 4.590 0.023 0.023  0.031 0.042 2 PPPP      2.771      0.258      0.093      124.89      8.25      9.91  3.13792 0.19122 0.19830  4597  4597   0.68  0.01  0.01 0.70 0.03 0.03 4.620 0.018 0.023 -0.071 0.102 
 5371776 1557.02 Kepler-304 d       9.65348279 0.00000963  791.867711 0.001239  0.032079  0.001759  0.000586  0.1494  0.4333  0.1171    3.54853   0.24715   1.51818 0.6333  0.1035 t0-6  108  108   1307.4     24.2   2.907959  0.052338   2.791439  0.041253   63.1     57.3     -0.50 2670.5     2728.0   25.9893    0.7302    4.2595 89.8216  0.1486  1.3377      2.302                  0.155      0.097       32.48      1.96      1.96 14.840         3.28575 0.08210 0.09570  4840   66   0.65  0.02   0.02 0.74 0.01 0.01 4.590 0.023 0.023  0.031 0.042 2 PPPP      2.398      0.146      0.081       29.70      2.16      2.16  3.13792 0.19122 0.19830  4597  4597   0.68  0.01  0.01 0.70 0.03 0.03 4.620 0.018 0.023 -0.071 0.102 
 5371776 1557.03 Kepler-304 c       5.31595232 0.00000397  793.715821 0.001077  0.028027  0.001848  0.000832  0.7176  0.0013  0.5922   34.98227   5.41468  17.44731 0.6333  0.1035 t0-6  199  199    973.0     34.1   1.085628  0.043759   1.043964  0.038897   37.7     34.0     -1.55 2260.9     2373.0   37.3841    2.5338    6.7568 89.8841  0.1159  0.9849      2.013                  0.141      0.111       72.37      3.70      4.81 14.840         3.28575 0.08210 0.09570  4840   66   0.65  0.02   0.02 0.74 0.01 0.01 4.590 0.023 0.023  0.031 0.042 2 PPPP      2.088      0.149      0.084       65.52      4.91      4.91  3.13792 0.19122 0.19830  4597  4597   0.68  0.01  0.01 0.70 0.03 0.03 4.620 0.018 0.023 -0.071 0.102 
 5371776 1557.04 Kepler-304 e       1.49914177 0.00000281  793.156602 0.002283  0.014519  0.001067  0.000652  0.3314  0.2995  0.3040    4.26139   0.84975   2.46428 0.6333  0.1035 t0-5  680  680    260.3     15.3   1.395277  0.078432   1.392757  0.076100   22.2     20.6     -7.32 9841.3    10220.0    8.0715    0.6305    1.7513 89.3290  0.6710  4.8644      1.038                  0.088      0.063      387.60     25.36     21.46 14.840         3.28575 0.08210 0.09570  4840   66   0.65  0.02   0.02 0.74 0.01 0.01 4.590 0.023 0.023  0.031 0.042 2 PPPP      1.077      0.087      0.054      352.91     29.04     22.82  3.13792 0.19122 0.19830  4597  4597   0.68  0.01  0.01 0.70 0.03 0.03 4.620 0.018 0.023 -0.071 0.102 
10019763 1558.01                   32.50456967 0.00001436  883.440400 0.000503  0.101245  0.020801  0.005426  0.9266  0.0394  0.0154    3.48738   0.63877   0.40881 0.3283  0.2974 t0-1   34   34   7627.7     82.9   2.492060  0.041477   1.245750  0.023268  148.1    165.3     -0.26 757.5       773.0   59.2664    2.4440    3.1228 89.1028  0.0589  0.0810     11.427                  2.203      1.037       23.48      1.90      1.74 15.134         1.09949 0.14270 0.12128  5475   90   1.01  0.04   0.04 0.81 0.04 0.03 4.336 0.038 0.035 -0.217 0.120 1 FFFP     11.430      2.146      1.073       23.41      1.87      1.71  1.09949 0.14270 0.12128  5475  5475   1.01  0.04  0.04 0.81 0.04 0.03 4.336 0.038 0.035 -0.217 0.120 
 9899280 1559.01                    1.33256376 0.00000212  793.961527 0.001409  0.021104  0.000263  0.000237  0.0090  0.2814  0.0021    0.16681   0.01000   0.01556 0.6050  0.125  t0-0 1006 1004    567.9      6.8   4.241271  0.050141   4.139157  0.048978  108.8     24.5     -6.93 30711.2   32249.0    2.4988    0.0519    0.0844 88.7773  1.0184  5.9064      1.615                  0.042      0.038      397.64     27.49     32.49 15.036         2.88940 0.18680 0.16266  4482   72   0.70  0.01   0.01 0.71 0.03 0.03 4.596 0.022 0.020  0.092 0.110 1 FFFF      1.618      0.042      0.038      397.64     28.50     31.09  2.88940 0.18680 0.16266  4482  4482   0.70  0.01  0.01 0.71 0.03 0.03 4.596 0.022 0.020  0.092 0.110 
 8046659 1560.01                   31.56903363 0.00002488  785.818593 0.000644  0.487639  4.602216  0.400193  0.9849  4.8133  0.0241    1.51077   8.43627   0.36679 0.4138  0.2566 t0-1   42   42   4228.9     47.9   2.675731  0.032513   1.337866  0.016256  113.6    113.6     -0.31 956.7      1006.0   42.3052   25.4075    3.0985 87.8534  0.9742  1.6778     53.959                557.881     45.234       58.83      7.05      6.41 15.042         1.10829 0.21814 0.14835  6848  167   1.14  0.08   0.09 1.19 0.07 0.08 4.396 0.042 0.035 -0.460 0.200 1 RPFP     53.080    559.301     45.349       58.36      7.70      5.92  1.10829 0.21814 0.14835  6848  6848   1.14  0.08  0.09 1.19 0.07 0.08 4.396 0.042 0.035 -0.460 0.200 
 4940438 1561.01                    9.08590856 0.00001262  805.610556 0.001229  0.253856  7.736582  0.200950  0.9776  7.8624  0.0303    0.54238   3.99083   0.23945 0.3318  0.2947 t0-0  100  100   2127.6     53.7   2.108846  0.059468   1.054423  0.029734   50.5     50.5     -1.31 1811.6     1924.0   12.9737   13.3240    1.7765 70.2081 10.8588  1.9743     47.512               1281.282     40.040      318.13     36.21     33.19 15.549         0.41732 0.08166 0.07381  5856  121   1.54  0.09   0.09 1.10 0.11 0.09 4.102 0.055 0.063  0.030 0.152 1 FFFF     48.840   1284.060     41.421      318.24     37.14     31.43  0.41732 0.08166 0.07381  5856  5856   1.54  0.09  0.09 1.10 0.11 0.09 4.102 0.055 0.063  0.030 0.152 
 5308663 1562.01                    0.78451321 0.00000204  904.415999 0.001507  1.276486  0.223751  0.872627  1.2335  1.1779  0.0072    0.12073   0.36832   0.04753 0.3333  0.2988 t0-1 1420 1416    580.7     17.2   2.460545  0.084669   1.230273  0.042335   44.3     15.4    -17.70 25671.3   27418.0    2.3760    0.2190    0.8543 17.3640  3.8126  2.2876    160.745                 39.267    107.092     6021.39    667.88    556.57 15.590         0.89104 0.17954 0.16595  6132  126   1.20  0.09   0.08 1.12 0.07 0.08 4.323 0.055 0.063 -0.026 0.156 1 FFFF    164.521     33.766    112.553     6030.39    666.82    564.23  0.89104 0.17954 0.16595  6132  6132   1.20  0.09  0.08 1.12 0.07 0.08 4.323 0.055 0.063 -0.026 0.156 
 5308663 1562.02                   20.06828553 0.00030701  886.484891 0.012339  0.020478  0.001219  0.001219  0.8488  0.0020  0.6467    1.25827   0.28465   0.74009 0.3333  0.2988 t0-1   56   56    475.1     39.2   5.061738  0.263457   4.925682  0.236755   13.8      8.2     -2.45 2500.5     2576.0   30.4287    2.4488    7.0402 89.7545  0.2454  1.3499      2.685                  0.267      0.267       80.79      8.13      8.13 15.590         0.89104 0.17954 0.16595  6132  126   1.20  0.09   0.08 1.12 0.07 0.08 4.323 0.055 0.063 -0.026 0.156 1 PPPP      2.668      0.268      0.243       80.10      8.67      7.34  0.89104 0.17954 0.16595  6132  6132   1.20  0.09  0.08 1.12 0.07 0.08 4.323 0.055 0.063 -0.026 0.156 
 5219234 1563.01 Kepler-305 b       5.48712478 0.00001194  903.633760 0.001572  0.032649  0.002955  0.000739  0.8121  0.0872  0.5460    2.31522   0.24465   1.44071 0.5455  0.1693 t0-6  200  200   1316.3     29.5   2.774975  0.082223   2.654034  0.049671   51.9     40.3     -1.73 5277.4     5449.0   15.4288    0.6967    4.0807 89.5325  0.4674  3.1159      2.789                  0.304      0.161      107.92      5.92      6.46 15.812         2.45670 0.13754 0.17497  5081   63   0.77  0.03   0.03 0.84 0.02 0.02 4.544 0.041 0.041  0.086 0.042 2 PPPP      2.856      0.275      0.153      114.87     11.54      9.76  2.32527 0.20670 0.23732  5090  5090   0.79  0.03  0.02 0.83 0.04 0.05 4.557 0.026 0.037  0.011 0.123 
 5219234 1563.02 Kepler-305 c       8.29085153 0.00003895  897.868600 0.002985  0.028651  0.002086  0.000894  0.9292  0.0277  0.6742    2.37297   0.43738   1.24484 0.5455  0.1693 t0-6  139  139   1006.4     35.6   3.117401  0.111644   2.957370  0.091161   34.7     27.0     -3.67 3029.5     3241.0   20.5896    1.2888    4.4391 89.6620  0.3380  1.9152      2.439                  0.218      0.145       62.03      3.66      3.36 15.812         2.45670 0.13754 0.17497  5081   63   0.77  0.03   0.03 0.84 0.02 0.02 4.544 0.041 0.041  0.086 0.042 2 PPPP      2.507      0.201      0.134       66.18      6.71      5.16  2.32527 0.20670 0.23732  5090  5090   0.79  0.03  0.02 0.83 0.04 0.05 4.557 0.026 0.037  0.011 0.123 
 5219234 1563.03 Kepler-305 e       3.20541109 0.00001442  903.067103 0.003771  0.019278  0.001658  0.000976  0.5116  0.1907  0.4736    2.71259   0.54361   1.72967 0.5455  0.1693 t0-4  350  349    449.2     26.1   2.139640  0.111044   2.075761  0.098843   20.6     15.5     -7.46 6908.3     7268.0   11.4317    0.9818    2.8472 89.2286  0.7714  3.8569      1.641                  0.166      0.127      221.33     11.80     12.87 15.812         2.45670 0.13754 0.17497  5081   63   0.77  0.03   0.03 0.84 0.02 0.02 4.544 0.041 0.041  0.086 0.042 2 PPPP      1.675      0.168      0.108      234.77     22.03     20.19  2.32527 0.20670 0.23732  5090  5090   0.79  0.03  0.02 0.83 0.04 0.05 4.557 0.026 0.037  0.011 0.123 
 5219234 1563.04 Kepler-305 d      16.73878229 0.00008572  895.009693 0.003384  0.028429  0.001905  0.001058  0.5781  0.0155  0.5416   10.41610   2.59505   4.97384 0.5455  0.1693 t0-6   62   62    987.7     59.2   2.342038  0.121526   2.271420  0.107704   20.4     13.8     -1.34 1423.6     1480.0   53.9959    5.0462    9.1749 89.8896  0.1103  0.6179      2.418                  0.198      0.149       24.32      1.47      1.35 15.812         2.45670 0.13754 0.17497  5081   63   0.77  0.03   0.03 0.84 0.02 0.02 4.544 0.041 0.041  0.086 0.042 2 PPPP      2.471      0.195      0.125       26.10      2.45      2.24  2.32527 0.20670 0.23732  5090  5090   0.79  0.03  0.02 0.83 0.04 0.05 4.557 0.026 0.037  0.011 0.123 
 5184584 1564.01 Kepler-891 b      53.44948613 0.00007884  777.044686 0.001132  0.053457  0.001090  0.000516  0.0925  0.3597  0.0637    3.46524   0.12556   0.90404 0.3902  0.2752 t0-6   24   24   3443.9     35.1   5.326558  0.055364   5.038767  0.029251  119.5    110.0     -0.20 1075.0     1098.0   80.6335    1.0192    7.8988 89.8854  0.1002  0.2362     10.104                  0.984      0.703       38.81      4.02      3.68 15.287         0.31148 0.07542 0.06435  5955  111   1.73  0.14   0.13 1.19 0.11 0.10 4.029 0.065 0.072  0.031 0.152 1 PPPP     10.145      0.970      0.746       38.75      4.03      3.70  0.31148 0.07542 0.06435  5955  5955   1.73  0.14  0.13 1.19 0.11 0.10 4.029 0.065 0.072  0.031 0.152 
 5636648 1565.01                    0.46674325 0.00000026  794.157443 0.000401  0.704036  0.464818  0.431616  1.1858  0.9226  0.0015    0.29579   0.69865   0.07763 0.3797  0.2744 t0-0 2872 2872    782.8     10.2   1.414722  0.024188   0.707361  0.012094  103.5      8.8    -17.81 28456.8   32326.0    1.8296    0.4478    0.4158 21.7199  3.8168  2.9871    104.011                 80.029     52.433    13159.40   1796.08   1519.76 15.330         0.58644 0.09340 0.07337  5844  143   1.36  0.05   0.07 1.06 0.09 0.09 4.195 0.045 0.048  0.023 0.150 1 FFFF    104.105     75.381     58.630    13129.17   1782.27   1508.08  0.58644 0.09340 0.07337  5844  5844   1.36  0.05  0.07 1.06 0.09 0.09 4.195 0.045 0.048  0.023 0.150 
 5564247 1566.01                    1.72718510 0.00000796  903.244846 0.003906  0.017135  0.001306  0.000958  0.6763  0.0155  0.6471    1.57264   0.42126   1.03400 0.4263  0.2505 t0-0  627  626    335.6     26.0   2.028345  0.146123   1.989129  0.127735   17.1     13.1    -13.14 12254.4   12868.0    6.3228    0.7327    1.5321 88.7375  1.2625  7.2595      2.095                  0.275      0.250     1434.26    164.01    150.35 15.935         0.93035 0.29308 0.21310  5630  122   1.11  0.10   0.09 0.95 0.08 0.07 4.311 0.083 0.078  0.025 0.156 1 FFFF      2.077      0.311      0.215     1434.63    163.28    149.67  0.93035 0.29308 0.21310  5630  5630   1.11  0.10  0.09 0.95 0.08 0.07 4.311 0.083 0.078  0.025 0.156 
 5438099 1567.01 Kepler-306 c       7.24020008 0.00001881  903.431503 0.001862  0.026276  0.001483  0.000624  0.5068  0.0903  0.4887    2.62067   0.24284   1.21421 0.5708  0.151  t0-6  159  159    860.3     20.9   2.919324  0.064503   2.799081  0.049929   48.2     38.2     -2.31 3994.8     4205.0   19.3756    0.7236    3.6181 89.6493  0.3507  1.8120      2.236                  0.162      0.137       69.83      4.03      4.36 15.565         2.57248 0.15949 0.13042  4919   64   0.77  0.03   0.03 0.75 0.02 0.02 4.568 0.039 0.039 -0.117 0.042 2 PPPP      2.228      0.155      0.111       72.74      5.76      6.81  2.33766 0.24000 0.20787  4975  4975   0.77  0.02  0.02 0.77 0.04 0.04 4.546 0.034 0.030 -0.079 0.114 
 5438099 1567.02 Kepler-306 b       4.64619980 0.00002000  900.889790 0.002561  0.019085  0.001543  0.000735  0.8805  0.0424  0.6194    2.88232   0.41341   1.73633 0.5708  0.151  t0-6  238  238    446.4     18.5   2.401121  0.085649   2.314846  0.072604   28.2     21.9     -4.40 4298.7     4565.0   14.8822    0.8821    3.6386 89.4708  0.5287  2.9079      1.611                  0.146      0.105      126.10      7.58      7.58 15.565         2.57248 0.15949 0.13042  4919   64   0.77  0.03   0.03 0.75 0.02 0.02 4.568 0.039 0.039 -0.117 0.042 2 PPPP      1.606      0.149      0.084      129.78     12.01     10.16  2.33766 0.24000 0.20787  4975  4975   0.77  0.02  0.02 0.77 0.04 0.04 4.546 0.034 0.030 -0.079 0.114 
 5438099 1567.03 Kepler-306 d      17.32677828 0.00006619  899.943856 0.003402  0.025328  0.001974  0.000789  0.7556  0.1171  0.5260    2.08570   0.26270   1.15587 0.5708  0.151  t0-5   67   67    793.7     26.2   4.167796  0.121646   4.033817  0.092909   34.8     27.0     -0.79 2410.9     2466.0   32.2768    1.5607    7.3575 89.8393  0.1607  1.3660      2.153                  0.190      0.127       21.70      1.46      1.14 15.565         2.57248 0.15949 0.13042  4919   64   0.77  0.03   0.03 0.75 0.02 0.02 4.568 0.039 0.039 -0.117 0.042 2 PPPP      2.142      0.185      0.104       22.31      2.23      1.71  2.33766 0.24000 0.20787  4975  4975   0.77  0.02  0.02 0.77 0.04 0.04 4.546 0.034 0.030 -0.079 0.114 
 5438099 1567.04 Kepler-306 e      44.84125679 0.00024478  875.807977 0.004473  0.029138  0.002166  0.000985  0.8638  0.0010  0.6121    2.44167   0.24103   1.35581 0.5708  0.151  t0-5   20   20   1050.1     41.6   5.497767  0.175803   5.230837  0.140318   28.9     22.3     -0.16 1083.6     1099.0   63.4477    2.8606   14.3030 89.8605  0.1395  0.6277      2.467                  0.212      0.152        6.15      0.37      0.37 15.565         2.57248 0.15949 0.13042  4919   64   0.77  0.03   0.03 0.75 0.02 0.02 4.568 0.039 0.039 -0.117 0.042 2 PPPP      2.454      0.207      0.122        6.38      0.50      0.59  2.33766 0.24000 0.20787  4975  4975   0.77  0.02  0.02 0.77 0.04 0.04 4.546 0.034 0.030 -0.079 0.114 
 5210475 1568.01                    1.00892023 0.00000197  904.306870 0.001581  0.016783  0.000803  0.000420  0.5447  0.2129  0.3509    2.54363   0.35614   1.28211 0.3639  0.2848 t0-0 1127 1127    329.7     12.9   1.487756  0.057072   1.466397  0.054022   34.2     26.5    -17.62 14962.5   16468.0    5.1563    0.2999    0.9665 89.0193  0.7844  7.2558      2.130                  0.120      0.080     3702.35    952.15    865.59 15.360         0.96940 0.09743 0.10506  5996  309   1.15  0.03   0.03 1.07 0.11 0.12 4.341 0.036 0.046 -0.021 0.158 1 FFFF      2.131      0.120      0.080     3738.36    931.35    846.68  0.96940 0.09743 0.10506  5996  5996   1.15  0.03  0.03 1.07 0.11 0.12 4.341 0.036 0.046 -0.021 0.158 
 8009350 1569.01 Kepler-892 b      13.75210404 0.00003528  791.140677 0.002394  0.031186  0.002489  0.000974  0.8360  0.0037  0.6078    6.01337   0.85366   3.33705 0.6081  0.1225 t0-6   99   99   1213.0     40.6   2.716203  0.091264   2.588167  0.068926   36.8     31.2     -1.32 2400.3     2515.0   39.1694    2.1237    9.0256 89.8474  0.1525  1.0674      2.228                  0.191      0.113       18.35      1.53      1.53 15.587         3.42462 0.23998 0.23753  4656   84   0.65  0.02   0.02 0.68 0.03 0.03 4.640 0.019 0.023 -0.241 0.128 1 PPPP      2.221      0.196      0.104       18.41      1.49      1.61  3.42462 0.23998 0.23753  4656  4656   0.65  0.02  0.02 0.68 0.03 0.03 4.640 0.019 0.023 -0.241 0.128 
 8082001 1570.01 Kepler-893 b       6.33855676 0.00001451  902.691397 0.001579  0.024595  0.001626  0.000482  0.9069  0.0029  0.5851    1.83436   0.12952   1.16568 0.3477  0.2934 t0-5  175  175    713.4     15.6   3.137638  0.077535   3.034768  0.046400   57.4     48.0     -1.89 5124.4     5347.0   15.6244    0.6296    4.3023 89.1861  0.7320  2.8465      2.814                  0.229      0.143      250.43     23.58     21.61 15.182         1.26891 0.15921 0.16656  5876  106   1.03  0.04   0.04 1.01 0.06 0.07 4.411 0.039 0.048 -0.031 0.147 1 PPPP      2.817      0.226      0.141      248.68     25.75     19.81  1.26891 0.15921 0.16656  5876  5876   1.03  0.04  0.04 1.01 0.06 0.07 4.411 0.039 0.048 -0.031 0.147 
 5557821 1571.01                    2.92877961 0.00001513  904.332926 0.002771  2.985352  3.988287  0.780317  1.2120  6.1387  0.5004    0.15221   0.89691   0.13190 0.3408  0.2948 t0-0  392  389    546.8     14.4   4.611096  0.121917   2.305548  0.060959   47.7     32.3     -7.66 14564.0   15304.0    4.3312    4.0406    0.7737 16.5342  6.2726  1.6262    345.519                454.609     86.592      652.61     72.28     61.16 15.148         1.19492 0.17535 0.16226  5725  110   1.04  0.04   0.04 0.97 0.07 0.07 4.386 0.048 0.051  0.003 0.153 1 FFFF    340.518    463.764     88.336      661.77     65.35     65.35  1.19492 0.17535 0.16226  5725  5725   1.04  0.04  0.04 0.97 0.07 0.07 4.386 0.048 0.051  0.003 0.153 
10004519 1572.01 Kepler-894 b       9.80321823 0.00002960  894.982902 0.002316  0.026210  0.001265  0.000443  0.6627  0.1052  0.4730    1.03061   0.06953   0.54464 0.3273  0.2986 t0-5  115  115    811.2     18.9   4.423585  0.082077   4.253141  0.058982   53.1     46.1     -0.87 4430.5     4526.0   17.2554    0.6333    3.5885 89.3575  0.5782  2.0558      2.637                  0.187      0.133      116.55     11.37     10.42 15.439         1.45546 0.24721 0.19774  5746  110   0.91  0.04   0.04 0.79 0.05 0.05 4.414 0.053 0.047 -0.558 0.145 1 PPPP      2.645      0.172      0.146      116.22     11.52     10.64  1.45546 0.24721 0.19774  5746  5746   0.91  0.04  0.04 0.79 0.05 0.05 4.414 0.053 0.047 -0.558 0.145 
 5031857 1573.01 Kepler-1755 b     24.81102806 0.00024119  784.214148 0.000658  0.042100  0.001032  0.000380  0.0627  0.4350  0.0387    6.96036   0.30007   2.28055 0.3240  0.301  t112   52   52   2090.2     19.8   3.235656  0.037794   3.088686  0.019553  123.6     91.7    -13.11 1372.0     4309.2   60.6930    1.2866    7.4623 89.9254  0.0621  0.4598      5.279                  0.244      0.163       64.73      6.21      5.17 14.373         1.08224 0.08466 0.08721  6421  122   1.14  0.03   0.03 1.16 0.04 0.05 4.385 0.021 0.028 -0.161 0.149 1 PPPP      5.273      0.253      0.162       65.15      5.65      5.65  1.08224 0.08466 0.08721  6421  6421   1.14  0.03  0.03 1.16 0.04 0.05 4.385 0.021 0.028 -0.161 0.149 
 5031857 1573.02                    7.13693579 0.00003453  792.719807 0.002002  0.013813  0.000612  0.000481  0.0717  0.4607  0.0623    2.84498   0.27793   1.11171 0.3240  0.301  t1--  189  188    221.2     11.4   2.787210  0.056738   2.731559  0.051790   23.7     13.6     -5.77 3709.0     3958.1   19.6874    0.8263    2.8922 89.7221  0.2779  1.5979      1.733                  0.090      0.090      338.76     34.08     26.22 14.373         1.08224 0.08466 0.08721  6421  122   1.14  0.03   0.03 1.16 0.04 0.05 4.385 0.021 0.028 -0.161 0.149 1 PPPP      1.729      0.094      0.086      340.01     31.95     27.04  1.08224 0.08466 0.08721  6421  6421   1.14  0.03  0.03 1.16 0.04 0.05 4.385 0.021 0.028 -0.161 0.149 
10028792 1574.01 Kepler-87 b      114.73664979 0.00062685  786.570077 0.001068  0.066056  0.000649  0.000735  0.5949  0.0399  0.0548    0.38254   0.05762   0.04068 0.4117  0.2577 t117   10   10   4845.2     23.9  12.020439  0.098470  10.922865  0.032917  230.6    196.2      0.38 1016.0     1154.5   65.0194    2.6634    2.8410 89.4854  0.0603  0.0689     10.234                  0.355      0.325        9.95      1.12      1.04 14.600         0.49208 0.06575 0.05749  5885  123   1.42  0.04   0.04 1.02 0.09 0.07 4.136 0.046 0.044 -0.144 0.153 1 PPPP     10.222      0.351      0.324        9.92      1.20      0.94  0.49208 0.06575 0.05749  5885  5885   1.42  0.04  0.04 1.02 0.09 0.07 4.136 0.046 0.044 -0.144 0.153 
10028792 1574.02 Kepler-87 c      191.23884314 0.00266020  792.937078 0.007788  0.029636  0.003358  0.000863  0.8762  0.0426  0.4956    0.07426   0.29212   0.04409 0.4117  0.2577 t1-2    4    4   1058.2     31.6  15.731526  0.554622  15.033680  0.309001   36.8     27.2     -3.07 511.0       833.1   95.1233    3.9310   36.0345 89.9040  0.0823  0.6857      4.648                  0.543      0.198        5.05      0.57      0.53 14.600         0.49208 0.06575 0.05749  5885  123   1.42  0.04   0.04 1.02 0.09 0.07 4.136 0.046 0.044 -0.144 0.153 1 PPFP      4.655      0.534      0.218        5.03      0.59      0.49  0.49208 0.06575 0.05749  5885  5885   1.42  0.04  0.04 1.02 0.09 0.07 4.136 0.046 0.044 -0.144 0.153 
10028792 1574.03                    5.83391524 0.00005721  789.043331 0.003284  0.010691  0.000618  0.000540  0.3978  0.2358  0.3702    0.51766   0.05916   0.25636 0.4117  0.2577 t1-4  187  187    132.2      8.6   4.579852  0.097184   4.474778  0.088524   17.6      9.3     -5.91 7114.0     7291.3    9.7941    0.3920    2.0254 89.3844  0.6155  4.0625      1.649                  0.130      0.087      531.18     59.01     54.47 14.600         0.49208 0.06575 0.05749  5885  123   1.42  0.04   0.04 1.02 0.09 0.07 4.136 0.046 0.044 -0.144 0.153 1 PPPP      1.655      0.129      0.092      531.89     56.64     56.64  0.49208 0.06575 0.05749  5885  5885   1.42  0.04  0.04 1.02 0.09 0.07 4.136 0.046 0.044 -0.144 0.153 
10028792 1574.04                    8.97721049 0.00015737  793.604519 0.010065  0.009071  0.000761  0.000635  0.7018  0.0042  0.6233    0.66258   0.15021   0.41726 0.4117  0.2577 t1--  119  119     93.2     11.0   4.626867  0.328073   4.569383  0.314322   10.3      7.4     10.27 0.0        5802.6   14.1893    1.4121    3.2950 89.3812  0.6185  2.7833      1.403                  0.134      0.109      299.81     31.91     31.91 14.600         0.49208 0.06575 0.05749  5885  123   1.42  0.04   0.04 1.02 0.09 0.07 4.136 0.046 0.044 -0.144 0.153 1 PPPP      1.410      0.119      0.119      302.20     30.09     32.82  0.49208 0.06575 0.05749  5885  5885   1.42  0.04  0.04 1.02 0.09 0.07 4.136 0.046 0.044 -0.144 0.153 
 5553652 1575.01                   24.32815155 0.00021635  779.570050 0.006150  9.352758  0.554536  3.974172  4.4263  5.7174  0.0164    0.38377   0.06834   0.22988 0.4916  0.2074 t0-0   56   55   1121.3     53.3   6.119096  0.253533   3.059548  0.126767   26.4     24.0     -1.02 2849.4     2894.0   22.9860    1.9412    5.1176 65.7572  4.3236  2.4706    872.167                 97.435    368.090       25.25      2.90      2.37 15.952         1.74986 0.23989 0.25503  5475  115   0.89  0.04   0.04 0.89 0.06 0.06 4.486 0.041 0.053 -0.027 0.147 1 FFFF    872.273     94.629    368.000       25.28      2.95      2.27  1.74986 0.23989 0.25503  5475  5475   0.89  0.04  0.04 0.89 0.06 0.06 4.486 0.041 0.053 -0.027 0.147 
 5299459 1576.01 Kepler-307 b      10.41573181 0.00001518  784.317125 0.001152  0.025986  0.001375  0.000419  0.6817  0.0721  0.4650    4.60978   0.28907   2.21624 0.4690  0.2265 t016  132  132    821.6     14.5   2.737140  0.047011   2.631318  0.034535   69.3     57.2     -1.77 3098.3     3343.0   29.6942    0.9625    5.6147 89.8724  0.0957  1.3392      2.632                  0.153      0.092       82.81      4.14      4.49 14.072         1.86867 0.01958 0.08927  5555   64   0.92  0.02   0.02 1.01 0.01 0.03 4.410 0.074 0.074  0.218 0.042 2 PPPP      2.671      0.148      0.083       82.77      6.62      6.62  1.67195 0.12309 0.15133  5480  5480   0.93  0.02  0.02 0.97 0.04 0.06 4.484 0.025 0.035  0.182 0.122 
 5299459 1576.02 Kepler-307 c      13.08424809 0.00003391  785.264376 0.001708  0.023288  0.001006  0.000473  0.7013  0.0243  0.5401    4.26025   0.44709   1.68900 0.4690  0.2265 t016   99   99    659.9     15.6   2.991225  0.062427   2.910201  0.052001   51.2     43.5     -1.04 1900.8     1975.0   33.7108    1.4280    5.0999 89.8747  0.0939  1.0330      2.355                  0.116      0.097       60.95      3.30      3.05 14.072         1.86867 0.01958 0.08927  5555   64   0.92  0.02   0.02 1.01 0.01 0.03 4.410 0.074 0.074  0.218 0.042 2 PPPP      2.386      0.118      0.076       60.39      5.28      4.47  1.67195 0.12309 0.15133  5480  5480   0.93  0.02  0.02 0.97 0.04 0.06 4.484 0.025 0.035  0.182 0.122 
 5299459 1576.03                   23.34048504 0.00025565  779.935790 0.071750  0.014008  0.001567  0.001829  0.9791  0.0135  0.7156    0.23760   0.23350   0.23350 0.4690  0.2265 t0-3   58   57    227.2     49.1   8.788865  1.730138   8.629570  1.616397    4.4      0.0     -4.51 831.4       891.0   20.0877    5.0607    7.0849 89.6675  0.3321  1.8820      1.380                  0.189      0.175       28.16      1.49      1.49 14.072         1.86867 0.01958 0.08927  5555   64   0.92  0.02   0.02 1.01 0.01 0.03 4.410 0.074 0.074  0.218 0.042 2 SPNN      1.417      0.170      0.184       27.91      2.58      1.99  1.67195 0.12309 0.15133  5480  5480   0.93  0.02  0.02 0.97 0.04 0.06 4.484 0.025 0.035  0.182 0.122 
12506770 1577.01 Kepler-895 b       2.80623449 0.00000755  793.548342 0.002217  0.022384  0.001388  0.001018  0.0426  0.6226  0.0046    4.93375   1.23144   2.77075 0.4211  0.282  t0-5  460  460    588.4     33.5   1.660675  0.082937   1.616120  0.071025   22.4     18.0     -9.17 7071.7     7595.0   12.9400    1.0748    2.8663 89.3850  0.6149  3.0745      1.514                  0.108      0.083      106.93      9.57      8.10 15.988         3.71257 0.25178 0.24176  4328   78   0.62  0.02   0.02 0.63 0.02 0.02 4.652 0.019 0.019 -0.145 0.102 1 PPPP      1.511      0.110      0.084      107.26      9.32      7.89  3.71257 0.25178 0.24176  4328  4328   0.62  0.02  0.02 0.63 0.02 0.02 4.652 0.019 0.019 -0.145 0.102 
 5629985 1578.01                    2.27189812 0.00001022  792.536980 0.004995  0.011272  0.000816  0.000319  0.7189  0.2039  0.3574    0.12176   0.01748   0.07965 0.3493  0.2907 t0-0  475  475    147.9      5.3   5.343253  0.210174   5.225146  0.185165   36.7     20.0     -9.06 21145.4   21878.0    3.2394    0.2155    0.8381 82.1837  6.9935 10.2845      2.056                  0.322      0.273     2275.25    263.55    263.55 14.459         0.35375 0.12790 0.09746  5886  122   1.62  0.21   0.18 1.14 0.12 0.10 4.060 0.085 0.093  0.032 0.156 1 FFFF      2.009      0.349      0.224     2253.70    258.52    258.52  0.35375 0.12790 0.09746  5886  5886   1.62  0.21  0.18 1.14 0.12 0.10 4.060 0.085 0.093  0.032 0.156 
 9898364 1579.01                    7.13235635 0.00000666  787.840742 0.000897  9.366824  0.451888  3.795859  1.2065  8.3296  0.8255    1.22928   0.05679   0.80931 0.2243  0.3386 t0--  190  189    740.0     10.3   2.967274  0.043479   1.483637  0.021739   91.2     80.6     -0.85 4732.7     4938.0   14.8846    0.6195    3.9238 46.5768  6.3222  1.2644   1374.555                 88.833    547.801      622.19     73.09     52.21 13.337         0.68699 0.06561 0.05848  6944  156   1.36  0.03   0.03 1.25 0.04 0.04 4.263 0.029 0.029 -0.455 0.160 1 FFFF   1375.049     88.928    548.388      630.71     64.91     59.50  0.68699 0.06561 0.05848  6944  6944   1.36  0.03  0.03 1.25 0.04 0.04 4.263 0.029 0.029 -0.455 0.160 
 5193400 1580.01                   21.37822618 0.00039586  785.692106 0.011341  0.021705  0.001246  0.000623  0.9064  0.0006  0.6726    0.03794   0.00348   0.02177 0.3378  0.3035 t0--   53   53    553.9     18.6  17.078940  0.488144  16.707780  0.290948   35.4     21.9     -0.02 8115.6     8136.0    9.6493    0.4615    2.3076 89.2838  0.7157  4.7233      4.401                  0.578      0.530      157.05     16.02     16.02 15.686         0.28780 0.09381 0.07097  6155  119   1.82  0.20   0.18 1.30 0.10 0.11 4.017 0.079 0.080  0.022 0.158 1 FFFN      4.377      0.611      0.517      157.25     17.15     15.59  0.28780 0.09381 0.07097  6155  6155   1.82  0.20  0.18 1.30 0.10 0.11 4.017 0.079 0.080  0.022 0.158 
 7939330 1581.01                   29.54178625 0.00054752  779.590941 0.009450  0.035867  0.003085  0.001543  0.9588  0.0129  0.0070    0.00548   0.00119   0.00146 0.4329  0.2448 t012   45   45    886.0     37.0  14.136186  0.568117   7.229822  1.040139   39.5     31.4     -2.33 4984.8     5176.0    6.3399    0.4712    0.5722 81.5585  0.5163  1.1474      7.718                  1.200      0.840       79.14      5.03      4.64 15.481         0.22941 0.03966 0.03470  5436   64   1.97  0.16   0.14 1.14 0.06 0.05 4.010 0.107 0.107  0.226 0.043 2 PPPP      8.282      1.290      0.903       78.01      8.15      9.78  0.15164 0.03753 0.03099  5152  5152   2.10  0.18  0.17 1.03 0.10 0.10 3.801 0.062 0.070 -0.024 0.177 
 7939330 1581.02 Kepler-896 b     144.55316163 0.00257419  777.152097 0.011025  0.029200  0.002446  0.000978  0.8868  0.0000  0.6189    0.37819   0.03296   0.25426 0.4329  0.2448 t015   10   10   1031.1     41.7  15.099555  0.542933  14.545422  0.364009   27.1     20.0     -0.23 1324.3     1332.0   74.3038    3.6283   21.7699 89.9125  0.0875  0.7001      6.423                  0.814      0.581        9.51      0.63      0.53 15.481         0.22941 0.03966 0.03470  5436   64   1.97  0.16   0.14 1.14 0.06 0.05 4.010 0.107 0.107  0.226 0.043 2 PPPP      6.857      0.855      0.672        9.28      1.12      1.02  0.15164 0.03753 0.03099  5152  5152   2.10  0.18  0.17 1.03 0.10 0.10 3.801 0.062 0.070 -0.024 0.177 
 4918309 1582.01                  186.43557820 0.00710651  639.226669 0.002243  0.075726  0.010044  0.003091  0.9208  0.0291  0.0103    1.22282   0.28216   0.21577 0.4857  0.2126 t111    8    8   4427.6    122.3   5.851794  0.167139   2.954245  0.176311   66.5     59.8     -4.93 387.0      1214.4  135.7542    5.9659   11.3894 89.6116  0.0236  0.0449      9.068                  1.253      0.683        2.51      0.22      0.25 15.402         0.97701 0.15780 0.12969  5489  103   1.08  0.05   0.04 0.89 0.06 0.05 4.316 0.050 0.047  0.021 0.134 1 PPPP      9.002      1.219      0.731        2.48      0.26      0.20  0.97701 0.15780 0.12969  5489  5489   1.08  0.05  0.04 0.89 0.06 0.05 4.316 0.050 0.047  0.021 0.134 
12602568 1583.01 Kepler-897 b       8.04723024 0.00003283  786.416540 0.003054  0.020159  0.001947  0.000649  0.9371  0.0180  0.6669    0.05173   0.68830   0.03037 0.3598  0.2858 t0-5  163  163    484.3     16.5   4.449273  0.184142   4.291043  0.097675   36.1     30.8     -1.94 7221.3     7371.0   13.8540    0.8894    4.7805 89.3330  0.6667  4.6672      3.085                  0.367      0.216      324.19     32.72     32.72 15.068         0.56657 0.08632 0.07864  5930  116   1.39  0.06   0.06 1.10 0.08 0.09 4.190 0.045 0.051  0.022 0.149 1 PPPP      3.092      0.364      0.214      324.22     34.18     31.07  0.56657 0.08632 0.07864  5930  5930   1.39  0.06  0.06 1.10 0.08 0.09 4.190 0.045 0.051  0.022 0.149 
 9941066 1584.01 Kepler-898 b       5.87063857 0.00002294  792.336160 0.002868  0.020245  0.001478  0.000856  0.6416  0.1081  0.5119    2.89134   0.65295   1.55703 0.5534  0.1802 t0--  220  219    503.4     27.5   2.518914  0.103148   2.456088  0.093625   23.2     19.5     -4.19 5081.7     5295.0   17.7058    1.1060    4.0091 89.5732  0.4267  2.2045      1.395                  0.124      0.089       38.17      2.55      3.32 15.961         3.60345 0.34443 0.33323  4242   73   0.63  0.02   0.02 0.63 0.02 0.02 4.646 0.024 0.028 -0.039 0.113 1 PPPP      1.392      0.127      0.082       37.96      2.91      3.17  3.60345 0.34443 0.33323  4242  4242   0.63  0.02  0.02 0.63 0.02 0.02 4.646 0.024 0.028 -0.039 0.113 
 5470739 1585.01 Kepler-899 b      19.17890932 0.00008554  782.367849 0.003044  0.025146  0.001276  0.000709  0.0044  0.5864  0.0043    1.20974   0.13792   0.58231 0.3908  0.2693 t0-6   67   67    750.1     27.9   5.194104  0.130456   4.998569  0.104796   34.3     28.7     -0.61 2740.3     2788.0   28.7466    1.1432    5.7158 89.7545  0.2454  1.2678      3.001                  0.208      0.176       59.84      6.94      5.79 15.401         1.07987 0.16918 0.15368  5796  121   1.08  0.04   0.04 1.00 0.07 0.08 4.361 0.050 0.053  0.001 0.155 1 PPPP      3.001      0.213      0.164       60.40      6.61      6.61  1.07987 0.16918 0.15368  5796  5796   1.08  0.04  0.04 1.00 0.07 0.08 4.361 0.050 0.053  0.001 0.155 
10022908 1586.01 Kepler-900 b       6.99128650 0.00001377  788.567648 0.001629  0.021002  0.001381  0.000650  0.7396  0.0380  0.5658    6.01150   0.97311   2.91934 0.6261  0.1126 t0-6  157  157    556.8     19.5   2.129690  0.064636   2.065689  0.059744   36.3     29.4     -1.82 2982.8     3116.0   25.0853    1.3868    4.8537 89.7103  0.2896  1.4482      1.671                  0.118      0.071       54.29      4.13      4.13 14.940         2.69834 0.18555 0.17223  4684   77   0.73  0.01   0.01 0.74 0.03 0.03 4.583 0.024 0.023  0.033 0.111 1 PPPP      1.671      0.119      0.071       54.55      3.95      4.30  2.69834 0.18555 0.17223  4684  4684   0.73  0.01  0.01 0.74 0.03 0.03 4.583 0.024 0.023  0.033 0.111 
 9932970 1587.01                   52.97160015 0.00011134  780.691897 0.001708  0.112752  0.582823  0.043172  1.2591  0.3202  0.3313    1.00077   0.29869   0.11616 0.5094  0.1952 t0-1   27   27   3862.1     98.0   3.445470  0.092368   1.722735  0.046184   51.4     51.1     -0.44 808.8       836.0   52.7175    5.2705    1.6041 88.9883  0.0803  0.7028      9.607                 50.296      3.869        5.58      0.49      0.45 15.700         2.20274 0.23402 0.22069  5041   88   0.80  0.02   0.02 0.80 0.04 0.05 4.536 0.035 0.036  0.004 0.129 1 PPFP      9.589     48.105      4.009        5.57      0.49      0.45  2.20274 0.23402 0.22069  5041  5041   0.80  0.02  0.02 0.80 0.04 0.05 4.536 0.035 0.036  0.004 0.129 
 5617854 1588.01 Kepler-901 b       3.51749641 0.00000394  793.150779 0.000953  0.020663  0.001604  0.000510  0.7424  0.1786  0.4819    8.20220   1.00240   4.61105 0.5406  0.1891 t0-5  367  367    530.1     13.2   1.541064  0.041986   1.490806  0.034078   52.6     42.8     -2.46 5641.5     5910.0   17.4686    0.9501    4.0378 89.5579  0.4420  2.4308      1.353                  0.128      0.085       65.48      4.40      4.40 14.699         4.04378 0.41770 0.42869  4183   62   0.59  0.03   0.02 0.60 0.02 0.02 4.670 0.026 0.030 -0.143 0.109 1 PPPP      1.343      0.139      0.078       65.28      4.79      4.05  4.04378 0.41770 0.42869  4183  4183   0.59  0.03  0.02 0.60 0.02 0.02 4.670 0.026 0.030 -0.143 0.109 
 5301750 1589.01 Kepler-84 b        8.72588834 0.00003783  787.289424 0.003076  0.019441  0.001015  0.000481  0.9113  0.0096  0.6380    1.08291   0.12432   0.56635 0.3420  0.2927 t0-5  147  147    444.2     13.9   4.110463  0.101843   3.985174  0.087914   37.7     27.9     -0.67 5627.5     5710.0   16.3643    0.7530    3.4422 89.2964  0.7035  2.1808      7.013                  6.024      3.873     2116.85    127.61     98.16 14.764         0.88822 0.49621 0.47755  6017   64   3.56  2.73   1.69 1.02 0.05 0.04 4.455 0.037 0.037 -0.106 0.042 2 PPPP      2.392      1.092      0.478      238.77     36.73     36.73  0.75639 0.59007 0.41856  6091  6091   1.20  0.46  0.23 1.07 0.18 0.11 4.270 0.159 0.213 -0.130 0.148 
 5301750 1589.02 Kepler-84 c       12.88282392 0.00006851  789.629303 0.004841  0.019680  0.006035  0.000770  0.9620  0.0193  0.6547    0.03163   1.06094   0.01739 0.3420  0.2927 t0-8  107  107    452.3     20.1   4.525495  0.674084   4.350590  0.279570   33.6     25.3     -2.60 4339.4     4506.0    5.7981   10.7944    0.7996 80.0633  6.8528  1.2563      7.119                  7.907      3.954     1265.80     64.71     70.10 14.764         0.88822 0.49621 0.47755  6017   64   3.56  2.73   1.69 1.02 0.05 0.04 4.455 0.037 0.037 -0.106 0.042 2 PPPP      2.961      1.091      0.909      140.29     26.07     18.62  0.75639 0.59007 0.41856  6091  6091   1.20  0.46  0.23 1.07 0.18 0.11 4.270 0.159 0.213 -0.130 0.148 
 5301750 1589.03 Kepler-84 e       27.43452289 0.00009505  791.422885 0.004089  0.019958  0.000879  0.000569  0.6029  0.0040  0.5574    1.88467   0.21597   0.79188 0.3420  0.2927 t0-6   50   50    467.9     20.7   4.984352  0.135519   4.876198  0.121870   25.3     19.3     -0.65 2157.3     2192.0   41.9796    1.9354    6.9120 89.8665  0.1334  0.7737      7.068                  6.511      3.907      463.01     23.65     25.80 14.764         0.88822 0.49621 0.47755  6017   64   3.56  2.73   1.69 1.02 0.05 0.04 4.455 0.037 0.037 -0.106 0.042 2 PPPP      2.442      1.057      0.564       51.77      8.79      7.32  0.75639 0.59007 0.41856  6091  6091   1.20  0.46  0.23 1.07 0.18 0.11 4.270 0.159 0.213 -0.130 0.148 
 5301750 1589.04 Kepler-84 d        4.22453347 0.00002494  790.825759 0.004227  0.011765  0.000716  0.000665  0.8233  0.0005  0.6796    1.17951   0.25936   0.71824 0.3420  0.2927 t0-5  319  318    157.9     11.4   3.046116  0.139936   3.002531  0.127549   16.7     13.4     -8.05 8630.1     8969.0   10.3982    0.9066    2.5385 89.1859  0.8137  4.2311      4.187                  3.762      2.315     5576.86    322.94    296.03 14.764         0.88822 0.49621 0.47755  6017   64   3.56  2.73   1.69 1.02 0.05 0.04 4.455 0.037 0.037 -0.106 0.042 2 PPPP      1.429      0.678      0.297      628.98     96.40     96.40  0.75639 0.59007 0.41856  6091  6091   1.20  0.46  0.23 1.07 0.18 0.11 4.270 0.159 0.213 -0.130 0.148 
 5301750 1589.05 Kepler-84 f       44.55132164 0.00048049  761.576107 0.008284  0.017461  0.001170  0.000702  0.6889  0.0344  0.6032    1.79899   0.26473   1.02951 0.3420  0.2927 t0-6   32   32    357.1     24.4   5.906343  0.252110   5.783725  0.229432   16.7     13.4     -1.55 1546.6     1601.0   57.4410    3.4660   13.3688 89.8840  0.1159  0.7536      6.047                  5.825      3.328      243.47     11.64     15.13 14.764         0.88822 0.49621 0.47755  6017   64   3.56  2.73   1.69 1.02 0.05 0.04 4.455 0.037 0.037 -0.106 0.042 2 PPPP      2.145      0.953      0.445       26.88      4.60      3.90  0.75639 0.59007 0.41856  6091  6091   1.20  0.46  0.23 1.07 0.18 0.11 4.270 0.159 0.213 -0.130 0.148 
 5301750 1589.06                    5.18086710 0.00003990  794.180567 0.000000  0.011370  0.000000  0.000000  0.9435  0.0000  0.0000    0.60835   0.00000   0.00000 0.3420  0.2927 t0--  256  255     98.0      0.0   1.522472  0.000000   1.378406  0.000000    6.5      0.0    -12.25 3547.7     3847.0    9.5214    0.0000    0.0000 84.3133  0.0000  0.0000      6.622                  0.872      6.975     4273.94      0.00      0.00 14.764         0.88822 0.49621 0.47755  6017   64   3.56  2.73   1.69 1.02 0.05 0.04 4.455 0.037 0.037 -0.106 0.042 2 SNNN      1.127      0.356      0.394      490.22      0.00      0.00  0.75639 0.59007 0.41856  6091  6091   1.20  0.46  0.23 1.07 0.18 0.11 4.270 0.159 0.213 -0.130 0.148 
 5542466 1590.01                   12.89015147 0.00006034  804.513539 0.003603  0.022044  0.001444  0.000928  0.0819  0.5356  0.0534    2.33069   0.45947   1.13100 0.5953  0.1328 t0-3   83   83    590.6     28.7   3.580497  0.140114   3.446163  0.120073   23.6     18.7     -2.70 2453.6     2590.0   27.6440    1.7719    5.3156 89.7190  0.2809  1.2921      1.820                  0.375      0.188       30.98      1.86      1.86 15.674         2.78377 0.21516 0.21621  4867   64   0.77  0.10   0.08 0.75 0.02 0.02 4.594 0.026 0.026 -0.073 0.042 2 PPPP      1.814      0.218      0.140       32.18      3.32      3.32  2.45816 0.39850 0.40521  4977  4977   0.75  0.05  0.05 0.77 0.05 0.04 4.562 0.042 0.052 -0.098 0.134 
 5542466 1590.02 Kepler-1756 b      2.35575084 0.00000776  812.902491 0.003375  0.014655  0.001327  0.000769  0.4999  0.2041  0.4333    2.99027   0.87932   1.99845 0.5953  0.1328 t0-3  413  413    263.6     19.5   1.763449  0.128439   1.756309  0.121325   17.0     13.4    -10.67 6897.7     7366.0    9.6968    1.2490    2.2098 89.2851  0.7149  4.2894      1.252                  0.219      0.164      298.86     18.90     17.33 15.674         2.78377 0.21516 0.21621  4867   64   0.77  0.10   0.08 0.75 0.02 0.02 4.594 0.026 0.026 -0.073 0.042 2 PPPP      1.223      0.147      0.105      307.49     35.47     30.01  2.45816 0.39850 0.40521  4977  4977   0.75  0.05  0.05 0.77 0.05 0.04 4.562 0.042 0.052 -0.098 0.134 
 5542466 1590.03                    4.74670612 0.00002411  812.865690 0.005188  0.014476  0.001253  0.001086  0.4411  0.2109  0.4219    3.48414   1.21931   2.34483 0.5953  0.1328 t0-3  218  217    245.7     25.4   2.105159  0.173740   1.972995  0.164382   12.5      9.6     -8.09 4017.8     4282.0   16.2408    2.4499    3.4998 89.5614  0.4385  2.5214      1.199                  0.248      0.153      117.49      7.24      7.24 15.674         2.78377 0.21516 0.21621  4867   64   0.77  0.10   0.08 0.75 0.02 0.02 4.594 0.026 0.026 -0.073 0.042 2 PPPP      1.192      0.146      0.122      122.33     12.46     12.46  2.45816 0.39850 0.40521  4977  4977   0.75  0.05  0.05 0.77 0.05 0.04 4.562 0.042 0.052 -0.098 0.134 
10028140 1591.01 Kepler-1757 b     19.65646729 0.00009457  780.929268 0.002812  0.026126  0.003102  0.001410  0.9545  0.0036  0.6932    0.39873   9.60898   0.16567 0.4714  0.221  t0-1   56   56    810.5     41.0   2.509522  0.191181   2.428991  0.126431   25.5     20.4     -1.53 1439.3     1501.0   59.0803    6.4190   21.3967 89.8021  0.1979  1.1873      2.219                  0.281      0.156       22.84      2.20      1.84 15.372         2.43316 0.19574 0.22489  5240   95   0.78  0.02   0.02 0.81 0.04 0.05 4.568 0.024 0.035 -0.155 0.137 1 PPPP      2.220      0.278      0.170       22.95      2.11      1.93  2.43316 0.19574 0.22489  5240  5240   0.78  0.02  0.02 0.81 0.04 0.05 4.568 0.024 0.035 -0.155 0.137 
 5217586 1592.01                   26.06917768 0.00012027  779.995152 0.003629  9.532286  0.467270  3.831616  1.2058  8.3718  0.5172    0.20603   0.02888   0.11842 0.3999  0.2637 t0-0   50   50    827.8     18.1   7.425077  0.165128   3.712538  0.082564   59.7     50.6      0.40 3313.2     3268.0   19.7252    1.0175    4.6514 59.2224  5.4083  1.5143   1922.484                150.088    771.881      133.92     15.29     12.74 14.106         0.26727 0.02992 0.03085  6205  133   1.91  0.06   0.06 1.35 0.07 0.12 4.001 0.034 0.048  0.032 0.152 1 FFFF   1924.462    152.114    760.572      133.35     16.03     13.36  0.26727 0.02992 0.03085  6205  6205   1.91  0.06  0.06 1.35 0.07 0.12 4.001 0.034 0.048  0.032 0.152 
 5289854 1593.01 Kepler-308 b       9.69504823 0.00004701  803.800000 0.004510  0.021009  0.001185  0.001002  0.2928  0.3386  0.2644    3.72798   0.88327   1.89271 0.3687  0.2799 t0-7  106  106    512.2     33.6   2.724103  0.119709   2.661237  0.103896   18.3     16.7     -2.87 2549.2     2662.0   26.8923    1.9868    5.5190 89.7265  0.2732  1.4209      2.074                  0.202      0.140       99.79      9.99      8.45 15.809         1.72698 0.24779 0.26101  5667  104   0.91  0.05   0.05 0.93 0.05 0.06 4.489 0.038 0.052 -0.087 0.150 1 PPPP      2.094      0.182      0.166       99.93     10.25      7.89  1.72698 0.24779 0.26101  5667  5667   0.91  0.05  0.05 0.93 0.05 0.06 4.489 0.038 0.052 -0.087 0.150 
 5289854 1593.02 Kepler-308 c      15.38249624 0.00009834  810.436177 0.006141  0.021598  0.001430  0.001022  0.0153  0.6404  0.0037    2.13994   0.42908   1.24824 0.3687  0.2799 t0-6   68   68    541.2     35.7   3.871207  0.191625   3.805606  0.174638   18.4     15.5     -2.57 1934.8     2038.0   30.1091    2.4513    6.8092 89.7747  0.2253  1.4081      2.160                  0.190      0.174       54.11      5.22      4.78 15.809         1.72698 0.24779 0.26101  5667  104   0.91  0.05   0.05 0.93 0.05 0.06 4.489 0.038 0.052 -0.087 0.150 1 PPPP      2.149      0.210      0.161       54.37      4.95      4.95  1.72698 0.24779 0.26101  5667  5667   0.91  0.05  0.05 0.93 0.05 0.06 4.489 0.038 0.052 -0.087 0.150 
 9895709 1594.01                    1.81893625 0.00000311  793.698224 0.001739  0.022429  0.016880  0.004092  0.5605  0.4588  0.3711    0.02384   4.58638   0.00000 0.3261  0.2987 t0-0  705  705    357.1     16.4   2.322967  0.164052   1.171417  0.092162   39.3     33.0     -9.09 11092.0   11830.0    1.9206    0.3888    0.3110 57.3751  5.6384  3.6247      3.018                  1.955      0.752     1577.69    165.80    138.17 15.134         0.73067 0.11588 0.10037  5607  102   1.21  0.05   0.05 0.95 0.07 0.07 4.241 0.050 0.050  0.024 0.166 1 FFFF      3.054      1.959      0.735     1577.74    164.76    137.30  0.73067 0.11588 0.10037  5607  5607   1.21  0.05  0.05 0.95 0.07 0.07 4.241 0.050 0.050  0.024 0.166 
10006581 1595.01 Kepler-902 b      40.10982309 0.00019948  756.948961 0.003147  0.024543  0.001348  0.000599  0.0161  0.5890  0.0020    2.47786   0.23330   1.19565 0.4603  0.2301 t0-6   32   32    728.6     22.9   5.225483  0.111466   5.038411  0.080683   40.3     34.5     -0.25 1421.7     1441.0   59.3679    2.6317   10.9027 89.8285  0.1715  0.5526      3.221                  0.253      0.195       23.70      2.25      2.06 14.904         0.81892 0.13536 0.11810  5603  104   1.19  0.06   0.05 1.00 0.07 0.07 4.281 0.049 0.051  0.177 0.146 1 PPPP      3.199      0.265      0.170       23.54      2.37      2.00  0.81892 0.13536 0.11810  5603  5603   1.19  0.06  0.05 1.00 0.07 0.07 4.281 0.049 0.051  0.177 0.146 
10027323 1596.01 Kepler-309 b       5.92366352 0.00002032  790.369783 0.002330  0.018448  0.000887  0.000591  0.0452  0.5330  0.0268    2.70617   0.46225   1.19416 0.3649  0.3424 t0-6  178  178    408.4     19.1   2.641094  0.082636   2.595361  0.072462   26.4     23.1     -3.51 3834.8     4028.0   17.1661    0.9953    2.9860 89.7075  0.2924  2.0465      1.501                  0.090      0.082       72.59      4.13      4.47 15.157         2.73142 0.08061 0.09355  4792   64   0.74  0.02   0.02 0.82 0.01 0.02 4.558 0.035 0.035  0.253 0.042 2 PPPP      1.526      0.081      0.063       67.33      4.88      4.88  2.51993 0.18871 0.18365  4626  4626   0.76  0.01  0.01 0.78 0.03 0.03 4.570 0.026 0.026  0.271 0.119 
10027323 1596.02 Kepler-309 c     105.35862725 0.00089990  703.831942 0.003477  0.031650  0.002378  0.001189  0.7500  0.0718  0.5875   18.24818   2.92638  11.70551 0.3649  0.3424 t017   11   11   1217.3     60.6   3.680346  0.175572   3.504503  0.131023   22.6     16.5     -0.78 332.2       359.0  221.7435   14.9638   57.9849 89.9630  0.0370  0.2072      2.583                  0.212      0.147        1.56      0.09      0.09 15.157         2.73142 0.08061 0.09355  4792   64   0.74  0.02   0.02 0.82 0.01 0.02 4.558 0.035 0.035  0.253 0.042 2 PPPP      2.635      0.204      0.131        1.45      0.11      0.10  2.51993 0.18871 0.18365  4626  4626   0.76  0.01  0.01 0.78 0.03 0.03 4.570 0.026 0.026  0.271 0.119 
 5039228 1597.01                    7.79669710 0.00001300  792.512912 0.002352  0.017595  0.000705  0.000376  0.0052  0.5837  0.0040    0.65565   0.05827   0.29863 0.2973  0.3214 t0-1  171  171    361.3      9.4   4.706548  0.080465   4.601079  0.063797   48.5     51.7     -1.23 6256.2     6363.0   12.8053    0.4886    2.2802 89.6129  0.3869  2.9982      3.301                  0.190      0.131      704.70     68.68     62.95 12.681         0.42908 0.04259 0.04078  6802  136   1.71  0.05   0.05 1.54 0.07 0.07 4.157 0.031 0.033  0.251 0.138 1 PPPP      3.310      0.182      0.140      709.29     63.38     68.66  0.42908 0.04259 0.04078  6802  6802   1.71  0.05  0.05 1.54 0.07 0.07 4.157 0.031 0.033  0.251 0.138 
10004738 1598.01 Kepler-310 c      56.47574045 0.00019566  754.521018 0.001981  0.029813  0.004294  0.000537  0.8620  0.0570  0.4306    0.41110   1.81548   0.22693 0.4559  0.2313 t0-6   24   24   1081.8     18.3   5.541373  0.202353   5.332142  0.080752   70.0     57.0     -0.59 1174.0     1222.0   79.3717    2.6055   33.3500 89.8803  0.0855  0.9403      2.767                  0.413      0.083        7.42      0.46      0.43 14.279         2.04952 0.15892 0.14465  5448   66   0.84  0.02   0.02 0.85 0.03 0.03 4.517 0.048 0.048 -0.113 0.042 2 PPPP      2.779      0.415      0.073        7.66      0.64      0.70  1.98380 0.17747 0.20787  5464  5464   0.85  0.02  0.02 0.86 0.05 0.06 4.516 0.031 0.041 -0.143 0.129 
10004738 1598.02 Kepler-310 d      92.87480581 0.00059776  729.059161 0.004065  0.023192  0.002716  0.000749  0.9168  0.0165  0.6340    0.21441   2.25921   0.06548 0.4559  0.2313 t0-7   16   16    652.9     19.7   6.742856  0.246286   6.491296  0.159099   37.9     30.3     -0.72 791.5       810.0  106.5579    5.2911   39.3051 89.9338  0.0662  0.6356      2.136                  0.260      0.118        3.84      0.22      0.22 14.279         2.04952 0.15892 0.14465  5448   66   0.84  0.02   0.02 0.85 0.03 0.03 4.517 0.048 0.048 -0.113 0.042 2 PPPP      2.158      0.259      0.108        3.93      0.37      0.33  1.98380 0.17747 0.20787  5464  5464   0.85  0.02  0.02 0.86 0.05 0.06 4.516 0.031 0.041 -0.143 0.129 
10004738 1598.03 Kepler-310 b      13.93065877 0.00006122  791.822621 0.004407  0.012496  0.000938  0.000751  0.9117  0.0046  0.6779   10.03521   2.07834   6.65068 0.4559  0.2313 t0-5   93   93    181.8     15.0   2.227751  0.130318   2.158269  0.122568   14.9     12.7     -2.49 1916.7     1993.0   47.3864    4.7826   11.3043 89.8419  0.1581  0.9171      1.150                  0.099      0.077       48.03      2.79      2.79 14.279         2.04952 0.15892 0.14465  5448   66   0.84  0.02   0.02 0.85 0.03 0.03 4.517 0.048 0.048 -0.113 0.042 2 PPPP      1.155      0.095      0.073       49.16      4.59      4.21  1.98380 0.17747 0.20787  5464  5464   0.85  0.02  0.02 0.86 0.05 0.06 4.516 0.031 0.041 -0.143 0.129 
 5474613 1599.01 Kepler-1659 c     20.40772083 0.00040453  787.438736 0.005764  0.018690  0.001439  0.000720  0.9653  0.0192  0.6977    0.08125   0.91554   0.04503 0.3942  0.269  t112   68   68    417.7     17.1   5.459759  0.230789   5.254294  0.188852   28.7     19.4     -4.84 3827.0     4072.6   28.5274    1.8558    8.1193 89.6451  0.3549  1.7153      1.925                  0.665      0.222       44.36      7.45      6.77 14.802         1.56600 0.44640 0.83310  5823  176   0.97  0.29   0.10 1.02 0.12 0.13 4.472 0.052 0.208  0.060 0.275 0 PPPP      1.922      0.636      0.245       44.30      7.60      6.34  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5474613 1599.02 Kepler-1659 b     13.61659692 0.00012247  781.990573 0.003341  0.018568  0.001026  0.000577  0.0876  0.5392  0.0688    2.52846   0.29400   1.30667 0.3942  0.269  t1-2  100   98    413.2     17.5   3.571602  0.104474   3.476000  0.084647   27.6     20.2     -3.75 3107.0     3323.3   29.1543    1.4776    5.9106 89.7127  0.2872  1.2922      1.916                  0.560      0.261       76.06     13.27     10.86 14.802         1.56600 0.44640 0.83310  5823  176   0.97  0.29   0.10 1.02 0.12 0.13 4.472 0.052 0.208  0.060 0.275 0 PPPP      1.902      0.608      0.217       75.82     13.96     10.47  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4860932 1600.01                   12.36565086 0.00006578  791.128704 0.004203 94.100923  3.370571 37.076286  1.2201 83.7579 16.3459   35.21729  65.41588  26.83728 0.3392  0.2939 t0-0  107  106    389.6     22.9   3.567751  0.228095   1.783876  0.114048   22.8     18.8     -2.77 2444.6     2577.0   86.9872   19.3031   21.0579 23.2187  5.0066  1.9470  12051.567               5586.291   1920.287      282.73     63.04     47.28 14.590         0.37653 0.03870 0.03629  6209  260   1.68  0.05   0.06 1.28 0.10 0.12 4.094 0.033 0.036  0.003 0.162 1 FFFF  14268.040   3475.799   3997.169      283.36     62.06     51.72  0.37653 0.03870 0.03629  6209  6209   1.68  0.05  0.06 1.28 0.10 0.12 4.094 0.033 0.036  0.003 0.162 
 5438757 1601.01 Kepler-903 b      10.35069435 0.00004129  791.265391 0.004290  0.015033  0.000951  0.000475  0.7901  0.1194  0.5328    0.38569   0.03777   0.21718 0.4565  0.2325 t0-5  131  131    271.3      9.1   6.121836  0.140823   6.026632  0.110579   36.5     30.4     -1.65 6821.5     6953.0   12.9358    0.6013    3.0063 89.4388  0.5612  3.2734      2.609                  0.211      0.155      251.75     15.57     13.17 14.659         0.34355 0.02626 0.02426  5530   70   1.58  0.06   0.06 0.93 0.02 0.02 3.910 0.120 0.120 -0.046 0.045 2 PPPP      2.658      0.214      0.157      266.23     26.30     28.49  0.32919 0.04658 0.03837  5605  5605   1.60  0.06  0.06 0.98 0.07 0.06 4.015 0.044 0.041 -0.074 0.148 
 5438757 1601.02 Kepler-903 c      62.92173128 0.00101302  776.833809 0.011154  0.018606  0.002344  0.000689  0.9279  0.0142  0.6138    0.04045   0.40311   0.02050 0.4565  0.2325 t0-8   20   20    415.9     17.8  10.403061  0.517741  10.060779  0.368400   28.7     23.1     -0.59 1812.5     1876.0   46.3542    3.6891   17.7077 89.7967  0.2033  1.4567      3.243                  0.414      0.207       22.81      1.26      1.26 14.659         0.34355 0.02626 0.02426  5530   70   1.58  0.06   0.06 0.93 0.02 0.02 3.910 0.120 0.120 -0.046 0.045 2 PPPP      3.292      0.443      0.193       23.90      2.44      2.44  0.32919 0.04658 0.03837  5605  5605   1.60  0.06  0.06 0.98 0.07 0.06 4.015 0.044 0.041 -0.074 0.148 
 4860678 1602.01 Kepler-1758 b      9.97707691 0.00007678  788.587254 0.006318  0.014527  0.000944  0.000607  0.9355  0.0210  0.6939    0.39969   0.06790   0.23086 0.4474  0.2373 t0-2  137  137    252.9     13.9   5.919984  0.272095   5.856040  0.230259   21.8     18.6     -2.20 6862.3     6967.0   12.8253    1.0253    2.7340 89.3139  0.6855  3.0162      2.437                  0.202      0.202      376.54     44.02     37.25 14.943         0.52765 0.09004 0.07610  6557  154   1.51  0.08   0.08 1.32 0.06 0.06 4.195 0.048 0.047  0.005 0.154 1 PPPP      2.411      0.230      0.188      375.55     46.45     35.73  0.52765 0.09004 0.07610  6557  6557   1.51  0.08  0.08 1.32 0.06 0.06 4.195 0.048 0.047  0.005 0.154 
 4860678 1602.02                    3.03361827 0.00002641  794.145525 0.008416  0.008883  0.000826  0.000516  0.0525  0.6244  0.0041    0.36300   0.07130   0.22976 0.4474  0.2373 t0--  445  444     90.6      9.5   4.012068  0.254246   3.941959  0.239247   12.2     10.4    -14.55 14372.9   14934.0    5.6113    0.5438    1.3052 88.4963  1.5031  7.2149      1.484                  0.156      0.143     1832.91    224.11    176.09 14.943         0.52765 0.09004 0.07610  6557  154   1.51  0.08   0.08 1.32 0.06 0.06 4.195 0.048 0.047  0.005 0.154 1 PPPP      1.481      0.156      0.130     1842.68    206.45    189.24  0.52765 0.09004 0.07610  6557  6557   1.51  0.08  0.08 1.32 0.06 0.06 4.195 0.048 0.047  0.005 0.154 
 5177104 1603.01 Kepler-904 b       3.02168373 0.00000833  791.674999 0.002672  0.012197  0.000502  0.000394  0.3486  0.2715  0.3104    1.10555   0.16045   0.52947 0.3224  0.3006 t0-5  443  443    172.1      6.5   2.837715  0.083644   2.783275  0.077234   32.9     27.3     -7.14 10648.2   11173.0    8.1390    0.4538    1.5559 89.2099  0.7898  4.5414      1.430                  0.084      0.058      785.58     81.99     56.76 14.429         1.20339 0.10932 0.12733  6055  107   1.07  0.03   0.03 1.07 0.05 0.07 4.403 0.029 0.040 -0.057 0.146 1 PPPP      1.437      0.077      0.064      793.95     72.94     66.86  1.20339 0.10932 0.12733  6055  6055   1.07  0.03  0.03 1.07 0.05 0.07 4.403 0.029 0.040 -0.057 0.146 
10033279 1604.01                   72.49135040 0.00010519  725.201131 0.002075 93.944379  6.048121 51.409032  0.9894 82.8425  0.1715    3.82824  97.13706   3.53226 0.3316  0.2947 t0-0   13   13   1068.3     34.8   3.649330  0.120168   1.824665  0.060084   39.2     44.3     -0.15 422.2       424.0  313.0919   25.9863  103.9453 73.2468  5.0997  1.2749  24939.707               2099.045  13493.858       62.69      7.41      5.30 13.050         0.14783 0.01425 0.01414  6556  140   2.46  0.07   0.07 1.59 0.07 0.08 3.852 0.031 0.032  0.003 0.129 1 FFFF  24910.615   2047.113  13452.458       63.47      6.46      5.93  0.14783 0.01425 0.01414  6556  6556   2.46  0.07  0.07 1.59 0.07 0.08 3.852 0.031 0.032  0.003 0.129 
 5009189 1605.01                    4.93911923 0.00001157  794.104287 0.002079 93.325014  4.718621 38.692691  1.1666 84.6528  6.3227  102.98981 594.38502  60.44593 0.3687  0.2827 t0-0  261  261    379.6     24.0   1.337551  0.111768   0.668776  0.055884   22.0     18.0     -5.36 3299.9     3571.0  105.0108    3.8213   40.1233 26.2830  5.8724  3.6138   9173.853                619.424   3819.780      258.37     25.21     18.90 14.832         1.72425 0.14536 0.16985  5734  101   0.91  0.03   0.02 0.95 0.04 0.06 4.491 0.025 0.037 -0.099 0.138 1 FFFF   9243.475    514.218   3908.059      260.57     23.79     21.80  1.72425 0.14536 0.16985  5734  5734   0.91  0.03  0.02 0.95 0.04 0.06 4.491 0.025 0.037 -0.099 0.138 
 9886661 1606.01 Kepler-905 b       5.08275535 0.00000843  793.045003 0.001642  0.015057  0.001037  0.000403  0.0631  0.5981  0.0441    7.31278   1.02645   4.20846 0.4793  0.2166 t0-6  263  263    274.9      8.6   1.823441  0.054402   1.753062  0.050638   40.9     33.8     -3.25 4251.3     4517.0   21.6289    1.2897    4.8363 89.6775  0.3224  2.0634      1.438                  0.110      0.071      182.36     10.59      9.78 13.984         2.02334 0.05160 0.09748  5433   66   0.87  0.02   0.02 0.95 0.02 0.03 4.480 0.056 0.056  0.137 0.042 2 PPPP      1.458      0.108      0.057      190.47     17.12     13.17  1.88712 0.12453 0.16045  5440  5440   0.88  0.02  0.02 0.93 0.04 0.05 4.513 0.022 0.033  0.078 0.116 
 5477805 1607.01                    5.00672433 0.00001423  793.519430 0.002736  0.012945  0.000606  0.000444  0.5993  0.0900  0.4982    5.92766   1.26776   3.27505 0.3252  0.2988 t0-0  270  269    194.3      9.7   1.891637  0.092128   1.823265  0.087000   26.5     24.8     -5.33 4544.0     4848.0   19.9758    1.7813    3.8866 89.7462  0.2538  1.9034      1.750                  0.092      0.077      507.69     60.41     45.31 13.518         0.81236 0.09232 0.08630  6026  122   1.23  0.03   0.03 1.09 0.08 0.08 4.292 0.041 0.042 -0.010 0.154 1 FFFF      1.748      0.096      0.076      513.65     53.83     48.94  0.81236 0.09232 0.08630  6026  6026   1.23  0.03  0.03 1.09 0.08 0.08 4.292 0.041 0.042 -0.010 0.154 
10055126 1608.01 Kepler-311 b       9.17614002 0.00004358  787.454978 0.003311  0.013199  0.000619  0.000387  0.1070  0.4935  0.0885    0.95710   0.12965   0.44788 0.3670  0.2823 t0-5  142  142    207.9      7.1   4.294036  0.107985   4.216129  0.093567   34.3     29.1     -2.49 5224.7     5401.0   16.2550    0.8722    3.0526 89.6141  0.3859  2.3152      1.655                  0.096      0.074      191.43     10.34      9.47 13.797         0.96504 0.05495 0.05502  5897   65   1.14  0.03   0.03 0.99 0.03 0.03 4.307 0.085 0.085 -0.017 0.042 2 PPPP      1.640      0.091      0.070      205.05     19.55     16.54  1.05878 0.09623 0.10435  6128  6128   1.13  0.03  0.03 1.10 0.06 0.07 4.371 0.030 0.038 -0.050 0.131 
10055126 1608.02 Kepler-311 c      19.73836806 0.00011381  776.867858 0.005298  0.012002  0.000664  0.000575  0.7318  0.0199  0.6270    1.44788   0.21700   0.80292 0.3670  0.2823 t0-6   68   68    167.2      9.6   4.806323  0.154159   4.767135  0.143443   20.3     15.6     -2.15 2784.1     2871.0   31.1416    1.7688    7.0753 89.7951  0.2046  1.3807      1.488                  0.111      0.079       68.99      3.56      3.56 13.797         0.96504 0.05495 0.05502  5897   65   1.14  0.03   0.03 0.99 0.03 0.03 4.307 0.085 0.085 -0.017 0.042 2 PPPP      1.480      0.105      0.075       74.26      6.76      6.20  1.05878 0.09623 0.10435  6128  6128   1.13  0.03  0.03 1.10 0.06 0.07 4.371 0.030 0.038 -0.050 0.131 
10055126 1608.03                  232.04860052 0.00202736  659.348152 0.028980  0.016058  0.001121  0.000897  0.6097  0.0697  0.5618    1.18208   0.25016   0.88945 0.3670  0.2823 t0--    5    5    302.8     23.1  11.619260  0.959501  11.330858  0.898135   15.2     12.5     -0.04 506.5       508.0  149.5556   21.2359   36.4043 89.9556  0.0444  0.2772      1.995                  0.156      0.120        2.57      0.14      0.12 13.797         0.96504 0.05495 0.05502  5897   65   1.14  0.03   0.03 0.99 0.03 0.03 4.307 0.085 0.085 -0.017 0.042 2 PPPP      1.979      0.162      0.108        2.77      0.27      0.21  1.05878 0.09623 0.10435  6128  6128   1.13  0.03  0.03 1.10 0.06 0.07 4.371 0.030 0.038 -0.050 0.131 
 5009743 1609.01 Kepler-906 b      41.69792241 0.00014342  769.744053 0.003082  0.019329  0.000666  0.000428  0.0022  0.5223  0.0021    1.91924   0.17215   0.75314 0.3496  0.2896 t0-6   32   32    441.9     12.8   5.710514  0.100322   5.586485  0.084738   43.4     36.3     -0.18 1565.3     1585.0   56.1603    2.0803    7.9743 89.8361  0.1638  0.4915      2.174                  0.103      0.086       23.59      1.18      1.18 13.956         1.14268 0.07261 0.06736  5952   64   1.02  0.03   0.03 0.86 0.03 0.02 4.432 0.073 0.073 -0.396 0.044 2 PPPP      2.151      0.100      0.083       23.86      2.49      2.11  1.27941 0.14181 0.13813  6124  6124   1.01  0.03  0.02 0.96 0.06 0.06 4.404 0.038 0.041 -0.404 0.143 
 5474733 1610.01                    0.88377731 0.00000162  793.956056 0.002093  0.010099  0.000631  0.000271  0.6047  0.2269  0.3644    1.60145   0.25572   0.96606 0.3465  0.2903 t0-0 1450 1447    118.4      5.0   1.660240  0.069498   1.623721  0.065349   31.7     23.8    -15.86 23115.1   24353.0    4.0517    0.2836    0.9453 86.7045  2.9949  8.9846      1.795                  0.121      0.086     8297.50    952.36    680.26 14.063         0.39946 0.04703 0.04413  6041  112   1.61  0.05   0.05 1.21 0.07 0.10 4.102 0.038 0.045  0.010 0.154 1 FFFF      1.794      0.124      0.083     8366.03    848.18    771.08  0.39946 0.04703 0.04413  6041  6041   1.61  0.05  0.05 1.21 0.07 0.10 4.102 0.038 0.045  0.010 0.154 
12644769 1611.01                   41.07758863 0.00000531  763.977350 0.000029  0.342650  0.000113  0.000097  0.5020  0.0009  0.0008    2.80011   0.00405   0.00405 0.6544  0.0875 t0-0   33   33 134493.6     35.2   6.205603  0.001990   4.160369  0.001783 5520.4  14980.5     -0.07 1368.8     1741.0   62.9759    0.0304    0.0304 89.5433  0.0010  0.0009     23.569                  0.875      0.875        2.90      0.23      0.21 11.762         3.52368 0.31719 0.28066  4254   73   0.63  0.02   0.02 0.63 0.02 0.02 4.638 0.024 0.022 -0.056 0.104 1 FFFF     23.591      0.794      0.953        2.88      0.25      0.19  3.52368 0.31719 0.28066  4254  4254   0.63  0.02  0.02 0.63 0.02 0.02 4.638 0.024 0.022 -0.056 0.104 
10963065 1612.01 Kepler-408 b       2.46502946 0.00000543  787.932526 0.001895  0.005221  0.000318  0.000244  0.5478  0.1329  0.5185   10.20275   2.29487   6.50213 0.3295  0.2975 t0-6  430  430     31.1      1.8   1.222872  0.063637   1.216395  0.060170   23.2     21.6     -6.55 5109.4     5452.0   14.9479    1.4115    3.6699 89.3555  0.6440  2.9623      0.713                  0.050      0.038     1485.39     85.70     65.92  8.769         0.72516 0.03204 0.03015  6088   65   1.25  0.03   0.03 1.02 0.03 0.03 4.318 0.080 0.080 -0.138 0.042 2 PPPP      0.705      0.048      0.036     1453.83    147.75    125.02  0.80375 0.08730 0.07742  6169  6169   1.24  0.02  0.02 1.09 0.07 0.07 4.289 0.036 0.038 -0.148 0.137 
 6268648 1613.01 Kepler-907 b      15.86619279 0.00005578  772.203219 0.003608  0.008117  0.000511  0.000270  0.8576  0.0288  0.6456    1.78283   0.23703   1.09035 0.3280  0.2974 t0-7   70   70     77.3      3.2   4.188633  0.113101   4.104388  0.101866   28.4     22.0     -1.06 2542.8     2604.0   28.7229    1.6157    7.3862 89.7507  0.2493  1.7454      0.814                  0.188      0.075       66.29      8.36      6.43 11.049         1.44137 0.49235 0.49241  5907  133   0.94  0.15   0.09 0.91 0.07 0.06 4.433 0.084 0.117 -0.336 0.143 1 PPPP      0.823      0.183      0.078       66.17      8.01      6.68  1.44137 0.49235 0.49241  5907  5907   0.94  0.15  0.09 0.91 0.07 0.06 4.433 0.084 0.117 -0.336 0.143 
 6268648 1613.02                   94.09228694 0.00264979  694.319810 0.033893  0.006227  0.000505  0.000336  0.3204  0.2791  0.3010    0.56307   0.10939   0.31449 0.3280  0.2974 t0-2   10   10     45.1      4.9  10.708860  0.620791  10.704900  0.620549   10.6      9.0     -0.40 800.2       810.0   64.0220    5.3826   13.4564 89.9152  0.0848  0.5933      0.631                  0.121      0.078        6.13      0.79      0.57 11.049         1.44137 0.49235 0.49241  5907  133   0.94  0.15   0.09 0.91 0.07 0.06 4.433 0.084 0.117 -0.336 0.143 1 PPPP      0.633      0.122      0.079        6.19      0.75      0.63  1.44137 0.49235 0.49241  5907  5907   0.94  0.15  0.09 0.91 0.07 0.06 4.433 0.084 0.117 -0.336 0.143 
 6268648 1613.03                   20.60559108 0.00021607  759.490001 0.010960  0.005652  0.000431  0.000370  0.7047  0.0045  0.6269    2.36802   0.95809   1.62139 0.3280  0.2974 t0--   51   51     37.6      3.9   3.822664  0.332882   3.705740  0.333229   11.1      8.1     -2.30 1656.5     1712.0   38.5665    6.0236    8.6051 89.8233  0.1765  1.0592      0.562                  0.117      0.068       47.16      5.25      5.25 11.049         1.44137 0.49235 0.49241  5907  133   0.94  0.15   0.09 0.91 0.07 0.06 4.433 0.084 0.117 -0.336 0.143 1 PPPN      0.564      0.118      0.067       46.54      6.06      4.19  1.44137 0.49235 0.49241  5907  5907   0.94  0.15  0.09 0.91 0.07 0.06 4.433 0.084 0.117 -0.336 0.143 
10514429 1614.01                   20.71915917 0.00009668  780.753582 0.007927  0.012660  0.001059  0.000978  0.0161  0.6688  0.0035    2.85636   0.61385   1.96431 0.3706  0.279  t0--   61   61    194.9     18.9   3.828821  0.242705   3.815193  0.215952    8.9     26.4      0.00 2174.2     2175.0   40.1095    4.3138   10.3532 89.7517  0.2483  1.1793      1.958                  0.354      0.471       91.07      9.86      7.59 11.413         0.52330 0.53850 0.16630  5837  105   1.37  0.21   0.29 0.95 0.08 0.07 4.143 0.195 0.105 -0.180 0.150 0 FFFP      1.953      0.342      0.493       91.87      9.21      8.44  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4278221 1615.01 Kepler-908 b       1.34059721 0.00000131  787.826758 0.001406  0.009568  0.000576  0.000247  0.7961  0.0275  0.6276    2.57626   0.37713   1.43309 0.3716  0.283  t0-6  811  811    108.2      3.6   1.621315  0.046965   1.605988  0.042857   37.2     45.5     -5.30 12502.8   12912.0    6.2801    0.3789    1.3263 88.8967  1.1029  6.6176      1.355                  0.085      0.057     3113.98    152.30    140.59 11.524         0.78338 0.04112 0.02068  6044   63   1.29  0.03   0.03 1.20 0.02 0.03 4.403 0.040 0.040  0.194 0.041 2 PPPP      1.396      0.084      0.056     2742.02    274.19    215.43  0.63366 0.06155 0.06424  5670  5670   1.33  0.03  0.03 1.07 0.07 0.07 4.217 0.034 0.040  0.224 0.144 
 9015738 1616.01 Kepler-909 b      13.93289188 0.00004512  782.989330 0.002770  0.010614  0.000706  0.000372  0.9083  0.0311  0.6520    7.10795   0.98547   4.48936 0.3602  0.2893 t0-6   48   48    132.3      5.5   2.527197  0.091854   2.477396  0.078108   28.9     20.9     -0.74 1083.0     1136.0   41.7511    2.7241   10.8964 89.7800  0.2198  1.0990      1.407                  0.100      0.067      121.93      6.80      5.76 11.538         0.93144 0.04350 0.04074  6040   66   1.21  0.03   0.03 1.15 0.04 0.03 4.274 0.088 0.088  0.159 0.041 2 PPPP      1.398      0.099      0.062      125.43     10.65      9.77  0.95651 0.07002 0.08212  6110  6110   1.20  0.02  0.02 1.18 0.05 0.07 4.351 0.025 0.033  0.129 0.134 
 9015738 1616.02                   34.77546174 0.00053936  790.723857 0.000000  0.006442  0.000000  0.000000  0.9359  0.0000  0.0000    0.62454   0.00000   0.00000 0.3602  0.2893 t0--   21   21     32.1      0.0   2.878477  0.000000   2.736116  0.000000    5.0      0.0     -2.50 511.3       543.0   34.1788    0.0000    0.0000 88.4309  0.0000  0.0000      0.848                  0.002      0.018       36.36      0.00      0.00 11.538         0.93144 0.04350 0.04074  6040   66   1.21  0.03   0.03 1.15 0.04 0.03 4.274 0.088 0.088  0.159 0.041 2 SPNN      0.846      0.013      0.015       37.02      0.00      0.00  0.95651 0.07002 0.08212  6110  6110   1.20  0.02  0.02 1.18 0.05 0.07 4.351 0.025 0.033  0.129 0.134 
 6387969 1617.01                  135.91748023 0.01295547  676.381575 0.000000  0.007449  0.000000  0.000000  0.0598  0.0000  0.0000    1.11428   0.00000   0.00000 0.3188  0.3015 t0--   10   10     65.7      0.0  10.152245  0.000000  10.076906  0.000000   11.3      0.0     -7.28 783.1       866.0  102.8509    0.0000    0.0000 89.9667  0.0000  0.0000      1.443                  0.007      0.003       13.72      0.00      0.00 11.579         0.35635 0.02887 0.02865  6373  125   1.79  0.04   0.04 1.47 0.06 0.06 4.096 0.026 0.028  0.326 0.144 1 FFNN      1.453      0.003      0.035       13.72      0.00      0.00  0.35635 0.02887 0.02865  6373  6373   1.79  0.04  0.04 1.47 0.06 0.06 4.096 0.026 0.028  0.326 0.144 
 7215603 1618.01 Kepler-910 b       2.36434880 0.00001070  788.745992 0.007266  0.005011  0.000331  0.000331  0.1463  0.5101  0.1077    0.47021   0.13075   0.28527 0.3375  0.3067 t0-5  575  570     28.3      2.9   3.330270  0.227841   3.344853  0.218014   12.4     18.2     -7.61 15135.2   15364.0    5.2466    0.5896    1.1255 88.6775  1.3222  7.6025      0.810                  0.067      0.056     2124.97    105.30     96.53 11.600         0.53261 0.02206 0.02211  6225   67   1.49  0.04   0.04 1.26 0.02 0.02 4.170 0.110 0.110  0.131 0.042 2 PPPP      0.820      0.061      0.061     2057.78    200.26    200.26  0.51741 0.05784 0.05012  6165  6165   1.50  0.04  0.04 1.27 0.06 0.07 4.181 0.038 0.033  0.108 0.175 
 4276716 1619.01                   20.66558152 0.00010118  788.300499 0.007134  0.008997  0.000931  0.000620  0.1648  0.5347  0.1357    0.33507   4.24843   0.24991 0.5639  0.1556 t0-1   51   51    101.2      9.0   3.242890  0.244752   3.332426  0.225795   13.7     14.4     -1.59 1297.4     1347.0   46.2124    5.8978   12.8679 89.8207  0.1793  1.0307      0.712                  0.074      0.055       14.32      1.18      1.00 11.759         2.64814 0.18367 0.14165  4810   79   0.72  0.01   0.01 0.72 0.04 0.03 4.573 0.026 0.019 -0.123 0.100 1 PPPP      0.714      0.075      0.052       14.40      1.10      1.10  2.64814 0.18367 0.14165  4810  4810   0.72  0.01  0.01 0.72 0.04 0.03 4.573 0.026 0.019 -0.123 0.100 
 6468337 1620.01                    0.95985311 0.00000153  788.582339 0.002652  0.006939  0.000294  0.000294  0.6463  0.0284  0.5703    0.94098   0.17934   0.47824 0.3284  0.2982 t0-0 1406 1406     54.4      2.6   2.006849  0.090792   1.987626  0.089362   27.1     34.6    -10.15 25140.1   25778.0    3.5763    0.2722    0.7078 88.0898  1.5279 11.0774      1.263                  0.069      0.058     8224.43    872.83    714.14 11.787         0.36885 0.03234 0.03844  6094  113   1.67  0.04   0.04 1.25 0.06 0.11 4.082 0.030 0.044 -0.009 0.145 1 FFFF      1.264      0.069      0.063     8156.00    897.86    673.39  0.36885 0.03234 0.03844  6094  6094   1.67  0.04  0.04 1.25 0.06 0.11 4.082 0.030 0.044 -0.009 0.145 
 5561278 1621.01 Kepler-911 b      20.31048629 0.00006821  770.382101 0.002624  0.011811  0.000456  0.000243  0.0501  0.5199  0.0317    1.12545   0.10028   0.46381 0.3437  0.2969 t0-7   66   66    165.4      4.4   5.342751  0.081786   5.270632  0.072544   46.1     32.2     -0.57 3053.5     3105.0   29.0199    1.1157    4.6488 89.7854  0.2146  1.1589      2.539                  0.126      0.105      192.10     10.71     12.66 11.855         0.24371 0.02708 0.01362  6086   66   1.95  0.05   0.05 1.22 0.11 0.03 4.070 0.100 0.100  0.014 0.038 2 PPPP      2.461      0.128      0.089      211.34     19.56     19.56  0.28591 0.02749 0.02596  6458  6458   1.90  0.05  0.05 1.41 0.07 0.06 4.026 0.031 0.032  0.012 0.149 
 7287683 1622.01                   69.83446401 0.00045440  730.298070 0.003945  0.015330  0.000658  0.000362  0.6717  0.1966  0.3792    1.09614   0.07307   0.65765 0.2177  0.3407 t011   19   19    266.3      7.3   8.209404  0.133378   8.022721  0.096569   46.8     33.2     -0.35 1249.0     1279.0   65.5476    2.0850   17.0973 89.7382  0.2430  0.5608      3.206                  0.182      0.143       72.76      7.85      7.85 12.020         0.35366 0.03977 0.03300  7752  183   1.90  0.06   0.06 1.74 0.09 0.08 4.120 0.034 0.034  0.018 0.131 1 PPPP      3.200      0.190      0.136       72.36      8.28      7.00  0.35366 0.03977 0.03300  7752  7752   1.90  0.06  0.06 1.74 0.09 0.08 4.120 0.034 0.034  0.018 0.131 
11392618 1623.01                  110.92141229 0.00035023  772.752324 0.002478  0.020311  0.001157  0.000473  0.9054  0.0018  0.6407    8.39397   0.85573   4.46881 0.4049  0.2625 t0-0    9    9    493.4     13.2   4.842711  0.110068   4.745536  0.076519   48.2     37.3     -0.14 403.7       411.0  176.1381    6.7071   40.2426 89.9659  0.0341  0.2388      3.647                  0.226      0.177       11.80      0.57      0.62 12.037         0.33440 0.01781 0.01618  5664   64   1.63  0.04   0.04 1.02 0.02 0.02 4.060 0.100 0.100 -0.005 0.034 2 FFFF      3.619      0.244      0.152       11.86      1.15      1.26  0.35102 0.05317 0.03733  5738  5738   1.62  0.04  0.04 1.07 0.12 0.07 4.046 0.056 0.039  0.046 0.158 
 6233890 1624.01                    2.99539760 0.00001115  787.672633 0.003303  1.526339  0.321991  0.919975  1.1795  1.4280  0.0009    0.01173   0.03256   0.00558 0.3315  0.2966 t0--  450  443    222.7      6.4   6.154180  0.182620   3.077090  0.091310   45.6     31.9     -1.94 22768.5   22941.0    2.6393    0.3159    0.9027 18.2070  3.3324  2.6309    395.941                 99.636    229.930     3339.96    399.21    399.21 13.173         0.12651 0.02603 0.01947  5974  147   2.45  0.15   0.15 1.34 0.15 0.07 3.784 0.059 0.049 -0.004 0.175 1 FFFF    407.259     93.109    240.531     3339.09    394.65    394.65  0.12651 0.02603 0.01947  5974  5974   2.45  0.15  0.15 1.34 0.15 0.07 3.784 0.059 0.049 -0.004 0.175 
 6312314 1625.01                    1.22120490 0.00000286  793.226437 0.002285  0.009862  0.000605  0.000427  0.6004  0.2871  0.3522    1.61690   0.29977   1.04919 0.3504  0.2883 t0-0 1096 1094    110.1      5.4   1.838865  0.080430   1.774245  0.079987   27.3     21.3    -17.50 17659.7   18923.0    5.0456    0.3922    1.3074 88.7993  1.1993  9.5946      1.324                  0.098      0.065     3164.12    363.22    302.68 14.135         0.78355 0.09607 0.08992  5907  121   1.23  0.03   0.03 1.05 0.08 0.08 4.276 0.041 0.045  0.024 0.151 1 FFFF      1.324      0.105      0.063     3162.83    372.61    286.62  0.78355 0.09607 0.08992  5907  5907   1.23  0.03  0.03 1.05 0.08 0.08 4.276 0.041 0.045  0.024 0.151 
 6387542 1626.01 Kepler-912 b       2.53475937 0.00000877  904.684854 0.002980  0.019715  0.001324  0.000424  0.8776  0.0147  0.6107    0.28503   0.02191   0.16900 0.3711  0.28   t0-5  436  436    457.4     11.0   4.299817  0.093598   4.190600  0.064328   51.3     38.5     -4.13 16933.4   17391.0    4.5852    0.1656    1.1592 88.4638  1.5350 10.2335      3.754                  0.345      0.271     2258.29    268.88    224.07 15.341         0.33580 0.05836 0.05493  6028  125   1.71  0.10   0.10 1.23 0.08 0.11 4.054 0.049 0.060  0.024 0.152 1 PPPP      3.737      0.382      0.245     2282.22    259.23    237.63  0.33580 0.05836 0.05493  6028  6028   1.71  0.10  0.10 1.23 0.08 0.11 4.054 0.049 0.060  0.024 0.152 
 6543893 1627.01 Kepler-913 b      10.29672509 0.00003226  899.230932 0.003437  0.029245  0.001550  0.000816  0.2983  0.3356  0.2707    4.37963   0.62473   2.27175 0.3538  0.2909 t0-6  110  110   1012.4     37.4   2.736156  0.093539   2.620325  0.073801   31.3     25.8     -1.65 2657.1     2763.0   29.0332    1.7943    5.7818 89.7896  0.2104  1.3466      6.031                  1.132      1.440      380.72     41.47     34.56 15.767         0.31400 0.31480 0.09725  6068   82   1.80  0.29   0.41 1.29 0.13 0.14 4.040 0.182 0.112  0.160 0.125 0 PPPP      6.052      1.116      1.450      381.50     39.57     35.61  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6543893 1627.02 Kepler-913 c       5.93917354 0.00003530  904.432652 0.003908  0.019107  0.001263  0.000926  0.1068  0.5335  0.0775    3.77688   1.20430   2.03225 0.3538  0.2909 t0-3  192  192    416.1     30.9   2.298405  0.134466   2.145772  0.118661   15.9     12.8     -5.41 3712.3     3918.0   19.4271    2.0718    3.9553 89.5924  0.4071  2.0353      3.937                  0.684      1.026      792.74     84.64     76.18 15.767         0.31400 0.31480 0.09725  6068   82   1.80  0.29   0.41 1.29 0.13 0.14 4.040 0.182 0.112  0.160 0.125 0 PPPP      3.977      0.619      1.083      791.16     87.40     71.51  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6543893 1627.03                    3.80674591 0.00002524  904.234731 0.009791  0.013964  0.001303  0.000868  0.2604  0.3962  0.2217    2.46992   1.18752   1.86610 0.3538  0.2909 t0-3  300  300    230.6     28.1   2.074270  0.242544   2.132483  0.229958   10.4      8.8    -12.40 4505.7     4899.0   12.3624    2.7297    2.7297 89.4648  0.5348  2.9416      2.883                  0.493      0.767     1442.06    161.27    129.02 15.767         0.31400 0.31480 0.09725  6068   82   1.80  0.29   0.41 1.29 0.13 0.14 4.040 0.182 0.112  0.160 0.125 0 PPPP      2.848      0.529      0.764     1435.94    153.65    128.04  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6975129 1628.01 Kepler-312 c      19.74737352 0.00004193  771.261882 0.001823  0.020214  0.001896  0.000593  0.5946  0.1950  0.5758    0.33075   3.74710   0.10266 0.3336  0.3057 t016   65   65    480.1     12.3   3.420439  0.109999   3.323039  0.064425   47.1     41.2     -0.53 2036.9     2070.0   44.3815    2.5117   15.6981 89.8078  0.1921  1.5047      3.685                  0.364      0.200      149.81      7.07      7.07 12.949         0.41724 0.01833 0.01910  6210   67   1.66  0.05   0.04 1.31 0.03 0.02 4.379 0.036 0.036  0.135 0.042 2 PPPP      3.716      0.379      0.190      160.64     14.85     16.09  0.39979 0.03854 0.03458  6325  6325   1.68  0.04  0.04 1.37 0.06 0.06 4.119 0.031 0.030  0.154 0.156 
 6975129 1628.02 Kepler-312 b       1.77245342 0.00000571  788.247353 0.003292  0.008258  0.000449  0.000330  0.7170  0.0777  0.5414    0.93209   0.21094   0.46709 0.3336  0.3057 t0-4  758  757     78.7      4.5   2.487368  0.106098   2.423755  0.105613   22.3     21.7    -13.06 16431.2   17176.0    5.4034    0.4393    1.0385 88.4680  1.5320  6.5656      1.506                  0.093      0.077     3731.46    182.97    167.72 12.949         0.41724 0.01833 0.01910  6210   67   1.66  0.05   0.04 1.31 0.03 0.02 4.379 0.036 0.036  0.135 0.042 2 PPPP      1.518      0.096      0.072     3958.70    428.95    362.96  0.39979 0.03854 0.03458  6325  6325   1.68  0.04  0.04 1.37 0.06 0.06 4.119 0.031 0.030  0.154 0.156 
 6975129 1628.03                   37.83931904 0.00044093  760.904938 0.006577  0.014128  0.000726  0.000519  0.2112  0.4191  0.1924    1.18647   0.18621   0.59247 0.3336  0.3057 t0--   38   38    233.4     11.6   6.405857  0.193200   6.254861  0.175473   23.7     11.8     -2.41 1928.8     2006.0   45.1152    2.4707    9.1769 89.8636  0.1364  0.9204      2.572                  0.165      0.124       62.74      3.43      2.69 12.949         0.41724 0.01833 0.01910  6210   67   1.66  0.05   0.04 1.31 0.03 0.02 4.379 0.036 0.036  0.135 0.042 2 PPFF      2.592      0.157      0.131       67.30      6.73      6.17  0.39979 0.03854 0.03458  6325  6325   1.68  0.04  0.04 1.37 0.06 0.06 4.119 0.031 0.030  0.154 0.156 
 8685497 1629.01 Kepler-914 b       4.40969379 0.00001310  788.636082 0.002218  0.010546  0.000532  0.000390  0.8144  0.0166  0.6255    3.80778   0.60262   1.80785 0.4155  0.2635 t0-5  296  296    133.4      6.6   2.115072  0.069228   2.085540  0.067795   26.4     23.3     -4.21 5972.5     6210.0   15.7356    0.9790    2.9371 89.6267  0.3733  2.3330      1.455                  0.092      0.071      543.92     30.34     23.84 13.574         0.78245 0.04510 0.03836  5807   60   1.26  0.03   0.03 1.11 0.03 0.03 4.169 0.107 0.107  0.244 0.040 2 PPPP      1.462      0.089      0.068      565.82     53.47     49.01  0.77662 0.08581 0.07188  5877  5877   1.27  0.03  0.03 1.15 0.07 0.07 4.285 0.036 0.035  0.230 0.144 
 9017682 1630.01                   11.30523419 0.00006964  783.357141 0.005739  0.015270  0.001005  0.000650  0.1948  0.4601  0.1568    1.39923   0.24601   0.78276 0.3953  0.2667 t0-1  117  117    279.3     17.6   4.018477  0.177542   3.985064  0.161274   19.5     16.9     -3.70 3837.4     3999.0   21.1256    1.7737    4.4344 89.5509  0.4488  1.7205      2.602                  0.314      0.262      250.28     25.78     23.63 15.152         0.42877 0.11173 0.09031  5965  111   1.54  0.13   0.13 1.15 0.09 0.10 4.116 0.067 0.071  0.023 0.148 1 PPPP      2.632      0.291      0.291      246.87     30.78     19.79  0.42877 0.11173 0.09031  5965  5965   1.54  0.13  0.13 1.15 0.09 0.10 4.116 0.067 0.071  0.023 0.148 
 9084778 1631.01                    0.59224374 0.00000009  793.706841 0.000133  0.096443  0.061638  0.018129  0.9862  0.0726  0.0443    0.36293   0.02813   0.00985 0.4950  0.2087 t0-0 2185 2185   3993.1     19.9   1.396524  0.015337   0.698262  0.007669  303.7     75.9     -2.19 29983.6   31414.0    1.8871    0.0494    0.0157 59.6787  1.0256  5.0139      7.174                  4.968      1.242     1524.59    147.13    135.81 15.653         2.92814 0.35979 0.33415  4813   92   0.70  0.04   0.04 0.72 0.04 0.04 4.606 0.029 0.035 -0.145 0.151 1 PPFF      7.254      4.858      1.388     1516.35    157.35    131.12  2.92814 0.35979 0.33415  4813  4813   0.70  0.04  0.04 0.72 0.04 0.04 4.606 0.029 0.035 -0.145 0.151 
 9277896 1632.01 Kepler-915 b       4.59491658 0.00001485  788.238958 0.003062  0.009682  0.000422  0.000332  0.9530  0.0226  0.7274    1.60081   0.27246   0.71831 0.3542  0.2919 t0-5  288  288    109.7      5.1   2.867906  0.098126   2.823230  0.093240   27.7     23.5     -4.30 7670.4     7941.0   12.1393    0.7685    2.1134 89.5332  0.4667  2.9167      1.545                  0.087      0.067      824.67     47.31     40.03 13.298         0.53008 0.02587 0.02701  6095   68   1.46  0.04   0.03 1.14 0.03 0.04 4.170 0.100 0.100  0.026 0.038 2 PPPP      1.496      0.074      0.068     1012.26     90.20     90.20  0.67310 0.05058 0.05163  6714  6714   1.41  0.03  0.03 1.35 0.05 0.05 4.269 0.023 0.028  0.029 0.127 
 9401997 1633.01 Kepler-916 b      32.29618678 0.00034808  782.046380 0.008067  0.019654  0.001268  0.000930  0.2067  0.4125  0.1785    2.78196   0.49803   1.49409 0.5221  0.1894 t0-6   40   40    466.3     33.6   4.579774  0.242331   4.415476  0.218699   17.9     14.0     -0.66 1645.3     1671.0   53.4435    4.1385   10.5763 89.8917  0.1082  0.7033      1.896                  0.139      0.107       14.04      1.21      1.03 15.200         1.90483 0.15422 0.18966  5249   86   0.88  0.02   0.02 0.92 0.04 0.05 4.515 0.026 0.037  0.239 0.125 1 PPPP      1.898      0.132      0.112       14.05      1.15      1.05  1.90483 0.15422 0.18966  5249  5249   0.88  0.02  0.02 0.92 0.04 0.05 4.515 0.026 0.037  0.239 0.125 
10357040 1634.01                   46.88496200 0.00073970  764.270209 0.000000  0.015430  0.000000  0.000000  0.1338  0.0000  0.0000   56.30427   0.00000   0.00000 0.3445  0.2917 t0-0   23   23    282.6      0.0   1.927628  0.000000   1.897812  0.000000    5.0      0.0     -2.52 412.2       443.0  187.0297    0.0000    0.0000 89.9590  0.0000  0.0000      1.585                  0.042      0.043       14.70      0.00      0.00 15.256         1.50996 0.16904 0.18498  5788  103   0.96  0.04   0.03 0.98 0.05 0.07 4.456 0.033 0.045 -0.058 0.142 1 FFNN      1.604      0.021      0.012       14.70      0.00      0.00  1.50996 0.16904 0.18498  5788  5788   0.96  0.04  0.03 0.98 0.05 0.07 4.456 0.033 0.045 -0.058 0.142 
10487119 1635.01                    3.37468570 0.00000046  702.585403 0.000141  0.478266  0.036585  0.028455  1.0398  0.0486  0.0352    0.38759   0.00957   0.00554 0.4189  0.2556 t0-0  124  124  80873.8    166.3   4.481885  0.008429   2.240942  0.004215  658.4   2088.4      0.05 4945.3     4908.0    6.1566    0.0499    0.0289 80.2833  0.2864  0.3683    112.813                 17.856     16.233     1857.45    202.25    202.25 15.746         0.16884 0.06383 0.04405  5656  124   2.15  0.28   0.25 1.28 0.11 0.09 3.861 0.087 0.080  0.237 0.152 1 FFFF    112.649     17.218     15.783     1844.70    205.34    205.34  0.16884 0.06383 0.04405  5656  5656   2.15  0.28  0.25 1.28 0.11 0.09 3.861 0.087 0.080  0.237 0.152 
10621666 1636.01                    2.61840605 0.00001130  792.344088 0.004018  0.012420  0.000780  0.000487  0.3692  0.3512  0.3035    0.58510   0.11007   0.36691 0.3352  0.2953 t0-0  396  395    183.4      8.9   3.298923  0.159119   3.230005  0.146232   24.8     19.4     -7.14 11730.9   12138.0    5.9687    0.4998    1.4540 88.4763  1.5220  7.1753      1.448                  0.110      0.079     1011.51     84.05     91.69 14.598         1.25309 0.10699 0.11829  6163  116   1.06  0.03   0.03 1.08 0.04 0.06 4.417 0.024 0.034 -0.122 0.145 1 FFFF      1.454      0.103      0.087     1006.15     90.39     90.39  1.25309 0.10699 0.11829  6163  6163   1.06  0.03  0.03 1.08 0.04 0.06 4.417 0.024 0.034 -0.122 0.145 
10621666 1636.02                   14.58669291 0.00018852  783.003209 0.020880  0.011263  0.001482  0.001087  0.3669  0.2689  0.3379    1.48327   3.77695   1.41636 0.3352  0.2953 t0--   73   73    144.4     26.7   2.717977  0.801734   2.688944  0.794302    8.4      7.5     -3.62 2276.5     2355.0   29.3611   12.3040    9.4090 89.7573  0.2426  1.1522      1.303                  0.167      0.141      102.73      8.31      9.97 14.598         1.25309 0.10699 0.11829  6163  116   1.06  0.03   0.03 1.08 0.04 0.06 4.417 0.024 0.034 -0.122 0.145 1 FFNF      1.312      0.164      0.139      100.69     10.66      7.61  1.25309 0.10699 0.11829  6163  6163   1.06  0.03  0.03 1.08 0.04 0.06 4.417 0.024 0.034 -0.122 0.145 
10686864 1637.01 Kepler-917 b       2.97042001 0.00000985  794.142964 0.003093  0.020779  0.001712  0.001007  0.3790  0.3024  0.3504    2.18372   0.42734   1.31763 0.5448  0.1696 t0-6  362  362    531.1     30.9   2.245046  0.113582   2.183939  0.097512   22.4     19.7     -7.97 7149.6     7568.0   10.1277    0.7388    2.4628 88.9916  1.0074  4.1735      3.613                  1.492      0.918     1541.99    213.77    195.96 15.759         0.30643 0.29919 0.15553  5807  129   1.65  0.52   0.38 1.12 0.15 0.12 4.015 0.188 0.193  0.022 0.161 1 PPPP      3.647      1.436      0.884     1540.51    206.14    188.96  0.30643 0.29919 0.15553  5807  5807   1.65  0.52  0.38 1.12 0.15 0.12 4.015 0.188 0.193  0.022 0.161 
10747439 1638.01                    4.59359622 0.00000340  793.677647 0.000831  0.391025  8.875466  0.334923  1.0222  9.0292  0.0392    0.16178   3.13574   0.08959 0.3406  0.2932 t0-0  228  228   1456.3     22.1   2.658273  0.043635   1.329136  0.021817   83.5    108.2      0.30 5357.4     5500.0    4.8397    9.2121    0.5214 44.0620 22.5391  6.7617     73.742               1550.883     64.620      885.56     86.17     78.99 14.455         0.40512 0.04387 0.04779  5969  110   1.62  0.06   0.05 1.25 0.06 0.10 4.109 0.034 0.041  0.157 0.136 1 FFFF     73.246   1568.631     64.026      879.14     90.07     75.06  0.40512 0.04387 0.04779  5969  5969   1.62  0.06  0.05 1.25 0.06 0.10 4.109 0.034 0.041  0.157 0.136 
10749128 1639.01                  125.04181844 0.00350585  673.491379 0.000000  0.009259  0.000000  0.000000  0.1387  0.0000  0.0000    4.57341   0.00000   0.00000 0.3551  0.2911 t0-1   11   11    102.5      0.0   6.130375  0.000000   6.073040  0.000000    6.3      0.0     -1.25 475.4       492.0  155.7767    0.0000    0.0000 89.9490  0.0000  0.0000      2.258                  0.085      0.024       22.14      0.00      0.00 13.538         0.17937 0.01171 0.01250  6206   63   2.28  0.07   0.07 1.49 0.04 0.09 3.939 0.096 0.096  0.104 0.043 2 FFNN      2.424      0.015      0.136       23.47      0.00      0.00  0.16705 0.01638 0.01654  6258  6258   2.33  0.07  0.07 1.53 0.07 0.11 3.883 0.030 0.036  0.124 0.130 
10749128 1639.02                    9.98237855 0.00007105  785.180119 0.000000  0.007114  0.000000  0.000000  0.2574  0.0000  0.0000   45.50611   0.00000   0.00000 0.3551  0.2911 t0-1  103  103     59.3      0.0   1.195380  0.000000   1.186341  0.000000    4.9      0.0     -6.33 1225.3     1325.0   62.1194    0.0000    0.0000 89.7626  0.0000  0.0000      1.770                  0.049      0.072      643.96      0.00      0.00 13.538         0.17937 0.01171 0.01250  6206   63   2.28  0.07   0.07 1.49 0.04 0.09 3.939 0.096 0.096  0.104 0.043 2 SPNN      1.799      0.090      0.020      682.89      0.00      0.00  0.16705 0.01638 0.01654  6258  6258   2.33  0.07  0.07 1.53 0.07 0.11 3.883 0.030 0.036  0.124 0.130 
10813841 1640.01                    6.17048856 0.00006023  904.588135 0.008038  0.014737  0.001205  0.001298  0.0526  0.6164  0.0040    3.88488   3.77000   3.08454 0.3302  0.2976 t0--  142  142    238.0     36.4   1.887932  0.260388   1.776379  0.256434    9.0     14.9     -6.69 2590.6     2749.0   22.6500    4.2159    5.9726 89.6410  0.3587  1.7038      2.074                  0.236      0.216      430.51     45.93     38.28 15.406         0.71621 0.13627 0.12093  6074  120   1.29  0.08   0.07 1.13 0.07 0.08 4.259 0.055 0.057 -0.012 0.157 1 FFNF      2.062      0.233      0.211      430.93     45.68     41.11  0.71621 0.13627 0.12093  6074  6074   1.29  0.08  0.07 1.13 0.07 0.08 4.259 0.055 0.057 -0.012 0.157 
10879038 1641.01 Kepler-918 b       4.85384644 0.00003110  791.319872 0.006070  0.012879  0.001073  0.000715  0.9425  0.0032  0.6792    1.51506   0.40703   1.01758 0.4101  0.2613 t0-6  220  219    193.3     16.0   2.853510  0.200951   2.852256  0.190183   15.4     13.2     -7.47 5342.3     5631.0   12.5123    1.3368    3.2083 89.1439  0.8557  3.2802      1.325                  0.118      0.098      308.07     20.91     25.09 14.971         1.68658 0.14122 0.14108  5919   96   0.94  0.03   0.03 1.00 0.04 0.04 4.492 0.021 0.025 -0.117 0.117 1 PPPP      1.331      0.121      0.101      306.58     23.60     21.79  1.68658 0.14122 0.14108  5919  5919   0.94  0.03  0.03 1.00 0.04 0.04 4.492 0.021 0.025 -0.117 0.117 
10879656 1642.01                    0.36486192 0.00000054  794.061127 0.002469  0.009668  0.000802  0.000446  0.2665  0.4630  0.2191    0.83301   0.23160   0.44390 0.4119  0.2635 t0-0 2936 2701    114.2      6.6   1.550879  0.113783   1.546374  0.099980   23.5     13.4    -34.21 23105.5   25749.0    1.8189    0.1900    0.3392 85.9441  4.0548 22.5909      2.350                  0.246      0.170    29594.70   3204.37   2957.88 14.823         0.14174 0.02184 0.02076  5249  123   2.21  0.11   0.10 1.11 0.08 0.10 3.790 0.044 0.053 -0.013 0.178 1 FFFF      2.364      0.250      0.178    29831.17   2963.66   3210.63  0.14174 0.02184 0.02076  5249  5249   2.21  0.11  0.10 1.11 0.08 0.10 3.790 0.044 0.053 -0.013 0.178 
10990917 1643.01 Kepler-919 b      11.04604254 0.00006250  787.434016 0.006268  0.016211  0.000897  0.000538  0.0639  0.5453  0.0448    0.83438   0.11889   0.41611 0.3377  0.2944 t0-6   97   97    308.9     15.7   4.815892  0.167969   4.676674  0.146649   24.3     22.2     -2.16 3617.4     3733.0   17.5243    1.1001    3.3003 89.6495  0.3505  2.1904      1.944                  0.141      0.118      147.76     14.08     11.73 14.681         1.15811 0.13349 0.14049  6100  110   1.09  0.04   0.04 1.08 0.06 0.07 4.395 0.033 0.044 -0.062 0.148 1 PPPP      1.944      0.141      0.116      148.11     14.18     11.81  1.15811 0.13349 0.14049  6100  6100   1.09  0.04  0.04 1.08 0.06 0.07 4.395 0.033 0.044 -0.062 0.148 
11043136 1644.01                    2.62170762 0.00000133  903.828364 0.002817 54.122774  9.846562 17.846893  1.2789 54.4074  5.1699  154.48540 503.23995 120.77759 0.3503  0.2889 t0-0  327  327   4569.5    247.3   1.928719  0.123904   0.964360  0.061952   24.3    192.8     -0.63 5847.6     5879.0   60.9654    9.7790   17.7245 25.5252  4.8926  3.2618   9781.365               1448.738   3766.720     1673.15    191.53    175.57 15.399         0.32385 0.07877 0.05824  5632  123   1.63  0.11   0.11 1.04 0.08 0.07 4.017 0.068 0.059  0.031 0.171 1 FFFF   9792.146   1382.889   3872.089     1671.63    199.90    169.15  0.32385 0.07877 0.05824  5632  5632   1.63  0.11  0.11 1.04 0.08 0.07 4.017 0.068 0.059  0.031 0.171 
11045383 1645.01                   41.16673737 0.00001093  750.585880 0.000320  0.413700  0.500456  0.178734  1.0932  0.7184  0.0014    3.84827   1.01429   0.20286 0.5041  0.1976 t0-1   26   26   5340.5     37.7   2.229547  0.017040   1.114773  0.008520  185.2    198.6     -0.33 551.8       557.0   70.3509    5.5232    1.4408 88.9163  0.1027  0.3389     49.323                 57.024     21.932       16.51      1.34      1.03 13.418         0.97693 0.08901 0.06844  5315   82   1.07  0.02   0.02 0.87 0.04 0.03 4.311 0.031 0.024  0.124 0.124 1 FFFP     49.267     59.266     21.951       16.50      1.32      1.12  0.97693 0.08901 0.06844  5315  5315   1.07  0.02  0.02 0.87 0.04 0.03 4.311 0.031 0.024  0.124 0.124 
11046025 1646.01 Kepler-1759 b      3.72019364 0.00001491  791.857816 0.003872  0.011339  0.000886  0.000749  0.3412  0.2968  0.3122    3.78758   1.34570   2.21079 0.5550  0.1622 t0-1  287  287    156.6     12.9   1.891300  0.132936   1.805162  0.127124   15.0     14.0     -8.51 4859.9     5184.0   14.6245    1.3239    3.3832 89.5171  0.4828  2.7761      0.896                  0.078      0.059      135.22     11.58      9.80 14.293         2.73031 0.17965 0.18433  4783   77   0.73  0.01   0.01 0.75 0.03 0.04 4.588 0.023 0.026 -0.039 0.108 1 PPPP      0.898      0.076      0.063      136.45     10.69     10.69  2.73031 0.17965 0.18433  4783  4783   0.73  0.01  0.01 0.75 0.03 0.04 4.588 0.023 0.026 -0.039 0.108 
11153121 1647.01 Kepler-313 b      14.97032924 0.00008037  786.080383 0.004563  0.015611  0.000870  0.000522  0.3521  0.4295  0.1731    0.62464   0.06511   0.33371 0.4208  0.2557 t0-6   70   70    293.3     11.4   5.883656  0.145049   5.762281  0.128774   28.9     23.4     -0.92 3505.2     3560.0   19.4473    0.8701    4.2054 89.6960  0.3039  2.0514      2.601                  0.290      0.263      143.04      7.56      8.93 14.167         0.51463 0.10229 0.09162  5717   62   1.51  0.13   0.12 1.11 0.06 0.04 4.190 0.100 0.100  0.251 0.042 2 PPPP      2.550      0.302      0.227      129.44     14.31     12.11  0.45612 0.11630 0.08764  5623  5623   1.48  0.12  0.12 1.09 0.10 0.07 4.128 0.064 0.065  0.278 0.128 
11153121 1647.02 Kepler-313 c      32.27526962 0.00051892  792.120276 0.014645  0.014100  0.001007  0.000791  0.6083  0.0775  0.5793    0.51695   0.15819   0.34802 0.4208  0.2557 t0-6   32   32    236.1     16.5   7.521335  0.551466   7.306258  0.544524   17.9     11.4     -1.58 2182.9     2242.0   30.8488    3.7179    7.7219 89.7897  0.2103  1.4718      2.326                  0.324      0.225       50.98      3.16      2.67 14.167         0.51463 0.10229 0.09162  5717   62   1.51  0.13   0.12 1.11 0.06 0.04 4.190 0.100 0.100  0.251 0.042 2 PPPP      2.302      0.294      0.245       46.71      5.13      4.34  0.45612 0.11630 0.08764  5623  5623   1.48  0.12  0.12 1.09 0.10 0.07 4.128 0.064 0.065  0.278 0.128 
11153121 1647.03                    6.33026970 0.00006345  788.508759 0.012824  0.007989  0.000765  0.000765  0.2676  0.4001  0.2379    0.71769   0.23517   0.62712 0.4208  0.2557 t0-3  159  159     76.5     10.3   3.850449  0.406530   3.771543  0.380641    9.4      8.9     -5.13 5215.3     5340.0   11.8404    1.9165    3.1361 89.2232  0.7759  3.6855      1.316                  0.188      0.171      449.28     26.51     26.51 14.167         0.51463 0.10229 0.09162  5717   62   1.51  0.13   0.12 1.11 0.06 0.04 4.190 0.100 0.100  0.251 0.042 2 PPNP      1.285      0.201      0.151      414.83     39.26     42.83  0.45612 0.11630 0.08764  5623  5623   1.48  0.12  0.12 1.09 0.10 0.07 4.128 0.064 0.065  0.278 0.128 
11177543 1648.01 Kepler-1760 b     38.32622177 0.00016178  764.955644 0.005659  0.017944  0.001602  0.001101  0.9631  0.0006  0.6710   17.11609   5.33575  12.12671 0.5194  0.1895 t0-1   28   28    394.5     32.4   2.525359  0.182654   2.516871  0.180892   15.0     12.9     -0.48 763.3       779.0  112.3619   14.4591   28.9182 89.9387  0.0612  0.3978      1.780                  0.218      0.218       12.42      1.09      0.84 14.310         1.57000 0.61310 0.22170  5229   78   0.90  0.06   0.09 0.82 0.06 0.03 4.441 0.105 0.042  0.080 0.150 0 PPPP      1.787      0.214      0.214       12.47      0.98      0.90  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11337141 1649.01 Kepler-1761 b      4.04358814 0.00001220  792.469840 0.002814  0.018191  0.001300  0.000867  0.9839  0.0494  0.7102    9.74932   3.48518   6.27333 0.4055  0.3112 t0-1  255  254    389.2     24.3   1.438411  0.097849   1.400528  0.095269   21.2     17.7     -4.04 4746.9     4923.0   21.2258    2.2154    5.2364 89.7040  0.2960  2.0718      1.188                  0.095      0.073       43.25      4.24      3.26 14.963         3.81471 0.23101 0.21450  3916   77   0.60  0.02   0.02 0.58 0.01 0.01 4.649 0.014 0.014  0.202 0.118 1 PPPP      1.195      0.087      0.080       43.59      3.79      3.79  3.81471 0.23101 0.21450  3916  3916   0.60  0.02  0.02 0.58 0.01 0.01 4.649 0.014 0.014  0.202 0.118 
11337372 1650.01 Kepler-920 b       6.53193542 0.00002193  898.588797 0.003517  0.025036  0.001147  0.000674  0.8303  0.0043  0.6260    1.77570   0.21636   0.71399 0.5097  0.1973 t0-6  128  128    765.3     24.4   3.187432  0.079235   3.089291  0.070023   39.6     32.7     -1.89 3639.4     3777.0   15.9237    0.6919    2.4709 89.6689  0.3308  2.0510      2.581                  0.167      0.120      152.87     14.29     14.29 15.280         1.56177 0.19680 0.19893  5417   99   0.94  0.03   0.03 0.93 0.06 0.06 4.458 0.041 0.047  0.149 0.133 1 PPPP      2.583      0.169      0.108      151.83     14.41     13.10  1.56177 0.19680 0.19893  5417  5417   0.94  0.03  0.03 0.93 0.06 0.06 4.458 0.041 0.047  0.149 0.133 
11337372 1650.02 Kepler-920 c     100.82785710 0.00050211  855.180308 0.007600  0.038029  0.002391  0.000957  0.6756  0.1323  0.4553    1.69823   0.15764   0.86701 0.5097  0.1973 t0-6    8    8   1785.0     53.1   8.217582  0.215452   7.801368  0.139191   36.7     30.9      0.20 563.0       565.0   97.1403    3.1118   21.1604 89.9255  0.0745  0.4097      3.955                  0.284      0.203        3.95      0.39      0.35 15.280         1.56177 0.19680 0.19893  5417   99   0.94  0.03   0.03 0.93 0.06 0.06 4.458 0.041 0.047  0.149 0.133 1 PPPP      3.927      0.298      0.186        3.98      0.35      0.38  1.56177 0.19680 0.19893  5417  5417   0.94  0.03  0.03 0.93 0.06 0.06 4.458 0.041 0.047  0.149 0.133 
11337833 1651.01 Kepler-921 b      51.30199383 0.00078091  753.437086 0.010163  0.020658  0.001572  0.000993  0.0029  0.6873  0.0028    0.19059   2.37351   0.10100 0.3407  0.2935 t0-6   21   21    492.2     32.5   5.390482  0.329198   5.289490  0.256742   19.6     16.5     -0.71 882.1       915.0   71.1428    7.3268   19.3161 89.8814  0.1185  0.6872      2.252                  0.193      0.142       13.82      1.22      1.33 14.739         1.17878 0.17163 0.13511  5638  106   0.99  0.03   0.03 0.84 0.06 0.05 4.361 0.048 0.042 -0.268 0.144 1 PPPP      2.268      0.174      0.160       13.69      1.39      1.27  1.17878 0.17163 0.13511  5638  5638   0.99  0.03  0.03 0.84 0.06 0.05 4.361 0.048 0.042 -0.268 0.144 
11391667 1652.01                    1.08373668 0.00000003  787.821775 0.000045  0.386385  0.099859  0.059176  1.2646  0.1051  0.0641    0.56172   0.03545   0.02004 0.3844  0.2705 t0-0  916  916   8928.3     12.8   1.579204  0.002895   0.789602  0.001447  954.5   2030.1     -0.20 15243.8   15490.0    3.2662    0.0710    0.0369 67.0041  1.1282  1.2893     47.151                 11.533      7.864     2398.91    221.23    221.23 12.923         1.02174 0.11768 0.10263  5529  105   1.10  0.02   0.02 0.99 0.06 0.06 4.344 0.039 0.039  0.260 0.137 1 FFFF     47.183     11.780      7.682     2407.04    209.56    228.61  1.02174 0.11768 0.10263  5529  5529   1.10  0.02  0.02 0.99 0.06 0.06 4.344 0.039 0.039  0.260 0.137 
11392017 1653.01                    2.45567588 0.00001411  788.008698 0.003510  3.964194  3.674038  2.449358  1.2048  6.8650  0.0700    0.26895   2.03162   0.25395 0.4318  0.2481 t0-0  441  437    270.4     15.2   3.080445  0.188314   1.540223  0.094157   23.5     15.0    -17.15 11112.6   12163.0    5.3288    3.6440    2.4293 15.9941  7.5846  1.7238   2922.971               2820.399   1692.239    17272.71   3101.79   2880.23 13.390         0.00473 0.00150 0.00111  4890   88   6.81  0.34   0.33 1.07 0.29 0.22 2.798 0.111 0.106 -0.471 0.139 1 FFFF   2862.357   2862.708   1678.139    17076.46   3228.20   2622.92  0.00473 0.00150 0.00111  4890  4890   6.81  0.34  0.33 1.07 0.29 0.22 2.798 0.111 0.106 -0.471 0.139 
11546211 1654.01                    1.09721102 0.00000008  794.162533 0.000565  0.291618  0.487437  0.067233  1.1446  0.3894  0.2761    1.41373   0.43199   0.17280 0.3797  0.3489 t0-1  905  905  38443.8    583.4   1.682909  0.032503   0.841454  0.016251   83.4   1357.0     -0.12 15141.7   15161.0    4.4719    0.4208    0.1550 77.3384  0.9680  5.9694     11.468                 18.008      3.430       69.36     10.45      8.36 15.155        12.78000 4.04600 2.13900  3497   58   0.33  0.04   0.04 0.34 0.05 0.05 4.920 0.055 0.040 -0.200 0.100 0 FFFP     11.304     18.004      3.429       68.71     10.66      7.99  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11547505 1655.01 Kepler-922 b       0.93846643 0.00000099  794.036112 0.000842  0.013399  0.000801  0.000267  0.0541  0.6043  0.0001    3.51770   0.43193   1.77092 0.4623  0.2291 t0-5 1137 1136    215.7      5.3   1.308069  0.031963   1.286679  0.028965   54.4     41.3    -11.92 13702.9   15117.0    5.4436    0.3047    1.0494 88.8175  1.1816  7.0895      1.335                  0.093      0.052     2153.11    116.36    126.06 13.757         1.66274 0.11206 0.09839  5536   64   0.91  0.02   0.02 0.88 0.03 0.03 4.448 0.067 0.067 -0.069 0.043 2 PPPP      1.339      0.082      0.049     2228.86    192.80    192.80  1.71521 0.15044 0.16950  5625  5625   0.91  0.02  0.02 0.92 0.05 0.06 4.483 0.031 0.039 -0.092 0.128 
 4471747 1656.01                   51.38996226 0.00041661  746.395096 0.011030  0.020430  0.001740  0.001160  0.9460  0.0015  0.6788    3.13054   0.78099   2.34298 0.3562  0.2906 t0-1   17   17    484.3     39.6   5.061191  0.367706   4.801767  0.284681   15.4     13.3     -0.39 830.0       838.0   76.5628    8.5437   21.3591 89.8777  0.1223  0.6117      2.866                  0.657      0.404       24.97      2.23      1.86 15.030         0.76630 0.33990 0.27530  6074   86   1.29  0.22   0.16 1.17 0.07 0.10 4.284 0.103 0.126  0.160 0.150 0 PPPP      2.855      0.665      0.410       24.95      2.10      1.92  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4474645 1657.01                    3.88667443 0.00001549  792.876434 0.004652  0.366825  0.228100  0.173042  1.2226  0.3529  0.0564    0.00340   0.00179   0.00124 0.3107  0.311  t0--  281  281    761.3      9.1  20.474609  0.443225  10.237305  0.221613  119.0    376.6      0.35 25611.5   25860.0    1.4153    0.2155    0.1771 15.4929  2.8178  1.0688     33.657                 21.350     15.250      291.15     24.75     22.84 14.197         2.11171 0.13252 0.16048  5629   98   0.84  0.02   0.02 0.89 0.03 0.05 4.541 0.018 0.029 -0.196 0.134 1 FFFF     32.795     21.815     14.803      293.01     22.75     24.81  2.11171 0.13252 0.16048  5629  5629   0.84  0.02  0.02 0.89 0.03 0.05 4.541 0.018 0.029 -0.196 0.134 
 4570949 1658.01 Kepler-76 b        1.54492890 0.00000006  794.210298 0.000036  0.086942  0.001156  0.000680  0.9185  0.0034  0.0027    0.92065   0.02068   0.02929 0.3124  0.3057 t0-5  695  695   5817.4      9.6   1.435555  0.005845   0.718448  0.003587 1110.4   1154.7     -0.80 9430.9    10000.0    4.8777    0.0400    0.0492 79.1720  0.0966  0.1739     13.022                  0.337      0.367     3414.23    346.65    346.65 13.308         0.64585 0.06429 0.06104  6282  133   1.37  0.03   0.03 1.18 0.06 0.07 4.237 0.032 0.036 -0.116 0.144 1 PPPP     13.027      0.341      0.372     3401.18    357.40    327.61  0.64585 0.06429 0.06104  6282  6282   1.37  0.03  0.03 1.18 0.06 0.07 4.237 0.032 0.036 -0.116 0.144 
 4650733 1659.01 Kepler-1762 b     29.53913309 0.00019118  785.856202 0.005481  0.018804  0.000916  0.000845  0.2132  0.4068  0.1846    3.38192   0.59277   1.72441 0.2913  0.3174 t0-1   43   43    411.4     26.8   4.158825  0.178545   4.056275  0.157040   18.8     15.5     -0.80 1533.9     1566.0   53.6025    3.7724   10.3740 89.7993  0.2007  0.6355      2.501                  0.208      0.173       54.74      4.98      4.98 15.111         0.90700 0.12897 0.12715  6335  119   1.22  0.06   0.06 1.18 0.06 0.07 4.337 0.038 0.047 -0.056 0.157 1 PPPP      2.500      0.194      0.178       54.60      4.97      4.97  0.90700 0.12897 0.12715  6335  6335   1.22  0.06  0.06 1.18 0.06 0.07 4.337 0.038 0.047 -0.056 0.157 
 4830605 1660.01                   35.63664286 0.00041249  774.264222 0.008884  0.019650  0.001550  0.001066  0.6537  0.0448  0.6059    2.54819   0.52268   1.94139 0.3573  0.2853 t0-1   34   34    444.5     38.2   4.880141  0.332700   4.650081  0.318246   15.7     14.5     -1.05 1451.3     1482.0   55.8019    6.2286   15.5715 89.8460  0.1540  0.7701      3.751                  0.579      0.531       63.52      6.29      6.86 15.614         0.29808 0.11467 0.08239  5853  115   1.72  0.21   0.19 1.15 0.11 0.09 4.009 0.096 0.093  0.031 0.162 1 PPPP      3.731      0.642      0.482       62.68      7.45      5.73  0.29808 0.11467 0.08239  5853  5853   1.72  0.21  0.19 1.15 0.11 0.09 4.009 0.096 0.093  0.031 0.162 
 4832197 1661.01                    0.94773254 0.00000004  788.511140 0.000485  0.327935  0.472346  0.145337  1.1857  0.5060  0.1536    0.43277   0.21269   0.05317 0.2958  0.3022 t0-1 1429 1429  11193.8    143.1   1.779019  0.027141   0.889509  0.013571  103.9   1297.9     -0.20 24368.5   24404.0    2.7295    0.3986    0.0867 63.3964  3.5909  6.5481     62.550                 92.383     25.867     9893.16    945.08    945.08 11.510         0.34201 0.03346 0.03112  6277  127   1.75  0.04   0.04 1.32 0.06 0.07 4.069 0.031 0.035  0.003 0.164 1 FFFP     62.114     91.603     25.649     9922.41    957.60    957.60  0.34201 0.03346 0.03112  6277  6277   1.75  0.04  0.04 1.32 0.06 0.07 4.069 0.031 0.035  0.003 0.164 
 4844004 1662.01                    0.78403244 0.00000091  793.965069 0.001095  0.017406  0.001270  0.000605  0.1020  0.5376  0.0563   12.44510   4.28554   7.40230 0.4700  0.2219 t0-0 1307 1306    352.3     20.0   0.768042  0.056275   0.751749  0.053988   28.2     21.2    -19.77 12588.2   14034.0    7.6856    0.8386    1.6772 89.2194  0.7804  4.6822      1.764                  0.139      0.119     2644.44    289.66    206.90 15.479         1.66768 0.22397 0.23425  5531  104   0.91  0.04   0.04 0.91 0.06 0.06 4.475 0.040 0.052 -0.021 0.146 1 FFFF      1.750      0.157      0.098     2677.39    257.39    257.39  1.66768 0.22397 0.23425  5531  5531   0.91  0.04  0.04 0.91 0.06 0.06 4.475 0.040 0.052 -0.021 0.146 
 4927315 1663.01                   11.76925211 0.00005710  789.333252 0.003185  0.020859  0.001000  0.000769  0.9642  0.0046  0.7000    6.24218   1.13644   3.40931 0.3258  0.3019 t0-0   88   88    506.0     24.4   2.502368  0.118035   2.434230  0.101018   27.4     23.5     -1.36 2523.8     2612.0   35.8649    2.5947    7.7840 89.7259  0.2741  1.0417      3.960                  0.340      0.309      317.52     29.08     31.99 14.986         0.33764 0.05668 0.05280  6143  119   1.73  0.10   0.09 1.28 0.07 0.11 4.060 0.047 0.054  0.000 0.156 1 FFFF      3.971      0.338      0.310      316.44     33.30     30.28  0.33764 0.05668 0.05280  6143  6143   1.73  0.10  0.09 1.28 0.07 0.11 4.060 0.047 0.054  0.000 0.156 
 4928119 1664.01                   44.63897744 0.00000722  892.952538 0.000211  0.445318  0.068346  0.061512  1.1731  0.0826  0.0706    7.90317   0.26702   0.13987 0.3275  0.3013 t0-1   21   21  36675.9     96.8   3.049873  0.008590   1.524937  0.004295  488.9    545.0     -0.02 561.1       573.0   94.0739    1.0325    0.5408 89.2841  0.0393  0.0413     74.382                 16.423      9.661       39.98      4.50      4.12 15.510         0.38534 0.09485 0.08308  5857  114   1.58  0.13   0.12 1.12 0.11 0.09 4.081 0.066 0.075  0.032 0.153 1 FFFP     76.436     15.212     11.409       40.17      4.13      4.13  0.38534 0.09485 0.08308  5857  5857   1.58  0.13  0.12 1.12 0.11 0.09 4.081 0.066 0.075  0.032 0.153 
 4932442 1665.01 Kepler-923 b       6.93366193 0.00004440  791.174417 0.005946  0.010093  0.000680  0.000480  0.9041  0.0315  0.6654    0.62693   0.12186   0.37497 0.3801  0.2766 t0-6  149  149    116.8      6.8   4.455316  0.174046   4.393493  0.151343   20.1     17.6     -3.13 5835.3     5967.0   11.8340    0.7552    3.0208 89.3255  0.6743  3.9109      1.414                  0.122      0.082      330.37     17.57     16.11 14.042         0.82745 0.05144 0.05330  5983   66   1.29  0.04   0.04 1.21 0.03 0.03 4.180 0.110 0.110  0.296 0.042 2 PPPP      1.418      0.115      0.077      369.60     34.35     26.99  0.82635 0.06669 0.07453  6207  6207   1.29  0.03  0.03 1.28 0.04 0.06 4.320 0.023 0.032  0.269 0.130 
 4932442 1665.02                    5.91447548 0.00023139  791.658991 0.000000  0.003502  0.000000  0.000000  0.5421  0.0000  0.0000    0.09258   0.00000   0.00000 0.3801  0.2766 t0-2  177  167     13.8      0.0   6.931674  0.000000   6.897197  0.000000    3.2      0.0     -8.05 10485.6   10602.0    5.5525    0.0000    0.0000 84.3971  0.0000  0.0000      0.499                  0.014      0.009      408.59      0.00      0.00 14.042         0.82745 0.05144 0.05330  5983   66   1.29  0.04   0.04 1.21 0.03 0.03 4.180 0.110 0.110  0.296 0.042 2 SPNN      0.501      0.020      0.021      460.08      0.00      0.00  0.82635 0.06669 0.07453  6207  6207   1.29  0.03  0.03 1.28 0.04 0.06 4.320 0.023 0.032  0.269 0.130 
 5008501 1666.01                    0.96802427 0.00000090  793.680742 0.000980  0.013640  0.000622  0.000466  0.0552  0.5618  0.0276   18.24845   4.17298  10.01514 0.3016  0.3128 t0-0 1387 1380    208.4      9.9   0.763108  0.040906   0.751289  0.038849   32.6     17.4    -18.53 12673.3   14199.0    9.7290    0.9067    1.9040 89.4442  0.5555  3.8888      1.940                  0.128      0.106     5927.03    270.72    248.16 14.479         0.83434 0.07665 0.05421  6426   64   1.30  0.05   0.05 1.28 0.02 0.02 4.320 0.045 0.045  0.108 0.042 2 PPFF      1.973      0.131      0.101     6585.53    616.86    565.46  0.75605 0.08165 0.08534  6511  6511   1.33  0.05  0.05 1.27 0.05 0.06 4.294 0.031 0.039 -0.013 0.156 
 5015913 1667.01                    1.17996961 0.00000025  788.523266 0.000190  0.258326  0.497274  0.054052  1.2442  0.4768  0.0818    0.09050   0.07089   0.00810 0.4372  0.2447 t0-0  920  918   1108.4      5.3   1.968451  0.011447   0.984226  0.005724  277.9    267.6     -1.89 16435.1   17225.0    1.8705    0.4029    0.0375 42.3959  5.4104  3.9782     93.063                172.841     21.605    14440.42   1660.15   1185.82 12.989         0.06129 0.00597 0.00571  5591  118   3.26  0.13   0.11 1.53 0.06 0.06 3.593 0.024 0.028 -0.042 0.152 1 FFFF     90.792    178.091     17.809    14668.93   1398.44   1398.44  0.06129 0.00597 0.00571  5591  5591   3.26  0.13  0.11 1.53 0.06 0.06 3.593 0.024 0.028 -0.042 0.152 
 5103942 1668.01                   10.10174776 0.00002559  792.133919 0.002014 96.269125  3.726635 30.558407  1.2511 88.5499 25.9420  282.03894  13.93931 191.66557 0.3172  0.3017 t0-0  103  103    605.2     27.6   2.064920  0.106600   1.032460  0.053300   28.8     24.6     -1.70 1975.4     2071.0  115.4291    4.1737   32.5548 34.2055  4.7624  2.2559  13721.217               1070.949   4283.795      228.04     24.27     20.22 14.694         0.60162 0.08290 0.07709  5922  113   1.36  0.05   0.05 1.09 0.08 0.08 4.204 0.043 0.047  0.025 0.150 1 FFFF  13785.625   1056.371   4357.529      227.01     25.54     19.64  0.60162 0.08290 0.07709  5922  5922   1.36  0.05  0.05 1.09 0.08 0.08 4.204 0.043 0.047  0.025 0.150 
 5183357 1669.01 Kepler-924 b      61.03741425 0.00032191  779.586584 0.004958  0.019374  0.000705  0.000517  0.0714  0.5105  0.0442    0.89782   0.08089   0.38423 0.3273  0.3062 t0-6   22   22    435.0     13.8   8.393928  0.156842   8.182465  0.123886   40.2     30.7     -0.29 1540.7     1564.0   56.1793    1.7548    9.8266 89.8955  0.1044  0.6058      2.746                  0.145      0.120       21.97      1.13      0.95 14.171         0.73646 0.05003 0.05269  6164   62   1.29  0.04   0.04 1.10 0.03 0.03 4.258 0.089 0.089 -0.031 0.043 2 PPPP      2.799      0.146      0.122       21.43      2.11      1.93  0.68157 0.08405 0.07364  6099  6099   1.32  0.04  0.04 1.13 0.07 0.08 4.245 0.040 0.041 -0.039 0.136 
 5184709 1670.01                   10.57910718 0.00002817  793.451467 0.002912  0.016899  0.001046  0.000767  0.4041  0.2443  0.3750   25.03533   7.26113  16.50257 0.3129  0.3067 t0-0  126  126    321.5     24.4   1.498051  0.102370   1.401108  0.099586   17.9     18.5     -2.00 1785.6     1860.0   54.4180    5.8308   12.8278 89.8915  0.1084  0.7590      2.097                  0.154      0.130      163.37     16.74     15.34 14.572         0.98187 0.13713 0.11826  6005  117   1.13  0.04   0.04 1.02 0.07 0.07 4.337 0.045 0.045 -0.132 0.148 1 PPFF      2.099      0.150      0.138      162.96     18.26     14.05  0.98187 0.13713 0.11826  6005  6005   1.13  0.04  0.04 1.02 0.07 0.07 4.337 0.045 0.045 -0.132 0.148 
 5195172 1671.01 Kepler-1763 b      1.48027860 0.00000513  794.189483 0.003471  0.007162  0.000418  0.000299  0.0577  0.5649  0.0293    0.72748   0.17749   0.35498 0.3756  0.279  t0-0  725  724     59.0      3.6   2.492219  0.121754   2.494180  0.116652   21.3     18.6    -13.98 15702.7   16493.0    4.4194    0.3610    0.8304 88.5117  1.4868  8.3259      1.001                  0.064      0.053     2593.28    277.49    234.80 13.522         0.71290 0.07565 0.07337  5890  113   1.28  0.03   0.03 1.07 0.07 0.08 4.251 0.036 0.040  0.033 0.126 1 PPPF      0.998      0.069      0.048     2586.36    278.96    214.59  0.71290 0.07565 0.07337  5890  5890   1.28  0.03  0.03 1.07 0.07 0.08 4.251 0.036 0.040  0.033 0.126 
 5269467 1672.01 Kepler-925 b      33.86778154 0.00020435  781.739471 0.004339  0.026745  0.002317  0.001287  0.7875  0.0045  0.6648    6.17767   1.12936   3.59341 0.6481  0.0927 t0-6   40   40    902.0     46.1   3.592031  0.155264   3.434254  0.131094   23.8     20.3     -0.94 1302.4     1345.0   72.2980    4.7655   17.2751 89.8999  0.1000  0.6001      2.022                  0.186      0.133        5.90      0.48      0.52 15.810         2.99445 0.23026 0.21922  4630   85   0.69  0.02   0.02 0.70 0.03 0.03 4.606 0.023 0.024 -0.081 0.109 1 PPPP      2.016      0.196      0.117        5.88      0.49      0.49  2.99445 0.23026 0.21922  4630  4630   0.69  0.02  0.02 0.70 0.03 0.03 4.606 0.023 0.024 -0.081 0.109 
 5271608 1673.01                    2.49047796 0.00001077  903.241551 0.004761  0.013863  0.000887  0.000710  0.5225  0.1671  0.4937    1.90137   0.50041   1.14379 0.3352  0.2952 t0-0  439  439    217.3     13.7   2.208610  0.107004   2.154916  0.094453   20.7     15.4    -10.88 8862.5     9416.0    8.6574    0.7710    2.1588 89.2442  0.7554  5.4770      1.427                  0.526      0.211      908.25    197.67    131.78 15.429         1.39600 0.53050 0.69860  6067  211   1.00  0.31   0.13 0.98 0.14 0.12 4.433 0.087 0.203 -0.240 0.300 0 FFFF      1.432      0.518      0.207      932.18    178.94    161.05  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5357470 1674.01                    2.17257530 0.00000639  793.818235 0.001255 21.015764  2.361376 12.987566  1.1067 20.8976  1.4147    5.93581  47.09723   5.70875 0.3176  0.2974 t0--  616  614    332.8     17.2   1.577044  0.095212   0.788522  0.047606   27.1     27.5    -16.85 8565.5     9550.0   23.1517    2.3407   12.8740 17.9489  7.2985  2.1896   2322.127                251.940   1439.659     1038.03     91.03     91.03 14.845         1.36343 0.13444 0.15199  5924  106   1.01  0.03   0.03 1.02 0.05 0.07 4.433 0.030 0.042 -0.063 0.143 1 FFFF   2313.023    246.594   1444.336     1040.62     89.37     97.49  1.36343 0.13444 0.15199  5924  5924   1.01  0.03  0.03 1.02 0.05 0.07 4.433 0.030 0.042 -0.063 0.143 
 5360920 1675.01                   14.62397258 0.00004182  794.031004 0.002322  0.049881  0.699621  0.023321  1.2090  0.2962  0.3728    0.92566  18.88970   0.75559 0.3742  0.2779 t011   93   93   1067.6     65.8   2.138414  0.243689   1.073612  0.145432   25.0     20.1     -2.64 1669.4     1823.0   16.5863    8.3033    3.3213 87.8074  0.5980  3.4882      5.019                 68.388      2.630       57.58      5.47      5.47 15.789         1.53472 0.27067 0.26538  5547  104   0.94  0.05   0.05 0.92 0.06 0.07 4.451 0.051 0.062 -0.008 0.148 1 PPPP      5.070     67.123      2.685       56.92      6.27      4.83  1.53472 0.27067 0.26538  5547  5547   0.94  0.05  0.05 0.92 0.06 0.07 4.451 0.051 0.062 -0.008 0.148 
 5443775 1676.01                    3.30766808 0.00000359  785.639220 0.001080  0.014327  0.001143  0.000276  0.6016  0.2943  0.2376    5.87146   0.36490   4.08693 0.3759  0.2836 t0-0  411  411    240.9      4.8   1.677407  0.041444   1.647250  0.034684   66.6     53.1     -3.87 6181.2     6690.0   15.0579    0.5362    4.6114 87.5632  2.2491  1.6868      3.517                  0.281      0.165     2475.98    215.48    197.52 12.936         0.19348 0.02023 0.01874  6124  109   2.21  0.07   0.07 1.51 0.06 0.08 3.924 0.030 0.034  0.274 0.132 1 FFFF      3.519      0.283      0.167     2483.27    198.10    216.11  0.19348 0.02023 0.01874  6124  6124   2.21  0.07  0.07 1.51 0.06 0.08 3.924 0.030 0.034  0.274 0.132 
 5526717 1677.01 Kepler-926 b      52.06937423 0.00022621  788.051940 0.003092  0.021426  0.001381  0.000654  0.2750  0.3674  0.2372   15.89131   2.32859   8.38293 0.4680  0.229  t0-7   24   24    556.5     25.6   3.039510  0.102883   2.934090  0.090336   25.6     21.9     -0.38 584.5       611.0  131.8419    7.2748   27.0208 89.9546  0.0454  0.2953      2.846                  0.210      0.150       19.18      1.49      1.63 14.279         0.94791 0.10191 0.10270  5919  103   1.21  0.04   0.04 1.20 0.04 0.06 4.351 0.031 0.037  0.405 0.106 1 PPPP      2.854      0.205      0.161       19.20      1.49      1.62  0.94791 0.10191 0.10270  5919  5919   1.21  0.04  0.04 1.20 0.04 0.06 4.351 0.031 0.037  0.405 0.106 
 5526717 1677.02                    8.51158759 0.00012119  788.283073 0.000000  0.005849  0.000000  0.000000  0.6376  0.0000  0.0000   37.58557   0.00000   0.00000 0.4680  0.229  t0-2  162  139     36.5      0.0   0.965312  0.000000   0.955889  0.000000    2.4      0.0     -7.75 1622.3     1720.0   52.4078    0.0000    0.0000 89.3029  0.0000  0.0000      0.774                  0.013      0.040      213.38      0.00      0.00 14.279         0.94791 0.10191 0.10270  5919  103   1.21  0.04   0.04 1.20 0.04 0.06 4.351 0.031 0.037  0.405 0.106 1 SPNN      0.779      0.006      0.016      213.38      0.00      0.00  0.94791 0.10191 0.10270  5919  5919   1.21  0.04  0.04 1.20 0.04 0.06 4.351 0.031 0.037  0.405 0.106 
 5527172 1678.01                    3.18396231 0.00000017  839.568007 0.000313  0.193318  0.001216  0.000512  0.6770  0.0102  0.0092    0.47857   0.02286   0.01083 0.3955  0.2689 t0-0  198  198  39275.9    164.2   3.786937  0.023614   2.738046  0.014601  339.1   2804.7     -0.01 6876.4     6880.0    6.3538    0.0995    0.0472 83.8920  0.1701  0.1475     24.716                  1.927      1.376      803.99     91.16     70.13 12.678         0.80956 0.15537 0.14257  5824  116   1.18  0.08   0.07 0.97 0.08 0.07 4.274 0.055 0.059 -0.087 0.149 1 FFFF     24.664      2.028      1.304      810.45     81.49     81.49  0.80956 0.15537 0.14257  5824  5824   1.18  0.08  0.07 0.97 0.08 0.07 4.274 0.055 0.059 -0.087 0.149 
 5529643 1679.01                    0.75976611 0.00000199  794.166484 0.002015  0.174423  0.343480  0.035049  1.2375  0.2653  0.1218    0.05517   0.05344   0.01125 0.3307  0.3    t0-0 1744 1732    482.4      9.2   5.302774  0.134866   2.651387  0.067433   73.0     19.9    -24.10 30657.1   32255.0    1.1895    0.3331    0.0416 11.4116  2.6267  0.9631     20.604                 40.162      5.149     4303.70    421.09    421.09 15.932         1.05168 0.26259 0.21330  5724  109   1.08  0.08   0.07 0.97 0.07 0.07 4.350 0.069 0.070  0.007 0.152 1 FFFF     20.451     40.076      5.138     4280.47    416.16    416.16  1.05168 0.26259 0.21330  5724  5724   1.08  0.08  0.07 0.97 0.07 0.07 4.350 0.069 0.070  0.007 0.152 
 5530882 1680.01                    5.08246349 0.00003410  792.759148 0.006575  0.009509  0.000661  0.000519  0.5219  0.1362  0.4933    1.16865   0.29044   0.83501 0.3952  0.2661 t0-0  256  255    104.6      8.1   3.288449  0.263014   3.143371  0.252028   17.1     14.6     -7.73 6525.7     6844.0   11.7412    1.4633    2.9265 89.4326  0.5672  3.5448      1.012                  0.076      0.064      253.10     26.88     22.40 14.445         1.39892 0.17081 0.16582  5557  103   0.97  0.02   0.02 0.92 0.07 0.07 4.424 0.042 0.047  0.014 0.151 1 FFFF      1.012      0.082      0.059      253.33     24.42     24.42  1.39892 0.17081 0.16582  5557  5557   0.97  0.02  0.02 0.92 0.07 0.07 4.424 0.042 0.047  0.014 0.151 
 5531953 1681.01                    6.93904714 0.00003301  793.006256 0.003653  0.022351  0.001105  0.000920  0.9657  0.0434  0.7048    4.75725   1.03636   2.50453 0.3309  0.3802 t0-4  195  195    574.3     32.5   2.253701  0.115104   2.192728  0.109023   22.9     18.4     -6.06 4897.8     5215.0   23.2114    1.8839    4.5214 89.7276  0.2724  1.5797      1.046                  0.137      0.164        9.14      1.31      1.05 15.855         8.52400 2.46400 1.74300  3638   80   0.42  0.05   0.06 0.45 0.04 0.06 4.844 0.049 0.055 -0.140 0.150 0 PPPP      1.050      0.132      0.159        9.19      1.36      1.06  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5531953 1681.02                    1.99281385 0.00000692  794.075136 0.003083  0.015770  0.001170  0.000720  0.8448  0.0020  0.6545    5.02866   1.76352   3.52705 0.3309  0.3802 t0-4  674  671    294.7     23.6   1.431084  0.129021   1.358865  0.124860   16.5     12.9    -18.26 9004.5     9922.0   10.4720    1.4783    2.4190 89.3501  0.6498  3.7361      0.742                  0.098      0.120       48.21      7.29      5.10 15.855         8.52400 2.46400 1.74300  3638   80   0.42  0.05   0.06 0.45 0.04 0.06 4.844 0.049 0.055 -0.140 0.150 0 PPFP      0.738      0.105      0.116       48.60      6.93      5.55  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5531953 1681.03                    3.53108051 0.00001423  791.183631 0.004356  0.015817  0.001643  0.001205  1.1060  0.1422  0.8237   10.64077   7.25042  10.35774 0.3309  0.3802 t0-4  389  386    283.7     36.2   1.226352  0.188038   1.187323  0.179830   11.6      7.6    -12.90 6355.8     6810.0   19.8783    5.3117    5.6658 89.6081  0.3918  2.1550      0.727                  0.123      0.113       22.69      3.04      2.74 15.855         8.52400 2.46400 1.74300  3638   80   0.42  0.05   0.06 0.45 0.04 0.06 4.844 0.049 0.055 -0.140 0.150 0 PPPP      0.728      0.128      0.117       22.74      3.14      2.79  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5531953 1681.04                   21.91417008 0.00021966  782.766599 0.005847  0.022466  0.001677  0.001677  0.8866  0.0018  0.6764   19.93583   7.25776  16.12835 0.3309  0.3802 t0--   62   62    589.8     62.7   1.948906  0.192639   1.828231  0.179780   11.9      8.0     -3.85 1128.9     1221.0   83.4466   11.3689   22.7377 89.9114  0.0886  0.5094      1.045                  0.143      0.172        2.00      0.28      0.24 15.855         8.52400 2.46400 1.74300  3638   80   0.42  0.05   0.06 0.45 0.04 0.06 4.844 0.049 0.055 -0.140 0.150 0 PPPP      1.040      0.150      0.164        1.98      0.31      0.21  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5618071 1682.01                   88.81100404 0.01158661  715.153667 0.025994 95.255267  4.743667 33.205670  1.1905 89.3609  5.8694    3.99658   1.97811   3.29685 0.5209  0.1905 t0-0    9    9    408.1     59.9  10.585295  1.904634   5.292647  0.952317    9.4      0.0     -4.26 494.7       579.0  128.3392   18.2238   36.4476 47.9006  8.2419  6.1815  58824.401               5667.144  20543.397       92.64     21.72     13.58 13.747         0.00783 0.00228 0.00183  4779   88   5.88  0.26   0.24 1.16 0.27 0.23 2.956 0.100 0.106 -0.067 0.136 1 FFNN  58741.989   5808.128  20328.449       95.11     20.06     16.05  0.00783 0.00228 0.00183  4779  4779   5.88  0.26  0.24 1.16 0.27 0.23 2.956 0.100 0.106 -0.067 0.136 
 6034945 1683.01 Kepler-927 b       9.11506419 0.00005095  787.060229 0.005208  0.015084  0.000874  0.000583  0.6749  0.0304  0.5796    0.82284   0.12229   0.42246 0.3650  0.2855 t0-5  147  147    267.0     15.0   4.523902  0.144383   4.386483  0.126625   21.7     24.0     -4.37 5405.9     5610.0   15.4095    0.8342    3.2178 89.4799  0.5200  2.4959      1.580                  0.107      0.083      113.28     10.52     10.52 14.630         1.46993 0.17555 0.17581  5556   99   0.96  0.03   0.02 0.92 0.06 0.07 4.439 0.041 0.047  0.008 0.149 1 PPPP      1.581      0.108      0.083      113.37      9.74     11.51  1.46993 0.17555 0.17581  5556  5556   0.96  0.03  0.02 0.92 0.06 0.07 4.439 0.041 0.047  0.008 0.149 
 6048024 1684.01                   62.81576615 0.00003672  775.450986 0.001256  0.138102  0.606611  0.082720  1.3096  0.3948  0.3350    1.11215   0.31910   0.14505 0.3323  0.308  t0-1   23   23   1683.3     38.6   2.692594  0.067847   1.346297  0.033924   54.6     92.9     -0.04 558.2       563.0   61.3933    5.4729    2.1892 88.8611  0.2296  0.4592     28.587                125.630     17.947       39.77      3.68      3.11 12.849         0.31942 0.02874 0.02694  6328  122   1.87  0.06   0.05 1.52 0.05 0.05 4.068 0.029 0.026  0.449 0.094 1 FFFP     28.566    125.451     17.922       39.71      3.60      3.30  0.31942 0.02874 0.02694  6328  6328   1.87  0.06  0.05 1.52 0.05 0.05 4.068 0.029 0.026  0.449 0.094 
 6049190 1685.01 Kepler-1764 b     70.46825611 0.00032553  756.371410 0.003757  0.028244  0.001430  0.000715  0.0313  0.6475  0.0042    2.08972   0.21933   1.16975 0.2975  0.3093 t011   18   18    928.7     26.6   6.708709  0.167195   6.456043  0.102130   45.0     38.2     -0.28 908.4       939.0   81.8398    3.6290   19.1816 89.9294  0.0706  0.5506      4.290                  0.315      0.270       19.52      1.95      1.78 14.811         0.63338 0.10868 0.08501  6188  124   1.37  0.07   0.06 1.20 0.07 0.07 4.233 0.049 0.046  0.013 0.149 1 PPPP      4.284      0.320      0.270       19.41      2.08      1.76  0.63338 0.10868 0.08501  6188  6188   1.37  0.07  0.06 1.20 0.07 0.07 4.233 0.049 0.046  0.013 0.149 
 6149553 1686.01                   56.86193008 0.00206055  772.622748 0.000000  0.014934  0.000000  0.000000  0.6906  0.0000  0.0000    2.84669   0.00000   0.00000 0.3780  0.3486 t0--   24   24    237.1      0.0   4.108083  0.000000   3.994014  0.000000    3.7      0.0     -3.28 816.4       851.0   78.6533    0.0000    0.0000 89.4969  0.0000  0.0000      0.802                  0.005      0.043        0.85      0.00      0.00 15.886         5.85914 0.31072 0.29517  3787   75   0.49  0.01   0.01 0.48 0.01 0.01 4.745 0.012 0.012  0.015 0.133 1 FFNN      0.804      0.012      0.022        0.85      0.00      0.00  5.85914 0.31072 0.29517  3787  3787   0.49  0.01  0.01 0.48 0.01 0.01 4.745 0.012 0.012  0.015 0.133 
 6198999 1687.01 Kepler-928 b       3.93246742 0.00001021  793.059649 0.002573  0.018981  0.001322  0.000595  0.4157  0.2134  0.3791    3.08191   0.55509   1.52649 0.6117  0.1212 t0-5  347  347    452.6     19.2   2.212414  0.083194   2.144918  0.077920   30.6     26.0     -6.46 6032.6     6469.0   13.6447    0.9659    2.5113 89.3411  0.6585  2.4692      1.449                  0.104      0.065       97.40      7.54      7.54 15.320         2.99170 0.19290 0.19128  4554   75   0.69  0.01   0.01 0.71 0.03 0.03 4.607 0.021 0.023  0.002 0.110 1 PPPP      1.444      0.103      0.062       97.02      7.71      7.07  2.99170 0.19290 0.19128  4554  4554   0.69  0.01  0.01 0.71 0.03 0.03 4.607 0.021 0.023  0.002 0.110 
 6310636 1688.01 Kepler-929 b       0.92102644 0.00000276  793.566530 0.002869  0.009287  0.000357  0.000357  0.0250  0.5629  0.0021    0.43067   0.06678   0.17252 0.3911  0.2711 t0-5 1389 1384    100.0      4.7   2.643244  0.087236   2.597846  0.087497   26.9     20.3    -18.22 31025.5   32329.0    2.6950    0.1531    0.3982 86.7464  2.8919 11.5676      1.596                  0.096      0.088     7219.58    411.87    377.55 14.542         0.47793 0.03431 0.03791  5979   68   1.57  0.06   0.05 1.22 0.03 0.05 4.100 0.100 0.100  0.166 0.041 2 PPPP      1.620      0.108      0.069     7328.30    737.96    737.96  0.41515 0.04349 0.04841  5947  5947   1.61  0.05  0.05 1.25 0.06 0.10 4.117 0.032 0.043  0.162 0.136 
 6312534 1689.01                    1.50776169 0.00000144  794.191331 0.000532  2.335122  0.918261  1.109566  1.2920  2.4139  0.2647    0.15823   0.53687   0.06711 0.5600  0.1597 t0-0  896  895   2767.6     23.3   3.083092  0.027564   1.541546  0.013782  153.0    184.9     -4.81 23060.1   24283.0    3.9154    0.9039    1.1298 32.5383  4.2424  5.0504    196.357                 77.682     95.337      554.27     57.53     47.94 15.583         2.39440 0.20912 0.20087  4928  100   0.77  0.02   0.02 0.78 0.04 0.04 4.556 0.029 0.031 -0.001 0.121 1 FFFF    195.445     76.680     94.107      557.94     53.80     53.80  2.39440 0.20912 0.20087  4928  4928   0.77  0.02  0.02 0.78 0.04 0.04 4.556 0.029 0.031 -0.001 0.121 
 6470917 1690.01                    1.50602242 0.00000553  793.437898 0.005235  0.010919  0.000670  0.000461  0.5279  0.2245  0.3962    0.82477   0.22809   0.51838 0.3179  0.2984 t0-0  850  847    137.4      9.4   2.368443  0.170497   2.360156  0.167831   18.8     15.5    -14.46 19120.7   19876.0    4.6726    0.5359    1.0271 88.5208  1.4788  8.2810      2.532                  0.330      0.275     7624.49    906.20    697.07 15.005         0.20115 0.05858 0.04449  6333  130   2.12  0.21   0.19 1.44 0.11 0.12 3.929 0.070 0.071  0.042 0.141 1 FFFF      2.536      0.344      0.265     7657.36    872.28    738.08  0.20115 0.05858 0.04449  6333  6333   2.12  0.21  0.19 1.44 0.11 0.12 3.929 0.070 0.071  0.042 0.141 
 6611330 1691.01                   35.14580376 0.00003123  877.846727 0.000917  0.178311  0.578751  0.057875  1.2755  0.3957  0.3047    3.80640   0.81505   0.32602 0.4365  0.2424 t0-1   30   30   6746.4    101.6   2.253717  0.038195   1.126859  0.019097   86.8     88.8     -0.14 614.2       638.0   62.9696    4.0180    1.8908 88.8800  0.2519  0.3446     16.358                 49.641      7.092       12.43      2.18      2.18 15.838         2.35200 0.60480 0.81790  5437  194   0.78  0.14   0.08 0.80 0.10 0.07 4.554 0.059 0.110 -0.300 0.300 0 FFFP     17.444     50.837      7.626       12.27      2.32      1.93  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6616218 1692.01 Kepler-314 c       5.96040164 0.00000346  791.473530 0.000652  0.025927  0.002145  0.000339  0.7998  0.0595  0.5251    2.58661   0.15370   1.58821 0.4912  0.2092 t0-7  105  105    827.7      7.9   2.743695  0.048019   2.661492  0.022002  126.1    135.8     -1.03 2571.2     2707.0   16.9225    0.4625    4.5321 89.5110  0.4278  2.8112      2.504                  0.214      0.087      146.58      7.31      7.31 12.557         1.98233 0.01998 0.06558  5440   63   0.88  0.02   0.02 0.99 0.01 0.01 4.423 0.064 0.064  0.360 0.042 2 PPPP      2.558      0.220      0.068      137.28     10.42      9.55  1.82139 0.13154 0.15907  5242  5242   0.90  0.02  0.01 0.94 0.04 0.05 4.504 0.025 0.033  0.332 0.120 
 6616218 1692.02 Kepler-314 b       2.46108358 0.00000875  792.337507 0.004596  0.008351  0.000684  0.000427  0.5750  0.1096  0.5465    1.88495   0.43071   1.18445 0.4912  0.2092 t0--  246  246     83.0      5.5   2.187902  0.125634   2.136537  0.117110   18.0     17.8     -2.34 5190.3     5282.0    8.4932    0.7533    2.1092 89.0990  0.9010  5.2258      0.801                  0.071      0.050      475.96     24.85     22.78 12.557         1.98233 0.01998 0.06558  5440   63   0.88  0.02   0.02 0.99 0.01 0.01 4.423 0.064 0.064  0.360 0.042 2 PPPP      0.821      0.065      0.050      444.58     33.00     30.25  1.82139 0.13154 0.15907  5242  5242   0.90  0.02  0.01 0.94 0.04 0.05 4.504 0.025 0.033  0.332 0.120 
 6696462 1693.01                    3.40374553 0.00000307  791.826120 0.000760  0.070740  0.541080  0.036072  1.0754  0.5002  0.1112    0.21299   0.05866   0.03610 0.4235  0.2499 t0-1  397  397    797.2     18.0   1.525478  0.045180   0.762739  0.022590   59.4     48.5     -2.98 5403.3     5844.0    5.0570    0.4578    0.2424 72.5228  6.2839  1.7954      7.512                 57.593      4.266      413.78     40.80     37.40 14.980         1.40625 0.23081 0.22122  5511  102   0.98  0.05   0.04 0.95 0.06 0.06 4.431 0.049 0.056  0.123 0.136 1 PFPP      7.422     58.497      4.178      412.58     43.43     33.41  1.40625 0.23081 0.22122  5511  5511   0.98  0.05  0.04 0.95 0.06 0.06 4.431 0.049 0.056  0.123 0.136 
 6699368 1694.01                    3.69031647 0.00000418  791.534552 0.000976  0.044922  0.808779  0.020219  1.1515  0.5780  0.1872    0.16510   0.10868   0.03197 0.3324  0.2965 t0-1  364  364    454.7     14.2   1.389004  0.058722   0.703746  0.029360   43.0     35.1     -5.62 4627.6     5083.0    4.9295    0.9636    0.2811 80.6999  1.3174  9.2215      6.544                117.432      3.174      868.24     97.13     72.85 14.336         0.59451 0.09145 0.08063  5913  112   1.36  0.06   0.06 1.09 0.08 0.08 4.201 0.046 0.050  0.022 0.150 1 FFPP      6.466    117.965      3.188      873.59     92.23     76.86  0.59451 0.09145 0.08063  5913  5913   1.36  0.06  0.06 1.09 0.08 0.08 4.201 0.046 0.050  0.022 0.150 
 6803855 1695.01 Kepler-930 b      71.45228463 0.00077683  724.878376 0.006985  0.013730  0.000828  0.000753  0.1841  0.4496  0.1645    2.37375   0.41263   1.27914 0.3302  0.2984 t0-7   19   19    219.3     16.7   6.319829  0.253091   6.093645  0.229133   16.6     12.4     -0.56 898.9       917.0   86.4748    6.3122   18.1475 89.9131  0.0869  0.4778      2.039                  0.155      0.127       16.34      0.88      0.80 13.781         0.64909 0.03731 0.03761  5861   64   1.36  0.04   0.04 1.08 0.03 0.03 4.150 0.110 0.110  0.125 0.043 2 PPPP      1.991      0.138      0.124       17.97      1.80      1.80  0.72478 0.06494 0.08482  6194  6194   1.33  0.04  0.03 1.22 0.07 0.07 4.274 0.030 0.042  0.085 0.147 
 6891366 1696.01                    1.75255891 0.00000518  793.031676 0.004409  0.022679  0.114809  0.009185  0.7405  0.3516  0.2402    0.00912   0.00142   0.00065 0.3255  0.3012 t0-0  765  764    129.3      4.6   5.341198  0.270032   2.670817  0.133329   38.0     28.9     -9.38 22300.5   23097.0    1.1347    0.0569    0.0203 25.0280  4.7790  7.0428      3.766                 18.862      1.640     3533.54    378.73    347.17 13.608         0.46742 0.04563 0.04908  6269  135   1.54  0.04   0.04 1.24 0.06 0.07 4.150 0.031 0.038 -0.101 0.153 1 FFFF      3.832     18.626      1.693     3496.38    398.75    306.73  0.46742 0.04563 0.04908  6269  6269   1.54  0.04  0.04 1.24 0.06 0.07 4.150 0.031 0.038 -0.101 0.153 
 6891637 1697.01                    1.75255224 0.00000622  812.315143 0.004770  0.018289  0.000939  0.000470  0.3456  0.2200  0.3102    0.26734   0.03675   0.11024 0.5504  0.168  t0-0  725  725    415.2     15.7   3.869401  0.137597   3.746952  0.132791   32.5     24.3     -8.19 24746.7   25358.0    3.5345    0.1791    0.5374 87.5983  2.1341  8.2695      1.327                  0.080      0.057      270.13     23.43     21.48 15.828         3.31622 0.22888 0.22925  4572   84   0.66  0.02   0.02 0.68 0.03 0.03 4.632 0.019 0.023 -0.140 0.119 1 FFFF      1.328      0.082      0.059      270.25     24.75     20.94  3.31622 0.22888 0.22925  4572  4572   0.66  0.02  0.02 0.68 0.03 0.03 4.632 0.019 0.023 -0.140 0.119 
 6975615 1698.01                    2.06535285 0.00000726  793.159368 0.003453  0.012015  0.000680  0.000453  0.6302  0.0025  0.5930    0.90539   0.18754   0.45323 0.4513  0.2352 t0-0  650  650    170.7      8.7   2.605794  0.124036   2.580249  0.114616   25.3     21.6    -12.96 14949.2   15768.0    5.9099    0.4611    1.1066 88.9566  1.0414  6.2484      1.087                  0.071      0.049      553.32     57.59     48.73 14.788         2.13214 0.17174 0.21344  5361  106   0.83  0.02   0.02 0.86 0.04 0.06 4.537 0.026 0.040 -0.083 0.139 1 FFFF      1.091      0.071      0.054      557.02     49.77     54.30  2.13214 0.17174 0.21344  5361  5361   0.83  0.02  0.02 0.86 0.04 0.06 4.537 0.026 0.040 -0.083 0.139 
 7137725 1699.01                    2.25353817 0.00000696  786.617762 0.003791  0.010249  0.000573  0.000286  0.7606  0.1047  0.3561    0.16605   0.17385   0.08956 0.2911  0.3113 t0-0  604  603    119.1      3.8   3.668265  0.115218   3.597649  0.107299   42.1     28.6     -7.96 18804.5   19514.0    4.6534    0.1669    1.3348 82.4007  5.6291  5.6291      1.746                  0.104      0.076     2949.68    299.58    274.62 13.121         0.50893 0.05015 0.04642  6613  141   1.55  0.04   0.04 1.35 0.07 0.06 4.187 0.032 0.032  0.035 0.162 1 FFFF      1.744      0.105      0.072     2964.84    292.18    292.18  0.50893 0.05015 0.04642  6613  6613   1.55  0.04  0.04 1.35 0.07 0.06 4.187 0.032 0.032  0.035 0.162 
 7220429 1700.01 Kepler-931 b       8.03753963 0.00002440  787.700117 0.002582  0.015256  0.001227  0.000552  0.8212  0.0971  0.5800    2.90988   0.41452   1.69575 0.5483  0.167  t0-5  169  169    286.1     11.4   2.863831  0.082259   2.778467  0.073105   31.1     25.6     -2.69 4227.2     4405.0   21.4861    1.3638    5.0005 89.5757  0.4242  2.0605      1.376                  0.237      0.197       70.65     12.04      9.26 14.471         2.07100 0.80620 0.73270  5044  151   0.80  0.10   0.09 0.76 0.10 0.06 4.511 0.085 0.570 -0.020 0.275 0 PPPP      1.352      0.266      0.164       71.86     10.50     10.50  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7222086 1701.01                    2.43902511 0.00000208  788.536800 0.002241  0.008604  0.000605  0.000389  0.4834  0.1971  0.4542   13.78010   4.48976   8.97952 0.3011  0.342  t0-1  520  520     82.9      5.9   1.085411  0.088818   1.082328  0.074356   20.5     39.6     -1.32 6743.9     6801.0   16.4713    1.9480    4.2501 89.3909  0.6090  2.5578      1.962                  0.154      0.115     7716.55    822.56    822.56 11.041         0.24831 0.02481 0.02300  7653  177   2.08  0.05   0.05 1.61 0.08 0.08 4.005 0.033 0.033 -0.291 0.158 1 FFPP      1.966      0.156      0.117     7716.10    773.89    838.38  0.24831 0.02481 0.02300  7653  7653   2.08  0.05  0.05 1.61 0.08 0.08 4.005 0.033 0.033 -0.291 0.158 
 7304449 1702.01 Kepler-1650 b      1.53817900 0.00000165  812.378919 0.000942  0.026625  0.001030  0.000687  0.9320  0.0631  0.6948   10.78112   1.44898   5.07143 0.3761  0.3262 t0-1  855  855    838.5     24.8   1.085273  0.038187   1.032691  0.032407   47.7     28.2    -10.42 10009.6   11122.0   11.0471    0.6080    1.9592 89.5755  0.4234  3.2180      1.071                  0.049      0.045       55.56      5.56      5.56 15.722         9.89597 0.44526 0.41419  3535   79   0.37  0.01   0.01 0.35 0.01 0.01 4.850 0.009 0.009  0.072 0.122 1 PPPP      1.064      0.057      0.037       55.91      5.26      5.74  9.89597 0.44526 0.41419  3535  3535   0.37  0.01  0.01 0.35 0.01 0.01 4.850 0.009 0.009  0.072 0.122 
 7380829 1703.01                    3.17461169 0.00001650  792.234036 0.003565  0.073772  0.520119  0.029441  1.0591  0.5124  0.0476    0.00334   0.00544   0.00042 0.3424  0.2923 t0-0  418  414    405.5      6.3  11.020390  0.165137   5.510195  0.082569   83.1     30.2     -0.25 32193.4   32255.0    1.1962    0.4619    0.0370 17.8946  5.7823  2.0408      8.685                 62.111      3.803      793.86     82.17     64.56 14.934         1.16658 0.10874 0.12065  6138  117   1.09  0.03   0.03 1.09 0.05 0.07 4.398 0.028 0.039 -0.078 0.147 1 FFFF      8.733     62.126      3.804      792.47     81.42     62.63  1.16658 0.10874 0.12065  6138  6138   1.09  0.03  0.03 1.09 0.05 0.07 4.398 0.028 0.039 -0.078 0.147 
 7386827 1704.01 Kepler-1765 b     10.41888802 0.00002083  789.652872 0.001987  0.023554  0.000971  0.000583  0.8560  0.0041  0.6637    3.96174   0.48844   1.61184 0.4162  0.2561 t0-1  127  127    666.3     20.0   2.836409  0.071244   2.761891  0.060564   42.1     36.8     -1.20 3242.7     3364.0   28.4005    1.3378    4.3957 89.7804  0.2195  1.1417      2.219                  0.115      0.096       77.93      7.40      6.16 14.860         2.00349 0.14873 0.18262  5576   98   0.86  0.02   0.02 0.90 0.04 0.05 4.526 0.023 0.035 -0.123 0.138 1 PPPP      2.213      0.119      0.092       78.03      7.26      6.15  2.00349 0.14873 0.18262  5576  5576   0.86  0.02  0.02 0.90 0.04 0.05 4.526 0.023 0.035 -0.123 0.138 
 7522911 1705.01 Kepler-1670 b     20.50003667 0.00022284  782.317434 0.006659  0.019328  0.001007  0.000774  0.9427  0.0001  0.6950    0.91525   0.21550   0.44536 0.3219  0.3035 t0-1   62   62    440.2     25.4   5.646214  0.229263   5.401199  0.203342   21.1     18.3     -1.65 3644.9     3722.0   27.3795    2.2602    5.1984 89.7130  0.2869  1.3198      3.014                  0.314      0.209       99.40     11.27      8.05 15.442         0.52373 0.10390 0.08779  5984  111   1.43  0.09   0.08 1.13 0.08 0.09 4.170 0.056 0.056  0.019 0.151 1 PPPP      3.026      0.294      0.220      100.15     10.56      8.94  0.52373 0.10390 0.08779  5984  5984   1.43  0.09  0.08 1.13 0.08 0.09 4.170 0.056 0.056  0.019 0.151 
 7626370 1706.01 Kepler-932 b       1.92143718 0.00000233  793.031422 0.001073  0.015091  0.000848  0.000283  0.9193  0.0311  0.6591    2.98241   0.27962   1.43307 0.5072  0.1974 t0-5  666  666    279.3      6.3   1.759244  0.036259   1.732571  0.032803   56.7     40.2     -4.48 12045.1   12580.0    8.3268    0.3570    1.5299 89.3521  0.5180  4.6617      1.366                  0.090      0.056      524.53     33.12     30.36 14.131         2.26219 0.12512 0.14108  5183   64   0.82  0.02   0.02 0.86 0.03 0.03 4.488 0.048 0.048  0.072 0.042 2 PPPP      1.362      0.082      0.049      564.46     51.78     51.78  2.13269 0.18226 0.20967  5254  5254   0.82  0.02  0.02 0.84 0.04 0.06 4.534 0.030 0.039 -0.048 0.134 
 7703955 1707.01 Kepler-315 b      96.11608761 0.00258337  793.465844 0.009479  0.036043  0.003173  0.002946  0.9481  0.0323  0.0964    0.07368   0.37715   0.04437 0.3741  0.2772 t017   14   14    979.7     53.1   9.426645  0.768299   7.113716  0.672556   28.7     21.1     -0.77 1044.5     1132.0   31.4198    9.5190    5.5527 88.3504  0.3950  0.3950      3.997                  0.445      0.411        6.55      0.34      0.32 15.321         1.20785 0.10828 0.09684  5681   64   1.02  0.04   0.04 0.83 0.02 0.01 4.424 0.077 0.077 -0.260 0.043 2 PPPP      4.047      0.405      0.439        6.82      0.72      0.88  1.11411 0.16872 0.13441  5766  5766   1.03  0.04  0.04 0.89 0.07 0.06 4.353 0.048 0.045 -0.248 0.145 
 7703955 1707.02 Kepler-315 c     265.47497939 0.00528776  615.020941 0.011290  0.029486  0.001982  0.001399  0.9563  0.0065  0.6780    5.47673   1.12202   3.45236 0.3741  0.2772 t0-5    5    5   1023.8     66.7   7.307117  0.442882   7.096555  0.340450   18.1     15.1     -0.17 425.7       432.0  277.1188   19.4626   72.9848 89.9717  0.0283  0.1699      3.320                  0.280      0.237        1.68      0.10      0.07 15.321         1.20785 0.10828 0.09684  5681   64   1.02  0.04   0.04 0.83 0.02 0.01 4.424 0.077 0.077 -0.260 0.043 2 PPPP      3.344      0.272      0.230        1.74      0.21      0.21  1.11411 0.16872 0.13441  5766  5766   1.03  0.04  0.04 0.89 0.07 0.06 4.353 0.048 0.045 -0.248 0.145 
 7750419 1708.01                   32.77369800 0.00018011  772.693803 0.005093  0.020881  0.001575  0.000962  0.9708  0.0165  0.7105   14.03634   3.54769   9.03047 0.4293  0.2488 t0-1   43   43    513.7     30.4   2.642392  0.155802   2.610266  0.140259   21.7     18.9     -1.08 1216.8     1259.0   92.7411    9.3174   23.2936 89.9271  0.0729  0.4920      2.727                  0.230      0.165       34.57      3.61      3.05 14.758         0.87750 0.11161 0.09736  5825  113   1.19  0.04   0.04 1.07 0.07 0.07 4.312 0.040 0.041  0.152 0.147 1 PPPP      2.733      0.224      0.176       34.64      3.40      3.12  0.87750 0.11161 0.09736  5825  5825   1.19  0.04  0.04 1.07 0.07 0.07 4.312 0.040 0.041  0.152 0.147 
 7768952 1709.01                   22.46826984 0.00014647  778.019136 0.004099 96.283077  2.785128 35.278286  1.0325 86.9583  8.0456   34.82718  29.54682  21.23678 0.4232  0.2509 t0-0   58   58    241.3     15.1   2.940032  0.190614   1.470016  0.095307   21.3     16.4     -1.99 1520.4     1601.0  118.4444    8.7979   32.9921 40.0652  5.3202  3.0401  24829.690               1913.157   8472.553      171.34     21.09     17.84 13.301         0.10826 0.01090 0.01093  5401  129   2.47  0.07   0.07 1.17 0.07 0.08 3.719 0.033 0.038 -0.201 0.151 1 FFFF  24921.607   1922.576   8514.267      170.34     20.85     17.64  0.10826 0.01090 0.01093  5401  5401   2.47  0.07  0.07 1.17 0.07 0.08 3.719 0.033 0.038 -0.201 0.151 
 7815744 1710.01 Kepler-933 b      14.20446498 0.00004986  785.955099 0.003710  0.026001  0.001460  0.000859  0.0110  0.6034  0.0019    2.05093   0.31702   1.00391 0.3830  0.2814 t0-5   49   49    798.4     36.4   3.914724  0.123561   3.785453  0.103565   26.7     23.6     -0.77 1564.9     1608.0   27.9662    1.6528    5.3257 89.7992  0.2007  1.3647      2.659                  0.184      0.145       53.40      4.66      5.50 15.469         1.50338 0.23092 0.19115  5364  103   0.93  0.03   0.03 0.87 0.06 0.06 4.437 0.050 0.046  0.033 0.144 1 PPPP      2.650      0.187      0.147       53.11      5.08      5.08  1.50338 0.23092 0.19115  5364  5364   0.93  0.03  0.03 0.87 0.06 0.06 4.437 0.050 0.046  0.033 0.144 
 7955580 1711.01 Kepler-934 b      55.67352494 0.00027254  793.305379 0.004375  0.024835  0.001840  0.001035  0.2744  0.3595  0.2365    8.83683   1.26208   4.66968 0.5765  0.1476 t0-7   22   22    762.1     41.9   3.797491  0.140248   3.643599  0.120256   22.7     19.0     -0.39 749.3       760.0  113.0406    7.1585   22.3702 89.9180  0.0820  0.3143      2.113                  0.163      0.105        4.56      0.39      0.36 15.061         2.37023 0.18629 0.19984  4934   81   0.78  0.02   0.02 0.80 0.04 0.04 4.558 0.027 0.033  0.067 0.119 1 PPPP      2.116      0.171      0.098        4.60      0.37      0.37  2.37023 0.18629 0.19984  4934  4934   0.78  0.02  0.02 0.80 0.04 0.04 4.558 0.027 0.033  0.067 0.119 
 8162790 1712.01                   10.16108518 0.00003378  897.561646 0.002785  0.027595  0.001079  0.000762  0.0314  0.5419  0.0029    3.13209   0.36109   1.29994 0.4124  0.2565 t0-0  114  114    903.5     29.9   3.071914  0.074294   2.968531  0.060952   36.8     33.0     -1.78 2756.6     2892.0   25.8419    1.0209    4.0835 89.5666  0.4331  1.0828      2.672                  0.714      0.357       95.18     16.07     14.73 15.047         1.63200 0.66710 0.76440  5636  186   0.91  0.24   0.11 0.88 0.11 0.09 4.462 0.094 0.175 -0.140 0.300 0 FFFF      2.655      0.745      0.326       95.25     16.97     13.88  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8230616 1713.01 Kepler-316 c       6.82779630 0.00002083  788.533287 0.002384  0.021329  0.001227  0.000581  0.3361  0.2961  0.3086    4.37102   0.67231   2.20027 0.3940  0.2955 t0-5  184  184    549.2     19.4   2.366489  0.076137   2.281360  0.064058   32.2     26.8     -2.60 3887.8     4075.0   22.2148    1.2655    4.5876 89.7762  0.2237  1.7896      1.507                  0.086      0.063       35.39      2.80      2.59 15.224         3.39248 0.19802 0.16465  4339   73   0.64  0.01   0.01 0.64 0.02 0.02 4.629 0.019 0.015 -0.075 0.095 1 PPPP      1.506      0.090      0.060       35.37      2.65      2.65  3.39248 0.19802 0.16465  4339  4339   0.64  0.01  0.01 0.64 0.02 0.02 4.629 0.019 0.015 -0.075 0.095 
 8230616 1713.02 Kepler-316 b       2.24048755 0.00000400  792.261238 0.001524  0.018991  0.001143  0.000514  0.4611  0.1901  0.4249    6.54814   1.10202   3.60660 0.3940  0.2955 t0-5  599  599    433.0     16.2   1.419242  0.050442   1.379818  0.046790   33.8     28.1     -9.98 7699.0     8462.0   12.1201    0.7577    2.5257 89.1986  0.8014  2.9384      1.339                  0.085      0.051      155.23     13.28     10.21 15.224         3.39248 0.19802 0.16465  4339   73   0.64  0.01   0.01 0.64 0.02 0.02 4.629 0.019 0.015 -0.075 0.095 1 PPPP      1.342      0.081      0.054      155.93     11.56     11.56  3.39248 0.19802 0.16465  4339  4339   0.64  0.01  0.01 0.64 0.02 0.02 4.629 0.019 0.015 -0.075 0.095 
 9655129 1714.01                    2.74396769 0.00000144  793.916654 0.003168  0.325523  0.422321  0.084464  1.1382  0.3594  0.2305    0.07274   0.02800   0.01244 0.4573  0.2296 t0-1  422  422  40075.3    976.7   6.438648  0.214450   3.219324  0.107225   56.5   1006.3     -0.37 26807.6   26838.0    3.0809    0.3536    0.1515 66.5342  5.1242  3.4161     77.568                105.265     16.621     1906.98    207.55    191.58 13.805         0.15460 0.01656 0.01634  5191  112   2.18  0.07   0.07 1.16 0.06 0.08 3.821 0.032 0.038  0.160 0.141 1 FFPP     77.045    105.199     16.610     1908.17    201.00    184.25  0.15460 0.01656 0.01634  5191  5191   2.18  0.07  0.07 1.16 0.06 0.08 3.821 0.032 0.038  0.160 0.141 
 9836959 1715.01 Kepler-1766 b    105.01511503 0.00082585  687.020086 0.003983  0.015697  0.000747  0.000448  0.9536  0.0458  0.6877    3.25796   0.32500   1.62498 0.3628  0.2827 t0-1   14   14    293.2     10.7   6.524321  0.150733   6.359192  0.135593   33.9     25.8      0.30 898.6       859.0  123.8524    5.0192   24.2592 89.9502  0.0398  0.3088      2.002                  0.111      0.085        7.80      0.39      0.39 12.900         0.81128 0.03981 0.03351  5787   64   1.16  0.03   0.03 0.87 0.02 0.02 4.327 0.083 0.083 -0.223 0.043 2 PPPP      1.962      0.109      0.075        7.70      0.78      0.71  0.89846 0.10598 0.09181  5919  5919   1.14  0.02  0.02 0.95 0.07 0.07 4.301 0.041 0.040 -0.209 0.149 
 9838949 1716.01 Kepler-935 b       4.88085842 0.00001588  791.560948 0.002766  0.016431  0.001182  0.000473  0.2270  0.3879  0.1998    2.34705   0.37071   1.11212 0.6152  0.126  t0-5  267  267    342.8     13.3   2.586248  0.083952   2.523135  0.078792   32.6     26.8     -3.21 6195.5     6407.0   14.3713    0.8264    2.6859 89.5830  0.4169  2.5015      1.319                  0.094      0.057       85.14      6.58      6.03 14.925         2.72241 0.16084 0.18376  4656   74   0.73  0.01   0.01 0.76 0.03 0.04 4.590 0.020 0.026  0.125 0.112 1 PPPP      1.322      0.089      0.060       85.17      6.39      6.39  2.72241 0.16084 0.18376  4656  4656   0.73  0.01  0.01 0.76 0.03 0.04 4.590 0.020 0.026  0.125 0.112 
 9895006 1717.01 Kepler-936 b      10.56136791 0.00005303  784.936490 0.003622  0.014027  0.001081  0.000720  0.9629  0.0104  0.7222    3.93361   0.77593   2.60996 0.4630  0.2322 t0-6  128  128    232.2     13.5   2.778432  0.139608   2.689369  0.127322   21.7     17.9     -3.63 3534.6     3694.0   28.7614    2.3377    7.5327 89.6321  0.3673  1.5917      1.729                  0.618      0.333      131.53     22.58     17.37 14.581         0.90680 0.67660 0.45210  5610  166   1.17  0.32   0.21 1.03 0.10 0.10 4.316 0.165 0.182  0.380 0.200 0 PPPP      1.709      0.632      0.316      132.06     21.73     18.39  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9896558 1718.01 Kepler-937 b      67.66912552 0.00030558  740.215147 0.005210  0.028709  0.001166  0.000712  0.3541  0.3900  0.1658    0.69268   0.05393   0.33126 0.3272  0.2978 t0-6   13   13    964.4     29.4   9.586501  0.192635   9.273162  0.135765   37.2     27.7     -0.21 1025.4     1035.0   55.2592    1.6706   10.6920 89.9194  0.0604  0.7044      4.092                  0.257      0.257       16.16      1.76      1.32 15.224         0.73577 0.12094 0.10808  5967  117   1.29  0.06   0.06 1.14 0.07 0.07 4.271 0.047 0.050  0.143 0.147 1 PPPP      4.072      0.278      0.235       16.25      1.55      1.55  0.73577 0.12094 0.10808  5967  5967   1.29  0.06  0.06 1.14 0.07 0.07 4.271 0.047 0.050  0.143 0.147 
 9896558 1718.02 Kepler-937 c     153.35681372 0.00364473  736.934568 0.017495  0.018735  0.001416  0.001062  0.2612  0.4042  0.2322    0.85573   0.22086   0.56441 0.3272  0.2978 t0-5    7    7    418.0     39.5  11.137062  0.786986  10.827537  0.720209   12.7     10.0      0.20 719.0       711.0  103.1017   10.4649   25.5808 89.9444  0.0555  0.4258      2.655                  0.234      0.215        5.44      0.59      0.46 15.224         0.73577 0.12094 0.10808  5967  117   1.29  0.06   0.06 1.14 0.07 0.07 4.271 0.047 0.050  0.143 0.147 1 PPPP      2.644      0.261      0.205        5.41      0.59      0.44  0.73577 0.12094 0.10808  5967  5967   1.29  0.06  0.06 1.14 0.07 0.07 4.271 0.047 0.050  0.143 0.147 
 9899483 1719.01                    1.33256389 0.00000261  793.962979 0.002319  0.051273  0.103356  0.020671  0.7827  0.3523  0.2115    0.01369   0.00390   0.00045 0.2971  0.3104 t0-0  978  978    173.7      3.0   6.060680  0.123031   3.030340  0.061516   77.1     27.5     -7.99 31040.1   32323.0    1.0867    0.0934    0.0124 15.2209  3.2335  1.3174     10.981                 22.282      3.842     7898.14    817.86    743.51 13.616         0.25106 0.02463 0.02648  6309  121   1.95  0.05   0.05 1.35 0.06 0.11 3.983 0.030 0.044 -0.070 0.139 1 FFFF     10.892     22.824      3.804     7888.96    795.00    722.72  0.25106 0.02463 0.02648  6309  6309   1.95  0.05  0.05 1.35 0.06 0.11 3.983 0.030 0.044 -0.070 0.139 
10015937 1720.01 Kepler-1767 b     59.65844240 0.00064980  757.325532 0.006510  0.028319  0.004296  0.001790  0.9556  0.0033  0.6941    0.39728   5.65951   0.21357 0.5199  0.1891 t011   21   21    998.4     65.6   4.323341  0.375021   4.140601  0.252601   21.2     18.5     -1.51 751.4       808.0  105.6162   12.3316   41.7378 89.9155  0.0845  0.7938      2.231                  0.351      0.185        3.94      0.34      0.28 15.742         2.82210 0.23921 0.25238  5013   82   0.71  0.02   0.02 0.74 0.03 0.04 4.596 0.025 0.032 -0.253 0.111 1 PPPP      2.233      0.341      0.179        3.92      0.35      0.27  2.82210 0.23921 0.25238  5013  5013   0.71  0.02  0.02 0.74 0.03 0.04 4.596 0.025 0.032 -0.253 0.111 
10019065 1721.01 Kepler-938 b      52.62960926 0.00037616  772.797400 0.006169  0.023489  0.001668  0.000883  0.3106  0.3598  0.2822    1.94234   0.24486   1.11546 0.5012  0.2043 t0-6   26   26    680.6     31.3   6.150917  0.204712   5.983598  0.176551   27.2     22.1     -0.62 1208.3     1236.0   66.0265    3.5595   15.2551 89.9094  0.0906  0.6567      3.926                  0.725      1.346       20.62      1.70      1.41 15.004         0.44700 1.09300 0.15230  5339   80   1.43  0.21   0.53 0.93 0.04 0.06 4.096 0.368 0.092  0.200 0.150 0 PPPP      3.999      0.732      1.360       20.74      1.60      1.47  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10080248 1722.01 Kepler-939 b      14.87848844 0.00009661  790.133979 0.007100  0.016569  0.000917  0.000705  0.7487  0.0035  0.6249    0.31265   0.04319   0.16844 0.3630  0.2835 t0-6   91   91    318.9     17.7   7.383049  0.234693   7.243941  0.214976   22.9     19.3     -1.85 5659.2     5749.0   15.3988    0.8303    3.4398 89.4076  0.5923  2.5665      3.125                  0.316      0.316      178.91     20.59     17.42 15.534         0.25580 0.05936 0.04745  5530  119   1.71  0.14   0.12 0.94 0.07 0.06 3.936 0.061 0.059 -0.245 0.153 1 PPPP      3.097      0.364      0.273      180.68     18.68     18.68  0.25580 0.05936 0.04745  5530  5530   1.71  0.14  0.12 0.94 0.07 0.06 3.936 0.061 0.059 -0.245 0.153 
10213902 1723.01 Kepler-940 b      59.62218368 0.00046907  786.604312 0.004658  0.028880  0.001807  0.000903  0.8727  0.0011  0.6384    2.06709   0.20671   1.24024 0.3396  0.2961 t0-5   23   23    985.3     40.1   6.380438  0.199742   6.146951  0.139585   31.9     29.1     -0.67 1303.2     1351.0   72.9779    3.5830   18.4271 89.9077  0.0922  0.6271      2.891                  0.266      0.204        9.89      1.06      0.89 15.517         1.58153 0.31278 0.27314  5754  112   0.90  0.05   0.05 0.84 0.06 0.05 4.447 0.058 0.061 -0.407 0.143 1 PPPP      2.882      0.259      0.199        9.99      0.99      0.91  1.58153 0.31278 0.27314  5754  5754   0.90  0.05  0.05 0.84 0.06 0.05 4.447 0.058 0.061 -0.407 0.143 
10214162 1724.01 Kepler-941 b      17.42400089 0.00009952  900.752849 0.005509  0.025326  0.001414  0.000643  0.9272  0.0270  0.6362    1.85529   0.18637   1.02505 0.3445  0.2919 t0-7   65   65    753.0     27.6   4.367822  0.122580   4.229962  0.097056   33.2     29.2     -0.77 2767.9     2838.0   30.9466    1.4506    6.8387 89.8460  0.1539  1.4234      2.390                  0.172      0.123       42.12      4.79      3.59 15.601         1.75327 0.26005 0.22806  5574  115   0.86  0.04   0.03 0.79 0.06 0.05 4.468 0.047 0.045 -0.415 0.138 1 PPPP      2.398      0.164      0.139       42.20      4.51      4.10  1.75327 0.26005 0.22806  5574  5574   0.86  0.04  0.03 0.79 0.06 0.05 4.468 0.047 0.045 -0.415 0.138 
10905746 1725.01 Kepler-1651 b      9.87865473 0.00001282  782.674395 0.002168  0.035029  0.001440  0.000720  0.7067  0.0021  0.5657   12.98043   1.24592   5.76236 0.3775  0.3452 t0--   58   58   1478.3     38.9   1.915618  0.050911   1.825770  0.036703   49.0     73.4     -0.44 976.9      1034.0   40.5438    1.7109    6.8436 89.8006  0.1993  0.7725      1.675                  0.199      0.253        5.60      0.79      0.69 13.496         8.49400 2.58900 1.82500  3609   76   0.42  0.05   0.06 0.45 0.04 0.07 4.843 0.050 0.055 -0.060 0.150 0 PPPP      1.654      0.209      0.247        5.60      0.84      0.67  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8242434 1726.01 Kepler-942 b      44.96409641 0.00006648  752.021463 0.001424  0.025198  0.002307  0.000372  0.1101  0.5819  0.0652    3.22091   0.19853   1.85292 0.6163  0.1172 t0-7   30   30    811.3     11.2   5.004642  0.082870   4.837937  0.050083   88.0     71.7     -0.12 1249.7     1281.0   69.6482    2.4035   16.8244 89.9070  0.0775  0.6663      2.089                  0.189      0.090        5.06      0.28      0.33 13.054         2.63303 0.13064 0.10700  4773   64   0.75  0.02   0.02 0.77 0.03 0.02 4.576 0.033 0.033  0.073 0.042 2 PPPP      2.086      0.184      0.067        4.75      0.35      0.35  2.49630 0.18474 0.14662  4676  4676   0.75  0.01  0.01 0.76 0.04 0.03 4.563 0.027 0.022  0.145 0.112 
 6185331 1727.01 Kepler-943 b      49.77007699 0.00011972  739.998232 0.001952  0.056830  0.001294  0.001870  0.6550  0.0846  0.1699    0.24317   0.12194   0.07226 0.3708  0.2794 t0-7   21   21   3532.7     41.6   9.904814  0.210652   9.143420  0.055921  109.8     88.7     -0.29 1699.4     1721.0   31.8633    4.9017    3.0424 88.8535  0.4120  0.2866     10.716                  0.986      0.910       31.33      3.80      3.22 15.640         0.24806 0.05836 0.04743  5314  119   1.75  0.14   0.13 0.98 0.07 0.08 3.933 0.061 0.062  0.010 0.173 1 PPPP     10.764      0.882      0.955       31.38      3.70      3.39  0.24806 0.05836 0.04743  5314  5314   1.75  0.14  0.13 0.98 0.07 0.08 3.933 0.061 0.062  0.010 0.173 
11820830 1728.01                   12.73204279 0.00001630  784.720252 0.001658  0.175481  0.437537  0.058338  1.2777  0.2055  0.3603    0.26778   0.05642   0.02633 0.2365  0.3387 t0-1  111  111  11421.3    216.4   4.373187  0.104034   2.186593  0.052017   69.9    592.4     -0.32 4219.8     4252.0   13.2315    0.8932    0.3970 84.9730  1.1347  1.5129     35.007                 88.144     13.058      486.28     53.83     45.55 12.087         0.32056 0.03250 0.02849  6963  154   1.90  0.05   0.05 1.59 0.08 0.08 4.078 0.031 0.033  0.121 0.162 1 FFPP     35.747     88.997     13.185      490.25     50.66     50.66  0.32056 0.03250 0.02849  6963  6963   1.90  0.05  0.05 1.59 0.08 0.08 4.078 0.031 0.033  0.121 0.162 
 6603756 1729.01                    5.20428619 0.00000104  792.281058 0.001042  0.169229  0.002265  0.000985  0.2722  0.1269  0.1391    0.29487   0.00626   0.04383 0.4773  0.2167 t0-1  255  255  35142.1    303.9   6.209184  0.072167   5.284939  0.031704  153.0    985.0     -0.07 13765.7   13792.0    7.5003    0.0593    0.3795 87.7534  1.3924  0.8534     35.444                  2.558      2.010      739.58     77.88     85.66 15.424         0.19886 0.03602 0.03124  5293  118   1.92  0.11   0.11 1.02 0.07 0.08 3.876 0.049 0.053 -0.010 0.169 1 FFPP     35.319      2.495      1.919      722.52     94.27     67.34  0.19886 0.03602 0.03124  5293  5293   1.92  0.11  0.11 1.02 0.07 0.08 3.876 0.049 0.053 -0.010 0.169 
 8460600 1730.01                    6.35209152 0.00000069  791.345350 0.000076  0.250837  0.000254  0.000359  0.2232  0.0707  0.0170    1.61046   0.01913   0.01640 0.4352  0.2515 t0-0  161  161  75082.5     76.5   3.919939  0.006879   3.073005  0.002635 1343.3   3249.1     -0.27 7031.9     7145.0   15.0897    0.0597    0.0512 88.9067  0.0547  0.0438     33.010                  1.258      0.968      264.15     29.95     25.34 14.933         0.72295 0.10144 0.08350  5437  118   1.21  0.04   0.04 0.92 0.06 0.05 4.233 0.046 0.042  0.132 0.139 1 FFFF     33.080      1.168      1.078      266.53     27.69     27.69  0.72295 0.10144 0.08350  5437  5437   1.21  0.04  0.04 0.92 0.06 0.05 4.233 0.046 0.042  0.132 0.139 
 8266276 1731.01                    2.59489312 0.00001093  841.626924 0.004045  0.021940  0.002145  0.001379  0.8854  0.0017  0.6612    4.88442   1.75836   3.34088 0.6451  0.0983 t0-1  238  238    582.3     49.9   1.521040  0.131457   1.455487  0.118090   14.9     12.3     -4.81 3977.9     4139.0   12.5994    1.3421    3.2806 89.3808  0.6191  3.4050      1.939                  0.231      0.231      247.42     40.72     37.33 15.720         2.16300 0.68010 0.27620  4748  162   0.80  0.04   0.08 0.78 0.06 0.05 4.526 0.071 0.038  0.300 0.225 0 PPPP      1.942      0.224      0.244      246.13     44.17     34.71  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8266276 1731.02                    0.83790396 0.00000230  841.712993 0.006891  0.014677  0.001350  0.001033  0.0712  0.5900  0.0334    0.62771   0.27598   0.39863 0.6451  0.0983 t0-1  742  742    262.4     25.4   2.077003  0.228450   2.025572  0.216191   13.9      9.6    -11.26 12972.4   13406.0    2.9833    0.3842    0.6986 87.9628  2.0372 13.0378      1.285                  0.156      0.156     1116.16    190.22    158.52 15.720         2.16300 0.68010 0.27620  4748  162   0.80  0.04   0.08 0.78 0.06 0.05 4.526 0.071 0.038  0.300 0.225 0 FFFF      1.285      0.149      0.163     1122.94    178.51    178.51  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6869184 1732.01 Kepler-944 b      43.31658421 0.00018465  762.642365 0.004493  0.028977  0.001747  0.001092  0.0342  0.6404  0.0033    2.98237   0.46173   1.67902 0.3741  0.2792 t0-6   31   31    995.6     45.6   5.046043  0.182489   4.821767  0.132368   27.1     21.5      0.09 1272.6     1269.0   66.8747    4.0226   15.0846 89.8953  0.1047  0.6491      3.405                  0.303      0.233       15.34      1.29      1.09 15.737         0.98315 0.16351 0.13894  5323   85   1.07  0.05   0.05 0.88 0.05 0.04 4.316 0.048 0.046  0.135 0.127 1 PPPP      3.420      0.302      0.232       15.35      1.20      1.20  0.98315 0.16351 0.13894  5323  5323   1.07  0.05  0.05 0.88 0.05 0.04 4.316 0.048 0.046  0.135 0.127 
 8396405 1733.01                   19.18102002 0.00008765  784.072602 0.003979  0.027168  0.001581  0.001242  0.0074  0.5783  0.0020   11.31394   2.36057   5.70470 0.3541  0.3015 t0-1   68   68    873.2     60.4   2.435568  0.123699   2.368141  0.109430   17.6     15.0     -1.01 1560.5     1602.0   60.4288    5.2214   10.9649 89.8472  0.1528  0.5601      3.082                  0.252      0.210       50.95      6.37      5.31 15.730         1.15942 0.20305 0.17528  5630  130   1.04  0.05   0.05 0.94 0.08 0.07 4.373 0.054 0.055  0.018 0.154 1 PPPP      3.097      0.240      0.219       50.15      7.21      4.64  1.15942 0.20305 0.17528  5630  5630   1.04  0.05  0.05 0.94 0.08 0.07 4.373 0.054 0.055  0.018 0.154 
 8845574 1734.01                    1.87815055 0.00000319  813.022263 0.001552  0.025214  0.001511  0.000795  0.9592  0.0452  0.6822    4.09373   0.44993   2.36211 0.4423  0.2462 t0-0  664  661    760.0     25.1   1.589446  0.061638   1.541019  0.051155   38.4     32.6     -6.46 12331.7   12896.0    9.0933    0.5163    2.0006 89.0491  0.9508  4.2107      4.088                  0.715      0.460     2541.93    387.56    322.96 15.750         0.45693 0.15231 0.12980  5944  164   1.49  0.20   0.16 1.13 0.11 0.12 4.132 0.080 0.094  0.022 0.152 1 FFFF      4.083      0.730      0.469     2508.93    407.00    305.25  0.45693 0.15231 0.12980  5944  5944   1.49  0.20  0.16 1.13 0.11 0.12 4.132 0.080 0.094  0.022 0.152 
 3446451 1735.01                    0.64234897 0.00000063  788.195368 0.000793  0.009467  0.000518  0.000148  0.6267  0.2384  0.2769    2.11584   0.14796   1.30697 0.2559  0.3247 t0-0 2102 2101    102.1      2.2   1.380104  0.033267   1.359206  0.029539   61.3     17.4    -16.11 26940.8   29126.0    3.5978    0.1271    0.9318 81.0787  7.9973  6.7669      1.623                  0.092      0.060    20636.11   2122.16   2122.16 12.305         0.54556 0.04758 0.04731  7158  159   1.55  0.04   0.04 1.47 0.07 0.07 4.220 0.028 0.033  0.008 0.140 1 FFFF      1.634      0.081      0.070    20720.38   2103.34   2103.34  0.54556 0.04758 0.04731  7158  7158   1.55  0.04  0.04 1.47 0.07 0.07 4.220 0.028 0.033  0.008 0.140 
 6604328 1736.01 Kepler-945 b      31.00325841 0.00016019  789.366062 0.004497  0.023403  0.001268  0.000930  0.1513  0.4737  0.1233    1.79265   0.27910   0.88806 0.3595  0.2922 t0-6   42   42    644.6     36.1   5.261454  0.173285   5.096090  0.141500   22.1     17.3     -0.84 1712.3     1750.0   45.0874    2.7637    8.6366 89.8405  0.1595  0.8296      2.658                  0.258      0.199       27.87      2.95      2.42 15.898         1.18797 0.25348 0.22420  5718  107   1.04  0.07   0.06 0.97 0.07 0.07 4.385 0.061 0.066 -0.001 0.153 1 PPPP      2.670      0.245      0.204       27.99      2.87      2.63  1.18797 0.25348 0.22420  5718  5718   1.04  0.07  0.06 0.97 0.07 0.07 4.385 0.061 0.066 -0.001 0.153 
 4365645 1738.01 Kepler-1671 b      4.16787523 0.00000949  785.158712 0.002213  0.011614  0.000780  0.000347  0.1678  0.4656  0.1398    2.92711   0.52350   1.48326 0.5264  0.1854 t0-1  326  326    167.2      6.4   2.298655  0.071784   2.181764  0.074645   32.9     27.7     -5.03 6391.9     6739.0   14.0338    0.8249    2.8870 89.5470  0.4529  2.8079      1.082                  0.080      0.051      206.57     10.45     12.36 13.293         2.13716 0.03953 0.10220  5291   64   0.85  0.02   0.02 0.93 0.02 0.02 4.467 0.062 0.062  0.225 0.042 2 PPPP      1.105      0.075      0.048      204.14     16.36     17.72  1.93938 0.15483 0.18452  5190  5190   0.86  0.02  0.02 0.90 0.04 0.05 4.515 0.028 0.037  0.207 0.127 
 7199906 1739.01                  220.65053842 0.00311543  767.388760 0.000000  0.012990  0.000000  0.000000  0.2362  0.0000  0.0000    4.05514   0.00000   0.00000 0.4397  0.2423 t0-1    7    7    204.9      0.0   7.598244  0.000000   7.495124  0.000000    5.2      0.0     -1.64 427.3       449.0  218.5360    0.0000    0.0000 89.9381  0.0000  0.0000      2.044                  0.008      0.103        3.94      0.00      0.00 15.129         0.52488 0.06998 0.06288  5794   66   1.43  0.08   0.07 1.04 0.03 0.03 4.214 0.099 0.099  0.081 0.042 2 SPNN      2.115      0.043      0.121        3.83      0.00      0.00  0.46482 0.08264 0.07333  5698  5698   1.47  0.08  0.07 1.06 0.10 0.07 4.127 0.053 0.056  0.141 0.148 
 6762829 1740.01                   18.79527088 0.00000151  785.888866 0.000066  0.153258  0.000065  0.000075  0.2014  0.0284  0.0000    0.23031   0.00101   0.00137 0.4101  0.2582 t0-0   75   75  28241.9     10.4   9.996952  0.005347   8.604809  0.001932 3596.8   3019.4     -0.15 5986.4     6134.0   16.2618    0.0258    0.0301 89.2034  0.0278  0.0257     30.191                  0.911      0.841      164.65     19.67     14.05 13.941         0.26170 0.03466 0.02695  5856  120   1.81  0.05   0.05 1.11 0.07 0.07 3.966 0.043 0.037 -0.084 0.152 1 FFFF     30.199      0.873      0.873      165.14     18.83     14.48  0.26170 0.03466 0.02695  5856  5856   1.81  0.05  0.05 1.11 0.07 0.07 3.966 0.043 0.037 -0.084 0.152 
 8180020 1741.01                    5.80312743 0.00000104  898.948453 0.000256  0.219555  0.000526  0.000372  0.0057  0.1522  0.0001    0.73953   0.01584   0.01398 0.4289  0.2465 t0-0  194  194  58559.1    116.5   4.915938  0.013955   4.019732  0.006115  639.3   1853.4     -0.34 7572.9     7687.0   10.9605    0.0796    0.0703 89.2687  0.3580  0.2685     29.347                  2.813      2.009      340.60     35.40     38.62 15.896         0.66816 0.17426 0.13613  5549  122   1.24  0.10   0.09 0.93 0.07 0.07 4.213 0.071 0.069  0.028 0.163 1 FFFF     29.345      2.683      2.108      338.74     37.39     37.39  0.66816 0.17426 0.13613  5549  5549   1.24  0.10  0.09 0.93 0.07 0.07 4.213 0.071 0.069  0.028 0.163 
 9528420 1742.01                    4.70847086 0.00000026  792.257605 0.000251  0.169321  0.000341  0.000434  0.4181  0.0336  0.0001    0.23070   0.00690   0.00493 0.3176  0.3018 t0-0  270  270  32623.5     69.6   6.072748  0.020315   5.009888  0.007569  607.2   2089.8     -0.01 14496.2   14513.0    6.4676    0.0640    0.0503 86.1261  0.1962  0.1660     39.975                  1.988      1.682     1428.76    154.16    130.44 14.417         0.17065 0.02792 0.02222  5898  117   2.17  0.09   0.09 1.26 0.10 0.07 3.859 0.054 0.043  0.012 0.185 1 FFFF     39.894      1.993      1.661     1440.31    148.61    136.23  0.17065 0.02792 0.02222  5898  5898   2.17  0.09  0.09 1.26 0.10 0.07 3.859 0.054 0.043  0.012 0.185 
 8129042 1743.01                   54.30439774 0.01678995  846.691030 0.090775  0.014739  0.000914  0.000849  0.9777  0.0354  0.7491    0.00413   0.00104   0.00225 0.2578  0.3247 t0-0   21   21    242.6     22.8  47.426855  2.469922  46.182539  2.404114   11.7      0.0    -20.69 3781.7     4294.0    8.6800    0.8624    1.6465 89.3388  0.6604  4.4574      2.371                  0.159      0.159       43.07      8.37      7.67 14.478         0.60675 0.04428 0.04285  6832  292   1.48  0.03   0.04 1.38 0.09 0.07 4.242 0.026 0.027 -0.009 0.134 1 FFNN      2.362      0.164      0.151       42.19      8.88      7.40  0.60675 0.04428 0.04285  6832  6832   1.48  0.03  0.04 1.38 0.09 0.07 4.242 0.026 0.027 -0.009 0.134 
 6364327 1744.01                    5.24377864 0.00005713  810.334280 0.010901  0.734684  0.274584  0.411875  1.2011  0.7324  0.0011    0.00126   0.00332   0.00023 0.3490  0.289  t0-0  225  217    233.4      6.0  17.251998  0.463137   8.625999  0.231569   51.6     29.6     -3.30 26751.0   27096.0    1.7770    0.2753    0.4069 14.2592  3.8757  1.0570    168.191                 63.220     94.830     1134.00    117.74    108.68 14.579         0.18253 0.02901 0.02294  5833  122   2.09  0.09   0.08 1.22 0.08 0.07 3.875 0.048 0.041  0.009 0.169 1 FFFF    166.502     63.873     95.809     1131.54    125.34    104.45  0.18253 0.02901 0.02294  5833  5833   2.09  0.09  0.08 1.22 0.08 0.07 3.875 0.048 0.041  0.009 0.169 
 9574614 1745.01                    0.98209014 0.00000033  793.412216 0.000140  0.217417  0.336828  0.034546  1.2779  0.1903  0.2062    0.41922   0.09019   0.01569 0.3444  0.3038 t0-1 1325 1325   5301.8     23.1   1.472496  0.008176   0.736248  0.004088  304.0    327.2    -10.70 14583.2   19808.0    2.7715    0.1900    0.0282 62.2887  4.1778  2.7417     21.709                 33.058      4.007     1601.57    132.57    132.57 15.933         1.61223 0.31459 0.25586  5228   90   0.89  0.05   0.05 0.84 0.05 0.04 4.452 0.057 0.052  0.054 0.140 1 PPFP     21.595     32.705      4.088     1598.89    141.51    129.72  1.61223 0.31459 0.25586  5228  5228   0.89  0.05  0.05 0.84 0.05 0.04 4.452 0.057 0.052  0.054 0.140 
 8197343 1746.01 Kepler-946 b      11.79154749 0.00005221  786.828897 0.004228  0.018708  0.000861  0.000923  0.0339  0.5856  0.0021    3.24166   0.73033   1.51283 0.4379  0.2438 t0-6  114  114    404.5     23.8   3.087475  0.121086   2.972400  0.116136   20.7     16.8     -2.47 2726.8     2840.0   28.9894    2.1197    5.2993 89.8073  0.1926  1.2328      2.291                  0.166      0.130      134.88     14.34     12.13 14.941         1.02539 0.13346 0.12678  5977  118   1.13  0.04   0.04 1.05 0.07 0.07 4.355 0.042 0.046 -0.020 0.145 1 PPPP      2.298      0.159      0.134      135.56     13.92     12.76  1.02539 0.13346 0.12678  5977  5977   1.13  0.04  0.04 1.05 0.07 0.07 4.355 0.042 0.046 -0.020 0.145 
 7032421 1747.01                   20.55841746 0.00006312  785.550259 0.002025  0.019583  3.467775  0.000000  1.3342  0.0072  0.9550    3.98108 134.82069   3.45694 0.4513  0.2358 t0-1   65   65    639.0     45.6   1.043980  0.209630   0.717516  0.195729   20.8     17.0     -1.02 931.9       974.0   33.2784   75.7496   10.5697 89.8789  0.1211  1.8158      2.010                352.705      0.000       39.44      3.55      2.73 14.792         1.45825 0.12395 0.14342  5602   89   0.99  0.03   0.02 1.03 0.04 0.06 4.453 0.027 0.036  0.244 0.128 1 FFPP      1.994    354.052      0.000       39.70      3.24      2.97  1.45825 0.12395 0.14342  5602  5602   0.99  0.03  0.02 1.03 0.04 0.06 4.453 0.027 0.036  0.244 0.128 
 7032421 1747.02                    0.56684958 0.00000397  793.708944 0.003938  0.010284  0.048607  0.006076  0.0372  0.9882  0.0040  687.08457 292.51578 262.25552 0.4513  0.2358 t0-- 2370 1428     34.2      8.2   0.050901  0.075513   0.025469  0.054993    6.4      9.7    -22.06 31395.8   32143.0   24.3104    1.3929    5.1073 87.5245  0.4950  0.9900      1.140                  5.213      0.686     4777.83    364.25    364.25 14.792         1.45825 0.12395 0.14342  5602   89   0.99  0.03   0.02 1.03 0.04 0.06 4.453 0.027 0.036  0.244 0.128 1 FFNF      1.140      5.226      0.688     4734.20    422.75    301.96  1.45825 0.12395 0.14342  5602  5602   0.99  0.03  0.02 1.03 0.04 0.06 4.453 0.027 0.036  0.244 0.128 
 7593110 1748.01                    3.54938639 0.00000090  901.353155 0.000796  9.420696  0.579135  4.343511  0.8183  8.4811  0.2904   28.70402   2.35524  17.49607 0.3859  0.272  t0-0  319  319  50678.3    623.2   2.448234  0.034196   1.224117  0.017098  108.1   1623.4     -0.21 7094.8     7140.0   26.6197    1.1282    6.7689 67.9239  5.0054  1.0726   1033.141                141.183    480.023      409.55     31.73     24.41 15.895         0.99461 0.18687 0.16395  5276   77   1.06  0.07   0.06 0.86 0.04 0.03 4.317 0.050 0.052  0.132 0.125 1 FFFF   1026.911    140.744    478.531      411.30     31.41     26.58  0.99461 0.18687 0.16395  5276  5276   1.06  0.07  0.06 0.86 0.04 0.03 4.317 0.050 0.052  0.132 0.125 
 6786348 1749.01 Kepler-947 b      26.96438506 0.00013341  779.421228 0.005320  0.022562  0.001160  0.000994  0.1072  0.4888  0.0788    4.20951   0.63101   2.01923 0.4037  0.263  t0-7   54   54    598.6     37.8   3.769757  0.149478   3.674642  0.128436   20.1     16.7     -1.41 1696.9     1757.0   54.7187    3.1098   10.2180 89.8842  0.1158  0.6368      3.248                  0.262      0.262       46.20      5.78      5.30 15.789         0.57039 0.11540 0.08258  5476  133   1.31  0.07   0.08 0.92 0.08 0.06 4.167 0.054 0.049  0.034 0.148 1 PPPP      3.244      0.269      0.269       46.77      5.46      5.46  0.57039 0.11540 0.08258  5476  5476   1.31  0.07  0.08 0.92 0.08 0.06 4.167 0.054 0.049  0.034 0.148 
 6209677 1750.01 Kepler-948 b       7.76842297 0.00004266  793.532207 0.004515  0.013455  0.001385  0.000693  0.3527  0.4231  0.3235    0.08134   1.18257   0.04380 0.4788  0.2181 t0-6  172  172    215.8     11.0   3.639026  0.175213   3.545591  0.140533   23.6     20.5     -3.96 5444.9     5645.0   15.9994    1.2939    5.3194 89.3198  0.6800  3.7398      1.373                  0.157      0.087      130.87     10.96     10.05 14.800         1.66918 0.13362 0.15543  5581   93   0.93  0.02   0.02 0.97 0.04 0.05 4.485 0.025 0.034  0.102 0.122 1 PPPP      1.380      0.152      0.089      131.08     10.58     10.58  1.66918 0.13362 0.15543  5581  5581   0.93  0.02  0.02 0.97 0.04 0.05 4.485 0.025 0.034  0.102 0.122 
 6209677 1750.02                    2.53741354 0.00001203  793.588525 0.004999  0.009233  0.000929  0.000465  0.2849  0.3628  0.2462    4.48620   2.01243   2.92718 0.4788  0.2181 t0-2  507  503    104.9     10.7   1.547636  0.149121   1.525087  0.144619   12.8     10.3    -12.43 7700.6     8156.0   12.2356    1.3797    3.0661 89.4708  0.5289  3.3500      0.962                  0.078      0.072      578.68     51.25     43.36 14.800         1.66918 0.13362 0.15543  5581   93   0.93  0.02   0.02 0.97 0.04 0.05 4.485 0.025 0.034  0.102 0.122 1 PPPP      0.952      0.093      0.060      576.95     54.56     41.97  1.66918 0.13362 0.15543  5581  5581   0.93  0.02  0.02 0.97 0.04 0.05 4.485 0.025 0.034  0.102 0.122 
 9729691 1751.01 Kepler-949 b       8.68929045 0.00000971  787.873198 0.000931  0.029954  0.001053  0.000474  0.0291  0.4779  0.0129    4.61077   0.30569   1.52847 0.5237  0.1865 t1-5  126  126   1115.0     18.6   2.575033  0.036565   2.492231  0.028024   70.9     61.4     -0.42 2757.0     2862.9   26.3268    0.7109    3.3176 89.8270  0.1728  1.0943      2.459                  0.119      0.092       57.42      3.41      3.15 14.548         2.71229 0.07858 0.10229  5124   66   0.75  0.02   0.02 0.82 0.01 0.02 4.569 0.027 0.027 -0.012 0.042 2 PPPP      2.485      0.107      0.076       59.57      5.15      5.15  2.56521 0.17046 0.20995  5112  5112   0.76  0.02  0.02 0.79 0.03 0.04 4.579 0.022 0.032 -0.146 0.111 
 9729691 1751.02                   20.99736435 0.00020242  778.974774 0.001367  0.030231  0.001637  0.000716  0.2765  0.3257  0.2491   12.63256   1.36242   5.75244 0.5237  0.1865 t112   51   51   1131.2     28.7   2.445259  0.058683   2.362028  0.045478   44.7     27.8     -9.03 1138.0     1960.1   66.5792    2.5707   12.4253 89.9297  0.0703  0.5627      2.484                  0.155      0.119       17.75      0.96      1.05 14.548         2.71229 0.07858 0.10229  5124   66   0.75  0.02   0.02 0.82 0.01 0.02 4.569 0.027 0.027 -0.012 0.042 2 PPFP      2.512      0.146      0.101       18.37      1.59      1.59  2.56521 0.17046 0.20995  5112  5112   0.76  0.02  0.02 0.79 0.03 0.04 4.579 0.022 0.032 -0.146 0.111 
 8127586 1752.01                   16.60969432 0.00016742  778.212399 0.007875  0.015203  0.001179  0.000885  0.6314  0.0421  0.5744    3.61845   1.34137   2.43886 0.3419  0.2928 t0-0   81   81    273.4     27.9   3.174456  0.248957   3.031053  0.247249   12.7     10.7     -4.12 2119.2     2233.0   39.8236    4.2401    9.3282 89.8495  0.1504  0.9774      1.987                  0.171      0.156      105.06      9.94      9.11 14.926         0.97751 0.10388 0.10527  6239  119   1.19  0.05   0.05 1.18 0.05 0.06 4.358 0.028 0.036  0.037 0.129 1 FFFF      1.987      0.181      0.139      105.64      9.49      9.49  0.97751 0.10388 0.10527  6239  6239   1.19  0.05  0.05 1.18 0.05 0.06 4.358 0.028 0.036  0.037 0.129 
 4950232 1753.01                    0.97944367 0.00000161  903.824869 0.002194  0.019989  0.001409  0.000783  0.3879  0.2967  0.3594    7.20881   1.82241   4.80453 0.3962  0.2681 t0-0 1163 1159    467.2     24.0   1.022175  0.063140   1.007983  0.053171   27.0     22.0    -20.61 11506.9   12994.0    7.2433    0.7466    1.7648 88.7928  1.2071  6.0355      1.890                  0.174      0.134     1799.54    164.91    164.91 15.747         1.95600 0.23964 0.25980  5539  105   0.86  0.04   0.04 0.89 0.05 0.06 4.519 0.033 0.046 -0.102 0.149 1 FFFF      1.891      0.180      0.129     1799.22    164.21    164.21  1.95600 0.23964 0.25980  5539  5539   0.86  0.04  0.04 0.89 0.05 0.06 4.519 0.033 0.046 -0.102 0.149 
 8651389 1754.01 Kepler-1768 b     15.13589486 0.00004659  806.105672 0.003732  0.014934  0.000838  0.000778  0.4596  0.2030  0.4307   11.20854   2.59785   6.71112 0.3565  0.2901 t0-1   88   88    255.2     16.3   2.189658  0.117486   2.120452  0.102503   19.8     22.0     -1.45 1771.8     1832.0   51.6994    4.7953   11.9882 89.8680  0.1319  0.8243      1.873                  0.131      0.101      117.76     11.28     10.34 13.964         1.03266 0.07290 0.08922  6268  123   1.16  0.02   0.02 1.15 0.05 0.07 4.369 0.023 0.034 -0.068 0.149 1 PPPP      1.880      0.129      0.099      118.06     10.88     10.88  1.03266 0.07290 0.08922  6268  6268   1.16  0.02  0.02 1.15 0.05 0.07 4.369 0.023 0.034 -0.068 0.149 
 5302006 1755.01                    6.14627504 0.00002482  791.016500 0.005296  0.027557  0.002061  0.001268  0.9372  0.0269  0.6716    0.08721   1.49920   0.05879 0.2770  0.3243 t0-0  215  215    850.9     56.8   3.188848  0.207715   3.053893  0.159303   20.3     43.6     -3.05 7190.0     7324.0   14.7396    1.4338    4.3014 89.4065  0.5932  3.7075      6.760                  0.820      0.738     1900.26    193.82    211.44 15.050         0.20830 0.05211 0.03896  7158  157   2.22  0.18   0.18 1.68 0.11 0.11 3.961 0.062 0.059  0.007 0.176 1 FFFF      6.767      0.814      0.732     1882.87    214.88    181.82  0.20830 0.05211 0.03896  7158  7158   2.22  0.18  0.18 1.68 0.11 0.11 3.961 0.062 0.059  0.007 0.176 
 4851464 1757.01                    5.54825037 0.00000067  904.005541 0.000158  0.191754  0.000263  0.000186  0.2965  0.0346  0.0004    0.31631   0.00488   0.00358 0.3400  0.2954 t0-0  156  156  42875.5     48.7   6.089465  0.010730   5.007488  0.004006 1170.6   1331.1     -0.16 7939.2     8033.0    8.0145    0.0384    0.0330 87.7118  0.0664  0.1255     43.365                  5.889      4.207     1130.27    143.74    121.63 15.752         0.18430 0.06242 0.04683  5978  131   2.11  0.24   0.21 1.29 0.14 0.10 3.887 0.085 0.084  0.038 0.181 1 FFFF     43.671      5.733      4.410     1135.91    135.81    124.50  0.18430 0.06242 0.04683  5978  5978   2.11  0.24  0.21 1.29 0.14 0.10 3.887 0.085 0.084  0.038 0.181 
 6705142 1758.01                    5.59727331 0.00001148  904.460350 0.002447  0.034282  0.001730  0.001018  0.4732  0.2456  0.3205    8.66506   1.17913   4.32348 0.4317  0.2454 t0-1  192  192   1390.7     58.7   1.790748  0.071927   1.707961  0.060124   30.8     33.8     -1.72 3376.6     3474.0   24.3586    1.3641    4.6039 89.7777  0.1778  1.5111      3.484                  0.276      0.230      200.90     20.28     18.59 15.969         1.59808 0.27631 0.27803  5544  107   0.92  0.05   0.05 0.91 0.06 0.06 4.463 0.049 0.062 -0.019 0.149 1 PPPP      3.491      0.274      0.251      200.73     19.84     19.84  1.59808 0.27631 0.27803  5544  5544   0.92  0.05  0.05 0.91 0.06 0.06 4.463 0.049 0.062 -0.019 0.149 
 3248019 1759.01                    1.33410382 0.00000017  857.825623 0.000069  0.457822  0.108528  0.054264  0.9861  0.2096  0.0001    0.40348   0.03156   0.01647 0.3008  0.3065 t0-1  715  715  61471.0     59.9   3.157920  0.004179   1.578960  0.002089 1334.6   2790.9     -0.94 17934.1   20063.0    3.3595    0.0888    0.0426 71.1246  0.8829  1.8247     91.488                 23.197     13.645     5890.16    786.28    604.83 15.387         0.28329 0.07530 0.05117  6041  134   1.81  0.14   0.15 1.25 0.11 0.12 4.009 0.066 0.061  0.034 0.149 1 FFFP     92.699     21.103     15.827     5927.04    783.54    602.72  0.28329 0.07530 0.05117  6041  6041   1.81  0.14  0.15 1.25 0.11 0.12 4.009 0.066 0.061  0.034 0.149 
 3967760 1760.01 Kepler-317 b       5.52415858 0.00002196  792.292010 0.003656  0.020056  0.001574  0.000911  0.4925  0.2019  0.4544    1.94732   0.39448   1.21633 0.5020  0.2024 t0--  194  194    481.8     27.5   2.834666  0.127614   2.731460  0.110707   20.7     17.3     -4.22 4793.4     4986.0   14.7108    1.2724    3.4355 89.4419  0.5581  2.9021      1.857                  0.167      0.111      178.31     14.46     14.46 15.377         2.11363 0.16136 0.17179  5602   99   0.84  0.03   0.03 0.91 0.03 0.04 4.544 0.019 0.025 -0.124 0.110 1 PPPP      1.853      0.168      0.108      178.04     14.09     14.09  2.11363 0.16136 0.17179  5602  5602   0.84  0.03  0.03 0.91 0.03 0.04 4.544 0.019 0.025 -0.124 0.110 
 3967760 1760.02 Kepler-317 c       8.77512463 0.00006186  786.264412 0.006177  0.017077  0.001626  0.001084  0.5036  0.1764  0.4748    2.11672   0.62633   1.40923 0.5020  0.2024 t0--  123  122    344.7     33.7   3.166903  0.218095   3.068685  0.198867   12.7     10.8     -2.63 3446.0     3522.0   20.8027    2.5254    4.8403 89.6812  0.3185  2.1498      1.573                  0.163      0.113       95.76      8.01      7.34 15.377         2.11363 0.16136 0.17179  5602   99   0.84  0.03   0.03 0.91 0.03 0.04 4.544 0.019 0.025 -0.124 0.110 1 PPPP      1.580      0.161      0.123       96.80      7.24      8.55  2.11363 0.16136 0.17179  5602  5602   0.84  0.03  0.03 0.91 0.03 0.04 4.544 0.019 0.025 -0.124 0.110 
 4067336 1761.01                   10.12738100 0.00003500  807.566588 0.002663  0.028260  0.001712  0.001345  0.6956  0.0029  0.6283   39.54804   9.56343  26.77760 0.3103  0.3095 t0-1  100  100    910.8     64.4   1.272767  0.091230   1.233766  0.085633   19.5     16.4     -2.50 1214.1     1328.0   60.0029    7.4286   13.6192 89.8871  0.1129  0.6771      3.411                  1.179      0.472      206.44     40.09     35.08 15.623         1.10700 0.31820 0.59390  6392  202   1.16  0.34   0.15 1.23 0.15 0.20 4.399 0.065 0.195  0.070 0.275 0 FFPP      3.448      1.148      0.492      207.05     41.35     33.08  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5387843 1762.01                    0.87069412 0.00000078  793.854776 0.000825  0.019317  0.000788  0.000373  0.8319  0.0030  0.5886    4.60380   0.57951   2.20212 0.3224  0.3015 t0-1 1459 1458    429.9     10.6   1.175653  0.031112   1.147565  0.027683   55.6     42.3    -11.07 18027.8   19401.0    5.7139    0.2545    1.0906 87.8535  1.9513  5.4635      2.787                  0.177      0.136     5836.23    696.70    580.58 14.996         0.67726 0.10031 0.09256  6006  130   1.31  0.05   0.05 1.11 0.08 0.09 4.241 0.046 0.049  0.015 0.155 1 FFFP      2.790      0.183      0.131     5892.89    597.20    646.96  0.67726 0.10031 0.09256  6006  6006   1.31  0.05  0.05 1.11 0.08 0.09 4.241 0.046 0.049  0.015 0.155 
10491044 1763.01                    2.19909273 0.00001158  793.959446 0.006262  0.025373  0.026435  0.010574  0.4886  0.5482  0.4881    0.00758   1.24664   0.00000 0.5198  0.1887 t0-0  488  488    376.1     30.3   4.557442  0.572008   2.483488  0.329924   19.3     17.4    -12.95 13301.7   13995.0    1.4165    0.2827    0.1696 46.4898  6.8365  8.7010      2.143                  2.133      0.969      333.08     41.21     34.87 15.957         2.31680 0.47997 0.48780  4922  115   0.77  0.07   0.06 0.78 0.05 0.05 4.547 0.051 0.066  0.002 0.162 1 FFFF      2.094      2.300      0.958      333.06     40.97     34.66  2.31680 0.47997 0.48780  4922  4922   0.77  0.07  0.06 0.78 0.05 0.05 4.547 0.051 0.066  0.002 0.162 
11904734 1764.01                   12.68173006 0.00000612  788.541373 0.000479  0.111754  0.576259  0.025055  0.9294  0.6336  0.0188    2.70988   0.82546   0.20637 0.5268  0.1835 t0-1   78   78   5866.8     78.8   1.758546  0.030139   0.878847  0.015002  102.8    111.9     -0.75 1209.7     1290.0   28.4873    2.4663    0.7788 88.2495  0.1118  1.3042     11.482                 44.452      5.230       30.23      2.81      2.81 15.303         2.31433 0.36518 0.37926  4824   96   0.78  0.05   0.04 0.79 0.04 0.04 4.549 0.043 0.051  0.150 0.145 1 PPPP     11.242     45.289      5.032       30.31      2.83      2.83  2.31433 0.36518 0.37926  4824  4824   0.78  0.05  0.04 0.79 0.04 0.04 4.549 0.043 0.051  0.150 0.145 
 8043714 1765.01                    6.81498445 0.00000089  810.045729 0.000130  0.159286  0.000471  0.000294  0.7933  0.0069  0.0001    1.17694   0.02062   0.01289 0.4512  0.2338 t0-0  180  180  23901.0     52.4   3.075279  0.008250   2.017530  0.010822  742.2    843.1      0.38 4784.8     4956.0   14.2439    0.0829    0.0518 86.7932  0.0206  0.0281     20.380                  1.817      1.298      250.10     28.64     26.25 15.981         0.76250 0.19107 0.14788  5541  122   1.18  0.09   0.08 0.93 0.07 0.07 4.250 0.068 0.066  0.031 0.152 1 FFFF     20.541      1.660      1.533      246.21     31.40     22.43  0.76250 0.19107 0.14788  5541  5541   1.18  0.09  0.08 0.93 0.07 0.07 4.250 0.068 0.066  0.031 0.152 
 3654950 1766.01                    4.06737113 0.00000058  811.644979 0.000163  0.753036  0.184628  0.152796  1.5097  0.1106  0.2582    0.20518   0.01804   0.03206 0.3599  0.2958 t0-0  207  207  63390.6     85.2   5.903881  0.015872   2.951941  0.007936 1094.6   1709.3     -0.04 10547.5   10596.0    5.6436    0.1866    0.2843 75.4075  1.1347  1.3814    147.734                 34.365     38.947      936.25    136.21    104.77 15.858         0.21262 0.07088 0.04721  5283  133   1.84  0.21   0.19 0.99 0.10 0.09 3.892 0.079 0.068 -0.005 0.169 1 FFFF    154.664     28.022     46.704      939.74    127.31    116.70  0.21262 0.07088 0.04721  5283  5283   1.84  0.21  0.19 0.99 0.10 0.09 3.892 0.079 0.068 -0.005 0.169 
 8223328 1767.01                   35.51619909 0.00000255  773.738032 0.000818  8.945038  0.966955  3.516201  8.4669  2.3477  2.1423   49.03796   8.24003  24.08623 0.4392  0.2414 t0--   36   36  10913.1    162.7   2.507779  0.039958   1.253890  0.019979   85.4    806.2      0.02 814.4       815.0  149.2251    8.4224   29.0104 86.2338  0.7907  0.2040    754.591                 98.482    315.144       11.26      1.05      0.88 12.481         2.34548 0.34020 0.38029  5328   95   0.79  0.05   0.04 0.83 0.05 0.05 4.561 0.035 0.053 -0.179 0.140 1 FFFF    757.872     89.446    318.030       11.31      1.03      0.94  2.34548 0.34020 0.38029  5328  5328   0.79  0.05  0.04 0.83 0.05 0.05 4.561 0.035 0.053 -0.179 0.140 
 4150390 1768.01                   55.25177917 0.00002039  850.981627 0.000311  0.324118  0.275694  0.047070  0.9775  0.3667  0.0216    1.29048   0.11097   0.02312 0.3676  0.2817 t0-0   19   19  39886.6     94.1   6.113054  0.016252   3.056527  0.008126  585.0    574.7     -0.02 954.0       975.0   59.2916    1.6174    0.3882 88.9998  0.0564  0.2756     35.748                 30.347      5.518       12.89      1.16      1.27 15.807         1.36760 0.21063 0.21435  5820  111   1.00  0.05   0.05 0.99 0.06 0.07 4.430 0.043 0.056 -0.043 0.149 1 FFFF     35.559     30.067      5.467       12.79      1.26      1.15  1.36760 0.21063 0.21435  5820  5820   1.00  0.05  0.05 0.99 0.06 0.07 4.430 0.043 0.056 -0.043 0.149 
 8444552 1769.01                    0.58904889 0.00000006  793.833077 0.000050  0.468884  0.023626  0.020847  1.0944  0.0315  0.0225    0.66360   0.01656   0.01552 0.3242  0.3101 t0-1 2179 2179  61458.8     64.5   2.270552  0.002869   1.135276  0.001434 1227.7   8197.1     -4.70 21838.2   32395.0    2.3001    0.0189    0.0178 61.5255  0.4769  0.5405     66.774                  3.817      3.229     8641.22   1055.08    811.60 13.643         0.61577 0.07689 0.06711  5725  119   1.30  0.03   0.03 0.98 0.08 0.07 4.196 0.044 0.042 -0.024 0.146 1 FFFP     66.532      3.979      3.126     8710.14    893.80    893.80  0.61577 0.07689 0.06711  5725  5725   1.30  0.03  0.03 0.98 0.08 0.07 4.196 0.044 0.042 -0.024 0.146 
 7918217 1770.01                   63.93552680 0.00032971  735.202977 0.006009  9.349497  0.557191  3.900337  1.1999  8.2827  0.5685    0.13187   0.01579   0.07367 0.9030 -0.0919 t0--   22   20   1252.7     28.3  13.285022  0.318303   6.642511  0.159151   57.6     92.8     -1.27 2402.5     2402.0   30.5760    1.6875    6.5390 71.0271  3.6543  1.1244  66068.356              11144.595  26932.771     7601.33   1119.94    839.95 10.880         0.00000 0.00000 0.00000  3800   90  70.66  5.50   5.40 0.95 0.32 0.16 0.727 0.122 0.105 -0.544 0.135 1 FFFF  65481.029  11375.543  26542.934     7801.94    928.02   1005.35  0.00000 0.00000 0.00000  3800  3800  70.66  5.50  5.40 0.95 0.32 0.16 0.727 0.122 0.105 -0.544 0.135 
11342573 1771.01                   91.05641980 0.00002679  775.231257 0.000238  0.448415  0.112020  0.084015  1.1116  0.1336  0.1019    2.14541   0.13389   0.02789 0.3426  0.2958 t0-1   12   12  57555.7    106.7   6.727481  0.013248   3.363741  0.006624  701.1    686.3      0.00 660.3       657.0   97.9957    2.0705    0.3982 89.3654  0.0315  0.0866     75.900                 24.542     15.777       14.55      1.59      1.45 15.959         0.40132 0.16918 0.12779  5841  111   1.54  0.22   0.19 1.10 0.11 0.09 4.091 0.099 0.111  0.030 0.160 1 FFFP     76.616     22.891     16.351       14.50      1.75      1.35  0.40132 0.16918 0.12779  5841  5841   1.54  0.22  0.19 1.10 0.11 0.09 4.091 0.099 0.111  0.030 0.160 
 3345675 1772.01                  120.00313717 0.00016671  783.154756 0.000603  0.207305  0.010313  0.004760  0.7802  0.0345  0.0112   19.70016   1.04584   1.48161 0.6574  0.0936 t0-1    7    7  39819.1    608.6   3.408634  0.038049   1.713534  0.124303  131.1    315.4      0.70 504.8       277.0  246.7322    4.4510    6.3055 89.8171  0.0080  0.0109     15.364                  0.957      0.766        0.75      0.06      0.05 15.635         3.06430 0.29195 0.25019  4239   62   0.67  0.02   0.02 0.67 0.03 0.02 4.606 0.027 0.025  0.172 0.118 1 RPFP     15.385      0.929      0.743        0.75      0.06      0.05  3.06430 0.29195 0.25019  4239  4239   0.67  0.02  0.02 0.67 0.03 0.02 4.606 0.027 0.025  0.172 0.118 
10153011 1773.01                   83.09710424 0.00007773  760.712620 0.000896  0.200473  0.140206  0.040705  0.9926  0.1804  0.0555    0.25103   0.01366   0.00769 0.3202  0.3237 t0-1   14   14  15868.4     82.1   9.304704  0.058223   4.652352  0.029111  277.2    251.9      0.22 1056.3     1065.0   45.0584    0.8139    0.4309 88.6354  0.1609  0.1975     41.499                 29.977      8.743       17.57      2.01      2.01 15.678         0.19080 0.04008 0.03419  5209  117   1.93  0.14   0.13 1.00 0.08 0.09 3.861 0.055 0.060 -0.015 0.171 1 RPFP     42.553     30.331      9.231       17.60      2.15      1.96  0.19080 0.04008 0.03419  5209  5209   1.93  0.14  0.13 1.00 0.08 0.09 3.861 0.055 0.060 -0.015 0.171 
11285136 1774.01                    2.36817398 0.00000060  812.785637 0.001329  0.092447  0.007066  0.001766  0.7629  0.0923  0.3887    0.82867   1.43716   0.37491 0.3407  0.2925 t0-0  430  430   9953.7    265.0   2.114083  0.126309   1.912859  0.048031   52.9    488.8     -0.26 9326.2     9366.0    9.2778    0.2750    2.7504 83.3392  5.6610  0.4440     14.413                  1.411      1.086     1523.41    172.06    145.59 15.533         0.52641 0.11432 0.09530  5764  110   1.39  0.09   0.09 1.04 0.09 0.08 4.160 0.060 0.063  0.033 0.167 1 FFFF     14.539      1.264      1.264     1546.48    151.19    164.93  0.52641 0.11432 0.09530  5764  5764   1.39  0.09  0.09 1.04 0.09 0.08 4.160 0.060 0.063  0.033 0.167 
 4913000 1775.01                    4.44252094 0.00000283  790.738445 0.000660  0.027402  0.000798  0.000508  0.9662  0.0059  0.0029    0.10129   0.01772   0.01266 0.2952  0.3119 t0-0  298  297    531.3     12.0   2.492725  0.058542   1.654921  0.132603  100.3    301.5      0.46 6859.1     6629.0    4.7308    0.2823    0.1941 78.2091  0.7346  0.5510      3.920                  0.135      0.122     1032.30     92.27     92.27 11.668         0.82788 0.04675 0.05108  6909  140   1.31  0.03   0.03 1.32 0.03 0.04 4.325 0.016 0.020 -0.157 0.114 1 FFFF      3.917      0.143      0.114     1039.60     87.93     95.26  0.82788 0.04675 0.05108  6909  6909   1.31  0.03  0.03 1.32 0.03 0.04 4.325 0.016 0.020 -0.157 0.114 
 8453214 1776.01                    5.77674175 0.00002052  902.172795 0.002728  6.617702  6.292851  2.556471  1.2729 11.3854  1.1539    0.48019   1.68355   0.42089 0.6409  0.1005 t0-0  196  196   5779.1     95.3   6.739910  0.114350   3.369955  0.057175   74.1    226.2     26.76 11424.5   11479.0   10.1236    6.6144    2.4052 35.4615  8.4307  4.3840    519.364                503.904    195.060       63.91      5.08      5.54 15.466         2.74883 0.19235 0.17150  4588   82   0.72  0.01   0.01 0.73 0.03 0.03 4.585 0.024 0.022  0.076 0.114 1 FFFF    508.613    512.429    181.830       63.25      5.68      4.81  2.74883 0.19235 0.17150  4588  4588   0.72  0.01  0.01 0.73 0.03 0.03 4.585 0.024 0.022  0.076 0.114 
 5110423 1777.01                    2.68522351 0.00000089  813.224008 0.000428  0.346998  0.154550  0.105745  1.2798  0.1465  0.1320    0.05407   0.00840   0.00198 0.3389  0.3043 t0-1  379  379   5477.6     30.8   4.068049  0.024913   2.034024  0.012456  238.7    302.2     -0.50 13015.3   13148.0    2.7420    0.1308    0.0344 62.8097  1.9072  2.7417     51.272                 30.093     12.671     1369.92    157.34    144.23 15.828         0.50046 0.11465 0.09576  5803  125   1.42  0.10   0.10 1.06 0.10 0.09 4.149 0.063 0.067  0.030 0.164 1 FFFP     53.660     26.732     15.037     1371.59    158.34    145.15  0.50046 0.11465 0.09576  5803  5803   1.42  0.10  0.10 1.06 0.10 0.09 4.149 0.063 0.067  0.030 0.164 
 5444384 1778.01                    1.51953065 0.00000051  904.332687 0.001202  0.097455  0.000596  0.000758  0.8661  0.0055  0.0043    0.04618   0.00205   0.00128 0.3692  0.2871 t0-0  731  729   8380.3     74.4   5.178152  0.055395   3.531200  0.043939  155.1   1109.3      3.62 27418.9   27187.0    1.7794    0.0259    0.0162 60.9194  0.5720  0.4903     12.899                  1.093      0.781     2520.24    256.20    234.85 15.551         0.81445 0.17717 0.15002  6053  117   1.22  0.08   0.08 1.11 0.07 0.08 4.294 0.061 0.062 -0.012 0.157 1 FFFF     12.892      1.093      0.781     2505.75    262.54    222.15  0.81445 0.17717 0.15002  6053  6053   1.22  0.08  0.08 1.11 0.07 0.08 4.294 0.061 0.062 -0.012 0.157 
 9909735 1779.01 Kepler-318 b       4.66271294 0.00000145  785.140202 0.002798  0.036823  0.002313  0.001301  0.4849  0.1690  0.4662    1.98903   0.33073   1.11247 0.4239  0.2525 t0-6  225  225   1617.2     75.7   2.758684  0.120849   2.650926  0.092421   28.2    213.7      0.01 5548.8     5550.0   13.2473    0.8113    3.0423 89.4859  0.5138  3.2885      3.931                  0.261      0.201      320.03     15.43     15.43 13.297         1.58373 0.01648 0.04881  5861   64   0.97  0.02   0.02 1.07 0.01 0.01 4.421 0.037 0.037  0.304 0.042 2 PPPP      4.016      0.267      0.172      325.50     21.75     23.73  1.49888 0.07116 0.08589  5799  5799   1.00  0.02  0.02 1.06 0.03 0.04 4.466 0.013 0.022  0.133 0.108 
 9909735 1779.02 Kepler-318 c      11.81500993 0.00001026  786.803648 0.007618  0.029233  0.002712  0.002295  0.8748  0.0687  0.6148    5.25398   1.33349   4.38146 0.4239  0.2525 t0-6   86   86   1034.1    119.3   2.616927  0.273311   2.422065  0.243130   10.5     80.4      0.15 1835.9     1837.0   34.2891    5.1612    9.4622 89.7634  0.2366  1.3012      3.080                  0.331      0.229       92.33      5.00      3.93 13.297         1.58373 0.01648 0.04881  5861   64   0.97  0.02   0.02 1.07 0.01 0.01 4.421 0.037 0.037  0.304 0.042 2 PPPP      3.177      0.324      0.249       94.08      6.82      6.25  1.49888 0.07116 0.08589  5799  5799   1.00  0.02  0.02 1.06 0.03 0.04 4.466 0.013 0.022  0.133 0.108 
 5450814 1780.01                    6.48752604 0.00000082  790.740592 0.000905  9.470105  0.529310  3.881609  1.1991  8.2443  0.9061   19.99691   2.89104  10.25006 0.4969  0.2136 t0-0  197  197  20029.0    351.0   2.427406  0.047628   1.213703  0.023814   74.3    556.4     -0.01 4544.5     4546.0   35.7730    1.8526    7.1789 73.8413  3.2471  0.7576    899.673                 78.650    353.926      104.03      6.27      6.27 15.693         1.58088 0.13445 0.12295  4921   66   0.90  0.03   0.03 0.82 0.02 0.02 4.443 0.023 0.022  0.352 0.088 1 FFFF    905.121     68.427    371.462      104.39      5.60      6.62  1.58088 0.13445 0.12295  4921  4921   0.90  0.03  0.03 0.82 0.02 0.02 4.443 0.023 0.022  0.352 0.088 
11551692 1781.01 Kepler-411 c       7.83443280 0.00000323  781.155527 0.000315  0.039810  0.002121  0.000312  0.7143  0.0025  0.5174    3.38115   0.13506   1.37757 0.5894  0.1363 t018  136  136   2012.8      9.7   2.791493  0.029574   2.672502  0.012840  246.6    238.2     -0.18 3296.9     3505.0   22.1430    0.4263    3.5812 89.6486  0.2874  1.4369      3.266                  0.180      0.132       56.25      3.23      3.23 12.231         2.72914 0.06692 0.08149  4959   66   0.74  0.02   0.02 0.83 0.01 0.02 4.569 0.027 0.027  0.200 0.042 2 PPPP      3.127      0.339      0.100       51.99      5.56      4.28  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11551692 1781.02 Kepler-411 b       3.00515626 0.00000122  788.335897 0.000570  0.023380  0.001486  0.000256  0.8444  0.0014  0.5777    3.45573   0.16876   1.58636 0.5894  0.1363 t0-5  358  358    688.5      7.2   1.982428  0.023565   1.920772  0.018499  115.1    134.8     -1.12 6112.7     6388.0   11.7617    0.2970    2.1386 89.6145  0.3082  3.1591      1.906                  0.129      0.065      201.20     12.20     11.26 12.231         2.72914 0.06692 0.08149  4959   66   0.74  0.02   0.02 0.83 0.01 0.02 4.569 0.027 0.027  0.200 0.042 2 PPPP      1.833      0.212      0.059      187.69     17.47     17.47  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11551692 1781.03 Kepler-411 d      58.01985749 0.00051818  781.088873 0.002085  0.043852  0.004698  0.002135  0.9512  0.0177  0.0091    0.22989   0.05661   0.06132 0.5894  0.1363 t013   17   17   1308.9     39.5   5.441903  0.200725   2.778686  0.329209   66.0     46.6     -4.24 353.0       541.0   34.6131    2.8323    3.0346 88.4623  0.1192  0.1951      3.539                  0.430      0.196        3.88      0.24      0.21 12.231         2.72914 0.06692 0.08149  4959   66   0.74  0.02   0.02 0.83 0.01 0.02 4.569 0.027 0.027  0.200 0.042 2 PPPP      3.470      0.535      0.243        3.62      0.36      0.33  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8678664 1782.01                   15.42040468 0.00000287  806.696273 0.000247  0.176983  0.172943  0.023583  0.9551  0.2342  0.0216    2.72470   0.16269   0.08613 0.4607  0.2277 t0-1   87   85  14808.1     76.7   2.395551  0.016962   1.197775  0.008481  268.5    318.2     -0.07 1840.2     1874.0   32.4831    0.6438    0.3577 88.3404  0.0753  0.4614     26.970                 26.976      3.854       98.95      9.38      8.60 15.596         0.46570 0.09107 0.07326  5311  100   1.38  0.08   0.08 0.89 0.05 0.04 4.102 0.055 0.053  0.062 0.142 1 FFFP     27.553     26.583      3.909       99.80      8.64      9.36  0.46570 0.09107 0.07326  5311  5311   1.38  0.08  0.08 0.89 0.05 0.04 4.102 0.055 0.053  0.062 0.142 
10005758 1783.01 Kepler-1662 b    134.47870571 0.00038945  774.674263 0.001128  0.072115  0.001055  0.000950  0.9243  0.0049  0.0034    0.85532   0.05484   0.04219 0.3932  0.2692 t012    9    9   4037.5     49.3   5.944808  0.061213   2.998143  0.275069  149.9    163.9     -0.12 429.0       472.0   93.6669    1.8317    1.6791 89.4363  0.0118  0.0141      9.037                  0.313      0.284        5.20      0.27      0.27 13.929         1.02375 0.05924 0.06438  5921   64   1.14  0.03   0.03 1.08 0.04 0.03 4.291 0.091 0.091  0.105 0.042 2 PPPP      9.020      0.298      0.224        5.50      0.52      0.40  1.05209 0.08410 0.10227  6065  6065   1.15  0.03  0.03 1.13 0.05 0.07 4.373 0.026 0.037  0.073 0.130 
10005758 1783.02 Kepler-1662 c    284.06779300 0.01074159  701.964888 0.003709  0.047318  0.001723  0.003446  0.8881  0.0635  0.0009    0.29672   0.27877   0.07965 0.3932  0.2692 t012    5    5   1656.8     56.1   9.011940  0.463943   6.829302  0.519011   53.5     58.1     -1.00 188.4       284.0  109.8659   22.1770    8.5296 89.5131  0.0974  0.0438      5.857                  0.292      0.438        1.92      0.10      0.10 13.929         1.02375 0.05924 0.06438  5921   64   1.14  0.03   0.03 1.08 0.04 0.03 4.291 0.091 0.091  0.105 0.042 2 PPPP      5.893      0.255      0.454        2.05      0.18      0.16  1.05209 0.08410 0.10227  6065  6065   1.15  0.03  0.03 1.13 0.05 0.07 4.373 0.026 0.037  0.073 0.130 
10158418 1784.01                    5.00741484 0.00000107  784.084310 0.000193  0.082983  0.057511  0.006390  0.9262  0.1046  0.0002    1.48390   0.55362   0.08141 0.3658  0.285  t0-1  169  169   4381.6     34.6   1.444918  0.023336   0.721771  0.011958  196.5    359.9     -0.28 2746.6     2814.0   12.5532    1.3875    0.2250 85.8582  0.4727  0.5712     10.437                  6.501      2.053      361.04     40.10     30.84 13.592         1.28800 0.33100 0.44760  5957  119   1.04  0.17   0.08 1.03 0.07 0.07 4.417 0.063 0.117  0.000 0.150 0 MPPP     10.543      6.248      2.302      362.48     37.19     34.09  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9366989 1785.01                    1.21903479 0.00000035  794.082902 0.000621  0.075574  0.003663  0.000977  0.0748  0.5312  0.0583    1.28588   0.09181   0.57382 0.4174  0.2618 t0-0 1098 1098   6898.2     82.6   2.160860  0.062170   1.989883  0.019569   99.1    580.4     -2.66 21463.4   21813.0    4.6519    0.1391    0.8147 89.0026  0.9965  8.1384      9.196                  0.594      0.408     2706.09    312.14    216.10 14.914         1.12022 0.13350 0.14254  6033  121   1.10  0.04   0.04 1.07 0.06 0.08 4.383 0.036 0.047 -0.039 0.149 1 FFFF      9.233      0.529      0.454     2726.03    293.55    244.62  1.12022 0.13350 0.14254  6033  6033   1.10  0.04  0.04 1.07 0.06 0.08 4.383 0.036 0.047 -0.039 0.149 
 3128793 1786.01                   24.67887765 0.00008316  786.451868 0.001645  0.085712  0.000994  0.001242  0.6435  0.0327  0.0367    0.04104   0.00399   0.00499 0.6473  0.1066 t1-1   47   47   8050.5     47.3  15.160583  0.157887  13.208449  0.055794  210.9    141.5      7.77 5318.0     5625.8   10.9752    0.3691    0.4259 86.6730  0.2897  0.3342     45.903                  2.980      2.709      389.72     59.42     54.47 14.633         0.01147 0.00325 0.00235  4716   86   4.94  0.28   0.26 0.98 0.23 0.11 3.039 0.102 0.081  0.021 0.135 1 FFFP     46.143      2.788      2.788      391.80     55.18     55.18  0.01147 0.00325 0.00235  4716  4716   4.94  0.28  0.26 0.98 0.23 0.11 3.039 0.102 0.081  0.021 0.135 
 5864975 1787.01 Kepler-950 b      98.71792525 0.00016537  755.612453 0.001399  0.081490  0.001342  0.001630  0.5878  0.0892  0.0898    2.01457   0.64650   0.35558 0.3503  0.2889 t0-5    7    7   7313.1     76.7   6.610026  0.119213   5.862909  0.038095  124.4    109.7      0.01 472.6       471.0  101.5491   10.1719    5.8125 89.6581  0.0922  0.0543     12.392                  1.385      0.989       11.38      1.26      1.16 15.700         0.50916 0.14158 0.11127  5851  113   1.42  0.13   0.12 1.08 0.10 0.09 4.155 0.072 0.074  0.029 0.152 1 PPPP     12.431      1.364      1.072       11.37      1.30      1.09  0.50916 0.14158 0.11127  5851  5851   1.42  0.13  0.12 1.08 0.10 0.09 4.155 0.072 0.074  0.029 0.152 
 2975770 1788.01 Kepler-951 b      71.52541782 0.00008425  839.945694 0.001114  0.068070  0.001872  0.000713  0.0664  0.3726  0.0315    3.48388   0.14659   0.83069 0.6088  0.1231 t0-4    8    8   5894.5     64.4   5.942197  0.068835   5.530351  0.037307  111.3    110.0     -0.02 372.4       377.0   98.0653    1.4693    8.5220 89.9610  0.0279  0.2396      5.222                  0.163      0.138        2.38      0.23      0.21 14.521         2.89891 0.18541 0.16428  4718   95   0.70  0.01   0.01 0.70 0.03 0.03 4.596 0.023 0.020 -0.137 0.098 1 PPPP      5.220      0.175      0.138        2.39      0.24      0.20  2.89891 0.18541 0.16428  4718  4718   0.70  0.01  0.01 0.70 0.03 0.03 4.596 0.023 0.020 -0.137 0.098 
 2975770 1788.02                  369.06945369 0.00640057  600.468977 0.011850  0.027507  0.002640  0.001936  0.9289  0.0028  0.6711   21.20718   8.25215  13.96518 0.6088  0.1231 t0-1    4    4    923.2     96.4   4.960411  0.436115   4.784185  0.383399   11.7     14.4     -0.54 142.0       149.0  558.5150   59.1237  147.8093 89.9884  0.0116  0.0755      2.107                  0.196      0.166        0.27      0.03      0.02 14.521         2.89891 0.18541 0.16428  4718   95   0.70  0.01   0.01 0.70 0.03 0.03 4.596 0.023 0.020 -0.137 0.098 1 PPFF      2.116      0.196      0.166        0.27      0.02      0.02  2.89891 0.18541 0.16428  4718  4718   0.70  0.01  0.01 0.70 0.03 0.03 4.596 0.023 0.020 -0.137 0.098 
 5565497 1789.01                    1.41252141 0.00000965  793.566640 0.002003  0.051333  0.261032  0.024170  1.1658  0.1341  0.1527    0.01289   0.01000   0.00089 0.2674  0.279  t0-0  965  955    149.8      2.7   5.448062  0.113451   2.724031  0.056726   70.6     15.8    -23.18 29353.4   32297.0    1.0999    0.2357    0.0181 12.8173  4.1664  0.6756     11.326                 56.007      4.667    21420.17   3248.85   2749.03 11.521         0.34784 0.04391 0.03761  8746  276   2.00  0.07   0.07 2.01 0.11 0.11 4.134 0.039 0.038  0.005 0.145 1 FFFF     11.377     55.925      4.660    21517.95   3190.74   2945.30  0.34784 0.04391 0.03761  8746  8746   2.00  0.07  0.07 2.01 0.11 0.11 4.134 0.039 0.038  0.005 0.145 
 6504954 1790.01 Kepler-952 b     130.35411691 0.00113089  728.832047 0.001325  0.068358  0.002051  0.002344  0.6750  0.0809  0.1985    2.44986   1.45525   0.75271 0.3720  0.2835 t016    9    9   5115.7     64.4   6.368743  0.162535   5.745007  0.048870  103.7    112.9     -1.61 361.3       488.0  130.6785   23.6340   12.9606 89.7108  0.1259  0.0653      8.106                  0.443      0.411        4.86      0.51      0.47 15.254         1.05827 0.16576 0.15003  5828  112   1.09  0.05   0.04 1.01 0.07 0.08 4.357 0.049 0.052  0.000 0.157 1 PPPP      8.106      0.447      0.413        4.88      0.46      0.50  1.05827 0.16576 0.15003  5828  5828   1.09  0.05  0.04 1.01 0.07 0.08 4.357 0.049 0.052  0.000 0.157 
 4144231 1791.01                   22.91338414 0.00002939  898.530392 0.001482 94.963163  5.032234 48.309445  1.2811 85.5624  0.0099    7.64452 161.27266   7.33058 0.2822  0.3313 t0-0   50   50   5400.1     78.0   3.912343  0.061806   1.956172  0.030903   86.9    161.1     -0.11 1613.1     1658.0  176.8423   10.1912   57.7501 57.9486  7.2387  1.8884  14713.161               2271.673   7228.052       89.04     11.03      8.67 15.469         0.43263 0.08409 0.07527  5843  122   1.52  0.09   0.09 1.10 0.10 0.08 4.113 0.055 0.062  0.039 0.149 1 FFFF  14630.562   2464.516   6982.795       89.61     10.36      8.77  0.43263 0.08409 0.07527  5843  5843   1.52  0.09  0.09 1.10 0.10 0.08 4.113 0.055 0.062  0.039 0.149 
 8552719 1792.01 Kepler-953 b      88.40678338 0.00020336  728.122260 0.000769  0.038512  0.000693  0.000819  0.5349  0.0772  0.1648    0.29627   0.08124   0.05883 0.4644  0.232  t016   16   16   1723.4      6.1  12.254897  0.091103  11.678125  0.023818  328.0    153.9     -0.18 1458.2     1563.0   49.6493    4.4849    3.2889 89.4114  0.2050  0.1605     11.214                  4.857      3.469       28.95     51.68     14.77 12.160         0.07429 0.07530 0.04021  5379  140   2.82  1.11   0.76 1.37 0.36 0.27 3.638 0.175 0.196 -0.001 0.157 1 PPPP     11.214      4.857      3.469       28.95     51.68     14.77  0.07429 0.07530 0.04021  5379  5379   2.82  1.11  0.76 1.37 0.36 0.27 3.638 0.175 0.196 -0.001 0.157 
 8552719 1792.02                    1.54623272 0.00000889  787.546155 0.005168  0.006377  0.000320  0.000140  0.5026  0.1827  0.3729    0.03106   0.00230   0.00918 0.4644  0.232  t0-2  851  849     49.0      1.3   8.087749  0.159152   7.958106  0.156754   56.6     18.8    -10.36 26369.3   27680.0    1.5818    0.0419    0.1675 76.5983 12.2840 11.7257      1.839                  0.923      0.492     6738.92   1728.36   1234.54 12.160         0.07429 0.07530 0.04021  5379  140   2.82  1.11   0.76 1.37 0.36 0.27 3.638 0.175 0.196 -0.001 0.157 1 FFFF      1.839      0.923      0.492     6738.92   1728.36   1234.54  0.07429 0.07530 0.04021  5379  5379   2.82  1.11  0.76 1.37 0.36 0.27 3.638 0.175 0.196 -0.001 0.157 
 8552719 1792.03 Kepler-953 c       9.10965408 0.00003346  785.731271 0.002810  0.010155  0.000538  0.000224  0.7609  0.0147  0.5779    0.52576   0.04412   0.25366 0.4644  0.232  t0-5  144  144    127.0      3.0   5.269204  0.075982   5.179012  0.072407   47.8     30.5     -2.70 5246.8     5506.0   13.2383    0.4300    2.5802 89.6348  0.3649  2.9191      3.015                  1.470      0.840      632.68    166.60    104.13 12.160         0.07429 0.07530 0.04021  5379  140   2.82  1.11   0.76 1.37 0.36 0.27 3.638 0.175 0.196 -0.001 0.157 1 PPPP      3.015      1.470      0.840      632.68    166.60    104.13  0.07429 0.07530 0.04021  5379  5379   2.82  1.11  0.76 1.37 0.36 0.27 3.638 0.175 0.196 -0.001 0.157 
 5731623 1793.01                    3.26176040 0.00000120  903.051230 0.000340  0.076180  0.028361  0.007090  0.9488  0.0498  0.0175    0.60131   0.11132   0.12722 0.3288  0.2975 t0-1  353  353   3895.9     36.2   1.793112  0.033590   0.897348  0.017923  190.4    184.2     -0.89 5553.0     5961.0    6.9904    0.4183    0.5179 82.5266  0.4550  1.1995     11.068                  4.317      1.349     1156.14    128.20     98.62 15.280         0.76032 0.13111 0.12829  6354  132   1.30  0.08   0.07 1.22 0.07 0.07 4.290 0.046 0.057 -0.026 0.166 1 PPPP     11.013      4.252      1.417     1163.28    118.30    108.44  0.76032 0.13111 0.12829  6354  6354   1.30  0.08  0.07 1.22 0.07 0.07 4.290 0.046 0.057 -0.026 0.166 
 6153672 1794.01                    3.36442669 0.00000096  791.384136 0.001280 58.396731  5.414185 18.648859  1.5966 55.9413 10.8184  941.39531  29.28491 585.69829 0.3088  0.3118 t0-0  363  363   4844.1    208.6   1.306353  0.077699   0.653176  0.038849   32.0    144.3     -0.06 5306.8     5310.0   81.9592    2.3064   21.3344 42.3797  5.3572  3.9286   8014.284                854.996   2659.989      806.04    101.52     78.09 15.337         0.69730 0.11800 0.10446  5782  126   1.26  0.06   0.06 1.02 0.08 0.08 4.237 0.051 0.054  0.025 0.154 1 FFFF   7912.011    965.432   2510.122      808.80     93.70     85.89  0.69730 0.11800 0.10446  5782  5782   1.26  0.06  0.06 1.02 0.08 0.08 4.237 0.051 0.054  0.025 0.154 
 9674608 1795.01                    2.97204749 0.00000093  791.429476 0.001920 46.552404  6.600833 17.402195  1.2070 46.2760  2.4620  949.69924  20.10465 603.13963 0.6802  0.0703 t0-0  416  416   6001.8    458.7   1.167748  0.133114   0.583874  0.066557   19.9    112.4     -0.18 5614.4     5623.0   75.6244    1.9549   20.8518 49.3124  7.4986  6.0926   4139.670                883.032   1450.695      262.52     23.66     25.81 15.772         1.75013 0.24099 0.21630  4871  105   0.86  0.04   0.04 0.81 0.03 0.03 4.470 0.035 0.035  0.297 0.111 1 FFFF   4181.907    828.532   1465.864      257.81     28.17     22.14  1.75013 0.24099 0.21630  4871  4871   0.86  0.04  0.04 0.81 0.03 0.03 4.470 0.035 0.035  0.297 0.111 
10019399 1796.01                   11.80570670 0.00000236  786.198908 0.000469  0.077768  0.198771  0.022935  1.0148  0.1989  0.0551    0.53759   0.14262   0.04538 0.3183  0.2966 t0-1  105  105   2039.0     22.7   2.067397  0.029160   1.033698  0.014580  124.9    274.7     -0.05 2184.8     2188.0   15.7879    1.3335    0.3590 86.8059  0.2074  1.3480      8.961                 23.439      2.813      123.74      7.11      6.02 12.829         1.21224 0.08365 0.05382  6006   64   1.07  0.03   0.03 1.06 0.03 0.04 4.419 0.050 0.050 -0.007 0.042 2 PFFP      9.226     23.612      2.951      115.68     12.31      9.67  0.96170 0.11350 0.10023  5690  5690   1.10  0.02  0.02 0.93 0.07 0.06 4.317 0.041 0.040 -0.075 0.140 
10676014 1797.01 Kepler-954 b      16.78174379 0.00001685  777.627413 0.000807  0.026790  0.001482  0.000322  0.5019  0.1228  0.4238    2.93198   0.16860   1.23644 0.5870  0.139  t0-5   63   63    908.3      9.1   3.715942  0.042827   3.604106  0.029220  118.8     88.5      0.05 2023.4     2089.0   35.0474    1.0738    5.5480 89.7326  0.2405  0.8820      2.123                  0.128      0.082       20.68      1.02      1.33 12.971         2.83618 0.02990 0.06854  5026   66   0.72  0.02   0.02 0.82 0.01 0.01 4.567 0.025 0.025  0.188 0.042 2 PPPP      2.205      0.118      0.063       18.02      1.32      1.21  2.60991 0.15370 0.18141  4736  4736   0.75  0.01  0.01 0.78 0.03 0.04 4.582 0.021 0.028  0.137 0.115 
 6867766 1798.01                   12.96471925 0.00000352  782.202802 0.000282  0.198838  0.577298  0.074490  1.2819  0.4507  0.2356    1.45506   0.29136   0.07770 0.3250  0.3025 t0-1  100  100   3691.5     25.9   1.842126  0.014754   0.921063  0.007377  183.3    203.0     -0.08 1821.2     1908.0   23.4909    1.3721    0.4843 87.0984  0.3230  1.1629     32.155                 86.222     12.317      189.72     18.00     18.00 14.384         0.58627 0.07829 0.07501  6116  116   1.38  0.05   0.05 1.12 0.07 0.08 4.201 0.040 0.046 -0.119 0.143 1 FFFP     32.349     84.950     12.585      190.25     18.13     18.13  0.58627 0.07829 0.07501  6116  6116   1.38  0.05  0.05 1.12 0.07 0.08 4.201 0.040 0.046 -0.119 0.143 
 6058614 1799.01                    1.73107902 0.00000019  812.143823 0.001621  0.163232  0.785021  0.062802  1.4036  0.3754  0.5410    0.62624   0.33582   0.11194 0.3445  0.2917 t0-1  691  691  11822.2    440.8   1.848737  0.084831   0.920825  0.046082   36.2    302.6     -0.13 13051.7   13061.0    4.6370    0.6737    0.2887 77.6300  1.7021  8.7940     23.466                112.259     11.226     2707.13    307.08    255.90 15.505         0.60633 0.13074 0.11014  6130  130   1.38  0.09   0.08 1.17 0.07 0.09 4.218 0.059 0.062 -0.023 0.161 1 FFFP     23.136    112.641     11.264     2703.95    292.02    267.68  0.60633 0.13074 0.11014  6130  6130   1.38  0.09  0.08 1.17 0.07 0.09 4.218 0.059 0.062 -0.023 0.161 
11017901 1800.01 Kepler-447 b       7.79430323 0.00000080  787.336129 0.000215  0.086172  0.180166  0.020590  1.0605  0.1182  0.1353    3.72115   1.22169   0.32150 0.4587  0.23   t0-5  117  117   3292.9     27.8   1.142505  0.019698   0.570963  0.011126  159.2    296.1     -0.60 1643.1     1644.0   22.8197    2.3199    0.5800 87.8017  0.1687  0.9281      8.193                 15.693      2.531      113.34      5.88      5.88 12.394         2.05971 0.03624 0.06012  5611   65   0.85  0.02   0.02 0.94 0.01 0.02 4.515 0.027 0.027  0.067 0.042 2 PPPP      7.906     16.769      2.033      121.40      8.61      9.39  2.01743 0.10007 0.12364  5648  5648   0.86  0.02  0.01 0.93 0.03 0.04 4.532 0.015 0.023 -0.104 0.107 
 5088591 1801.01 Kepler-955 b      14.53247104 0.00001532  785.813941 0.005904  0.033757  0.002532  0.001989  0.1922  0.4867  0.1634    3.62480   1.03845   2.29942 0.4744  0.2185 t0-6   89   89   1317.0    105.0   3.167170  0.217785   3.026507  0.179505   16.5     65.0     -0.08 2653.8     2656.0   34.9459    3.5719    8.4427 89.7665  0.2333  1.2131      2.723                  0.226      0.170       31.85      2.61      2.61 14.625         2.67063 0.16889 0.20871  5221   90   0.74  0.02   0.02 0.79 0.03 0.05 4.590 0.019 0.031 -0.254 0.136 1 PPPP      2.731      0.241      0.167       31.82      2.87      2.43  2.67063 0.16889 0.20871  5221  5221   0.74  0.02  0.02 0.79 0.03 0.05 4.590 0.019 0.031 -0.254 0.136 
11298298 1802.01 Kepler-956 b       5.24866749 0.00000432  792.832573 0.001031  0.022377  0.000999  0.000428  0.8467  0.0027  0.6167    7.64509   0.68707   3.52125 0.4017  0.2665 t019  255  254    595.0     13.0   1.825043  0.038036   1.778231  0.031668   59.5     94.7     -0.79 4526.9     4673.0   22.2773    0.9075    4.0191 89.7719  0.2280  1.6417      2.424                  0.124      0.088      294.28     14.10     15.28 13.345         1.55671 0.03234 0.08099  5913   64   0.98  0.02   0.02 1.05 0.02 0.03 4.433 0.049 0.049  0.048 0.042 2 PPPP      2.459      0.117      0.083      303.08     26.66     20.50  1.44503 0.09424 0.11599  5902  5902   1.00  0.02  0.02 1.03 0.04 0.05 4.451 0.021 0.032 -0.027 0.118 
 4349442 1803.01                    4.53929054 0.00000454  793.247150 0.000000  0.029574  0.000000  0.000000  0.8304  0.0000  0.0000    1.18462   0.00000   0.00000 0.5811  0.1425 t0-1  290  290    792.5      0.0   1.945534  0.000000   1.775213  0.000000   50.3     86.0     -4.82 4740.9     5311.0   10.8868    0.0000    0.0000 85.6256  0.0000  0.0000      2.378                  0.005      0.049      115.83      0.00      0.00 13.260         2.92231 0.05815 0.07783  4977   64   0.72  0.02   0.02 0.79 0.00 0.01 4.573 0.027 0.027  0.063 0.042 2 PPPP      2.363      0.065      0.007       98.55      0.00      0.00  2.63435 0.17786 0.16329  4687  4687   0.74  0.01  0.01 0.75 0.03 0.03 4.578 0.024 0.024  0.083 0.107 
 4349442 1803.02                   12.72031331 0.00004329  785.703614 0.000000  0.017319  0.000000  0.000000  0.8049  0.0000  0.0000    1.73854   0.00000   0.00000 0.5811  0.1425 t0--  104  104    282.5      0.0   2.459926  0.000000   2.344395  0.000000   12.7     18.2      0.65 2525.5     2508.0   24.5909    0.0000    0.0000 88.1242  0.0000  0.0000      1.347                  0.040      0.034       29.32      0.00      0.00 13.260         2.92231 0.05815 0.07783  4977   64   0.72  0.02   0.02 0.79 0.00 0.01 4.573 0.027 0.027  0.063 0.042 2 FFFF      1.380      0.002      0.024       24.94      0.00      0.00  2.63435 0.17786 0.16329  4687  4687   0.74  0.01  0.01 0.75 0.03 0.03 4.578 0.024 0.024  0.083 0.107 
 4349442 1803.03                    6.23839641 0.00006200  790.950005 0.000000  0.008903  0.000000  0.000000  0.7065  0.0000  0.0000    1.26305   0.00000   0.00000 0.5811  0.1425 t0--  215  195     82.5      0.0   2.501043  0.000000   2.457310  0.000000    5.3     10.0    -10.14 4515.5     4749.0   13.7478    0.0000    0.0000 87.0541  0.0000  0.0000      0.713                  0.019      0.037       75.81      0.00      0.00 13.260         2.92231 0.05815 0.07783  4977   64   0.72  0.02   0.02 0.79 0.00 0.01 4.573 0.027 0.027  0.063 0.042 2 FFFF      0.717      0.013      0.015       64.50      0.00      0.00  2.63435 0.17786 0.16329  4687  4687   0.74  0.01  0.01 0.75 0.03 0.03 4.578 0.024 0.024  0.083 0.107 
11187436 1804.01 Kepler-957 b       5.90740643 0.00000277  793.547669 0.006057  0.073483  0.076869  0.025623  0.1767  0.8428  0.0416   41.19590 443.78133  40.34376 0.5306  0.1806 t0-5  232  231   5538.9   1238.5   0.297352  0.299631   0.150078  0.297968    7.2    128.1     -0.44 2554.9     2562.0   44.1397   58.2981   11.2112 89.4612  0.5387  0.3771      6.592                  6.930      2.189      101.75      8.77      8.04 15.625         2.01425 0.22916 0.18167  4947   83   0.82  0.02   0.02 0.81 0.04 0.03 4.510 0.037 0.030  0.144 0.123 1 PPPP      6.885      6.612      2.571      101.18      8.73      7.28  2.01425 0.22916 0.18167  4947  4947   0.82  0.02  0.02 0.81 0.04 0.03 4.510 0.037 0.030  0.144 0.123 
 4644952 1805.01 Kepler-319 c       6.94135846 0.00000451  792.444485 0.001421  0.026291  0.000991  0.000727  0.8706  0.0220  0.6271   11.17919   1.44679   4.77440 0.4434  0.2386 t0-8  178  178    826.2     23.3   1.760598  0.050400   1.693672  0.041950   43.1     80.6      0.03 3413.8     3445.0   30.5120    1.6219    4.6629 89.8138  0.1861  1.0793      2.422                  0.120      0.100      127.51      6.52      6.52 13.828         2.16035 0.03896 0.07493  5590   64   0.84  0.02   0.02 0.93 0.01 0.02 4.512 0.032 0.032  0.049 0.042 2 PPPP      2.532      0.128      0.083      114.10     11.00     10.08  1.74758 0.19774 0.16791  5242  5242   0.88  0.02  0.02 0.86 0.06 0.05 4.479 0.039 0.038  0.076 0.133 
 4644952 1805.02 Kepler-319 d      31.78199464 0.00006643  767.070546 0.005071  0.021822  0.001186  0.000791  0.1701  0.4176  0.1425    4.69575   0.64881   2.23478 0.4434  0.2386 t0-7   42   42    569.5     31.2   3.867637  0.148003   3.783847  0.133261   21.6     27.7     -0.23 1449.5     1459.0   63.2432    3.4177   11.2297 89.8954  0.1046  0.5438      2.002                  0.128      0.089       16.82      0.87      0.87 13.828         2.16035 0.03896 0.07493  5590   64   0.84  0.02   0.02 0.93 0.01 0.02 4.512 0.032 0.032  0.049 0.042 2 PPPP      2.109      0.121      0.093       14.92      1.58      1.24  1.74758 0.19774 0.16791  5242  5242   0.88  0.02  0.02 0.86 0.06 0.05 4.479 0.039 0.038  0.076 0.133 
 4644952 1805.03 Kepler-319 b       4.36273707 0.00000555  792.446956 0.002689  0.016808  0.001014  0.000597  0.7323  0.0035  0.6191    3.21630   0.53220   1.69335 0.4434  0.2386 t0-5  289  289    338.0     16.5   2.243668  0.086389   2.164777  0.078362   25.6     39.2     -0.86 5547.8     5593.0   14.8691    0.9337    3.1512 89.6073  0.3927  2.6505      1.548                  0.109      0.073      236.56     12.97     10.98 13.828         2.16035 0.03896 0.07493  5590   64   0.84  0.02   0.02 0.93 0.01 0.02 4.512 0.032 0.032  0.049 0.042 2 PPPP      1.621      0.107      0.071      212.29     19.24     19.24  1.74758 0.19774 0.16791  5242  5242   0.88  0.02  0.02 0.86 0.06 0.05 4.479 0.039 0.038  0.076 0.133 
 9529744 1806.01                    2.40455220 0.00000594  793.256652 0.001571  0.024159  0.000180  0.000166  0.9701  0.0010  0.0014    0.00675   0.00019   0.00010 0.2936  0.3096 t0-2  559  559    409.0      4.0   7.490124  0.079341   4.953779  0.096829  147.1    101.2     -3.47 31545.4   32260.0    1.2730    0.0119    0.0060 40.3492  0.7542  0.3549      3.286                  0.100      0.100     1519.90     81.31     69.69 13.474         0.79155 0.04632 0.04225  6136   64   1.25  0.03   0.03 1.07 0.03 0.03 4.287 0.085 0.085 -0.054 0.044 2 FFFF      3.411      0.106      0.089     1377.30    137.23    125.80  0.62586 0.07826 0.06874  5791  5791   1.29  0.03  0.03 0.97 0.08 0.07 4.200 0.043 0.042 -0.085 0.146 
 9529744 1806.02 Kepler-320 c      17.93449664 0.00015219  788.604536 0.006427  0.010923  0.000610  0.000420  0.9755  0.0479  0.7225    0.93057   0.17965   0.47363 0.2936  0.3096 t0-5   77   77    137.5      8.1   5.391189  0.206364   5.328915  0.187693   18.8     15.1     -3.49 3967.5     4105.0   25.1543    1.9178    4.9009 89.7135  0.2864  1.4321      1.490                  0.094      0.078      105.02      4.63      5.56 13.474         0.79155 0.04632 0.04225  6136   64   1.25  0.03   0.03 1.07 0.03 0.03 4.287 0.085 0.085 -0.054 0.044 2 PPPP      1.548      0.097      0.074       95.09      9.07      9.07  0.62586 0.07826 0.06874  5791  5791   1.29  0.03  0.03 0.97 0.08 0.07 4.200 0.043 0.042 -0.085 0.146 
 9529744 1806.03 Kepler-320 b       8.37148668 0.00008468  790.639720 0.009470  0.009099  0.000513  0.000434  0.9831  0.0182  0.7199    0.84252   0.24040   0.49929 0.2936  0.3096 t0-5  159  158     94.9      6.8   4.112555  0.255718   4.124104  0.240846   16.6     12.5     -8.81 6936.1     7312.0   14.8443    1.5869    3.3181 89.5258  0.4740  2.7253      1.240                  0.083      0.075      290.55     13.11     15.49 13.474         0.79155 0.04632 0.04225  6136   64   1.25  0.03   0.03 1.07 0.03 0.03 4.287 0.085 0.085 -0.054 0.044 2 PPPP      1.290      0.088      0.073      257.09     31.87     18.21  0.62586 0.07826 0.06874  5791  5791   1.29  0.03  0.03 0.97 0.08 0.07 4.200 0.043 0.042 -0.085 0.146 
10614012 1807.01                  132.13337834 0.00086965  742.838437 0.001967  0.084628  0.000686  0.000686  0.6056  0.0281  0.0292    0.04259   0.00352   0.00352 0.5003  0.2026 t0--    8    8   7961.0     35.8  26.698662  0.191729  23.539307  0.065624  284.3     65.1     -1.69 1635.9     1591.0   34.0226    0.9696    0.9003 88.9880  0.0746  0.0803     79.016                  2.665      1.713      210.15  14819.52    151.22  9.715         0.00378 0.00082 0.00126  4970  119   8.59  0.24   0.18 1.70 0.33 0.51 2.801 0.083 0.166 -0.316 0.154 1 FFPP     78.873      2.779      1.588      181.33  12458.03    127.12  0.00378 0.00082 0.00126  4970  4970   8.59  0.24  0.18 1.70 0.33 0.51 2.801 0.083 0.166 -0.316 0.154 
 7761918 1808.01 Kepler-1769 b     89.19352325 0.00008852  775.176673 0.002198  0.027142  0.001070  0.000535  0.4410  0.1189  0.4232   12.18513   1.23632   4.94529 0.3427  0.2935 t0-1   17   17    869.7     25.2   4.032363  0.090170   3.888500  0.066650   43.4     66.2     -0.05 547.0       552.0  172.1246    7.2149   26.7983 89.9630  0.0370  0.1848      3.197                  0.162      0.116        8.92      0.44      0.40 12.487         1.25767 0.07014 0.04500  6139   64   1.07  0.03   0.03 1.12 0.01 0.03 4.384 0.051 0.051  0.041 0.041 2 PPPP      3.799      0.839      0.646       12.70      1.54      1.41  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8240797 1809.01 Kepler-321 c      13.09393156 0.00001680  784.596276 0.001083  0.018195  0.000696  0.000293  0.8602  0.0014  0.6433   10.95321   1.04998   4.31657 0.4090  0.2624 t0-6  100  100    398.7      7.6   2.191368  0.036039   2.126439  0.030559   62.2     54.0     -0.31 2135.8     2172.0   46.4336    1.4739    7.3697 89.8612  0.1388  0.6741      1.981                  0.090      0.071       78.91      4.47      3.79 12.706         1.53244 0.07709 0.08212  5740   66   0.99  0.02   0.02 1.02 0.03 0.03 4.384 0.077 0.077  0.111 0.043 2 PPPP      1.970      0.092      0.055       85.90      6.46      6.46  1.50035 0.08686 0.11093  5862  5862   0.99  0.02  0.02 1.03 0.04 0.05 4.462 0.018 0.029  0.007 0.116 
 8240797 1809.02 Kepler-321 b       4.91537814 0.00000670  788.256187 0.001340  0.013682  0.000573  0.000223  0.4841  0.1564  0.4041    1.99643   0.15112   0.88515 0.4090  0.2624 t0-5  266  266    225.4      4.4   2.760693  0.041692   2.710398  0.038409   65.6     52.8     -1.29 5829.6     6004.0   13.6601    0.3961    2.4556 89.6906  0.2320  2.7069      1.491                  0.072      0.055      291.73     16.65     14.09 12.706         1.53244 0.07709 0.08212  5740   66   0.99  0.02   0.02 1.02 0.03 0.03 4.384 0.077 0.077  0.111 0.043 2 PPPP      1.485      0.070      0.048      315.07     24.75     22.69  1.50035 0.08686 0.11093  5862  5862   0.99  0.02  0.02 1.03 0.04 0.05 4.462 0.018 0.029  0.007 0.116 
 8164262 1810.01                   87.45555156 0.00054472  768.878130 0.004020  1.171317 17.819815  0.989990  1.2625 18.6893  0.1287    0.01562   0.42460   0.01179 0.2595  0.3114 t0--   16   16   1600.4     17.6  18.184186  0.209707   9.092093  0.104854  118.9     75.8     -3.62 2098.6     2188.0   13.5729   27.4945    2.0118 81.1070  3.2093 17.1161    246.705               3607.896    212.229       42.11      4.55      3.50 13.360         0.40212 0.02917 0.03059  7454  163   1.85  0.05   0.05 1.82 0.06 0.05 4.163 0.021 0.025  0.406 0.106 1 FFFF    244.970   3581.129    210.655       42.40      4.50      3.81  0.40212 0.02917 0.03059  7454  7454   1.85  0.05  0.05 1.82 0.06 0.05 4.163 0.021 0.025  0.406 0.106 
 3966262 1811.01                    2.46352062 0.00001122  792.623279 0.012539 50.070138 15.398550  9.239130  1.2217 55.9914 15.9566  146.41258 515.94385  69.45398 0.4150  0.2556 t0-0  428  422    827.7    168.0   2.695749  0.648292   1.347875  0.324146    6.8     81.8     -2.61 11527.2   11569.0   51.5497   15.8766    8.7065 10.4896  4.8881  2.6662   7088.633               1843.914   1843.914     1247.89    147.64    123.03 14.914         0.65568 0.11998 0.10256  5752  123   1.28  0.07   0.06 1.01 0.08 0.08 4.219 0.055 0.056  0.029 0.168 1 FFFF   7044.354   1925.768   1742.362     1245.33    143.01    132.01  0.65568 0.11998 0.10256  5752  5752   1.28  0.07  0.06 1.01 0.08 0.08 4.219 0.055 0.056  0.029 0.168 
 6279974 1812.01                    0.80525934 0.00000011  793.860572 0.000128  0.237517  0.266788  0.053358  1.2447  0.2264  0.1100    0.18631   0.07076   0.01249 0.3873  0.2787 t0-1 1591 1591   1360.3      5.5   1.446965  0.007335   0.723482  0.003667  329.6    263.4     -1.40 22806.7   23844.0    1.8495    0.2012    0.0366 45.6713  5.4580  1.6539     33.657                 37.317      8.112     6103.77    309.65    309.65 13.742         0.72103 0.04372 0.04000  5939   64   1.26  0.03   0.03 1.01 0.03 0.03 4.246 0.095 0.095 -0.029 0.044 2 FFFP     31.983     36.887      7.685     5657.39    567.24    519.97  0.72441 0.08573 0.07877  5860  5860   1.25  0.03  0.03 1.02 0.07 0.07 4.250 0.040 0.042 -0.022 0.130 
 9455325 1813.01 Kepler-958 b       9.76784823 0.00001014  785.493337 0.001312  0.021865  0.001247  0.000436  0.9159  0.0153  0.6793   11.47995   1.22848   5.59640 0.4817  0.2136 t0-5  135  135    584.1     13.4   1.954540  0.045420   1.902971  0.037294   54.0     55.3     -0.72 2600.2     2698.0   38.7927    1.5047    7.5237 89.8774  0.1226  1.0111      1.982                  0.123      0.079       69.53      4.00      3.39 13.766         2.21369 0.09752 0.06872  5413   65   0.82  0.02   0.02 0.90 0.02 0.02 4.526 0.036 0.036  0.055 0.042 2 PPPP      2.008      0.119      0.068       73.22      5.81      5.81  2.13068 0.12505 0.16732  5419  5419   0.84  0.02  0.01 0.89 0.03 0.04 4.542 0.019 0.030 -0.040 0.114 
 5621125 1814.01 Kepler-959 b      14.80063170 0.00011669  776.258036 0.002533  0.020673  0.000750  0.000397  0.3667  0.2203  0.3400    0.68730   0.05028   0.29447 0.3167  0.3273 t0-6   93   93    499.4     11.9   5.769751  0.089422   5.608522  0.069162   54.0     63.1     -3.96 4162.1     4532.0   19.8701    0.6835    3.3037 89.7356  0.2644  1.7449      3.764                  0.179      0.151      297.23     30.40     25.72 12.538         0.43447 0.04562 0.03935  6806  138   1.66  0.05   0.04 1.42 0.07 0.06 4.149 0.034 0.032  0.011 0.147 1 PPPP      3.752      0.188      0.134      300.02     27.80     27.80  0.43447 0.04562 0.03935  6806  6806   1.66  0.05  0.04 1.42 0.07 0.06 4.149 0.034 0.032  0.011 0.147 
 9872283 1815.01 Kepler-960 b       3.12686261 0.00000148  792.156678 0.000492  0.025035  0.001801  0.000373  0.6025  0.2030  0.3796   16.74109   1.40391   8.24798 0.6496  0.1162 t0-5  429  429    795.4     11.2   1.191368  0.023045   1.142074  0.017818   94.6     78.3     -2.33 4888.6     5315.0   20.5453    0.6556    4.1520 89.7749  0.1798  1.9333      1.897                  0.148      0.078      151.38      9.42      8.63 13.884         3.11004 0.06232 0.09553  4773   64   0.69  0.02   0.02 0.75 0.01 0.02 4.589 0.026 0.026  0.058 0.043 2 PPPP      1.923      0.147      0.056      152.51     12.04     12.04  2.93490 0.17498 0.17731  4701  4701   0.70  0.01  0.01 0.72 0.03 0.03 4.603 0.021 0.023 -0.085 0.101 
 9872283 1815.02                    1.74611828 0.00000702  792.915501 0.006018  0.006435  0.000850  0.000550  0.4393  0.2363  0.4006    3.08692   3.40666   2.43333 0.6496  0.1162 t0--  769  716     51.4      7.6   1.410503  0.221632   1.416816  0.220566    9.2      8.4    -21.91 8440.4     9253.0    8.4360    2.3798    2.0399 89.2670  0.7322  4.5760      0.483                  0.067      0.042      329.00     21.60     18.28 13.884         3.11004 0.06232 0.09553  4773   64   0.69  0.02   0.02 0.75 0.01 0.02 4.589 0.026 0.026  0.058 0.043 2 PPPN      0.496      0.057      0.049      331.30     27.33     25.05  2.93490 0.17498 0.17731  4701  4701   0.70  0.01  0.01 0.72 0.03 0.03 4.603 0.021 0.023 -0.085 0.101 
 8624520 1816.01                   10.24061026 0.00000574  791.751477 0.000475  0.050169  0.001688  0.000804  0.7861  0.0005  0.5836  137.68660  14.58344  51.85223 0.4104  0.2644 t0-1  128  127   2959.9     57.4   0.888477  0.025420   0.842860  0.019455   71.9     70.0     -0.16 1356.7     1437.0   91.2766    4.0042   12.5132 89.9185  0.0815  0.2989      4.541                  0.433      0.260       54.42      5.64      5.17 15.408         1.96150 0.36164 0.33372  5065  108   0.83  0.05   0.05 0.81 0.05 0.04 4.504 0.051 0.054  0.048 0.136 1 PPPP      4.585      0.372      0.315       53.66      6.18      4.76  1.96150 0.36164 0.33372  5065  5065   0.83  0.05  0.05 0.81 0.05 0.04 4.504 0.051 0.054  0.048 0.136 
 7918172 1817.01                   63.93599001 0.00232746  735.195045 0.007451 95.227167  4.772116 27.041991  1.2168 90.2147 21.0182    9.13391   1.16171   5.11154 0.5210  0.1926 t0-0   22   19   1117.8     31.2  12.490138  0.392204   6.245069  0.196102   45.6     36.9      2.32 2402.9     2269.0  126.8510    5.5823   28.8420 41.9137  4.5847  1.7829   8656.596                475.565   2536.347        5.06      0.52      0.40 14.339         2.07548 0.16766 0.19989  5188   97   0.84  0.02   0.02 0.87 0.04 0.05 4.530 0.028 0.037  0.083 0.126 1 FFFN   8637.871    484.196   2501.680        5.09      0.46      0.46  2.07548 0.16766 0.19989  5188  5188   0.84  0.02  0.02 0.87 0.04 0.05 4.530 0.028 0.037  0.083 0.126 
 7870032 1818.01 Kepler-961 b      16.87729414 0.00001988  780.494296 0.002248  0.025998  0.001080  0.000648  0.5158  0.0768  0.4709    2.76671   0.25639   1.15374 0.4535  0.2322 t0-6   78   78    815.4     23.8   3.779457  0.078531   3.665861  0.062227   43.1     48.8     -0.12 2417.3     2429.0   34.6844    1.2955    5.6139 89.8705  0.1295  1.0359      2.399                  0.133      0.092       38.35      1.78      2.10 14.101         2.12510 0.06830 0.07096  5552   64   0.84  0.02   0.02 0.93 0.01 0.02 4.514 0.034 0.034  0.046 0.042 2 PPPP      2.415      0.133      0.076       41.48      3.17      2.91  2.07954 0.11782 0.13387  5628  5628   0.85  0.02  0.02 0.91 0.03 0.04 4.539 0.016 0.024 -0.133 0.105 
 9597058 1819.01 Kepler-962 b      12.05707149 0.00001828  779.782283 0.003347  0.020684  0.001573  0.000787  0.5477  0.1074  0.5192    8.00402   1.21182   4.84727 0.4834  0.2125 t0-6  109  109    518.3     32.5   2.313941  0.116872   2.269712  0.101136   20.8     43.6     -0.70 2298.7     2328.0   39.4438    2.7659    9.3349 89.8176  0.1823  1.0209      1.838                  0.140      0.107       51.96      2.75      2.75 13.576         2.31188 0.06318 0.03968  5443   64   0.80  0.02   0.02 0.88 0.02 0.01 4.534 0.030 0.030  0.044 0.042 2 PPPP      1.879      0.136      0.097       48.30      4.59      3.18  2.17005 0.15121 0.19501  5270  5270   0.82  0.02  0.01 0.86 0.04 0.05 4.542 0.024 0.035 -0.015 0.122 
 8277797 1820.01 Kepler-322 c       4.33721967 0.00000663  785.829574 0.001568  0.017143  0.000774  0.000367  0.0535  0.5157  0.0357    2.38664   0.21986   1.01685 0.4829  0.2144 t0-6  308  308    357.7      8.9   2.511181  0.047238   2.454814  0.045187   47.9     50.6     -2.05 6844.9     7048.0   13.3408    0.4804    2.2418 89.6832  0.3167  2.6130      1.512                  0.084      0.056      194.95     11.32      9.58 13.530         2.31232 0.02188 0.05330  5407   64   0.81  0.02   0.02 0.91 0.01 0.02 4.528 0.032 0.032  0.115 0.042 2 PPPP      1.549      0.079      0.048      188.08     15.79     13.36  2.18563 0.13442 0.17724  5261  5261   0.83  0.01  0.01 0.88 0.03 0.05 4.547 0.020 0.032  0.035 0.114 
 8277797 1820.02 Kepler-322 b       1.65388641 0.00000367  787.938331 0.002833  0.010240  0.000906  0.000498  0.2258  0.5151  0.1783    2.64007   0.55620   1.82028 0.4829  0.2144 t0--  770  767    124.4      7.0   1.700974  0.093475   1.634873  0.084898   22.3     23.6     -5.95 13364.5   13661.0    7.2680    0.7240    1.9744 88.8977  1.1023  6.8343      0.900                  0.089      0.052      707.96     39.49     36.20 13.530         2.31232 0.02188 0.05330  5407   64   0.81  0.02   0.02 0.91 0.01 0.02 4.528 0.032 0.032  0.115 0.042 2 PPPP      0.925      0.082      0.053      680.48     53.29     48.85  2.18563 0.13442 0.17724  5261  5261   0.83  0.01  0.01 0.88 0.03 0.05 4.547 0.020 0.032  0.035 0.114 
 8832512 1821.01 Kepler-963 b       9.97681499 0.00001713  793.076342 0.003261  0.028464  0.001622  0.000939  0.3403  0.3065  0.3038    2.00163   0.29215   1.03581 0.4374  0.2422 t0-6  136  136    964.3     37.7   3.526452  0.119177   3.362614  0.086003   31.2     50.7     -0.91 4098.0     4156.0   21.9527    1.2035    4.6636 89.6219  0.3780  1.7280      2.670                  0.187      0.125       73.66      7.07      6.48 14.943         1.91840 0.19172 0.21895  5383   99   0.86  0.02   0.02 0.87 0.05 0.06 4.509 0.033 0.044 -0.030 0.142 1 PPPP      2.678      0.179      0.128       73.75      7.43      6.19  1.91840 0.19172 0.21895  5383  5383   0.86  0.02  0.02 0.87 0.05 0.06 4.509 0.033 0.044 -0.030 0.142 
 5124667 1822.01 Kepler-1672 b    150.87774245 0.00049424  743.205197 0.002287  0.023177  0.001190  0.000397  0.0224  0.5749  0.0030    2.03448   0.13449   0.90302 0.4785  0.227  t0-1    9    9    659.8     11.7   8.715442  0.111523   8.458689  0.076160   70.6     51.4     -0.13 595.6       612.0  134.5307    3.8677   23.8509 89.9555  0.0445  0.2604      2.687                  0.158      0.108        4.44      0.23      0.23 12.443         1.25627 0.06314 0.08483  6089   64   1.05  0.03   0.03 0.99 0.03 0.03 4.417 0.057 0.057 -0.190 0.042 2 PPPP      2.642      0.147      0.086        5.19      0.41      0.35  1.34842 0.06981 0.07781  6463  6463   1.04  0.02  0.02 1.09 0.02 0.03 4.439 0.014 0.019 -0.365 0.115 
10092312 1823.01                    4.46845619 0.00000323  791.163122 0.001025  0.078521  0.630307  0.045022  1.2067  0.4137  0.2571    0.34202   0.15751   0.06058 0.3826  0.2746 t0--  234  234    899.7     29.9   1.418672  0.063145   0.710811  0.032320   39.0     56.5     -1.00 3209.1     3285.0    7.1888    0.8823    0.4963 80.7392  2.4782  4.1304     14.845                116.145      8.934     1009.65    104.06    112.73 13.954         0.31683 0.04477 0.03568  5873  119   1.72  0.04   0.04 1.14 0.13 0.07 4.024 0.053 0.041  0.037 0.140 1 FFFP     14.711    119.712      8.868     1002.96    116.37     98.47  0.31683 0.04477 0.03568  5873  5873   1.72  0.04  0.04 1.14 0.13 0.07 4.024 0.053 0.041  0.037 0.140 
10092312 1823.02                    1.09658952 0.00000169  793.648320 0.001210  2.641627  0.912361  0.663535  2.6229  1.6662  0.0063    0.51909   0.62878   0.29474 0.3826  0.2746 t0--  979  968    543.4     11.0   3.025336  0.065124   1.512668  0.032562   67.1     33.8     -5.94 10204.8   10923.0    3.7543    0.9139    0.6646 14.9616  1.3901  2.0079    490.481                178.738    119.159     6555.57    726.43    670.55 13.954         0.31683 0.04477 0.03568  5873  119   1.72  0.04   0.04 1.14 0.13 0.07 4.024 0.053 0.041  0.037 0.140 1 FFFF    484.149    181.875    115.187     6589.71    705.47    705.47  0.31683 0.04477 0.03568  5873  5873   1.72  0.04  0.04 1.14 0.13 0.07 4.024 0.053 0.041  0.037 0.140 
 2989404 1824.01 Kepler-323 c       3.55382928 0.00000494  785.514613 0.001158  0.012709  0.000492  0.000171  0.7404  0.0383  0.5311    1.06995   0.07186   0.47221 0.3469  0.2907 t0-5  355  355    191.1      3.0   3.058174  0.036862   3.008534  0.031744   77.4     54.7     -1.73 10180.6   10435.0    8.9274    0.2529    1.5598 89.5363  0.4636  4.0797      1.532                  0.072      0.057      662.32     34.57     34.57 12.722         1.03577 0.07115 0.06347  5936   66   1.09  0.03   0.03 0.95 0.03 0.03 4.351 0.077 0.077 -0.151 0.042 2 PPPP      1.520      0.068      0.053      654.62     61.92     61.92  1.09559 0.12497 0.11942  6000  6000   1.09  0.03  0.03 1.01 0.07 0.07 4.366 0.039 0.042 -0.162 0.141 
 2989404 1824.02 Kepler-323 b       1.67832955 0.00000198  787.376450 0.000962  0.011116  0.000400  0.000156  0.9096  0.0773  0.6742    1.06441   0.08128   0.42670 0.3469  0.2907 t0-5  756  755    145.9      2.4   2.388128  0.032634   2.350924  0.030029   76.1     53.3     -3.16 12940.2   13496.0    5.3999    0.1496    0.8728 89.2398  0.6080  6.5361      1.339                  0.058      0.049     1800.56     96.91     89.45 12.722         1.03577 0.07115 0.06347  5936   66   1.09  0.03   0.03 0.95 0.03 0.03 4.351 0.077 0.077 -0.151 0.042 2 PPPP      1.327      0.060      0.043     1766.96    189.04    157.54  1.09559 0.12497 0.11942  6000  6000   1.09  0.03  0.03 1.01 0.07 0.07 4.366 0.039 0.042 -0.162 0.141 
 5375194 1825.01 Kepler-964 b      13.52250458 0.00002101  791.873318 0.005088  0.023875  0.001578  0.001052  0.2160  0.4277  0.1875    1.78167   0.31019   0.95875 0.4898  0.2084 t0-6   77   77    684.0     38.3   4.006955  0.171415   3.812315  0.149011   22.4     45.0     -0.90 2652.2     2694.0   25.9057    1.6788    5.4561 89.7151  0.2848  1.5378      2.093                  0.156      0.120       41.97      2.29      2.11 13.895         2.33863 0.08512 0.06098  5384   66   0.80  0.02   0.02 0.90 0.01 0.01 4.536 0.029 0.029  0.121 0.042 2 PPPP      2.157      0.144      0.120       39.94      3.15      3.15  2.17987 0.14911 0.19104  5211  5211   0.82  0.02  0.02 0.87 0.04 0.05 4.545 0.023 0.034  0.055 0.120 
 6468138 1826.01 Kepler-965 b     134.25209734 0.00017051  786.966779 0.003325  0.026361  0.000732  0.000457  0.0012  0.4720  0.0011    1.60244   0.08965   0.50804 0.3899  0.2713 t0-7    8    8    833.7     17.5   9.097165  0.105585   8.808245  0.081323   57.2     52.9      0.02 627.3       638.0  114.8512    2.6516   13.7882 89.9506  0.0423  0.2327      3.136                  0.132      0.101        4.87      0.26      0.26 13.350         1.09987 0.06900 0.06118  5884   65   1.08  0.03   0.03 0.98 0.03 0.03 4.335 0.080 0.080 -0.040 0.044 2 PPPP      3.135      0.118      0.091        5.06      0.49      0.44  1.15848 0.10230 0.11198  6029  6029   1.08  0.02  0.02 1.06 0.06 0.07 4.389 0.031 0.038 -0.066 0.138 
10031707 1827.01                    8.58958943 0.00003883  812.321724 0.005557  0.017815  0.000430  0.000331  0.0120  0.3223  0.0022    0.21633   0.02265   0.03295 0.8361 -0.0413 t0-0  119  119    427.8     11.0   6.952084  0.163956   6.815830  0.161769   47.5     49.1     -0.69 6415.7     6471.0    9.4523    0.3591    0.5028 89.7011  0.2988  1.8528    128.151                 22.769     17.515   196557.14      0.00      0.00 13.866         0.00000 0.00000 0.00000  4159   81  66.59  9.52   9.09 0.85 0.22 0.12 0.720 0.135 0.128 -1.395 0.148 1 FFFF    130.479     20.011     20.011   196557.11      0.00      0.00  0.00000 0.00000 0.00000  4159  4159  66.59  9.52  9.09 0.85 0.22 0.12 0.720 0.135 0.128 -1.395 0.148 
11875734 1828.01 Kepler-966 b      99.74656567 0.00037991  739.877099 0.003052  0.032809  0.002433  0.000782  0.8280  0.0659  0.5029    3.45463   0.28083   2.24662 0.3922  0.268  t0-5   10   10   1280.4     34.2   6.386547  0.192372   6.112451  0.104632   45.6     38.4      0.50 659.3       622.0  122.0549    4.5886   35.1791 89.9068  0.0839  0.3820      4.921                  0.391      0.217        9.46      1.15      0.97 14.422         0.54360 0.07536 0.06497  5635  125   1.36  0.04   0.04 0.98 0.08 0.07 4.159 0.048 0.045  0.034 0.167 1 PPPP      4.915      0.399      0.222        9.44      1.16      0.97  0.54360 0.07536 0.06497  5635  5635   1.36  0.04  0.04 0.98 0.08 0.07 4.159 0.048 0.045  0.034 0.167 
 7697568 1829.01                   22.84159117 0.00003879  802.561786 0.001465  0.159581  0.631111  0.078889  1.2671  0.4602  0.2912    0.81058   0.20123   0.12074 0.4692  0.2221 t0-1   56   56   2924.1     78.8   2.594681  0.075541   1.297340  0.037770   47.6     47.5     -0.42 1336.6     1351.0   28.2417    2.1422    1.3861 87.3588  0.6310  0.8302     22.968                 90.513     13.409       59.58      7.29      6.17 15.911         0.52597 0.12591 0.10183  5454  128   1.34  0.10   0.09 0.92 0.07 0.06 4.142 0.066 0.066  0.034 0.156 1 FFFP     22.376     92.189     13.170       59.90      6.73      6.73  0.52597 0.12591 0.10183  5454  5454   1.34  0.10  0.09 0.92 0.07 0.06 4.142 0.066 0.066  0.034 0.156 
 7697568 1829.02                   10.34839640 0.00008429  804.368414 0.007629 94.009614  5.984475 34.909435  1.1841 86.8317  1.0494  202.34822 161.39883 181.57368 0.4692  0.2221 t0--  127  127    410.7     86.8   1.029454  0.614835   0.514727  0.307417    8.3      7.6     -6.18 2628.5     2782.0  107.3160   31.3116   32.9596 36.6838 20.1816  8.6493  12893.286               1687.124   4873.914      169.94     22.29     17.15 15.911         0.52597 0.12591 0.10183  5454  128   1.34  0.10   0.09 0.92 0.07 0.06 4.142 0.066 0.066  0.034 0.156 1 FFNF  12847.343   1654.293   4962.880      171.35     21.41     18.12  0.52597 0.12591 0.10183  5454  5454   1.34  0.10  0.09 0.92 0.07 0.06 4.142 0.066 0.066  0.034 0.156 
 3326377 1830.01 Kepler-967 b      13.22712439 0.00002919  789.468169 0.001778  0.025605  0.001260  0.000519  0.1124  0.4544  0.0857    3.25232   0.27931   1.29182 0.5261  0.1835 t0-6   99   99    807.9     19.5   3.309503  0.063465   3.209884  0.051903   51.7     45.2     -1.07 2758.6     2879.0   31.1133    1.0642    4.7888 89.8341  0.1656  1.0598      1.918                  0.134      0.103       23.23      2.08      1.76 14.443         3.15067 0.29988 0.29970  4819   85   0.68  0.03   0.03 0.71 0.04 0.03 4.625 0.023 0.029 -0.206 0.116 1 PPPP      1.920      0.138      0.095       23.13      2.23      1.67  3.15067 0.29988 0.29970  4819  4819   0.68  0.03  0.03 0.71 0.04 0.03 4.625 0.023 0.029 -0.206 0.116 
 3326377 1830.02 Kepler-967 c     198.71092610 0.00085259  685.649669 0.003287  0.041080  0.001631  0.000734  0.4693  0.0529  0.4522    2.84598   0.19990   1.02804 0.5261  0.1835 t016    8    8   2092.2     38.1   8.671695  0.143228   8.283639  0.087985   62.1     44.3     -0.14 517.5       527.0  181.4057    4.6486   25.1024 89.9749  0.0251  0.1656      3.097                  0.180      0.166        0.63      0.05      0.05 14.443         3.15067 0.29988 0.29970  4819   85   0.68  0.03   0.03 0.71 0.04 0.03 4.625 0.023 0.029 -0.206 0.116 1 PPPP      3.094      0.189      0.160        0.63      0.05      0.05  3.15067 0.29988 0.29970  4819  4819   0.68  0.03  0.03 0.71 0.04 0.03 4.625 0.023 0.029 -0.206 0.116 
11601584 1831.01 Kepler-324 c      51.80987798 0.00075973  789.501210 0.002653  0.029480  0.001441  0.000524  0.0954  0.4898  0.0614    1.92298   0.13536   0.81219 0.5251  0.1839 t118   17   17   1079.5     20.0   6.255727  0.098362   6.034219  0.070225   61.3     46.6     -1.72 934.0      1161.9   64.8016    1.9428   10.6857 89.8795  0.1071  0.4952      2.710                  0.159      0.106        6.86      0.35      0.41 14.122         2.16880 0.07489 0.09647  5239   64   0.83  0.02   0.02 0.90 0.02 0.03 4.487 0.055 0.055  0.167 0.042 2 PPPP      2.729      0.154      0.091        7.17      0.58      0.54  2.08712 0.13581 0.17700  5275  5275   0.84  0.02  0.02 0.89 0.03 0.05 4.537 0.021 0.033  0.095 0.119 
11601584 1831.02 Kepler-324 b       4.38535684 0.00001614  791.425481 0.001667  0.013898  0.001069  0.000437  0.4048  0.4178  0.2037    2.49329   0.23584   1.41503 0.5251  0.1839 t1-6  234  234    233.9      8.8   2.479383  0.051181   2.417786  0.044344   31.6     21.8     -3.99 5513.0     5755.5   13.5942    0.6099    3.1368 89.5691  0.4308  3.2740      1.279                  0.100      0.067      182.97     11.69      8.99 14.122         2.16880 0.07489 0.09647  5239   64   0.83  0.02   0.02 0.90 0.02 0.03 4.487 0.055 0.055  0.167 0.042 2 PPPP      1.284      0.106      0.050      193.13     16.66     14.09  2.08712 0.13581 0.17700  5275  5275   0.84  0.02  0.02 0.89 0.03 0.05 4.537 0.021 0.033  0.095 0.119 
11601584 1831.03 Kepler-324 d      34.20593543 0.00076475  765.920093 0.004931  0.013948  0.000975  0.000780  0.5316  0.1489  0.4756    1.97441   0.29735   1.05425 0.5251  0.1839 t114   27   27    232.5     17.0   5.215566  0.163731   5.089468  0.147242   15.5     10.4     -2.83 1214.0     1287.9   49.7052    2.9690   10.3914 89.8586  0.1413  0.7914      1.270                  0.103      0.079       11.91      0.68      0.68 14.122         2.16880 0.07489 0.09647  5239   64   0.83  0.02   0.02 0.90 0.02 0.03 4.487 0.055 0.055  0.167 0.042 2 PPPP      1.281      0.099      0.071       12.45      1.09      0.92  2.08712 0.13581 0.17700  5275  5275   0.84  0.02  0.02 0.89 0.03 0.05 4.537 0.021 0.033  0.095 0.119 
11601584 1831.04 Kepler-324 e      13.97940951 0.00004547  788.290741 0.001727  0.018284  0.001381  0.000767  0.7434  0.0978  0.5308   85.70316  21.68387  46.98173 0.5251  0.1839 t1-4   76   76    400.9     24.6   1.085503  0.057346   1.043693  0.053783   19.7     11.7     -1.67 919.0       986.3   97.7781    7.6470   21.2417 89.9338  0.0662  0.3973      1.684                  0.133      0.095       39.17      2.26      2.08 14.122         2.16880 0.07489 0.09647  5239   64   0.83  0.02   0.02 0.90 0.02 0.03 4.487 0.055 0.055  0.167 0.042 2 PPPP      1.697      0.126      0.093       41.12      3.40      3.11  2.08712 0.13581 0.17700  5275  5275   0.84  0.02  0.02 0.89 0.03 0.05 4.537 0.021 0.033  0.095 0.119 
11709244 1832.01 Kepler-325 b       4.54442859 0.00000639  790.466861 0.001363  0.026838  0.001534  0.000585  0.7307  0.0020  0.6062    7.21785   0.91944   3.40191 0.4788  0.218  t0-6  286  286    882.6     26.7   1.772340  0.050268   1.707194  0.041662   42.5     45.0     -0.60 5082.2     5142.0   19.9320    0.8918    3.8219 89.7311  0.2688  1.8276      2.406                  0.152      0.120      202.39     10.30     10.30 15.009         2.25684 0.05950 0.08315  5530   64   0.81  0.03   0.03 0.91 0.01 0.02 4.535 0.024 0.024  0.019 0.042 2 PPPP      2.488      0.155      0.103      199.86     17.04     17.04  2.05238 0.17776 0.20851  5367  5367   0.84  0.02  0.02 0.88 0.04 0.05 4.529 0.027 0.039 -0.031 0.123 
11709244 1832.02 Kepler-325 c      12.76218266 0.00003331  791.413776 0.004259  0.023302  0.001567  0.001231  0.9554  0.0397  0.7056   20.60231   6.91076  12.22673 0.4788  0.218  t0-6   98   98    626.2     46.3   1.648250  0.123161   1.608666  0.117044   17.4     20.0     -3.16 1129.3     1185.0   57.2434    6.5742   12.6005 89.8861  0.1139  0.6604      2.065                  0.167      0.128       51.04      2.66      2.46 15.009         2.25684 0.05950 0.08315  5530   64   0.81  0.03   0.03 0.91 0.01 0.02 4.535 0.024 0.024  0.019 0.042 2 PPPP      2.146      0.168      0.129       49.90      4.74      3.95  2.05238 0.17776 0.20851  5367  5367   0.84  0.02  0.02 0.88 0.04 0.05 4.529 0.027 0.039 -0.031 0.123 
11709244 1832.03 Kepler-325 d      38.71471336 0.00021619  763.899802 0.005623  0.024076  0.001740  0.001367  0.6908  0.0021  0.6429    8.07832   2.20722   4.72976 0.4788  0.218  t0-7   32   32    707.3     49.9   3.356160  0.201543   3.154047  0.180134   16.2     18.3      0.22 1052.6     1052.0   86.9265    8.6427   19.6424 89.8916  0.1083  0.4694      2.132                  0.180      0.150       11.60      0.61      0.56 15.009         2.25684 0.05950 0.08315  5530   64   0.81  0.03   0.03 0.91 0.01 0.02 4.535 0.024 0.024  0.019 0.042 2 PPPP      2.211      0.191      0.147       11.41      1.00      0.92  2.05238 0.17776 0.20851  5367  5367   0.84  0.02  0.02 0.88 0.04 0.05 4.529 0.027 0.039 -0.031 0.123 
11853878 1833.01 Kepler-968 b       3.69298793 0.00000351  793.254494 0.001728  0.025164  0.001679  0.000653  0.7748  0.0026  0.6241    6.25748   0.94241   3.48690 0.4474  0.2448 t0-6  287  287    763.5     27.3   1.732001  0.066658   1.656577  0.053993   33.9     49.3     -1.70 4815.3     4914.0   16.6039    1.0469    3.6640 89.4702  0.5297  2.2955      1.845                  0.118      0.076       89.68      6.46      6.99 14.265         3.20691 0.18463 0.17964  4413   72   0.67  0.01   0.01 0.68 0.03 0.02 4.621 0.019 0.020  0.008 0.107 1 PPPP      1.842      0.117      0.075       89.58      6.50      7.09  3.20691 0.18463 0.17964  4413  4413   0.67  0.01  0.01 0.68 0.03 0.02 4.621 0.019 0.020  0.008 0.107 
11853878 1833.02 Kepler-968 d       7.68434094 0.00000792  788.687515 0.001607  0.030894  0.001917  0.001078  0.9506  0.0285  0.6990   43.34008  10.60074  23.85166 0.4474  0.2448 t0-3  132  132   1144.2     54.0   1.142872  0.065341   1.080822  0.055904   28.5     44.4     -0.31 2028.3     2046.0   51.3875    5.4754    9.5819 89.8955  0.1044  0.7306      2.260                  0.165      0.088       33.59      2.62      2.40 14.265         3.20691 0.18463 0.17964  4413   72   0.67  0.01   0.01 0.68 0.03 0.02 4.621 0.019 0.020  0.008 0.107 1 PPPP      2.267      0.146      0.101       33.56      2.60      2.40  3.20691 0.18463 0.17964  4413  4413   0.67  0.01  0.01 0.68 0.03 0.02 4.621 0.019 0.020  0.008 0.107 
11853878 1833.03 Kepler-968 c       5.70939527 0.00000947  789.505976 0.002829  0.022214  0.001836  0.000972  0.7510  0.1658  0.4958   11.59475   2.81733   7.74767 0.4474  0.2448 t0-7  177  177    585.3     36.9   1.575213  0.098090   1.497739  0.084665   20.2     29.5     -0.97 2935.0     2968.0   27.2433    3.0851    6.4075 89.6155  0.3845  1.4899      1.624                  0.129      0.092       49.90      3.80      3.80 14.265         3.20691 0.18463 0.17964  4413   72   0.67  0.01   0.01 0.68 0.03 0.02 4.621 0.019 0.020  0.008 0.107 1 PPPP      1.620      0.136      0.082       50.07      3.73      3.73  3.20691 0.18463 0.17964  4413  4413   0.67  0.01  0.01 0.68 0.03 0.02 4.621 0.019 0.020  0.008 0.107 
 5802478 1834.01                    3.79185281 0.00000956  791.382040 0.015067  0.018681  0.003028  0.002019  0.6154  0.0773  0.5746    3.11853   9.24292   3.08097 0.3176  0.301  t0-0  283  283    385.6     91.0   1.944027  0.529616   1.842825  0.547236    6.6     34.5     -2.32 5703.7     5740.0   13.0809    4.7175    5.3071 89.4424  0.5574  2.9728      2.081                  0.317      0.278      490.31     44.52     40.81 14.394         1.37737 0.12080 0.14279  5921  107   1.01  0.03   0.03 1.02 0.05 0.07 4.435 0.028 0.040 -0.064 0.142 1 FFFF      2.132      0.279      0.279      491.98     43.62     43.62  1.37737 0.12080 0.14279  5921  5921   1.01  0.03  0.03 1.02 0.05 0.07 4.435 0.028 0.040 -0.064 0.142 
 9471268 1835.01 Kepler-326 c       4.58034978 0.00000766  790.770028 0.001455  0.015775  0.000948  0.000379  0.3840  0.2732  0.3200    4.14285   0.44320   2.06826 0.5454  0.1693 t0-5  296  296    307.7      7.6   2.103203  0.045165   2.079878  0.040492   49.8     36.0     -3.47 5476.4     5823.0   16.6706    0.6461    3.4460 89.6404  0.2872  2.3691      1.896                  0.146      0.088      278.43     16.16     13.67 13.693         1.13567 0.06387 0.05879  5178   64   1.09  0.04   0.04 0.91 0.01 0.01 4.546 0.031 0.031  0.193 0.042 2 PPPP      1.883      0.130      0.086      272.53     14.52     13.31  0.96973 0.08406 0.07699  5142  5142   1.08  0.03  0.03 0.88 0.02 0.01 4.311 0.025 0.024  0.355 0.086 
 9471268 1835.02 Kepler-326 b       2.24828597 0.00000306  792.622981 0.001012  0.014587  0.001051  0.000320  0.9077  0.0014  0.6505    2.34589   0.19082   1.28121 0.5454  0.1693 t0-5  600  599    263.4      5.6   2.031760  0.038225   1.981985  0.033817   59.5     44.2     -6.03 9423.7    10131.0    8.5141    0.3308    1.9294 89.2848  0.7147  5.1460      1.749                  0.151      0.085      717.05     42.27     36.23 13.693         1.13567 0.06387 0.05879  5178   64   1.09  0.04   0.04 0.91 0.01 0.01 4.546 0.031 0.031  0.193 0.042 2 PPPP      1.735      0.140      0.074      701.74     41.25     31.73  0.96973 0.08406 0.07699  5142  5142   1.08  0.03  0.03 0.88 0.02 0.01 4.311 0.025 0.024  0.355 0.086 
 9471268 1835.03 Kepler-326 d       6.76690755 0.00001485  793.675777 0.001913  0.014249  0.000911  0.000405  0.6477  0.0011  0.5830   11.72594   1.68833   5.90917 0.5454  0.1693 t0-6  200  199    247.9     10.5   1.678566  0.059005   1.650798  0.058067   29.7     22.3     -3.77 2953.6     3187.0   30.4942    1.8285    5.9428 89.6962  0.3037  1.1281      1.709                  0.128      0.082      166.34      8.96      8.96 13.693         1.13567 0.06387 0.05879  5178   64   1.09  0.04   0.04 0.91 0.01 0.01 4.546 0.031 0.031  0.193 0.042 2 PPPP      1.699      0.110      0.085      160.96      9.62      6.87  0.96973 0.08406 0.07699  5142  5142   1.08  0.03  0.03 0.88 0.02 0.01 4.311 0.025 0.024  0.355 0.086 
 5389540 1836.01                   10.26233367 0.00008266  784.570068 0.006376  0.025931  0.001916  0.001557  0.9450  0.0045  0.6884    3.26898   0.91961   2.10196 0.4428  0.2484 t0-0  133  133    773.6     57.7   2.924603  0.185293   2.823425  0.156689   17.3     15.6     -5.83 3980.3     4205.0   26.8076    2.4881    6.7179 89.6864  0.3134  1.6925      1.549                  0.220      0.200       15.43      3.12      2.34 13.259         4.85900 1.29900 0.79230  4316  158   0.54  0.05   0.06 0.54 0.05 0.05 4.709 0.060 0.035 -0.720 0.300 0 FFFF      1.554      0.211      0.193       15.63      3.06      2.35  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10657406 1837.01 Kepler-969 b      34.17313763 0.00007494  788.425200 0.003113  0.022622  0.001360  0.000544  0.8147  0.0036  0.5940    3.04389   0.30847   1.42668 0.5472  0.1718 t0-6   41   41    633.9     19.0   4.617766  0.100403   4.450627  0.088526   38.9     39.4     -0.49 1642.9     1671.0   57.1008    2.3513   10.5808 89.8475  0.1307  0.6100      1.943                  0.115      0.097       10.52      0.59      0.54 13.733         2.46766 0.03767 0.05908  5240   66   0.78  0.02   0.02 0.88 0.01 0.02 4.536 0.036 0.036  0.141 0.042 2 PPPP      1.978      0.121      0.068       10.79      0.78      0.85  2.36167 0.12498 0.16789  5184  5184   0.80  0.01  0.01 0.85 0.03 0.04 4.566 0.017 0.028  0.010 0.113 
10657406 1837.02 Kepler-969 c       1.68293375 0.00000322  793.677803 0.002575  0.010778  0.000917  0.000485  0.6814  0.0180  0.6522    1.93288   0.44923   1.17492 0.5472  0.1718 t0--  772  772    143.5      7.6   1.912973  0.085398   1.880740  0.078621   24.5     28.9     -5.19 14154.3   14435.0    6.6230    0.5958    1.6085 88.9287  1.0709  6.9607      0.915                  0.086      0.052      580.72     35.32     29.89 13.733         2.46766 0.03767 0.05908  5240   66   0.78  0.02   0.02 0.88 0.01 0.02 4.536 0.036 0.036  0.141 0.042 2 PPPP      0.938      0.090      0.045      598.17     46.39     46.39  2.36167 0.12498 0.16789  5184  5184   0.80  0.01  0.01 0.85 0.03 0.04 4.566 0.017 0.028  0.010 0.113 
 5526527 1838.01 Kepler-970 b      16.73647395 0.00003256  779.065229 0.007095  0.030693  0.004188  0.002792  0.9000  0.0602  0.6284    1.45923  21.57371   1.07869 0.6219  0.1193 t019   77   77   1122.0    161.9   1.841068  0.262965   1.759211  0.236057    9.9     36.2     -0.18 1517.2     1520.0   63.7237   14.9768   18.9706 89.8750  0.1249  0.7497      2.194                  0.284      0.218       10.49      0.82      0.69 14.786         3.36957 0.19324 0.17655  4314   69   0.65  0.01   0.01 0.66 0.02 0.02 4.630 0.019 0.018 -0.005 0.104 1 PPPP      2.189      0.285      0.219       10.45      0.85      0.65  3.36957 0.19324 0.17655  4314  4314   0.65  0.01  0.01 0.66 0.02 0.02 4.630 0.019 0.018 -0.005 0.104 
 5856571 1839.01 Kepler-971 b       9.59069489 0.00001845  765.802948 0.002269  0.021353  0.000898  0.000449  0.3586  0.2096  0.3231    1.99349   0.23811   0.80956 0.3922  0.268  t0-6  113  113    544.1     17.4   3.450034  0.081403   3.362883  0.071484   40.0     40.5     -0.72 3492.3     3511.0   21.3297    0.9303    3.3226 89.7461  0.2031  1.5739      1.913                  0.110      0.076       73.75      3.43      4.05 13.237         2.13740 0.04936 0.08265  5508   64   0.82  0.03   0.02 0.95 0.01 0.02 4.518 0.030 0.030  0.155 0.042 2 PPPP      1.986      0.098      0.076       77.01      5.86      5.37  2.10357 0.12740 0.15082  5447  5447   0.85  0.02  0.02 0.91 0.03 0.04 4.543 0.017 0.025  0.011 0.111 
 5856571 1839.02                   80.41045666 0.00034335  747.576915 0.006219  0.022448  0.001581  0.001468  0.9135  0.0044  0.6814   19.68034   6.93683  11.27234 0.3922  0.268  t0--   13   13    574.1     52.2   3.127867  0.223755   3.015862  0.205505   14.0     12.9     -0.34 396.9       405.0  193.0995   20.7598   45.2942 89.9625  0.0375  0.2156      2.004                  0.176      0.136        4.31      0.22      0.22 13.237         2.13740 0.04936 0.08265  5508   64   0.82  0.03   0.02 0.95 0.01 0.02 4.518 0.030 0.030  0.155 0.042 2 PPPN      2.075      0.171      0.142        4.50      0.34      0.32  2.10357 0.12740 0.15082  5447  5447   0.85  0.02  0.02 0.91 0.03 0.04 4.543 0.017 0.025  0.011 0.111 
 7765528 1840.01 Kepler-972 b       7.03934066 0.00002047  791.904834 0.002176  0.033911  0.001512  0.001728  0.9556  0.0139  0.0241    0.09360   0.10644   0.05322 0.3941  0.27   t019  179  179    826.1     27.9   3.405422  0.209756   2.490379  0.177523   48.6     39.7     -1.93 5578.8     5794.0    6.1842    1.1641    0.7276 81.3492  1.4200  1.0923      4.176                  0.297      0.264      299.15     29.13     26.71 14.915         1.06534 0.11735 0.12523  6175  121   1.13  0.04   0.04 1.11 0.05 0.07 4.373 0.032 0.042 -0.083 0.135 1 PPPP      4.160      0.303      0.236      300.07     30.17     27.66  1.06534 0.11735 0.12523  6175  6175   1.13  0.04  0.04 1.11 0.05 0.07 4.373 0.032 0.042 -0.083 0.135 
 7765528 1840.02                    9.38895232 0.00012344  790.366818 0.010684  0.013491  0.002739  0.001826  1.1400  0.0608  0.7584    0.70636   9.02588   0.69430 0.3941  0.27   t0--  149  147    175.1     34.6   1.922016  0.797849   1.768442  0.744440    9.6      7.7    -10.51 4211.6     4506.0   22.7524   11.0920   14.3544 89.5421  0.4578  3.2043      1.634                  0.360      0.240      203.25     21.09     17.58 14.915         1.06534 0.11735 0.12523  6175  121   1.13  0.04   0.04 1.11 0.05 0.07 4.373 0.032 0.042 -0.083 0.135 1 PPPP      1.646      0.364      0.243      204.47     20.35     18.65  1.06534 0.11735 0.12523  6175  6175   1.13  0.04  0.04 1.11 0.05 0.07 4.373 0.032 0.042 -0.083 0.135 
11760231 1841.01 Kepler-973 b      49.60762944 0.00012066  765.920943 0.001766  0.022553  0.001596  0.000555  0.7636  0.0528  0.5617   17.95431   1.91606   9.79320 0.5251  0.1843 t0-7   28   28    629.8     17.5   2.884900  0.069717   2.793507  0.052876   44.9     40.5     -0.01 709.4       748.0  133.0885    5.1246   30.7474 89.9106  0.0894  0.2682      2.159                  0.174      0.098        7.81      0.48      0.40 13.218         1.82012 0.11164 0.08052  5179   64   0.87  0.03   0.02 0.83 0.02 0.02 4.542 0.039 0.039  0.042 0.042 2 PPPP      2.161      0.161      0.085        7.53      0.58      0.58  1.72942 0.18300 0.13277  5108  5108   0.87  0.02  0.02 0.83 0.05 0.04 4.470 0.037 0.028  0.112 0.127 
 7779077 1842.01 Kepler-1770 b     16.84187795 0.00004018  778.351966 0.003439  0.026225  0.001523  0.001015  0.6884  0.0037  0.6028    8.33561   1.48944   4.46833 0.4417  0.2422 t0-1   78   78    818.5     44.0   2.571538  0.114472   2.489966  0.101588   23.6     31.7     -1.02 1792.0     1837.0   50.2212    3.7958   10.1221 89.8426  0.1573  0.7237      2.424                  0.154      0.118       38.14      3.51      2.97 14.306         2.04650 0.14981 0.19631  5489   98   0.85  0.02   0.02 0.89 0.04 0.06 4.530 0.024 0.037 -0.096 0.136 1 PPPP      2.430      0.148      0.123       38.23      3.43      3.15  2.04650 0.14981 0.19631  5489  5489   0.85  0.02  0.02 0.89 0.04 0.06 4.530 0.024 0.037 -0.096 0.136 
 5080636 1843.01 Kepler-974 b       4.19450203 0.00000500  776.004687 0.001174  0.023238  0.001169  0.000554  0.8631  0.0037  0.6351    7.80377   0.94990   3.60962 0.4624  0.2677 t0-6  234  234    658.1     18.6   1.681376  0.046978   1.608878  0.040057   45.0     40.0     -0.99 4167.4     4248.0   19.3924    0.9211    3.4542 89.7478  0.2521  1.8656      1.387                  0.080      0.063       29.17      2.30      2.30 14.404         4.63629 0.24741 0.23023  3701   67   0.54  0.01   0.01 0.53 0.01 0.01 4.692 0.012 0.012  0.331 0.111 1 PPPP      1.383      0.084      0.054       28.90      2.50      2.12  4.63629 0.24741 0.23023  3701  3701   0.54  0.01  0.01 0.53 0.01 0.01 4.692 0.012 0.012  0.331 0.111 
 5080636 1843.02                    6.35581289 0.00002613  775.998930 0.005183  0.012223  0.001324  0.001040  0.9119  0.0020  0.6689   11.10296  10.67894   9.15338 0.4624  0.2677 t0--  152  152    174.9     25.8   1.383184  0.198077   1.354071  0.196989    9.2      9.9     -5.25 2348.3     2475.0   31.7130    6.5520    8.9345 89.7693  0.2307  1.2689      0.728                  0.083      0.064       16.71      1.34      1.34 14.404         4.63629 0.24741 0.23023  3701   67   0.54  0.01   0.01 0.53 0.01 0.01 4.692 0.012 0.012  0.331 0.111 1 PPPN      0.721      0.087      0.060       16.56      1.42      1.21  4.63629 0.24741 0.23023  3701  3701   0.54  0.01  0.01 0.53 0.01 0.01 4.692 0.012 0.012  0.331 0.111 
 5080636 1843.03                    0.17689174 0.00000007  777.602329 0.000910  0.011495  0.001175  0.000517  0.4308  0.3366  0.3932    1.23584   4.16532   0.24502 0.4624  0.2677 t0-- 5851 5817    150.0      6.9   0.668247  0.046705   0.657257  0.039181   32.9      0.0    -86.36 22673.8   24867.0    2.0573    0.2114    0.4880 86.8706  3.1250 24.4788      0.684                  0.072      0.041     1976.93    164.69    150.97 14.404         4.63629 0.24741 0.23023  3701   67   0.54  0.01   0.01 0.53 0.01 0.01 4.692 0.012 0.012  0.331 0.111 1 PNNN      0.682      0.073      0.042     1989.88    155.53    155.53  4.63629 0.24741 0.23023  3701  3701   0.54  0.01  0.01 0.53 0.01 0.01 4.692 0.012 0.012  0.331 0.111 
 8892721 1844.01                   61.49125507 0.00029888  896.018739 0.004562  0.069931  0.002607  0.001825  0.9204  0.0113  0.0090    0.09024   0.01467   0.01048 0.5211  0.1912 t0-0   20   20   3709.7     94.6   9.595016  0.231250   4.928537  0.698859   70.5     61.1     -0.07 1586.0     1599.0   26.5609    1.0583    1.3469 88.0461  0.0750  0.1501      5.919                  0.358      0.228        3.62      0.33      0.28 15.943         2.29141 0.23820 0.19973  4800   85   0.78  0.02   0.02 0.77 0.04 0.03 4.541 0.033 0.027  0.106 0.124 1 FFFF      5.945      0.322      0.257        3.65      0.31      0.31  2.29141 0.23820 0.19973  4800  4800   0.78  0.02  0.02 0.77 0.04 0.03 4.541 0.033 0.027  0.106 0.124 
 3338885 1845.01 Kepler-975 b       1.97034132 0.00000250  793.974060 0.001034  0.017827  0.001315  0.000400  0.8592  0.0029  0.6157    3.29690   0.36692   1.63075 0.6453  0.1202 t0-5  679  678    404.5      9.1   1.721427  0.037811   1.672353  0.034823   56.3     44.9     -7.08 10694.6   11575.0    8.7811    0.3862    1.7102 89.3802  0.4954  4.4582      1.543                  0.119      0.072      356.10     19.76     23.35 14.438         2.46998 0.09274 0.13272  4815   66   0.79  0.02   0.02 0.84 0.02 0.03 4.537 0.037 0.037  0.307 0.041 2 PPPP      1.521      0.113      0.050      352.30     27.15     22.97  2.49657 0.11999 0.15838  4839  4839   0.78  0.01  0.01 0.84 0.03 0.03 4.580 0.015 0.024  0.269 0.125 
 3338885 1845.02                    5.05820977 0.00000461  792.027027 0.000887  0.024100  0.002258  0.000723  1.0038  0.0941  0.7282   66.43099   8.55582  41.70962 0.6453  0.1202 t0-2  265  264    706.5     23.3   0.871213  0.038354   0.840788  0.033355   43.2     30.2     -2.92 2924.0     3171.0   44.5699    3.1736   10.5786 89.7968  0.2032  0.9288      2.080                  0.205      0.103      100.73      6.95      5.79 14.438         2.46998 0.09274 0.13272  4815   66   0.79  0.02   0.02 0.84 0.02 0.03 4.537 0.037 0.037  0.307 0.041 2 PPPP      2.056      0.190      0.086      100.70      7.34      6.78  2.49657 0.11999 0.15838  4839  4839   0.78  0.01  0.01 0.84 0.03 0.03 4.580 0.015 0.024  0.269 0.125 
 9886255 1846.01 Kepler-976 b     105.95669447 0.00038020  750.790981 0.003339  0.043041  0.001674  0.000689  0.3216  0.2023  0.2867    2.90968   0.18045   1.02257 0.4931  0.2062 t0-5   13   13   2266.1     53.3   7.007337  0.121596   6.650699  0.083531   51.8     35.4     -0.07 732.0       741.0  119.8229    3.2146   15.4302 89.9520  0.0400  0.2398      3.922                  0.210      0.191        2.44      0.23      0.20 15.795         2.03124 0.26675 0.24630  5109   92   0.82  0.03   0.03 0.82 0.05 0.05 4.515 0.041 0.042  0.018 0.133 1 PPPP      3.922      0.213      0.193        2.46      0.21      0.21  2.03124 0.26675 0.24630  5109  5109   0.82  0.03  0.03 0.82 0.05 0.05 4.515 0.041 0.042  0.018 0.133 
 6776401 1847.01 Kepler-977 b      26.85325774 0.00007157  774.497151 0.002185  0.028128  0.001309  0.000551  0.0102  0.5544  0.0013    2.69871   0.20213   1.15504 0.4769  0.217  t0-7   51   51    963.2     22.9   4.473398  0.079539   4.333549  0.059142   53.3     43.3     -0.60 1720.2     1787.0   46.8872    1.3264    7.9583 89.7827  0.2172  0.6299      2.274                  0.119      0.085       12.44      1.07      0.90 14.812         2.70584 0.17578 0.20449  5079   84   0.74  0.02   0.02 0.78 0.03 0.04 4.592 0.020 0.029 -0.186 0.106 1 PPPP      2.272      0.122      0.078       12.49      0.94      1.02  2.70584 0.17578 0.20449  5079  5079   0.74  0.02  0.02 0.78 0.03 0.04 4.592 0.020 0.029 -0.186 0.106 
 7430034 1848.01 Kepler-978 b      49.62176922 0.00026987  764.808716 0.003715  0.020366  0.001912  0.000612  0.9392  0.0066  0.6525    1.65311   0.18118   1.20788 0.3794  0.2784 t019   29   29    494.4     12.9   6.382180  0.191016   6.198302  0.125174   47.6     38.5      0.69 1668.6     1735.0   59.9648    3.1325   20.1377 89.8368  0.1632  1.0334      4.831                  2.960      1.381       82.74      5.43      5.88 13.429         0.38549 0.24921 0.16786  5995   66   2.28  1.16   0.58 1.06 0.10 0.05 4.380 0.069 0.069 -0.096 0.042 2 PPPP      3.286      1.371      0.685       29.49      3.69      3.38  0.33069 0.32216 0.15776  5595  5595   1.53  0.46  0.34 0.98 0.13 0.09 4.016 0.190 0.171 -0.082 0.152 
 9735426 1849.01 Kepler-979 b       8.08802945 0.00001072  791.568828 0.001162  0.027894  0.001386  0.000584  0.7438  0.0025  0.5722   12.58083   1.49902   5.39649 0.5174  0.1927 t0-6  168  168    954.5     24.8   1.783273  0.047032   1.722420  0.038213   46.1     39.4     -2.23 2799.0     2961.0   35.3256    1.4314    5.9300 89.8660  0.1340  0.9912      2.470                  0.133      0.095       75.01      6.42      5.92 14.624         2.28848 0.15647 0.19957  5184   89   0.80  0.02   0.02 0.85 0.03 0.04 4.556 0.021 0.033  0.010 0.119 1 PPPP      2.459      0.148      0.083       74.88      6.61      5.60  2.28848 0.15647 0.19957  5184  5184   0.80  0.02  0.02 0.85 0.03 0.04 4.556 0.021 0.033  0.010 0.119 
 8826168 1850.01 Kepler-980 b      11.55104231 0.00002771  784.072636 0.001901  0.018366  0.000914  0.000430  0.4928  0.1298  0.4835    2.64362   0.31378   1.28649 0.3745  0.2802 t0-6  114  114    399.6      9.7   3.350366  0.076989   3.276259  0.057528   49.8     40.4     -1.35 3276.0     3417.0   26.4734    1.2695    5.2595 89.7464  0.2535  1.5213      2.533                  0.166      0.119      163.72      8.37      8.37 14.138         0.71868 0.04698 0.04637  5828   65   1.26  0.04   0.04 1.00 0.03 0.03 4.200 0.100 0.100  0.016 0.037 2 PPPP      2.576      0.155      0.131      161.45     15.76     14.45  0.69640 0.08291 0.07753  5813  5813   1.27  0.03  0.03 1.03 0.07 0.07 4.239 0.041 0.043  0.035 0.129 
10464050 1851.01 Kepler-981 b       4.46976193 0.00000676  793.413931 0.001633  0.021745  0.001007  0.000593  0.4939  0.1202  0.4755    6.52474   1.05753   3.17258 0.3459  0.2925 t0-5  304  303    560.7     19.3   1.811466  0.058486   1.743462  0.050690   37.1     40.7     -2.61 5107.7     5300.0   18.9950    1.3263    3.5810 89.6811  0.3188  1.9767      2.258                  0.125      0.096      294.05     26.72     20.55 14.769         1.63274 0.12182 0.14535  5667   92   0.94  0.02   0.02 0.99 0.04 0.05 4.480 0.023 0.034  0.059 0.119 1 PPPP      2.256      0.131      0.088      297.16     22.33     24.19  1.63274 0.12182 0.14535  5667  5667   0.94  0.02  0.02 0.99 0.04 0.05 4.480 0.023 0.034  0.059 0.119 
 9763348 1852.01 Kepler-982 b      15.77383545 0.00004043  780.353182 0.004409  0.016415  0.000914  0.000538  0.1698  0.5080  0.1320    1.08760   0.13880   0.61688 0.3154  0.3041 t0-6   87   87    318.0     13.3   4.935339  0.142252   4.861622  0.113946   30.3     34.1     -1.11 3407.3     3473.0   24.3126    1.3122    5.6239 89.6370  0.3626  1.6922      2.590                  0.169      0.130      182.42      9.39      9.39 13.205         0.53107 0.03827 0.03506  6333   67   1.44  0.04   0.04 1.12 0.04 0.04 4.287 0.081 0.081 -0.185 0.043 2 PPPP      2.549      0.167      0.116      190.35     21.39     16.46  0.61932 0.06478 0.05936  6601  6601   1.41  0.04  0.04 1.26 0.05 0.05 4.233 0.033 0.032 -0.192 0.161 
 8804397 1853.01 Kepler-983 b      60.08522688 0.00017322  747.195710 0.003016  0.019060  0.001420  0.000473  0.7901  0.1212  0.4833    1.64158   0.11264   1.08881 0.3700  0.2867 t0-6   21   21    431.5     10.4   6.831039  0.149051   6.631741  0.094880   51.7     39.4     -0.11 1262.6     1274.0   67.5013    2.7358   19.6069 89.8416  0.1386  0.7324      3.332                  0.272      0.166       29.60      2.84      2.84 13.430         0.45228 0.04820 0.03899  6134  129   1.59  0.04   0.05 1.31 0.05 0.06 4.149 0.033 0.032  0.218 0.164 1 PPPP      3.336      0.274      0.167       29.47      2.90      2.66  0.45228 0.04820 0.03899  6134  6134   1.59  0.04  0.05 1.31 0.05 0.06 4.149 0.033 0.032  0.218 0.164 
 9662811 1854.01 Kepler-984 b      43.03395831 0.00024426  759.240249 0.003124  0.021105  0.002249  0.000477  0.8821  0.0359  0.5853    1.63184   0.16695   1.16865 0.4449  0.2392 t017   26   26    538.0     13.3   6.129630  0.167737   5.940633  0.093515   50.0     37.6     -0.40 1461.2     1476.0   53.9738    2.5044   18.2463 89.8798  0.1201  1.1525      2.129                  0.234      0.085       13.24      0.78      0.72 13.534         1.78990 0.09469 0.09191  5596   64   0.92  0.02   0.02 0.96 0.03 0.04 4.459 0.060 0.060  0.039 0.042 2 PPPP      2.137      0.228      0.079       14.02      1.09      1.19  1.69464 0.12193 0.14847  5654  5654   0.92  0.02  0.02 0.95 0.04 0.06 4.485 0.025 0.034 -0.017 0.123 
 5992270 1855.01                   58.43034642 0.00029479  744.035159 0.005703  0.052859  0.116865  0.013749  0.9484  0.1627  0.0357    0.06232   0.09155   0.02616 0.4926  0.215  t0-1   19   19   1906.8     88.9   7.512612  0.423282   3.745843  0.235338   34.1     39.0      0.03 1295.5     1291.0   22.2009    5.7086    1.7565 87.8769  0.4804  0.8808      3.768                  8.381      1.048        2.16      0.16      0.18 14.782         3.22036 0.18653 0.17520  4371   74   0.67  0.01   0.01 0.68 0.02 0.02 4.622 0.019 0.019  0.032 0.109 1 FFPP      3.803      8.465      1.058        2.16      0.16      0.16  3.22036 0.18653 0.17520  4371  4371   0.67  0.01  0.01 0.68 0.02 0.02 4.622 0.019 0.019  0.032 0.109 
11570749 1856.01                   46.30004177 0.00079083  783.288564 0.002109  0.026437  0.000903  0.000428  0.0248  0.4786  0.0008    2.83262   0.18739   0.93695 0.4626  0.2263 t111   30   30    859.5     19.4   5.270307  0.072118   5.103763  0.058760   55.0     34.5     -6.57 1285.0     1939.8   68.5221    1.5115    8.7667 89.9349  0.0542  0.4120      2.238                  0.100      0.077        7.06      0.38      0.38 14.082         2.54403 0.07443 0.08206  5249   64   0.77  0.02   0.02 0.85 0.01 0.01 4.532 0.042 0.042  0.022 0.042 2 PPPP      2.270      0.093      0.066        7.41      0.57      0.68  2.39721 0.16351 0.20644  5232  5232   0.78  0.02  0.01 0.82 0.03 0.05 4.564 0.023 0.035 -0.132 0.132 
11297236 1857.01 Kepler-1771 b     88.64417950 0.00044406  787.624417 0.003161  0.022711  0.001241  0.000414  0.7242  0.1185  0.4935    1.74955   0.12700   0.87083 0.4222  0.253  t0-1   16   16    625.6     13.1   7.654716  0.127405   7.436149  0.084010   57.6     38.4     -0.20 1024.2     1043.0   89.6613    3.0869   18.0071 89.9287  0.0712  0.4271      4.792                  2.111      1.206       26.56      1.91      1.91 13.748         0.38703 0.23108 0.15960  5742   64   2.03  0.77   0.44 1.00 0.10 0.06 4.414 0.066 0.066 -0.028 0.042 2 PPPP      3.565      1.074      0.690       13.00      1.55      1.31  0.40873 0.30759 0.17879  5698  5698   1.47  0.35  0.28 1.02 0.11 0.09 4.084 0.157 0.158 -0.012 0.149 
 8160953 1858.01 Kepler-985 b     116.33121621 0.00036466  688.345376 0.004309  0.036046  0.001800  0.001000  0.0321  0.5585  0.0031    3.01315   0.28507   1.31844 0.4858  0.2109 t0-6   12   12   1588.9     58.8   7.092287  0.184664   6.768890  0.131621   31.5     34.2     -0.14 677.7       681.0  129.2717    4.6217   22.3383 89.9531  0.0469  0.2582      3.133                  0.193      0.138        2.44      0.13      0.13 14.767         2.37548 0.08038 0.08918  5419   65   0.79  0.02   0.02 0.88 0.01 0.02 4.541 0.029 0.029 -0.001 0.042 2 PPPP      3.250      0.432      0.178        2.58      0.26      0.24  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8160953 1858.02                   86.05572743 0.00340641  736.242326 0.037644  0.016113  0.001408  0.001083  0.1950  0.4304  0.1665    0.13577   0.04300   0.08123 0.4858  0.2109 t0-2   16   16    302.8     36.7  16.916650  1.323035  16.289576  1.303512    7.5      0.0     -0.88 815.7       827.0   37.9622    4.3878    8.3368 89.8041  0.1957  0.9783      1.399                  0.132      0.110        3.64      0.19      0.19 14.767         2.37548 0.08038 0.08918  5419   65   0.79  0.02   0.02 0.88 0.01 0.02 4.541 0.029 0.029 -0.001 0.042 2 PPNN      1.467      0.195      0.135        3.82      0.43      0.32  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8625821 1859.01                   45.39678184 0.00011419  750.891920 0.003167 95.392331  4.604003 33.148822  1.2354 87.7653  8.5767   62.26185  12.41770  34.14868 0.3317  0.3036 t0-0   31   31   1355.2     44.7   4.435613  0.169422   2.217807  0.084711   38.9     42.4     -0.23 1160.5     1180.0  191.0553   14.0188   42.0564 61.8910  4.4117  2.0897   8285.050                535.903   2947.468        8.78      0.83      0.71 15.024         2.23747 0.18199 0.21951  5376   96   0.81  0.02   0.02 0.85 0.04 0.05 4.551 0.024 0.038 -0.129 0.142 1 FFFF   8281.277    539.816   2879.020        8.84      0.72      0.78  2.23747 0.18199 0.21951  5376  5376   0.81  0.02  0.02 0.85 0.04 0.05 4.551 0.024 0.038 -0.129 0.142 
 4157325 1860.01 Kepler-416 b       6.31944660 0.00001180  899.393344 0.001892  0.021895  0.001096  0.000429  0.7755  0.0705  0.5662    1.61745   0.16106   0.75160 0.4223  0.2523 t0-5  182  182    579.1     11.2   3.258530  0.059231   3.156527  0.042324   61.0     45.6     -1.72 5233.9     5446.0   15.0438    0.5926    2.7937 89.6773  0.3225  2.5800      2.397                  0.149      0.099      207.94     12.58      9.68 14.028         1.52560 0.08729 0.09076  5715   66   0.99  0.03   0.03 1.02 0.03 0.04 4.419 0.068 0.068  0.116 0.042 2 PPPP      2.393      0.133      0.088      234.53     18.13     16.62  1.48406 0.09262 0.11022  5908  5908   0.99  0.02  0.02 1.04 0.03 0.05 4.460 0.018 0.027 -0.007 0.117 
 4157325 1860.02 Kepler-416 c      12.20950873 0.00003767  903.796296 0.002362  0.021092  0.001276  0.000511  0.7787  0.1032  0.5466    1.57755   0.14870   0.89222 0.4223  0.2523 t0-5   94   94    539.0     13.6   4.069962  0.095211   3.939330  0.068367   45.5     32.0     -1.00 3300.1     3400.0   23.1530    0.9303    5.4267 89.6637  0.3361  1.7928      2.301                  0.177      0.099       86.74      5.04      4.62 14.028         1.52560 0.08729 0.09076  5715   66   0.99  0.03   0.03 1.02 0.03 0.04 4.419 0.068 0.068  0.116 0.042 2 PPPP      2.306      0.152      0.101       97.50      7.89      7.23  1.48406 0.09262 0.11022  5908  5908   0.99  0.02  0.02 1.04 0.03 0.05 4.460 0.018 0.027 -0.007 0.117 
 4157325 1860.03                    3.07644041 0.00001022  902.054681 0.002411  0.013465  0.000695  0.000435  0.7081  0.0351  0.5747    1.45779   0.20126   0.72452 0.4223  0.2523 t0-4  358  358    217.1      8.9   2.606456  0.080381   2.558991  0.073291   29.3     22.4     -2.63 8404.5     8575.0    8.9973    0.4840    1.7979 89.1499  0.8500  4.0802      1.468                  0.101      0.065      544.94     30.54     28.00 14.028         1.52560 0.08729 0.09076  5715   66   0.99  0.03   0.03 1.02 0.03 0.04 4.419 0.068 0.068  0.116 0.042 2 PPPP      1.462      0.093      0.060      615.28     44.21     48.23  1.48406 0.09262 0.11022  5908  5908   0.99  0.02  0.02 1.04 0.03 0.05 4.460 0.018 0.027 -0.007 0.117 
 4157325 1860.04                   24.84327724 0.00028076  901.017992 0.016805  0.013707  0.001061  0.000920  0.6411  0.0624  0.6026    1.83130   0.47171   1.47409 0.4223  0.2523 t0--   47   47    215.8     19.2   4.581141  0.431327   4.518678  0.381364   14.2      8.8     -1.94 1869.9     1931.0   39.5298    5.4624   10.9248 89.7826  0.2174  1.1305      1.482                  0.141      0.100       33.56      2.02      1.71 14.028         1.52560 0.08729 0.09076  5715   66   0.99  0.03   0.03 1.02 0.03 0.04 4.419 0.068 0.068  0.116 0.042 2 PPFP      1.478      0.135      0.096       37.94      2.74      2.99  1.48406 0.09262 0.11022  5908  5908   0.99  0.02  0.02 1.04 0.03 0.05 4.460 0.018 0.027 -0.007 0.117 
 3648437 1861.01                   17.50436899 0.00004395  786.428408 0.002285  0.024738  0.000838  0.000512  0.0065  0.5265  0.0022    1.99429   0.17100   0.74812 0.3742  0.2773 t0-1   74   74    727.0     18.5   4.262341  0.074794   4.140212  0.062097   47.5     38.4     -0.76 2691.0     2761.0   31.7539    1.1973    4.4472 89.8553  0.1445  0.9828      2.782                  0.131      0.101       67.17      3.24      3.24 13.926         1.43462 0.04703 0.09165  6010   64   1.02  0.03   0.03 1.08 0.02 0.03 4.444 0.032 0.032  0.024 0.042 2 PPPP      2.814      0.125      0.089       67.54      6.01      6.55  1.30755 0.09717 0.10818  5944  5944   1.04  0.02  0.02 1.05 0.05 0.06 4.425 0.024 0.034 -0.022 0.127 
 7286173 1862.01 Kepler-986 b      56.43509420 0.00011799  761.630932 0.002229  0.021837  0.001118  0.000471  0.0190  0.5657  0.0010    4.62745   0.40403   2.02016 0.4468  0.2378 t0-6   25   25    583.9     14.8   4.747835  0.091051   4.625621  0.069865   47.7     39.8     -0.09 938.4       952.0   91.9355    3.2709   16.3546 89.9406  0.0594  0.3917      2.290                  0.133      0.105        9.59      0.47      0.56 13.668         1.68704 0.04756 0.08575  5611   67   0.95  0.03   0.02 1.03 0.02 0.03 4.373 0.078 0.078  0.237 0.042 2 PPPP      2.308      0.136      0.081       10.31      0.78      0.78  1.59490 0.09598 0.11949  5679  5679   0.96  0.02  0.02 1.02 0.04 0.05 4.478 0.018 0.028  0.129 0.112 
11126381 1863.01 Kepler-1673 b     33.78873798 0.00006451  762.430599 0.003906  0.023628  0.000860  0.000615  0.0783  0.4843  0.0604    1.76326   0.18194   0.74798 0.3291  0.3002 t0-1   30   30    648.9     22.3   5.529795  0.117230   5.346138  0.099898   36.0     31.1     -0.13 1360.2     1366.0   47.4651    1.7280    8.0642 89.8858  0.1142  0.7080      2.841                  0.143      0.110       30.33      1.63      1.50 13.631         1.18069 0.05647 0.03845  5981   65   1.10  0.03   0.03 1.14 0.03 0.03 4.381 0.061 0.061  0.185 0.041 2 PPPP      2.885      0.130      0.108       32.33      2.46      2.46  1.15153 0.07320 0.08666  6029  6029   1.12  0.02  0.02 1.14 0.04 0.05 4.401 0.019 0.028  0.131 0.117 
 4149450 1864.01 Kepler-1772 b      3.21511385 0.00000843  793.391784 0.002102  0.011388  0.000538  0.000211  0.9544  0.1072  0.7319    0.46550   0.03879   0.19395 0.4564  0.2331 t0-1  405  404    158.3      3.6   3.912646  0.062646   3.851452  0.060911   53.3     39.8     -3.53 15394.1   15790.0    6.3297    0.1933    1.0634 89.3043  0.6956  5.4257      2.245                  0.127      0.088     1483.42     73.02     79.66 13.405         0.27839 0.01587 0.01228  5615   66   1.79  0.05   0.05 1.09 0.02 0.02 3.977 0.104 0.104  0.113 0.044 2 PPPP      2.236      0.118      0.084     1542.47    164.33    164.33  0.28578 0.04473 0.02912  5766  5766   1.78  0.04  0.04 1.16 0.14 0.07 3.997 0.060 0.037  0.158 0.148 
 9115681 1865.01                    1.86392423 0.00001627  788.394267 0.006368  2.354459  0.575924  1.967739  1.1996  2.6254  0.0182    0.05648   0.33276   0.04590 0.2745  0.318  t0-0  738  728    172.2     12.0   4.393003  0.341233   2.196501  0.170617   18.3     26.5     19.56 25734.8   27292.0    3.4324    0.5698    1.9470 11.6017  4.1793  2.0897    369.921                105.355    299.856     3725.52    357.97    328.14 13.027         0.64818 0.04893 0.05211  6852  138   1.44  0.04   0.03 1.40 0.05 0.05 4.264 0.022 0.028  0.065 0.114 1 FFFF    364.369    106.077    301.911     3723.69    373.35    315.91  0.64818 0.04893 0.05211  6852  6852   1.44  0.04  0.03 1.40 0.05 0.05 4.264 0.022 0.028  0.065 0.114 
 9520838 1866.01 Kepler-987 b     105.30330743 0.00023057  771.989279 0.003693  0.033570  0.001787  0.000946  0.0744  0.5457  0.0558    3.92249   0.40958   1.91136 0.4461  0.2366 t0-6   13   13   1368.8     42.2   6.218893  0.161179   5.976041  0.105389   40.6     29.2      0.10 663.4       652.0  132.1815    5.0799   26.2462 89.9549  0.0450  0.2880      3.319                  0.217      0.150        4.16      0.33      0.33 14.986         1.81187 0.14129 0.16231  5695   96   0.90  0.02   0.02 0.94 0.04 0.05 4.504 0.023 0.033 -0.092 0.116 1 PPPP      3.311      0.218      0.140        4.17      0.34      0.34  1.81187 0.14129 0.16231  5695  5695   0.90  0.02  0.02 0.94 0.04 0.05 4.504 0.023 0.033 -0.092 0.116 
 8167996 1867.01 Kepler-327 b       2.54956563 0.00000390  792.233393 0.001401  0.020298  0.000906  0.000566  0.1745  0.4209  0.1562    4.45830   0.52240   2.08958 0.4036  0.3189 t0-5  498  498    493.7     13.8   1.713941  0.046403   1.654843  0.038990   43.5     35.1     -4.31 7804.1     8203.0   11.5077    0.5594    2.0777 89.5668  0.4332  3.2488      1.337                  0.081      0.056       85.04      8.07      6.72 15.018         3.77750 0.22930 0.21712  3972   77   0.60  0.02   0.02 0.59 0.01 0.01 4.647 0.014 0.014  0.135 0.116 1 PPPP      1.338      0.081      0.056       85.83      7.73      7.08  3.77750 0.22930 0.21712  3972  3972   0.60  0.02  0.02 0.59 0.01 0.01 4.647 0.014 0.014  0.135 0.116 
 8167996 1867.02 Kepler-327 d      13.96953338 0.00002188  791.584736 0.001283  0.030374  0.002175  0.000979  0.9012  0.0002  0.6640   43.42908   7.49031  27.23749 0.4036  0.3189 t0-6   95   95   1096.4     36.2   1.412200  0.067576   1.359663  0.045530   37.0     27.2     -1.14 1382.9     1486.0   76.7924    5.0500   20.8312 89.8990  0.1009  0.6258      2.003                  0.160      0.107        8.84      0.83      0.70 15.018         3.77750 0.22930 0.21712  3972   77   0.60  0.02   0.02 0.59 0.01 0.01 4.647 0.014 0.014  0.135 0.116 1 PPPP      1.994      0.179      0.095        8.93      0.71      0.77  3.77750 0.22930 0.21712  3972  3972   0.60  0.02  0.02 0.59 0.01 0.01 4.647 0.014 0.014  0.135 0.116 
 8167996 1867.03 Kepler-327 c       5.21229969 0.00001272  790.221363 0.002210  0.018954  0.000976  0.000627  0.1869  0.4254  0.1590    4.72694   0.76255   2.28765 0.4036  0.3189 t0-6  251  251    438.2     16.7   2.102618  0.075468   2.051268  0.061569   29.3     22.2     -4.62 4700.6     4983.0   19.0239    1.1140    3.6205 89.6014  0.3983  1.8588      1.245                  0.082      0.057       33.37      2.58      3.04 15.018         3.77750 0.22930 0.21712  3972   77   0.60  0.02   0.02 0.59 0.01 0.01 4.647 0.014 0.014  0.135 0.116 1 PPPP      1.245      0.078      0.059       32.87      2.89      2.65  3.77750 0.22930 0.21712  3972  3972   0.60  0.02  0.02 0.59 0.01 0.01 4.647 0.014 0.014  0.135 0.116 
 6773862 1868.01 Kepler-988 b      17.76078330 0.00003170  780.938639 0.001344  0.032667  0.001647  0.000732  0.6270  0.0017  0.5722   35.68918   5.25953  16.25672 0.3906  0.325  t0-6   76   76   1274.9     39.0   1.637870  0.053277   1.567379  0.041588   42.6     36.4     -1.02 1118.1     1204.0   84.0962    4.5969   14.9400 89.9166  0.0834  0.4032      2.245                  0.138      0.126        7.93      0.58      0.44 15.220         3.53974 0.40241 0.28325  4150   60   0.62  0.02   0.02 0.62 0.02 0.02 4.634 0.032 0.020  0.017 0.110 1 PPPP      2.234      0.157      0.112        7.96      0.54      0.50  3.53974 0.40241 0.28325  4150  4150   0.62  0.02  0.02 0.62 0.02 0.02 4.634 0.032 0.020  0.017 0.110 
 8009496 1869.01                   38.47654500 0.00039323  776.155403 0.005499  0.014177  0.000809  0.000607  0.9811  0.0197  0.7092    3.10452   0.42052   1.72880 0.3249  0.2972 t0-0   36   36    234.6     14.6   4.664402  0.160888   4.568085  0.143733   18.4     19.2     -1.49 1601.6     1653.0   62.3074    3.8326   13.6878 89.8721  0.1279  0.6395      1.856                  0.119      0.097       32.32      3.19      2.94 13.404         0.87439 0.09334 0.08864  6026  115   1.20  0.03   0.03 1.07 0.07 0.07 4.311 0.038 0.039 -0.031 0.149 1 FFFN      1.856      0.124      0.093       32.30      3.17      2.91  0.87439 0.09334 0.08864  6026  6026   1.20  0.03  0.03 1.07 0.07 0.07 4.311 0.038 0.039 -0.031 0.149 
10187159 1870.01 Kepler-989 b       7.96432366 0.00000941  786.604810 0.001182  0.024677  0.001952  0.000651  0.1888  0.4947  0.1513   19.43244   2.02388  11.38431 0.5368  0.1784 t0-5  161  161    750.7     22.2   1.532523  0.047264   1.482877  0.039328   44.3     38.4     -0.86 2506.5     2571.0   40.1707    2.0157    9.5025 89.8320  0.1679  1.1082      2.164                  0.173      0.086       71.02      5.95      5.95 14.425         2.20333 0.19720 0.18578  5057   86   0.80  0.02   0.01 0.81 0.04 0.05 4.537 0.032 0.033  0.000 0.126 1 PPPP      2.166      0.177      0.083       70.57      6.13      5.58  2.20333 0.19720 0.18578  5057  5057   0.80  0.02  0.01 0.81 0.04 0.05 4.537 0.032 0.033  0.000 0.126 
10187159 1870.02                 -550.12775183 0.00000000  537.101863 0.003262  0.076845  0.001167  0.000933  0.7892  0.0425  0.1649    1.59207   0.16198   0.11935 0.5552  0.1626 t0--    1    1   6458.0     97.3  12.358905  0.166557  10.897076  0.183532   72.4      0.0     67.38 0.0         139.0  298.2077    9.7678   11.2706 89.8738  0.0118  0.0077      6.731                  0.160      0.173        0.25      0.03      0.02 14.4           2.20333 0.19720 0.18578  5057   86   0.80  0.02   0.01 0.81 0.04 0.05 4.537 0.032 0.033  0.000 0.126 1 PNNN      6.731      0.160      0.173        0.25      0.03      0.02  2.20333 0.19720 0.18578  5057  5057   0.80  0.02  0.01 0.81 0.04 0.05 4.537 0.032 0.033  0.000 0.126 
 9758089 1871.01                   92.72976629 0.00034312  759.547301 0.003862  0.031393  0.003643  0.000971  0.8569  0.0555  0.5804    3.21275   0.37895   2.08420 0.6451  0.0959 t0-2   14   14   1267.8     34.4   6.336747  0.194289   6.068622  0.134261   43.3     31.7      0.14 681.9       694.0  113.2605    5.9198   32.5591 89.9354  0.0646  0.4631      2.443                  0.299      0.128        1.55      0.10      0.10 14.897         2.95472 0.08710 0.14219  4640   66   0.71  0.02   0.02 0.76 0.02 0.02 4.579 0.029 0.029  0.169 0.042 2 PPPP      2.493      0.283      0.123        1.56      0.12      0.12  2.79340 0.17216 0.18787  4589  4589   0.72  0.01  0.01 0.75 0.03 0.03 4.595 0.021 0.025  0.129 0.114 
 9758089 1871.02                   32.37640410 0.00016821  763.314559 0.003397  0.024296  0.001837  0.000735  0.8962  0.0007  0.6403    4.09310   0.51504   2.06017 0.6451  0.0959 t0-2   37   37    743.6     25.8   4.100446  0.110868   3.956558  0.094154   34.2     26.3     -0.93 1275.0     1323.0   60.8449    3.1919   12.3686 89.9056  0.0944  0.6421      1.888                  0.163      0.098        6.30      0.42      0.38 14.897         2.95472 0.08710 0.14219  4640   66   0.71  0.02   0.02 0.76 0.02 0.02 4.579 0.029 0.029  0.169 0.042 2 PPPP      1.920      0.148      0.083        6.33      0.51      0.47  2.79340 0.17216 0.18787  4589  4589   0.72  0.01  0.01 0.75 0.03 0.03 4.595 0.021 0.025  0.129 0.114 
 9883311 1872.01                   30.52317913 0.00006246  781.882610 0.001815  0.096336  0.607300  0.046715  1.0598  0.5364  0.1444    0.69470   0.27818   0.10699 0.4319  0.2448 t0-1   42   42   2202.1     74.3   2.728864  0.097057   1.362259  0.052104   38.6     32.7     -0.25 1070.0     1097.0   32.5624    3.8266    1.5757 88.0580  0.4657  0.9313     13.092                 80.461      7.315       34.74      2.99      2.99 15.841         0.61250 0.12774 0.10509  5373   95   1.26  0.08   0.07 0.89 0.06 0.04 4.181 0.057 0.057  0.075 0.138 1 PPPP     13.229     83.749      7.282       34.56      3.32      2.55  0.61250 0.12774 0.10509  5373  5373   1.26  0.08  0.07 0.89 0.06 0.04 4.181 0.057 0.057  0.075 0.138 
 4939346 1873.01 Kepler-328 c      71.31208617 0.00057754  778.510907 0.004183  0.042704  0.001173  0.000902  0.0352  0.4742  0.0174    0.96406   0.07254   0.33160 0.3349  0.2994 t017   12   12   2143.4     56.4   8.842199  0.174525   8.453854  0.113705   43.4     33.8     -0.27 782.6       808.0   63.5851    1.9045    8.3799 89.9126  0.0874  0.4369      6.473                  0.635      0.488       19.98      2.37      1.69 15.674         0.61311 0.15095 0.12628  6240  131   1.38  0.11   0.10 1.21 0.07 0.08 4.226 0.065 0.068 -0.023 0.168 1 PPPP      6.451      0.674      0.481       20.00      2.40      1.71  0.61311 0.15095 0.12628  6240  6240   1.38  0.11  0.10 1.21 0.07 0.08 4.226 0.065 0.068 -0.023 0.168 
 4939346 1873.02 Kepler-328 b      34.91831041 0.00054525  788.987049 0.019179  0.020415  0.001576  0.001051  0.0258  0.6510  0.0033    0.45647   0.12607   0.31518 0.3349  0.2994 t0-7   30   30    491.3     39.9   8.316542  0.593332   8.145642  0.537579   15.4     11.9     -1.63 1464.2     1518.0   31.5320    3.3744    8.0985 89.7764  0.2233  1.3959      3.105                  0.388      0.291       52.74      5.28      5.28 15.674         0.61311 0.15095 0.12628  6240  131   1.38  0.11   0.10 1.21 0.07 0.08 4.226 0.065 0.068 -0.023 0.168 1 PPPP      3.096      0.389      0.292       52.31      5.85      4.95  0.61311 0.15095 0.12628  6240  6240   1.38  0.11  0.10 1.21 0.07 0.08 4.226 0.065 0.068 -0.023 0.168 
 8978528 1874.01 Kepler-329 c      18.68483463 0.00004936  779.169825 0.002446  0.032005  0.002342  0.000878  0.4049  0.4855  0.1387    3.05109   0.33022   1.83457 0.4666  0.2412 t0-6   67   67   1259.4     34.7   3.801313  0.119790   3.645796  0.074679   41.2     35.2     -0.79 2208.4     2271.0   38.3747    1.7928    9.7322 89.8056  0.1943  1.1984      2.344                  0.191      0.096       14.27      1.38      1.38 15.434         3.15222 0.23237 0.19945  4784  101   0.67  0.01   0.01 0.67 0.03 0.02 4.613 0.025 0.021 -0.328 0.117 1 PPPP      2.348      0.183      0.102       14.28      1.40      1.40  3.15222 0.23237 0.19945  4784  4784   0.67  0.01  0.01 0.67 0.03 0.02 4.613 0.025 0.021 -0.328 0.117 
 8978528 1874.02 Kepler-329 b       7.41635012 0.00003139  788.238382 0.003197  0.020503  0.001317  0.000823  0.4763  0.1709  0.4287    6.55989   1.05709   3.64110 0.4666  0.2412 t0-5  187  187    504.3     30.0   2.130447  0.097956   2.042407  0.089762   20.6     18.0     -4.71 3523.3     3748.0   26.6726    2.0666    5.5108 89.7243  0.2755  1.3776      1.494                  0.110      0.070       48.76      5.08      4.29 15.434         3.15222 0.23237 0.19945  4784  101   0.67  0.01   0.01 0.67 0.03 0.02 4.613 0.025 0.021 -0.328 0.117 1 PPPP      1.500      0.100      0.077       48.85      4.76      4.40  3.15222 0.23237 0.19945  4784  4784   0.67  0.01  0.01 0.67 0.03 0.02 4.613 0.025 0.021 -0.328 0.117 
 9967771 1875.01 Kepler-990 b       9.91723167 0.00003195  792.097577 0.002092  0.019394  0.001245  0.000453  0.7863  0.0020  0.6029    2.71825   0.31368   1.46382 0.4538  0.234  t0-5  110  110    454.3     13.5   3.155899  0.082742   3.041322  0.066345   38.8     22.8     -1.35 2972.0     3103.0   24.2081    1.1608    5.1408 89.6928  0.2558  1.6884      2.046                  0.148      0.089      108.32      5.98      5.98 14.498         1.40557 0.10195 0.08177  5576   64   0.96  0.03   0.03 0.86 0.03 0.02 4.403 0.073 0.073 -0.106 0.043 2 PPPP      2.711      0.441      0.574      157.20     10.86     11.85  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9967771 1875.02 Kepler-990 c       0.53835504 0.00000067  794.119709 0.001049  0.012559  0.000931  0.000338  0.3343  0.3614  0.3157    1.43513   0.16957   0.76308 0.4538  0.234  t0-5 1987 1987    190.0      5.2   1.507595  0.039316   1.468611  0.034307   46.6     32.1    -21.58 23314.8   25788.0    2.8018    0.1307    0.6208 87.6089  2.3899 16.3306      1.325                  0.118      0.062     5275.56    258.34    305.31 14.498         1.40557 0.10195 0.08177  5576   64   0.96  0.03   0.03 0.86 0.03 0.02 4.403 0.073 0.073 -0.106 0.043 2 PPPP      1.751      0.290      0.377     7583.89    606.65    513.32  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11622600 1876.01 Kepler-991 b      82.53404612 0.00033861  719.865845 0.002999  0.039143  0.001654  0.001103  0.0332  0.5187  0.0024    6.56421   0.58217   2.47423 0.5597  0.1623 t0-6   15   15   1894.9     57.8   4.897995  0.104442   4.654509  0.083244   40.1     38.0     -0.22 604.1       626.0  133.1985    4.6026   19.1773 89.9616  0.0307  0.2379      2.624                  0.168      0.126        1.11      0.10      0.08 15.187         3.74136 0.34816 0.31014  4269   78   0.61  0.02   0.02 0.62 0.02 0.02 4.651 0.024 0.022 -0.133 0.103 1 PPPP      2.627      0.160      0.133        1.11      0.10      0.09  3.74136 0.34816 0.31014  4269  4269   0.61  0.02  0.02 0.62 0.02 0.02 4.651 0.024 0.022 -0.133 0.103 
10454632 1877.01 Kepler-992 b      20.16033947 0.00005025  782.955015 0.003050  0.016625  0.001547  0.000580  0.9408  0.0223  0.6624    3.40529   0.50101   2.09512 0.5760  0.1473 t0-6   68   68    342.3     12.5   3.667139  0.112642   3.571705  0.095367   35.1     32.3     -0.67 2402.4     2444.0   41.8135    2.4198   11.1918 89.8095  0.1904  1.1423      1.318                  0.130      0.069       15.15      0.97      0.89 13.389         2.87706 0.04954 0.16064  4913   66   0.72  0.02   0.02 0.78 0.01 0.03 4.577 0.029 0.029  0.015 0.042 2 PPPP      1.337      0.133      0.053       14.27      1.14      0.96  2.64706 0.17961 0.17233  4762  4762   0.73  0.01  0.01 0.75 0.03 0.04 4.580 0.024 0.025  0.009 0.104 
 3098810 1878.01 Kepler-1773 b     40.80957355 0.00008444  769.456156 0.002210  0.019182  0.000739  0.000542  0.9486  0.0569  0.7144   17.59991   2.28818   8.23746 0.3458  0.2981 t0-1   33   33    428.1     13.6   2.715200  0.075586   2.633437  0.070252   39.3     34.8     -0.79 907.8       941.0  115.5337    6.2138   20.9717 89.9503  0.0497  0.3083      2.848                  0.151      0.116       39.34      1.82      1.82 12.988         0.69340 0.03467 0.03381  6184   64   1.36  0.04   0.03 1.22 0.02 0.03 4.276 0.085 0.085  0.141 0.042 2 PPPP      2.835      0.154      0.099       41.88      3.58      3.58  0.72992 0.05993 0.06858  6358  6358   1.35  0.03  0.03 1.30 0.05 0.06 4.285 0.027 0.034  0.156 0.142 
 8367644 1879.01 Kepler-993 b      22.08550223 0.00003308  885.398374 0.001832  0.049912  0.002754  0.001296  0.6562  0.0020  0.5509   22.13757   2.30080   9.20320 0.6500  0.1003 t0-6   49   49   3152.8     81.7   2.119904  0.059142   2.001441  0.045653   48.5     42.8     -0.31 984.6      1003.0   82.8629    3.4326   13.2400 89.9389  0.0611  0.4030      3.230                  0.232      0.149        4.15      0.39      0.39 15.967         3.92105 0.26330 0.24494  3847   81   0.59  0.02   0.02 0.57 0.01 0.02 4.655 0.015 0.015  0.279 0.115 1 PPPP      3.222      0.222      0.154        4.11      0.41      0.34  3.92105 0.26330 0.24494  3847  3847   0.59  0.02  0.02 0.57 0.01 0.02 4.655 0.015 0.015  0.279 0.115 
10332883 1880.01 Kepler-994 b       1.15116623 0.00000059  793.769111 0.000469  0.021962  0.000509  0.000291  0.0290  0.4221  0.0206    7.74311   0.55341   2.05554 0.3994  0.3117 t0-5 1123 1123    577.0      9.2   1.098285  0.016956   1.070768  0.014787   83.7     35.6     -4.24 12899.0   13593.0    8.1322    0.2475    0.7836 89.5761  0.4237  3.0721      1.422                  0.053      0.053      255.22     18.98     20.56 14.440         3.97488 0.25510 0.22244  4032   72   0.59  0.02   0.02 0.58 0.01 0.01 4.660 0.015 0.014  0.003 0.112 1 PPPP      1.423      0.051      0.056      256.54     17.63     22.43  3.97488 0.25510 0.22244  4032  4032   0.59  0.02  0.02 0.58 0.01 0.01 4.660 0.015 0.014  0.003 0.112 
 4035640 1881.01 Kepler-995 b      28.26732576 0.00007947  780.607709 0.002821  0.030579  0.001720  0.000815  0.0695  0.5385  0.0429    2.58237   0.26161   1.19178 0.5493  0.1695 t0-7   44   44   1164.2     33.7   4.603975  0.107277   4.420793  0.081074   42.1     35.8     -0.14 1656.0     1682.0   47.6595    1.9503    8.9158 89.8933  0.1065  0.7669      2.515                  0.159      0.106       13.19      1.04      1.04 14.907         2.66044 0.16411 0.19987  5228   87   0.75  0.02   0.02 0.80 0.03 0.04 4.591 0.018 0.028 -0.224 0.105 1 PPPP      2.503      0.169      0.095       13.24      1.07      0.98  2.66044 0.16411 0.19987  5228  5228   0.75  0.02  0.02 0.80 0.03 0.04 4.591 0.018 0.028 -0.224 0.105 
 6205228 1882.01 Kepler-996 b       3.77058575 0.00000743  794.113873 0.001970  0.016245  0.001062  0.000503  0.2401  0.4500  0.2117    3.69143   0.53958   2.21228 0.4188  0.2556 t0-5  353  353    314.0     10.7   2.035783  0.070416   1.985909  0.058522   37.1     30.7     -5.15 6369.2     6784.0   14.0919    0.8809    3.4135 89.3696  0.6303  3.1516      2.265                  0.178      0.127      733.83     65.08     70.99 14.668         0.75677 0.10270 0.08748  5919  114   1.27  0.04   0.04 1.12 0.07 0.07 4.275 0.042 0.042  0.144 0.146 1 PPPP      2.260      0.192      0.120      728.45     70.32     70.32  0.75677 0.10270 0.08748  5919  5919   1.27  0.04  0.04 1.12 0.07 0.07 4.275 0.042 0.042  0.144 0.146 
11758544 1883.01 Kepler-997 b       2.70730152 0.00000571  788.282125 0.002760  0.007694  0.000385  0.000241  0.0071  0.5948  0.0022    0.55001   0.07129   0.27090 0.3492  0.2922 t0-5  483  483     69.5      2.8   3.451063  0.085834   3.370840  0.082032   31.7     34.2     -2.82 13930.9   14115.0    5.9677    0.3274    1.1049 88.7358  1.2637  6.1079      1.314                  0.074      0.062     1825.85    100.07    100.07 11.894         0.44152 0.02548 0.02188  6064   70   1.56  0.04   0.04 1.18 0.03 0.05 4.160 0.100 0.100  0.058 0.040 2 PPPP      1.309      0.075      0.058     1787.08    178.16    137.05  0.45728 0.03880 0.04166  6095  6095   1.55  0.03  0.04 1.23 0.05 0.08 4.143 0.027 0.035  0.026 0.131 
 4851530 1884.01                   23.09439492 0.00190985  891.660248 0.002079  0.044325  0.002364  0.000822  0.8066  0.0171  0.5873    4.22224   0.35416   1.99216 0.4713  0.2209 t112   39   39   2404.5     46.7   3.726106  0.087824   3.538940  0.050427   61.2     17.6    -26.37 767.0      2084.8   49.3227    1.6010    9.3395 89.7641  0.2356  0.6282      3.918                  0.279      0.186       20.32      2.08      1.76 15.462         2.26536 0.21829 0.24707  5313  104   0.80  0.03   0.03 0.84 0.04 0.05 4.552 0.027 0.041 -0.123 0.147 1 PPFP      3.942      0.253      0.199       20.48      2.00      1.83  2.26536 0.21829 0.24707  5313  5313   0.80  0.03  0.03 0.84 0.04 0.05 4.552 0.027 0.041 -0.123 0.147 
 4851530 1884.02                    4.77502322 0.00001925  904.435104 0.002759  0.019611  0.001361  0.001166  0.5178  0.1850  0.4417    7.57556   1.88880   4.40721 0.4713  0.2209 t1--  180  180    446.7     34.6   1.704983  0.104821   1.660192  0.095143   16.7     14.3     16.77 0.0        2301.6   21.0942    1.9574    4.6978 89.6307  0.3690  1.8451      1.705                  0.156      0.112      168.41     15.83     15.83 15.462         2.26536 0.21829 0.24707  5313  104   0.80  0.03   0.03 0.84 0.04 0.05 4.552 0.027 0.041 -0.123 0.147 1 PPPP      1.717      0.138      0.127      167.05     16.45     15.18  2.26536 0.21829 0.24707  5313  5313   0.80  0.03  0.03 0.84 0.04 0.05 4.552 0.027 0.041 -0.123 0.147 
11413812 1885.01 Kepler-998 b       5.65378550 0.00001244  794.049033 0.001769  0.017678  0.000727  0.000455  0.4390  0.1455  0.4124    6.45045   0.82395   2.96623 0.3459  0.2925 t0-6  235  235    367.9     12.3   1.958550  0.055315   1.911221  0.051037   37.8     33.0     -3.67 3738.6     4037.0   22.1874    1.0915    3.8204 89.7745  0.2253  1.5771      2.268                  0.119      0.091      396.50     39.71     36.40 14.377         0.94707 0.11232 0.10856  6038  116   1.17  0.03   0.03 1.09 0.07 0.08 4.335 0.041 0.044 -0.009 0.159 1 PPPP      2.256      0.134      0.086      396.48     40.91     37.19  0.94707 0.11232 0.10856  6038  6038   1.17  0.03  0.03 1.09 0.07 0.08 4.335 0.041 0.044 -0.009 0.159 
 9549648 1886.01 Kepler-999 b       5.99185595 0.00000777  782.913704 0.001589  0.012678  0.000572  0.000429  0.9047  0.0041  0.6565   11.06197   1.72929   5.81671 0.3309  0.2974 t0-6  225  225    186.2      7.5   1.648832  0.055268   1.608733  0.052543   32.0     36.5     -1.63 3626.1     3753.0   27.6676    1.7966    5.5894 89.6845  0.3154  1.2616      2.157                  0.127      0.098      661.80     32.75     25.73 12.239         0.45798 0.02324 0.01923  6186   59   1.56  0.04   0.04 1.23 0.03 0.03 4.200 0.100 0.100  0.037 0.040 2 PPPP      2.112      0.125      0.089      817.96     78.86     72.29  0.54915 0.05065 0.04604  6730  6730   1.52  0.04  0.04 1.38 0.07 0.06 4.213 0.030 0.031  0.063 0.133 
10965740 1887.01                   21.78773558 0.00008720  788.690701 0.003357 96.772670  2.410335 31.334356  1.1919 87.7290 20.2397   40.37248  15.06188  26.53760 0.4054  0.2606 t0--   48   48    511.4     17.3   4.405916  0.156844   2.202958  0.078422   38.1     35.5     -0.28 1924.8     1937.0  115.9654    2.6552   32.7477 33.3897  4.7776  1.5087  32642.637               2714.250   9839.156      259.46     32.36     25.43 12.967         0.05822 0.00556 0.00686  5363  121   3.27  0.11   0.10 1.49 0.07 0.12 3.576 0.030 0.047 -0.113 0.205 1 FFFF  33446.784   1994.355  10636.562      259.02     31.69     26.41  0.05822 0.00556 0.00686  5363  5363   3.27  0.11  0.10 1.49 0.07 0.12 3.576 0.030 0.047 -0.113 0.205 
10063802 1888.01 Kepler-1000 b    120.01834643 0.00090170  787.296837 0.004988  0.027520  0.001004  0.000591  0.5798  0.0929  0.4647    0.70516   0.05211   0.30523 0.3126  0.3184 t0-6   12   12    879.2     23.7  11.530718  0.192982  11.163120  0.133358   46.1     29.1     -0.03 1120.4     1138.0   81.0617    2.2786   14.5829 89.9263  0.0614  0.4299      5.399                  0.264      0.189       17.23      0.73      0.80 13.256         0.34652 0.01519 0.01471  6419   65   1.79  0.05   0.04 1.40 0.03 0.02 4.238 0.082 0.082  0.098 0.042 2 PPPP      5.478      0.251      0.212       18.21      1.74      1.60  0.33252 0.03228 0.02800  6498  6498   1.81  0.04  0.04 1.43 0.07 0.06 4.073 0.030 0.031  0.114 0.145 
11074178 1889.01 Kepler-1001 b     14.30517935 0.00006603  783.321217 0.002898  0.026780  0.001857  0.000796  0.9241  0.0030  0.6264    2.03091   0.21847   1.28352 0.3884  0.2703 t0-6   75   75    856.5     26.9   3.978578  0.126611   3.797380  0.085280   37.5     29.1     -1.97 2842.9     2965.0   27.9749    1.3926    7.5600 89.6338  0.3661  1.6474      2.352                  0.199      0.132       39.96      2.25      2.06 15.338         2.23802 0.08183 0.10350  5435   64   0.80  0.03   0.03 0.90 0.02 0.02 4.530 0.033 0.033  0.038 0.042 2 PPPP      2.437      0.178      0.140       43.67      4.07      3.44  2.15952 0.19402 0.22516  5434  5434   0.82  0.03  0.02 0.87 0.04 0.05 4.543 0.025 0.039 -0.122 0.143 
11074178 1889.02 Kepler-1001 c      9.18184049 0.00007073  790.773443 0.005962  0.017194  0.001539  0.000947  0.9710  0.0053  0.7244    0.02700   1.88961   0.00000 0.3884  0.2703 t0-2  119  119    351.8     23.8   3.406012  0.290237   3.326894  0.259518   18.2     13.2     -4.93 2544.2     2759.0   19.8777    2.7166    5.6595 89.4239  0.5761  2.6499      1.508                  0.153      0.125       72.11      4.00      3.67 15.338         2.23802 0.08183 0.10350  5435   64   0.80  0.03   0.03 0.90 0.02 0.02 4.530 0.033 0.033  0.038 0.042 2 PPPP      1.552      0.160      0.107       78.65      7.45      5.85  2.15952 0.19402 0.22516  5434  5434   0.82  0.03  0.02 0.87 0.04 0.05 4.543 0.025 0.039 -0.122 0.143 
11074178 1889.03                    4.88626877 0.00009831  794.040851 0.033634  0.007688  0.001045  0.000871  0.6394  0.0343  0.6101    0.20546   0.40157   0.20079 0.3884  0.2703 t0--  218  217     68.0     14.9   5.613060  1.343503   5.526461  1.345551    7.1      0.0    -12.84 8712.4     9091.0    6.3531    2.1650    2.5980 89.0198  0.9801  5.8808      0.677                  0.089      0.089      167.06      9.57      8.10 15.338         2.23802 0.08183 0.10350  5435   64   0.80  0.03   0.03 0.90 0.02 0.02 4.530 0.033 0.033  0.038 0.042 2 PNNN      0.705      0.090      0.090      183.54     15.79     15.79  2.15952 0.19402 0.22516  5434  5434   0.82  0.03  0.02 0.87 0.04 0.05 4.543 0.025 0.039 -0.122 0.143 
 7449136 1890.01 Kepler-1002 b      4.33643810 0.00000758  786.703191 0.002344  0.009571  0.000397  0.000199  0.6412  0.0472  0.5402    0.52294   0.04756   0.23186 0.3361  0.3    t0-6  299  299    107.6      2.9   4.138741  0.064526   4.078473  0.059937   48.0     43.8     -1.11 11215.0   11323.0    8.0399    0.3093    1.3917 89.2293  0.7707  4.4699     11.057                  9.463      6.551    46957.05   4230.27   4230.27 11.704         0.12140 0.08242 0.07458  6121   61  11.63  9.10   5.41 1.54 0.20 0.15 4.200 0.100 0.100  0.109 0.042 2 PPPP      2.162      1.209      0.777     1755.69    557.53    278.77  0.16858 0.31510 0.09636  6246  6246   2.17  0.91  0.79 1.48 0.30 0.31 3.886 0.272 0.220  0.147 0.138 
 8680979 1891.01 Kepler-330 c      15.95542912 0.00004850  778.341100 0.002855  0.024631  0.001531  0.000645  0.3140  0.2906  0.2865    2.19844   0.23767   1.00348 0.6007  0.1286 t0-6   82   82    759.4     22.6   3.986711  0.092502   3.876475  0.080605   39.0     30.5     -1.15 2750.8     2847.0   30.9434    1.4027    5.4105 89.6550  0.3448  0.9960      2.115                  0.148      0.114       25.41      1.45      1.58 15.261         2.43997 0.10828 0.15456  5034   66   0.78  0.03   0.03 0.85 0.02 0.03 4.539 0.041 0.041  0.150 0.042 2 PPPP      2.161      0.147      0.088       26.02      2.15      1.97  2.28133 0.18617 0.21333  4991  4991   0.80  0.02  0.02 0.83 0.04 0.04 4.551 0.027 0.035  0.112 0.123 
 8680979 1891.02 Kepler-330 b       8.25983738 0.00004173  789.072355 0.005290  0.015500  0.001171  0.000716  0.1611  0.4782  0.1240    2.66690   0.48962   1.46886 0.6007  0.1286 t0-5  159  159    292.1     19.2   2.940773  0.136535   2.852567  0.136278   18.3     14.8     -4.19 4078.7     4251.0   21.3298    1.5543    4.4902 89.7696  0.2302  1.8413      1.324                  0.116      0.074       60.83      3.98      3.37 15.261         2.43997 0.10828 0.15456  5034   66   0.78  0.03   0.03 0.85 0.02 0.03 4.539 0.041 0.041  0.150 0.042 2 PPPP      1.357      0.100      0.079       62.63      5.35      4.86  2.28133 0.18617 0.21333  4991  4991   0.80  0.02  0.02 0.83 0.04 0.04 4.551 0.027 0.035  0.112 0.123 
 9030537 1892.01 Kepler-1674 b     62.56158110 0.00029518  737.022354 0.004294  0.033721  0.001762  0.000793  0.8424  0.0043  0.6147    3.40079   0.37209   1.61239 0.4035  0.2623 t0-1   20   20   1362.5     45.8   5.509217  0.150769   5.268189  0.113710   35.0     28.1      0.32 1060.2     1071.0   88.7679    4.0495   16.1981 89.9341  0.0527  0.4219      3.135                  0.197      0.152        6.84      0.54      0.54 15.500         2.08922 0.17615 0.19467  5553   95   0.84  0.03   0.03 0.90 0.04 0.04 4.539 0.022 0.031 -0.111 0.119 1 PPPP      3.133      0.187      0.158        6.84      0.57      0.52  2.08922 0.17615 0.19467  5553  5553   0.84  0.03  0.03 0.90 0.04 0.04 4.539 0.022 0.031 -0.111 0.119 
 8689793 1893.01 Kepler-1003 b      3.55486126 0.00000614  793.549437 0.001705  0.014152  0.000499  0.000323  0.3306  0.2352  0.3040    3.23102   0.34737   1.31229 0.3192  0.2992 t0-6  364  364    232.2      7.2   2.109335  0.049262   2.079379  0.045179   40.8     36.4     -3.20 6769.8     7044.0   12.9183    0.5513    2.0476 89.5968  0.4031  2.4991      2.000                  0.093      0.085      819.33     37.15     40.53 14.053         0.59336 0.03257 0.02981  5672   62   1.29  0.04   0.04 0.86 0.01 0.01 4.293 0.097 0.097 -0.288 0.043 2 PPPP      1.938      0.094      0.073      857.01     92.06     70.81  0.79771 0.10075 0.08651  6107  6107   1.25  0.04  0.03 1.13 0.07 0.08 4.291 0.042 0.042 -0.018 0.156 
11673802 1894.01 Kepler-1004 b      5.28789981 0.00001537  787.517126 0.002017  0.016531  0.000770  0.000245  0.4745  0.0865  0.4492    0.07655   0.00402   0.02812 0.5633  0.1622 t0-5  257  257    344.8      4.7   8.525716  0.070188   8.346151  0.053608   90.6     49.2     -1.98 17906.4   18274.0    4.8348    0.1047    0.6911 88.9873  0.8425  6.7403      6.432                  0.405      0.343     1544.27    125.55    115.09 13.427         0.05270 0.00536 0.00540  5050   76   3.50  0.14   0.13 1.49 0.08 0.09 3.410 0.110 0.110  0.162 0.041 2 PPPP      6.624      0.409      0.314     1551.54    244.59    190.24  0.03755 0.00742 0.00741  4875  4875   3.61  0.13  0.13 1.29 0.17 0.21 3.426 0.066 0.087  0.134 0.134 
 4263293 1895.01 Kepler-331 b       8.45747329 0.00001609  794.213296 0.003275  0.033082  0.002694  0.001497  0.2095  0.4815  0.1716    5.76777   1.37891   3.50032 0.4987  0.2063 t0-6  164  164   1310.6     74.9   2.327327  0.121745   2.146187  0.098930   21.8     30.9     -1.20 3401.6     3460.0   28.1883    2.4793    6.9419 89.7240  0.2760  1.5454      2.425                  0.210      0.140       30.81      2.45      2.45 15.862         3.20038 0.21150 0.21307  4457   76   0.67  0.02   0.02 0.69 0.03 0.03 4.624 0.019 0.023  0.010 0.112 1 PPPP      2.428      0.208      0.139       30.94      2.19      2.59  3.20038 0.21150 0.21307  4457  4457   0.67  0.02  0.02 0.69 0.03 0.03 4.624 0.019 0.023  0.010 0.112 
 4263293 1895.02 Kepler-331 c      17.28125508 0.00005171  777.536589 0.004322  0.035957  0.003869  0.002150  0.2060  0.5751  0.1673    0.37810   5.96518   0.22943 0.4987  0.2063 t0-7   79   79   1518.4     92.2   2.859253  0.210789   2.704292  0.149746   20.3     25.3      0.10 2083.0     2080.0   47.0008    4.3781   15.3234 89.7924  0.2075  1.2866      2.645                  0.313      0.176       11.91      0.89      0.97 15.862         3.20038 0.21150 0.21307  4457   76   0.67  0.02   0.02 0.69 0.03 0.03 4.624 0.019 0.023  0.010 0.112 1 PPPP      2.638      0.315      0.177       11.90      0.92      0.92  3.20038 0.21150 0.21307  4457  4457   0.67  0.02  0.02 0.69 0.03 0.03 4.624 0.019 0.023  0.010 0.112 
 4263293 1895.03 Kepler-331 d      32.13408541 0.00011458  782.223472 0.007369  0.032161  0.003330  0.002220  0.2563  0.4208  0.2268   12.16225   4.93137   7.89019 0.4987  0.2063 t0-6   43   43   1286.6    123.5   2.703849  0.255927   2.582106  0.231815   11.8     13.9     -0.43 1073.4     1083.0   89.7231   11.5618   23.1236 89.8924  0.1076  0.4734      2.366                  0.258      0.187        5.20      0.41      0.41 15.862         3.20038 0.21150 0.21307  4457   76   0.67  0.02   0.02 0.69 0.03 0.03 4.624 0.019 0.023  0.010 0.112 1 PPFP      2.353      0.249      0.181        5.21      0.40      0.44  3.20038 0.21150 0.21307  4457  4457   0.67  0.02  0.02 0.69 0.03 0.03 4.624 0.019 0.023  0.010 0.112 
10294613 1896.01                    1.85449131 0.00000257  792.452099 0.001078  0.995235  0.897832  0.589202  1.2794  1.5231  0.0008    0.04201   0.12378   0.02063 0.4776  0.2177 t0-0  580  576   1282.6     16.0   4.219947  0.059709   2.109974  0.029854  108.2     80.8     -2.86 20609.4   21201.0    2.3094    0.8464    0.5734 24.4341  8.7114  0.8711     82.478                 78.764     45.734      544.57     49.26     45.15 14.898         2.43906 0.18259 0.21608  5271   94   0.78  0.02   0.02 0.82 0.04 0.05 4.570 0.022 0.035 -0.171 0.139 1 FFFF     83.390     77.413     49.028      543.41     51.96     43.97  2.43906 0.18259 0.21608  5271  5271   0.78  0.02  0.02 0.82 0.04 0.05 4.570 0.022 0.035 -0.171 0.139 
 5695524 1897.01 Kepler-1774 b     59.77108033 0.00024933  739.451410 0.003249  0.022103  0.001446  0.000657  0.8989  0.0210  0.6266    5.88933   0.75360   3.76800 0.3269  0.3009 t0-1   22   22    565.9     18.7   4.434759  0.135874   4.316639  0.093384   38.5     29.7     -1.03 842.0       899.0  103.8419    5.2826   28.6771 89.9309  0.0691  0.4834      2.800                  0.201      0.138       16.37      0.83      0.83 13.952         0.89663 0.05888 0.05188  5883   64   1.15  0.03   0.03 0.96 0.03 0.03 4.328 0.077 0.077 -0.087 0.045 2 PPPP      2.786      0.198      0.128       18.02      1.69      1.84  0.93240 0.11309 0.10204  6095  6095   1.15  0.03  0.03 1.01 0.07 0.07 4.320 0.042 0.042 -0.239 0.145 
 7668663 1898.01 Kepler-1005 b      6.49801419 0.00001464  783.782595 0.001955  0.012654  0.000648  0.000364  0.9201  0.0034  0.6743    4.44505   0.64085   2.21385 0.4063  0.2623 t0-5  197  197    190.3      5.8   2.286228  0.057091   2.253348  0.051853   41.2     33.2     -2.04 4400.8     4568.0   21.5746    1.0984    4.3936 89.6705  0.3294  1.8445      1.616                  0.100      0.069      291.80     13.94     16.73 13.250         0.85163 0.04211 0.04303  5726   64   1.17  0.03   0.03 0.96 0.03 0.03 4.324 0.088 0.088  0.024 0.038 2 PPPP      1.615      0.097      0.069      292.93     33.41     23.13  0.90256 0.10118 0.09142  5828  5828   1.16  0.02  0.02 1.02 0.07 0.07 4.313 0.039 0.040  0.037 0.149 
 7047922 1899.01 Kepler-1006 b     19.76172836 0.00007741  779.597715 0.002939  0.018304  0.001086  0.000483  0.9242  0.0222  0.6634    3.72319   0.48827   2.24606 0.3098  0.305  t0-6   67   67    394.9     12.4   3.567078  0.105529   3.453423  0.086608   35.3     31.5     -2.05 2155.2     2278.0   42.6609    2.3751   10.8575 89.7892  0.2107  1.0955      2.552                  0.182      0.126       84.86      8.60      9.32 14.563         0.73624 0.09496 0.08723  5962  125   1.27  0.04   0.04 1.08 0.08 0.08 4.262 0.041 0.046  0.019 0.154 1 PPPP      2.546      0.188      0.121       83.20      9.70      8.08  0.73624 0.09496 0.08723  5962  5962   1.27  0.04  0.04 1.08 0.08 0.08 4.262 0.041 0.046  0.019 0.154 
 7047922 1899.02                   10.52298506 0.00015905  788.598584 0.016693  0.007963  0.000659  0.000710  0.8062  0.0036  0.6418    1.40708   0.98895   0.98895 0.3098  0.305  t0-2  125  123     68.9     10.3   3.611687  0.476530   3.363083  0.478680    8.9      8.7     -6.45 4123.2     4282.0   21.0398    4.2507    5.3134 89.7443  0.2556  1.7893      1.087                  0.103      0.095      194.45     20.75     20.75 14.563         0.73624 0.09496 0.08723  5962  125   1.27  0.04   0.04 1.08 0.08 0.08 4.262 0.041 0.046  0.019 0.154 1 PPPP      1.089      0.105      0.097      195.45     20.78     20.78  0.73624 0.09496 0.08723  5962  5962   1.27  0.04  0.04 1.08 0.08 0.08 4.262 0.041 0.046  0.019 0.154 
 9353314 1900.01 Kepler-1007 b      5.18498108 0.00000988  790.779373 0.001981  0.018935  0.001049  0.000590  0.0209  0.6192  0.0020    4.23535   0.78092   2.16254 0.4176  0.2673 t0-5  244  244    429.6     14.5   2.172708  0.079839   2.066691  0.064005   36.4     33.1     -2.18 5035.7     5211.0   18.3577    1.1247    3.9363 89.5146  0.4853  2.1838      1.540                  0.151      0.116       72.97     10.19      8.63 14.744         2.57363 0.34777 0.33041  4549  130   0.74  0.04   0.04 0.75 0.04 0.04 4.573 0.035 0.038  0.253 0.124 1 PPPP      1.543      0.145      0.112       73.37     10.02      9.19  2.57363 0.34777 0.33041  4549  4549   0.74  0.04  0.04 0.75 0.04 0.04 4.573 0.035 0.038  0.253 0.124 
 3629967 1901.01 Kepler-1775 b     85.65403022 0.00047787  773.356903 0.004323  0.019963  0.000973  0.000563  0.0120  0.5906  0.0030    2.26991   0.24764   1.07310 0.4041  0.2651 t0-1   16   16    478.5     16.0   6.876946  0.147484   6.655628  0.122652   36.6     25.2     -0.21 801.2       818.0   96.2318    3.6217   18.1086 89.9428  0.0572  0.3890      2.530                  0.157      0.105        9.87      0.53      0.53 13.340         1.05629 0.06704 0.05925  5995   66   1.15  0.03   0.03 1.12 0.04 0.04 4.298 0.087 0.087  0.133 0.042 2 PPPP      3.792      0.629      0.908       17.48      1.65      1.51  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5809954 1902.01                  137.86463287 0.00051608  657.269960 0.001840  0.162391  0.640073  0.106679  1.2649  0.4916  0.3062   10.31569   4.50579   2.45770 0.3884  0.3354 t011    9    9   2328.3    114.5   1.924693  0.122893   0.962318  0.059346   28.2     24.1      0.07 172.6       169.0  220.1531   26.9051   17.2962 89.6789  0.0569  0.1517     11.748                 44.288      8.052        0.51      0.04      0.04 14.645         3.26154 0.21285 0.18222  4059   79   0.64  0.02   0.02 0.62 0.01 0.01 4.613 0.015 0.014  0.199 0.111 1 PFFP     11.706     43.814      7.966        0.50      0.05      0.04  3.26154 0.21285 0.18222  4059  4059   0.64  0.02  0.02 0.62 0.01 0.01 4.613 0.015 0.014  0.199 0.111 
 3836453 1903.01                    1.54039762 0.00000136  787.442093 0.001557  0.011654  0.000669  0.000297  0.0622  0.5340  0.0342    2.34165   0.38865   1.00402 0.5708  0.1506 t0-0  874  873    169.1      4.7   1.749139  0.050394   1.711472  0.049055   46.6     53.2     -3.67 13651.5   14001.0    6.6511    0.3821    1.0986 88.8262  1.1731  4.8881      0.912                  0.055      0.032      445.97     35.69     32.94 12.057         2.84009 0.17501 0.18636  4836   78   0.71  0.01   0.01 0.74 0.03 0.04 4.597 0.021 0.026 -0.124 0.098 1 FFFF      0.909      0.056      0.032      444.15     39.84     30.65  2.84009 0.17501 0.18636  4836  4836   0.71  0.01  0.01 0.74 0.03 0.04 4.597 0.021 0.026 -0.124 0.098 
 8766650 1904.01 Kepler-1008 b     12.43936039 0.00004223  778.418333 0.003874  0.014349  0.001017  0.000543  0.6626  0.0608  0.5404    3.25634   0.50879   1.75249 0.5616  0.1578 t0-6  106  105    253.5     13.0   3.146613  0.118234   3.094643  0.115178   24.9     30.0     -1.84 2875.9     2971.0   30.0531    1.7216    6.3944 89.6817  0.3182  1.1818      1.161                  0.088      0.059       33.20      1.94      1.94 13.395         2.77391 0.07716 0.15373  5046   64   0.74  0.02   0.02 0.80 0.01 0.03 4.564 0.034 0.034 -0.025 0.042 2 PPPP      1.180      0.091      0.052       30.11      2.58      2.02  2.48600 0.18474 0.16215  4840  4840   0.75  0.01  0.01 0.76 0.04 0.04 4.563 0.027 0.025  0.000 0.107 
10328393 1905.01 Kepler-332 b       7.62636346 0.00002088  793.519484 0.002573  0.015464  0.001063  0.000478  0.2366  0.4107  0.1995    4.50194   0.57310   2.48343 0.5708  0.151  t0-6  168  168    292.4     11.2   2.441413  0.084117   2.343051  0.077237   32.5     30.7     -1.46 3817.4     3921.0   24.0884    1.4185    5.1422 89.7271  0.2727  1.6365      1.169                  0.089      0.059       54.03      3.43      3.16 14.017         3.10496 0.07786 0.12692  4952   66   0.69  0.02   0.02 0.74 0.01 0.03 4.590 0.029 0.029 -0.124 0.042 2 PPPP      1.184      0.087      0.046       52.90      3.78      4.47  2.93961 0.17947 0.19566  4851  4851   0.70  0.01  0.01 0.72 0.03 0.03 4.604 0.021 0.026 -0.187 0.100 
10328393 1905.02 Kepler-332 c      15.99569913 0.00009115  781.048120 0.005369  0.013428  0.000995  0.000644  0.0877  0.5725  0.0494    3.08952   0.63547   1.74754 0.5708  0.151  t0-7   81   81    218.7     13.1   3.512884  0.149998   3.406642  0.146221   20.0     19.1     -2.06 2163.0     2251.0   34.7833    2.7121    7.8350 89.7229  0.2771  1.1086      1.011                  0.085      0.057       20.14      1.31      1.11 14.017         3.10496 0.07786 0.12692  4952   66   0.69  0.02   0.02 0.74 0.01 0.03 4.590 0.029 0.029 -0.124 0.042 2 PPPP      1.027      0.084      0.053       19.48      1.70      1.31  2.93961 0.17947 0.19566  4851  4851   0.70  0.01  0.01 0.72 0.03 0.03 4.604 0.021 0.026 -0.187 0.100 
10328393 1905.03 Kepler-332 d      34.21109238 0.00033284  771.804944 0.008532  0.014805  0.001365  0.000768  0.1173  0.5903  0.0882    0.14351   2.02344   0.06977 0.5708  0.151  t0-5   40   40    274.5     15.6   5.087780  0.256077   4.903037  0.217450   20.7     14.0     -1.90 1434.0     1500.0   51.3950    4.4062   13.2187 89.8324  0.1675  0.9381      1.117                  0.111      0.071        7.29      0.49      0.41 14.017         3.10496 0.07786 0.12692  4952   66   0.69  0.02   0.02 0.74 0.01 0.03 4.590 0.029 0.029 -0.124 0.042 2 PPPP      1.137      0.106      0.068        7.11      0.57      0.52  2.93961 0.17947 0.19566  4851  4851   0.70  0.01  0.01 0.72 0.03 0.03 4.604 0.021 0.026 -0.187 0.100 
11773328 1906.01                    8.71044006 0.00000770  790.581000 0.000850  0.032105  0.001689  0.001067  0.9348  0.0612  0.6876  160.41293  37.11004  83.49760 0.4626  0.2265 t0-1  156  155   1180.1     43.3   0.772417  0.041542   0.734677  0.035797   42.6     34.5     -2.12 1439.2     1611.0   86.3241    7.7302   16.1631 89.9355  0.0644  0.4122      3.501                  0.246      0.176      111.92      8.79      8.79 14.816         1.20586 0.16023 0.12437  5294   88   0.99  0.03   0.03 0.86 0.05 0.04 4.371 0.042 0.034  0.086 0.136 1 PPPP      3.507      0.237      0.186      110.94     10.19      7.84  1.20586 0.16023 0.12437  5294  5294   0.99  0.03  0.03 0.86 0.05 0.04 4.371 0.042 0.034  0.086 0.136 
 7094486 1907.01 Kepler-1009 b     11.35010335 0.00002395  793.452871 0.001752  0.031474  0.001691  0.000796  0.0345  0.5682  0.0010    8.38493   0.93328   3.94052 0.5079  0.2326 t017  115  115   1224.6     40.0   2.301779  0.066371   2.201268  0.051888   38.3     33.8     -1.95 2261.0     2417.0   38.4975    1.8929    6.6253 89.8669  0.1330  0.9578      2.368                  0.150      0.097       16.95      1.56      1.44 15.278         2.82887 0.22818 0.16174  4157   82   0.69  0.02   0.02 0.65 0.02 0.01 4.578 0.022 0.015  0.385 0.103 1 PPPP      2.365      0.152      0.098       17.09      1.44      1.56  2.82887 0.22818 0.16174  4157  4157   0.69  0.02  0.02 0.65 0.02 0.01 4.578 0.022 0.015  0.385 0.103 
 5706966 1908.01 Kepler-333 b      12.55111718 0.00004034  785.675491 0.002478  0.019784  0.001338  0.000585  0.5188  0.0932  0.4811    3.50625   0.46788   1.59080 0.6259  0.1181 t0-3  102  102    497.6     17.9   3.108927  0.084073   3.015474  0.076270   33.2     27.2     -0.66 2942.4     2987.0   30.7913    1.6047    5.5019 89.8126  0.1873  1.1704      1.426                  0.098      0.060       16.40      1.20      1.20 14.731         3.26613 0.19179 0.16167  4355   70   0.66  0.01   0.01 0.66 0.02 0.02 4.621 0.020 0.015 -0.027 0.098 1 PPPP      1.422      0.095      0.059       16.30      1.26      1.07  3.26613 0.19179 0.16167  4355  4355   0.66  0.01  0.01 0.66 0.02 0.02 4.621 0.020 0.015 -0.027 0.098 
 5706966 1908.02 Kepler-333 c      24.08862506 0.00018685  790.077453 0.005421  0.017537  0.001419  0.000747  0.3764  0.2687  0.3483    3.27304   0.54037   1.78321 0.6259  0.1181 t0-6   53   53    387.5     21.6   3.955770  0.160208   3.825568  0.150186   21.0     15.8     -0.88 1796.7     1833.0   46.7297    3.0149   10.1752 89.8814  0.1185  0.8591      1.263                  0.104      0.065        6.83      0.51      0.47 14.731         3.26613 0.19179 0.16167  4355   70   0.66  0.01   0.01 0.66 0.02 0.02 4.621 0.020 0.015 -0.027 0.098 1 PPPP      1.266      0.097      0.071        6.87      0.49      0.49  3.26613 0.19179 0.16167  4355  4355   0.66  0.01  0.01 0.66 0.02 0.02 4.621 0.020 0.015 -0.027 0.098 
10130039 1909.01 Kepler-334 c      12.75800293 0.00003541  781.406755 0.002680  0.012552  0.000480  0.000252  0.0887  0.4556  0.0624    1.45072   0.14986   0.54947 0.3931  0.2679 t0-5  104  104    188.7      5.3   4.205370  0.080576   4.150306  0.074790   41.6     32.7     -0.50 3584.2     3628.0   23.1862    0.9474    3.2483 89.7847  0.2153  1.3777      1.378                  0.062      0.052       90.62      5.50      4.23 12.776         1.43770 0.08880 0.08207  5861   64   1.00  0.02   0.02 1.02 0.04 0.04 4.411 0.064 0.064  0.013 0.041 2 PPPP      1.376      0.058      0.046       97.69      8.63      6.16  1.45215 0.08646 0.10752  5991  5991   1.00  0.02  0.02 1.04 0.03 0.05 4.453 0.018 0.028 -0.088 0.114 
10130039 1909.02 Kepler-334 b       5.47031904 0.00001401  786.579017 0.002621  0.009692  0.000432  0.000254  0.0743  0.5158  0.0475    1.41295   0.17598   0.64526 0.3931  0.2679 t0-5  235  235    112.4      4.2   3.170013  0.080848   3.102204  0.076603   32.7     25.3     -1.89 6628.7     6749.0   13.0925    0.6215    2.3083 89.5771  0.4229  2.6219      1.061                  0.060      0.038      281.94     14.79     14.79 12.776         1.43770 0.08880 0.08207  5861   64   1.00  0.02   0.02 1.02 0.04 0.04 4.411 0.064 0.064  0.013 0.041 2 PPPP      1.060      0.054      0.039      304.18     25.44     21.53  1.45215 0.08646 0.10752  5991  5991   1.00  0.02  0.02 1.04 0.03 0.05 4.453 0.018 0.028 -0.088 0.114 
10130039 1909.03 Kepler-334 d      25.09843925 0.00007149  781.326410 0.003586  0.011889  0.000815  0.000453  0.8142  0.0035  0.6557   10.11444   1.85215   5.89320 0.3931  0.2679 t0-6   55   55    169.4      8.8   2.740041  0.108069   2.646137  0.098159   21.3     19.2     -0.17 1389.2     1402.0   69.9786    4.9937   16.0908 89.9064  0.0936  0.6174      1.302                  0.098      0.066       36.92      2.09      1.91 12.776         1.43770 0.08880 0.08207  5861   64   1.00  0.02   0.02 1.02 0.04 0.04 4.411 0.064 0.064  0.013 0.041 2 PPPP      1.302      0.094      0.063       39.92      3.16      2.90  1.45215 0.08646 0.10752  5991  5991   1.00  0.02  0.02 1.04 0.03 0.05 4.453 0.018 0.028 -0.088 0.114 
 8226050 1910.01 Kepler-1010 b     34.26853157 0.00016163  765.423513 0.002889  0.023684  0.001521  0.000580  0.6769  0.0817  0.4963    2.81435   0.22366   1.40588 0.5617  0.1602 t0-8   37   37    703.8     21.2   4.748711  0.101547   4.598577  0.081890   38.2     27.8     -0.91 1447.9     1504.0   55.7723    2.0386   10.8723 89.8618  0.1382  0.6712      2.065                  0.150      0.070       10.50      0.92      0.78 14.685         2.29846 0.17752 0.20741  5138   88   0.79  0.02   0.02 0.83 0.04 0.05 4.553 0.026 0.035 -0.033 0.117 1 PPPP      2.072      0.135      0.081       10.59      0.81      0.96  2.29846 0.17752 0.20741  5138  5138   0.79  0.02  0.02 0.83 0.04 0.05 4.553 0.026 0.035 -0.033 0.117 
 8226050 1910.02                   18.38476743 0.00024567  785.481320 0.015838  0.011190  0.001126  0.000915  0.7113  0.1164  0.5458    2.58687   0.77727   2.33182 0.5617  0.1602 t0--   77   77    144.9     17.9   3.696856  0.421987   3.306264  0.418383   10.3      7.8     -4.78 2288.2     2407.0   36.0520    7.5459    9.0551 89.7999  0.2001  1.2006      0.972                  0.097      0.090       24.15      2.01      2.01 14.685         2.29846 0.17752 0.20741  5138   88   0.79  0.02   0.02 0.83 0.04 0.05 4.553 0.026 0.035 -0.033 0.117 1 PPPN      0.966      0.108      0.079       24.20      1.94      2.10  2.29846 0.17752 0.20741  5138  5138   0.79  0.02  0.02 0.83 0.04 0.05 4.553 0.026 0.035 -0.033 0.117 
 9965957 1911.01 Kepler-1011 b      5.75320411 0.00001051  788.908667 0.001671  0.024582  0.001380  0.000776  0.9210  0.0174  0.6745   12.30806   2.09916   6.29748 0.4943  0.2081 t0-6  180  180    728.4     30.4   1.583151  0.066935   1.529608  0.061441   31.7     30.8     -1.93 2863.7     2968.0   27.9297    1.8576    5.3664 89.7862  0.2138  1.2826      2.095                  0.131      0.101      110.91     10.43      9.56 15.196         2.41340 0.19215 0.21814  5156   96   0.78  0.02   0.02 0.81 0.04 0.05 4.565 0.025 0.035 -0.111 0.133 1 PPPP      2.095      0.134      0.093      111.34     10.57      9.69  2.41340 0.19215 0.21814  5156  5156   0.78  0.02  0.02 0.81 0.04 0.05 4.565 0.025 0.035 -0.111 0.133 
 3952651 1912.01                   32.90477334 0.00019162  798.195713 0.005478 96.421403  3.576359 35.763585  1.2324 88.1260 11.2331   45.30546   5.45670  31.96068 0.3981  0.2673 t0-0   40   39    658.9     41.7   4.297197  0.292122   2.148598  0.146061   19.7     21.1     -1.12 1543.1     1580.0  137.5669   10.3328   37.4563 49.5582  5.5612  3.8233   4616.007              11733.401   5866.701        0.00  32373.79      0.00 13.960         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF   4405.166  11638.122   6266.681        0.00  10992.66      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9704384 1913.01 Kepler-1012 b      5.50860484 0.00001398  786.925038 0.002154  0.012967  0.000722  0.000361  0.8794  0.0574  0.6428    1.73710   0.23907   0.83675 0.4666  0.2256 t0-5  227  227    202.1      6.7   2.985738  0.076423   2.923948  0.066656   38.2     36.0      0.05 6646.0     6666.0   14.1850    0.6420    2.8891 89.5804  0.4196  2.7273      1.260                  0.076      0.057      174.72      9.09      9.85 13.317         1.93085 0.06831 0.07728  5498   66   0.88  0.02   0.02 0.98 0.02 0.03 4.474 0.052 0.052  0.216 0.042 2 PPPP      1.275      0.073      0.051      187.79     14.55     12.31  1.87270 0.09246 0.11741  5552  5552   0.90  0.02  0.01 0.96 0.03 0.04 4.516 0.015 0.024  0.072 0.108 
 8426567 1914.01 Kepler-1013 b     18.93055823 0.00006421  776.681495 0.003511  0.023479  0.002205  0.000980  0.5834  0.1186  0.5546    4.30381   0.63108   2.71363 0.5907  0.1477 t0-7   68   68    684.6     32.1   3.334132  0.132067   3.231698  0.108876   26.2     29.3     -0.88 2002.5     2051.0   43.3352    2.8816   11.1661 89.8401  0.1598  1.1189      1.920                  0.181      0.097       17.28      1.49      1.37 14.417         2.57361 0.18091 0.18358  4869   83   0.75  0.01   0.01 0.77 0.04 0.04 4.574 0.025 0.028 -0.030 0.113 1 PPPP      1.921      0.183      0.098       17.28      1.47      1.35  2.57361 0.18091 0.18358  4869  4869   0.75  0.01  0.01 0.77 0.04 0.04 4.574 0.025 0.028 -0.030 0.113 
 9101496 1915.01 Kepler-335 b       6.56226819 0.00001698  794.021612 0.002659  0.014792  0.000567  0.000367  0.6426  0.0231  0.5287    0.88384   0.08134   0.38636 0.3920  0.2719 t0-6  203  202    259.5      7.7   3.990493  0.077579   3.895104  0.071919   41.2     33.8     -2.07 6834.7     7007.0   12.6050    0.5078    2.0311 89.6167  0.3066  2.7592      2.876                  0.148      0.125      627.11     30.96     30.96 13.996         0.36322 0.01982 0.02375  6000   66   1.77  0.05   0.05 1.37 0.02 0.02 4.047 0.106 0.106  0.319 0.042 2 PPPP      2.945      0.161      0.124      638.98     60.42     51.13  0.31901 0.03274 0.03099  5973  5973   1.81  0.05  0.05 1.37 0.05 0.06 4.054 0.030 0.033  0.319 0.128 
 9101496 1915.02 Kepler-335 c      67.84503837 0.00094009  760.945489 0.013106  0.013353  0.000871  0.000545  0.3684  0.2739  0.3312    0.35003   0.06277   0.18832 0.3920  0.2719 t0-6   22   22    212.8     13.0  11.789642  0.442443  11.445948  0.432778   18.9     11.2     -1.58 1595.8     1655.0   44.2920    3.2286    8.9684 89.8719  0.1280  0.8963      2.591                  0.193      0.133       27.93      1.18      1.50 13.996         0.36322 0.01982 0.02375  6000   66   1.77  0.05   0.05 1.37 0.02 0.02 4.047 0.106 0.106  0.319 0.042 2 PPPP      2.648      0.201      0.139       28.32      2.78      2.14  0.31901 0.03274 0.03099  5973  5973   1.81  0.05  0.05 1.37 0.05 0.06 4.054 0.030 0.033  0.319 0.128 
 6037581 1916.01 Kepler-336 d      20.67860451 0.00008067  787.770910 0.002702  0.016478  0.000881  0.000417  0.6651  0.1185  0.5176    1.82664   0.16980   1.01881 0.3916  0.2712 t0-6   63   63    323.2      8.7   4.582597  0.096797   4.487055  0.075086   42.6     26.1     -0.79 2485.9     2550.0   34.4211    1.6027    7.5556 89.8148  0.1852  1.2220      9.416                  8.225      4.700     1411.20    124.37    124.37 13.598         0.32065 0.22868 0.15816  5883   65   5.79  4.04   2.45 1.26 0.15 0.11 4.367 0.073 0.073  0.204 0.042 2 PPPP      2.715      1.532      0.817      120.06     12.75     18.42  0.35731 0.46300 0.22070  6024  6024   1.61  0.77  0.44 1.28 0.26 0.14 4.079 0.229 0.253  0.221 0.146 
 6037581 1916.02 Kepler-336 c       9.59993190 0.00002630  779.977911 0.001848  0.015070  0.000564  0.000317  0.0633  0.5012  0.0451    1.02037   0.07814   0.42421 0.3916  0.2712 t0-5  143  143    273.7      5.8   4.341705  0.066310   4.260700  0.055082   52.0     32.3     -3.34 5002.5     5315.0   16.9925    0.6405    2.6689 89.7165  0.2833  2.0537      8.836                  6.782      4.522     3936.78    338.74    338.74 13.598         0.32065 0.22868 0.15816  5883   65   5.79  4.04   2.45 1.26 0.15 0.11 4.367 0.073 0.073  0.204 0.042 2 PPPP      2.486      1.337      0.764      327.74     43.39     43.39  0.35731 0.46300 0.22070  6024  6024   1.61  0.77  0.44 1.28 0.26 0.14 4.079 0.229 0.253  0.221 0.146 
 6037581 1916.03 Kepler-336 b       2.02482998 0.00000899  788.215325 0.003936  0.007268  0.000639  0.000359  0.2479  0.4810  0.2282    0.04089   0.86523   0.01730 0.3916  0.2712 t0-5  675  670     63.3      3.8   2.524464  0.131243   2.592023  0.140035   20.2     16.0    -16.29 14922.4   15758.0    5.8319    0.5553    1.6660 88.2580  1.7415  9.0560      4.240                  3.851      2.074    31349.66   2760.13   2760.13 13.598         0.32065 0.22868 0.15816  5883   65   5.79  4.04   2.45 1.26 0.15 0.11 4.367 0.073 0.073  0.204 0.042 2 PPPP      1.204      0.724      0.390     2637.69    303.48    394.53  0.35731 0.46300 0.22070  6024  6024   1.61  0.77  0.44 1.28 0.26 0.14 4.079 0.229 0.253  0.221 0.146 
10074466 1917.01 Kepler-1776 b     35.01193014 0.00009620  783.609620 0.002158  0.019132  0.000887  0.000554  0.9272  0.0201  0.6981   17.79871   2.28610   8.22996 0.3879  0.274  t0-1   39   39    437.1     15.9   2.566938  0.074922   2.509871  0.068069   34.0     27.8      0.14 947.6       992.0  104.9722    5.0586   19.5119 89.9411  0.0589  0.3417      2.272                  0.132      0.094       29.84      1.60      1.60 13.624         1.11114 0.06770 0.06003  5936   64   1.08  0.03   0.03 1.00 0.03 0.03 4.352 0.077 0.077 -0.057 0.044 2 PPPP      2.262      0.120      0.092       32.51      2.71      2.71  1.20941 0.08379 0.10016  6164  6164   1.08  0.02  0.02 1.09 0.04 0.06 4.406 0.023 0.032 -0.120 0.126 
 7369865 1918.01                   42.26252101 0.00015762  761.513197 0.002963  0.031912  0.003531  0.001766  0.9619  0.0169  0.0104    0.19405   0.06649   0.08549 0.4588  0.2302 t0-0   34   34    699.4     28.8   4.478330  0.278252   2.371548  0.367172   40.7     27.9      0.27 1279.8     1273.0   26.6921    2.7155    4.3448 87.9516  0.2602  0.3403     12.863                  1.783      1.070      110.08     14.68     13.35 13.754         0.04247 0.00695 0.00713  5115  124   3.68  0.14   0.15 1.54 0.13 0.18 3.488 0.051 0.068 -0.027 0.155 1 FFFF     12.907      1.604      1.069      110.78     14.10     14.10  0.04247 0.00695 0.00713  5115  5115   3.68  0.14  0.15 1.54 0.13 0.18 3.488 0.051 0.068 -0.027 0.155 
 8127607 1919.01                   16.60955147 0.00015091  778.216511 0.008688 96.317723  3.676476 33.088286  1.1979 88.7547  8.7916   82.93398  30.10946  62.95615 0.4954  0.2042 t0--   78   78    362.6     52.2   2.669272  0.449822   1.334636  0.224911    9.6     24.4     -1.21 2049.7     2068.0  115.8568    9.5750   35.5644 38.0269  8.5863  5.5558  11542.480                896.359   3969.589       71.17      8.00      7.33 14.659         0.86087 0.11731 0.10152  5540  120   1.14  0.04   0.03 0.92 0.07 0.06 4.284 0.045 0.044  0.032 0.150 1 FFNF  11604.506    902.502   3867.866       71.45      7.22      7.88  0.86087 0.11731 0.10152  5540  5540   1.14  0.04  0.03 0.92 0.07 0.06 4.284 0.045 0.044  0.032 0.150 
 8218379 1920.01 Kepler-1014 b     16.57100367 0.00003925  779.460437 0.002076  0.023126  0.001059  0.000558  0.5504  0.0473  0.5153    6.00541   0.62601   2.71273 0.4257  0.2508 t0-7   77   77    643.8     18.7   2.893917  0.064670   2.805183  0.055791   40.9     33.9     -0.11 2089.9     2094.0   44.2415    1.8087    7.7515 89.8884  0.1116  0.8256      2.011                  0.102      0.078       32.33      2.77      2.77 14.640         2.36328 0.16061 0.20691  5364   94   0.79  0.02   0.02 0.84 0.03 0.05 4.564 0.021 0.035 -0.172 0.139 1 PPPP      2.010      0.105      0.077       32.43      2.61      2.85  2.36328 0.16061 0.20691  5364  5364   0.79  0.02  0.02 0.84 0.03 0.05 4.564 0.021 0.035 -0.172 0.139 
 8218379 1920.02                   10.13832649 0.00013386  790.547954 0.013540  0.008826  0.001012  0.000696  0.2074  0.4675  0.1682    1.15352   0.74568   0.93210 0.4257  0.2508 t0-2  130  128     90.3     13.1   3.878560  0.461209   3.732559  0.453170    9.1      7.2     -5.24 3505.6     3626.0   18.9178    3.2918    5.3492 89.6081  0.3917  2.1542      0.771                  0.081      0.069       62.00      5.79      4.90 14.640         2.36328 0.16061 0.20691  5364   94   0.79  0.02   0.02 0.84 0.03 0.05 4.564 0.021 0.035 -0.172 0.139 1 PPPP      0.767      0.089      0.063       62.30      5.28      5.28  2.36328 0.16061 0.20691  5364  5364   0.79  0.02  0.02 0.84 0.03 0.05 4.564 0.021 0.035 -0.172 0.139 
 7755636 1921.01 Kepler-1015 b     16.00497542 0.00008755  788.476533 0.003068  0.017989  0.000636  0.000397  0.0126  0.5662  0.0033    0.49677   0.03815   0.22347 0.3098  0.3109 t0-5   81   81    375.0      9.8   6.585783  0.104645   6.413908  0.081036   49.8     35.0     -1.66 4045.7     4145.0   18.8788    0.5800    3.3641 89.6921  0.3071  1.8426      2.871                  0.151      0.116      180.02      7.33      8.00 12.818         0.59948 0.04765 0.03797  6440   62   1.45  0.04   0.04 1.27 0.02 0.02 4.286 0.068 0.068  0.031 0.042 2 PPPP      2.801      0.136      0.087      199.60     31.51     24.76  0.66239 0.04178 0.04664  6795  6795   1.42  0.03  0.02 1.37 0.06 0.06 4.265 0.022 0.026  0.024 0.118 
 9411166 1922.01 Kepler-1016 b      1.95452692 0.00000328  792.380407 0.001534  0.018071  0.001107  0.000498  0.6735  0.1911  0.4435    1.87525   0.23777   1.04619 0.4155  0.2576 t0-5  689  689    390.5     11.1   2.078671  0.053822   2.017905  0.046347   43.1     35.5     -8.56 12537.9   13383.0    7.2575    0.3376    1.6878 89.1665  0.8332  6.1657      2.275                  0.189      0.172     1372.86     75.79     69.47 15.356         1.01671 0.14642 0.12443  5781   65   1.13  0.06   0.06 0.98 0.03 0.03 4.395 0.076 0.076  0.035 0.041 2 PPPP      2.265      0.212      0.137     1414.26    139.85    139.85  0.97153 0.17214 0.14917  5857  5857   1.14  0.06  0.05 1.04 0.07 0.07 4.336 0.053 0.053  0.043 0.141 
 9411166 1922.02                   15.09681793 0.00027938  781.979077 0.000000  0.008996  0.000000  0.000000  0.7812  0.0000  0.0000    0.85102   0.00000   0.00000 0.4155  0.2576 t0-3   85   77     79.7      0.0   3.393081  0.000000   3.316490  0.000000    4.1      0.0     -0.98 2575.2     2584.0   21.7246    0.0000    0.0000 87.9393  0.0000  0.0000      1.143                  0.029      0.047       90.31      0.00      0.00 15.356         1.01671 0.14642 0.12443  5781   65   1.13  0.06   0.06 0.98 0.03 0.03 4.395 0.076 0.076  0.035 0.041 2 SPNN      1.119      0.062      0.135       92.98      0.00      0.00  0.97153 0.17214 0.14917  5857  5857   1.14  0.06  0.05 1.04 0.07 0.07 4.336 0.053 0.053  0.043 0.141 
 9411166 1922.03 Kepler-1016 c    105.65509204 0.00073211  691.373238 0.005235  0.033702  0.001394  0.000660  0.3709  0.1955  0.3366    1.17637   0.08493   0.46103 0.4155  0.2576 t0-5   12   12   1363.4     35.8   9.379037  0.157613   8.992189  0.124438   42.3     31.7     -0.50 905.0       943.0   88.2375    2.7386   13.2367 89.9493  0.0405  0.3749      4.206                  0.288      0.264        6.74      0.36      0.36 15.356         1.01671 0.14642 0.12443  5781   65   1.13  0.06   0.06 0.98 0.03 0.03 4.395 0.076 0.076  0.035 0.041 2 PPPP      4.229      0.286      0.242        6.90      0.72      0.60  0.97153 0.17214 0.14917  5857  5857   1.14  0.06  0.05 1.04 0.07 0.07 4.336 0.053 0.053  0.043 0.141 
 4989057 1923.01 Kepler-1017 b      7.23401967 0.00001414  772.376221 0.001961  0.019408  0.001226  0.000654  0.6075  0.0606  0.5693    6.17909   0.85918   3.43672 0.4729  0.2194 t0-5  135  135    454.3     17.2   2.162461  0.074507   2.092345  0.059653   34.1     30.2     -1.01 2780.3     2854.0   25.6887    1.6228    5.6798 89.6905  0.3095  1.6092      1.853                  0.139      0.096      111.40      6.12      5.61 14.139         2.09815 0.05082 0.10409  5399   63   0.87  0.02   0.02 0.95 0.01 0.02 4.477 0.056 0.056  0.188 0.042 2 PPPP      1.856      0.127      0.088      121.31      9.16      9.16  1.96887 0.11174 0.13664  5489  5489   0.87  0.02  0.02 0.94 0.03 0.04 4.527 0.017 0.026  0.056 0.113 
 5108214 1924.01                    2.11913811 0.00001449  788.212535 0.009958  0.004888  0.000285  0.000178  0.6705  0.0157  0.5738    0.20485   0.06654   0.10888 0.3974  0.2693 t0--  511  509     28.2      1.8   4.208815  0.281321   4.114183  0.279179   21.5     14.9    -17.87 17408.8   18464.0    3.6519    0.4682    0.6243 86.9207  3.0786  8.3563      1.384                  0.103      0.079     5211.39    345.04    265.41  7.837         0.13554 0.01036 0.01235  5957   65   2.57  0.10   0.10 1.62 0.03 0.11 3.896 0.075 0.075  0.327 0.040 2 FFPF      1.368      0.095      0.079     5161.15    431.25    392.05  0.13443 0.01438 0.01493  5967  5967   2.54  0.09  0.09 1.61 0.05 0.14 3.827 0.030 0.044  0.398 0.116 
 9955598 1925.01 Kepler-409 b      68.95839633 0.00029153  732.709004 0.002975  0.010047  0.000801  0.000320  0.8213  0.1066  0.5682   18.92779   2.69091  11.30182 0.4683  0.224  t0-7   17   17    121.5      5.2   3.049748  0.093597   3.030368  0.096422   30.0     27.3      0.11 503.9       509.0  168.5233   10.0803   41.5813 89.9599  0.0401  0.2646      0.992                  0.078      0.052        5.97      0.38      0.29  9.439         1.83799 0.06126 0.13006  5419   63   0.90  0.02   0.02 0.94 0.02 0.05 4.439 0.072 0.072  0.111 0.042 2 PPPP      0.992      0.081      0.043        5.90      0.54      0.46  1.75400 0.15773 0.17767  5375  5375   0.90  0.02  0.02 0.91 0.05 0.06 4.489 0.032 0.040  0.109 0.129 
10230571 1926.01                  122.95372568 0.05165973  720.389991 0.041424  0.022487  0.001791  0.001516  0.9621  0.0026  0.6892    0.03446   0.00944   0.03043 0.3981  0.2673 t0--    9    9    585.4     50.2  30.258639  2.767018  29.841926  2.900488   15.5      0.0     -2.32 2218.1     2282.0   30.7372    5.9844    7.7445 89.7524  0.2475  1.4852      2.784                  2.328      3.103        0.00   1232.34      0.00  9.473         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFNN      2.461      2.782      2.782        0.00   1973.98      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7219761 1927.01                   47.75517078 0.00124259  766.629437 0.000000  0.005919  0.000000  0.000000  0.9690  0.0000  0.0000    0.11012   0.00000   0.00000 0.4034  0.2635 t0-0   26   26     23.3      0.0   4.166416  0.000000   3.795593  0.000000    5.0      0.0     -2.56 975.4      1007.0   23.6776    0.0000    0.0000 87.6546  0.0000  0.0000      1.218                  0.064      0.009       40.03      0.00      0.00  9.668         0.19904 0.01878 0.01856  5332  105   1.93  0.04   0.04 1.02 0.06 0.06 3.875 0.033 0.035 -0.056 0.157 1 FFNN      1.226      0.018      0.013       40.03      0.00      0.00  0.19904 0.01878 0.01856  5332  5332   1.93  0.04  0.04 1.02 0.06 0.06 3.875 0.033 0.035 -0.056 0.157 
 5770074 1928.01 Kepler-1675 b     63.03824678 0.00016885  732.501242 0.003003  0.023426  0.000825  0.000464  0.0209  0.5112  0.0028    1.37538   0.11630   0.49426 0.3944  0.2693 t0-1   18   18    656.3     15.6   7.391462  0.119697   7.193783  0.080629   53.1     38.7     -0.01 1089.2     1100.0   66.2305    1.9833    9.5199 89.9130  0.0869  0.4691      2.763                  0.133      0.112       11.78      0.58      0.64 13.605         1.26953 0.06357 0.03891  5857   65   1.07  0.03   0.03 1.12 0.03 0.03 4.376 0.073 0.073  0.217 0.041 2 PPPP      2.753      0.120      0.092       14.09      1.06      0.98  1.27283 0.06321 0.06631  6144  6144   1.07  0.02  0.02 1.13 0.03 0.03 4.427 0.013 0.018  0.003 0.108 
10136549 1929.01 Kepler-337 c       9.69309435 0.00003232  783.106736 0.002375  0.010843  0.000565  0.000238  0.7340  0.1131  0.5130    0.46387   0.03673   0.22562 0.4201  0.2547 t0-5  141  141    141.3      3.5   5.625230  0.079263   5.530239  0.071039   45.1     31.9     -1.63 6644.0     6792.0   13.1466    0.5150    2.5752 89.6150  0.3850  3.0797      2.139                  0.131      0.090      349.35     18.32     18.32 12.727         0.26505 0.01166 0.01127  5634   66   1.80  0.05   0.05 1.08 0.02 0.02 4.012 0.109 0.109  0.060 0.042 2 PPPP      2.128      0.129      0.083      359.88     39.63     36.03  0.27609 0.04077 0.02663  5758  5758   1.79  0.04  0.04 1.14 0.13 0.07 3.986 0.056 0.037  0.101 0.149 
10136549 1929.02 Kepler-337 b       3.29277003 0.00001219  787.124246 0.003284  0.008172  0.000451  0.000212  0.6631  0.0032  0.6073    0.25245   0.02665   0.12436 0.4201  0.2547 t0-5  396  395     80.8      2.4   4.773764  0.095409   4.735622  0.085091   40.8     28.2     -5.33 16629.0   17090.0    5.2448    0.2024    1.0795 88.5768  1.4227  7.3506      1.613                  0.104      0.072     1468.31     82.98     70.22 12.727         0.26505 0.01166 0.01127  5634   66   1.80  0.05   0.05 1.08 0.02 0.02 4.012 0.109 0.109  0.060 0.042 2 PPPP      1.613      0.096      0.067     1520.98    159.72    159.72  0.27609 0.04077 0.02663  5758  5758   1.79  0.04  0.04 1.14 0.13 0.07 3.986 0.056 0.037  0.101 0.149 
 5511081 1930.01 Kepler-338 b      13.72714466 0.00004556  771.826309 0.002424  0.012950  0.000676  0.000197  0.0255  0.6170  0.0017    0.29598   0.02194   0.15357 0.3560  0.2866 t0-6   73   73    198.8      3.7   7.365721  0.093785   7.207457  0.071292   62.5     37.9     -0.17 4289.6     4312.0   14.3637    0.4323    3.0259 89.5941  0.4058  2.8403      2.503                  0.146      0.094      245.56     13.10     12.10 12.119         0.29636 0.01314 0.01408  5890   67   1.75  0.05   0.04 1.11 0.03 0.02 4.040 0.120 0.120 -0.009 0.032 2 PPPP      2.442      0.135      0.090      267.07     29.36     22.59  0.36169 0.03523 0.03274  6270  6270   1.71  0.04  0.04 1.30 0.06 0.07 4.084 0.031 0.034 -0.011 0.153 
 5511081 1930.02 Kepler-338 c      24.31093759 0.00009877  750.746778 0.003627  0.012491  0.000472  0.000252  0.1461  0.4368  0.1187    0.30300   0.02607   0.12709 0.3560  0.2866 t0-6   45   45    183.9      4.3   8.785686  0.113032   8.664417  0.098364   48.9     31.8     -0.63 3212.0     3266.0   21.1295    0.6482    3.7596 89.4959  0.5041  1.4002      2.403                  0.118      0.099      114.41      6.01      5.51 12.119         0.29636 0.01314 0.01408  5890   67   1.75  0.05   0.04 1.11 0.03 0.02 4.040 0.120 0.120 -0.009 0.032 2 PPPP      2.340      0.115      0.086      125.38     12.84     10.70  0.36169 0.03523 0.03274  6270  6270   1.71  0.04  0.04 1.30 0.06 0.07 4.084 0.031 0.034 -0.011 0.153 
 5511081 1930.03 Kepler-338 d      44.43018521 0.00027140  743.003858 0.004311  0.014215  0.000630  0.000298  0.1563  0.4669  0.1292    0.34613   0.02603   0.16736 0.3560  0.2866 t0-6   24   23    240.4      5.3  10.313658  0.140374  10.149401  0.107749   50.5     29.4      0.15 1932.3     1925.0   32.9681    1.1839    6.3141 89.8298  0.1702  1.1574      2.736                  0.149      0.107       51.36      2.58      2.58 12.119         0.29636 0.01314 0.01408  5890   67   1.75  0.05   0.04 1.11 0.03 0.02 4.040 0.120 0.120 -0.009 0.032 2 PPPP      2.673      0.136      0.105       55.85      5.81      4.84  0.36169 0.03523 0.03274  6270  6270   1.71  0.04  0.04 1.30 0.06 0.07 4.084 0.031 0.034 -0.011 0.153 
 5511081 1930.04 Kepler-338 e       9.34143183 0.00004001  765.993790 0.004302  0.008293  0.000466  0.000219  0.4554  0.2998  0.3061    0.32654   0.03241   0.17016 0.3560  0.2866 t0-6  114  114     80.6      3.2   6.259333  0.126158   6.108058  0.122434   29.4     18.7     -1.04 5890.0     5951.0   11.4805    0.4722    2.4399 89.4299  0.5695  3.4171      1.593                  0.105      0.067      411.58     19.11     22.58 12.119         0.29636 0.01314 0.01408  5890   67   1.75  0.05   0.04 1.11 0.03 0.02 4.040 0.120 0.120 -0.009 0.032 2 PPPP      1.559      0.099      0.063      443.44     51.78     33.29  0.36169 0.03523 0.03274  6270  6270   1.71  0.04  0.04 1.30 0.06 0.07 4.084 0.031 0.034 -0.011 0.153 
10978763 1931.01 Kepler-339 b       4.97759177 0.00001368  789.426088 0.002775  0.015367  0.000948  0.000592  0.4743  0.1688  0.4459    2.42608   0.39241   1.28425 0.4975  0.2053 t0-6  265  265    284.3     12.5   2.610694  0.090582   2.514582  0.082461   27.5     27.3     -1.97 6303.3     6414.0   14.7143    0.9398    3.0543 89.5807  0.4192  2.7247      1.288                  0.099      0.068      155.52      7.68      8.38 14.531         2.49904 0.07079 0.10092  5439   64   0.77  0.02   0.02 0.87 0.01 0.01 4.539 0.029 0.029 -0.002 0.042 2 PPPP      1.327      0.095      0.061      159.90     12.62     12.62  2.39205 0.15650 0.18626  5367  5367   0.79  0.02  0.02 0.85 0.03 0.04 4.569 0.019 0.029 -0.151 0.113 
10978763 1931.02 Kepler-339 d      10.55837881 0.00007375  787.315750 0.007797  0.012665  0.001053  0.000658  0.3101  0.3531  0.2717    2.08966   0.60917   1.21834 0.4975  0.2053 t0-6  123  123    194.7     15.6   3.396015  0.201091   3.294721  0.187584   14.6     12.9     -1.70 3734.5     3786.0   23.5371    2.1841    5.5815 89.6073  0.3926  1.6489      1.064                  0.095      0.065       57.19      2.69      3.23 14.531         2.49904 0.07079 0.10092  5439   64   0.77  0.02   0.02 0.87 0.01 0.01 4.539 0.029 0.029 -0.002 0.042 2 PPPP      1.096      0.093      0.065       58.24      4.93      4.17  2.39205 0.15650 0.18626  5367  5367   0.79  0.02  0.02 0.85 0.03 0.04 4.569 0.019 0.029 -0.151 0.113 
10978763 1931.03 Kepler-339 c       6.98795025 0.00002972  792.323722 0.005472  0.012638  0.000949  0.000610  0.4548  0.1895  0.4264    1.89765   0.37847   1.13542 0.4975  0.2053 t0-6  184  184    192.1     13.7   3.146886  0.177025   3.025123  0.168372   17.1     16.1     -2.57 5179.7     5281.0   16.8610    1.6254    3.5758 89.5601  0.4397  2.2867      1.060                  0.086      0.065       98.70      4.88      5.28 14.531         2.49904 0.07079 0.10092  5439   64   0.77  0.02   0.02 0.87 0.01 0.01 4.539 0.029 0.029 -0.002 0.042 2 PPPP      1.091      0.084      0.063      101.52      8.17      7.49  2.39205 0.15650 0.18626  5367  5367   0.79  0.02  0.02 0.85 0.03 0.04 4.569 0.019 0.029 -0.151 0.113 
 5202905 1932.01 Kepler-340 c      22.82440704 0.00019052  785.028861 0.009274  0.016800  0.001140  0.000926  0.2790  0.4267  0.2500    0.61226   0.13805   0.40265 0.2835  0.3146 t0-7   48   47    315.4     25.1   6.618788  0.371406   6.448100  0.312279   15.9     35.6     -1.16 2557.4     2597.0   25.7550    2.4628    6.8959 89.6186  0.3813  1.8302      2.783                  0.216      0.183      258.70     29.89     27.40 12.345         0.65098 0.05226 0.05318  8109  199   1.52  0.04   0.04 1.63 0.06 0.07 4.286 0.023 0.027 -0.122 0.115 1 PPPP      2.790      0.225      0.177      256.98     30.45     25.37  0.65098 0.05226 0.05318  8109  8109   1.52  0.04  0.04 1.63 0.06 0.07 4.286 0.023 0.027 -0.122 0.115 
 5202905 1932.02 Kepler-340 b      14.84449786 0.00011239  774.273464 0.012584  0.012707  0.000976  0.000976  0.1486  0.5433  0.1101    0.58187   0.13790   0.39991 0.2835  0.3146 t0-6   71   71    177.2     20.2   5.656985  0.398697   5.568500  0.362408   10.5     24.6     -1.95 3802.6     3847.0   19.1491    1.9677    4.9193 89.6163  0.3836  2.3974      2.087                  0.206      0.147      459.46     49.22     49.22 12.345         0.65098 0.05226 0.05318  8109  199   1.52  0.04   0.04 1.63 0.06 0.07 4.286 0.023 0.027 -0.122 0.115 1 PPPP      2.094      0.196      0.168      455.18     56.94     44.74  0.65098 0.05226 0.05318  8109  8109   1.52  0.04  0.04 1.63 0.06 0.07 4.286 0.023 0.027 -0.122 0.115 
 9072190 1933.01 Kepler-1018 b     49.10125051 0.00019502  756.887863 0.003474  0.026223  0.001343  0.000671  0.5197  0.0763  0.4938    1.72377   0.16692   0.76042 0.4927  0.2104 t0-6   27   27    833.8     25.5   6.310437  0.127631   6.099369  0.100772   39.7     34.8     -0.32 1455.6     1482.0   60.2081    2.3280   10.3098 89.9056  0.0944  0.5666      2.861                  0.193      0.138       12.57      1.09      1.18 15.041         1.38000 0.17930 0.17648  5568  100   0.99  0.03   0.03 0.97 0.06 0.06 4.428 0.041 0.047  0.127 0.135 1 PPPP      2.866      0.181      0.142       12.52      1.20      1.10  1.38000 0.17930 0.17648  5568  5568   0.99  0.03  0.03 0.97 0.06 0.06 4.428 0.041 0.047  0.127 0.135 
 4242147 1934.01                   28.78270608 0.00010384  784.886919 0.002811  0.026142  0.007663  0.001075  0.9385  0.0159  0.6684    0.35557   5.12957   0.16547 0.6278  0.1087 t011   50   50    860.5     28.7   3.451085  0.285649   3.317575  0.148621   40.3     32.7     -1.04 1448.7     1509.0   23.3782   36.2942    3.1109 89.8363  0.1635  1.7713      1.942                  0.562      0.108        7.56      0.66      0.61 14.649         3.11006 0.20689 0.18647  4704   86   0.68  0.01   0.01 0.69 0.03 0.03 4.613 0.023 0.022 -0.204 0.104 1 PPPP      1.941      0.570      0.101        7.62      0.63      0.63  3.11006 0.20689 0.18647  4704  4704   0.68  0.01  0.01 0.69 0.03 0.03 4.613 0.023 0.022 -0.204 0.104 
 5396122 1935.01                   15.44428167 0.00002481  889.714822 0.001582  9.446212  0.553227  4.149205  1.2751  8.1982  0.5361   14.32702   1.82149   8.09550 0.3948  0.2725 t0-0   75   75   3581.4    100.1   2.062470  0.064505   1.031235  0.032253   44.9     39.9     -0.80 1403.3     1463.0   56.8013    3.5230   11.7435 80.0252  2.2055  0.6535    952.506                121.143    399.771       72.11      7.94      5.96 15.838         1.43280 0.21730 0.21820  5919  115   0.99  0.06   0.05 1.00 0.06 0.07 4.446 0.039 0.051 -0.097 0.153 1 FFFF    957.927    110.859    418.801       72.67      7.06      7.06  1.43280 0.21730 0.21820  5919  5919   0.99  0.06  0.05 1.00 0.06 0.07 4.446 0.039 0.051 -0.097 0.153 
 4945877 1936.01                    1.33967470 0.00000252  788.590051 0.003635  0.005095  0.000223  0.000239  0.6021  0.0853  0.5343    1.62205   0.38931   1.01220 0.2441  0.2829 t0-1 1006 1006     28.6      1.8   1.836824  0.121447   1.854428  0.120810   21.7     31.0     -8.20 17818.6   18237.0    5.4045    0.5954    1.1908 88.7254  1.2744  7.3279      1.014                  0.070      0.065    23417.85   2611.68   2209.88 10.455         0.38318 0.05355 0.04686  8931  198   1.82  0.08   0.07 1.69 0.08 0.08 4.138 0.039 0.040 -0.596 0.156 1 FFPP      1.013      0.078      0.060    23475.53   2429.44   2242.56  0.38318 0.05355 0.04686  8931  8931   1.82  0.08  0.07 1.69 0.08 0.08 4.138 0.039 0.040 -0.596 0.156 
10190777 1937.01 Kepler-1019 b      1.41122833 0.00000076  788.191649 0.000548  0.017452  0.001275  0.000308  0.8505  0.0006  0.5925    4.53604   0.31986   2.23902 0.6534  0.0905 t0-5  950  949    386.5      5.5   1.399843  0.020387   1.360967  0.018159   89.3     46.5     -4.29 12961.1   13709.0    7.8178    0.2387    1.5514 89.4193  0.5796  5.1001      1.253                  0.091      0.044      310.62     24.74     22.83 13.590         3.28565 0.18519 0.15309  4393   74   0.65  0.01   0.01 0.65 0.02 0.02 4.621 0.019 0.015 -0.077 0.095 1 PPPP      1.248      0.098      0.040      308.60     26.70     20.54  3.28565 0.18519 0.15309  4393  4393   0.65  0.01  0.01 0.65 0.02 0.02 4.621 0.019 0.015 -0.077 0.095 
 9651234 1938.01 Kepler-1020 b     96.91514318 0.00024966  701.580645 0.002596  0.026359  0.001112  0.000556  0.5412  0.0499  0.4820    3.96606   0.28213   1.45094 0.5305  0.1803 t016   15   15    862.1     20.8   6.027370  0.091686   5.853886  0.072937   53.4     40.6     -0.09 760.7       772.0  125.1576    3.8301   17.2354 89.9719  0.0281  0.2525      2.178                  0.120      0.083        2.44      0.15      0.15 14.031         2.53622 0.14517 0.09976  5112   65   0.75  0.02   0.02 0.75 0.03 0.02 4.574 0.038 0.038 -0.214 0.042 2 PPPP      2.179      0.115      0.069        2.40      0.21      0.19  2.44874 0.20886 0.18345  5086  5086   0.75  0.02  0.01 0.76 0.04 0.04 4.558 0.030 0.028 -0.204 0.109 
 7045496 1939.01 Kepler-1021 b     13.47474726 0.00003075  794.124485 0.003031  0.024689  0.001591  0.000842  0.0250  0.6080  0.0030    6.29122   1.13913   3.32247 0.4252  0.2519 t0-6   93   93    722.9     36.3   2.622615  0.102655   2.500522  0.083964   25.3     29.4     -0.67 2296.7     2331.0   39.4733    2.7047    8.1140 89.8304  0.1696  0.9836      2.267                  0.163      0.117       47.75      4.63      3.92 15.164         2.04805 0.19667 0.22983  5397  100   0.84  0.03   0.02 0.87 0.04 0.06 4.528 0.029 0.043 -0.071 0.142 1 PPPP      2.281      0.163      0.125       48.29      3.90      4.68  2.04805 0.19667 0.22983  5397  5397   0.84  0.03  0.02 0.87 0.04 0.06 4.528 0.029 0.043 -0.071 0.142 
10005788 1940.01 Kepler-1022 b     10.99471152 0.00001718  785.013422 0.001560  0.026719  0.001915  0.000806  0.2653  0.3696  0.2377   22.75203   3.64685  11.60361 0.5533  0.1674 t0-5  125  125    872.6     33.2   1.600642  0.058500   1.531314  0.052090   32.7     26.3     -1.56 1852.1     1954.0   52.5274    3.4250   10.6556 89.8846  0.1154  0.7387      1.855                  0.134      0.086       16.96      1.41      1.18 15.389         3.55964 0.20791 0.22766  4271   72   0.63  0.01   0.01 0.65 0.02 0.02 4.644 0.018 0.021 -0.023 0.108 1 PPPP      1.853      0.144      0.077       17.00      1.39      1.16  3.55964 0.20791 0.22766  4271  4271   0.63  0.01  0.01 0.65 0.02 0.02 4.644 0.018 0.021 -0.023 0.108 
10005788 1940.02                    6.73643241 0.00005024  790.233909 0.000000  0.186610  0.000000  0.000000  1.1612  0.0000  0.0000   60.11131   0.00000   0.00000 0.5533  0.1674 t0-2  202  112    133.4      0.0   0.239956  0.000000   0.119978  0.000000    3.9      0.0     -3.71 2022.2     2062.0   52.4382    0.0000    0.0000 88.7312  0.0000  0.0000     12.598                  0.123      0.091       32.87      0.00      0.00 15.389         3.55964 0.20791 0.22766  4271   72   0.63  0.01   0.01 0.65 0.02 0.02 4.644 0.018 0.021 -0.023 0.108 1 SPNN     12.906      0.299      0.143       32.87      0.00      0.00  3.55964 0.20791 0.22766  4271  4271   0.63  0.01  0.01 0.65 0.02 0.02 4.644 0.018 0.021 -0.023 0.108 
 5213902 1941.01                    1.19481166 0.00000151  794.019307 0.001533  0.012714  0.004422  0.000760  0.4042  0.5816  0.4042    0.09544   3.63868   0.05054 0.3208  0.3003 t0-0 1080 1079    190.9      6.8   1.407460  0.289437   1.250619  0.124828   41.2     34.1    -11.64 14656.3   15724.0    1.6762    4.4120    0.1742 53.5392 31.0745  4.5576      1.583                  0.540      0.143     3555.04    328.46    277.93 14.029         1.10535 0.07556 0.08706  6381  117   1.13  0.03   0.03 1.15 0.04 0.05 4.390 0.019 0.027 -0.152 0.146 1 FFFF      1.575      0.540      0.144     3557.49    336.60    280.50  1.10535 0.07556 0.08706  6381  6381   1.13  0.03  0.03 1.15 0.04 0.05 4.390 0.019 0.027 -0.152 0.146 
 2832589 1942.01                   10.84965746 0.00004369  785.825099 0.002321  0.030166  0.001436  0.000588  0.5498  0.0708  0.4741    2.36719   0.23413   1.01458 0.5000  0.202  t0-1  118  118   1118.8     29.1   3.460622  0.077635   3.301985  0.063013   43.5     34.5     -0.54 3741.3     3779.0   24.5483    0.8886    4.0622 89.6912  0.2741  1.3019      2.858                  0.162      0.119       61.62      5.74      5.74 15.409         1.87196 0.22672 0.21378  5273  101   0.86  0.03   0.02 0.85 0.05 0.06 4.498 0.040 0.043  0.003 0.140 1 PPPP      2.854      0.169      0.124       61.29      6.24      5.72  1.87196 0.22672 0.21378  5273  5273   0.86  0.03  0.02 0.85 0.05 0.06 4.498 0.040 0.043  0.003 0.140 
 2832589 1942.02                    2.43369249 0.00000764  792.081532 0.002979  0.015189  0.001962  0.001526  0.9522  0.0288  0.7003   21.12981  50.36785  20.14714 0.5000  0.202  t0--  557  556    246.6     39.1   0.865239  0.178394   0.816701  0.171050   10.2      7.3    -18.60 5273.4     5967.0   20.3316    7.4077    6.1731 89.7617  0.2382  1.7471      1.414                  0.189      0.147      448.63     45.79     38.16 15.409         1.87196 0.22672 0.21378  5273  101   0.86  0.03   0.02 0.85 0.05 0.06 4.498 0.040 0.043  0.003 0.140 1 PPPN      1.433      0.185      0.162      451.24     44.37     40.68  1.87196 0.22672 0.21378  5273  5273   0.86  0.03  0.02 0.85 0.05 0.06 4.498 0.040 0.043  0.003 0.140 
 7810483 1943.01 Kepler-1676 b     29.92208775 0.00006541  767.215067 0.001914  0.017160  0.000900  0.000500  0.3799  0.3011  0.3424   11.90256   1.33670   6.68348 0.3299  0.2972 t0-1   43   43    342.6     11.8   2.786704  0.071723   2.708188  0.061228   37.6     31.9     -0.70 1082.7     1118.0   82.6316    4.0349   19.0218 89.8867  0.1132  0.5012      2.614                  0.300      0.231       60.08      5.75      5.75 13.377         0.63323 0.15534 0.12933  6165  124   1.38  0.11   0.10 1.24 0.07 0.07 4.236 0.065 0.065  0.120 0.156 1 PPPP      2.585      0.315      0.203       59.99      6.12      5.61  0.63323 0.15534 0.12933  6165  6165   1.38  0.11  0.10 1.24 0.07 0.07 4.236 0.065 0.065  0.120 0.156 
 2438513 1944.01 Kepler-1777 b     12.18418319 0.00003279  790.923797 0.003040  0.020504  0.001727  0.001016  0.7464  0.2153  0.4938    0.26400   6.48205   0.10987 0.4021  0.2644 t0-1  113  113    500.8     23.4   2.459431  0.125758   2.369458  0.089942   23.3     25.8     -1.85 2483.6     2575.0   37.7915    3.0529   11.8723 89.7384  0.2615  1.5169      1.982                  0.190      0.114       70.84      3.69      3.41 13.982         1.99181 0.00815 0.07940  5731   64   0.88  0.02   0.02 0.98 0.01 0.02 4.482 0.036 0.036  0.068 0.042 2 PPPP      2.005      0.191      0.107       80.12      5.84      5.35  1.88261 0.09422 0.10716  5850  5850   0.89  0.02  0.02 0.96 0.03 0.03 4.518 0.013 0.020 -0.177 0.102 
 2438513 1944.02                    8.36079183 0.00007984  790.842194 0.008091  0.012937  0.000901  0.000788  0.2588  0.4262  0.2302    0.25302   0.06629   0.15808 0.4021  0.2644 t0-1  158  158    193.7     14.1   6.326589  0.307835   6.164043  0.283312   17.7     12.6     -6.63 3528.1     3744.0    9.9428    0.9721    2.3861 89.2539  0.7458  4.4750      1.239                  0.107      0.078      117.55      5.47      5.92 13.982         1.99181 0.00815 0.07940  5731   64   0.88  0.02   0.02 0.98 0.01 0.02 4.482 0.036 0.036  0.068 0.042 2 FFFN      1.254      0.105      0.072      132.71      9.42      9.42  1.88261 0.09422 0.10716  5850  5850   0.89  0.02  0.02 0.96 0.03 0.03 4.518 0.013 0.020 -0.177 0.102 
11656918 1945.01 Kepler-1023 b     62.13860462 0.00017811  777.672483 0.003133  0.026709  0.001502  0.000676  0.6992  0.0013  0.5632    7.37126   0.70695   3.35801 0.5492  0.1745 t0-6   22   22    887.0     27.9   4.229804  0.102864   4.052956  0.084397   36.1     29.3     -0.19 801.1       816.0  114.5786    4.3226   20.1720 89.9221  0.0681  0.2920      2.668                  0.180      0.116        6.70      0.38      0.35 14.520         1.79228 0.12027 0.13184  5359   64   0.91  0.03   0.03 0.96 0.03 0.03 4.430 0.074 0.074  0.246 0.042 2 PPPP      2.710      0.170      0.109        6.81      0.61      0.51  1.65832 0.16946 0.18459  5335  5335   0.92  0.02  0.02 0.94 0.05 0.06 4.476 0.034 0.042  0.241 0.130 
11656918 1945.02                   17.11012616 0.00012413  787.674280 1.466590  0.011762  0.007482  0.004276  0.8708  0.1429  0.4631   40.90234 494.67914  40.38197 0.5492  0.1745 t0-2   73   73    150.8    150.8   0.305211  0.432661   0.520301  0.454236    5.8      0.0     -5.05 1013.1     1098.0  110.5777  105.2037   36.6990 89.7702  0.2011  0.1724      1.149                  0.804      0.344       37.27      2.53      2.21 14.520         1.79228 0.12027 0.13184  5359   64   0.91  0.03   0.03 0.96 0.03 0.03 4.430 0.074 0.074  0.246 0.042 2 SPNN      1.164      0.814      0.349       37.90      3.80      3.04  1.65832 0.16946 0.18459  5335  5335   0.92  0.02  0.02 0.94 0.05 0.06 4.476 0.034 0.042  0.241 0.130 
10844890 1946.01                    8.29484439 0.00002234  904.279284 0.002611  0.021603  0.000912  0.000590  0.9320  0.0529  0.6922    5.00839   0.78460   2.22303 0.3960  0.2668 t0-1  138  138    549.7     18.3   2.408220  0.072727   2.344461  0.060733   38.1     35.3     -2.86 3219.8     3434.0   26.4130    1.4901    4.6359 89.8066  0.1933  1.3533      2.283                  0.128      0.094      130.39     13.86     11.55 14.469         1.42666 0.17227 0.17053  5566  104   0.97  0.03   0.02 0.92 0.07 0.07 4.430 0.042 0.047  0.010 0.150 1 PPPP      2.287      0.128      0.091      130.96     13.11     12.02  1.42666 0.17227 0.17053  5566  5566   0.97  0.03  0.02 0.92 0.07 0.07 4.430 0.042 0.047  0.010 0.150 
12253474 1947.01                    6.42293346 0.00000983  787.922251 0.001261  0.014873  0.000694  0.000434  0.1977  0.4034  0.1704   36.82841   8.22524  17.71589 0.3402  0.2957 t0-1  195  195    255.5     11.0   1.114158  0.046760   1.090775  0.045079   30.6     29.2     -1.52 2290.8     2378.0   44.0321    3.0084    8.3566 89.8656  0.1343  0.8061      2.027                  0.105      0.097      341.46     17.69     17.69 12.335         0.85737 0.04063 0.03839  5942   66   1.24  0.03   0.03 1.14 0.04 0.03 4.003 0.101 0.101  0.213 0.042 2 PPPP      2.028      0.108      0.091      356.85     34.58     34.58  0.76658 0.08852 0.08369  5919  5919   1.24  0.03  0.03 1.06 0.07 0.08 4.271 0.040 0.043  0.025 0.153 
 9536692 1948.01                   26.63510590 0.00012924  807.708020 0.005307  9.318415  0.681517  3.894385  1.2417  8.3646  0.0778    0.55348   0.13256   0.31246 0.5204  0.1894 t0--   48   48   1497.9     62.3   5.870481  0.245298   2.935240  0.122649   30.6     31.5      0.25 2517.6     2503.0   27.9244    2.2657    6.3439 69.7229  4.3104  1.6164    728.099                 59.155    312.674       10.58      0.90      0.82 15.551         2.75541 0.21494 0.22362  4880   84   0.72  0.02   0.02 0.75 0.04 0.04 4.593 0.023 0.030 -0.105 0.120 1 FFFF    725.816     67.454    303.543       10.60      0.89      0.89  2.75541 0.21494 0.22362  4880  4880   0.72  0.02  0.02 0.75 0.04 0.04 4.593 0.023 0.030 -0.105 0.120 
 3122985 1949.01                    0.99348960 0.00000008  793.828338 0.000374  0.167435  0.039373  0.007159  0.8304  0.1059  0.0004    0.52223   0.09254   0.02524 0.3350  0.2949 t0-0 1351 1351  24411.8    279.6   2.053567  0.040339   1.026427  0.022631  145.8    338.3     -0.40 25148.6   25274.0    3.0111    0.1732    0.0416 74.3465  0.7263  2.6632     31.047                  7.780      3.276     6735.16    798.87    732.30 14.701         0.34235 0.09454 0.07454  5821  124   1.64  0.14   0.13 1.11 0.11 0.09 4.045 0.075 0.074  0.033 0.165 1 FFFF     31.230      7.276      3.638     6706.90    828.26    700.84  0.34235 0.09454 0.07454  5821  5821   1.64  0.14  0.13 1.11 0.11 0.09 4.045 0.075 0.074  0.033 0.165 
 3118797 1950.01 Kepler-1024 b     66.41595474 0.00043698  851.715570 0.004981  0.041176  0.001632  0.001049  0.3707  0.1686  0.3353    1.74737   0.16373   0.63444 0.4492  0.2356 t0-5   17   17   2054.4     72.0   7.073935  0.157583   6.730713  0.121588   33.6     29.8     -0.24 976.1       988.0   74.3238    2.2116   10.6158 89.9178  0.0685  0.3972      3.669                  0.262      0.218        4.92      0.45      0.45 15.983         2.08147 0.32498 0.29558  5230  100   0.81  0.04   0.04 0.80 0.05 0.05 4.519 0.046 0.048 -0.153 0.127 1 PPPP      3.648      0.272      0.204        4.94      0.46      0.46  2.08147 0.32498 0.29558  5230  5230   0.81  0.04  0.04 0.80 0.05 0.05 4.519 0.046 0.048 -0.153 0.127 
 8081187 1951.01 Kepler-1025 b     37.32294363 0.00012796  757.646592 0.003526  0.015623  0.000998  0.000380  0.6081  0.1079  0.4738    0.86744   0.06575   0.41326 0.5796  0.16   t0-6   38   38    306.1      8.6   7.170532  0.108508   7.024135  0.093860   42.6     32.0     -0.12 2310.1     2329.0   39.7840    1.4258    7.6043 89.8623  0.1101  0.9910      2.207                  0.167      0.119       41.49      2.20      2.03 13.573         0.66476 0.06560 0.06125  6034   66   1.28  0.05   0.05 0.96 0.03 0.03 4.283 0.081 0.081 -0.206 0.042 2 PPPP      2.254      0.174      0.116       38.47      3.94      3.61  0.60543 0.09024 0.07780  5880  5880   1.31  0.05  0.05 0.97 0.08 0.07 4.190 0.047 0.047 -0.201 0.149 
 7747425 1952.01 Kepler-341 c       8.01037667 0.00002987  789.253184 0.003316  0.015655  0.000951  0.000500  0.0455  0.6116  0.0178    0.86845   0.10394   0.45733 0.4397  0.2429 t0-6  162  162    291.0      9.4   4.281252  0.102639   4.176387  0.084328   34.6     29.2     -1.47 6017.7     6123.0   14.3762    0.5843    3.3109 89.4497  0.5503  2.8431      2.029                  0.153      0.102      223.05     12.48     11.44 14.601         0.83836 0.05989 0.05795  5722   65   1.19  0.04   0.04 0.98 0.03 0.03 4.210 0.098 0.098  0.065 0.041 2 PPPP      2.051      0.151      0.101      236.13     22.89     22.89  0.85171 0.10642 0.09661  5847  5847   1.20  0.03  0.03 1.05 0.07 0.07 4.300 0.041 0.043  0.085 0.148 
 7747425 1952.02 Kepler-341 d      27.66672706 0.00022994  768.530400 0.007087  0.016466  0.001012  0.000700  0.5192  0.1280  0.4901    0.94400   0.12726   0.50903 0.4397  0.2429 t0-7   46   46    323.1     14.6   6.281066  0.211676   6.045972  0.176157   24.4     20.4     -1.19 2425.5     2484.0   33.7189    2.0225    7.2231 89.7233  0.2764  1.2160      2.133                  0.170      0.113       42.77      2.44      2.23 14.601         0.83836 0.05989 0.05795  5722   65   1.19  0.04   0.04 0.98 0.03 0.03 4.210 0.098 0.098  0.065 0.041 2 PPPP      2.158      0.166      0.111       45.31      4.24      4.63  0.85171 0.10642 0.09661  5847  5847   1.20  0.03  0.03 1.05 0.07 0.07 4.300 0.041 0.043  0.085 0.148 
 7747425 1952.03 Kepler-341 b       5.19565080 0.00003623  793.109186 0.007476  0.009933  0.000789  0.000563  0.0543  0.6243  0.0252    0.79418   0.21424   0.50500 0.4397  0.2429 t0-5  252  251    116.5      8.8   3.736671  0.220270   3.580613  0.195972   16.0     14.6     -6.47 7784.1     8039.0   10.5037    1.1579    2.5088 89.1923  0.8076  4.0380      1.290                  0.116      0.087      397.14     22.84     20.93 14.601         0.83836 0.05989 0.05795  5722   65   1.19  0.04   0.04 0.98 0.03 0.03 4.210 0.098 0.098  0.065 0.041 2 PPPP      1.299      0.115      0.086      417.93     44.95     38.53  0.85171 0.10642 0.09661  5847  5847   1.20  0.03  0.03 1.05 0.07 0.07 4.300 0.041 0.043  0.085 0.148 
 7747425 1952.04 Kepler-341 e      42.47268804 0.00033761  758.852680 0.008385  0.016717  0.001196  0.000756  0.3608  0.3609  0.3133    0.93487   0.14921   0.59685 0.4397  0.2429 t0-6   32   32    330.6     17.0   7.198993  0.282640   7.076546  0.221649   22.8     16.7     -0.74 1954.2     1993.0   44.8297    2.8545   12.1315 89.8257  0.1742  1.0800      2.168                  0.190      0.126       24.04      1.41      1.20 14.601         0.83836 0.05989 0.05795  5722   65   1.19  0.04   0.04 0.98 0.03 0.03 4.210 0.098 0.098  0.065 0.041 2 PPPP      2.197      0.190      0.131       25.09      2.95      2.11  0.85171 0.10642 0.09661  5847  5847   1.20  0.03  0.03 1.05 0.07 0.07 4.300 0.041 0.043  0.085 0.148 
 8652999 1953.01                   15.16023768 0.00007982  782.085432 0.006760  0.016131  0.001037  0.000648  0.2275  0.4734  0.1891    0.60461   0.09107   0.36427 0.3686  0.2829 t0-0   87   87    309.9     15.2   5.904870  0.208296   5.674033  0.164510   26.1     25.8     -1.76 4297.7     4390.0   19.4830    1.2901    4.8380 89.6560  0.3440  2.4078      3.662                  1.854      1.192      348.94    149.01    121.92 13.590         0.17921 0.28446 0.09217  6481  507   2.17  0.83   0.68 1.54 0.46 0.22 3.909 0.255 0.178  0.127 0.147 1 FFFF      3.645      1.894      1.082      338.01    167.20    102.89  0.17921 0.28446 0.09217  6481  6481   2.17  0.83  0.68 1.54 0.46 0.22 3.909 0.255 0.178  0.127 0.147 
 9468717 1954.01                    7.37339821 0.00002480  782.229005 0.002274  9.398840  0.497866  4.978655  1.1039  7.7949  0.0241    0.05022   0.40441   0.04044 0.2873  0.3054 t0-0  181  180    123.8      4.5   2.895946  0.114447   1.447973  0.057224   36.6     30.0     -1.89 4646.5     4806.0   12.3273    0.4128    5.1595 33.8753  8.7877  2.5108   1235.498                 89.129    668.470      389.12     35.38     38.60 12.197         0.80557 0.10104 0.09243  6379  126   1.23  0.04   0.04 1.09 0.07 0.07 4.289 0.040 0.042 -0.373 0.146 1 FFFF   1238.393     74.442    684.868      384.14     41.31     34.42  0.80557 0.10104 0.09243  6379  6379   1.23  0.04  0.04 1.09 0.07 0.07 4.289 0.040 0.042 -0.373 0.146 
 9892816 1955.01 Kepler-342 b      15.17019320 0.00004476  793.838236 0.002224  0.013789  0.000402  0.000247  0.9175  0.0233  0.7187    1.94552   0.17525   0.65718 0.3227  0.3066 t0-6   90   90    223.0      5.5   4.058941  0.071553   3.990928  0.066100   45.4     32.2     -1.35 3317.5     3410.0   28.7018    1.0507    3.5022 89.8441  0.1559  1.0131      2.065                  0.082      0.075      156.77      7.99      7.38 13.147         0.67396 0.03254 0.02110  6270   68   1.36  0.03   0.03 1.21 0.03 0.02 4.259 0.085 0.085  0.094 0.042 2 PPPP      2.058      0.085      0.069      166.74     15.45     14.05  0.72091 0.05789 0.06764  6443  6443   1.36  0.03  0.03 1.30 0.05 0.06 4.282 0.026 0.034  0.091 0.142 
 9892816 1955.02 Kepler-342 d      39.45791107 0.00037193  779.711289 0.005855  0.018604  0.000473  0.000736  0.9665  0.0073  0.0152    0.01298   0.00812   0.00406 0.3227  0.3066 t018   31   31    243.1      7.5   9.277025  0.410901   7.472540  0.286369   41.6     24.0     -0.37 2533.3     2602.0   10.6520    1.3268    1.3268 84.9415  0.6065  0.7581      2.752                  0.112      0.124       43.92      2.09      2.09 13.147         0.67396 0.03254 0.02110  6270   68   1.36  0.03   0.03 1.21 0.03 0.02 4.259 0.085 0.085  0.094 0.042 2 PPPF      2.747      0.108      0.119       46.93      3.79      4.13  0.72091 0.05789 0.06764  6443  6443   1.36  0.03  0.03 1.30 0.05 0.06 4.282 0.026 0.034  0.091 0.142 
 9892816 1955.03 Kepler-342 e       1.64422616 0.00000625  793.142165 0.003120  0.006393  0.000386  0.000227  0.9417  0.0047  0.6906    0.62598   0.09588   0.33560 0.3227  0.3066 t0-5  811  810     48.0      2.4   2.812394  0.088429   2.748785  0.087676   24.1     17.5    -15.81 20382.1   21342.0    4.4786    0.2863    0.9306 88.5702  1.4296  9.2926      0.961                  0.058      0.053     3043.25    139.77    152.47 13.147         0.67396 0.03254 0.02110  6270   68   1.36  0.03   0.03 1.21 0.03 0.02 4.259 0.085 0.085  0.094 0.042 2 PPPP      0.953      0.066      0.044     3226.38    291.25    266.98  0.72091 0.05789 0.06764  6443  6443   1.36  0.03  0.03 1.30 0.05 0.06 4.282 0.026 0.034  0.091 0.142 
 9892816 1955.04 Kepler-342 c      26.23467287 0.00016636  783.331255 0.004473  0.012370  0.000629  0.000525  0.9853  0.0322  0.7157    9.93666   1.71846   5.67091 0.3227  0.3066 t017   47   47    177.0      9.7   2.787865  0.126742   2.734362  0.121581   22.0     15.0     -1.35 1516.7     1575.0   71.6900    4.4714   16.6079 89.9019  0.0981  0.5639      1.846                  0.110      0.090       75.96      3.23      4.11 13.147         0.67396 0.03254 0.02110  6270   68   1.36  0.03   0.03 1.21 0.03 0.02 4.259 0.085 0.085  0.094 0.042 2 PPPP      1.842      0.105      0.095       80.47      7.12      6.57  0.72091 0.05789 0.06764  6443  6443   1.36  0.03  0.03 1.30 0.05 0.06 4.282 0.026 0.034  0.091 0.142 
 5730389 1956.01                    2.75958239 0.00001030  793.239912 0.002963  1.168426  0.165904  0.774218  1.0396  1.1480  0.0349    0.00910   0.02254   0.00322 0.4071  0.2599 t0-0  487  484    381.3      7.5   6.978189  0.139180   3.489095  0.069590   64.4     27.8     -4.31 27197.4   27730.0    2.2878    0.1587    0.7584 19.3447  4.0440  2.2058    102.586                 29.833     69.611      477.09     74.43     60.90 14.618         1.97400 0.47590 0.94650  5640  152   0.86  0.23   0.09 0.90 0.10 0.09 4.520 0.058 0.173 -0.140 0.300 0 FFFF    104.489     29.469     72.036      482.58     70.24     64.39  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10028352 1957.01                    1.38680254 0.00000105  788.056225 0.000552  0.151829  0.631495  0.080961  1.1151  0.6531  0.0638    0.04450   0.05432   0.00679 0.2683  0.3344 t0-2  737  737    239.7      3.6   1.726564  0.030833   0.863282  0.015417   84.4     64.2     -3.31 12475.9   12928.0    1.6512    0.4735    0.0717 37.0420  7.3642  6.6278     53.596                221.894     30.819    19559.41   1873.32   1561.10 12.655         0.07475 0.00696 0.00761  6554  122   3.25  0.11   0.11 1.84 0.07 0.10 3.676 0.028 0.033  0.083 0.100 1 RPPP     53.207    217.651     30.229    19575.89   1753.31   1607.20  0.07475 0.00696 0.00761  6554  6554   3.25  0.11  0.11 1.84 0.07 0.10 3.676 0.028 0.033  0.083 0.100 
10028352 1957.02                    1.75145661 0.00000723  787.091485 0.003913  0.094666  0.037184  0.030544  0.0080  1.0986  1.0068    0.00803   0.00080   0.00071 0.2683  0.3344 t0--  620  619     97.4      1.7   7.894744  0.000000   7.823003  0.000000   68.2     12.0     -6.61 24966.1   25956.0    1.0921    0.0377    0.0309  6.1258  0.5801  0.3027     33.450                 13.686     10.402    14362.82   1248.24   1248.24 12.655         0.07475 0.00696 0.00761  6554  122   3.25  0.11   0.11 1.84 0.07 0.10 3.676 0.028 0.033  0.083 0.100 1 FFFP     33.968     13.017     11.390    14202.11   1483.20   1059.43  0.07475 0.00696 0.00761  6554  6554   3.25  0.11  0.11 1.84 0.07 0.10 3.676 0.028 0.033  0.083 0.100 
 9836149 1958.01 Kepler-66 b       17.81596943 0.00007674  780.123035 0.004568  0.025502  0.001420  0.000913  0.9110  0.0028  0.6769    4.25755   0.71723   2.15169 0.3500  0.2889 t0-6   75   75    759.5     43.9   3.309347  0.143774   3.201718  0.124846   22.5     29.3     -2.27 2130.2     2223.0   41.5571    2.7332    8.1997 89.7979  0.2021  0.8422      2.847                  0.224      0.160       57.32      3.35      2.80 15.200         1.40282 0.14180 0.14184  5778   64   1.02  0.04   0.04 1.01 0.03 0.03 4.474 0.038 0.038  0.057 0.042 2 PPPP      2.884      0.214      0.148       63.03      5.66      5.23  1.31210 0.14748 0.15662  5898  5898   1.03  0.04  0.04 1.04 0.05 0.06 4.425 0.032 0.042  0.012 0.126 
 4813563 1959.01 Kepler-1026 b     36.51578299 0.00010792  741.573668 0.002549  0.026199  0.002218  0.000907  0.7870  0.0988  0.5404    7.19973   0.85362   4.26809 0.6108  0.1213 t0-6   31   31    866.7     29.2   3.541268  0.112342   3.437477  0.080467   34.7     26.9     -0.49 952.7       985.0   79.9928    3.8740   19.9234 89.9385  0.0615  0.5992      1.972                  0.178      0.085        5.90      0.49      0.45 14.254         2.99978 0.20731 0.18360  4751   79   0.69  0.01   0.01 0.69 0.03 0.03 4.604 0.024 0.022 -0.200 0.101 1 PPPP      1.965      0.179      0.085        5.88      0.47      0.47  2.99978 0.20731 0.18360  4751  4751   0.69  0.01  0.01 0.69 0.03 0.03 4.604 0.024 0.022 -0.200 0.101 
 6949061 1960.01 Kepler-343 b       8.96841475 0.00003171  789.872415 0.002721  0.013988  0.000800  0.000343  0.5580  0.2643  0.3270    0.89723   0.09906   0.46230 0.3994  0.2667 t0-5  139  139    234.5      7.2   4.383332  0.091982   4.300382  0.086931   38.2     32.7     -1.66 5432.7     5561.0   15.6766    0.6242    3.4330 89.5265  0.4734  2.5245      1.860                  0.131      0.084      198.26     11.14     10.21 14.128         0.86230 0.06498 0.06055  5786   66   1.21  0.04   0.04 1.06 0.03 0.03 4.190 0.100 0.100  0.172 0.042 2 PPPP      1.872      0.115      0.089      203.10     19.18     17.58  0.85740 0.10296 0.09458  5861  5861   1.21  0.03  0.04 1.10 0.07 0.07 4.309 0.039 0.041  0.170 0.139 
 6949061 1960.02 Kepler-343 c      23.22191288 0.00010762  780.724232 0.004364  0.013365  0.000910  0.000715  0.9134  0.0009  0.6824   10.65150   2.25388   6.76164 0.3994  0.2667 t0-6   58   58    212.7     15.2   2.562878  0.140524   2.514960  0.131342   16.9     14.0     -1.03 1429.2     1466.0   67.3440    6.1083   16.4924 89.8945  0.1055  0.6592      1.771                  0.138      0.115       56.06      2.90      3.14 14.128         0.86230 0.06498 0.06055  5786   66   1.21  0.04   0.04 1.06 0.03 0.03 4.190 0.100 0.100  0.172 0.042 2 PPPP      1.773      0.144      0.111       57.56      5.22      5.22  0.85740 0.10296 0.09458  5861  5861   1.21  0.03  0.04 1.10 0.07 0.07 4.309 0.039 0.041  0.170 0.139 
 7269493 1961.01 Kepler-1027 b      1.90780872 0.00000305  787.697786 0.001520  0.009964  0.000504  0.000237  0.4102  0.2038  0.3552    2.43317   0.31064   1.05619 0.4700  0.2219 t0-6  675  675    119.9      3.8   1.862702  0.049156   1.823813  0.047594   40.9     39.5     -4.26 12327.5   12689.0    7.7805    0.3687    1.3167 89.3663  0.4753  4.5941      1.247                  0.070      0.053     1168.52     59.01     64.37 12.852         0.90840 0.03508 0.03061  5398   66   1.14  0.03   0.03 0.90 0.01 0.01 4.528 0.036 0.036  0.047 0.042 2 PPPP      1.251      0.068      0.047     1145.31     80.51     87.83  0.82686 0.08176 0.06375  5346  5346   1.14  0.02  0.02 0.88 0.05 0.04 4.266 0.034 0.027  0.128 0.121 
 7269493 1961.02                   76.64377179 0.00122280  765.994655 0.000000  0.009171  0.000000  0.000000  0.2852  0.0000  0.0000    2.80781   0.00000   0.00000 0.4700  0.2219 t0--   18   18    102.2      0.0   5.933122  0.000000   5.874473  0.000000   10.1      0.0     -0.84 822.2       841.0   95.5335    0.0000    0.0000 89.8290  0.0000  0.0000      1.112                  0.012      0.011        8.50      0.00      0.00 12.852         0.90840 0.03508 0.03061  5398   66   1.14  0.03   0.03 0.90 0.01 0.01 4.528 0.036 0.036  0.047 0.042 2 FFNN      1.131      0.042      0.011        8.32      0.00      0.00  0.82686 0.08176 0.06375  5346  5346   1.14  0.02  0.02 0.88 0.05 0.04 4.266 0.034 0.027  0.128 0.121 
 5513648 1962.01                   32.85857824 0.00010910  756.542743 0.002584  0.011749  0.000611  0.000324  0.9550  0.0255  0.6733   12.31896   1.63856   6.55423 0.3625  0.2828 t0-1   30   30    163.1      5.6   2.801775  0.079512   2.732939  0.073401   36.4     26.8     -0.31 851.6       873.0   88.9882    4.5871   19.0036 89.9366  0.0634  0.4596     12.971                 12.151      6.943     2022.00    247.06    202.14 10.770         0.01704 0.01701 0.00750  5902   68  11.00  9.89   4.33 2.00 0.27 0.26 4.170 0.120 0.120 -0.036 0.044 2 PPPP      5.173      3.079      1.760      361.24     64.81     57.61  0.02597 0.04128 0.01559  6030  6030   4.33  2.00  1.40 1.82 0.37 0.30 3.374 0.249 0.238 -0.037 0.157 
10917681 1963.01                   12.89622481 0.00002797  792.016676 0.002516  0.025811  0.134365  0.008398  0.9731  0.2278  0.0437    0.03615  21.14192   0.00000 0.3250  0.3012 t0-1  107  107    428.2     24.1   2.854427  0.227310   1.421065  0.129131   32.9     31.0     -1.26 2465.7     2560.0    8.3481    5.5864    1.5236 84.9233  0.7560  4.2121      5.625                 25.575      3.009      429.10     30.59     24.03 14.107         0.18802 0.06271 0.04714  5878   64   2.33  0.36   0.28 1.25 0.08 0.07 4.230 0.098 0.098  0.087 0.042 2 PPPP      6.228     21.197      3.974      359.74     42.58     36.03  0.18515 0.07847 0.05386  5970  5970   2.09  0.29  0.26 1.28 0.14 0.11 3.888 0.101 0.097  0.034 0.182 
 7887791 1964.01                    2.22932973 0.00000480  788.396070 0.002676  0.006453  0.000393  0.000295  0.2488  0.4201  0.2205    2.29489   0.44051   1.28482 0.4254  0.2494 t0-1  604  603     49.2      2.5   1.999017  0.078218   1.985039  0.074040   24.6     35.5     -9.80 10504.7   11055.0    8.4675    0.6114    1.9701 89.1537  0.8458  4.9058      0.722                  0.054      0.039      841.84     44.65     48.71 10.687         1.19195 0.07969 0.06584  5534   65   1.02  0.03   0.03 0.90 0.03 0.02 4.453 0.062 0.062  0.046 0.042 2 PPPP      0.731      0.053      0.038      772.76     64.84     59.44  1.10215 0.12214 0.09496  5364  5364   1.04  0.02  0.02 0.88 0.06 0.04 4.348 0.039 0.032  0.093 0.138 
11657891 1965.01 Kepler-1028 b      2.51461065 0.00000490  792.636473 0.001532  0.013952  0.000732  0.000418  0.2472  0.3929  0.2095    5.23928   0.84998   2.71993 0.4035  0.2623 t0-5  529  528    228.9      8.9   1.576996  0.058574   1.537953  0.055616   33.3     28.6     -8.56 7810.4     8466.0   12.0582    0.7752    2.4225 89.5372  0.4627  3.2388      1.331                  0.077      0.056      438.69     46.90     33.50 14.325         1.79663 0.20469 0.17959  5269   94   0.87  0.02   0.02 0.85 0.06 0.05 4.485 0.040 0.039  0.019 0.140 1 PPPP      1.332      0.080      0.053      444.72     39.21     39.21  1.79663 0.20469 0.17959  5269  5269   0.87  0.02  0.02 0.85 0.06 0.05 4.485 0.040 0.039  0.019 0.140 
 9973855 1966.01                    2.95601174 0.00000765  788.328271 0.002068  0.007961  0.000521  0.000234  0.4081  0.2681  0.3803    1.29939   0.17994   0.73777 0.4125  0.2575 t0-0  357  357     75.8      2.7   2.665697  0.073329   2.620495  0.069971   35.5     28.6     -4.56 8090.2     8425.0    8.4377    0.4865    1.9460 89.2383  0.7616  5.1789      1.979                  0.151      0.091     2262.24    263.82    241.83 12.580         0.14336 0.01454 0.01427  5492  130   2.26  0.06   0.06 1.20 0.06 0.08 3.803 0.032 0.037 -0.008 0.162 1 FFFF      1.980      0.148      0.093     2283.26    243.86    266.03  0.14336 0.01454 0.01427  5492  5492   2.26  0.06  0.06 1.20 0.06 0.08 3.803 0.032 0.037 -0.008 0.162 
 6205897 1967.01 Kepler-1029 b      4.41769103 0.00001140  791.461701 0.001720  0.014826  0.001072  0.000536  0.9706  0.0428  0.7269    5.37433   0.90085   2.85268 0.5988  0.1283 t0-6  303  303    275.7      9.9   1.881179  0.066089   1.835697  0.055610   35.1     29.3     -5.67 6121.5     6554.0   17.7977    1.1759    3.6583 89.6203  0.3795  2.2770      1.080                  0.114      0.070       91.02      8.38      6.45 14.310         3.48000 0.22420 0.50320  4766   77   0.66  0.04   0.03 0.72 0.03 0.05 4.645 0.015 0.039 -0.240 0.150 0 PPPP      1.083      0.114      0.073       91.32      7.96      7.16  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7948784 1968.01 Kepler-1778 b     10.08745876 0.00002771  784.344322 0.002382  0.022003  0.001179  0.000590  0.9210  0.0032  0.6410    4.57165   0.52237   2.66990 0.3149  0.3059 t0-1  129  129    564.2     17.3   2.655364  0.074806   2.595528  0.057803   39.9     32.7     -1.61 3411.8     3527.0   29.1916    1.2402    7.2342 89.7655  0.2345  1.5010      2.488                  0.187      0.143      138.53     14.32     10.23 15.079         1.31104 0.15792 0.16738  5958  104   1.03  0.04   0.04 1.03 0.06 0.07 4.424 0.034 0.046 -0.062 0.145 1 PPPP      2.486      0.193      0.124      140.12     12.80     11.81  1.31104 0.15792 0.16738  5958  5958   1.03  0.04  0.04 1.03 0.06 0.07 4.424 0.034 0.046 -0.062 0.145 
 9244756 1969.01 Kepler-1779 b     16.34354846 0.00008353  780.813749 0.003888  0.026208  0.001595  0.000718  0.7161  0.0265  0.5954    0.93616   0.09240   0.51974 0.4189  0.2557 t0-1   83   83    824.7     29.8   5.404246  0.146223   5.179106  0.111508   34.0     27.1     -1.73 3712.6     3834.0   23.5542    1.1540    5.2756 89.7167  0.2833  1.8131      2.746                  0.190      0.149       56.46      5.70      4.48 15.017         1.59258 0.15335 0.16827  5766  107   0.95  0.03   0.03 0.98 0.05 0.06 4.472 0.028 0.038 -0.040 0.122 1 PPPP      2.741      0.194      0.139       57.19      4.71      5.14  1.59258 0.15335 0.16827  5766  5766   0.95  0.03  0.03 0.98 0.05 0.06 4.472 0.028 0.038 -0.040 0.122 
 9650808 1970.01 Kepler-344 b      21.96398003 0.00006923  790.848561 0.002740  0.024118  0.001089  0.000726  0.4829  0.0840  0.4564    8.88595   1.47382   3.56174 0.3909  0.2703 t0-6   63   63    696.0     30.1   2.757249  0.085292   2.681142  0.076632   26.9     23.9     -0.82 1540.8     1587.0   61.4852    3.2204    9.6613 89.9145  0.0684  0.5472      2.276                  0.163      0.125       26.26      1.48      1.25 15.378         2.02099 0.12544 0.16936  5464   62   0.86  0.04   0.04 0.93 0.02 0.03 4.420 0.073 0.073  0.080 0.042 2 PPPP      2.325      0.147      0.113       30.19      2.64      2.40  1.88361 0.18501 0.20472  5585  5585   0.88  0.03  0.03 0.92 0.04 0.05 4.513 0.027 0.038 -0.053 0.122 
 9650808 1970.02 Kepler-344 c     125.60233852 0.00167642  776.443348 0.006783  0.027952  0.001682  0.001121  0.0647  0.6098  0.0365    3.00037   0.35384   1.76920 0.3909  0.2703 t0-6   10   10    916.4     44.8   7.176788  0.270114   6.901364  0.211365   23.3     19.5     -0.46 471.6       493.0  134.9759    8.3918   30.4203 89.9588  0.0412  0.3295      2.644                  0.216      0.180        2.58      0.14      0.14 15.378         2.02099 0.12544 0.16936  5464   62   0.86  0.04   0.04 0.93 0.02 0.03 4.420 0.073 0.073  0.080 0.042 2 PPPP      2.692      0.223      0.155        2.95      0.26      0.24  1.88361 0.18501 0.20472  5585  5585   0.88  0.03  0.03 0.92 0.04 0.05 4.513 0.027 0.038 -0.053 0.122 
 9347009 1971.01 Kepler-1030 b     19.32957473 0.00008625  781.457516 0.003830  0.027452  0.002193  0.001096  0.4394  0.2566  0.3830    2.95877   0.44592   1.73909 0.5780  0.148  t0-6   65   65    928.0     43.5   3.836134  0.155990   3.660316  0.124186   26.7     25.3     -0.11 2156.0     2162.0   38.9858    2.4640    9.2401 89.7368  0.2632  1.0150      2.284                  0.207      0.117       16.86      1.19      1.40 15.719         2.58997 0.16248 0.19249  4866   79   0.76  0.02   0.02 0.81 0.03 0.04 4.586 0.017 0.026  0.122 0.120 1 PPPP      2.281      0.210      0.111       16.87      1.23      1.33  2.58997 0.16248 0.19249  4866  4866   0.76  0.02  0.02 0.81 0.03 0.04 4.586 0.017 0.026  0.122 0.120 
11253711 1972.01                   17.79107759 0.00005859  793.896694 0.002090  0.018690  0.001077  0.000441  0.6542  0.1622  0.4570    8.24476   1.00448   4.68757 0.3596  0.2843 t0-2   72   72    412.2     12.4   2.655238  0.073603   2.567058  0.057168   39.8     31.7     -0.86 1748.7     1811.0   51.8880    2.3251   12.4003 89.8329  0.1669  0.8066      3.492                  1.273      0.819      188.36     23.09     21.17 13.800         0.24039 0.23276 0.11534  5981  120   1.78  0.52   0.40 1.11 0.13 0.12 3.941 0.189 0.175 -0.256 0.153 1 PPPP      3.472      1.348      0.719      187.75     22.85     20.95  0.24039 0.23276 0.11534  5981  5981   1.78  0.52  0.40 1.11 0.13 0.12 3.941 0.189 0.175 -0.256 0.153 
11253711 1972.02 Kepler-1031 b      1.22622370 0.00000381  794.059502 0.003243  0.006887  0.000585  0.000325  0.1922  0.5081  0.1733    0.98230   0.17471   0.61943 0.3596  0.2843 t0-4 1043 1033     56.3      3.8   2.167300  0.092635   2.119068  0.088385   18.9     16.7    -15.66 15625.7   16467.0    4.2591    0.3612    1.0509 88.4435  1.5563 11.2051      1.269                  0.501      0.286     6558.27    898.87    691.44 13.800         0.24039 0.23276 0.11534  5981  120   1.78  0.52   0.40 1.11 0.13 0.12 3.941 0.189 0.175 -0.256 0.153 1 PPPP      1.281      0.493      0.282     6643.07    868.23    723.53  0.24039 0.23276 0.11534  5981  5981   1.78  0.52  0.40 1.11 0.13 0.12 3.941 0.189 0.175 -0.256 0.153 
 4917596 1973.01 Kepler-1032 b      3.29011670 0.00000559  793.272175 0.001878  0.023127  0.001441  0.000720  0.2026  0.4302  0.1654    8.34478   1.44648   4.48409 0.4876  0.2143 t019  410  410    650.4     27.7   1.496249  0.063883   1.441772  0.053937   30.2     28.6     -6.53 5727.9     6160.0   16.9552    1.1049    3.4529 89.6823  0.3177  2.3033      1.867                  0.146      0.113      141.95     13.71     11.60 15.753         2.60033 0.27480 0.25216  4615   89   0.73  0.03   0.03 0.74 0.03 0.03 4.572 0.031 0.028  0.111 0.125 1 PPPP      1.866      0.152      0.105      141.69     13.82     11.52  2.60033 0.27480 0.25216  4615  4615   0.73  0.03  0.03 0.74 0.03 0.03 4.572 0.031 0.028  0.111 0.125 
 7289577 1974.01 Kepler-1780 b    109.44520204 0.00047579  787.653438 0.003122  0.032380  0.002213  0.001165  0.1489  0.5177  0.1211   17.63722   2.57120  10.05104 0.4743  0.2184 t0-1   11   11   1266.4     53.9   3.814989  0.145250   3.640324  0.102733   30.1     23.8     -0.12 332.5       342.0  223.9033   12.6060   51.9999 89.9716  0.0284  0.1932      3.140                  0.229      0.168        2.74      0.26      0.20 14.937         1.66591 0.19167 0.14185  5145   88   0.88  0.02   0.02 0.83 0.05 0.04 4.458 0.039 0.029  0.078 0.126 1 PPPP      3.122      0.247      0.148        2.74      0.23      0.21  1.66591 0.19167 0.14185  5145  5145   0.88  0.02  0.02 0.83 0.05 0.04 4.458 0.039 0.029  0.078 0.126 
 8543100 1975.01 Kepler-1033 b      7.56051620 0.00002616  808.409735 0.002966  0.023561  0.001061  0.000562  0.0225  0.5524  0.0045    1.14104   0.14033   0.46309 0.3684  0.2815 t0-6  163  163    655.5     24.1   3.877726  0.093510   3.734998  0.078284   34.6     29.6     -1.99 5107.5     5244.0   15.1304    0.6722    2.4009 89.6395  0.3605  2.1630      2.462                  0.189      0.189      134.42     17.41     13.39 15.986         1.50541 0.27898 0.25694  5516  125   0.94  0.06   0.05 0.91 0.07 0.07 4.445 0.053 0.059  0.003 0.149 1 PPPP      2.426      0.218      0.151      135.94     16.50     13.75  1.50541 0.27898 0.25694  5516  5516   0.94  0.06  0.05 0.91 0.07 0.07 4.445 0.053 0.059  0.003 0.149 
 2693736 1976.01 Kepler-1034 b     12.12397393 0.00003142  783.272288 0.002536  0.025194  0.001631  0.000734  0.0911  0.5534  0.0552    2.93385   0.27374   1.50559 0.5582  0.1631 t0-7  109  109    778.7     25.0   3.338178  0.078965   3.216220  0.067825   40.0     33.6     -0.74 3281.8     3346.0   28.2937    1.1992    5.8245 89.7756  0.2242  1.3454      2.094                  0.145      0.087       38.70      3.33      3.05 15.090         2.54103 0.18529 0.21636  5122   90   0.76  0.02   0.02 0.79 0.03 0.04 4.577 0.023 0.033 -0.145 0.112 1 PPPP      2.092      0.149      0.084       38.79      3.33      3.06  2.54103 0.18529 0.21636  5122  5122   0.76  0.02  0.02 0.79 0.03 0.04 4.577 0.023 0.033 -0.145 0.112 
 9412760 1977.01 Kepler-345 c       9.38742403 0.00001892  793.214636 0.002299  0.017441  0.001357  0.000639  0.9458  0.0484  0.7010   25.58734   6.32256  12.64513 0.6419  0.099  t0-6  139  139    383.2     21.9   1.407128  0.076154   1.388171  0.072096   22.3     25.3     -1.69 2132.7     2220.0   49.6185    4.4252    9.2528 89.8336  0.1663  0.6654      1.590                  0.148      0.123       45.91      5.58      4.72 14.028         1.95157 0.27081 0.25043  4722  117   0.82  0.05   0.04 0.79 0.02 0.03 4.498 0.033 0.036  0.309 0.104 1 PPPP      1.602      0.140      0.140       46.61      4.65      5.49  1.95157 0.27081 0.25043  4722  4722   0.82  0.05  0.04 0.79 0.02 0.03 4.498 0.033 0.036  0.309 0.104 
 9412760 1977.02 Kepler-345 b       7.41553664 0.00003499  790.119959 0.006848  0.011210  0.001099  0.000806  0.4340  0.2026  0.4050    7.28368   3.11789   5.84604 0.6419  0.099  t0-5  179  179    153.1     16.8   1.790024  0.205363   1.779815  0.202123   11.8     11.4     -5.19 3207.0     3350.0   29.3647    4.3479    7.1147 89.7592  0.2405  1.2627      1.014                  0.110      0.101       63.23      7.22      6.66 14.028         1.95157 0.27081 0.25043  4722  117   0.82  0.05   0.04 0.79 0.02 0.03 4.498 0.033 0.036  0.309 0.104 1 PPPP      1.000      0.125      0.087       62.64      7.40      6.26  1.95157 0.27081 0.25043  4722  4722   0.82  0.05  0.04 0.79 0.02 0.03 4.498 0.033 0.036  0.309 0.104 
 9518318 1978.01 Kepler-346 b       6.51111031 0.00001146  793.951834 0.001542  0.024198  0.001164  0.000582  0.8820  0.0005  0.6363   14.65260   1.92706   7.49414 0.3528  0.2896 t0-6  199  199    686.7     23.4   1.568967  0.053252   1.515746  0.046579   38.4     31.3     -2.08 3077.4     3235.0   31.9668    1.8671    6.3015 89.8105  0.1895  1.1749      2.315                  0.156      0.112      139.13      7.70      7.11 15.214         1.95570 0.12621 0.14620  5506   64   0.87  0.03   0.03 0.94 0.02 0.03 4.486 0.050 0.050  0.094 0.042 2 PPPP      2.351      0.148      0.106      157.68     14.24     13.05  1.84823 0.17272 0.19836  5613  5613   0.88  0.03  0.03 0.92 0.04 0.06 4.506 0.028 0.040 -0.088 0.138 
 9518318 1978.02 Kepler-346 c      23.85156750 0.00008451  772.312041 0.002721  0.026484  0.001198  0.000749  0.8798  0.0017  0.6570   17.54610   2.57532   8.24101 0.3528  0.2896 t0-6   55   55    818.3     33.5   2.277353  0.081308   2.192802  0.071436   28.5     23.3     -0.68 724.4       788.0   80.6755    5.1969   13.8584 89.9412  0.0587  0.4404      2.533                  0.162      0.135       24.71      1.25      1.35 15.214         1.95570 0.12621 0.14620  5506   64   0.87  0.03   0.03 0.94 0.02 0.03 4.486 0.050 0.050  0.094 0.042 2 PPPP      2.586      0.133      0.133       27.85      2.60      2.04  1.84823 0.17272 0.19836  5613  5613   0.88  0.03  0.03 0.92 0.04 0.06 4.506 0.028 0.040 -0.088 0.138 
 7273277 1979.01 Kepler-1035 b      2.71407683 0.00000401  788.656317 0.001264  0.010956  0.000614  0.000341  0.8676  0.0043  0.6684   10.63045   1.75843   5.75487 0.4018  0.2663 t0-6  467  467    142.0      5.1   1.274224  0.047494   1.259429  0.043012   36.8     30.8     -5.63 6233.3     6669.0   16.1035    1.0593    3.4426 89.5936  0.4063  2.5396      1.611                  0.123      0.095     1142.52     64.58     59.19 12.987         0.65211 0.07230 0.06529  5739   66   1.33  0.06   0.05 1.06 0.04 0.03 4.328 0.089 0.089  0.182 0.043 2 PPPP      1.604      0.126      0.090     1120.59    116.23     89.41  0.63912 0.09209 0.07870  5757  5757   1.33  0.05  0.05 1.10 0.07 0.07 4.224 0.043 0.045  0.207 0.126 
11769890 1980.01 Kepler-1036 b    122.88086508 0.00089751  712.862012 0.004836  0.024245  0.001675  0.000718  0.8721  0.0207  0.6235    2.76172   0.26442   1.58654 0.4722  0.2198 t0-6   11   11    719.1     21.2   7.298143  0.182405   7.059504  0.131718   41.9     28.2      0.41 747.6       738.0  129.5320    6.0086   30.9014 89.9242  0.0757  0.3124      2.282                  0.180      0.101        2.59      0.15      0.12 13.800         2.08940 0.05008 0.06544  5472   66   0.86  0.02   0.02 0.96 0.01 0.02 4.490 0.047 0.047  0.173 0.042 2 PPPP      2.317      0.166      0.093        2.66      0.21      0.18  1.97296 0.11195 0.14422  5441  5441   0.87  0.02  0.02 0.93 0.03 0.04 4.526 0.018 0.028  0.072 0.110 
10153855 1981.01 Kepler-1037 b      1.06378990 0.00000119  793.220191 0.001865  0.014546  0.001111  0.000556  0.4663  0.1508  0.4390    7.44969   2.25303   4.28076 0.5411  0.1791 t0-- 1000  998    257.6     16.9   1.004756  0.072670   0.995706  0.070259   21.5     22.9     -8.08 11148.4   11554.0    7.7925    0.8516    1.6258 89.2544  0.7455  4.6223      1.265                  0.101      0.057      980.48     76.26     69.91 14.229         2.39033 0.12904 0.17323  5050   82   0.79  0.01   0.01 0.85 0.03 0.04 4.568 0.017 0.028  0.099 0.117 1 PPPP      1.272      0.088      0.069      977.72     84.14     66.11  2.39033 0.12904 0.17323  5050  5050   0.79  0.01  0.01 0.85 0.03 0.04 4.568 0.017 0.028  0.099 0.117 
 6862721 1982.01 Kepler-1781 b      4.88754863 0.00001286  793.951120 0.003955  0.023739  0.001864  0.001198  0.1471  0.5018  0.1100    4.26658   1.60508   2.40763 0.4798  0.222  t0-1  273  273    667.3     50.4   2.016624  0.128967   1.973827  0.120977   17.4     27.7     -2.68 5046.8     5147.0   17.8997    2.2427    3.5242 89.5841  0.4159  2.0793      1.988                  0.193      0.134      155.64     14.09     12.91 15.768         2.54872 0.24679 0.25923  5363   97   0.76  0.03   0.03 0.81 0.04 0.05 4.582 0.024 0.034 -0.283 0.168 1 PPPP      1.991      0.172      0.143      155.25     13.77     13.77  2.54872 0.24679 0.25923  5363  5363   0.76  0.03  0.03 0.81 0.04 0.05 4.582 0.024 0.034 -0.283 0.168 
12691412 1983.01                    6.90521584 0.00003700  788.163575 0.003005  0.018796  0.001036  0.000576  0.9622  0.0391  0.6824    2.39387   0.33914   1.49221 0.2903  0.3277 t0-0   87   87    403.7     15.2   2.880527  0.103493   2.821515  0.083975   34.4     31.1     -1.38 2076.6     2220.0   18.2576    1.0803    4.7264 89.6340  0.3659  2.4882      3.718                  0.250      0.179      945.91     96.70     81.83 13.502         0.35083 0.03762 0.03441  6805  140   1.81  0.05   0.05 1.48 0.08 0.07 4.093 0.035 0.033  0.066 0.157 1 FFFF      3.723      0.240      0.185      946.42     93.03     85.27  0.35083 0.03762 0.03441  6805  6805   1.81  0.05  0.05 1.48 0.08 0.07 4.093 0.035 0.033  0.066 0.157 
10094670 1984.01 Kepler-1677 b     22.06394545 0.00006700  787.969303 0.003052  0.018192  0.000755  0.000539  0.9407  0.0314  0.7018    4.11121   0.56476   1.92018 0.3293  0.302  t0-1   48   48    386.8     15.1   3.573736  0.113100   3.516018  0.097237   31.5     27.0     -0.76 1573.6     1612.0   47.3935    2.3374    9.0156 89.7671  0.2328  0.6468      2.274                  0.133      0.092       59.22      3.12      3.12 13.698         1.12145 0.04607 0.06652  6000   66   1.14  0.03   0.03 1.12 0.03 0.03 4.301 0.090 0.090  0.122 0.041 2 PPPP      2.256      0.107      0.089       76.26      5.66      5.66  1.13507 0.05438 0.05720  6477  6477   1.13  0.02  0.02 1.18 0.02 0.03 4.400 0.012 0.015 -0.152 0.108 
 8142942 1985.01 Kepler-1782 b      5.75623959 0.00000539  792.190213 0.000894  0.022657  0.002772  0.000756  0.8880  0.0369  0.5890    5.22976  40.31383   2.12178 0.5858  0.14   t0-1  236  236    631.3     18.7   0.993166  0.045326   0.968024  0.034839   45.5     42.0     -2.54 2503.9     2726.0   44.1099    2.9833   14.9166 89.8203  0.1796  1.3168      1.835                  0.225      0.098       86.18      5.46      4.97 13.708         2.75712 0.06501 0.13365  4949   65   0.74  0.02   0.02 0.79 0.01 0.03 4.574 0.029 0.029  0.014 0.042 2 PPPP      1.846      0.216      0.086       83.26      6.95      6.32  2.62516 0.17091 0.18470  4863  4863   0.74  0.01  0.01 0.77 0.03 0.04 4.580 0.023 0.028 -0.036 0.107 
 8257205 1986.01 Kepler-1038 b    148.46054103 0.00073464  678.227945 0.003727  0.035147  0.002836  0.001134  0.8084  0.0016  0.6779    9.48566   1.24992   5.49965 0.5398  0.1744 t0-7    9    9   1543.5     51.3   5.221200  0.181802   4.986192  0.137593   33.7     27.9     -0.06 415.4       423.0  221.7870   12.7698   54.2716 89.9641  0.0358  0.2031      3.100                  0.263      0.148        1.60      0.18      0.13 14.839         2.26402 0.18178 0.22021  5228  103   0.80  0.02   0.02 0.84 0.04 0.05 4.551 0.026 0.037 -0.072 0.124 1 PPPP      3.094      0.272      0.136        1.62      0.15      0.14  2.26402 0.18178 0.22021  5228  5228   0.80  0.02  0.02 0.84 0.04 0.05 4.551 0.026 0.037 -0.072 0.124 
 8257205 1986.02 Kepler-1038 c      7.12766155 0.00003562  788.898436 0.005293  0.013696  0.001060  0.000682  0.1249  0.5137  0.0967    3.32415   1.10016   1.86180 0.5398  0.1744 t0-2  190  190    227.8     17.9   2.461532  0.151872   2.403060  0.143882   16.0     13.5     -5.92 4104.2     4330.0   21.2290    2.2683    4.5365 89.6695  0.3304  1.7842      1.202                  0.103      0.071       92.28      9.02      8.20 14.839         2.26402 0.18178 0.22021  5228  103   0.80  0.02   0.02 0.84 0.04 0.05 4.551 0.026 0.037 -0.072 0.124 1 PPPP      1.201      0.104      0.072       91.78      9.76      7.51  2.26402 0.18178 0.22021  5228  5228   0.80  0.02  0.02 0.84 0.04 0.05 4.551 0.026 0.037 -0.072 0.124 
 2021440 1987.01                    7.81153687 0.00005323  787.992588 0.003516  9.993560  9.277186  3.975937  1.2710 16.3263  0.6850    0.52882   2.22393   0.51322 0.5052  0.1973 t0-0  174  171    910.7     28.2   5.944771  0.176326   2.972386  0.088163   41.3     30.7      0.13 8814.1     8813.0   13.0404    9.3485    4.0065 24.5686  9.3583  2.3396    855.116                782.450    342.322       68.03      5.59      6.10 15.611         2.35891 0.23737 0.24358  5027   91   0.78  0.03   0.03 0.79 0.04 0.05 4.555 0.031 0.037 -0.039 0.130 1 FFFF    847.026    793.585    336.672       68.41      5.40      6.38  2.35891 0.23737 0.24358  5027  5027   0.78  0.03  0.03 0.79 0.04 0.05 4.555 0.031 0.037 -0.039 0.130 
 9044228 1988.01 Kepler-1039 b      0.93488533 0.00000095  793.791334 0.000874  0.014608  0.001301  0.000325  0.7309  0.1230  0.4792    2.94600   0.31561   1.57805 0.6644  0.1047 t0-5 1439 1438    269.1      6.2   1.402649  0.031514   1.366772  0.030731   57.8     45.3    -12.79 18571.8   20214.0    5.1440    0.2177    1.1198 87.9197  1.8710  7.4842      1.119                  0.104      0.049      765.01     45.82     45.82 14.145         3.05069 0.06420 0.11036  4768   64   0.70  0.02   0.02 0.77 0.01 0.02 4.579 0.030 0.030  0.126 0.042 2 PPPP      1.139      0.103      0.038      704.76     53.52     53.52  2.80363 0.17616 0.16071  4573  4573   0.71  0.01  0.01 0.72 0.03 0.03 4.590 0.023 0.021  0.064 0.106 
10779233 1989.01 Kepler-1040 b    201.11874054 0.00072045  723.926393 0.005688  0.022060  0.000887  0.000614  0.0008  0.5397  0.0007    1.57750   0.14675   0.62371 0.4249  0.2513 t015    7    7    582.9     21.0  10.416015  0.198952  10.057383  0.163346   34.7     21.7     -0.11 593.8       602.0  150.1480    4.8393   24.1964 89.9677  0.0323  0.2181      2.345                  0.126      0.094        1.96      0.11      0.11 13.328         1.54808 0.07558 0.08750  5693   64   0.97  0.02   0.02 1.00 0.03 0.04 4.443 0.061 0.061  0.083 0.042 2 PPPP      2.367      0.108      0.089        2.08      0.18      0.16  1.49708 0.10735 0.13309  5756  5756   0.98  0.02  0.02 1.01 0.04 0.06 4.457 0.024 0.035  0.034 0.125 
11614617 1990.01 Kepler-1041 b     24.75765013 0.00016982  793.043952 0.003843  0.019689  0.001457  0.000546  0.8957  0.0246  0.6540    0.77692   0.09658   0.51187 0.3353  0.2955 t0-6   52   52    455.9     14.4   6.505965  0.191429   6.343287  0.123001   37.6     31.8     -1.06 3063.3     3126.0   29.3425    1.4162    8.9021 89.7321  0.2678  1.8302      3.536                  0.315      0.185      100.60     10.47      8.72 14.490         0.38439 0.04888 0.04628  6044  109   1.63  0.06   0.05 1.22 0.07 0.11 4.090 0.040 0.046  0.012 0.152 1 PPPP      3.549      0.286      0.210      100.82     10.81      8.10  0.38439 0.04888 0.04628  6044  6044   1.63  0.06  0.05 1.22 0.07 0.11 4.090 0.040 0.046  0.012 0.152 
 5306720 1991.01                   27.36427539 0.00007403  897.394222 0.002940 94.205306  5.786785 35.685174  1.2727 87.1459  4.2000  139.17215  20.90418  85.70712 0.3464  0.299  t0-0   41   41   2287.1     69.0   3.474639  0.111101   1.737319  0.055551   42.3     40.3     -0.42 1290.8     1303.0  176.8677   11.7171   45.1947 58.8517  5.8056  1.6587  23046.736               4159.568   9012.397      206.96     30.85     25.71 15.244         0.13351 0.03835 0.02480  6311  173   2.49  0.23   0.23 1.55 0.13 0.16 3.820 0.069 0.056  0.068 0.132 1 FFFF  22645.532   4570.611   8789.637      207.93     28.42     28.42  0.13351 0.03835 0.02480  6311  6311   2.49  0.23  0.23 1.55 0.13 0.16 3.820 0.069 0.056  0.068 0.132 
11450414 1992.01 Kepler-347 b      12.79823365 0.00005855  783.354599 0.004050  0.016636  0.000908  0.000408  0.7381  0.0044  0.5841    0.43272   0.04543   0.20697 0.4418  0.241  t0-6  108  108    336.4     10.5   6.319634  0.131058   6.198310  0.114172   38.2     31.2     -1.82 5712.5     5861.0   15.5273    0.5907    3.0521 89.7011  0.2242  2.6153      2.641                  0.176      0.126      176.13     10.24      9.39 14.513         0.44686 0.03133 0.02840  5673   72   1.44  0.05   0.05 0.92 0.02 0.02 4.070 0.130 0.130 -0.111 0.070 2 PPPP      2.633      0.167      0.111      192.65     19.47     19.47  0.49368 0.06374 0.05633  5930  5930   1.44  0.04  0.04 1.05 0.09 0.07 4.142 0.044 0.044 -0.103 0.144 
11450414 1992.02 Kepler-347 c      27.32130233 0.00037783  770.328952 0.009537  0.014554  0.001209  0.000782  0.9831  0.0436  0.7268    3.90045   1.03579   2.69305 0.4418  0.241  t0-6   49   49    254.7     20.0   3.795657  0.263647   3.685057  0.258678   14.9     11.9     -1.15 1377.2     1421.0   53.6480    6.7217   12.8832 89.8574  0.1426  0.7983      2.290                  0.215      0.153       64.41      3.26      3.85 14.513         0.44686 0.03133 0.02840  5673   72   1.44  0.05   0.05 0.92 0.02 0.02 4.070 0.130 0.130 -0.111 0.070 2 PPPP      2.286      0.214      0.153       69.74      7.39      6.78  0.49368 0.06374 0.05633  5930  5930   1.44  0.04  0.04 1.05 0.09 0.07 4.142 0.044 0.044 -0.103 0.144 
11450414 1992.03                   85.51600120 0.00106374  712.989586 0.022092  0.015075  0.001282  0.000940  0.9437  0.0032  0.6987    1.13377   0.25372   0.78652 0.4418  0.241  t0-2   15   15    259.9     24.0   8.493559  0.570908   8.286943  0.530200   12.9     11.2     -0.50 819.4       834.0   76.5235    8.1184   20.2960 89.8810  0.1190  0.5948      2.374                  0.216      0.180       14.00      0.81      0.81 14.513         0.44686 0.03133 0.02840  5673   72   1.44  0.05   0.05 0.92 0.02 0.02 4.070 0.130 0.130 -0.111 0.070 2 PPFF      2.371      0.226      0.174       15.11      1.72      1.32  0.49368 0.06374 0.05633  5930  5930   1.44  0.04  0.04 1.05 0.09 0.07 4.142 0.044 0.044 -0.103 0.144 
11450414 1992.04                    7.87497932 0.00009036  794.140352 0.000000  0.011524  0.000000  0.000000  0.9859  0.0000  0.0000    0.05936   0.00000   0.00000 0.4418  0.241  t0--  170  170     75.1      0.0   2.386011  0.000000   1.571684  0.000000    5.9      0.0    -10.98 3475.7     3733.0    5.7947    0.0000    0.0000 80.2046  0.0000  0.0000      1.758                  0.019      0.063      337.42      0.00      0.00 14.513         0.44686 0.03133 0.02840  5673   72   1.44  0.05   0.05 0.92 0.02 0.02 4.070 0.130 0.130 -0.111 0.070 2 SNNN      1.815      0.023      0.006      368.99      0.00      0.00  0.49368 0.06374 0.05633  5930  5930   1.44  0.04  0.04 1.05 0.09 0.07 4.142 0.044 0.044 -0.103 0.144 
 9042357 1993.01                   16.00366751 0.00009033  783.542355 0.003602 95.819458  3.339703 30.892253  1.2093 88.0794 17.1104   32.86722  62.89814   8.63308 0.3919  0.2772 t0-0   83   82    673.8     29.5   3.915040  0.178755   1.957520  0.089378   29.9     29.2     -1.01 2926.2     2995.0  108.1413    7.1669   27.7716 31.1730  4.6877  2.0509  27329.924               3632.503   8354.757      370.41     44.38     44.38 14.733         0.07651 0.01457 0.01237  5540  145   2.89  0.21   0.20 1.35 0.09 0.09 3.640 0.047 0.048 -0.198 0.152 1 FFFF  27447.840   3636.894   8364.856      368.39     49.29     41.07  0.07651 0.01457 0.01237  5540  5540   2.89  0.21  0.20 1.35 0.09 0.09 3.640 0.047 0.048 -0.198 0.152 
 3328026 1994.01                    2.11550278 0.00000901  792.728836 0.003252  0.906130  0.405017  0.448412  1.2152  0.8897  0.0292    0.01108   0.03044   0.00338 0.3844  0.2762 t0-0  633  616    446.0      9.8   6.669191  0.158698   3.334596  0.079349   45.4     34.2     -2.17 31810.9   32177.0    1.9897    0.4051    0.4331 16.4098  4.4093  1.1023    146.290                 74.179     71.326     2097.89    239.07    219.14 15.147         0.40770 0.07552 0.06614  5746  118   1.53  0.08   0.07 1.06 0.11 0.08 4.087 0.058 0.057  0.036 0.167 1 FFFF    146.744     72.585     72.585     2106.22    240.54    222.03  0.40770 0.07552 0.06614  5746  5746   1.53  0.08  0.07 1.06 0.11 0.08 4.087 0.058 0.057  0.036 0.167 
 5942093 1995.01                   14.38726412 0.00002555  884.924612 0.001642  0.092960  0.640454  0.047441  1.2622  0.3443  0.3468    0.83475   0.34659   0.15754 0.3440  0.2907 t0-1   60   60   1896.8     61.2   1.914547  0.070722   0.956181  0.038268   43.5     39.8     -0.69 1019.1     1086.0   20.9768    2.4695    1.3171 87.5811  0.2160  2.1062     15.481                100.393      9.127      142.57     14.77     14.77 15.264         0.40653 0.08588 0.06900  5553  117   1.49  0.09   0.09 0.98 0.07 0.07 4.076 0.060 0.058  0.034 0.168 1 FFPP     14.690    102.628      8.552      140.70     16.27     13.77  0.40653 0.08588 0.06900  5553  5553   1.49  0.09  0.09 0.98 0.07 0.07 4.076 0.060 0.058  0.034 0.168 
 4736569 1996.01 Kepler-1042 b     10.13203033 0.00003080  896.735396 0.003069  0.027495  0.001260  0.000672  0.0301  0.5436  0.0022    2.81326   0.30980   1.20476 0.4208  0.2705 t0-6  110  110    910.5     28.2   3.177341  0.083462   3.085640  0.066996   37.6     31.4     -1.05 2948.1     3022.0   24.7499    1.1820    4.0524 89.7404  0.2595  1.4012      2.200                  0.219      0.182       37.13      4.34      3.98 15.629         2.71212 0.47775 0.43214  4847  109   0.72  0.05   0.05 0.74 0.05 0.05 4.588 0.039 0.048 -0.091 0.172 1 PPPP      2.212      0.200      0.200       37.12      4.53      3.83  2.71212 0.47775 0.43214  4847  4847   0.72  0.05  0.05 0.74 0.05 0.05 4.588 0.039 0.048 -0.091 0.172 
 4736569 1996.02                    7.07380600 0.00006613  904.365277 0.008738  0.013938  0.001213  0.001120  0.2770  0.3806  0.2479    4.24624   1.41473   2.97093 0.4208  0.2705 t0--  160  160    219.6     29.4   2.258640  0.185660   2.211511  0.184820    9.5      9.1     -7.09 3202.4     3386.0   22.5961    3.4417    5.0301 89.6195  0.3805  1.6742      1.095                  0.144      0.120       60.65      6.77      6.77 15.629         2.71212 0.47775 0.43214  4847  109   0.72  0.05   0.05 0.74 0.05 0.05 4.588 0.039 0.048 -0.091 0.172 1 PPPP      1.100      0.141      0.117       60.36      6.86      6.29  2.71212 0.47775 0.43214  4847  4847   0.72  0.05  0.05 0.74 0.05 0.05 4.588 0.039 0.048 -0.091 0.172 
10384798 1997.01 Kepler-1043 b     38.50528341 0.00019121  784.398633 0.003546  0.024285  0.001234  0.000581  0.6544  0.1095  0.4681    1.66283   0.15898   0.87441 0.3253  0.2989 t0-6   36   36    686.7     24.4   5.870466  0.127388   5.692162  0.100570   35.5     28.7     -0.40 1771.5     1807.0   50.8565    1.7149   11.3184 89.8709  0.1033  0.8265      2.605                  0.154      0.106       16.45      1.82      1.51 14.777         1.36051 0.17918 0.16030  5488  105   0.97  0.03   0.02 0.90 0.07 0.06 4.413 0.045 0.046  0.027 0.152 1 PPPP      2.610      0.143      0.119       16.50      1.63      1.63  1.36051 0.17918 0.16030  5488  5488   0.97  0.03  0.02 0.90 0.07 0.06 4.413 0.045 0.046  0.027 0.152 
 9834040 1998.01 Kepler-1044 b      6.77411663 0.00001843  793.783170 0.002383  0.021163  0.000986  0.000657  0.0265  0.5906  0.0024    3.21039   0.38041   1.56389 0.3272  0.303  t0-6  193  192    521.8     19.1   2.641888  0.080765   2.547867  0.063725   33.6     28.4     -2.19 4257.2     4414.0   19.8611    0.9662    3.8646 89.6207  0.3793  1.8967      2.255                  0.160      0.146      219.61     19.26     17.66 15.368         1.52571 0.17687 0.18239  5988  106   0.97  0.04   0.04 1.00 0.05 0.05 4.463 0.030 0.040 -0.182 0.125 1 PPPP      2.248      0.159      0.144      219.90     19.38     17.62  1.52571 0.17687 0.18239  5988  5988   0.97  0.04  0.04 1.00 0.05 0.05 4.463 0.030 0.040 -0.182 0.125 
10616415 1999.01                    1.12064434 0.00000145  794.132796 0.001063  0.147962  0.842076  0.102692  1.1822  0.7845  0.1695    0.06488   0.12952   0.01554 0.5930  0.1488 t0-1  958  956    318.3      9.0   1.775252  0.060215   0.887626  0.030107   45.7     11.6    -12.14 15128.3   16310.0    1.5976    0.6940    0.0938 30.6652  9.9465  4.0408     57.236                319.811     41.001    11454.56   1872.20   1404.15 13.695         0.03493 0.00799 0.00543  4731   80   3.50  0.09   0.09 1.07 0.20 0.15 3.377 0.083 0.068  0.241 0.121 1 FFFP     57.665    321.974     41.279    11570.19   1602.19   1602.19  0.03493 0.00799 0.00543  4731  4731   3.50  0.09  0.09 1.07 0.20 0.15 3.377 0.083 0.068  0.241 0.121 
 8802693 2000.01 Kepler-1045 b     26.41039688 0.00008462  769.067124 0.002595  0.028730  0.001859  0.000929  0.6740  0.1161  0.5253    8.38749   1.14258   4.91309 0.4135  0.2585 t0-6   49   49    991.4     40.8   3.015684  0.107453   2.914247  0.082419   31.2     24.8     -1.00 1361.3     1410.0   67.8357    3.9859   15.4452 89.8793  0.1207  0.6236      2.570                  0.194      0.153       16.87      1.56      1.43 15.593         2.17578 0.22687 0.24803  5257   94   0.81  0.03   0.03 0.84 0.04 0.06 4.540 0.031 0.043 -0.071 0.140 1 PPPP      2.569      0.202      0.144       16.64      1.69      1.21  2.17578 0.22687 0.24803  5257  5257   0.81  0.03  0.03 0.84 0.04 0.06 4.540 0.031 0.043 -0.071 0.140 
 6061773 2001.01 Kepler-1783 b      8.27746492 0.00002445  783.118530 0.005283  0.012851  0.000862  0.000747  0.2606  0.3893  0.2234    3.39614   0.74956   2.04425 0.5165  0.1913 t0-1  161  161    201.4     14.4   2.704177  0.149414   2.655109  0.145289   17.3     25.8     -1.06 3900.3     3935.0   23.2614    2.1740    5.1386 89.6798  0.3201  1.6004      1.079                  0.082      0.070       65.49      3.71      3.40 13.115         2.59134 0.06385 0.09078  5166   65   0.77  0.02   0.02 0.85 0.00 0.02 4.551 0.033 0.033  0.082 0.042 2 PPPP      1.095      0.083      0.061       58.79      4.59      4.20  2.34960 0.17506 0.18568  4941  4941   0.78  0.01  0.01 0.81 0.04 0.04 4.556 0.027 0.032  0.072 0.115 
10024701 2002.01 Kepler-1046 b     14.37507017 0.00005479  776.437011 0.005208  0.014791  0.000978  0.000978  0.9274  0.0001  0.6979    4.31028   1.10573   2.97696 0.3703  0.2825 t0-6   78   78    251.3     19.9   2.957401  0.185405   2.909705  0.166381   15.7     22.7     -1.39 2152.9     2194.0   36.5161    4.0974    9.2191 89.7638  0.2361  1.2275      1.782                  0.197      0.152      100.74      5.38      4.93 13.286         1.14846 0.16909 0.16393  5996   64   1.11  0.06   0.06 1.08 0.03 0.03 4.424 0.046 0.046  0.033 0.042 2 PPPP      1.824      0.173      0.159       86.53      9.37      7.37  0.90290 0.17097 0.13979  5611  5611   1.13  0.06  0.06 0.95 0.07 0.06 4.303 0.054 0.054  0.055 0.146 
 9851271 2003.01                    8.48028508 0.00005691  789.681050 0.004131  0.017083  0.000958  0.000511  0.9511  0.0069  0.7222    0.30433   0.03065   0.16855 0.3679  0.2819 t0-0  123  122    342.1     11.3   6.215031  0.159581   6.060867  0.129616   37.3     31.6     -1.70 7399.9     7532.0   10.4886    0.4689    2.4228 89.2509  0.7490  4.0444      3.226                  0.258      0.193      455.44     52.15     40.12 14.613         0.35090 0.04514 0.04491  6078  121   1.71  0.07   0.07 1.29 0.06 0.10 4.073 0.038 0.045  0.089 0.143 1 FFFF      3.235      0.240      0.218      461.81     43.70     47.67  0.35090 0.04514 0.04491  6078  6078   1.71  0.07  0.07 1.29 0.06 0.10 4.073 0.038 0.045  0.089 0.143 
12154526 2004.01 Kepler-1047 b     56.18834277 0.00024981  753.641329 0.004024  0.016932  0.000723  0.000482  0.8731  0.0026  0.6408    2.01729   0.20596   0.86960 0.4434  0.2454 t0-6   24   24    348.3     10.9   6.193127  0.131685   6.061672  0.116315   35.6     28.2     -0.40 1371.4     1373.0   69.3376    2.8889   11.5555 89.9243  0.0756  0.4992      3.010                  0.173      0.133       27.03      1.41      1.80 13.351         0.38669 0.03914 0.02244  5666   63   1.62  0.04   0.04 1.13 0.10 0.03 4.244 0.089 0.089  0.275 0.042 2 PPPP      3.008      0.152      0.105       27.97      3.16      2.90  0.40210 0.02946 0.04022  5783  5783   1.62  0.03  0.03 1.24 0.06 0.12 4.107 0.024 0.045  0.286 0.125 
12154526 2004.02 Kepler-1047 c      3.18896922 0.00001466  787.237439 0.005606  0.007429  0.000515  0.000322  0.5265  0.1202  0.4878    1.12625   0.32227   0.64454 0.4434  0.2454 t0-5  410  410     65.5      4.5   2.720470  0.169612   2.695600  0.163541   18.4     15.7     -8.97 10199.5   10607.0    8.4906    1.0119    1.6865 89.1528  0.8465  4.4443      1.317                  0.098      0.075     1237.91     67.55     79.84 13.351         0.38669 0.03914 0.02244  5666   63   1.62  0.04   0.04 1.13 0.10 0.03 4.244 0.089 0.089  0.275 0.042 2 PPPP      1.322      0.090      0.070     1276.88    155.22    129.35  0.40210 0.02946 0.04022  5783  5783   1.62  0.03  0.03 1.24 0.06 0.12 4.107 0.024 0.045  0.286 0.125 
12154526 2004.03                    1.72109733 0.00000832  788.624038 0.008634  0.005215  0.000532  0.000570  0.7671  0.1834  0.5123    0.32245   2.84980   0.28498 0.4434  0.2454 t0-3  753  730     31.4      4.7   1.840804  0.287056   1.779234  0.286479    9.3      8.2    -16.27 13808.1   14379.0    6.8220    1.7712    2.2140 89.0138  0.9860  6.9020      0.906                  0.113      0.089     2818.68    156.79    185.30 13.351         0.38669 0.03914 0.02244  5666   63   1.62  0.04   0.04 1.13 0.10 0.03 4.244 0.089 0.089  0.275 0.042 2 PPPP      0.917      0.107      0.092     2912.23    359.19    299.33  0.40210 0.02946 0.04022  5783  5783   1.62  0.03  0.03 1.24 0.06 0.12 4.107 0.024 0.045  0.286 0.125 
 6665512 2005.01 Kepler-1048 b      6.92099594 0.00002375  788.427344 0.002844  0.020805  0.001081  0.000572  0.7712  0.0045  0.6178    0.79175   0.07511   0.37554 0.4842  0.2171 t0-6  187  186    532.0     16.3   4.249429  0.093071   4.125753  0.076745   39.9     31.7     -1.18 7050.4     7152.0   12.5567    0.4749    2.4536 89.5549  0.4451  2.9373      2.020                  0.119      0.071       95.22      4.95      5.40 14.832         1.63273 0.08389 0.07296  4941   61   0.89  0.02   0.02 0.81 0.02 0.01 4.450 0.016 0.013  0.250 0.110 1 PPPP      2.019      0.118      0.071       94.95      5.27      5.27  1.63273 0.08389 0.07296  4941  4941   0.89  0.02  0.02 0.81 0.02 0.01 4.450 0.016 0.013  0.250 0.110 
10525027 2006.01 Kepler-1049 b      3.27345317 0.00000608  794.155810 0.001674  0.014669  0.000838  0.000397  0.4402  0.1681  0.4133    5.41809   0.71523   2.64636 0.4558  0.2752 t0-6  392  392    264.3      9.9   1.728616  0.053337   1.683293  0.052070   34.0     31.9     -3.81 6576.5     6849.0   14.5644    0.8233    2.6527 89.6600  0.3399  2.5153      0.945                  0.058      0.041       59.66      4.89      4.89 14.220         4.01290 0.23759 0.21816  3980   75   0.58  0.02   0.02 0.58 0.01 0.01 4.662 0.013 0.013  0.065 0.114 1 PPPP      0.945      0.058      0.041       59.38      5.19      4.76  4.01290 0.23759 0.21816  3980  3980   0.58  0.02  0.02 0.58 0.01 0.01 4.662 0.013 0.013  0.065 0.114 
11069176 2007.01 Kepler-1050 b     15.37899545 0.00010131  783.838605 0.007461  0.012598  0.001033  0.000758  0.3589  0.4631  0.2250    0.11413   1.08682   0.06793 0.3970  0.2694 t0--   91   91    186.8     12.9   4.553147  0.252548   4.558387  0.244387   17.6     18.8     -2.79 3536.6     3645.0   24.7376    2.4726    7.1931 89.5385  0.4613  1.9109      1.373                  0.125      0.089       68.65      3.48      3.48 13.127         1.51823 0.04022 0.08960  5845   64   1.00  0.02   0.02 1.06 0.02 0.03 4.399 0.066 0.066  0.095 0.042 2 PPPP      1.382      0.127      0.084       74.28      6.43      4.95  1.45010 0.08096 0.10014  5946  5946   1.00  0.02  0.02 1.05 0.03 0.05 4.454 0.017 0.027 -0.023 0.111 
11069176 2007.02 Kepler-1050 c     21.12860126 0.00014491  779.519793 0.007566  0.012240  0.000856  0.000734  0.3602  0.2457  0.3412    2.64881   0.90927   1.42886 0.3970  0.2694 t0-6   61   61    173.6     16.7   3.843574  0.249476   3.760614  0.237589   12.5     15.7     -1.75 1822.4     1869.0   40.8321    4.0075    8.4157 89.8446  0.1553  0.8928      1.328                  0.103      0.087       44.74      2.41      2.04 13.127         1.51823 0.04022 0.08960  5845   64   1.00  0.02   0.02 1.06 0.02 0.03 4.399 0.066 0.066  0.095 0.042 2 PPPP      1.339      0.097      0.082       49.12      3.47      3.78  1.45010 0.08096 0.10014  5946  5946   1.00  0.02  0.02 1.05 0.03 0.05 4.454 0.017 0.027 -0.023 0.111 
 8098728 2008.01                   24.48532140 0.00018917  780.696848 0.010787  0.014511  0.001260  0.001092  0.9867  0.0178  0.7127    3.64458   2.26432   3.01909 0.2833  0.3033 t0-0   55   54    225.2     29.3   3.283780  0.366717   3.218157  0.350098   10.9     19.5     -3.92 2066.6     2150.0   52.1872    9.4165   14.4869 89.8636  0.1364  0.8182      3.725                  0.314      0.314      314.49     37.42     31.18 10.800         0.15867 0.01574 0.01792  6905  145   2.34  0.05   0.05 1.49 0.06 0.15 3.864 0.031 0.048 -0.312 0.144 1 FFFF      3.708      0.335      0.283      314.65     38.82     28.23  0.15867 0.01574 0.01792  6905  6905   2.34  0.05  0.05 1.49 0.06 0.15 3.864 0.031 0.048 -0.312 0.144 
 2449431 2009.01                   86.74883150 0.00037420  710.535581 0.005155  0.021325  0.000861  0.000553  0.1272  0.4074  0.1096    0.97663   0.08638   0.35632 0.4381  0.2432 t0-1   14   14    550.7     19.3   9.224177  0.153491   8.938391  0.134037   35.7     29.1      0.02 1036.0     1043.0   72.9798    2.5064   10.0255 89.9317  0.0683  0.4232      2.547                  0.137      0.095        8.08      0.43      0.39 13.820         0.98184 0.03647 0.03581  5617   64   1.09  0.03   0.03 0.85 0.01 0.01 4.394 0.081 0.081 -0.223 0.043 2 PPPP      2.499      0.124      0.093        8.75      1.03      0.79  1.06796 0.13410 0.11797  5908  5908   1.07  0.03  0.02 0.94 0.07 0.07 4.350 0.043 0.043 -0.226 0.144 
 5631630 2010.01 Kepler-1051 b     25.96179783 0.00007323  772.939277 0.003198  0.017348  0.000645  0.000387  0.0204  0.5479  0.0023    0.89994   0.07099   0.38540 0.3105  0.3081 t0-6   43   43    354.2     11.4   6.300978  0.111840   6.169871  0.093046   37.5     26.8      0.02 2052.9     2054.0   31.7562    0.9709    5.4371 89.8237  0.1763  1.0577      2.669                  0.127      0.104       89.03      4.05      4.05 13.200         0.64780 0.03183 0.03054  6416   65   1.41  0.04   0.03 1.23 0.02 0.03 4.253 0.085 0.085 -0.013 0.042 2 PPPP      2.635      0.118      0.098      102.21      7.96     10.13  0.70545 0.05208 0.05406  6782  6782   1.39  0.03  0.03 1.34 0.05 0.05 4.281 0.023 0.027 -0.014 0.121 
 5384079 2011.01 Kepler-348 b       7.05677259 0.00001878  785.322490 0.002496  0.010657  0.000720  0.000455  0.6308  0.0984  0.6023    0.52262   6.49421   0.22787 0.3098  0.3124 t0-6  172  172    129.8      6.4   1.994717  0.086225   1.958643  0.076432   25.2     23.8     -1.83 3289.7     3386.0   26.5571    2.2267    7.5707 89.7042  0.2957  1.9518      1.513                  0.114      0.089      436.88     21.97     20.28 12.556         0.77443 0.07178 0.02932  6417   64   1.30  0.03   0.03 1.19 0.05 0.02 4.329 0.054 0.054 -0.028 0.042 2 PPPP      1.497      0.115      0.074      498.30     45.18     41.41  0.84187 0.05334 0.05479  6744  6744   1.29  0.03  0.03 1.30 0.03 0.04 4.328 0.017 0.022 -0.104 0.117 
 5384079 2011.02 Kepler-348 c      17.26523967 0.00012190  776.234708 0.009125  0.007698  0.000454  0.000419  0.6074  0.1406  0.4652    1.03092   0.23807   0.63484 0.3098  0.3124 t0-6   75   75     67.9      5.9   4.931008  0.262676   4.997020  0.258790   13.8     12.8     -1.58 2371.5     2423.0   25.5429    2.5671    5.3909 89.7131  0.2866  1.4332      1.088                  0.081      0.062      132.21      6.36      6.36 12.556         0.77443 0.07178 0.02932  6417   64   1.30  0.03   0.03 1.19 0.05 0.02 4.329 0.054 0.054 -0.028 0.042 2 PPPP      1.092      0.067      0.073      151.38     13.69     12.55  0.84187 0.05334 0.05479  6744  6744   1.29  0.03  0.03 1.30 0.03 0.04 4.328 0.017 0.022 -0.104 0.117 
 9839821 2012.01 Kepler-1052 b     34.85376644 0.00014571  794.119703 0.004663  0.025491  0.001476  0.000782  0.4930  0.1593  0.4650    2.02879   0.28395   1.07902 0.3633  0.2845 t0-7   35   35    757.6     33.4   5.269619  0.164484   5.164809  0.127842   27.0     26.4     -0.38 1595.8     1615.0   50.5761    3.0108   10.9141 89.8670  0.1329  0.7975      2.606                  0.178      0.140       18.87      1.03      0.87 14.876         1.74710 0.06791 0.08991  5731   64   0.93  0.03   0.03 1.01 0.02 0.03 4.482 0.035 0.035  0.109 0.042 2 PPPP      2.671      0.169      0.132       19.84      1.64      1.49  1.59386 0.12998 0.15177  5701  5701   0.95  0.03  0.02 0.99 0.04 0.06 4.473 0.025 0.036  0.036 0.123 
 9839821 2012.02                  180.92358226 0.00094910  710.105558 0.014901  0.025057  0.001668  0.001073  0.0245  0.6013  0.0040    2.04274   0.44890   1.04743 0.3633  0.2845 t0--    8    8    745.5     54.2   9.024819  0.453282   8.579814  0.380698   16.2     12.0     -0.06 579.3       583.0  152.6674   13.3441   29.3569 89.9508  0.0492  0.2458      2.554                  0.198      0.148        2.11      0.11      0.10 14.876         1.74710 0.06791 0.08991  5731   64   0.93  0.03   0.03 1.01 0.02 0.03 4.482 0.035 0.035  0.109 0.042 2 PPPN      2.626      0.177      0.161        2.22      0.17      0.18  1.59386 0.12998 0.15177  5701  5701   0.95  0.03  0.02 0.99 0.04 0.06 4.473 0.025 0.036  0.036 0.123 
 4056616 2013.01 Kepler-1053 b      2.41434901 0.00000286  787.319643 0.001569  0.012393  0.000757  0.000473  0.2209  0.3698  0.1936    9.28813   1.79001   4.23094 0.6614  0.0854 t0-6  541  541    188.5      8.3   1.291758  0.052979   1.239561  0.052064   30.0     33.1     -2.98 7132.6     7316.0   14.2749    0.9701    2.4792 89.6144  0.3856  2.3905      0.846                  0.059      0.035      135.95     10.64     10.64 13.156         3.62183 0.20276 0.17958  4344   77   0.62  0.01   0.01 0.63 0.02 0.02 4.645 0.018 0.016 -0.140 0.095 1 PPPP      0.847      0.055      0.038      135.63     10.89     10.05  3.62183 0.20276 0.17958  4344  4344   0.62  0.01  0.01 0.63 0.02 0.02 4.645 0.018 0.016 -0.140 0.095 
 6707908 2014.01                    2.46605944 0.00000430  812.540309 0.001375  0.093624  0.808932  0.053929  1.2228  0.6371  0.2372    0.07736   0.04096   0.01490 0.4018  0.2634 t0-1  517  515    699.6     21.6   1.953764  0.071280   0.976882  0.035640   42.5     34.0     -6.75 9149.8     9777.0    2.8846    0.4700    0.1567 60.6868  7.9444  7.3088     18.108                148.115     11.849     2035.52    253.02    214.09 15.601         0.29275 0.07335 0.05491  5704  129   1.71  0.12   0.12 1.08 0.09 0.08 3.995 0.070 0.061  0.031 0.172 1 FFPP     17.497    150.062     11.543     2054.72    237.48    217.69  0.29275 0.07335 0.05491  5704  5704   1.71  0.12  0.12 1.08 0.09 0.08 3.995 0.070 0.061  0.031 0.172 
11298815 2015.01                    5.73869179 0.00003336  792.990445 0.003247  0.800363  8.902374  0.757649  0.9655  9.7012  0.0228    0.07012   1.54636   0.05727 0.4486  0.2787 t0-0  220  219    720.1     22.0   4.366233  0.137534   2.183116  0.068767   40.1     37.0     -2.78 7880.3     8100.0    3.3826    9.0424    0.5652 33.1785 10.6251  9.0313     55.603                569.803     53.005       29.20      2.72      2.31 15.510         3.84482 0.24762 0.22695  3994   77   0.60  0.02   0.02 0.59 0.01 0.01 4.652 0.015 0.014  0.090 0.120 1 FFFF     55.558    568.934     52.924       29.02      2.94      2.10  3.84482 0.24762 0.22695  3994  3994   0.60  0.02  0.02 0.59 0.01 0.01 4.652 0.015 0.014  0.090 0.120 
 8492026 2016.01 Kepler-1054 b      4.30657574 0.00001403  793.249723 0.002920  0.014741  0.000527  0.000365  0.8941  0.0043  0.6784    0.61780   0.06596   0.24917 0.3477  0.2934 t0-6  163  163    256.1      8.1   3.902528  0.080896   3.826424  0.073192   39.8     31.4     -2.42 5645.0     5847.0    8.4710    0.3634    1.2460 89.2322  0.7677  3.5826      2.250                  0.106      0.106      684.50     30.11     36.13 14.136         0.65349 0.04009 0.03920  5904   64   1.39  0.04   0.04 1.22 0.02 0.03 4.200 0.100 0.100  0.325 0.043 2 PPPP      2.281      0.125      0.094      784.51     76.61     76.61  0.55661 0.06432 0.06445  5979  5979   1.41  0.04  0.04 1.13 0.07 0.09 4.187 0.038 0.044  0.018 0.151 
 8750043 2017.01 Kepler-1055 b      2.29503066 0.00000357  788.629123 0.004914  0.012364  0.000843  0.000973  0.1597  0.4649  0.1316    4.10389   1.73067   2.81234 0.4217  0.2517 t0-6  552  550    178.5     19.3   1.551196  0.172102   1.589599  0.162688   11.6     28.9     -1.19 9431.4     9460.0   10.5309    1.7349    2.3132 89.4454  0.5543  3.4641      1.157                  0.094      0.087      613.12     34.36     29.07 13.090         1.99909 0.03829 0.04540  5674   65   0.86  0.02   0.02 0.95 0.02 0.02 4.498 0.033 0.033  0.054 0.042 2 PPPP      1.181      0.093      0.086      594.99     43.18     47.11  1.90241 0.11663 0.14913  5538  5538   0.88  0.02  0.01 0.92 0.04 0.05 4.515 0.021 0.031 -0.016 0.115 
 9973109 2018.01 Kepler-1056 b     27.49571917 0.00014860  781.171206 0.004262  0.020219  0.001194  0.000746  0.6640  0.0913  0.5441    2.10523   0.26466   1.20566 0.3855  0.2712 t0-6   43   43    483.7     22.7   4.852647  0.161111   4.646909  0.136530   24.7     21.8     -0.65 1779.2     1805.0   43.7393    2.5876   10.0271 89.8203  0.1796  0.9278      2.682                  0.176      0.138       50.37      6.35      4.40 14.550         0.89816 0.08770 0.09512  6062  131   1.21  0.03   0.03 1.14 0.07 0.08 4.327 0.033 0.040  0.085 0.144 1 PPPP      2.680      0.184      0.132       50.99      5.41      4.92  0.89816 0.08770 0.09512  6062  6062   1.21  0.03  0.03 1.14 0.07 0.08 4.327 0.033 0.040  0.085 0.144 
 9973109 2018.02                   16.09889946 0.00015274  789.322901 0.014474  0.011681  0.000929  0.000863  0.0569  0.5908  0.0375    0.58743   0.21117   0.38985 0.3855  0.2712 t0-2   65   65    156.7     17.8   5.697802  0.460479   5.578222  0.435352   10.9      8.8     -2.26 3050.0     3108.0   20.8875    2.4190    5.0578 89.6510  0.3489  2.0063      1.546                  0.127      0.127      103.27     11.45      9.69 14.550         0.89816 0.08770 0.09512  6062  131   1.21  0.03   0.03 1.14 0.07 0.08 4.327 0.033 0.040  0.085 0.144 1 PPPP      1.535      0.135      0.114      104.14     10.18     11.11  0.89816 0.08770 0.09512  6062  6062   1.21  0.03  0.03 1.14 0.07 0.08 4.327 0.033 0.040  0.085 0.144 
 6226290 2019.01 Kepler-1057 b     14.08832219 0.00005025  802.933259 0.003418  0.027448  0.001237  0.000773  0.1329  0.4791  0.0963    1.66906   0.18164   0.78712 0.3762  0.2761 t0-6   98   98    904.5     31.6   4.198905  0.116227   4.058497  0.091245   34.2     26.0     -1.33 3447.4     3545.0   25.9563    1.1982    4.7928 89.5337  0.4663  1.1658      2.721                  0.201      0.129       66.73      7.49      7.49 15.624         1.76211 0.16662 0.17525  5816  142   0.91  0.04   0.03 0.95 0.05 0.06 4.497 0.026 0.033 -0.162 0.138 1 PPPP      2.738      0.187      0.144       66.15      8.08      6.73  1.76211 0.16662 0.17525  5816  5816   0.91  0.04  0.03 0.95 0.05 0.06 4.497 0.026 0.033 -0.162 0.138 
 9349482 2020.01 Kepler-1058 b    110.96372084 0.00080486  785.833624 0.007194  0.032207  0.002035  0.000916  0.7293  0.0338  0.5588    0.51849   0.04090   0.26880 0.5421  0.1745 t0-5   12   12   1278.2     36.7  12.465559  0.286377  11.958328  0.184595   42.1     33.0     -0.29 1317.0     1326.0   69.5930    2.5535   14.4701 89.9040  0.0800  0.5762      2.891                  0.304      0.133        2.09      0.25      0.18 15.498         1.91642 0.20949 0.26459  4965  110   0.82  0.05   0.03 0.77 0.03 0.03 4.490 0.030 0.039  0.026 0.115 1 PPPP      2.937      0.256      0.183        2.11      0.24      0.19  1.91642 0.20949 0.26459  4965  4965   0.82  0.05  0.03 0.77 0.03 0.03 4.490 0.030 0.039  0.026 0.115 
 6356207 2021.01 Kepler-1059 b      3.76418779 0.00001082  900.999876 0.002935  0.021364  0.001721  0.000901  0.2875  0.4025  0.2596    3.68789   0.73409   2.20228 0.5379  0.1738 t0-5  304  304    549.7     25.6   2.044698  0.083441   1.956762  0.073628   27.2     25.2     -4.63 5254.2     5527.0   14.0832    1.0787    3.4518 89.5315  0.4685  3.1855      1.793                  0.164      0.092      152.24     11.83     12.91 15.484         2.37414 0.22064 0.19216  4828   81   0.77  0.02   0.02 0.77 0.04 0.03 4.551 0.031 0.027  0.061 0.120 1 PPPP      1.796      0.160      0.100      151.89     12.16     12.16  2.37414 0.22064 0.19216  4828  4828   0.77  0.02  0.02 0.77 0.04 0.03 4.551 0.031 0.027  0.061 0.120 
 8564674 2022.01 Kepler-349 b       5.92971604 0.00001348  791.922572 0.010866  0.018807  0.001785  0.001648  0.9490  0.0003  0.7143    2.55975   1.50343   2.00458 0.4185  0.2562 t0-7  215  214    384.6     61.0   2.437349  0.333757   2.311568  0.314792    8.8     30.5     -0.73 5176.3     5190.0   17.3290    3.5075    4.0472 89.6356  0.3644  2.1863      1.977                  0.209      0.192      228.91     12.59      9.69 14.746         1.54786 0.04732 0.04809  5871   64   0.97  0.03   0.03 1.08 0.02 0.03 4.450 0.035 0.035  0.196 0.042 2 PPPP      2.031      0.209      0.191      230.62     16.99     18.41  1.48144 0.11251 0.13133  5756  5756   0.99  0.03  0.03 1.04 0.04 0.05 4.459 0.022 0.033  0.116 0.119 
 8564674 2022.02 Kepler-349 c      12.24754047 0.00005242  793.829682 0.016872  0.018326  0.002376  0.001782  0.1160  0.5219  0.0866    1.90953   3.61795   1.80897 0.4185  0.2562 t0-6  110  110    373.6     74.6   3.013750  0.543491   3.044989  0.511756    6.8     23.2     -2.10 2949.0     2980.0   28.7058    6.9402    8.3283 89.7642  0.2358  1.2967      1.961                  0.222      0.247       87.04      4.61      3.90 14.746         1.54786 0.04732 0.04809  5871   64   0.97  0.03   0.03 1.08 0.02 0.03 4.450 0.035 0.035  0.196 0.042 2 PPPP      2.014      0.241      0.241       87.81      6.49      7.08  1.48144 0.11251 0.13133  5756  5756   0.99  0.03  0.03 1.04 0.04 0.05 4.459 0.022 0.033  0.116 0.119 
 8578780 2023.01 Kepler-1784 b     13.59051416 0.00005616  786.370261 0.003689  0.022637  0.001221  0.000718  0.2315  0.3667  0.2046    2.16104   0.29361   0.99828 0.4753  0.221  t0-1  101  101    619.0     27.9   3.800391  0.121684   3.662415  0.109285   27.7     22.1     -0.65 3349.1     3389.0   27.7524    1.2939    5.1756 89.8424  0.1574  1.2987      2.328                  0.154      0.113       66.51      7.20      6.60 15.150         1.58927 0.17120 0.19362  5636  116   0.94  0.03   0.03 0.94 0.06 0.07 4.465 0.035 0.046 -0.032 0.145 1 PPPP      2.325      0.162      0.108       66.37      7.24      6.03  1.58927 0.17120 0.19362  5636  5636   0.94  0.03  0.03 0.94 0.06 0.07 4.465 0.035 0.046 -0.032 0.145 
 4544907 2024.01 Kepler-1060 b     46.87760750 0.00043475  773.833689 0.006302  0.021065  0.001193  0.000597  0.8337  0.0021  0.6144    0.45856   0.04711   0.22510 0.4703  0.2257 t0-6   31   31    537.8     17.1   9.588099  0.204985   9.344746  0.165358   37.5     28.9     -0.60 2442.6     2473.0   37.5576    1.6627    7.3636 89.8118  0.1882  1.0038      2.553                  0.193      0.110       19.36      1.91      1.91 14.632         1.03585 0.14026 0.12579  5825  117   1.11  0.03   0.03 1.01 0.07 0.07 4.351 0.044 0.046  0.003 0.142 1 PPPP      2.556      0.194      0.116       19.30      1.93      1.93  1.03585 0.14026 0.12579  5825  5825   1.11  0.03  0.03 1.01 0.07 0.07 4.351 0.044 0.046  0.003 0.142 
 4636578 2025.01 Kepler-350 c      17.84848231 0.00005325  777.482639 0.003091  0.018213  0.000823  0.000371  0.8493  0.0024  0.6162    0.86042   0.07795   0.42872 0.3261  0.3001 t0-7   70   70    390.4     10.3   5.643185  0.113551   5.480605  0.086432   43.5     30.0     -0.49 3544.7     3603.0   24.3567    0.9048    4.9762 89.7680  0.2319  1.5769      2.748                  0.151      0.119      146.93     14.41     13.21 13.781         0.68907 0.06881 0.06859  6552  138   1.37  0.04   0.04 1.27 0.06 0.05 4.266 0.032 0.035 -0.073 0.152 1 PPPP      2.743      0.165      0.110      147.31     13.97     13.97  0.68907 0.06881 0.06859  6552  6552   1.37  0.04  0.04 1.27 0.06 0.05 4.266 0.032 0.035 -0.073 0.152 
 4636578 2025.02 Kepler-350 d      26.13621077 0.00014411  770.300104 0.003820  0.017575  0.000818  0.000409  0.1867  0.4252  0.1680    0.77479   0.07374   0.36871 0.3261  0.3001 t0-6   53   53    361.3     10.7   6.641252  0.135070   6.494511  0.108453   38.1     24.6     -0.79 2913.2     2972.0   30.2678    1.2164    5.8791 89.7473  0.2525  1.2206      2.636                  0.169      0.109       88.69      7.98      8.70 13.781         0.68907 0.06881 0.06859  6552  138   1.37  0.04   0.04 1.27 0.06 0.05 4.266 0.032 0.035 -0.073 0.152 1 PPPP      2.640      0.165      0.114       88.80      8.55      8.55  0.68907 0.06881 0.06859  6552  6552   1.37  0.04  0.04 1.27 0.06 0.05 4.266 0.032 0.035 -0.073 0.152 
 4636578 2025.03 Kepler-350 b      11.18965384 0.00009228  789.767824 0.007332  0.011053  0.000639  0.000391  0.5407  0.0966  0.5037    0.61200   0.09897   0.31491 0.3261  0.3001 t0-5  119  119    142.8      8.4   5.289408  0.175186   5.223574  0.172258   19.9     12.1     -3.35 5229.3     5367.0   16.0062    0.9438    3.3033 89.6079  0.3920  2.4306      1.664                  0.107      0.091      275.70     25.42     27.73 13.781         0.68907 0.06881 0.06859  6552  138   1.37  0.04   0.04 1.27 0.06 0.05 4.266 0.032 0.035 -0.073 0.152 1 PPPP      1.667      0.112      0.088      274.61     27.62     25.32  0.68907 0.06881 0.06859  6552  6552   1.37  0.04  0.04 1.27 0.06 0.05 4.266 0.032 0.035 -0.073 0.152 
11923284 2026.01 Kepler-1061 b      2.75797760 0.00000439  787.468495 0.002997  0.013391  0.000877  0.000464  0.8754  0.0607  0.6245    2.49979   0.55424   1.43178 0.3674  0.2825 t0-5  492  489    210.9     12.2   2.034793  0.103332   2.067203  0.092637   22.5     33.0     -2.49 9572.4     9692.0   10.0816    0.9024    2.0755 89.0121  0.9879  3.6223      1.461                  0.097      0.074      750.84     43.20     33.94 13.263         1.48721 0.07067 0.06594  5986   64   0.99  0.02   0.02 1.02 0.03 0.03 4.444 0.045 0.045 -0.086 0.042 2 PPPP      1.469      0.088      0.073      757.67     67.41     61.80  1.42999 0.10072 0.11858  5970  5970   1.00  0.02  0.02 1.01 0.05 0.06 4.445 0.024 0.033 -0.137 0.124 
 8556077 2027.01                    3.63571916 0.00000657  791.117768 0.001779  0.008297  0.000418  0.000167  0.6766  0.1466  0.4296    2.90862   0.34593   1.61436 0.2965  0.3089 t0-0  371  371     80.1      2.3   2.152963  0.055285   2.131127  0.053822   43.1     37.1     -4.36 7163.8     7565.0   12.6952    0.6025    2.9262 88.9798  0.9271  2.7814      1.138                  0.060      0.040     1138.00    101.90     93.41 11.826         0.89526 0.05600 0.06953  6710  130   1.24  0.03   0.02 1.23 0.03 0.05 4.337 0.020 0.026 -0.275 0.135 1 FFFF      1.136      0.059      0.040     1137.69    101.87     93.38  0.89526 0.05600 0.06953  6710  6710   1.24  0.03  0.02 1.23 0.03 0.05 4.337 0.020 0.026 -0.275 0.135 
 7102316 2028.01 Kepler-351 c      57.24863460 0.00035192  804.672487 0.004627  0.034904  0.001771  0.000938  0.0221  0.5655  0.0042    2.24096   0.27218   1.00708 0.4071  0.2599 t0-6   23   23   1464.5     57.0   6.100822  0.169893   5.854925  0.127983   29.8     27.8     -0.33 1105.3     1125.0   73.1778    3.1560   13.0749 89.8988  0.0867  0.4768      3.087                  0.231      0.160        5.72      0.57      0.48 15.990         2.19885 0.26093 0.28138  5213   94   0.81  0.03   0.03 0.83 0.05 0.05 4.541 0.034 0.045 -0.068 0.143 1 PPPP      3.097      0.221      0.166        5.71      0.55      0.46  2.19885 0.26093 0.28138  5213  5213   0.81  0.03  0.03 0.83 0.05 0.05 4.541 0.034 0.045 -0.068 0.143 
 7102316 2028.02 Kepler-351 b      37.05503257 0.00023830  800.195546 0.006528  0.029414  0.001885  0.001256  0.8843  0.0450  0.6472    2.63990   0.53211   1.51448 0.4071  0.2599 t0-7   37   37   1022.7     51.8   4.930091  0.231436   4.677850  0.179625   23.2     22.7     -3.09 872.1       935.0   57.9306    4.3237   13.4515 89.8606  0.1394  0.7526      2.607                  0.215      0.180       10.25      0.98      0.90 15.990         2.19885 0.26093 0.28138  5213   94   0.81  0.03   0.03 0.83 0.05 0.05 4.541 0.034 0.045 -0.068 0.143 1 PPPP      2.584      0.233      0.161       10.28      0.96      0.88  2.19885 0.26093 0.28138  5213  5213   0.81  0.03  0.03 0.83 0.05 0.05 4.541 0.034 0.045 -0.068 0.143 
 7102316 2028.03 Kepler-351 d     142.54667403 0.00125355  706.059572 0.013092  0.027688  0.001885  0.001616  0.0153  0.6210  0.0037    1.62363   0.49516   0.88421 0.4071  0.2599 t0-6    9    9    914.3     72.0   8.743766  0.505687   8.438867  0.434520   13.7     11.7     -0.11 361.0       366.0  125.1881    9.2782   28.9945 89.9347  0.0653  0.3133      2.451                  0.214      0.181        1.69      0.17      0.14 15.990         2.19885 0.26093 0.28138  5213   94   0.81  0.03   0.03 0.83 0.05 0.05 4.541 0.034 0.045 -0.068 0.143 1 PPPP      2.436      0.237      0.169        1.72      0.14      0.16  2.19885 0.26093 0.28138  5213  5213   0.81  0.03  0.03 0.83 0.05 0.05 4.541 0.034 0.045 -0.068 0.143 
 9489524 2029.01 Kepler-352 c      16.33270729 0.00003970  788.547233 0.004369  0.015754  0.001375  0.000773  0.8928  0.0550  0.6534   14.08647   4.23418   9.07324 0.5018  0.1996 t0-6   81   81    310.1     20.1   2.087803  0.133633   1.970140  0.135952   17.5     24.7     -0.96 1556.6     1586.0   58.8526    6.8539   14.2790 89.8564  0.1436  0.7179      1.255                  0.115      0.080       25.73      1.42      1.42 12.957         2.83358 0.05335 0.09550  5218   64   0.73  0.02   0.02 0.80 0.01 0.02 4.569 0.030 0.030 -0.108 0.043 2 PPPP      1.277      0.109      0.084       24.71      2.09      1.76  2.68969 0.17302 0.20321  5105  5105   0.74  0.01  0.01 0.77 0.03 0.04 4.588 0.021 0.030 -0.218 0.105 
 9489524 2029.02 Kepler-352 b      10.05538883 0.00004740  779.944787 0.006691  0.011109  0.000742  0.000742  0.0606  0.5748  0.0317    2.82418   0.78735   1.78942 0.5018  0.1996 t0-6  139  139    145.4     13.2   2.956316  0.227698   2.831701  0.217258   13.6     17.2     -2.62 3097.2     3176.0   24.9834    2.8353    5.4129 89.7311  0.2687  1.5452      0.875                  0.077      0.055       48.73      3.15      2.25 12.957         2.83358 0.05335 0.09550  5218   64   0.73  0.02   0.02 0.80 0.01 0.02 4.569 0.030 0.030 -0.108 0.043 2 PPPP      0.892      0.071      0.060       47.42      3.54      3.54  2.68969 0.17302 0.20321  5105  5105   0.74  0.01  0.01 0.77 0.03 0.04 4.588 0.021 0.030 -0.218 0.105 
 9489524 2029.03 Kepler-352 d       6.88724533 0.00003419  788.240707 0.011764  0.008558  0.000769  0.000909  0.4891  0.1600  0.4601    3.90575   2.60172   3.71674 0.5018  0.1996 t0-4  188  188     81.3     13.0   2.137809  0.302244   1.927668  0.313195    8.1     11.2     -2.69 4032.0     4082.0   22.5565    4.9199    6.0553 89.6498  0.3502  1.6808      0.667                  0.075      0.062       81.08      4.77      4.04 12.957         2.83358 0.05335 0.09550  5218   64   0.73  0.02   0.02 0.80 0.01 0.02 4.569 0.030 0.030 -0.108 0.043 2 PPPP      0.678      0.074      0.068       78.25      6.12      5.61  2.68969 0.17302 0.20321  5105  5105   0.74  0.01  0.01 0.77 0.03 0.04 4.588 0.021 0.030 -0.218 0.105 
 9489524 2029.04                    4.78847692 0.00002559  786.734846 0.012868  0.007432  0.000998  0.000784  0.3434  0.3655  0.3034    2.39454   4.74977   2.37488 0.5018  0.1996 t0-4  260  259     64.8     11.9   1.996156  0.332879   2.142632  0.331195    7.2      9.9     -3.20 5133.0     5189.0   15.8397    4.4870    4.9856 89.3911  0.6087  2.8408      0.599                  0.071      0.078      132.04      6.87      7.44 12.957         2.83358 0.05335 0.09550  5218   64   0.73  0.02   0.02 0.80 0.01 0.02 4.569 0.030 0.030 -0.108 0.043 2 PPPP      0.602      0.079      0.067      127.53      9.69      9.69  2.68969 0.17302 0.20321  5105  5105   0.74  0.01  0.01 0.77 0.03 0.04 4.588 0.021 0.030 -0.218 0.105 
 8111919 2030.01                    1.66498453 0.00000274  793.945613 0.001090  0.038329  0.700019  0.020589  0.9866  0.4216  0.0194    0.04067   0.03071   0.00768 0.3848  0.2721 t0-0  809  807    233.9      6.9   1.802529  0.070186   0.904478  0.036353   47.6     25.2    -12.51 11878.5   13176.0    1.8113    0.3490    0.1102 54.7104 10.1069  9.6858      8.255                145.770      4.702     4485.14    495.38    454.10 13.831         0.21597 0.02641 0.02199  5762  126   1.95  0.05   0.05 1.16 0.07 0.07 3.917 0.039 0.038  0.019 0.162 1 FFFF      8.214    140.273      4.676     4452.92    535.52    420.76  0.21597 0.02641 0.02199  5762  5762   1.95  0.05  0.05 1.16 0.07 0.07 3.917 0.039 0.038  0.019 0.162 
 5940165 2031.01 Kepler-1062 b      9.30415309 0.00002592  771.149367 0.002459  0.022633  0.001753  0.000986  0.4879  0.1628  0.4600   10.68684   2.32585   5.64850 0.6364  0.1028 t0-6  106  106    626.3     32.9   1.914849  0.081426   1.856483  0.076334   24.2     22.2     -0.73 1985.1     2026.0   37.1800    2.5413    7.9064 89.8243  0.1756  1.0889      1.764                  0.148      0.085       33.43      2.60      2.60 14.796         2.80515 0.18341 0.16860  4594   78   0.71  0.01   0.01 0.72 0.03 0.03 4.591 0.023 0.022  0.049 0.112 1 PPPP      1.760      0.147      0.084       33.14      2.84      2.40  2.80515 0.18341 0.16860  4594  4594   0.71  0.01  0.01 0.72 0.03 0.03 4.591 0.023 0.022  0.049 0.112 
 2985767 2032.01 Kepler-1063 b     14.07968717 0.00002758  776.943548 0.001978  0.011961  0.000671  0.000420  0.5441  0.0728  0.5250   40.55693   8.17966  22.90305 0.3955  0.2687 t0-7   88   88    166.6      8.4   1.409566  0.071342   1.374545  0.065880   26.2     22.4     -0.68 1268.1     1296.0   75.7439    6.1284   15.6614 89.9225  0.0775  0.5036      1.720                  0.345      0.247      117.86     12.19     11.17 12.261         0.60603 0.29537 0.19111  5671  104   1.32  0.20   0.18 1.07 0.09 0.08 4.206 0.110 0.105  0.241 0.144 1 PPPP      1.676      0.376      0.215      117.06     12.43     10.52  0.60603 0.29537 0.19111  5671  5671   1.32  0.20  0.18 1.07 0.09 0.08 4.206 0.110 0.105  0.241 0.144 
 2304320 2033.01 Kepler-1064 b     16.54081646 0.00003795  778.207018 0.002116  0.017303  0.000958  0.000532  0.6882  0.0887  0.5006    8.10309   1.14652   3.55421 0.5541  0.1635 t0-7   77   77    367.2     13.9   2.568020  0.070624   2.515575  0.067353   32.8     27.8     -0.58 1880.5     1919.0   49.2207    2.5262    8.2102 89.8782  0.1217  0.6898      1.456                  0.152      0.081       24.99      2.38      2.38 13.755         2.49100 0.29250 0.38230  5064  101   0.77  0.05   0.04 0.81 0.04 0.04 4.572 0.028 0.048  0.000 0.150 0 PPPP      1.461      0.138      0.089       25.11      2.16      2.55  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3657758 2034.01 Kepler-1065 b      3.60931812 0.00000557  904.151361 0.001970  0.034049  0.001740  0.001088  0.4082  0.2144  0.3803    5.79434   0.89108   2.91627 0.4101  0.2588 t0-6  243  243   1378.2     48.6   1.762021  0.069339   1.692185  0.053717   35.0     38.4     -1.84 4020.5     4151.0   15.8288    0.9390    3.1691 89.5783  0.4217  2.3615      3.603                  0.315      0.203      430.44     39.84     43.46 15.540         1.47586 0.20923 0.21663  5709  113   0.96  0.04   0.04 0.96 0.06 0.07 4.447 0.042 0.053 -0.035 0.148 1 PPPP      3.601      0.299      0.207      425.58     47.43     36.48  1.47586 0.20923 0.21663  5709  5709   0.96  0.04  0.04 0.96 0.06 0.07 4.447 0.042 0.053 -0.035 0.148 
 3657758 2034.02 Kepler-1065 c      2.37027961 0.00001273  903.391557 0.013111  0.014414  0.001285  0.002089  0.0029  0.6372  0.0027    2.74885   4.03229   2.68819 0.4101  0.2588 t0-6  354  354    213.6     44.2   1.551006  0.332517   1.576535  0.315331    7.0      9.1     -7.95 5305.4     5476.0    9.6093    3.1763    2.8587 89.1170  0.8821  3.9693      1.470                  0.217      0.177      755.90     71.21     77.69 15.540         1.47586 0.20923 0.21663  5709  113   0.96  0.04   0.04 0.96 0.06 0.07 4.447 0.042 0.053 -0.035 0.148 1 PPPP      1.463      0.207      0.187      747.79     79.29     66.07  1.47586 0.20923 0.21663  5709  5709   0.96  0.04  0.04 0.96 0.06 0.07 4.447 0.042 0.053 -0.035 0.148 
 9790806 2035.01 Kepler-1066 b      1.93155062 0.00000092  787.166781 0.006412  0.020554  0.002310  0.001815  0.8611  0.0441  0.6250    3.06039   2.15767   2.69709 0.4712  0.222  t0-5  534  534    475.4     79.8   1.518880  0.232603   1.479982  0.222329    8.6     70.0     -0.19 8875.9     8879.0    8.7620    2.2387    2.3880 89.3570  0.6430  4.7155      1.924                  0.204      0.204      692.44     39.13     33.11 13.007         2.08975 0.04187 0.05609  5550   64   0.85  0.02   0.02 0.94 0.02 0.02 4.517 0.030 0.030  0.089 0.042 2 PPPP      1.936      0.222      0.187      880.46     60.07     60.07  2.04896 0.08584 0.09712  5847  5847   0.86  0.01  0.01 0.94 0.02 0.03 4.538 0.011 0.016 -0.242 0.102 
 6382217 2036.01 Kepler-353 c       8.41102560 0.00002900  790.144429 0.002564  0.025122  0.001619  0.000989  0.9049  0.0041  0.6475    6.59418   1.19591   3.88672 0.3968  0.3211 t0-6  154  154    758.2     32.6   2.199461  0.102197   2.129623  0.077490   27.6     23.2     -2.26 3369.1     3507.0   29.1008    2.3799    6.4907 89.7457  0.2542  1.3982      1.759                  0.131      0.103       21.58      1.79      1.79 15.773         3.30094 0.27210 0.21719  4097   76   0.64  0.02   0.02 0.62 0.01 0.01 4.616 0.020 0.017  0.160 0.120 1 PPPP      1.757      0.137      0.092       21.64      1.71      1.86  3.30094 0.27210 0.21719  4097  4097   0.64  0.02  0.02 0.62 0.01 0.01 4.616 0.020 0.017  0.160 0.120 
 6382217 2036.02 Kepler-353 b       5.79533425 0.00002539  794.191732 0.005958  0.016899  0.001211  0.000969  0.7141  0.0011  0.6285    4.03725   1.16630   2.85095 0.3968  0.3211 t0-6  227  226    329.2     28.1   2.210852  0.174129   2.158810  0.155846   14.8     12.5     -6.90 4573.0     4831.0   19.3336    2.6701    4.2277 89.6597  0.3402  2.0412      1.184                  0.098      0.083       35.12      3.22      2.69 15.773         3.30094 0.27210 0.21719  4097   76   0.64  0.02   0.02 0.62 0.01 0.01 4.616 0.020 0.017  0.160 0.120 1 PPPP      1.184      0.095      0.081       35.48      3.05      2.80  3.30094 0.27210 0.21719  4097  4097   0.64  0.02  0.02 0.62 0.01 0.01 4.616 0.020 0.017  0.160 0.120 
 9634821 2037.01                   73.75811578 0.00030283  854.301987 0.005394  0.038511  0.002880  0.001728  0.7135  0.1584  0.4816   34.65019   8.07658  18.46076 0.5949  0.1391 t0-3   15   15   1796.8    107.7   2.611427  0.139235   2.505769  0.116340   20.2     29.9     -0.22 361.0       367.0  215.6703   19.6656   42.9068 89.9603  0.0397  0.1656      3.113                  0.280      0.194        2.65      0.17      0.14 15.213         2.70479 0.08290 0.12718  4880   64   0.74  0.02   0.02 0.82 0.01 0.02 4.569 0.031 0.031  0.192 0.042 2 PPPP      3.159      0.256      0.177        2.60      0.19      0.19  2.48740 0.20366 0.17565  4746  4746   0.75  0.02  0.02 0.76 0.04 0.03 4.562 0.028 0.024  0.075 0.113 
 9634821 2037.02                    5.47715800 0.00001270  899.290145 0.003184  0.021612  0.002210  0.001360  0.2441  0.4630  0.2147   15.18363   4.83813  11.28896 0.5949  0.1391 t0-3  208  208    567.0     42.9   1.403663  0.114617   1.319870  0.111462   16.7     22.8     -2.50 2801.4     2898.0   29.7831    3.6045    8.1921 89.6992  0.3007  1.6540      1.740                  0.203      0.135       84.80      5.36      4.54 15.213         2.70479 0.08290 0.12718  4880   64   0.74  0.02   0.02 0.82 0.01 0.02 4.569 0.031 0.031  0.192 0.042 2 PPPP      1.785      0.189      0.126       83.95      5.87      7.04  2.48740 0.20366 0.17565  4746  4746   0.75  0.02  0.02 0.76 0.04 0.03 4.562 0.028 0.024  0.075 0.113 
 9634821 2037.03                    8.56266099 0.00002551  904.647817 0.003810  0.022642  0.002124  0.001557  0.3352  0.3443  0.2969   18.89337   6.80318  13.60635 0.5949  0.1391 t0-3  136  136    612.2     56.6   1.548225  0.142486   1.433688  0.144834   15.2     18.7     -2.62 1985.5     2066.0   42.1917    6.3193   11.0587 89.8100  0.1899  0.9497      1.827                  0.186      0.155       46.97      2.83      2.59 15.213         2.70479 0.08290 0.12718  4880   64   0.74  0.02   0.02 0.82 0.01 0.02 4.569 0.031 0.031  0.192 0.042 2 PPPP      1.853      0.185      0.142       45.88      3.65      3.37  2.48740 0.20366 0.17565  4746  4746   0.75  0.02  0.02 0.76 0.04 0.03 4.562 0.028 0.024  0.075 0.113 
 8950568 2038.01 Kepler-85 b        8.30542284 0.00004434  787.008922 0.004605  0.029901  0.058017  0.013651  0.4893  0.5756  0.4890    0.00614   0.07258   0.00000 0.4662  0.2238 t019  158  158    406.4     20.5   4.981820  0.255050   2.482959  0.142678   28.5     21.8     -6.15 4827.2     5200.0    3.3008    1.1252    0.3215 76.9049  0.8184  7.0926      2.823                  5.183      1.382       97.05      5.17      4.74 14.779         2.05969 0.07623 0.09096  5515   64   0.85  0.03   0.02 0.95 0.02 0.02 4.492 0.046 0.046  0.116 0.042 2 PPPP      2.563      5.930      1.046      103.07      7.67      7.67  1.93829 0.13090 0.15871  5505  5505   0.87  0.02  0.02 0.93 0.04 0.04 4.521 0.020 0.030  0.018 0.113 
 8950568 2038.02 Kepler-85 c       12.51345816 0.00008259  785.693624 0.004311  0.018940  0.001198  0.000705  0.5963  0.1251  0.5026    1.32529   0.25463   0.76388 0.4662  0.2238 t019  110  110    434.7     17.8   4.279717  0.188364   4.164716  0.159837   30.0     19.9     -4.43 3846.3     4131.0   22.3078    1.6742    5.2087 89.6852  0.3148  1.8258      1.771                  0.139      0.089       56.43      2.77      3.00 14.779         2.05969 0.07623 0.09096  5515   64   0.85  0.03   0.02 0.95 0.02 0.02 4.492 0.046 0.046  0.116 0.042 2 PPPP      1.811      0.134      0.080       59.44      4.54      4.54  1.93829 0.13090 0.15871  5505  5505   0.87  0.02  0.02 0.93 0.04 0.04 4.521 0.020 0.030  0.018 0.113 
 8950568 2038.03 Kepler-85 d       17.91327996 0.00023814  785.067044 0.010086  0.012781  0.001133  0.000784  0.8319  0.0019  0.6639    1.79045   0.48602   1.10459 0.4662  0.2238 t0-7   74   74    199.8     20.4   4.389200  0.265828   4.137366  0.254669   11.4      8.3     -2.61 2759.4     2823.0   31.5567    3.1615    7.7282 89.7672  0.2328  1.3965      1.196                  0.116      0.087       34.84      1.82      1.82 14.779         2.05969 0.07623 0.09096  5515   64   0.85  0.03   0.02 0.95 0.02 0.02 4.492 0.046 0.046  0.116 0.042 2 PPPN      1.223      0.117      0.088       36.85      2.98      2.71  1.93829 0.13090 0.15871  5505  5505   0.87  0.02  0.02 0.93 0.04 0.04 4.521 0.020 0.030  0.018 0.113 
 8950568 2038.04 Kepler-85 e       25.21486084 0.00045965  791.731535 0.017409  0.013202  0.001303  0.001303  0.5990  0.1001  0.5694    0.14715   2.81825   0.11743 0.4662  0.2238 t0-6   53   53    208.5     25.8   4.271282  0.593654   4.003076  0.560729    9.9      8.7     -2.53 2624.6     2682.0   43.8158    7.6571   14.6761 89.7739  0.2260  1.0736      1.225                  0.141      0.118       22.13      1.09      1.19 14.779         2.05969 0.07623 0.09096  5515   64   0.85  0.03   0.02 0.95 0.02 0.02 4.492 0.046 0.046  0.116 0.042 2 PPPP      1.253      0.140      0.129       23.26      1.94      1.64  1.93829 0.13090 0.15871  5505  5505   0.87  0.02  0.02 0.93 0.04 0.04 4.521 0.020 0.030  0.018 0.113 
 8804845 2039.01 Kepler-1067 c      5.42585329 0.00001560  790.506287 0.003009  0.014711  0.000761  0.000571  0.1000  0.5020  0.0811    2.71059   0.48230   1.28612 0.4481  0.2378 t0-2  244  244    256.6     11.7   2.597302  0.093837   2.486404  0.086986   26.1     25.9     -1.65 5706.4     5796.0   16.1592    1.1436    2.9226 89.6386  0.3611  2.2572      1.445                  0.100      0.071      189.37     10.42      8.82 14.305         1.86732 0.02259 0.07431  5575   64   0.90  0.03   0.03 1.01 0.01 0.02 4.489 0.033 0.033  0.254 0.042 2 PPPP      1.493      0.092      0.066      189.20     14.18     14.18  1.70160 0.13064 0.15959  5440  5440   0.93  0.02  0.02 0.97 0.04 0.05 4.489 0.025 0.036  0.219 0.123 
 8804845 2039.02 Kepler-1067 b      0.76212852 0.00000207  793.977334 0.004039  0.007696  0.000735  0.000637  0.3989  0.2791  0.3505    3.38684   3.15424   3.15424 0.4481  0.2378 t0-- 1758 1669     66.8      8.6   1.030094  0.176102   1.006616  0.175443   11.5     12.6    -19.82 21349.2   22202.0    4.9196    1.3208    1.3208 88.5585  1.4415  7.4960      0.754                  0.082      0.064     2593.14    134.41    123.21 14.305         1.86732 0.02259 0.07431  5575   64   0.90  0.03   0.03 1.01 0.01 0.02 4.489 0.033 0.033  0.254 0.042 2 PPPP      0.775      0.082      0.066     2589.11    198.70    198.70  1.70160 0.13064 0.15959  5440  5440   0.93  0.02  0.02 0.97 0.04 0.05 4.489 0.025 0.036  0.219 0.123 
10480915 2040.01 Kepler-1785 b     19.58560599 0.00004427  790.031814 0.002149  0.020816  0.001328  0.000747  0.9643  0.0469  0.7048   56.26346  14.07176  31.39085 0.4299  0.2482 t0-1   57   57    521.3     26.5   1.397866  0.073412   1.362732  0.072564   27.1     22.3     -1.54 877.5       955.0  105.7894    9.6525   21.9374 89.9288  0.0712  0.3560      2.285                  0.167      0.116       47.21      2.70      2.70 14.180         1.34427 0.09684 0.08617  5656   66   1.00  0.03   0.03 0.94 0.03 0.03 4.385 0.074 0.074  0.016 0.040 2 PPPP      2.298      0.155      0.119       48.30      4.57      4.19  1.34517 0.14667 0.14631  5713  5713   1.00  0.02  0.02 0.97 0.06 0.07 4.421 0.037 0.042  0.010 0.135 
 5024482 2041.01                    1.52590392 0.00000824  793.564162 0.005969  0.008481  0.000612  0.000510  0.9863  0.0097  0.7200    0.88324   0.27314   0.64871 0.2788  0.3147 t0-0  702  695     81.6      7.6   2.266222  0.218650   2.275258  0.208687   14.3     11.7    -17.39 18664.9   19463.0    4.8440    0.6608    1.2014 88.4097  1.5901  8.3480      2.090                  0.541      0.879     9705.82   2141.48   1835.55 12.203         0.18750 0.73180 0.07930  6640  213   2.10  0.48   0.96 1.23 0.20 0.24 3.884 0.448 0.112 -0.460 0.300 0 FFFF      2.098      0.525      0.918     9660.10   2094.78   1795.53  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9111849 2042.01                   63.07375310 0.00080660  754.983803 0.003924  0.023755  0.001274  0.000679  0.7462  0.0035  0.6146    3.72723   0.48458   1.88987 0.3353  0.323  t0-1   22   22    667.0     28.8   5.265517  0.154662   5.106636  0.114588   30.0     35.4     -0.45 1048.3     1094.0   92.0650    4.7675   19.0699 89.9212  0.0788  0.4099      5.116                  0.328      0.246       68.91      8.50      5.46 13.089         0.30552 0.03181 0.02497  7248  157   1.96  0.06   0.06 1.67 0.08 0.08 4.072 0.033 0.031  0.126 0.140 1 PPPP      5.121      0.321      0.241       69.64      7.40      6.78  0.30552 0.03181 0.02497  7248  7248   1.96  0.06  0.06 1.67 0.08 0.08 4.072 0.033 0.031  0.126 0.140 
 3448130 2043.01 Kepler-1786 b     78.54600519 0.00041395  783.982218 0.004394  0.023440  0.000874  0.000514  0.1904  0.3355  0.1645    1.04306   0.07879   0.38267 0.3992  0.2668 t0-1   17   17    657.3     22.7   8.726951  0.145063   8.513646  0.129809   35.7     23.5     -0.26 1151.3     1162.0   69.9453    1.8998    9.8792 89.9464  0.0402  0.4420      2.985                  0.132      0.144       10.64      0.57      0.53 14.087         0.91470 0.06212 0.05464  5814   65   1.15  0.04   0.04 0.98 0.03 0.03 4.242 0.097 0.097  0.019 0.036 2 PPPP      3.015      0.139      0.127       10.62      1.02      1.12  0.87944 0.10432 0.09449  5791  5791   1.17  0.03  0.03 1.01 0.07 0.07 4.303 0.040 0.041  0.035 0.150 
 9656252 2044.01 Kepler-1068 b     16.92338176 0.00006451  857.292052 0.003050  0.030620  0.001694  0.000803  0.5149  0.1301  0.4876    2.08418   0.25129   1.08054 0.4095  0.2614 t0-7   71   71   1124.2     34.9   4.186369  0.116603   3.989348  0.079840   40.8     32.0     -0.97 2265.3     2341.0   31.5986    1.4470    6.8217 89.8115  0.1884  1.2814      3.312                  0.323      0.224       52.75      3.09      2.62 15.818         1.52803 0.14125 0.17659  5679   66   0.98  0.06   0.06 1.03 0.02 0.03 4.452 0.052 0.052  0.174 0.042 2 PPPP      3.415      0.283      0.239       54.19      5.16      5.16  1.34551 0.22160 0.22091  5610  5610   1.01  0.06  0.05 1.00 0.06 0.06 4.426 0.047 0.057  0.166 0.133 
 6026438 2045.01 Kepler-354 b       5.47665173 0.00001476  775.193031 0.002300  0.022760  0.001541  0.000770  0.7881  0.0026  0.6124    3.05310   0.43079   1.46467 0.6312  0.105  t0-6  179  179    654.8     25.1   2.479478  0.082077   2.423133  0.071642   32.0     25.4     -1.88 4160.8     4275.0   16.9816    0.8687    3.2264 89.6931  0.3065  2.2986      1.704                  0.125      0.081       63.18      5.36      4.92 15.549         3.08771 0.19477 0.19992  4591   81   0.68  0.02   0.02 0.70 0.03 0.03 4.615 0.020 0.023 -0.060 0.113 1 PPPP      1.701      0.134      0.071       63.39      5.11      5.11  3.08771 0.19477 0.19992  4591  4591   0.68  0.02  0.02 0.70 0.03 0.03 4.615 0.020 0.023 -0.060 0.113 
 6026438 2045.02 Kepler-354 d      24.20952640 0.00023387  776.560068 0.008325  0.019010  0.001846  0.001086  0.4497  0.2227  0.4111    2.51292   0.80363   1.68031 0.6312  0.105  t0-6   44   44    451.2     38.7   4.250220  0.308473   4.137579  0.297087   14.1     11.5     -1.91 1514.9     1580.0   43.2345    5.6178   10.2994 89.8158  0.1841  0.9203      1.423                  0.137      0.098        8.67      0.80      0.62 15.549         3.08771 0.19477 0.19992  4591   81   0.68  0.02   0.02 0.70 0.03 0.03 4.615 0.020 0.023 -0.060 0.113 1 PPFP      1.422      0.136      0.097        8.72      0.76      0.64  3.08771 0.19477 0.19992  4591  4591   0.68  0.02  0.02 0.70 0.03 0.03 4.615 0.020 0.023 -0.060 0.113 
 6026438 2045.03 Kepler-354 c      16.93512559 0.00013977  764.568795 0.011563  0.016908  0.001653  0.001212  0.4713  0.1855  0.4427    3.23364   1.64725   2.74542 0.6312  0.105  t0--   60   60    352.0     38.4   3.334031  0.307339   3.147615  0.301803   11.5      8.7     -0.60 1800.2     1817.0   38.3581    6.6455    9.0621 89.7786  0.2213  0.9590      1.264                  0.129      0.101       14.03      1.22      1.03 15.549         3.08771 0.19477 0.19992  4591   81   0.68  0.02   0.02 0.70 0.03 0.03 4.615 0.020 0.023 -0.060 0.113 1 PPPP      1.269      0.126      0.097       14.05      1.17      1.08  3.08771 0.19477 0.19992  4591  4591   0.68  0.02  0.02 0.70 0.03 0.03 4.615 0.020 0.023 -0.060 0.113 
10663396 2046.01 Kepler-1069 b     23.89891244 0.00018524  777.468140 0.004736  0.015507  0.000595  0.000250  0.1531  0.3889  0.1273    0.05122   0.00240   0.01968 0.4509  0.2388 t0-6   30   30    294.7      5.9  16.020749  0.143977  15.689437  0.113255   61.5     33.0     -0.11 3735.0     3756.0   11.5610    0.2213    1.7152 89.0960  0.8267  2.2547      2.690                  0.126      0.097       78.24      4.37      4.03 13.153         0.39135 0.01790 0.01646  5582   66   1.57  0.04   0.04 1.06 0.02 0.02 4.110 0.110 0.110  0.215 0.042 2 PPPP      2.669      0.119      0.082       81.15      7.72      7.01  0.42717 0.03940 0.04845  5744  5744   1.56  0.03  0.03 1.17 0.07 0.10 4.118 0.031 0.048  0.265 0.143 
11457726 2047.01 Kepler-1070 b      6.22161294 0.00002201  792.919291 0.002733  0.011890  0.000524  0.000375  0.8384  0.0003  0.6448    1.37901   0.20128   0.64043 0.3196  0.3041 t0-5  205  205    162.9      6.8   3.348245  0.088258   3.296579  0.085330   29.0     24.6     -2.78 6304.1     6469.0   14.1522    0.7758    2.5215 89.5723  0.4274  2.5645      1.547                  0.091      0.068      382.07     19.34     19.34 13.977         0.89572 0.05575 0.05043  6087   66   1.19  0.03   0.03 1.06 0.03 0.03 4.357 0.070 0.070 -0.042 0.043 2 PPPP      1.554      0.087      0.065      411.42     34.89     37.80  0.94306 0.08354 0.09257  6265  6265   1.19  0.03  0.03 1.15 0.05 0.07 4.343 0.030 0.036 -0.069 0.135 
 8956206 2048.01 Kepler-1071 b      6.17999644 0.00001340  788.780837 0.002241  0.024779  0.001640  0.000820  0.1754  0.4641  0.1471    5.48780   0.87992   2.87972 0.5239  0.1847 t0-6  217  217    750.5     32.1   2.101830  0.081338   2.061659  0.069198   29.0     25.8     -3.33 4068.5     4284.0   22.3771    1.3855    4.6759 89.7413  0.2587  1.8107      2.421                  0.235      0.196      124.77      7.74      7.14 15.801         1.93334 0.23767 0.19675  5161   65   0.88  0.05   0.05 0.87 0.03 0.03 4.549 0.032 0.032  0.143 0.042 2 PPPP      2.301      0.192      0.144      120.47     12.19      9.58  2.03971 0.23670 0.27135  5251  5251   0.84  0.04  0.03 0.88 0.05 0.05 4.529 0.032 0.046  0.085 0.133 
 8956206 2048.02                   99.67304104 0.00020571  750.373141 0.003353 17.333507 14.853882 10.892847  1.2254 28.9535  0.2311  939.91789  50.06181 490.60574 0.5239  0.1847 t0--   13   13   1756.5    246.6   1.374949  0.264728   0.687474  0.132364   10.8     10.8     -0.55 160.2       171.0  787.3921   19.4070  174.6630 88.5682  0.6122  1.3119   1583.063               1542.084    991.339        3.06      0.19      0.17 15.801         1.93334 0.23767 0.19675  5161   65   0.88  0.05   0.05 0.87 0.03 0.03 4.549 0.032 0.032  0.143 0.042 2 FFNF   1639.766   1299.086   1099.226        2.99      0.26      0.26  2.03971 0.23670 0.27135  5251  5251   0.84  0.04  0.03 0.88 0.05 0.05 4.529 0.032 0.046  0.085 0.133 
 9649706 2049.01 Kepler-1072 b      1.56906779 0.00000289  794.087138 0.001986  0.011105  0.000778  0.000318  0.0970  0.6016  0.0781    0.61537   0.06474   0.35965 0.3957  0.269  t0-5  859  858    146.0      3.7   2.809498  0.062903   2.745156  0.048199   48.7     37.9     -8.78 19033.8   19951.0    4.3128    0.1975    1.0720 88.4526  1.5470 11.4475      1.606                  0.130      0.078     2701.21    136.87    136.87 13.930         0.68702 0.04046 0.03890  6001   66   1.32  0.04   0.04 1.12 0.03 0.03 4.200 0.110 0.110  0.086 0.041 2 PPPP      1.605      0.132      0.070     2849.06    267.69    267.69  0.73053 0.06293 0.08509  6160  6160   1.32  0.04  0.03 1.20 0.06 0.07 4.275 0.029 0.041  0.082 0.142 
 6307083 2050.01                   75.37927481 0.00079068  778.518574 0.005805  0.017749  0.001144  0.000616  0.0457  0.5546  0.0263    4.36703   0.89318   2.08410 0.5631  0.161  t0--   15   15    390.3     16.6   5.212922  0.222128   5.079796  0.186203   30.1     32.2     -0.50 685.1       700.0  110.3437    7.8885   20.7072 89.9336  0.0664  0.3319      1.506                  0.104      0.069        3.15      0.26      0.24 12.218         2.40145 0.17369 0.18836  4984   78   0.77  0.01   0.01 0.80 0.04 0.05 4.561 0.026 0.032 -0.001 0.115 1 FFFF      1.504      0.105      0.061        3.15      0.26      0.23  2.40145 0.17369 0.18836  4984  4984   0.77  0.01  0.01 0.80 0.04 0.05 4.561 0.026 0.032 -0.001 0.115 
 6307083 2050.02                    3.17797748 0.00000713  788.750473 0.005064  0.007861  0.006045  0.001649  0.9006  0.1073  0.3395   93.56848 594.15104  50.35178 0.5631  0.161  t0--  422  420     40.8      9.4   0.168753  0.121306   0.157641  0.137615    6.0      7.9     -6.35 4190.7     4316.0   72.6962    7.7229   22.4666 89.2804  0.5756  0.2399      0.683                  0.479      0.191      215.04     17.73     15.00 12.218         2.40145 0.17369 0.18836  4984   78   0.77  0.01   0.01 0.80 0.04 0.05 4.561 0.026 0.032 -0.001 0.115 1 SPPP      0.638      0.531      0.096      214.55     17.02     15.47  2.40145 0.17369 0.18836  4984  4984   0.77  0.01  0.01 0.80 0.04 0.05 4.561 0.026 0.032 -0.001 0.115 
 7265298 2051.01 Kepler-355 c      25.76246263 0.00014260  879.339701 0.005065  0.022731  0.001126  0.000596  0.3272  0.3056  0.2819    0.68032   0.05669   0.34012 0.4157  0.2578 t0-6   47   47    614.3     18.5   6.969334  0.144802   6.717641  0.112005   38.0     33.9     -0.63 2692.9     2741.0   28.6578    1.0944    5.6545 89.7634  0.1970  1.3398      2.946                  0.202      0.185       48.94      2.83      2.39 15.087         0.83229 0.08836 0.08081  5771   64   1.17  0.05   0.05 0.93 0.03 0.03 4.333 0.076 0.076 -0.052 0.046 2 PPPP      2.960      0.218      0.156       50.25      5.56      4.28  0.83911 0.13435 0.11464  5871  5871   1.18  0.05  0.05 1.01 0.07 0.07 4.290 0.049 0.049 -0.040 0.148 
 7265298 2051.02 Kepler-355 b      11.03192766 0.00011064  902.091400 0.012144  0.012318  0.000862  0.000790  0.4053  0.2483  0.3768    0.43082   0.46040   0.19183 0.4157  0.2578 t0-6  105  104    180.4     16.4   4.745595  0.472040   4.572619  0.453180   14.1     13.4     -4.04 4240.6     4367.0   16.9578    1.5908    4.4188 89.6240  0.3759  2.4437      1.581                  0.140      0.127      152.10      8.18      8.18 15.087         0.83229 0.08836 0.08081  5771   64   1.17  0.05   0.05 0.93 0.03 0.03 4.333 0.076 0.076 -0.052 0.046 2 PPPP      1.587      0.154      0.115      156.03     16.62     14.06  0.83911 0.13435 0.11464  5871  5871   1.18  0.05  0.05 1.01 0.07 0.07 4.290 0.049 0.049 -0.040 0.148 
 3248501 2052.01                    4.22465228 0.00000787  792.730543 0.006447  0.029780  0.004656  0.004138  0.9135  0.0273  0.6587   20.24015  50.25567  20.10227 0.3159  0.3074 t0-1  238  238    977.3    213.2   0.994854  0.317209   0.997587  0.301767    7.7     27.6     -0.74 3148.6     3160.0   24.7633   13.1309    8.4413 89.7785  0.2215  1.5506      3.646                  0.651      0.507      573.70     60.62     41.97 15.341         1.09599 0.15068 0.15254  6175  114   1.12  0.06   0.05 1.11 0.06 0.07 4.382 0.036 0.047 -0.072 0.151 1 PPPP      3.653      0.657      0.511      579.38     52.30     52.30  1.09599 0.15068 0.15254  6175  6175   1.12  0.06  0.05 1.11 0.06 0.07 4.382 0.036 0.047 -0.072 0.151 
 2307415 2053.01 Kepler-356 c      13.12159412 0.00004659  788.085695 0.002887  0.012930  0.000680  0.000425  0.8066  0.1288  0.5702    2.43578   0.32430   1.36205 0.3371  0.2983 t0-6  101  101    194.1      7.0   3.542667  0.105058   3.465381  0.083350   32.7     27.2     -1.47 3219.5     3305.0   28.0935    1.5133    6.4855 89.7769  0.2227  1.5591      2.003                  0.132      0.094      196.30      8.25      8.94 12.992         0.59623 0.03867 0.03871  6143   57   1.42  0.04   0.04 1.16 0.03 0.04 4.246 0.097 0.097  0.048 0.040 2 PPPP      2.042      0.123      0.104      178.78     17.73     14.77  0.53810 0.05780 0.05415  5966  5966   1.44  0.03  0.03 1.15 0.07 0.08 4.181 0.035 0.040  0.067 0.145 
 2307415 2053.02 Kepler-356 b       4.61268188 0.00001385  785.352554 0.002502  0.010678  0.000456  0.000365  0.7547  0.1071  0.5230    1.37492   0.15671   0.73129 0.3371  0.2983 t0-6  296  296    132.0      4.7   3.046560  0.073380   3.004679  0.069435   34.3     28.7     -4.26 7681.7     7983.0   11.5290    0.6324    2.4507 89.4535  0.5463  3.4965      1.655                  0.099      0.073      789.26     35.50     35.50 12.992         0.59623 0.03867 0.03871  6143   57   1.42  0.04   0.04 1.16 0.03 0.04 4.246 0.097 0.097  0.048 0.040 2 PPPP      1.677      0.098      0.072      726.26     66.95     66.95  0.53810 0.05780 0.05415  5966  5966   1.44  0.03  0.03 1.15 0.07 0.08 4.181 0.035 0.040  0.067 0.145 
 9156585 2054.01                   22.32424605 0.00009326  804.149092 0.003841  0.347358 14.829683  0.308952  0.9648 10.1841  0.0412    0.15938   1.39277   0.09285 0.4220  0.2512 t0-0   57   57   1328.4     60.6   3.812634  0.181519   1.910588  0.095655   29.9     26.4     -1.31 1773.5     1839.0   15.1128    3.5654    2.0374 85.8067  1.7537  2.9229     96.778               3488.026     89.437      132.84     15.28     15.28 15.612         0.13193 0.02972 0.02537  5249  114   2.26  0.19   0.17 1.13 0.10 0.11 3.772 0.057 0.064 -0.036 0.163 1 FFFF     94.970   3418.956     87.666      131.73     17.83     13.71  0.13193 0.02972 0.02537  5249  5249   2.26  0.19  0.17 1.13 0.10 0.11 3.772 0.057 0.064 -0.036 0.163 
 3128552 2055.01 Kepler-1073 b      8.67891788 0.00002676  786.385461 0.002452  0.021095  0.000958  0.000539  0.2032  0.3639  0.1854    1.71052   0.17628   0.72470 0.4621  0.2288 t0-6  126  126    539.6     16.3   3.546052  0.081149   3.443912  0.067168   37.4     29.6     -1.67 3790.9     3920.0   18.9688    0.7866    3.1463 89.7270  0.2727  1.8000      2.255                  0.126      0.097      137.73     12.25     11.22 14.523         1.50596 0.12867 0.14710  5764  102   0.97  0.02   0.02 1.00 0.05 0.06 4.458 0.027 0.037  0.007 0.123 1 PPPP      2.252      0.130      0.090      137.15     12.48     11.52  1.50596 0.12867 0.14710  5764  5764   0.97  0.02  0.02 1.00 0.05 0.06 4.458 0.027 0.037  0.007 0.123 
 3128552 2055.02 Kepler-1073 c      4.02583093 0.00001660  793.074759 0.003015  0.014878  0.000949  0.000559  0.1599  0.4880  0.1317    1.55507   0.19940   0.84190 0.4621  0.2288 t0-6  259  259    262.2     12.6   2.808065  0.094966   2.742730  0.092228   23.9     19.0     -3.65 6175.4     6369.0   11.0189    0.5806    2.4053 89.3767  0.6230  3.6134      1.586                  0.108      0.083      382.12     35.38     29.93 14.523         1.50596 0.12867 0.14710  5764  102   0.97  0.02   0.02 1.00 0.05 0.06 4.458 0.027 0.037  0.007 0.123 1 PPPP      1.585      0.112      0.078      383.66     34.63     31.96  1.50596 0.12867 0.14710  5764  5764   0.97  0.02  0.02 1.00 0.05 0.06 4.458 0.027 0.037  0.007 0.123 
 3128552 2055.03 Kepler-1073 d      2.50475280 0.00000865  793.012606 0.003929  0.012228  0.001057  0.000622  0.1304  0.5736  0.1014    0.10895   1.28868   0.05260 0.4621  0.2288 t0-4  408  406    176.9     11.4   2.464761  0.129523   2.359302  0.117133   18.9     14.7     -6.17 8630.6     8903.0    7.7689    0.7007    2.0320 88.7348  1.2649  5.9030      1.303                  0.118      0.084      723.11     65.01     60.01 14.523         1.50596 0.12867 0.14710  5764  102   0.97  0.02   0.02 1.00 0.05 0.06 4.458 0.027 0.037  0.007 0.123 1 PPPP      1.304      0.117      0.084      719.72     66.72     56.45  1.50596 0.12867 0.14710  5764  5764   0.97  0.02  0.02 1.00 0.05 0.06 4.458 0.027 0.037  0.007 0.123 
 3128552 2055.04                    6.13080590 0.00004651  788.289061 0.009055  0.010682  0.001038  0.001038  0.0740  0.6602  0.0343    0.14896   2.22037   0.13877 0.4621  0.2288 t0-4  167  167    127.8     15.8   2.724042  0.280855   2.564618  0.246463    9.8      0.0     -4.84 4277.4     4398.0   16.4203    2.3539    5.3497 89.3596  0.6403  3.4148      1.121                  0.136      0.097      218.95     18.60     18.60 14.523         1.50596 0.12867 0.14710  5764  102   0.97  0.02   0.02 1.00 0.05 0.06 4.458 0.027 0.037  0.007 0.123 1 PPNN      1.132      0.130      0.110      218.92     19.55     17.92  1.50596 0.12867 0.14710  5764  5764   0.97  0.02  0.02 1.00 0.05 0.06 4.458 0.027 0.037  0.007 0.123 
10134152 2056.01 Kepler-1787 b     39.31390135 0.00020816  756.269008 0.003498  0.020669  0.000771  0.000514  0.0058  0.5248  0.0032    2.63747   0.28394   1.00955 0.3257  0.3014 t0-1   32   32    497.4     18.8   5.053388  0.110182   4.919068  0.091557   33.8     25.3     -0.08 1296.4     1329.0   59.9640    2.2498    8.9994 89.9266  0.0734  0.5320      2.048                  0.102      0.078       16.40      1.36      1.36 14.476         1.78073 0.13323 0.15910  5759   98   0.90  0.02   0.02 0.95 0.04 0.06 4.500 0.022 0.034 -0.133 0.137 1 PPPP      2.047      0.100      0.077       16.42      1.33      1.33  1.78073 0.13323 0.15910  5759  5759   0.90  0.02  0.02 0.95 0.04 0.06 4.500 0.022 0.034 -0.133 0.137 
 9573685 2057.01 Kepler-1074 b      5.94564380 0.00001549  792.363399 0.002321  0.018240  0.001171  0.000586  0.2288  0.4023  0.2004    4.88941   1.04357   2.48852 0.4441  0.2758 t0-7  226  225    401.9     18.7   2.134265  0.081397   2.076111  0.075578   28.5     26.8     -5.04 4264.4     4574.0   21.1629    1.3927    4.3521 89.5716  0.4280  1.7118      1.190                  0.083      0.062       29.34      2.40      2.22 15.026         3.90167 0.27091 0.23042  4054   72   0.59  0.02   0.02 0.59 0.01 0.01 4.656 0.016 0.015  0.001 0.113 1 PPPP      1.187      0.086      0.057       29.29      2.40      2.22  3.90167 0.27091 0.23042  4054  4054   0.59  0.02  0.02 0.59 0.01 0.01 4.656 0.016 0.015  0.001 0.113 
10329835 2058.01 Kepler-1075 b      1.52373406 0.00000234  792.961302 0.001449  0.017343  0.000921  0.000511  0.9420  0.0581  0.7009    5.69119   1.00810   2.84102 0.4478  0.2823 t0-5  884  881    362.4     14.4   1.297430  0.054109   1.265897  0.048803   34.1     26.8    -12.95 12040.5   13063.0    8.9523    0.5728    1.7184 89.2821  0.7178  3.9481      1.128                  0.076      0.055      176.97     15.20     14.03 15.313         3.91331 0.28239 0.24423  4038   76   0.59  0.02   0.02 0.58 0.01 0.01 4.657 0.016 0.015  0.016 0.113 1 PPPP      1.129      0.074      0.057      177.66     14.86     14.86  3.91331 0.28239 0.24423  4038  4038   0.59  0.02  0.02 0.58 0.01 0.01 4.657 0.016 0.015  0.016 0.113 
12301181 2059.01 Kepler-1076 b      6.14728796 0.00002262  787.105514 0.003074  0.009859  0.000621  0.000366  0.1883  0.4598  0.1327    2.38042   0.34840   1.21940 0.5703  0.1518 t0-6  212  212    119.7      5.2   2.748591  0.083863   2.685541  0.081862   26.8     21.8     -3.15 5400.1     5583.0   16.9029    0.8613    3.4451 89.5556  0.3703  2.2215      0.801                  0.086      0.043       83.01      8.13      7.45 12.906         2.73300 0.23680 0.45050  4997  100   0.75  0.05   0.03 0.81 0.04 0.05 4.598 0.018 0.053  0.000 0.150 0 PPPP      0.808      0.083      0.047       83.35      8.16      7.48  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
12301181 2059.02                    2.18566186 0.00001212  786.724663 0.006511  0.005487  0.000511  0.000443  0.3938  0.2614  0.3648    1.82942   0.86977   1.52210 0.5703  0.1518 t0--  586  582     34.9      4.2   1.866387  0.243111   1.838173  0.242191   11.1      8.4    -14.42 11004.9   11518.0    8.0183    1.4659    2.0297 89.2086  0.7911  4.7465      0.447                  0.056      0.039      328.06     33.78     28.15 12.906         2.73300 0.23680 0.45050  4997  100   0.75  0.05   0.03 0.81 0.04 0.05 4.598 0.018 0.053  0.000 0.150 0 PPPP      0.447      0.054      0.041      331.53     33.34     30.56  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9279354 2060.01 Kepler-1788 b      2.80011166 0.00000332  793.077693 0.001279  0.024216  0.001452  0.000817  0.8057  0.0042  0.6144   24.17571   5.41932  11.38057 0.6033  0.1253 t0-1  466  466    708.5     31.3   0.982163  0.052127   0.960773  0.051184   33.5     28.3     -3.54 5067.1     5316.0   21.6941    1.7394    3.6720 89.6637  0.2802  1.4572      1.928                  0.128      0.082      181.82     14.09     13.00 15.229         2.68346 0.19405 0.17794  4670   74   0.73  0.02   0.01 0.74 0.03 0.03 4.581 0.025 0.023  0.047 0.111 1 PPPP      1.924      0.128      0.082      181.20     14.89     12.60  2.68346 0.19405 0.17794  4670  4670   0.73  0.02  0.01 0.74 0.03 0.03 4.581 0.025 0.023  0.047 0.111 
12061969 2061.01                   14.14951034 0.00166328  792.866449 0.000000  0.021681  0.000000  0.000000  0.5861  0.0000  0.0000    0.97395   0.00000   0.00000 0.5578  0.1616 t112   94   94    529.7      0.0   4.153627  0.000000   4.020739  0.000000   14.6     15.9     -1.44 3377.0     3442.8   21.7047    0.0000    0.0000 88.4527  0.0000  0.0000      1.796                  0.006      0.050       26.20      0.00      0.00 15.753         2.42817 0.23309 0.21736  4846   82   0.76  0.02   0.02 0.77 0.04 0.04 4.558 0.031 0.030  0.031 0.121 1 PPFP      1.746      0.077      0.032       26.20      0.00      0.00  2.42817 0.23309 0.21736  4846  4846   0.76  0.02  0.02 0.77 0.04 0.04 4.558 0.031 0.030  0.031 0.121 
12061969 2061.02                    1.09000705 0.00000405  793.798425 0.004004  0.012267  0.001214  0.000835  0.5308  0.1462  0.4831    2.51968   1.24904   2.08173 0.5578  0.1616 t0-- 1232 1197    175.9     19.9   1.359266  0.176569   1.350994  0.168250   12.6     10.5    -27.67 16986.5   18431.0    5.9706    0.7472    1.7186 88.6910  1.3090  6.8066      1.017                  0.109      0.076      795.21     62.66     68.36 15.753         2.42817 0.23309 0.21736  4846   82   0.76  0.02   0.02 0.77 0.04 0.04 4.558 0.031 0.030  0.031 0.121 1 PPPP      1.030      0.096      0.088      780.62     76.67     51.11  2.42817 0.23309 0.21736  4846  4846   0.76  0.02  0.02 0.77 0.04 0.04 4.558 0.031 0.030  0.031 0.121 
12061969 2061.03                   14.10287935 0.00012679  792.795163 0.009843  0.019527  0.001687  0.001168  0.7856  0.0046  0.6506    2.52043   0.71081   1.49271 0.5578  0.1616 t0--   92   92    461.6     38.3   3.569039  0.237060   3.349760  0.219156   14.7      0.0     -4.45 2789.4     2934.0   29.9426    3.2215    6.4431 89.7353  0.2645  1.3225      1.626                  0.160      0.107       25.96      2.19      2.01 15.753         2.42817 0.23309 0.21736  4846   82   0.76  0.02   0.02 0.77 0.04 0.04 4.558 0.031 0.030  0.031 0.121 1 FNNN      1.636      0.146      0.119       26.21      1.98      2.34  2.42817 0.23309 0.21736  4846  4846   0.76  0.02  0.02 0.77 0.04 0.04 4.558 0.031 0.030  0.031 0.121 
 6774880 2062.01 Kepler-1077 b     34.35109898 0.00014733  788.564950 0.003692  0.022660  0.001036  0.000777  0.8797  0.0016  0.6226    4.16061   0.52827   2.23047 0.3379  0.2944 t0-5   35   35    597.1     25.9   4.170150  0.133887   4.021173  0.114279   28.8     24.7     -0.26 1455.6     1480.0   63.5672    3.7418   13.0964 89.8792  0.1207  0.5834      2.504                  0.150      0.127       22.43      1.97      1.97 14.998         1.36119 0.15695 0.16288  5702   98   1.01  0.03   0.03 1.00 0.06 0.07 4.429 0.037 0.044  0.085 0.134 1 PPPP      2.496      0.165      0.121       22.42      2.04      1.87  1.36119 0.15695 0.16288  5702  5702   1.01  0.03  0.03 1.00 0.06 0.07 4.429 0.037 0.044  0.085 0.134 
 7449541 2063.01 Kepler-1078 b      3.00725226 0.00001287  792.659624 0.003365  0.015521  0.001020  0.000537  0.8968  0.0153  0.6593    0.35135   0.05019   0.20531 0.3716  0.2808 t0-6  455  455    286.1     11.6   4.195877  0.127277   4.053420  0.109073   30.0     23.9     -8.81 16402.5   17010.0    5.5110    0.3136    1.3326 88.7337  1.2662  8.3571      3.171                  0.477      0.375     1718.86    191.04    175.12 15.620         0.20411 0.06383 0.04812  5509  117   1.84  0.20   0.18 0.96 0.08 0.07 3.873 0.075 0.073 -0.301 0.153 1 PPPP      3.175      0.473      0.364     1740.24    191.42    191.42  0.20411 0.06383 0.04812  5509  5509   1.84  0.20  0.18 0.96 0.08 0.07 3.873 0.075 0.073 -0.301 0.153 
 2579043 2064.01                    6.31218128 0.00002298  789.523052 0.003178  0.018670  0.000757  0.000541  0.0179  0.5846  0.0006    0.45069   0.04858   0.21050 0.3111  0.3047 t0-1  215  215    401.1     14.4   4.945576  0.114739   4.841715  0.095335   35.6     28.3     -2.83 8200.2     8413.0    9.8454    0.4545    1.8182 89.3620  0.6380  3.8281      2.780                  0.236      0.145      524.36     51.57     51.57 14.959         0.58935 0.09333 0.08264  6214  120   1.37  0.07   0.06 1.10 0.07 0.08 4.199 0.047 0.049 -0.268 0.144 1 PPPP      2.793      0.217      0.163      527.01     48.15     52.53  0.58935 0.09333 0.08264  6214  6214   1.37  0.07  0.06 1.10 0.07 0.08 4.199 0.047 0.049 -0.268 0.144 
 6342333 2065.01 Kepler-1789 b     80.23215649 0.00044782  737.250980 0.004550  0.026922  0.002090  0.000990  0.9109  0.0142  0.6560    9.81529   1.49393   5.97570 0.4754  0.2191 t0-1   12   12    884.8     45.7   4.132081  0.181141   3.930988  0.149778   24.9     21.9      0.07 469.2       476.0  149.6302    9.8039   36.7645 89.9476  0.0524  0.2936      2.387                  0.208      0.111        4.95      0.40      0.34 14.320         2.26943 0.15333 0.18476  5644   92   0.81  0.02   0.02 0.86 0.03 0.04 4.556 0.020 0.030 -0.321 0.114 1 PPPP      2.392      0.188      0.121        4.98      0.38      0.38  2.26943 0.15333 0.18476  5644  5644   0.81  0.02  0.02 0.86 0.03 0.04 4.556 0.020 0.030 -0.321 0.114 
 3239671 2066.01 Kepler-1678 b    147.97401790 0.00074839  787.981365 0.005508  0.032574  0.001774  0.001394  0.0336  0.6129  0.0039    4.03564   0.50535   2.07195 0.4386  0.2429 t0-1    9    9   1280.7     58.1   6.901256  0.225884   6.607285  0.172101   26.4     23.2     -0.06 523.0       526.0  167.1401    8.2534   35.3716 89.9512  0.0488  0.2277      3.024                  0.230      0.159        2.51      0.21      0.16 14.904         2.08128 0.14754 0.15395  5765   93   0.85  0.02   0.02 0.92 0.03 0.03 4.540 0.018 0.023 -0.235 0.106 1 PPPP      3.017      0.219      0.152        2.52      0.18      0.18  2.08128 0.14754 0.15395  5765  5765   0.85  0.02  0.02 0.92 0.03 0.03 4.540 0.018 0.023 -0.235 0.106 
 9304101 2067.01 Kepler-1079 b     13.24503434 0.00004548  776.994176 0.002963  0.011400  0.000595  0.000335  0.4985  0.1138  0.4711    1.32172   0.14865   0.62762 0.4314  0.2477 t0-6   98   98    156.2      5.3   4.365688  0.097216   4.314308  0.087673   35.7     27.8     -0.99 3750.2     3820.0   23.0393    1.0660    4.2640 89.7441  0.2558  1.6374      1.657                  0.100      0.069      122.47     12.84     11.77 12.584         0.58832 0.07350 0.06221  5527  115   1.32  0.03   0.03 0.98 0.07 0.06 4.182 0.043 0.040  0.145 0.145 1 PPPP      1.654      0.101      0.070      123.94     12.16     13.27  0.58832 0.07350 0.06221  5527  5527   1.32  0.03  0.03 0.98 0.07 0.06 4.182 0.043 0.040  0.145 0.145 
10674871 2068.01                   41.88967101 0.00010316  775.235995 0.001572  0.032531  0.002478  0.001458  1.2850  0.3395  1.0175  299.34811 158.99375 198.74219 0.3527  0.288  t0-1   24   24   1223.4     85.1   0.978296  0.093654   0.932994  0.079369   20.9     19.9     -1.30 301.7       334.0  324.3771   42.5108   81.4790 89.9784  0.0216  0.1296      3.150                  0.934      0.431       16.47      2.90      2.42 14.740         1.87000 0.39360 1.00400  5952  178   0.91  0.27   0.09 0.99 0.12 0.13 4.519 0.050 0.212 -0.180 0.300 0 PPPP      3.082      1.010      0.337       16.66      2.64      2.64  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11360571 2069.01 Kepler-1080 b     77.25492939 0.00092430  787.619768 0.004662  0.022567  0.001091  0.000600  0.8368  0.0486  0.5629    0.73421   0.06702   0.41051 0.2883  0.3124 t0-5   17   17    586.5     17.3   9.754146  0.202373   9.461314  0.124130   44.0     22.2     -0.57 1473.2     1512.0   61.3066    2.3235   14.3280 89.8079  0.1921  0.6147      5.364                  0.347      0.217       45.67      3.67      4.78 13.754         0.21536 0.02181 0.01962  6554  133   2.17  0.06   0.06 1.60 0.07 0.08 3.964 0.029 0.033  0.183 0.144 1 PPPP      5.382      0.327      0.233       45.09      4.45      4.08  0.21536 0.02181 0.01962  6554  6554   2.17  0.06  0.06 1.60 0.07 0.08 3.964 0.029 0.033  0.183 0.144 
 6032517 2070.01                    1.79140590 0.00000374  793.306018 0.001336  0.087413  1.060479  0.064927  1.0082  1.0894  0.0323    0.02544   0.06650   0.00644 0.3455  0.2951 t0-0  751  748    346.2      8.0   2.839870  0.070620   1.419052  0.035089   60.7     40.8     -8.29 17714.3   18801.0    1.5743    0.7374    0.0970 25.9158 14.4960  1.8585     12.826                153.505      9.798     2181.48    215.20    215.20 14.574         0.64426 0.08728 0.07809  5916  111   1.32  0.04   0.04 1.08 0.08 0.08 4.223 0.043 0.046  0.026 0.152 1 FFFF     13.260    150.615     10.269     2163.26    237.39    182.61  0.64426 0.08728 0.07809  5916  5916   1.32  0.04  0.04 1.08 0.08 0.08 4.223 0.043 0.046  0.026 0.152 
 6035124 2071.01 Kepler-1081 b      3.85691059 0.00001254  792.572539 0.002706  0.010271  0.000765  0.000382  0.4664  0.1902  0.4294    3.63768   0.74511   1.98697 0.5135  0.1936 t0-6  349  349    129.2      6.6   2.037665  0.081179   1.983197  0.077117   24.3     20.9     -7.64 6371.0     6783.0   14.2520    1.0085    3.1375 89.5620  0.4379  2.8028      0.936                  0.076      0.048      220.31     13.35     11.30 13.746         2.18480 0.05996 0.08181  5276   65   0.83  0.02   0.02 0.91 0.02 0.02 4.489 0.056 0.056  0.167 0.042 2 PPPP      0.949      0.072      0.043      231.55     19.45     17.68  2.09363 0.12937 0.17203  5286  5286   0.84  0.02  0.02 0.90 0.03 0.05 4.538 0.020 0.032  0.088 0.117 
12058147 2072.01 Kepler-1082 b      1.54320758 0.00000403  788.318803 0.002066  0.008737  0.000389  0.000237  0.2172  0.3684  0.1993    0.70727   0.09190   0.29239 0.3673  0.2806 t0-5  854  854     90.1      3.1   2.641545  0.062293   2.613869  0.062578   35.2     28.8     -9.63 19933.0   20708.0    4.4660    0.2082    0.7286 89.0940  0.9043  7.9130      1.290                  0.060      0.060     2827.69    154.13    142.27 13.380         0.56438 0.02852 0.02732  5847   66   1.34  0.03   0.03 0.95 0.03 0.02 4.200 0.110 0.110 -0.119 0.045 2 PPPP      1.268      0.068      0.048     3021.33    296.53    271.82  0.66773 0.07520 0.06379  6147  6147   1.32  0.03  0.03 1.11 0.07 0.07 4.237 0.039 0.037 -0.115 0.148 
 8164257 2073.01 Kepler-357 d      49.50026916 0.00043690  765.049486 0.006471  0.027814  0.002535  0.001014  0.1617  0.5451  0.1235    2.18612   0.30267   1.33173 0.5868  0.1391 t0-7   26   26    939.2     38.6   5.838963  0.222435   5.577182  0.167327   27.8     22.3     -0.27 1381.7     1403.0   65.4728    4.2740   16.0276 89.8671  0.1329  0.6912      2.178                  0.208      0.134        4.52      0.26      0.26 15.565         2.80786 0.11496 0.13038  4935   65   0.71  0.03   0.02 0.79 0.01 0.02 4.569 0.032 0.032  0.059 0.042 2 PPPP      2.236      0.219      0.110        4.79      0.42      0.38  2.71080 0.19430 0.21401  4904  4904   0.73  0.02  0.02 0.77 0.03 0.04 4.592 0.021 0.030 -0.070 0.115 
 8164257 2073.02 Kepler-357 b       6.47537943 0.00002147  789.350679 0.002866  0.020679  0.001403  0.000664  0.4861  0.1527  0.4485    2.80155   0.39037   1.47475 0.5868  0.1391 t0-6  190  190    528.6     22.3   2.663888  0.091984   2.633774  0.080722   28.1     24.0     -2.93 4675.6     4857.0   18.3844    1.0204    3.7901 89.6920  0.3079  2.2319      1.622                  0.130      0.093       67.71      4.24      3.59 15.565         2.80786 0.11496 0.13038  4935   65   0.71  0.03   0.02 0.79 0.01 0.02 4.569 0.032 0.032  0.059 0.042 2 PPPP      1.671      0.121      0.080       71.24      6.86      4.90  2.71080 0.19430 0.21401  4904  4904   0.73  0.02  0.02 0.77 0.03 0.04 4.592 0.021 0.030 -0.070 0.115 
 8164257 2073.03 Kepler-357 c      16.85823589 0.00005972  783.390098 0.002978  0.024841  0.002399  0.001136  0.7627  0.1217  0.5535   16.98740   3.50930  10.82034 0.5868  0.1391 t0-6   80   80    751.3     41.5   2.020818  0.106481   1.945604  0.092026   21.8     17.5     -1.98 1505.6     1597.0   63.4341    5.5921   16.2171 89.8698  0.1302  0.7290      1.936                  0.208      0.125       18.98      1.08      1.18 15.565         2.80786 0.11496 0.13038  4935   65   0.71  0.03   0.02 0.79 0.01 0.02 4.569 0.032 0.032  0.059 0.042 2 PPPP      1.993      0.209      0.104       20.02      1.92      1.48  2.71080 0.19430 0.21401  4904  4904   0.73  0.02  0.02 0.77 0.03 0.04 4.592 0.021 0.030 -0.070 0.115 
 8866137 2074.01 Kepler-1083 b     33.41773452 0.00018635  790.359390 0.004782  0.030740  0.002032  0.001076  0.9127  0.0008  0.6563    4.32336   0.61994   2.29377 0.5202  0.1864 t0-7   36   36   1140.8     49.4   4.063571  0.152564   3.911553  0.124203   28.4     25.6     -0.18 1459.7     1490.0   63.2906    4.0712   12.7224 89.8485  0.1515  0.6060      2.621                  0.192      0.148        8.99      0.79      0.66 15.824         2.34445 0.24588 0.23379  4926   82   0.77  0.03   0.02 0.78 0.04 0.04 4.550 0.033 0.034  0.015 0.124 1 PPPP      2.609      0.200      0.138        9.01      0.75      0.69  2.34445 0.24588 0.23379  4926  4926   0.77  0.03  0.02 0.78 0.04 0.04 4.550 0.033 0.034  0.015 0.124 
10857519 2075.01 Kepler-1084 b      2.05334282 0.00000450  788.239941 0.003301  0.007531  0.000436  0.000342  0.9662  0.0113  0.7250    1.25297   0.24773   0.76384 0.3406  0.2942 t0-5  622  622     64.7      3.5   2.331990  0.104742   2.345186  0.102861   23.2     27.2     -4.04 15396.5   15600.0    6.5525    0.5504    1.5413 88.7789  1.2203  6.8337      1.007                  0.072      0.055     1693.99    167.76    152.50 12.217         0.81614 0.09226 0.08434  6043  115   1.22  0.03   0.03 1.07 0.07 0.07 4.291 0.040 0.040 -0.071 0.148 1 PPPP      1.009      0.067      0.056     1718.12    142.55    185.31  0.81614 0.09226 0.08434  6043  6043   1.22  0.03  0.03 1.07 0.07 0.07 4.291 0.040 0.040 -0.071 0.148 
 9517393 2076.01 Kepler-1085 c     56.77646183 0.00048694  738.644269 0.004560  0.027361  0.001395  0.000775  0.7030  0.0818  0.5205    1.64321   0.18270   0.87289 0.3544  0.2903 t0-2   20   20    887.1     30.7   6.734289  0.184582   6.517718  0.134205   33.6     25.1     -0.07 1162.0     1187.0   65.5242    3.0196   14.2353 89.8916  0.1084  0.6140      3.013                  0.210      0.175       11.78      0.58      0.53 15.273         1.42777 0.09061 0.09097  5853   62   1.00  0.04   0.04 1.09 0.02 0.02 4.284 0.091 0.091  0.203 0.041 2 PPPP      3.087      0.212      0.163       14.02      1.20      1.20  1.33669 0.14893 0.15933  5978  5978   1.02  0.04  0.04 1.03 0.05 0.07 4.429 0.031 0.043 -0.079 0.144 
 9517393 2076.02 Kepler-1085 b    219.32173992 0.00024568  692.371565 0.002317  0.055145  0.000794  0.000446  0.2445  0.1308  0.2186    1.13149   0.04036   0.20851 0.3544  0.2903 t0-5    5    5   3627.4     45.4  12.420003  0.104498  11.706201  0.070048   93.8     55.7      0.00 473.0       474.0  142.1030    1.7148    9.6031 89.9800  0.0133  0.1396      6.043                  0.273      0.298        1.94      0.10      0.08 15.273         1.42777 0.09061 0.09097  5853   62   1.00  0.04   0.04 1.09 0.02 0.02 4.284 0.091 0.091  0.203 0.041 2 PPPP      6.197      0.269      0.246        2.32      0.19      0.21  1.33669 0.14893 0.15933  5978  5978   1.02  0.04  0.04 1.03 0.05 0.07 4.429 0.031 0.043 -0.079 0.144 
 4768846 2077.01                    1.25482648 0.00000206  794.240350 0.008649  0.010310  0.000923  0.000739  0.5470  0.1403  0.5082    0.54290   0.31324   0.43070 0.3236  0.2999 t0-- 1015 1015    121.4     14.6   2.432090  0.336744   2.363489  0.325722   11.4     24.4     -2.40 22723.6   22784.0    3.6214    0.8282    0.8834 88.2797  1.7201 11.1808      1.203                  0.109      0.092     2830.08    224.35    244.74 13.298         1.25111 0.07280 0.09149  6238  112   1.07  0.02   0.02 1.10 0.03 0.06 4.418 0.017 0.028 -0.152 0.142 1 FFFF      1.201      0.115      0.090     2812.68    243.10    221.00  1.25111 0.07280 0.09149  6238  6238   1.07  0.02  0.02 1.10 0.03 0.06 4.418 0.017 0.028 -0.152 0.142 
 9351316 2078.01 Kepler-1086 b     18.78425620 0.00004212  784.685291 0.003625  0.028316  0.002046  0.001083  0.6578  0.0286  0.5557    5.59361   0.84331   2.78292 0.6543  0.0965 t0-6   73   73    995.1     52.2   3.078670  0.116267   2.948037  0.102522   23.8     26.6     -0.74 1992.8     2030.0   47.3777    2.5185    9.3545 89.8597  0.1403  0.7574      2.034                  0.156      0.094        9.26      0.73      0.67 15.561         3.30619 0.20116 0.19718  4332   72   0.66  0.01   0.01 0.67 0.02 0.02 4.628 0.019 0.020  0.032 0.109 1 PPPP      2.029      0.162      0.097        9.24      0.74      0.68  3.30619 0.20116 0.19718  4332  4332   0.66  0.01  0.01 0.67 0.02 0.02 4.628 0.019 0.020  0.032 0.109 
 9351316 2078.02 Kepler-1086 c    161.51477355 0.00160372  755.562821 0.007472  0.042128  0.011718  0.003057  0.6976  0.2172  0.6372    0.25564   4.44951   0.15083 0.6543  0.0965 t0-5    8    8   2215.8    116.9   6.603823  0.795463   6.212619  0.405048   25.2     19.0     -0.12 472.2       481.0  191.7201   15.0983  104.0105 89.9358  0.0642  0.5669      3.033                  0.907      0.206        0.53      0.04      0.04 15.561         3.30619 0.20116 0.19718  4332   72   0.66  0.01   0.01 0.67 0.02 0.02 4.628 0.019 0.020  0.032 0.109 1 PPPP      3.034      0.920      0.209        0.53      0.04      0.04  3.30619 0.20116 0.19718  4332  4332   0.66  0.01  0.01 0.67 0.02 0.02 4.628 0.019 0.020  0.032 0.109 
 9473078 2079.01 Kepler-1087 b      0.69384417 0.00000128  788.166058 0.002377  0.006424  0.000604  0.000268  0.1953  0.5518  0.1657    0.09899   1.25555   0.02283 0.4711  0.2229 t0-4 1949 1944     49.2      2.2   1.672474  0.069897   1.581913  0.073743   28.9     23.6    -23.99 28981.9   30913.0    3.2322    0.2951    0.8585 86.8893  3.1096 16.0662      0.682                  0.069      0.041     3138.63    184.82    169.42 12.953         1.62198 0.05819 0.07574  5477   67   0.97  0.02   0.02 1.04 0.02 0.03 4.379 0.078 0.078  0.378 0.042 2 PPPP      0.682      0.070      0.035     3316.42    243.06    222.80  1.56299 0.09673 0.12528  5531  5531   0.97  0.02  0.02 1.03 0.04 0.05 4.473 0.020 0.031  0.315 0.123 
10864531 2080.01 Kepler-358 c      83.48871448 0.00055612  789.448597 0.005216  0.028524  0.001620  0.000953  0.4201  0.2888  0.3187    3.11150   0.36628   1.64827 0.3659  0.2828 t0-6   16   16    932.0     44.2   6.210513  0.203333   5.944118  0.155702   24.7     18.7      0.13 842.5       848.0  104.2898    5.4345   21.7380 89.9156  0.0843  0.3612      3.015                  0.233      0.179        5.25      0.46      0.46 15.375         1.35115 0.23989 0.18772  5341   93   0.96  0.04   0.04 0.87 0.06 0.05 4.406 0.054 0.047  0.076 0.135 1 PPPP      3.028      0.219      0.199        5.22      0.51      0.40  1.35115 0.23989 0.18772  5341  5341   0.96  0.04  0.04 0.87 0.06 0.05 4.406 0.054 0.047  0.076 0.135 
10864531 2080.02 Kepler-358 b      34.06062917 0.00012524  789.635255 0.003676  0.026647  0.001189  0.001281  0.7863  0.0033  0.6092   21.04496   4.17879  11.01681 0.3659  0.2828 t0-6   38   38    809.5     47.8   2.380482  0.120027   2.259836  0.106938   20.5     17.7     -0.03 907.8       912.0  109.2032    9.5916   20.1423 89.9443  0.0557  0.3204      2.787                  0.216      0.183       17.26      1.73      1.36 15.375         1.35115 0.23989 0.18772  5341   93   0.96  0.04   0.04 0.87 0.06 0.05 4.406 0.054 0.047  0.076 0.135 1 PPPP      2.792      0.204      0.187       17.39      1.62      1.48  1.35115 0.23989 0.18772  5341  5341   0.96  0.04  0.04 0.87 0.06 0.05 4.406 0.054 0.047  0.076 0.135 
 2853780 2081.01                    6.21417551 0.00003319  792.306547 0.004533  0.012219  0.000515  0.000242  0.4034  0.1554  0.3685    0.05200   0.00363   0.01921 0.4885  0.2118 t0-1  217  217    181.6      4.1  10.167324  0.126434   9.980205  0.112644   53.4     31.5     -2.70 17854.5   18156.0    4.7255    0.1469    0.6609 88.7852  1.0121  6.6797      4.434                  0.233      0.212     1133.00     79.19     72.59 13.439         0.06269 0.00459 0.00463  5104   74   3.29  0.10   0.10 1.53 0.05 0.06 3.511 0.089 0.089  0.165 0.045 2 PPPP      4.577      0.231      0.193     1193.98    159.46    127.57  0.04735 0.00725 0.00812  4985  4985   3.40  0.10  0.09 1.34 0.15 0.18 3.497 0.058 0.072  0.035 0.114 
 2853780 2081.02                  589.36209524 0.05264799  707.164339 0.060964  0.013774  0.001548  0.001106  0.9205  0.0023  0.6860    1.51676   0.23574   1.41444 0.4885  0.2118 t0--    3    3    219.0     31.9  14.258044  1.723268  13.910544  1.792349    9.3      0.0     -0.16 380.6       384.0  306.3067   40.6753   99.4284 89.9778  0.0221  0.1550      4.936                  0.574      0.479        2.62      0.17      0.17 13.439         0.06269 0.00459 0.00463  5104   74   3.29  0.10   0.10 1.53 0.05 0.06 3.511 0.089 0.089  0.165 0.045 2 FFNN      5.115      0.601      0.450        2.75      0.37      0.30  0.04735 0.00725 0.00812  4985  4985   3.40  0.10  0.09 1.34 0.15 0.18 3.497 0.058 0.072  0.035 0.114 
 9472000 2082.01 Kepler-1790 b     31.58884031 0.00015424  783.570864 0.003308  0.017487  0.001063  0.000598  0.1935  0.4575  0.1558    6.58571   1.09912   3.49719 0.3787  0.2773 t0-1   41   41    364.9     16.9   3.436064  0.115006   3.358014  0.108695   27.3     23.0     -0.77 1106.6     1152.0   70.6164    4.3747   15.3114 89.9014  0.0986  0.5719      2.618                  0.180      0.135       49.29      2.11      2.69 14.143         0.71756 0.04095 0.04193  6001   66   1.36  0.04   0.04 1.23 0.03 0.02 4.243 0.094 0.094  0.302 0.042 2 PPPP      2.637      0.178      0.133       51.13      5.29      4.41  0.67437 0.07278 0.07028  6078  6078   1.37  0.04  0.04 1.26 0.05 0.06 4.260 0.032 0.036  0.310 0.145 
 7097965 2083.01 Kepler-1791 b      7.72083438 0.00001727  772.159534 0.002226  0.014972  0.000795  0.000497  0.9631  0.0288  0.7177   16.80878   3.30738   8.41878 0.3718  0.2795 t0-1  124  124    265.5     13.8   1.538476  0.071366   1.503279  0.068388   25.0     25.2     -0.88 2226.9     2297.0   37.8297    2.8966    7.0806 89.8068  0.1931  0.9268      2.996                  0.800      0.457      661.92     36.86     43.56 13.516         0.38588 0.13200 0.12829  6030   66   1.88  0.40   0.28 1.13 0.07 0.06 4.364 0.069 0.069 -0.029 0.042 2 PPPP      2.590      0.558      0.359      476.66     56.69     43.61  0.37554 0.19461 0.12397  6092  6092   1.61  0.26  0.23 1.21 0.10 0.10 4.086 0.113 0.112 -0.025 0.141 
 3967326 2084.01 Kepler-1792 b      4.19578428 0.00001098  903.134767 0.003515  0.026976  0.002299  0.001573  0.5213  0.1965  0.4934    3.48448   0.93267   2.26506 0.5450  0.1774 t0-1  196  196    871.1     50.0   2.171075  0.115336   2.030504  0.094135   23.3     34.1     -1.17 4139.0     4195.0   14.9426    1.4017    4.0778 89.5450  0.4550  3.3667      2.096                  0.200      0.130      127.38     13.63     12.59 15.168         2.85491 0.17495 0.19656  4942  109   0.72  0.02   0.02 0.75 0.03 0.04 4.602 0.019 0.027 -0.177 0.111 1 PPPP      2.092      0.214      0.119      128.63     12.74     12.74  2.85491 0.17495 0.19656  4942  4942   0.72  0.02  0.02 0.75 0.03 0.04 4.602 0.019 0.027 -0.177 0.111 
 8260234 2085.01                    5.71480256 0.00002313  790.913610 0.005665  0.015382  0.001203  0.000903  0.1335  0.5639  0.1048    1.85390   0.54247   1.20119 0.4689  0.2242 t0-0  234  234    283.0     19.8   2.885228  0.181004   2.709165  0.155984   18.0     21.4     -3.95 5697.1     5850.0   14.9593    1.5462    3.7953 89.4503  0.5497  3.0784      1.237                  0.282      0.131      116.07     15.64     17.07 14.167         2.33200 0.88820 0.69710  5193  147   0.76  0.11   0.08 0.71 0.12 0.04 4.535 0.090 0.108 -0.360 0.325 0 FFFF      1.254      0.267      0.153      115.77     17.05     15.63  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6768394 2086.01 Kepler-60 b        7.13295045 0.00004083  789.419586 0.005015  0.011047  0.000515  0.000354  0.6123  0.0026  0.5764    0.69949   0.10806   0.33400 0.3722  0.2793 t0-8  182  182    144.0      6.2   4.319526  0.142946   4.307893  0.137570   27.2     23.6     -4.48 6836.8     7096.0   12.4174    0.6749    2.2779 89.6428  0.3570  2.9452      1.734                  0.110      0.071      401.12     21.20     21.20 13.959         0.48449 0.03190 0.03041  5820   67   1.43  0.04   0.04 1.00 0.03 0.02 4.140 0.120 0.120 -0.020 0.042 2 PPPP      1.735      0.103      0.074      426.89     40.19     40.19  0.52993 0.06380 0.05647  6024  6024   1.43  0.04  0.04 1.13 0.07 0.08 4.174 0.039 0.042 -0.038 0.133 
 6768394 2086.02 Kepler-60 c        8.91897737 0.00004147  786.599425 0.004347  0.012417  0.000530  0.000454  0.6188  0.0501  0.5455    1.04187   0.14625   0.54112 0.3722  0.2793 t019  150  150    178.0      7.4   4.102688  0.133605   4.044598  0.129146   29.6     23.9     -3.47 5170.6     5385.0   16.3273    0.9471    3.3149 89.6160  0.3840  2.4577      1.943                  0.124      0.089      299.28     15.04     16.29 13.959         0.48449 0.03190 0.03041  5820   67   1.43  0.04   0.04 1.00 0.03 0.02 4.140 0.120 0.120 -0.020 0.042 2 PPPP      1.950      0.112      0.095      316.59     27.55     30.05  0.52993 0.06380 0.05647  6024  6024   1.43  0.04  0.04 1.13 0.07 0.08 4.174 0.039 0.042 -0.038 0.133 
 6768394 2086.03 Kepler-60 d       11.89824703 0.00010404  792.158593 0.008869  0.011294  0.000754  0.000812  0.8362  0.0027  0.6635    3.34518   4.97606   1.84299 0.3722  0.2793 t0-8  115  115    146.9     14.3   2.292942  0.261760   2.225221  0.257894   15.9     12.4     -6.93 2890.5     3136.0   37.5415    4.0432   11.7253 89.8118  0.1878  1.1736      1.756                  0.151      0.127      202.87     11.34     10.47 13.959         0.48449 0.03190 0.03041  5820   67   1.43  0.04   0.04 1.00 0.03 0.02 4.140 0.120 0.120 -0.020 0.042 2 PPPP      1.760      0.142      0.131      215.65     20.31     20.31  0.52993 0.06380 0.05647  6024  6024   1.43  0.04  0.04 1.13 0.07 0.08 4.174 0.039 0.042 -0.038 0.133 
 6768394 2086.04                  335.51985366 0.06012272  609.194458 0.096793  0.011824  0.001067  0.001149  0.4831  0.1510  0.4543    0.32983   0.62814   0.31407 0.3722  0.2793 t0--    4    4    162.4     25.4  15.011760  2.986874  14.608088  2.962687    8.8      0.0     -1.07 496.8       509.0  137.3224   42.4084   35.3404 89.9522  0.0478  0.2508      1.836                  0.197      0.169        2.37      0.12      0.13 13.959         0.48449 0.03190 0.03041  5820   67   1.43  0.04   0.04 1.00 0.03 0.02 4.140 0.120 0.120 -0.020 0.042 2 PPNN      1.835      0.204      0.163        2.51      0.22      0.24  0.52993 0.06380 0.05647  6024  6024   1.43  0.04  0.04 1.13 0.07 0.08 4.174 0.039 0.042 -0.038 0.133 
 6922710 2087.01 Kepler-1088 b     23.12754228 0.00012006  772.485989 0.005632  0.011516  0.000730  0.000502  0.7373  0.0917  0.5636    1.66290   0.28245   0.95007 0.3863  0.2731 t0-5   54   54    154.4      9.0   4.785169  0.173760   4.729704  0.155553   20.9     25.4     -0.93 2253.4     2292.0   36.1919    2.5026    8.1336 89.7960  0.2038  1.1719      1.272                  0.089      0.063       43.38      2.10      2.10 11.863         1.45624 0.03433 0.05466  5940   64   1.01  0.02   0.02 1.05 0.02 0.03 4.406 0.061 0.061  0.010 0.041 2 PPPP      1.269      0.081      0.062       48.93      3.61      3.61  1.45688 0.06684 0.08274  6134  6134   1.00  0.02  0.02 1.05 0.03 0.04 4.457 0.014 0.021 -0.164 0.112 
12164770 2088.01                    2.63009185 0.00001629  793.760501 0.004692  0.590444  0.173078  0.465147  1.1949  0.5613  0.0848    0.00499   0.01047   0.00097 0.3109  0.3075 t0-0  523  513    388.4      7.3  11.240624  0.250721   5.620312  0.125360   69.4     29.9     -3.56 31886.0   32338.0    1.6294    0.1677    0.4507 14.3293  2.6417  2.1385     59.771                 16.496     47.130      647.04     50.03     54.57 14.651         1.72514 0.13013 0.15359  5821   98   0.92  0.02   0.02 0.96 0.04 0.06 4.493 0.022 0.034 -0.142 0.137 1 FFFF     60.242     16.693     47.694      638.03     61.39     46.04  1.72514 0.13013 0.15359  5821  5821   0.92  0.02  0.02 0.96 0.04 0.06 4.493 0.022 0.034 -0.142 0.137 
 9541322 2089.01                    9.40529601 0.00002611  791.757290 0.002967 96.187954  3.790958 31.844047  1.2118 88.3813 24.6925  226.80079  79.05484 144.93387 0.2993  0.3076 t0-0  108  108    470.4     30.9   2.043960  0.152158   1.021980  0.076079   20.7     18.3     -1.79 2105.8     2179.0  111.4463    4.5430   33.6182 31.6137  4.8745  3.3512  14922.930               1870.949   4592.328      351.31     37.10     34.01 14.685         0.46158 0.08125 0.07008  6177  129   1.54  0.08   0.08 1.23 0.07 0.09 4.146 0.048 0.052 -0.031 0.165 1 FFFF  15122.792   1791.112   4722.023      351.19     36.89     33.81  0.46158 0.08125 0.07008  6177  6177   1.54  0.08  0.08 1.23 0.07 0.09 4.146 0.048 0.052 -0.031 0.165 
11348997 2090.01 Kepler-1089 b      5.13248571 0.00001020  901.755564 0.001868  0.026820  0.001850  0.000822  0.2173  0.3905  0.1804   13.84886   2.17524   6.52571 0.6518  0.0983 t0-6  218  218    899.9     32.0   1.465378  0.054585   1.421637  0.048080   35.4     30.2     -3.10 2955.1     3179.0   26.8872    1.7139    4.7607 89.6466  0.3533  1.1923      1.654                  0.121      0.078       24.26      1.91      1.91 15.535         4.33469 0.24717 0.22835  3738   68   0.56  0.01   0.01 0.55 0.01 0.01 4.677 0.013 0.012  0.338 0.111 1 PPPP      1.652      0.121      0.078       24.14      1.94      1.94  4.33469 0.24717 0.22835  3738  3738   0.56  0.01  0.01 0.55 0.01 0.01 4.677 0.013 0.012  0.338 0.111 
 5705819 2091.01 Kepler-1793 b      8.78000157 0.00003210  791.441361 0.003339  0.024935  0.002343  0.001054  0.4808  0.2634  0.4522    0.15314   2.05511   0.06850 0.5141  0.1919 t0-1  157  157    752.4     29.2   3.207455  0.141002   3.106008  0.105471   32.7     25.7     -2.86 4267.4     4466.0   21.0707    1.3884    6.2479 89.5308  0.4692  2.5022      2.593                  0.307      0.205       97.63      9.45      9.45 15.789         1.45950 0.26281 0.23132  5296  104   0.95  0.05   0.04 0.90 0.06 0.05 4.434 0.054 0.055  0.202 0.133 1 PPPP      2.602      0.314      0.202       96.35     10.34      8.61  1.45950 0.26281 0.23132  5296  5296   0.95  0.05  0.04 0.90 0.06 0.05 4.434 0.054 0.055  0.202 0.133 
 6696580 2092.01 Kepler-359 c      57.68938988 0.00057157  880.581601 0.004400  0.037557  0.001921  0.001017  0.8600  0.0010  0.6193    7.20061   0.86153   3.73328 0.3233  0.3031 t117   20   20   1649.0     60.7   4.177300  0.139017   3.987653  0.103013   31.2     27.0     -1.17 794.0       841.2  108.2977    4.7765   23.0864 89.9360  0.0640  0.3712      3.460                  0.356      0.296        8.08      0.43      0.47 15.886         2.08814 0.30090 0.29518  5582   65   0.83  0.07   0.06 0.83 0.03 0.03 4.489 0.061 0.061 -0.281 0.042 2 PPPP      4.105      1.365      0.546       15.76      3.46      2.66  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6696580 2092.02 Kepler-359 b      25.56387152 0.00017496  896.246205 0.002846  0.031468  0.001078  0.000741  0.0236  0.5275  0.0028    2.86625   0.25693   1.12406 0.3233  0.3031 t1-7   43   43   1156.8     42.3   4.323648  0.102304   4.144504  0.081053   32.8     27.4     -0.82 1585.0     1652.9   46.3401    1.5420    6.9391 89.8786  0.1010  0.6871      2.839                  0.324      0.194       23.73      1.52      1.17 15.886         2.08814 0.30090 0.29518  5582   65   0.83  0.07   0.06 0.83 0.03 0.03 4.489 0.061 0.061 -0.281 0.042 2 PPPP      3.491      1.093      0.510       46.16     10.63      7.73  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6696580 2092.03 Kepler-359 d      77.08943467 0.00232967  829.519851 0.009863  0.029856  0.003653  0.001948  0.9657  0.0123  0.6693    1.08070  22.47275   0.68099 0.3233  0.3031 t1-5   17   16   1034.6     89.3   3.045605  0.338226   2.837771  0.289255   15.0     11.6     -2.72 491.0       548.4  190.0263   32.1202   71.1233 89.9435  0.0565  0.3504      2.769                  0.464      0.321        5.46      0.33      0.28 15.886         2.08814 0.30090 0.29518  5582   65   0.83  0.07   0.06 0.83 0.03 0.03 4.489 0.061 0.061 -0.281 0.042 2 PPPP      3.269      1.339      0.446       10.80      2.27      1.89  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6525946 2093.01                    6.78344102 0.00002366  903.465007 0.003274  0.020562  0.001065  0.000564  0.6652  0.0621  0.5440    1.36109   0.14234   0.71168 0.3839  0.2628 t0-3  165  165    502.3     15.8   3.530099  0.091863   3.426808  0.075974   35.3     28.8     -1.92 5143.0     5284.0   14.8649    0.6477    3.1308 89.6297  0.3702  2.6843      2.387                  0.200      0.154      246.30     12.81     12.81 15.357         1.30514 0.15016 0.15354  5953   66   1.05  0.06   0.06 1.05 0.03 0.03 4.352 0.075 0.075  0.021 0.041 2 PPPP      2.469      0.188      0.145      313.40     22.48     26.97  1.19626 0.13318 0.12987  6278  6278   1.09  0.05  0.05 1.12 0.05 0.05 4.409 0.027 0.033 -0.122 0.123 
 6525946 2093.02                    2.50814761 0.00001307  904.695168 0.005612  0.012646  0.000829  0.000592  0.4720  0.1896  0.4337    1.25855   0.27881   0.69703 0.3839  0.2628 t0-3  431  429    186.9     12.3   2.551000  0.120585   2.449265  0.117647   18.3     15.2     -8.41 10014.1   10393.0    7.5315    0.6048    1.6801 88.9020  1.0980  5.2703      1.453                  0.149      0.103      926.31     50.06     46.21 15.357         1.30514 0.15016 0.15354  5953   66   1.05  0.06   0.06 1.05 0.03 0.03 4.352 0.075 0.075  0.021 0.041 2 PPPP      1.513      0.127      0.104     1169.79     98.19     90.00  1.19626 0.13318 0.12987  6278  6278   1.09  0.05  0.05 1.12 0.05 0.05 4.409 0.027 0.033 -0.122 0.123 
 6525946 2093.03                    0.49606935 0.00000124  904.632204 0.003438  0.010574  0.000598  0.000478  0.2693  0.3879  0.2323    1.12934   0.25582   0.57560 0.3839  0.2628 t0-- 2297 2243    129.5      7.7   1.551371  0.081461   1.519360  0.079866   22.1     10.8    -31.26 25160.5   27467.0    2.4689    0.2121    0.4596 86.9915  3.0082 15.0412      1.222                  0.105      0.096     8026.00    435.51    402.01 15.357         1.30514 0.15016 0.15354  5953   66   1.05  0.06   0.06 1.05 0.03 0.03 4.352 0.075 0.075  0.021 0.041 2 PPPP      1.263      0.098      0.083    10148.53    876.32    803.30  1.19626 0.13318 0.12987  6278  6278   1.09  0.05  0.05 1.12 0.05 0.05 4.409 0.027 0.033 -0.122 0.123 
 8505920 2094.01 Kepler-1090 c     42.42646219 0.00045498  768.002907 0.007266  0.030600  0.006754  0.004221  0.9618  0.0422  0.0333    0.08041   0.22672   0.05668 0.5040  0.2007 t012   33   33    624.7     39.8   6.052579  0.523552   3.120314  0.645447   25.9     19.7     -1.78 1559.5     1658.0   20.0005    4.8167    4.8167 87.4040  0.5191  0.8966      3.327                  0.735      0.525       13.81      0.74      0.74 15.001         1.41517 0.10994 0.09432  5320   64   0.99  0.04   0.04 0.86 0.02 0.01 4.552 0.028 0.028  0.011 0.042 2 PPPP      3.282      0.807      0.504       14.24      1.45      1.33  1.24576 0.18690 0.15512  5394  5394   0.99  0.04  0.04 0.88 0.07 0.05 4.384 0.048 0.043  0.056 0.141 
 8505920 2094.02 Kepler-1090 b    198.68025342 0.00092082  601.027694 0.009092  0.023089  0.001559  0.001225  0.7457  0.0642  0.5595    3.17828   0.54088   1.67182 0.5040  0.2007 t0-4    7    7    644.1     43.9   8.152494  0.305581   7.827987  0.270514   16.6     12.9     -0.05 488.9       490.0  189.4556   11.8949   38.6583 89.9632  0.0368  0.1986      2.511                  0.235      0.163        1.77      0.09      0.10 15.001         1.41517 0.10994 0.09432  5320   64   0.99  0.04   0.04 0.86 0.02 0.01 4.552 0.028 0.028  0.011 0.042 2 PPPP      2.506      0.211      0.158        1.82      0.19      0.17  1.24576 0.18690 0.15512  5394  5394   0.99  0.04  0.04 0.88 0.07 0.05 4.384 0.048 0.043  0.056 0.141 
 7918992 2095.01 Kepler-1091 b      1.43474940 0.00000332  793.043666 0.002353  0.013138  0.000425  0.000580  0.1079  0.4666  0.0805    1.79473   0.30871   0.75774 0.4047  0.2641 t0-5  936  936    200.7      9.2   1.865582  0.066389   1.840990  0.065365   28.4     20.2    -14.86 15686.3   16737.0    5.8307    0.3310    0.9517 88.8466  1.1532  5.3816      1.463                  0.078      0.071     1820.18    161.66    148.18 14.691         1.35103 0.11844 0.13363  5923  107   1.02  0.03   0.03 1.04 0.05 0.06 4.434 0.026 0.037 -0.006 0.126 1 PPPP      1.458      0.086      0.066     1804.12    169.20    143.17  1.35103 0.11844 0.13363  5923  5923   1.02  0.03  0.03 1.04 0.05 0.06 4.434 0.026 0.037 -0.006 0.126 
 9307509 2096.01 Kepler-1794 b      9.76295237 0.00004878  784.852458 0.003833  0.021123  0.001831  0.000868  0.4988  0.1689  0.4799    2.74797   0.60887   1.59243 0.5564  0.1614 t0-1  133  133    554.5     30.1   3.047855  0.138343   2.861575  0.118480   23.6     21.4     -2.92 3616.2     3768.0   24.2326    1.9599    5.4876 89.7169  0.2830  1.8114      1.651                  0.150      0.090       39.64      3.66      3.38 15.246         2.88025 0.20405 0.21563  4895   93   0.71  0.02   0.02 0.74 0.03 0.04 4.603 0.021 0.028 -0.160 0.123 1 PPPP      1.653      0.139      0.099       39.55      3.70      3.42  2.88025 0.20405 0.21563  4895  4895   0.71  0.02  0.02 0.74 0.03 0.04 4.603 0.021 0.028 -0.160 0.123 
10158729 2097.01 Kepler-1092 b     58.60186286 0.00068037  773.891213 0.005245  0.018450  0.001181  0.000709  0.3921  0.2737  0.3438    2.96744   0.42886   1.71545 0.3140  0.3033 t0-6   19   19    398.4     26.4   5.506144  0.223902   5.320596  0.195055   19.1     16.4     -1.15 859.2       901.0   81.6522    5.3447   18.3247 89.9063  0.0936  0.4916      2.193                  0.151      0.123       15.38      1.70      1.44 14.649         1.01180 0.13889 0.11823  5916  121   1.08  0.03   0.03 0.92 0.07 0.06 4.330 0.046 0.043 -0.303 0.144 1 PPPP      2.186      0.158      0.118       15.40      1.72      1.46  1.01180 0.13889 0.11823  5916  5916   1.08  0.03  0.03 0.92 0.07 0.06 4.330 0.046 0.043 -0.303 0.144 
 6105462 2098.01 Kepler-1093 b     25.08229622 0.00010861  769.441248 0.004557  0.014442  0.000740  0.000411  0.8651  0.0148  0.6292    0.89905   0.10935   0.45927 0.2950  0.3056 t0-6   38   38    243.6      9.7   6.184250  0.153558   6.085132  0.129549   30.5     23.2     -0.08 2150.3     2163.0   30.9742    1.6169    6.2655 89.7737  0.2262  1.2818      2.322                  0.156      0.104       99.19      4.76      4.76 13.838         0.52269 0.03229 0.03806  6316   64   1.46  0.05   0.04 1.14 0.03 0.04 4.272 0.083 0.083 -0.132 0.042 2 PPPP      1.927      0.657      0.404       83.41     15.46     12.88  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6105462 2098.02 Kepler-1093 c     89.72246309 0.00065139  724.216888 0.007765  0.015039  0.000659  0.000424  0.7423  0.0015  0.5801    0.60376   0.06298   0.28342 0.2950  0.3056 t0-5   13   13    263.5     11.7  10.863919  0.241591  10.567786  0.212299   25.6     18.9     -0.29 1151.5     1164.0   63.4023    2.9716   11.3910 89.9211  0.0788  0.5778      2.408                  0.146      0.097       18.09      0.96      0.81 13.838         0.52269 0.03229 0.03806  6316   64   1.46  0.05   0.04 1.14 0.03 0.04 4.272 0.083 0.083 -0.132 0.042 2 PPPP      2.019      0.649      0.463       15.47      2.61      2.61  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3120355 2099.01 Kepler-1094 b     78.10016727 0.00078990  775.393680 0.007015  0.023452  0.001285  0.000857  0.5285  0.0975  0.4831    1.14805   0.14701   0.53905 0.4067  0.2626 t0-6   18   18    659.1     33.6   8.359980  0.227577   8.067545  0.200367   23.8     20.0     -0.58 1268.7     1293.0   72.0448    3.5390   13.1447 89.8874  0.1126  0.4824      2.899                  0.235      0.196       11.18      1.08      0.99 14.999         1.04009 0.16279 0.15520  6039  113   1.12  0.06   0.05 1.07 0.06 0.07 4.361 0.046 0.052 -0.045 0.139 1 PPPP      2.899      0.230      0.177       11.18      1.07      0.99  1.04009 0.16279 0.15520  6039  6039   1.12  0.06  0.05 1.07 0.06 0.07 4.361 0.046 0.052 -0.045 0.139 
 6047072 2100.01 Kepler-1095 b      4.27104133 0.00001374  792.215680 0.002774  0.012460  0.000743  0.000481  0.6157  0.1372  0.4932    2.90123   0.50516   1.74509 0.3476  0.2902 t0-6  304  304    182.8      9.5   2.271303  0.095692   2.217843  0.086424   24.5     20.4     -5.84 6414.7     6732.0   14.1344    1.0309    3.3217 89.5822  0.4170  3.0233      1.185                  0.366      0.146      353.03     57.73     52.48 14.553         1.88300 0.39620 1.00000  5984  179   0.91  0.28   0.09 0.99 0.12 0.12 4.521 0.052 0.208 -0.200 0.300 0 PPPP      1.192      0.375      0.150      349.80     64.39     48.29  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9411412 2101.01 Kepler-1096 b      2.89220762 0.00000554  791.823310 0.002051  0.017243  0.001225  0.000766  0.8059  0.0017  0.6451    9.72237   2.21513   6.04125 0.4984  0.2202 t0-5  467  467    360.3     19.7   1.322376  0.077405   1.281895  0.065765   23.9     22.5     -7.47 5931.3     6342.0   16.4394    1.5089    3.7722 89.5367  0.4632  2.5011      1.273                  0.096      0.062      126.07      9.94      9.94 15.068         3.08196 0.18654 0.15616  4406   75   0.67  0.01   0.01 0.68 0.03 0.02 4.608 0.021 0.016  0.020 0.102 1 PPPP      1.271      0.096      0.062      126.38      9.38     10.24  3.08196 0.18654 0.15616  4406  4406   0.67  0.01  0.01 0.68 0.03 0.02 4.608 0.021 0.016  0.020 0.102 
 7008211 2102.01 Kepler-1097 b    187.74721680 0.00155137  653.591361 0.006088  0.036618  0.001749  0.001884  0.1969  0.4024  0.1605    8.11671   1.07520   3.82294 0.4433  0.2405 t0-5    5    5   1571.2    100.2   5.938870  0.215381   5.603040  0.175349   20.1     16.0      0.01 269.5       271.0  246.7286   14.2300   42.6899 89.9763  0.0237  0.1374      3.163                  0.198      0.165        1.06      0.10      0.09 15.206         2.26633 0.20523 0.21377  5099   91   0.79  0.02   0.02 0.81 0.04 0.05 4.546 0.030 0.036 -0.036 0.128 1 PPPP      3.164      0.198      0.167        1.06      0.10      0.09  2.26633 0.20523 0.21377  5099  5099   0.79  0.02  0.02 0.81 0.04 0.05 4.546 0.030 0.036 -0.036 0.128 
 7620413 2103.01 Kepler-1098 b      2.54307621 0.00000921  792.998341 0.003376  0.011268  0.000689  0.000487  0.2151  0.4656  0.1778    0.90562   0.14377   0.52281 0.4483  0.2377 t0-6  513  513    149.7      7.0   2.875659  0.105381   2.726084  0.097356   26.5     22.3     -7.86 13200.0   13681.0    6.7663    0.4932    1.5291 88.6726  1.3267  6.0649      1.439                  0.113      0.081     1055.29    118.04    106.23 14.736         0.93188 0.12355 0.11129  5893  124   1.17  0.04   0.04 1.07 0.07 0.07 4.328 0.044 0.045  0.087 0.145 1 PPPP      1.443      0.115      0.082     1048.19    116.94     97.45  0.93188 0.12355 0.11129  5893  5893   1.17  0.04  0.04 1.07 0.07 0.07 4.328 0.044 0.045  0.087 0.145 
 7620413 2103.02                    3.66521076 0.00003314  793.888948 0.008724  0.007398  0.000622  0.000574  0.2881  0.3465  0.2592    0.40387   0.44701   0.29055 0.4483  0.2377 t0--  367  366     61.9      8.3   3.130035  0.503325   3.063101  0.499996   10.3      8.1    -14.14 9964.2    10445.0    8.1757    1.0108    2.3891 89.1363  0.8637  4.9663      0.935                  0.096      0.074      644.22     71.98     60.90 14.736         0.93188 0.12355 0.11129  5893  124   1.17  0.04   0.04 1.07 0.07 0.07 4.328 0.044 0.045  0.087 0.145 1 PPPF      0.937      0.090      0.075      643.40     74.89     57.60  0.93188 0.12355 0.11129  5893  5893   1.17  0.04  0.04 1.07 0.07 0.07 4.328 0.044 0.045  0.087 0.145 
10854546 2104.01 Kepler-1099 b      2.16844945 0.00000283  793.740711 0.001176  0.019890  0.001209  0.000460  0.2066  0.4786  0.1788    5.78789   0.78233   3.36403 0.3374  0.2984 t0-5  602  602    465.1     13.3   1.477856  0.044287   1.423820  0.037176   45.5     37.7     -6.59 8483.4     9126.0   11.2626    0.6507    2.7655 89.4183  0.5815  3.9540      1.908                  0.128      0.091      704.71     62.54     52.92 15.141         1.94455 0.16831 0.18435  5710   96   0.87  0.03   0.03 0.92 0.04 0.05 4.521 0.023 0.034 -0.181 0.143 1 PPPP      1.903      0.138      0.083      710.61     58.59     58.59  1.94455 0.16831 0.18435  5710  5710   0.87  0.03  0.03 0.92 0.04 0.05 4.521 0.023 0.034 -0.181 0.143 
 8165946 2105.01 Kepler-1100 b      6.42198340 0.00002199  793.266446 0.003657  0.011667  0.000687  0.000430  0.2814  0.3676  0.2531    2.79857   0.49876   1.53786 0.3588  0.2869 t0-6  210  210    160.0      7.9   2.674310  0.099753   2.622074  0.090753   25.4     21.7     -4.13 4550.4     4784.0   18.2644    1.3000    3.9001 89.5970  0.4029  2.2565      1.282                  0.092      0.066      237.79     11.95     13.04 13.862         1.40619 0.08336 0.08359  5881   64   1.00  0.03   0.03 0.99 0.03 0.04 4.395 0.069 0.069 -0.058 0.043 2 PPPP      1.281      0.084      0.065      260.77     20.06     21.89  1.42996 0.09756 0.11750  6056  6056   1.00  0.02  0.02 1.03 0.04 0.05 4.448 0.021 0.031 -0.152 0.119 
12017109 2106.01 Kepler-1679 b      9.75373395 0.00004074  788.834953 0.003817  0.019115  0.001243  0.000932  0.2947  0.3707  0.2567    5.89204   1.28576   3.50662 0.3840  0.2731 t0-1  134  134    426.1     28.3   2.365167  0.126940   2.326319  0.111851   18.9     17.3     -3.78 2848.6     2998.0   31.1909    2.5305    7.3104 89.8083  0.1917  1.3419      1.780                  0.147      0.110       87.89      7.00      7.63 15.158         2.01636 0.20098 0.21481  5627   99   0.85  0.03   0.03 0.90 0.04 0.05 4.529 0.026 0.037 -0.163 0.145 1 PPPP      1.786      0.142      0.120       87.24      8.63      6.64  2.01636 0.20098 0.21481  5627  5627   0.85  0.03  0.03 0.90 0.04 0.05 4.529 0.026 0.037 -0.163 0.145 
 9225395 2107.01 Kepler-1101 b     81.31554554 0.00070346  759.521029 0.011611  0.024341  0.002162  0.001251  0.1814  0.5399  0.1525    3.47067   0.64831   2.35749 0.5019  0.2031 t0-5   16   16    725.1     42.5   5.885431  0.298802   5.630175  0.226259   20.7     18.8     -0.62 711.2       737.0  106.7851    8.5215   30.2986 89.9349  0.0651  0.4880      2.064                  0.204      0.128        3.73      0.31      0.31 15.111         2.37115 0.21754 0.24267  5321   92   0.78  0.02   0.02 0.80 0.04 0.05 4.557 0.030 0.039 -0.260 0.121 1 PPPP      2.071      0.197      0.135        3.73      0.32      0.32  2.37115 0.21754 0.24267  5321  5321   0.78  0.02  0.02 0.80 0.04 0.05 4.557 0.030 0.039 -0.260 0.121 
10709622 2108.01 Kepler-1102 b     51.32818293 0.00021454  777.940161 0.005123  0.024275  0.001016  0.000657  0.5820  0.0604  0.5106    0.57006   0.04397   0.27011 0.3361  0.2972 t0-6   27   27    691.3     25.2   9.292163  0.184492   8.998628  0.138127   34.7     26.0     -0.12 2055.4     2070.0   42.8497    1.5284    7.8969 89.8503  0.1247  0.8483      3.193                  0.182      0.167       19.01      2.27      1.62 14.955         0.80695 0.11697 0.10577  5755  111   1.19  0.04   0.04 0.99 0.08 0.07 4.277 0.046 0.049  0.027 0.153 1 PPPP      3.180      0.202      0.155       19.18      1.99      1.83  0.80695 0.11697 0.10577  5755  5755   1.19  0.04  0.04 0.99 0.08 0.07 4.277 0.046 0.049  0.027 0.153 
11499228 2109.01 Kepler-1103 b     19.79182433 0.00012914  775.024990 0.004601  0.017982  0.000907  0.000648  0.9539  0.0245  0.7004    5.01186   0.79847   2.63497 0.3136  0.3039 t0-6   50   50    374.9     20.6   3.187287  0.127585   3.118282  0.121169   22.8     22.4     -1.23 1603.8     1663.0   47.0186    3.1196    9.3588 89.8703  0.1296  0.7779      3.231                  0.193      0.161      139.87      8.70      6.69 14.090         0.39511 0.02548 0.02174  6095   66   1.63  0.05   0.05 1.23 0.04 0.06 4.120 0.100 0.100  0.069 0.040 2 PPPP      3.320      0.212      0.147      141.82     13.73     12.48  0.35604 0.03583 0.04364  6019  6019   1.68  0.05  0.05 1.23 0.07 0.11 4.070 0.031 0.051  0.025 0.146 
11460462 2110.01 Kepler-1104 b      5.03726327 0.00001492  787.440886 0.002803  0.008101  0.000471  0.000337  0.9600  0.0119  0.7206    5.73330   1.30770   3.21896 0.3130  0.3142 t0-6  256  256     76.4      4.7   1.885457  0.086638   1.849736  0.082086   20.9     20.6     -3.40 5017.1     5172.0   20.0124    1.5844    4.4011 89.5773  0.4227  1.9443      1.287                  0.090      0.075      775.88     39.74     31.23 12.189         0.61911 0.05550 0.02877  6383   66   1.45  0.05   0.04 1.33 0.03 0.01 4.257 0.082 0.082  0.194 0.041 2 PPPP      1.291      0.089      0.074      781.40     60.81     71.87  0.60326 0.06526 0.05075  6372  6372   1.45  0.04  0.04 1.34 0.05 0.06 4.235 0.033 0.028  0.219 0.141 
 8612275 2111.01 Kepler-360 b       3.28972617 0.00000968  791.784427 0.002222  0.013945  0.000846  0.000508  0.0520  0.5805  0.0240    2.15460   0.33778   1.10547 0.4754  0.2204 t0--  392  392    237.0     11.0   2.354429  0.074919   2.285645  0.071127   27.0     19.9     -5.93 8471.8     8823.0   10.7464    0.6253    2.1885 89.2830  0.7166  3.4637      1.373                  0.102      0.071      381.77     22.17     17.42 14.866         1.84076 0.08090 0.09744  5597   64   0.90  0.03   0.03 0.99 0.02 0.03 4.495 0.037 0.037  0.136 0.042 2 PPPP      1.418      0.099      0.068      386.84     35.88     27.60  1.66029 0.15114 0.17285  5501  5501   0.93  0.02  0.02 0.95 0.05 0.06 4.480 0.030 0.039  0.116 0.125 
 8612275 2111.02 Kepler-360 c       7.18646436 0.00001804  788.268549 0.002592  0.018448  0.001154  0.000815  0.8924  0.0033  0.6338   20.96029   4.99072  12.24994 0.4754  0.2204 t0-7  185  185    407.5     22.1   1.389632  0.077242   1.364024  0.074803   23.7     18.7     -4.48 2563.6     2771.0   38.7481    3.8208    7.9890 89.8327  0.1673  0.9701      1.818                  0.149      0.096      135.16      7.00      7.00 14.866         1.84076 0.08090 0.09744  5597   64   0.90  0.03   0.03 0.99 0.02 0.03 4.495 0.037 0.037  0.136 0.042 2 PPPP      1.868      0.138      0.092      138.08     10.89     11.88  1.66029 0.15114 0.17285  5501  5501   0.93  0.02  0.02 0.95 0.05 0.06 4.480 0.030 0.039  0.116 0.125 
10470616 2112.01                    4.15713390 0.00001290  788.560511 0.007213  0.008184  0.000835  0.000643  0.1214  0.5521  0.0823    4.70193   2.64436   4.15542 0.3016  0.3159 t0--  327  326     75.7     11.4   1.719632  0.237030   1.757963  0.226649    9.2     19.0     -3.05 5637.2     5704.0   16.5998    3.8373    4.3855 89.5855  0.4144  2.3830      1.102                  0.459      0.183      889.34    179.56    159.61 12.280         0.77740 0.36930 0.41650  6470  210   1.32  0.46   0.20 1.28 0.20 0.20 4.301 0.090 0.210  0.120 0.275 0 FFFF      1.124      0.434      0.200      895.78    187.94    150.35  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7207061 2113.01 Kepler-417 c      15.94250901 0.00005847  892.397882 0.003165  0.029975  0.001723  0.000862  0.0856  0.5311  0.0588    3.20305   0.41618   1.53987 0.4719  0.2206 t0-6   73   73   1082.1     37.0   3.554394  0.101767   3.375112  0.075846   34.2     29.6     -1.07 2036.6     2103.0   34.9880    1.8308    6.6365 89.8456  0.1543  1.0800      2.524                  0.228      0.137       29.53      2.97      2.28 15.886         2.30202 0.32583 0.29814  5183   96   0.77  0.04   0.03 0.76 0.04 0.04 4.541 0.043 0.042 -0.246 0.124 1 PPPP      2.552      0.198      0.167       29.86      2.53      2.76  2.30202 0.32583 0.29814  5183  5183   0.77  0.04  0.03 0.76 0.04 0.04 4.541 0.043 0.042 -0.246 0.124 
 7207061 2113.02 Kepler-417 b      12.33087707 0.00004201  899.187276 0.002921  0.026762  0.001366  0.000803  0.0106  0.5577  0.0014    3.63749   0.43914   1.65897 0.4719  0.2206 t0-6   90   90    867.9     35.8   3.114613  0.094193   2.989926  0.080430   28.3     26.1     -1.11 2317.9     2400.0   30.7928    1.4776    5.4883 89.8464  0.1151  1.1897      2.261                  0.191      0.115       41.68      4.23      3.25 15.886         2.30202 0.32583 0.29814  5183   96   0.77  0.04   0.03 0.76 0.04 0.04 4.541 0.043 0.042 -0.246 0.124 1 PPPP      2.292      0.158      0.146       41.64      4.21      3.24  2.30202 0.32583 0.29814  5183  5183   0.77  0.04  0.03 0.76 0.04 0.04 4.541 0.043 0.042 -0.246 0.124 
 6921944 2114.01 Kepler-1105 b      4.42156940 0.00001003  790.320994 0.002024  0.023189  0.002990  0.000854  0.8688  0.0581  0.5598    4.57167   0.69753   3.20863 0.6931  0.0652 t0-5  307  306    688.8     26.8   2.023884  0.077636   1.928215  0.067009   31.9     28.9     -4.40 5814.8     6124.0   16.9871    1.0223    5.1116 89.4533  0.5464  2.9663      1.681                  0.210      0.117       56.01      3.74      4.05 15.180         3.14997 0.40580 0.24563  4167   65   0.65  0.02   0.02 0.64 0.02 0.02 4.605 0.042 0.020  0.185 0.136 1 PPPP      1.682      0.213      0.118       56.08      3.86      3.86  3.14997 0.40580 0.24563  4167  4167   0.65  0.02  0.02 0.64 0.02 0.02 4.605 0.042 0.020  0.185 0.136 
 9532052 2115.01 Kepler-67 b       15.72584005 0.00004322  947.634624 0.004138  0.032931  0.001372  0.000915  0.1219  0.4252  0.0953    2.46492   0.28086   0.93620 0.4608  0.2281 t0-7   70   70   1308.1     50.8   3.848267  0.100273   3.680515  0.080973   32.7     29.7     -0.49 2159.5     2199.0   31.9013    1.2059    4.8238 89.8359  0.1640  0.9512      2.850                  0.296      0.190       30.48      1.64      1.79 16.144         2.16929 0.17564 0.25053  5231   64   0.79  0.06   0.05 0.89 0.02 0.03 4.554 0.027 0.027  0.120 0.041 2 PPPP      3.005      0.215      0.182       31.57      2.57      3.04  2.06630 0.28098 0.30339  5126  5126   0.83  0.04  0.04 0.85 0.05 0.05 4.527 0.039 0.051  0.093 0.135 
 8164012 2116.01 Kepler-1106 b      1.25275520 0.00000231  794.020565 0.001577  0.012959  0.000506  0.000325  0.3999  0.1950  0.3637    1.09096   0.12785   0.45458 0.3804  0.2769 t0-5 1027 1027    199.1      6.1   2.153753  0.050582   2.119088  0.048422   40.4     25.0    -10.70 19032.6   20003.0    4.5086    0.1686    0.7588 88.8251  1.1730  7.9767      1.570                  0.084      0.063     2572.75    220.18    240.20 14.690         1.09427 0.12438 0.12437  5957  108   1.10  0.03   0.03 1.05 0.06 0.07 4.373 0.038 0.043 -0.006 0.139 1 PPPP      1.568      0.087      0.060     2535.74    259.82    199.86  1.09427 0.12438 0.12437  5957  5957   1.10  0.03  0.03 1.05 0.06 0.07 4.373 0.038 0.043 -0.006 0.139 
 4140813 2117.01 Kepler-1795 b     13.36034759 0.00007161  786.266134 0.003806  0.023446  0.002555  0.001095  0.5337  0.1772  0.4958    5.41363   0.72072   3.70656 0.6718  0.0788 t0-1   97   97    695.4     41.7   2.788055  0.138259   2.659646  0.124048   21.3     18.7     -2.20 2319.7     2412.0   36.9834    2.6366    9.8872 89.7999  0.2000  1.2803      1.317                  0.198      0.181        7.44      1.03      0.85 15.637         5.52637 1.53585 0.93434  4012   93   0.50  0.05   0.06 0.51 0.04 0.06 4.739 0.054 0.043 -0.358 0.208 1 PPPP      1.324      0.197      0.197        7.43      0.95      0.86  5.52637 1.53585 0.93434  4012  4012   0.50  0.05  0.06 0.51 0.04 0.06 4.739 0.054 0.043 -0.358 0.208 
10362031 2118.01                    3.21367798 0.00001266  785.846877 0.003246  0.006965  0.000434  0.000341  0.5697  0.1042  0.5306    2.35180   0.62934   1.52090 0.3393  0.2982 t0-0  337  336     56.2      3.9   2.170320  0.137235   2.063430  0.132886   19.2     16.9     -9.12 6526.7     6942.0   10.9958    1.2558    2.6257 89.4078  0.5922  3.9481      1.220                  0.561      0.361     1909.76    726.97    484.65 12.618         0.28988 0.32947 0.15019  6297  334   1.71  0.62   0.48 1.22 0.22 0.26 4.011 0.194 0.187 -0.207 0.155 1 FFFF      1.221      0.583      0.350     1861.58    668.03    477.16  0.28988 0.32947 0.15019  6297  6297   1.71  0.62  0.48 1.22 0.22 0.26 4.011 0.194 0.187 -0.207 0.155 
 4055304 2119.01 Kepler-1107 b      0.57103815 0.00000041  793.869674 0.000991  0.013998  0.000878  0.000416  0.8759  0.0018  0.6392    3.52856   0.63753   1.64695 0.5493  0.1695 t0-- 2340 2336    237.8      8.3   1.105771  0.037257   1.076531  0.035392   38.2     41.0    -13.25 26671.1   27845.0    3.9454    0.2462    0.7112 88.5642  1.4354  9.1868      1.199                  0.082      0.059     2280.29    120.27    130.29 14.098         2.51026 0.06794 0.07009  5136   65   0.78  0.02   0.02 0.87 0.01 0.02 4.537 0.039 0.039  0.183 0.042 2 PPPP      1.218      0.077      0.051     2138.50    164.50    150.79  2.34691 0.15675 0.19271  4974  4974   0.79  0.01  0.01 0.83 0.03 0.04 4.560 0.023 0.032  0.124 0.118 
 4857213 2120.01 Kepler-1680 b      8.77427369 0.00002606  793.598139 0.003247  0.013953  0.001086  0.000572  0.9167  0.0041  0.6504    7.62742   1.47853   4.43560 0.5506  0.171  t0-1  155  155    242.3     13.5   2.066711  0.094654   2.047344  0.088259   22.3     22.7     -2.79 3008.3     3141.0   31.5293    2.5274    7.0207 89.7646  0.2352  1.2702      1.084                  0.088      0.059       48.96      2.95      2.71 13.714         2.95976 0.06465 0.11574  5027   64   0.71  0.02   0.02 0.77 0.01 0.02 4.572 0.033 0.033 -0.065 0.042 2 PPPP      1.103      0.081      0.059       53.39      4.20      4.58  2.84204 0.16556 0.19374  5072  5072   0.72  0.01  0.01 0.76 0.03 0.04 4.602 0.018 0.028 -0.249 0.128 
 9415108 2121.01 Kepler-1108 b      4.51005854 0.00001372  793.688926 0.002975  0.015539  0.001317  0.000554  0.1154  0.5650  0.0682    3.71144   0.69804   2.22102 0.4954  0.2067 t0--  284  284    290.5     17.2   2.146050  0.103160   2.087816  0.096256   21.5     19.1     -3.41 5840.3     6001.0   15.9185    1.3661    3.5519 89.6068  0.3931  2.6536      1.463                  0.123      0.079      207.89     18.76     15.87 14.979         2.02703 0.15629 0.19274  5397   93   0.85  0.02   0.02 0.90 0.04 0.05 4.529 0.024 0.036  0.008 0.120 1 PPFP      1.460      0.118      0.076      209.09     15.45     18.26  2.02703 0.15629 0.19274  5397  5397   0.85  0.02  0.02 0.90 0.04 0.05 4.529 0.024 0.036  0.008 0.120 
 4262581 2122.01 Kepler-1109 b     37.64636638 0.00026477  772.107037 0.005308  0.018742  0.001321  0.000626  0.0783  0.5876  0.0501    1.26210   0.15161   0.69066 0.4772  0.2214 t0-6   33   33    427.2     16.7   6.340423  0.162014   6.165021  0.130197   30.9     24.9     -0.59 1693.4     1735.0   45.5532    2.3758   10.1820 89.8738  0.1262  0.9777      1.877                  0.135      0.090       18.14      1.53      1.29 14.288         1.78081 0.11289 0.13530  5826   98   0.91  0.02   0.02 0.96 0.03 0.04 4.502 0.018 0.027 -0.140 0.112 1 PPPP      1.871      0.144      0.081       18.20      1.42      1.42  1.78081 0.11289 0.13530  5826  5826   0.91  0.02  0.02 0.96 0.03 0.04 4.502 0.018 0.027 -0.140 0.112 
 8591693 2123.01 Kepler-1796 b     29.45586931 0.00013357  794.109906 0.003136  0.021378  0.001075  0.000739  0.0184  0.6027  0.0002    6.19504   0.74059   3.33265 0.3440  0.292  t0-1   45   45    540.1     24.7   3.437208  0.123576   3.330553  0.101341   26.6     23.0     -1.03 1296.9     1349.0   65.7131    3.5603   13.7326 89.8960  0.1040  0.5824      2.400                  0.136      0.114       37.25      3.13      3.42 14.385         1.37287 0.09395 0.10958  6146  116   1.02  0.02   0.02 1.06 0.04 0.06 4.440 0.020 0.029 -0.170 0.146 1 PPPP      2.393      0.145      0.104       36.81      3.45      2.92  1.37287 0.09395 0.10958  6146  6146   1.02  0.02  0.02 1.06 0.04 0.06 4.440 0.020 0.029 -0.170 0.146 
11462341 2124.01                   42.33784549 0.00032776  768.655084 0.009194  0.016807  0.001540  0.000770  0.9474  0.0153  0.6932    4.33660   0.82284   2.65137 0.5708  0.1665 t0-1   32   32    352.1     24.5   4.332178  0.252747   4.099978  0.226481   18.1     16.1     -0.10 1211.0     1223.0   74.4388    6.1964   17.9008 89.9023  0.0977  0.5469      1.364                  0.116      0.083        4.32      0.25      0.25 14.275         2.51371 0.13440 0.11637  4485   58   0.74  0.01   0.01 0.73 0.02 0.02 4.559 0.015 0.012  0.206 0.080 1 PPPP      1.361      0.126      0.076        4.32      0.26      0.26  2.51371 0.13440 0.11637  4485  4485   0.74  0.01  0.01 0.73 0.02 0.02 4.559 0.015 0.012  0.206 0.080 
 9405595 2125.01 Kepler-1797 b     23.35942293 0.00013643  777.801759 0.005015  0.021884  0.001677  0.000888  0.9401  0.0119  0.6997    0.08904   1.80689   0.02780 0.3172  0.3027 t0-1   60   60    551.9     28.2   4.664221  0.218004   4.463135  0.163466   25.9     19.4     -1.29 2653.3     2720.0   38.2506    2.8368   11.3474 89.7736  0.2263  1.4033      2.584                  0.270      0.193       37.86      3.28      3.58 15.347         0.97616 0.16000 0.12950  5420  101   1.07  0.05   0.05 0.88 0.06 0.04 4.314 0.048 0.043  0.027 0.136 1 PPPP      2.576      0.278      0.185       37.70      3.61      3.33  0.97616 0.16000 0.12950  5420  5420   1.07  0.05  0.05 0.88 0.06 0.04 4.314 0.048 0.043  0.027 0.136 
 3546060 2126.01 Kepler-1110 b      9.69308372 0.00003947  901.137140 0.003080  0.030378  0.001728  0.000960  0.5345  0.1150  0.4632    4.19585   0.52923   2.05811 0.5096  0.2002 t0-7  122  122   1127.3     43.4   2.746592  0.090534   2.628697  0.075582   30.4     27.1     -2.72 2816.7     3005.0   27.5036    1.4976    5.0543 89.8415  0.1186  1.4232      2.346                  0.166      0.107       35.16      2.97      2.73 15.914         2.82922 0.23990 0.22005  4727   83   0.71  0.02   0.02 0.72 0.03 0.03 4.592 0.026 0.026 -0.092 0.107 1 PPPP      2.353      0.155      0.110       35.03      3.13      2.65  2.82922 0.23990 0.22005  4727  4727   0.71  0.02  0.02 0.72 0.03 0.03 4.592 0.026 0.026 -0.092 0.107 
 6373680 2127.01                    2.87065873 0.00000624  792.940511 0.004797  0.019753  0.001822  0.001366  0.2862  0.4250  0.2663    0.09005   6.61243   0.00000 0.2989  0.3135 t0-0  459  459    450.0     45.0   1.553814  0.169184   1.489535  0.161973   13.2     24.7     -3.81 6919.5     7034.0   13.7528    2.0340    4.0680 89.1546  0.8447  3.8855      3.629                  0.530      0.434     1735.27    199.26    168.60 15.413         0.32907 0.08633 0.06969  5870  118   1.68  0.14   0.13 1.14 0.11 0.09 4.038 0.071 0.073  0.032 0.155 1 FFFF      3.637      0.526      0.430     1735.28    202.62    171.45  0.32907 0.08633 0.06969  5870  5870   1.68  0.14  0.13 1.14 0.11 0.09 4.038 0.071 0.073  0.032 0.155 
 7019489 2128.01                   24.25982934 0.00013899  890.315040 0.005574  9.431600  0.473565  4.167371  1.2443  8.2117  0.3439    1.47392   0.45147   0.90294 0.4380  0.2423 t0-0   47   47   1532.2     76.8   3.812460  0.232318   1.906230  0.116159   26.3     24.5     -1.09 1571.2     1622.0   36.3038    4.4354    7.5060 75.6439  2.9415  1.7649    836.148                 93.997    355.102       18.76      1.65      1.38 15.962         1.76650 0.26483 0.21187  5089   87   0.86  0.04   0.04 0.82 0.05 0.04 4.474 0.045 0.038  0.088 0.131 1 FFFF    840.901     92.961    351.187       18.72      1.66      1.41  1.76650 0.26483 0.21187  5089  5089   0.86  0.04  0.04 0.82 0.05 0.04 4.474 0.045 0.038  0.088 0.131 
 9351920 2129.01 Kepler-1111 b      8.79621511 0.00003734  789.963437 0.003172  0.015628  0.000941  0.000575  0.0499  0.6279  0.0215    1.86045   0.28267   1.07928 0.3426  0.2958 t0-6  152  152    286.6     13.1   3.392630  0.111089   3.335003  0.090521   27.0     22.2     -3.27 4363.4     4553.0   19.8085    1.0594    4.8429 89.6185  0.3811  2.2106      1.484                  0.106      0.070      121.84      9.74      8.93 15.159         1.96516 0.13947 0.15547  5878   96   0.87  0.02   0.02 0.92 0.03 0.04 4.524 0.019 0.028 -0.309 0.114 1 PPPP      1.487      0.105      0.070      122.17      9.34      9.34  1.96516 0.13947 0.15547  5878  5878   0.87  0.02  0.02 0.92 0.03 0.04 4.524 0.019 0.028 -0.309 0.114 
 2161536 2130.01 Kepler-1798 b     16.85589060 0.00009122  779.216949 0.003793  0.026743  0.002096  0.001179  0.0377  0.6357  0.0007   11.03507   2.74476   6.66584 0.4459  0.275  t0-1   77   77    870.9     54.9   2.316486  0.146043   2.243677  0.116169   19.5     17.4     -1.70 1499.5     1571.0   55.7725    4.6369   13.9107 89.8584  0.1416  0.7786      1.862                  0.154      0.128        8.76      0.74      0.63 15.661         3.42948 0.34207 0.28190  4158   71   0.63  0.02   0.02 0.62 0.02 0.02 4.627 0.030 0.022  0.068 0.112 1 PPPP      1.866      0.155      0.131        8.75      0.75      0.58  3.42948 0.34207 0.28190  4158  4158   0.63  0.02  0.02 0.62 0.02 0.02 4.627 0.030 0.022  0.068 0.112 
10549023 2131.01 Kepler-1112 b     14.36266979 0.00006196  792.569473 0.004729  0.017429  0.000841  0.000617  0.2719  0.3625  0.2430    1.23170   0.21882   0.61999 0.2827  0.3174 t0-6   73   73    352.5     16.7   4.626450  0.139804   4.408570  0.125597   26.8     19.5     -1.13 2771.4     2839.0   23.9235    1.3619    5.0584 89.7228  0.2770  1.6621      2.880                  0.233      0.179      195.89     19.55     17.93 14.612         0.51860 0.08223 0.06664  6266  131   1.50  0.07   0.07 1.29 0.06 0.06 4.187 0.045 0.043  0.114 0.159 1 PPPP      2.877      0.233      0.179      195.71     19.40     17.78  0.51860 0.08223 0.06664  6266  6266   1.50  0.07  0.07 1.29 0.06 0.06 4.187 0.045 0.043  0.114 0.159 
 9661979 2132.01 Kepler-1681 b     69.89652643 0.00080395  792.625147 0.006731  0.021204  0.001547  0.000910  0.8720  0.0024  0.6557    4.72864   0.87935   2.63806 0.4934  0.21   t0-1   14   14    545.7     31.7   4.933070  0.221195   4.725160  0.183333   21.9     17.7     -0.27 642.6       655.0  106.8756    8.5005   22.9514 89.9336  0.0664  0.3851      2.128                  0.317      0.264        5.95      0.76      0.64 14.552         1.62382 0.47064 0.46470  5369  130   0.91  0.10   0.09 0.89 0.06 0.06 4.467 0.070 0.101  0.080 0.139 1 PPPP      2.133      0.339      0.254        5.92      0.75      0.63  1.62382 0.47064 0.46470  5369  5369   0.91  0.10  0.09 0.89 0.06 0.06 4.467 0.070 0.101  0.080 0.139 
 8219268 2133.01 Kepler-91 b        6.24650996 0.00007631  787.754609 0.003834  0.017562  0.003215  0.000417  0.8770  0.0210  0.5323    0.00810   0.03068   0.00283 0.6711  0.0972 t0-5  210  209    396.7      7.7  10.688540  0.244863  10.365161  0.134782   63.6     27.7     -6.90 18781.5   19661.0    4.5205    0.1793    1.7166 70.6814 14.7296  2.8976     12.281                  2.163      0.618     3027.23    496.48    425.56 12.495         0.00764 0.00171 0.00167  4672   81   6.29  0.24   0.23 1.38 0.22 0.25 2.975 0.076 0.098  0.251 0.135 1 PPFF     12.255      2.185      0.656     2969.59    652.96    373.12  0.00764 0.00171 0.00167  4672  4672   6.29  0.24  0.23 1.38 0.22 0.25 2.975 0.076 0.098  0.251 0.135 
 8219268 2133.02                   43.49994344 0.00239600  749.767283 0.034581  0.011687  0.001308  0.000872  0.9093  0.0001  0.6675    0.29527   0.18028   0.25240 0.6711  0.0972 t0--   30   30    166.1     21.8   9.271400  1.104021   9.361025  1.039333    9.5      7.5     -4.01 2543.5     2621.0   32.6705    5.0247    8.7932 89.8107  0.1892  1.1984      8.084                  0.997      0.712      223.97     45.71     25.39 12.495         0.00764 0.00171 0.00167  4672   81   6.29  0.24   0.23 1.38 0.22 0.25 2.975 0.076 0.098  0.251 0.135 1 FFFN      8.075      0.950      0.746      226.88     40.68     29.06  0.00764 0.00171 0.00167  4672  4672   6.29  0.24  0.23 1.38 0.22 0.25 2.975 0.076 0.098  0.251 0.135 
 4254466 2134.01 Kepler-1113 b     42.30078354 0.00022594  778.588973 0.003985  0.020710  0.001580  0.000869  0.2692  0.4457  0.2406    4.32146   0.64773   2.78526 0.3943  0.2701 t0-6   28   28    495.3     26.8   4.359041  0.174294   4.224368  0.139034   23.8     20.1     -0.36 1089.6     1107.0   74.5287    4.8392   19.9616 89.8930  0.1070  0.6633      2.580                  0.224      0.176       21.50      2.30      1.95 14.766         0.99271 0.14232 0.12543  5750  113   1.13  0.04   0.04 1.04 0.07 0.07 4.343 0.045 0.046  0.157 0.142 1 PPPP      2.574      0.237      0.169       21.50      2.26      1.91  0.99271 0.14232 0.12543  5750  5750   1.13  0.04  0.04 1.04 0.07 0.07 4.343 0.045 0.046  0.157 0.142 
 9904006 2135.01 Kepler-361 c      55.18668757 0.00029549  776.000222 0.005773  0.017887  0.001072  0.000536  0.2250  0.4638  0.2061    0.62057   0.06853   0.36552 0.3299  0.299  t0-6   19   19    377.2     12.1   9.177356  0.240434   8.898078  0.155584   36.2     23.0     -0.51 1340.3     1379.0   46.3267    2.3931   11.6238 89.8335  0.1665  1.0658      2.895                  0.211      0.145       30.74      1.44      1.22 13.573         0.53472 0.02438 0.03494  6149   54   1.47  0.04   0.04 1.19 0.02 0.05 4.170 0.110 0.110  0.040 0.037 2 PPPP      2.928      0.212      0.145       31.36      3.16      2.89  0.51450 0.06788 0.04976  6186  6186   1.49  0.04  0.04 1.24 0.06 0.07 4.177 0.041 0.036  0.011 0.155 
 9904006 2135.02                   20.18919494 0.00014281  781.811922 0.009213  0.009792  0.000695  0.000478  0.5409  0.1160  0.5122    0.64291   0.16032   0.38231 0.3299  0.299  t0-3   54   54    111.1      9.1   6.182951  0.322042   6.137919  0.307748   15.0     10.5     -1.01 2815.1     2846.0   24.2594    2.4087    5.2554 89.7370  0.2627  1.7073      1.581                  0.120      0.093      117.91      5.09      5.09 13.573         0.53472 0.02438 0.03494  6149   54   1.47  0.04   0.04 1.19 0.02 0.05 4.170 0.110 0.110  0.040 0.037 2 PPPP      1.600      0.124      0.097      118.40     13.73      9.81  0.51450 0.06788 0.04976  6186  6186   1.49  0.04  0.04 1.24 0.06 0.07 4.177 0.041 0.036  0.011 0.155 
 9904006 2135.03 Kepler-361 b       8.48651178 0.00005194  783.885487 0.004837  0.009746  0.000562  0.000412  0.0733  0.5899  0.0449    0.47214   0.07046   0.26072 0.3299  0.299  t0-6  129  129    109.4      6.3   5.273504  0.156798   5.229219  0.144202   21.0     17.8     -3.06 4876.7     5019.0   12.1317    0.7813    2.6368 89.3662  0.6335  3.4208      1.570                  0.114      0.079      373.89     16.62     15.24 13.573         0.53472 0.02438 0.03494  6149   54   1.47  0.04   0.04 1.19 0.02 0.05 4.170 0.110 0.110  0.040 0.037 2 PPPP      1.593      0.111      0.085      379.55     39.05     36.04  0.51450 0.06788 0.04976  6186  6186   1.49  0.04  0.04 1.24 0.06 0.07 4.177 0.041 0.036  0.011 0.155 
 5288570 2136.01                    1.72852658 0.00000649  794.246790 0.004558  0.012946  0.001029  0.000484  0.7866  0.0028  0.7180    0.02360   0.26278   0.00906 0.3260  0.2986 t0-0  623  622    197.2      9.5   3.644950  0.171831   3.547167  0.138787   26.2     19.8    -10.92 19043.6   19768.0    3.6326    0.2602    1.0121 87.6094  2.3899 14.8177      5.026                  1.248      2.317    12488.55   4862.39   2083.88 12.990         0.06190 0.63990 0.02127  6153  217   3.28  0.51   1.90 1.55 0.17 0.48 3.597 0.616 0.115 -0.120 0.275 0 FFFF      5.077      1.210      2.420    12796.93   4272.86   2848.58  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9364609 2137.01 Kepler-1114 b     14.97439580 0.00005496  793.270678 0.002872  0.014806  0.000850  0.000668  0.0924  0.5380  0.0637    7.79352   1.53161   3.95665 0.4769  0.2161 t0-6   90   90    260.1     13.5   2.501110  0.096425   2.445858  0.088328   24.9     21.0     -2.02 1948.9     2047.0   45.6215    3.1403    9.0285 89.7751  0.2249  0.7871      1.342                  0.097      0.067       39.01      2.51      1.97 13.747         2.07653 0.11572 0.08856  5272   64   0.83  0.02   0.02 0.80 0.03 0.02 4.534 0.049 0.049 -0.126 0.042 2 PPPP      1.328      0.095      0.061       36.83      3.43      2.90  2.01332 0.20893 0.17348  5233  5233   0.82  0.02  0.02 0.81 0.05 0.05 4.510 0.037 0.034 -0.117 0.125 
 5022828 2138.01 Kepler-1115 b     23.55381537 0.00016121  783.834879 0.005871  0.009221  0.000394  0.000255  0.5357  0.2398  0.3862    0.49143   0.05550   0.27749 0.2085  0.2892 t0-6   44   44     93.4      3.9   7.384144  0.180319   7.218587  0.169767   29.9     24.2     -0.82 2654.9     2704.0   24.3223    1.2091    5.5274 89.7167  0.2832  1.7556      1.802                  0.111      0.080      495.10     85.67     65.90 11.980         0.49295 0.05316 0.05186  9247  309   1.79  0.06   0.06 2.03 0.09 0.10 4.237 0.032 0.036 -0.075 0.156 1 PPPP      1.801      0.112      0.075      497.86     84.30     66.24  0.49295 0.05316 0.05186  9247  9247   1.79  0.06  0.06 2.03 0.09 0.10 4.237 0.032 0.036 -0.075 0.156 
 8175131 2139.01                    4.27121615 0.00001881  902.264318 0.002638  0.027744  0.003307  0.001102  0.6359  0.1320  0.6075    1.53386   0.22331   1.07597 0.6145  0.1167 t0-0  267  266    968.4     30.5   2.893113  0.118809   2.741322  0.074119   38.0     34.3     -5.46 6578.2     6996.0   11.4133    0.6871    3.6071 89.2006  0.7993  5.1956      2.015                  0.279      0.126       88.24      9.28      7.14 15.938         3.27950 0.29727 0.28234  4654   91   0.66  0.03   0.03 0.69 0.03 0.03 4.630 0.022 0.026 -0.185 0.140 1 FFFF      2.023      0.277      0.131       89.49      8.07      8.07  3.27950 0.29727 0.28234  4654  4654   0.66  0.03  0.03 0.69 0.03 0.03 4.630 0.022 0.026 -0.185 0.140 
 8233702 2140.01 Kepler-1116 b     41.69793592 0.00021108  776.108314 0.004074  0.023925  0.001101  0.000734  0.0182  0.5261  0.0000    2.16581   0.21565   0.86259 0.3978  0.2654 t0-7   34   34    685.3     31.7   5.556896  0.139145   5.352459  0.111810   27.7     22.5     -0.44 1426.1     1456.0   58.3804    2.2912    9.1646 89.9012  0.0988  0.5336      2.486                  0.172      0.119       14.51      1.46      1.34 15.265         1.48442 0.21004 0.20295  5544  106   0.95  0.04   0.03 0.92 0.06 0.07 4.441 0.045 0.051  0.005 0.149 1 PPPP      2.492      0.165      0.124       14.58      1.41      1.41  1.48442 0.21004 0.20295  5544  5544   0.95  0.04  0.03 0.92 0.06 0.07 4.441 0.045 0.051  0.005 0.149 
 3764879 2141.01                    1.30698436 0.00000147  793.826586 0.000948  0.065608  0.797353  0.044297  1.1442  0.6408  0.1693    0.10811   0.08526   0.02273 0.3441  0.2957 t0-0  821  820    294.1     10.6   1.202904  0.062928   0.601747  0.031302   38.4     23.4    -12.77 9104.6    10224.0    2.1189    0.4679    0.1221 48.6376 11.9914  8.1232     13.550                161.171      9.481     6633.69    718.44    598.70 14.024         0.26451 0.03213 0.03318  6062  112   1.89  0.06   0.06 1.28 0.09 0.11 3.991 0.038 0.051  0.037 0.157 1 PPFF     13.618    162.591      9.564     6656.91    674.25    612.96  0.26451 0.03213 0.03318  6062  6062   1.89  0.06  0.06 1.28 0.09 0.11 3.991 0.038 0.051  0.037 0.157 
12121470 2142.01                    1.87734937 0.00000480  793.679042 0.002993  0.012664  0.000683  0.000469  0.2970  0.4358  0.1672    2.61170   0.51147   1.53441 0.3018  0.3074 t0-0  672  672    182.1     10.3   1.753871  0.089705   1.723343  0.084423   23.0     19.8    -12.08 11372.4   12054.0    7.9763    0.5518    1.7934 89.1234  0.8765  4.9084      2.164                  0.138      0.138     3103.86    291.48    291.48 14.688         0.45687 0.06012 0.05972  6188  124   1.55  0.07   0.06 1.24 0.06 0.08 4.143 0.038 0.044 -0.040 0.143 1 FFFF      2.154      0.149      0.126     3100.77    294.70    294.70  0.45687 0.06012 0.05972  6188  6188   1.55  0.07  0.06 1.24 0.06 0.08 4.143 0.038 0.044 -0.040 0.143 
11403339 2143.01 Kepler-1117 b      4.79028499 0.00002047  791.286483 0.003599  0.010825  0.000960  0.000480  0.4595  0.2506  0.4303    1.95377   0.29773   1.28024 0.4824  0.2145 t0-6  265  265    139.2      7.5   2.716216  0.107756   2.679580  0.100562   23.1     19.5     -3.69 6549.4     6732.0   13.2851    0.9285    3.5980 89.4199  0.5801  3.7708      1.011                  0.099      0.059      187.66     10.40      9.53 14.102         2.09892 0.05334 0.09575  5426   65   0.85  0.02   0.02 0.96 0.01 0.02 4.458 0.064 0.064  0.204 0.042 2 PPPP      1.037      0.089      0.057      191.09     16.35     13.84  1.94509 0.12874 0.16547  5353  5353   0.87  0.02  0.02 0.93 0.04 0.05 4.522 0.021 0.032  0.136 0.116 
 8260902 2144.01 Kepler-1118 b     38.67135987 0.00016719  786.710193 0.005251  0.022245  0.001413  0.000795  0.7735  0.0044  0.6160    2.14227   0.26548   1.12093 0.4526  0.2325 t0-6   34   34    605.3     29.4   5.409647  0.179844   5.119853  0.150008   25.2     22.0     -0.37 1559.5     1585.0   54.9783    3.2480   11.3681 89.8803  0.1197  0.7182      2.548                  0.174      0.145       18.73      2.01      2.18 14.940         1.12047 0.15117 0.13255  5491  125   1.04  0.03   0.03 0.90 0.07 0.06 4.356 0.046 0.043  0.037 0.148 1 PPPP      2.537      0.184      0.138       18.61      2.13      1.97  1.12047 0.15117 0.13255  5491  5491   1.04  0.03  0.03 0.90 0.07 0.06 4.356 0.046 0.043  0.037 0.148 
 8381204 2145.01 Kepler-1119 b      8.32651475 0.00004533  792.994631 0.005034  0.015090  0.000614  0.000491  0.7821  0.0002  0.6091    0.45632   0.05814   0.19768 0.3452  0.2937 t0-6  163  162    263.9     11.8   5.371495  0.126210   5.237322  0.121359   27.2     23.3     -2.47 7563.8     7706.0   11.8980    0.5607    2.0023 89.5937  0.4053  2.9382      1.587                  0.524      0.210      182.25     30.67     34.08 15.060         1.44400 0.42650 0.73650  6057  200   1.00  0.33   0.11 1.02 0.15 0.13 4.450 0.056 0.224 -0.100 0.275 0 PPPP      1.584      0.504      0.233      178.00     34.56     28.80  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6774537 2146.01 Kepler-1120 b      2.94903688 0.00000769  791.598463 0.002531  0.017054  0.001103  0.000639  0.7410  0.0193  0.5670    2.86925   0.51259   1.40961 0.5735  0.1485 t0--  427  427    360.7     15.4   2.013138  0.071538   1.959459  0.070388   29.2     25.9     -4.91 8303.0     8627.0   11.0924    0.6119    2.2182 89.1989  0.7009  3.2042      1.381                  0.095      0.063      188.35     14.07     14.07 15.333         2.72758 0.14633 0.17868  4798   77   0.74  0.02   0.02 0.79 0.03 0.03 4.596 0.016 0.025  0.072 0.112 1 PPPP      1.377      0.099      0.056      187.67     15.49     13.11  2.72758 0.14633 0.17868  4798  4798   0.74  0.02  0.02 0.79 0.03 0.03 4.596 0.016 0.025  0.072 0.112 
10404582 2147.01 Kepler-362 c      37.86573851 0.00016794  786.812612 0.004806  0.018196  0.001278  0.000781  0.1805  0.5150  0.1616    2.87071   0.46057   1.80040 0.4131  0.2595 t0-6   37   37    389.3     17.4   4.816340  0.175018   4.667918  0.133662   25.9     22.9     -0.77 1380.4     1417.0   59.8930    4.2130   15.4476 89.8799  0.1200  0.8159      2.765                  0.318      0.191       37.89      1.71      2.18 14.500         0.48965 0.07069 0.06285  5626   65   1.38  0.08   0.07 0.90 0.02 0.02 4.430 0.071 0.071 -0.113 0.043 2 PPPP      2.775      0.302      0.216       37.16      3.83      3.83  0.48779 0.09216 0.07731  5647  5647   1.39  0.08  0.07 0.94 0.07 0.06 4.123 0.056 0.054 -0.089 0.161 
10404582 2147.02 Kepler-362 b      10.32723171 0.00006441  784.959924 0.006454  0.010464  0.001030  0.000792  0.7541  0.0008  0.6394   12.20404   5.33096  10.66192 0.4131  0.2595 t0-6  133  133    123.8     16.5   1.752557  0.217319   1.698024  0.207256    9.7      8.9     -6.97 2030.2     2221.0   40.8959    8.5263   10.6579 89.8450  0.1550  0.9297      1.582                  0.192      0.160      213.60     10.75     11.65 14.500         0.48965 0.07069 0.06285  5626   65   1.38  0.08   0.07 0.90 0.02 0.02 4.430 0.071 0.071 -0.113 0.043 2 PPPF      1.586      0.181      0.165      208.76     23.53     19.91  0.48779 0.09216 0.07731  5647  5647   1.39  0.08  0.07 0.94 0.07 0.06 4.123 0.056 0.054 -0.089 0.161 
 6021193 2148.01 Kepler-363 d      11.93206303 0.00006382  767.165350 0.003384  0.012154  0.000667  0.000314  0.1228  0.5039  0.0857    0.41376   0.04104   0.20008 0.4430  0.2436 t0-6   90   90    175.6      6.2   6.253816  0.118960   6.140155  0.107349   32.3     23.4     -0.35 4702.9     4723.0   14.6175    0.5831    2.8185 89.6659  0.3334  2.6669      2.113                  0.130      0.084      191.94     11.15      9.29 13.353         0.43849 0.01900 0.02174  5654   56   1.58  0.04   0.04 1.23 0.03 0.07 4.057 0.086 0.086  0.417 0.041 2 PPPP      2.122      0.124      0.089      211.01     17.42     18.87  0.44066 0.03746 0.03808  5804  5804   1.59  0.03  0.04 1.27 0.04 0.08 4.135 0.027 0.031  0.394 0.098 
 6021193 2148.02 Kepler-363 c       7.54240326 0.00003043  767.399337 0.004375  0.010511  0.000526  0.000351  0.3181  0.2834  0.2907    0.59118   0.07411   0.27998 0.4430  0.2436 t0-6  141  141    132.5      5.8   4.755281  0.125383   4.664053  0.123381   25.8     19.1     -2.67 5562.4     5708.0   12.1155    0.5844    2.2542 89.5247  0.4751  2.9459      1.820                  0.108      0.083      354.82     20.77     17.31 13.353         0.43849 0.01900 0.02174  5654   56   1.58  0.04   0.04 1.23 0.03 0.07 4.057 0.086 0.086  0.417 0.041 2 PPPP      1.822      0.112      0.080      385.69     36.77     30.64  0.44066 0.03746 0.03808  5804  5804   1.59  0.03  0.04 1.27 0.04 0.08 4.135 0.027 0.031  0.394 0.098 
 6021193 2148.03 Kepler-363 b       3.61456972 0.00002382  768.929297 0.007566  0.007360  0.000585  0.000429  0.5159  0.1678  0.4771    0.75376   0.21712   0.51775 0.4430  0.2436 t0--  285  285     64.3      5.5   3.168796  0.237256   3.193505  0.240680   14.9     11.1    -10.04 7826.7     8223.0    8.1412    1.0005    1.9241 89.2247  0.7731  5.4118      1.276                  0.112      0.087      948.87     54.31     49.78 13.353         0.43849 0.01900 0.02174  5654   56   1.58  0.04   0.04 1.23 0.03 0.07 4.057 0.086 0.086  0.417 0.041 2 PPPP      1.280      0.106      0.090     1037.65     87.38     95.32  0.44066 0.03746 0.03808  5804  5804   1.59  0.03  0.04 1.27 0.04 0.08 4.135 0.027 0.031  0.394 0.098 
10617017 2149.01 Kepler-1121 b     13.15138697 0.00007239  787.336602 0.005085  0.009151  0.000563  0.000386  0.8716  0.0509  0.6107    0.70440   0.10345   0.44201 0.3410  0.2975 t0-6   83   83     97.7      4.6   5.343589  0.158145   5.258037  0.134153   25.5     21.5     -1.45 3794.3     3868.0   18.7419    1.0709    4.9531 89.5717  0.4282  2.4979      1.457                  0.102      0.075      201.85     10.24      8.67 12.071         0.59658 0.01073 0.02675  6213   65   1.45  0.03   0.03 1.27 0.01 0.02 4.211 0.096 0.096  0.183 0.043 2 PPPP      1.427      0.109      0.064      231.32     20.29     18.60  0.65415 0.04725 0.04816  6561  6561   1.43  0.03  0.03 1.37 0.05 0.05 4.263 0.022 0.026  0.178 0.118 
 3229150 2150.01                   18.50862001 0.00017646  786.375408 0.004947  0.037256  0.036042  0.006360  0.9748  0.0522  0.0159    0.01841   0.01647   0.00263 0.3607  0.2847 t1-2   75   74    835.9     35.6   6.029200  0.229445   3.017296  0.133321   32.9     22.5     -2.17 3706.0     3855.3    7.9748    0.7341    1.2060 83.3704  0.6154  1.7779      3.839                  4.401      0.880       50.77      9.28      7.74 15.253         1.75600 0.37290 0.95120  5942  184   0.94  0.28   0.09 1.03 0.13 0.14 4.506 0.039 0.208 -0.060 0.275 0 PPPP      3.842      4.599      0.920       50.10      9.70      7.28  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3229150 2150.02                   44.70637391 0.00068900  753.229631 0.010792  0.021867  0.001625  0.001277  0.9853  0.0313  0.7155    4.80525   2.47022   3.48736 0.3607  0.2847 t1--   32   32    546.7     47.1   3.810398  0.371613   3.777376  0.325025   14.9      9.3     -3.01 1441.0     1525.3   87.2145    9.9966   23.6282 89.8913  0.1086  0.4997      2.137                  0.691      0.277       15.43      3.00      2.40 15.253         1.75600 0.37290 0.95120  5942  184   0.94  0.28   0.09 1.03 0.13 0.14 4.506 0.039 0.208 -0.060 0.275 0 PPPP      2.166      0.690      0.276       15.72      2.97      2.43  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7989422 2151.01                    7.47762371 0.00002807  791.739885 0.003653  0.009666  0.000510  0.000364  0.0124  0.6152  0.0028    3.23572   0.57981   1.78775 0.3259  0.2943 t0-0  164  164    107.2      5.1   2.619897  0.093141   2.562869  0.090077   26.2     29.1     -2.54 4103.7     4224.0   21.3458    1.5371    4.6114 89.5636  0.4363  1.8178      2.636                  0.173      0.130     1251.07    129.50    107.91 11.539         0.14204 0.01375 0.01398  6439  124   2.49  0.07   0.07 1.58 0.07 0.13 3.841 0.030 0.037  0.018 0.131 1 FFFF      2.635      0.164      0.134     1250.47    131.19    109.32  0.14204 0.01375 0.01398  6439  6439   2.49  0.07  0.07 1.58 0.07 0.13 3.841 0.030 0.037  0.018 0.131 
 9641481 2152.01 Kepler-1122 b     42.19139371 0.00032303  763.375311 0.007393  0.020108  0.001333  0.000706  0.0668  0.5729  0.0386    1.00555   0.12931   0.53161 0.4604  0.2299 t0-6   32   32    488.7     23.5   7.118882  0.234058   6.978489  0.194606   25.7     19.8     -0.59 1931.2     1959.0   45.5942    2.4250    9.7001 89.8468  0.1532  0.8883      2.666                  0.221      0.153       22.16      2.33      1.98 15.060         0.75597 0.11107 0.09652  5535  105   1.21  0.05   0.04 0.96 0.07 0.06 4.253 0.046 0.046  0.144 0.132 1 PPPP      2.676      0.202      0.168       22.24      2.24      2.07  0.75597 0.11107 0.09652  5535  5535   1.21  0.05  0.04 0.96 0.07 0.06 4.253 0.046 0.046  0.144 0.132 
10253547 2153.01 Kepler-364 c      59.98055750 0.00070409  768.937203 0.005756  0.015451  0.000845  0.000489  0.9182  0.0010  0.6582    1.44978   0.19300   0.79128 0.3426  0.2955 t0-5   22   22    282.1     12.7   7.066146  0.216130   6.919223  0.191604   25.2     20.8     -0.99 1423.7     1461.0   65.1373    3.7158   13.9342 89.9199  0.0801  0.6404      2.192                  0.134      0.096       21.95      1.07      1.16 13.660         0.70342 0.03900 0.03566  6094   66   1.29  0.03   0.03 1.08 0.03 0.03 4.267 0.092 0.092 -0.029 0.043 2 PPPP      2.189      0.127      0.099       23.35      1.98      2.16  0.77775 0.06895 0.07651  6307  6307   1.29  0.03  0.03 1.20 0.06 0.07 4.293 0.030 0.037 -0.038 0.143 
10253547 2153.02 Kepler-364 b      25.74585245 0.00017618  789.828651 0.009380  0.010917  0.000587  0.000431  0.6609  0.0203  0.5689    0.58178   0.10601   0.28541 0.3426  0.2955 t0-7   53   53    137.7      8.7   7.003926  0.224724   6.907005  0.216838   19.3     14.1     -0.89 3052.9     3089.0   27.6677    1.5284    5.5403 89.6968  0.3031  1.2989      1.549                  0.095      0.080       67.81      3.34      3.64 13.660         0.70342 0.03900 0.03566  6094   66   1.29  0.03   0.03 1.08 0.03 0.03 4.267 0.092 0.092 -0.029 0.043 2 PPPP      1.545      0.089      0.081       70.91      7.69      5.32  0.77775 0.06895 0.07651  6307  6307   1.29  0.03  0.03 1.20 0.06 0.07 4.293 0.030 0.037 -0.038 0.143 
12505076 2154.01 Kepler-1799 b     11.92975530 0.00005719  809.315464 0.004992  0.024409  0.001121  0.000726  0.0029  0.5475  0.0029    0.43970   0.04607   0.18429 0.3892  0.2701 t0-1  106  106    703.4     29.6   6.197845  0.146752   6.043947  0.121495   27.8     24.5     -1.54 5141.8     5244.0   14.8994    0.6578    2.3493 89.6166  0.3832  2.2225      3.882                  0.360      0.332      188.47     20.75     19.16 15.844         0.48402 0.11479 0.09544  5773  112   1.44  0.11   0.10 1.05 0.10 0.08 4.137 0.064 0.069  0.031 0.166 1 PPPP      3.871      0.364      0.333      190.83     18.80     20.51  0.48402 0.11479 0.09544  5773  5773   1.44  0.11  0.10 1.05 0.10 0.08 4.137 0.064 0.069  0.031 0.166 
12116380 2155.01 Kepler-1123 b      4.33943199 0.00001154  790.492235 0.002168  0.016621  0.001117  0.000525  0.8212  0.0388  0.6061    3.00700   0.41036   1.64145 0.5040  0.2007 t0-6  289  289    338.6     13.3   2.309626  0.071295   2.257079  0.060785   31.6     27.2     -4.45 6474.2     6779.0   14.4504    0.7472    3.2024 89.5184  0.4812  2.7911      1.480                  0.109      0.070      207.24     14.91     16.16 14.822         2.28376 0.14115 0.15665  5428   88   0.81  0.02   0.02 0.88 0.03 0.03 4.561 0.016 0.024 -0.088 0.109 1 PPPP      1.477      0.110      0.066      206.62     15.46     15.46  2.28376 0.14115 0.15665  5428  5428   0.81  0.02  0.02 0.88 0.03 0.03 4.561 0.016 0.024 -0.088 0.109 
 2556650 2156.01 Kepler-1124 b      2.85234934 0.00000274  792.393405 0.000919  0.035008  0.001601  0.001281  0.2947  0.2926  0.2676   69.56231  17.21707  34.43413 0.3153  0.3903 t0-6  474  473   1391.4     63.3   0.694249  0.045392   0.673154  0.039175   33.3     23.9     -6.63 4381.7     4861.0   31.3261    2.8813    5.5006 89.8177  0.1822  1.0570      1.961                  0.112      0.093       54.59      4.69      3.35 15.959         5.30754 0.30194 0.28599  3907   64   0.51  0.01   0.01 0.51 0.01 0.01 4.726 0.013 0.013 -0.104 0.129 1 PPPP      1.956      0.119      0.085       55.31      3.98      3.98  5.30754 0.30194 0.28599  3907  3907   0.51  0.01  0.01 0.51 0.01 0.01 4.726 0.013 0.013 -0.104 0.129 
 3327993 2157.01                    2.11551059 0.00001337  792.723204 0.006095  0.111140  1.237199  0.078552  1.1870  1.1415  0.1895    0.00881   0.05790   0.00227 0.3770  0.2778 t0-0  630  614    364.7     16.5   6.639287  0.369263   3.319644  0.184632   28.9     24.1     -8.79 31743.1   32333.0    1.2326    1.1805    0.0762 14.4699  8.9031  1.8885     11.073                140.489      7.805      995.17    100.98    100.98 15.897         1.19747 0.25863 0.22780  5705  112   1.03  0.07   0.06 0.96 0.07 0.07 4.387 0.061 0.067 -0.001 0.153 1 FFFF     11.033    139.655      7.759      983.08    108.56     91.86  1.19747 0.25863 0.22780  5705  5705   1.03  0.07  0.06 0.96 0.07 0.07 4.387 0.061 0.067 -0.001 0.153 
 5211199 2158.01 Kepler-1800 b      4.56204620 0.00001781  786.445454 0.003213  0.008236  0.000504  0.000336  0.9247  0.0021  0.6719    1.80214   0.30325   0.90975 0.4851  0.2132 t0-2  273  272     82.5      4.2   2.749553  0.094844   2.698332  0.088787   22.8     20.3     -4.81 7124.7     7367.0   12.6129    0.7707    2.5047 89.5807  0.4193  3.1449      0.839                  0.062      0.038      243.83     14.25     12.06 13.052         1.53701 0.06626 0.04678  5346   64   0.93  0.02   0.02 0.85 0.02 0.01 4.443 0.060 0.060  0.003 0.043 2 PPPP      0.815      0.057      0.036      246.99     24.52     20.43  1.71310 0.15762 0.17995  5503  5503   0.91  0.02  0.02 0.91 0.05 0.06 4.481 0.032 0.041 -0.008 0.132 
 5211199 2158.02                    6.68238066 0.00005180  786.877182 0.006898  0.006382  0.000568  0.000487  0.8919  0.0775  0.6275    1.54405   0.36819   1.07111 0.4851  0.2132 t0-2  199  198     46.4      4.7   3.269233  0.182217   3.061080  0.189296   12.3     10.1     -6.55 4585.1     4794.0   15.3980    1.7175    4.0595 89.4936  0.5062  3.0373      0.651                  0.066      0.051      146.27      9.06      6.97 13.052         1.53701 0.06626 0.04678  5346   64   0.93  0.02   0.02 0.85 0.02 0.01 4.443 0.060 0.060  0.003 0.043 2 PPPP      0.629      0.061      0.047      148.51     14.15     12.97  1.71310 0.15762 0.17995  5503  5503   0.91  0.02  0.02 0.91 0.05 0.06 4.481 0.032 0.041 -0.008 0.132 
 8804455 2159.01                    7.59666657 0.00003055  794.235363 0.004224  0.010368  0.000633  0.000422  0.7252  0.0574  0.5725    1.25210   0.24325   0.67363 0.4111  0.2591 t0-1  177  176    128.0      6.1   3.664619  0.116497   3.563353  0.111497   24.5     18.5      0.03 5563.6     5725.0   15.7152    1.1350    3.4050 89.4005  0.5994  2.4976      1.107                  0.080      0.055      160.02      8.96      7.58 13.482         1.55805 0.06365 0.07291  5758   66   0.98  0.02   0.02 1.04 0.02 0.03 4.405 0.071 0.071  0.117 0.042 2 PPPP      1.075      0.071      0.049      164.18     11.61     11.61  1.65375 0.08663 0.10547  5849  5849   0.95  0.02  0.02 1.01 0.03 0.04 4.487 0.015 0.024 -0.044 0.110 
 8804455 2159.02                    2.39263318 0.00000614  794.144945 0.002583  0.009306  0.000487  0.000449  0.9094  0.0027  0.6921    7.66081   2.27749   3.98560 0.4111  0.2591 t0-1  540  539    100.3      6.4   1.340936  0.073922   1.284499  0.073038   20.5     20.1     -7.49 7491.7     7844.0   13.3169    1.5575    2.4660 89.4702  0.5293  2.6467      0.988                  0.066      0.055      752.64     36.49     43.13 13.482         1.55805 0.06365 0.07291  5758   66   0.98  0.02   0.02 1.04 0.02 0.03 4.405 0.071 0.071  0.117 0.042 2 FFFF      0.961      0.062      0.048      762.03     62.17     48.84  1.65375 0.08663 0.10547  5849  5849   0.95  0.02  0.02 1.01 0.03 0.04 4.487 0.015 0.024 -0.044 0.110 
 5546761 2160.01 Kepler-1125 b     17.66997685 0.00014258  789.073132 0.006106  0.017038  0.001758  0.000765  0.9318  0.0247  0.6709    0.03844   0.61755   0.01930 0.4043  0.264  t0-6   62   62    346.0     16.1   5.977741  0.272653   5.907144  0.203679   25.0     19.4     -1.18 3239.9     3310.0   22.4492    1.4894    7.8191 89.5106  0.4893  2.8540      3.539                  0.731      0.439      201.38     22.85     20.95 14.874         0.23527 0.08929 0.06285  5956  124   1.90  0.23   0.20 1.21 0.11 0.09 3.948 0.095 0.087 -0.024 0.153 1 PPPP      3.540      0.746      0.420      201.31     22.66     20.77  0.23527 0.08929 0.06285  5956  5956   1.90  0.23  0.20 1.21 0.11 0.09 3.948 0.095 0.087 -0.024 0.153 
 5546761 2160.02                   15.40482652 0.00040075  781.205556 0.000000  0.007940  0.000000  0.000000  0.8193  0.0000  0.0000    0.24633   0.00000   0.00000 0.4043  0.264  t0-2   71   71     59.8      0.0   4.752748  0.000000   4.640578  0.000000    4.1      0.0     -5.88 2838.1     2925.0   14.5661    0.0000    0.0000 86.7757  0.0000  0.0000      1.466                  0.248      0.063      243.81      0.00      0.00 14.874         0.23527 0.08929 0.06285  5956  124   1.90  0.23   0.20 1.21 0.11 0.09 3.948 0.095 0.087 -0.024 0.153 1 SPNN      1.656      0.023      0.128      243.81      0.00      0.00  0.23527 0.08929 0.06285  5956  5956   1.90  0.23  0.20 1.21 0.11 0.09 3.948 0.095 0.087 -0.024 0.153 
 5467124 2161.01                    2.84574790 0.00000919  792.941464 0.003516  0.037155  0.135600  0.014529  0.6561  0.4993  0.3321    0.00336   0.00097   0.00016 0.4303  0.2468 t0-0  455  454    241.1      3.7  10.999540  0.215295   5.499770  0.107648   83.9     27.0     -3.99 28282.7   28878.0    1.1275    0.0957    0.0174 20.4922  4.4197  2.8413      5.332                 16.909      2.601      914.46     90.52     90.52 13.591         0.89424 0.10248 0.09301  5853  117   1.16  0.03   0.03 1.01 0.07 0.07 4.308 0.040 0.040 -0.019 0.149 1 FFFF      5.291     16.546      2.647      905.38     99.75     84.40  0.89424 0.10248 0.09301  5853  5853   1.16  0.03  0.03 1.01 0.07 0.07 4.308 0.040 0.040 -0.019 0.149 
 9205938 2162.01 Kepler-1126 b    108.59280768 0.00085966  758.307834 0.009288  0.016921  0.001323  0.000794  0.0646  0.6585  0.0450    0.10912   1.58280   0.07305 0.3826  0.2729 t0-6   13   13    337.0     17.2   8.034182  0.342861   7.818437  0.250672   24.3     20.2      0.63 793.8       801.0  102.8239    7.0213   29.8404 89.9008  0.0992  0.5357      1.688                  0.147      0.102        4.42      0.22      0.23 14.033         1.51692 0.06609 0.05383  5646   64   0.91  0.03   0.02 0.79 0.02 0.01 4.483 0.070 0.070 -0.395 0.043 2 PPPP      1.674      0.142      0.098        4.63      0.47      0.43  1.63046 0.18594 0.18331  5814  5814   0.90  0.02  0.02 0.86 0.06 0.06 4.459 0.039 0.043 -0.401 0.142 
 9205938 2162.02                  199.66800795 0.00382235  663.612496 0.018315  0.014741  0.001040  0.000892  0.9447  0.0004  0.6816    1.93689   0.68901   1.20577 0.3826  0.2729 t0-2    7    7    244.5     21.3   8.941804  0.544211   8.829708  0.507107   13.8     11.1     -0.26 505.0       514.0  165.5079   16.5620   41.4049 89.9499  0.0501  0.2628      1.459                  0.118      0.100        1.95      0.10      0.10 14.033         1.51692 0.06609 0.05383  5646   64   0.91  0.03   0.02 0.79 0.02 0.01 4.483 0.070 0.070 -0.395 0.043 2 PPPP      1.446      0.127      0.090        2.06      0.19      0.21  1.63046 0.18594 0.18331  5814  5814   0.90  0.02  0.02 0.86 0.06 0.06 4.459 0.039 0.043 -0.401 0.142 
11358389 2163.01 Kepler-365 b      10.66493632 0.00004171  790.224303 0.003673  0.015804  0.000906  0.000586  0.3084  0.3378  0.2805    2.68464   0.62706   1.37954 0.3538  0.2893 t0-6  114  114    294.5     13.9   3.189128  0.125352   3.063545  0.108315   25.3     21.7     -2.14 3381.1     3480.0   25.7214    1.7047    5.6824 89.7588  0.2408  1.5893      1.560                  0.172      0.123       94.16      8.47      8.47 14.651         1.67741 0.33838 0.34510  5735  106   0.90  0.07   0.06 0.89 0.06 0.05 4.474 0.054 0.071 -0.245 0.137 1 PPPP      1.559      0.169      0.121       93.60      9.23      7.81  1.67741 0.33838 0.34510  5735  5735   0.90  0.07  0.06 0.89 0.06 0.05 4.474 0.054 0.071 -0.245 0.137 
11358389 2163.02 Kepler-365 c      17.78345269 0.00011439  791.265166 0.006984  0.014584  0.000899  0.000706  0.1153  0.5632  0.0866    2.24182   0.32465   1.42036 0.3538  0.2893 t0-6   75   75    245.4     15.4   4.010569  0.166316   3.909774  0.144071   18.7     15.1     -2.66 2176.3     2273.0   33.5163    2.3801    8.0327 89.8093  0.1907  1.3346      1.443                  0.159      0.123       47.51      4.35      4.35 14.651         1.67741 0.33838 0.34510  5735  106   0.90  0.07   0.06 0.89 0.06 0.05 4.474 0.054 0.071 -0.245 0.137 1 PPPP      1.438      0.161      0.124       47.65      4.36      4.36  1.67741 0.33838 0.34510  5735  5735   0.90  0.07  0.06 0.89 0.06 0.05 4.474 0.054 0.071 -0.245 0.137 
11358389 2163.03                   28.22496547 0.00022877  792.369855 0.012235  0.013554  0.001112  0.001314  0.7784  0.0638  0.5774   13.21184  16.25489  10.83660 0.3538  0.2893 t0--   45   45    189.2     30.6   2.147365  0.373427   2.124357  0.362952    8.9      8.0     -2.47 912.5       962.0   93.0780   18.5974   30.4321 89.9432  0.0568  0.4165      1.305                  0.168      0.142       25.42      2.59      2.16 14.651         1.67741 0.33838 0.34510  5735  106   0.90  0.07   0.06 0.89 0.06 0.05 4.474 0.054 0.071 -0.245 0.137 1 PPPP      1.308      0.173      0.133       25.68      2.37      2.37  1.67741 0.33838 0.34510  5735  5735   0.90  0.07  0.06 0.89 0.06 0.05 4.474 0.054 0.071 -0.245 0.137 
 7204981 2164.01 Kepler-1127 b      5.12332014 0.00002009  792.594906 0.003399  0.015370  0.000928  0.000618  0.3083  0.3103  0.2802    2.04761   0.38102   1.01606 0.4945  0.2077 t0-6  245  245    283.3     14.6   2.716279  0.100491   2.653587  0.097281   25.1     21.7     -4.53 5816.5     6070.0   14.2713    1.0156    2.7084 89.4960  0.5039  2.5193      1.382                  0.107      0.074      162.95     12.91     13.98 15.162         2.16354 0.20085 0.23402  5356   92   0.82  0.03   0.03 0.86 0.04 0.05 4.542 0.027 0.040 -0.079 0.125 1 PPPP      1.388      0.105      0.081      161.75     14.99     12.49  2.16354 0.20085 0.23402  5356  5356   0.82  0.03  0.03 0.86 0.04 0.05 4.542 0.027 0.040 -0.079 0.125 
 7906739 2165.01                    7.01475693 0.00005189  792.405471 0.004954  0.010157  0.000613  0.000337  0.6874  0.1024  0.5256    0.88522   0.16260   0.56170 0.3338  0.2954 t0-0  187  186    120.8      6.0   3.852070  0.224768   3.792760  0.214283   27.5     23.8     -9.45 5577.5     6135.0   13.3288    0.9962    3.3208 89.4288  0.5710  3.1977      1.137                  0.074      0.050      276.55     26.75     22.29 13.601         1.39823 0.07597 0.08765  6316  122   1.02  0.02   0.02 1.07 0.03 0.04 4.446 0.015 0.022 -0.298 0.159 1 FFFF      1.137      0.073      0.049      278.51     21.89     25.87  1.39823 0.07597 0.08765  6316  6316   1.02  0.02  0.02 1.07 0.03 0.04 4.446 0.015 0.022 -0.298 0.159 
 4370527 2166.01 Kepler-1128 b     61.61792674 0.00023715  789.876171 0.005166  0.033748  0.002370  0.002031  0.0910  0.6001  0.0626    9.54415   1.59583   5.80302 0.4790  0.2196 t0-5   15   15   1383.4     88.5   3.849981  0.193963   3.696944  0.151508   19.5     14.8     -0.17 467.2       474.0  124.3831    9.1223   30.4077 89.9499  0.0501  0.3758      3.217                  0.310      0.215        6.41      0.55      0.55 15.722         1.92451 0.18916 0.20750  5370   99   0.88  0.03   0.03 0.93 0.04 0.05 4.520 0.026 0.037  0.138 0.123 1 PPPP      3.229      0.311      0.222        6.40      0.59      0.50  1.92451 0.18916 0.20750  5370  5370   0.88  0.03  0.03 0.93 0.04 0.05 4.520 0.026 0.037  0.138 0.123 
 6041734 2167.01 Kepler-1129 b     24.33963322 0.00010562  896.609732 0.005592  0.025333  0.001764  0.000882  0.9284  0.0040  0.6836    5.49492   0.85419   3.24591 0.4397  0.2423 t0-6   46   46    764.5     32.7   3.358290  0.146484   3.255765  0.120237   27.8     20.4     -0.64 1491.9     1539.0   55.5534    3.5718   13.8409 89.8449  0.1551  0.7753      2.590                  0.250      0.173       30.17      1.51      1.65 15.280         1.67761 0.12013 0.14807  5700   64   0.93  0.05   0.04 1.01 0.02 0.03 4.469 0.045 0.045  0.106 0.042 2 PPPP      2.678      0.244      0.157       33.48      2.59      2.82  1.55761 0.17066 0.18023  5742  5742   0.96  0.04  0.04 1.00 0.05 0.05 4.469 0.029 0.040  0.025 0.124 
 6041734 2167.02                    6.95745228 0.00032841  904.296487 0.000000  0.004464  0.000000  0.000000  0.3256  0.0000  0.0000    0.57572   0.00000   0.00000 0.4397  0.2423 t0--  165   91     23.9      0.0   4.445713  0.000000   4.423572  0.000000    1.9      0.0     -9.00 6081.7     6195.0   11.3788    0.0000    0.0000 88.3602  0.0000  0.0000      0.455                  0.009      0.019      160.00      0.00      0.00 15.280         1.67761 0.12013 0.14807  5700   64   0.93  0.05   0.04 1.01 0.02 0.03 4.469 0.045 0.045  0.106 0.042 2 SPNN      0.489      0.005      0.006      177.38      0.00      0.00  1.55761 0.17066 0.18023  5742  5742   0.96  0.04  0.04 1.00 0.05 0.05 4.469 0.029 0.040  0.025 0.124 
 6041734 2167.03 Kepler-1129 c     76.53773375 0.00037084  862.527342 0.011457  0.023522  0.001621  0.001049  0.3270  0.3450  0.2891    3.86644   0.59441   2.31819 0.4397  0.2423 t0-6   15   15    668.0     41.6   5.549160  0.257017   5.356194  0.216837   17.7     12.3     -0.18 752.7       759.0  106.1899    7.7368   24.0701 89.9302  0.0698  0.3907      2.411                  0.206      0.189        6.53      0.36      0.33 15.280         1.67761 0.12013 0.14807  5700   64   0.93  0.05   0.04 1.01 0.02 0.03 4.469 0.045 0.045  0.106 0.042 2 PPPP      2.480      0.207      0.175        7.27      0.58      0.58  1.55761 0.17066 0.18023  5742  5742   0.96  0.04  0.04 1.00 0.05 0.05 4.469 0.029 0.040  0.025 0.124 
11308499 2168.01 Kepler-366 b       3.28193816 0.00001235  794.010235 0.003229  0.012694  0.000947  0.000549  0.2228  0.5011  0.1751    0.07777   0.97541   0.03363 0.3939  0.2701 t0-5  406  406    190.5      9.5   2.934512  0.125869   2.804279  0.103306   24.5     20.5     -8.46 10254.4   10724.0    8.4993    0.5641    2.3269 88.8617  1.1382  5.5015      2.431                  0.274      0.196     1707.45     92.21     85.11 14.842         0.31104 0.04592 0.03999  5940   64   1.74  0.11   0.10 1.09 0.03 0.03 4.327 0.076 0.076 -0.055 0.045 2 PPPP      2.454      0.256      0.217     1662.85    192.57    137.55  0.30542 0.06164 0.05315  6002  6002   1.75  0.11  0.10 1.18 0.11 0.08 4.021 0.057 0.061 -0.030 0.141 
11308499 2168.02 Kepler-366 c      12.51606379 0.00008249  793.964383 0.006079  0.014872  0.001167  0.000642  0.0233  0.7016  0.0043    0.88144   0.14964   0.58608 0.3939  0.2701 t0-6  106  106    263.1     13.9   4.888888  0.187538   4.825971  0.149004   22.6     18.7     -1.79 4027.6     4110.0   19.4127    1.3979    5.4362 89.5795  0.4205  2.7753      2.859                  0.327      0.233      287.51     13.31     15.73 14.842         0.31104 0.04592 0.03999  5940   64   1.74  0.11   0.10 1.09 0.03 0.03 4.327 0.076 0.076 -0.055 0.045 2 PPPP      2.865      0.323      0.231      284.91     27.78     27.78  0.30542 0.06164 0.05315  6002  6002   1.75  0.11  0.10 1.18 0.11 0.08 4.021 0.057 0.061 -0.030 0.141 
 9006186 2169.01 Kepler-1130 b      5.45297445 0.00001623  786.944064 0.003082  0.008401  0.000560  0.000297  0.8790  0.0015  0.6573    4.73152   0.81462   2.44386 0.4727  0.2209 t0-6  246  246     86.1      4.8   2.121406  0.083744   2.079687  0.083688   21.0     23.1     -4.39 4731.5     4920.0   19.5465    1.3332    3.8516 89.6810  0.3188  1.9128      0.798                  0.054      0.042      159.85      8.77      8.77 12.404         2.03072 0.07519 0.07493  5398   64   0.86  0.02   0.02 0.95 0.02 0.03 4.495 0.050 0.050  0.170 0.042 2 PPPP      0.808      0.052      0.040      155.43     13.32     11.27  1.89137 0.14860 0.17720  5288  5288   0.88  0.02  0.02 0.91 0.04 0.05 4.510 0.028 0.037  0.152 0.125 
 9006186 2169.02 Kepler-1130 c      3.26662197 0.00000966  787.744766 0.003746  0.007051  0.000578  0.000361  0.6230  0.0593  0.5846    2.62441   0.94930   1.54261 0.4727  0.2209 t0--  390  390     58.9      3.8   2.051110  0.123331   2.071191  0.121451   18.6     18.0     -4.30 7751.4     7930.0   11.7445    1.2008    2.8382 89.3407  0.6593  3.5600      0.664                  0.060      0.039      316.41     17.72     16.24 12.404         2.03072 0.07519 0.07493  5398   64   0.86  0.02   0.02 0.95 0.02 0.03 4.495 0.050 0.050  0.170 0.042 2 PPPP      0.673      0.057      0.038      310.74     23.12     25.22  1.89137 0.14860 0.17720  5288  5288   0.88  0.02  0.02 0.91 0.04 0.05 4.510 0.028 0.037  0.152 0.125 
 9006186 2169.03 Kepler-1130 d      4.27223792 0.00001855  788.231174 0.004643  0.006387  0.000434  0.000395  0.7435  0.0002  0.6065    3.16903   1.01140   1.78941 0.4727  0.2209 t0--  317  317     48.7      4.2   2.117603  0.133025   2.113920  0.132313   13.7     13.7     -7.86 5912.3     6195.0   14.6279    1.9102    2.7061 89.4041  0.5959  2.3836      0.603                  0.045      0.040      220.80     12.34     11.39 12.404         2.03072 0.07519 0.07493  5398   64   0.86  0.02   0.02 0.95 0.02 0.03 4.495 0.050 0.050  0.170 0.042 2 PPPP      0.609      0.047      0.035      216.19     17.29     17.29  1.89137 0.14860 0.17720  5288  5288   0.88  0.02  0.02 0.91 0.04 0.05 4.510 0.028 0.037  0.152 0.125 
 9006186 2169.04                    2.19251404 0.00001329  788.765143 0.010970  0.003837  0.000533  0.000391  0.6160  0.0560  0.5666    1.48877   2.35615   1.17808 0.4727  0.2209 t0--  591  584     17.5      3.5   1.749866  0.363225   1.738410  0.363292    6.6      8.2    -10.99 10389.0   10657.0    7.9291    2.3502    2.3502 89.2393  0.7606  4.9437      0.367                  0.047      0.044      538.05     28.38     28.38 12.404         2.03072 0.07519 0.07493  5398   64   0.86  0.02   0.02 0.95 0.02 0.03 4.495 0.050 0.050  0.170 0.042 2 SPPP      0.370      0.047      0.043      523.75     44.88     37.98  1.89137 0.14860 0.17720  5288  5288   0.88  0.02  0.02 0.91 0.04 0.05 4.510 0.028 0.037  0.152 0.125 
 2860114 2170.01                    0.94160347 0.00000083  793.835316 0.000918  0.019411  0.001535  0.000558  0.9303  0.0033  0.6851    6.51080   1.01590   3.87889 0.4987  0.2028 t0-0 1364 1364    450.5     13.1   1.086366  0.038952   1.038416  0.032696   46.2     33.4    -10.61 16824.5   17863.0    6.7496    0.4510    1.6538 88.9743  1.0256  6.9739      2.307                  0.205      0.115     2625.65    228.09    209.08 14.834         0.96015 0.11189 0.09015  5350   92   1.08  0.03   0.03 0.87 0.05 0.04 4.308 0.037 0.032  0.086 0.140 1 FFFF      2.313      0.203      0.127     2641.62    219.44    219.44  0.96015 0.11189 0.09015  5350  5350   1.08  0.03  0.03 0.87 0.05 0.04 4.308 0.037 0.032  0.086 0.140 
11410904 2171.01 Kepler-1131 b      3.53232229 0.00001463  791.873620 0.005782  0.013658  0.001088  0.000798  0.2990  0.3538  0.2697    1.21377   0.37094   0.71335 0.4134  0.2594 t0--  368  368    227.1     21.8   2.754705  0.171504   2.687014  0.162589   12.8     18.4     -3.49 8946.9     9051.0    9.5509    0.9392    2.1602 89.2599  0.7398  4.2538      1.481                  0.128      0.108      446.76     38.28     32.39 14.972         1.48467 0.13294 0.14907  5728   94   0.99  0.03   0.03 1.02 0.05 0.06 4.458 0.026 0.037  0.099 0.125 1 PPPP      1.484      0.123      0.113      451.03     35.19     35.19  1.48467 0.13294 0.14907  5728  5728   0.99  0.03  0.03 1.02 0.05 0.06 4.458 0.026 0.037  0.099 0.125 
 4173026 2172.01 Kepler-1801 b     10.44091844 0.00003294  791.392086 0.004276  0.026208  0.001959  0.001224  0.9139  0.0289  0.6567    2.43078   0.43364   1.57687 0.3999  0.2647 t0-2   99   99    809.4     45.6   3.321008  0.167481   3.171599  0.126172   22.2     26.0     -0.48 3340.3     3364.0   24.2304    1.8202    6.2697 89.6771  0.3228  2.0014      2.403                  0.202      0.145       67.43      6.31      5.34 15.104         2.08865 0.18043 0.21923  5420   95   0.83  0.02   0.02 0.87 0.04 0.06 4.534 0.026 0.041 -0.089 0.140 1 PPPP      2.389      0.216      0.130       67.08      6.89      4.92  2.08865 0.18043 0.21923  5420  5420   0.83  0.02  0.02 0.87 0.04 0.06 4.534 0.026 0.041 -0.089 0.140 
 4173026 2172.02                  116.58425815 0.00102590  762.541084 0.015030  0.026287  0.002652  0.001945  0.5863  0.0799  0.5477    5.35606   1.36163   4.35721 0.3999  0.2647 t0-2    8    8    784.6    111.5   5.624844  0.575653   5.291632  0.551075    8.7     15.0      0.37 446.5       440.0  156.6476   26.4758   39.7137 89.9564  0.0436  0.2506      2.420                  0.243      0.206        2.70      0.27      0.21 15.104         2.08865 0.18043 0.21923  5420   95   0.83  0.02   0.02 0.87 0.04 0.06 4.534 0.026 0.041 -0.089 0.140 1 PPPP      2.415      0.245      0.207        2.69      0.25      0.21  2.08865 0.18043 0.21923  5420  5420   0.83  0.02  0.02 0.87 0.04 0.06 4.534 0.026 0.041 -0.089 0.140 
11774991 2173.01 Kepler-367 b      37.81548396 0.00026189  754.780931 0.005834  0.015104  0.001425  0.000679  0.5329  0.2389  0.4293    3.10598   0.46317   1.94532 0.6036  0.1264 t0-6   38   38    289.3     15.5   4.677534  0.193696   4.488092  0.166027   22.4     19.4     -1.37 1427.5     1489.0   61.5731    4.4472   15.3181 89.8776  0.1223  0.7341      1.157                  0.115      0.067        5.96      0.38      0.32 12.879         3.02660 0.04205 0.07380  4855   64   0.70  0.02   0.02 0.77 0.01 0.01 4.585 0.024 0.024  0.101 0.041 2 PPPP      1.178      0.118      0.056        5.33      0.42      0.35  2.86176 0.15488 0.17496  4653  4653   0.71  0.01  0.01 0.74 0.03 0.03 4.600 0.019 0.024  0.033 0.102 
11774991 2173.02 Kepler-367 c      53.57863865 0.00061888  747.125706 0.007986  0.013490  0.001136  0.000833  0.7695  0.0914  0.5781    3.23600   0.56553   1.92280 0.6036  0.1264 t0-6   26   26    220.2     17.5   5.119312  0.231985   4.983113  0.204114   15.4     18.6     -1.42 882.4       926.0   78.7608    6.2461   18.0442 89.9179  0.0821  0.5541      1.035                  0.095      0.073        3.77      0.21      0.23 12.879         3.02660 0.04205 0.07380  4855   64   0.70  0.02   0.02 0.77 0.01 0.01 4.585 0.024 0.024  0.101 0.041 2 PPFP      1.051      0.093      0.066        3.37      0.24      0.24  2.86176 0.15488 0.17496  4653  4653   0.71  0.01  0.01 0.74 0.03 0.03 4.600 0.019 0.024  0.033 0.102 
 8261920 2174.01                    6.69329801 0.00002413  806.969746 0.002874  0.024682  0.002458  0.001170  0.9515  0.0201  0.6787    7.87225   1.81505   5.14264 0.6865  0.0696 t0-3  195  195    780.4     42.3   1.935502  0.110866   1.797852  0.101059   23.4     17.9     -5.45 3722.4     4024.0   26.7131    2.5436    6.4746 89.7378  0.2622  1.6254      1.726                  0.202      0.126       32.20      3.56      2.54 15.673         3.53300 0.37830 0.28230  4245   85   0.64  0.03   0.03 0.65 0.03 0.03 4.641 0.027 0.020  0.000 0.150 0 PPPP      1.735      0.191      0.140       32.38      3.19      2.92  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8261920 2174.02 Kepler-1802 c     33.13623937 0.00021781  798.367653 0.006226  0.025889  0.002078  0.001662  0.7912  0.0044  0.6204    4.16603   0.81494   2.44481 0.6865  0.0696 t0-3   38   38    822.2     58.2   3.995995  0.203599   3.862299  0.192049   16.3     11.4     -1.90 1315.7     1382.0   62.9080    4.7265   14.7047 89.8869  0.1130  0.6551      1.793                  0.189      0.146        3.82      0.40      0.32 15.673         3.53300 0.37830 0.28230  4245   85   0.64  0.03   0.03 0.65 0.03 0.03 4.641 0.027 0.020  0.000 0.150 0 PPPP      1.800      0.184      0.142        3.85      0.37      0.35  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8261920 2174.03 Kepler-1802 b      7.72516951 0.00004447  812.787131 0.005291  0.017786  0.001931  0.001756  0.9535  0.0038  0.6969    9.01946   4.68356   8.32632 0.6865  0.0696 t0-3  167  166    379.2     46.1   1.691157  0.215607   1.676417  0.206070   10.5     11.7     -6.89 3094.9     3290.0   32.1050    7.0403    8.9177 89.7223  0.2776  1.3879      1.225                  0.180      0.120       26.62      2.73      2.31 15.673         3.53300 0.37830 0.28230  4245   85   0.64  0.03   0.03 0.65 0.03 0.03 4.641 0.027 0.020  0.000 0.150 0 PPPP      1.234      0.169      0.138       26.86      2.59      2.39  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8261920 2174.04                    3.01610646 0.00001970  812.547507 0.008013  0.013048  0.001823  0.001693  0.6998  0.1131  0.5822    4.07535   7.80879   3.90439 0.6865  0.0696 t0--  436  418    197.3     34.6   1.442018  0.279706   1.288160  0.277676    8.1      7.4    -16.75 6188.9     6704.0   14.2781    4.5512    5.3787 89.5028  0.4970  3.1060      0.889                  0.159      0.102       94.69      8.36      9.12 15.673         3.53300 0.37830 0.28230  4245   85   0.64  0.03   0.03 0.65 0.03 0.03 4.641 0.027 0.020  0.000 0.150 0 PPPN      0.889      0.157      0.112       94.19      9.18      8.47  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9022166 2175.01 Kepler-368 b      26.84738298 0.00023970  773.207681 0.005249  0.014496  0.000636  0.000374  0.4572  0.1551  0.3951    0.22627   0.01700   0.09716 0.4512  0.2386 t0-5   27   27    253.2      7.9  10.036851  0.142558   9.870989  0.121814   39.2     23.1     -0.32 2130.3     2155.0   20.5429    0.5971    3.4631 89.5322  0.4158  1.5073      3.323                  0.196      0.140      100.33      5.97      4.69 12.848         0.18414 0.00942 0.00884  5451   66   2.09  0.06   0.06 1.17 0.02 0.02 3.935 0.104 0.104  0.121 0.041 2 PPPP      3.279      0.198      0.127      113.17     11.66      9.71  0.19079 0.02162 0.01619  5688  5688   2.06  0.06  0.05 1.22 0.06 0.06 3.890 0.033 0.032  0.131 0.154 
 9022166 2175.02 Kepler-368 c      72.38258324 0.00079804  763.941172 0.008544  0.017386  0.000959  0.000575  0.7908  0.0041  0.6427    1.16747   0.13013   0.56388 0.4512  0.2386 t0-6    9    9    367.1     14.7   8.124716  0.195936   7.860901  0.165204   29.5     19.3      0.03 616.3       625.0   68.2916    3.2817   13.1267 89.8888  0.1112  0.5376      3.988                  0.269      0.202       26.85      1.50      1.39 12.848         0.18414 0.00942 0.00884  5451   66   2.09  0.06   0.06 1.17 0.02 0.02 3.935 0.104 0.104  0.121 0.041 2 PPFP      3.935      0.273      0.189       30.28      2.79      2.79  0.19079 0.02162 0.01619  5688  5688   2.06  0.06  0.05 1.22 0.06 0.06 3.890 0.033 0.032  0.131 0.154 
 8501062 2176.01                   24.40182469 0.00134259  838.961282 0.000000  0.003838  0.000000  0.000000  0.0176  0.0000  0.0000    0.47386   0.00000   0.00000 0.3192  0.3011 t0--   28   27     17.5      0.0   7.602865  0.000000   7.573769  0.000000    2.4      0.0     -2.98 1738.7     1763.0   24.6142    0.0000    0.0000 89.9591  0.0000  0.0000      0.739                  0.025      0.007      117.52      0.00      0.00 13.424         0.33550 0.03169 0.03696  6094  113   1.74  0.04   0.04 1.27 0.06 0.12 4.057 0.031 0.047  0.006 0.157 1 FFNN      0.723      0.026      0.027      117.52      0.00      0.00  0.33550 0.03169 0.03696  6094  6094   1.74  0.04  0.04 1.27 0.06 0.12 4.057 0.031 0.047  0.006 0.157 
10965588 2177.01 Kepler-1132 b     62.89174076 0.00032449  763.936565 0.006059  0.025344  0.001568  0.001120  0.6322  0.0040  0.5947    1.75471   0.25903   0.88071 0.5680  0.1561 t0-6   19   19    790.8     44.4   6.803375  0.215102   6.520068  0.181520   22.6     17.6     -0.49 1083.9     1101.0   71.6976    3.8882   14.4418 89.9213  0.0787  0.5507      2.212                  0.165      0.127        4.61      0.43      0.33 15.481         2.23989 0.21784 0.23096  5109   85   0.80  0.02   0.02 0.82 0.04 0.05 4.544 0.031 0.038 -0.018 0.124 1 PPPP      2.219      0.160      0.135        4.63      0.42      0.35  2.23989 0.21784 0.23096  5109  5109   0.80  0.02  0.02 0.82 0.04 0.05 4.544 0.031 0.038 -0.018 0.124 
 2014991 2178.01                    6.49672429 0.00003799  786.313616 0.007964  0.010877  0.000920  0.000736  0.6434  0.0155  0.6052    3.08415   1.19275   2.55589 0.2998  0.3085 t0-0  214  213    132.8     16.8   2.361947  0.270638   2.360683  0.262069   10.6     20.8    -14.81 4492.4     4949.0   19.3687    3.4349    4.4917 89.6361  0.3638  1.8192      1.989                  0.169      0.156     1170.77    122.20    111.09 12.396         0.42645 0.04652 0.03389  7264  157   1.67  0.04   0.04 1.43 0.08 0.06 4.146 0.033 0.030 -0.198 0.152 1 FFFF      1.989      0.170      0.156     1181.50    111.80    121.12  0.42645 0.04652 0.03389  7264  7264   1.67  0.04  0.04 1.43 0.08 0.06 4.146 0.033 0.030 -0.198 0.152 
10670119 2179.01 Kepler-369 c      14.87154509 0.00005065  903.499755 0.003249  0.028051  0.001570  0.000827  0.0819  0.5218  0.0545    9.25279   1.42780   4.41318 0.3920  0.3238 t0-6   73   73    954.9     40.7   2.405480  0.086800   2.305711  0.073814   27.3     24.3     -0.76 1629.7     1662.0   47.5508    3.0976    8.6044 89.8952  0.1048  0.7857      1.610                  0.159      0.175        5.25      0.68      0.63 15.673         5.09968 0.97429 0.79381  3755   92   0.51  0.04   0.04 0.51 0.04 0.04 4.714 0.038 0.038  0.157 0.128 1 PPPP      1.589      0.188      0.148        5.30      0.65      0.65  5.09968 0.97429 0.79381  3755  3755   0.51  0.04  0.04 0.51 0.04 0.04 4.714 0.038 0.038  0.157 0.128 
10670119 2179.02 Kepler-369 b       2.73276817 0.00000542  901.968133 0.001623  0.022679  0.001194  0.000796  0.7476  0.0032  0.5992   17.97515   3.78521   9.46302 0.3920  0.3238 t0--  399  399    602.2     30.6   1.076957  0.058757   1.038574  0.053987   27.0     21.7     -6.04 4552.7     4923.0   19.3389    1.5646    3.7551 89.6761  0.3239  1.8136      1.286                  0.146      0.133       49.87      6.76      5.72 15.673         5.09968 0.97429 0.79381  3755   92   0.51  0.04   0.04 0.51 0.04 0.04 4.714 0.038 0.038  0.157 0.128 1 PPPP      1.283      0.147      0.134       50.13      6.73      5.61  5.09968 0.97429 0.79381  3755  3755   0.51  0.04  0.04 0.51 0.04 0.04 4.714 0.038 0.038  0.157 0.128 
 7286911 2180.01 Kepler-1133 b     11.55558102 0.00003917  787.646231 0.002337  0.019191  0.001226  0.000817  0.8740  0.0028  0.6585   23.65897   4.69708  12.81021 0.4805  0.2158 t0-5  117  117    435.6     24.7   1.588471  0.077123   1.548389  0.070609   22.7     18.9     -2.74 1778.5     1913.0   55.5412    4.1679   11.5775 89.8765  0.1235  0.6916      1.743                  0.126      0.084       54.52      6.51      4.65 14.816         2.14636 0.13842 0.15937  5354  120   0.83  0.02   0.02 0.89 0.03 0.04 4.545 0.019 0.028  0.004 0.113 1 PPPP      1.746      0.127      0.085       55.63      5.30      5.78  2.14636 0.13842 0.15937  5354  5354   0.83  0.02  0.02 0.89 0.03 0.04 4.545 0.019 0.028  0.004 0.113 
 8591173 2181.01 Kepler-1804 b     12.28855830 0.00006048  787.350931 0.008586  0.016981  0.001543  0.001432  0.6316  0.0718  0.5934    4.01558   1.59577   3.19153 0.5441  0.1766 t0-1  110  110    334.5     36.5   2.663548  0.250467   2.588981  0.241243   12.0     17.0     -1.84 2769.7     2817.0   33.0365    5.1134    8.6534 89.8084  0.1912  1.3386      1.372                  0.136      0.115       30.39      2.57      2.36 14.414         2.60062 0.18777 0.19547  4861   81   0.74  0.02   0.02 0.76 0.04 0.04 4.577 0.025 0.029 -0.035 0.113 1 PPPP      1.376      0.126      0.126       30.48      2.52      2.29  2.60062 0.18777 0.19547  4861  4861   0.74  0.02  0.02 0.76 0.04 0.04 4.577 0.025 0.029 -0.035 0.113 
 6962109 2182.01 Kepler-1134 b     17.13272042 0.00007878  902.520996 0.004403  0.026696  0.001357  0.000933  0.2978  0.2924  0.2701    5.18070   0.74982   2.47440 0.4401  0.2403 t0-6   65   65    856.8     40.3   3.057361  0.111232   2.952302  0.096385   26.4     22.9     -1.43 1727.1     1798.0   43.1361    2.5358    7.6073 89.7955  0.2045  0.7302      2.285                  0.159      0.122       28.11      2.37      2.80 15.842         2.37620 0.22531 0.25108  5237  101   0.78  0.03   0.03 0.82 0.04 0.05 4.562 0.027 0.038 -0.138 0.145 1 PPPP      2.279      0.155      0.119       27.51      3.08      2.20  2.37620 0.22531 0.25108  5237  5237   0.78  0.03  0.03 0.82 0.04 0.05 4.562 0.027 0.038 -0.138 0.145 
 5706595 2183.01 Kepler-370 c      19.02309588 0.00010857  776.514698 0.004803  0.018252  0.001132  0.000830  0.6982  0.0244  0.6031    4.01934   0.64690   2.26416 0.4516  0.2358 t0-6   68   68    400.4     23.2   3.406778  0.149847   3.305318  0.135036   19.7     18.8     -1.87 2040.3     2113.0   42.7063    2.9254    9.1418 89.8426  0.1574  0.9446      2.050                  0.187      0.120       49.94      3.06      2.59 15.198         1.30440 0.14768 0.13318  5647   66   1.03  0.04   0.04 0.98 0.04 0.03 4.395 0.081 0.081  0.115 0.042 2 PPPP      2.083      0.177      0.122       53.84      5.06      4.60  1.25493 0.16207 0.16588  5753  5753   1.04  0.04  0.04 1.02 0.06 0.07 4.409 0.040 0.048  0.106 0.135 
 5706595 2183.02 Kepler-370 b       4.57947332 0.00002362  791.655171 0.005993  0.012979  0.000840  0.000525  0.0548  0.5305  0.0365    1.15587   0.25272   0.59735 0.4516  0.2358 t0-6  283  282    202.5     12.7   3.160447  0.177593   3.089956  0.170202   20.0     18.0     -6.46 6638.8     6949.0   10.8910    0.9109    2.0950 89.4547  0.5453  3.1626      1.471                  0.125      0.087      334.75     19.63     17.99 15.198         1.30440 0.14768 0.13318  5647   66   1.03  0.04   0.04 0.98 0.04 0.03 4.395 0.081 0.081  0.115 0.042 2 PPPP      1.488      0.115      0.089      358.85     35.88     29.90  1.25493 0.16207 0.16588  5753  5753   1.04  0.04  0.04 1.02 0.06 0.07 4.409 0.040 0.048  0.106 0.135 
 5706595 2183.03                  150.38140558 0.00269878  739.805343 0.019885  0.018304  0.001888  0.001597  0.8918  0.0006  0.6763   11.33285   5.81766   8.72648 0.4516  0.2358 t0--    8    8    385.9     60.4   4.367432  0.552098   4.181738  0.523262    7.8      7.8     -0.66 330.9       342.0  248.2561   40.2877   65.9254 89.9789  0.0211  0.1618      2.061                  0.231      0.211        3.18      0.19      0.17 15.198         1.30440 0.14768 0.13318  5647   66   1.03  0.04   0.04 0.98 0.04 0.03 4.395 0.081 0.081  0.115 0.042 2 PPFN      2.088      0.239      0.199        3.41      0.32      0.30  1.25493 0.16207 0.16588  5753  5753   1.04  0.04  0.04 1.02 0.06 0.07 4.409 0.040 0.048  0.106 0.135 
12885212 2184.01                    2.05749648 0.00000697  792.610207 0.003745  0.016161  0.000866  0.000805  0.0045  0.5499  0.0045    0.96211   0.21187   0.42375 0.6575  0.0867 t0-1  654  653    320.9     17.3   2.552826  0.116747   2.500428  0.116701   23.6     19.9    -13.11 13342.9   14162.0    6.0010    0.4956    0.9462 89.0599  0.9399  5.4512      1.146                  0.080      0.057      273.35     22.84     20.93 15.504         3.23799 0.23446 0.19495  4820   85   0.65  0.01   0.01 0.65 0.03 0.02 4.617 0.024 0.018 -0.440 0.108 1 FFFF      1.148      0.078      0.055      273.59     22.57     20.69  3.23799 0.23446 0.19495  4820  4820   0.65  0.01  0.01 0.65 0.03 0.02 4.617 0.024 0.018 -0.440 0.108 
12885212 2184.02                   95.90727972 0.00121818  735.359619 0.011757  0.025791  0.002962  0.001851  0.5757  0.1163  0.5469   11.87535   3.05028   9.15083 0.6575  0.0867 t0--   14   14    837.1     86.9   3.973201  0.342442   3.889464  0.306805   11.0      8.9     -0.67 469.9       484.0  181.9148   20.7205   49.7292 89.9635  0.0365  0.2554      1.844                  0.221      0.142        1.64      0.12      0.13 15.504         3.23799 0.23446 0.19495  4820   85   0.65  0.01   0.01 0.65 0.03 0.02 4.617 0.024 0.018 -0.440 0.108 1 PPPP      1.847      0.219      0.141        1.63      0.14      0.13  3.23799 0.23446 0.19495  4820  4820   0.65  0.01  0.01 0.65 0.03 0.02 4.617 0.024 0.018 -0.440 0.108 
 8611781 2185.01 Kepler-1135 b     76.95765842 0.00042016  740.994081 0.007665  0.017682  0.000812  0.000638  0.6382  0.0042  0.5915    0.77699   0.07852   0.37298 0.3608  0.2836 t0-6   17   17    361.5     17.4   9.473730  0.230998   9.289815  0.190377   26.5     20.6     -0.22 1340.9     1353.0   62.3023    2.7151   11.7656 89.9086  0.0914  0.5940      3.286                  0.213      0.148       22.67      2.37      2.01 14.353         0.27125 0.03171 0.02673  5734  116   1.70  0.05   0.05 0.96 0.06 0.05 3.956 0.038 0.035 -0.315 0.152 1 PPPP      3.288      0.203      0.152       22.69      2.48      2.07  0.27125 0.03171 0.02673  5734  5734   1.70  0.05  0.05 0.96 0.06 0.05 3.956 0.038 0.035 -0.315 0.152 
 3097926 2186.01                   14.97975762 0.00005538  900.346996 0.003818  0.031006  0.001396  0.001047  0.9302  0.0596  0.7015    2.97968   0.44777   1.19406 0.5647  0.1589 t0-1   70   70   1175.2     42.6   3.532339  0.106808   3.386109  0.091351   33.2     29.4     -0.82 2583.6     2634.0   32.9184    1.7485    5.0512 89.8547  0.1160  1.0152      2.813                  0.171      0.134       31.30      3.01      2.37 15.549         1.97407 0.23743 0.19123  5014   90   0.83  0.03   0.03 0.81 0.05 0.04 4.504 0.039 0.032  0.080 0.127 1 PPPP      2.809      0.177      0.126       31.46      2.71      2.71  1.97407 0.23743 0.19123  5014  5014   0.83  0.03  0.03 0.81 0.05 0.04 4.504 0.039 0.032  0.080 0.127 
 5894073 2187.01                   10.58560955 0.00004964  789.795884 0.025460  0.012353  0.001350  0.001157  0.4737  0.1830  0.4446    0.49564   0.63745   0.47809 0.3272  0.303  t0--  123  123    168.9     30.6   4.538228  0.884699   4.303385  0.877499    8.1     16.8     -0.44 5046.8     5054.0   16.0998    4.1156    5.0653 89.5807  0.4190  2.5137      1.428                  0.134      0.158      131.59     11.67      9.87 13.748         1.32515 0.10221 0.12135  5966   99   1.04  0.03   0.02 1.05 0.04 0.06 4.429 0.024 0.034 -0.023 0.124 1 FFFF      1.388      0.164      0.126      131.76     10.99     10.07  1.32515 0.10221 0.12135  5966  5966   1.04  0.03  0.02 1.05 0.04 0.06 4.429 0.024 0.034 -0.023 0.124 
10518424 2188.01                    2.69633619 0.00001721  794.006185 0.006209  2.384777  2.022484  1.546605  1.1408  3.6588  0.0234    0.02430   0.32509   0.01858 0.3230  0.3001 t0-1  505  500    240.0     11.6   5.243550  0.272567   2.621775  0.136284   26.5     21.0    -11.73 15738.0   16488.0    3.5207    1.9864    1.5190 13.5385  6.2472  2.0824    252.177                209.875    166.453      699.59     39.28     30.21 15.319         1.47220 0.10841 0.10465  5647   64   0.97  0.05   0.04 0.78 0.01 0.01 4.517 0.064 0.064 -0.553 0.044 2 FFFF    252.277    210.988    161.757      691.73     58.42     63.73  1.49720 0.17589 0.18819  5839  5839   0.97  0.04  0.04 0.99 0.05 0.07 4.456 0.033 0.045 -0.078 0.144 
10518424 2188.02                    6.74429295 0.00012225  790.193278 0.000000  0.006957  0.000000  0.000000  0.1976  0.0000  0.0000    0.98800   0.00000   0.00000 0.3230  0.3001 t0--  195  191     57.0      0.0   3.816543  0.000000   3.789062  0.000000    4.6      0.0     -8.32 6483.7     6632.0   13.3431    0.0000    0.0000 89.1516  0.0000  0.0000      0.740                  0.032      0.005      207.32      0.00      0.00 15.319         1.47220 0.10841 0.10465  5647   64   0.97  0.05   0.04 0.78 0.01 0.01 4.517 0.064 0.064 -0.553 0.044 2 SPNN      0.749      0.070      0.038      202.90      0.00      0.00  1.49720 0.17589 0.18819  5839  5839   0.97  0.04  0.04 0.99 0.05 0.07 4.456 0.033 0.045 -0.078 0.144 
 5730445 2189.01                   33.35857631 0.00011936  904.535455 0.002563  0.037695  0.002121  0.001193  0.9373  0.0560  0.6969   46.55359   8.05180  20.80049 0.5664  0.1544 t0-1   27   27   1754.5     70.1   1.827962  0.070127   1.748958  0.059631   32.1     27.1     -0.38 626.6       652.0  140.2093    8.6396   23.9990 89.9619  0.0381  0.2517      2.951                  0.208      0.144        7.72      0.65      0.71 15.253         2.84579 0.24283 0.24503  4885   90   0.71  0.02   0.02 0.74 0.04 0.04 4.600 0.023 0.030 -0.145 0.126 1 PPPP      2.955      0.212      0.147        7.69      0.67      0.67  2.84579 0.24283 0.24503  4885  4885   0.71  0.02  0.02 0.74 0.04 0.04 4.600 0.023 0.030 -0.145 0.126 
 4245933 2190.01                   11.25821915 0.00021934  783.050770 0.011728  0.033269  0.000758  0.000569  0.9550  0.0043  0.0051    0.00079   0.00009   0.00006 0.6529  0.0945 t0--  121  120    713.7     17.1  23.440220  0.633455  16.275325  0.637075   55.4     25.7     -3.12 21728.3   22050.0    1.7420    0.0717    0.0410 56.7776  1.6588  1.0664      1.976                  0.129      0.092       11.94      1.11      1.21 15.830         4.70241 0.57472 0.45483  4135   91   0.55  0.03   0.03 0.56 0.03 0.02 4.704 0.031 0.025 -0.254 0.137 1 FFFF      1.996      0.102      0.111       12.02      1.09      1.28  4.70241 0.57472 0.45483  4135  4135   0.55  0.03  0.03 0.56 0.03 0.02 4.704 0.031 0.025 -0.254 0.137 
 5601258 2191.01 Kepler-1805 b      8.84785093 0.00002395  772.131710 0.003095  0.019308  0.001829  0.001016  0.4890  0.2212  0.4602    0.47196   7.69571   0.16033 0.5583  0.1848 t0-1  112  112    458.0     28.7   2.069578  0.128341   1.992499  0.105280   21.0     18.3     -0.99 2306.5     2346.0   32.2029    3.3028    8.7074 89.6964  0.3035  1.4669      1.257                  0.128      0.085       15.14      1.41      1.19 14.911         3.84483 0.23208 0.20952  3913   77   0.60  0.02   0.02 0.58 0.01 0.01 4.651 0.014 0.013  0.196 0.118 1 PPPP      1.255      0.136      0.077       15.33      1.26      1.38  3.84483 0.23208 0.20952  3913  3913   0.60  0.02  0.02 0.58 0.01 0.01 4.651 0.014 0.013  0.196 0.118 
 9964670 2192.01                    1.54135197 0.00000382  792.843048 0.002275  0.027889  0.040471  0.009713  0.2718  0.7762  0.2715    0.01378   0.53496   0.00000 0.5418  0.1733 t0-0  694  693    421.3     12.8   4.657663  0.179917   2.327201  0.091777   51.7     26.7     -9.21 19352.3   20379.0    1.2300    0.1171    0.0293 35.0572  4.4717  5.7493      2.228                  3.118      0.850      545.47     49.10     45.33 15.316         2.58582 0.22755 0.21950  5009   91   0.74  0.02   0.02 0.75 0.04 0.04 4.573 0.029 0.031 -0.178 0.112 1 FFFF      2.247      3.147      0.858      546.07     46.65     46.65  2.58582 0.22755 0.21950  5009  5009   0.74  0.02  0.02 0.75 0.04 0.04 4.573 0.029 0.031 -0.178 0.112 
 8282651 2193.01 Kepler-1136 b      2.36172471 0.00000365  793.650286 0.001292  0.021694  0.002096  0.000798  0.8916  0.0520  0.6247   10.37688   2.19494   6.58483 0.6019  0.1288 t0-5  552  552    581.9     21.8   1.235359  0.054483   1.183952  0.045854   34.3     25.8     -6.41 6938.4     7406.0   14.5714    1.2315    3.6946 89.5571  0.4426  3.4301      1.482                  0.155      0.082      143.55     12.52     11.48 15.658         3.70445 0.23829 0.23424  4394   79   0.62  0.02   0.02 0.64 0.02 0.02 4.655 0.017 0.019 -0.159 0.116 1 PPPP      1.489      0.145      0.091      143.67     12.86     10.88  3.70445 0.23829 0.23424  4394  4394   0.62  0.02  0.02 0.64 0.02 0.02 4.655 0.017 0.019 -0.159 0.116 
 8282651 2193.02                    4.16287284 0.00001006  793.181880 0.002026  0.020369  0.025044  0.005565  0.9005  0.1456  0.2770  889.09674  80.65244 614.97485 0.6019  0.1288 t0-2  320  319    329.9     40.6   0.158790  0.132850   0.085292  0.170429   10.9      0.0     -9.03 3083.0     3349.0   93.6837    3.4363   30.9270 89.3923  0.3739  0.2337      1.340                  1.801      0.346       67.39      5.84      5.35 15.658         3.70445 0.23829 0.23424  4394   79   0.62  0.02   0.02 0.64 0.02 0.02 4.655 0.017 0.019 -0.159 0.116 1 PPNN      1.350      1.750      0.336       67.30      5.91      5.00  3.70445 0.23829 0.23424  4394  4394   0.62  0.02  0.02 0.64 0.02 0.02 4.655 0.017 0.019 -0.159 0.116 
 8282651 2193.03                   22.22679006 0.00029689  784.071318 0.025775  0.013196  0.003231  0.002154  0.0120  0.7292  0.0021    8.78887 391.42231   8.69827 0.6019  0.1288 t0--   59   59    210.5     57.8   2.800074  0.777687   2.685796  0.778467    6.5      0.0     -3.54 1261.7     1322.0   56.7909   21.7332   27.1666 89.7590  0.2410  0.4820      0.880                  0.239      0.159        7.29      0.58      0.58 15.658         3.70445 0.23829 0.23424  4394   79   0.62  0.02   0.02 0.64 0.02 0.02 4.655 0.017 0.019 -0.159 0.116 1 SNNN      0.884      0.237      0.158        7.24      0.62      0.57  3.70445 0.23829 0.23424  4394  4394   0.62  0.02  0.02 0.64 0.02 0.02 4.655 0.017 0.019 -0.159 0.116 
 3548044 2194.01 Kepler-371 b      34.76298361 0.00016648  790.000683 0.005807  0.015732  0.001110  0.000653  0.7313  0.0622  0.6179    3.65721   0.55722   2.39604 0.3835  0.2725 t0-6   39   39    289.1     14.6   4.267399  0.161259   4.207790  0.142664   24.0     19.6     -0.73 1392.8     1426.0   61.7878    3.8800   16.9748 89.8616  0.1384  0.7841      2.164                  0.183      0.122       37.87      1.90      1.90 13.865         0.63765 0.03640 0.02892  5710   64   1.26  0.04   0.03 0.88 0.02 0.01 4.241 0.100 0.100 -0.203 0.044 2 PPPP      2.138      0.176      0.110       40.09      4.22      3.87  0.72102 0.08451 0.07671  5965  5965   1.24  0.03  0.03 1.00 0.07 0.07 4.244 0.040 0.042 -0.198 0.149 
 3548044 2194.02 Kepler-371 c      67.96842021 0.00052556  776.244206 0.008084  0.016506  0.000824  0.000567  0.3170  0.2952  0.2985    1.13438   0.12497   0.55541 0.3835  0.2725 t0-7   22   22    321.5     14.1   7.992361  0.181174   7.776235  0.161354   27.3     20.4     -0.57 1156.1     1187.0   65.4761    2.6652   12.8816 89.9023  0.0976  0.5659      2.271                  0.151      0.097       15.51      0.75      0.82 13.865         0.63765 0.03640 0.02892  5710   64   1.26  0.04   0.03 0.88 0.02 0.01 4.241 0.100 0.100 -0.203 0.044 2 PPPP      2.243      0.141      0.091       16.44      1.74      1.60  0.72102 0.08451 0.07671  5965  5965   1.24  0.03  0.03 1.00 0.07 0.07 4.244 0.040 0.042 -0.198 0.149 
 3548044 2194.03                  445.21800220 0.02015613  581.062924 0.044243  0.013230  0.000998  0.000856  0.2685  0.3607  0.2298    0.58682   0.23260   0.32206 0.3835  0.2725 t0--    4    4    194.5     22.8  16.613328  1.199270  16.311732  1.166340   11.1      7.9     -0.01 400.6       401.0  190.3879   21.4541   38.6174 89.9478  0.0522  0.1776      1.832                  0.136      0.148        1.26      0.06      0.06 13.865         0.63765 0.03640 0.02892  5710   64   1.26  0.04   0.03 0.88 0.02 0.01 4.241 0.100 0.100 -0.203 0.044 2 PPPN      1.800      0.132      0.132        1.33      0.15      0.12  0.72102 0.08451 0.07671  5965  5965   1.24  0.03  0.03 1.00 0.07 0.07 4.244 0.040 0.042 -0.198 0.149 
11401767 2195.01 Kepler-372 c      20.05465690 0.00014790  791.526919 0.006009  0.016011  0.000727  0.000485  0.9387  0.0234  0.6983    0.62493   0.07613   0.29607 0.3596  0.2891 t0-6   70   70    301.9     13.0   6.503345  0.177178   6.301477  0.170850   26.9     22.6     -1.44 4167.7     4239.0   23.6213    1.1993    4.2831 89.5565  0.4434  1.3302      2.206                  0.140      0.140       91.57      4.53      4.53 14.881         0.76437 0.07919 0.07279  6120   64   1.25  0.05   0.05 1.04 0.03 0.03 4.271 0.082 0.082 -0.119 0.044 2 PPPP      2.231      0.152      0.128       95.51      9.45      8.59  0.76755 0.11141 0.10337  6230  6230   1.27  0.05  0.05 1.13 0.07 0.07 4.280 0.044 0.046 -0.139 0.147 
11401767 2195.02 Kepler-372 d      30.09016159 0.00055067  774.130160 0.007955  0.014328  0.000909  0.000642  0.9075  0.0000  0.6829    0.96643   0.21551   0.50799 0.3596  0.2891 t0-7   44   44    238.6     16.8   6.240504  0.279979   6.121665  0.255393   16.6     14.9     -0.84 2441.7     2470.0   36.2163    2.6788    7.7388 89.8318  0.1681  1.1345      1.960                  0.155      0.130       53.29      2.90      2.45 14.881         0.76437 0.07919 0.07279  6120   64   1.25  0.05   0.05 1.04 0.03 0.03 4.271 0.082 0.082 -0.119 0.044 2 PPPP      1.988      0.159      0.134       56.04      4.98      5.43  0.76755 0.11141 0.10337  6230  6230   1.27  0.05  0.05 1.13 0.07 0.07 4.280 0.044 0.046 -0.139 0.147 
11401767 2195.03 Kepler-372 b       6.84974223 0.00005834  793.738563 0.008324  0.010842  0.000638  0.000510  0.9542  0.0026  0.7139    0.61808   0.13679   0.30516 0.3596  0.2891 t0--  195  194    139.1      9.8   4.443038  0.217109   4.327763  0.209146   17.0     14.3     -5.85 7835.3     8073.0   11.6308    0.9305    2.1712 89.3785  0.6215  3.1077      1.485                  0.117      0.099      383.91     18.90     18.90 14.881         0.76437 0.07919 0.07279  6120   64   1.25  0.05   0.05 1.04 0.03 0.03 4.271 0.082 0.082 -0.119 0.044 2 PPPP      1.501      0.127      0.091      401.88     37.92     37.92  0.76755 0.11141 0.10337  6230  6230   1.27  0.05  0.05 1.13 0.07 0.07 4.280 0.044 0.046 -0.139 0.147 
 6209798 2196.01                    1.20541051 0.00000177  788.184016 0.002704  7.189816  0.315132  3.387669  1.0918  6.4624  0.9467    1.45739   4.94594   1.04125 0.3050  0.3037 t0-- 1091 1086    107.8      8.4   1.543207  0.155364   0.771603  0.077682   17.2     14.9     -5.08 16634.6   16836.0    8.3684    0.3118    3.4303 13.0469  3.4738  1.8527    720.668                 41.249    338.240     1979.85    160.00    160.00 13.064         1.70484 0.09596 0.12416  5933  101   0.93  0.02   0.02 0.98 0.03 0.05 4.491 0.017 0.028 -0.197 0.138 1 FFFF    722.762     41.505    340.339     1970.96    172.88    146.28  1.70484 0.09596 0.12416  5933  5933   0.93  0.02  0.02 0.98 0.03 0.05 4.491 0.017 0.028 -0.197 0.138 
 6525249 2197.01                    1.71032081 0.00000506  793.203514 0.003357  2.021381  1.334016  1.208952  1.1740  2.6650  0.0091    0.15971   0.29673   0.14325 0.3498  0.2973 t0-0  748  748    404.6     17.5   3.564925  0.171308   1.782463  0.085654   31.2     26.2     -9.55 24305.3   25019.0    3.2082    1.2695    1.2285 16.1374  5.6255  1.5342    210.510                156.638    100.696     1093.66    111.64     94.47 15.961         1.38632 0.29404 0.27076  5580  100   0.97  0.07   0.06 0.92 0.06 0.07 4.423 0.060 0.069  0.001 0.151 1 FFFF    209.448    157.250     99.592     1094.83    103.90    103.90  1.38632 0.29404 0.27076  5580  5580   0.97  0.07  0.06 0.92 0.06 0.07 4.423 0.060 0.069  0.001 0.151 
11075429 2198.01 Kepler-1137 b     23.92109820 0.00023222  765.786670 0.005474  0.011710  0.000585  0.000379  0.9358  0.0144  0.6938    1.73233   0.33158   0.84169 0.2486  0.3272 t0-6   43   43    159.1      8.8   4.806609  0.164632   4.722719  0.155056   21.9     14.5     -0.75 1959.0     1993.0   37.7958    2.3048    7.2024 89.8155  0.1845  0.9594      2.253                  0.131      0.109      179.70     18.06     18.06 12.768         0.37009 0.03851 0.03571  6842  150   1.75  0.05   0.05 1.43 0.07 0.06 4.102 0.034 0.031 -0.045 0.152 1 PPPP      2.254      0.131      0.109      178.02     20.38     15.67  0.37009 0.03851 0.03571  6842  6842   1.75  0.05  0.05 1.43 0.07 0.06 4.102 0.034 0.031 -0.045 0.152 
11705004 2199.01 Kepler-1806 b      9.03319745 0.00005998  792.836270 0.005413  0.022678  0.002079  0.001188  0.4553  0.2481  0.4161    3.29582   1.09979   2.39955 0.4864  0.2109 t012  120  120    624.6     45.5   2.726607  0.227833   2.534192  0.218721   18.3     16.6     -5.07 2920.8     3109.0   24.7492    3.3454    6.1333 89.6251  0.3748  1.7989      1.867                  0.204      0.136       58.08      5.01      5.01 15.901         2.59915 0.25255 0.26666  5163   92   0.75  0.03   0.03 0.79 0.04 0.05 4.583 0.025 0.036 -0.201 0.151 1 PPPP      1.876      0.188      0.137       57.70      5.79      4.55  2.59915 0.25255 0.26666  5163  5163   0.75  0.03  0.03 0.79 0.04 0.05 4.583 0.025 0.036 -0.201 0.151 
11705004 2199.02                    3.05294188 0.00002118  792.564684 0.007626  0.013873  0.001318  0.001318  0.3277  0.3677  0.2891    1.91403   0.74871   1.68460 0.4864  0.2109 t0--  351  350    210.4     29.7   2.184612  0.263256   2.042129  0.246793   10.1      8.2    -11.84 6711.6     7072.0   10.4527    1.6804    2.9407 89.1866  0.8134  4.2703      1.120                  0.131      0.111      245.54     24.34     19.12 15.901         2.59915 0.25255 0.26666  5163   92   0.75  0.03   0.03 0.79 0.04 0.05 4.583 0.025 0.036 -0.201 0.151 1 PPPP      1.121      0.133      0.111      245.48     24.56     18.90  2.59915 0.25255 0.26666  5163  5163   0.75  0.03  0.03 0.79 0.04 0.05 4.583 0.025 0.036 -0.201 0.151 
10909127 2200.01 Kepler-1138 b      3.17058874 0.00000955  791.745169 0.002766  0.016434  0.001132  0.000733  0.7932  0.0036  0.6263    5.66355   1.29374   3.41078 0.4776  0.2177 t0-6  317  317    324.4     21.0   1.653448  0.093169   1.555804  0.089002   20.1     16.1     -5.99 5074.7     5356.0   14.5649    1.4146    3.0864 89.6333  0.3663  2.7476      1.377                  0.106      0.076      297.51     21.41     21.41 15.353         2.61349 0.17224 0.18873  5480   87   0.76  0.02   0.02 0.83 0.03 0.03 4.591 0.017 0.023 -0.325 0.106 1 PPPP      1.375      0.101      0.080      297.39     21.39     21.39  2.61349 0.17224 0.18873  5480  5480   0.76  0.02  0.02 0.83 0.03 0.03 4.591 0.017 0.023 -0.325 0.106 
 2141783 2201.01                  116.52164310 0.00049735  776.263198 0.005633  0.078615  0.640991  0.047481  1.2599  0.4052  0.2977    0.11863   0.04958   0.02479 0.3477  0.2933 t0-1   12   12    773.0     40.3   5.491082  0.283101   2.749814  0.144121   25.0     19.2     -0.36 552.2       570.0   44.1681    5.2803    3.1061 88.1624  0.7664  0.3284     15.286                120.812      9.665       14.39      0.66      0.72 13.806         0.37360 0.01926 0.02525  6122   64   1.74  0.05   0.05 1.34 0.02 0.02 4.150 0.120 0.120  0.187 0.043 2 FFFP     15.211    123.250      9.481       14.93      1.23      1.45  0.33416 0.03624 0.03369  6113  6113   1.78  0.05  0.05 1.36 0.06 0.07 4.066 0.032 0.036  0.196 0.140 
 4144576 2202.01 Kepler-1139 b      0.81316701 0.00000118  794.235378 0.001588  0.011964  0.000792  0.000396  0.0603  0.5822  0.0331    2.50031   0.40519   1.32609 0.5354  0.1806 t0-- 1570 1569    174.0      6.7   1.385041  0.054535   1.366896  0.053427   34.8     32.8    -12.55 22381.6   23417.0    4.4360    0.3028    0.9085 88.7650  1.2347  8.8895      1.048                  0.084      0.049     1634.75     95.92     73.79 14.113         2.31832 0.02545 0.03922  5307   64   0.80  0.02   0.02 0.93 0.01 0.01 4.475 0.055 0.055  0.322 0.042 2 PPPP      1.083      0.072      0.050     1699.61    136.10    115.16  2.24144 0.10374 0.13213  5245  5245   0.83  0.02  0.01 0.90 0.03 0.03 4.559 0.013 0.021  0.123 0.109 
 2581191 2203.01                    1.99042788 0.00000743  794.208758 0.003806  0.010734  0.000619  0.000387  0.0674  0.6279  0.0002    0.55948   0.09044   0.32157 0.3238  0.3    t0-0  647  646    133.3      6.9   3.110380  0.137254   2.990424  0.125365   25.3     21.9    -10.91 15909.1   16594.0    4.9201    0.3396    1.0612 88.0296  1.9703  7.8814      1.216                  0.084      0.058     1262.56    116.02     98.17 14.349         1.32529 0.11407 0.12893  6014  106   1.03  0.03   0.03 1.05 0.04 0.06 4.429 0.026 0.036 -0.070 0.126 1 FFFF      1.218      0.083      0.064     1262.63    109.10    100.01  1.32529 0.11407 0.12893  6014  6014   1.03  0.03  0.03 1.05 0.04 0.06 4.429 0.026 0.036 -0.070 0.126 
 2581191 2203.02                  172.17806323 0.00340731  761.153839 0.012369  0.019074  0.004500  0.003150  0.8752  0.0958  0.5048  264.39909 372.78839 221.65796 0.3238  0.3    t0--    8    8    411.9    115.2   1.233610  0.365111   1.186130  0.373362    5.4      0.0     -1.49 104.4       123.0  978.7522  162.4468  263.9760 89.9549  0.0417  0.0174      2.152                  0.498      0.387        3.29      0.29      0.26 14.349         1.32529 0.11407 0.12893  6014  106   1.03  0.03   0.03 1.05 0.04 0.06 4.429 0.026 0.036 -0.070 0.126 1 FFNN      2.113      0.501      0.334        3.28      0.32      0.24  1.32529 0.11407 0.12893  6014  6014   1.03  0.03  0.03 1.05 0.04 0.06 4.429 0.026 0.036 -0.070 0.126 
 8494542 2204.01 Kepler-1807 b     10.86072471 0.00004578  786.460758 0.003366  0.012808  0.000716  0.000477  0.2606  0.3674  0.2315    7.22816   1.44789   3.74039 0.2910  0.3064 t0-1  120  120    188.1     11.7   2.296038  0.098244   2.234708  0.092093   20.7     18.1     -2.48 2481.5     2593.0   35.7527    2.8241    6.9034 89.8051  0.1948  1.0714      2.451                  0.166      0.128      395.00     45.57     31.55 13.957         0.32249 0.03539 0.03792  6278  121   1.74  0.05   0.05 1.23 0.06 0.10 4.043 0.033 0.047 -0.228 0.144 1 PPPP      2.457      0.157      0.131      399.93     39.46     36.17  0.32249 0.03539 0.03792  6278  6278   1.74  0.05  0.05 1.23 0.06 0.10 4.043 0.033 0.047 -0.228 0.144 
 9992325 2205.01 Kepler-1140 b     24.08617512 0.00012344  779.704617 0.003192  0.029386  0.002502  0.001608  0.8017  0.0027  0.6580   20.44723   4.81580  13.64478 0.5651  0.1551 t0-6   29   29   1011.1     72.4   2.110890  0.140511   2.027484  0.127462   18.0     15.8     -0.89 560.9       592.0   86.0519    8.7398   21.4521 89.9049  0.0951  0.4945      2.357                  0.213      0.160       11.78      1.09      0.84 15.464         2.67200 0.19441 0.20185  4828   83   0.73  0.02   0.02 0.75 0.03 0.04 4.583 0.024 0.028 -0.043 0.114 1 PPPP      2.354      0.222      0.154       11.84      1.01      0.92  2.67200 0.19441 0.20185  4828  4828   0.73  0.02  0.02 0.75 0.03 0.04 4.583 0.024 0.028 -0.043 0.114 
11073656 2206.01                    1.83429016 0.00000624  904.124371 0.004298  0.015580  0.001148  0.000676  0.3809  0.3305  0.3430    2.72697   0.60617   1.81852 0.4009  0.2638 t0-1  455  455    288.1     15.2   1.755017  0.100946   1.671639  0.087596   24.7     19.8     -6.79 6932.5     7308.0    7.8801    0.7466    2.0363 88.8943  1.1056  5.7121      1.446                  0.132      0.088      765.34     63.39     69.15 15.198         2.00539 0.20909 0.23902  5523   97   0.84  0.03   0.03 0.87 0.04 0.05 4.521 0.032 0.044 -0.172 0.129 1 PPPP      1.449      0.121      0.095      755.32     72.94     57.31  2.00539 0.20909 0.23902  5523  5523   0.84  0.03  0.03 0.87 0.04 0.05 4.521 0.032 0.044 -0.172 0.129 
 7379385 2207.01                   67.23129159 0.00187731  777.040265 0.015342  0.021644  0.001162  0.002196  0.9383  0.0256  0.3249    0.00318   0.02310   0.00198 0.3247  0.2987 t0-0   21   21    382.8     12.6  24.598756  1.608713  21.432174  0.497294   39.5     18.8     -0.65 4130.8     4176.0    8.8403    5.6220    2.0614 84.3939  2.6332  1.8687      3.971                  0.250      0.521       33.63      3.42      3.42 14.548         0.38388 0.05340 0.04817  6403  140   1.69  0.07   0.07 1.33 0.07 0.07 4.104 0.041 0.043  0.014 0.170 1 FFFF      3.975      0.258      0.516       33.62      3.39      3.39  0.38388 0.05340 0.04817  6403  6403   1.69  0.07  0.07 1.33 0.07 0.07 4.104 0.041 0.043  0.014 0.170 
10531955 2208.01 Kepler-1141 b      2.34452175 0.00000559  787.982860 0.002325  0.007153  0.000422  0.000317  0.8028  0.0024  0.6333    6.89424   1.58841   3.89883 0.3914  0.2704 t0-5  550  549     59.8      3.5   1.386485  0.069146   1.357129  0.065470   21.9     20.4     -9.55 7609.8     8105.0   12.6658    1.1472    2.7533 89.4420  0.5580  3.0133      0.888                  0.062      0.045     1107.28     51.86     62.24 12.589         1.00788 0.05087 0.05711  5840   63   1.14  0.03   0.03 1.04 0.03 0.03 4.276 0.094 0.094  0.098 0.042 2 PPPP      0.911      0.060      0.047      984.96    106.71     76.22  0.84577 0.09111 0.08499  5556  5556   1.17  0.02  0.02 0.96 0.06 0.06 4.285 0.038 0.039  0.133 0.146 
 8168187 2209.01 Kepler-1142 b     18.30286053 0.00015830  789.697501 0.006949  0.012484  0.000728  0.000455  0.7417  0.0027  0.6140    0.27329   0.03941   0.13972 0.4142  0.2564 t0-6   74   74    184.5      8.9   8.200222  0.238992   8.049287  0.228461   24.7     20.6     -1.01 5171.7     5228.0   16.9754    0.9019    3.4948 89.6611  0.3389  2.3044      2.396                  0.168      0.129      153.53     15.71     14.40 14.310         0.25095 0.03145 0.02750  5646  117   1.75  0.06   0.06 0.96 0.06 0.05 3.934 0.039 0.039 -0.291 0.152 1 PPPP      2.394      0.164      0.137      153.23     15.22     15.22  0.25095 0.03145 0.02750  5646  5646   1.75  0.06  0.06 0.96 0.06 0.05 3.934 0.039 0.039 -0.291 0.152 
 8168187 2209.02                   35.50343668 0.00082948  793.465391 0.027927  0.009926  0.000803  0.000803  0.7831  0.0154  0.6451    0.54162   0.06965   0.41788 0.4142  0.2564 t0--   39   39    114.8     12.7   8.150294  0.739296   7.893920  0.692529   11.0      9.4     -1.80 2660.8     2704.0   32.8505    3.2223    9.6669 89.7166  0.2834  1.3460      1.872                  0.184      0.151       63.48      6.55      6.00 14.310         0.25095 0.03145 0.02750  5646  117   1.75  0.06   0.06 0.96 0.06 0.05 3.934 0.039 0.039 -0.291 0.152 1 PPPP      1.881      0.184      0.168       62.80      6.83      5.69  0.25095 0.03145 0.02750  5646  5646   1.75  0.06  0.06 0.96 0.06 0.05 3.934 0.039 0.039 -0.291 0.152 
 4142847 2210.01 Kepler-1143 b      2.88889638 0.00000669  793.156777 0.002027  0.018036  0.001686  0.000759  0.7697  0.1040  0.5417    5.85371   1.15607   3.66088 0.6009  0.1287 t0-5  461  460    392.9     21.5   1.561967  0.071910   1.559625  0.062827   23.7     19.5     -9.68 6728.9     7284.0   13.7603    1.1512    3.3384 89.5521  0.4473  3.3544      1.365                  0.120      0.080      177.22     12.97     14.27 15.195         3.05171 0.20081 0.21058  4779   79   0.69  0.02   0.02 0.71 0.03 0.03 4.614 0.020 0.025 -0.172 0.100 1 PPPP      1.358      0.135      0.067      175.22     14.92     12.43  3.05171 0.20081 0.21058  4779  4779   0.69  0.02  0.02 0.71 0.03 0.03 4.614 0.020 0.025 -0.172 0.100 
 4142847 2210.02 Kepler-1143 c    210.63112011 0.00165879  654.985401 0.006761  0.036483  0.002441  0.001285  0.6424  0.1425  0.4439    3.29191   0.46815   1.61725 0.6009  0.1287 t0--    6    6   1640.1     72.0   8.332799  0.266970   7.914256  0.196040   25.9     20.5     -0.16 418.3       424.0  197.5211   10.4719   37.9605 89.9541  0.0459  0.1720      2.749                  0.194      0.129        0.58      0.05      0.04 15.195         3.05171 0.20081 0.21058  4779   79   0.69  0.02   0.02 0.71 0.03 0.03 4.614 0.020 0.025 -0.172 0.100 1 PPPP      2.748      0.208      0.117        0.58      0.05      0.04  3.05171 0.20081 0.21058  4779  4779   0.69  0.02  0.02 0.71 0.03 0.03 4.614 0.020 0.025 -0.172 0.100 
 6199702 2211.01                    0.80526059 0.00000070  793.860641 0.000782  0.017294  0.000827  0.000435  0.3323  0.3497  0.2868    7.40787   0.86481   4.22797 0.3163  0.303  t0-0 1660 1656    343.7      9.2   0.981084  0.030933   0.953461  0.026834   50.2     33.2    -16.22 15918.7   17836.0    6.3250    0.3382    1.4372 88.8872  1.1124  6.6745      1.891                  0.115      0.076     3297.39    287.48    313.61 14.633         1.33981 0.16338 0.16114  5660   99   1.00  0.03   0.03 0.95 0.07 0.07 4.417 0.042 0.046  0.004 0.151 1 FFFF      1.887      0.119      0.071     3256.01    347.34    267.19  1.33981 0.16338 0.16114  5660  5660   1.00  0.03  0.03 0.95 0.07 0.07 4.417 0.042 0.046  0.004 0.151 
10203349 2212.01 Kepler-1144 b     17.14630080 0.00012444  896.692617 0.004961  0.019173  0.000939  0.000751  0.9178  0.0251  0.6924    2.52418   0.38984   1.24040 0.4476  0.2375 t0-6   67   67    439.5     19.5   3.878886  0.123557   3.762963  0.111665   28.2     24.5     -1.46 2395.9     2473.0   34.1659    1.9088    6.4422 89.8285  0.1714  1.0971      2.239                  0.151      0.127       66.97      6.59      6.04 14.941         1.13803 0.16059 0.14600  5781  107   1.06  0.04   0.04 0.99 0.07 0.07 4.375 0.045 0.048  0.004 0.139 1 PPPP      2.228      0.169      0.109       67.05      6.89      5.83  1.13803 0.16059 0.14600  5781  5781   1.06  0.04  0.04 0.99 0.07 0.07 4.375 0.045 0.048  0.004 0.139 
 7457296 2213.01 Kepler-1145 b      3.97079378 0.00001222  790.319344 0.002505  0.017059  0.001199  0.000825  0.7747  0.0022  0.6602    5.82339   1.16934   3.41056 0.4956  0.2043 t0-6  324  324    350.8     18.6   1.762170  0.085909   1.699542  0.072292   23.9     19.8     -6.62 5597.8     5953.0   16.9326    1.4286    3.8572 89.5483  0.4516  2.5287      1.471                  0.226      0.207      194.70     29.49     27.03 15.443         2.19400 0.86270 0.52240  5178  153   0.78  0.09   0.09 0.73 0.11 0.05 4.521 0.085 0.076 -0.260 0.300 0 PPPP      1.470      0.239      0.202      194.47     28.97     28.97  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10328458 2214.01 Kepler-1146 b      2.35226646 0.00000714  794.008267 0.002863  0.016005  0.001717  0.000813  0.0947  0.6049  0.0659    3.53229   0.87044   2.43723 0.6253  0.1113 t0-5  573  571    320.8     20.2   1.762663  0.101402   1.649055  0.093369   20.4     17.2    -13.58 8957.1     9691.0   10.1595    1.0358    2.5895 89.1877  0.8117  4.5457      1.262                  0.136      0.082      228.20     19.37     17.75 15.848         2.75353 0.21705 0.21016  4687   81   0.72  0.02   0.02 0.73 0.03 0.03 4.588 0.025 0.026  0.007 0.115 1 PPPP      1.266      0.141      0.083      228.81     19.43     17.81  2.75353 0.21705 0.21016  4687  4687   0.72  0.02  0.02 0.73 0.03 0.03 4.588 0.025 0.026  0.007 0.115 
 7050060 2215.01                   22.04544766 0.00112352  772.492888 0.017818  0.126275  0.341547  0.046575  1.1906  0.2579  0.1361    0.00008   0.00007   0.00001 0.3428  0.2922 t0-1   66   63    348.9      5.1  60.945712  1.193644  30.472856  0.596822   90.4     22.8    -11.12 26543.9   28237.0    1.2638    0.2983    0.0355 21.3968  5.9582  1.4532     31.539                 86.961     10.870      199.96     25.30     21.41 12.999         0.14398 0.02224 0.01558  5873  142   2.34  0.08   0.08 1.32 0.15 0.06 3.817 0.055 0.035  0.089 0.174 1 FFFP     31.972     89.064     10.861      202.80     21.72     25.67  0.14398 0.02224 0.01558  5873  5873   2.34  0.08  0.08 1.32 0.15 0.06 3.817 0.055 0.035  0.089 0.174 
 4248120 2216.01 Kepler-1808 b     23.34041396 0.00007870  792.758468 0.003631  0.022930  0.001596  0.001064  0.2501  0.4048  0.2122   22.61299   5.69802  13.98605 0.4113  0.2576 t0-1   56   56    621.2     43.3   2.053306  0.132146   1.957214  0.113616   18.2     16.0     -1.44 1035.4     1089.0   86.9071    9.4884   18.9769 89.8879  0.1121  0.4297      2.430                  0.184      0.168       34.59      3.72      3.38 15.230         1.47514 0.18333 0.19423  5665  116   0.96  0.03   0.03 0.95 0.06 0.07 4.445 0.040 0.050 -0.019 0.147 1 PPPP      2.426      0.189      0.157       34.32      3.79      3.21  1.47514 0.18333 0.19423  5665  5665   0.96  0.03  0.03 0.95 0.06 0.07 4.445 0.040 0.050 -0.019 0.147 
 9580992 2217.01                   37.80269531 0.00051083  768.840239 0.006816  0.022945  0.001833  0.001145  0.9683  0.0206  0.7193    6.89769   2.02538   4.34010 0.5002  0.2025 t011   35   35    629.6     41.4   3.425573  0.240739   3.342968  0.204145   20.2     15.3     -0.89 1359.0     1391.0   82.2758    8.5405   20.1866 89.8959  0.1040  0.5200      1.980                  0.165      0.118        9.09      0.90      0.76 15.191         2.32860 0.18835 0.21815  5142   95   0.79  0.02   0.02 0.81 0.04 0.05 4.554 0.027 0.036 -0.073 0.131 1 PPPP      1.977      0.173      0.111        9.14      0.90      0.75  2.32860 0.18835 0.21815  5142  5142   0.79  0.02  0.02 0.81 0.04 0.05 4.554 0.027 0.036 -0.073 0.131 
12058204 2218.01 Kepler-373 b       5.53535102 0.00002129  790.889473 0.002780  0.014674  0.000666  0.000500  0.0511  0.5153  0.0325    1.99410   0.30923   0.84335 0.4454  0.2393 t0-6  229  229    258.5     11.2   2.839483  0.093772   2.761251  0.084805   27.5     22.9     -3.78 5570.5     5799.0   14.8419    0.8654    2.3799 89.5607  0.4392  2.1961      2.136                  0.129      0.116      418.61     22.07     22.07 14.514         0.60158 0.04393 0.04020  5598   64   1.33  0.04   0.04 0.98 0.03 0.03 4.442 0.065 0.065  0.132 0.043 2 PPPP      2.152      0.138      0.100      435.89     46.24     39.12  0.61253 0.07523 0.07187  5711  5711   1.34  0.04  0.04 1.06 0.08 0.07 4.206 0.040 0.045  0.153 0.142 
12058204 2218.02 Kepler-373 c      16.72627945 0.00012412  779.248129 0.007117  0.013088  0.001085  0.001001  0.4964  0.1818  0.4669    6.65473   2.76002   5.17504 0.4454  0.2393 t0--   77   77    195.0     21.8   2.549455  0.256016   2.591327  0.244106   11.6      9.1     -2.57 1899.2     1965.0   47.2753    8.2833   11.7347 89.8018  0.1982  0.8917      1.897                  0.178      0.161       95.72      5.37      4.92 14.514         0.60158 0.04393 0.04020  5598   64   1.33  0.04   0.04 0.98 0.03 0.03 4.442 0.065 0.065  0.132 0.043 2 PPPF      1.917      0.168      0.168       99.85     10.65      8.88  0.61253 0.07523 0.07187  5711  5711   1.34  0.04  0.04 1.06 0.08 0.07 4.206 0.040 0.045  0.153 0.142 
 5357545 2219.01 Kepler-1809 b      3.75728412 0.00000702  792.117598 0.001564  0.015273  0.001323  0.000827  0.5856  0.0939  0.5473   36.64678  12.59365  26.33217 0.5934  0.1337 t0-1  341  341    273.8     18.6   0.920747  0.076351   0.901565  0.071122   23.4     19.0     -5.21 3434.3     3708.0   30.7925    4.1851    7.3239 89.7114  0.2885  1.3272      1.249                  0.117      0.081      159.19      9.12      9.12 14.099         2.69301 0.05754 0.11005  5000   65   0.75  0.02   0.02 0.83 0.01 0.02 4.546 0.040 0.040  0.135 0.042 2 PPPP      1.200      0.158      0.085      137.88     10.72     10.72  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6871071 2220.01 Kepler-374 c       3.28279781 0.00001359  793.682413 0.003414  0.010858  0.000642  0.000340  0.1590  0.4586  0.1309    0.76350   0.11576   0.37043 0.4305  0.248  t0-5  409  409    141.2      6.8   3.275741  0.105510   3.206614  0.097998   24.4     17.4     -7.79 11467.8   11909.0    7.6127    0.4118    1.4705 89.0801  0.9192  4.7801      1.606                  0.111      0.092      904.18     53.03     44.19 14.686         0.62716 0.05666 0.05231  5732   65   1.34  0.05   0.05 1.03 0.03 0.03 4.188 0.099 0.099  0.139 0.042 2 PPPP      1.612      0.118      0.082      944.23     96.12     81.33  0.62785 0.08319 0.07108  5856  5856   1.35  0.05  0.05 1.12 0.07 0.08 4.222 0.040 0.042  0.149 0.125 
 6871071 2220.02 Kepler-374 d       5.02816650 0.00002342  791.167639 0.003936  0.012313  0.000585  0.000390  0.3004  0.2856  0.2734    0.92391   0.13624   0.40873 0.4305  0.248  t0-5  255  255    180.2      8.0   3.577460  0.111747   3.504051  0.105765   26.1     20.1     -4.53 7915.2     8169.0   10.7274    0.6274    1.8124 89.3039  0.6961  2.9832      1.809                  0.122      0.094      515.56     26.81     26.81 14.686         0.62716 0.05666 0.05231  5732   65   1.34  0.05   0.05 1.03 0.03 0.03 4.188 0.099 0.099  0.139 0.042 2 PPPP      1.826      0.116      0.098      536.42     55.10     46.63  0.62785 0.08319 0.07108  5856  5856   1.35  0.05  0.05 1.12 0.07 0.08 4.222 0.040 0.042  0.149 0.125 
 6871071 2220.03 Kepler-374 b       1.89782214 0.00000670  792.546567 0.003228  0.010541  0.000727  0.000385  0.2270  0.4618  0.1798    0.78417   0.12114   0.44822 0.4305  0.248  t0-5  675  675    131.9      5.8   2.703173  0.084456   2.626760  0.077497   27.2     22.6    -11.24 16633.8   17359.0    5.3617    0.3224    1.2090 88.7421  1.2578  8.0500      1.558                  0.129      0.089     1883.91    103.55     94.92 14.686         0.62716 0.05666 0.05231  5732   65   1.34  0.05   0.05 1.03 0.03 0.03 4.188 0.099 0.099  0.139 0.042 2 PPPP      1.568      0.127      0.088     1969.98    196.73    180.33  0.62785 0.08319 0.07108  5856  5856   1.35  0.05  0.05 1.12 0.07 0.08 4.222 0.040 0.042  0.149 0.125 
 6871071 2220.04                    7.66463518 0.00006973  790.858944 0.007772  0.009786  0.000623  0.000534  0.2157  0.3793  0.1873    1.25273   0.33536   0.61483 0.4305  0.248  t0-5  163  163    112.5     10.0   3.595869  0.205876   3.560680  0.204321   13.2      9.8     -4.62 5303.9     5446.0   15.6951    1.6884    2.7629 89.7000  0.2999  2.2990      1.441                  0.105      0.105      294.33     15.60     15.60 14.686         0.62716 0.05666 0.05231  5732   65   1.34  0.05   0.05 1.03 0.03 0.03 4.188 0.099 0.099  0.139 0.042 2 PPPP      1.446      0.118      0.090      306.60     30.27     27.75  0.62785 0.08319 0.07108  5856  5856   1.35  0.05  0.05 1.12 0.07 0.08 4.222 0.040 0.042  0.149 0.125 
 6871071 2220.05                   11.92923256 0.00010877  782.502767 0.012335  0.009313  0.000889  0.000762  0.5838  0.0975  0.5448    2.18184   0.70496   1.87989 0.4305  0.248  t0-5  111  110     95.2     13.0   3.319064  0.348512   3.244721  0.343129    9.5      0.0     -4.14 3414.9     3511.0   25.6657    4.0583    7.0097 89.7188  0.2810  1.6159      1.357                  0.148      0.123      162.78      8.84      8.16 14.686         0.62716 0.05666 0.05231  5732   65   1.34  0.05   0.05 1.03 0.03 0.03 4.188 0.099 0.099  0.139 0.042 2 PPNN      1.372      0.148      0.123      169.60     17.73     14.78  0.62785 0.08319 0.07108  5856  5856   1.35  0.05  0.05 1.12 0.07 0.08 4.222 0.040 0.042  0.149 0.125 
 6287313 2221.01 Kepler-1147 b     10.62795581 0.00006435  793.514971 0.006636  0.016754  0.001140  0.000760  0.4729  0.2418  0.4245    0.93623   0.15676   0.61135 0.3428  0.2946 t0-7  120  120    326.9     18.3   4.535610  0.216348   4.425958  0.192701   22.6     19.4     -2.23 4936.7     5050.0   17.7989    1.4255    4.5932 89.5911  0.4086  2.7581      2.284                  0.241      0.185      178.64     18.47     16.93 15.401         0.77117 0.15242 0.12540  5923  115   1.24  0.07   0.07 1.08 0.07 0.08 4.276 0.056 0.056  0.041 0.140 1 PPPP      2.294      0.240      0.185      177.97     19.05     15.87  0.77117 0.15242 0.12540  5923  5923   1.24  0.07  0.07 1.08 0.07 0.08 4.276 0.056 0.056  0.041 0.140 
 9289704 2222.01                   34.13758320 0.00056421  773.526439 0.049852  0.023727  0.002292  0.002292  0.0870  0.5475  0.0581    0.21198   0.81820   0.20455 0.2982  0.2877 t0-1   42   42    623.7    114.6   8.954253  2.143777   8.867057  1.969335    8.6     14.7     -0.96 2786.9     2806.0   27.9007    8.0782   12.1173 89.7873  0.2125  1.3459      3.829                  0.439      0.372       87.46      7.76      9.17 12.963         0.58355 0.06243 0.06149  6921  147   1.49  0.05   0.05 1.40 0.07 0.06 4.233 0.032 0.036  0.009 0.137 1 PPPP      3.818      0.467      0.359       85.54      9.07      7.67  0.58355 0.06243 0.06149  6921  6921   1.49  0.05  0.05 1.40 0.07 0.06 4.233 0.032 0.036  0.009 0.137 
 9278725 2223.01 Kepler-1148 b      1.10446331 0.00000118  793.161744 0.001321  0.019568  0.001324  0.000568  0.1514  0.4796  0.1147    7.65876   1.24961   3.99874 0.5512  0.1643 t0-5 1212 1211    464.4     17.9   1.071679  0.047331   1.041636  0.042984   35.3     31.0    -12.76 12559.3   13598.0    7.9358    0.4803    1.6210 89.3924  0.6068  4.8547      1.563                  0.110      0.069      711.47     62.41     52.00 15.277         2.71338 0.19491 0.20197  4829   81   0.73  0.02   0.02 0.75 0.03 0.04 4.587 0.023 0.028 -0.059 0.115 1 PPPP      1.564      0.114      0.067      712.81     62.01     51.68  2.71338 0.19491 0.20197  4829  4829   0.73  0.02  0.02 0.75 0.03 0.04 4.587 0.023 0.028 -0.059 0.115 
 8892157 2224.01 Kepler-1149 b      3.73088805 0.00001596  793.420669 0.003679  0.012723  0.000614  0.000520  0.8218  0.0034  0.6109    1.33413   0.21477   0.64432 0.4237  0.2531 t0-6  343  343    188.3      9.9   2.839707  0.106011   2.772399  0.101705   24.0     21.7     -6.36 9136.4     9482.0    9.9993    0.5643    1.9047 89.4118  0.5882  3.5289      1.683                  0.122      0.110      671.59     66.34     66.34 14.966         0.84835 0.13939 0.12009  5895  119   1.20  0.06   0.05 1.08 0.07 0.07 4.302 0.049 0.049  0.090 0.145 1 PPPP      1.677      0.122      0.102      670.66     70.01     64.17  0.84835 0.13939 0.12009  5895  5895   1.20  0.06  0.05 1.08 0.07 0.07 4.302 0.049 0.049  0.090 0.145 
 8892157 2224.02                   87.04491753 0.00656397  740.690608 0.458662  0.014887  0.004930  0.004108  0.5523  0.1283  0.5323    0.00259 957.55631   0.00000 0.4237  0.2531 t0-2   16   16    193.1    157.2   2.672907 11.259069   2.534303 10.889280    2.8      0.0     -2.81 937.2       961.0   24.5908  123.0380   14.4751 89.8950  0.1049  1.4687      1.850                  0.804      0.433       10.07      1.06      0.98 14.966         0.84835 0.13939 0.12009  5895  119   1.20  0.06   0.05 1.08 0.07 0.07 4.302 0.049 0.049  0.090 0.145 1 SPNN      1.804      0.808      0.404       10.09      1.02      1.02  0.84835 0.13939 0.12009  5895  5895   1.20  0.06  0.05 1.08 0.07 0.07 4.302 0.049 0.049  0.090 0.145 
11569782 2225.01 Kepler-1150 b      2.78785681 0.00000873  791.750994 0.003434  0.012562  0.001128  0.000594  0.1530  0.5271  0.0963    2.64757   0.55629   1.61829 0.6555  0.1121 t0--  477  476    199.7     11.6   1.997745  0.109598   1.984843  0.103192   22.2     20.8     -9.34 8716.2     9219.0   10.3192    0.9254    2.3134 89.2515  0.7484  3.8917      0.969                  0.084      0.056      159.13     13.17     12.15 14.435         2.87904 0.17637 0.16222  4561   78   0.70  0.01   0.01 0.72 0.03 0.03 4.597 0.022 0.021  0.042 0.105 1 PPPP      0.967      0.086      0.054      158.50     13.12     12.11  2.87904 0.17637 0.16222  4561  4561   0.70  0.01  0.01 0.72 0.03 0.03 4.597 0.022 0.021  0.042 0.105 
11520459 2226.01                    8.46354951 0.00002414  896.780552 0.002616  0.025857  0.001632  0.001020  0.3865  0.2521  0.3487   26.78997   5.07854  15.23563 0.4751  0.2195 t0-1  132  132    789.1     41.2   1.396026  0.075603   1.329089  0.065501   26.1     21.7     -1.79 1831.1     1946.0   46.5639    4.1041    9.8498 89.8762  0.1236  0.8340      2.498                  0.192      0.133       90.19      8.69      8.69 15.338         1.74700 0.24163 0.21143  5286  100   0.88  0.03   0.03 0.85 0.06 0.05 4.478 0.045 0.044  0.020 0.142 1 PPPP      2.497      0.193      0.134       89.96      9.24      7.81  1.74700 0.24163 0.21143  5286  5286   0.88  0.03  0.03 0.85 0.06 0.05 4.478 0.045 0.044  0.020 0.142 
10600955 2227.01 Kepler-1151 b     65.64840001 0.00040630  762.781535 0.007059  0.021866  0.002097  0.001094  0.9490  0.0105  0.6930    0.38844   4.68116   0.18357 0.4680  0.229  t0-6   20   20    581.4     33.9   4.751625  0.307064   4.539875  0.239312   22.0     18.5      0.13 893.3       910.0  105.0669   11.1994   30.7983 89.9245  0.0754  0.5130      1.868                  0.179      0.126        5.27      0.42      0.45 14.872         2.43163 0.19517 0.23351  5415   93   0.78  0.02   0.02 0.81 0.03 0.04 4.568 0.024 0.036 -0.293 0.116 1 PPPP      1.858      0.188      0.115        5.22      0.45      0.41  2.43163 0.19517 0.23351  5415  5415   0.78  0.02  0.02 0.81 0.03 0.04 4.568 0.024 0.036 -0.293 0.116 
10801100 2228.01                  102.65744630 0.00970111  771.902188 0.018632  0.027232  0.000332  0.000470  1.1839  0.2398  0.2595    0.00100   0.00002   0.00000 0.2730  0.3169 t0-0   14   14    605.7     12.4  42.194181  0.867889  35.033986  1.228376   82.1     19.2      0.66 3861.9     4134.0    8.2376    0.0681    0.0097 83.5451  0.0703  0.0433      6.164                  0.286      0.264       31.99      1.52      1.39 12.678         0.22874 0.02313 0.01989  6651   65   2.08  0.08   0.08 1.47 0.02 0.05 4.212 0.087 0.087 -0.098 0.043 2 FFFN      6.071      0.280      0.256       37.22      4.17      3.53  0.24831 0.03261 0.02973  7036  7036   2.05  0.08  0.08 1.54 0.08 0.08 3.999 0.038 0.041 -0.095 0.147 
 4473226 2229.01 Kepler-1682 b     14.83339354 0.00007752  810.113196 0.005281  0.025595  0.002468  0.001293  0.3994  0.3493  0.3615    0.21309   1.88683   0.08029 0.4341  0.2443 t0-1   44   44    786.6     51.1   3.919376  0.230272   3.625692  0.179694   19.1     15.2     -0.85 1467.2     1498.0   29.2916    2.7472    8.7412 89.7648  0.2351  1.8810      2.398                  0.263      0.181       53.97      4.69      4.69 15.707         2.05882 0.20921 0.21558  5749  108   0.85  0.04   0.03 0.91 0.04 0.04 4.536 0.025 0.032 -0.243 0.112 1 PPPP      2.409      0.251      0.184       53.95      4.44      4.85  2.05882 0.20921 0.21558  5749  5749   0.85  0.04  0.03 0.91 0.04 0.04 4.536 0.025 0.032 -0.243 0.112 
 8914779 2230.01                    0.98733767 0.00000324  788.601896 0.003823  0.004789  0.000269  0.000207  0.0018  0.6375  0.0018    0.45382   0.09596   0.23304 0.3121  0.3036 t0-- 1371 1368     26.2      1.4   2.671063  0.110828   2.484019  0.113169   25.0     19.0    -20.64 31051.9   32481.0    2.8842    0.2058    0.5969 87.5982  2.4018 14.8910      0.854                  0.055      0.045    10287.26    903.19   1067.40 11.511         0.45625 0.04423 0.03930  6727  141   1.63  0.04   0.04 1.42 0.07 0.06 4.163 0.032 0.030  0.108 0.141 1 FFFF      0.850      0.060      0.040    10106.54   1098.53    863.13  0.45625 0.04423 0.03930  6727  6727   1.63  0.04  0.04 1.42 0.07 0.06 4.163 0.032 0.030  0.108 0.141 
 6780158 2231.01                    2.46415668 0.00001000  786.921744 0.002573  5.036304  2.384993  1.618388  1.1691  6.1385  0.8565    0.47881   0.98985   0.43553 0.4692  0.2221 t0-0  525  523    115.8      5.5   2.419830  0.121807   1.209915  0.060903   27.3     18.6    -10.09 11619.7   12247.0    6.4066    2.3846    1.6182 18.3281  3.6403  2.9123   1342.015                663.743    417.912     2681.13    344.23    312.93 13.145         0.10422 0.01374 0.01477  5110  109   2.45  0.06   0.06 1.10 0.10 0.12 3.700 0.044 0.061 -0.099 0.149 1 FFFF   1348.440    640.989    419.108     2684.39    331.19    301.08  0.10422 0.01374 0.01477  5110  5110   2.45  0.06  0.06 1.10 0.10 0.12 3.700 0.044 0.061 -0.099 0.149 
 2854181 2232.01 Kepler-1810 b    101.13267512 0.00045653  749.977017 0.004809  0.035302  0.002403  0.001335  0.0566  0.6227  0.0193   10.51541   1.64257   5.97299 0.4671  0.2257 t0-2   14   14   1520.1     67.7   4.380887  0.175606   4.150131  0.133075   25.7     23.2     -0.19 453.1       469.0  178.8799   11.9946   41.3149 89.9699  0.0301  0.2480      3.592                  0.294      0.215        3.92      0.33      0.36 15.331         1.66099 0.18220 0.20250  5458   98   0.93  0.03   0.03 0.95 0.05 0.06 4.480 0.033 0.044  0.147 0.129 1 PPPP      3.583      0.308      0.206        3.92      0.35      0.35  1.66099 0.18220 0.20250  5458  5458   0.93  0.03  0.03 0.95 0.05 0.06 4.480 0.033 0.044  0.147 0.129 
 2854181 2232.02                   12.83495888 0.00011675  786.125453 0.008240  0.015897  0.001213  0.001544  0.2781  0.3654  0.2589    7.05684   3.44185   6.45347 0.4671  0.2257 t0--  101  101    278.6     37.9   2.291746  0.298161   2.161496  0.283599    9.4      9.3     -5.57 1622.3     1757.0   42.0119    7.9418   10.9963 89.8559  0.1441  1.0090      1.568                  0.175      0.135       61.66      5.48      5.48 15.331         1.66099 0.18220 0.20250  5458   98   0.93  0.03   0.03 0.95 0.05 0.06 4.480 0.033 0.044  0.147 0.129 1 PPPP      1.584      0.161      0.148       61.15      5.75      5.27  1.66099 0.18220 0.20250  5458  5458   0.93  0.03  0.03 0.95 0.05 0.06 4.480 0.033 0.044  0.147 0.129 
 8963721 2233.01                    1.81146709 0.00000748  794.139139 0.002384  0.025643  0.000882  0.000551  0.9713  0.0042  0.0032    0.01369   0.00078   0.00089 0.3999  0.2635 t0-0  725  725    429.1     10.6   5.069237  0.125204   2.598321  0.337587   83.9     49.5     -6.47 31006.2   32037.0    1.3350    0.0249    0.0288 43.3226  1.3127  1.6409      5.374                  0.319      0.248     3855.27    436.17    369.07 14.674         0.22534 0.03200 0.02632  5757  122   1.92  0.07   0.06 1.15 0.07 0.07 3.928 0.043 0.040  0.023 0.161 1 FFFF      5.398      0.310      0.241     3886.36    400.49    400.49  0.22534 0.03200 0.02632  5757  5757   1.92  0.07  0.06 1.15 0.07 0.07 3.928 0.043 0.040  0.023 0.161 
 9635510 2234.01                    2.35199395 0.00001310  904.562850 0.006600  1.903187  0.690584  1.150974  1.1774  2.0203  0.0164    0.02118   0.11489   0.01326 0.3313  0.297  t0-0  472  472    265.1     11.5   5.219856  0.273916   2.609928  0.136958   31.7     24.1     -5.35 14606.0   14975.0    3.0260    0.6810    1.1350 15.8050  4.4093  2.6456    195.165                 80.090    117.779      784.29     73.90     67.74 15.347         1.47803 0.19943 0.20871  5759  100   0.97  0.04   0.04 0.97 0.06 0.07 4.449 0.039 0.051 -0.045 0.145 1 FFFF    197.393     74.151    120.495      787.41     72.75     65.47  1.47803 0.19943 0.20871  5759  5759   0.97  0.04  0.04 0.97 0.06 0.07 4.449 0.039 0.051 -0.045 0.145 
 8076630 2235.01                    0.86164223 0.00000163  793.756878 0.001721  0.032369  0.149063  0.013551  0.9942  0.1542  0.0155    0.04427   0.00799   0.00400 0.3453  0.2999 t0-0 1558 1557    235.9      7.6   2.484600  0.090423   1.244367  0.044891   41.7     24.4    -20.50 23949.3   26109.0    1.1977    0.0669    0.0304 25.3169  8.7586  2.6541      7.383                 32.429      3.603    10086.69   1145.11    968.94 14.614         0.16541 0.02465 0.02194  5425  116   2.11  0.10   0.10 1.12 0.07 0.08 3.835 0.043 0.044 -0.007 0.161 1 FFFF      9.149     32.417      5.403    10095.47   1087.56    996.93  0.16541 0.02465 0.02194  5425  5425   2.11  0.10  0.10 1.12 0.07 0.08 3.835 0.043 0.044 -0.007 0.161 
10723367 2236.01 Kepler-375 c      19.98652318 0.00018346  788.042665 0.005313  0.022818  0.002989  0.001358  0.9616  0.0111  0.6766    0.23768   3.78639   0.18030 0.4612  0.2294 t0-7   67   67    618.4     36.8   3.429785  0.320727   3.190492  0.230585   21.8     19.3     -2.23 2484.8     2588.0   43.7484    6.1449   17.9620 89.7355  0.2644  1.7980      2.196                  0.361      0.200       32.14      1.78      1.78 15.699         1.93598 0.22615 0.24746  5488   64   0.87  0.05   0.04 0.89 0.03 0.03 4.434 0.070 0.070 -0.027 0.043 2 PPPP      2.230      0.338      0.199       35.92      3.16      2.89  1.81665 0.22024 0.23793  5626  5626   0.89  0.04  0.04 0.92 0.05 0.05 4.501 0.033 0.045 -0.096 0.125 
10723367 2236.02 Kepler-375 b      12.12565284 0.00007692  790.529907 0.006690  0.016612  0.001264  0.000948  0.8053  0.0461  0.5828    2.73508   0.85567   1.62577 0.4612  0.2294 t0-6  109  109    321.8     28.0   3.206547  0.197487   3.087222  0.186271   14.0     11.8     -4.32 3035.6     3180.0   27.9489    3.2209    6.1196 89.8078  0.1921  1.4728      1.591                  0.156      0.132       62.34      3.82      3.23 15.699         1.93598 0.22615 0.24746  5488   64   0.87  0.05   0.04 0.89 0.03 0.03 4.434 0.070 0.070 -0.027 0.043 2 PPPP      1.610      0.158      0.113       70.08      6.18      5.67  1.81665 0.22024 0.23793  5626  5626   0.89  0.04  0.04 0.92 0.05 0.05 4.501 0.033 0.045 -0.096 0.125 
 5005121 2237.01 Kepler-1811 b     76.42357971 0.00090956  785.282957 0.013693  0.021863  0.005570  0.001304  0.0148  0.9134  0.0045    0.09171   1.18804   0.05055 0.4507  0.2357 t0-1   19   19    565.1     32.3   8.065409  0.694393   7.430703  0.436355   23.9     17.7     -0.58 1034.0     1065.0   28.2092   40.3798    4.8734 89.8587  0.1413  1.6486      2.846                  0.768      0.186       11.03      1.09      1.09 15.165         0.80437 0.13397 0.11667  5720  108   1.19  0.06   0.05 0.99 0.07 0.07 4.275 0.050 0.051  0.041 0.147 1 PPPP      2.862      0.731      0.206       10.97      1.11      1.02  0.80437 0.13397 0.11667  5720  5720   1.19  0.06  0.05 0.99 0.07 0.07 4.275 0.050 0.051  0.041 0.147 
 8229458 2238.01 Kepler-1152 b      1.64680112 0.00000244  792.948560 0.001881  0.015502  0.001298  0.000584  0.1289  0.6620  0.0158    6.88355   1.66325   4.83855 0.3379  0.367  t0--  772  772    284.1     15.5   1.211947  0.071911   1.189049  0.065380   25.2     25.2     -7.45 9644.8    10099.0   10.2162    0.9304    2.8841 89.2817  0.7178  4.7372      1.026                  0.090      0.054      161.58     15.32     11.78 14.634         3.76058 0.24031 0.21614  4029   75   0.60  0.02   0.02 0.59 0.01 0.01 4.647 0.015 0.014  0.066 0.113 1 PPPP      1.028      0.088      0.058      163.12     13.47     13.47  3.76058 0.24031 0.21614  4029  4029   0.60  0.02  0.02 0.59 0.01 0.01 4.647 0.015 0.014  0.066 0.113 
 4077901 2239.01                   12.10970276 0.00016351  788.218422 0.006467  0.009721  0.000641  0.000356  0.9805  0.0315  0.7025    0.19563   0.03587   0.11956 0.3505  0.3001 t0-0   87   86    110.6      5.0   7.837096  0.299053   7.736393  0.265663   28.2     20.1     -2.38 5717.4     5868.0   11.5773    0.7640    2.9606 89.2795  0.7205  4.0350      1.047                  0.071      0.051       87.74      8.94      8.19 13.007         1.42170 0.14201 0.15137  5706  109   0.98  0.02   0.02 0.96 0.06 0.07 4.436 0.036 0.043 -0.014 0.147 1 FFFF      1.047      0.071      0.051       87.59      9.13      7.61  1.42170 0.14201 0.15137  5706  5706   0.98  0.02  0.02 0.96 0.06 0.07 4.436 0.036 0.043 -0.014 0.147 
10271691 2240.01                   63.86637624 0.01659202  772.516626 0.000000  0.015876  0.000000  0.000000  0.2919  0.0000  0.0000    0.03046   0.00000   0.00000 0.4121  0.2641 t0--   21   21    302.2      0.0  25.367119  0.000000  24.933995  0.000000   13.7      0.0    -23.76 3472.4     4326.0   18.7290    0.0000    0.0000 89.1069  0.0000  0.0000      2.661                  0.179      0.501       14.99      0.00      0.00 14.746         0.38295 0.56992 0.17282  5245  106   1.42  0.36   0.39 0.89 0.09 0.05 4.046 0.259 0.165  0.059 0.154 1 FFNN      1.921      0.022      0.098       14.99      0.00      0.00  0.38295 0.56992 0.17282  5245  5245   1.42  0.36  0.39 0.89 0.09 0.05 4.046 0.259 0.165  0.059 0.154 
 5125347 2241.01 Kepler-1812 b      7.16519828 0.00002715  789.655573 0.003262  0.019465  0.001103  0.001188  0.1423  0.5418  0.1047    9.62222   3.03229   6.29783 0.3389  0.3002 t0-1  168  168    424.8     31.4   1.740523  0.121164   1.724151  0.115021   17.6     15.0     -4.03 2878.5     3032.0   30.7223    3.1961    7.5544 89.8088  0.1910  1.4326      2.331                  0.168      0.142      268.80     40.15     31.55 15.302         1.12310 0.09302 0.10417  6097  172   1.11  0.02   0.03 1.09 0.06 0.08 4.387 0.026 0.037 -0.063 0.157 1 PPPP      2.343      0.170      0.144      269.21     40.80     31.39  1.12310 0.09302 0.10417  6097  6097   1.11  0.02  0.03 1.09 0.06 0.08 4.387 0.026 0.037 -0.063 0.157 
 9336200 2242.01 Kepler-1153 b      1.75584803 0.00000441  793.074590 0.002343  0.018063  0.000967  0.000709  0.8927  0.0013  0.6380    2.38330   0.41334   1.24002 0.4297  0.2466 t0--  736  736    383.6     19.6   1.830571  0.078672   1.780925  0.071714   25.1     22.9     -9.60 13652.5   14217.0    7.3192    0.4765    1.4825 89.3821  0.6175  5.2487      1.656                  0.134      0.086      722.77     65.42     65.42 15.758         2.01947 0.23721 0.25837  5377  101   0.84  0.03   0.03 0.87 0.05 0.06 4.523 0.034 0.047 -0.061 0.143 1 PPPP      1.673      0.120      0.102      715.79     68.75     63.02  2.01947 0.23721 0.25837  5377  5377   0.84  0.03  0.03 0.87 0.05 0.06 4.523 0.034 0.047 -0.061 0.143 
 4770617 2243.01 Kepler-1154 b      5.18557989 0.00002579  791.309068 0.003440  0.014659  0.000743  0.000418  0.0562  0.5544  0.0374    0.65877   0.08839   0.30936 0.3404  0.2979 t0-5  262  261    254.8     10.9   4.066821  0.119483   3.963047  0.099414   27.5     22.7     -5.76 8898.5     9242.0    9.7736    0.4998    1.8566 89.4345  0.5653  3.9570      2.177                  0.137      0.114      781.96     74.45     68.25 14.806         0.74158 0.07202 0.07409  6670  136   1.35  0.05   0.04 1.31 0.05 0.05 4.294 0.026 0.033 -0.013 0.129 1 PPPP      2.171      0.148      0.111      781.82     75.18     68.92  0.74158 0.07202 0.07409  6670  6670   1.35  0.05  0.04 1.31 0.05 0.05 4.294 0.026 0.033 -0.013 0.129 
 4770617 2243.02 Kepler-1154 c      8.45809140 0.00004328  788.995520 0.004689  0.014872  0.001059  0.000706  0.6969  0.2151  0.4377    2.63417   0.49779   1.79205 0.3404  0.2979 t0-6  154  154    253.9     16.7   2.957932  0.143608   2.861704  0.127655   18.3     16.0     -4.31 3984.0     4159.0   21.5451    1.7785    5.7307 89.5402  0.4596  2.0681      2.197                  0.200      0.128      409.08     35.24     38.45 14.806         0.74158 0.07202 0.07409  6670  136   1.35  0.05   0.04 1.31 0.05 0.05 4.294 0.026 0.033 -0.013 0.129 1 PPPP      2.204      0.186      0.143      406.31     39.57     33.48  0.74158 0.07202 0.07409  6670  6670   1.35  0.05  0.04 1.31 0.05 0.05 4.294 0.026 0.033 -0.013 0.129 
 4770617 2243.03                   31.44568806 0.00025040  779.376720 0.005489  0.021236  0.001548  0.001677  0.9702  0.0058  0.6973   77.57711  32.59907  68.82026 0.3404  0.2979 t0--   44   44    500.0     51.6   1.360306  0.153940   1.311709  0.147374   12.7      9.4     -4.42 648.1       751.0  169.1124   27.0412   49.5755 89.9484  0.0516  0.2708      3.090                  0.303      0.227       70.94      6.15      6.71 14.806         0.74158 0.07202 0.07409  6670  136   1.35  0.05   0.04 1.31 0.05 0.05 4.294 0.026 0.033 -0.013 0.129 1 PPPN      3.098      0.312      0.240       70.57      6.39      6.39  0.74158 0.07202 0.07409  6670  6670   1.35  0.05  0.04 1.31 0.05 0.05 4.294 0.026 0.033 -0.013 0.129 
10544677 2244.01                   19.73560880 0.00027305  782.054846 0.007304 96.837918  3.156434 29.197018  1.4171 89.3096 21.4460   24.56343  35.37328   4.24479 0.3093  0.3054 t0-0   56   55    321.2     23.8   4.925284  0.360848   2.462642  0.180424   17.1     14.5     -1.98 2388.8     2456.0  105.1061    4.2609   28.1218 25.1914  3.1730  2.7197  22142.810               2286.157   6096.418      217.23     23.24     19.66 14.689         0.15560 0.02787 0.02312  5850  119   2.24  0.12   0.12 1.27 0.08 0.08 3.834 0.053 0.046  0.009 0.181 1 FFFF  21848.973   2496.573   5991.775      218.28     22.39     20.53  0.15560 0.02787 0.02312  5850  5850   2.24  0.12  0.12 1.27 0.08 0.08 3.834 0.053 0.046  0.009 0.181 
 4454934 2245.01 Kepler-1155 b     33.46991097 0.00014294  776.019148 0.005188  0.017637  0.001094  0.000518  0.8760  0.0164  0.6367    3.03588   0.47449   1.59602 0.3621  0.2832 t0-7   43   43    368.7     19.1   4.506364  0.153027   4.433024  0.133908   23.2     20.0     -0.52 1714.3     1744.0   56.6076    3.2655   11.8375 89.8899  0.1101  0.7044      2.679                  0.604      0.418       47.86      5.54      5.08 14.740         0.52827 0.29283 0.18191  5920  118   1.39  0.24   0.21 1.10 0.11 0.10 4.170 0.122 0.117  0.023 0.152 1 PPPP      2.664      0.604      0.418       47.67      5.94      4.57  0.52827 0.29283 0.18191  5920  5920   1.39  0.24  0.21 1.10 0.11 0.10 4.170 0.122 0.117  0.023 0.152 
 9458343 2246.01 Kepler-1156 b     11.89515048 0.00006046  791.498173 0.003946  0.012501  0.000608  0.000527  0.0669  0.5289  0.0389    2.41814   0.40457   1.14015 0.4237  0.2519 t0-7  107  107    182.0     10.4   3.424847  0.116909   3.374047  0.111340   22.3     19.0     -1.52 3196.1     3266.0   26.3486    1.6452    4.7299 89.7356  0.2644  1.3218      1.264                  0.081      0.062       84.08      4.96      4.58 14.152         1.53907 0.10325 0.09426  5665   66   0.93  0.02   0.02 0.86 0.03 0.03 4.473 0.058 0.058 -0.179 0.042 2 PPPP      1.265      0.070      0.065       90.68      7.75      7.75  1.66683 0.13347 0.15700  5866  5866   0.92  0.02  0.02 0.94 0.05 0.06 4.478 0.027 0.036 -0.233 0.126 
 7802719 2247.01 Kepler-1157 b      4.45742186 0.00001549  791.721002 0.003757  0.011863  0.000956  0.000562  0.1753  0.4851  0.1381    2.85116   0.59265   1.58041 0.6192  0.114  t0-6  301  301    172.1     10.7   2.356958  0.102527   2.267239  0.099730   20.8     17.5     -7.91 6086.5     6490.0   14.5164    1.1801    3.0682 89.5373  0.4627  2.7763      0.922                  0.081      0.045       79.99      5.66      6.18 14.374         2.79296 0.18220 0.14522  4468   71   0.71  0.01   0.01 0.72 0.03 0.02 4.587 0.023 0.017  0.143 0.110 1 PPPP      0.923      0.076      0.051       79.90      6.13      5.66  2.79296 0.18220 0.14522  4468  4468   0.71  0.01  0.01 0.72 0.03 0.02 4.587 0.023 0.017  0.143 0.110 
11030475 2248.01 Kepler-1813 b      2.81814116 0.00000819  792.333848 0.003580  0.015259  0.001345  0.000870  0.3051  0.3926  0.2760    3.98800   1.15866   2.83229 0.5193  0.1881 t0--  472  470    274.9     20.2   1.773564  0.107310   1.690027  0.106016   16.5     18.7    -10.47 7626.0     8070.0   12.2525    1.2542    3.2052 89.2517  0.7481  3.5909      1.313                  0.188      0.100      297.36     29.13     26.89 15.498         2.34300 0.36520 0.38010  5167  103   0.79  0.05   0.04 0.81 0.05 0.05 4.555 0.036 0.050 -0.040 0.150 0 PPPP      1.315      0.173      0.112      295.89     29.59     27.13  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11030475 2248.02                    9.48964350 0.00006806  785.737922 0.008445  0.016509  0.003400  0.005666  1.0646  0.0708  0.7534   10.29418 403.81632  10.09541 0.5193  0.1881 t0--  134  134    330.0    101.5   0.497050  0.525847   0.508060  0.556084    4.5      0.0     -5.50 2570.1     2648.0   25.8162   83.1920    9.5991 89.7874  0.2126  0.5846      1.420                  0.339      0.490       59.09      5.30      5.78 15.498         2.34300 0.36520 0.38010  5167  103   0.79  0.05   0.04 0.81 0.05 0.05 4.555 0.036 0.050 -0.040 0.150 0 SPNN      1.406      0.338      0.488       58.34      6.36      4.89  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11030475 2248.03                    0.76196218 0.00000145  794.220461 0.002629  0.012529  0.001052  0.000742  0.3215  0.3541  0.2922    2.41177   0.88096   1.46827 0.5193  0.1881 t0-- 1759 1741    189.9     13.3   1.307390  0.093377   1.289964  0.086784   18.3     16.8    -23.21 20572.9   21929.0    4.3325    0.4992    0.9983 88.5247  1.4706  9.9263      1.080                  0.130      0.093     1686.48    181.36    139.51 15.498         2.34300 0.36520 0.38010  5167  103   0.79  0.05   0.04 0.81 0.05 0.05 4.555 0.036 0.050 -0.040 0.150 0 PPPF      1.081      0.133      0.095     1687.00    183.81    137.86  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11030475 2248.04                    2.64622956 0.00001171  793.376496 0.007556  0.011823  0.001632  0.001255  0.4779  0.2318  0.4195    3.72056  12.35887   3.53111 0.5193  0.1881 t0--  502  490    163.3     29.4   1.119763  0.269357   1.115180  0.269325    8.4      7.6    -13.62 6751.8     7158.0   14.3157    4.7320    4.3680 89.4552  0.5447  2.7233      1.026                  0.150      0.135      323.05     31.64     29.01 15.498         2.34300 0.36520 0.38010  5167  103   0.79  0.05   0.04 0.81 0.05 0.05 4.555 0.036 0.050 -0.040 0.150 0 PPPN      1.027      0.162      0.133      321.21     34.82     26.79  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11030475 2248.05                    4.74507981 0.00003595  790.499091 0.007696  0.011205  0.001394  0.000880  0.0328  0.7143  0.0036    0.12430   1.96066   0.05941 0.5193  0.1881 t0--  286  282    153.3     16.5   2.637158  0.209867   2.514305  0.191377   10.9      0.0    -13.85 6073.7     6543.0   13.3139    1.6602    4.2259 89.3442  0.6555  4.0642      0.978                  0.140      0.105      148.18     15.34     12.98 15.498         2.34300 0.36520 0.38010  5167  103   0.79  0.05   0.04 0.81 0.05 0.05 4.555 0.036 0.050 -0.040 0.150 0 PNNN      0.977      0.138      0.106      148.29     13.90     13.90  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4761060 2249.01                   13.37903423 0.00023715  783.031659 0.006404  0.021987  0.002454  0.001534  0.9741  0.0117  0.0138    0.00475   0.00290   0.00193 0.2788  0.3056 t0-0   81   81    359.7     19.7   8.710352  0.572410   4.613333  0.861510   36.2     30.7     -2.84 5792.0     5977.0    3.6687    0.5988    0.5133 75.5665  2.0299  2.9668      5.112                  0.648      0.405      593.34     65.29     50.23 12.301         0.24085 0.02525 0.02301  7100  149   2.11  0.07   0.06 1.64 0.08 0.08 4.000 0.032 0.033  0.023 0.141 1 FFFF      5.111      0.642      0.401      594.16     61.97     53.12  0.24085 0.02525 0.02301  7100  7100   2.11  0.07  0.06 1.64 0.08 0.08 4.000 0.032 0.033  0.023 0.141 
 5942808 2250.01 Kepler-1814 b      2.93535923 0.00000457  888.150087 0.001634  0.029114  0.001598  0.000799  0.8599  0.0083  0.6277    9.31462   1.26212   4.16498 0.5997  0.1315 t0-2  281  280   1053.6     35.4   1.411269  0.047699   1.344512  0.042741   38.0     31.7     -3.45 3875.8     4164.0   16.1694    0.9045    2.6130 89.6528  0.2893  2.0832      2.426                  0.170      0.130      217.46     13.60     12.47 15.622         2.60497 0.11208 0.15559  4958   66   0.75  0.03   0.03 0.83 0.02 0.03 4.566 0.032 0.032  0.125 0.042 2 PPPP      2.466      0.160      0.107      214.36     17.87     17.87  2.37434 0.22421 0.19822  4846  4846   0.77  0.02  0.02 0.77 0.04 0.04 4.552 0.032 0.029  0.049 0.122 
 5942808 2250.02                    0.62628074 0.00000098  887.839731 0.001582  0.018812  0.002136  0.000854  0.5535  0.4006  0.2932    0.26793   2.98709   0.05241 0.5997  0.1315 t0-- 1335 1335    429.1     18.1   1.164044  0.053937   1.134776  0.044404   31.0     23.6    -17.53 13628.2   15015.0    4.1156    0.2885    1.1861 87.8529  2.1450 12.8700      1.562                  0.196      0.110     1705.53    101.49    101.49 15.622         2.60497 0.11208 0.15559  4958   66   0.75  0.03   0.03 0.83 0.02 0.03 4.566 0.032 0.032  0.125 0.042 2 PPPP      1.590      0.192      0.096     1680.21    137.55    137.55  2.37434 0.22421 0.19822  4846  4846   0.77  0.02  0.02 0.77 0.04 0.04 4.552 0.032 0.029  0.049 0.122 
 5479802 2251.01                   13.26264847 0.00007446  891.569953 0.005398  0.027627  0.003569  0.001266  0.9428  0.0148  0.6332    0.11958   1.70204   0.05770 0.3557  0.2866 t0-0   87   87    897.4     37.8   3.862420  0.264843   3.702374  0.155118   31.4     25.7     -1.26 3343.4     3438.0   26.3165    2.1950   11.8531 89.6029  0.3970  3.3082      5.773                  0.997      0.623      336.19     34.77     34.77 15.380         0.28041 0.07349 0.05756  6318  135   1.87  0.16   0.15 1.36 0.09 0.09 4.016 0.066 0.065  0.009 0.158 1 FFFF      5.735      0.977      0.611      331.50     40.67     29.05  0.28041 0.07349 0.05756  6318  6318   1.87  0.16  0.15 1.36 0.09 0.09 4.016 0.066 0.065  0.009 0.158 
 6206214 2252.01 Kepler-1158 b     13.53951514 0.00006668  793.754090 0.005373  0.010754  0.001072  0.000677  0.2186  0.5813  0.1990    0.04700   1.23352   0.02056 0.3475  0.3002 t0-6   98   98    134.7      8.0   4.370092  0.244972   4.109361  0.185957   21.8     16.8     -1.95 3647.9     3739.0   23.1464    2.3093    8.3974 89.4698  0.5300  3.2682      2.625                  0.306      0.211      409.19     25.08     20.52 13.628         0.19101 0.01243 0.01553  6178   60   2.23  0.07   0.07 1.47 0.03 0.11 4.051 0.100 0.100  0.090 0.042 2 PPPP      2.680      0.314      0.203      429.31     46.93     33.52  0.17535 0.01833 0.01821  6234  6234   2.28  0.07  0.07 1.51 0.07 0.12 3.896 0.030 0.039  0.129 0.135 
 8959839 2253.01 Kepler-1159 b     22.70810642 0.00008411  793.383875 0.004262  0.016164  0.000755  0.000755  0.0880  0.5146  0.0692    4.24771   0.81665   2.01020 0.3273  0.2986 t0-6   59   59    302.9     16.9   3.555314  0.135469   3.408049  0.120766   22.0     18.9     -1.08 1683.7     1732.0   48.7863    3.4222    9.1258 89.8824  0.1175  0.7640      2.233                  0.149      0.124       69.07      6.27      6.84 14.574         0.75590 0.10058 0.08566  5968  113   1.27  0.04   0.04 1.11 0.07 0.07 4.274 0.042 0.042  0.072 0.146 1 PPPP      2.220      0.159      0.110       69.00      6.56      6.56  0.75590 0.10058 0.08566  5968  5968   1.27  0.04  0.04 1.11 0.07 0.07 4.274 0.042 0.042  0.072 0.146 
 5607631 2254.01                   20.56975190 0.00024480  793.189186 0.005236 96.340804  3.656397 29.251180  1.2984 89.4492 27.2898   60.89733   6.26997  38.40359 0.3165  0.2999 t0-0   67   63    399.7     22.9   4.148193  0.237487   2.074097  0.118743   22.2     21.1     -1.28 2437.1     2511.0  110.9526    5.7606   28.8032 31.4515  4.2523  2.5986  12129.167                765.649   3718.867       69.37      6.55      7.15 14.659         0.88091 0.11725 0.10468  5926  114   1.18  0.04   0.04 1.05 0.08 0.08 4.310 0.043 0.045 -0.002 0.155 1 FFFF  12136.768    757.979   3789.895       68.33      7.25      6.14  0.88091 0.11725 0.10468  5926  5926   1.18  0.04  0.04 1.05 0.08 0.08 4.310 0.043 0.045 -0.002 0.155 
 7672097 2255.01 Kepler-1160 b      7.97033608 0.00003287  786.888677 0.004094  0.020326  0.001440  0.000720  0.1066  0.5871  0.0577    3.38537   0.64116   2.04004 0.3708  0.2794 t0-6  167  167    491.9     26.4   2.674914  0.132336   2.617965  0.111508   23.5     20.2     -4.51 3853.8     4082.0   22.5029    1.9089    5.3025 89.6224  0.3774  1.9815      1.748                  0.152      0.114       84.80      7.94      6.72 15.833         2.42656 0.23033 0.24921  5386   93   0.78  0.03   0.03 0.83 0.04 0.05 4.570 0.024 0.035 -0.228 0.157 1 PPPP      1.742      0.157      0.105       85.06      7.37      7.37  2.42656 0.23033 0.24921  5386  5386   0.78  0.03  0.03 0.83 0.04 0.05 4.570 0.024 0.035 -0.228 0.157 
 9112931 2256.01 Kepler-1161 b     10.71255131 0.00003782  895.030445 0.003237  0.031217  0.001680  0.000840  0.7196  0.0038  0.5818    5.11216   0.69120   2.28094 0.4984  0.2155 t0-6  102  102   1176.7     47.7   2.635354  0.086054   2.549572  0.074603   31.2     27.5     -1.39 2555.9     2647.0   31.3545    1.7564    5.0496 89.8447  0.1551  1.1242      2.294                  0.134      0.096       29.25      2.76      2.76 15.813         3.10969 0.23559 0.19742  4743   99   0.67  0.02   0.02 0.67 0.03 0.02 4.609 0.025 0.020 -0.296 0.115 1 PPPP      2.294      0.135      0.096       29.19      2.79      2.79  3.10969 0.23559 0.19742  4743  4743   0.67  0.02  0.02 0.67 0.03 0.02 4.609 0.025 0.020 -0.296 0.115 
 9071593 2257.01 Kepler-1162 b     32.56357099 0.00023636  780.293994 0.006092  0.021676  0.001901  0.000800  0.3707  0.3145  0.3425    1.68455   0.27843   0.98717 0.5233  0.1865 t0-7   43   43    576.9     28.6   5.473397  0.199480   5.219779  0.176727   24.1     21.9     -0.85 1992.5     2032.0   45.7929    2.8649   11.1015 89.8430  0.1569  0.9728      1.903                  0.186      0.111       13.59      1.28      1.17 15.480         2.18040 0.27445 0.26435  5354   95   0.80  0.03   0.03 0.80 0.05 0.05 4.532 0.040 0.044 -0.262 0.127 1 PPPP      1.906      0.179      0.115       13.68      1.21      1.21  2.18040 0.27445 0.26435  5354  5354   0.80  0.03  0.03 0.80 0.05 0.05 4.532 0.040 0.044 -0.262 0.127 
 9071593 2257.02                   59.28413978 0.00066112  793.160199 0.009009  0.018587  0.001602  0.001101  0.5565  0.1065  0.5186    2.95108   0.72292   1.84017 0.5233  0.1865 t0-2   24   24    422.7     38.9   5.407659  0.338303   5.227110  0.322729   13.1     10.7     -1.04 1075.6     1104.0   82.5711    8.7406   18.2759 89.9241  0.0759  0.4932      1.629                  0.154      0.119        6.12      0.55      0.55 15.480         2.18040 0.27445 0.26435  5354   95   0.80  0.03   0.03 0.80 0.05 0.05 4.532 0.040 0.044 -0.262 0.127 1 PPPP      1.632      0.157      0.121        6.13      0.53      0.53  2.18040 0.27445 0.26435  5354  5354   0.80  0.03  0.03 0.80 0.05 0.05 4.532 0.040 0.044 -0.262 0.127 
 4951249 2258.01                    4.52347089 0.00002274  792.216398 0.006087  0.013766  0.000936  0.000687  0.7571  0.0000  0.6325    2.12768   0.79502   1.34541 0.3271  0.3012 t0-0  301  301    218.6     18.0   2.415279  0.184523   2.441770  0.177841   15.9     14.0    -10.87 6460.0     6920.0   13.7633    1.5455    3.3719 89.4374  0.5625  2.9248      1.655                  0.134      0.111      526.33     49.82     42.16 15.146         1.15424 0.12598 0.12187  6216  115   1.10  0.04   0.04 1.11 0.05 0.06 4.397 0.029 0.037 -0.107 0.147 1 FFFF      1.653      0.141      0.108      527.03     49.39     45.27  1.15424 0.12598 0.12187  6216  6216   1.10  0.04  0.04 1.11 0.05 0.06 4.397 0.029 0.037 -0.107 0.147 
 8126558 2259.01 Kepler-1815 b     12.19146717 0.00003965  788.630143 0.003438  0.023931  0.001327  0.001422  0.0909  0.5662  0.0533   14.97125   3.06900   9.20700 0.4445  0.2379 t0-1  108  107    678.0     45.1   1.873487  0.116468   1.803440  0.103459   19.4     15.4     -2.44 1860.3     1956.0   48.9101    4.8610   10.6059 89.8599  0.1401  0.8127      2.388                  0.191      0.162       83.16      8.55      7.24 15.364         1.72772 0.17300 0.18251  5840  116   0.92  0.04   0.03 0.96 0.04 0.06 4.493 0.026 0.037 -0.164 0.150 1 PPPP      2.376      0.204      0.146       83.98      7.95      7.95  1.72772 0.17300 0.18251  5840  5840   0.92  0.04  0.03 0.96 0.04 0.06 4.493 0.026 0.037 -0.164 0.150 
11811193 2260.01 Kepler-1163 b      6.11783696 0.00002873  788.526739 0.004158  0.007216  0.000359  0.000247  0.3907  0.2311  0.3628    1.20486   0.18056   0.63195 0.3261  0.3031 t0-6  213  212     60.3      3.0   3.482023  0.122056   3.404417  0.123249   25.8     22.1     -3.24 6590.5     6764.0   13.3648    0.8037    2.7125 89.6169  0.3829  2.8717      1.046                  0.060      0.046      490.94     22.67     22.67 12.168         0.69162 0.02919 0.03785  6192   62   1.33  0.03   0.03 1.15 0.03 0.03 4.221 0.096 0.096  0.023 0.038 2 PPPP      1.041      0.057      0.044      511.19     45.89     50.06  0.75656 0.06411 0.07796  6339  6339   1.32  0.03  0.03 1.24 0.06 0.07 4.291 0.027 0.040  0.022 0.152 
 3734418 2261.01 Kepler-1164 b      3.97599692 0.00001153  794.230344 0.002457  0.012981  0.000910  0.000505  0.3305  0.3203  0.3025    2.96546   0.54508   1.63523 0.5249  0.1841 t0-5  316  315    205.0      9.5   2.199156  0.083104   2.169426  0.078752   27.3     20.6     -4.73 6602.7     6877.0   13.6855    0.8331    3.0199 89.5118  0.4880  3.0256      1.074                  0.084      0.054      169.94      9.75      9.00 14.110         2.62238 0.05218 0.08273  5173   65   0.75  0.02   0.02 0.84 0.02 0.02 4.559 0.028 0.028  0.057 0.042 2 PPPP      1.093      0.082      0.046      165.84     18.88     20.59  2.49052 0.13142 0.17394  5056  5056   0.77  0.01  0.01 0.81 0.03 0.05 4.573 0.019 0.029 -0.046 0.113 
 3734418 2261.02                    6.62487673 0.00010140  791.339641 0.000000  0.005435  0.000000  0.000000  0.3265  0.0000  0.0000    3.01946   0.00000   0.00000 0.5249  0.1841 t0-2  202  182     36.0      0.0   2.516712  0.000000   2.501482  0.000000    4.0      0.0    -12.52 4303.1     4555.0   19.1343    0.0000    0.0000 89.0224  0.0000  0.0000      0.438                  0.005      0.005       86.28      0.00      0.00 14.110         2.62238 0.05218 0.08273  5173   65   0.75  0.02   0.02 0.84 0.02 0.02 4.559 0.028 0.028  0.057 0.042 2 SPNN      0.462      0.003      0.008       83.78      0.00      0.00  2.49052 0.13142 0.17394  5056  5056   0.77  0.01  0.01 0.81 0.03 0.05 4.573 0.019 0.029 -0.046 0.113 
 6634133 2262.01                    9.94223141 0.00003819  792.630490 0.005709 95.237082  4.762120 34.287265  1.1706 87.4332  5.5234  209.34383  48.15526 156.50458 0.5291  0.1843 t0--  131  131    488.1     50.5   2.323149  0.282736   1.161575  0.141368   12.6     23.0     -1.08 2913.2     2942.0  108.3298    6.8149   35.2105 31.2982  5.9808  4.9840  10480.502                698.031   3839.171      104.12      9.27      9.27 14.129         1.11134 0.13339 0.09618  5358  101   1.03  0.03   0.03 0.87 0.06 0.04 4.349 0.041 0.031  0.075 0.134 1 FFFF  10563.509    585.887   3984.034      104.74      8.49     10.19  1.11134 0.13339 0.09618  5358  5358   1.03  0.03  0.03 0.87 0.06 0.04 4.349 0.041 0.031  0.075 0.134 
 8613535 2263.01 Kepler-1165 c     29.96864759 0.00015400  770.136149 0.004499  0.016283  0.000713  0.000476  0.2821  0.3032  0.2638    0.84711   0.10505   0.37819 0.3219  0.3035 t0-2   47   46    312.7     13.0   6.682075  0.155821   6.538390  0.131494   26.5     19.8     -1.04 2552.5     2611.0   34.2947    1.5969    5.9315 89.6134  0.3865  0.8082      3.043                  0.176      0.176       81.94      8.96      6.40 14.456         0.34557 0.04396 0.04627  6013  102   1.70  0.06   0.06 1.22 0.07 0.11 4.063 0.037 0.055  0.027 0.146 1 PPPP      3.029      0.192      0.160       82.15      8.51      7.09  0.34557 0.04396 0.04627  6013  6013   1.70  0.06  0.06 1.22 0.07 0.11 4.063 0.037 0.055  0.027 0.146 
 8613535 2263.02 Kepler-1165 b      9.47852438 0.00005471  793.531414 0.004531  0.012614  0.000641  0.000385  0.1121  0.5352  0.0739    0.33932   0.03959   0.17597 0.3219  0.3035 t0-6  144  144    185.0      7.8   6.185390  0.153744   6.082471  0.144049   26.7     20.0     -2.95 7304.7     7474.0   11.7129    0.6253    2.4119 89.3165  0.6828  3.2774      2.344                  0.162      0.135      385.53     33.09     36.10 14.456         0.34557 0.04396 0.04627  6013  102   1.70  0.06   0.06 1.22 0.07 0.11 4.063 0.037 0.055  0.027 0.146 1 PPPP      2.352      0.159      0.133      383.82     37.31     34.20  0.34557 0.04396 0.04627  6013  6013   1.70  0.06  0.06 1.22 0.07 0.11 4.063 0.037 0.055  0.027 0.146 
 8613535 2263.03                   15.59458181 0.00023990  790.653421 0.015853  0.009074  0.000698  0.000499  0.4997  0.1259  0.4709    0.29715   0.12121   0.17715 0.3219  0.3035 t0--   89   89     96.5      9.8   7.183132  0.596901   7.059981  0.588469   11.9      8.4     -4.95 5073.0     5216.0   15.9018    2.2022    3.3034 89.5280  0.4719  2.3596      1.691                  0.139      0.139      197.49     18.80     17.23 14.456         0.34557 0.04396 0.04627  6013  102   1.70  0.06   0.06 1.22 0.07 0.11 4.063 0.037 0.055  0.027 0.146 1 PPPN      1.693      0.138      0.138      197.16     19.65     16.38  0.34557 0.04396 0.04627  6013  6013   1.70  0.06  0.06 1.22 0.07 0.11 4.063 0.037 0.055  0.027 0.146 
12256520 2264.01 Kepler-1166 b     33.24087071 0.00020842  774.524195 0.006883  0.016789  0.001394  0.000995  0.2313  0.4868  0.2115    0.08657   2.43734   0.04974 0.4882  0.2106 t0-6   39   39    335.9     19.8   4.799584  0.305779   4.703799  0.261335   20.4     17.6     -0.90 1553.0     1588.0   52.7240    5.3805   15.0653 89.7814  0.2185  1.0488      1.576                  0.149      0.103       14.52      1.23      1.03 14.477         2.01129 0.12994 0.16080  5392   89   0.86  0.02   0.02 0.92 0.03 0.04 4.530 0.019 0.030  0.075 0.113 1 PPPP      1.583      0.152      0.105       14.53      1.16      1.07  2.01129 0.12994 0.16080  5392  5392   0.86  0.02  0.02 0.92 0.03 0.04 4.530 0.019 0.030  0.075 0.113 
12256520 2264.02                    7.25105780 0.00005337  789.040647 0.005496  0.010185  0.000856  0.000685  0.3138  0.3334  0.2945    2.86189   0.52953   1.76509 0.4882  0.2106 t0--  181  181    126.8     12.4   2.661818  0.152826   2.628862  0.150074   12.2      9.2     -7.97 4331.5     4583.0   19.8748    1.9177    4.4108 89.7417  0.2583  2.1527      0.962                  0.082      0.069      110.40      8.68      8.68 14.477         2.01129 0.12994 0.16080  5392   89   0.86  0.02   0.02 0.92 0.03 0.04 4.530 0.019 0.030  0.075 0.113 1 PPPN      0.954      0.089      0.064      111.47      7.62      9.01  2.01129 0.12994 0.16080  5392  5392   0.86  0.02  0.02 0.92 0.03 0.04 4.530 0.019 0.030  0.075 0.113 
 3337432 2265.01                    2.97599593 0.00001443  792.124986 0.005959  0.009558  0.000592  0.000383  0.7148  0.0985  0.5445    0.33051   0.10206   0.22964 0.3195  0.3053 t0-0  442  440    106.2      5.8   4.058716  0.265859   3.990334  0.260847   25.9     20.2     -7.31 16523.5   16965.0    5.4767    0.6766    1.3531 87.7730  2.2263  6.9262      3.003                  0.236      0.200     5136.17    542.97    459.44 13.400         0.08219 0.00999 0.00857  6173  130   2.85  0.12   0.11 1.38 0.06 0.06 3.662 0.035 0.033 -0.318 0.160 1 FFFF      2.995      0.239      0.188     5201.85    504.42    504.42  0.08219 0.00999 0.00857  6173  6173   2.85  0.12  0.11 1.38 0.06 0.06 3.662 0.035 0.033 -0.318 0.160 
10489345 2266.01 Kepler-1167 b      1.00392891 0.00000248  904.387317 0.002768  0.020082  0.001394  0.000871  0.8173  0.0293  0.6175    2.76575   0.60161   1.50402 0.5639  0.1548 t0-5  842  841    492.3     25.5   1.447568  0.073644   1.399528  0.065547   24.9     20.6    -13.99 11623.9   12504.0    5.3180    0.4494    1.0785 88.6094  1.3902  6.9510      1.694                  0.134      0.101      911.56     78.47     78.47 15.942         2.39269 0.24175 0.22564  4869   88   0.77  0.02   0.02 0.77 0.04 0.04 4.555 0.032 0.032  0.029 0.123 1 PPPP      1.687      0.146      0.094      910.75     80.08     80.08  2.39269 0.24175 0.22564  4869  4869   0.77  0.02  0.02 0.77 0.04 0.04 4.555 0.032 0.032  0.029 0.123 
 7021534 2267.01                    9.06557560 0.00002160  793.396836 0.002584  0.014632  0.000821  0.000548  0.4324  0.3149  0.3016   17.85514   4.74328  10.67239 0.3257  0.2999 t0-0  149  148    245.4     13.3   1.580302  0.082776   1.548342  0.082191   24.9     21.2     -3.18 2203.6     2368.0   43.1866    4.2654    9.6941 89.8489  0.1511  0.9367      1.757                  0.106      0.089      194.85     18.61     17.18 14.005         1.12787 0.10971 0.11679  6081  113   1.09  0.03   0.03 1.06 0.06 0.07 4.383 0.033 0.040 -0.107 0.133 1 FFFF      1.755      0.107      0.089      195.23     17.96     17.96  1.12787 0.10971 0.11679  6081  6081   1.09  0.03  0.03 1.06 0.06 0.07 4.383 0.033 0.040 -0.107 0.133 
 9277210 2268.01                    4.94374096 0.00012775  792.588022 0.000000  0.005002  0.000000  0.000000  0.1460  0.0000  0.0000    0.22586   0.00000   0.00000 0.2744  0.3205 t0--  133  132     29.2      0.0   5.684679  0.000000   5.655558  0.000000   10.9      0.0    -17.48 5999.9     6428.0    6.6330    0.0000    0.0000 88.7392  0.0000  0.0000      1.189                  0.014      0.001     1795.84      0.00      0.00 11.833         0.20096 0.01865 0.01752  6496  125   2.16  0.05   0.05 1.46 0.07 0.10 3.929 0.030 0.033 -0.051 0.128 1 FFNN      1.170      0.000      0.002     1795.84      0.00      0.00  0.20096 0.01865 0.01752  6496  6496   2.16  0.05  0.05 1.46 0.07 0.10 3.929 0.030 0.033 -0.051 0.128 
11774303 2269.01                    0.61408360 0.00000059  793.772606 0.001264  0.018466  0.000662  0.000615  0.1057  0.4983  0.0685    5.09664   0.96789   2.41973 0.2973  0.3214 t0-1 2076 2076    381.0     15.8   1.013836  0.046591   0.980007  0.045495   36.4     33.3    -14.47 22348.6   23573.0    4.6768    0.3413    0.8192 88.7206  1.2790  7.6741      3.398                  0.353      0.272    19996.67   1941.67   1941.67 15.177         0.39951 0.09573 0.07546  6668  140   1.68  0.13   0.12 1.40 0.08 0.07 4.123 0.062 0.060  0.024 0.163 1 FFFP      3.395      0.349      0.268    19880.72   2043.19   1872.92  0.39951 0.09573 0.07546  6668  6668   1.68  0.13  0.12 1.40 0.08 0.07 4.123 0.062 0.060  0.024 0.163 
 9728465 2270.01                    7.35393674 0.00003188  785.700346 0.007028  0.009111  0.000704  0.000704  0.3752  0.2595  0.3462    6.12779   3.34752   4.60284 0.3041  0.3102 t0-0  143  143     94.4     11.6   2.003808  0.247737   1.897254  0.246207   11.1     10.9     -2.62 2778.9     2843.0   26.5623    5.2585    6.0675 89.7647  0.2351  1.3521      2.491                  0.233      0.197     1235.93    134.21    109.81 12.865         0.13496 0.01616 0.01667  6334  115   2.51  0.09   0.09 1.55 0.07 0.16 3.823 0.034 0.051  0.018 0.134 1 FFFF      2.491      0.222      0.205     1230.34    141.09     97.67  0.13496 0.01616 0.01667  6334  6334   2.51  0.09  0.09 1.55 0.07 0.16 3.823 0.034 0.051  0.018 0.134 
10329469 2271.01 Kepler-1168 b     55.82124519 0.00035939  771.905134 0.005817  0.026845  0.001932  0.001074  0.7196  0.0453  0.5814    2.86683   0.47137   1.61050 0.5131  0.1915 t0-5   21   21    891.7     46.6   5.467168  0.213754   5.313017  0.164840   23.7     20.8     -0.29 1010.9     1027.0   78.6206    4.3698   18.0256 89.8908  0.1092  0.4990      2.046                  0.168      0.101        4.01      0.35      0.27 15.624         2.99422 0.21772 0.24021  4974   80   0.70  0.02   0.02 0.73 0.03 0.03 4.612 0.021 0.029 -0.273 0.106 1 PPPP      2.051      0.166      0.100        4.01      0.35      0.27  2.99422 0.21772 0.24021  4974  4974   0.70  0.02  0.02 0.73 0.03 0.03 4.612 0.021 0.029 -0.273 0.106 
 9654875 2272.01                    1.34143482 0.00001137  794.098532 0.009112  0.004815  0.000230  0.000149  0.6803  0.1354  0.4328    0.03272   0.00325   0.01105 0.2721  0.3055 t0-0  994  978     26.0      1.3   7.555690  0.247167   7.437389  0.236905   31.2     16.7    -13.08 31178.0   32293.0    1.4726    0.0491    0.1799 73.6424 14.6643 14.1003      1.088                  0.079      0.079    14427.07   1719.02   1322.33 12.783         0.26225 0.04566 0.03950  7441  169   2.05  0.12   0.12 1.64 0.09 0.08 4.023 0.048 0.048 -0.118 0.148 1 PPFF      1.089      0.080      0.080    14608.43   1616.46   1492.11  0.26225 0.04566 0.03950  7441  7441   2.05  0.12  0.12 1.64 0.09 0.08 4.023 0.048 0.048 -0.118 0.148 
 9717943 2273.01 Kepler-1169 b      6.11007219 0.00002926  784.792421 0.006612  0.007127  0.000616  0.000474  0.2845  0.3979  0.2548    3.21134   1.08682   2.37125 0.3504  0.3018 t0-6  210  210     57.6      6.4   2.307990  0.207971   2.350748  0.204470   11.8     14.3     -3.30 4656.1     4743.0   18.7764    2.6982    4.7218 89.5046  0.4953  2.3527      0.935                  0.083      0.068      356.72     16.36     19.34 12.716         0.98099 0.06169 0.05952  6022   65   1.20  0.03   0.03 1.19 0.03 0.04 4.281 0.085 0.085  0.211 0.042 2 PPPP      0.943      0.086      0.065      355.95     33.81     28.18  0.91873 0.08274 0.08051  6000  6000   1.21  0.03  0.02 1.17 0.06 0.07 4.336 0.032 0.033  0.209 0.143 
 7960980 2274.01 Kepler-1170 b      9.98973791 0.00004759  796.008292 0.003726  0.028426  0.002314  0.001157  0.0051  0.6602  0.0046    1.71418   0.23711   1.01955 0.5155  0.1922 t0-7   61   61    998.1     49.1   3.731239  0.142766   3.551644  0.116920   24.1     19.3     -0.94 1835.3     1886.0   20.8318    1.2392    5.1117 89.6692  0.3298  2.1770      2.745                  0.267      0.191       66.02      5.03      5.95 15.909         1.69863 0.25244 0.19966  5134   92   0.88  0.04   0.03 0.83 0.05 0.04 4.464 0.046 0.038  0.081 0.131 1 PPPP      2.728      0.264      0.183       65.30      5.64      5.64  1.69863 0.25244 0.19966  5134  5134   0.88  0.04  0.03 0.83 0.05 0.04 4.464 0.046 0.038  0.081 0.131 
 7124026 2275.01                   15.74556301 0.00021402  787.092303 0.006770  0.011699  0.000736  0.000316  0.8888  0.0010  0.6620    0.05614   0.00584   0.03245 0.3368  0.2949 t0-0   83   83    160.5      5.2  13.322287  0.260691  13.191291  0.201149   37.6     22.1     -6.74 7823.5     8339.0    9.0192    0.3766    2.2596 89.1861  0.8134  5.0433      2.457                  0.163      0.117      228.03     28.43     20.31 13.276         0.23792 0.03631 0.02611  5904  112   1.91  0.05   0.05 1.20 0.14 0.08 3.949 0.058 0.040  0.035 0.170 1 FFFF      2.465      0.159      0.125      230.08     26.23     22.19  0.23792 0.03631 0.02611  5904  5904   1.91  0.05  0.05 1.20 0.14 0.08 3.949 0.058 0.040  0.035 0.170 
 3458028 2276.01 Kepler-1171 b      1.44259305 0.00000274  788.369563 0.003027  0.012132  0.000429  0.000495  0.2070  0.4193  0.1792    0.45453   0.06221   0.22397 0.2723  0.3082 t0-5  752  749    164.7      7.6   2.973564  0.101374   2.951139  0.089405   27.1     39.2     -8.54 18609.2   19132.0    3.6962    0.1954    0.7082 87.4886  2.5099  9.4121      2.405                  0.128      0.117     9174.32    962.26    962.26 11.558         0.35532 0.04059 0.03130  7134  161   1.82  0.05   0.05 1.55 0.08 0.08 4.104 0.035 0.034  0.015 0.168 1 PPPP      2.392      0.140      0.100     9113.80   1037.41    877.81  0.35532 0.04059 0.03130  7134  7134   1.82  0.05  0.05 1.55 0.08 0.08 4.104 0.035 0.034  0.015 0.168 
 2860793 2277.01                    2.62981344 0.00003223  793.544071 0.008078  1.673606  0.503390  1.095614  1.0766  1.7960  0.0160    0.02117   0.05173   0.01663 0.2770  0.318  t0-0  519  513    125.5      6.6   6.153521  0.320972   3.076761  0.160486   24.6     20.5    -20.79 25604.9   26918.0    2.7409    0.4994    1.0869 12.6762  2.8753  2.1564    218.354                266.908     84.287     4253.07    496.72    382.09 13.395         0.26303 0.02930 0.02691  6857  151   1.99  0.06   0.06 1.50 0.08 0.07 4.011 0.034 0.036 -0.083 0.155 1 FFFF    218.702    263.584     87.861     4318.27    438.82    438.82  0.26303 0.02930 0.02691  6857  6857   1.99  0.06  0.06 1.50 0.08 0.07 4.011 0.034 0.036 -0.083 0.155 
 3342794 2278.01 Kepler-376 c      14.17233466 0.00005528  784.212161 0.003508  0.014486  0.000758  0.000535  0.8694  0.0020  0.6376    7.26765   1.07841   3.88227 0.3796  0.2748 t0-7   94   94    245.7     12.0   2.535839  0.092909   2.498159  0.085726   24.5     21.6     -2.45 2158.2     2276.0   42.6434    2.5833    9.0417 89.7518  0.2481  0.8064      2.254                  0.140      0.120      163.67      8.80      8.80 13.776         0.48616 0.03076 0.02850  5844   69   1.42  0.04   0.04 0.97 0.03 0.02 4.170 0.120 0.120 -0.111 0.045 2 PPPP      2.241      0.139      0.109      170.99     18.54     14.26  0.55131 0.06484 0.06203  6083  6083   1.41  0.04  0.04 1.12 0.07 0.08 4.183 0.038 0.043 -0.110 0.137 
 3342794 2278.02 Kepler-376 b       4.92030924 0.00003266  791.691455 0.005588  0.008236  0.000529  0.000373  0.2420  0.3876  0.2134    0.58138   0.09591   0.30517 0.3796  0.2748 t0-5  277  277     80.2      5.5   4.058282  0.151105   4.029440  0.140070   17.7     14.9     -7.11 7685.9     7993.0    9.0977    0.5920    1.8501 89.1051  0.8948  4.1159      1.280                  0.095      0.074      670.81     35.74     35.74 13.776         0.48616 0.03076 0.02850  5844   69   1.42  0.04   0.04 0.97 0.03 0.02 4.170 0.120 0.120 -0.111 0.045 2 PPPP      1.280      0.090      0.075      709.57     63.30     69.06  0.55131 0.06484 0.06203  6083  6083   1.41  0.04  0.04 1.12 0.07 0.08 4.183 0.038 0.043 -0.110 0.137 
 3661886 2279.01 Kepler-377 c      27.01419310 0.00011300  767.893055 0.005285  0.015581  0.000866  0.000433  0.1050  0.5150  0.0772    1.45772   0.19441   0.71931 0.3658  0.2847 t0-6   40   40    288.8     13.5   5.374991  0.143906   5.262552  0.130411   25.5     18.6     -0.55 1687.3     1717.0   38.3267    1.9236    7.4198 89.8292  0.1707  0.9558      2.007                  0.132      0.085       47.80      1.98      2.86 13.860         0.92567 0.06819 0.05339  5922   63   1.17  0.03   0.03 1.04 0.03 0.03 4.276 0.091 0.091  0.047 0.041 2 PPPP      2.006      0.115      0.089       52.66      5.00      3.84  1.01236 0.08217 0.09316  6203  6203   1.17  0.03  0.03 1.16 0.05 0.06 4.364 0.026 0.033  0.001 0.127 
 3661886 2279.02 Kepler-377 b      12.50947780 0.00008296  783.029818 0.004944  0.011491  0.000764  0.000560  0.6261  0.0243  0.5872    2.52674   0.38327   1.53310 0.3658  0.2847 t0-6   86   85    155.8     11.5   3.440038  0.165509   3.351885  0.164683   16.0     12.3     -2.37 2562.2     2648.0   27.5713    2.2321    6.1383 89.7226  0.2774  1.4562      1.482                  0.107      0.089      132.43      6.72      6.72 13.860         0.92567 0.06819 0.05339  5922   63   1.17  0.03   0.03 1.04 0.03 0.03 4.276 0.091 0.091  0.047 0.041 2 PPPP      1.472      0.104      0.087      147.73     12.25     12.25  1.01236 0.08217 0.09316  6203  6203   1.17  0.03  0.03 1.16 0.05 0.06 4.364 0.026 0.033  0.001 0.127 
 2439243 2280.01 Kepler-1172 b     26.02034088 0.00014112  894.160345 0.006730  0.031207  0.001827  0.001340  0.7038  0.0758  0.5553    2.00834   0.28001   1.06402 0.4280  0.2485 t0-6   42   42   1169.4     60.9   4.859580  0.176728   4.626355  0.138616   23.7     22.8     -0.31 1756.6     1780.0   41.5231    2.4425    8.5489 89.8415  0.1584  0.9505      3.169                  0.267      0.226       22.37      1.95      2.13 15.889         1.52258 0.27602 0.22759  5300  100   0.92  0.05   0.04 0.87 0.06 0.05 4.440 0.055 0.051  0.078 0.135 1 PPPP      3.166      0.262      0.218       22.24      2.11      2.11  1.52258 0.27602 0.22759  5300  5300   0.92  0.05  0.04 0.87 0.06 0.05 4.440 0.055 0.051  0.078 0.135 
 9221517 2281.01 Kepler-1173 b      0.76985558 0.00000094  793.801923 0.001361  0.009638  0.000985  0.000451  0.7048  0.0679  0.6380    0.55198   5.40794   0.22073 0.5366  0.1767 t0-4 1741 1734    109.8      5.2   1.040076  0.048940   0.967220  0.048341   28.7     17.0    -23.78 17526.8   19389.0    5.7827    0.5427    1.6774 88.4447  1.5549  8.8110      0.815                  0.091      0.048     1465.25     81.12     87.88 13.829         2.53074 0.06432 0.09251  5080   65   0.77  0.02   0.02 0.85 0.02 0.02 4.533 0.044 0.044  0.157 0.042 2 PPPP      0.830      0.090      0.043     1375.80    106.86     90.42  2.37058 0.14948 0.18916  4934  4934   0.79  0.01  0.01 0.83 0.03 0.04 4.563 0.022 0.031  0.164 0.120 
 9221517 2281.02                  455.17865888 0.04389082  756.064253 0.053567  0.011371  0.001310  0.001222  0.6263  0.0269  0.6068    0.74382   0.72816   0.72816 0.5366  0.1767 t0--    3    3    145.2     27.2  15.130306  2.034619  14.875075  2.018573    5.4      0.0     -0.01 191.8       192.0  227.0120   24.4947   83.2819 89.9698  0.0302  0.1911      0.959                  0.112      0.112        0.29      0.02      0.02 13.829         2.53074 0.06432 0.09251  5080   65   0.77  0.02   0.02 0.85 0.02 0.02 4.533 0.044 0.044  0.157 0.042 2 SPNN      0.983      0.113      0.113        0.28      0.02      0.02  2.37058 0.14948 0.18916  4934  4934   0.79  0.01  0.01 0.83 0.03 0.04 4.563 0.022 0.031  0.164 0.120 
 6751874 2282.01 Kepler-1174 b      6.89227549 0.00002669  789.151345 0.003071  0.013439  0.000831  0.000440  0.0607  0.5589  0.0320    3.62319   0.61979   1.92134 0.3902  0.2717 t0-6  185  185    215.0     12.1   2.485447  0.108888   2.443955  0.105626   22.4     19.7     -3.60 4257.5     4433.0   20.9461    1.4407    4.1419 89.7004  0.2993  1.7956      2.670                  0.165      0.138      602.95     62.91     57.67 14.207         0.26131 0.03344 0.02692  5778  118   1.80  0.05   0.05 1.10 0.07 0.06 3.964 0.041 0.037 -0.033 0.149 1 PPPP      2.662      0.176      0.136      604.17     58.10     58.10  0.26131 0.03344 0.02692  5778  5778   1.80  0.05  0.05 1.10 0.07 0.06 3.964 0.041 0.037 -0.033 0.149 
10206675 2283.01                   17.40228536 0.00009936  788.417070 0.004590 95.821501  4.173599 32.554072  1.2158 88.9114 17.1236   67.73597  35.57775  41.05125 0.4764  0.2468 t010   74   74    613.4     38.3   3.683920  0.237302   1.841960  0.118651   20.9     17.6     -1.74 2397.1     2474.0  115.2326    6.9330   32.6841 35.4434  5.5559  2.7780   7523.414                449.148   2620.030       13.25      1.03      1.03 15.245         2.63531 0.18739 0.19639  4449   77   0.73  0.02   0.02 0.73 0.03 0.02 4.572 0.024 0.020  0.256 0.110 1 FFFF   7491.549    456.616   2587.491       13.13      1.09      1.00  2.63531 0.18739 0.19639  4449  4449   0.73  0.02  0.02 0.73 0.03 0.02 4.572 0.024 0.020  0.256 0.110 
 3851130 2284.01                    2.69791685 0.00000862  792.389125 0.009879  0.010117  0.001119  0.000979  0.5301  0.2353  0.3961    1.78039   2.97166   1.69809 0.4024  0.2622 t0-0  494  493    116.1     20.4   1.912040  0.346527   1.811324  0.344137    8.3     23.3     -5.61 8939.5     9060.0    9.6492    2.6837    2.6837 89.3036  0.6963  3.8295      0.946                  0.103      0.095      414.82     32.17     32.17 13.265         1.99675 0.13753 0.17869  5386   87   0.86  0.02   0.02 0.90 0.04 0.05 4.524 0.023 0.035  0.028 0.118 1 FFFF      0.943      0.103      0.096      412.55     33.71     31.12  1.99675 0.13753 0.17869  5386  5386   0.86  0.02  0.02 0.90 0.04 0.05 4.524 0.023 0.035  0.028 0.118 
 9945370 2285.01 Kepler-1175 b     37.94567905 0.00017954  788.749962 0.005089  0.029588  0.001514  0.001110  0.2625  0.3663  0.2163    4.73560   0.71116   2.32743 0.3682  0.2799 t0-7   34   34   1038.8     53.7   4.094763  0.150723   3.939274  0.126542   24.0     21.2     -0.74 1182.3     1216.0   71.3817    4.0802   13.7706 89.9106  0.0894  0.5185      2.667                  0.186      0.186       11.44      1.03      1.03 15.939         2.18419 0.26313 0.28480  5385   98   0.81  0.04   0.04 0.85 0.05 0.06 4.544 0.032 0.045 -0.126 0.155 1 PPPP      2.656      0.201      0.168       11.28      1.10      0.93  2.18419 0.26313 0.28480  5385  5385   0.81  0.04  0.04 0.85 0.05 0.06 4.544 0.032 0.045 -0.126 0.155 
 8973129 2286.01 Kepler-1176 b     24.17378668 0.00014420  793.838040 0.004725  0.020988  0.001612  0.000853  0.2508  0.4205  0.2224    6.89259   1.41028   4.11332 0.4721  0.2227 t0-7   57   57    533.5     30.6   3.078910  0.132626   2.992927  0.127925   21.5     17.8     -2.02 1476.8     1565.0   60.0038    5.0972   13.7625 89.8726  0.1274  0.7135      2.046                  0.174      0.124       28.29      2.99      2.53 15.056         1.78893 0.19398 0.20648  5626  112   0.89  0.03   0.03 0.90 0.05 0.06 4.493 0.034 0.043 -0.148 0.129 1 PPPP      2.037      0.192      0.110       28.19      2.85      2.59  1.78893 0.19398 0.20648  5626  5626   0.89  0.03  0.03 0.90 0.05 0.06 4.493 0.034 0.043 -0.148 0.129 
 9718066 2287.01 Kepler-378 b      16.09229093 0.00005600  783.576350 0.003669  0.010242  0.000886  0.000560  0.9325  0.0024  0.6612   15.05673   3.74020   9.52050 0.6457  0.0944 t0-6   81   81    128.0      9.0   2.005732  0.112166   1.967462  0.105515   18.1     15.5     -0.49 1646.4     1666.0   59.5616    6.0033   13.8076 89.8775  0.1225  0.7042      0.799                  0.079      0.042       16.71      1.12      1.33 12.485         2.77427 0.17368 0.16111  4620   71   0.72  0.01   0.01 0.73 0.03 0.03 4.589 0.023 0.022  0.053 0.105 1 PPPP      0.802      0.072      0.046       16.62      1.16      1.25  2.77427 0.17368 0.16111  4620  4620   0.72  0.01  0.01 0.73 0.03 0.03 4.589 0.023 0.022  0.053 0.105 
 9718066 2287.02 Kepler-378 c      28.90611090 0.00024975  785.568096 0.006777  0.008943  0.000879  0.000527  0.8634  0.0307  0.6375    7.66399   2.30735   4.61470 0.6457  0.0944 t0--   49   49    100.7      8.9   2.993245  0.217807   2.914320  0.218212   13.3     10.9     -0.72 971.6      1008.0   70.2636    8.4710   14.8242 89.8925  0.1075  0.5375      0.703                  0.063      0.047        7.60      0.54      0.54 12.485         2.77427 0.17368 0.16111  4620   71   0.72  0.01   0.01 0.73 0.03 0.03 4.589 0.023 0.022  0.053 0.105 1 PPPP      0.700      0.068      0.042        7.62      0.56      0.56  2.77427 0.17368 0.16111  4620  4620   0.72  0.01  0.01 0.73 0.03 0.03 4.589 0.023 0.022  0.053 0.105 
 3440978 2288.01                   38.10395949 0.00023351  779.957749 0.005169 95.198967  4.800350 34.562522  0.9865 87.5098  4.9428   60.55801  17.45143  37.39592 0.4535  0.2349 t0-1   35   35    974.6     59.1   3.837902  0.231400   1.918951  0.115700   20.3     17.2     -0.71 1126.9     1155.0  175.1212   14.0464   42.1391 59.6605  5.2035  2.7548   8150.095                668.448   2960.271       10.27      0.97      0.97 15.469         2.09626 0.25964 0.23423  5216  101   0.81  0.03   0.03 0.80 0.05 0.05 4.522 0.040 0.040 -0.131 0.125 1 RPPP   8107.356    674.898   2988.833       10.13      1.06      0.82  2.09626 0.25964 0.23423  5216  5216   0.81  0.03  0.03 0.80 0.05 0.05 4.522 0.040 0.040 -0.131 0.125 
 3867615 2289.01 Kepler-379 c      62.78425554 0.00028509  780.934352 0.004902  0.016683  0.000898  0.000618  0.2721  0.3511  0.2354    4.68980   0.75949   2.34752 0.3528  0.2906 t0-5   14   14    326.8     17.6   4.751966  0.166921   4.696555  0.149554   21.1     16.8     -0.24 589.2       599.0   99.7160    5.7136   19.2836 89.9291  0.0708  0.3542      2.321                  0.141      0.111       18.97      0.95      0.95 13.358         0.77696 0.03609 0.03827  6061   68   1.27  0.03   0.03 1.13 0.03 0.03 4.307 0.084 0.084  0.082 0.041 2 PPPP      2.335      0.144      0.103       19.88      1.74      1.90  0.78456 0.08462 0.06317  6167  6167   1.28  0.03  0.03 1.19 0.06 0.07 4.294 0.037 0.032  0.073 0.150 
 3867615 2289.02 Kepler-379 b      20.09848160 0.00016195  783.725935 0.005010  0.011602  0.000673  0.000449  0.0200  0.5769  0.0011    1.15138   0.19943   0.53181 0.3528  0.2906 t0-6   54   54    158.0      9.3   5.201035  0.156989   5.118618  0.152187   20.9     15.7     -0.79 1561.8     1596.0   29.2309    1.8254    5.2481 89.7943  0.2057  1.2857      1.610                  0.105      0.073       85.99      4.92      3.78 13.358         0.77696 0.03609 0.03827  6061   68   1.27  0.03   0.03 1.13 0.03 0.03 4.307 0.084 0.084  0.082 0.041 2 PPPP      1.627      0.101      0.078       89.90      9.28      7.85  0.78456 0.08462 0.06317  6167  6167   1.28  0.03  0.03 1.19 0.06 0.07 4.294 0.037 0.032  0.073 0.150 
12121570 2290.01 Kepler-1816 b     91.50074186 0.00013688  739.178796 0.005298  0.024047  0.001318  0.001036  0.1548  0.4481  0.1182    6.93859   0.91359   3.24832 0.5303  0.1793 t0-1   14   14    702.5     39.4   4.867828  0.147084   4.706230  0.129234   22.6     18.7      0.32 603.4       586.0  145.0558    8.4990   24.4347 89.9411  0.0589  0.2188      1.782                  0.123      0.092        1.97      0.12      0.11 14.447         3.20255 0.11074 0.15057  4965   64   0.68  0.02   0.02 0.72 0.02 0.03 4.607 0.026 0.026 -0.228 0.042 2 PPPP      1.798      0.111      0.086        1.99      0.16      0.13  3.09688 0.18615 0.21005  4944  4944   0.68  0.01  0.01 0.71 0.03 0.03 4.617 0.020 0.026 -0.321 0.101 
 8410415 2291.01 Kepler-1817 b     44.29873581 0.00050270  783.070576 0.005669  0.025573  0.001858  0.000929  0.6138  0.0844  0.5265    4.98335   0.70392   2.73748 0.5076  0.1988 t011   27   27    785.7     43.1   4.237832  0.180936   4.091759  0.159496   23.2     19.4     -1.67 963.6      1042.0   80.1642    4.9100   17.5358 89.9075  0.0924  0.5083      2.191                  0.154      0.123        8.34      0.73      0.73 15.115         2.34653 0.21457 0.23127  5302   93   0.78  0.02   0.02 0.80 0.04 0.05 4.554 0.030 0.038 -0.242 0.120 1 PPPP      2.200      0.150      0.134        8.26      0.78      0.66  2.34653 0.21457 0.23127  5302  5302   0.78  0.02  0.02 0.80 0.04 0.05 4.554 0.030 0.038 -0.242 0.120 
 7257363 2292.01                    5.23336518 0.00004099  793.587594 0.011444  0.014193  0.001181  0.000999  0.3664  0.3188  0.3181    1.03087   0.26937   0.80812 0.4764  0.2179 t0-0  247  244    236.4     23.8   3.391188  0.326058   3.264082  0.289094   12.7     12.5     -7.35 7041.9     7278.0   11.5534    1.4330    3.0094 89.2089  0.7908  3.4794      1.236                  0.126      0.095      133.03     11.99     10.90 15.516         2.23456 0.23363 0.24926  5157   91   0.80  0.03   0.03 0.82 0.04 0.05 4.544 0.032 0.041 -0.053 0.136 1 FFFF      1.229      0.124      0.093      131.33     14.04      9.72  2.23456 0.23363 0.24926  5157  5157   0.80  0.03  0.03 0.82 0.04 0.05 4.544 0.032 0.041 -0.053 0.136 
 8321314 2293.01 Kepler-1683 b     15.03372048 0.00008479  784.561384 0.003716  0.017705  0.000965  0.000708  0.0098  0.5661  0.0006    3.49762   0.67319   1.55352 0.4580  0.2307 t0-1   87   87    369.0     21.1   3.272477  0.117692   3.169180  0.105125   22.2     17.9     -1.07 2354.8     2404.0   34.8250    2.2783    6.0755 89.8262  0.1738  0.9730      1.673                  0.107      0.082       45.31      3.99      3.62 14.837         1.97791 0.14646 0.17798  5490   98   0.86  0.02   0.02 0.91 0.04 0.05 4.524 0.022 0.033 -0.021 0.119 1 PPPP      1.675      0.107      0.082       45.27      4.14      3.51  1.97791 0.14646 0.17798  5490  5490   0.86  0.02  0.02 0.91 0.04 0.05 4.524 0.022 0.033 -0.021 0.119 
 6934986 2294.01                  131.48426663 0.00140624  767.911824 0.006260  0.021741  0.002012  0.001184  0.5782  0.1518  0.5587    0.55368   7.50461   0.37523 0.3973  0.2673 t0-1   11   11    554.7     37.6   5.197232  0.327803   5.088469  0.288083   19.4     13.6     -0.54 475.4       496.0  194.1993   20.5241   57.4675 89.9591  0.0408  0.2960      4.024                  0.473      0.304       10.63      1.10      1.10 14.895         0.32232 0.05683 0.04588  5830  115   1.69  0.07   0.07 1.12 0.12 0.07 4.027 0.059 0.049  0.034 0.144 1 PPPP      4.026      0.453      0.323       10.51      1.18      1.09  0.32232 0.05683 0.04588  5830  5830   1.69  0.07  0.07 1.12 0.12 0.07 4.027 0.059 0.049  0.034 0.144 
 4049901 2295.01                   16.29076154 0.00011279  781.916658 0.006117  0.006144  0.000498  0.000498  0.1048  0.6109  0.0753    0.26214   3.79425   0.17648 0.4380  0.2429 t0-1   85   85     42.7      3.8   3.218498  0.201162   3.144333  0.217128   14.5     12.5     -3.11 2313.7     2414.0   38.3495    4.7516   10.2951 89.7354  0.2645  1.3227      0.944                  0.091      0.076      104.57      5.55      5.09 11.671         0.48249 0.01116 0.00735  5426   64   1.41  0.03   0.03 0.90 0.01 0.01 4.499 0.058 0.058 -0.109 0.043 2 PPPP      0.531      0.082      0.050       35.37      3.53      3.24  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11498128 2296.01 Kepler-1177 b    106.24941121 0.00141029  706.219379 0.014618  0.018053  0.001186  0.000628  0.5863  0.0596  0.5583    0.31023   0.05078   0.16079 0.4179  0.2555 t0-5   12   12    393.8     21.1  14.249034  0.431856  13.836534  0.392302   24.0     19.1     -0.52 1303.2     1324.0   57.1546    3.7936   11.8022 89.8790  0.1210  0.6776      3.030                  0.218      0.156       11.10      1.38      1.38 14.552         0.41503 0.05017 0.04305  5725  141   1.52  0.04   0.04 1.04 0.12 0.08 4.090 0.046 0.040  0.035 0.156 1 PPPP      3.029      0.218      0.151       10.98      1.50      1.27  0.41503 0.05017 0.04305  5725  5725   1.52  0.04  0.04 1.04 0.12 0.08 4.090 0.046 0.040  0.035 0.156 
 5342473 2297.01 Kepler-1818 b      4.64493111 0.00002481  775.052661 0.005834  0.011214  0.000678  0.000452  0.3012  0.3340  0.2722    0.95934   0.19955   0.51552 0.3462  0.2926 t0-1  218  218    144.4      9.2   3.338034  0.139485   3.290854  0.132651   19.8     16.7     -4.69 6277.6     6486.0   10.3554    0.8391    2.1445 89.2941  0.7053  3.8793      1.536                  0.106      0.090      599.03     59.26     54.32 14.338         0.79876 0.10290 0.09051  6102  118   1.25  0.04   0.04 1.12 0.07 0.08 4.291 0.043 0.042 -0.015 0.157 1 PPPP      1.534      0.104      0.087      602.29     60.14     55.13  0.79876 0.10290 0.09051  6102  6102   1.25  0.04  0.04 1.12 0.07 0.08 4.291 0.043 0.042 -0.015 0.157 
 9334893 2298.01                   16.66710278 0.00014318  791.453586 0.006966  0.012181  0.000772  0.000712  0.4436  0.2097  0.4146    3.11304   0.63642   1.97996 0.4620  0.2409 t011   81   81    174.9     11.9   3.558491  0.208076   3.287010  0.216928   17.9     12.8     -4.21 2382.9     2547.0   35.8545    3.7172    8.1779 89.7838  0.2160  1.1341      1.382                  0.109      0.075       48.28      2.57      2.35 13.831         1.04611 0.05886 0.05506  5190   57   1.04  0.02   0.02 0.85 0.02 0.02 4.329 0.017 0.016  0.186 0.113 1 PPPF      1.384      0.099      0.082       48.42      2.28      2.49  1.04611 0.05886 0.05506  5190  5190   1.04  0.02  0.02 0.85 0.02 0.02 4.329 0.017 0.016  0.186 0.113 
 9334893 2298.02 Kepler-1178 b     31.80591683 0.00047516  783.398259 0.015745  0.010873  0.000972  0.000795  0.4761  0.1932  0.4366    3.61505   0.93385   2.69779 0.4620  0.2409 t0--   41   41    142.3     15.3   4.022407  0.338492   3.857046  0.339900   10.9      9.2     -6.27 1237.5     1399.0   58.3372    7.9301   14.5386 89.8648  0.1351  0.7093      1.231                  0.127      0.092       20.41      1.01      1.01 13.831         1.04611 0.05886 0.05506  5190   57   1.04  0.02   0.02 0.85 0.02 0.02 4.329 0.017 0.016  0.186 0.113 1 PPPP      1.243      0.115      0.103       20.40      1.03      1.03  1.04611 0.05886 0.05506  5190  5190   1.04  0.02  0.02 0.85 0.02 0.02 4.329 0.017 0.016  0.186 0.113 
 9334893 2298.03                    2.47241084 0.00001493  792.327672 0.006376  0.006256  0.000669  0.000515  0.3187  0.3517  0.2797    2.17498   1.29373   1.64656 0.4620  0.2409 t0--  539  525     46.2      6.3   1.851381  0.196312   1.877948  0.195296    9.0      7.7    -19.25 9068.2     9728.0    9.5744    1.5665    2.2192 89.1456  0.8540  4.2701      0.715                  0.078      0.058      616.78     27.74     32.78 13.831         1.04611 0.05886 0.05506  5190   57   1.04  0.02   0.02 0.85 0.02 0.02 4.329 0.017 0.016  0.186 0.113 1 PPPN      0.713      0.077      0.058      612.56     34.18     26.29  1.04611 0.05886 0.05506  5190  5190   1.04  0.02  0.02 0.85 0.02 0.02 4.329 0.017 0.016  0.186 0.113 
 9963265 2299.01 Kepler-1819 b     16.48690167 0.00004446  781.138573 0.001762  0.028243  0.001640  0.001094  1.1983  0.2646  0.9531  119.06605  32.08998  74.87661 0.3595  0.2922 t0-1   66   66    906.4     58.7   1.014041  0.082109   0.983179  0.074227   22.1     17.8     -1.48 885.7       955.0  120.9586   13.2458   26.4916 89.9479  0.0521  0.3127      3.282                  0.241      0.221       71.36      7.26      6.60 15.315         1.18819 0.18179 0.17674  5844  110   1.05  0.05   0.04 1.01 0.07 0.08 4.391 0.046 0.054 -0.012 0.152 1 PPPP      3.279      0.260      0.217       71.49      7.66      6.48  1.18819 0.18179 0.17674  5844  5844   1.05  0.05  0.04 1.01 0.07 0.08 4.391 0.046 0.054 -0.012 0.152 
10583761 2300.01 Kepler-1179 b      2.68504847 0.00000403  793.254284 0.001446  0.014462  0.001079  0.000539  0.7620  0.1302  0.5221   17.19098   4.95125  10.23259 0.4896  0.2092 t0-5  479  478    255.2     12.4   1.047158  0.053929   0.999103  0.050227   28.9     23.7     -5.45 5328.3     5666.0   19.2331    1.7115    4.6211 89.4823  0.5174  2.0697      1.173                  0.097      0.061      277.64     15.73     15.73 14.077         2.74245 0.08787 0.13892  5133   64   0.74  0.02   0.02 0.79 0.02 0.03 4.565 0.036 0.036 -0.109 0.043 2 PPPP      1.185      0.095      0.053      295.29     24.92     24.92  2.63990 0.16110 0.20039  5175  5175   0.75  0.01  0.01 0.79 0.03 0.05 4.587 0.019 0.031 -0.212 0.132 
11922722 2301.01                    3.51292134 0.00001429  793.964140 0.004559  0.010452  0.000534  0.000367  0.3727  0.2465  0.3265    0.75770   0.13939   0.36009 0.4448  0.2375 t0--  385  385    129.6      6.1   3.351912  0.123442   3.278924  0.118982   27.3     23.2     -7.55 10881.4   11342.0    7.9471    0.5304    1.4143 89.3709  0.4717  4.7172      0.982                  0.056      0.040      272.76     19.72     21.51 13.760         2.05233 0.10194 0.12615  5315   89   0.86  0.02   0.01 0.93 0.03 0.04 4.539 0.014 0.023  0.182 0.106 1 FFFF      0.983      0.058      0.037      270.61     20.86     20.86  2.05233 0.10194 0.12615  5315  5315   0.86  0.02  0.01 0.93 0.03 0.04 4.539 0.014 0.023  0.182 0.106 
 7542813 2302.01 Kepler-1180 b     16.85997068 0.00011655  780.974878 0.007108  0.015361  0.000829  0.000608  0.6816  0.0005  0.6248    0.83285   0.13189   0.47482 0.3049  0.3019 t0-7   79   79    272.5     15.0   5.451442  0.204793   5.358966  0.178915   22.4     18.9     -1.52 3728.3     3798.0   23.2850    1.5120    5.1031 89.6821  0.3179  1.7165      2.321                  0.203      0.169      137.18     14.33     14.33 14.989         0.63095 0.12102 0.09468  6251  135   1.37  0.08   0.07 1.21 0.07 0.08 4.234 0.054 0.051 -0.017 0.169 1 PPPP      2.315      0.220      0.157      136.57     14.68     13.55  0.63095 0.12102 0.09468  6251  6251   1.37  0.08  0.07 1.21 0.07 0.08 4.234 0.054 0.051 -0.017 0.169 
 4458082 2303.01 Kepler-1181 b      4.89332104 0.00003039  810.433675 0.006757  0.011019  0.000696  0.000547  0.2178  0.4406  0.1790    0.93910   0.22308   0.53912 0.2805  0.3221 t0-5  265  265    141.2     10.4   3.399855  0.187444   3.420307  0.178928   15.9     17.8     -7.99 7228.7     7520.0   10.6891    0.9120    2.4321 89.3173  0.6826  3.9248      1.680                  0.109      0.100      746.96     71.76     71.76 13.827         0.57708 0.06647 0.05791  6208  119   1.39  0.03   0.03 1.12 0.07 0.08 4.197 0.039 0.039 -0.233 0.149 1 PPPP      1.683      0.110      0.101      752.21     67.98     74.16  0.57708 0.06647 0.05791  6208  6208   1.39  0.03  0.03 1.12 0.07 0.08 4.197 0.039 0.039 -0.233 0.149 
 4458082 2303.02                    8.93485516 0.00005746  807.981033 0.010183  0.011116  0.000874  0.000954  0.8883  0.0039  0.6794    4.23366   1.90035   3.80069 0.2805  0.3221 t0-2  149  149    138.9     18.2   2.322104  0.291914   2.341886  0.272908    9.7     12.1     -3.81 3422.4     3502.0   26.9629    4.8596    7.2894 89.7169  0.2828  1.5081      1.668                  0.151      0.138      337.53     28.53     33.71 13.827         0.57708 0.06647 0.05791  6208  119   1.39  0.03   0.03 1.12 0.07 0.08 4.197 0.039 0.039 -0.233 0.149 1 PPPP      1.669      0.161      0.131      334.03     35.23     29.35  0.57708 0.06647 0.05791  6208  6208   1.39  0.03  0.03 1.12 0.07 0.08 4.197 0.039 0.039 -0.233 0.149 
 8042453 2304.01 Kepler-1182 b     11.17399370 0.00004456  794.009950 0.005417  0.016559  0.001277  0.000826  0.0253  0.6926  0.0038    0.13958   2.18686   0.08926 0.3663  0.2812 t0-6  121  121    325.0     20.3   3.350581  0.214346   3.308835  0.177563   21.4     18.5     -2.44 3257.3     3364.0   25.0857    2.1792    7.0220 89.6779  0.3221  2.0937      2.343                  0.245      0.188      184.08     22.05     18.38 15.356         0.69621 0.11766 0.10139  5953  126   1.29  0.06   0.06 1.09 0.08 0.08 4.246 0.050 0.051  0.019 0.151 1 PPPP      2.348      0.231      0.196      184.65     19.98     19.98  0.69621 0.11766 0.10139  5953  5953   1.29  0.06  0.06 1.09 0.08 0.08 4.246 0.050 0.051  0.019 0.151 
10874215 2305.01 Kepler-1820 b     31.03277239 0.00026140  767.989676 0.006005  0.025061  0.001904  0.001547  0.6106  0.1085  0.5721    5.80582   1.60247   4.06781 0.3878  0.2718 t0-1   34   34    721.6     52.4   3.418896  0.249722   3.370702  0.192689   17.6     14.2     -1.22 969.4      1025.0   68.1499    6.7277   18.8374 89.8564  0.1435  0.7176      2.663                  0.255      0.215       25.86      2.36      2.36 15.728         1.49020 0.19075 0.19906  5805  108   0.97  0.04   0.04 0.98 0.06 0.07 4.453 0.036 0.047 -0.062 0.143 1 PPPP      2.662      0.261      0.221       25.92      2.41      2.41  1.49020 0.19075 0.19906  5805  5805   0.97  0.04  0.04 0.98 0.06 0.07 4.453 0.036 0.047 -0.062 0.143 
 6666233 2306.01                    0.51240690 0.00000045  793.883127 0.000963  0.016673  0.000685  0.000363  0.3010  0.2736  0.2745    3.73176   0.53283   1.50163 0.3832  0.3295 t0-1 2498 2497    329.6      9.4   1.056851  0.033770   1.039582  0.031757   46.0     17.2    -15.88 27975.4   29707.0    3.7434    0.1780    0.5785 87.4141  2.5858  7.7575      1.185                  0.066      0.047      907.92     80.76     67.30 14.780         3.20935 0.23199 0.19245  4091   77   0.65  0.02   0.02 0.63 0.01 0.01 4.609 0.017 0.015  0.192 0.118 1 PFFP      1.189      0.061      0.052      914.69     75.90     75.90  3.20935 0.23199 0.19245  4091  4091   0.65  0.02  0.02 0.63 0.01 0.01 4.609 0.017 0.015  0.192 0.118 
 7661065 2307.01                    4.15029484 0.00000830  794.237792 0.001566  0.022217  0.001496  0.001097  0.9711  0.0250  0.7226   39.18546  13.07323  25.05703 0.5088  0.1966 t0-1  308  308    575.5     33.2   0.940299  0.068068   0.881888  0.062393   24.2     21.6     -3.93 3741.2     3980.0   33.4112    4.4144    6.9895 89.7777  0.2223  1.1672      1.917                  0.142      0.109      190.10     14.66     14.66 14.854         2.40302 0.14584 0.18145  5279   87   0.79  0.02   0.02 0.85 0.03 0.04 4.570 0.018 0.028 -0.089 0.111 1 PFPP      1.908      0.152      0.097      189.04     15.59     13.19  2.40302 0.14584 0.18145  5279  5279   0.79  0.02  0.02 0.85 0.03 0.04 4.570 0.018 0.028 -0.089 0.111 
 3749978 2308.01 Kepler-1183 b     28.50578864 0.00025673  807.068793 0.008834  0.025143  0.001669  0.000982  0.6950  0.0554  0.5746    1.01003   0.18183   0.56201 0.4009  0.263  t0-7   45   45    747.2     43.6   6.259389  0.267524   5.985616  0.225939   20.8     17.6     -1.39 2260.4     2321.0   35.4328    2.2263    8.0702 89.7768  0.2231  1.0785      3.805                  0.489      0.376       51.19      5.90      5.41 15.778         0.52291 0.15340 0.11838  5656  125   1.37  0.13   0.11 0.99 0.09 0.08 4.151 0.077 0.076  0.028 0.166 1 PPPP      3.782      0.497      0.373       51.67      5.70      5.70  0.52291 0.15340 0.11838  5656  5656   1.37  0.13  0.11 0.99 0.09 0.08 4.151 0.077 0.076  0.028 0.166 
10010440 2309.01 Kepler-1184 b     53.59887408 0.00037652  777.216459 0.006343  0.021253  0.001058  0.000776  0.6577  0.0254  0.5734    1.49198   0.20141   0.74523 0.3077  0.3054 t0-6   23   23    522.4     27.7   6.779036  0.201869   6.592369  0.173785   23.1     19.3     -0.29 1405.4     1418.0   61.2624    3.1730   11.7853 89.9075  0.0925  0.6245      2.427                  0.162      0.125       15.70      1.37      1.37 14.953         1.26901 0.13566 0.14847  5977  107   1.04  0.04   0.03 1.04 0.05 0.07 4.415 0.032 0.043 -0.054 0.146 1 PPPP      2.424      0.169      0.117       15.75      1.37      1.37  1.26901 0.13566 0.14847  5977  5977   1.04  0.04  0.03 1.04 0.05 0.07 4.415 0.032 0.043 -0.054 0.146 
11718144 2310.01 Kepler-1821 b     16.45811957 0.00005662  791.178956 0.003332  0.019186  0.001206  0.000829  0.1081  0.5245  0.0802   18.51661   4.09706  10.40023 0.4675  0.2244 t011   72   72    437.8     25.3   1.907221  0.098507   1.854439  0.092954   22.4     20.3     -2.08 1321.4     1420.0   64.8624    5.7466   13.5828 89.8962  0.1038  0.5813      1.913                  0.139      0.099       49.70      3.93      3.93 14.640         1.77126 0.12975 0.14977  5679   93   0.91  0.02   0.02 0.96 0.04 0.05 4.500 0.021 0.031 -0.034 0.114 1 PPPP      1.909      0.147      0.094       49.29      4.36      3.43  1.77126 0.12975 0.14977  5679  5679   0.91  0.02  0.02 0.96 0.04 0.05 4.500 0.021 0.031 -0.034 0.114 
 4247991 2311.01                  191.82434300 0.00880791  611.160551 0.000000  0.009160  0.000000  0.000000  0.1272  0.0000  0.0000   10.43356   0.00000   0.00000 0.4240  0.2502 t0-3    7    7    102.3      0.0   5.378490  0.000000   5.328875  0.000000    6.9      0.0     -1.05 302.0       319.0  272.7750    0.0000    0.0000 89.9733  0.0000  0.0000      1.375                  0.004      0.056        3.86      0.00      0.00 12.570         0.54398 0.06462 0.05462  5587  104   1.35  0.03   0.03 0.96 0.07 0.06 4.157 0.041 0.039  0.035 0.148 1 SPNN      1.430      0.016      0.108        3.86      0.00      0.00  0.54398 0.06462 0.05462  5587  5587   1.35  0.03  0.03 0.96 0.07 0.06 4.157 0.041 0.039  0.035 0.148 
 4247991 2311.02                   13.72515810 0.00012872  791.769377 0.000000  0.011155  0.000000  0.000000  0.9880  0.0000  0.0000   17.32693   0.00000   0.00000 0.4240  0.2502 t0--   67   56     38.3      0.0   0.405567  0.000000   0.241992  0.000000    2.5      0.0     -4.91 650.5       696.0   55.6726    0.0000    0.0000 88.9832  0.0000  0.0000      1.640                  0.007      0.024      129.86      0.00      0.00 12.570         0.54398 0.06462 0.05462  5587  104   1.35  0.03   0.03 0.96 0.07 0.06 4.157 0.041 0.039  0.035 0.148 1 SPNN      1.633      0.029      0.007      129.86      0.00      0.00  0.54398 0.06462 0.05462  5587  5587   1.35  0.03  0.03 0.96 0.07 0.06 4.157 0.041 0.039  0.035 0.148 
 4247991 2311.03 Kepler-1185 b    104.35203077 0.00049913  749.213430 0.005703  0.014333  0.001121  0.000747  0.5322  0.1498  0.4931   17.03763   2.91974  10.51106 0.4240  0.2502 t0--    9    9    231.1     17.8   3.736383  0.161952   3.627164  0.148239   15.8     12.6     -0.12 292.6       296.0  215.0001   15.7906   51.3196 89.9634  0.0366  0.2103      2.112                  0.175      0.121        8.61      0.87      0.73 12.570         0.54398 0.06462 0.05462  5587  104   1.35  0.03   0.03 0.96 0.07 0.06 4.157 0.041 0.039  0.035 0.148 1 PPPP      2.111      0.171      0.119        8.62      0.82      0.82  0.54398 0.06462 0.05462  5587  5587   1.35  0.03  0.03 0.96 0.07 0.06 4.157 0.041 0.039  0.035 0.148 
10026544 2312.01                  176.33056621 0.00455090  632.868693 0.046760  0.007790  0.000907  0.000624  0.3682  0.2568  0.3389    0.50478   0.24872   0.43527 0.3111  0.3008 t0-1    6    6     68.5     12.6  12.929976  1.987527  13.322770  1.978701    7.9      0.0      0.02 632.7       632.0   97.1771   15.6316   29.3093 89.9267  0.0732  0.3906      1.995                  0.217      0.201       17.11      0.88      0.80 12.982         0.14837 0.01002 0.00874  6315   68   2.31  0.07   0.07 1.26 0.03 0.03 4.026 0.084 0.084 -0.280 0.043 2 PPNN      1.982      0.223      0.191       17.67      2.02      1.71  0.15535 0.02109 0.01875  6459  6459   2.31  0.07  0.07 1.35 0.15 0.07 3.843 0.050 0.044 -0.197 0.167 
10132832 2313.01 Kepler-1186 b     16.07676493 0.00006830  783.767107 0.003648  0.020394  0.001379  0.001011  0.1078  0.5550  0.0891   12.30106   2.98666   7.46666 0.3715  0.2816 t0-7   79   79    491.1     32.5   2.200663  0.127996   2.112055  0.104515   19.3     16.9     -1.52 1621.1     1682.0   55.5030    5.0433   13.1125 89.8678  0.1322  0.7667      2.521                  0.235      0.151       74.04      7.51      6.36 15.306         0.94238 0.14386 0.12455  5630  106   1.13  0.04   0.04 0.99 0.07 0.07 4.320 0.048 0.047  0.135 0.146 1 PPPP      2.523      0.225      0.160       74.32      7.24      6.69  0.94238 0.14386 0.12455  5630  5630   1.13  0.04  0.04 0.99 0.07 0.07 4.320 0.048 0.047  0.135 0.146 
 3219995 2314.01 Kepler-1187 b     18.87062201 0.00005589  794.038679 0.003114  0.022409  0.001043  0.000783  0.8781  0.0018  0.6590    4.80459   0.77696   2.39563 0.3344  0.2959 t0-6   70   70    585.4     24.7   3.244787  0.109571   3.111411  0.092077   28.5     25.0     -0.74 2074.1     2132.0   44.8268    2.7997    8.7102 89.8667  0.1333  0.8528      2.655                  0.177      0.147       64.20      7.20      4.98 14.562         1.14538 0.15117 0.15150  5927  110   1.08  0.04   0.04 1.04 0.07 0.08 4.384 0.041 0.049 -0.017 0.151 1 PPPP      2.646      0.184      0.131       64.81      6.64      5.61  1.14538 0.15117 0.15150  5927  5927   1.08  0.04  0.04 1.04 0.07 0.08 4.384 0.041 0.049 -0.017 0.151 
 6062929 2315.01 Kepler-1822 b     22.13339762 0.00009029  793.453249 0.004661  0.023632  0.001605  0.001482  0.5351  0.1060  0.5064   20.93299   6.03967  13.17747 0.4808  0.2159 t0-1   60   60    648.0     53.2   2.026708  0.142540   1.933020  0.133270   16.3     14.5     -1.54 1065.0     1122.0   83.3955    8.8180   18.5178 89.9129  0.0871  0.4788      2.168                  0.176      0.161       22.46      2.34      1.98 15.571         1.97477 0.24351 0.24379  5255  102   0.84  0.03   0.03 0.85 0.05 0.05 4.512 0.039 0.045 -0.017 0.140 1 PPPP      2.161      0.186      0.155       22.70      2.28      2.09  1.97477 0.24351 0.24379  5255  5255   0.84  0.03  0.03 0.85 0.05 0.05 4.512 0.039 0.045 -0.017 0.140 
 7504778 2316.01 Kepler-1188 b     17.13681385 0.00009097  793.765539 0.007683  0.017693  0.000689  0.000689  0.0298  0.5543  0.0020    0.54582   0.07361   0.23555 0.3260  0.3016 t0-6   81   81    362.0     18.0   6.408350  0.175870   6.265514  0.160061   25.4     22.7     -1.29 3964.9     4036.0   20.3499    1.0218    3.3572 89.6845  0.3154  1.6399      2.937                  0.200      0.182      135.79     14.35     13.05 15.004         0.44005 0.06801 0.06258  5889  108   1.52  0.07   0.06 1.12 0.09 0.09 4.119 0.046 0.054  0.027 0.144 1 PPPP      2.971      0.169      0.206      136.41     14.18     13.00  0.44005 0.06801 0.06258  5889  5889   1.52  0.07  0.06 1.12 0.09 0.09 4.119 0.046 0.054  0.027 0.144 
10684670 2317.01 Kepler-1189 b      3.78856997 0.00001927  791.239784 0.005254  0.010973  0.001009  0.000673  0.1828  0.5262  0.1634    0.07068   1.38165   0.03140 0.4530  0.2345 t0-6  285  284    140.4     10.5   2.718197  0.214458   2.655548  0.185132   18.2     14.8     -7.81 6895.9     7244.0   10.0489    1.4519    2.6964 89.0874  0.9125  5.1100      1.255                  0.129      0.083      476.13     38.94     32.45 14.285         1.32654 0.08516 0.09901  5844   93   1.05  0.02   0.02 1.10 0.04 0.05 4.435 0.019 0.028  0.183 0.122 1 PPPP      1.257      0.128      0.082      473.17     43.18     28.79  1.32654 0.08516 0.09901  5844  5844   1.05  0.02  0.02 1.10 0.04 0.05 4.435 0.019 0.028  0.183 0.122 
11495458 2318.01 Kepler-1190 b     10.45837855 0.00004723  792.282987 0.004695  0.015721  0.001473  0.000818  0.3012  0.4462  0.2066    2.74893   0.53479   1.71134 0.6482  0.0936 t0-6  102  102    308.1     20.8   3.138513  0.145608   3.058523  0.129090   18.7     16.7     -0.66 2816.3     2840.0   25.4032    1.8164    6.3573 89.7601  0.2399  1.7989      1.093                  0.112      0.059       26.21      1.97      1.97 14.471         3.47182 0.21622 0.18125  4658   77   0.64  0.01   0.01 0.64 0.02 0.02 4.635 0.021 0.017 -0.363 0.099 1 PPPP      1.094      0.111      0.059       26.08      2.08      1.92  3.47182 0.21622 0.18125  4658  4658   0.64  0.01  0.01 0.64 0.02 0.02 4.635 0.021 0.017 -0.363 0.099 
 9003401 2319.01 Kepler-1823 b     21.10325571 0.00006421  774.069185 0.003006  0.012927  0.000766  0.000622  0.1247  0.5362  0.0967   19.89070   3.75375  12.38738 0.3614  0.2868 t0-1   62   62    194.7     11.8   2.051168  0.104182   2.005925  0.095751   21.3     17.4     -1.04 1210.0     1257.0   77.6981    6.7489   17.5471 89.9287  0.0713  0.5524      1.710                  0.128      0.085       78.10      3.98      3.98 13.355         0.84851 0.04173 0.04203  6101   67   1.22  0.03   0.03 1.08 0.03 0.03 4.306 0.085 0.085 -0.012 0.041 2 PPPP      1.711      0.126      0.084       79.46      7.64      6.46  0.88434 0.08268 0.09036  6188  6188   1.22  0.03  0.03 1.14 0.06 0.07 4.323 0.033 0.038 -0.025 0.138 
10481045 2320.01                    2.03746946 0.00001095  793.963429 0.006032  0.009920  0.000764  0.000509  0.1021  0.5884  0.0637    0.50753   0.18073   0.37652 0.3134  0.3116 t0-0  526  525    111.8      9.5   3.028486  0.256807   2.828613  0.255053   16.0     14.8    -14.73 13537.8   14212.0    4.9522    0.6766    1.2491 88.3684  1.6306  8.8054      2.036                  0.221      0.170     2714.77    262.33    286.18 15.047         0.21900 0.03953 0.03356  5455  112   1.87  0.11   0.11 1.06 0.07 0.07 3.908 0.049 0.050  0.019 0.172 1 FFFF      2.050      0.217      0.167     2706.19    274.06    274.06  0.21900 0.03953 0.03356  5455  5455   1.87  0.11  0.11 1.06 0.07 0.07 3.908 0.049 0.050  0.019 0.172 
 5978559 2321.01 Kepler-1824 b     95.61140431 0.00068494  740.633926 0.006882  0.020222  0.001355  0.000828  0.0459  0.6182  0.0271    1.78068   0.37002   0.98672 0.3732  0.285  t0-2   15   15    483.5     26.1   7.617150  0.318215   7.379794  0.246406   21.6     17.1     -0.49 834.6       857.0   95.7783    6.3935   22.7323 89.9273  0.0727  0.4652      2.096                  0.144      0.105        7.95      0.62      0.56 14.710         1.67025 0.07779 0.07099  6394  109   0.95  0.01   0.02 1.01 0.02 0.03 4.490 0.012 0.015 -0.527 0.114 1 PPPP      2.091      0.147      0.101        7.95      0.60      0.60  1.67025 0.07779 0.07099  6394  6394   0.95  0.01  0.02 1.01 0.02 0.03 4.490 0.012 0.015 -0.527 0.114 
 5978559 2321.02                   36.25118517 0.00070333  763.824784 0.026762  0.011343  0.002165  0.001010  0.7209  0.0238  0.6338    1.47617  17.45585   1.45465 0.3732  0.285  t0--   37   37    146.0     39.5   4.640637  1.753237   4.493613  1.701835    8.3      7.5     -2.36 1427.3     1471.0   52.6559   41.2221   24.7333 89.9036  0.0963  0.7225      1.179                  0.223      0.112       29.03      2.14      2.14 14.710         1.67025 0.07779 0.07099  6394  109   0.95  0.01   0.02 1.01 0.02 0.03 4.490 0.012 0.015 -0.527 0.114 1 PPPP      1.186      0.223      0.112       28.88      2.32      2.12  1.67025 0.07779 0.07099  6394  6394   0.95  0.01  0.02 1.01 0.02 0.03 4.490 0.012 0.015 -0.527 0.114 
 8107034 2322.01                  332.74979435 0.00000000  652.659661 0.000000  0.019872  0.000000  0.000000  0.0375  0.0000  0.0000    0.57108   0.00000   0.00000 0.3047  0.3069 t0--    3    1    465.9      0.0  17.327781  0.000000  16.989680  0.000000    4.5      0.0      1.11 0.0          32.0  149.5175    0.0000    0.0000 89.9856  0.0000  0.0000      3.921                  0.142      0.399        3.72      0.00      0.00 15.487         0.31021 0.08269 0.06726  6094  115   1.76  0.16   0.15 1.26 0.09 0.11 4.036 0.066 0.073  0.020 0.157 1 FFNN      3.353      1.709      0.281        3.72      0.00      0.00  0.31021 0.08269 0.06726  6094  6094   1.76  0.16  0.15 1.26 0.09 0.11 4.036 0.066 0.073  0.020 0.157 
 8872048 2323.01                   58.47243489 0.00445970  755.395370 0.077354  0.021353  0.004354  0.002177  0.4694  0.2027  0.4398    0.02017  27.66299   0.00000 0.4446  0.2392 t0--   11   11    552.8    145.1   8.053719  2.685101   4.754972  2.546951    5.2      0.0     -2.06 960.0       986.0   49.7581   37.8065   24.0587 89.9025  0.0975  0.7148      8.052                  1.766      1.284       61.17     10.14      6.76 15.484         0.04411 0.01509 0.01202  5010   87   3.36  0.34   0.31 1.26 0.17 0.21 3.470 0.093 0.105 -0.082 0.155 1 SPNN      8.046      1.656      1.325       62.63      9.58      8.21  0.04411 0.01509 0.01202  5010  5010   3.36  0.34  0.31 1.26 0.17 0.21 3.470 0.093 0.105 -0.082 0.155 
 7746958 2324.01                    1.20468679 0.00000211  793.740522 0.003383  0.014773  0.002527  0.001361  0.3276  0.3541  0.2992   10.59060  59.06374   9.84396 0.3981  0.2673 t0-1 1110 1095    236.0     35.9   0.750426  0.189682   0.736539  0.188677   10.8     15.8    -13.72 10849.1   11334.0   10.8154    5.0271    3.8670 89.4347  0.5653  3.2505      1.704                  1.774      1.996        0.00 208471.60      0.00 11.671         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 PPPP      1.797      1.672      2.090        0.00 287444.76      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7120108 2325.01 Kepler-1825 b      1.02585795 0.00000093  794.040867 0.000884  0.015157  0.000753  0.000518  0.7787  0.0171  0.5842   16.22049   3.38990   7.39615 0.5470  0.1692 t0-1 1250 1250    268.1     11.1   0.789884  0.038629   0.776170  0.036759   36.0     17.9    -10.78 12507.9   13387.0    9.6975    0.8190    1.5561 89.4625  0.5368  3.4892      1.217                  0.076      0.045      831.14     74.82     57.55 14.413         2.67880 0.17433 0.19622  4885   80   0.74  0.01   0.01 0.76 0.03 0.04 4.585 0.022 0.028 -0.071 0.105 1 PPPP      1.216      0.073      0.044      827.44     77.70     53.79  2.67880 0.17433 0.19622  4885  4885   0.74  0.01  0.01 0.76 0.03 0.04 4.585 0.022 0.028 -0.071 0.105 
 3962751 2326.01                   45.61204579 0.00204843  788.434465 0.000000  0.010822  0.000000  0.000000  0.7539  0.0000  0.0000    0.54705   0.00000   0.00000 0.4131  0.2568 t0-0   24   24    118.3      0.0   5.989002  0.000000   5.842445  0.000000    3.4      0.0     -4.59 1192.2     1217.0   39.1839    0.0000    0.0000 88.8975  0.0000  0.0000      1.319                  0.373      0.033       25.26      0.00      0.00 15.206         0.65003 0.18347 0.13957  5733  117   1.28  0.11   0.10 1.00 0.08 0.08 4.216 0.074 0.073  0.024 0.170 1 FFNN      1.665      0.141      0.340       25.26      0.00      0.00  0.65003 0.18347 0.13957  5733  5733   1.28  0.11  0.10 1.00 0.08 0.08 4.216 0.074 0.073  0.024 0.170 
10730703 2327.01 Kepler-1191 b      5.60013681 0.00002100  791.381126 0.003326  0.016335  0.001127  0.000620  0.5850  0.1898  0.4282    2.24940   0.46670   1.14880 0.5139  0.1941 t0-6  236  236    324.5     17.3   2.749033  0.110663   2.637206  0.101941   22.8     20.5     -5.45 5579.2     5863.0   15.5943    1.1940    3.1043 89.5948  0.4051  2.5116      1.610                  0.122      0.096      185.08     15.98     15.98 15.378         1.80780 0.17655 0.20448  5531  100   0.89  0.03   0.03 0.93 0.05 0.05 4.501 0.029 0.041  0.006 0.125 1 PPPP      1.603      0.138      0.083      184.18     17.45     14.77  1.80780 0.17655 0.20448  5531  5531   0.89  0.03  0.03 0.93 0.05 0.05 4.501 0.029 0.041  0.006 0.125 
10730703 2327.02                   46.33361872 0.00051438  754.849290 0.011899  0.016114  0.001588  0.001361  0.5028  0.1935  0.4740    3.64220   0.98876   2.85641 0.5139  0.1941 t0--   30   30    320.0     36.4   4.534676  0.392397   4.403743  0.364962   10.1      7.9     -1.35 1162.9     1196.0   75.6810   10.1055   21.0532 89.9116  0.0883  0.6181      1.567                  0.180      0.139       11.00      1.02      0.86 15.378         1.80780 0.17655 0.20448  5531  100   0.89  0.03   0.03 0.93 0.05 0.05 4.501 0.029 0.041  0.006 0.125 1 PPNP      1.570      0.180      0.138       11.06      0.94      0.94  1.80780 0.17655 0.20448  5531  5531   0.89  0.03  0.03 0.93 0.05 0.05 4.501 0.029 0.041  0.006 0.125 
 8007644 2328.01 Kepler-1192 b     25.20333223 0.00011482  776.260308 0.004828  0.024189  0.001618  0.000899  0.1679  0.4929  0.1399    2.27576   0.36904   1.24133 0.3892  0.2701 t0-6   53   53    690.5     39.4   4.542379  0.162753   4.389540  0.134393   22.3     19.7     -0.97 1973.7     2021.0   42.5796    2.5304    9.4889 89.8483  0.1516  0.9704      2.656                  0.250      0.173       29.11      2.76      2.55 15.684         1.21174 0.23864 0.18493  5400   98   1.00  0.05   0.05 0.88 0.06 0.05 4.375 0.059 0.051  0.046 0.146 1 PPPP      2.651      0.254      0.182       29.21      2.50      2.72  1.21174 0.23864 0.18493  5400  5400   1.00  0.05  0.05 0.88 0.06 0.05 4.375 0.059 0.051  0.046 0.146 
11192235 2329.01 Kepler-1826 b      1.61535846 0.00000224  792.695746 0.001309  0.020752  0.001272  0.000848  0.9310  0.0068  0.6696   13.43802   3.12472   8.41270 0.3383  0.3669 t0-1  825  824    507.6     22.5   1.004967  0.053112   0.974011  0.047323   31.2     17.1    -12.64 9025.2     9991.0   12.3741    1.0526    3.0525 89.4126  0.5873  3.6415      1.336                  0.104      0.089      171.63     10.96     10.96 15.655         3.99696 0.42792 0.26835  4099   59   0.59  0.02   0.02 0.58 0.01 0.02 4.662 0.026 0.017 -0.088 0.111 1 PPPP      1.342      0.103      0.087      171.22     11.49     10.53  3.99696 0.42792 0.26835  4099  4099   0.59  0.02  0.02 0.58 0.01 0.02 4.662 0.026 0.017 -0.088 0.111 
 8582291 2330.01                    2.46811336 0.00001086  793.165442 0.005251  0.012097  0.000735  0.000588  0.6889  0.0034  0.6138    0.79285   0.27363   0.46175 0.4281  0.2472 t0-0  545  544    172.2     10.3   2.724957  0.203434   2.684238  0.192756   22.1     17.4    -13.30 13168.6   13932.0    6.3888    0.8509    1.2480 87.9331  2.0668  4.7537      1.600                  0.117      0.098     1097.43    144.23    110.94 14.874         0.76878 0.10661 0.09746  5719  131   1.21  0.04   0.04 0.98 0.08 0.08 4.261 0.046 0.049  0.029 0.154 1 FFFF      1.600      0.122      0.094     1098.64    141.00    108.46  0.76878 0.10661 0.09746  5719  5719   1.21  0.04  0.04 0.98 0.08 0.08 4.261 0.046 0.049  0.029 0.154 
12401863 2331.01 Kepler-1193 b      2.83266677 0.00000876  787.151320 0.002623  0.009823  0.000493  0.000359  0.3738  0.2359  0.3446    1.75762   0.29669   0.83612 0.3916  0.2712 t0-6  478  478    112.7      5.1   2.360056  0.081448   2.329686  0.075458   27.5     23.1     -9.23 9613.4    10206.0    9.0436    0.6128    1.6853 89.2242  0.7751  4.0692      1.488                  0.087      0.079     1251.38     64.69     70.57 13.467         0.57840 0.03499 0.03407  5853   64   1.38  0.04   0.04 1.07 0.04 0.03 4.170 0.100 0.100  0.090 0.042 2 PPPP      1.484      0.095      0.069     1303.34    116.24    125.92  0.61346 0.06303 0.06125  5995  5995   1.38  0.03  0.03 1.16 0.06 0.08 4.219 0.034 0.038  0.084 0.131 
 5534941 2332.01 Kepler-1827 b      3.70061859 0.00002478  787.782821 0.004391  0.007512  0.000504  0.000221  0.7101  0.0387  0.5660    0.20032   0.02289   0.09917 0.4706  0.2213 t0-1  357  357     68.4      2.8   5.360415  0.120600   5.330243  0.114023   29.8     22.7     -5.74 16568.6   16954.0    5.2376    0.2709    1.0064 88.4905  1.5080  7.2383      1.591                  0.109      0.073     1137.51     59.09     54.54 13.024         0.19598 0.00858 0.01031  5218   59   1.92  0.05   0.05 0.98 0.02 0.02 3.776 0.097 0.097 -0.058 0.017 2 PPPP      1.588      0.101      0.075     1184.15    126.62    126.62  0.19947 0.01902 0.01869  5308  5308   1.92  0.04  0.04 1.01 0.06 0.07 3.874 0.033 0.036 -0.058 0.158 
11121752 2333.01 Kepler-380 b       3.93082066 0.00001731  791.468787 0.004334  0.009329  0.000562  0.000361  0.2221  0.4273  0.1838    1.27404   0.23193   0.71686 0.3420  0.2926 t0-5  328  327    100.9      5.9   2.912478  0.134021   2.896988  0.125882   22.0     18.5     -4.82 8294.0     8524.0   10.1379    0.7794    2.1649 89.2013  0.7985  3.8329      1.277                  0.084      0.070      779.31     38.81     38.81 13.652         0.72422 0.04846 0.04394  6028   64   1.25  0.04   0.03 0.99 0.03 0.03 4.312 0.080 0.080 -0.147 0.042 2 PPPP      1.292      0.082      0.068      771.31     75.11     75.11  0.72251 0.08644 0.07930  6028  6028   1.26  0.03  0.03 1.04 0.07 0.07 4.251 0.040 0.042 -0.147 0.136 
11121752 2333.02 Kepler-380 c       7.63006853 0.00003877  787.307246 0.004930  0.010368  0.000759  0.000506  0.6277  0.0926  0.5888    2.77593   0.70718   1.88581 0.3420  0.2926 t0-6  174  174    122.7      7.9   2.761249  0.157038   2.757996  0.137918   18.6     15.9     -4.72 4224.7     4426.0   20.7103    2.0638    5.5723 89.5218  0.4781  2.2949      1.412                  0.121      0.084      322.86     14.81     17.51 13.652         0.72422 0.04846 0.04394  6028   64   1.25  0.04   0.03 0.99 0.03 0.03 4.312 0.080 0.080 -0.147 0.042 2 PPPP      1.427      0.118      0.090      316.68     30.85     30.85  0.72251 0.08644 0.07930  6028  6028   1.26  0.03  0.03 1.04 0.07 0.07 4.251 0.040 0.042 -0.147 0.136 
 5110683 2334.01                   12.53434151 0.00081059  895.264931 0.000000  0.006449  0.000000  0.000000  0.0880  0.0000  0.0000    0.18878   0.00000   0.00000 0.3681  0.284  t0--   69   64     50.0      0.0   8.274488  0.000000   8.220925  0.000000    2.4      0.0     -7.24 3443.6     3532.0   11.6169    0.0000    0.0000 89.5660  0.0000  0.0000      1.016                  0.188      0.051      177.87      0.00      0.00 15.725         0.50077 0.12430 0.10130  5805  115   1.42  0.11   0.10 1.06 0.10 0.08 4.149 0.066 0.070  0.031 0.166 1 FFNN      1.036      0.026      0.076      177.87      0.00      0.00  0.50077 0.12430 0.10130  5805  5805   1.42  0.11  0.10 1.06 0.10 0.08 4.149 0.066 0.070  0.031 0.166 
 2990873 2335.01 Kepler-1194 b     16.22374202 0.00007350  782.871150 0.003667  0.014801  0.001010  0.000649  0.4133  0.2143  0.3940    7.90984   1.69941   4.24852 0.4453  0.239  t0-6   85   85    259.0     15.7   2.536919  0.104707   2.483541  0.106570   20.6     17.9     -2.59 1865.3     1978.0   48.3760    3.9050    9.9795 89.8562  0.1438  0.8267      2.927                  0.839      0.391      189.22     14.41     12.19 14.129         0.31343 0.12295 0.09760  5565   66   1.87  0.39   0.28 1.00 0.08 0.06 4.419 0.071 0.071  0.013 0.041 2 PPPP      2.511      0.616      0.352      142.03     14.86     16.34  0.33671 0.17291 0.11374  5639  5639   1.59  0.27  0.23 1.04 0.10 0.09 4.030 0.117 0.111  0.035 0.153 
 6142862 2336.01                    5.33461576 0.00002884  791.940312 0.006244  0.013756  0.001127  0.000705  0.1583  0.4952  0.1299    2.39950   0.46148   1.61517 0.4324  0.2558 t0--  250  250    228.2     19.7   2.559176  0.182888   2.483398  0.175333   14.7     16.0     -6.36 5561.4     5778.0   15.2961    1.7128    3.4257 89.5781  0.4218  2.7419      1.015                  0.080      0.068       58.40      4.63      4.63 14.853         3.19827 0.18185 0.18786  4486   78   0.67  0.01   0.01 0.69 0.03 0.03 4.622 0.018 0.021 -0.036 0.109 1 FFFF      1.011      0.082      0.063       58.81      4.22      4.99  3.19827 0.18185 0.18786  4486  4486   0.67  0.01  0.01 0.69 0.03 0.03 4.622 0.018 0.021 -0.036 0.109 
 5599774 2337.01 Kepler-1195 b      8.49640019 0.00002703  776.938608 0.002981  0.026213  0.001833  0.001100  0.6284  0.0141  0.5911    6.81354   1.36702   3.85251 0.4972  0.2043 t0-6  116  116    825.3     49.4   2.178374  0.108288   2.084513  0.099994   21.8     18.8     -1.71 2398.8     2479.0   29.6510    2.4582    6.1456 89.7838  0.2162  1.2969      2.365                  0.199      0.138       69.51      6.32      6.32 15.888         2.05136 0.25983 0.23585  5090   96   0.82  0.03   0.03 0.82 0.05 0.05 4.517 0.041 0.040  0.021 0.133 1 PPPP      2.356      0.207      0.143       69.78      6.55      6.55  2.05136 0.25983 0.23585  5090  5090   0.82  0.03  0.03 0.82 0.05 0.05 4.517 0.041 0.040  0.021 0.133 
 8099138 2338.01 Kepler-1196 b     66.18417988 0.00039136  736.467012 0.006787  0.021569  0.001307  0.000817  0.8775  0.0032  0.6497    5.03434   0.79048   2.51517 0.4370  0.2448 t0-7   20   20    559.8     32.0   4.857373  0.189317   4.739848  0.166888   21.3     18.2     -0.81 875.2       894.0  105.5290    6.7210   19.4161 89.9550  0.0449  0.3588      2.229                  0.166      0.106        9.13      0.85      0.71 14.862         1.59321 0.15091 0.17032  5819  104   0.94  0.03   0.03 0.96 0.05 0.06 4.469 0.029 0.040 -0.131 0.126 1 PPPP      2.241      0.144      0.132        9.16      0.81      0.81  1.59321 0.15091 0.17032  5819  5819   0.94  0.03  0.03 0.96 0.05 0.06 4.469 0.029 0.040 -0.131 0.126 
 7033233 2339.01 Kepler-1197 b      2.03232653 0.00000382  793.213148 0.002054  0.015782  0.001255  0.000886  0.3190  0.3478  0.2726   11.62406   4.75180   6.78829 0.6385  0.0997 t0--  659  659    301.2     20.5   1.037502  0.076841   1.009492  0.073114   20.1     19.7    -11.54 6959.5     7533.0   14.3167    1.5639    3.1278 89.6125  0.3871  2.8067      1.165                  0.104      0.081      252.84     15.65     14.35 15.130         3.08272 0.08004 0.09367  4762   64   0.67  0.02   0.02 0.76 0.01 0.01 4.578 0.030 0.030  0.156 0.042 2 PPPP      1.212      0.103      0.077      238.82     19.28     16.32  2.95841 0.17217 0.19024  4566  4566   0.70  0.01  0.01 0.73 0.03 0.03 4.608 0.018 0.024  0.068 0.108 
 7033233 2339.02                   64.98972388 0.00132368  762.805163 0.219432  0.011927  0.000799  0.000726  0.4573  0.0026  0.4131    0.00107   0.00149   0.00007 0.6385  0.0997 t0--   20   20    182.2     22.2  81.833360 10.725072  80.788965 11.092698    5.8      0.0     -1.19 564.1       580.0    6.1269    1.3904    0.0632 89.6727  0.3271  1.5536      0.875                  0.065      0.065        2.51      0.14      0.15 15.130         3.08272 0.08004 0.09367  4762   64   0.67  0.02   0.02 0.76 0.01 0.01 4.578 0.030 0.030  0.156 0.042 2 SPNN      0.918      0.055      0.067        2.35      0.19      0.17  2.95841 0.17217 0.19024  4566  4566   0.70  0.01  0.01 0.73 0.03 0.03 4.608 0.018 0.024  0.068 0.108 
 8681734 2340.01 Kepler-1198 b      7.68479597 0.00002785  793.010805 0.004002  0.014941  0.001054  0.000659  0.2264  0.4254  0.1984    3.75044   0.86185   2.12147 0.5003  0.204  t0-6  163  163    273.5     15.8   2.499939  0.122681   2.450253  0.109697   21.5     17.9     -3.07 3781.5     3917.0   22.9800    1.8836    5.0857 89.7079  0.2919  1.7514      1.443                  0.111      0.077      111.93     10.31      7.93 14.776         1.89024 0.14791 0.18103  5463   93   0.88  0.02   0.02 0.92 0.04 0.05 4.512 0.025 0.036  0.030 0.121 1 PPPP      1.440      0.115      0.074      112.51      9.27      9.27  1.89024 0.14791 0.18103  5463  5463   0.88  0.02  0.02 0.92 0.04 0.05 4.512 0.025 0.036  0.030 0.121 
10232693 2341.01                    0.99051789 0.00000228  793.861536 0.002580  0.009078  0.000573  0.000371  0.9886  0.0358  0.6999    2.07735   0.61134   1.26970 0.3339  0.2934 t0--  616  616     94.2      6.2   1.523049  0.099117   1.485008  0.097477   20.4     15.7     -9.24 11761.4   12254.0    4.9000    0.5032    1.0978 87.3236  2.6764  7.3600      1.595                  0.105      0.083     8021.65   1053.35    677.15 13.405         0.39294 0.04172 0.04491  6203  131   1.59  0.04   0.04 1.14 0.08 0.09 4.089 0.035 0.047 -0.259 0.145 1 FFFF      1.598      0.098      0.090     8073.79    938.34    781.95  0.39294 0.04172 0.04491  6203  6203   1.59  0.04  0.04 1.14 0.08 0.09 4.089 0.035 0.047 -0.259 0.145 
10212441 2342.01 Kepler-1199 b     15.04480845 0.00010092  788.357527 0.006315  0.009109  0.000542  0.000301  0.0224  0.5758  0.0040    0.60619   0.13562   0.28027 0.3507  0.2874 t0-6   87   87     96.5      5.1   5.756080  0.203479   5.775966  0.203366   23.4     18.3     -1.84 4007.7     4096.0   19.5346    1.4380    3.4512 89.6792  0.3207  1.8603      1.279                  0.118      0.100      130.72      7.24      5.69 13.037         0.62128 0.11444 0.09907  5841   65   1.27  0.08   0.07 0.85 0.02 0.01 4.267 0.089 0.089 -0.373 0.043 2 PPPP      1.242      0.109      0.099      122.92     13.04     11.95  0.66905 0.14249 0.11358  5917  5917   1.23  0.08  0.07 0.91 0.07 0.06 4.210 0.060 0.057 -0.365 0.146 
10212441 2342.02                  354.78008900 0.01202347  463.509089 0.016743 95.070011  4.917725 35.407620  1.1700 88.0075  2.4369   12.74488  34.72453   9.92129 0.3507  0.2874 t0--    4    4    203.5     35.9   5.222344  1.168011   2.611172  0.584006    7.7      8.2     -0.82 204.6       220.0  554.5826  169.1569  179.7293 82.7601  2.0964  2.4458  12451.927               1495.850   4653.755        1.94      0.09      0.10 13.037         0.62128 0.11444 0.09907  5841   65   1.27  0.08   0.07 0.85 0.02 0.01 4.267 0.089 0.089 -0.373 0.043 2 FFFN  12055.115   1448.003   4504.899        1.83      0.17      0.18  0.66905 0.14249 0.11358  5917  5917   1.23  0.08  0.07 0.91 0.07 0.06 4.210 0.060 0.057 -0.365 0.146 
 6119141 2343.01                   29.07253140 0.00014572  767.716756 0.003926  0.019398  0.001260  0.000990  0.6818  0.0042  0.6436   15.58950   3.83569   9.44170 0.3819  0.2733 t0-1   46   46    441.3     26.9   2.449083  0.134793   2.394908  0.112224   20.9     16.9     -1.37 909.1       963.0   89.4923    7.3660   22.0979 89.9059  0.0941  0.4892      2.108                  0.714      0.357       33.44      4.92      4.92 14.409         1.15500 0.69100 0.58290  5799  157   1.04  0.30   0.16 0.93 0.14 0.10 4.370 0.144 0.192 -0.120 0.300 0 PPFP      2.119      0.747      0.373       32.99      5.19      4.76  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8247771 2344.01 Kepler-1200 b      1.11854929 0.00000287  794.022437 0.002432  0.013746  0.001308  0.000692  0.2212  0.4556  0.1925    2.39973   0.50204   1.50611 0.6595  0.0858 t0-5 1141 1139    235.3     13.9   1.582391  0.085188   1.511373  0.081432   21.7     18.0    -18.64 17275.1   18408.0    5.4311    0.5060    1.2881 88.7428  1.2562  7.7887      1.069                  0.103      0.066      544.75     49.10     41.55 15.793         2.81172 0.20725 0.19071  4564   82   0.71  0.02   0.02 0.72 0.03 0.03 4.591 0.024 0.023  0.065 0.115 1 PPPP      1.065      0.110      0.059      545.06     47.92     44.24  2.81172 0.20725 0.19071  4564  4564   0.71  0.02  0.02 0.72 0.03 0.03 4.591 0.024 0.023  0.065 0.115 
 5629538 2345.01 Kepler-1201 b     15.18715846 0.00009083  780.856206 0.005044  0.015912  0.000795  0.000681  0.8385  0.0029  0.6457    1.50252   0.26332   0.83785 0.3189  0.3008 t0-5   73   73    288.7     16.6   4.395970  0.180523   4.232018  0.164292   21.4     17.6     -1.51 2694.3     2768.0   26.4595    1.8864    5.6593 89.7450  0.2550  1.5299      1.743                  0.120      0.093       80.28      6.71      7.32 14.724         1.41601 0.12573 0.14087  6001  108   1.00  0.03   0.03 1.03 0.04 0.06 4.445 0.025 0.037 -0.113 0.143 1 PPPP      1.741      0.122      0.087       79.42      7.28      6.72  1.41601 0.12573 0.14087  6001  6001   1.00  0.03  0.03 1.03 0.04 0.06 4.445 0.025 0.037 -0.113 0.143 
 8561231 2346.01 Kepler-1202 b     28.68542365 0.00024479  781.321713 0.006592  0.023988  0.001922  0.000961  0.9224  0.0012  0.6723    1.43200   0.19160   0.91540 0.3913  0.2683 t0-6   43   43    685.4     35.9   5.560797  0.239679   5.431958  0.183365   23.8     18.8     -0.37 2223.2     2272.0   39.4991    2.3070   10.8760 89.7845  0.2155  1.2066      2.379                  0.213      0.164       23.38      2.00      2.18 15.658         1.76843 0.20856 0.22312  5661  103   0.90  0.04   0.04 0.93 0.05 0.06 4.495 0.032 0.044 -0.091 0.144 1 PPPP      2.371      0.232      0.149       23.18      2.21      1.87  1.76843 0.20856 0.22312  5661  5661   0.90  0.04  0.04 0.93 0.05 0.06 4.495 0.032 0.044 -0.091 0.144 
 8235924 2347.01 Kepler-1203 b      0.58799935 0.00000055  794.179910 0.000877  0.015665  0.000743  0.000352  0.4032  0.1604  0.3772    3.51838   0.46850   1.36291 0.5154  0.2199 t0-5 2181 2181    298.0      7.9   1.143271  0.032170   1.109657  0.030482   50.9     31.7    -17.34 25561.7   27602.0    4.0070    0.1940    0.6036 88.9250  1.0748  8.3836      1.179                  0.067      0.053      907.37     67.54     79.82 14.934         2.87718 0.25307 0.17995  4192   75   0.68  0.02   0.02 0.66 0.04 0.02 4.584 0.029 0.017  0.316 0.113 1 PPFP      1.180      0.067      0.053      903.08     76.26     76.26  2.87718 0.25307 0.17995  4192  4192   0.68  0.02  0.02 0.66 0.04 0.02 4.584 0.029 0.017  0.316 0.113 
 6941084 2348.01 Kepler-1204 b     85.73601467 0.00084317  789.869359 0.008439  0.025344  0.001769  0.001216  0.0326  0.6736  0.0042    1.62827   0.26607   1.04010 0.3422  0.2943 t0-6   16   16    761.2     44.2   7.677685  0.355365   7.433956  0.242421   20.8     16.8     -0.10 1020.9     1032.0   85.8022    6.1123   22.4119 89.9142  0.0857  0.5658      2.644                  0.229      0.164        6.17      0.60      0.50 15.301         1.54670 0.17046 0.18335  5725  102   0.95  0.03   0.03 0.96 0.05 0.07 4.461 0.033 0.044 -0.046 0.141 1 PPPP      2.641      0.227      0.162        6.15      0.60      0.51  1.54670 0.17046 0.18335  5725  5725   0.95  0.03  0.03 0.96 0.05 0.07 4.461 0.033 0.044 -0.046 0.141 
 7967861 2349.01                  215.20600656 0.00768470  750.430298 0.075398  0.014463  0.001913  0.001007  1.0027  0.0299  0.7275    0.00665   0.11595   0.00552 0.3349  0.2964 t0-0    6    6    244.5     33.0  24.895162  4.544592  24.624084  4.025611   11.0      0.0     -0.01 1072.0     1073.0   59.7200   18.4787   20.4239 89.8397  0.1602  0.8009      1.652                  0.218      0.145        2.27      0.22      0.20 15.075         1.24508 0.16861 0.16915  5850  109   1.04  0.04   0.04 1.01 0.06 0.07 4.405 0.042 0.050 -0.022 0.149 1 FFNN      1.652      0.201      0.158        2.27      0.23      0.19  1.24508 0.16861 0.16915  5850  5850   1.04  0.04  0.04 1.01 0.06 0.07 4.405 0.042 0.050 -0.022 0.149 
 6200235 2350.01 Kepler-1205 b      1.07838656 0.00000147  794.163054 0.002149  0.015870  0.001069  0.000740  0.8462  0.0010  0.6616    3.88322   1.08382   2.08427 0.5030  0.202  t0-5 1191 1191    301.2     17.3   1.287752  0.075598   1.253683  0.074024   23.6     30.4     -7.94 16379.3   16826.0    6.2573    0.6679    1.2143 88.8424  1.1569  6.0738      1.329                  0.104      0.069      971.45     92.78     71.37 15.143         2.45490 0.19310 0.21879  5098   89   0.77  0.02   0.02 0.80 0.04 0.05 4.568 0.025 0.034 -0.099 0.127 1 PPPP      1.335      0.100      0.073      975.44     94.08     70.56  2.45490 0.19310 0.21879  5098  5098   0.77  0.02  0.02 0.80 0.04 0.05 4.568 0.025 0.034 -0.099 0.127 
 1872821 2351.01 Kepler-1828 b     10.27381308 0.00006459  786.824191 0.005490  0.017343  0.001113  0.000765  0.1247  0.5425  0.0860    2.42496   0.52460   1.39893 0.3840  0.2731 t0-1  126  126    354.9     21.8   3.224885  0.163718   3.191875  0.140991   19.2     17.8     -3.81 3527.9     3701.0   24.1707    1.7731    5.7626 89.6871  0.3129  1.7208      1.668                  0.123      0.088       88.15      7.58      6.32 14.909         1.90979 0.14297 0.16057  5684   94   0.88  0.02   0.02 0.93 0.04 0.04 4.518 0.021 0.030 -0.117 0.116 1 PPPP      1.677      0.117      0.099       88.43      7.57      6.41  1.90979 0.14297 0.16057  5684  5684   0.88  0.02  0.02 0.93 0.04 0.04 4.518 0.021 0.030 -0.117 0.116 
 8013439 2352.01 Kepler-381 c      13.39147403 0.00005677  775.806947 0.003788  0.006518  0.000301  0.000221  0.5392  0.1046  0.4931    2.73296   0.46995   1.45257 0.3138  0.3008 t0-6  101  101     49.0      2.3   3.349091  0.112483   3.355496  0.113364   24.5     18.3     -2.19 2911.3     3019.0   29.8647    1.7910    6.2687 89.7074  0.2506  1.2531      1.034                  0.057      0.044      228.68     11.93     10.10 10.421         0.52528 0.02510 0.02825  6347   62   1.45  0.03   0.03 1.14 0.03 0.03 4.218 0.091 0.091 -0.147 0.041 2 PPPP      1.056      0.053      0.048      207.76     20.45     17.31  0.49070 0.04754 0.04551  6136  6136   1.48  0.03  0.03 1.14 0.07 0.08 4.152 0.033 0.039 -0.168 0.128 
 8013439 2352.02 Kepler-381 b       5.62906750 0.00002191  788.262903 0.003348  0.005809  0.000295  0.000166  0.2369  0.4154  0.2085    0.85608   0.11774   0.45917 0.3138  0.3008 t0-7  233  232     39.2      1.5   3.802557  0.095976   3.709712  0.092905   32.2     23.3     -3.59 6406.3     6657.0   11.2838    0.5989    2.4810 89.3484  0.6516  3.6489      0.923                  0.053      0.038      729.26     34.03     34.03 10.421         0.52528 0.02510 0.02825  6347   62   1.45  0.03   0.03 1.14 0.03 0.03 4.218 0.091 0.091 -0.147 0.041 2 PPPP      0.945      0.047      0.043      658.57     66.54     51.18  0.49070 0.04754 0.04551  6136  6136   1.48  0.03  0.03 1.14 0.07 0.08 4.152 0.033 0.039 -0.168 0.128 
 8013439 2352.03 Kepler-381 d       8.25625010 0.00003017  780.966053 0.003659  0.005729  0.000317  0.000293  0.8160  0.0262  0.6321    7.57385   1.99898   4.79755 0.3138  0.3008 t0-3  164  164     37.7      2.5   1.990008  0.111166   1.995719  0.106107   18.2     14.5     -4.19 3026.4     3192.0   30.6008    2.9977    6.9946 89.6775  0.3225  1.2899      0.903                  0.064      0.044      436.61     20.22     20.22 10.421         0.52528 0.02510 0.02825  6347   62   1.45  0.03   0.03 1.14 0.03 0.03 4.218 0.091 0.091 -0.147 0.041 2 PPPP      0.917      0.064      0.044      394.13     41.61     32.01  0.49070 0.04754 0.04551  6136  6136   1.48  0.03  0.03 1.14 0.07 0.08 4.152 0.033 0.039 -0.168 0.128 
12505654 2353.01 Kepler-1829 b      5.18675303 0.00000783  794.138300 0.001297  0.025019  0.001977  0.001359  0.8248  0.0021  0.6789   88.45407  38.36419  56.26748 0.5149  0.1916 t0-1  255  254    724.4     43.5   0.757899  0.064992   0.719831  0.055044   25.7     17.1     -6.17 2283.3     2643.0   51.8083    6.4915   12.9830 89.8274  0.1726  0.8200      2.211                  0.185      0.146      132.94     13.50     10.38 14.988         2.17755 0.20654 0.21273  5135   90   0.81  0.02   0.02 0.82 0.04 0.05 4.536 0.032 0.037 -0.024 0.131 1 PPPP      2.209      0.202      0.134      134.29     12.02     11.02  2.17755 0.20654 0.21273  5135  5135   0.81  0.02  0.02 0.82 0.04 0.05 4.536 0.032 0.037 -0.024 0.131 
 7215678 2354.01                    1.15124339 0.00000123  793.232092 0.001188  0.113088  0.678718  0.075413  1.0637  0.7057  0.0537    0.09478   0.07852   0.03490 0.3240  0.301  t0-1 1164 1160    266.0     11.1   1.263575  0.067350   0.631787  0.033675   32.2     30.3    -15.10 14264.2   15428.0    1.8555    0.4124    0.1456 40.5360 12.8884  4.4189     14.365                 82.839      9.941     3273.69    353.53    353.53 14.519         1.03866 0.10061 0.10677  6105  133   1.14  0.03   0.03 1.10 0.06 0.08 4.364 0.032 0.039 -0.035 0.150 1 PPPP     14.213     85.082      9.817     3234.05    396.87    283.48  1.03866 0.10061 0.10677  6105  6105   1.14  0.03  0.03 1.10 0.06 0.08 4.364 0.032 0.039 -0.035 0.150 
11670125 2355.01 Kepler-1206 b      1.21700137 0.00000226  812.269636 0.002043  0.019188  0.001787  0.000893  0.1238  0.5777  0.0949    3.73169   0.88062   2.49508 0.5927  0.1334 t0-- 1073 1073    456.0     23.8   1.392286  0.088409   1.339594  0.077361   26.3     23.3    -17.66 13656.3   14875.0    6.6629    0.6820    1.7359 88.7043  1.2946  6.9908      1.488                  0.158      0.095      544.06     41.24     48.74 15.975         2.88041 0.25013 0.24457  4698   81   0.71  0.02   0.02 0.72 0.04 0.03 4.600 0.024 0.028 -0.050 0.120 1 PPPP      1.488      0.153      0.102      538.54     45.72     41.91  2.88041 0.25013 0.24457  4698  4698   0.71  0.02  0.02 0.72 0.04 0.03 4.600 0.024 0.028 -0.050 0.120 
11461844 2356.01 Kepler-1207 b     13.68231322 0.00011219  783.667839 0.006548  0.012367  0.000819  0.000585  0.5947  0.0561  0.5558    1.59754   0.25849   0.94778 0.3441  0.2957 t0-6   99   99    179.9     13.5   4.112607  0.197992   4.050348  0.183896   17.0     13.9     -2.35 3619.6     3707.0   25.0407    1.8468    5.5403 89.7111  0.2888  1.5884      2.652                  0.216      0.177      299.90     28.98     34.78 14.500         0.23423 0.03760 0.03191  5982  116   1.95  0.08   0.07 1.23 0.14 0.08 3.949 0.055 0.048  0.037 0.173 1 PPPP      2.636      0.209      0.171      295.47     33.60     28.43  0.23423 0.03760 0.03191  5982  5982   1.95  0.08  0.07 1.23 0.14 0.08 3.949 0.055 0.048  0.037 0.173 
 7449554 2357.01                    2.42087926 0.00001077  812.209943 0.005370  0.013684  0.000850  0.000650  0.2272  0.4418  0.1794    0.77387   0.24631   0.42693 0.4429  0.2402 t0-2  538  536    221.6     13.7   2.819728  0.162087   2.775360  0.153990   20.7     17.8    -12.29 12928.1   13597.0    6.4308    0.5859    1.3476 88.9767  1.0229  6.1376      1.829                  0.186      0.171     1113.65     64.13     54.26 15.610         0.80774 0.14807 0.13106  5641   64   1.21  0.09   0.08 0.93 0.03 0.02 4.230 0.100 0.100  0.031 0.039 2 PPPP      1.823      0.199      0.166     1063.99    109.46    100.34  0.72909 0.18229 0.14400  5599  5599   1.21  0.09  0.08 0.96 0.07 0.07 4.242 0.068 0.067  0.056 0.146 
 7449554 2357.02                   15.90435487 0.00007945  811.997743 0.006610  0.019465  0.001779  0.001271  0.8757  0.0793  0.6125    0.92321  17.62840   0.56866 0.4429  0.2402 t0-2   81   81    452.6     42.0   1.934422  0.187182   1.844482  0.161080   13.3     10.2     -3.46 1484.0     1584.0   59.6119   10.5155   15.7733 89.8336  0.1663  0.7316      2.591                  0.364      0.252       90.65      4.73      4.73 15.610         0.80774 0.14807 0.13106  5641   64   1.21  0.09   0.08 0.93 0.03 0.02 4.230 0.100 0.100  0.031 0.039 2 PPPP      2.604      0.336      0.280       86.31      8.87      8.13  0.72909 0.18229 0.14400  5599  5599   1.21  0.09  0.08 0.96 0.07 0.07 4.242 0.068 0.067  0.056 0.146 
 5716932 2358.01 Kepler-1830 b     56.49343468 0.00040073  754.907655 0.006333  0.018751  0.000903  0.000662  0.7069  0.0008  0.6125    0.76280   0.08520   0.39761 0.3426  0.302  t0-1   19   19    413.1     16.0   8.600417  0.217662   8.407590  0.162132   31.8     21.5     -0.99 1369.3     1392.0   50.6242    2.2329   10.7923 89.7882  0.2118  0.7261      3.295                  0.218      0.151       35.89      1.56      1.70 13.524         0.48041 0.02872 0.02395  6281   64   1.61  0.05   0.04 1.34 0.02 0.01 4.140 0.110 0.110  0.194 0.042 2 PPPP      3.245      0.198      0.152       42.10      4.07      3.73  0.51154 0.04563 0.04434  6701  6701   1.58  0.04  0.04 1.46 0.06 0.07 4.200 0.028 0.031  0.221 0.137 
 8179325 2359.01                    3.17276353 0.00002346  904.599880 0.007796  0.015910  0.002058  0.000792  0.0300  0.7745  0.0013    0.01133   0.15235   0.00246 0.5469  0.1682 t0-0  367  367    313.0     13.0   5.468297  0.296475   5.523935  0.212739   30.1     22.4     -8.05 16266.8   16810.0    4.4240    0.3477    1.4950 87.9139  2.0860 15.2974      1.349                  0.191      0.100      222.27     21.34     19.56 15.936         2.40557 0.23591 0.25099  5031   98   0.77  0.03   0.03 0.79 0.04 0.05 4.560 0.030 0.037 -0.057 0.131 1 FFFF      1.344      0.194      0.097      223.60     21.05     21.05  2.40557 0.23591 0.25099  5031  5031   0.77  0.03  0.03 0.79 0.04 0.05 4.560 0.030 0.037 -0.057 0.131 
 7515670 2360.01                    2.30366907 0.00001180  792.426842 0.004637  0.010808  0.000658  0.000411  0.9644  0.0353  0.6922    0.90874   0.18720   0.51055 0.3081  0.3019 t0-0  573  572    134.1      9.0   2.713238  0.140203   2.678568  0.132182   18.9     19.2    -14.08 15465.7   16166.0    6.3656    0.5400    1.2961 89.1333  0.8666  6.2827      1.298                  0.530      0.247     1202.39    142.28    130.42 15.206         0.79090 0.57072 0.43411  5871  111   1.17  0.41   0.21 1.04 0.12 0.09 4.277 0.155 0.217 -0.018 0.168 1 FFFF      1.296      0.539      0.236     1210.05    126.97    138.51  0.79090 0.57072 0.43411  5871  5871   1.17  0.41  0.21 1.04 0.12 0.09 4.277 0.155 0.217 -0.018 0.168 
 7515670 2360.02                    1.15189720 0.00012993  793.443800 0.000000  0.003224  0.000000  0.000000  0.9395  0.0000  0.0000    0.02996   0.00000   0.00000 0.3081  0.3019 t0-0 1166  414      8.2      0.0   3.660172  0.000000   3.556610  0.000000    1.9      0.0     -8.37 20514.3   20619.0    1.2808    0.0000    0.0000 42.8148  0.0000  0.0000      0.362                  0.011      0.043     3068.28      0.00      0.00 15.206         0.79090 0.57072 0.43411  5871  111   1.17  0.41   0.21 1.04 0.12 0.09 4.277 0.155 0.217 -0.018 0.168 1 FFNN      0.425      0.174      0.036     3068.28      0.00      0.00  0.79090 0.57072 0.43411  5871  5871   1.17  0.41  0.21 1.04 0.12 0.09 4.277 0.155 0.217 -0.018 0.168 
11566256 2361.01 Kepler-1831 b      5.78385336 0.00001605  791.562600 0.002124  0.018756  0.001089  0.000799  0.2271  0.4121  0.1989   15.76646   4.16932   8.98008 0.3544  0.2903 t0-1  218  218    412.1     24.8   1.414244  0.076049   1.395252  0.070776   20.7     16.5     -4.17 2995.3     3189.0   30.6868    2.8150    6.7561 89.7989  0.2011  1.3069      1.953                  0.139      0.107      228.77     19.98     18.31 15.049         1.59076 0.15088 0.17320  5774   99   0.95  0.03   0.03 0.97 0.05 0.06 4.470 0.029 0.041 -0.074 0.140 1 PPPP      1.948      0.139      0.109      230.75     18.16     21.46  1.59076 0.15088 0.17320  5774  5774   0.95  0.03  0.03 0.97 0.05 0.06 4.470 0.029 0.041 -0.074 0.140 
 8495415 2362.01                    2.23718177 0.00000606  903.388772 0.003299  0.020069  0.002020  0.001010  0.3738  0.3616  0.3361    0.56670   4.77570   0.30483 0.5498  0.1664 t0-1  492  492    493.7     27.5   1.477393  0.093546   1.439467  0.077449   23.3     19.7     -8.08 7053.3     7502.0   11.1858    1.1964    3.1904 89.2038  0.7961  4.3786      1.623                  0.174      0.120      269.16     22.21     24.06 15.938         2.63057 0.25606 0.25384  4761   86   0.73  0.03   0.03 0.75 0.04 0.04 4.578 0.029 0.031  0.006 0.121 1 FFFF      1.621      0.184      0.119      267.25     24.81     20.99  2.63057 0.25606 0.25384  4761  4761   0.73  0.03  0.03 0.75 0.04 0.04 4.578 0.029 0.031  0.006 0.121 
 8495415 2362.02 Kepler-1208 b     11.08504735 0.00004486  897.715406 0.003861  0.025249  0.002160  0.001271  0.8193  0.0033  0.6465   17.18721   5.58654  11.68095 0.5498  0.1664 t0-6   99   99    785.6     55.0   1.660677  0.122199   1.612005  0.111667   17.7     14.3     -2.27 1355.0     1449.0   50.2136    5.1558   12.8894 89.8491  0.1508  0.8444      2.041                  0.197      0.137       31.87      2.73      2.73 15.938         2.63057 0.25606 0.25384  4761   86   0.73  0.03   0.03 0.75 0.04 0.04 4.578 0.029 0.031  0.006 0.121 1 PPPP      2.037      0.210      0.135       31.48      2.92      2.47  2.63057 0.25606 0.25384  4761  4761   0.73  0.03  0.03 0.75 0.04 0.04 4.578 0.029 0.031  0.006 0.121 
 7987866 2363.01 Kepler-1832 b      3.13878969 0.00000982  791.713720 0.003718  0.012084  0.000756  0.000534  0.4358  0.2073  0.3979    4.46907   1.67229   2.40391 0.3961  0.2761 t0-1  405  405    176.6     11.1   1.712282  0.104456   1.648444  0.098552   20.1     18.1     -8.37 6469.5     6882.0   13.8174    1.2503    3.0007 89.4945  0.5054  2.7294      1.055                  0.068      0.058      332.28     35.23     29.81 14.364         2.14427 0.24030 0.20105  5444  106   0.80  0.02   0.02 0.78 0.05 0.05 4.523 0.039 0.036 -0.413 0.130 1 PPPP      1.051      0.074      0.050      334.31     32.09     32.09  2.14427 0.24030 0.20105  5444  5444   0.80  0.02  0.02 0.78 0.05 0.05 4.523 0.039 0.036 -0.413 0.130 
 9532710 2364.01                    5.24248014 0.00005403  946.960045 0.008115  0.016781  0.001107  0.000761  0.8629  0.0406  0.6251    0.18825   0.03083   0.10370 0.4029  0.2623 t0-1  123  122    333.0     20.6   6.145621  0.221077   5.909224  0.197214   20.1     17.2     -3.15 6501.1     6635.0    6.5340    0.4138    1.3966 89.0428  0.9568  6.4587      4.580                  0.439      0.570     1171.46    186.34    155.28 15.830         0.08195 0.02311 0.01404  5123  133   2.46  0.14   0.27 0.83 0.14 0.06 3.598 0.067 0.062 -0.545 0.150 1 PPFP      4.599      0.446      0.580     1166.64    179.30    151.72  0.08195 0.02311 0.01404  5123  5123   2.46  0.14  0.27 0.83 0.14 0.06 3.598 0.067 0.062 -0.545 0.150 
11560897 2365.01 Kepler-430 b      35.96836143 0.00017667  791.034332 0.003739  0.015074  0.001062  0.000687  0.8826  0.0549  0.6458   14.15062   3.45239   8.28573 0.3910  0.2734 t0-6   37   37    269.0     15.6   2.719538  0.132590   2.594669  0.112094   21.0     18.1     -0.96 966.3      1007.0   99.6583    8.8105   23.2277 89.9150  0.0849  0.4247      2.228                  0.182      0.130       39.97      2.17      1.84 13.848         0.67133 0.04337 0.04250  5926   62   1.35  0.04   0.04 1.15 0.03 0.04 4.189 0.105 0.105  0.186 0.041 2 PPPP      2.264      0.187      0.133       40.07      3.78      3.47  0.62584 0.07403 0.06594  5890  5890   1.37  0.04  0.04 1.16 0.06 0.07 4.225 0.038 0.039  0.196 0.150 
11560897 2365.02 Kepler-430 c     110.97715840 0.00152913  745.897310 0.021241  0.011176  0.000799  0.000639  0.0738  0.5714  0.0346    0.50368   0.12963   0.29460 0.3910  0.2734 t0-5   13   13    145.8     12.9  12.122818  0.743280  11.772916  0.710193   14.0     10.8      0.04 801.5       803.0   69.1627    7.4354   14.8709 89.8744  0.1255  0.5335      1.640                  0.138      0.098        8.92      0.48      0.40 13.848         0.67133 0.04337 0.04250  5926   62   1.35  0.04   0.04 1.15 0.03 0.04 4.189 0.105 0.105  0.186 0.041 2 PPPP      1.663      0.144      0.103        8.96      0.86      0.79  0.62584 0.07403 0.06594  5890  5890   1.37  0.04  0.04 1.16 0.06 0.07 4.225 0.038 0.039  0.196 0.150 
11342416 2366.01 Kepler-1209 b     25.36905559 0.00014867  787.022361 0.005312  0.009677  0.000632  0.000434  0.8449  0.0899  0.5968    2.04166   0.28511   1.19746 0.3464  0.2953 t0-6   45   45    110.4      6.3   4.655447  0.138076   4.599065  0.130697   21.6     17.5     -0.63 1797.5     1824.0   41.2580    2.3025    9.8678 89.7992  0.2007  1.0837      1.323                  0.097      0.075       65.29      3.02      3.02 12.476         0.81253 0.05444 0.04640  6154   61   1.25  0.03   0.03 1.11 0.03 0.03 4.312 0.080 0.080  0.008 0.040 2 PPPP      1.310      0.101      0.065       69.61      6.50      5.50  0.89258 0.07032 0.08333  6381  6381   1.24  0.03  0.03 1.21 0.05 0.06 4.335 0.025 0.033 -0.035 0.131 
 9086251 2367.01 Kepler-1833 b      6.89213152 0.00002376  788.304156 0.004271  0.008473  0.000525  0.000484  0.5414  0.1145  0.5124   11.13447   2.53253   7.95939 0.3558  0.2966 t0-1  186  186     83.3      6.4   1.631880  0.125267   1.691797  0.128052   17.3     15.9     -3.98 3055.8     3215.0   30.3666    3.6384    7.2768 89.7511  0.2488  1.3686      1.330                  0.098      0.082      440.57     23.40     21.45 12.618         0.58369 0.02035 0.02694  6065   68   1.44  0.03   0.03 1.20 0.02 0.03 4.160 0.110 0.110  0.146 0.042 2 PPPP      1.313      0.088      0.080      497.05     42.95     39.64  0.65353 0.05776 0.05396  6406  6406   1.41  0.03  0.03 1.32 0.06 0.06 4.256 0.029 0.030  0.161 0.138 
10863608 2368.01 Kepler-1210 b      8.07118941 0.00004079  813.324428 0.006296  0.016454  0.001124  0.000951  0.2706  0.4084  0.2415    3.64036   1.41663   2.39056 0.3519  0.2907 t0-6  159  159    314.1     24.7   2.512755  0.194210   2.447778  0.165659   16.9     15.9     -4.72 3118.3     3298.0   23.6526    3.1872    5.6389 89.6006  0.3993  1.8370      1.696                  0.159      0.145      121.66     12.86     10.72 15.553         1.47673 0.26850 0.24088  5464  104   0.94  0.05   0.04 0.90 0.06 0.06 4.436 0.055 0.059  0.015 0.150 1 PPPP      1.697      0.163      0.149      122.34     11.96     11.96  1.47673 0.26850 0.24088  5464  5464   0.94  0.05  0.04 0.90 0.06 0.06 4.436 0.055 0.059  0.015 0.150 
 5602588 2369.01 Kepler-1211 b     11.01821433 0.00006568  789.065098 0.006433  0.021613  0.001403  0.000935  0.8832  0.0437  0.6277    1.13908   0.24332   0.71125 0.3406  0.2932 t0-6   92   92    543.2     28.6   4.345961  0.208680   4.167157  0.166037   22.0     18.0     -2.54 3528.0     3657.0   19.4779    1.6202    5.0227 89.6114  0.3881  2.4062      2.667                  0.296      0.251      130.67      7.46      6.84 15.832         1.12181 0.23114 0.20087  5789   65   1.11  0.09   0.08 1.02 0.03 0.03 4.180 0.100 0.100  0.095 0.042 2 PPPP      2.723      0.296      0.272      122.72     12.57     10.63  0.92263 0.23952 0.18668  5634  5634   1.13  0.09  0.08 0.98 0.07 0.07 4.314 0.070 0.069  0.108 0.144 
 5602588 2369.02                    6.31436462 0.00006350  794.569684 0.019078  0.011786  0.001924  0.001237  0.8048  0.0030  0.6570    1.56256   7.64379   1.52876 0.3406  0.2932 t0-3  145  144    168.0     38.0   1.974606  0.651755   1.885054  0.648005    6.5      0.0     -9.00 3913.0     4109.0   16.4642   10.3738    3.8902 89.6025  0.3974  1.8544      1.461                  0.242      0.220      272.69     17.16     11.88 15.832         1.12181 0.23114 0.20087  5789   65   1.11  0.09   0.08 1.02 0.03 0.03 4.180 0.100 0.100  0.095 0.042 2 SPNN      1.466      0.265      0.204      257.70     28.65     22.04  0.92263 0.23952 0.18668  5634  5634   1.13  0.09  0.08 0.98 0.07 0.07 4.314 0.070 0.069  0.108 0.144 
 5602588 2369.03                    7.22748153 0.00010628  790.218633 0.017707  0.012355  0.000935  0.001079  0.1199  0.4991  0.1005    0.43650   0.15835   0.31670 0.3406  0.2932 t0--  136  136    178.5     22.5   4.921852  0.463347   4.788451  0.433247    9.2      7.7     -6.18 5690.6     5848.0   10.8150    1.6120    2.5793 89.3448  0.6549  3.4383      1.487                  0.188      0.156      228.39     13.47     11.40 15.832         1.12181 0.23114 0.20087  5789   65   1.11  0.09   0.08 1.02 0.03 0.03 4.180 0.100 0.100  0.095 0.042 2 PPPP      1.520      0.176      0.176      216.70     20.58     20.58  0.92263 0.23952 0.18668  5634  5634   1.13  0.09  0.08 0.98 0.07 0.07 4.314 0.070 0.069  0.108 0.144 
 5385304 2370.01                   78.73216435 0.00058036  731.591479 0.007687  0.020613  0.001425  0.000890  0.9559  0.0022  0.6946   10.20995   1.85547   7.05079 0.2721  0.3274 t0-1   16   16    482.3     31.9   3.974777  0.243728   3.815153  0.204224   19.1     16.2     -0.37 680.6       693.0  150.7833   12.9882   41.8510 89.9441  0.0559  0.3356      2.991                  0.221      0.170       18.72      0.92      0.77 13.003         0.75660 0.03717 0.03525  6439   64   1.32  0.03   0.03 1.16 0.02 0.03 4.350 0.048 0.048 -0.124 0.042 2 PPPP      2.942      0.215      0.165       19.85      1.92      1.62  0.83153 0.04936 0.06057  6717  6717   1.30  0.03  0.03 1.30 0.04 0.04 4.323 0.018 0.024 -0.089 0.132 
11824786 2371.01 Kepler-1212 b     12.94125876 0.00008800  784.666865 0.005152  0.016768  0.000810  0.000594  0.0277  0.5519  0.0001    1.06623   0.18435   0.44552 0.3301  0.2969 t0-6  102  102    328.1     19.3   4.648644  0.152485   4.566933  0.137501   22.1     18.9     -2.64 3618.7     3742.0   21.3000    1.2276    3.5293 89.7659  0.2340  1.6383      2.070                  0.145      0.111      139.91     15.76     12.13 15.012         1.01528 0.13955 0.13336  6219  124   1.13  0.04   0.04 1.06 0.06 0.07 4.352 0.042 0.048 -0.245 0.139 1 PPPP      2.087      0.134      0.123      140.41     15.25     12.90  1.01528 0.13955 0.13336  6219  6219   1.13  0.04  0.04 1.06 0.06 0.07 4.352 0.042 0.048 -0.245 0.139 
12254909 2372.01 Kepler-1213 b      5.34981032 0.00002579  783.754895 0.004263  0.008684  0.000509  0.000389  0.8673  0.0405  0.6333    0.58783   0.08762   0.33296 0.3716  0.2901 t0-5  251  251     88.2      4.9   4.199958  0.134577   4.129997  0.122305   23.3     19.2     -4.82 8876.0     9125.0    9.6349    0.5707    2.2114 89.2021  0.7973  4.3853      1.360                  0.098      0.072      633.31     33.99     33.99 13.386         0.49263 0.02499 0.02448  5939   68   1.44  0.04   0.04 1.02 0.03 0.03 4.170 0.110 0.110 -0.070 0.049 2 PPPP      1.351      0.103      0.064      650.43     74.65     53.32  0.54916 0.05949 0.05675  6138  6138   1.43  0.03  0.03 1.16 0.07 0.08 4.187 0.038 0.039 -0.100 0.154 
10798331 2373.01                  147.28145101 0.00079895  670.924345 0.007086  0.019553  0.001171  0.000920  0.4740  0.1245  0.4459    3.16210   0.43274   1.51459 0.4108  0.2596 t0-1    8    8    455.8     31.9   7.410618  0.254045   7.147932  0.228947   17.3     13.0     -0.07 539.7       543.0  153.5666    8.8647   29.1269 89.9731  0.0269  0.2417      2.799                  0.197      0.164        5.62      0.60      0.55 14.685         0.63453 0.08686 0.07705  5782  113   1.31  0.04   0.04 1.02 0.08 0.07 4.211 0.044 0.046  0.024 0.147 1 PPPP      2.797      0.196      0.163        5.63      0.60      0.55  0.63453 0.08686 0.07705  5782  5782   1.31  0.04  0.04 1.02 0.08 0.07 4.211 0.044 0.046  0.024 0.147 
 9364290 2374.01 Kepler-382 b       5.26214174 0.00002903  790.286162 0.004449  0.012725  0.000777  0.000548  0.7100  0.0632  0.5534    1.24997   0.25085   0.64804 0.4431  0.2405 t0-5  255  255    191.7     11.4   3.213428  0.132104   3.161383  0.129025   20.3     17.5     -6.74 7065.3     7391.0   12.3191    0.8568    2.4753 89.5053  0.4940  3.1617      1.596                  0.127      0.085      358.49     19.47     19.47 14.623         1.04150 0.08723 0.08010  5719   64   1.15  0.04   0.04 1.00 0.03 0.03 4.328 0.090 0.090  0.120 0.042 2 PPPP      1.586      0.111      0.095      380.69     37.32     37.32  1.04166 0.11660 0.12147  5919  5919   1.13  0.03  0.03 1.09 0.06 0.07 4.364 0.037 0.043  0.113 0.134 
 9364290 2374.02 Kepler-382 c      12.16282676 0.00007802  788.127711 0.004355  0.016005  0.001439  0.001131  0.9713  0.0165  0.7012    1.30752  14.70658   0.81703 0.4431  0.2405 t0-7  105  105    288.0     24.7   1.852237  0.150508   1.729936  0.140015   15.2     13.1     -4.22 2175.0     2319.0   49.2237    7.4600   14.9201 89.8233  0.1766  1.0596      1.997                  0.229      0.152      117.48      6.05      6.56 14.623         1.04150 0.08723 0.08010  5719   64   1.15  0.04   0.04 1.00 0.03 0.03 4.328 0.090 0.090  0.120 0.042 2 PPPP      1.990      0.196      0.166      124.13     12.84     11.77  1.04166 0.11660 0.12147  5919  5919   1.13  0.03  0.03 1.09 0.06 0.07 4.364 0.037 0.043  0.113 0.134 
 6864893 2375.01                   40.87921119 0.00047057  791.363427 0.008727  0.018581  0.001181  0.000709  0.7899  0.0008  0.5998    1.04904   0.15859   0.58150 0.4285  0.2488 t0-0   32   32    411.9     21.8   6.835090  0.242995   6.645240  0.224738   23.4     18.6     -0.60 1966.5     2001.0   45.3721    2.9569    9.6100 89.8765  0.0926  0.9262      1.488                  0.101      0.077        8.07      0.66      0.66 14.923         2.79425 0.17761 0.20986  5267   90   0.73  0.02   0.02 0.78 0.03 0.04 4.602 0.018 0.029 -0.350 0.149 1 FFFF      1.487      0.101      0.076        8.07      0.65      0.65  2.79425 0.17761 0.20986  5267  5267   0.73  0.02  0.02 0.78 0.03 0.04 4.602 0.018 0.029 -0.350 0.149 
11701407 2376.01 Kepler-1214 b     18.82624595 0.00008886  896.059163 0.005400  0.025668  0.001552  0.001242  0.1982  0.4161  0.1609   11.60644   2.56812   5.83663 0.5137  0.1927 t0-6   42   42    797.6     51.2   2.375933  0.128498   2.265036  0.119524   19.9     16.3     -0.57 914.0       937.0   60.6604    4.8663   11.8954 89.8602  0.1397  0.5588      2.162                  0.157      0.121       21.78      2.21      1.58 15.279         2.43471 0.20403 0.23129  5113   93   0.77  0.02   0.02 0.80 0.04 0.05 4.566 0.026 0.036 -0.099 0.129 1 PPPP      2.169      0.155      0.131       21.94      2.03      1.87  2.43471 0.20403 0.23129  5113  5113   0.77  0.02  0.02 0.80 0.04 0.05 4.566 0.026 0.036 -0.099 0.129 
 5906426 2377.01                   13.90329293 0.00009932  785.599255 0.006189  0.014725  0.001134  0.000850  0.8707  0.0511  0.6192    3.01670   0.74753   1.78256 0.4956  0.205  t0-1  100  100    258.8     21.2   3.263538  0.191993   3.158362  0.176793   15.3     12.8     -3.72 2927.2     3053.0   31.6923    2.9469    7.2334 89.7894  0.2105  1.2629      1.284                  0.330      0.152       39.68      9.97      9.14 14.782         2.09500 0.68970 0.77480  5261  265   0.82  0.16   0.09 0.82 0.11 0.08 4.523 0.076 0.123 -0.060 0.300 0 PPPP      1.262      0.355      0.133       39.46     10.58      7.94  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10813132 2378.01 Kepler-1215 b      4.76702173 0.00002046  790.280725 0.004352  0.011856  0.001082  0.000879  0.0769  0.6596  0.0477    0.22946   4.73337   0.12137 0.4124  0.2566 t0--  215  215    160.8     14.0   2.014699  0.161144   1.875131  0.148900   14.3     12.1     -4.87 4039.5     4205.0   17.7730    2.5418    5.2792 89.4495  0.5503  2.9716      1.148                  0.121      0.081      233.29     21.59     19.79 14.431         1.79936 0.15164 0.18752  5543   99   0.89  0.02   0.02 0.91 0.05 0.06 4.496 0.029 0.041 -0.042 0.138 1 PPPP      1.150      0.118      0.084      232.33     22.58     19.11  1.79936 0.15164 0.18752  5543  5543   0.89  0.02  0.02 0.91 0.05 0.06 4.496 0.029 0.041 -0.042 0.138 
 9718379 2379.01                   40.00872568 0.00029392  754.895767 0.005193 95.274020  4.725613 33.079293  1.1597 88.4845  6.2564   47.07997  16.12571  28.79591 0.3093  0.3034 t0-0   35   35    580.2     38.9   3.544620  0.274437   1.772310  0.137218   20.2     18.3     -1.11 1051.9     1102.0  165.5721   15.4109   39.3834 58.0626  5.3995  3.1762  11987.571               1271.812   3956.750       29.59      3.33      2.50 15.040         0.81145 0.12376 0.10809  5920  115   1.21  0.05   0.05 1.06 0.08 0.08 4.287 0.047 0.049  0.010 0.155 1 FFFF  12126.976   1125.069   4078.377       29.88      2.93      2.93  0.81145 0.12376 0.10809  5920  5920   1.21  0.05  0.05 1.06 0.08 0.08 4.287 0.047 0.049  0.010 0.155 
 3002478 2380.01                    6.35703240 0.00001879  793.181689 0.002561  0.015506  0.000977  0.000896  0.6994  0.0042  0.6318   22.07043   8.31240  15.11346 0.3597  0.2866 t0-1  166  166    279.9     22.2   1.253639  0.122625   1.200330  0.117314   17.2     14.8     -4.11 2043.9     2206.0   36.6693    5.5151    8.9090 89.6950  0.3050  0.9586      1.648                  0.140      0.127      203.02     18.84     18.84 14.216         1.43558 0.20698 0.20800  5685  102   0.97  0.04   0.04 0.95 0.06 0.07 4.438 0.043 0.052 -0.017 0.147 1 PPPP      1.656      0.131      0.131      201.29     19.86     18.05  1.43558 0.20698 0.20800  5685  5685   0.97  0.04  0.04 0.95 0.06 0.07 4.438 0.043 0.052 -0.017 0.147 
 4055774 2381.01                    6.58738465 0.00005927  810.731990 0.009991  0.014759  0.001151  0.000885  0.5234  0.1717  0.4940    0.52065   0.08524   0.37292 0.4125  0.2565 t0-0  188  188    259.0     20.8   4.701909  0.313241   4.582338  0.288251   15.7     14.0     -4.81 7859.3     8036.0   10.5459    0.9727    2.9180 89.1760  0.8238  4.5307      1.296                  0.364      0.156      130.96     24.24     14.92 15.575         2.29700 0.48970 1.00600  5616  160   0.82  0.21   0.07 0.91 0.10 0.10 4.564 0.032 0.168 -0.160 0.300 0 FFFF      1.280      0.392      0.131      133.42     22.50     16.88  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6670075 2382.01                    0.75970596 0.00000137  772.056350 0.002597  0.005994  0.000383  0.000248  0.5199  0.1573  0.4909    5.13635   1.80576   3.22457 0.2483  0.2936 t0-0 1379 1371     40.5      2.6   1.060479  0.068765   0.974403  0.068470   21.6     12.9    -25.22 14463.7   16072.0    5.4320    0.7117    1.2592 88.4977  1.5023  7.8118      1.054                  0.076      0.065    34540.33   4135.49   3499.26 12.438         0.61711 0.05723 0.05690  8802  222   1.60  0.05   0.05 1.81 0.07 0.08 4.286 0.026 0.030 -0.108 0.116 1 FFFF      1.051      0.076      0.059    34751.86   4053.70   3715.90  0.61711 0.05723 0.05690  8802  8802   1.60  0.05  0.05 1.81 0.07 0.08 4.286 0.026 0.030 -0.108 0.116 
 9395024 2383.01 Kepler-1216 b      4.37033235 0.00002255  790.402760 0.004131  0.012208  0.000878  0.000644  0.0926  0.5722  0.0735    1.54965   0.33336   0.94453 0.4305  0.2484 t0-7  308  307    174.7     12.7   2.812072  0.144723   2.772405  0.139027   17.7     15.3     -8.28 7358.4     7728.0   11.6828    1.0013    2.8035 89.3620  0.6375  3.6977      1.441                  0.136      0.097      420.63     40.06     36.42 15.133         1.12019 0.16284 0.15142  5783  106   1.08  0.04   0.04 1.02 0.07 0.07 4.376 0.045 0.049  0.077 0.142 1 PPPP      1.449      0.133      0.104      418.93     39.90     36.57  1.12019 0.16284 0.15142  5783  5783   1.08  0.04  0.04 1.02 0.07 0.07 4.376 0.045 0.049  0.077 0.142 
12254688 2384.01                   62.68263736 0.00032185  742.054589 0.003748  0.050255  0.801766  0.032071  1.0945  0.4769  0.1924    0.44505   0.80930   0.26977 0.2623  0.318  t0-0   20   20    394.3     30.1   2.264872  0.195841   1.136701  0.102395   17.8     14.9     -0.31 406.9       418.0   46.2302   11.9966    5.4530 89.0094  0.1985  1.1115     11.636                179.580      7.808       74.68      8.88      6.66 13.072         0.22393 0.02414 0.02361  6976  147   2.06  0.07   0.06 1.41 0.06 0.11 3.957 0.031 0.040 -0.360 0.117 1 PPFF     11.588    178.670      7.768       74.73      8.26      6.99  0.22393 0.02414 0.02361  6976  6976   2.06  0.07  0.06 1.41 0.06 0.11 3.957 0.031 0.040 -0.360 0.117 
 8345172 2385.01                   50.57144788 0.00031243  751.544450 0.004720  0.032797  0.001772  0.001772  0.0741  0.5402  0.0363    8.02389   1.51961   3.95100 0.4979  0.2034 t0-0   26   26   1281.5     78.2   3.757991  0.162947   3.625463  0.140050   19.9     17.7     -0.49 836.2       855.0  103.6927    6.6560   19.9680 89.9350  0.0650  0.3574      2.772                  0.213      0.160        5.95      0.47      0.56 15.812         2.37067 0.23465 0.25201  5096   91   0.78  0.03   0.03 0.80 0.04 0.05 4.558 0.030 0.038 -0.075 0.135 1 FFFF      2.789      0.200      0.183        5.94      0.50      0.55  2.37067 0.23465 0.25201  5096  5096   0.78  0.03  0.03 0.80 0.04 0.05 4.558 0.030 0.038 -0.075 0.135 
 4172013 2386.01                   16.27059890 0.00016919  794.010388 0.012278  0.037370  0.670823  0.021639  1.1866  0.3697  0.3291    0.00359   6.20456   0.00000 0.3489  0.2945 t011   64   63    463.3     52.0   5.595489  0.863774   2.793669  0.450631   13.0     14.7     -0.59 3143.9     3165.0    5.7415    2.4605    1.6403 77.8348  7.5621  5.5894      4.483                 80.193      2.765       83.08      6.55      7.75 14.940         1.18075 0.15890 0.15901  6018  109   1.09  0.06   0.05 1.10 0.05 0.06 4.403 0.035 0.044  0.053 0.129 1 PPPP      4.440     78.139      2.791       82.31      7.84      6.63  1.18075 0.15890 0.15901  6018  6018   1.09  0.06  0.05 1.10 0.05 0.06 4.403 0.035 0.044  0.053 0.129 
12254378 2387.01 Kepler-1217 b      2.03231365 0.00000528  792.892375 0.002606  0.016406  0.001098  0.000676  0.1326  0.5760  0.0833    3.30108   0.77988   2.03969 0.3364  0.2992 t0-5  631  631    310.1     15.4   1.697201  0.084262   1.642643  0.077760   24.5     22.3     -9.17 10212.9   10756.0    9.0390    0.7786    2.3358 89.0219  0.9773  5.1307      1.896                  0.180      0.131     1205.10    119.39    108.53 15.298         1.22312 0.17951 0.18318  5914  109   1.05  0.05   0.05 1.03 0.06 0.07 4.402 0.043 0.053 -0.033 0.148 1 PPPP      1.899      0.174      0.142     1209.50    106.88    116.59  1.22312 0.17951 0.18318  5914  5914   1.05  0.05  0.05 1.03 0.06 0.07 4.402 0.043 0.053 -0.033 0.148 
12071037 2388.01                    6.09592684 0.00006299  793.449450 0.014949  0.015156  0.067494  0.006136  0.6573  0.4093  0.6304    0.00073   0.07005   0.00000 0.3413  0.2914 t0-0  223  223    128.7      7.5  15.946673  1.120363   7.935933  0.547107   29.2     22.9     -4.98 17161.2   17473.0    1.2117    0.2046    0.0818 28.0081  8.0216  6.5631      2.129                  9.212      0.921      353.78     34.08     34.08 14.104         0.61101 0.07808 0.06766  5588  107   1.29  0.03   0.03 0.95 0.07 0.07 4.189 0.044 0.043  0.032 0.165 1 FFFF      2.121      9.171      0.917      355.47     32.99     35.99  0.61101 0.07808 0.06766  5588  5588   1.29  0.03  0.03 0.95 0.07 0.07 4.189 0.044 0.043  0.032 0.165 
 8494617 2389.01 Kepler-1218 b     22.92204047 0.00022318  777.251057 0.009895  0.010926  0.000531  0.000379  0.6026  0.0642  0.5180    0.35242   0.05586   0.17877 0.3688  0.2816 t0-6   59   59    140.4      7.0   8.045185  0.276439   8.017963  0.269966   24.0     20.1     -1.49 3927.3     4003.0   21.4466    1.3973    4.0173 89.5172  0.4826  1.5858      1.656                  0.101      0.076       80.55      4.06      4.80 13.578         0.53088 0.03185 0.02916  5817   70   1.39  0.04   0.04 0.98 0.03 0.02 4.150 0.110 0.110 -0.044 0.045 2 PPPP      1.643      0.091      0.076       86.13      7.52      8.20  0.61478 0.05816 0.06338  6102  6102   1.37  0.03  0.03 1.13 0.07 0.08 4.217 0.032 0.040 -0.059 0.144 
10289119 2390.01 Kepler-1219 b     16.10475088 0.00010677  792.725796 0.005660  0.010217  0.000579  0.000347  0.2239  0.3958  0.2051    0.71345   0.09842   0.35430 0.3837  0.2751 t0-6   63   63    124.7      6.2   5.709238  0.147717   5.597192  0.151636   25.4     17.6     -1.48 2988.9     3066.0   21.3992    1.1043    4.2594 89.7483  0.2517  1.8247      3.010                  0.221      0.181      413.48     22.90     19.38 12.249         0.11146 0.00866 0.00581  6007   68   2.67  0.11   0.11 1.45 0.05 0.02 3.982 0.096 0.096  0.130 0.043 2 PPPP      2.998      0.206      0.187      426.25     45.52     34.14  0.11913 0.01461 0.01433  6178  6178   2.66  0.11  0.11 1.64 0.06 0.15 3.795 0.033 0.044  0.229 0.120 
10341905 2391.01                    0.93374038 0.00000341  793.777892 0.003788  0.069073  0.238342  0.030427  1.1883  0.1040  0.1826    0.02777   0.02140   0.00274 0.4247  0.2495 t0-- 1433 1429    351.0      9.5   6.547954  0.235420   3.273977  0.117710   49.1     20.7    -54.14 31147.2   32046.0    1.0835    0.2336    0.0298 11.1621  3.7861  0.5409      7.808                 26.230      3.660     2453.15    180.40    180.40 15.239         1.45312 0.13043 0.14447  5602   86   1.01  0.03   0.03 1.06 0.04 0.05 4.457 0.025 0.034  0.354 0.117 1 FFFF      7.851     26.190      3.654     2458.04    178.87    178.87  1.45312 0.13043 0.14447  5602  5602   1.01  0.03  0.03 1.06 0.04 0.05 4.457 0.025 0.034  0.354 0.117 
 7382313 2392.01 Kepler-1220 b      7.42697350 0.00004497  793.943822 0.006614  0.013181  0.000939  0.000867  0.3369  0.3245  0.3077    1.63952   0.53358   1.06716 0.4514  0.2356 t0-5  183  183    198.3     17.2   3.171783  0.236937   3.139533  0.217716   15.4     12.3     -5.09 4687.5     4877.0   17.0786    2.0719    3.9554 89.4198  0.5801  2.3204      1.453                  0.125      0.115      197.93     20.77     18.88 14.985         1.35079 0.16124 0.17080  5898  120   1.01  0.04   0.04 1.00 0.06 0.07 4.427 0.036 0.045 -0.090 0.132 1 PPPP      1.453      0.131      0.109      196.08     22.62     15.66  1.35079 0.16124 0.17080  5898  5898   1.01  0.04  0.04 1.00 0.06 0.07 4.427 0.036 0.045 -0.090 0.132 
 4665571 2393.01 Kepler-1834 b      4.60301932 0.00002058  793.497840 0.003169  0.015585  0.001392  0.000696  0.0717  0.6121  0.0439    1.97749   0.32005   1.19291 0.6166  0.1164 t0-2  225  223    298.2     15.6   2.670071  0.103183   2.598806  0.092923   22.2     15.0     -4.22 5470.9     5674.0   13.0859    0.8700    3.1899 89.6092  0.3905  3.5144      1.234                  0.128      0.077      105.15      6.82      6.25 14.903         2.84266 0.15654 0.13926  4836   65   0.72  0.03   0.02 0.75 0.02 0.02 4.593 0.027 0.027 -0.064 0.042 2 PPPP      1.241      0.122      0.065      100.25      8.73      7.49  2.67616 0.20873 0.19495  4755  4755   0.73  0.02  0.02 0.74 0.04 0.03 4.580 0.026 0.025 -0.033 0.104 
 4665571 2393.02                    0.76669260 0.00000110  793.554209 0.001501  0.014105  0.000788  0.000619  0.3876  0.2205  0.3600    3.18231   0.58287   1.53667 0.6166  0.1164 t0-- 1401 1400    243.8     10.8   1.254719  0.056675   1.232123  0.054120   29.4     21.0    -20.58 16649.6   18261.0    4.6393    0.3454    0.7944 88.9872  1.0127  7.8486      1.106                  0.093      0.060     1141.42     77.93     65.94 14.903         2.84266 0.15654 0.13926  4836   65   0.72  0.03   0.02 0.75 0.02 0.02 4.593 0.027 0.027 -0.064 0.042 2 PPPP      1.121      0.082      0.057     1108.34     81.42     96.22  2.67616 0.20873 0.19495  4755  4755   0.73  0.02  0.02 0.74 0.04 0.03 4.580 0.026 0.025 -0.033 0.104 
10336927 2394.01                  134.75611749 0.01000714  738.761363 0.000000  0.012171  0.000000  0.000000  0.3782  0.0000  0.0000    1.30393   0.00000   0.00000 0.3226  0.2996 t0--    9    9    171.3      0.0   8.968518  0.000000   8.842920  0.000000    5.1      0.0     -1.13 619.9       633.0  107.7736    0.0000    0.0000 89.7989  0.0000  0.0000      1.384                  0.084      0.310        5.57      0.00      0.00 14.922         1.17100 0.56690 0.61510  6171  188   1.06  0.32   0.17 0.99 0.15 0.12 4.383 0.108 0.201 -0.280 0.300 0 FFNN      1.557      0.101      0.222        5.57      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4829935 2395.01                   16.93293330 0.00004014  793.271044 0.002379  0.020618  0.001114  0.000966  0.3193  0.3221  0.2815   75.84137  19.28218  44.99175 0.3149  0.3059 t0-0   78   78    480.8     31.3   1.198929  0.077711   1.172046  0.071134   20.4     17.2     -1.85 906.9       983.0  105.5674   10.8206   22.6249 89.9289  0.0711  0.3698      2.609                  0.205      0.147       95.69      7.75      9.30 14.779         0.99241 0.12076 0.11961  6133  112   1.16  0.04   0.04 1.11 0.06 0.08 4.353 0.037 0.044 -0.030 0.152 1 FFFF      2.611      0.197      0.152       95.04      8.57      8.57  0.99241 0.12076 0.11961  6133  6133   1.16  0.04  0.04 1.11 0.06 0.08 4.353 0.037 0.044 -0.030 0.152 
12115188 2396.01                    0.49543439 0.00000041  794.251732 0.000854  0.015530  0.000664  0.000332  0.0095  0.5396  0.0005    2.30354   0.31719   0.83622 0.4599  0.2307 t0-0 2568 2568    288.7      6.9   1.242226  0.032200   1.203178  0.030194   57.2     22.2    -16.04 29876.9   31977.0    3.1130    0.1469    0.4406 88.3424  1.6573 10.2753      1.354                  0.078      0.060     3058.53    184.93    156.48 14.672         2.38736 0.07662 0.11170  5228   66   0.79  0.02   0.02 0.88 0.02 0.02 4.537 0.040 0.040  0.097 0.042 2 FFFF      1.379      0.075      0.045     3328.29    227.84    289.98  2.27804 0.13956 0.17368  5259  5259   0.81  0.02  0.02 0.87 0.03 0.04 4.559 0.018 0.028  0.016 0.113 
 9269042 2397.01 Kepler-1221 b     12.00095106 0.00007386  783.094788 0.004202  0.018849  0.001356  0.000957  0.5950  0.3113  0.3374    2.85727   0.54105   1.83957 0.4129  0.265  t0-6  110  110    419.0     25.7   3.260450  0.151406   3.166925  0.130019   20.0     17.2     -3.14 3051.9     3178.0   28.1737    2.0655    7.4876 89.6980  0.3019  1.5701      1.426                  0.213      0.152       36.82      5.82      4.48 15.563         2.94500 0.77060 0.61210  5195  149   0.69  0.07   0.06 0.69 0.08 0.04 4.598 0.061 0.055 -0.560 0.325 0 PPPP      1.410      0.237      0.136       36.96      5.51      4.66  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6199056 2398.01                    1.16901055 0.00000123  788.355946 0.000961  0.011692  0.000623  0.000351  0.2532  0.4033  0.1866   15.10245   2.99762   8.44783 0.3738  0.2906 t0-- 1158 1158    157.7      6.4   0.849191  0.041713   0.830097  0.040298   36.4     30.2    -16.79 10397.8   11880.0   10.3276    0.9058    1.9927 89.3914  0.6085  3.8031      2.021                  0.127      0.088     6734.88    288.71    341.21 13.579         0.37719 0.01958 0.01880  6166   64   1.57  0.04   0.04 1.03 0.02 0.02 4.187 0.092 0.092 -0.288 0.042 2 FFPP      2.036      0.124      0.089     6701.82    711.33    547.18  0.40975 0.04195 0.04076  6299  6299   1.58  0.04  0.04 1.18 0.06 0.09 4.105 0.033 0.040 -0.313 0.141 
11461433 2399.01 Kepler-1222 b      1.91693930 0.00000522  793.905751 0.002530  0.009313  0.000930  0.000517  0.4048  0.3042  0.3760    5.32558   1.19234   3.97446 0.5617  0.1602 t0--  697  695    106.6      7.4   1.433343  0.090016   1.317576  0.088965   17.7     15.7    -15.16 9248.1     9996.0   10.1872    1.0684    2.8846 89.1105  0.8892  4.4460      0.759                  0.079      0.050      414.67     25.36     23.06 14.100         2.70456 0.10018 0.14654  5068   64   0.74  0.02   0.02 0.80 0.02 0.03 4.562 0.037 0.037 -0.059 0.042 2 PPPP      0.769      0.076      0.047      408.97     31.67     34.31  2.52719 0.18638 0.19191  4982  4982   0.75  0.01  0.01 0.77 0.04 0.04 4.570 0.026 0.030 -0.097 0.108 
 7984574 2400.01                   11.61920680 0.00003866  783.892517 0.003948  0.024539  0.001456  0.001092  0.0587  0.5673  0.0207   14.58804   4.07366   8.48679 0.3390  0.2955 t0-1  112  112    689.1     48.0   1.831645  0.119283   1.782701  0.111455   18.5     16.5     -3.23 1799.4     1923.0   47.3092    5.5390    9.2317 89.8709  0.1291  0.7747      2.526                  0.189      0.160       89.44      9.29      7.14 15.664         1.63009 0.18387 0.19921  5796  108   0.94  0.04   0.04 0.96 0.05 0.06 4.477 0.031 0.043 -0.102 0.145 1 PPPP      2.522      0.193      0.163       89.80      8.53      7.82  1.63009 0.18387 0.19921  5796  5796   0.94  0.04  0.04 0.96 0.05 0.06 4.477 0.031 0.043 -0.102 0.145 
10336951 2401.01                   38.22912605 0.00021286  787.136957 0.007640  0.022391  0.002081  0.001041  0.5707  0.1516  0.5326    5.91639   1.33679   4.01038 0.5025  0.2036 t0-1   34   34    621.5     36.4   3.801119  0.227474   3.694194  0.177273   21.0     17.3     -0.50 1185.4     1210.0   77.2999    7.6875   20.2669 89.8764  0.1235  0.5971      2.186                  0.202      0.121        9.79      0.61      0.56 14.847         1.60880 0.09460 0.07907  4940   66   0.89  0.02   0.02 0.82 0.02 0.01 4.447 0.018 0.015  0.299 0.111 1 PPPP      2.182      0.209      0.117        9.79      0.65      0.55  1.60880 0.09460 0.07907  4940  4940   0.89  0.02  0.02 0.82 0.02 0.01 4.447 0.018 0.015  0.299 0.111 
 8481129 2402.01 Kepler-1223 b     16.30095111 0.00013892  784.048201 0.005649  0.014479  0.001380  0.000759  0.8801  0.0433  0.6282    2.40325   0.38091   1.52363 0.6190  0.1182 t0-6   81   80    255.8     16.3   3.780641  0.167358   3.733665  0.158591   19.7     15.6     -3.37 2629.3     2767.0   32.2396    2.5334    8.1068 89.7557  0.2442  1.3836      1.204                  0.119      0.070       19.59      1.47      1.47 14.610         2.39941 0.18850 0.14435  4725   74   0.76  0.01   0.01 0.76 0.04 0.03 4.552 0.028 0.020  0.120 0.111 1 PPPP      1.207      0.118      0.069       19.67      1.41      1.54  2.39941 0.18850 0.14435  4725  4725   0.76  0.01  0.01 0.76 0.04 0.03 4.552 0.028 0.020  0.120 0.111 
 2142522 2403.01 Kepler-1224 b     13.32359418 0.00007728  786.508553 0.006654  0.010048  0.000655  0.000600  0.2250  0.4468  0.1958    1.79415   0.34287   1.13149 0.3550  0.294  t0-6  101  101    114.9      8.8   3.906605  0.216354   3.775861  0.193785   16.3     15.7     -2.47 3371.0     3455.0   25.7013    2.2101    6.1392 89.6285  0.3715  1.6344      1.290                  0.104      0.078      130.13      6.47      5.97 12.867         1.04258 0.05237 0.07250  6123   62   1.18  0.03   0.03 1.18 0.03 0.03 4.309 0.075 0.075  0.133 0.042 2 PPPP      1.293      0.094      0.086      145.79     10.69     11.66  1.02173 0.06017 0.06505  6319  6319   1.18  0.03  0.02 1.20 0.03 0.04 4.373 0.017 0.022  0.016 0.114 
 6364215 2404.01                    2.10081915 0.00001126  813.155185 0.005332  0.011996  0.000718  0.000766  0.9790  0.0244  0.6993    1.48737   0.33302   0.99905 0.3820  0.2735 t0-1  598  598    159.4     13.7   2.196575  0.170262   2.139120  0.164768   15.3     11.6    -13.63 14790.5   15392.0    7.0999    0.7440    1.7111 88.8944  1.1049  5.5247      1.433                  0.140      0.103     1101.51     92.68     84.96 15.656         1.14565 0.15792 0.16158  5788  100   1.10  0.06   0.05 1.12 0.05 0.06 4.396 0.037 0.047  0.320 0.125 1 PPPP      1.423      0.141      0.094     1099.10     98.69     82.24  1.14565 0.15792 0.16158  5788  5788   1.10  0.06  0.05 1.12 0.05 0.06 4.396 0.037 0.047  0.320 0.125 
 6364215 2404.02                    5.24382180 0.00009214  810.294154 0.026220  0.010581  0.000834  0.000491  0.5831  0.2567  0.3975    0.03305   0.00680   0.01987 0.3820  0.2735 t0--  257  256    132.8      9.7  10.666339  0.594921  10.471179  0.536390   17.8     14.6     -7.34 20507.8   20821.0    3.6768    0.2655    0.8851 88.1484  1.8514 12.4971      1.294                  0.112      0.103      324.53     27.62     25.32 15.656         1.14565 0.15792 0.16158  5788  100   1.10  0.06   0.05 1.12 0.05 0.06 4.396 0.037 0.047  0.320 0.125 1 FFFF      1.285      0.129      0.089      326.26     25.03     27.30  1.14565 0.15792 0.16158  5788  5788   1.10  0.06  0.05 1.12 0.05 0.06 4.396 0.037 0.047  0.320 0.125 
10202759 2405.01                    0.87295234 0.00000072  788.174851 0.001066  1.553431  0.620326  0.797562  1.0999  1.7702  0.0245    0.16286   0.55795   0.08718 0.2913  0.2992 t0-0 1501 1499    137.3      4.5   1.450388  0.060896   0.725194  0.030448   41.6     37.3     -6.71 21511.7   22083.0    2.7005    0.6001    0.8001 17.9734  4.0066  2.4485    252.068                107.768    128.296    12376.66   1349.58   1038.14 12.335         0.58034 0.04909 0.04964  7062  151   1.52  0.04   0.04 1.45 0.06 0.06 4.236 0.026 0.030  0.019 0.116 1 FFFF    251.981    107.853    133.532    12455.50   1355.71   1129.76  0.58034 0.04909 0.04964  7062  7062   1.52  0.04  0.04 1.45 0.06 0.06 4.236 0.026 0.030  0.019 0.116 
 5007345 2406.01 Kepler-1225 b      7.01072790 0.00002996  793.509846 0.003292  0.013782  0.000880  0.000605  0.4271  0.2522  0.3893    5.33286   1.12429   3.27917 0.3639  0.2824 t0-6  179  179    222.4     13.0   2.208704  0.108038   2.125301  0.097721   21.3     18.5     -4.39 3573.6     3776.0   24.0545    2.2491    5.5204 89.6966  0.3034  1.7597      1.982                  0.155      0.131      414.38     40.36     40.36 14.689         0.65833 0.09200 0.08249  6174  119   1.31  0.05   0.05 1.07 0.07 0.08 4.229 0.042 0.046 -0.243 0.144 1 PPPP      1.990      0.155      0.131      415.35     42.23     38.98  0.65833 0.09200 0.08249  6174  6174   1.31  0.05  0.05 1.07 0.07 0.08 4.229 0.042 0.046 -0.243 0.144 
12120484 2407.01 Kepler-1226 b     17.29223871 0.00010913  777.736428 0.006899  0.013103  0.000905  0.000524  0.8650  0.0530  0.6308    0.45434   0.06081   0.27367 0.3774  0.2794 t0-6   79   79    205.5     11.0   6.852223  0.200674   6.687090  0.181243   23.7     18.6     -1.29 4646.3     4705.0   19.2853    1.1187    4.7545 89.5820  0.4179  2.2986      2.091                  0.196      0.130      126.72      6.92      6.39 14.150         0.56385 0.05915 0.05800  5992   67   1.46  0.06   0.06 1.21 0.03 0.03 4.194 0.100 0.100  0.181 0.042 2 PPPP      2.137      0.189      0.138      128.93     11.69     12.75  0.51339 0.07106 0.06567  5980  5980   1.48  0.07  0.06 1.22 0.06 0.08 4.176 0.040 0.043  0.163 0.151 
 6429812 2408.01 Kepler-1227 b     94.28959904 0.00045150  759.533071 0.006090  0.020536  0.001540  0.000924  0.6134  0.0824  0.5752   11.50952   2.44526   7.13202 0.4439  0.2401 t0-6   13   13    517.4     28.2   4.004412  0.191459   3.912626  0.172031   22.5     17.7     -0.42 454.1       463.0  176.6858   15.2985   42.8357 89.9559  0.0441  0.2468      2.064                  0.165      0.124        4.57      0.25      0.25 14.183         1.59538 0.10542 0.08664  5483   66   0.92  0.02   0.02 0.86 0.03 0.02 4.487 0.059 0.059 -0.064 0.042 2 PPPP      2.053      0.173      0.111        4.93      0.47      0.40  1.70273 0.14402 0.16788  5671  5671   0.91  0.02  0.02 0.93 0.05 0.06 4.482 0.029 0.038 -0.099 0.126 
10024051 2409.01 Kepler-1228 b      0.57736939 0.00000037  794.065817 0.000545  0.018275  0.000831  0.000277  0.0695  0.5022  0.0348    3.99350   0.39019   1.51741 0.4570  0.2325 t0-5 1860 1856    399.6      7.9   1.089994  0.022528   1.058683  0.019899   67.7     22.3    -14.78 19456.6   21662.0    4.1198    0.1488    0.6163 87.6272  2.1564  6.6849      1.462                  0.087      0.056     1750.65    102.53    102.53 14.859         3.14322 0.02216 0.03256  4774   66   0.73  0.02   0.02 0.67 0.01 0.00 4.655 0.026 0.026 -0.590 0.042 2 PPPP      1.405      0.066      0.046     2044.25    191.29    136.63  2.80754 0.20896 0.16678  5100  5100   0.70  0.01  0.01 0.68 0.03 0.02 4.582 0.027 0.020 -0.505 0.114 
 8676038 2410.01                  186.58381114 0.00684078  680.286781 0.065395  0.015045  0.001810  0.001974  0.0112  0.6795  0.0012    0.61998   3.62877   0.60480 0.4347  0.2452 t0--    8    8    240.0     54.8   8.817604  3.110414   8.413402  2.977601    7.1      0.0     -0.34 736.0       741.0  143.7881   36.3026   77.1430 89.9448  0.0552  0.3311      1.531                  0.208      0.208        2.14      0.12      0.11 15.141         1.51513 0.14381 0.13301  5646   64   0.95  0.03   0.03 0.90 0.04 0.03 4.465 0.059 0.059 -0.082 0.042 2 FFNN      1.551      0.219      0.201        2.26      0.22      0.20  1.48049 0.17567 0.17658  5729  5729   0.96  0.03  0.03 0.94 0.06 0.06 4.444 0.038 0.044 -0.097 0.133 
 8676038 2410.02                   86.59425683 0.00521997  740.216029 0.042967  0.014013  0.001487  0.001757  0.5655  0.0587  0.5362    1.18707   3.46389   0.76975 0.4347  0.2452 t0--   13   13    218.1     46.3   5.751268  1.535341   5.418649  1.528534    6.6      0.0     -1.26 831.9       851.0   84.4698   40.6944   20.3472 89.9169  0.0831  0.3532      1.422                  0.178      0.178        5.92      0.37      0.28 15.141         1.51513 0.14381 0.13301  5646   64   0.95  0.03   0.03 0.90 0.04 0.03 4.465 0.059 0.059 -0.082 0.042 2 FFNN      1.440      0.179      0.179        6.23      0.65      0.51  1.48049 0.17567 0.17658  5729  5729   0.96  0.03  0.03 0.94 0.06 0.06 4.444 0.038 0.044 -0.097 0.133 
 8073806 2411.01 Kepler-1835 b     11.96414264 0.00005271  784.003345 0.005871  0.025807  0.001700  0.001133  0.9035  0.0410  0.6745    0.08518   1.43316   0.02471 0.3580  0.2849 t0--   53   53    762.6     41.1   4.042083  0.213289   3.895754  0.161954   22.9     19.7     -1.45 1991.8     2064.0   22.4547    1.9155    5.5548 89.5756  0.4243  2.0507      3.075                  0.278      0.235      115.84     12.02     11.01 15.361         1.08207 0.18235 0.16513  5833  111   1.09  0.05   0.05 1.01 0.07 0.08 4.363 0.051 0.055 -0.002 0.156 1 PPPP      3.080      0.268      0.246      115.09     12.52     10.59  1.08207 0.18235 0.16513  5833  5833   1.09  0.05  0.05 1.01 0.07 0.08 4.363 0.051 0.055 -0.002 0.156 
10419312 2412.01                    2.49324352 0.00001278  793.661564 0.003049  0.014379  0.000972  0.000695  0.9747  0.0168  0.7038    2.13133   0.44486   1.29010 0.5487  0.1719 t0-0  413  413    252.2     15.6   2.078878  0.119986   2.037165  0.110754   20.7     14.1    -16.48 9276.3    10187.0    8.9376    0.8434    1.9399 89.0703  0.9296  4.2763     11.427                  1.204      0.926    14649.30   2715.29   2172.23 13.962         0.00466 0.00141 0.00125  4726   90   7.20  0.44   0.41 1.27 0.28 0.29 2.821 0.099 0.118 -0.020 0.143 1 FFFF     11.379      1.184      0.888    14598.61   2760.78   2208.62  0.00466 0.00141 0.00125  4726  4726   7.20  0.44  0.41 1.27 0.28 0.29 2.821 0.099 0.118 -0.020 0.143 
 3234598 2413.01 Kepler-383 b      12.90463929 0.00007002  787.075748 0.005151  0.018049  0.001865  0.000839  0.5535  0.1488  0.5155    2.99784   0.61325   1.89085 0.6664  0.0812 t0-7  101  101    415.2     23.4   3.238527  0.153520   3.136101  0.138819   21.2     16.9     -2.81 2715.3     2854.0   29.9203    2.5397    7.3650 89.6922  0.3076  1.4357      1.439                  0.152      0.120       20.72      1.73      1.59 15.070         2.66800 0.45080 0.13540  4513   76   0.72  0.02   0.04 0.71 0.04 0.03 4.574 0.048 0.012  0.160 0.150 0 PPPP      1.438      0.146      0.124       20.78      1.80      1.52  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3234598 2413.02 Kepler-383 c      31.20213018 0.00024856  790.699877 0.009161  0.016866  0.001835  0.001079  0.7144  0.0667  0.6001    3.64621   0.80379   2.48445 0.6664  0.0812 t0-7   43   43    364.4     32.1   3.997241  0.242177   3.923246  0.233400   13.7     11.0     -1.12 1549.0     1580.0   57.9022    5.3674   15.5655 89.8880  0.1120  0.8119      1.337                  0.155      0.122        6.40      0.55      0.47 15.070         2.66800 0.45080 0.13540  4513   76   0.72  0.02   0.04 0.71 0.04 0.03 4.574 0.048 0.012  0.160 0.150 0 PPPP      1.338      0.161      0.118        6.41      0.53      0.48  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8611832 2414.01 Kepler-384 b      22.59681542 0.00023283  773.926098 0.008620  0.010929  0.000624  0.000416  0.0618  0.5464  0.0341    0.78587   0.10346   0.39084 0.4245  0.2497 t0-7   61   61    140.5      7.7   6.231076  0.204436   6.146079  0.188746   22.2     18.0     -1.76 2874.5     2959.0   27.6268    1.6180    5.2584 89.7323  0.2675  1.2931      1.934                  0.121      0.100       98.00      5.42      5.42 13.584         0.29694 0.01326 0.01052  5541   70   1.62  0.04   0.04 0.88 0.01 0.01 4.120 0.100 0.100 -0.284 0.044 2 PPPP      1.915      0.127      0.088      104.64     11.27      9.53  0.32440 0.03709 0.03117  5756  5756   1.60  0.04  0.04 0.96 0.07 0.06 4.007 0.039 0.036 -0.272 0.151 
 8611832 2414.02 Kepler-384 c      45.34836333 0.00038564  755.479334 0.008212  0.011662  0.000846  0.000597  0.8466  0.0402  0.6224    3.37212   0.58942   2.06297 0.4245  0.2497 t0-7   28   28    162.0     11.6   4.754500  0.221533   4.633802  0.208242   15.9     12.8     -0.83 1258.7     1287.0   71.5003    6.0432   16.1152 89.9153  0.0846  0.6207      2.062                  0.166      0.119       38.69      2.31      2.12 13.584         0.29694 0.01326 0.01052  5541   70   1.62  0.04   0.04 0.88 0.01 0.01 4.120 0.100 0.100 -0.284 0.044 2 PPPP      2.041      0.170      0.113       41.73      4.31      3.98  0.32440 0.03709 0.03117  5756  5756   1.60  0.04  0.04 0.96 0.07 0.06 4.007 0.039 0.036 -0.272 0.151 
 5621586 2415.01 Kepler-1836 b      5.25417482 0.00002304  902.147425 0.003650  0.019917  0.000918  0.000706  0.0072  0.5716  0.0021    1.64913   0.23916   0.74140 0.3337  0.296  t0-1  211  211    465.1     22.3   3.006676  0.096308   2.938544  0.083533   26.1     23.0     -4.41 5067.6     5320.0   13.3689    0.8201    2.3578 89.4796  0.5204  2.6018      2.277                  0.181      0.166      318.83     30.72     30.72 15.659         1.20898 0.21467 0.20491  5811  109   1.04  0.06   0.05 1.00 0.07 0.07 4.394 0.052 0.060 -0.013 0.152 1 PPPP      2.272      0.186      0.155      315.12     35.05     26.29  1.20898 0.21467 0.20491  5811  5811   1.04  0.06  0.05 1.00 0.07 0.07 4.394 0.052 0.060 -0.013 0.152 
 9210387 2416.01 Kepler-1837 b      5.90613876 0.00003166  791.011135 0.005629  0.017266  0.001441  0.001132  0.5591  0.1576  0.5201    0.27603   3.63813   0.13993 0.3636  0.2843 t0-1  226  225    348.0     32.7   2.359189  0.199178   2.298107  0.187740    9.3     11.8     -5.55 4577.4     4864.0   18.7489    2.8169    5.3990 89.4797  0.5196  2.4246      1.836                  0.202      0.156      202.57     20.35     18.50 15.466         1.35139 0.24569 0.21400  5510  102   0.97  0.05   0.04 0.91 0.07 0.07 4.412 0.055 0.057  0.021 0.152 1 PPPP      1.838      0.194      0.161      203.44     20.27     18.43  1.35139 0.24569 0.21400  5510  5510   0.97  0.05  0.04 0.91 0.07 0.07 4.412 0.055 0.057  0.021 0.152 
 9654468 2417.01 Kepler-1684 b     47.70538583 0.00040904  938.012019 0.010277  0.030414  0.002861  0.001506  0.9179  0.0159  0.6701    3.02565   0.61359   1.89189 0.6324  0.1043 t0-1   17   17   1144.8     65.0   5.141346  0.285178   4.851190  0.225447   22.8     17.3      0.10 868.3       869.0   71.6796    6.2269   17.4354 89.8856  0.1144  0.6405      2.226                  0.228      0.128        3.40      0.27      0.27 16.220         3.17956 0.22349 0.21842  4573   79   0.67  0.02   0.02 0.68 0.03 0.03 4.619 0.022 0.023 -0.121 0.104 1 PPPP      2.226      0.234      0.131        3.41      0.27      0.27  3.17956 0.22349 0.21842  4573  4573   0.67  0.02  0.02 0.68 0.03 0.03 4.619 0.022 0.023 -0.121 0.104 
10027247 2418.01 Kepler-1229 b     86.83028629 0.00111893  730.072391 0.010739  0.024575  0.002803  0.001752  0.9525  0.0019  0.6879    0.22408   3.15679   0.18039 0.4256  0.3056 t0-5   14   14    737.3     64.1   5.997005  0.546690   5.776678  0.412273   15.1     11.7     -0.76 801.6       819.0  109.3057   15.3943   35.9200 89.9133  0.0867  0.5200      1.525                  0.181      0.129        0.62      0.06      0.05 15.474         4.25179 0.25225 0.24271  3835   74   0.57  0.02   0.02 0.56 0.01 0.01 4.674 0.013 0.014  0.213 0.118 1 PPPP      1.521      0.193      0.116        0.62      0.05      0.05  4.25179 0.25225 0.24271  3835  3835   0.57  0.02  0.02 0.56 0.01 0.01 4.674 0.013 0.014  0.213 0.118 
 6343170 2419.01 Kepler-1230 b      9.95649158 0.00005825  776.507467 0.006335  0.022351  0.001332  0.001154  0.9493  0.0114  0.6935    3.03403   0.94692   1.82101 0.3310  0.2993 t0-7   54   54    574.5     42.9   2.908053  0.193842   2.860695  0.174293   16.8     14.0     -2.69 1436.4     1542.0   25.6093    2.7963    5.8468 89.7463  0.2536  1.5852      2.507                  0.234      0.167      171.10     14.86     14.86 15.309         1.34841 0.16082 0.15328  6269  117   1.03  0.05   0.05 1.07 0.05 0.06 4.436 0.029 0.034 -0.246 0.168 1 PPPP      2.517      0.221      0.184      170.08     15.48     14.19  1.34841 0.16082 0.15328  6269  6269   1.03  0.05  0.05 1.07 0.05 0.06 4.436 0.029 0.034 -0.246 0.168 
 7107802 2420.01 Kepler-1231 b     10.41728983 0.00005656  789.250317 0.005338  0.013231  0.000675  0.000562  0.1199  0.4831  0.0822    1.14622   0.20592   0.54289 0.4509  0.2358 t0-6  129  129    208.0     12.6   4.159313  0.169914   4.101770  0.163007   20.3     17.5     -2.97 4270.0     4399.0   18.8476    1.2283    3.5313 89.6917  0.3082  1.8494      1.505                  0.102      0.076      122.85     12.06     10.20 14.746         1.26703 0.12596 0.13798  5795  103   1.04  0.03   0.03 1.03 0.06 0.07 4.413 0.033 0.041  0.087 0.134 1 PPPP      1.514      0.093      0.084      122.84     12.20     10.16  1.26703 0.12596 0.13798  5795  5795   1.04  0.03  0.03 1.03 0.06 0.07 4.413 0.033 0.041  0.087 0.134 
 7107802 2420.02                    5.46754034 0.00005102  793.604039 0.009550  0.008757  0.000631  0.000803  0.2701  0.3989  0.2313    1.14863   0.40020   0.80040 0.4509  0.2358 t0-2  248  245     85.6     10.3   3.208034  0.271501   3.176967  0.279923   10.4      8.6     -9.68 6774.8     7075.0   12.3592    1.6959    2.9292 89.4271  0.5727  3.2928      0.979                  0.095      0.080      290.85     28.42     24.04 14.746         1.26703 0.12596 0.13798  5795  103   1.04  0.03   0.03 1.03 0.06 0.07 4.413 0.033 0.041  0.087 0.134 1 PPPP      0.981      0.094      0.078      292.52     24.98     27.25  1.26703 0.12596 0.13798  5795  5795   1.04  0.03  0.03 1.03 0.06 0.07 4.413 0.033 0.041  0.087 0.134 
 8838950 2421.01                    2.27049952 0.00001093  793.102598 0.004542  0.009479  0.000656  0.000525  0.4727  0.1900  0.4348    2.26226   0.75914   1.34309 0.4392  0.2569 t0-2  567  566    105.1      8.3   1.926567  0.121190   1.908709  0.122085   15.9     13.1    -12.47 10139.2   10694.0    8.7233    0.9642    1.9284 89.2707  0.7290  4.5563      1.238                  0.128      0.108     1105.41     99.34     78.05 14.363         0.66584 0.12807 0.11403  5451   95   1.19  0.08   0.07 0.82 0.03 0.03 4.193 0.052 0.055 -0.206 0.131 1 PPPP      1.239      0.127      0.107     1111.44     94.27     79.77  0.66584 0.12807 0.11403  5451  5451   1.19  0.08  0.07 0.82 0.03 0.03 4.193 0.052 0.055 -0.206 0.131 
 8838950 2421.02                    4.02320414 0.00003001  792.597144 0.008261  0.008364  0.000648  0.000702  0.3959  0.2144  0.3668    2.45491   1.90721   1.66881 0.4392  0.2569 t0--  337  336     82.6     10.3   2.083382  0.279672   2.040099  0.278350    9.8      8.2    -13.17 6394.7     6822.0   13.8265    2.3565    3.2991 89.5772  0.4226  2.5357      1.083                  0.122      0.112      519.88     41.94     38.45 14.363         0.66584 0.12807 0.11403  5451   95   1.19  0.08   0.07 0.82 0.03 0.03 4.193 0.052 0.055 -0.206 0.131 1 PPPP      1.080      0.126      0.105      517.20     44.33     36.94  0.66584 0.12807 0.11403  5451  5451   1.19  0.08  0.07 0.82 0.03 0.03 4.193 0.052 0.055 -0.206 0.131 
11360805 2422.01 Kepler-1232 b     26.78395059 0.00012823  770.134585 0.005742  0.017416  0.001465  0.000862  0.4221  0.4862  0.1734    2.30064   0.36836   1.51029 0.5195  0.1893 t0-6   50   50    367.3     20.7   4.620817  0.187457   4.470024  0.165324   20.9     18.7     -0.93 1908.5     1948.0   44.2768    3.3687   11.6033 89.8182  0.1817  1.0904      1.470                  0.144      0.086       14.41      0.85      0.72 14.803         2.49421 0.09762 0.12428  5210   64   0.77  0.02   0.02 0.84 0.02 0.02 4.544 0.040 0.040 -0.017 0.042 2 PPPP      1.494      0.134      0.089       15.82      1.31      1.31  2.39892 0.15930 0.20163  5278  5278   0.79  0.02  0.02 0.83 0.03 0.04 4.567 0.021 0.033 -0.135 0.113 
11360805 2422.02                   57.38878929 0.00041698  763.290525 0.007967  0.016961  0.001332  0.001110  0.8765  0.0028  0.6541   11.19043   3.85300   6.84978 0.5195  0.1893 t0-2   25   25    347.9     34.4   3.341650  0.255749   3.238622  0.241872   11.9      8.0     -0.64 728.6       743.0  129.6346   12.2405   30.6013 89.9384  0.0615  0.2830      1.422                  0.136      0.094        5.22      0.30      0.27 14.803         2.49421 0.09762 0.12428  5210   64   0.77  0.02   0.02 0.84 0.02 0.02 4.544 0.040 0.040 -0.017 0.042 2 PPPP      1.450      0.129      0.097        5.72      0.49      0.45  2.39892 0.15930 0.20163  5278  5278   0.79  0.02  0.02 0.83 0.03 0.04 4.567 0.021 0.033 -0.135 0.113 
 9845898 2423.01 Kepler-1233 b     45.12612190 0.00039536  775.307998 0.009963  0.018078  0.001208  0.000906  0.4904  0.1872  0.4614    1.30951   0.29390   0.82291 0.2949  0.3126 t0-6   23   23    380.3     26.9   6.529862  0.327355   6.463338  0.280417   17.1     16.4     -0.28 1272.6     1287.0   52.7331    4.6590   12.9418 89.8695  0.1305  0.8480      2.288                  0.187      0.156       28.70      2.83      2.83 14.689         0.93634 0.13624 0.12289  6249  124   1.16  0.05   0.04 1.05 0.07 0.07 4.327 0.045 0.047 -0.308 0.142 1 PPPP      2.293      0.189      0.160       28.48      3.22      2.48  0.93634 0.13624 0.12289  6249  6249   1.16  0.05  0.04 1.05 0.07 0.07 4.327 0.045 0.047 -0.308 0.142 
12453581 2424.01 Kepler-1234 b     11.94020493 0.00007518  785.967469 0.005611  0.022628  0.002073  0.001166  0.3483  0.3215  0.3196    4.04147   1.12956   2.54151 0.5538  0.1631 t0-7  110  110    621.0     50.0   2.853921  0.197140   2.696085  0.164565   15.6     14.8     -3.16 2457.8     2585.0   31.3879    3.6862    7.0653 89.8024  0.1975  1.3827      1.971                  0.193      0.148       37.23      3.05      3.30 15.912         2.22694 0.25423 0.22797  4939   87   0.79  0.03   0.03 0.79 0.04 0.04 4.536 0.036 0.034  0.043 0.127 1 PPPP      1.969      0.191      0.147       37.04      3.44      2.91  2.22694 0.25423 0.22797  4939  4939   0.79  0.03  0.03 0.79 0.04 0.04 4.536 0.036 0.034  0.043 0.127 
11922678 2425.01                    3.51298371 0.00001516  786.935488 0.007964  0.008470  0.000413  0.000361  0.4993  0.3212  0.2688    0.71395   0.13880   0.48579 0.2954  0.309  t0-0  389  388     81.0      4.7   3.340859  0.206005   3.285904  0.203559   22.5     18.5     -9.00 10165.9   10645.0    7.8759    0.8004    1.7464 89.3491  0.4878  5.3656      1.288                  0.074      0.074     1122.81    112.53     95.22 13.510         0.60789 0.06948 0.07179  6204  119   1.39  0.04   0.04 1.17 0.06 0.08 4.218 0.034 0.044 -0.110 0.143 1 FFFF      1.283      0.078      0.072     1122.75    111.45     94.30  0.60789 0.06948 0.07179  6204  6204   1.39  0.04  0.04 1.17 0.06 0.08 4.218 0.034 0.044 -0.110 0.143 
 8081899 2426.01 Kepler-1235 b      4.16055421 0.00002216  793.371604 0.005362  0.007895  0.000702  0.000369  0.0685  0.6084  0.0303    1.69067   0.59159   1.07562 0.4478  0.236  t0-5  313  313     74.3      5.9   2.584507  0.186199   2.605344  0.170415   16.3     14.1     -7.82 7496.5     7811.0   11.6919    1.4333    2.8666 89.3462  0.6536  3.5295      0.811                  0.071      0.052      270.16     15.99     14.66 13.889         1.55088 0.08605 0.06541  5349   65   0.93  0.02   0.02 0.87 0.03 0.02 4.429 0.062 0.062  0.081 0.042 2 PPPP      0.808      0.068      0.050      269.55     24.36     24.36  1.55230 0.18212 0.16422  5369  5369   0.93  0.02  0.02 0.89 0.06 0.06 4.450 0.040 0.041  0.077 0.139 
10189557 2427.01                    2.93102098 0.00001522  791.821249 0.006771  0.013178  0.000864  0.000803  0.5227  0.1547  0.4845    1.86597   0.58918   1.47296 0.3321  0.3112 t0-0  444  444    193.3     17.7   2.186060  0.198785   2.158203  0.196304   15.0     12.9    -13.14 8887.8     9443.0    9.7795    1.3846    2.5384 89.0883  0.9115  4.1017      3.618                  0.493      0.404     2326.12    292.40    265.82 15.484         0.10399 0.02849 0.02362  5251  119   2.50  0.25   0.23 1.21 0.12 0.13 3.714 0.065 0.075 -0.052 0.176 1 FFFF      3.566      0.508      0.390     2340.18    286.07    286.07  0.10399 0.02849 0.02362  5251  5251   2.50  0.25  0.23 1.21 0.12 0.13 3.714 0.065 0.075 -0.052 0.176 
 9965184 2428.01                   16.22774767 0.00013004  897.240441 0.007620  0.021064  0.001419  0.001200  0.6328  0.0197  0.6040    2.72070   0.76088   1.79845 0.4855  0.2117 t0-0   56   56    529.2     35.2   3.595588  0.259396   3.434211  0.240541   20.5     16.3     -2.24 1717.4     1816.0   33.8589    4.2446    7.7817 89.7973  0.2026  1.2156      9.464                  1.782      1.146      540.21    100.88     67.25 15.388         0.02331 0.00962 0.00702  5068   87   4.14  0.51   0.46 1.25 0.19 0.23 3.284 0.107 0.115 -0.336 0.131 1 FFFF      9.593      1.561      1.301      536.50     91.02     70.79  0.02331 0.00962 0.00702  5068  5068   4.14  0.51  0.46 1.25 0.19 0.23 3.284 0.107 0.115 -0.336 0.131 
 9911882 2429.01                    1.59562941 0.00000340  793.553735 0.002608 11.514124  2.010133  4.522800  1.2098 11.9648  2.2486    8.07655  11.44282   6.99283 0.3301  0.3062 t0-0  643  643    265.8     18.8   1.804518  0.159477   0.902259  0.079738   18.3     15.4    -11.33 10795.2   11339.0   12.9276    2.0014    4.5031 15.5531  2.7347  2.9451    855.741                299.062    322.067      766.06    121.01    110.92 15.112         2.96800 0.50410 1.17500  5632  169   0.73  0.15   0.05 0.82 0.08 0.09 4.616 0.032 0.128 -0.560 0.300 0 FFFF    862.882    294.344    318.872      756.03    124.24    103.54  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3533469 2430.01                   10.21511669 0.00007640  904.282687 0.007196  0.014653  0.001186  0.000725  0.1000  0.5465  0.0815    2.01865   0.60020   1.16039 0.4859  0.2135 t0-0  110  110    263.4     18.6   3.345900  0.191340   3.288883  0.184846   17.4     15.2     -3.32 3179.1     3302.0   22.5986    2.4201    4.8402 89.6854  0.3145  1.7298      1.427                  0.115      0.082       86.65      6.49      7.08 14.338         1.85802 0.13573 0.16411  5606   93   0.89  0.02   0.02 0.93 0.04 0.05 4.509 0.023 0.033 -0.056 0.119 1 FFFF      1.424      0.121      0.081       86.20      6.83      6.83  1.85802 0.13573 0.16411  5606  5606   0.89  0.02  0.02 0.93 0.04 0.05 4.509 0.023 0.033 -0.056 0.119 
 8956706 2431.01                    8.38056652 0.00023092  897.417731 0.000000  0.009335  0.000000  0.000000  0.3507  0.0000  0.0000    0.72639   0.00000   0.00000 0.5371  0.1742 t0-0  134  117    106.1      0.0   4.358073  0.000000   4.312105  0.000000    4.6      0.0     -7.02 4980.6     5097.0   13.9196    0.0000    0.0000 88.5564  0.0000  0.0000      0.729                  0.003      0.023       49.12      0.00      0.00 15.970         2.86316 0.30253 0.29721  4904   92   0.71  0.03   0.03 0.74 0.04 0.04 4.602 0.026 0.033 -0.169 0.144 1 FFNN      0.716      0.061      0.012       49.12      0.00      0.00  2.86316 0.30253 0.29721  4904  4904   0.71  0.03  0.03 0.74 0.04 0.04 4.602 0.026 0.033 -0.169 0.144 
 7047363 2432.01 Kepler-1236 b     31.05684427 0.00033768  763.824136 0.006629  0.023172  0.002059  0.001471  0.3354  0.3934  0.2965    6.34569   1.12759   4.88621 0.4252  0.2519 t0-5   44   44    635.3     50.9   3.400421  0.245778   3.322733  0.215025   15.8     12.8     -1.86 1339.8     1401.0   68.9568    6.3900   20.7676 89.8854  0.1146  0.7451      1.978                  0.202      0.165       12.49      1.28      0.98 15.956         2.37853 0.24347 0.26642  5236   98   0.78  0.03   0.03 0.82 0.04 0.05 4.562 0.028 0.040 -0.141 0.150 1 PPPP      1.982      0.203      0.153       12.65      1.12      1.23  2.37853 0.24347 0.26642  5236  5236   0.78  0.03  0.03 0.82 0.04 0.05 4.562 0.028 0.040 -0.141 0.150 
 7047363 2432.02                   93.62672396 0.00097267  717.350711 0.000000  0.023762  0.000000  0.000000  0.8338  0.0000  0.0000   22.00352   0.00000   0.00000 0.4252  0.2519 t0--   14   14    521.7      0.0   1.959577  0.000000   1.817314  0.000000    5.2      0.0     -1.35 247.6       262.0  216.8435    0.0000    0.0000 89.7797  0.0000  0.0000      1.938                  0.077      0.018        2.89      0.00      0.00 15.956         2.37853 0.24347 0.26642  5236   98   0.78  0.03   0.03 0.82 0.04 0.05 4.562 0.028 0.040 -0.141 0.150 1 FFNN      1.940      0.212      0.026        2.89      0.00      0.00  2.37853 0.24347 0.26642  5236  5236   0.78  0.03  0.03 0.82 0.04 0.05 4.562 0.028 0.040 -0.141 0.150 
11968463 2433.01 Kepler-385 c      15.16213142 0.00014321  896.231049 0.008835  0.019840  0.000740  0.000540  0.0160  0.5110  0.0160    0.55000   0.14000   0.21000 0.3139  0.3061 t0-6   71   71    473.8     21.1   6.053480  0.577302   5.622092  0.278876   28.5     19.0     -0.98 4257.6     4309.0   19.1000    1.2000    3.1000 89.2315  0.7683  7.1340      2.361                  0.549      0.146       86.20      4.68      4.29 15.212         1.10639 0.12883 0.11246  5835   64   1.09  0.05   0.05 0.99 0.03 0.03 4.190 0.100 0.100  0.010 0.037 2 PPPP      2.409      0.581      0.127       95.16      9.33      7.90  1.11221 0.14633 0.15039  6036  6036   1.10  0.05  0.04 1.07 0.06 0.07 4.381 0.039 0.049 -0.037 0.149 
11968463 2433.02 Kepler-385 b      10.04380879 0.00007549  899.288636 0.004632  0.019203  0.001325  0.000623  0.9525  0.0016  0.6896    0.80755   0.14989   0.53710 0.3139  0.3061 t0-8  113  113    434.8     18.4   4.700392  0.209107   4.489771  0.177606   28.8     24.0     -2.87 4935.6     5108.0   16.2989    1.2786    4.4041 89.5310  0.4689  3.1649      2.313                  0.210      0.162      149.67      7.84      7.84 15.212         1.10639 0.12883 0.11246  5835   64   1.09  0.05   0.05 0.99 0.03 0.03 4.190 0.100 0.100  0.010 0.037 2 PPPP      2.335      0.199      0.153      165.89     14.22     15.52  1.11221 0.14633 0.15039  6036  6036   1.10  0.05  0.04 1.07 0.06 0.07 4.381 0.039 0.049 -0.037 0.149 
11968463 2433.03 Kepler-385 d      56.41581418 0.00134877  885.939820 0.012769  0.020335  0.001255  0.000921  0.9083  0.0010  0.6598    1.13084   0.26811   0.65997 0.3139  0.3061 t0-6   20   20    472.0     33.3   7.322151  0.355144   7.121796  0.307957   16.4     11.7     -1.01 1192.4     1222.0   58.3966    4.7220   13.1168 89.8225  0.1773  0.6797      2.423                  0.210      0.161       14.94      0.88      0.74 15.212         1.10639 0.12883 0.11246  5835   64   1.09  0.05   0.05 0.99 0.03 0.03 4.190 0.100 0.100  0.010 0.037 2 PPPP      2.448      0.217      0.150       16.38      1.72      1.32  1.11221 0.14633 0.15039  6036  6036   1.10  0.05  0.04 1.07 0.06 0.07 4.381 0.039 0.049 -0.037 0.149 
11968463 2433.04                   27.90426394 0.00039995  897.165414 0.011703  0.016024  0.001132  0.000958  0.8542  0.0717  0.6276    1.61188   0.37555   0.93888 0.3139  0.3061 t0-6   43   43    300.9     25.7   5.158412  0.305406   5.067122  0.264110   12.8      9.2     -2.02 1909.2     1966.0   41.1405    3.3743    9.7012 89.8041  0.1959  1.1098      1.903                  0.184      0.142       38.33      2.08      2.08 15.212         1.10639 0.12883 0.11246  5835   64   1.09  0.05   0.05 0.99 0.03 0.03 4.190 0.100 0.100  0.010 0.037 2 PPPP      1.929      0.173      0.146       42.33      4.04      3.70  1.11221 0.14633 0.15039  6036  6036   1.10  0.05  0.04 1.07 0.06 0.07 4.381 0.039 0.049 -0.037 0.149 
11968463 2433.05                    0.64674366 0.00000146  904.499067 0.004364  0.010088  0.000807  0.000605  0.9416  0.0039  0.6784    3.19707   1.18187   2.70141 0.3139  0.3061 t0-6 1685 1659    116.0     10.9   1.060657  0.112278   1.040341  0.115882   14.3      9.1    -27.43 20043.0   21535.0    4.2146    0.8035    0.9756 88.0247  1.9750  9.8751      1.201                  0.124      0.096     5778.57    332.70    281.51 15.212         1.10639 0.12883 0.11246  5835   64   1.09  0.05   0.05 0.99 0.03 0.03 4.190 0.100 0.100  0.010 0.037 2 FFFF      1.215      0.118      0.100     6415.43    601.07    601.07  1.11221 0.14633 0.15039  6036  6036   1.10  0.05  0.04 1.07 0.06 0.07 4.381 0.039 0.049 -0.037 0.149 
11968463 2433.06                    6.06325310 0.00006019  899.849252 0.009755  0.012040  0.000965  0.000579  0.9515  0.0040  0.7175    1.19126   0.39591   0.65985 0.3139  0.3061 t0--  183  183    169.9     17.1   3.343317  0.273343   3.200734  0.282500   12.4      7.9     -7.62 5560.2     5803.0   13.3318    1.6048    2.7720 89.5913  0.4086  2.7237      1.441                  0.129      0.106      293.87     14.06     16.62 15.212         1.10639 0.12883 0.11246  5835   64   1.09  0.05   0.05 0.99 0.03 0.03 4.190 0.100 0.100  0.010 0.037 2 PPNP      1.457      0.128      0.106      324.22     29.32     29.32  1.11221 0.14633 0.15039  6036  6036   1.10  0.05  0.04 1.07 0.06 0.07 4.381 0.039 0.049 -0.037 0.149 
11968463 2433.07                   86.43086179 0.00205386  874.626804 0.016403  0.018726  0.001500  0.001200  0.9501  0.0018  0.6878    2.37459   0.94249   1.78026 0.3139  0.3061 t0--   14   14    408.7     43.2   6.525078  0.578829   6.163591  0.533966   11.2      7.2     -1.06 804.2       826.0   99.9327   15.7568   23.6352 89.9083  0.0917  0.3853      2.252                  0.199      0.199        8.49      0.46      0.46 15.212         1.10639 0.12883 0.11246  5835   64   1.09  0.05   0.05 0.99 0.03 0.03 4.190 0.100 0.100  0.010 0.037 2 PPFN      2.268      0.213      0.180        9.27      1.00      0.72  1.11221 0.14633 0.15039  6036  6036   1.10  0.05  0.04 1.07 0.06 0.07 4.381 0.039 0.049 -0.037 0.149 
11968463 2433.08                    3.37375965 0.00003201  902.374903 0.007721  0.010077  0.000739  0.000687  0.8695  0.0026  0.6682    0.94573   0.29309   0.58618 0.3139  0.3061 t0--  337  334    117.5     12.2   2.999750  0.231305   2.845860  0.230068   11.1      0.0    -12.12 8457.7     8857.0    8.3297    1.0715    1.7859 89.2301  0.7697  4.8107      1.206                  0.110      0.101      641.52     34.20     34.20 15.212         1.10639 0.12883 0.11246  5835   64   1.09  0.05   0.05 0.99 0.03 0.03 4.190 0.100 0.100  0.010 0.037 2 PNNN      1.216      0.110      0.101      702.58     72.13     54.10  1.11221 0.14633 0.15039  6036  6036   1.10  0.05  0.04 1.07 0.06 0.07 4.381 0.039 0.049 -0.037 0.149 
 6864885 2434.01                   40.87804200 0.00107939  791.356190 0.010619 96.957499  3.036188 31.120928  1.2617 89.0894 24.5687   16.21707   1.21812  10.76008 0.3608  0.284  t0-0   33   33    722.3     38.1   9.547753  0.512285   4.773877  0.256143   23.6     20.8     -0.21 2572.3     2598.0  112.7651    5.7639   30.4665 32.4814  4.8426  2.4213   8553.082                797.438   2658.126       12.72      1.23      0.95 15.590         2.02833 0.22595 0.23528  5624   99   0.85  0.04   0.04 0.89 0.05 0.05 4.530 0.028 0.039 -0.172 0.151 1 FFFF   8548.422    783.621   2612.069       12.80      1.17      0.99  2.02833 0.22595 0.23528  5624  5624   0.85  0.04  0.04 0.89 0.05 0.05 4.530 0.028 0.039 -0.172 0.151 
 5097868 2435.01                    6.80237022 0.00005506  793.261850 0.006674  0.013880  0.000917  0.000786  0.9998  0.0618  0.7345    2.14106   0.87280   1.57104 0.3450  0.2919 t0-1  198  197    217.0     20.2   2.667808  0.266496   2.701272  0.259289   14.9     12.4     -6.29 4566.2     4796.0   17.6563    3.1670    4.0116 89.6837  0.3162  2.2136      1.456                  0.116      0.107      172.24     17.53     14.83 15.188         1.48005 0.19946 0.20282  5615  101   0.96  0.04   0.03 0.94 0.06 0.07 4.443 0.043 0.051 -0.006 0.147 1 FFPP      1.461      0.106      0.115      171.04     18.46     14.20  1.48005 0.19946 0.20282  5615  5615   0.96  0.04  0.03 0.94 0.06 0.07 4.443 0.043 0.051 -0.006 0.147 
 8570333 2436.01 Kepler-1237 b     84.57297572 0.00053674  759.737793 0.007477  0.027172  0.002020  0.001426  0.0244  0.6553  0.0040    3.70523   0.71386   2.14158 0.4989  0.2055 t0-6   18   18    896.9     57.4   5.807045  0.245391   5.512101  0.200608   20.4     15.9     -0.24 792.4       804.0  112.8013    7.9078   27.2380 89.9354  0.0646  0.3874      2.592                  0.260      0.173        3.87      0.34      0.37 15.758         1.72320 0.26325 0.21151  5167   98   0.87  0.04   0.04 0.83 0.05 0.04 4.469 0.047 0.041  0.062 0.136 1 PPPP      2.588      0.262      0.168        3.87      0.33      0.36  1.72320 0.26325 0.21151  5167  5167   0.87  0.04  0.04 0.83 0.05 0.04 4.469 0.047 0.041  0.062 0.136 
 5036705 2437.01 Kepler-1238 b      4.14791035 0.00003017  790.266984 0.008417  0.010780  0.000851  0.000473  0.8780  0.0010  0.6563    0.56962   0.16533   0.38153 0.3440  0.2963 t0-6  309  309    137.8     10.7   3.780051  0.229173   3.604205  0.213081   16.4     13.6     -8.22 10175.2   10505.0    8.1674    0.8643    2.0429 89.1781  0.8215  5.5449      1.895                  0.176      0.138     1173.18    121.12    121.12 14.725         0.45203 0.06360 0.05661  6314  141   1.59  0.07   0.07 1.32 0.06 0.06 4.150 0.039 0.041  0.105 0.154 1 PPPP      1.892      0.167      0.143     1171.92    117.47    117.47  0.45203 0.06360 0.05661  6314  6314   1.59  0.07  0.07 1.32 0.06 0.06 4.150 0.039 0.041  0.105 0.154 
 5078939 2438.01                    1.95858560 0.00000681  795.809084 0.003910  0.019463  0.001994  0.000997  0.5899  0.1823  0.5416    0.09440   1.18631   0.05272 0.4756  0.2177 t0-0  510  510    455.8     26.3   2.346287  0.168352   2.325691  0.125829   24.5     19.4    -11.85 10306.4   11018.0    6.2847    0.7388    1.9084 88.3039  1.6956  8.4779      1.889                  0.212      0.155      678.00     56.00     56.00 15.902         1.88415 0.19705 0.21680  5426   95   0.88  0.04   0.03 0.93 0.04 0.05 4.515 0.027 0.039  0.115 0.124 1 FFFF      1.886      0.235      0.147      674.43     57.03     52.28  1.88415 0.19705 0.21680  5426  5426   0.88  0.04  0.03 0.93 0.04 0.05 4.515 0.027 0.039  0.115 0.124 
 6867555 2439.01 Kepler-1239 b      5.19111924 0.00003509  903.974529 0.004878  0.015802  0.000797  0.000512  0.1166  0.5089  0.0884    0.58499   0.06983   0.29483 0.3185  0.3064 t0-5  215  214    287.2     13.4   4.218347  0.123581   4.111977  0.108182   25.2     21.0     -3.72 7444.8     7641.0    9.3584    0.5318    1.7948 89.1816  0.8176  3.9518      1.849                  0.647      0.216      459.71     85.81     85.81 15.438         1.19500 0.35860 0.65520  6321  218   1.12  0.37   0.12 1.21 0.17 0.17 4.417 0.056 0.224  0.070 0.300 0 PPPP      1.857      0.604      0.242      450.48     94.02     70.52  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6867555 2439.02                    7.50181268 0.00010424  904.528024 0.021070  0.010658  0.001117  0.000629  0.2856  0.3766  0.2560    0.72559   0.24722   0.54388 0.3185  0.3064 t0--  155  155    132.7     16.6   4.279422  0.383038   3.930517  0.368764    9.8      8.4     -7.05 5560.5     5751.0   13.0897    2.1604    2.9913 89.4135  0.5865  3.3234      1.259                  0.442      0.170      274.42     59.46     44.59 15.438         1.19500 0.35860 0.65520  6321  218   1.12  0.37   0.12 1.21 0.17 0.17 4.417 0.056 0.224  0.070 0.300 0 PPPP      1.267      0.427      0.197      275.77     55.91     46.59  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5339567 2440.01 Kepler-1240 b      4.86642498 0.00002378  777.509877 0.004301  0.011000  0.001028  0.000643  0.1759  0.5739  0.1364    0.11383   3.05583   0.06502 0.4230  0.2535 t0-6  215  215    142.8     10.8   2.354716  0.162782   2.264696  0.148288   17.1     14.6     -7.80 4220.2     4545.0   15.6915    1.9588    4.5705 89.2747  0.7252  3.4808      1.588                  0.155      0.120      483.95     24.31     26.34 13.987         0.68899 0.04864 0.04259  5678   62   1.32  0.04   0.04 1.09 0.04 0.03 4.180 0.100 0.100  0.310 0.040 2 PPPP      1.584      0.156      0.112      523.72     51.56     47.26  0.72800 0.07856 0.07733  5889  5889   1.31  0.04  0.04 1.18 0.06 0.07 4.271 0.035 0.038  0.285 0.134 
 4459924 2441.01                    4.79179281 0.00002982  790.594085 0.006362  0.009738  0.000692  0.000366  0.3718  0.2675  0.3341    0.40810   0.08624   0.20841 0.5058  0.1969 t0-0  283  282    115.1      6.3   4.563695  0.183261   4.423542  0.180463   23.0     18.0     -6.92 10703.2   11065.0    7.9529    0.5849    1.6248 89.1534  0.8454  4.7344      0.922                  0.066      0.046      217.11     21.00     17.50 14.287         1.72372 0.20490 0.14994  5441   99   0.86  0.02   0.02 0.79 0.06 0.04 4.462 0.041 0.032 -0.290 0.134 1 FFFF      0.922      0.064      0.049      217.31     21.10     17.59  1.72372 0.20490 0.14994  5441  5441   0.86  0.02  0.02 0.79 0.06 0.04 4.462 0.041 0.032 -0.290 0.134 
11080405 2442.01 Kepler-386 c      25.19340477 0.00022525  810.039789 0.006250  0.019758  0.001681  0.000973  0.6787  0.2081  0.4293    2.20411   0.32866   1.31464 0.5780  0.1489 t0-6   50   50    475.8     30.5   4.614301  0.178186   4.473856  0.150179   18.0     16.2     -1.66 1967.2     2032.0   41.9833    2.5819   10.3278 89.8716  0.1284  1.0914      1.766                  0.173      0.133       15.57      0.94      0.94 15.629         2.21872 0.20991 0.18182  5059   64   0.81  0.04   0.03 0.83 0.03 0.03 4.555 0.036 0.036  0.061 0.042 2 PPPP      1.786      0.175      0.117       16.23      1.32      1.44  2.06028 0.24848 0.23490  5080  5080   0.82  0.03  0.03 0.83 0.05 0.05 4.521 0.038 0.040  0.067 0.128 
11080405 2442.02 Kepler-386 b      12.31028885 0.00010036  801.174080 0.007935  0.014846  0.001173  0.001089  0.7827  0.0045  0.6465    1.83447   0.43339   1.20385 0.5780  0.1489 t0-5  105  105    263.2     24.6   3.747060  0.229683   3.590121  0.217923   12.9     10.4     -3.67 3388.1     3496.0   24.7690    2.6560    5.5776 89.7766  0.2234  1.7128      1.314                  0.133      0.113       40.40      2.57      2.14 15.629         2.21872 0.20991 0.18182  5059   64   0.81  0.04   0.03 0.83 0.03 0.03 4.555 0.036 0.036  0.061 0.042 2 PPPP      1.322      0.129      0.100       41.99      3.50      3.50  2.06028 0.24848 0.23490  5080  5080   0.82  0.03  0.03 0.83 0.05 0.05 4.521 0.038 0.040  0.067 0.128 
 9209624 2443.01 Kepler-387 b       6.79167774 0.00004381  789.401815 0.006601  0.009465  0.000567  0.000524  0.1214  0.5611  0.0823    1.47871   0.26111   0.92839 0.3643  0.2822 t0-5  192  192    102.3      6.8   3.306995  0.163000   3.254184  0.156640   18.5     15.7     -5.37 5443.6     5667.0   15.3808    1.2204    3.8137 89.5863  0.4134  3.0312      1.156                  0.094      0.065      286.28     15.02     13.77 13.987         0.86171 0.04312 0.03797  5786   66   1.12  0.03   0.03 0.85 0.02 0.01 4.331 0.083 0.083 -0.291 0.042 2 PPPP      1.161      0.096      0.061      289.66     29.62     27.15  0.87830 0.10799 0.09474  5865  5865   1.13  0.03  0.03 0.91 0.07 0.06 4.288 0.042 0.042 -0.267 0.148 
 9209624 2443.02 Kepler-387 c      11.83778475 0.00009343  785.472763 0.009326  0.009036  0.000652  0.000602  0.5568  0.1035  0.5276    2.29296   0.95913   1.35877 0.3643  0.2822 t0-5  112  112     95.0      8.9   3.179623  0.223970   3.244462  0.207444   12.7     11.7     -3.85 3350.2     3465.0   26.8354    2.8657    6.6866 89.6989  0.3011  1.5806      1.102                  0.094      0.078      136.82      6.92      6.92 13.987         0.86171 0.04312 0.03797  5786   66   1.12  0.03   0.03 0.85 0.02 0.01 4.331 0.083 0.083 -0.291 0.042 2 PPPP      1.108      0.096      0.074      139.01     13.98     13.98  0.87830 0.10799 0.09474  5865  5865   1.13  0.03  0.03 0.91 0.07 0.06 4.288 0.042 0.042 -0.267 0.148 
 3354846 2444.01 Kepler-1241 b     18.55249001 0.00011528  810.614371 0.007055  0.025392  0.002455  0.001228  0.7801  0.0872  0.5970    1.98164   0.43946   1.40626 0.4297  0.2466 t0-6   57   57    760.7     54.8   4.274648  0.274466   4.023993  0.202108   17.2     17.1     -2.06 1975.7     2060.0   33.2712    3.0485    9.8229 89.7696  0.2304  1.5550      2.322                  0.227      0.174       27.67      3.07      2.19 15.714         2.05455 0.23802 0.25400  5262  102   0.83  0.03   0.03 0.84 0.05 0.06 4.524 0.036 0.045 -0.037 0.141 1 PPPP      2.312      0.249      0.153       27.92      2.94      2.49  2.05455 0.23802 0.25400  5262  5262   0.83  0.03  0.03 0.84 0.05 0.06 4.524 0.036 0.045 -0.037 0.141 
 6516185 2445.01                   47.36736993 0.00107380  865.892271 0.013928  0.044114  0.711098  0.023703  1.1026  0.5546  0.2570    0.00659   2.98379   0.00000 0.3976  0.2652 t011   25   25    769.1     69.1   7.649626  0.856769   3.851356  0.486856   16.0     13.9     -1.77 1434.2     1486.0   13.6659    5.1969    2.9696 86.4824  1.0050  4.3968      4.793                 75.240      2.787       10.95      0.87      0.73 15.817         1.24568 0.20521 0.16529  5251   80   0.98  0.05   0.05 0.85 0.05 0.03 4.379 0.047 0.041  0.115 0.133 1 PPPP      4.843     76.833      2.846       10.95      0.91      0.69  1.24568 0.20521 0.16529  5251  5251   0.98  0.05  0.05 0.85 0.05 0.03 4.379 0.047 0.041  0.115 0.133 
 9850957 2446.01                    8.48037763 0.00009374  781.210312 0.008967  0.009660  0.000567  0.000445  0.7649  0.0455  0.6103    0.32524   0.06702   0.20107 0.2872  0.3096 t0-0  123  123    105.5      6.7   5.944896  0.260574   5.857667  0.242284   20.2     13.0     -5.94 6276.8     6547.0   10.8418    0.8442    2.7202 89.2306  0.7678  4.1462      2.299                  0.166      0.128      784.57     82.64     68.86 13.124         0.19473 0.01879 0.02058  6297  119   2.17  0.06   0.06 1.44 0.06 0.13 3.919 0.029 0.044  0.024 0.132 1 FFFF      2.288      0.177      0.114      786.18     82.83     69.02  0.19473 0.01879 0.02058  6297  6297   2.17  0.06  0.06 1.44 0.06 0.13 3.919 0.029 0.044  0.024 0.132 
 3946023 2447.01                    1.04548370 0.00000418  788.753837 0.005410  0.005078  0.000272  0.000238  0.7082  0.1404  0.4630    0.32539   0.11419   0.20762 0.3221  0.2975 t0-0 1291 1282     29.3      1.9   2.685875  0.246811   2.748336  0.235792   21.7     15.7    -23.93 30877.7   32478.0    2.6799    0.4172    0.5215 87.8499  1.7196 15.0462      0.602                  0.040      0.029     3100.05    307.61    281.98 12.804         1.07831 0.12395 0.11536  5873  109   1.09  0.02   0.02 1.00 0.07 0.07 4.361 0.040 0.042 -0.054 0.139 1 FFFF      0.603      0.039      0.030     3098.15    303.68    278.38  1.07831 0.12395 0.11536  5873  5873   1.09  0.02  0.02 1.00 0.07 0.07 4.361 0.040 0.042 -0.054 0.139 
 5857540 2448.01 Kepler-1242 b     13.62794880 0.00007508  886.131360 0.004388  0.027053  0.001839  0.001082  0.9273  0.0061  0.6947    3.96597   0.83701   1.99596 0.5680  0.1561 t0-6   59   59    898.0     42.2   3.078904  0.137660   2.915526  0.109926   26.7     21.1     -1.24 1746.5     1828.0   33.8979    2.7300    6.5521 89.7971  0.2029  1.1361      2.225                  0.159      0.123       26.89      2.23      2.23 15.462         2.53205 0.20810 0.20588  4857   85   0.75  0.02   0.02 0.77 0.04 0.04 4.570 0.027 0.030 -0.011 0.120 1 PPPP      2.231      0.166      0.119       26.70      2.48      1.95  2.53205 0.20810 0.20588  4857  4857   0.75  0.02  0.02 0.77 0.04 0.04 4.570 0.027 0.030 -0.011 0.120 
12208631 2449.01                   53.35857045 0.00041879  871.757432 0.009780  0.024705  0.001475  0.001159  0.9049  0.0032  0.6708    1.90923   0.40029   1.01611 0.4692  0.2243 t0-2   20   20    734.9     43.0   6.137817  0.275779   5.905240  0.241598   19.7     16.3     -0.52 1134.4     1150.0   66.6698    4.6978   14.0935 89.9189  0.0810  0.6078      2.205                  0.165      0.124        7.71      0.58      0.58 15.114         2.25807 0.16528 0.18748  5497   87   0.81  0.02   0.02 0.87 0.03 0.04 4.557 0.020 0.028 -0.153 0.114 1 PPPP      2.194      0.171      0.118        7.65      0.64      0.49  2.25807 0.16528 0.18748  5497  5497   0.81  0.02  0.02 0.87 0.03 0.04 4.557 0.020 0.028 -0.153 0.114 
12208631 2449.02                    0.91235131 0.00000419  903.961366 0.006240  0.009970  0.001182  0.001000  0.9564  0.0034  0.7009    3.84400   9.21141   3.68457 0.4692  0.2243 t0-- 1249 1225    113.0     18.7   0.880687  0.187297   0.926124  0.186009    9.1      7.7    -24.42 13307.2   14386.0    6.4882    2.1955    1.8296 89.0746  0.9253  5.8601      0.886                  0.104      0.095     1751.08    128.76    128.76 15.114         2.25807 0.16528 0.18748  5497   87   0.81  0.02   0.02 0.87 0.03 0.04 4.557 0.020 0.028 -0.153 0.114 1 PPPP      0.890      0.100      0.100     1738.95    140.90    119.22  2.25807 0.16528 0.18748  5497  5497   0.81  0.02  0.02 0.87 0.03 0.04 4.557 0.020 0.028 -0.153 0.114 
 7289317 2450.01 Kepler-1243 b     16.83206369 0.00009627  780.474818 0.005098  0.016526  0.001165  0.000776  0.5326  0.1478  0.4943    2.15887   0.35977   1.25918 0.4619  0.2291 t0-6   81   81    333.3     18.0   3.962772  0.156917   3.891829  0.139545   21.6     18.1     -1.80 2775.4     2860.0   32.0351    2.2328    7.2567 89.7332  0.2667  1.3336      1.500                  0.123      0.070       35.84      3.29      3.29 14.834         2.15560 0.12475 0.14901  5445  110   0.83  0.02   0.02 0.90 0.03 0.04 4.547 0.017 0.025 -0.044 0.108 1 PPPP      1.501      0.125      0.071       35.46      3.70      2.91  2.15560 0.12475 0.14901  5445  5445   0.83  0.02  0.02 0.90 0.03 0.04 4.547 0.017 0.025 -0.044 0.108 
 7289317 2450.02                    7.19310749 0.00005158  789.582420 0.010644  0.010112  0.001004  0.000591  0.2958  0.3596  0.2572    2.00174   0.77525   1.35669 0.4619  0.2291 t0--  182  182    125.4     14.6   2.865040  0.233403   2.816027  0.231564   10.7      9.7     -6.85 4645.0     4840.0   18.2930    2.1999    4.3998 89.6023  0.3976  2.0872      0.939                  0.075      0.075      111.00     10.22     10.22 14.834         2.15560 0.12475 0.14901  5445  110   0.83  0.02   0.02 0.90 0.03 0.04 4.547 0.017 0.025 -0.044 0.108 1 PPPP      0.936      0.081      0.069      111.10      9.95     10.78  2.15560 0.12475 0.14901  5445  5445   0.83  0.02  0.02 0.90 0.03 0.04 4.547 0.017 0.025 -0.044 0.108 
 6500206 2451.01                   13.37503612 0.00005695  770.881862 0.003130  0.019600  0.001404  0.001229  0.0455  0.6370  0.0013   20.07981   6.70858  12.93797 0.5197  0.1902 t0-0   74   74    450.1     33.7   1.665486  0.111639   1.577172  0.106350   16.9     13.8     -2.16 1123.3     1200.0   58.7676    6.8520   13.7040 89.8955  0.1045  0.7054      1.962                  0.157      0.125       54.40      4.82      4.08 14.738         1.72272 0.13516 0.16378  5399   89   0.92  0.02   0.02 0.97 0.04 0.05 4.492 0.025 0.036  0.240 0.125 1 FFFF      1.957      0.171      0.117       54.17      4.92      3.78  1.72272 0.13516 0.16378  5399  5399   0.92  0.02  0.02 0.97 0.04 0.05 4.492 0.025 0.036  0.240 0.125 
 5545815 2452.01                    4.35368727 0.00001832  794.160770 0.004972  0.012132  0.001158  0.000745  0.5352  0.1675  0.4961    4.37839   1.87896   3.75791 0.3190  0.2995 t0--  233  233    167.3     18.5   1.775552  0.190955   1.818274  0.188545   12.2     12.8     -6.00 4177.6     4359.0   17.0054    2.5774    4.8970 89.4853  0.5145  2.5726      1.313                  0.117      0.106      372.24     32.88     32.88 14.685         1.45125 0.14147 0.15993  5835  104   0.98  0.03   0.03 0.99 0.05 0.07 4.447 0.031 0.042 -0.056 0.142 1 FFFF      1.310      0.127      0.095      370.07     35.98     29.98  1.45125 0.14147 0.15993  5835  5835   0.98  0.03  0.03 0.99 0.05 0.07 4.447 0.031 0.042 -0.056 0.142 
 8631751 2453.01                    1.53051716 0.00000135  793.392694 0.000995  0.025158  0.001988  0.001547  0.8818  0.0015  0.6537   70.48639  37.03583  46.29479 0.5238  0.2075 t0-1  832  831    671.3     33.6   0.509354  0.060832   0.493765  0.059130   23.2     12.5     -4.75 8644.7     8989.0   20.9314    4.0641    4.3350 89.6810  0.3186  1.5929      0.706                  0.177      0.132       31.55      6.69      5.73 15.630        20.02000 8.25300 5.84300  3462   72   0.26  0.05   0.04 0.25 0.07 0.04 5.004 0.065 0.065 -0.420 0.125 0 PPPP      0.699      0.178      0.134       32.19      6.15      6.15  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11401822 2454.01                    1.08070040 0.00000500  812.711706 0.006751  0.011072  0.000724  0.000627  0.6883  0.0943  0.5468    0.20938   0.05625   0.12189 0.4245  0.2516 t0-0 1173 1163    144.0     11.2   3.366590  0.274095   3.368347  0.258545   17.6     14.5    -21.69 30354.4   31541.0    2.4335    0.1851    0.5369 87.7116  2.2855 16.9130      1.015                  0.123      0.094     1299.44    130.18    119.33 15.986         1.97107 0.39654 0.42324  5301  104   0.84  0.07   0.06 0.85 0.06 0.06 4.513 0.052 0.073 -0.050 0.163 1 FFFF      1.014      0.126      0.097     1291.20    140.65    108.19  1.97107 0.39654 0.42324  5301  5301   0.84  0.07  0.06 0.85 0.06 0.06 4.513 0.052 0.073 -0.050 0.163 
 6507427 2455.01                    4.74252914 0.00001125  791.748392 0.003357  0.016929  0.001368  0.001263  0.0505  0.5741  0.0215   33.69233  22.92056  26.19493 0.3569  0.2891 t0-0  288  287    322.6     37.3   0.921780  0.130044   0.894194  0.128465   13.1     16.7     -3.73 2999.1     3108.0   35.6358    8.1986    8.1986 89.7879  0.2119  0.9533      3.260                  0.333      0.256      964.11     97.78     97.78 14.413         0.29057 0.04672 0.03885  5835  110   1.78  0.07   0.06 1.18 0.13 0.07 4.006 0.056 0.047  0.127 0.153 1 FFFF      3.267      0.313      0.261      956.63    102.02     94.17  0.29057 0.04672 0.03885  5835  5835   1.78  0.07  0.06 1.18 0.13 0.07 4.006 0.056 0.047  0.127 0.153 
 5521300 2456.01                   18.13573242 0.00009088  778.604279 0.003792 95.474781  4.520609 31.644262  1.1940 88.9393 10.2807  140.07932  43.32980  94.53775 0.3301  0.3001 t0-0   78   78    454.8     38.1   1.893262  0.202727   0.946631  0.101364   16.4     14.0     -2.63 1323.7     1418.0  136.0944   18.8938   31.4896 52.6983  4.4700  5.5875  15543.105               1425.441   4989.042      138.30     12.82     12.82 14.990         0.43568 0.05524 0.05736  6009  106   1.55  0.06   0.06 1.18 0.07 0.10 4.122 0.039 0.048  0.012 0.151 1 FFFF  15420.645   1594.321   4782.964      138.19     12.92     12.92  0.43568 0.05524 0.05736  6009  6009   1.55  0.06  0.06 1.18 0.07 0.10 4.122 0.039 0.048  0.012 0.151 
 9753154 2457.01 Kepler-1244 b      3.70427216 0.00002016  787.552615 0.005797  0.006956  0.000471  0.000294  0.0005  0.6039  0.0004    0.75482   0.19677   0.40993 0.2712  0.3188 t0-5  351  350     55.5      4.5   3.267193  0.182156   3.277802  0.180036   15.9     16.8     -5.80 10184.8   10399.0    8.2521    0.7535    1.6744 89.0005  0.9986  4.4935      1.939                  0.133      0.122     3753.04    353.12    353.12 12.402         0.13952 0.01468 0.01314  6685  134   2.52  0.08   0.07 1.62 0.08 0.07 3.839 0.031 0.032 -0.035 0.122 1 PPPP      1.933      0.136      0.114     3757.93    351.66    351.66  0.13952 0.01468 0.01314  6685  6685   2.52  0.08  0.07 1.62 0.08 0.07 3.839 0.031 0.032 -0.035 0.122 
 7604328 2458.01 Kepler-1245 b      4.35409790 0.00001625  792.987154 0.004374  0.015164  0.001050  0.000556  0.7336  0.0038  0.6213    2.58703   0.59209   1.38153 0.4456  0.237  t0--  311  311    278.3     17.4   2.385683  0.116985   2.286736  0.109763   19.0     14.6     -9.54 6456.0     6894.0   13.8822    1.1755    2.8211 89.5134  0.4864  2.7240      1.301                  0.104      0.067      163.78     15.50     13.11 15.404         2.36290 0.19835 0.22348  5162   91   0.78  0.02   0.02 0.81 0.04 0.05 4.559 0.026 0.037 -0.094 0.132 1 PPPP      1.308      0.096      0.074      164.94     14.17     14.17  2.36290 0.19835 0.22348  5162  5162   0.78  0.02  0.02 0.81 0.04 0.05 4.559 0.026 0.037 -0.094 0.132 
 7604328 2458.02 Kepler-1245 c      2.93659000 0.00000992  791.372977 0.002858  0.015256  0.001079  0.000635  0.8629  0.0172  0.6475    3.86888   0.88774   2.11692 0.4456  0.237  t0--  436  434    276.5     17.0   1.798260  0.087262   1.766558  0.083188   20.1     17.8     -8.03 7919.5     8298.0   12.1337    1.0982    2.4958 89.5602  0.4398  3.2984      1.313                  0.097      0.075      279.45     23.69     23.69 15.404         2.36290 0.19835 0.22348  5162   91   0.78  0.02   0.02 0.81 0.04 0.05 4.559 0.026 0.037 -0.094 0.132 1 PPPP      1.313      0.095      0.073      278.46     24.92     22.84  2.36290 0.19835 0.22348  5162  5162   0.78  0.02  0.02 0.81 0.04 0.05 4.559 0.026 0.037 -0.094 0.132 
 8572936 2459.01                   27.79576019 0.00000483  791.869681 0.000188  0.660317  0.002187  0.001850  0.4833  0.0048  0.0037    0.25302   0.00067   0.00091 0.3676  0.2818 t0--   49   49 420340.7    281.9  15.505172  0.011624   7.752586  0.005812 1969.5  19001.3     -0.30 5992.0     6045.0   21.7811    0.0191    0.0261 88.7278  0.0102  0.0110    129.249                  8.085      6.219      105.61     11.46     10.50 14.875         0.28664 0.05205 0.04557  6055  120   1.80  0.10   0.09 1.21 0.11 0.09 4.007 0.053 0.057 -0.030 0.142 1 FFFF    128.809      8.739      5.826      105.50     11.92     10.09  0.28664 0.05205 0.04557  6055  6055   1.80  0.10  0.09 1.21 0.11 0.09 4.007 0.053 0.057 -0.030 0.142 
11236244 2460.01 Kepler-1246 b     11.32271817 0.00006591  793.707240 0.005917  0.016045  0.001139  0.000987  0.9514  0.0256  0.6801    2.91240   0.97659   1.65269 0.5792  0.1446 t0-5   90   90    302.9     24.9   3.034290  0.188659   2.967970  0.184632   16.0     12.9     -2.87 2701.0     2814.0   27.9905    2.5001    6.3891 89.6663  0.3334  1.2781      1.170                  0.099      0.071       23.09      1.89      1.89 15.006         3.07021 0.20401 0.17192  4541   82   0.67  0.01   0.02 0.67 0.02 0.02 4.604 0.021 0.016 -0.133 0.101 1 PPPP      1.175      0.092      0.077       22.96      2.02      1.71  3.07021 0.20401 0.17192  4541  4541   0.67  0.01  0.02 0.67 0.02 0.02 4.604 0.021 0.016 -0.133 0.101 
 9837685 2461.01 Kepler-1247 b     13.71233151 0.00005687  891.252233 0.004402  0.025704  0.001837  0.001148  0.6805  0.0596  0.5940    8.45703   1.78862   5.21681 0.4335  0.2446 t0-6   83   82    791.9     45.8   2.381047  0.126602   2.291152  0.107611   22.6     20.9     -1.65 1852.6     1925.0   43.9048    3.9732   10.3303 89.7990  0.2010  1.0050      2.229                  0.205      0.142       41.87      4.19      4.19 15.935         2.34788 0.22714 0.24400  5368  112   0.79  0.03   0.03 0.83 0.04 0.05 4.562 0.026 0.037 -0.182 0.149 1 PPPP      2.242      0.190      0.158       41.60      4.18      4.18  2.34788 0.22714 0.24400  5368  5368   0.79  0.03  0.03 0.83 0.04 0.05 4.562 0.026 0.037 -0.182 0.149 
 5042210 2462.01 Kepler-1838 b     12.14688044 0.00009765  781.220432 0.006799  0.007709  0.000550  0.000303  0.6868  0.0784  0.6092    0.40082   0.06138   0.25111 0.3761  0.28   t0-1  110  110     69.0      3.3   6.294573  0.194610   6.162411  0.168241   27.1     19.4     -2.73 5636.8     5795.0   14.6651    0.8535    4.0234 89.3492  0.6505  3.3826      1.447                  0.109      0.080      272.87     16.36     15.00 11.821         0.36491 0.01252 0.03096  5974   62   1.71  0.04   0.04 1.23 0.03 0.08 4.080 0.100 0.100  0.086 0.042 2 PPPP      1.418      0.117      0.073      279.95     30.12     23.66  0.37572 0.03529 0.03393  6123  6123   1.68  0.04  0.04 1.29 0.06 0.07 4.093 0.030 0.033  0.077 0.152 
12454461 2463.01 Kepler-1248 b      7.46716089 0.00004393  786.244644 0.006502  0.007993  0.000572  0.000301  0.4864  0.2311  0.3852    1.23852   0.23063   0.76108 0.3599  0.2965 t0-6  172  172     75.9      4.8   3.594354  0.184374   3.544694  0.185091   18.8     16.5     -3.65 5582.3     5733.0   15.4926    1.2928    3.4907 89.5818  0.4181  2.5922      1.007                  0.196      0.073      272.59     26.36     26.36 12.770         1.10200 0.16200 0.39080  6161  122   1.17  0.20   0.07 1.25 0.06 0.08 4.399 0.032 0.128  0.360 0.150 0 PPPP      1.009      0.188      0.075      271.76     26.78     24.55  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9887224 2464.01                    0.87463044 0.00000242  793.822331 0.003638  0.007483  0.000623  0.000366  0.6647  0.0045  0.6264    1.10317   0.46544   0.65161 0.5470  0.1709 t0-- 1537 1515     68.4      4.8   1.786817  0.137609   1.685428  0.142357   19.2     17.1    -25.62 22476.6   24052.0    3.7024    0.4313    0.7907 88.3829  1.6157 10.9056      0.598                  0.049      0.035     1043.32     81.40     88.80 14.107         2.74962 0.16599 0.19046  4911   85   0.73  0.01   0.01 0.76 0.03 0.04 4.592 0.021 0.028 -0.114 0.114 1 FFFF      0.594      0.052      0.031     1033.71     93.23     77.69  2.74962 0.16599 0.19046  4911  4911   0.73  0.01  0.01 0.76 0.03 0.04 4.592 0.021 0.028 -0.114 0.114 
 7542369 2465.01                    5.46090269 0.00001964  790.971541 0.004844  0.012314  0.000852  0.000511  0.3996  0.3032  0.3606    7.50093   2.25907   5.27116 0.2993  0.3028 t0-0  248  248    176.5     10.9   1.770702  0.117480   1.710504  0.119315   21.2     17.0     -6.91 3919.1     4256.0   22.9801    2.9867    5.9734 89.6437  0.3563  1.9596      1.484                  0.120      0.110      464.79     66.25     60.73 14.332         1.19159 0.12761 0.10009  6459  200   1.09  0.04   0.06 1.13 0.04 0.06 4.409 0.024 0.024 -0.252 0.168 1 FFFF      1.475      0.123      0.103      461.00     73.97     56.90  1.19159 0.12761 0.10009  6459  6459   1.09  0.04  0.06 1.13 0.04 0.06 4.409 0.024 0.024 -0.252 0.168 
 8544992 2466.01 Kepler-388 b       3.17323603 0.00001126  793.369471 0.003189  0.012970  0.000968  0.000626  0.0847  0.5940  0.0282    3.64344   0.73294   2.13218 0.5783  0.1455 t0-5  411  410    205.5     12.3   1.911563  0.094826   1.862902  0.091240   21.3     17.0     -7.96 7456.2     7854.0   12.6152    0.9792    2.8287 89.1657  0.8342  2.9794      1.072                  0.103      0.079      155.90     17.56     13.51 14.993         2.44003 0.32644 0.28526  4631   98   0.75  0.04   0.04 0.75 0.03 0.03 4.555 0.036 0.033  0.161 0.131 1 PPPP      1.070      0.104      0.080      156.49     15.79     14.57  2.44003 0.32644 0.28526  4631  4631   0.75  0.04  0.04 0.75 0.03 0.03 4.555 0.036 0.033  0.161 0.131 
 8544992 2466.02 Kepler-388 c      13.29723692 0.00010601  791.990439 0.005811  0.013524  0.001089  0.000838  0.0981  0.5386  0.0696    3.04545   0.96589   1.77080 0.5783  0.1455 t0-7  103  103    219.1     18.3   3.254437  0.217895   3.112618  0.225836   14.8     12.2     -4.16 2795.7     2930.0   30.6734    3.7813    6.3021 89.8070  0.1930  1.2542      1.109                  0.113      0.092       22.96      2.56      2.01 14.993         2.44003 0.32644 0.28526  4631   98   0.75  0.04   0.04 0.75 0.03 0.03 4.555 0.036 0.033  0.161 0.131 1 PPPP      1.110      0.118      0.086       23.32      2.22      2.22  2.44003 0.32644 0.28526  4631  4631   0.75  0.04  0.04 0.75 0.03 0.03 4.555 0.036 0.033  0.161 0.131 
11818607 2467.01 Kepler-1839 b      5.05662579 0.00003801  790.492689 0.004869  0.010845  0.000692  0.000519  0.6156  0.1001  0.5297    0.69906   0.11772   0.40024 0.3633  0.2837 t0-1  266  266    139.5      9.7   3.900977  0.158334   3.834372  0.156768   17.6     13.1     -7.18 8817.5     9123.0    9.8686    0.6762    2.1976 89.3402  0.6597  4.1232      1.531                  0.115      0.097      469.51     50.02     45.85 14.630         0.63473 0.08855 0.07890  5681  109   1.29  0.04   0.04 0.98 0.08 0.07 4.205 0.046 0.047  0.027 0.168 1 PPPP      1.530      0.120      0.085      473.75     46.04     46.04  0.63473 0.08855 0.07890  5681  5681   1.29  0.04  0.04 0.98 0.08 0.07 4.205 0.046 0.047  0.027 0.168 
 8380709 2468.01 Kepler-1249 b     24.33402956 0.00023081  786.119915 0.009657  0.016677  0.000922  0.000851  0.0174  0.6072  0.0015    0.65115   0.14342   0.35856 0.3379  0.2944 t0-6   51   51    316.0     22.6   6.638191  0.306929   6.464253  0.263806   18.1     14.8     -1.09 2690.8     2733.0   27.5863    2.1687    5.7833 89.7216  0.2784  1.3920      2.620                  0.281      0.216       84.09      8.34      8.34 15.373         0.52408 0.10670 0.08644  6052  120   1.44  0.10   0.09 1.16 0.08 0.09 4.173 0.057 0.055 -0.005 0.156 1 PPPP      2.647      0.254      0.233       83.69      8.68      7.96  0.52408 0.10670 0.08644  6052  6052   1.44  0.10  0.09 1.16 0.08 0.09 4.173 0.057 0.055 -0.005 0.156 
 6149910 2469.01 Kepler-1840 b    131.18724010 0.00192139  761.334436 0.007974  0.027041  0.001986  0.001059  0.0691  0.5628  0.0406    3.42332   0.60484   1.75955 0.5989  0.1304 t0-1   10   10    902.7     47.4   6.863506  0.284925   6.672300  0.259241   23.9     16.6     -0.34 531.7       547.0  146.5791   10.2857   29.7141 89.9638  0.0362  0.2623      2.191                  0.182      0.121        1.25      0.08      0.07 15.048         2.73218 0.14737 0.13213  4837   65   0.74  0.02   0.02 0.76 0.03 0.03 4.588 0.026 0.026 -0.008 0.042 2 PPPP      2.416      0.197      0.237        1.54      0.12      0.13  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9108085 2470.01                    2.17488843 0.00000961  793.534547 0.005424  0.007919  0.000504  0.000267  0.7603  0.0504  0.5218    0.17620   0.02489   0.10576 0.4137  0.2587 t0-0  595  594     74.5      3.5   4.564070  0.237370   4.527251  0.225058   29.3     20.8     -8.18 23875.3   24431.0    3.5321    0.2814    0.7597 84.3058  5.3132  7.9698      1.063                  0.078      0.048     1318.76     77.02     55.01 13.655         0.92432 0.06277 0.06757  5843   64   1.22  0.03   0.03 1.14 0.03 0.03 4.220 0.100 0.100  0.280 0.042 2 FFFF      1.067      0.074      0.051     1377.06    126.77    126.77  0.87126 0.09015 0.08990  5907  5907   1.23  0.03  0.03 1.16 0.06 0.07 4.320 0.034 0.037  0.281 0.129 
 5436013 2471.01 Kepler-1841 b     25.88614589 0.00022889  788.963876 0.008279  0.013434  0.001205  0.000927  0.9225  0.0450  0.6684    0.11635   2.54667   0.05306 0.5334  0.1816 t0-1   52   52    219.9     17.3   4.212267  0.261481   4.133666  0.240433   16.1     14.0     -1.99 1939.1     2003.0   45.7011    4.4675   12.9557 89.7877  0.2123  1.1037      1.244                  0.133      0.092       22.04      2.47      1.76 14.556         1.87627 0.22398 0.19691  5471  104   0.85  0.02   0.02 0.82 0.06 0.05 4.492 0.041 0.041 -0.254 0.135 1 PPPP      1.235      0.128      0.089       22.36      2.10      2.10  1.87627 0.22398 0.19691  5471  5471   0.85  0.02  0.02 0.82 0.06 0.05 4.492 0.041 0.041 -0.254 0.135 
 9395719 2472.01 Kepler-1250 b      2.60752966 0.00000609  792.339660 0.002247  0.017293  0.000955  0.000682  0.2064  0.4271  0.1775    7.08314   1.61705   3.90786 0.3498  0.2973 t0-6  511  510    342.9     19.9   1.454834  0.081537   1.385282  0.070917   23.0     20.2    -11.02 6543.8     7161.0   13.7388    1.1564    2.9552 89.4798  0.5199  2.8593      2.862                  0.311      0.208     1521.34    146.40    159.71 15.618         0.40498 0.09261 0.07701  5678  112   1.51  0.11   0.10 1.03 0.09 0.08 4.081 0.066 0.064  0.035 0.169 1 PPPP      2.877      0.295      0.245     1503.39    177.90    136.85  0.40498 0.09261 0.07701  5678  5678   1.51  0.11  0.10 1.03 0.09 0.08 4.081 0.066 0.064  0.035 0.169 
 8753896 2473.01 Kepler-389 b       3.24414738 0.00001543  902.937274 0.004439  0.017398  0.002371  0.001031  0.7606  0.2089  0.4766    0.29051   3.16577   0.23743 0.5582  0.1631 t0-6  340  340    372.3     24.5   1.956520  0.129193   1.824243  0.115332   18.0     15.0     -6.32 6364.1     6648.0   12.4818    1.3415    4.4271 89.0768  0.9232  5.1696      1.271                  0.189      0.111      168.32     10.37      9.58 15.770         3.01530 0.12796 0.14201  5071   66   0.66  0.03   0.03 0.77 0.02 0.02 4.574 0.031 0.031 -0.095 0.042 2 PPPP      1.349      0.192      0.101      204.22     17.35     14.68  2.98730 0.21684 0.23854  5144  5144   0.71  0.02  0.02 0.75 0.03 0.03 4.617 0.019 0.026 -0.337 0.109 
 8753896 2473.02                   73.51382558 0.00271052  894.186313 0.000000  0.022715  0.000000  0.000000  1.0030  0.0000  0.0000    1.16035   0.00000   0.00000 0.5582  0.1631 t0-2   17   14     99.1      0.0   1.622095  0.000000   0.811047  0.000000    0.8      0.0     -1.93 186.4       199.0   69.2102    0.0000    0.0000 89.1696  0.0000  0.0000      1.571                  0.036      0.006        2.63      0.00      0.00 15.770         3.01530 0.12796 0.14201  5071   66   0.66  0.03   0.03 0.77 0.02 0.02 4.574 0.031 0.031 -0.095 0.042 2 FFNN      1.753      0.020      0.065        3.20      0.00      0.00  2.98730 0.21684 0.23854  5144  5144   0.71  0.02  0.02 0.75 0.03 0.03 4.617 0.019 0.026 -0.337 0.109 
 8753896 2473.03 Kepler-389 c      14.51244174 0.00022399  904.024236 0.018969  0.017456  0.001446  0.001446  0.9266  0.0270  0.6761    1.83337   0.93512   1.60307 0.5582  0.1631 t0-6   80   80    357.2     38.9   3.775326  0.388843   3.736085  0.419319   11.8      9.8     -2.12 1677.1     1762.0   28.7881    5.1735    7.7603 89.7364  0.2635  1.4231      1.256                  0.142      0.116       22.84      1.41      1.29 15.770         3.01530 0.12796 0.14201  5071   66   0.66  0.03   0.03 0.77 0.02 0.02 4.574 0.031 0.031 -0.095 0.042 2 PPPP      1.332      0.136      0.112       27.71      2.35      2.01  2.98730 0.21684 0.23854  5144  5144   0.71  0.02  0.02 0.75 0.03 0.03 4.617 0.019 0.026 -0.337 0.109 
 8240617 2474.01                  176.87748477 0.00478699  660.903405 0.016734  0.018209  0.002945  0.004909  0.4674  0.3136  0.4374    0.15986 150.79472   0.00000 0.4694  0.2222 t0-1    7    7    422.7    110.3   2.305548  1.087385   2.138535  0.956955    7.7      0.0     -1.08 335.6       353.0  154.4125  394.7573   67.6727 89.9732  0.0268  0.2052      1.652                  0.324      0.463        1.46      0.16      0.12 14.182         2.19800 0.27430 0.52760  5384  107   0.82  0.08   0.04 0.88 0.04 0.06 4.548 0.028 0.083 -0.020 0.150 0 PPNN      1.622      0.372      0.413        1.47      0.15      0.13  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8746295 2475.01                    6.85570941 0.00003173  788.866503 0.003648  0.012987  0.000726  0.000670  0.4792  0.1358  0.4512    4.30873   1.35745   2.40163 0.3970  0.2665 t0-0  201  201    196.3     14.6   2.301299  0.151411   2.261490  0.139250   17.2     15.1     -8.46 3915.7     4250.0   22.1785    2.8039    4.0981 89.6805  0.3194  1.5331      1.837                  0.132      0.121      292.75     31.81     26.91 14.738         0.60827 0.08970 0.07676  5556  108   1.29  0.05   0.04 0.94 0.07 0.07 4.186 0.047 0.046  0.026 0.164 1 FFFF      1.824      0.139      0.115      297.10     28.21     31.04  0.60827 0.08970 0.07676  5556  5556   1.29  0.05  0.04 0.94 0.07 0.07 4.186 0.047 0.046  0.026 0.164 
10090257 2476.01                    2.28607684 0.00001598  793.519671 0.009077  0.024287  0.087116  0.010889  0.0590  1.0370  0.0450    0.00489   0.00292   0.00058 0.6404  0.0987 t0-0  472  471    287.6     12.7  12.537534  0.898189   6.258855  0.442567   35.9     17.5     -6.17 25503.2   25991.0    1.0904    0.1074    0.0307 18.4333  5.5658  3.9755      1.611                  5.857      0.764      136.89     10.88     10.88 15.546         3.81436 0.22788 0.22725  4310   78   0.61  0.01   0.01 0.63 0.02 0.02 4.660 0.017 0.019 -0.129 0.107 1 FFFF      1.635      5.703      0.778      137.19     10.64     11.60  3.81436 0.22788 0.22725  4310  4310   0.61  0.01  0.01 0.63 0.02 0.02 4.660 0.017 0.019 -0.129 0.107 
 6846911 2477.01 Kepler-1842 b     14.02635534 0.00003258  783.518785 0.002433  0.018873  0.001073  0.000996  0.8766  0.0621  0.6301   59.37814  23.90873  33.47222 0.3666  0.2839 t0-1   97   97    401.4     28.5   1.189430  0.091710   1.133651  0.082134   19.3     15.6     -2.19 1190.9     1288.0   88.6445    9.4906   19.8441 89.9187  0.0813  0.4226      2.102                  0.150      0.127       73.96      7.56      6.93 14.729         1.20946 0.16771 0.15041  5601  105   1.02  0.03   0.03 0.93 0.07 0.07 4.384 0.046 0.048  0.021 0.154 1 PPPP      2.107      0.151      0.126       74.05      7.64      7.05  1.20946 0.16771 0.15041  5601  5601   1.02  0.03  0.03 0.93 0.07 0.07 4.384 0.046 0.048  0.021 0.154 
 5385439 2478.01                   12.42530605 0.00030581  782.788178 0.000000  0.020606  0.000000  0.000000  0.9768  0.0000  0.0000    0.00032   0.00000   0.00000 0.4622  0.2267 t0-0  112  111    257.9      0.0  29.142789  0.000000  18.046223  0.000000   62.2     19.1     -1.92 24872.5   25103.0    1.3830    0.0000    0.0000 45.0685  0.0000  0.0000      4.695                  0.015      0.239      332.81      0.00      0.00 14.148         0.18628 0.02157 0.01944  5715  145   2.07  0.07   0.06 1.18 0.08 0.07 3.876 0.038 0.036  0.013 0.161 1 FFFF      4.621      0.143      0.043      332.81      0.00      0.00  0.18628 0.02157 0.01944  5715  5715   2.07  0.07  0.06 1.18 0.08 0.07 3.876 0.038 0.036  0.013 0.161 
 5963582 2479.01 Kepler-1843 b     25.54331479 0.00027199  763.257840 0.007463  0.010666  0.000665  0.000332  0.4399  0.1962  0.4024    0.33616   0.03647   0.17324 0.4646  0.2281 t0-1   50   49    138.4      6.0   8.661723  0.240529   8.445637  0.210773   28.4     18.6     -1.07 3588.0     3652.0   22.5471    1.1954    4.4400 89.6792  0.3207  1.6677      2.568                  0.187      0.129      110.76      6.61      5.67 12.939         0.16179 0.00760 0.00778  5366   66   2.19  0.07   0.06 1.17 0.02 0.02 3.897 0.098 0.098  0.077 0.044 2 PPPP      2.590      0.190      0.122      111.50     11.14     11.14  0.15124 0.01461 0.01391  5348  5348   2.21  0.06  0.06 1.18 0.06 0.07 3.816 0.031 0.033  0.060 0.140 
 8189801 2480.01                    0.66682727 0.00000060  794.215824 0.000906  0.021015  0.001278  0.000852  0.8557  0.0511  0.6244   12.51877   4.07706   6.52330 0.4777  0.2483 t0-1 2013 2006    521.4     23.6   0.745696  0.045437   0.702874  0.043943   33.4     24.3    -23.32 18467.9   20564.0    6.7284    0.7537    1.2755 89.0894  0.9106  5.4636      1.412                  0.119      0.082      740.41     65.83     65.83 15.745         3.74077 0.33708 0.31267  4351   85   0.61  0.02   0.02 0.62 0.02 0.02 4.653 0.023 0.023 -0.183 0.112 1 PPPP      1.406      0.124      0.071      743.93     63.04     68.77  3.74077 0.33708 0.31267  4351  4351   0.61  0.02  0.02 0.62 0.02 0.02 4.653 0.023 0.023 -0.183 0.112 
 4476423 2481.01                   33.84886422 0.00369015  775.919298 0.027725  0.014643  0.001315  0.001221  0.9917  0.0498  0.7348    0.06588   0.02193   0.04699 0.6753  0.089  t0-1   22   22    273.6     27.9  15.655852  1.195866  15.072350  1.069677   12.6      0.0     -6.41 2067.9     2247.0   16.1274    1.8973    4.2161 89.5281  0.4719  2.4539     16.598                  2.366      1.521      734.63     97.64     71.01 13.605         0.00318 0.00040 0.00064  4844  100  10.48  0.68   0.62 2.29 0.17 0.26 3.040 0.150 0.150  0.133 0.042 2 FFNN     18.157      2.349      1.807      891.21    148.31    131.83  0.00144 0.00044 0.00029  4590  4590  11.41  0.70  0.69 1.58 0.29 0.27 2.507 0.099 0.080  0.041 0.130 
11403389 2482.01 Kepler-1251 b     45.09193747 0.00060584  788.006122 0.008727  0.019047  0.001304  0.001087  0.9565  0.0095  0.7173    5.88396   1.58603   3.46044 0.3868  0.272  t0-6   27   27    414.5     36.8   3.856139  0.286249   3.860633  0.268963   14.1     12.8     -0.56 1102.7     1113.0   86.6139    9.5173   18.1695 89.9115  0.0884  0.4068      1.956                  0.174      0.120       10.78      0.98      0.82 14.976         1.56144 0.19177 0.19324  5329   88   0.94  0.03   0.03 0.95 0.05 0.06 4.461 0.039 0.045  0.299 0.127 1 PPPP      1.971      0.144      0.144       10.81      0.95      0.87  1.56144 0.19177 0.19324  5329  5329   0.94  0.03  0.03 0.95 0.05 0.06 4.461 0.039 0.045  0.299 0.127 
 9851662 2483.01 Kepler-1252 b     15.05386692 0.00012325  791.121659 0.007492  0.013668  0.000912  0.000760  0.8858  0.0032  0.6650    1.61013   0.28387   0.90840 0.4228  0.2509 t0-5   74   74    222.6     17.3   4.292094  0.197292   4.168998  0.181750   16.3     12.7     -2.52 2723.0     2811.0   26.6304    2.1921    5.6021 89.6046  0.3952  1.3832      1.321                  0.100      0.082       57.10      5.53      5.07 14.503         1.88608 0.12026 0.14936  5771  112   0.88  0.02   0.02 0.93 0.04 0.05 4.514 0.019 0.031 -0.187 0.146 1 PPPP      1.319      0.102      0.074       57.59      4.98      5.43  1.88608 0.12026 0.14936  5771  5771   0.88  0.02  0.02 0.93 0.04 0.05 4.514 0.019 0.031 -0.187 0.146 
10453588 2484.01 Kepler-1253 b     68.88636184 0.00052959  782.157732 0.007615  0.011068  0.000750  0.000485  0.2411  0.4242  0.2030    2.72361   0.48552   1.63313 0.3759  0.2767 t0-6   21   21    141.6      9.2   5.911480  0.263679   5.790643  0.237302   19.5     15.0     -0.83 979.0      1004.0   88.5578    6.6346   20.6410 89.9123  0.0877  0.4735      1.786                  0.130      0.093       20.96      1.03      1.03 12.464         0.38612 0.01780 0.01342  5713   63   1.47  0.04   0.04 0.87 0.02 0.01 4.246 0.098 0.098 -0.320 0.042 2 PPPP      1.759      0.123      0.097       22.14      2.34      2.16  0.46212 0.05685 0.04802  5996  5996   1.44  0.03  0.03 1.00 0.08 0.07 4.115 0.044 0.040 -0.301 0.148 
11125613 2485.01 Kepler-1254 b      9.99116477 0.00006057  786.757746 0.005099  0.017749  0.001809  0.000958  0.6909  0.1092  0.5640    4.40562   0.76555   3.06218 0.6129  0.119  t0-6  102  102    389.7     28.2   2.599556  0.146608   2.539865  0.138605   16.7     13.3     -2.50 2456.1     2550.0   28.5005    2.6274    7.2983 89.7914  0.2085  1.7372      1.358                  0.131      0.094       37.38      3.38      2.42 15.311         3.01978 0.20548 0.22665  4909   80   0.69  0.02   0.02 0.72 0.03 0.03 4.613 0.020 0.027 -0.239 0.104 1 PPPP      1.347      0.144      0.082       37.70      2.92      2.92  3.01978 0.20548 0.22665  4909  4909   0.69  0.02  0.02 0.72 0.03 0.03 4.613 0.020 0.027 -0.239 0.104 
11125613 2485.02 Kepler-1254 c      3.60084070 0.00001377  790.803838 0.003729  0.015522  0.001227  0.000866  0.3954  0.2506  0.3669    3.58467   1.24112   2.19584 0.6129  0.119  t0-6  297  296    297.1     21.1   1.929642  0.131951   1.899191  0.128838   17.9     14.5     -8.83 5100.8     5492.0   13.9649    1.4774    3.2235 89.5030  0.4969  2.7829      1.180                  0.106      0.071      146.81     11.86     10.95 15.311         3.01978 0.20548 0.22665  4909   80   0.69  0.02   0.02 0.72 0.03 0.03 4.613 0.020 0.027 -0.239 0.104 1 PPPP      1.181      0.101      0.074      145.19     13.77      8.85  3.01978 0.20548 0.22665  4909  4909   0.69  0.02  0.02 0.72 0.03 0.03 4.613 0.020 0.027 -0.239 0.104 
11125613 2485.03 Kepler-1254 d      5.72716427 0.00002747  788.586984 0.004373  0.015858  0.001628  0.000958  0.4471  0.2682  0.4084    3.98580   1.12401   2.81002 0.6129  0.119  t0-7  181  181    310.0     23.9   2.242203  0.163096   2.118260  0.139898   16.0     12.8     -3.75 3721.3     3845.0   19.2123    2.1170    5.1962 89.5600  0.4400  2.3759      1.207                  0.139      0.078       79.09      6.21      6.21 15.311         3.01978 0.20548 0.22665  4909   80   0.69  0.02   0.02 0.72 0.03 0.03 4.613 0.020 0.027 -0.239 0.104 1 PPPP      1.208      0.130      0.083       79.65      5.84      6.38  3.01978 0.20548 0.22665  4909  4909   0.69  0.02  0.02 0.72 0.03 0.03 4.613 0.020 0.027 -0.239 0.104 
 8074328 2486.01                    4.26793583 0.00000885  788.356037 0.002012  0.010778  0.000550  0.000440  0.2545  0.4093  0.2171   16.17408   4.35241   9.79293 0.3000  0.3074 t0-1  317  317    133.2      7.3   1.279392  0.073500   1.210848  0.069735   24.6     21.6     -7.66 3933.1     4352.0   25.1317    2.8102    5.6205 89.7258  0.2741  1.5900      1.485                  1.223      0.571      779.10     48.05     40.66 13.047         0.88942 0.33004 0.39270  6036   68   1.37  1.11   0.41 1.12 0.05 0.04 4.208 0.100 0.100  0.089 0.041 2 PPPP      1.250      0.271      0.136      506.38     64.48     59.52  1.06470 0.38794 0.32140  6020  6020   1.09  0.17  0.12 1.06 0.11 0.09 4.369 0.083 0.099 -0.056 0.165 
 7212184 2487.01 Kepler-1255 b     36.29233938 0.00043073  791.018053 0.008466  0.017777  0.001283  0.000743  0.1150  0.5632  0.0865    0.56282   0.07982   0.32726 0.3911  0.2711 t0-6   37   37    375.1     21.5   8.197749  0.283234   7.992295  0.229909   21.4     18.8     -1.35 2492.0     2547.0   34.0170    2.0996    7.8735 89.7835  0.2161  1.2967      2.586                  0.281      0.195       42.57      4.84      4.44 15.251         0.59006 0.11808 0.09924  5955  125   1.32  0.08   0.07 0.99 0.08 0.07 4.186 0.057 0.058 -0.220 0.147 1 PPPP      2.581      0.290      0.193       42.39      5.01      3.86  0.59006 0.11808 0.09924  5955  5955   1.32  0.08  0.07 0.99 0.08 0.07 4.186 0.057 0.058 -0.220 0.147 
 8559152 2488.01 Kepler-1256 b     12.41284727 0.00008991  793.303658 0.007741  0.009591  0.000526  0.000433  0.7109  0.0177  0.5895    1.23786   0.25549   0.66001 0.3625  0.2837 t0-6  108  108    106.1      6.9   4.264694  0.188245   4.182594  0.187152   19.4     16.6     -3.82 3888.6     4044.0   21.7273    1.6273    4.5202 89.6716  0.3284  1.7075      1.483                  0.090      0.083      199.43     11.11     11.11 13.539         0.55543 0.03492 0.03343  5992   69   1.41  0.04   0.04 1.07 0.04 0.03 4.150 0.110 0.110  0.000 0.040 2 PPPP      1.463      0.093      0.073      213.34     21.31     21.31  0.62818 0.06390 0.05842  6272  6272   1.39  0.04  0.03 1.22 0.06 0.07 4.234 0.032 0.035 -0.007 0.155 
 2718778 2489.01 Kepler-1844 b      3.92451393 0.00001994  901.327350 0.004438  0.019882  0.001169  0.000825  0.1122  0.5493  0.0842    0.65762   0.09627   0.36582 0.3823  0.2732 t0-1  290  290    462.8     22.5   3.713774  0.126174   3.602196  0.109478   25.3     22.7     -5.39 8409.4     8742.0    8.1524    0.4919    1.7833 89.1625  0.8372  5.1905      2.728                  0.302      0.252      628.63     67.11     61.52 15.708         0.68602 0.17706 0.13860  5707  114   1.25  0.10   0.09 0.99 0.08 0.08 4.229 0.070 0.069  0.025 0.163 1 PPPP      2.739      0.282      0.259      623.68     72.64     57.08  0.68602 0.17706 0.13860  5707  5707   1.25  0.10  0.09 0.99 0.08 0.08 4.229 0.070 0.069  0.025 0.163 
 3122913 2490.01 Kepler-1845 b     11.60652669 0.00004786  787.021116 0.004218  0.024939  0.002041  0.001148  0.2102  0.4412  0.1536    9.22797   2.20516   5.29239 0.6157  0.1157 t0--  118  118    759.9     54.3   2.145459  0.133344   2.074473  0.124757   17.7     17.0     -3.85 2257.7     2414.0   40.4194    4.0243    8.0486 89.7722  0.2277  0.8350      1.908                  0.174      0.107       27.24      2.32      2.13 15.701         2.92435 0.23994 0.23102  4738   83   0.70  0.02   0.02 0.71 0.03 0.03 4.601 0.025 0.026 -0.132 0.106 1 PPPP      1.908      0.171      0.110       27.34      2.31      2.12  2.92435 0.23994 0.23102  4738  4738   0.70  0.02  0.02 0.71 0.03 0.03 4.601 0.025 0.026 -0.132 0.106 
 9229657 2491.01 Kepler-1257 b      2.66830487 0.00000909  793.135979 0.003072  0.015055  0.000913  0.000507  0.3330  0.2964  0.2860    1.66906   0.26671   0.88014 0.3840  0.2731 t0-6  503  503    269.1     14.5   2.360284  0.105855   2.300907  0.099608   23.3     20.4    -10.20 10670.6   11254.0    8.5187    0.6180    1.6481 89.1730  0.8267  4.2988      1.469                  0.107      0.080      525.25     47.48     43.53 15.553         1.84193 0.19713 0.20910  5634  102   0.89  0.03   0.03 0.92 0.04 0.05 4.506 0.029 0.040 -0.089 0.121 1 PPPP      1.462      0.113      0.073      528.68     44.80     44.80  1.84193 0.19713 0.20910  5634  5634   0.89  0.03  0.03 0.92 0.04 0.05 4.506 0.029 0.040 -0.089 0.121 
11752632 2492.01 Kepler-1258 b      0.98494089 0.00000288  794.189401 0.002748  0.008324  0.000580  0.000415  0.1434  0.5537  0.1143    1.03117   0.21683   0.61713 0.3939  0.2695 t0-5 1086 1081     79.3      4.6   1.998783  0.090452   1.941866  0.081433   22.8     18.2    -20.75 19145.3   20492.0    3.7887    0.2993    0.8978 87.9944  2.0051 12.0307      1.002                  0.081      0.061     3267.60    171.28    134.58 13.835         0.93440 0.03548 0.03126  5635   61   1.10  0.03   0.03 0.83 0.01 0.01 4.370 0.084 0.084 -0.314 0.042 2 PPPP      0.987      0.086      0.055     3442.60    311.09    339.37  0.93310 0.11385 0.10000  5768  5768   1.09  0.03  0.03 0.87 0.06 0.06 4.299 0.041 0.041 -0.305 0.147 
10028535 2493.01 Kepler-1259 b      0.66308658 0.00000073  793.710129 0.001173  0.016396  0.001666  0.000579  0.8410  0.0985  0.5468    0.47101   3.40721   0.18585 0.5304  0.1802 t0-- 1618 1615    324.8     12.1   1.120218  0.049582   1.082315  0.041852   35.3     29.2    -19.22 17981.6   19647.0    4.5770    0.3114    1.3147 87.8778  2.1220 10.9133      1.517                  0.163      0.082     2207.10    178.64    193.52 15.304         1.91378 0.21933 0.17835  5098   88   0.84  0.02   0.02 0.82 0.05 0.04 4.497 0.039 0.033  0.051 0.131 1 PPPP      1.519      0.158      0.084     2206.25    175.98    191.97  1.91378 0.21933 0.17835  5098  5098   0.84  0.02  0.02 0.82 0.05 0.04 4.497 0.039 0.033  0.051 0.131 
 7047207 2494.01 Kepler-1260 b     19.11862133 0.00016363  778.820567 0.007902  0.013572  0.000972  0.000686  0.7401  0.1837  0.4802    0.50580   0.08680   0.33142 0.3902  0.2717 t0-6   72   72    218.6     13.4   6.712408  0.262942   6.620203  0.225333   20.5     15.9     -1.32 4154.2     4210.0   21.4234    1.6408    5.8339 89.5965  0.4034  2.2590      2.668                  0.265      0.189      156.85     16.96     15.55 14.838         0.29526 0.04566 0.04368  5928  115   1.80  0.08   0.08 1.24 0.10 0.10 4.019 0.046 0.056  0.112 0.142 1 PPPP      2.685      0.268      0.191      156.86     16.42     15.05  0.29526 0.04566 0.04368  5928  5928   1.80  0.08  0.08 1.24 0.10 0.10 4.019 0.046 0.056  0.112 0.142 
 5212220 2495.01                    1.08749275 0.00000158  787.952193 0.001477  0.010370  0.000543  0.000286  0.9786  0.0673  0.7116    3.92725   0.75158   2.12947 0.3381  0.2938 t0-- 1174 1174    124.8      5.1   1.324007  0.055631   1.281789  0.053802   33.5     29.9     -9.59 18927.1   19675.0    6.2982    0.4331    1.3474 89.1838  0.8156  6.3209      2.137                  1.432      0.881     9029.86   3176.13   2540.90 13.214         0.16855 0.31024 0.10728  6021  312   2.07  1.19   0.73 1.31 0.52 0.24 3.869 0.278 0.249  0.080 0.157 1 FFFF      2.124      1.535      0.819     8822.96   3246.09   2360.80  0.16855 0.31024 0.10728  6021  6021   2.07  1.19  0.73 1.31 0.52 0.24 3.869 0.278 0.249  0.080 0.157 
 9964748 2496.01                    1.18381959 0.00000446  794.116343 0.003528  0.008546  0.000671  0.000623  0.1704  0.5105  0.1509    2.97184   0.95370   2.43723 0.3531  0.2899 t0-0  864  844     81.8      8.3   1.442497  0.127621   1.366175  0.126926   12.7     10.6    -19.76 11924.2   12773.0    6.0949    1.0195    1.5293 88.8475  1.1522  7.4895      1.950                  0.229      0.164     8546.45    851.66    851.66 14.675         0.18110 0.03113 0.02457  5870  122   2.10  0.11   0.10 1.22 0.07 0.07 3.872 0.052 0.043 -0.023 0.157 1 FFFF      1.952      0.219      0.169     8506.88    888.65    820.29  0.18110 0.03113 0.02457  5870  5870   2.10  0.11  0.10 1.22 0.07 0.07 3.872 0.052 0.043 -0.023 0.157 
11179076 2497.01 Kepler-1261 b     48.43171351 0.00032481  752.494264 0.006361  0.026860  0.001788  0.001431  0.8459  0.0043  0.6240    7.24119   1.42900   3.69159 0.6007  0.1286 t0-6   22   22    874.6     63.1   3.781627  0.213361   3.653863  0.187497   17.3     13.4     -0.59 764.0       785.0   96.7887    7.2676   18.5728 89.9387  0.0612  0.3675      2.140                  0.164      0.126        4.69      0.41      0.35 15.605         2.71123 0.21802 0.22804  4853   81   0.73  0.02   0.02 0.76 0.03 0.04 4.589 0.023 0.030 -0.058 0.114 1 PPPP      2.142      0.168      0.129        4.71      0.38      0.38  2.71123 0.21802 0.22804  4853  4853   0.73  0.02  0.02 0.76 0.03 0.04 4.589 0.023 0.030 -0.058 0.114 
 5959719 2498.01 Kepler-390 b       6.73804605 0.00003797  794.042189 0.006122  0.008805  0.000772  0.000534  0.1483  0.5343  0.1093    2.91364   0.84679   1.90528 0.5118  0.1924 t0-5  191  191     93.2      8.2   2.568130  0.166803   2.483603  0.165595   14.4     12.8     -5.28 4470.7     4654.0   19.3431    2.1870    4.7716 89.5341  0.4659  2.1431      0.782                  0.077      0.051       98.59      6.22      5.26 13.942         2.10782 0.10537 0.06676  5137   64   0.81  0.02   0.02 0.79 0.02 0.02 4.535 0.047 0.047 -0.104 0.043 2 PPPP      0.784      0.073      0.055       95.73      8.56      6.58  2.03556 0.20163 0.15241  5102  5102   0.82  0.02  0.02 0.79 0.05 0.04 4.511 0.035 0.028 -0.057 0.116 
 5959719 2498.02 Kepler-390 c      13.06023239 0.00011447  782.573967 0.007028  0.009263  0.000856  0.000535  0.4947  0.1636  0.4565    3.60188   1.14757   2.75416 0.5118  0.1924 t0-6  100  100    105.1     10.8   2.885584  0.272474   2.828407  0.272265   12.5      9.6     -3.87 2553.8     2666.0   32.5287    4.3463    8.2098 89.7616  0.2384  1.1918      0.829                  0.074      0.057       40.82      2.42      2.22 13.942         2.10782 0.10537 0.06676  5137   64   0.81  0.02   0.02 0.79 0.02 0.02 4.535 0.047 0.047 -0.104 0.043 2 PPPP      0.834      0.071      0.055       39.86      3.38      3.10  2.03556 0.20163 0.15241  5102  5102   0.82  0.02  0.02 0.79 0.05 0.04 4.511 0.035 0.028 -0.057 0.116 
 5544903 2499.01                    7.57560416 0.00004699  806.066808 0.011294  0.019928  0.002168  0.001859  0.4127  0.3556  0.3831    0.44833   8.19075   0.37231 0.3074  0.3106 t0-0   66   66    454.9     56.3   2.306448  0.381232   1.781051  0.352267   12.8     11.6     -2.32 1404.3     1472.0   25.2584    9.3504    8.5004 89.6303  0.3697  2.3103      3.819                  0.677      0.469      573.25     57.86     57.86 15.614         0.30803 0.08214 0.06688  6080  116   1.76  0.16   0.15 1.26 0.09 0.11 4.033 0.066 0.074  0.022 0.155 1 FFFF      3.807      0.679      0.509      576.07     58.18     58.18  0.30803 0.08214 0.06688  6080  6080   1.76  0.16  0.15 1.26 0.09 0.11 4.033 0.066 0.074  0.022 0.155 
10407054 2500.01                    0.93375618 0.00000262  793.774852 0.004667  0.023427  0.052793  0.011198  0.7277  0.3353  0.2595    0.02412   0.00345   0.00048 0.2913  0.3068 t0-0 1439 1437    104.5      3.3   6.143816  0.295726   3.071908  0.147863   43.2     21.9    -16.37 30577.0   32342.0    1.0363    0.0451    0.0075 10.4169  3.0695  0.6931      4.506                  9.867      2.302    14589.14   1547.82   1418.83 13.343         0.36185 0.04027 0.03483  6953  154   1.76  0.06   0.05 1.43 0.07 0.06 4.098 0.033 0.033 -0.101 0.142 1 FFFF      4.443      9.931      2.317    14481.51   1593.81   1348.61  0.36185 0.04027 0.03483  6953  6953   1.76  0.06  0.05 1.43 0.07 0.06 4.098 0.033 0.033 -0.101 0.142 
 5542983 2501.01                    4.76889599 0.00001565  785.198947 0.003627  0.010068  0.000621  0.000488  0.6537  0.0259  0.5963    7.31867   2.92863   4.73086 0.3274  0.297  t0-0  218  218    116.5      7.8   1.631251  0.125207   1.623741  0.128742   20.0     16.1     -5.40 3500.0     3739.0   21.3685    2.5216    5.2725 89.6286  0.3712  1.8562      2.132                  0.158      0.122     1394.59    156.04    117.03 13.388         0.25582 0.02589 0.02754  6289  125   1.94  0.06   0.05 1.35 0.06 0.11 3.988 0.031 0.045 -0.060 0.147 1 FFFF      2.133      0.150      0.125     1396.70    152.44    127.03  0.25582 0.02589 0.02754  6289  6289   1.94  0.06  0.05 1.35 0.06 0.11 3.988 0.031 0.045 -0.060 0.147 
10880007 2502.01                   86.79795080 0.00218327  740.486665 0.000000  0.010961  0.000000  0.000000  0.7471  0.0000  0.0000    8.97163   0.00000   0.00000 0.5749  0.1466 t0--   11   11    120.9      0.0   2.954394  0.000000   2.882864  0.000000    1.8      0.0     -1.64 281.0       290.0  152.8782    0.0000    0.0000 89.7200  0.0000  0.0000      0.946                  0.026      0.002        2.69      0.00      0.00 15.092         2.16404 0.21493 0.17460  4932   86   0.80  0.02   0.02 0.79 0.04 0.04 4.528 0.034 0.028  0.073 0.123 1 FFNN      0.968      0.003      0.045        2.69      0.00      0.00  2.16404 0.21493 0.17460  4932  4932   0.80  0.02  0.02 0.79 0.04 0.04 4.528 0.034 0.028  0.073 0.123 
 8631504 2503.01 Kepler-1846 b     14.82010864 0.00009646  792.581794 0.005790  0.012166  0.000746  0.000574  0.0592  0.5094  0.0408    1.82831   0.48274   0.80457 0.6108  0.1196 t0-1   92   92    183.7     11.2   3.902377  0.219117   3.924378  0.216517   21.9     17.0     -2.79 2750.1     2878.0   27.9348    2.4103    4.6015 89.8276  0.1723  1.2064      1.017                  0.074      0.055       24.49      1.61      1.37 14.146         2.55188 0.10780 0.11410  4888   66   0.77  0.02   0.02 0.82 0.02 0.02 4.554 0.037 0.037  0.172 0.042 2 PPPP      1.028      0.069      0.051       24.72      1.95      2.11  2.39885 0.16942 0.18301  4840  4840   0.78  0.01  0.01 0.80 0.04 0.04 4.561 0.025 0.030  0.157 0.120 
 8110767 2504.01 Kepler-1685 b     20.49050493 0.00021573  897.035300 0.008067  0.023558  0.001588  0.001134  0.0110  0.6432  0.0014    1.97028   0.43999   1.09997 0.4338  0.2464 t0-1   56   56    668.2     35.7   4.435098  0.217353   4.250385  0.170510   23.3     17.5     -0.60 2136.4     2170.0   35.3690    2.7901    8.0603 89.7392  0.2608  1.1998      2.193                  0.206      0.143       29.10      2.99      2.49 15.930         1.98670 0.23408 0.25839  5464  106   0.85  0.04   0.03 0.88 0.05 0.06 4.521 0.033 0.047 -0.084 0.149 1 PPPP      2.199      0.195      0.150       29.23      2.69      2.69  1.98670 0.23408 0.25839  5464  5464   0.85  0.04  0.03 0.88 0.05 0.06 4.521 0.033 0.047 -0.084 0.149 
 5471574 2505.01                    0.96282483 0.00000214  794.066019 0.004762  0.024059  0.405046  0.012859  1.0790  0.3318  0.0910    0.02446   0.03745   0.00141 0.2891  0.3061 t0-0 1326 1324     87.0      4.0   4.462885  0.257847   2.231443  0.128924   28.7     23.2     -8.22 31666.9   32226.0    1.0601    0.3736    0.0187  9.1664  4.4495  1.1536      5.074                 76.908      3.662    12633.09   1474.34   1247.52 13.398         0.28861 0.11809 0.09598  6595  148   1.77  0.27   0.21 1.21 0.08 0.08 4.009 0.095 0.114 -0.536 0.152 1 FFFF      5.009     78.146      3.552    12676.73   1508.69   1276.59  0.28861 0.11809 0.09598  6595  6595   1.77  0.27  0.21 1.21 0.08 0.08 4.009 0.095 0.114 -0.536 0.152 
 5471574 2505.02                   12.42512936 0.00074808  787.655566 0.016463  0.014304  0.000413  0.001273  0.9768  0.0499  0.6489    0.00113   0.00779   0.00013 0.2891  0.3061 t0-0  114  112    172.3      4.3  22.293160  0.751363  20.740751  0.359698   48.7      9.5    -16.55 13519.6   15311.0    2.0715    1.6961    0.0575 63.7106 14.6649  1.1068      2.604                  0.422      0.422      418.76     46.64     42.75 13.398         0.28861 0.11809 0.09598  6595  148   1.77  0.27   0.21 1.21 0.08 0.08 4.009 0.095 0.114 -0.536 0.152 1 FFNF      2.615      0.451      0.414      422.82     45.18     45.18  0.28861 0.11809 0.09598  6595  6595   1.77  0.27  0.21 1.21 0.08 0.08 4.009 0.095 0.114 -0.536 0.152 
 6767840 2506.01 Kepler-1262 b      8.67905278 0.00004032  794.264820 0.004406  0.016260  0.000804  0.000751  0.2238  0.4203  0.1864    2.99039   0.66026   1.57447 0.3329  0.2964 t0-5  154  154    302.6     18.3   2.857045  0.114053   2.787082  0.111205   19.9     17.4     -3.36 3628.0     3776.0   23.0719    1.6620    4.8013 89.7094  0.2904  1.6264      1.622                  0.118      0.084      124.55     10.10     11.02 15.180         1.69933 0.16719 0.18641  5733  100   0.92  0.03   0.03 0.95 0.05 0.06 4.487 0.028 0.040 -0.093 0.139 1 PPPP      1.623      0.120      0.086      122.69     11.95      9.19  1.69933 0.16719 0.18641  5733  5733   0.92  0.03  0.03 0.95 0.05 0.06 4.487 0.028 0.040 -0.093 0.139 
 8379705 2507.01 Kepler-1847 b     11.12969670 0.00005439  783.874324 0.006841  0.017863  0.001205  0.001033  0.5715  0.0789  0.5427    2.99082   1.44234   1.92312 0.3327  0.2966 t0-1  114  114    369.0     31.6   2.870411  0.245871   2.745505  0.226796   14.7     13.1     -3.29 2950.7     3057.0   28.8587    3.4376    6.8753 89.6900  0.3099  1.3635      2.116                  0.264      0.183      124.23     14.27     11.89 15.859         1.04975 0.25598 0.21646  5794  116   1.09  0.08   0.07 1.00 0.07 0.08 4.353 0.067 0.071 -0.002 0.154 1 PPPP      2.105      0.280      0.180      124.18     14.97     10.70  1.04975 0.25598 0.21646  5794  5794   1.09  0.08  0.07 1.00 0.07 0.08 4.353 0.067 0.071 -0.002 0.154 
 8836888 2508.01                    7.10400675 0.00002275  793.937438 0.002895  0.017868  0.001235  0.001059  0.1924  0.4686  0.1738   14.63591   4.55072   9.85990 0.4379  0.2415 t0-1  191  191    368.3     27.5   1.551694  0.110208   1.448971  0.104604   16.8     14.4     -4.56 2710.1     2895.0   34.4908    4.3397    8.3457 89.8086  0.1914  1.2250      2.042                  0.186      0.143      209.71     21.71     23.68 15.164         1.15184 0.18129 0.16321  5737  122   1.05  0.04   0.04 0.98 0.07 0.08 4.377 0.050 0.053  0.003 0.154 1 PPFP      2.034      0.209      0.126      208.20     23.84     21.85  1.15184 0.18129 0.16321  5737  5737   1.05  0.04  0.04 0.98 0.07 0.08 4.377 0.050 0.053  0.003 0.154 
 9880190 2509.01 Kepler-1263 b      4.55141291 0.00002096  789.732037 0.003870  0.012309  0.000914  0.000577  0.2477  0.3804  0.2204    2.31220   0.40371   1.30086 0.5780  0.1489 t0-5  297  296    186.9     12.1   2.503333  0.111777   2.465600  0.107846   19.4     15.5     -8.05 6381.0     6752.0   13.7122    1.0119    2.8108 89.3096  0.6904  2.5026      1.067                  0.086      0.054      151.20     13.72     11.44 15.035         2.29599 0.18747 0.21117  5116   88   0.79  0.02   0.02 0.82 0.04 0.05 4.552 0.027 0.036 -0.033 0.120 1 PPPP      1.065      0.086      0.054      152.56     13.63     12.50  2.29599 0.18747 0.21117  5116  5116   0.79  0.02  0.02 0.82 0.04 0.05 4.552 0.027 0.036 -0.033 0.120 
 5392702 2510.01                   12.21424315 0.00024833  782.790031 0.012693 18.802668 13.840672  5.032972  1.1755 29.9365  3.5131    1.10974   3.25993   1.08664 0.4700  0.2219 t0-0  113  109    528.6     30.4  10.234474  0.729110   5.117237  0.364555   24.7     18.7     -5.59 8939.4     9223.0   20.8290   14.3181    4.6323 15.4985  4.8700  1.8263   1888.398               1464.744    472.498       78.04      7.89      6.57 15.352         1.65574 0.19043 0.20841  5708  108   0.93  0.04   0.03 0.95 0.05 0.06 4.479 0.033 0.045 -0.076 0.144 1 FFFF   1896.830   1462.237    487.412       78.71      7.10      7.74  1.65574 0.19043 0.20841  5708  5708   0.93  0.04  0.03 0.95 0.05 0.06 4.479 0.033 0.045 -0.076 0.144 
 8429566 2511.01                    3.73227177 0.00001597  792.728901 0.004278  0.011446  0.000871  0.000563  0.3999  0.2601  0.3621    3.25043   1.03729   2.37094 0.3706  0.2796 t0-0  343  343    153.5     13.0   2.013608  0.166160   1.930096  0.163391   15.7     13.8     -9.85 6595.4     6994.0   13.6893    1.7679    3.3591 89.4216  0.5781  2.7749      2.970                  0.284      0.240     1899.06    211.41    162.62 14.834         0.13184 0.02083 0.01782  5619  116   2.35  0.13   0.12 1.25 0.07 0.08 3.785 0.042 0.043 -0.014 0.162 1 FFFF      2.967      0.291      0.242     1906.01    206.82    175.00  0.13184 0.02083 0.01782  5619  5619   2.35  0.13  0.12 1.25 0.07 0.08 3.785 0.042 0.043 -0.014 0.162 
 9574158 2512.01                   15.92114986 0.00005368  780.581332 0.002765  0.024541  0.001689  0.001830  0.9724  0.0086  0.7095   66.37726  33.72773  53.40224 0.4165  0.2546 t0-1   81   81    694.8     58.4   1.146832  0.126433   1.081224  0.113993   16.1     14.4     -2.64 1163.5     1250.0  101.5663   16.6582   26.9094 89.9218  0.0782  0.4302      1.970                  0.192      0.148       26.79      2.11      2.30 15.523         2.68164 0.24306 0.25011  5158   87   0.74  0.03   0.03 0.78 0.04 0.05 4.590 0.024 0.033 -0.238 0.148 1 PPPP      1.960      0.187      0.144       26.57      2.28      2.09  2.68164 0.24306 0.25011  5158  5158   0.74  0.03  0.03 0.78 0.04 0.05 4.590 0.024 0.033 -0.238 0.148 
 9653622 2513.01                   19.00535756 0.00007063  780.355225 0.002851  0.047250  0.638462  0.022802  1.2284  0.3601  0.2691    0.36493   0.26602   0.11084 0.2988  0.3075 t0-1   72   72    535.9     36.5   1.795652  0.156576   0.894444  0.081175   20.2     17.7     -1.15 1223.6     1271.0   19.4841    3.8016    2.0126 87.5100  0.3486  2.3009      6.885                 78.472      6.036       87.10     10.83     10.83 14.839         0.81272 0.68131 0.47497  6200  141   1.13  0.46   0.23 0.98 0.14 0.08 4.276 0.172 0.237 -0.485 0.148 1 PPPP      8.092     83.331      6.944       85.88     12.12     10.10  0.81272 0.68131 0.47497  6200  6200   1.13  0.46  0.23 0.98 0.14 0.08 4.276 0.172 0.237 -0.485 0.148 
 4391348 2514.01                    1.96431448 0.00001036  903.420204 0.007699  0.011037  0.000781  0.000677  0.1600  0.5192  0.1211    1.04560   0.27277   0.74038 0.3168  0.3076 t0-0  554  551    138.2     12.3   2.470741  0.181388   2.360560  0.177969   14.2     13.1    -10.90 12460.6   12897.0    6.0524    0.6710    1.5656 88.1347  1.8647  6.2157      1.392                  0.121      0.103     1785.59    181.45    151.21 15.083         1.04286 0.11366 0.12075  6286  120   1.15  0.05   0.04 1.15 0.05 0.07 4.372 0.030 0.039 -0.086 0.149 1 FFFF      1.381      0.126      0.097     1791.37    167.53    153.57  1.04286 0.11366 0.12075  6286  6286   1.15  0.05  0.04 1.15 0.05 0.07 4.372 0.030 0.039 -0.086 0.149 
 8418129 2515.01                  164.56098921 0.00868683  648.733891 0.000000  0.006506  0.000000  0.000000  0.9063  0.0000  0.0000    0.14610   0.00000   0.00000 0.2081  0.2894 t0-0    9    9     37.6      0.0   9.273451  0.000000   8.947186  0.000000    3.6      0.0     -0.58 679.5       684.0   59.3594    0.0000    0.0000 89.1252  0.0000  0.0000      1.049                  0.070      0.056       28.62      0.00      0.00 13.215         0.76710 0.08212 0.07560  9292  228   1.48  0.06   0.06 1.79 0.07 0.08 4.348 0.028 0.029 -0.334 0.146 1 FFNN      0.997      0.004      0.008       28.62      0.00      0.00  0.76710 0.08212 0.07560  9292  9292   1.48  0.06  0.06 1.79 0.07 0.08 4.348 0.028 0.029 -0.334 0.146 
 7294743 2516.01                    2.81044457 0.00001900  788.689518 0.006583  0.006284  0.000464  0.000340  0.3506  0.3330  0.3120    0.38471   0.09383   0.23032 0.4734  0.2236 t0-1  480  478     46.9      3.4   3.950318  0.206053   3.766865  0.204148   17.8     13.5    -13.76 15391.2   16056.0    5.4467    0.5211    1.2506 88.8295  1.1697  7.8954      1.356                  0.112      0.086     1783.36    100.50     92.77 13.388         0.22436 0.00952 0.00912  5425   66   1.97  0.05   0.05 1.17 0.02 0.02 3.959 0.095 0.095  0.282 0.041 2 PPPP      1.364      0.105      0.089     1939.94    216.70    183.36  0.21874 0.02176 0.01807  5569  5569   1.98  0.04  0.05 1.21 0.04 0.05 3.926 0.031 0.027  0.296 0.135 
 8947520 2517.01 Kepler-1264 b      0.96852677 0.00000226  793.809580 0.002637  0.009900  0.000851  0.000532  0.9411  0.0041  0.6802    3.42797   1.06240   2.41455 0.4461  0.238  t0-5 1328 1322    116.4      9.0   1.284171  0.091556   1.244033  0.087737   16.9     16.3    -16.99 18181.4   19054.0    5.6278    0.7164    1.4328 88.7968  1.2024  8.1164      1.051                  0.103      0.079     2447.69    134.66    134.66 14.511         1.42152 0.17013 0.14537  5601   64   0.97  0.04   0.04 0.88 0.03 0.03 4.521 0.033 0.033 -0.074 0.042 2 PPPP      1.048      0.102      0.078     2575.63    291.74    194.49  1.46218 0.18229 0.18433  5769  5769   0.97  0.04  0.03 0.95 0.06 0.06 4.443 0.039 0.046 -0.095 0.132 
 5529738 2518.01                    0.75976761 0.00000187  794.166859 0.001957  0.319881  0.077694  0.233082  1.1832  0.2058  0.1100    0.04763   0.04199   0.00552 0.3066  0.3087 t0-0 1781 1773    227.1      4.7   4.871768  0.134273   2.435884  0.067137   65.3     21.6    -62.81 30004.8   32241.0    1.3313    0.0767    0.2302 10.3101  1.8237  1.1223     43.418                 10.204     31.539     5881.90    620.54    568.83 14.871         0.79792 0.12847 0.11195  5901  114   1.22  0.05   0.05 1.05 0.08 0.08 4.281 0.049 0.051  0.022 0.152 1 FFFF     43.521      9.408     31.988     5888.60    590.65    590.65  0.79792 0.12847 0.11195  5901  5901   1.22  0.05  0.05 1.05 0.08 0.08 4.281 0.049 0.051  0.022 0.152 
 4047631 2519.01                    4.79090326 0.00000672  793.234542 0.001533  0.020934  0.005509  0.002244  0.9689  0.0064  0.5314  114.57944 517.32406  59.69124 0.6434  0.1025 t0-1  269  269    350.5     26.2   0.354374  0.075665   0.349588  0.082925   17.5     11.9     -3.34 2767.1     2889.0   89.6246   15.4109   24.3330 89.5967  0.3831  0.2621      1.564                  0.417      0.167       67.45      5.23      4.43 14.452         3.02031 0.18035 0.16683  4447   70   0.69  0.01   0.01 0.70 0.03 0.03 4.607 0.021 0.020  0.068 0.105 1 PPPP      1.567      0.421      0.168       67.92      5.01      5.01  3.02031 0.18035 0.16683  4447  4447   0.69  0.01  0.01 0.70 0.03 0.03 4.607 0.021 0.020  0.068 0.105 
10059645 2520.01 Kepler-1265 b      6.49441192 0.00002856  792.627085 0.004172  0.017050  0.001281  0.000940  0.9112  0.0038  0.6654    4.89967   1.10445   2.76113 0.6232  0.1113 t0-6  209  208    361.7     25.4   2.178425  0.124955   2.138176  0.121496   17.7     14.8     -5.81 4315.7     4553.0   22.2470    2.0951    4.5712 89.6267  0.3732  1.6171      1.302                  0.103      0.086       52.53      4.45      3.76 15.602         2.93528 0.20258 0.20131  4602   77   0.70  0.02   0.02 0.71 0.03 0.03 4.603 0.022 0.024 -0.008 0.112 1 PPPP      1.299      0.117      0.075       52.74      4.25      3.89  2.93528 0.20258 0.20131  4602  4602   0.70  0.02  0.02 0.71 0.03 0.03 4.603 0.022 0.024 -0.008 0.112 
 7183745 2521.01 Kepler-1266 b     28.47481322 0.00026811  884.871936 0.006236  0.024822  0.001988  0.000994  0.8349  0.0639  0.5914    2.63828   0.45785   1.49840 0.5802  0.1478 t0-5   36   36    768.3     41.0   4.520172  0.190123   4.334323  0.159661   21.4     18.9     -0.35 1629.6     1649.0   48.5662    3.1132   11.2853 89.8526  0.1473  0.8545      1.967                  0.179      0.138       10.39      0.72      0.56 15.860         2.92047 0.19855 0.16908  4975   65   0.72  0.03   0.03 0.73 0.02 0.02 4.603 0.027 0.027 -0.231 0.042 2 PPPP      1.974      0.177      0.114       11.11      0.91      0.91  2.70224 0.26728 0.26114  5034  5034   0.72  0.03  0.02 0.74 0.04 0.04 4.583 0.030 0.033 -0.258 0.115 
 7183745 2521.02 Kepler-1266 c      4.86630538 0.00002265  904.366504 0.004157  0.017352  0.001374  0.000970  0.8953  0.0009  0.6523    6.66142   1.81146   4.16637 0.5802  0.1478 t0--  226  225    365.0     30.5   1.735172  0.149723   1.698378  0.140364   15.2     13.5     -6.38 3723.2     3964.0   20.4925    2.2914    4.5829 89.7000  0.3000  1.8999      1.366                  0.127      0.107      109.60      7.64      5.88 15.860         2.92047 0.19855 0.16908  4975   65   0.72  0.03   0.03 0.73 0.02 0.02 4.603 0.027 0.027 -0.231 0.042 2 PPPP      1.374      0.121      0.095      116.16     10.11      9.27  2.70224 0.26728 0.26114  5034  5034   0.72  0.03  0.02 0.74 0.04 0.04 4.583 0.030 0.033 -0.258 0.115 
 9177629 2522.01 Kepler-1848 b      5.60402202 0.00001130  789.744461 0.001853  0.013602  0.001109  0.000587  0.7996  0.0189  0.6135   42.79591   8.95643  27.98884 0.6052  0.1251 t0-1  237  236    223.6     15.4   0.994151  0.076288   0.988335  0.072578   20.6     15.0     -5.84 2388.0     2656.0   41.4683    4.1664    9.5827 89.8010  0.1989  0.8619      1.138                  0.105      0.063       94.70      5.96      5.04 13.713         2.62494 0.06694 0.08284  4985   64   0.76  0.02   0.02 0.84 0.01 0.02 4.543 0.039 0.039  0.220 0.042 2 PPPP      1.161      0.090      0.064       84.99      6.40      6.40  2.38223 0.17867 0.17716  4766  4766   0.78  0.01  0.01 0.80 0.04 0.04 4.558 0.027 0.029  0.231 0.120 
 7778767 2523.01 Kepler-1267 b     13.03140708 0.00012246  898.089551 0.007505  0.021803  0.001755  0.000936  0.8128  0.0361  0.6295    1.31160   0.23410   0.78742 0.4617  0.2291 t0-5   85   85    586.3     34.9   4.382572  0.204469   4.245396  0.178929   18.9     16.7     -2.21 3405.3     3497.0   22.7463    1.6169    5.6593 89.6728  0.3272  2.0449      2.521                  0.251      0.189       79.75      8.34      7.06 15.829         1.21507 0.19300 0.18489  5579  111   1.05  0.05   0.05 1.02 0.06 0.06 4.399 0.048 0.054  0.275 0.132 1 PPPP      2.517      0.257      0.178       78.74      9.82      6.04  1.21507 0.19300 0.18489  5579  5579   1.05  0.05  0.05 1.02 0.06 0.06 4.399 0.048 0.054  0.275 0.132 
 7778767 2523.02                    2.61090571 0.00001772  904.355595 0.008297  0.013609  0.001729  0.001112  0.8128  0.1585  0.5675    0.06301   3.35116   0.00000 0.4617  0.2291 t0--  430  429    222.4     26.1   1.911839  0.239021   1.881698  0.214850   10.7      9.3    -14.60 7569.9     8099.0    9.9369    1.9378    3.2297 88.9865  1.0132  5.0659      1.581                  0.220      0.165      685.79     67.08     67.08 15.829         1.21507 0.19300 0.18489  5579  111   1.05  0.05   0.05 1.02 0.06 0.06 4.399 0.048 0.054  0.275 0.132 1 PPPP      1.567      0.226      0.156      684.29     68.83     63.10  1.21507 0.19300 0.18489  5579  5579   1.05  0.05  0.05 1.02 0.06 0.06 4.399 0.048 0.054  0.275 0.132 
 7515762 2524.01 Kepler-1268 b     40.99039286 0.00049280  762.252168 0.009483  0.016087  0.000786  0.001021  0.3080  0.3292  0.2699    0.85014   0.13160   0.45329 0.3930  0.2703 t0-6   34   34    296.0     24.3   7.326278  0.283962   7.125987  0.263284   15.4     14.7     -1.20 2061.9     2099.0   42.2898    2.9717    8.5435 89.8448  0.1552  0.8921      2.539                  0.210      0.210       37.86      3.52      3.52 15.272         0.50081 0.08314 0.07387  5846  104   1.45  0.08   0.07 1.12 0.08 0.08 4.156 0.048 0.051  0.095 0.130 1 PPPP      2.539      0.220      0.202       37.89      3.57      3.57  0.50081 0.08314 0.07387  5846  5846   1.45  0.08  0.07 1.12 0.08 0.08 4.156 0.048 0.051  0.095 0.130 
 5942949 2525.01 Kepler-1849 b     57.29225451 0.00071762  766.747455 0.006948  0.025219  0.001743  0.001743  0.2096  0.4435  0.1717    3.93231   0.88621   2.36323 0.6062  0.1239 t0-1   19   19    760.1     63.4   4.880842  0.287578   4.625598  0.253399   15.7     11.3     -0.44 821.8       834.0   88.8713    7.9841   19.5168 89.9169  0.0830  0.4317      1.890                  0.171      0.122        2.87      0.26      0.22 15.699         3.00102 0.21339 0.21447  4617   83   0.69  0.02   0.02 0.71 0.03 0.03 4.609 0.021 0.025 -0.044 0.116 1 PPPP      1.901      0.158      0.145        2.87      0.27      0.22  3.00102 0.21339 0.21447  4617  4617   0.69  0.02  0.02 0.71 0.03 0.03 4.609 0.021 0.025 -0.044 0.116 
 5942949 2525.02                 -561.63659939 0.00000000 1259.160348 0.001405  0.149805  0.012107  0.005045  0.8475  0.0364  0.0138    2.14572   0.14627   0.16717 0.6062  0.1239 t0--    1    1  19196.7    355.4  10.364711  0.194851   5.209554  0.173979  104.9      0.0     90.35 0.0          86.0  354.5937   38.4678   38.4678 89.8630  0.0105  0.0133     11.396                  1.054      0.575        0.11      0.03      0.02 15.7           3.00102 0.21339 0.21447  4617   83   0.69  0.02   0.02 0.71 0.03 0.03 4.609 0.021 0.025 -0.044 0.116 1 PNNN     11.396      1.054      0.575        0.11      0.03      0.02  3.00102 0.21339 0.21447  4617  4617   0.69  0.02  0.02 0.71 0.03 0.03 4.609 0.021 0.025 -0.044 0.116 
 3116302 2526.01                  134.98420099 0.01516996  678.889220 0.000000  0.007382  0.000000  0.000000  0.1071  0.0000  0.0000    0.27036   0.00000   0.00000 0.3321  0.2992 t0-0   10   10     64.8      0.0  16.175018  0.000000  16.055108  0.000000    6.3      0.0     -3.16 1357.6     1405.0   63.8511    0.0000    0.0000 89.9039  0.0000  0.0000      1.330                  0.053      0.005       11.76      0.00      0.00 13.314         0.37576 0.03928 0.03770  6181  126   1.67  0.04   0.04 1.27 0.06 0.10 4.090 0.034 0.038 -0.015 0.157 1 FFNN      1.352      0.001      0.018       11.76      0.00      0.00  0.37576 0.03928 0.03770  6181  6181   1.67  0.04  0.04 1.27 0.06 0.10 4.090 0.034 0.038 -0.015 0.157 
 7879433 2527.01 Kepler-1850 b      1.38578931 0.00000408  793.258439 0.002916  0.008520  0.000634  0.000410  0.3505  0.3177  0.3133    2.53061   0.71655   1.56339 0.4787  0.2325 t0-1  925  919     86.5      6.1   1.567545  0.104288   1.561803  0.097653   19.1     15.2    -12.86 14865.0   15524.0    6.4839    0.6783    1.4800 88.9822  1.0168  6.3044      0.613                  0.046      0.033      300.32     22.25     18.83 14.131         3.24209 0.17981 0.14186  4325   66   0.66  0.01   0.01 0.66 0.02 0.02 4.618 0.019 0.013 -0.003 0.099 1 PPPP      0.612      0.047      0.033      301.37     20.59     20.59  3.24209 0.17981 0.14186  4325  4325   0.66  0.01  0.01 0.66 0.02 0.02 4.618 0.019 0.013 -0.003 0.099 
 9205907 2528.01 Kepler-1851 b     12.02297393 0.00002853  790.583829 0.002174  0.025788  0.001800  0.001462  0.9648  0.0189  0.6973   89.96724  33.40080  72.87447 0.3373  0.2955 t0-1  111  111    756.7     58.2   0.943847  0.088893   0.931590  0.088073   20.1     16.5     -2.00 1393.3     1492.0   91.6212   14.0145   24.0249 89.9195  0.0805  0.4670      3.348                  0.321      0.294      116.99     11.25     11.25 15.646         0.77165 0.15238 0.12608  5543  105   1.18  0.07   0.06 0.92 0.07 0.06 4.253 0.057 0.057  0.030 0.152 1 PPPP      3.325      0.360      0.257      117.11     11.96     11.04  0.77165 0.15238 0.12608  5543  5543   1.18  0.07  0.06 0.92 0.07 0.06 4.253 0.057 0.057  0.030 0.152 
 8463346 2529.01 Kepler-436 c      16.79708753 0.00009944  789.321185 0.004900  0.028425  0.002456  0.001163  0.8992  0.0008  0.6533    3.46460   0.65555   1.90109 0.6464  0.0938 t0-7   78   78   1024.9     58.9   3.455790  0.165501   3.335517  0.143917   21.2     18.1     -1.29 2209.6     2273.0   37.5478    2.6083    8.1511 89.8073  0.1927  1.0403      2.063                  0.203      0.141       14.61      0.97      0.82 15.856         3.29675 0.12897 0.17425  4729   64   0.65  0.03   0.03 0.71 0.02 0.02 4.616 0.020 0.020 -0.086 0.042 2 PPPP      2.100      0.201      0.113       14.17      1.23      1.23  3.14796 0.23880 0.23363  4607  4607   0.67  0.02  0.02 0.69 0.03 0.03 4.618 0.022 0.025 -0.120 0.112 
 8463346 2529.02 Kepler-436 b      64.00157095 0.00067541  769.638475 0.007373  0.030011  0.002526  0.001824  0.7014  0.1519  0.4764    5.29663   1.42123   3.07933 0.6464  0.0938 t0-6   23   23   1093.6     88.7   4.593594  0.261347   4.338413  0.246562   14.2     12.0     -1.12 881.4       918.0  106.4723    9.7463   23.3910 89.9478  0.0522  0.3785      2.143                  0.228      0.152        2.47      0.16      0.15 15.856         3.29675 0.12897 0.17425  4729   64   0.65  0.03   0.03 0.71 0.02 0.02 4.616 0.020 0.020 -0.086 0.042 2 PPPP      2.202      0.214      0.143        2.38      0.22      0.20  3.14796 0.23880 0.23363  4607  4607   0.67  0.02  0.02 0.69 0.03 0.03 4.618 0.022 0.025 -0.120 0.112 
 9011825 2530.01 Kepler-1269 b     37.33276691 0.00037029  767.901892 0.007917  0.012487  0.000797  0.000516  0.8505  0.0037  0.6365    0.72627   0.12411   0.36200 0.4518  0.2378 t0-6   30   30    190.5     10.6   7.462942  0.224116   7.334478  0.212825   22.5     16.4     -0.51 1947.7     1969.0   38.0231    1.9858    7.9433 89.8554  0.1446  1.0843      2.370                  0.175      0.125       60.41      3.44      3.75 13.611         0.34438 0.01989 0.03108  5933   62   1.73  0.05   0.05 1.26 0.04 0.09 4.058 0.090 0.090  0.141 0.043 2 PPPP      2.403      0.172      0.123       62.05      6.28      5.23  0.32911 0.03001 0.03760  5970  5970   1.76  0.05  0.04 1.30 0.05 0.12 4.055 0.028 0.048  0.169 0.136 
 4172746 2531.01                   17.69989262 0.00014612  888.137818 0.005660  0.024521  0.003325  0.001590  0.1054  0.6756  0.0861    0.55819   6.28853   0.40140 0.6147  0.1166 t0-1   48   48    756.6     49.2   2.745347  0.213446   2.715828  0.171487   19.8     16.6     -1.89 1190.7     1267.0   48.2554    5.6730   17.0190 89.7989  0.2011  1.3272      1.894                  0.271      0.143       14.16      1.18      1.00 15.440         2.86977 0.19892 0.19436  4619   77   0.71  0.02   0.02 0.72 0.03 0.03 4.597 0.023 0.024  0.007 0.109 1 PPPP      1.898      0.269      0.142       14.19      1.17      1.08  2.86977 0.19892 0.19436  4619  4619   0.71  0.02  0.02 0.72 0.03 0.03 4.597 0.023 0.024  0.007 0.109 
 5174858 2532.01 Kepler-1852 b      7.97094630 0.00002788  792.408445 0.002568  0.020136  0.001831  0.001119  0.9112  0.0027  0.6721   33.40675  13.41327  23.47322 0.5306  0.1823 t0-1  158  158    486.2     37.6   1.154994  0.097607   1.128761  0.092863   17.3     14.2     -3.39 2083.2     2212.0   50.1643    6.9309   12.1290 89.8531  0.1469  0.8445      1.742                  0.162      0.119       68.01      5.73      5.73 15.430         2.27347 0.21687 0.21445  5036   87   0.79  0.02   0.02 0.80 0.04 0.05 4.545 0.032 0.035 -0.014 0.127 1 PPPP      1.741      0.167      0.111       67.95      5.92      5.42  2.27347 0.21687 0.21445  5036  5036   0.79  0.02  0.02 0.80 0.04 0.05 4.545 0.032 0.035 -0.014 0.127 
11074835 2533.01 Kepler-1270 b      6.03354343 0.00008071  794.144634 0.007996  0.008497  0.000602  0.000387  0.3503  0.3202  0.3119    0.04880   0.00573   0.02610 0.5677  0.1585 t0-6  181  180     89.3      4.3  10.130194  0.289936   9.962547  0.268924   26.1     15.6     -5.28 14715.9   15018.0    4.5356    0.2290    0.9814 88.0583  1.9415  8.7368      2.791                  0.252      0.155     1043.51     84.60     60.43 13.274         0.06670 0.00593 0.00582  5034   59   3.01  0.09   0.09 1.28 0.07 0.09 3.496 0.090 0.090  0.012 0.032 2 PPPP      2.864      0.230      0.159     1060.55    166.31    116.41  0.05748 0.00944 0.01038  4971  4971   3.09  0.08  0.08 1.21 0.15 0.19 3.540 0.058 0.081 -0.016 0.127 
11074835 2533.02                    9.49434222 0.00045269  790.653054 0.000000  0.003997  0.000000  0.000000  0.7494  0.0000  0.0000    0.04807   0.00000   0.00000 0.5677  0.1585 t0-2  113  107     16.1      0.0   7.996653  0.000000   7.924112  0.000000    3.3      0.0    -11.15 7151.7     7353.0    6.1183    0.0000    0.0000 82.9646  0.0000  0.0000      1.349                  0.058      0.020      574.43      0.00      0.00 13.274         0.06670 0.00593 0.00582  5034   59   3.01  0.09   0.09 1.28 0.07 0.09 3.496 0.090 0.090  0.012 0.032 2 FFNN      1.360      0.005      0.031      595.79      0.00      0.00  0.05748 0.00944 0.01038  4971  4971   3.09  0.08  0.08 1.21 0.15 0.19 3.540 0.058 0.081 -0.016 0.127 
11074835 2533.03                   26.11513055 0.00086680  783.641707 0.046355  0.007311  0.000806  0.000655  0.7118  0.0022  0.6543    0.03319   0.03388   0.03146 0.5677  0.1585 t0--   39   39     62.8      8.6  18.184562  3.177101  12.070678  3.094615   11.0      0.0     -2.98 3840.0     3915.0   10.8433    4.5262    2.3469 89.4453  0.5547  3.3281      2.406                  0.296      0.217      148.47     11.18      9.46 13.274         0.06670 0.00593 0.00582  5034   59   3.01  0.09   0.09 1.28 0.07 0.09 3.496 0.090 0.090  0.012 0.032 2 PPNN      2.461      0.300      0.220      151.25     23.39     17.54  0.05748 0.00944 0.01038  4971  4971   3.09  0.08  0.08 1.21 0.15 0.19 3.540 0.058 0.081 -0.016 0.127 
 1996180 2534.01 Kepler-1271 b      3.02558432 0.00001264  793.509268 0.003718  0.010482  0.000571  0.000381  0.8388  0.0019  0.6390    0.97451   0.15703   0.52818 0.3362  0.2964 t0-5  417  414    127.3      6.5   2.923422  0.105652   2.896059  0.098095   23.8     20.5     -6.08 11530.2   11862.0    7.8007    0.4913    1.7197 89.2135  0.7863  5.3076      1.320                  0.092      0.066      916.37     47.82     51.81 13.925         1.05232 0.07654 0.08866  6102   69   1.15  0.04   0.03 1.10 0.04 0.03 4.327 0.080 0.080  0.021 0.041 2 PPPP      1.337      0.089      0.069      934.81     82.48     82.48  0.98180 0.10710 0.10549  6104  6104   1.17  0.03  0.03 1.12 0.06 0.07 4.351 0.034 0.040  0.000 0.133 
 1996180 2534.02                    5.42197778 0.00003864  793.011355 0.009204  0.008163  0.000686  0.000503  0.9398  0.0028  0.7129    1.66666   0.66053   0.99079 0.3362  0.2964 t0-2  232  230     77.7      9.0   2.706941  0.235942   2.728721  0.246143   10.7      8.7     -6.81 6313.2     6510.0   14.2712    1.7090    3.0382 89.3990  0.6010  2.8047      1.024                  0.096      0.074      419.97     21.33     23.27 13.925         1.05232 0.07654 0.08866  6102   69   1.15  0.04   0.03 1.10 0.04 0.03 4.327 0.080 0.080  0.021 0.041 2 PPPP      1.049      0.084      0.084      431.82     35.27     41.69  0.98180 0.10710 0.10549  6104  6104   1.17  0.03  0.03 1.12 0.06 0.07 4.351 0.034 0.040  0.000 0.133 
 9635606 2535.01 Kepler-1853 b     48.88863934 0.00080321  771.265864 0.009803  0.018302  0.001616  0.001155  0.9877  0.0374  0.7381    3.16527   0.94988   1.99475 0.6166  0.1164 t0-1   28   28    410.2     40.1   4.848596  0.404357   4.690065  0.394474   13.5     12.0     -1.47 1476.8     1520.0   74.3741    9.8484   15.5932 89.9124  0.0876  0.5034      1.492                  0.133      0.100        4.53      0.36      0.33 14.985         2.57550 0.19998 0.18997  4781   77   0.74  0.02   0.02 0.76 0.04 0.04 4.573 0.026 0.027  0.025 0.110 1 PPPP      1.488      0.138      0.104        4.54      0.36      0.33  2.57550 0.19998 0.18997  4781  4781   0.74  0.02  0.02 0.76 0.04 0.04 4.573 0.026 0.027  0.025 0.110 
 3728701 2536.01 Kepler-1272 b     51.13226661 0.00050715  786.003411 0.008373  0.018142  0.000922  0.000845  0.8293  0.0014  0.6484    2.10551   0.43493   1.07059 0.3391  0.2938 t0-7   28   28    372.1     24.1   5.845658  0.229891   5.621962  0.205432   19.6     16.3     -1.30 1356.1     1411.0   66.9191    4.3615   13.6298 89.8856  0.1143  0.5488      2.824                  0.210      0.172       30.06      3.09      2.83 14.423         0.54051 0.07400 0.06821  6019  117   1.43  0.05   0.05 1.15 0.07 0.09 4.181 0.042 0.047  0.010 0.154 1 PPPP      2.828      0.196      0.178       30.01      3.13      2.87  0.54051 0.07400 0.06821  6019  6019   1.43  0.05  0.05 1.15 0.07 0.09 4.181 0.042 0.047  0.010 0.154 
10861715 2537.01                  133.44953228 0.00518271  735.252913 0.079557  0.013466  0.001690  0.001373  0.0809  0.5724  0.0520    0.04826   0.29400   0.04200 0.3251  0.2998 t0--   11   11    222.0     41.3  12.689774  5.492170  12.137352  5.322256    7.3      0.0     -0.81 770.0       782.0   37.5430   35.7128    6.4932 89.8814  0.1185  0.7111      1.972                  0.262      0.242        6.93      0.69      0.69 15.309         0.62682 0.12150 0.09939  5886  112   1.32  0.08   0.07 1.07 0.08 0.08 4.215 0.055 0.056  0.023 0.151 1 FFNN      1.935      0.291      0.213        6.84      0.78      0.60  0.62682 0.12150 0.09939  5886  5886   1.32  0.08  0.07 1.07 0.08 0.08 4.215 0.055 0.056  0.023 0.151 
 1849702 2538.01 Kepler-1854 b     39.83101933 0.00027179  765.773524 0.005019  0.017986  0.001609  0.001180  0.2401  0.4566  0.2019   22.27057   4.61873  16.74290 0.5632  0.1569 t0-1   34   34    378.0     31.5   2.407182  0.176258   2.338020  0.171233   15.8     13.0     -0.64 725.3       747.0  123.2825   15.4061   32.0960 89.9361  0.0639  0.3579      1.962                  0.253      0.162       12.69      0.65      0.77 14.125         2.12972 0.06324 0.06991  4975   64   1.00  0.06   0.05 0.77 0.01 0.01 4.585 0.037 0.037 -0.212 0.042 2 PPPP      1.831      0.212      0.163       13.05      1.10      0.93  1.38277 0.20970 0.18500  5269  5269   0.93  0.05  0.04 0.81 0.04 0.03 4.402 0.042 0.041 -0.057 0.116 
 7289162 2539.01                    5.26650647 0.00002796  791.463340 0.004502  0.009271  0.000701  0.000593  0.4033  0.3039  0.3635    4.56018   2.15961   3.67134 0.3222  0.3005 t0-0  247  246     98.3      8.8   1.935257  0.207343   1.901205  0.188367   16.0     13.2     -7.23 4509.6     4777.0   19.5701    3.1357    5.4162 89.4766  0.5234  2.4425      1.909                  0.151      0.137     1028.35    104.13     94.67 13.648         0.27055 0.02953 0.03272  6075  111   1.88  0.05   0.05 1.30 0.07 0.12 4.000 0.034 0.050  0.042 0.138 1 FFFF      1.911      0.156      0.142     1024.06    110.60     82.95  0.27055 0.02953 0.03272  6075  6075   1.88  0.05  0.05 1.30 0.07 0.12 4.000 0.034 0.050  0.042 0.138 
 3001885 2540.01                    2.67595223 0.00001317  904.283975 0.005796  0.018436  0.001469  0.001175  0.1153  0.5317  0.0776    2.03038   0.81047   1.33149 0.6485  0.0956 t0-0  322  322    415.8     31.8   2.051207  0.191114   2.014053  0.179831   17.5     15.6    -10.63 5408.5     5875.0    9.3056    1.4344    2.0082 89.3901  0.6093  4.1126      1.517                  0.131      0.111      219.89     19.36     17.75 15.596         2.48464 0.22110 0.19834  4767   87   0.75  0.02   0.02 0.76 0.04 0.03 4.562 0.029 0.027  0.058 0.118 1 FFFF      1.512      0.136      0.107      219.81     20.43     17.29  2.48464 0.22110 0.19834  4767  4767   0.75  0.02  0.02 0.76 0.04 0.03 4.562 0.029 0.027  0.058 0.118 
12306058 2541.01 Kepler-391 b       7.41685680 0.00009376  782.985367 0.009398  0.007698  0.000969  0.000485  0.8729  0.1045  0.6261    0.00504   0.15151   0.00253 0.5711  0.1585 t0-5  176  176     73.0      4.2   7.204728  0.303830   6.927513  0.222686   20.6     14.3     -4.07 10788.5   10974.0    7.7344    0.6436    2.6459 88.4738  1.5261  8.8516      2.261                  0.333      0.166      661.26     44.01     40.35 13.007         0.09790 0.00578 0.00630  5119   72   2.69  0.08   0.08 1.33 0.04 0.04 3.635 0.093 0.093  0.136 0.059 2 PPPP      2.324      0.313      0.184      651.57     87.21     65.41  0.08255 0.01131 0.01252  4997  4997   2.75  0.08  0.07 1.25 0.11 0.15 3.650 0.046 0.066  0.080 0.132 
12306058 2541.02 Kepler-391 c      20.48579208 0.00030694  776.419603 0.012537  0.008570  0.000644  0.000460  0.8341  0.0004  0.6615    0.16246   0.02429   0.09715 0.5711  0.1585 t0-6   63   63     89.4      5.9  10.085255  0.361789   9.989941  0.342269   17.9     11.7     -1.40 4279.6     4329.0   15.3101    1.0619    3.5838 89.4572  0.5425  2.7126      2.523                  0.226      0.156      171.28     11.00     11.00 13.007         0.09790 0.00578 0.00630  5119   72   2.69  0.08   0.08 1.33 0.04 0.04 3.635 0.093 0.093  0.136 0.059 2 PPPP      2.585      0.231      0.160      168.11     21.46     17.17  0.08255 0.01131 0.01252  4997  4997   2.75  0.08  0.07 1.25 0.11 0.15 3.650 0.046 0.066  0.080 0.132 
 6183511 2542.01 Kepler-1855 b      0.72732951 0.00000108  777.427075 0.001568  0.017589  0.001520  0.000983  0.1530  0.5304  0.1337    9.57628   2.91253   7.76674 0.3967  0.326  t0-1 1430 1420    358.2     25.9   0.823008  0.074616   0.813268  0.068257   20.4     14.7    -24.53 13051.7   14640.0    6.5590    0.9007    1.8914 88.9343  1.0653  7.1907      1.187                  0.120      0.102      431.20     52.44     48.40 15.527         3.55588 0.42152 0.25985  3879  100   0.61  0.02   0.03 0.60 0.02 0.03 4.632 0.026 0.018  0.317 0.113 1 PPPP      1.187      0.118      0.100      433.37     48.25     52.27  3.55588 0.42152 0.25985  3879  3879   0.61  0.02  0.03 0.60 0.02 0.03 4.632 0.026 0.018  0.317 0.113 
12469800 2543.01 Kepler-1856 b      1.30201313 0.00000291  794.066672 0.002373  0.015484  0.001221  0.000814  0.2859  0.3954  0.2392    3.86467   1.02488   2.30597 0.5875  0.1392 t0-- 1032 1029    285.8     17.2   1.368747  0.088536   1.364891  0.081159   21.4     19.0    -20.39 12989.8   14251.0    7.0530    0.6996    1.6535 88.8816  1.1183  5.7780      1.459                  0.131      0.094      954.80     74.53     80.75 15.351         1.76972 0.22455 0.17355  5114   86   0.86  0.03   0.03 0.82 0.05 0.04 4.474 0.041 0.032  0.058 0.127 1 PPPP      1.456      0.134      0.096      949.77     80.83     73.48  1.76972 0.22455 0.17355  5114  5114   0.86  0.03  0.03 0.82 0.05 0.04 4.474 0.041 0.032  0.058 0.127 
 8676148 2544.01 Kepler-1273 b     28.62539244 0.00015622  806.753460 0.007528  0.023394  0.001796  0.001010  0.7764  0.0709  0.5880    2.48489   0.46435   1.39304 0.4062  0.2621 t0-7   47   47    639.8     44.9   4.637741  0.222122   4.398813  0.194669   18.3     14.6     -1.16 1814.7     1859.0   47.4750    4.0142   10.0356 89.8446  0.1554  0.8389      1.999                  0.181      0.136       16.83      1.53      1.30 15.826         2.45144 0.24535 0.24880  5522   96   0.78  0.03   0.03 0.83 0.04 0.05 4.575 0.024 0.032 -0.314 0.175 1 PPPP      2.007      0.177      0.132       16.87      1.64      1.26  2.45144 0.24535 0.24880  5522  5522   0.78  0.03  0.03 0.83 0.04 0.05 4.575 0.024 0.032 -0.314 0.175 
 9696358 2545.01 Kepler-1274 b      6.98152856 0.00008237  784.880507 0.010819  0.005715  0.000333  0.000305  0.6991  0.0280  0.6107    0.19136   0.04044   0.11763 0.3544  0.2931 t0-5  187  187     38.0      2.3   6.769424  0.333665   6.484952  0.308821   20.9     13.5     -4.83 8883.9     9105.0    7.8859    0.7746    1.7817 88.9149  1.0851  5.4253      1.333                  0.105      0.070      924.09     46.33     42.47 11.752         0.20862 0.01317 0.01352  6197   64   2.16  0.06   0.06 1.49 0.03 0.05 4.050 0.100 0.100  0.159 0.042 2 PPPP      1.344      0.095      0.078      960.74     92.50     78.27  0.20576 0.01957 0.01840  6265  6265   2.16  0.06  0.06 1.50 0.07 0.07 3.940 0.030 0.031  0.172 0.140 
 5039129 2546.01                    1.31968160 0.00000547  793.524030 0.004592  0.009302  0.000583  0.000437  0.6203  0.0557  0.5623    1.22747   0.29985   0.79960 0.3141  0.3065 t0-0  969  961     96.8      7.7   2.037454  0.152577   2.019560  0.143230   17.4     15.6    -14.86 18380.9   19101.0    4.8507    0.5535    1.1070 88.6885  1.3115  8.1968      1.391                  0.102      0.081     6206.26    649.77    649.77 14.332         0.74705 0.06100 0.06005  7103  164   1.37  0.04   0.04 1.37 0.05 0.05 4.302 0.022 0.026 -0.105 0.116 1 FFFF      1.394      0.095      0.087     6187.65    711.67    593.06  0.74705 0.06100 0.06005  7103  7103   1.37  0.04  0.04 1.37 0.05 0.05 4.302 0.022 0.026 -0.105 0.116 
 4484336 2547.01 Kepler-1857 b      8.94335828 0.00004550  785.773829 0.004380  0.013661  0.000822  0.000704  0.1630  0.5144  0.1344    4.33601   1.21490   2.60335 0.3127  0.3007 t0-1  111  111    213.5     14.3   2.527213  0.147670   2.508494  0.141986   18.4     15.5     -2.28 2607.2     2701.0   26.6904    2.7074    6.3994 89.6953  0.3046  1.6451      1.730                  0.142      0.101      217.84     10.69     11.66 14.169         0.90306 0.06676 0.06364  5928   65   1.16  0.04   0.03 0.96 0.03 0.03 4.370 0.074 0.074 -0.124 0.043 2 PPPP      1.716      0.127      0.108      211.94     22.11     18.71  0.99410 0.11302 0.11434  6065  6065   1.15  0.03  0.03 1.09 0.07 0.08 4.350 0.037 0.044 -0.014 0.155 
 9580167 2548.01                    0.82715633 0.00000170  904.637551 0.004954  0.014836  0.001712  0.001141  0.2815  0.4303  0.2523    0.33421   2.31343   0.19279 0.6809  0.0793 t0-- 1323 1289    271.2     25.2   1.377145  0.133173   1.334556  0.132034    8.1     20.1     -5.78 18116.5   18532.0    4.4129    0.6994    1.1298 88.3120  1.6878 10.1271      1.204                  0.151      0.086     1079.73     83.45     83.45 14.992         2.53182 0.19929 0.17649  4809   78   0.75  0.02   0.01 0.75 0.04 0.03 4.567 0.028 0.025 -0.005 0.109 1 PPPP      1.207      0.151      0.097     1082.80     82.79     82.79  2.53182 0.19929 0.17649  4809  4809   0.75  0.02  0.01 0.75 0.04 0.03 4.567 0.028 0.025 -0.005 0.109 
10679583 2549.01                    3.54789428 0.00002477  794.102020 0.006642  0.012606  0.001033  0.000775  0.3245  0.4053  0.2477    1.18978   0.33661   0.84151 0.4249  0.2516 t0--  302  302    184.9     17.5   2.743790  0.214958   2.669693  0.212228   13.6     11.0    -11.01 7220.8     7642.0    9.4675    1.1096    2.4209 89.2885  0.7113  4.6233      1.016                  0.095      0.073      203.59     16.38     17.87 15.413         2.67700 0.21714 0.23345  5186   89   0.74  0.02   0.02 0.78 0.04 0.05 4.590 0.022 0.032 -0.247 0.146 1 FFFF      1.021      0.097      0.071      201.93     17.60     16.14  2.67700 0.21714 0.23345  5186  5186   0.74  0.02  0.02 0.78 0.04 0.05 4.590 0.022 0.032 -0.247 0.146 
11622985 2550.01                   18.02434273 0.00011892  780.225592 0.005686  0.019527  0.001192  0.001033  0.5695  0.0821  0.5411    3.35373   0.68565   1.93230 0.3520  0.2887 t0-1   75   75    435.0     31.9   3.499814  0.177360   3.460896  0.159174   17.3     14.8     -1.85 2284.2     2350.0   38.6728    3.3677    8.4192 89.8498  0.1501  1.0509      1.985                  0.161      0.136       52.72      5.00      4.16 15.419         1.67313 0.18243 0.18275  5903  108   0.93  0.04   0.04 0.97 0.05 0.06 4.486 0.028 0.036 -0.181 0.151 1 PPPP      1.973      0.179      0.128       52.82      5.05      4.27  1.67313 0.18243 0.18275  5903  5903   0.93  0.04  0.04 0.97 0.05 0.06 4.486 0.028 0.036 -0.181 0.151 
11361283 2551.01                   16.47949466 0.00013900  784.559057 0.008360  0.019927  0.001593  0.001471  0.2631  0.3884  0.2344    3.44343   1.07172   2.38159 0.5827  0.141  t0-1   81   81    470.8     43.6   3.256626  0.274060   3.136169  0.250167   13.8     12.1     -4.06 2223.8     2352.0   36.8736    5.3172    8.4189 89.8112  0.1888  1.0855      1.608                  0.161      0.124       21.31      1.86      1.72 15.846         2.57420 0.23544 0.24221  4897   87   0.75  0.02   0.02 0.77 0.04 0.04 4.575 0.028 0.033 -0.048 0.124 1 PPPP      1.616      0.161      0.124       21.12      2.08      1.60  2.57420 0.23544 0.24221  4897  4897   0.75  0.02  0.02 0.77 0.04 0.04 4.575 0.028 0.033 -0.048 0.124 
 8757824 2552.01 Kepler-1275 b      3.65692258 0.00001786  792.020223 0.004881  0.009599  0.000734  0.000621  0.2174  0.4386  0.1880    2.88281   0.84198   1.99014 0.3545  0.2916 t0-5  348  348    104.0     10.6   2.099823  0.153663   2.068631  0.151040   12.8     12.5     -8.20 6861.8     7137.0   12.9335    1.5822    3.0205 89.4843  0.5157  3.4377      1.300                  0.118      0.089      832.36     75.94     75.94 14.460         0.80662 0.10507 0.08960  6116  115   1.24  0.04   0.04 1.13 0.07 0.07 4.294 0.041 0.041 -0.019 0.141 1 PPPP      1.300      0.121      0.090      816.83     90.85     62.90  0.80662 0.10507 0.08960  6116  6116   1.24  0.04  0.04 1.13 0.07 0.07 4.294 0.041 0.041 -0.019 0.141 
 9832208 2553.01 Kepler-1858 b     88.07138957 0.00068644  764.014021 0.008341  0.026676  0.002447  0.001376  0.3472  0.3365  0.3092    2.38758   0.47758   1.39293 0.5898  0.137  t0-1   15   15    881.2     60.0   6.759687  0.323198   6.526643  0.271019   18.1     12.0     -0.38 863.4       876.0   99.8332    7.8365   22.6388 89.9149  0.0851  0.4254      2.270                  0.217      0.150        2.51      0.24      0.22 15.639         2.42734 0.20505 0.22117  4972   99   0.77  0.02   0.02 0.81 0.04 0.04 4.566 0.025 0.033  0.031 0.119 1 PPPP      2.273      0.207      0.159        2.50      0.27      0.21  2.42734 0.20505 0.22117  4972  4972   0.77  0.02  0.02 0.81 0.04 0.04 4.566 0.025 0.033  0.031 0.119 
10471621 2554.01                   39.75580407 0.00023125  759.452617 0.005350  0.022860  0.002194  0.002194  1.2179  0.2309  0.9587  105.86308  75.69901 104.08614 0.3610  0.3063 t0-2   36   36    628.6     84.0   1.261401  0.225467   1.202665  0.211998   10.1      7.7     -1.37 429.2       468.0  219.6493   60.6177   60.6177 89.9568  0.0432  0.1834      1.263                  0.182      0.162        2.60      0.38      0.35 15.439         5.42100 1.45900 0.73860  4405  132   0.51  0.04   0.04 0.51 0.04 0.03 4.732 0.058 0.031 -1.100 0.325 0 PPPN      1.253      0.200      0.160        2.62      0.39      0.35  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10471621 2554.02                   10.27120938 0.00006606  787.163773 0.004901  0.017018  0.001296  0.000729  0.6245  0.0152  0.5957    3.03525   0.62371   1.87112 0.3610  0.3063 t0-2  127  127    340.1     26.1   2.979964  0.168201   2.929685  0.151353   17.4     13.8     -5.34 1697.2     1881.0   25.8051    2.2765    5.8178 89.6906  0.3091  1.4839      0.970                  0.099      0.109       15.73      2.39      2.02 15.439         5.42100 1.45900 0.73860  4405  132   0.51  0.04   0.04 0.51 0.04 0.03 4.732 0.058 0.031 -1.100 0.325 0 PPPP      0.958      0.116      0.097       15.88      2.37      2.01  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5350244 2555.01 Kepler-1276 b     12.57245066 0.00007010  780.113353 0.013689  0.008642  0.000636  0.000545  0.2518  0.3678  0.2228    0.89967   0.28648   0.50134 0.3420  0.2942 t0-6  104  104     84.7      9.0   4.714267  0.335380   4.617509  0.329654   12.4     16.7     -0.82 4214.4     4237.0   19.7781    2.2164    4.2111 89.6750  0.3250  1.9502      1.042                  0.085      0.072      131.69      7.56      5.94 12.885         1.12642 0.07690 0.06466  6144   66   1.11  0.03   0.03 1.08 0.03 0.04 4.338 0.073 0.073 -0.058 0.043 2 PPPP      1.041      0.078      0.071      146.30     11.61     10.64  1.17111 0.06997 0.08033  6355  6355   1.10  0.02  0.02 1.13 0.03 0.04 4.404 0.017 0.025 -0.174 0.119 
 5374403 2556.01 Kepler-1277 b     40.83654500 0.00017772  780.097323 0.008403  0.014919  0.001049  0.000864  0.3634  0.3294  0.3254    2.71241   0.40741   1.72016 0.4489  0.2367 t0-6   26   26    263.1     17.3   5.025097  0.218918   4.899589  0.194516   18.7     15.7     -0.67 1081.8     1107.0   61.8164    4.3744   15.8571 89.8620  0.1380  0.7175      1.392                  0.118      0.086       12.27      0.77      0.65 14.050         1.92480 0.13968 0.12091  5475   66   0.86  0.02   0.02 0.83 0.03 0.03 4.504 0.054 0.054 -0.158 0.042 2 PPPP      1.385      0.117      0.080       12.62      1.08      1.18  1.93272 0.17730 0.20542  5530  5530   0.85  0.02  0.02 0.86 0.05 0.06 4.509 0.032 0.042 -0.186 0.132 
10925113 2557.01                   11.77604015 0.00007619  900.031148 0.006075  0.015338  0.001029  0.000950  0.8291  0.0935  0.5913    4.44452   1.03638   2.54385 0.4980  0.2036 t0-0   98   98    279.2     23.5   2.761185  0.164973   2.694437  0.149485   15.1     11.8     -3.94 2378.2     2510.0   32.1771    3.0039    6.9090 89.7617  0.2382  1.1912      1.267                  0.135      0.104       30.73      3.00      2.77 15.005         2.41362 0.33805 0.32311  4761   94   0.76  0.04   0.04 0.76 0.04 0.04 4.554 0.039 0.040  0.081 0.133 1 FFFF      1.262      0.138      0.095       30.87      2.85      2.85  2.41362 0.33805 0.32311  4761  4761   0.76  0.04  0.04 0.76 0.04 0.04 4.554 0.039 0.040  0.081 0.133 
 5307858 2558.01                    1.86729473 0.00000860  903.486434 0.004463  0.803215  0.215524  0.615783  1.2518  0.7549  0.0885    0.01232   0.03078   0.00373 0.3410  0.295  t0--  610  605    699.5     16.0   7.496268  0.178844   3.748134  0.089422   58.5     22.6     -2.62 27105.9   27406.0    1.8700    0.1199    0.6747 17.5049  3.0261  3.2041    162.603                 83.918    120.633     5440.77    740.94    679.19 15.600         0.17248 0.06093 0.04223  6110  145   2.19  0.27   0.23 1.37 0.18 0.13 3.876 0.086 0.075  0.066 0.166 1 FFFF    168.459     78.762    126.020     5515.39    694.27    757.38  0.17248 0.06093 0.04223  6110  6110   2.19  0.27  0.23 1.37 0.18 0.13 3.876 0.086 0.075  0.066 0.166 
 6605493 2559.01 Kepler-1686 b      9.30977783 0.00006304  786.260560 0.005398  0.009887  0.000548  0.000469  0.5510  0.0579  0.5325    1.88631   0.34380   0.99702 0.3956  0.2679 t0-1  140  140    115.6      7.5   3.428658  0.146195   3.335509  0.140063   19.2     16.5     -2.79 4354.4     4469.0   20.5455    1.5299    4.0796 89.6901  0.3099  1.7975      1.196                  0.080      0.062      167.23      8.88      8.19 13.799         1.10018 0.05032 0.05902  5860   64   1.11  0.03   0.03 1.06 0.03 0.03 4.309 0.088 0.088  0.116 0.042 2 PPPP      1.203      0.078      0.060      174.38     15.93     14.70  1.08735 0.10396 0.10779  5927  5927   1.12  0.02  0.02 1.09 0.06 0.07 4.376 0.032 0.039  0.107 0.137 
 4670217 2560.01                   18.12127778 0.00016043  900.744815 0.008655  0.020128  0.002395  0.001497  0.1084  0.6316  0.0889    0.20206   2.46577   0.13328 0.5913  0.1353 t0-1   49   49    512.8     41.8   3.898998  0.325315   3.717154  0.320266   15.8     13.3     -2.08 1367.8     1435.0   34.8678    6.1611   10.0118 89.7367  0.2633  1.6324      1.562                  0.184      0.142       17.17      1.60      1.47 15.486         2.91403 0.20318 0.21813  4889   94   0.71  0.02   0.02 0.74 0.03 0.04 4.606 0.020 0.028 -0.172 0.124 1 PPPP      1.561      0.186      0.143       17.18      1.54      1.54  2.91403 0.20318 0.21813  4889  4889   0.71  0.02  0.02 0.74 0.03 0.04 4.606 0.020 0.028 -0.172 0.124 
 7259298 2561.01 Kepler-1278 b      3.23942276 0.00001373  792.613243 0.003924  0.008181  0.000550  0.000440  0.3856  0.3030  0.3565    1.45212   0.39396   0.87235 0.3172  0.3004 t0-5  410  409     76.4      5.7   2.565557  0.139860   2.496441  0.126992   17.2     16.1    -10.28 9210.0     9672.0    9.4269    0.8787    2.2845 89.2255  0.7744  4.8398      1.230                  0.101      0.072     1138.87     58.56     63.89 13.658         0.60083 0.04147 0.03688  6008   69   1.38  0.04   0.04 1.09 0.04 0.04 4.190 0.110 0.110  0.030 0.040 2 PPPP      1.242      0.098      0.076     1175.92    122.24    101.87  0.60916 0.06309 0.06681  6113  6113   1.39  0.04  0.04 1.16 0.07 0.08 4.218 0.033 0.042 -0.031 0.158 
10415227 2562.01                    2.93225321 0.00001877  793.958816 0.011097  0.012320  0.001117  0.000819  0.4574  0.2610  0.4180    0.08087   0.73366   0.00000 0.3353  0.2955 t0-0  364  362    169.6     18.3   3.023360  0.410337   2.754525  0.401656   13.1     11.9    -10.97 9240.3     9650.0    6.3234    1.5522    1.7462 89.0581  0.9419  7.5351      1.735                  0.240      0.154     1080.32    108.57     98.70 15.662         0.65623 0.15887 0.12540  5882  109   1.30  0.10   0.09 1.06 0.08 0.08 4.226 0.065 0.064  0.025 0.151 1 FFFF      1.753      0.219      0.183     1068.85    114.54     95.45  0.65623 0.15887 0.12540  5882  5882   1.30  0.10  0.09 1.06 0.08 0.08 4.226 0.065 0.064  0.025 0.151 
 5175024 2563.01 Kepler-1279 b     23.47700398 0.00026747  782.681625 0.010896  0.011062  0.000750  0.000536  0.0813  0.6170  0.0616    0.57812   0.13002   0.39007 0.3011  0.3074 t0-6   55   54    140.0      9.6   6.724336  0.357723   6.549599  0.354460   17.6     14.6     -1.72 3074.2     3136.0   25.7666    2.5993    6.7582 89.6668  0.3330  1.9149      2.315                  0.194      0.149      148.71      7.08      6.49 13.973         0.27989 0.02145 0.02005  6171   60   1.91  0.06   0.06 1.38 0.03 0.05 4.049 0.106 0.106  0.114 0.042 2 PPPP      2.347      0.193      0.145      176.33     17.11     15.68  0.26667 0.03063 0.02747  6420  6420   1.94  0.06  0.06 1.41 0.07 0.07 4.006 0.035 0.036  0.001 0.160 
 5175024 2563.02                    6.26147030 0.00007938  792.554410 0.013290  0.006836  0.000415  0.000589  0.0692  0.5872  0.0305    0.35506   0.18169   0.24225 0.3011  0.3074 t0-2  218  215     51.5      6.3   4.388987  0.480072   4.545463  0.472338   10.6      8.2     -8.80 8295.3     8555.0    9.5087    1.4704    2.2056 89.3164  0.6835  4.1013      1.398                  0.127      0.108      870.35     37.26     44.04 13.973         0.27989 0.02145 0.02005  6171   60   1.91  0.06   0.06 1.38 0.03 0.05 4.049 0.106 0.106  0.114 0.042 2 PPPN      1.426      0.118      0.118     1021.08    105.03     88.87  0.26667 0.03063 0.02747  6420  6420   1.94  0.06  0.06 1.41 0.07 0.07 4.006 0.035 0.036  0.001 0.160 
 9026749 2564.01 Kepler-1280 b     66.55770450 0.00075173  779.898387 0.011134  0.013435  0.000707  0.000556  0.2535  0.3694  0.2155    0.46509   0.06756   0.22293 0.4140  0.2607 t0-6   22   22    215.1     11.4  10.601686  0.313897  10.396940  0.283059   21.3     15.7     -0.34 1855.5     1872.0   47.6184    2.9362    8.8087 89.8236  0.1761  0.7045      2.857                  0.198      0.152       41.20      2.10      1.78 14.074         0.23568 0.01622 0.01581  6131   62   1.94  0.06   0.06 1.18 0.03 0.02 4.137 0.107 0.107 -0.100 0.048 2 PPPP      2.909      0.193      0.161       41.86      4.17      4.17  0.23209 0.02903 0.02838  6185  6185   1.98  0.06  0.06 1.28 0.11 0.08 3.953 0.041 0.047 -0.073 0.151 
 9026749 2564.02                   17.66396615 0.00037983  783.798823 0.026466  0.007639  0.000670  0.000745  0.6949  0.0902  0.5557    0.33806   0.41445   0.24867 0.4140  0.2607 t0--   77   77     66.6      9.1   6.021812  0.967971   6.041415  0.956687    9.7      7.8     -4.49 3937.1     4045.0   19.8157    4.2369    6.1199 89.5171  0.4828  2.0520      1.611                  0.164      0.164      243.37     11.49     11.49 14.074         0.23568 0.01622 0.01581  6131   62   1.94  0.06   0.06 1.18 0.03 0.02 4.137 0.107 0.107 -0.100 0.048 2 PPPP      1.615      0.206      0.131      244.55     27.19     23.00  0.23209 0.02903 0.02838  6185  6185   1.98  0.06  0.06 1.28 0.11 0.08 3.953 0.041 0.047 -0.073 0.151 
12216278 2565.01                    2.01950289 0.00001452  904.011272 0.007974  0.070672  0.487711  0.050803  0.9768  0.5618  0.0024    0.00843   0.01144   0.00143 0.3728  0.28   t0-0  563  560    294.5     13.9   5.910048  0.330737   2.968292  0.168241   27.9     18.5    -12.76 17798.4   18665.0    1.2233    0.4100    0.0477 19.1724  7.9606  2.2290      7.734                 61.255      5.569     1253.39    140.87    117.39 15.415         0.93475 0.17184 0.14217  5719  112   1.13  0.05   0.05 0.97 0.08 0.07 4.316 0.055 0.055  0.025 0.154 1 FFFF      7.851     61.006      5.675     1255.38    138.05    116.81  0.93475 0.17184 0.14217  5719  5719   1.13  0.05  0.05 0.97 0.08 0.07 4.316 0.055 0.055  0.025 0.154 
 9159242 2566.01                    3.04467903 0.00002650  793.141237 0.015342  0.007766  0.000411  0.000316  0.6234  0.0936  0.4818    0.11889   0.02933   0.05866 0.4143  0.2552 t0-0  429  429     71.6      4.1   5.900677  0.338474   5.758028  0.331994   22.2     17.6     -9.08 21852.3   22338.0    3.9002    0.3826    0.6609 86.9166  3.0828  7.5358      1.876                  0.127      0.095     2397.74    225.28    245.76 14.028         0.15715 0.01608 0.01581  5699  123   2.21  0.06   0.06 1.22 0.06 0.07 3.831 0.034 0.034 -0.004 0.163 1 FFFF      1.875      0.124      0.093     2403.75    224.23    269.07  0.15715 0.01608 0.01581  5699  5699   2.21  0.06  0.06 1.22 0.06 0.07 3.831 0.034 0.034 -0.004 0.163 
 9842937 2567.01                    4.98837662 0.00004721  790.065451 0.009453  0.012722  0.000963  0.000507  0.0413  0.6526  0.0031    0.09035   0.02518   0.05331 0.3972  0.2655 t0-0  215  215    190.6     10.5   7.568150  0.398091   7.510938  0.345855   23.3     18.5     -5.68 13084.7   13381.0    4.9552    0.5083    1.1339 88.2827  1.7160  8.5799      2.549                  0.285      0.219      803.32     79.41     86.63 15.331         0.24130 0.04884 0.04023  5510  117   1.81  0.12   0.12 1.05 0.07 0.07 3.936 0.054 0.054  0.021 0.164 1 FFFF      2.548      0.299      0.213      795.82     90.74     76.78  0.24130 0.04884 0.04023  5510  5510   1.81  0.12  0.12 1.05 0.07 0.07 3.936 0.054 0.054  0.021 0.164 
 6525185 2568.01                    1.71030709 0.00000644  793.201343 0.004980  0.013490  0.000977  0.000651  0.2824  0.4155  0.2442    0.60958   0.18425   0.39684 0.3868  0.272  t0-0  782  779    218.0     13.0   2.778924  0.182543   2.721261  0.179402   20.9     17.6    -16.05 18363.8   19304.0    4.6290    0.5083    1.1437 88.1759  1.8238  9.1191      1.250                  0.116      0.096      878.58     68.52     80.97 15.862         2.06914 0.23813 0.24536  5620   98   0.84  0.04   0.04 0.89 0.05 0.05 4.535 0.029 0.039 -0.189 0.156 1 FFFF      1.248      0.117      0.098      868.93     76.49     70.12  2.06914 0.23813 0.24536  5620  5620   0.84  0.04  0.04 0.89 0.05 0.05 4.535 0.029 0.039 -0.189 0.156 
 8247770 2569.01                    8.28154104 0.00007022  789.754337 0.007016  0.010753  0.000934  0.000660  0.0421  0.6113  0.0036    1.81863   0.69455   1.12197 0.4352  0.2454 t0--  149  149    137.9     13.7   3.068205  0.242645   3.086540  0.227841   12.9     11.9     -6.92 4125.0     4352.0   19.2237    2.5452    4.0300 89.6223  0.3774  1.9812      1.222                  0.106      0.083      155.80     11.37     13.43 14.273         1.33581 0.10646 0.12622  5727   95   1.03  0.02   0.02 1.06 0.05 0.06 4.432 0.025 0.036  0.209 0.130 1 PPPP      1.221      0.103      0.088      154.11     13.66     11.38  1.33581 0.10646 0.12622  5727  5727   1.03  0.02  0.02 1.06 0.05 0.06 4.432 0.025 0.036  0.209 0.130 
10812504 2570.01                   79.92018679 0.00040694  769.578459 0.006038  0.033212  0.002146  0.001262  0.6227  0.1782  0.4551    8.18115   1.16849   4.93364 0.3537  0.3565 t0-0   15   15   1317.8     68.6   4.408500  0.195472   4.203466  0.155536   21.9     16.2     -0.08 575.6       579.0  139.9054    9.9323   32.0042 89.9526  0.0474  0.3033      1.972                  0.150      0.097        0.70      0.07      0.05 15.577         4.71206 0.26822 0.25667  3922   73   0.54  0.01   0.01 0.54 0.01 0.01 4.698 0.013 0.013 -0.001 0.125 1 FFFF      1.975      0.144      0.100        0.71      0.06      0.06  4.71206 0.26822 0.25667  3922  3922   0.54  0.01  0.01 0.54 0.01 0.01 4.698 0.013 0.013 -0.001 0.125 
10812504 2570.02                    4.42967898 0.00007791  792.630931 0.000000  0.006833  0.000000  0.000000  0.0477  0.0000  0.0000    6.39784   0.00000   0.00000 0.3537  0.3565 t0-0  245  184     56.5      0.0   1.811935  0.000000   1.799599  0.000000    2.4      0.0    -12.25 4053.9     4264.0   18.7923    0.0000    0.0000 89.8546  0.0000  0.0000      0.395                  0.021      0.002       33.79      0.00      0.00 15.577         4.71206 0.26822 0.25667  3922   73   0.54  0.01   0.01 0.54 0.01 0.01 4.698 0.013 0.013 -0.001 0.125 1 FFNN      0.419      0.005      0.046       33.79      0.00      0.00  4.71206 0.26822 0.25667  3922  3922   0.54  0.01  0.01 0.54 0.01 0.01 4.698 0.013 0.013 -0.001 0.125 
 6867588 2571.01                    0.82628600 0.00000123  794.052422 0.001618  0.010474  0.000817  0.000433  0.2800  0.3797  0.2418    6.50846   1.34347   4.03040 0.5261  0.1845 t0-1 1557 1553    129.0      7.0   1.011585  0.059310   0.958434  0.056929   25.6     13.2    -22.87 15583.4   17239.0    6.1807    0.6164    1.3561 88.8894  1.1106  6.6636      1.505                  0.131      0.100     4067.00    217.41    217.41 14.434         0.66251 0.05568 0.05502  5269   66   1.31  0.05   0.05 0.96 0.01 0.01 4.483 0.059 0.059  0.247 0.042 2 PPPP      1.494      0.134      0.093     4357.10    475.07    407.20  0.60120 0.08354 0.07075  5375  5375   1.30  0.05  0.05 0.96 0.06 0.05 4.186 0.044 0.041  0.262 0.123 
 7501646 2572.01                    6.37705041 0.00003041  898.931400 0.005553  0.020495  0.002027  0.001403  0.2338  0.5164  0.1943    0.06533   6.79276   0.00000 0.4452  0.2405 t0-1  183  183    496.3     35.5   1.969386  0.204896   1.893824  0.184566   17.9     15.8     -6.39 3101.7     3380.0   24.2739    2.8472    7.9721 89.4539  0.5460  2.4025      1.999                  0.236      0.158      135.73     13.04     11.96 15.522         1.66380 0.25268 0.21237  5287   95   0.89  0.03   0.03 0.85 0.06 0.05 4.463 0.049 0.045  0.030 0.140 1 PPPP      2.004      0.240      0.160      136.42     11.77     12.84  1.66380 0.25268 0.21237  5287  5287   0.89  0.03  0.03 0.85 0.06 0.05 4.463 0.049 0.045  0.030 0.140 
 8256453 2573.01                    1.34751358 0.00000085  904.628525 0.000790  0.226920  0.656592  0.087546  1.2520  0.6105  0.1675    0.14485   0.11101   0.02081 0.3841  0.2806 t0-1  849  848   2639.3     38.4   1.994838  0.032203   0.997419  0.016102   88.7     44.8     -2.64 15478.8   15949.0    2.4038    0.4815    0.1003 54.0772  7.5808  4.4018     61.605                173.991     23.726     8504.23   1359.03   1235.48 15.894         0.12964 0.06097 0.04069  5868  174   2.37  0.38   0.32 1.32 0.15 0.12 3.791 0.107 0.103  0.013 0.187 1 FFPP     64.985    176.905     25.272     8580.31   1280.02   1280.02  0.12964 0.06097 0.04069  5868  5868   2.37  0.38  0.32 1.32 0.15 0.12 3.791 0.107 0.103  0.013 0.187 
 9474493 2574.01                    0.51258174 0.00000063  794.185006 0.001395  0.014781  0.000857  0.000351  0.2828  0.5181  0.0668    1.22238   0.13246   0.58872 0.4339  0.2439 t0-0 2618 2613    261.1      7.8   1.583824  0.050084   1.521318  0.046979   45.2     21.8    -26.85 29207.1   32317.0    2.5718    0.1234    0.4661 87.8187  1.8175 15.6303      1.407                  0.102      0.057     4174.21    369.96    369.96 15.338         1.89031 0.19428 0.22140  5474   98   0.87  0.03   0.03 0.89 0.05 0.06 4.508 0.031 0.045 -0.049 0.141 1 FFFF      1.415      0.094      0.069     4157.54    412.37    348.92  1.89031 0.19428 0.22140  5474  5474   0.87  0.03  0.03 0.89 0.05 0.06 4.508 0.031 0.045 -0.049 0.141 
 8107115 2575.01                  199.31073670 0.00219766  703.358770 0.000000  0.017417  0.000000  0.000000  0.5803  0.0000  0.0000    7.44593   0.00000   0.00000 0.3731  0.2803 t0-0    7    7    336.8      0.0   5.088623  0.000000   4.958384  0.000000    5.3      0.0     -0.12 309.6       311.0  250.0602    0.0000    0.0000 89.8670  0.0000  0.0000      1.951                  0.056      0.157        2.00      0.00      0.00 15.370         1.36222 0.24295 0.22569  5605  112   0.98  0.05   0.05 0.93 0.07 0.07 4.419 0.053 0.060  0.003 0.151 1 FFNN      1.886      0.026      0.159        2.00      0.00      0.00  1.36222 0.24295 0.22569  5605  5605   0.98  0.05  0.05 0.93 0.07 0.07 4.419 0.053 0.060  0.003 0.151 
 4551663 2576.01                   12.07761406 0.00006519  786.041567 0.006044  0.011253  0.001023  0.000682  0.2644  0.4224  0.2257    7.84096   2.28719   6.53483 0.4604  0.2268 t0--  109  109    145.0     14.4   2.091900  0.214603   2.141016  0.211528   14.0     14.0     -4.78 2117.9     2275.0   40.1293    6.0076   11.0140 89.7959  0.2040  1.0608      0.936                  0.078      0.067       39.38      3.00      3.60 14.166         2.57062 0.15835 0.19535  5131   90   0.76  0.01   0.01 0.79 0.03 0.05 4.579 0.021 0.031 -0.156 0.123 1 FFFF      0.929      0.084      0.061       38.74      3.87      2.90  2.57062 0.15835 0.19535  5131  5131   0.76  0.01  0.01 0.79 0.03 0.05 4.579 0.021 0.031 -0.156 0.123 
12257999 2577.01                   18.55620716 0.00030694  788.748381 0.004214  0.021784  0.001408  0.000782  0.0732  0.5842  0.0638    1.01758   0.14531   0.55481 0.3814  0.3102 t0-1   73   72    565.0     20.9   5.382233  0.164202   5.234694  0.119708   33.2     21.0     -8.19 2658.4     3094.0   26.4285    1.5558    6.0288 89.7283  0.2717  1.7390      3.372                  0.257      0.145      141.27     10.95     10.10 13.506         0.68726 0.04017 0.04208  6558  113   1.42  0.03   0.03 1.41 0.03 0.04 4.281 0.016 0.020  0.268 0.100 1 PPPP      3.368      0.256      0.144      140.31     12.38      9.52  0.68726 0.04017 0.04208  6558  6558   1.42  0.03  0.03 1.41 0.03 0.04 4.281 0.016 0.020  0.268 0.100 
 6922203 2578.01                   13.33087026 0.00003116  786.657223 0.001950  0.027739  0.002597  0.001428  0.9319  0.0199  0.6626   14.44988 143.05394   8.66994 0.3483  0.2901 t1-1  104  104    891.8     62.9   0.894344  0.079127   0.840360  0.068834   20.7     15.5     -3.27 1162.0     1282.9  111.8078   17.2528   33.2733 89.9276  0.0724  0.4777      4.282                  0.444      0.326      160.31     17.27     14.39 14.847         0.53578 0.07468 0.07008  5844  110   1.40  0.05   0.05 1.07 0.09 0.08 4.170 0.044 0.050  0.025 0.148 1 PPPP      4.267      0.458      0.315      162.25     16.35     16.35  0.53578 0.07468 0.07008  5844  5844   1.40  0.05  0.05 1.07 0.09 0.08 4.170 0.044 0.050  0.025 0.148 
 9896018 2579.01 Kepler-1859 b      2.72960744 0.00001178  792.360857 0.004126  0.011005  0.000723  0.000434  0.5095  0.1156  0.4811    1.04442   0.21159   0.56425 0.3881  0.2733 t0-3  491  491    140.3      9.3   2.795486  0.138519   2.718979  0.129899   18.4     14.4    -11.20 11403.4   11942.0    7.4422    0.6162    1.4788 89.2156  0.7843  5.0982      1.302                  0.112      0.072      898.16     76.80     70.40 15.147         1.21055 0.12168 0.12976  6049  103   1.08  0.04   0.04 1.10 0.05 0.05 4.410 0.027 0.036  0.028 0.125 1 PPPP      1.307      0.103      0.079      897.98     79.43     67.21  1.21055 0.12168 0.12976  6049  6049   1.08  0.04  0.04 1.10 0.05 0.05 4.410 0.027 0.036  0.028 0.125 
 9896018 2579.02                    3.59647062 0.00001846  792.254701 0.008381  0.011308  0.000725  0.000614  0.7809  0.0023  0.6165    1.25951   0.49234   0.83320 0.3881  0.2733 t0-3  372  372    148.7     12.0   2.631070  0.241109   2.580840  0.232626   16.2     12.7    -11.14 7440.6     7928.0    9.8005    1.4922    2.1317 89.2948  0.7050  3.7015      1.329                  0.118      0.082      624.78     48.36     52.76 15.147         1.21055 0.12168 0.12976  6049  103   1.08  0.04   0.04 1.10 0.05 0.05 4.410 0.027 0.036  0.028 0.125 1 PPPP      1.341      0.099      0.099      618.21     55.37     46.85  1.21055 0.12168 0.12976  6049  6049   1.08  0.04  0.04 1.10 0.05 0.05 4.410 0.027 0.036  0.028 0.125 
 9896018 2579.03                   10.30132666 0.00009784  788.984754 0.008723  0.011801  0.000887  0.000697  0.4445  0.2124  0.4064    1.41713   0.30341   0.87230 0.3881  0.2733 t0-3  128  126    163.2     14.8   3.866756  0.242803   3.758953  0.225610   12.6      9.3     -5.21 3513.8     3666.0   20.0628    1.9199    4.4798 89.5879  0.4118  1.8942      1.394                  0.123      0.102      152.30     13.96     10.74 15.147         1.21055 0.12168 0.12976  6049  103   1.08  0.04   0.04 1.10 0.05 0.05 4.410 0.027 0.036  0.028 0.125 1 PPPP      1.391      0.122      0.101      153.60     11.74     12.81  1.21055 0.12168 0.12976  6049  6049   1.08  0.04  0.04 1.10 0.05 0.05 4.410 0.027 0.036  0.028 0.125 
11037511 2580.01 Kepler-1281 b      3.11603656 0.00001151  811.583727 0.002974  0.016815  0.001706  0.000853  0.1949  0.5707  0.1560    0.25730   3.79284   0.16140 0.4367  0.243  t0-5  420  419    336.3     23.3   1.870811  0.127066   1.821735  0.110993   18.8     16.3    -11.37 6515.4     7076.0   12.6866    1.5036    3.8844 89.2333  0.7664  4.4454      1.566                  0.517      0.194      330.02     39.54     32.95 15.790         1.63315 0.60425 0.78074  5257  114   0.87  0.23   0.10 0.85 0.06 0.06 4.457 0.090 0.183  0.004 0.162 1 PPPP      1.545      0.543      0.181      330.67     38.30     32.41  1.63315 0.60425 0.78074  5257  5257   0.87  0.23  0.10 0.85 0.06 0.06 4.457 0.090 0.183  0.004 0.162 
11818872 2581.01 Kepler-1860 b     12.73731504 0.00010576  782.298298 0.009340  0.009177  0.000720  0.000565  0.3637  0.2688  0.3260    2.46746   0.89032   1.50669 0.4706  0.2209 t0--  105  105    101.7     10.1   3.202880  0.259638   3.268987  0.245245   12.9     11.3     -3.17 3155.3     3246.0   28.1021    3.7296    5.7378 89.7445  0.2554  1.2771      0.893                  0.076      0.064       56.12      3.18      2.69 13.463         1.93900 0.06132 0.07905  5480   64   0.89  0.02   0.02 0.98 0.01 0.02 4.437 0.066 0.066  0.262 0.042 2 PPPP      0.909      0.071      0.059       53.92      4.85      3.12  1.81191 0.12044 0.15256  5355  5355   0.90  0.02  0.02 0.95 0.04 0.05 4.504 0.023 0.033  0.224 0.120 
11771430 2582.01 Kepler-1861 b     40.03047968 0.00045674  762.379721 0.008350  0.013408  0.000933  0.000570  0.3218  0.3284  0.2926    2.87140   0.46175   1.69308 0.4012  0.2672 t0-1   37   37    211.8     13.5   4.883590  0.213088   4.675441  0.202642   19.5     16.0     -1.05 1481.0     1533.0   62.4926    4.8163   13.8468 89.8620  0.1379  0.6551      1.939                  0.139      0.109       31.52      1.50      1.63 13.628         0.71833 0.04558 0.03176  5852   62   1.32  0.04   0.04 1.16 0.03 0.03 4.170 0.110 0.110  0.276 0.042 2 PPPP      1.918      0.146      0.097       33.93      3.08      2.57  0.76348 0.08021 0.06489  6058  6058   1.31  0.03  0.03 1.23 0.05 0.06 4.290 0.035 0.029  0.279 0.136 
10387742 2583.01                    3.03266278 0.00001126  785.809793 0.004152  0.005991  0.000447  0.000319  0.2381  0.4123  0.1997    3.90911   1.30681   2.28691 0.4298  0.248  t0-1  428  426     41.5      3.5   1.786641  0.135275   1.783440  0.129073   15.6     12.9    -10.90 7248.8     7704.0   12.5432    1.5337    2.7885 89.5401  0.4594  3.2159      0.630                  0.050      0.037      491.33     28.42     26.05 12.623         1.57775 0.08952 0.08766  5604   64   0.96  0.02   0.02 0.97 0.03 0.03 4.396 0.079 0.079  0.101 0.042 2 PPPP      0.628      0.048      0.036      482.19     44.67     37.80  1.52845 0.13543 0.14689  5576  5576   0.96  0.02  0.02 0.96 0.06 0.06 4.457 0.031 0.038  0.094 0.131 
10387742 2583.02                  251.75263508 0.00509853  707.547174 0.009025  0.011280  0.000959  0.001106  0.9426  0.0025  0.6965   89.06762  37.28518  67.79124 0.4298  0.248  t0--    6    6    144.3     22.1   2.633552  0.288110   2.490065  0.286592    7.5      7.4     -0.72 209.0       221.0  679.4758  126.4621  153.5612 89.9923  0.0077  0.0616      1.178                  0.115      0.115        1.36      0.08      0.07 12.623         1.57775 0.08952 0.08766  5604   64   0.96  0.02   0.02 0.97 0.03 0.03 4.396 0.079 0.079  0.101 0.042 2 FFFN      1.180      0.116      0.107        1.34      0.12      0.11  1.52845 0.13543 0.14689  5576  5576   0.96  0.02  0.02 0.96 0.06 0.06 4.457 0.031 0.038  0.094 0.131 
10663411 2584.01                  157.80124175 0.01414452  702.017157 0.000000  0.011163  0.000000  0.000000  0.2410  0.0000  0.0000    0.65815   0.00000   0.00000 0.3443  0.293  t0-0    9    9    147.4      0.0  12.419004  0.000000  12.273545  0.000000    5.6      0.0     -1.01 951.8       966.0   95.3349    0.0000    0.0000 89.8552  0.0000  0.0000      1.398                  0.069      0.272        4.77      0.00      0.00 14.856         0.98300 0.58380 0.49240  6082  193   1.15  0.35   0.19 1.05 0.17 0.14 4.342 0.112 0.208 -0.020 0.275 0 FFNN      1.434      0.287      0.097        4.77      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7673841 2585.01 Kepler-392 b       5.34182216 0.00003221  785.121894 0.006878  0.007774  0.000392  0.000367  0.0697  0.5462  0.0425    0.88344   0.22080   0.45737 0.3851  0.2717 t0-6  248  246     71.2      4.5   3.554182  0.174129   3.581438  0.170981   19.2     15.3     -6.05 7537.8     7808.0   11.0928    0.9559    2.1724 89.4700  0.5300  3.2858      0.966                  0.063      0.046      445.75     24.65     20.86 13.455         0.82998 0.04560 0.04297  5949   66   1.14  0.03   0.03 0.87 0.02 0.02 4.381 0.078 0.078 -0.339 0.045 2 PPPP      0.962      0.061      0.049      470.97     42.65     50.41  0.95517 0.10788 0.09990  6176  6176   1.13  0.03  0.02 1.00 0.07 0.07 4.326 0.039 0.040 -0.356 0.148 
 7673841 2585.02 Kepler-392 c      10.42309397 0.00006997  787.352417 0.007172  0.007913  0.000958  0.000753  0.8111  0.0041  0.7712    0.05434   8.39990   0.00000 0.3851  0.2717 t0-6  124  124     74.2      8.4   2.193291  0.284816   2.193108  0.282136   11.2      8.9     -5.06 2692.6     2827.0   33.5869    7.8178   13.4020 89.5777  0.4223  2.1959      0.990                  0.130      0.100      183.55      9.44      9.44 13.455         0.82998 0.04560 0.04297  5949   66   1.14  0.03   0.03 0.87 0.02 0.02 4.381 0.078 0.078 -0.339 0.045 2 PPPP      0.977      0.126      0.097      190.98     19.85     18.19  0.95517 0.10788 0.09990  6176  6176   1.13  0.03  0.02 1.00 0.07 0.07 4.326 0.039 0.040 -0.356 0.148 
 7673841 2585.03                    7.87845619 0.00007588  788.524048 0.009369  0.006116  0.000540  0.000425  0.5622  0.1180  0.5326    0.93475   0.27547   0.68866 0.3851  0.2717 t0-3  175  175     42.0      5.0   3.805892  0.300850   3.875771  0.300995   10.5      8.1     -7.52 5644.8     5858.0   14.9525    1.6856    4.0033 89.5472  0.4528  3.0185      0.764                  0.075      0.057      266.66     12.94     14.12 13.455         0.82998 0.04560 0.04297  5949   66   1.14  0.03   0.03 0.87 0.02 0.02 4.381 0.078 0.078 -0.339 0.045 2 PPPP      0.759      0.070      0.058      277.04     30.09     25.46  0.95517 0.10788 0.09990  6176  6176   1.13  0.03  0.02 1.00 0.07 0.07 4.326 0.039 0.040 -0.356 0.148 
 9827149 2586.01 Kepler-1282 b      2.13194616 0.00000738  904.510676 0.002976  0.015082  0.000788  0.000591  0.2094  0.4043  0.1815    2.93311   0.54399   1.48360 0.4071  0.2645 t0-5  516  516    265.5     14.4   1.803463  0.076546   1.765725  0.073894   22.9     19.9     -9.48 8754.9     9281.0    8.9098    0.6611    1.6894 89.3652  0.6346  4.1246      1.455                  0.104      0.074      664.30     62.81     53.15 15.545         1.83942 0.19759 0.22340  5540   97   0.88  0.03   0.03 0.91 0.05 0.06 4.503 0.032 0.045 -0.059 0.141 1 PPPP      1.455      0.107      0.074      666.35     61.26     56.15  1.83942 0.19759 0.22340  5540  5540   0.88  0.03  0.03 0.91 0.05 0.06 4.503 0.032 0.045 -0.059 0.141 
 9827149 2586.02                    5.97047097 0.00006967  904.495247 0.004004  0.060220  1.214180  0.055190  0.3973  1.4938  0.0059  838.48259 141.26370 524.69374 0.4071  0.2645 t0-1  190  188    174.4     41.3   0.146278  0.086740   0.073358  0.072831    5.7      0.0    -10.69 3042.7     3272.0  116.7721    6.7393   33.6965 89.3484  0.3258  0.8144      6.156                119.216      5.677      167.89     16.19     13.70 15.545         1.83942 0.19759 0.22340  5540   97   0.88  0.03   0.03 0.91 0.05 0.06 4.503 0.032 0.045 -0.059 0.141 1 FFNN      6.134    118.614      5.648      168.60     15.21     13.94  1.83942 0.19759 0.22340  5540  5540   0.88  0.03  0.03 0.91 0.05 0.06 4.503 0.032 0.045 -0.059 0.141 
 5546691 2587.01 Kepler-1283 b     12.94567641 0.00013124  784.444882 0.019487  0.012006  0.000843  0.000618  0.1086  0.5531  0.0798    0.08987   0.04617   0.04617 0.3172  0.3017 t0-6   79   79    168.4     13.7   9.578203  0.683343   9.350102  0.621398   15.7     13.3     -1.38 5922.9     5970.0    9.9419    1.0106    2.2967 89.1443  0.8557  4.1073      3.147                  0.416      0.347      528.31     55.95     55.95 15.079         0.14938 0.03796 0.03165  6318  127   2.39  0.23   0.20 1.52 0.11 0.15 3.850 0.062 0.068  0.069 0.124 1 PPPP      3.177      0.401      0.367      529.68     56.63     56.63  0.14938 0.03796 0.03165  6318  6318   2.39  0.23  0.20 1.52 0.11 0.15 3.850 0.062 0.068  0.069 0.124 
12156347 2588.01 Kepler-1687 b      5.77961016 0.00002359  791.976085 0.003937  0.018054  0.001503  0.000939  0.9462  0.0035  0.6986    4.32729   1.23731   2.82814 0.4494  0.2645 t0--  223  223    383.3     26.3   2.178101  0.135381   2.149485  0.114709   18.9     16.7     -4.29 5212.9     5410.0   19.8857    2.2217    4.9987 89.5126  0.4872  2.1925      1.260                  0.123      0.088       41.70      3.62      3.62 15.484         3.46300 0.31355 0.28488  4297   81   0.64  0.02   0.02 0.64 0.03 0.02 4.636 0.023 0.023 -0.045 0.110 1 PPPP      1.260      0.123      0.088       41.40      3.90      3.30  3.46300 0.31355 0.28488  4297  4297   0.64  0.02  0.02 0.64 0.03 0.02 4.636 0.023 0.023 -0.045 0.110 
10468885 2589.01 Kepler-1284 b      0.66407283 0.00000117  794.227781 0.001864  0.013253  0.000800  0.000650  0.5249  0.0839  0.4976    3.90029   0.97882   1.95763 0.5361  0.1772 t0-5 2021 2007    206.4     13.0   1.115814  0.065829   1.069047  0.062613   20.9     17.5    -29.00 21768.7   23792.0    4.5038    0.4522    0.7913 88.9751  1.0249  8.1990      1.215                  0.089      0.075     2096.86    176.52    176.52 15.645         1.91707 0.22945 0.18061  5041   91   0.84  0.03   0.03 0.81 0.05 0.04 4.496 0.039 0.031  0.079 0.126 1 PPPP      1.213      0.092      0.072     2094.64    169.19    184.57  1.91707 0.22945 0.18061  5041  5041   0.84  0.03  0.03 0.81 0.05 0.04 4.496 0.039 0.031  0.079 0.126 
12016267 2590.01                   11.74860577 0.00018142  785.365473 0.026924  0.004480  0.000427  0.000480  0.8941  0.0020  0.6700    0.98961   1.44929   0.96620 0.3154  0.3068 t0-1  114  114     22.5      4.1   3.798065  0.612298   3.755341  0.614176    7.6      0.0     -8.12 3792.1     3976.0   20.6202    5.2423    5.8976 89.6004  0.3996  1.5983      1.040                  0.123      0.110      479.75     30.37     25.70 11.638         0.19743 0.01590 0.01614  6190   60   2.15  0.06   0.06 1.38 0.06 0.09 4.030 0.100 0.100 -0.001 0.038 2 FFNN      1.032      0.121      0.108      510.84     51.06     43.20  0.20680 0.01903 0.01847  6371  6371   2.13  0.05  0.05 1.45 0.07 0.10 3.937 0.029 0.034  0.009 0.133 
12016267 2590.02                   22.79018104 0.00047352  773.952532 0.011831  0.006806  0.000324  0.000324  0.8708  0.0454  0.6251    0.21385   0.03220   0.11592 0.3154  0.3068 t0-1   60   60     53.2      3.3   9.462154  0.327859   9.317774  0.347826   19.4      9.3     -3.57 4505.6     4652.0   18.1300    0.9993    3.9974 89.5140  0.4855  2.1039      1.597                  0.097      0.088      198.88     12.70     10.59 11.638         0.19743 0.01590 0.01614  6190   60   2.15  0.06   0.06 1.38 0.06 0.09 4.030 0.100 0.100 -0.001 0.038 2 PPPP      1.588      0.098      0.081      211.68     20.80     19.07  0.20680 0.01903 0.01847  6371  6371   2.13  0.05  0.05 1.45 0.07 0.10 3.937 0.029 0.034  0.009 0.133 
 5513897 2591.01                    0.75511059 0.00000196  777.631071 0.003216  0.009372  0.000528  0.000278  0.4701  0.2859  0.2991    0.25817   0.03721   0.10485 0.4544  0.2318 t0-0 1309 1309    105.8      4.3   2.986492  0.116518   2.949258  0.110138   34.0     20.9     -9.69 24291.3   25037.0    1.9893    0.1035    0.3002 86.4171  3.1348 17.4654      0.831                  0.052      0.031     2258.24    161.73    161.73 13.974         2.32106 0.11144 0.12960  5519   88   0.81  0.01   0.02 0.88 0.02 0.03 4.565 0.013 0.019 -0.152 0.104 1 FFFF      0.830      0.052      0.029     2253.26    163.05    163.05  2.32106 0.11144 0.12960  5519  5519   0.81  0.01  0.02 0.88 0.02 0.03 4.565 0.013 0.019 -0.152 0.104 
 6765135 2592.01                  175.60335128 0.00369335  662.182156 0.015098  0.020687  0.001385  0.001200  0.9517  0.0055  0.7031    2.62232   0.58578   1.64019 0.3200  0.3016 t0-1    7    7    483.0     42.0   8.102885  0.528213   7.925650  0.494612   14.7     12.1     -0.60 552.2       562.0  161.7990   17.4934   36.5771 89.9604  0.0396  0.2473      2.652                  0.233      0.197        4.17      0.45      0.34 15.054         0.93052 0.13750 0.12841  6074  114   1.18  0.05   0.05 1.10 0.07 0.08 4.333 0.045 0.050 -0.014 0.156 1 PPPP      2.659      0.222      0.204        4.19      0.41      0.37  0.93052 0.13750 0.12841  6074  6074   1.18  0.05  0.05 1.10 0.07 0.08 4.333 0.045 0.050 -0.014 0.156 
 8212002 2593.01 Kepler-1285 b     14.79670528 0.00011608  785.981761 0.007118  0.006937  0.000360  0.000248  0.1819  0.4387  0.1537    0.68462   0.11197   0.34610 0.3485  0.2965 t0-6   89   89     56.6      3.0   5.552391  0.205015   5.511077  0.190525   22.4     13.2     -2.35 4181.2     4290.0   19.9190    1.2654    3.9542 89.6281  0.3718  1.7848      1.114                  0.062      0.053      175.58      7.85      8.56 11.714         0.55680 0.04164 0.00957  6210   66   1.46  0.03   0.03 1.26 0.02 0.02 4.263 0.088 0.088  0.180 0.042 2 PPPP      1.112      0.065      0.050      179.73     15.45     15.45  0.58328 0.04624 0.04518  6285  6285   1.46  0.03  0.03 1.31 0.05 0.06 4.222 0.027 0.029  0.216 0.156 
 8212002 2593.02                    9.55404765 0.00013127  785.073506 0.014195  0.004720  0.000369  0.000217  0.1420  0.4918  0.1132    0.45386   0.11721   0.25244 0.3485  0.2965 t0--  141  141     26.7      2.4   5.390449  0.304212   5.221333  0.301659   13.1      8.1     -7.22 5979.9     6218.0   13.0691    1.2591    2.6440 89.5698  0.4301  3.1540      0.759                  0.057      0.045      315.01     13.87     15.13 11.714         0.55680 0.04164 0.00957  6210   66   1.46  0.03   0.03 1.26 0.02 0.02 4.263 0.088 0.088  0.180 0.042 2 PPPN      0.760      0.059      0.046      321.17     30.95     26.19  0.58328 0.04624 0.04518  6285  6285   1.46  0.03  0.03 1.31 0.05 0.06 4.222 0.027 0.029  0.216 0.156 
 8004903 2594.01 Kepler-1286 b     11.25387978 0.00006944  790.145467 0.005829  0.019259  0.001267  0.000845  0.6027  0.0800  0.5268    0.89638   0.15986   0.51154 0.3553  0.2882 t0-6   58   58    424.6     31.2   4.716971  0.219762   4.585752  0.202290   17.0     15.2     -1.43 2314.7     2369.0   18.1744    1.3896    4.0143 89.4504  0.5494  1.9622      2.397                  0.190      0.158      137.59     13.65     13.65 15.166         0.95065 0.15317 0.13196  5838  113   1.14  0.05   0.04 1.02 0.08 0.08 4.327 0.050 0.051  0.003 0.153 1 PPPP      2.399      0.198      0.149      136.36     15.40     11.85  0.95065 0.15317 0.13196  5838  5838   1.14  0.05  0.04 1.02 0.08 0.08 4.327 0.050 0.051  0.003 0.153 
 8883329 2595.01 Kepler-393 b       9.18249038 0.00005643  792.460917 0.006019  0.008676  0.000497  0.000344  0.2565  0.3711  0.2280    0.90331   0.15257   0.50348 0.3275  0.2999 t0-6  139  138     88.6      5.4   4.421074  0.198235   4.262837  0.191056   20.3     14.5     -2.97 5259.7     5387.0   15.8371    1.2462    3.1846 89.5882  0.4117  2.3671      1.423                  0.089      0.073      376.02     18.29     16.76 13.223         0.52820 0.01899 0.02413  6329   66   1.50  0.04   0.04 1.26 0.02 0.02 4.286 0.077 0.077  0.044 0.041 2 PPPP      1.418      0.095      0.063      401.03     42.14     32.41  0.54724 0.05187 0.04768  6505  6505   1.50  0.04  0.04 1.33 0.06 0.05 4.206 0.032 0.030  0.069 0.143 
 8883329 2595.02 Kepler-393 c      14.61372243 0.00014987  789.477222 0.007672  0.008023  0.000339  0.000489  0.0860  0.5317  0.0571    0.78296   0.12943   0.41706 0.3275  0.2999 t0-6   95   95     70.7      5.5   5.355782  0.208286   5.289667  0.207997   15.2     11.8     -3.39 4078.1     4194.0   20.7054    1.3572    4.2655 89.7297  0.2702  1.8917      1.301                  0.083      0.076      202.25      9.82      9.00 13.223         0.52820 0.01899 0.02413  6329   66   1.50  0.04   0.04 1.26 0.02 0.02 4.286 0.077 0.077  0.044 0.041 2 PPPP      1.298      0.085      0.069      218.85     18.80     20.51  0.54724 0.05187 0.04768  6505  6505   1.50  0.04  0.04 1.33 0.06 0.05 4.206 0.032 0.030  0.069 0.143 
 3644653 2596.01                  119.68204366 0.00340683  707.493788 0.021094  9.360946  0.547208  3.921657  1.2591  8.1604  0.6762    0.01958   0.00277   0.01169 0.3994  0.2654 t0--   12   12   1700.9     56.7  31.283340  1.089807  15.641670  0.544904   38.1     27.0     -0.10 2942.6     2950.0   24.7608    1.6949    5.4614 66.7151  4.7151  1.3971   1071.006                159.384    449.172        5.51      0.59      0.54 15.903         0.88429 0.22865 0.17882  5693  114   1.14  0.09   0.08 0.97 0.08 0.07 4.299 0.071 0.070  0.025 0.155 1 FFFF   1082.444    147.982    458.743        5.50      0.60      0.55  0.88429 0.22865 0.17882  5693  5693   1.14  0.09  0.08 0.97 0.08 0.07 4.299 0.071 0.070  0.025 0.155 
12120307 2597.01 Kepler-394 b       8.00503248 0.00005156  792.168604 0.006489  0.012806  0.000684  0.000684  0.0538  0.5786  0.0155    1.65375   0.29752   0.96694 0.3035  0.3073 t0-6  158  158    185.8     14.3   3.425922  0.186514   3.334340  0.177850   15.6     13.9     -3.86 4740.6     4877.0   17.7911    1.4228    3.9128 89.6127  0.3873  2.1299      1.384                  0.101      0.085      187.76      9.66     10.46 14.790         1.27588 0.11497 0.10443  5866   65   0.99  0.04   0.03 0.87 0.03 0.03 4.458 0.061 0.061 -0.291 0.044 2 PPPP      1.392      0.099      0.081      190.21     15.20     16.58  1.41319 0.12586 0.14081  6010  6010   1.00  0.03  0.03 1.03 0.04 0.06 4.445 0.025 0.036 -0.116 0.142 
12120307 2597.02 Kepler-394 c      12.13072920 0.00008843  788.611945 0.007396  0.013427  0.000849  0.000566  0.0834  0.5404  0.0542    1.68944   0.34461   0.97117 0.3035  0.3073 t0-7  111  109    208.5     17.0   3.838583  0.204610   3.809477  0.190809   15.3     11.7     -3.35 3567.8     3678.0   23.6664    2.0813    4.8563 89.7238  0.2762  1.6573      1.476                  0.103      0.094      107.34      6.18      5.62 14.790         1.27588 0.11497 0.10443  5866   65   0.99  0.04   0.03 0.87 0.03 0.03 4.458 0.061 0.061 -0.291 0.044 2 PPPP      1.490      0.102      0.087      108.59      9.01      9.01  1.41319 0.12586 0.14081  6010  6010   1.00  0.03  0.03 1.03 0.04 0.06 4.445 0.025 0.036 -0.116 0.142 
12120307 2597.03 Kepler-394 d       5.61355807 0.00003635  788.966310 0.005812  0.011840  0.000767  0.000562  0.1194  0.5105  0.0999    1.76036   0.49978   0.96387 0.3035  0.3073 t0-3  241  241    160.3     12.5   2.912464  0.162958   2.812100  0.156708   15.2     12.6     -8.35 5766.8     6094.0   14.4951    1.4003    3.0808 89.6067  0.3932  2.8835      1.294                  0.095      0.087      300.36     15.92     15.92 14.790         1.27588 0.11497 0.10443  5866   65   0.99  0.04   0.03 0.87 0.03 0.03 4.458 0.061 0.061 -0.291 0.044 2 PPPP      1.299      0.100      0.075      301.28     27.28     23.08  1.41319 0.12586 0.14081  6010  6010   1.00  0.03  0.03 1.03 0.04 0.06 4.445 0.025 0.036 -0.116 0.142 
 7446631 2598.01                   29.22526550 0.00028679  778.398198 0.005584  0.012252  0.000766  0.000696  0.3835  0.2670  0.3544    1.60039   0.29144   0.87432 0.3504  0.2907 t0-1   45   45    170.8     14.0   5.269701  0.218561   5.188603  0.204293   15.7     11.9     -2.15 2013.7     2083.0   41.7734    3.0262    9.0787 89.8126  0.1874  0.9837      2.238                  0.193      0.176       83.23      7.83      7.83 14.162         0.36948 0.05865 0.04993  6042  112   1.67  0.08   0.08 1.26 0.06 0.10 4.084 0.043 0.047  0.061 0.141 1 PPPP      2.240      0.193      0.176       82.48      8.41      7.01  0.36948 0.05865 0.04993  6042  6042   1.67  0.08  0.08 1.26 0.06 0.10 4.084 0.043 0.047  0.061 0.141 
10664416 2599.01                   25.32373686 0.00083784  780.568667 0.009093  0.252937  0.196586  0.075610  1.2177  0.1958  0.0907    0.00010   0.00004   0.00001 0.4303  0.2534 t0-1   56   56   1380.4      8.4  70.469582  0.521819  35.234791  0.260910  214.5     25.8     -3.44 20593.1   21935.0    1.5125    0.1755    0.0540 36.8397  2.0445  4.0891     84.490                 65.747     26.897      160.04     21.66     17.72 14.856         0.06175 0.01187 0.01164  5051   96   3.04  0.15   0.15 1.27 0.13 0.17 3.567 0.060 0.075 -0.073 0.128 1 FFFP     82.544     67.798     26.530      159.34     23.93     16.75  0.06175 0.01187 0.01164  5051  5051   3.04  0.15  0.15 1.27 0.13 0.17 3.567 0.060 0.075 -0.073 0.128 
 9777251 2600.01                    1.33254607 0.00000736  904.566137 0.013393  0.010396  0.000616  0.000728  0.4154  0.2105  0.3869    0.24018   0.08262   0.14871 0.3838  0.2726 t0--  816  812    125.1     11.7   3.445662  0.336921   3.488026  0.314128   14.0     15.9     -9.17 25544.8   25869.0    2.8594    0.3884    0.5677 87.7427  2.2559 12.1820      1.165                  0.089      0.089     1559.49    155.88    131.90 15.053         1.11688 0.13726 0.11504  5401  101   1.03  0.03   0.03 0.88 0.06 0.05 4.352 0.041 0.037  0.060 0.146 1 FFFF      1.166      0.086      0.086     1557.22    155.35    131.45  1.11688 0.13726 0.11504  5401  5401   1.03  0.03  0.03 0.88 0.06 0.05 4.352 0.041 0.037  0.060 0.146 
 7531677 2601.01                    2.62212887 0.00001113  793.825664 0.004143  0.010398  0.000665  0.000285  0.6639  0.1630  0.4408    0.20414   0.02385   0.12188 0.3907  0.2716 t0-0  510  509    127.4      3.7   4.713568  0.128090   4.641164  0.127124   42.9     20.2     -8.04 20229.1   20949.0    4.2248    0.1966    1.0392 87.3568  2.3483  9.6869      1.393                  0.101      0.067     1146.88    109.33    109.33 13.915         0.81559 0.10209 0.09120  5943  112   1.22  0.04   0.04 1.07 0.07 0.07 4.290 0.041 0.042  0.002 0.147 1 FFFF      1.396      0.100      0.066     1139.66    113.55    104.09  0.81559 0.10209 0.09120  5943  5943   1.22  0.04  0.04 1.07 0.07 0.07 4.290 0.041 0.042  0.002 0.147 
10068659 2602.01 Kepler-1287 b     11.47695739 0.00006514  784.196995 0.005197  0.014306  0.000910  0.000910  0.0705  0.5883  0.0422    4.12882   1.13138   2.43681 0.4551  0.2332 t0-6  116  116    237.6     18.4   2.792790  0.152392   2.674890  0.140078   16.5     14.5     -3.71 2619.6     2753.0   31.5269    2.5519    7.3721 89.8111  0.1888  1.3685      1.434                  0.130      0.093       83.58      7.79      5.99 15.051         1.69574 0.15446 0.17503  5708   95   0.92  0.03   0.03 0.96 0.04 0.05 4.487 0.027 0.037 -0.046 0.120 1 PPPP      1.430      0.127      0.088       84.14      6.64      6.64  1.69574 0.15446 0.17503  5708  5708   0.92  0.03  0.03 0.96 0.04 0.05 4.487 0.027 0.037 -0.046 0.120 
 2443393 2603.01                   73.70893942 0.00108756  725.480351 0.012664  0.010871  0.000624  0.000499  0.2836  0.3602  0.2643    0.58778   0.10138   0.31259 0.3111  0.3115 t011   17   17    137.0      7.8  10.057543  0.333502   9.939528  0.297685   21.1     15.4     -0.45 1413.1     1432.0   55.3895    3.7868   12.3070 89.8590  0.1410  0.7754      2.063                  0.139      0.118       30.14      1.78      1.51 12.643         0.34744 0.02041 0.02201  6268   68   1.73  0.05   0.05 1.26 0.03 0.07 4.141 0.097 0.097 -0.037 0.045 2 PPPP      2.066      0.147      0.116       31.42      3.08      2.83  0.35091 0.03596 0.03305  6391  6391   1.74  0.05  0.05 1.33 0.06 0.06 4.078 0.031 0.034 -0.032 0.156 
 9019191 2604.01                   14.43349734 0.00007725  783.846647 0.005670  0.019816  0.002222  0.001333  0.1788  0.5299  0.1500    1.73647  17.47999   0.00000 0.5809  0.1433 t0-1   91   90    483.6     45.3   1.950298  0.181217   1.749969  0.183875   14.7     14.0     -3.82 1551.7     1669.0   56.1185    9.5861   15.7485 89.8522  0.1478  0.8275      1.513                  0.168      0.116       20.69      1.95      1.50 15.323         2.98107 0.19370 0.20236  4772   86   0.70  0.02   0.02 0.72 0.03 0.03 4.610 0.020 0.026 -0.128 0.112 1 PPPP      1.518      0.174      0.112       20.81      1.81      1.66  2.98107 0.19370 0.20236  4772  4772   0.70  0.02  0.02 0.72 0.03 0.03 4.610 0.020 0.026 -0.128 0.112 
10407221 2605.01                    0.93374451 0.00000217  812.450453 0.003820  0.018104  0.000375  0.000317  0.0066  0.3464  0.0008    0.12068   0.01385   0.01484 0.6225  0.1107 t0-0 1376 1371    416.0      9.5   4.280211  0.123561   4.186175  0.122756   62.8     19.7     -8.01 30454.3   31493.0    1.7720    0.0686    0.0739 87.8497  1.8425  9.8264      1.337                  0.045      0.045      582.56     44.85     44.85 15.647         3.13844 0.21607 0.20900  4448   74   0.67  0.02   0.02 0.69 0.03 0.03 4.617 0.021 0.022  0.010 0.112 1 FFFF      1.335      0.052      0.043      579.69     49.62     41.99  3.13844 0.21607 0.20900  4448  4448   0.67  0.02  0.02 0.69 0.03 0.03 4.617 0.021 0.022  0.010 0.112 
 5991936 2606.01                    6.09732301 0.00010781  785.818614 0.017459 26.319441 17.189784  3.526109  1.2131 37.9964  8.4638   11.02977  23.88978   9.55591 0.2364  0.2948 t0-0  227  226    374.9     44.9   4.380570  0.800926   2.190285  0.400463   11.4     11.7    -21.76 7972.2     8863.0   30.0507   15.1528    5.1952 13.4394  4.3954  3.0218   6531.720               3916.617   1101.549    10263.77   2897.69   3187.46 13.424         0.35849 0.05378 0.04724 11900  803   2.23  0.10   0.10 2.87 0.18 0.17 4.196 0.041 0.045 -0.144 0.182 1 FFNF   6468.064   4112.931    997.074    10025.60   3176.77   2887.97  0.35849 0.05378 0.04724 11900 11900   2.23  0.10  0.10 2.87 0.18 0.17 4.196 0.041 0.045 -0.144 0.182 
 5095635 2607.01                    0.75445877 0.00000060  793.771939 0.000994  0.015143  0.001601  0.000835  0.6768  0.0552  0.5841   23.95160  15.69152  20.92203 0.4474  0.2384 t0-1 1705 1705    260.2     14.9   0.492447  0.077710   0.478888  0.076926   31.1     21.0    -13.21 17218.3   18200.0    9.2169    2.8054    1.7077 89.4244  0.5755  4.0286      1.573                  0.152      0.122     3204.86    172.00    145.54 14.482         1.70598 0.05675 0.08487  5774   64   0.93  0.03   0.03 1.04 0.01 0.02 4.397 0.067 0.067  0.195 0.042 2 PPPP      1.645      0.136      0.136     3197.32    254.28    254.28  1.56433 0.12223 0.14452  5637  5637   0.96  0.02  0.02 1.01 0.04 0.06 4.470 0.024 0.035  0.136 0.122 
 6269070 2608.01 Kepler-1288 b      2.76123931 0.00002100  771.483886 0.006165  0.007621  0.000511  0.000443  0.2379  0.4251  0.2091    0.43223   0.08947   0.26840 0.3027  0.3116 t0-6  384  383     65.5      5.9   3.701893  0.202188   3.596811  0.204987   14.2     13.3    -13.85 11830.2   12397.0    5.6066    0.5056    1.2641 88.4959  1.5039  7.2187      1.011                  0.122      0.085     1336.08     68.45     57.92 13.321         0.90869 0.09263 0.10363  6427   64   1.22  0.09   0.08 1.24 0.02 0.04 4.309 0.058 0.058  0.030 0.041 2 PPPP      1.032      0.105      0.087     1296.53    130.45    110.38  0.87321 0.14239 0.13300  6328  6328   1.24  0.08  0.07 1.20 0.06 0.06 4.329 0.041 0.050 -0.007 0.138 
 6705137 2609.01                    5.59729535 0.00002370  792.512912 0.003610  0.013062  0.001030  0.000772  0.4028  0.2765  0.3656    8.33111   2.29660   5.86909 0.3785  0.2747 t0-0  226  226    198.6     16.7   1.710759  0.136822   1.729242  0.123381   15.3     14.0     -5.62 3645.0     3843.0   24.3849    2.8936    6.0503 89.6417  0.3582  1.6718      3.119                  0.305      0.258     1103.47    140.80    110.63 14.626         0.18058 0.03285 0.02521  5922  128   2.17  0.11   0.11 1.32 0.16 0.08 3.887 0.055 0.049  0.174 0.161 1 FFFF      3.106      0.327      0.233     1116.65    125.76    125.76  0.18058 0.03285 0.02521  5922  5922   2.17  0.11  0.11 1.32 0.16 0.08 3.887 0.055 0.049  0.174 0.161 
 2305866 2610.01                   24.10773551 0.00046216  778.052803 0.010766  0.009514  0.000523  0.000348  0.6927  0.0848  0.5520    0.17675   0.02370   0.10533 0.2841  0.3181 t0-2   58   58    104.2      5.3  10.331245  0.301747  10.256852  0.296265   23.6     12.2     -3.07 4889.2     5041.0   17.5851    1.0784    4.1787 89.6131  0.3864  2.4730      2.398                  0.167      0.115      242.38     25.02     21.17 12.605         0.17611 0.01758 0.01640  6541  132   2.30  0.07   0.06 1.55 0.08 0.08 3.900 0.032 0.031  0.014 0.135 1 PPPP      2.408      0.155      0.129      240.06     26.11     18.65  0.17611 0.01758 0.01640  6541  6541   2.30  0.07  0.06 1.55 0.08 0.08 3.900 0.032 0.031  0.014 0.135 
 2305866 2610.02                  115.22832536 0.00689930  685.787734 0.014701  0.011888  0.000947  0.000526  0.9496  0.0019  0.7189    0.01028   0.21013   0.00334 0.2841  0.3181 t0--   13   13    158.7      8.5  16.140658  0.667327  15.864959  0.502310   21.3      9.8     -1.26 1659.7     1717.0   54.1434    3.6284   17.6887 89.8374  0.1625  1.1050      2.990                  0.267      0.178       29.62      3.30      2.28 12.605         0.17611 0.01758 0.01640  6541  132   2.30  0.07   0.06 1.55 0.08 0.08 3.900 0.032 0.031  0.014 0.135 1 PPPP      2.998      0.254      0.181       30.21      2.89      2.66  0.17611 0.01758 0.01640  6541  6541   2.30  0.07  0.06 1.55 0.08 0.08 3.900 0.032 0.031  0.014 0.135 
 8885673 2611.01                    1.22871941 0.00000189  793.901759 0.001743  0.019640  0.001672  0.000929  0.2082  0.4888  0.1604    8.27606   1.86564   5.22380 0.5837  0.1403 t0-0 1086 1085    467.4     22.7   1.053629  0.064834   1.023192  0.055249   26.4     17.9    -18.64 10981.7   12277.0    8.8216    0.7450    2.1522 89.0122  0.9875  4.7730      1.857                  0.178      0.114      890.98     57.08     67.46 15.760         1.72245 0.16565 0.14644  4898   77   0.87  0.03   0.03 0.81 0.02 0.02 4.466 0.026 0.024  0.283 0.111 1 FFFF      1.863      0.180      0.116      880.45     65.28     60.26  1.72245 0.16565 0.14644  4898  4898   0.87  0.03  0.03 0.81 0.02 0.02 4.466 0.026 0.024  0.283 0.111 
 9602613 2612.01                    4.61225771 0.00003057  786.374905 0.005865  0.004891  0.000428  0.000241  0.7228  0.0287  0.6006    1.61404   0.55202   0.96604 0.4674  0.2256 t0-2  231  230     29.2      2.6   2.641189  0.178995   2.708689  0.178594   13.7     11.4     -7.95 5352.1     5632.0   12.3951    1.5268    2.5447 89.5445  0.4551  3.0720      0.552                  0.049      0.032      302.98     13.98     19.58 11.830         1.33089 0.07163 0.06728  5545   68   1.03  0.02   0.02 1.02 0.03 0.03 4.280 0.093 0.093  0.302 0.042 2 PPPP      0.560      0.044      0.037      288.82     27.82     23.18  1.21622 0.12842 0.11813  5434  5434   1.04  0.02  0.02 0.97 0.06 0.06 4.392 0.037 0.037  0.314 0.128 
 9602613 2612.02                    7.57302667 0.00007131  784.377264 0.006579  0.005008  0.000502  0.000334  0.4110  0.2579  0.3819    2.99515   1.08987   2.17974 0.4674  0.2256 t0-2  139  139     30.7      3.3   2.566357  0.223302   2.586974  0.213293   10.9      8.3     -6.34 3172.1     3348.0   21.0477    3.5124    4.8633 89.5705  0.4294  1.8896      0.564                  0.057      0.044      154.64      9.66      8.28 11.830         1.33089 0.07163 0.06728  5545   68   1.03  0.02   0.02 1.02 0.03 0.03 4.280 0.093 0.093  0.302 0.042 2 PPPP      0.571      0.056      0.043      149.71     13.24     13.24  1.21622 0.12842 0.11813  5434  5434   1.04  0.02  0.02 0.97 0.06 0.06 4.392 0.037 0.037  0.314 0.128 
 9712350 2613.01                   51.57416200 0.00073519  761.528431 0.006650  0.027507  0.002401  0.001715  0.2748  0.3828  0.2466   19.29728   5.82565  13.83593 0.4824  0.2135 t011   26   26    897.8     86.0   2.724218  0.259139   2.628612  0.223515   13.2     11.4     -3.08 564.2       653.0  141.3245   18.2174   34.7786 89.9497  0.0502  0.2814      2.480                  0.250      0.209        6.58      0.59      0.54 15.960         2.03617 0.29799 0.28469  5146   91   0.82  0.04   0.04 0.82 0.05 0.05 4.517 0.044 0.048 -0.002 0.139 1 PPPP      2.484      0.251      0.205        6.61      0.58      0.58  2.03617 0.29799 0.28469  5146  5146   0.82  0.04  0.04 0.82 0.05 0.05 4.517 0.044 0.048 -0.002 0.139 
 5807769 2614.01 Kepler-1289 b      7.99019922 0.00004439  792.378906 0.006267  0.011850  0.000882  0.000630  0.1069  0.5760  0.0779    1.80359   0.45939   1.11565 0.4110  0.2585 t0-6  161  161    163.1     11.9   3.261459  0.172579   3.143578  0.144833   17.6     14.4     -3.36 4892.4     5028.0   18.3984    1.8162    4.4580 89.5416  0.4581  2.3819      1.516                  0.125      0.106      236.50     24.11     22.10 14.590         0.92320 0.11534 0.10195  5928  118   1.17  0.03   0.03 1.06 0.07 0.07 4.324 0.041 0.042  0.018 0.148 1 PPPP      1.516      0.122      0.102      236.72     23.59     23.59  0.92320 0.11534 0.10195  5928  5928   1.17  0.03  0.03 1.06 0.07 0.07 4.324 0.041 0.042  0.018 0.148 
 8025596 2615.01 Kepler-1290 b      4.69503362 0.00002884  789.973730 0.006447  0.014397  0.000903  0.000903  0.2045  0.4440  0.1851    1.33302   0.30903   0.86528 0.3556  0.2889 t0-5  290  289    236.5     19.6   3.041900  0.194966   2.930308  0.187543   15.9     14.6     -8.28 6755.4     7085.0   11.6116    1.2009    2.7621 89.3474  0.6524  3.5884      1.716                  0.173      0.159      389.28     39.90     36.58 15.711         1.05805 0.22724 0.19153  5773  111   1.08  0.07   0.06 0.99 0.07 0.08 4.354 0.061 0.063  0.002 0.152 1 PPPP      1.701      0.185      0.142      389.02     42.55     36.00  1.05805 0.22724 0.19153  5773  5773   1.08  0.07  0.06 0.99 0.07 0.08 4.354 0.061 0.063  0.002 0.152 
 5956787 2616.01                    0.56911585 0.00000021  788.366179 0.001591  0.037813  0.054183  0.013546  0.0682  0.9861  0.0681    0.09050   0.34356   0.00781 0.5773  0.1454 t0--  830  830    876.1     24.9   2.946925  0.143966   1.476133  0.071629   59.8     14.1     -2.47 11457.0   11680.0    1.1496    0.0802    0.0267 26.5799  6.3417  4.2278     49.715                 66.809     20.043   299057.40      0.00      0.00 12.093         0.00162 0.00049 0.00033  5101   94  11.55  0.61   0.55 1.84 0.47 0.39 2.572 0.097 0.105 -0.518 0.149 1 FFFN     48.740     66.515     19.955   299057.43      0.00      0.00  0.00162 0.00049 0.00033  5101  5101  11.55  0.61  0.55 1.84 0.47 0.39 2.572 0.097 0.105 -0.518 0.149 
 4915638 2617.01 Kepler-1291 b      8.63047612 0.00005826  806.164362 0.006855  0.016558  0.001258  0.000989  0.5945  0.0678  0.5660    2.39370   0.45909   1.60681 0.4687  0.2216 t0-5  155  155    317.9     26.9   3.057654  0.188757   2.963933  0.177645   14.9     12.9     -4.64 4197.8     4357.0   21.1080    2.1264    4.8907 89.7021  0.2978  2.0098      1.363                  0.122      0.102       62.66      6.03      5.48 15.868         2.58886 0.23369 0.25001  5181   97   0.75  0.03   0.03 0.79 0.04 0.05 4.582 0.024 0.035 -0.204 0.148 1 PPPP      1.363      0.120      0.100       62.67      6.07      5.57  2.58886 0.23369 0.25001  5181  5181   0.75  0.03  0.03 0.79 0.04 0.05 4.582 0.024 0.035 -0.204 0.148 
 6351097 2618.01                   12.49128196 0.00006432  793.803948 0.004847  0.012771  0.000922  0.000676  0.7468  0.0032  0.6503    4.16664   1.27375   2.65365 0.3821  0.2733 t0-0  108  108    187.7     14.0   2.775285  0.194433   2.726836  0.159799   17.0     13.8     -3.20 2627.3     2751.0   33.0662    3.7917    7.9282 89.7851  0.2149  1.2893      1.149                  0.082      0.075       65.98      5.32      6.29 14.521         2.14717 0.17147 0.20409  5728  108   0.82  0.02   0.02 0.85 0.04 0.05 4.538 0.026 0.036 -0.413 0.127 1 FFFF      1.147      0.088      0.067       64.88      6.24      5.28  2.14717 0.17147 0.20409  5728  5728   0.82  0.02  0.02 0.85 0.04 0.05 4.538 0.026 0.036 -0.413 0.127 
 8081905 2619.01 Kepler-1292 b      3.27645127 0.00001545  903.749341 0.004654  0.016558  0.000967  0.000903  0.4619  0.1751  0.4342    2.25339   0.54296   1.31216 0.4081  0.262  t0-5  332  331    316.8     22.0   2.269473  0.115446   2.227830  0.107087   17.8     15.3     -7.01 6940.5     7240.0   10.9345    1.0240    2.3272 89.4312  0.5686  3.5254      1.808                  0.205      0.158      473.53     42.35     50.82 15.934         1.24566 0.31431 0.25583  5519  107   1.00  0.07   0.07 0.91 0.07 0.06 4.389 0.071 0.071  0.022 0.152 1 PPPP      1.801      0.201      0.155      470.93     45.90     45.90  1.24566 0.31431 0.25583  5519  5519   1.00  0.07  0.07 0.91 0.07 0.06 4.389 0.071 0.071  0.022 0.152 
11465950 2620.01 Kepler-1862 b     16.05739435 0.00016404  787.967964 0.006570  0.022054  0.001332  0.001082  0.8829  0.0024  0.6326    3.59348   0.74104   2.02103 0.3947  0.2677 t0-1   83   83    566.8     41.4   3.239174  0.181272   3.152444  0.174289   17.5     15.4     -2.04 2451.3     2519.0   36.7151    3.1246    7.8114 89.8566  0.1434  1.0396      1.899                  0.442      0.193       40.33      6.24      5.10 15.869         2.42200 0.45780 0.98210  5644  152   0.81  0.18   0.06 0.90 0.09 0.11 4.575 0.036 0.144 -0.240 0.300 0 PPPP      1.881      0.440      0.176       40.22      6.67      5.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9996632 2621.01                    8.44322993 0.00005257  896.707689 0.007609  0.017506  0.001097  0.000823  0.4205  0.2533  0.3819    1.72690   0.39313   1.02818 0.3517  0.2916 t0-0  134  134    354.7     23.9   3.396522  0.169169   3.300016  0.153555   19.0     17.2     -2.96 3985.5     4112.0   18.7825    1.6538    4.2998 89.6432  0.3564  2.3167      1.865                  0.682      0.227      177.41     35.99     29.44 15.351         1.47600 0.34750 0.85030  6081  223   1.02  0.34   0.12 1.12 0.15 0.15 4.468 0.054 0.229  0.070 0.275 0 FFFF      1.854      0.698      0.233      174.74     39.44     27.30  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10527135 2622.01                    0.32868795 0.00000033  794.140472 0.001409  0.012137  0.000755  0.000462  0.2327  0.3810  0.1959    4.08771   1.22197   2.07735 0.4693  0.2219 t0-0 4083 3913    170.4      9.7   0.866771  0.057473   0.819635  0.056741   26.8     13.7    -40.15 28667.9   32359.0    2.8798    0.3005    0.5191 88.0564  1.9401 12.4168      1.062                  0.075      0.053     5352.57    496.74    451.58 15.316         2.24413 0.20571 0.22591  5173   91   0.80  0.02   0.02 0.82 0.04 0.05 4.546 0.029 0.039 -0.058 0.133 1 FFFF      1.066      0.075      0.053     5394.77    451.46    492.51  2.24413 0.20571 0.22591  5173  5173   0.80  0.02  0.02 0.82 0.04 0.05 4.546 0.029 0.039 -0.058 0.133 
10916600 2623.01 Kepler-1293 b      5.57652377 0.00003667  783.226219 0.008340  0.006785  0.000536  0.000368  0.4497  0.2354  0.4207    0.87845   0.17960   0.60615 0.3457  0.2984 t0-5  230  228     52.4      4.7   3.603104  0.216901   3.614762  0.216140   13.2     12.9     -4.91 7575.6     7729.0   11.3415    1.0903    2.9075 89.3538  0.6462  3.8770      1.259                  0.100      0.084      835.26     44.03     33.87 13.383         0.38589 0.02059 0.01731  6216   66   1.69  0.04   0.04 1.32 0.02 0.02 4.140 0.110 0.110  0.117 0.042 2 PPPP      1.276      0.103      0.081      886.47     79.90     87.16  0.37029 0.03456 0.03407  6269  6269   1.72  0.05  0.04 1.36 0.06 0.06 4.095 0.030 0.033  0.135 0.148 
10916600 2623.02                    4.02657894 0.00004527  788.163024 0.014320  0.005200  0.000399  0.000532  0.0942  0.5622  0.0643    0.56044   0.20151   0.50376 0.3457  0.2984 t0--  335  332     29.7      4.1   3.707372  0.345342   3.619941  0.344012    8.9      8.2    -13.77 10156.7   10578.0    8.0442    1.1702    2.1942 88.6200  1.3797  4.8289      0.948                  0.093      0.093     1292.31     67.19     56.85 13.383         0.38589 0.02059 0.01731  6216   66   1.69  0.04   0.04 1.32 0.02 0.02 4.140 0.110 0.110  0.117 0.042 2 PPPP      0.957      0.103      0.084     1354.88    133.02    121.94  0.37029 0.03456 0.03407  6269  6269   1.72  0.05  0.04 1.36 0.06 0.06 4.095 0.030 0.033  0.135 0.148 
 8429314 2624.01 Kepler-1294 b    115.68638470 0.00058344  874.104428 0.006760  0.028406  0.001405  0.001288  0.2257  0.3957  0.1800    9.80061   1.70798   4.81340 0.4034  0.2649 t0-6   11   11    944.1     57.4   4.706218  0.169743   4.460073  0.145861   20.7     17.0     -0.05 438.3       443.0  191.0692   12.5841   36.3542 89.9586  0.0414  0.1773      4.950                  0.429      0.351       10.99      1.24      1.05 15.174         0.37027 0.07216 0.06142  5781  116   1.59  0.09   0.08 1.09 0.11 0.07 4.064 0.060 0.057  0.041 0.156 1 PPPP      4.930      0.457      0.316       11.05      1.18      1.18  0.37027 0.07216 0.06142  5781  5781   1.59  0.09  0.08 1.09 0.11 0.07 4.064 0.060 0.057  0.041 0.156 
 9153570 2625.01 Kepler-1295 b      3.81366832 0.00001944  793.994084 0.005856  0.015293  0.001336  0.000980  0.3059  0.3346  0.2772    3.25766   1.34959   2.47425 0.4339  0.2439 t0--  329  328    275.4     31.7   2.045429  0.191184   1.937341  0.180621   11.4     11.0     -6.78 6331.6     6529.0   14.1184    2.1661    3.2491 89.4947  0.5052  2.6524      1.427                  0.151      0.116      246.74     25.82     19.37 15.890         1.88016 0.28691 0.27898  5283   97   0.86  0.04   0.04 0.85 0.05 0.05 4.499 0.046 0.052 -0.009 0.143 1 PPPP      1.436      0.150      0.115      247.51     24.97     21.13  1.88016 0.28691 0.27898  5283  5283   0.86  0.04  0.04 0.85 0.05 0.05 4.499 0.046 0.052 -0.009 0.143 
11768142 2626.01 Kepler-1652 b     38.09721221 0.00034288  758.750783 0.006924  0.027065  0.002171  0.001326  0.9529  0.0189  0.6698    7.61953   1.92561   4.97448 0.3693  0.354  t0-1   39   39    873.3     62.9   3.454294  0.235924   3.229823  0.208691   17.0     14.6     -1.17 1379.2     1420.0   84.5430    9.2650   20.0742 89.8977  0.1023  0.4772      1.207                  0.189      0.189        0.80      0.14      0.10 15.931         9.53100 3.19100 2.00100  3554   76   0.40  0.05   0.05 0.43 0.05 0.08 4.867 0.055 0.055 -0.040 0.150 0 PPPP      1.199      0.196      0.179        0.80      0.13      0.11  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6124512 2627.01 Kepler-1296 b      8.38403682 0.00009039  788.433161 0.008740  0.009652  0.000540  0.000756  0.8923  0.0224  0.6636    0.51056   0.12235   0.29365 0.4710  0.2223 t0-7  158  158    109.1      9.7   4.965285  0.259547   4.838481  0.250648   14.1     12.2     -5.18 6911.5     7085.0   12.4986    1.1203    2.6139 89.4872  0.5127  3.2042      2.150                  0.188      0.188      406.85     52.24     40.18 14.667         0.17410 0.02307 0.01920  5236  122   2.06  0.08   0.09 1.10 0.07 0.08 3.848 0.037 0.039  0.099 0.157 1 PPPP      2.142      0.190      0.174      411.86     46.59     46.59  0.17410 0.02307 0.01920  5236  5236   2.06  0.08  0.09 1.10 0.07 0.08 3.848 0.037 0.039  0.099 0.157 
10070468 2628.01 Kepler-1297 b      1.68190087 0.00000814  792.654191 0.005469  0.008448  0.000458  0.000458  0.4148  0.2152  0.3866    0.47967   0.14629   0.25882 0.3972  0.2678 t0-5  794  787     82.4      6.1   2.999574  0.181062   2.928034  0.178940   17.4     14.6    -17.35 20304.4   21200.0    4.3215    0.3779    0.9070 88.4528  1.5468  8.6621      1.338                  0.107      0.082     2638.72    276.16    233.67 14.812         0.44883 0.06778 0.05673  5724  110   1.46  0.05   0.05 1.00 0.08 0.07 4.107 0.049 0.045 -0.037 0.147 1 PPPP      1.336      0.104      0.087     2642.54    281.13    237.88  0.44883 0.06778 0.05673  5724  5724   1.46  0.05  0.05 1.00 0.08 0.07 4.107 0.049 0.045 -0.037 0.147 
10031656 2629.01                    8.58999193 0.00007917  786.534648 0.008519  0.016002  0.000921  0.000855  0.9095  0.0279  0.6633    0.29042   0.05216   0.16083 0.3752  0.2773 t0-0  125  125    291.8     19.3   6.245778  0.287534   6.043617  0.242118   18.9     16.5     -4.51 6848.0     7043.0   10.4741    0.7609    2.1981 89.2432  0.7567  3.7837      2.169                  0.213      0.164      269.88     30.90     26.14 15.408         0.80690 0.15483 0.13144  6162  131   1.24  0.07   0.07 1.15 0.07 0.08 4.297 0.054 0.057 -0.025 0.159 1 FFFF      2.167      0.222      0.158      266.84     33.52     23.95  0.80690 0.15483 0.13144  6162  6162   1.24  0.07  0.07 1.15 0.07 0.08 4.297 0.054 0.057 -0.025 0.159 
11495766 2630.01                    4.17511065 0.00006317  785.286220 0.000000  0.005227  0.000000  0.000000  0.1048  0.0000  0.0000    0.64763   0.00000   0.00000 0.3659  0.2828 t0-0  251  248     32.8      0.0   3.796732  0.000000   3.776680  0.000000    7.9      0.0    -12.43 8313.3     8626.0    8.4191    0.0000    0.0000 89.2867  0.0000  0.0000      1.248                  0.009      0.037     1519.55      0.00      0.00 13.391         0.19125 0.02516 0.02032  5821  111   2.15  0.06   0.06 1.34 0.14 0.06 3.903 0.049 0.039  0.342 0.145 1 FFNN      1.209      0.039      0.014     1519.55      0.00      0.00  0.19125 0.02516 0.02032  5821  5821   2.15  0.06  0.06 1.34 0.14 0.06 3.903 0.049 0.039  0.342 0.145 
 7584650 2631.01 Kepler-1863 b     44.99721596 0.00046366  768.194802 0.011099  0.011950  0.000692  0.000461  0.9284  0.0134  0.7066    0.50834   0.06783   0.26378 0.3993  0.2698 t0-1   31   31    168.2      9.1   9.048426  0.305383   8.847198  0.284959   21.4     16.0     -0.50 2486.5     2510.0   37.9642    2.0071    7.7418 89.8269  0.1730  1.0036      2.010                  0.129      0.100       41.60      2.09      1.93 13.468         0.34392 0.01827 0.01511  5762   61   1.54  0.04   0.04 0.87 0.02 0.02 4.210 0.110 0.110 -0.391 0.041 2 PPPP      2.011      0.131      0.098       42.53      4.37      3.97  0.36940 0.04364 0.03751  5894  5894   1.53  0.04  0.04 0.95 0.07 0.06 4.044 0.040 0.039 -0.375 0.154 
 7584650 2631.02                    3.95355592 0.00006963  785.950936 0.000000  0.010151  0.000000  0.000000  1.0055  0.0000  0.0000    0.02587   0.00000   0.00000 0.3993  0.2698 t0-1  344   67      7.5      0.0   1.130298  0.000000   0.565149  0.000000    0.9      0.0     -2.10 3531.2     3548.0    2.7753    0.0000    0.0000 68.7582  0.0000  0.0000      1.719                  0.018      0.077     1067.10      0.00      0.00 13.468         0.34392 0.01827 0.01511  5762   61   1.54  0.04   0.04 0.87 0.02 0.02 4.210 0.110 0.110 -0.391 0.041 2 FFNN      1.717      0.008      0.058     1095.49      0.00      0.00  0.36940 0.04364 0.03751  5894  5894   1.53  0.04  0.04 0.95 0.07 0.06 4.044 0.040 0.039 -0.375 0.154 
11337566 2632.01 Kepler-1298 b      7.12814400 0.00005156  782.694103 0.007672  0.006279  0.000490  0.000289  0.2012  0.5456  0.1623    0.01467   0.30770   0.00549 0.3194  0.3099 t0-6  147  147     46.8      2.7   5.505218  0.224639   5.522530  0.218754   22.0     16.4     -2.85 7030.4     7162.0    9.6075    0.7728    2.8337 88.8315  1.1677  5.4493      1.514                  0.129      0.086      982.34     66.69     50.02 11.392         0.18613 0.01235 0.01520  6224   66   2.20  0.05   0.05 1.41 0.04 0.11 4.090 0.100 0.100 -0.006 0.041 2 PPPP      1.500      0.124      0.091     1108.22    111.16     94.06  0.20080 0.01883 0.01684  6520  6520   2.18  0.05  0.05 1.49 0.08 0.07 3.932 0.030 0.030 -0.015 0.137 
11769801 2633.01                   29.71349411 0.00201439  767.953306 0.012579  0.017530  0.000136  0.000105  1.2023  0.5038  0.5519    0.00101   0.00007   0.00001 0.2980  0.3099 t0-0   49   47    328.6      3.3  49.322127  0.383107  47.850945  0.399828  130.0     16.1     -3.16 22269.8   21630.0    3.6098    0.0851    0.0095 79.4120  0.5164  0.2213      4.896                  0.145      0.112      213.39     19.30     19.30 11.549         0.13224 0.01202 0.01194  6467  121   2.57  0.06   0.06 1.61 0.07 0.11 3.823 0.028 0.034  0.033 0.130 1 FFFN      4.900      0.145      0.121      214.64     18.34     20.01  0.13224 0.01202 0.01194  6467  6467   2.57  0.06  0.06 1.61 0.07 0.11 3.823 0.028 0.034  0.033 0.130 
 1995519 2634.01 Kepler-1299 b     19.94013970 0.00019031  793.194050 0.005656  0.025519  0.001485  0.001485  0.8622  0.0028  0.6617    2.49593   0.57512   1.51997 0.3800  0.2761 t0-6   65   65    756.9     51.7   3.980888  0.225282   3.848759  0.190669   18.0     15.5     -1.49 2422.9     2484.0   37.8588    3.1418    9.1112 89.7949  0.2050  1.1481      2.643                  0.278      0.214       38.01      3.88      3.55 15.922         1.45287 0.29573 0.26913  5498  106   0.95  0.06   0.05 0.90 0.06 0.06 4.433 0.059 0.065  0.009 0.151 1 PPPP      2.644      0.271      0.226       37.57      4.13      3.25  1.45287 0.29573 0.26913  5498  5498   0.95  0.06  0.05 0.90 0.06 0.06 4.433 0.059 0.065  0.009 0.151 
 4914566 2635.01 Kepler-1300 b     22.24211825 0.00023987  767.225778 0.009560  0.007409  0.000467  0.000405  0.8967  0.0002  0.6607    0.44832   0.08575   0.25009 0.3483  0.2901 t0-6   62   62     62.0      4.9   7.379085  0.263877   7.194699  0.249797   16.2     12.0     -1.92 3761.3     3829.0   22.9137    1.5101    5.2853 89.7288  0.2709  1.8285      1.487                  0.102      0.102      153.48      8.00      7.38 12.816         0.26402 0.01513 0.01585  6009   66   1.83  0.05   0.05 1.10 0.02 0.02 4.083 0.112 0.112 -0.141 0.046 2 PPPP      1.459      0.115      0.082      159.28     18.08     13.91  0.29721 0.03055 0.03339  6259  6259   1.81  0.05  0.05 1.28 0.06 0.11 4.025 0.030 0.048 -0.132 0.145 
 6198182 2636.01 Kepler-1864 b      3.88149903 0.00002038  786.197947 0.008456  0.005606  0.000494  0.000362  0.2518  0.4160  0.2324    1.51028   0.57672   1.15344 0.3887  0.272  t0--  347  346     35.7      3.8   2.516770  0.211333   2.519547  0.210318   11.9     15.5     -8.25 8246.6     8511.0   10.7765    1.7104    2.5656 89.2897  0.7102  3.8351      0.604                  0.054      0.045      425.73     22.28     20.56 12.320         1.53186 0.04097 0.08130  5855   63   0.99  0.02   0.02 1.04 0.03 0.02 4.384 0.076 0.076  0.068 0.042 2 PPPP      0.625      0.056      0.047      387.29     40.26     32.94  1.23185 0.14232 0.12976  5531  5531   1.02  0.02  0.02 0.94 0.07 0.06 4.390 0.040 0.041  0.095 0.141 
 6198182 2636.02                    5.17783854 0.00004899  786.200101 0.019627  0.004596  0.000589  0.000544  0.7811  0.0348  0.6238    1.01155   2.45930   0.98372 0.3887  0.272  t0--  267  266     23.7      4.9   2.717622  0.698563   2.629665  0.695952    7.0      8.0     -9.67 6615.7     6846.0   12.9044    4.5602    4.9402 89.4964  0.5034  3.1882      0.495                  0.066      0.060      290.39     13.49     14.62 12.320         1.53186 0.04097 0.08130  5855   63   0.99  0.02   0.02 1.04 0.03 0.02 4.384 0.076 0.076  0.068 0.042 2 SPNP      0.513      0.064      0.064      263.76     25.98     21.98  1.23185 0.14232 0.12976  5531  5531   1.02  0.02  0.02 0.94 0.07 0.06 4.390 0.040 0.041  0.095 0.141 
 9574179 2637.01                    3.98866507 0.00003380  793.758913 0.010825  0.008935  0.000776  0.000647  0.3551  0.3043  0.3256    0.66527   0.21637   0.45978 0.4246  0.2519 t0-1  342  339     94.7      9.8   3.502917  0.308486   3.364478  0.279386   12.4     10.5    -11.45 10087.4   10507.0    8.3572    1.0856    1.9541 89.0263  0.9737  4.8686      0.727                  0.065      0.053      199.03     13.22     12.12 15.016         2.73721 0.13238 0.12857  5382   76   0.75  0.01   0.02 0.82 0.02 0.03 4.603 0.012 0.017 -0.291 0.097 1 PPPP      0.730      0.064      0.058      198.42     14.36     11.04  2.73721 0.13238 0.12857  5382  5382   0.75  0.01  0.02 0.82 0.02 0.03 4.603 0.012 0.017 -0.291 0.097 
 6211812 2638.01 Kepler-1865 b      2.52400778 0.00000584  811.443913 0.002385  0.016269  0.001075  0.000860  0.0774  0.5766  0.0405   11.86312   3.38249   7.44147 0.4676  0.2231 t0-1  527  524    302.1     21.0   1.180949  0.079768   1.121395  0.078448   19.8     15.2    -12.46 5953.8     6583.0   16.1197    1.9879    3.4788 89.6570  0.3428  2.3998      1.483                  0.131      0.084      382.08     38.15     29.98 15.550         1.94944 0.25371 0.22690  5168   92   0.84  0.03   0.03 0.83 0.05 0.05 4.505 0.042 0.042  0.015 0.136 1 PPPP      1.488      0.125      0.089      384.38     36.83     31.57  1.94944 0.25371 0.22690  5168  5168   0.84  0.03  0.03 0.83 0.05 0.05 4.505 0.042 0.042  0.015 0.136 
11391755 2639.01                   25.11197088 0.00030292  807.603676 0.013138  0.018558  0.001269  0.001179  0.0073  0.6120  0.0024    0.37886   0.09399   0.22217 0.3361  0.297  t0-2   19   19    395.5     38.4   8.040993  0.514877   7.872247  0.486732   11.8     11.1     -0.62 1250.8     1267.0   23.5066    2.3559    5.1829 89.7723  0.2277  1.7453      3.567                  0.424      0.326       95.63      5.32      5.32 15.527         0.27534 0.04479 0.04071  5575   64   1.77  0.14   0.12 1.02 0.04 0.04 3.870 0.100 0.100 -0.033 0.017 2 PPPP      3.558      0.387      0.355      102.97     11.11     10.25  0.28942 0.07396 0.05744  5839  5839   1.75  0.13  0.13 1.14 0.11 0.08 4.000 0.074 0.067  0.032 0.162 
11391755 2639.02                    2.12102178 0.00001053  812.270384 0.003582  3.181555 27.932355  2.428900  1.0022 30.4773  0.0931  929.53397  50.33287 523.46187 0.3361  0.297  t0-2  211  167    213.8     50.1   0.269044  0.163512   0.134522  0.081756    5.7      0.0     -7.13 2111.8     2236.0   60.3600    1.5949   14.3537 84.7268  2.5346 36.3296    599.940               5465.584    431.493     2570.49    157.35    134.87 15.527         0.27534 0.04479 0.04071  5575   64   1.77  0.14   0.12 1.02 0.04 0.04 3.870 0.100 0.100 -0.033 0.017 2 SPNN    567.915   5449.943    408.746     2765.98    303.01    275.46  0.28942 0.07396 0.05744  5839  5839   1.75  0.13  0.13 1.14 0.11 0.08 4.000 0.074 0.067  0.032 0.162 
 9088780 2640.01                   33.18522207 0.00112002  766.428024 0.000000  0.010455  0.000000  0.000000  0.3830  0.0000  0.0000    9.38969   0.00000   0.00000 0.5542  0.1655 t0-1   21   21    132.4      0.0   2.899375  0.000000   2.864281  0.000000    2.9      0.0     -2.85 522.0       547.0   81.7642    0.0000    0.0000 89.7316  0.0000  0.0000      7.751                  0.101      0.424      463.09      0.00      0.00 13.226         0.00675 0.00097 0.00085  4928  104   6.87  0.29   0.28 1.52 0.13 0.16 2.860 0.130 0.130 -0.131 0.035 2 SPNN      8.273      0.234      0.592      504.99      0.00      0.00  0.00503 0.00120 0.00113  4834  4834   7.20  0.29  0.27 1.37 0.24 0.27 2.854 0.081 0.104 -0.172 0.126 
 8894646 2641.01                    3.55562142 0.00002293  791.091321 0.005856  0.007125  0.000535  0.000315  0.2694  0.3781  0.2301    0.73244   0.20281   0.39002 0.3731  0.2778 t0-1  382  381     58.6      4.8   3.360914  0.167934   3.242835  0.169342   15.5     14.2    -10.93 9798.1    10253.0    7.9588    0.7265    1.6952 89.1846  0.8151  5.1622      1.212                  0.092      0.078     1136.54     62.58     52.96 13.845         0.41305 0.02522 0.02380  5791   64   1.55  0.05   0.04 1.03 0.03 0.02 4.080 0.110 0.110 -0.006 0.028 2 PPPP      1.214      0.087      0.080     1130.54    136.02     97.16  0.42748 0.04764 0.05173  5893  5893   1.55  0.04  0.04 1.12 0.09 0.08 4.111 0.038 0.048  0.028 0.135 
12061096 2642.01                   15.05015532 0.00009969  781.898061 0.005429 95.154445  4.841985 32.925501  1.0354 87.3561  4.0744  120.19728  76.76341  76.76341 0.3948  0.2725 t0--   85   85    617.8     64.2   2.258547  0.257261   1.129274  0.128631   12.6     13.5     -3.79 1741.2     1843.0  126.0930   13.6912   33.4675 47.4298  5.4659  5.9214  11695.593               1283.317   4010.366       89.18      9.79      8.28 15.612         0.74031 0.14586 0.12129  5549  109   1.20  0.07   0.06 0.93 0.07 0.06 4.242 0.058 0.057  0.030 0.153 1 FFNF  11672.919   1381.355   3990.580       88.96      9.67      8.18  0.74031 0.14586 0.12129  5549  5549   1.20  0.07  0.06 0.93 0.07 0.06 4.242 0.058 0.057  0.030 0.153 
 6933567 2643.01 Kepler-1301 b      9.08243105 0.00004995  790.159282 0.004889  0.015549  0.001351  0.000579  0.2619  0.3590  0.2341    8.75050   2.20325   5.06746 0.4761  0.2175 t0-6  149  149    290.5     23.7   1.999853  0.125038   1.971146  0.121333   15.8     15.3     -5.58 2611.2     2818.0   33.9920    3.5882    6.8501 89.8456  0.1544  1.1193      1.446                  0.119      0.087       71.53      7.14      6.04 15.400         1.97529 0.23250 0.22131  5210   95   0.84  0.03   0.02 0.84 0.05 0.05 4.511 0.039 0.041 -0.002 0.136 1 PPPP      1.456      0.106      0.098       71.45      6.98      5.90  1.97529 0.23250 0.22131  5210  5210   0.84  0.03  0.02 0.84 0.05 0.05 4.511 0.039 0.041 -0.002 0.136 
 9993529 2644.01                    0.79053731 0.00000100  793.755284 0.001390  0.015070  0.001465  0.000694  0.0081  0.6880  0.0015    0.44123   5.15812   0.12895 0.6234  0.1123 t0-0 1694 1692    274.1     12.3   1.045821  0.062573   0.998313  0.057610   31.5     19.9    -20.26 17753.0   19325.0    5.6568    0.5981    1.4681 88.4421  1.5574  8.3062      0.978                  0.098      0.055      697.01     58.05     53.22 14.864         4.14182 0.23481 0.23212  4608   82   0.59  0.01   0.01 0.62 0.02 0.02 4.682 0.017 0.019 -0.492 0.120 1 FFFF      0.978      0.103      0.055      701.03     50.76     59.99  4.14182 0.23481 0.23212  4608  4608   0.59  0.01  0.01 0.62 0.02 0.02 4.682 0.017 0.019 -0.492 0.120 
11303815 2645.01                    1.70578147 0.00000327  792.819885 0.003600  0.015354  0.001554  0.001243  0.7090  0.1127  0.5369    7.49801   8.47787   5.65191 0.4915  0.2091 t0-0  791  787    271.6     35.2   0.967281  0.153522   0.964393  0.144117   11.5     17.1     -9.16 8232.0     8551.0   11.5027    2.8834    3.1237 89.3183  0.6815  3.2711      1.223                  0.137      0.101      470.06     39.49     36.20 15.272         2.70735 0.20704 0.22241  5025   85   0.73  0.02   0.02 0.77 0.04 0.04 4.590 0.022 0.031 -0.166 0.128 1 FFFF      1.228      0.135      0.108      470.90     38.48     38.48  2.70735 0.20704 0.22241  5025  5025   0.73  0.02  0.02 0.77 0.04 0.04 4.590 0.022 0.031 -0.166 0.128 
 6044553 2646.01                    0.53208653 0.00000092  793.871643 0.001252  0.124624  0.208035  0.028554  1.1987  0.1128  0.1334    0.09728   0.05851   0.01040 0.4546  0.2333 t0-- 2474 2472    493.6      8.3   3.988718  0.123248   1.994359  0.061624   85.2     19.2   -123.68 30448.6   32321.0    1.1333    0.2082    0.0240 12.1325  2.6762  0.4588     10.753                 18.567      2.321     2828.56    240.05    260.05 15.397         2.20936 0.22269 0.23713  5158   92   0.80  0.03   0.02 0.82 0.04 0.05 4.541 0.032 0.040 -0.044 0.134 1 FFFF     10.684     18.493      2.312     2838.09    231.84    273.99  2.20936 0.22269 0.23713  5158  5158   0.80  0.03  0.02 0.82 0.04 0.05 4.541 0.032 0.040 -0.044 0.134 
11962284 2647.01 Kepler-1302 b      8.83925480 0.00004940  793.362852 0.005165  0.016248  0.001355  0.000828  0.9245  0.0012  0.6675   17.63691   4.61191  11.99096 0.4949  0.2067 t0-6  142  142    313.0     27.2   1.523932  0.132845   1.494355  0.125665   14.8     12.4     -4.51 2322.0     2464.0   42.3843    5.3648    9.3883 89.7951  0.2048  0.8602      1.313                  0.107      0.084       55.64      5.01      4.24 15.102         2.65964 0.20849 0.21608  5090   85   0.73  0.02   0.02 0.75 0.04 0.04 4.581 0.026 0.031 -0.251 0.110 1 PPPP      1.308      0.115      0.076       56.16      4.42      4.79  2.65964 0.20849 0.21608  5090  5090   0.73  0.02  0.02 0.75 0.04 0.04 4.581 0.026 0.031 -0.251 0.110 
 2573056 2648.01                    0.63179601 0.00000092  793.999102 0.001925  0.011248  0.000692  0.000462  0.4329  0.2491  0.3944    3.62950   1.14604   2.38758 0.3035  0.3083 t0-0 2124 2096    145.4      8.6   1.083612  0.077712   1.056695  0.077128   24.7     14.7    -30.27 19712.6   22087.0    4.3224    0.5633    0.9533 88.5174  1.4814  9.6291      2.394                  0.207      0.172    22003.19   2053.92   2053.92 14.676         0.26380 0.04373 0.03698  6426  128   1.93  0.10   0.10 1.38 0.07 0.07 4.001 0.045 0.045 -0.052 0.147 1 FFFF      2.396      0.213      0.180    21960.36   2078.45   2078.45  0.26380 0.04373 0.03698  6426  6426   1.93  0.10  0.10 1.38 0.07 0.07 4.001 0.045 0.045 -0.052 0.147 
 6842682 2649.01 Kepler-1303 b      7.56130388 0.00004462  771.833626 0.005369  0.012441  0.000777  0.000666  0.2526  0.3714  0.2233    2.47352   0.78836   1.35147 0.3762  0.2761 t0-6  133  133    181.9     14.6   2.853597  0.177375   2.748757  0.169391   15.7     13.3     -4.28 3406.1     3562.0   20.1756    2.0520    4.1040 89.6879  0.3120  1.9759      1.363                  0.098      0.091      174.80     16.51     16.51 14.640         1.37878 0.16134 0.17020  5765  106   1.00  0.03   0.03 0.98 0.06 0.07 4.430 0.038 0.047 -0.024 0.146 1 PPPP      1.355      0.103      0.079      174.74     16.69     16.69  1.37878 0.16134 0.17020  5765  5765   1.00  0.03  0.03 0.98 0.06 0.07 4.430 0.038 0.047 -0.024 0.146 
 8890150 2650.01 Kepler-395 c      34.98978626 0.00036658  777.005237 0.010175  0.020392  0.001578  0.001446  0.2592  0.3854  0.2303    3.55997   1.06324   2.12647 0.4309  0.2949 t0-7   41   41    501.5     50.2   4.191420  0.284150   4.069176  0.256226   11.5     10.1     -1.98 1451.4     1502.0   62.9876    5.9163   14.7909 89.8891  0.1109  0.6656      1.418                  0.129      0.105        3.19      0.25      0.25 15.987         3.34756 0.27600 0.22252  4096   74   0.64  0.02   0.02 0.62 0.01 0.01 4.620 0.020 0.017  0.126 0.116 1 PPPP      1.426      0.117      0.117        3.20      0.24      0.26  3.34756 0.27600 0.22252  4096  4096   0.64  0.02  0.02 0.62 0.01 0.01 4.620 0.020 0.017  0.126 0.116 
 8890150 2650.02 Kepler-395 b       7.05433509 0.00003703  788.729151 0.005546  0.017443  0.001759  0.001209  0.4802  0.1742  0.4509    9.95577   6.97503   8.37004 0.4309  0.2949 t0--  183  183    363.1     42.1   1.631817  0.188674   1.579773  0.187706   11.2      9.0     -6.25 2966.4     3143.0   31.6565    5.7674    8.3307 89.7175  0.2824  1.2709      1.217                  0.128      0.101       26.95      2.15      2.15 15.987         3.34756 0.27600 0.22252  4096   74   0.64  0.02   0.02 0.62 0.01 0.01 4.620 0.020 0.017  0.126 0.116 1 PPPP      1.220      0.120      0.101       26.81      2.33      1.97  3.34756 0.27600 0.22252  4096  4096   0.64  0.02  0.02 0.62 0.01 0.01 4.620 0.020 0.017  0.126 0.116 
11752908 2651.01                    6.38321005 0.00001982  901.499539 0.003718  0.030603  0.001744  0.001279  0.0294  0.5791  0.0021   10.36219   2.56388   5.12777 0.4557  0.2332 t0-0  138  138   1100.9     59.1   1.722348  0.091893   1.670557  0.080992   23.8     17.6     -2.67 2120.3     2257.0   28.4597    2.3937    5.2225 89.7999  0.2001  1.2808      2.584                  0.180      0.165       93.47      9.40      7.23 15.554         2.44720 0.23784 0.26188  5132   93   0.77  0.03   0.03 0.80 0.04 0.05 4.567 0.028 0.038 -0.120 0.140 1 FFFF      2.574      0.203      0.145       93.77      8.88      8.07  2.44720 0.23784 0.26188  5132  5132   0.77  0.03  0.03 0.80 0.04 0.05 4.567 0.028 0.038 -0.120 0.140 
 4346178 2652.01 Kepler-1304 b     16.12895024 0.00015297  786.427964 0.007941  0.017599  0.001299  0.000764  0.9682  0.0456  0.7165    0.98719   0.34782   0.59626 0.4892  0.2105 t0-6   83   83    370.4     22.8   4.948156  0.326621   4.700265  0.297062   21.3     16.9     -1.55 4074.4     4138.0   24.0916    3.2324    4.8487 89.7291  0.2708  1.6247      5.194                  0.512      0.433      223.58     29.28     29.28 15.022         0.08069 0.01829 0.01578  4933   96   2.68  0.16   0.15 1.14 0.14 0.16 3.632 0.066 0.081  0.069 0.137 1 PPPP      5.169      0.596      0.383      220.95     32.60     25.36  0.08069 0.01829 0.01578  4933  4933   2.68  0.16  0.15 1.14 0.14 0.16 3.632 0.066 0.081  0.069 0.137 
 6525193 2653.01                    1.71028717 0.00000619  793.196347 0.004041  0.013818  0.001069  0.000594  0.4732  0.2665  0.3796    1.18041   0.26300   0.76510 0.4224  0.2597 t0-0  783  780    224.7     14.8   2.221152  0.123566   2.181225  0.119690   19.9     17.9    -17.50 15414.9   16441.0    5.7439    0.5461    1.3405 89.0474  0.9524  7.6193      1.488                  0.142      0.120     1185.17    121.90    101.59 15.795         1.45042 0.24012 0.23361  5729  107   0.97  0.05   0.05 0.96 0.06 0.07 4.443 0.046 0.057 -0.037 0.148 1 FFFF      1.481      0.147      0.113     1182.53    116.25    106.56  1.45042 0.24012 0.23361  5729  5729   0.97  0.05  0.05 0.96 0.06 0.07 4.443 0.046 0.057 -0.037 0.148 
 9664142 2654.01 Kepler-1305 b     13.56327687 0.00011000  792.499374 0.008246  0.017045  0.001024  0.001024  0.7038  0.0504  0.5718    0.69073   0.15953   0.39883 0.3762  0.2761 t0-6   79   78    338.8     27.8   5.314805  0.259723   5.224755  0.230934   15.4     13.2     -2.33 3570.8     3647.0   19.0616    1.6325    4.1720 89.6944  0.3056  2.0631      2.010                  0.188      0.172       95.04      9.67      9.67 15.785         1.08904 0.22419 0.19713  5801  114   1.08  0.07   0.06 1.00 0.07 0.08 4.364 0.059 0.063 -0.003 0.155 1 PPPP      1.981      0.214      0.143       94.85      9.71      9.71  1.08904 0.22419 0.19713  5801  5801   1.08  0.07  0.06 1.00 0.07 0.08 4.364 0.059 0.063 -0.003 0.155 
10018233 2655.01 Kepler-1306 b     16.29600051 0.00006831  783.932299 0.004211  0.017592  0.001408  0.000939  0.2131  0.4381  0.1939   12.54468   5.43537   7.03401 0.4674  0.2256 t0-5   80   79    371.7     29.2   2.071858  0.144540   2.003888  0.137363   15.7     14.1     -2.81 1491.2     1585.0   58.1736    7.1424   13.0944 89.8759  0.1241  0.7133      1.858                  0.169      0.130       57.12      4.73      5.20 15.243         1.53548 0.15973 0.17718  5721   99   0.96  0.03   0.03 0.98 0.05 0.06 4.462 0.031 0.042  0.010 0.125 1 PPPP      1.866      0.153      0.142       56.68      5.08      4.65  1.53548 0.15973 0.17718  5721  5721   0.96  0.03  0.03 0.98 0.05 0.06 4.462 0.031 0.042  0.010 0.125 
 8636539 2656.01                    6.77389350 0.00005149  789.079640 0.008753  0.011692  0.000757  0.000703  0.2276  0.4322  0.1989    1.28705   0.43285   0.78453 0.3035  0.3074 t0-1  195  193    155.0     13.0   3.347492  0.220279   3.212471  0.218038   15.1     13.6     -5.03 6052.5     6234.0   15.0637    1.5627    3.5516 89.4137  0.5859  2.8124      1.563                  0.141      0.120      403.75     34.05     37.15 15.024         0.89604 0.11433 0.11450  6367  121   1.23  0.06   0.05 1.20 0.06 0.07 4.335 0.034 0.043 -0.056 0.156 1 PPPP      1.559      0.147      0.113      400.65     37.81     34.66  0.89604 0.11433 0.11450  6367  6367   1.23  0.06  0.05 1.20 0.06 0.07 4.335 0.034 0.043 -0.056 0.156 
 9283156 2657.01                    5.22406375 0.00002739  786.767276 0.006093  0.006343  0.000508  0.000339  0.1199  0.5268  0.0913    2.19660   0.53930   1.37821 0.4370  0.2419 t0-1  221  221     47.1      4.1   2.602708  0.165228   2.611784  0.164361   15.1     13.2     -5.48 6040.9     6236.0   14.6819    1.5490    3.4079 89.5811  0.4187  2.8265      0.581                  0.084      0.058      184.87     17.88     17.88 12.869         1.98900 0.40650 0.48520  5487  109   0.84  0.09   0.06 0.84 0.06 0.05 4.512 0.056 0.077 -0.180 0.150 0 PPPP      0.579      0.090      0.048      183.88     18.31     16.79  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8547429 2658.01 Kepler-1866 b     11.66010699 0.00010505  784.893465 0.009663  0.011854  0.000754  0.000553  0.9834  0.0397  0.7260    0.96233   0.26844   0.58161 0.4071  0.2627 t0-1  116  116    163.9     10.6   4.484686  0.261787   4.432300  0.244008   20.4     16.8     -3.11 4156.3     4312.0   19.1739    2.2365    3.9139 89.6810  0.3189  2.0727      1.532                  0.108      0.090      133.39     11.94     13.02 14.406         0.93835 0.11151 0.09940  5833  111   1.18  0.03   0.03 1.10 0.06 0.07 4.334 0.039 0.039  0.216 0.138 1 PPPP      1.525      0.114      0.088      133.50     11.27     13.53  0.93835 0.11151 0.09940  5833  5833   1.18  0.03  0.03 1.10 0.06 0.07 4.334 0.039 0.039  0.216 0.138 
 8803882 2659.01                   89.50093826 0.00787425  730.043038 0.033506  0.009890  0.001420  0.001420  0.9308  0.0012  0.6855    1.65651  20.34587   1.56507 0.5341  0.1831 t0-1   15   15    105.3     29.7   3.163677  1.685643   3.105655  1.679545    5.7     11.4     -3.63 1057.8     1112.0  190.6067   29.8627  111.9851 89.9562  0.0438  0.2628      3.656                  0.553      0.553       33.70      2.02      2.02 12.998         0.05918 0.00380 0.00440  5121   66   3.39  0.11   0.11 1.61 0.04 0.06 3.283 0.095 0.095  0.203 0.015 2 FFFN      3.686      0.690      0.443       33.46      5.09      2.97  0.04342 0.00684 0.00737  4913  4913   3.52  0.10  0.10 1.36 0.15 0.18 3.476 0.057 0.071  0.140 0.133 
 9893318 2660.01 Kepler-1307 b     18.01606834 0.00008158  780.870254 0.006584  0.020682  0.001261  0.000840  0.0508  0.5813  0.0029    2.14827   0.44288   1.12732 0.3177  0.3024 t0-6   35   35    494.1     38.3   4.033665  0.206374   3.905551  0.186921   16.7     14.3     -0.89 1246.2     1276.0   33.4947    2.8447    6.3215 89.7755  0.2245  1.0666      1.805                  0.125      0.114       40.10      3.94      3.03 15.394         2.33883 0.23703 0.26054  5830  111   0.79  0.03   0.03 0.84 0.03 0.04 4.561 0.028 0.038 -0.584 0.130 1 PPPP      1.810      0.119      0.119       40.45      3.49      3.49  2.33883 0.23703 0.26054  5830  5830   0.79  0.03  0.03 0.84 0.03 0.04 4.561 0.028 0.038 -0.584 0.130 
 6866251 2661.01                   65.24459646 0.00221976  744.358300 0.013705  0.012540  0.001254  0.000836  0.1073  0.5574  0.0676    2.41923   0.92414   1.66345 0.4959  0.2068 t0--   21   21    192.5     21.1   5.763319  0.589143   5.611403  0.554535   11.5      0.0     -3.37 1321.9     1408.0   83.2416   12.4242   20.3305 89.8897  0.1103  0.5146     13.120                  1.324      1.192      313.58     26.96     22.47 11.479         0.00357 0.00037 0.00041  5075   69   9.44  0.34   0.33 2.16 0.14 0.17 2.821 0.031 0.042 -0.214 0.154 1 FFNN     13.046      1.475      1.073      316.91     24.84     24.84  0.00357 0.00037 0.00041  5075  5075   9.44  0.34  0.33 2.16 0.14 0.17 2.821 0.031 0.042 -0.214 0.154 
 3426367 2662.01 Kepler-1308 b      2.10433246 0.00000407  792.312204 0.001827  0.014444  0.000842  0.000662  0.8722  0.0021  0.6489   13.49778   4.22046   7.79163 0.3880  0.3361 t0-5  605  605    241.2     16.1   1.050469  0.074456   1.030046  0.073519   20.7     16.6     -6.77 7173.8     7515.0   14.9701    1.6917    2.9605 89.6313  0.3687  2.3963      0.764                  0.050      0.041       57.72      5.14      4.35 14.488         5.84654 0.28523 0.26559  3631   67   0.48  0.01   0.01 0.47 0.01 0.01 4.742 0.011 0.011  0.256 0.116 1 PPPP      0.761      0.053      0.037       57.92      4.74      4.74  5.84654 0.28523 0.26559  3631  3631   0.48  0.01  0.01 0.47 0.01 0.01 4.742 0.011 0.011  0.256 0.116 
 7762723 2663.01 Kepler-1867 b      9.88741302 0.00007986  784.419175 0.007603  0.007754  0.000368  0.000568  0.3834  0.2504  0.3455    1.02558   0.26260   0.54709 0.3854  0.2728 t0-1  136  136     68.3      5.8   4.192345  0.227544   4.122515  0.222174   14.6     10.9     -4.87 4669.7     4838.0   17.4932    1.6725    3.5122 89.7257  0.2742  2.1939      1.090                  0.080      0.069      194.35     18.58     18.58 13.461         0.60798 0.07330 0.06271  5647  107   1.31  0.03   0.03 0.98 0.07 0.07 4.192 0.042 0.040  0.025 0.146 1 PPPP      1.086      0.081      0.064      194.59     17.96     19.59  0.60798 0.07330 0.06271  5647  5647   1.31  0.03  0.03 0.98 0.07 0.07 4.192 0.042 0.040  0.025 0.146 
 5562090 2664.01 Kepler-1309 b     28.84326340 0.00026591  797.903650 0.007929  0.024867  0.001960  0.001347  0.9134  0.0043  0.6698    9.17087   3.42180   5.47488 0.5149  0.19   t0-7   43   43    753.7     62.7   2.788141  0.226896   2.699128  0.206750   15.0     13.1     -1.71 1188.6     1238.0   75.6246    9.5132   16.0993 89.9236  0.0764  0.5154      2.320                  0.286      0.220       14.50      1.72      1.23 15.652         1.84631 0.40720 0.36691  5112  110   0.85  0.07   0.06 0.82 0.05 0.04 4.488 0.060 0.063  0.052 0.144 1 PPPP      2.303      0.303      0.202       14.61      1.58      1.34  1.84631 0.40720 0.36691  5112  5112   0.85  0.07  0.06 0.82 0.05 0.04 4.488 0.060 0.063  0.052 0.144 
12110786 2665.01                    1.11220827 0.00000383  793.344776 0.005106  0.006937  0.000477  0.000477  0.4016  0.2093  0.3824    3.12605   1.49997   2.24996 0.3481  0.2924 t0-- 1148 1109     54.2      5.7   1.311623  0.156687   1.283810  0.155640   13.0     10.1    -19.16 15722.0   16546.0    6.0542    0.9839    1.4758 88.8724  1.1268  5.9158      0.649                  0.049      0.045     1878.58    151.83    126.53 13.823         2.00916 0.11250 0.13972  5861   94   0.86  0.02   0.02 0.92 0.03 0.04 4.529 0.017 0.026 -0.315 0.112 1 FFFF      0.647      0.053      0.042     1883.67    140.45    140.45  2.00916 0.11250 0.13972  5861  5861   0.86  0.02  0.02 0.92 0.03 0.04 4.529 0.017 0.026 -0.315 0.112 
 5342061 2666.01                   64.03466901 0.00189511  732.388740 0.014497 95.366907  4.632911 34.283538  0.9852 87.0266  8.2658    6.17924   6.02927   3.01463 0.3677  0.281  t011   17   17    754.2     58.3   9.127738  0.593035   4.563869  0.296517   16.9     13.2     -1.22 1033.0     1065.0  135.2027    9.0377   37.4420 46.8415  6.6020  2.5674  10781.288               1169.766   3899.221       13.04      1.36      1.25 15.341         1.07088 0.17806 0.16748  5896  119   1.10  0.05   0.05 1.03 0.07 0.08 4.364 0.050 0.056 -0.008 0.155 1 RPPP  10766.541   1182.069   3808.889       12.96      1.41      1.29  1.07088 0.17806 0.16748  5896  5896   1.10  0.05  0.05 1.03 0.07 0.08 4.364 0.050 0.056 -0.008 0.155 
 3654095 2667.01                    1.30357486 0.00000198  793.472426 0.001805  0.014512  0.001024  0.000704  0.0796  0.6291  0.0505    8.13546   2.35123   5.77119 0.3445  0.2917 t0-0  788  786    243.9     15.5   1.083700  0.073912   1.038413  0.068279   22.1     17.5    -13.09 8415.0     9147.0    9.1001    1.1758    2.3516 88.9593  1.0407  4.9952      1.603                  0.130      0.110     2081.53    177.25    177.25 14.834         1.39867 0.13203 0.14974  5973  106   1.01  0.03   0.03 1.03 0.05 0.06 4.441 0.027 0.039 -0.094 0.143 1 FFFF      1.597      0.145      0.097     2059.68    199.85    157.03  1.39867 0.13203 0.14974  5973  5973   1.01  0.03  0.03 1.03 0.05 0.06 4.441 0.027 0.039 -0.094 0.143 
 5513012 2668.01 Kepler-1310 b      0.67933644 0.00000075  777.121927 0.001063  0.014189  0.000737  0.000434  0.2094  0.4060  0.1648    3.25781   0.40858   1.54354 0.4862  0.2152 t0-5 1530 1529    238.7      8.2   1.223632  0.041046   1.197598  0.039734   36.7     32.0    -16.40 16775.3   18328.0    4.2774    0.2480    0.7439 88.8111  0.9508  8.5576      1.353                  0.081      0.063     2861.52    161.51    176.19 14.159         1.94324 0.13363 0.13574  5460   66   0.87  0.02   0.02 0.88 0.03 0.03 4.513 0.046 0.046 -0.040 0.042 2 PPPP      1.341      0.076      0.049     2976.20    342.21    289.56  1.95106 0.12087 0.15275  5557  5557   0.87  0.01  0.01 0.90 0.04 0.05 4.518 0.022 0.032 -0.105 0.121 
11761199 2669.01                  213.61037657 0.00145273  715.485878 0.000674  1.804693  0.849877  0.566584  0.9773  2.0332  0.4246    4.77024   2.15467   1.37899 0.3308  0.2984 t0-0    7    7 110606.8    257.9  10.554595  0.055048   5.277298  0.027524  534.5   1372.7     -0.66 365.7       512.0  225.7917   33.2695   20.6501 89.3939  0.0860  0.1267    160.339                 96.379     51.024        1.67      0.27      0.24 15.619         2.18200 0.47740 0.97030  5931  169   0.84  0.21   0.07 0.93 0.10 0.11 4.554 0.033 0.176 -0.340 0.300 0 FFFF    164.110     96.884     51.291        1.69      0.26      0.24  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8074805 2670.01                  170.86579337 0.00106169  745.257842 0.000570  0.168762  0.000198  0.000270  0.6837  0.0032  0.0035    0.25033   0.00310   0.00334 0.3578  0.2888 t0-0    8    8  29831.1     43.3  16.985462  0.036993  12.733304  0.021196  897.0    938.0     -0.39 630.3      1038.0   72.8369    0.3011    0.3242 89.4614  0.0059  0.0040     37.877                  1.692      1.551       10.39      1.05      0.89 14.412         0.18992 0.02838 0.02187  5798  114   2.06  0.08   0.08 1.20 0.07 0.07 3.885 0.042 0.038  0.010 0.153 1 FFFF     37.925      1.560      1.690       10.41      1.02      0.94  0.18992 0.02838 0.02187  5798  5798   2.06  0.08  0.08 1.20 0.07 0.07 3.885 0.042 0.038  0.010 0.153 
 2437505 2671.01                   21.47642550 0.00001884  984.271670 0.001210  0.544946  0.002050  0.002050  0.0056  0.0319  0.0042    3.89003   0.09033   0.05646 0.3981  0.2673 t0-0   37   37 348232.9   2509.0   5.555610  0.031945   3.585378  0.022872  124.8    221.2     -0.92 1566.7     1617.0   45.6230    0.3289    0.2412 89.9912  0.0070  0.0404     58.493                 65.237     59.801        0.00  39526.80      0.00 17.290         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 RPFF     56.392     69.726     58.999        0.00  55649.36      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2437505 2671.02                   17.55101951 0.00025427  997.136378 0.033350  0.096078  0.060715  0.021684  0.0339  0.9255  0.0053    1.31784   6.31408   1.26282 0.3981  0.2673 t0-0   42   42  10839.7   2474.5   3.994789  0.946051   2.334496  0.875276    5.4      0.0     -1.91 1265.9     1309.0   19.1046   22.4770    3.5490 89.7516  0.2484  2.1732      8.848                 19.644     15.715        0.00  54933.76      0.00 17.290         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFNN     10.099     21.595     14.397        0.00  18379.66      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11253827 2672.01 Kepler-396 c      88.51077672 0.00153042  735.259026 0.002599  0.045546  0.001621  0.000695  0.2416  0.2988  0.2089    2.64111   0.15071   0.97962 0.4367  0.244  t118   15   15   2522.9     47.2   6.817499  0.115106   6.510566  0.070640   63.1     61.4     -0.96 749.0      1049.2  102.8248    2.8310   13.6833 89.9464  0.0459  0.2908      4.498                  0.203      0.159        4.88      0.23      0.27 11.921         1.88904 0.03616 0.07653  5651   64   0.90  0.02   0.02 1.00 0.01 0.02 4.480 0.041 0.041  0.172 0.042 2 PPPP      4.609      0.190      0.140        4.55      0.35      0.38  1.70156 0.13589 0.16060  5431  5431   0.92  0.02  0.02 0.95 0.05 0.06 4.485 0.028 0.036  0.158 0.125 
11253827 2672.02 Kepler-396 b      42.99261690 0.00026995  783.382168 0.003589  0.030487  0.001614  0.000986  0.6433  0.1384  0.4726    3.81984   0.42220   1.97026 0.4367  0.244  t119   32   32   1110.7     40.7   4.654968  0.137737   4.438086  0.104310   34.1     78.2     -2.35 910.0       993.4   71.7034    3.7422   14.0334 89.8891  0.1109  0.5071      2.999                  0.194      0.133       12.71      0.70      0.59 11.921         1.88904 0.03616 0.07653  5651   64   0.90  0.02   0.02 1.00 0.01 0.02 4.480 0.041 0.041  0.172 0.042 2 PPPP      3.070      0.186      0.124       11.79      1.02      0.87  1.70156 0.13589 0.16060  5431  5431   0.92  0.02  0.02 0.95 0.05 0.06 4.485 0.028 0.036  0.158 0.125 
10747445 2673.01                    4.59359682 0.00000143 1092.261275 0.001758 63.650197  7.194562 24.461509  1.1465 59.6848  2.1095  205.29127 523.08964  90.53475 0.4105  0.2581 t0-0  128  128  44711.7    631.3   2.691379  0.040273   1.345689  0.020137   92.0    524.0     -0.03 3228.7     3232.0   94.9098    7.9187   27.2755 47.1251  7.1987  1.7997   5672.438               1127.505   2677.824      254.05     48.33     35.15 16.444         2.00600 0.41500 1.07000  5717  182   0.88  0.26   0.09 0.98 0.10 0.12 4.538 0.036 0.204  0.000 0.275 0 FFFF   5659.820   1153.733   2740.117      254.48     46.92     35.19  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8022489 2674.01 Kepler-1311 d    197.51124542 0.00011055  600.408714 0.001415  0.052069  0.000473  0.000646  0.8137  0.0144  0.0186    0.36056   0.04434   0.03695 0.4264  0.2489 t0-2    7    7   2573.9     17.7  11.069596  0.110940   9.606343  0.053289  175.2    125.4      0.00 640.5       641.0   91.4763    2.8586    4.0020 89.4927  0.0262  0.0334      9.546                  0.313      0.261        6.00      0.29      0.32 13.349         0.32992 0.01710 0.01761  5755   64   1.69  0.04   0.04 1.09 0.02 0.02 4.098 0.098 0.098  0.095 0.043 2 PPPF      9.561      0.325      0.209        5.95      0.64      0.54  0.33560 0.04323 0.03831  5818  5818   1.69  0.04  0.04 1.16 0.12 0.07 4.042 0.049 0.041  0.145 0.149 
 8022489 2674.02 Kepler-1311 b     11.17280657 0.00010380  788.057991 0.007650  0.007971  0.000663  0.000390  0.5042  0.1992  0.4662    0.37261   0.06367   0.24195 0.4264  0.2489 t0-5  120  120     76.4      5.1   6.101083  0.276804   6.155686  0.248476   17.0     12.3     -4.47 5960.3     6134.0   13.5493    1.0442    3.4807 89.4206  0.5794  3.4761      1.471                  0.130      0.087      274.23     15.56     11.97 13.349         0.32992 0.01710 0.01761  5755   64   1.69  0.04   0.04 1.09 0.02 0.02 4.098 0.098 0.098  0.095 0.043 2 PPPP      1.484      0.125      0.090      274.86     28.76     26.15  0.33560 0.04323 0.03831  5818  5818   1.69  0.04  0.04 1.16 0.12 0.07 4.042 0.049 0.041  0.145 0.149 
 8022489 2674.03 Kepler-1311 c      2.53575336 0.00001258  788.699038 0.003932  0.007519  0.000489  0.000306  0.0543  0.6292  0.0163    0.30791   0.04410   0.17199 0.4264  0.2489 t0-6  513  513     67.0      3.1   4.097370  0.128455   4.033332  0.119341   25.5     19.6     -9.72 16821.5   17413.0    4.7176    0.2784    1.0441 87.9434  2.0565  8.5198      1.390                  0.106      0.075     1983.08    106.82     90.38 13.349         0.32992 0.01710 0.01761  5755   64   1.69  0.04   0.04 1.09 0.02 0.02 4.098 0.098 0.098  0.095 0.043 2 PPPP      1.397      0.105      0.075     1999.97    211.85    192.59  0.33560 0.04323 0.03831  5818  5818   1.69  0.04  0.04 1.16 0.12 0.07 4.042 0.049 0.041  0.145 0.149 
 5794570 2675.01 Kepler-1312 b      5.44832831 0.00000403  784.669832 0.001248  0.021020  0.000845  0.000483  0.6137  0.0043  0.5674    4.42494   0.46051   1.89323 0.4096  0.2588 t0-7  247  247    531.9     11.1   2.201341  0.047256   2.156300  0.039461   55.1     93.6     -0.86 5054.1     5142.0   19.0122    0.8726    3.2411 89.6701  0.3296  1.8458      2.055                  0.112      0.084      211.56     11.32      8.89 12.430         1.88191 0.04724 0.05468  5744   64   0.89  0.02   0.02 1.00 0.01 0.01 4.486 0.031 0.031  0.118 0.042 2 PPPP      2.100      0.101      0.076      201.62     16.53     13.99  1.77001 0.11235 0.14022  5584  5584   0.91  0.02  0.02 0.96 0.04 0.05 4.499 0.021 0.030  0.046 0.117 
 5794570 2675.02 Kepler-1312 c      1.11613090 0.00000164  788.099293 0.002557  0.009583  0.000754  0.000444  0.6477  0.0214  0.6285    3.52040   1.07707   2.15414 0.4096  0.2588 t0-- 1212 1211    109.4      7.4   1.322997  0.083284   1.308269  0.076516   19.2     34.7    -10.61 15911.4   16406.0    6.2647    0.6325    1.4951 88.6633  1.3359  6.9469      0.940                  0.072      0.060     1751.26     92.79     78.52 12.430         1.88191 0.04724 0.05468  5744   64   0.89  0.02   0.02 1.00 0.01 0.01 4.486 0.031 0.031  0.118 0.042 2 PPPP      0.958      0.075      0.053     1691.99    122.64    133.78  1.77001 0.11235 0.14022  5584  5584   0.91  0.02  0.02 0.96 0.04 0.05 4.499 0.021 0.030  0.046 0.117 
 5649325 2676.01                  195.61400139 0.00091655  687.581216 0.006435  0.043778  0.000472  0.000660  0.8910  0.0100  0.0125    0.01875   0.00403   0.00151 0.3496  0.2894 t0-0    7    7   1650.2     19.8  23.696297  0.374878  19.492173  0.199426  102.7     67.4      0.02 1361.2     1358.0   33.7033    2.3237    0.9037 88.5266  0.0794  0.0926     11.497                  0.433      0.473       14.99      0.98      0.83 13.560         0.15854 0.01425 0.01536  6322   68   2.41  0.08   0.08 1.44 0.06 0.09 4.010 0.130 0.130 -0.049 0.046 2 FFFF     12.120      0.457      0.498       15.15      1.83      1.41  0.10076 0.01158 0.01016  5998  5998   2.54  0.09  0.09 1.19 0.06 0.06 3.699 0.035 0.033 -0.540 0.148 
 9958387 2677.01                  237.78700220 0.00069144  605.546028 0.002698  0.048883  0.001451  0.000907  0.9473  0.0055  0.0038    0.15787   0.01232   0.01725 0.5497  0.1769 t0-1    6    6   1631.5     32.4  10.539349  0.179229   5.343182  0.605719   92.3     85.0     -0.05 512.9       526.0   77.9591    2.0571    2.8799 89.3041  0.0206  0.0298      8.952                  0.362      0.362        5.46      0.28      0.23 13.460         0.37746 0.02370 0.02525  6142   54   1.67  0.05   0.04 1.24 0.03 0.07 4.066 0.100 0.100  0.031 0.037 2 PPPP      9.145      0.322      0.368        5.38      0.51      0.46  0.35797 0.03329 0.03713  6085  6085   1.70  0.04  0.04 1.27 0.06 0.10 4.076 0.029 0.042  0.036 0.133 
 6779260 2678.01 Kepler-1313 b      3.83308581 0.00000133  785.255444 0.001302  0.019532  0.001275  0.000567  0.9319  0.0100  0.6896   13.21959   1.84777   7.57586 0.4664  0.2242 t0-6  331  331    460.6     14.6   1.345603  0.050071   1.309935  0.041711   40.2    112.1      0.04 5205.4     5222.0   21.6916    1.4467    4.8223 89.6920  0.3075  1.9680      1.694                  0.124      0.080      222.05     12.02     11.09 11.799         2.41045 0.04020 0.03108  5408   64   0.79  0.02   0.02 0.89 0.01 0.01 4.537 0.027 0.027  0.109 0.042 2 PPPP      1.731      0.121      0.064      209.97     16.95     14.35  2.29578 0.12776 0.17094  5236  5236   0.81  0.01  0.01 0.86 0.03 0.04 4.559 0.018 0.029  0.001 0.114 
 6779260 2678.02                    2.21660615 0.00001273  787.169210 0.000000  0.005287  0.000000  0.000000  0.7028  0.0000  0.0000    6.53330   0.00000   0.00000 0.4664  0.2242 t0--  611  607     28.7      0.0   1.022817  0.000000   1.012226  0.000000    2.8      9.3      2.94 6321.8     6805.0   11.9275    0.0000    0.0000 86.6218  0.0000  0.0000      0.454                  0.028      0.006      462.74      0.00      0.00 11.799         2.41045 0.04020 0.03108  5408   64   0.79  0.02   0.02 0.89 0.01 0.01 4.537 0.027 0.027  0.109 0.042 2 SPPN      0.462      0.009      0.002      437.91      0.00      0.00  2.29578 0.12776 0.17094  5236  5236   0.81  0.01  0.01 0.86 0.03 0.04 4.559 0.018 0.029  0.001 0.114 
 6716021 2679.01                  110.75563462 0.00060462  742.340138 0.004085 95.331647  4.667222 38.271216  0.9168 86.0074  7.5916  143.35881  18.11973  80.53212 0.2900  0.3127 t011   12   12   8235.4    209.9   7.062526  0.182293   3.531263  0.091146   48.5     93.9     -0.73 689.9       717.0  453.7121   25.9534  100.1060 78.4096  2.4884  0.6967  12503.496                804.527   4961.251        8.76      0.83      0.69 13.455         0.92212 0.07132 0.08283  6247  111   1.22  0.03   0.03 1.19 0.05 0.06 4.341 0.026 0.034  0.043 0.130 1 RPPP  12379.190    948.638   4878.711        8.80      0.81      0.68  0.92212 0.07132 0.08283  6247  6247   1.22  0.03  0.03 1.19 0.05 0.06 4.341 0.026 0.034  0.043 0.130 
 8326342 2680.01                   14.40793864 0.00001068  781.015920 0.001464  0.104624  0.649407  0.044787  1.2521  0.3655  0.3350    0.59214   0.20240   0.10120 0.4157  0.257  t0-1   82   82   3041.9     84.5   2.500837  0.079250   1.250489  0.041013   50.4    100.0      0.71 2175.3     2114.0   18.7534    1.8154    1.1094 86.3716  1.1598  1.3918     11.411                 68.514      5.270       73.64      8.19      6.93 14.599         1.35914 0.14458 0.15285  5748  115   1.00  0.03   0.02 0.98 0.06 0.07 4.424 0.037 0.044 -0.014 0.148 1 PPFP     11.362     68.772      5.290       73.93      7.73      7.09  1.35914 0.14458 0.15285  5748  5748   1.00  0.03  0.02 0.98 0.06 0.07 4.424 0.037 0.044 -0.014 0.148 
 6878240 2681.01 Kepler-397 c     135.49787875 0.00102479  708.683642 0.002299  0.072008  0.001995  0.001841  0.8043  0.0351  0.0504    1.31927   0.48955   0.29373 0.4659  0.2242 t017   10   10   5037.3     81.6   6.678456  0.186890   5.617734  0.089316   73.2     70.4     -0.61 505.0       577.0  109.2872   11.3416    7.8519 89.5852  0.0620  0.0524      6.832                  3.617      2.170        2.67      0.14      0.16 15.996         2.10086 0.33620 0.33412  5312   64   0.94  0.47   0.24 0.84 0.02 0.03 4.535 0.042 0.042 -0.055 0.042 2 PPPP      6.202      0.785      0.505        1.75      0.21      0.19  2.10187 0.49673 0.51066  5150  5150   0.80  0.08  0.06 0.80 0.05 0.05 4.524 0.059 0.080 -0.080 0.148 
 6878240 2681.02 Kepler-397 b      22.25108709 0.00015350  794.459991 0.005514  0.022765  0.002120  0.001458  0.7715  0.0025  0.6273   30.81726  15.01933  22.52899 0.4659  0.2242 t0-6   58   58    626.3     68.3   1.670379  0.190213   1.626316  0.174905   11.4     10.5     -2.68 928.5       997.0   99.6767   13.1569   26.3138 89.9404  0.0596  0.4170      2.159                  1.277      0.639       29.62      1.73      1.59 15.996         2.10086 0.33620 0.33412  5312   64   0.94  0.47   0.24 0.84 0.02 0.03 4.535 0.042 0.042 -0.055 0.042 2 PPPP      2.020      0.270      0.247       19.36      2.36      1.93  2.10187 0.49673 0.51066  5150  5150   0.80  0.08  0.06 0.80 0.05 0.05 4.524 0.059 0.080 -0.080 0.148 
 2436378 2682.01                    8.53161496 0.00001092  990.692414 0.001361 64.307381  4.261633 26.280068  1.1179 58.9432  3.5289  910.20779  59.79576 548.12783 0.3981  0.2673 t0-0   89   89  65312.3    919.0   2.870956  0.044220   1.435478  0.022110   86.1     90.9     -0.23 2332.3     2412.0  150.6547    6.0401   38.6569 64.8173  4.9845  1.5170   2506.654               8421.526   3239.048        0.00  92334.37      0.00 18.498         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF   2384.295   8189.999   3509.999        0.00 297859.39      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7899070 2683.01                  126.44516390 0.00077055  731.726129 0.003012  0.051867  0.000563  0.000402  0.0460  0.2539  0.0397    0.26274   0.00744   0.03273 0.4009  0.2639 t0-1   11   11   3251.3     35.5  16.748556  0.103984  15.886937  0.075450  110.9     71.4      0.84 1477.9     1327.0   60.5454    0.6904    2.6236 89.9702  0.0223  0.2753     10.579                  1.148      0.820       12.36      1.41      1.18 15.500         0.22593 0.06039 0.04632  5673  119   1.88  0.17   0.15 1.12 0.08 0.08 3.925 0.068 0.064  0.021 0.160 1 PPPP     10.550      1.222      0.786       12.39      1.41      1.19  0.22593 0.06039 0.04632  5673  5673   1.88  0.17  0.15 1.12 0.08 0.08 3.925 0.068 0.064  0.021 0.160 
 4035667 2684.01                    2.87364812 0.00000704  786.872087 0.002302  0.013509  0.000677  0.000580  0.9846  0.0362  0.7258   11.53833   2.46562   7.39685 0.2824  0.2841 t0--  472  472    204.1     13.2   1.242984  0.083921   1.213606  0.080990   21.2     58.6    -15.49 6840.9     7745.0   17.1349    1.9739    3.7683 89.5678  0.4319  2.2677      2.452                  0.152      0.114     6531.70    874.34    801.48 10.035         0.54131 0.05369 0.04847  8859  247   1.67  0.04   0.04 1.81 0.08 0.09 4.247 0.032 0.033 -0.206 0.144 1 FFFF      2.464      0.149      0.126     6497.77    914.64    703.57  0.54131 0.05369 0.04847  8859  8859   1.67  0.04  0.04 1.81 0.08 0.09 4.247 0.032 0.033 -0.206 0.144 
 9612825 2685.01                    2.84651888 0.00001209  997.055032 0.002791  0.053179  0.001572  0.001415  0.9314  0.0077  0.0126    0.04722   0.00835   0.00650 0.3685  0.3517 t0-0  270  270   2140.4     54.8   4.199821  0.129355   2.913100  0.157723   58.0     81.0     -2.57 9744.8     9997.0    2.7278    0.1558    0.1275 70.2028  1.2316  1.3435      1.617                  0.059      0.065       16.46      1.63      1.25 16.300        16.20311 0.74043 0.69021  3486   69   0.28  0.01   0.01 0.25 0.01 0.01 4.945 0.009 0.009 -0.068 0.094 1 FFFF      1.612      0.068      0.055       16.65      1.53      1.42 16.20311 0.74043 0.69021  3486  3486   0.28  0.01  0.01 0.25 0.01 0.01 4.945 0.009 0.009 -0.068 0.094 
 7826659 2686.01 Kepler-1868 b    211.03090065 0.00211678  634.194798 0.002318  0.039098  0.002721  0.000733  0.8077  0.0031  0.5937    6.66777   0.46685   3.20125 0.6482  0.0925 t0-1    7    7   1949.9     34.2   6.663294  0.130439   6.349845  0.076398   69.3     59.0     -2.48 311.5       417.0  249.5559    7.6638   48.5374 89.9783  0.0180  0.1552      2.966                  0.220      0.129        0.54      0.03      0.03 13.855         3.13759 0.09789 0.12932  4713   64   0.69  0.02   0.02 0.72 0.02 0.02 4.602 0.026 0.026 -0.046 0.042 2 PPPP      3.003      0.224      0.085        0.46      0.04      0.03  2.84872 0.17780 0.13944  4475  4475   0.70  0.01  0.01 0.71 0.03 0.02 4.591 0.022 0.016  0.092 0.107 
 7202957 2687.01                    1.71683458 0.00000275  787.814899 0.004769  0.007226  0.000549  0.000439  0.7000  0.0490  0.6015    1.55881   0.47749   1.08522 0.3836  0.273  t0-2  789  787     60.3      5.4   1.985841  0.144841   1.947270  0.147191   14.2     50.0     -4.11 15229.1   15358.0    6.3208    0.8415    1.4727 88.7004  1.2996  6.4981      0.735                  0.060      0.046     1108.38     55.02     55.02 10.158         1.72085 0.02105 0.08826  5779   64   0.93  0.02   0.02 1.01 0.00 0.04 4.454 0.049 0.049  0.062 0.042 2 PPPP      0.744      0.059      0.050     1074.04     91.83     76.52  1.61673 0.11218 0.13755  5683  5683   0.94  0.02  0.02 0.97 0.04 0.06 4.475 0.025 0.034  0.015 0.119 
 7202957 2687.02 Kepler-1869 b      8.16733499 0.00002370  787.930356 0.006431  0.009376  0.000676  0.000380  0.8007  0.0024  0.6095    1.90376   0.37225   1.00507 0.3836  0.273  t0-2  168  168    105.0      8.6   3.236191  0.181982   3.168358  0.181868   14.8     36.3     -1.07 4353.7     4383.0   19.0075    1.3840    3.9790 89.3286  0.6713  1.5943      0.966                  0.064      0.053      137.87      7.63      6.36 10.158         1.72085 0.02105 0.08826  5779   64   0.93  0.02   0.02 1.01 0.00 0.04 4.454 0.049 0.049  0.062 0.042 2 PPPP      0.975      0.067      0.046      134.38     11.76      9.95  1.61673 0.11218 0.13755  5683  5683   0.94  0.02  0.02 0.97 0.04 0.06 4.475 0.025 0.034  0.015 0.119 
 8892303 2688.01 Kepler-1314 b      5.42474783 0.00000395  994.361246 0.000778  0.080360  0.002021  0.001299  0.0161  0.4397  0.0002   37.33310   3.54567  10.24306 0.4087  0.2923 t0-6  143  143   7692.5    131.8   1.145456  0.028037   1.052061  0.017802   78.0     75.2     -0.77 1511.2     1649.0   38.8755    1.1226    4.1162 89.8021  0.1781  0.5739      2.271                  0.137      0.105        7.46      0.71      0.53 16.406        18.61904 1.56894 1.36139  3628   62   0.26  0.01   0.01 0.23 0.01 0.01 4.974 0.016 0.015 -0.322 0.130 1 PPPP      2.284      0.123      0.123        7.46      0.72      0.56 18.61904 1.56894 1.36139  3628  3628   0.26  0.01  0.01 0.23 0.01 0.01 4.974 0.016 0.015 -0.322 0.130 
10265602 2689.01                  165.34470769 0.00021620  768.675167 0.001570  0.081601  0.124555  0.014653  0.9168  0.1868  0.0210    4.55914   2.88063   0.78563 0.3817  0.2756 t0-1    8    8   5043.1    168.3   3.245970  0.130041   1.628641  0.071442   48.0     46.2      0.03 219.6       224.0  187.5308   32.8342    9.1206 89.7646  0.0236  0.1103     13.059                 16.553      3.820        5.06      0.50      0.50 15.548         0.47097 0.09117 0.07668  5573  110   1.41  0.08   0.07 0.97 0.07 0.07 4.117 0.057 0.056  0.031 0.167 1 PPPP     12.558     19.670      3.934        5.03      0.53      0.48  0.47097 0.09117 0.07668  5573  5573   1.41  0.08  0.07 0.97 0.07 0.07 4.117 0.057 0.056  0.031 0.167 
 5369827 2690.01 Kepler-1870 b      3.60694116 0.00000252  785.555868 0.001806  0.019235  0.001614  0.000986  0.8568  0.0671  0.6162   27.31954   8.81656  20.03765 0.4536  0.2328 t0-0  302  302    440.0     28.5   0.987820  0.075932   0.961569  0.068179   20.7     45.8     -0.99 3357.3     3403.0   26.6906    4.1919    6.2878 89.7376  0.2623  1.7051      1.771                  0.160      0.107      285.01     17.59     12.56 13.461         2.16063 0.03114 0.04257  5509   65   0.84  0.02   0.02 0.95 0.01 0.01 4.520 0.029 0.029  0.127 0.042 2 PPPF      1.806      0.152      0.101      280.65     24.73     24.73  2.03124 0.11290 0.14642  5395  5395   0.86  0.01  0.01 0.91 0.03 0.05 4.531 0.018 0.029  0.049 0.113 
 4552729 2691.01                   97.44736726 0.00204848  722.507376 0.002433  0.040892  0.002005  0.000557  0.0626  0.4640  0.0367    2.89286   0.20502   0.99579 0.6242  0.1102 t111   12   12   2143.7     42.5   6.800360  0.107661   6.486294  0.075176   62.8     44.1     -2.31 651.0       999.5  113.3775    2.9593   15.3885 89.9591  0.0327  0.2695      3.107                  0.149      0.112        1.53      0.13      0.12 14.981         3.01987 0.20712 0.19997  4709   84   0.69  0.02   0.02 0.71 0.03 0.03 4.610 0.021 0.025 -0.132 0.103 1 PPPP      3.098      0.171      0.092        1.52      0.14      0.11  3.01987 0.20712 0.19997  4709  4709   0.69  0.02  0.02 0.71 0.03 0.03 4.610 0.021 0.025 -0.132 0.103 
 2989706 2692.01                    1.25768934 0.00000099  793.706006 0.000843  0.028385  0.001493  0.000640  0.1971  0.4388  0.1608   16.33224   3.55168   8.11813 0.3698  0.2811 t0-1 1019 1019    929.5     29.8   0.867454  0.038160   0.819246  0.031467   45.6     38.5     -6.39 10321.7   10941.0   11.2432    0.7025    2.3416 89.3285  0.6714  3.2613      3.497                  0.264      0.264     1851.44    153.31    140.53 15.522         0.89411 0.16615 0.14202  5340   88   1.10  0.07   0.06 0.87 0.05 0.04 4.288 0.052 0.051  0.114 0.141 1 FFFP      3.455      0.324      0.216     1855.00    147.22    147.22  0.89411 0.16615 0.14202  5340  5340   1.10  0.07  0.06 0.87 0.05 0.04 4.288 0.052 0.051  0.114 0.141 
 5185897 2693.01 Kepler-398 b       4.08141546 0.00000896  785.188172 0.001781  0.011660  0.001202  0.000336  0.8757  0.0411  0.6137    2.87682   0.37063   1.77903 0.6675  0.0779 t0-5  320  320    171.8      5.8   2.267293  0.064568   2.227306  0.058261   36.9     32.8     -2.17 6895.1     7053.0   13.6401    0.7828    3.5228 89.3957  0.6042  3.4241      0.840                  0.085      0.034       76.41      5.84      5.39 13.256         3.29447 0.18164 0.17675  4409   72   0.66  0.01   0.01 0.67 0.02 0.02 4.626 0.019 0.019 -0.042 0.100 1 PPPP      0.841      0.088      0.035       75.65      6.48      4.86  3.29447 0.18164 0.17675  4409  4409   0.66  0.01  0.01 0.67 0.02 0.02 4.626 0.019 0.019 -0.042 0.100 
 5185897 2693.02 Kepler-398 c      11.41945370 0.00003818  783.122956 0.003436  0.010957  0.001301  0.000473  0.9181  0.0035  0.6582    2.96767   0.40451   1.97763 0.6675  0.0779 t0-6  118  118    152.5      7.7   3.180218  0.110603   3.062084  0.103730   22.9     20.6     -1.75 3075.0     3163.0   27.3425    1.6228    8.1141 89.7418  0.2582  1.9364      0.791                  0.095      0.040       19.41      1.42      1.42 13.256         3.29447 0.18164 0.17675  4409   72   0.66  0.01   0.01 0.67 0.02 0.02 4.626 0.019 0.019 -0.042 0.100 1 PPPP      0.793      0.092      0.041       19.38      1.45      1.45  3.29447 0.18164 0.17675  4409  4409   0.66  0.01  0.01 0.67 0.02 0.02 4.626 0.019 0.019 -0.042 0.100 
 5185897 2693.03 Kepler-398 d       6.83440524 0.00001624  787.472715 0.002543  0.011862  0.001059  0.000397  0.8711  0.0012  0.6139    5.25129   0.69868   2.93444 0.6675  0.0779 t0-6  192  192    179.5      7.6   2.191811  0.070443   2.156093  0.066278   29.1     24.5     -1.09 4143.5     4208.0   23.5162    1.2987    5.1946 89.4318  0.5678  1.4969      0.855                  0.077      0.037       38.24      3.23      2.49 13.256         3.29447 0.18164 0.17675  4409   72   0.66  0.01   0.01 0.67 0.02 0.02 4.626 0.019 0.019 -0.042 0.100 1 PPPP      0.856      0.078      0.037       38.43      2.90      2.90  3.29447 0.18164 0.17675  4409  4409   0.66  0.01  0.01 0.67 0.02 0.02 4.626 0.019 0.019 -0.042 0.100 
 9475552 2694.01 Kepler-1315 b      0.84337886 0.00000087  793.646405 0.000941  0.016435  0.001337  0.000407  0.6956  0.0811  0.5240    2.48347   0.24824   1.30324 0.6630  0.1032 t0-5 1585 1582    342.5      8.0   1.442253  0.033477   1.393188  0.030639   53.6     42.9    -15.01 21059.9   22943.0    4.5278    0.1951    0.9474 88.5969  1.4029  8.8848      1.282                  0.111      0.070      895.77     48.41     57.22 14.975         2.92006 0.06586 0.09986  4787   66   0.70  0.02   0.02 0.79 0.01 0.02 4.558 0.034 0.034  0.228 0.042 2 PPPP      1.329      0.115      0.052      859.62     74.69     53.35  2.74675 0.14646 0.18146  4638  4638   0.74  0.01  0.01 0.78 0.03 0.03 4.597 0.016 0.025  0.214 0.127 
 9475552 2694.02 Kepler-1315 c      6.56608414 0.00001926  789.762404 0.002601  0.017857  0.001349  0.000607  0.6871  0.0037  0.5972    8.80888   1.62981   4.59310 0.6630  0.1032 t0-2  206  206    405.4     18.9   1.816252  0.076909   1.778227  0.075569   25.8     19.8     -5.07 3359.2     3647.0   27.4012    1.8671    5.3938 89.7909  0.1672  1.3796      1.382                  0.116      0.073       57.95      3.28      3.58 14.975         2.92006 0.06586 0.09986  4787   66   0.70  0.02   0.02 0.79 0.01 0.02 4.558 0.034 0.034  0.228 0.042 2 PPPP      1.442      0.112      0.063       56.11      4.41      3.68  2.74675 0.14646 0.18146  4638  4638   0.74  0.01  0.01 0.78 0.03 0.03 4.597 0.016 0.025  0.214 0.127 
 5196864 2695.01                    2.50343436 0.00000277  810.968849 0.003303  0.030166  0.003166  0.001862  0.2934  0.3649  0.2648   11.19548   7.27922   9.26447 0.5245  0.1849 t0-1  418  418   1092.0    113.5   1.100770  0.138114   1.029211  0.128141   13.0     42.0     -1.66 4903.1     4949.0   16.8085    3.1281    4.2452 89.6252  0.3747  2.4358      2.795                  0.545      0.409      396.90     66.35     56.15 15.601         1.85800 0.79020 0.55300  5174  162   0.84  0.11   0.10 0.78 0.11 0.06 4.483 0.095 0.105 -0.040 0.300 0 PPPP      2.794      0.522      0.402      404.20     62.52     62.52  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11071200 2696.01                   96.45567261 0.00044270  726.486561 0.003770  0.028566  0.001334  0.000424  0.7749  0.0420  0.5235    0.69007   0.04383   0.37254 0.2564  0.3263 t0-2   10   10    944.6     20.0  10.825866  0.189684  10.412390  0.111574   54.6     39.7      0.36 1029.8      996.0   69.7578    2.0525   15.5989 89.8253  0.1588  0.5239      5.024                  0.256      0.217       24.45      2.91      2.01 12.998         0.48332 0.05302 0.04496  6950  150   1.59  0.05   0.04 1.39 0.07 0.06 4.176 0.035 0.031 -0.100 0.149 1 PPPP      4.988      0.286      0.184       24.63      2.75      2.11  0.48332 0.05302 0.04496  6950  6950   1.59  0.05  0.04 1.39 0.07 0.06 4.176 0.035 0.031 -0.100 0.149 
11071200 2696.02                   44.56517149 0.00074117  744.899053 0.006501  0.017732  0.000821  0.000580  0.8506  0.0038  0.6365    0.88645   0.09273   0.52159 0.2564  0.3263 t0-2   23   23    357.2     15.5   7.573608  0.212211   7.428488  0.170972   27.0     21.8     -0.98 1590.4     1637.0   45.1940    2.2997   10.5127 89.8485  0.1514  0.9692      3.072                  0.200      0.133       69.99      6.50      7.09 12.998         0.48332 0.05302 0.04496  6950  150   1.59  0.05   0.04 1.39 0.07 0.06 4.176 0.035 0.031 -0.100 0.149 1 PPPP      3.081      0.180      0.152       68.36      7.84      5.60  0.48332 0.05302 0.04496  6950  6950   1.59  0.05  0.04 1.39 0.07 0.06 4.176 0.035 0.031 -0.100 0.149 
 6627507 2697.01                    7.37446869 0.00004468  787.263453 0.003452 14.753211 10.252734  4.961000  1.1394 20.2247  2.3641    0.65304   4.55088   0.59359 0.5567  0.1688 t0--  178  178    303.8     12.3   3.757206  0.151396   1.878603  0.075698   33.0     25.2     -5.53 5685.4     6046.0   23.1193    5.6356    9.6137 25.7114  7.6602  3.1337   6454.347               4479.493   2162.514     1773.62    620.36    563.96 12.904         0.03902 0.00256 0.00387  5679  420   4.01  0.11   0.09 1.81 0.04 0.08 3.486 0.019 0.031  0.240 0.156 1 FFFF   6434.178   4422.592   2369.246     1740.92    642.73    535.61  0.03902 0.00256 0.00387  5679  5679   4.01  0.11  0.09 1.81 0.04 0.08 3.486 0.019 0.031  0.240 0.156 
 5128673 2698.01 Kepler-1316 b     87.97249981 0.00082347  717.106343 0.005320  0.026873  0.001025  0.000432  0.0147  0.5476  0.0026    0.25095   0.01473   0.10557 0.3857  0.2738 t0-6   15   15    869.2     16.8  14.684707  0.206104  14.236246  0.119870   64.6     43.5      0.00 1653.0     1652.0   46.7367    1.2217    7.8191 89.8978  0.1022  0.7358      3.484                  0.183      0.122        9.82      0.50      0.50 14.000         1.01580 0.04969 0.05804  5934   64   1.18  0.03   0.03 1.08 0.03 0.03 4.285 0.091 0.091  0.106 0.042 2 PPPP      3.427      0.173      0.111       10.80      0.96      0.80  1.04442 0.06796 0.08338  6216  6216   1.16  0.03  0.03 1.17 0.04 0.05 4.376 0.019 0.030  0.029 0.125 
 6690836 2699.01 Kepler-1317 b      0.56887506 0.00000054  793.777386 0.000905  0.017628  0.001210  0.000461  0.4381  0.2241  0.4109    2.67097   0.37751   1.37275 0.5182  0.1891 t0-- 2234 2233    375.2     10.3   1.229135  0.036935   1.201768  0.030207   50.0     32.7    -12.19 28457.1   29839.0    3.5747    0.2004    0.7347 88.1814  1.8179 11.5136      1.543                  0.123      0.065     2135.04    179.47    151.86 15.230         2.32378 0.15953 0.20373  4959   79   0.80  0.02   0.02 0.85 0.03 0.04 4.560 0.021 0.032  0.206 0.126 1 PPPP      1.545      0.114      0.068     2142.54    164.28    164.28  2.32378 0.15953 0.20373  4959  4959   0.80  0.02  0.02 0.85 0.03 0.04 4.560 0.021 0.032  0.206 0.126 
 8639908 2700.01                    0.91002098 0.00000151  793.917507 0.002208  0.017419  0.001032  0.000714  0.7896  0.0009  0.6375    1.40708   0.33980   0.78154 0.4232  0.2634 t0-1 1471 1471    355.4     16.6   1.760438  0.089076   1.689784  0.087325   29.9     34.7    -14.63 24386.7   25452.0    4.0234    0.3293    0.8416 87.9872  2.0122  9.3900      1.360                  0.093      0.062      758.42     68.18     57.69 15.381         2.76983 0.19410 0.18121  4618   81   0.72  0.02   0.02 0.73 0.03 0.03 4.588 0.024 0.023  0.047 0.114 1 PPPP      1.365      0.093      0.062      763.16     64.99     59.99  2.76983 0.19410 0.18121  4618  4618   0.72  0.02  0.02 0.73 0.03 0.03 4.588 0.024 0.023  0.047 0.114 
 5481148 2701.01                   22.02350803 0.00005238  772.935432 0.005991  0.037284  0.003662  0.002746  0.9342  0.0008  0.6866   39.84499  23.49949  35.24923 0.3783  0.2769 t0-0   62   62   1641.5    210.9   1.467814  0.209736   1.452981  0.188112   10.2     36.5     -0.39 1121.8     1131.0  103.1335   27.6172   22.7436 89.9061  0.0938  0.3284      7.662                  1.288      1.171      148.58     17.10     15.79 14.818         0.25500 0.10077 0.07173  6030  121   1.87  0.24   0.21 1.26 0.12 0.11 3.979 0.094 0.095  0.033 0.162 1 FFFF      7.539      1.502      1.001      147.58     17.90     15.15  0.25500 0.10077 0.07173  6030  6030   1.87  0.24  0.21 1.26 0.12 0.11 3.979 0.094 0.095  0.033 0.162 
 6307063 2702.01                   75.37841104 0.00128427  778.520813 0.009321 93.939539  6.057207 62.591136  0.9894 85.8586  0.0307    0.25728  12.65485   0.24336 0.3798  0.2772 t0-0   16   16    453.5     28.4   6.776913  0.428126   3.388456  0.214063   20.5     21.5     -0.45 867.6       885.0  157.6316   19.7059   75.2407 56.0765 10.2899  4.5276  19029.177               1789.996  12082.473       26.58      3.64      3.33 13.693         0.25074 0.03336 0.02311  5859  150   1.87  0.04   0.04 1.17 0.14 0.08 3.960 0.053 0.034  0.034 0.152 1 FFFF  19185.338   1542.795  12342.362       26.62      3.66      3.10  0.25074 0.03336 0.02311  5859  5859   1.87  0.04  0.04 1.17 0.14 0.08 3.960 0.053 0.034  0.034 0.152 
 5871985 2703.01 Kepler-1318 b    213.25901069 0.00095770  627.651766 0.005098  0.039502  0.003030  0.001276  0.0373  0.6081  0.0190    4.12152   0.44909   2.14566 0.6668  0.0778 t0-6    7    7   1990.1     69.0   7.808564  0.238769   7.439911  0.177730   36.1     28.5     -0.02 393.2       397.0  214.4897    9.6793   45.6311 89.9574  0.0426  0.1756      3.021                  0.256      0.144        0.48      0.04      0.04 15.165         2.91978 0.20160 0.19265  4536   77   0.70  0.02   0.02 0.71 0.03 0.03 4.600 0.023 0.022  0.042 0.113 1 PPPP      3.022      0.260      0.138        0.47      0.04      0.04  2.91978 0.20160 0.19265  4536  4536   0.70  0.02  0.02 0.71 0.03 0.03 4.600 0.023 0.022  0.042 0.113 
 9730163 2704.01 Kepler-445 c       4.87122503 0.00000778  997.046396 0.001702  0.071891  0.005841  0.001669  0.7059  0.1031  0.4623   14.01224   1.91828   7.32436 0.6604  0.053  t0-6  120  120   6486.7    163.6   1.521385  0.064073   1.380046  0.038450   50.5     42.0     -1.25 1764.5     1888.0   26.1077    1.3963    5.4301 89.6347  0.3287  1.4242      2.410                  0.210      0.094        7.06      0.68      0.63 17.475        13.52866 0.60971 0.58814  3264   67   0.30  0.01   0.01 0.27 0.01 0.01 4.906 0.009 0.009  0.229 0.092 1 PPPP      2.418      0.192      0.107        7.02      0.66      0.60 13.52866 0.60971 0.58814  3264  3264   0.30  0.01  0.01 0.27 0.01 0.01 4.906 0.009 0.009  0.229 0.092 
 9730163 2704.02 Kepler-445 b       2.98414433 0.00000853  997.176305 0.002937  0.045938  0.005006  0.002177  0.4503  0.2724  0.4127    1.57144  11.89846   0.81126 0.6604  0.053  t0--  203  203   2593.8    136.7   1.256435  0.088709   1.184810  0.071240   24.3     19.5     -4.56 2411.3     2660.0   18.5228    1.8211    4.9666 89.5480  0.4520  2.4858      1.533                  0.167      0.093       13.47      1.38      1.08 17.475        13.52866 0.60971 0.58814  3264   67   0.30  0.01   0.01 0.27 0.01 0.01 4.906 0.009 0.009  0.229 0.092 1 PPPP      1.542      0.158      0.102       13.64      1.22      1.22 13.52866 0.60971 0.58814  3264  3264   0.30  0.01  0.01 0.27 0.01 0.01 4.906 0.009 0.009  0.229 0.092 
 9730163 2704.03 Kepler-445 d       8.15275543 0.00006350  996.605802 0.009038  0.036094  0.004259  0.002505  0.2610  0.3955  0.2320   11.33496   5.50723   9.44096 0.6604  0.053  t0--   70   70   1576.9    191.4   1.722040  0.197428   1.571806  0.184123   10.4      7.1     -3.38 1113.9     1193.0   35.2264    6.6193    8.2741 89.8403  0.1597  1.1180      1.207                  0.138      0.099        3.55      0.34      0.31 17.475        13.52866 0.60971 0.58814  3264   67   0.30  0.01   0.01 0.27 0.01 0.01 4.906 0.009 0.009  0.229 0.092 1 PPNP      1.219      0.120      0.110        3.54      0.34      0.31 13.52866 0.60971 0.58814  3264  3264   0.30  0.01  0.01 0.27 0.01 0.01 4.906 0.009 0.009  0.229 0.092 
11453592 2705.01 Kepler-1319 b      2.88676087 0.00000304  997.089905 0.001381  0.022959  0.001123  0.000632  0.9197  0.0318  0.7043   36.19748   5.47768  16.43305 0.4687  0.2706 t0-6  272  272    628.0     25.0   0.888624  0.042091   0.860340  0.039395   37.0     35.1     -2.26 2723.6     2934.0   25.1864    1.5358    4.2235 89.8212  0.1785  1.2492      1.265                  0.070      0.054       41.17      3.80      3.22 14.717         5.43021 0.27812 0.26258  3663   69   0.50  0.01   0.01 0.49 0.01 0.01 4.727 0.011 0.011  0.259 0.118 1 PPPP      1.264      0.069      0.053       41.19      3.64      3.34  5.43021 0.27812 0.26258  3663  3663   0.50  0.01  0.01 0.49 0.01 0.01 4.727 0.011 0.011  0.259 0.118 
 9697131 2706.01                    3.09757528 0.00002184  786.294256 0.009338  0.008545  0.000471  0.000507  0.4077  0.2423  0.3694    0.25922   0.04970   0.14909 0.3143  0.3065 t0-1  439  439     82.5      7.3   4.644231  0.243137   4.505168  0.227165   14.6     29.3    -24.64 16144.1   17380.0    5.1074    0.4367    1.0676 88.6849  1.3149  7.5609      1.805                  0.115      0.115     2454.68    112.35    112.35 10.268         0.27831 0.00998 0.01034  6336   64   1.93  0.04   0.04 1.43 0.03 0.02 4.180 0.100 0.100  0.105 0.042 2 PPPP      1.770      0.120      0.101     2655.32    261.04    220.88  0.29754 0.02710 0.02459  6554  6554   1.90  0.04  0.04 1.48 0.07 0.07 4.045 0.029 0.030  0.116 0.155 
 5480640 2707.01 Kepler-399 d      58.03354650 0.00020080  768.145862 0.003557  0.025686  0.001241  0.000588  0.7009  0.0010  0.5784    2.91222   0.27075   1.18452 0.4695  0.224  t0-7   25   25    806.9     26.1   5.611794  0.125722   5.418596  0.101015   34.9     25.8     -0.39 1068.7     1086.0   80.1954    3.3704   12.5187 89.9362  0.0638  0.4086      5.090                  1.213      0.607       35.48      2.31      2.50 14.467         0.29073 0.09376 0.08132  5578   64   1.86  0.33   0.24 0.97 0.08 0.05 4.483 0.053 0.053 -0.085 0.043 2 PPPP      4.421      0.889      0.508       30.63      3.74      3.43  0.35565 0.14996 0.11098  5931  5931   1.61  0.24  0.20 1.12 0.11 0.10 4.058 0.098 0.107 -0.055 0.151 
 5480640 2707.02 Kepler-399 b      14.42511329 0.00012842  791.020440 0.006153  0.013631  0.001229  0.000999  0.1617  0.5721  0.1226    2.02772   0.49991   1.42281 0.4695  0.224  t0-6   91   91    215.4     17.5   3.804915  0.220231   3.727131  0.190777   15.3     12.4     -3.29 2694.4     2804.0   28.2946    2.8334    7.9335 89.6671  0.3328  1.8306      2.728                  0.711      0.379      227.75     13.82     16.33 14.467         0.29073 0.09376 0.08132  5578   64   1.86  0.33   0.24 0.97 0.08 0.05 4.483 0.053 0.053 -0.085 0.043 2 PPPP      2.402      0.491      0.378      196.38     23.36     23.36  0.35565 0.14996 0.11098  5931  5931   1.61  0.24  0.20 1.12 0.11 0.10 4.058 0.098 0.107 -0.055 0.151 
 5480640 2707.03 Kepler-399 c      26.67582856 0.00014853  776.564885 0.004417  0.019779  0.001612  0.000806  0.7127  0.0431  0.6047   11.16036   2.69889   6.64341 0.4695  0.224  t0-6   50   50    472.6     28.0   2.664919  0.142620   2.571740  0.125724   20.0     17.0     -2.00 1158.6     1238.0   75.5852    6.7210   17.9227 89.8755  0.1245  0.5601      3.940                  1.000      0.500      100.25      6.53      7.08 14.467         0.29073 0.09376 0.08132  5578   64   1.86  0.33   0.24 0.97 0.08 0.05 4.483 0.053 0.053 -0.085 0.043 2 PPPP      3.492      0.686      0.499       86.30     10.98      9.29  0.35565 0.14996 0.11098  5931  5931   1.61  0.24  0.20 1.12 0.11 0.10 4.058 0.098 0.107 -0.055 0.151 
 5175986 2708.01 Kepler-1320 b      0.86838849 0.00000102  812.748163 0.001619  0.019942  0.001391  0.000805  0.1350  0.4961  0.0899    5.36089   1.35332   2.81074 0.6186  0.1138 t0-- 1449 1449    487.3     24.5   1.088579  0.061837   1.042811  0.057847   27.3     20.7    -11.07 16468.8   17178.0    6.0392    0.5737    1.0996 88.5587  1.2609  5.5839      1.411                  0.112      0.082      650.34     52.38     52.38 15.898         3.48205 0.25135 0.24699  4536   78   0.64  0.02   0.02 0.66 0.03 0.03 4.642 0.019 0.022 -0.186 0.123 1 PPFP      1.407      0.110      0.079      650.94     48.86     53.30  3.48205 0.25135 0.24699  4536  4536   0.64  0.02  0.02 0.66 0.03 0.03 4.642 0.019 0.022 -0.186 0.123 
 4180401 2709.01                   15.41253228 0.00007370  894.845331 0.017326  0.023068  0.001950  0.003120  0.9577  0.0028  0.6931    4.87677   4.79530   3.99609 0.5392  0.1772 t0--   57   57    586.9    105.2   2.523993  0.445759   2.377199  0.448392    7.5     24.2     -1.38 1690.1     1711.0   41.8040   10.8782   11.7847 89.8336  0.1663  0.9423      1.944                  0.271      0.194       36.55      3.55      3.01 14.373         2.23765 0.15596 0.20691  5360   99   0.81  0.02   0.02 0.85 0.04 0.06 4.550 0.023 0.037 -0.115 0.137 1 FFFF      1.929      0.273      0.176       37.09      3.35      3.35  2.23765 0.15596 0.20691  5360  5360   0.81  0.02  0.02 0.85 0.04 0.06 4.550 0.023 0.037 -0.115 0.137 
 6350476 2710.01                    1.11060065 0.00000163  794.236340 0.001465  0.011409  0.000478  0.000329  0.2142  0.3320  0.1877    3.51508   0.76400   1.36428 0.5123  0.1934 t0-0 1213 1210    157.4      5.7   1.366286  0.053454   1.329699  0.051984   38.7     21.5    -17.46 15035.0   16650.0    6.1592    0.4301    0.9032 89.1392  0.8604  5.1625      1.013                  0.055      0.035     1132.61    104.79     96.06 14.139         2.18664 0.17958 0.21061  5241   95   0.81  0.02   0.02 0.84 0.04 0.06 4.541 0.028 0.038 -0.059 0.134 1 FFFF      1.015      0.052      0.036     1139.74    102.63    102.63  2.18664 0.17958 0.21061  5241  5241   0.81  0.02  0.02 0.84 0.04 0.06 4.541 0.028 0.038 -0.059 0.134 
 5272233 2711.01 Kepler-400 b       9.02440904 0.00002714  788.492118 0.003768  0.013436  0.000728  0.000471  0.3307  0.2915  0.3031    2.45219   0.53416   1.22093 0.3778  0.2782 t0-6  143  143    213.1     11.1   3.090409  0.115198   2.980415  0.114905   23.5     25.9     -1.53 3854.5     3939.0   22.1665    1.6410    4.2666 89.7808  0.2190  1.7522      1.612                  0.330      0.189      182.26     19.04     16.11 13.642         1.03100 0.48640 0.32890  5885  111   1.11  0.18   0.13 1.00 0.08 0.07 4.348 0.110 0.110  0.000 0.150 0 PPPP      1.616      0.341      0.195      182.39     18.47     16.79  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5272233 2711.02 Kepler-400 c      17.34087448 0.00009914  782.946077 0.007160  0.011801  0.000823  0.000823  0.4886  0.2028  0.4405    3.50990   0.82050   2.23773 0.3778  0.2782 t0-6   77   77    151.5     14.2   3.436786  0.205544   3.291121  0.193631   13.5     14.9     -2.18 2257.9     2318.0   38.2873    3.8748    9.6871 89.7442  0.2556  1.1247      1.377                  0.317      0.171       76.29      8.16      6.80 13.642         1.03100 0.48640 0.32890  5885  111   1.11  0.18   0.13 1.00 0.08 0.07 4.348 0.110 0.110  0.000 0.150 0 PPPP      1.389      0.305      0.188       76.35      7.73      7.03  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11098013 2712.01                    7.50790749 0.00009077  792.460370 0.011065  0.011111  0.000855  0.000724  0.7950  0.0016  0.6499    0.35535   0.07811   0.22564 0.3164  0.3188 t0-1  145  143    143.6     15.3   5.493612  0.339824   5.376020  0.341993   11.9     25.7     12.23 6422.1     6689.0   10.2258    0.9837    2.4047 89.2220  0.7777  4.0830      2.218                  0.187      0.156      662.88     30.75     28.19 11.125         0.34761 0.01836 0.01371  6352   64   1.82  0.04   0.04 1.46 0.02 0.02 4.194 0.098 0.098  0.240 0.042 2 PPPP      2.216      0.182      0.152      662.64     64.47     54.55  0.33729 0.02770 0.02485  6353  6353   1.81  0.04  0.04 1.45 0.06 0.06 4.079 0.026 0.027  0.269 0.143 
 5443604 2713.01                   21.39113296 0.00010037  780.201776 0.004850  0.022885  0.010798  0.002264  0.3475  0.6057  0.3278    0.07650   4.06490   0.00000 0.5694  0.1503 t0--   64   64    654.8     49.5   3.574469  0.589317   3.451417  0.821649   25.1     26.2     -1.25 1833.2     1894.0   13.1412   32.4042    0.8641 85.8263  3.7150  0.3669      1.674                  0.763      0.183       10.63      0.91      0.83 14.985         3.27328 0.19731 0.20183  4673   82   0.67  0.01   0.01 0.69 0.03 0.03 4.630 0.018 0.023 -0.183 0.112 1 FFFF      1.667      0.763      0.176       10.64      0.88      0.88  3.27328 0.19731 0.20183  4673  4673   0.67  0.01  0.01 0.69 0.03 0.03 4.630 0.018 0.023 -0.183 0.112 
12206313 2714.01 Kepler-401 b      14.38312565 0.00007052  792.738522 0.005828  0.012309  0.000674  0.000321  0.6999  0.1619  0.4432    0.20996   0.01652   0.12035 0.3379  0.2955 t0-6   89   89    177.8      5.4   8.369402  0.156558   8.239450  0.130169   39.0     28.8     -0.28 6170.6     6189.0   13.1421    0.5054    3.1164 89.5325  0.4672  3.3640      2.289                  0.142      0.104      228.34     14.23     13.04 13.312         0.35300 0.02845 0.02978  6047   68   1.69  0.05   0.05 1.17 0.07 0.05 4.070 0.100 0.100  0.004 0.040 2 PPPP      2.298      0.135      0.106      245.28     24.97     21.13  0.37271 0.03745 0.03641  6256  6256   1.69  0.04  0.05 1.30 0.06 0.07 4.091 0.032 0.035  0.001 0.153 
12206313 2714.02 Kepler-401 c      47.31879794 0.00031535  765.525227 0.006723  0.014997  0.002596  0.000677  0.1892  0.7180  0.1699    0.01775   0.31441   0.00850 0.3379  0.2955 t0-7   27   27    265.5      8.1  10.484079  0.518717  10.276501  0.214231   36.2     26.3     -0.27 2362.5     2376.0   34.3534    2.7019   18.6428 89.6779  0.3221  3.4889      2.774                  0.488      0.173       46.77      2.88      2.64 13.312         0.35300 0.02845 0.02978  6047   68   1.69  0.05   0.05 1.17 0.07 0.05 4.070 0.100 0.100  0.004 0.040 2 PPPP      2.780      0.492      0.170       50.02      5.03      4.26  0.37271 0.03745 0.03641  6256  6256   1.69  0.04  0.05 1.30 0.06 0.07 4.091 0.032 0.035  0.001 0.153 
12206313 2714.03 Kepler-401 d     184.26362175 0.00194368  741.015574 0.012319  0.015855  0.000819  0.000655  0.8851  0.0041  0.6465    1.06172   0.13432   0.56714 0.3379  0.2955 t0--    7    7    292.7     15.7  11.401261  0.313018  11.107826  0.279954   21.1     16.1     -0.07 582.8       587.0  123.6634    7.2029   25.2101 89.9392  0.0608  0.3143      2.931                  0.172      0.158        7.66      0.43      0.47 13.312         0.35300 0.02845 0.02978  6047   68   1.69  0.05   0.05 1.17 0.07 0.05 4.070 0.100 0.100  0.004 0.040 2 PPPP      2.918      0.192      0.137        8.22      0.75      0.75  0.37271 0.03745 0.03641  6256  6256   1.69  0.04  0.05 1.30 0.06 0.07 4.091 0.032 0.035  0.001 0.153 
 9837661 2715.01 Kepler-1321 b     11.12826312 0.00002160  996.190917 0.002102  0.069604  0.002998  0.000999  0.5940  0.0040  0.5096    6.97741   0.50738   2.60939 0.5155  0.2267 t0-6   59   59   6017.7    108.8   2.536816  0.063813   2.354678  0.036751   65.6     55.1     -0.82 1305.0     1393.0   35.7160    1.0854    5.0654 89.8800  0.0957  0.8853      5.172                  0.304      0.210       16.39      1.63      1.49 16.835         2.94435 0.24371 0.19465  4119   90   0.67  0.02   0.02 0.65 0.02 0.02 4.589 0.021 0.017  0.315 0.112 1 PPPP      5.184      0.273      0.228       16.47      1.49      1.63  2.94435 0.24371 0.19465  4119  4119   0.67  0.02  0.02 0.65 0.02 0.02 4.589 0.021 0.017  0.315 0.112 
 9837661 2715.02 Kepler-1321 c      2.22650285 0.00000581  997.047200 0.002817  0.038700  0.002255  0.001127  0.2897  0.3187  0.2628    4.02099   0.61621   1.89997 0.5155  0.2267 t0-5  276  276   1846.7     64.1   1.705952  0.063219   1.637866  0.051195   35.8     31.1     -3.51 4294.3     4594.0   10.1859    0.5759    1.8557 89.4859  0.5135  3.5947      2.879                  0.190      0.163      141.28     12.16     14.37 16.835         2.94435 0.24371 0.19465  4119   90   0.67  0.02   0.02 0.65 0.02 0.02 4.589 0.021 0.017  0.315 0.112 1 PPPP      2.874      0.196      0.154      140.22     13.32     13.32  2.94435 0.24371 0.19465  4119  4119   0.67  0.02  0.02 0.65 0.02 0.02 4.589 0.021 0.017  0.315 0.112 
 9837661 2715.03 Kepler-1321 d      5.72089162 0.00003232  994.444027 0.006303  0.032937  0.002485  0.001598  0.1659  0.5068  0.1178    2.25033   0.51103   1.39372 0.5155  0.2267 t0-3  107  107   1298.0     80.2   2.751230  0.170103   2.657774  0.145410   20.5     15.1     -3.11 2029.4     2163.0   16.0714    1.2274    3.8356 89.5449  0.4550  2.6163      2.429                  0.209      0.152       39.76      3.91      3.91 16.835         2.94435 0.24371 0.19465  4119   90   0.67  0.02   0.02 0.65 0.02 0.02 4.589 0.021 0.017  0.315 0.112 1 PPPP      2.417      0.228      0.141       39.93      3.96      3.63  2.94435 0.24371 0.19465  4119  4119   0.67  0.02  0.02 0.65 0.02 0.02 4.589 0.021 0.017  0.315 0.112 
 9092504 2716.01 Kepler-1322 b      0.96286640 0.00000176  813.270404 0.002001  0.016070  0.000937  0.000515  0.7356  0.0936  0.5214    1.80079   0.30245   0.98984 0.3836  0.2726 t0-5 1305 1302    300.4     12.4   1.637820  0.063728   1.617112  0.059545   31.6     25.5    -15.76 20796.0   22068.0    4.4853    0.2871    0.9571 88.6570  1.3429  9.4006      1.705                  0.157      0.120     2357.11    240.20    203.25 15.810         1.45137 0.26254 0.25763  5624  106   0.96  0.06   0.05 0.94 0.06 0.07 4.438 0.052 0.063 -0.013 0.150 1 PPPP      1.696      0.169      0.109     2352.71    240.37    203.39  1.45137 0.26254 0.25763  5624  5624   0.96  0.06  0.05 0.94 0.06 0.07 4.438 0.052 0.063 -0.013 0.150 
 9092504 2716.02 Kepler-1322 c      6.46008024 0.00002639  811.873355 0.004271  0.018371  0.001144  0.000839  0.8275  0.0026  0.6503    7.77167   1.75845   4.57197 0.3836  0.2726 t0-2  200  199    386.9     27.7   1.905352  0.124550   1.857658  0.113051   17.0     12.2     -5.87 3516.3     3752.0   25.8174    2.4754    5.4459 89.7188  0.2811  1.4618      1.945                  0.185      0.154      186.69     18.54     16.85 15.810         1.45137 0.26254 0.25763  5624  106   0.96  0.06   0.05 0.94 0.06 0.07 4.438 0.052 0.063 -0.013 0.150 1 PPPP      1.924      0.190      0.146      186.71     18.55     17.00  1.45137 0.26254 0.25763  5624  5624   0.96  0.06  0.05 0.94 0.06 0.07 4.438 0.052 0.063 -0.013 0.150 
 9467404 2717.01 Kepler-1323 b      0.92990522 0.00000075  788.718464 0.000807  0.009608  0.000347  0.000132  0.1015  0.4707  0.0757    1.52816   0.10609   0.62140 0.3468  0.2914 t0-5 1455 1453    109.1      1.8   1.744345  0.023505   1.724312  0.021431   79.7     35.4     -9.34 22945.1   24525.0    4.1132    0.1185    0.6320 87.9108  1.8789  7.5157      1.289                  0.059      0.042     4933.34    292.43    247.44 12.410         0.83601 0.03851 0.04515  6065   70   1.22  0.03   0.03 1.08 0.03 0.03 4.297 0.082 0.082  0.007 0.042 2 PPPP      1.271      0.055      0.037     5472.80    477.66    440.91  0.95862 0.06308 0.07418  6378  6378   1.20  0.03  0.02 1.20 0.04 0.06 4.354 0.020 0.029 -0.055 0.131 
 5308666 2718.01                    0.78451258 0.00000083  812.628352 0.001479  0.015366  0.000721  0.000382  0.0295  0.4338  0.0135    0.94796   0.13524   0.24794 0.8335 -0.0333 t0-- 1664 1661    316.2      9.0   1.924625  0.057247   1.879313  0.056060   47.7     19.1     -6.71 27852.0   28533.0    3.1384    0.1508    0.2865 88.8643  1.1357  8.1771     89.770                 24.717     17.655  1886484.78      0.00      0.00 13.819         0.00001 0.00001 0.00000  3988   91  54.52 12.65  10.02 1.47 0.41 0.40 1.106 0.155 0.150 -0.362 0.135 1 FFFF     89.301     25.742     16.548  1886484.78      0.00      0.00  0.00001 0.00001 0.00000  3988  3988  54.52 12.65 10.02 1.47 0.41 0.40 1.106 0.155 0.150 -0.362 0.135 
 5184911 2719.01 Kepler-1324 b      4.11584657 0.00000896  791.507438 0.002488  0.018628  0.001974  0.001039  0.8068  0.0388  0.6610    0.95717   9.88145   0.43918 0.6276  0.1113 t0--  303  303    426.9     27.1   1.486897  0.094105   1.435458  0.089936   20.8     24.1     -2.65 4604.8     4729.0   21.4102    2.0790    6.0292 89.5660  0.4339  2.2564      1.395                  0.159      0.084       93.86      8.15      6.98 15.141         3.05624 0.18907 0.19420  4601   79   0.69  0.01   0.01 0.71 0.03 0.03 4.613 0.020 0.023 -0.053 0.111 1 PPPP      1.398      0.152      0.086       94.63      6.70      7.92  3.05624 0.18907 0.19420  4601  4601   0.69  0.01  0.01 0.71 0.03 0.03 4.613 0.020 0.023 -0.053 0.111 
 5184911 2719.02                  106.25953882 0.00308311  702.800010 0.023331  0.017479  0.001892  0.001892  0.2091  0.4258  0.1802    3.18087   4.11152   2.56970 0.6276  0.1113 t0--   14   14    372.4     58.6   5.745193  0.986841   5.368924  0.946683    7.7     10.0     -0.59 722.3       731.0  135.4045   38.6748   35.9123 89.9579  0.0421  0.2664      1.290                  0.160      0.131        1.24      0.09      0.10 15.141         3.05624 0.18907 0.19420  4601   79   0.69  0.01   0.01 0.71 0.03 0.03 4.613 0.020 0.023 -0.053 0.111 1 PPPP      1.294      0.157      0.128        1.23      0.11      0.09  3.05624 0.18907 0.19420  4601  4601   0.69  0.01  0.01 0.71 0.03 0.03 4.613 0.020 0.023 -0.053 0.111 
 8176564 2720.01                    6.57159018 0.00002100  788.621923 0.003189  0.007487  0.000440  0.000259  0.7508  0.1176  0.5239    1.79675   0.26799   1.04514 0.3403  0.2932 t011  203  203     65.7      2.7   3.089639  0.095891   3.047824  0.092078   30.7     28.7     -5.06 5208.4     5539.0   15.9825    1.0105    3.8977 89.2861  0.7138  2.5699      1.248                  0.084      0.056      535.12     28.99     28.99 10.338         0.40331 0.01535 0.01509  5921   70   1.52  0.03   0.03 1.01 0.02 0.02 4.090 0.120 0.120 -0.119 0.046 2 PPPP      1.234      0.083      0.050      522.43     50.61     46.40  0.44889 0.04438 0.04719  5990  5990   1.51  0.03  0.03 1.10 0.09 0.08 4.121 0.037 0.043 -0.102 0.136 
 6587105 2721.01 Kepler-1325 b     33.87864113 0.00019808  770.791975 0.004830  0.023888  0.001627  0.000861  0.9234  0.0034  0.6799    1.77846   0.26173   0.99458 0.4579  0.2314 t0-6   29   29    689.6     31.4   5.485483  0.196382   5.277318  0.159505   27.9     24.4     -0.77 1498.3     1527.0   47.7249    2.9283   10.6150 89.8553  0.1446  0.8967      2.446                  0.183      0.141       18.00      1.67      1.53 15.160         1.64256 0.16980 0.19033  5546   98   0.93  0.03   0.03 0.95 0.05 0.06 4.476 0.033 0.042  0.069 0.126 1 PPPP      2.444      0.204      0.131       18.13      1.54      1.54  1.64256 0.16980 0.19033  5546  5546   0.93  0.03  0.03 0.95 0.05 0.06 4.476 0.033 0.042  0.069 0.126 
 7673192 2722.01 Kepler-402 c       6.12478255 0.00002466  790.662591 0.004503  0.010503  0.000600  0.000412  0.7903  0.0496  0.5921    1.23629   0.21197   0.67446 0.3413  0.2929 t0-6  218  218    129.1      7.4   3.416385  0.136023   3.354801  0.129685   20.1     27.2     -2.95 6450.1     6588.0   13.5627    0.8732    2.9469 89.5628  0.4369  3.0585      1.256                  0.080      0.063      331.81     16.06     17.40 13.268         1.17699 0.06811 0.06243  6118   66   1.09  0.03   0.03 1.07 0.04 0.03 4.362 0.066 0.066 -0.050 0.043 2 PPPP      1.258      0.079      0.062      353.24     30.54     25.84  1.18725 0.07678 0.09192  6248  6248   1.09  0.02  0.02 1.11 0.04 0.05 4.405 0.020 0.029 -0.137 0.123 
 7673192 2722.02 Kepler-402 e      11.24271060 0.00004607  788.862230 0.006375  0.010840  0.000666  0.000500  0.5205  0.1426  0.4920    1.22781   0.21857   0.71531 0.3413  0.2929 t0-6  117  117    134.7      9.2   4.198181  0.177677   4.150476  0.165699   17.4     17.8     -1.09 4111.8     4153.0   20.1228    1.5123    4.5369 89.6212  0.3788  2.0454      1.292                  0.085      0.072      148.46      6.65      8.46 13.268         1.17699 0.06811 0.06243  6118   66   1.09  0.03   0.03 1.07 0.04 0.03 4.362 0.066 0.066 -0.050 0.043 2 PPPP      1.296      0.087      0.068      157.51     12.85     11.78  1.18725 0.07678 0.09192  6248  6248   1.09  0.02  0.02 1.11 0.04 0.05 4.405 0.020 0.029 -0.137 0.123 
 7673192 2722.03 Kepler-402 b       4.02875190 0.00001596  791.946858 0.005317  0.009366  0.000532  0.000456  0.1931  0.4741  0.1549    1.04996   0.17050   0.62518 0.3413  0.2929 t0-5  329  328    101.4      6.5   3.209652  0.144892   3.119912  0.140434   18.6     21.9     -3.94 8196.1     8362.0    9.6042    0.7647    2.2091 89.3490  0.6506  4.3914      1.113                  0.079      0.061      578.92     31.09     28.70 13.268         1.17699 0.06811 0.06243  6118   66   1.09  0.03   0.03 1.07 0.04 0.03 4.362 0.066 0.066 -0.050 0.043 2 PPPP      1.113      0.074      0.057      622.32     47.04     51.32  1.18725 0.07678 0.09192  6248  6248   1.09  0.02  0.02 1.11 0.04 0.05 4.405 0.020 0.029 -0.137 0.123 
 7673192 2722.04 Kepler-402 d       8.92112441 0.00004430  793.102520 0.006755  0.009756  0.000681  0.000437  0.1205  0.5098  0.1010    1.14223   0.30301   0.63127 0.3413  0.2929 t0-6  148  148    108.5      8.6   3.852969  0.197411   3.803208  0.194197   15.3     15.4     -2.44 4860.1     4934.0   17.2152    1.3671    3.7596 89.6697  0.3300  2.4198      1.169                  0.078      0.071      200.71     10.15     10.15 13.268         1.17699 0.06811 0.06243  6118   66   1.09  0.03   0.03 1.07 0.04 0.03 4.362 0.066 0.066 -0.050 0.043 2 PPPP      1.168      0.083      0.062      215.08     18.01     16.51  1.18725 0.07678 0.09192  6248  6248   1.09  0.02  0.02 1.11 0.04 0.05 4.405 0.020 0.029 -0.137 0.123 
 7673192 2722.05                   16.53398267 0.00015352  779.367743 0.013844  0.008779  0.000727  0.000671  0.5253  0.1232  0.4961    1.61392   0.79089   1.14239 0.3413  0.2929 t0-5   82   82     84.3     11.2   4.085516  0.412444   4.062416  0.409544    9.3      7.8     -1.84 1918.0     1956.0   30.0228    4.2842    7.7116 89.7844  0.2153  1.3637      1.049                  0.090      0.090       87.59      5.11      3.93 13.268         1.17699 0.06811 0.06243  6118   66   1.09  0.03   0.03 1.07 0.04 0.03 4.362 0.066 0.066 -0.050 0.043 2 PPPP      1.042      0.101      0.080       94.60      7.81      7.16  1.18725 0.07678 0.09192  6248  6248   1.09  0.02  0.02 1.11 0.04 0.05 4.405 0.020 0.029 -0.137 0.123 
 3346154 2723.01 Kepler-1871 b      1.95271186 0.00000229  792.569448 0.001057  0.018810  0.001068  0.000855  0.9621  0.0236  0.7251   38.14699  16.49134  21.20316 0.4162  0.258  t0-1  688  687    405.6     20.9   0.740054  0.052194   0.669633  0.049247   30.7     21.8    -11.63 6175.1     7049.0   20.3419    2.4972    4.1619 89.6752  0.3248  1.8188      2.199                  0.168      0.120     1022.42    105.69     83.04 14.575         1.17240 0.14245 0.13435  5574  103   1.07  0.03   0.03 1.04 0.06 0.06 4.390 0.040 0.042  0.344 0.124 1 PPPP      2.193      0.172      0.111     1036.37     92.67     92.67  1.17240 0.14245 0.13435  5574  5574   1.07  0.03  0.03 1.04 0.06 0.06 4.390 0.040 0.042  0.344 0.124 
 5308387 2724.01                    0.62073850 0.00000149  793.848327 0.002364  0.566030  0.397972  0.209459  1.1581  0.6301  0.0237    0.08568   0.19339   0.01579 0.2885  0.3122 t0-0 2101 2090    108.6      4.6   2.456402  0.125932   1.228201  0.062966   30.8     21.8    -26.78 30131.3   32343.0    1.5838    0.4003    0.1950  9.9816  2.0903  1.1613    278.645                182.313    123.713   118278.74      0.00      0.00 12.878         0.03132 0.00884 0.00595  6837  142   4.49  0.33   0.28 2.12 0.18 0.13 3.440 0.087 0.059  0.070 0.207 1 FFFF    284.179    172.158    135.267   118278.74      0.00      0.00  0.03132 0.00884 0.00595  6837  6837   4.49  0.33  0.28 2.12 0.18 0.13 3.440 0.087 0.059  0.070 0.207 
 6233573 2725.01                    0.58747198 0.00000080  794.137391 0.001465  0.087199  0.592034  0.055852  1.1614  0.5024  0.1544    0.08528   0.20488   0.01463 0.3552  0.2847 t0-- 2295 2286    193.8      5.4   2.460585  0.085320   1.230293  0.042660   48.3     15.0    -16.13 30490.6   32299.0    1.1316    0.5854    0.0434 11.4344  4.7132  1.2163     25.030                165.511     16.889    32238.39   4392.90   3717.07 13.744         0.11895 0.01904 0.01421  6045  151   2.55  0.08   0.08 1.41 0.19 0.08 3.771 0.061 0.041  0.063 0.181 1 FFFP     25.262    165.305     17.219    32305.55   4318.22   3958.37  0.11895 0.01904 0.01421  6045  6045   2.55  0.08  0.08 1.41 0.19 0.08 3.771 0.061 0.041  0.063 0.181 
10363281 2726.01                    0.93492597 0.00000184  787.874185 0.003673  0.008101  0.000579  0.000372  0.3088  0.4165  0.2691    0.94424   0.25963   0.67070 0.2930  0.3119 t0-0 1103 1102     74.2      4.8   1.950003  0.140210   1.911893  0.121360   20.3     23.1     -5.88 22112.7   22387.0    3.5641    0.4207    0.9467 87.7180  2.2819 13.6916      1.309                  0.267      0.165     9944.97   1115.84    929.87 12.310         0.55099 0.18101 0.18096  6851  144   1.49  0.23   0.15 1.39 0.10 0.08 4.216 0.077 0.111 -0.004 0.153 1 FFFF      1.303      0.269      0.154     9980.55   1168.97    918.48  0.55099 0.18101 0.18096  6851  6851   1.49  0.23  0.15 1.39 0.10 0.08 4.216 0.077 0.111 -0.004 0.153 
 4861527 2727.01                   25.70545146 0.00018832  783.702286 0.009505  2.528398 31.917046  1.773169  0.7217 34.1202  0.4245    0.07413   2.46673   0.07255 0.3007  0.3073 t0-0   52   52    298.1     13.4   9.500676  0.499403   4.750338  0.249702   27.6     21.0     -1.35 2637.9     2711.0   14.5813   24.5457   10.1775 24.4614 15.3063  4.1209    388.012               4654.908    273.818       83.10      8.93      7.44 13.859         0.71187 0.07972 0.06618  6459  138   1.33  0.04   0.04 1.20 0.06 0.07 4.267 0.036 0.034 -0.201 0.149 1 FFFF    387.229   4647.450    273.379       82.58      9.82      7.01  0.71187 0.07972 0.06618  6459  6459   1.33  0.04  0.04 1.20 0.06 0.07 4.267 0.036 0.034 -0.201 0.149 
 4178606 2728.01 Kepler-1326 b     42.35220578 0.00023659  784.593013 0.006448  0.021153  0.000963  0.000707  0.6593  0.1818  0.4513    0.80788   0.09346   0.44655 0.2638  0.3244 t0-5   24   24    513.8     20.6   7.698592  0.197852   7.432165  0.158230   30.5     25.3     -0.11 1444.0     1450.0   42.5218    1.8841    9.7347 89.8254  0.1746  0.9777      3.101                  0.186      0.133       52.57      5.74      4.51 12.852         0.77158 0.05452 0.05589  6897  152   1.34  0.03   0.03 1.34 0.04 0.05 4.307 0.020 0.024 -0.091 0.123 1 PPPP      3.096      0.191      0.123       53.46      4.98      5.39  0.77158 0.05452 0.05589  6897  6897   1.34  0.03  0.03 1.34 0.04 0.05 4.307 0.020 0.024 -0.091 0.123 
12008872 2729.01 Kepler-1327 b     14.88774389 0.00005897  789.566477 0.004704  0.014686  0.000813  0.000488  0.7952  0.0023  0.6169    1.06393   0.12960   0.60479 0.3289  0.2978 t0-7   85   85    250.8     11.0   4.905304  0.155169   4.733809  0.129215   28.4     27.5     -0.81 3790.7     3825.0   23.1117    1.2165    5.3876 89.6280  0.3720  1.7361      1.685                  0.109      0.075       79.81      4.21      3.89 13.914         1.07602 0.03354 0.02871  5646   65   1.04  0.03   0.03 0.83 0.01 0.01 4.401 0.080 0.080 -0.262 0.042 2 PPPP      1.693      0.645      0.301      110.61     19.41     16.42  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8415200 2730.01 Kepler-1328 b      4.52159195 0.00002040  794.194825 0.004228  0.009376  0.000733  0.000309  0.2034  0.4797  0.1749    0.90735   0.12048   0.54885 0.4466  0.2382 t0-5  290  290    106.6      5.1   3.497595  0.113564   3.366429  0.105759   26.2     22.6     -5.86 8605.7     8942.0    9.9518    0.6156    2.3854 89.4210  0.5789  4.6308      1.333                  0.110      0.066      541.10     28.95     26.73 13.836         0.61517 0.03110 0.02687  5591   66   1.29  0.04   0.03 0.92 0.02 0.01 4.160 0.120 0.120 -0.009 0.029 2 PPPP      1.314      0.108      0.065      584.68     62.16     51.80  0.71501 0.08103 0.07756  5900  5900   1.27  0.03  0.03 1.05 0.07 0.07 4.249 0.039 0.042 -0.023 0.148 
 4072333 2731.01                    2.00775487 0.00000592  792.384412 0.002879  0.017117  0.001181  0.000525  0.4201  0.1989  0.3927    1.81994   0.40049   0.94662 0.4248  0.2495 t0-0  530  530    349.1     20.7   2.031198  0.095992   2.000107  0.091295   21.8     18.9    -10.93 9718.7    10313.0    7.3934    0.5388    1.4967 88.4427  1.4012  4.5151      2.145                  0.185      0.154     1331.77    158.36    118.77 15.664         0.95885 0.18937 0.16068  5825  118   1.13  0.06   0.06 1.01 0.08 0.08 4.329 0.058 0.059  0.004 0.153 1 FFFF      2.143      0.187      0.158     1329.17    152.56    127.14  0.95885 0.18937 0.16068  5825  5825   1.13  0.06  0.06 1.01 0.08 0.08 4.329 0.058 0.059  0.004 0.153 
 9886361 2732.01 Kepler-403 b       7.03145274 0.00003083  791.692279 0.004432  0.008545  0.000400  0.000213  0.0558  0.5693  0.0278    0.28942   0.02781   0.14251 0.3452  0.2981 t0-5  186  186     86.2      2.9   5.938535  0.123153   5.831834  0.115916   33.8     24.5     -1.63 9307.5     9419.0    9.0705    0.3752    1.7508 89.2556  0.7444  4.1687      1.698                  0.093      0.076      662.34     41.96     32.28 12.805         0.31234 0.01791 0.02217  6109   64   1.80  0.05   0.05 1.30 0.03 0.09 4.080 0.104 0.104  0.081 0.041 2 PPPP      1.683      0.103      0.068      719.85     75.82     59.57  0.33113 0.03305 0.03253  6332  6332   1.80  0.05  0.05 1.38 0.06 0.06 4.066 0.031 0.034  0.097 0.151 
 9886361 2732.02 Kepler-403 d      13.61164420 0.00009294  784.972689 0.004679  0.008999  0.000589  0.000312  0.1120  0.5817  0.0927    0.25248   0.03177   0.14930 0.3452  0.2981 t0-6  102  102     96.0      3.6   7.650956  0.175311   7.481170  0.152267   31.6     19.5     -2.03 6266.9     6403.0   13.5132    0.7363    3.3659 89.3456  0.6539  3.6620      1.786                  0.136      0.097      275.70     15.90     15.90 12.805         0.31234 0.01791 0.02217  6109   64   1.80  0.05   0.05 1.30 0.03 0.09 4.080 0.104 0.104  0.081 0.041 2 PPPP      1.780      0.137      0.098      297.56     31.97     22.84  0.33113 0.03305 0.03253  6332  6332   1.80  0.05  0.05 1.38 0.06 0.06 4.066 0.031 0.034  0.097 0.151 
 9886361 2732.03 Kepler-403 c      54.28106641 0.00055826  779.370097 0.006469  0.011222  0.000758  0.000491  0.8498  0.0934  0.5925    2.84510   0.44985   1.79939 0.3452  0.2981 t0-6   24   24    144.7      8.0   5.395952  0.203468   5.193529  0.180657   20.0     14.7     -0.36 1150.2     1165.0   75.9982    5.5542   19.7482 89.8929  0.1071  0.6214      2.221                  0.169      0.132       43.44      2.76      2.26 12.805         0.31234 0.01791 0.02217  6109   64   1.80  0.05   0.05 1.30 0.03 0.09 4.080 0.104 0.104  0.081 0.041 2 PPPP      2.204      0.176      0.126       47.51      4.39      4.39  0.33113 0.03305 0.03253  6332  6332   1.80  0.05  0.05 1.38 0.06 0.06 4.066 0.031 0.034  0.097 0.151 
 9886361 2732.04                   24.56045782 0.00026360  792.053839 0.017367  0.006887  0.000497  0.000355  0.3744  0.2980  0.3447    0.29863   0.07820   0.18247 0.3452  0.2981 t0-4   59   59     55.3      4.3   8.577503  0.425498   8.565252  0.406497   14.9      8.3     -1.71 4148.5     4203.0   21.4980    1.9930    5.0932 89.5956  0.4043  2.0216      1.363                  0.106      0.088      125.34      6.95      6.95 12.805         0.31234 0.01791 0.02217  6109   64   1.80  0.05   0.05 1.30 0.03 0.09 4.080 0.104 0.104  0.081 0.041 2 PPPP      1.348      0.118      0.076      138.13     11.93     13.12  0.33113 0.03305 0.03253  6332  6332   1.80  0.05  0.05 1.38 0.06 0.06 4.066 0.031 0.034  0.097 0.151 
 5953297 2733.01 Kepler-1688 b      5.62007806 0.00002108  790.943624 0.004872  0.012380  0.001247  0.000722  0.9691  0.0047  0.6838    3.47232   0.91211   2.50831 0.6069  0.1244 t0-1  239  239    189.7     14.1   2.319059  0.151108   2.208634  0.146032   17.4     20.8     -3.99 5480.2     5638.0   17.9622    2.2880    4.5760 89.6147  0.3852  2.6966      1.904                  0.925      0.432      297.78     47.13     26.93 14.009         0.12696 2.20512 0.04330  4845   64   1.51  0.56   0.32 0.95 0.07 0.18 4.592 0.022 0.022  0.035 0.042 2 PPPP      1.026      0.242      0.097       82.93     11.34      8.91  2.23901 0.44469 0.70710  4762  4762   0.77  0.12  0.05 0.77 0.07 0.05 4.535 0.051 0.101  0.129 0.135 
 7659389 2734.01 Kepler-1872 b      3.82590615 0.00001240  903.073912 0.003644  0.026326  0.001975  0.001185  0.9510  0.0375  0.7019    9.73301   2.88972   6.02025 0.5392  0.1777 t0-1  299  299    860.1     55.3   1.454679  0.103313   1.408384  0.094702   20.3     21.3     -5.49 4750.6     5013.0   19.7682    2.5624    3.8436 89.7593  0.2407  1.9859      2.181                  0.181      0.133      159.91     14.70     12.44 15.768         2.52736 0.22464 0.23450  4972   88   0.75  0.02   0.02 0.78 0.04 0.04 4.572 0.027 0.034 -0.071 0.127 1 PPPP      2.188      0.171      0.137      160.66     13.83     13.83  2.52736 0.22464 0.23450  4972  4972   0.75  0.02  0.02 0.78 0.04 0.04 4.572 0.027 0.034 -0.071 0.127 
 9472074 2735.01 Kepler-1873 b      0.55884185 0.00000059  793.867498 0.001303  0.015624  0.001163  0.000673  0.3070  0.3152  0.2791    9.27706   3.58180   5.23493 0.5495  0.1688 t0-- 2402 2385    281.3     17.6   0.742473  0.058798   0.736119  0.058003   26.3     21.3    -30.14 22073.3   24585.0    5.4826    0.7685    1.0430 88.8091  1.1905  6.4289      1.372                  0.123      0.074     2336.19    202.15    185.30 15.600         2.27595 0.20517 0.23880  5023   88   0.80  0.03   0.02 0.84 0.04 0.04 4.553 0.027 0.038  0.112 0.127 1 PPPP      1.379      0.112      0.080     2330.82    191.67    191.67  2.27595 0.20517 0.23880  5023  5023   0.80  0.03  0.02 0.84 0.04 0.04 4.553 0.027 0.038  0.112 0.127 
10842192 2736.01 Kepler-1329 b      9.33653845 0.00003617  792.588697 0.003498  0.026535  0.002468  0.001111  0.9006  0.0000  0.6472    6.18103   1.32282   3.63774 0.6636  0.0811 t0-6  141  141    890.2     48.2   2.314347  0.118488   2.202363  0.102860   23.1     20.1     -1.98 3354.7     3462.0   31.0607    2.3355    7.2659 89.7688  0.2311  1.3405      1.897                  0.189      0.106       27.45      2.35      2.35 15.911         3.39803 0.23330 0.23261  4524   82   0.65  0.02   0.02 0.67 0.03 0.03 4.637 0.019 0.022 -0.141 0.120 1 PPPP      1.889      0.190      0.107       27.36      2.44      2.07  3.39803 0.23330 0.23261  4524  4524   0.65  0.02  0.02 0.67 0.03 0.03 4.637 0.019 0.022 -0.141 0.120 
 6614629 2737.01                    0.52661565 0.00000060  788.595069 0.001128  0.007333  0.000461  0.000207  0.0280  0.6342  0.0000    3.40307   0.50222   1.95306 0.4114  0.2626 t0-0 2427 2426     62.8      2.2   1.094173  0.042888   1.066963  0.042521   40.9     24.8    -22.49 27022.7   29268.0    3.6992    0.2193    0.8224 88.3357  1.3309 11.6457      1.268                  0.085      0.057    12305.90    881.50    610.27 12.428         0.43478 0.02260 0.03680  5645   63   1.57  0.04   0.04 1.18 0.05 0.07 4.087 0.097 0.097  0.340 0.042 2 FFFF      1.272      0.081      0.054    12795.56   1271.27    880.11  0.42438 0.03561 0.04703  5707  5707   1.58  0.03  0.03 1.20 0.06 0.10 4.118 0.027 0.047  0.333 0.122 
 6630943 2738.01                    0.69040574 0.00000101  793.798471 0.001690  0.012139  0.001002  0.000451  0.2812  0.4544  0.2429    0.12853   0.94495   0.01524 0.4889  0.2091 t0-0 1852 1851    176.7      5.4   1.766084  0.070074   1.697653  0.055420   43.0     24.3    -19.13 30396.5   32375.0    3.0354    0.1842    0.7572 87.4649  2.5340 16.0485      1.559                  0.235      0.168     4695.50    435.53    435.53 14.606         0.76968 0.21507 0.17611  5393  106   1.16  0.11   0.09 0.89 0.06 0.04 4.247 0.073 0.076  0.073 0.138 1 FFFF      1.567      0.234      0.162     4681.89    490.30    414.87  0.76968 0.21507 0.17611  5393  5393   1.16  0.11  0.09 0.89 0.06 0.04 4.247 0.073 0.076  0.073 0.138 
 4831728 2739.01 Kepler-1330 b     10.10775159 0.00004528  785.751082 0.004379  0.015635  0.000864  0.000594  0.1513  0.4624  0.1233    1.53426   0.19102   0.78796 0.4675  0.2252 t0-5  134  134    291.7     13.3   3.840116  0.120918   3.724455  0.113255   25.3     20.9     -3.15 4336.6     4502.0   20.0973    1.2537    3.7612 89.6738  0.3261  1.8260      2.973                  0.234      0.195      282.08     30.24     27.92 15.017         0.31068 0.05789 0.04232  5607  115   1.72  0.08   0.08 1.15 0.11 0.06 4.018 0.063 0.043  0.317 0.140 1 PPPP      2.972      0.239      0.203      283.61     29.48     29.48  0.31068 0.05789 0.04232  5607  5607   1.72  0.08  0.08 1.15 0.11 0.06 4.018 0.063 0.043  0.317 0.140 
 4831728 2739.02                    7.09552793 0.00007481  791.742677 0.013355  0.009138  0.000970  0.000746  0.0598  0.6709  0.0005    0.65075   0.31949   0.63899 0.4675  0.2252 t0-2  181  181     97.7     12.7   4.222626  0.544364   4.122898  0.515005   10.5      8.1     -6.61 4742.5     4923.0   12.2340    1.9266    4.1284 89.2697  0.7302  3.8334      1.734                  0.200      0.180      452.43     48.48     44.44 15.017         0.31068 0.05789 0.04232  5607  115   1.72  0.08   0.08 1.15 0.11 0.06 4.018 0.063 0.043  0.317 0.140 1 PPPP      1.720      0.207      0.169      455.00     45.74     45.74  0.31068 0.05789 0.04232  5607  5607   1.72  0.08  0.08 1.15 0.11 0.06 4.018 0.063 0.043  0.317 0.140 
 3336765 2740.01                    1.84485442 0.00000448  793.881046 0.002925  0.008520  0.000560  0.000295  0.5943  0.2127  0.4044    3.13029   0.60134   2.10470 0.3190  0.3001 t0-0  691  690     83.6      5.3   1.680019  0.107265   1.589586  0.107156   21.5     18.1    -11.07 10916.4   11500.0    8.2420    0.8354    2.0050 89.0137  0.9862  4.7338      1.862                  0.138      0.099     4921.89    261.12    220.95 13.617         0.20387 0.01358 0.01357  5992   64   1.98  0.07   0.06 1.08 0.02 0.02 4.295 0.085 0.085 -0.262 0.043 2 FFFF      1.826      0.140      0.093     4826.17    546.52    390.37  0.21420 0.02709 0.02310  6078  6078   1.95  0.06  0.06 1.15 0.06 0.07 3.913 0.039 0.039 -0.293 0.146 
 5513893 2741.01                    0.75510712 0.00000234  771.592726 0.003669  0.006111  0.000463  0.000244  0.6625  0.2702  0.3580    0.27879   0.03547   0.16403 0.3474  0.2931 t0-0 1392 1384     43.0      2.1   2.851062  0.128333   2.890277  0.117388   27.3     18.7    -23.50 23500.8   25299.0    2.0393    0.1172    0.4689 82.9266  7.0733 20.1316      0.679                  0.055      0.036     3965.94    196.73    214.62 13.009         1.43032 0.08645 0.07505  5849   64   1.01  0.02   0.02 1.03 0.04 0.02 4.360 0.079 0.079  0.060 0.042 2 FFFF      0.675      0.054      0.032     4797.10    352.09    352.09  1.45243 0.06753 0.07578  6164  6164   1.01  0.02  0.02 1.07 0.02 0.03 4.457 0.013 0.018 -0.157 0.109 
 5980208 2742.01 Kepler-1331 b      0.78916031 0.00000110  793.689704 0.001479  0.013260  0.001161  0.000615  0.3763  0.3069  0.3383    7.61344   2.12483   4.95793 0.6167  0.1235 t0-5 1625 1620    210.2     12.0   0.942443  0.057317   0.908293  0.056625   23.6     19.0    -19.42 16278.4   17551.0    6.4121    0.7047    1.4682 88.7287  1.2712  6.3560      0.896                  0.081      0.052      537.03     47.67     40.34 15.031         3.78458 0.21659 0.25931  4255   79   0.61  0.02   0.01 0.63 0.02 0.02 4.657 0.017 0.022 -0.082 0.108 1 PPPP      0.896      0.080      0.052      540.36     42.22     46.06  3.78458 0.21659 0.25931  4255  4255   0.61  0.02  0.01 0.63 0.02 0.02 4.657 0.017 0.022 -0.082 0.108 
 8095441 2743.01 Kepler-1332 b     11.87457283 0.00003358  785.686503 0.003087  0.013598  0.000921  0.000592  0.4321  0.2089  0.4029   12.54452   2.58260   6.88693 0.4482  0.2354 t0-7  116  116    222.2     12.7   1.948050  0.090935   1.924181  0.076146   21.4     18.1     -2.40 1970.7     2086.0   45.5526    3.7865    9.2559 89.8250  0.1749  0.8745      1.371                  0.100      0.075       74.50      4.68      3.90 13.756         1.70559 0.11017 0.09933  5574   66   0.92  0.02   0.02 0.92 0.04 0.03 4.498 0.043 0.043 -0.007 0.041 2 PPPP      1.350      0.096      0.072       76.14      6.66      6.05  1.75891 0.12438 0.15296  5655  5655   0.91  0.02  0.02 0.94 0.04 0.05 4.494 0.025 0.034 -0.065 0.122 
 5881813 2744.01 Kepler-1333 b    109.64653386 0.00054095  781.554471 0.006005  0.027153  0.001884  0.000942  0.7968  0.0713  0.5797    3.91160   0.42930   2.20017 0.4985  0.2039 t0-6   12   12    904.7     36.8   6.322914  0.219339   6.074269  0.172413   26.7     22.1     -0.17 690.4       697.0  134.6253    8.1574   28.5508 89.9470  0.0530  0.3073      2.732                  0.238      0.159        3.42      0.39      0.28 15.162         1.57525 0.24804 0.21255  5399  105   0.91  0.04   0.04 0.87 0.06 0.06 4.450 0.050 0.048 -0.020 0.138 1 PPPP      2.732      0.242      0.168        3.46      0.34      0.34  1.57525 0.24804 0.21255  5399  5399   0.91  0.04  0.04 0.87 0.06 0.06 4.450 0.050 0.048 -0.020 0.138 
 5881813 2744.02                   11.61540082 0.00009356  785.138817 0.008635  0.012397  0.001585  0.001162  0.9765  0.0070  0.7219    5.68905  18.06109   5.55726 0.4985  0.2039 t0-2  111  111    173.2     30.2   1.602995  0.358592   1.540442  0.342317    8.8      8.1     -3.17 2283.4     2354.0   47.8070   11.7654   16.2905 89.8278  0.1721  0.9180      1.245                  0.164      0.136       68.67      7.23      6.03 15.162         1.57525 0.24804 0.21255  5399  105   0.91  0.04   0.04 0.87 0.06 0.06 4.450 0.050 0.048 -0.020 0.138 1 PPPP      1.271      0.142      0.155       68.70      6.87      6.30  1.57525 0.24804 0.21255  5399  5399   0.91  0.04  0.04 0.87 0.06 0.06 4.450 0.050 0.048 -0.020 0.138 
12456601 2745.01 Kepler-1334 b     15.64590315 0.00006551  783.113380 0.003754  0.022003  0.001181  0.000764  0.0655  0.5788  0.0286    2.14005   0.24572   1.13644 0.3687  0.2803 t0-6   86   86    568.3     25.9   4.003434  0.138169   3.876908  0.113253   26.9     23.5     -1.56 2904.6     2992.0   30.0458    1.7976    6.0670 89.6994  0.3005  1.2020      2.537                  0.189      0.135       74.60      7.15      7.15 15.241         1.19384 0.16891 0.16251  5796  108   1.05  0.04   0.04 0.99 0.07 0.08 4.390 0.045 0.051 -0.004 0.154 1 PPPP      2.533      0.188      0.134       74.10      7.80      6.60  1.19384 0.16891 0.16251  5796  5796   1.05  0.04  0.04 0.99 0.07 0.08 4.390 0.045 0.051 -0.004 0.154 
 5302643 2746.01                   69.19993439 0.00051888  770.953221 0.005011  9.335629  0.664345  3.986073  1.2758  8.1706  0.2839    1.62463   0.39150   0.96096 0.2524  0.3253 t0-0   21   21   2268.0    102.8   5.661867  0.276028   2.830934  0.138014   30.0     23.5     -1.15 928.1       996.0   75.6284    7.2665   15.8541 82.9860  1.4927  0.7819   1634.476                378.650    676.161       51.82      6.09      4.69 15.329         0.33113 0.09647 0.07627  7088  149   1.84  0.19   0.16 1.55 0.10 0.10 4.084 0.071 0.074  0.010 0.158 1 FFFF   1670.120    333.623    722.850       52.05      5.60      5.14  0.33113 0.09647 0.07627  7088  7088   1.84  0.19  0.16 1.55 0.10 0.10 4.084 0.071 0.074  0.010 0.158 
 6586746 2747.01 Kepler-1335 b      6.26402384 0.00002615  773.665668 0.003624  0.017609  0.001041  0.000902  0.2322  0.3770  0.2045    3.42638   0.82995   1.72374 0.5624  0.1565 t0--  167  167    372.6     23.3   2.449671  0.117875   2.361694  0.114040   20.1     16.7     -4.92 3456.3     3679.0   19.3404    1.7784    3.5567 89.7302  0.2697  1.8877      1.429                  0.107      0.071       74.96      7.28      5.46 15.329         2.56029 0.19853 0.20386  4865   86   0.75  0.02   0.02 0.77 0.04 0.04 4.573 0.026 0.029 -0.025 0.118 1 PPPP      1.434      0.096      0.081       75.10      6.99      5.92  2.56029 0.19853 0.20386  4865  4865   0.75  0.02  0.02 0.77 0.04 0.04 4.573 0.026 0.029 -0.025 0.118 
 9962455 2748.01 Kepler-1336 b     23.19860740 0.00013558  771.586844 0.008807  0.013604  0.000836  0.000440  0.3052  0.3418  0.2682    0.20107   0.02703   0.10541 0.4643  0.2287 t0-6   42   42    224.1      9.1   9.905984  0.265176   9.717596  0.244566   28.2     22.4     -0.69 3328.9     3370.0   17.8644    1.0154    3.6809 89.5727  0.4272  2.1359      2.613                  0.190      0.136       99.66      4.87      5.76 14.056         0.26625 0.01533 0.01546  5491   65   1.75  0.05   0.05 0.98 0.02 0.02 3.970 0.110 0.110 -0.032 0.017 2 PPPP      2.642      0.196      0.131      101.09     10.73      9.08  0.25727 0.02884 0.02579  5535  5535   1.77  0.05  0.05 1.02 0.06 0.06 3.949 0.037 0.036 -0.038 0.153 
 9962455 2748.02 Kepler-1336 c      5.77720298 0.00002572  792.317219 0.004151  0.010608  0.000725  0.000570  0.6924  0.1263  0.5382    3.03101   0.83349   1.84558 0.4643  0.2287 t0-6  186  186    134.6      9.2   2.440173  0.126577   2.382526  0.120734   17.7     13.9     -5.80 3973.2     4209.0   17.8982    1.6274    4.2312 89.6228  0.3770  2.4506      2.036                  0.166      0.139      634.28     32.98     32.98 14.056         0.26625 0.01533 0.01546  5491   65   1.75  0.05   0.05 0.98 0.02 0.02 3.970 0.110 0.110 -0.032 0.017 2 PPPP      2.051      0.169      0.130      645.77     68.42     57.90  0.25727 0.02884 0.02579  5535  5535   1.77  0.05  0.05 1.02 0.06 0.06 3.949 0.037 0.036 -0.038 0.153 
 8687088 2749.01                    0.90503576 0.00000162  788.341481 0.002076  0.005681  0.000320  0.000207  0.3225  0.3501  0.2941    2.44876   0.47260   1.46077 0.3182  0.3016 t0-0 1489 1487     36.8      1.7   1.460137  0.064170   1.393962  0.061104   29.0     17.8    -22.18 17623.5   19338.0    4.7635    0.3467    1.1556 88.2590  1.7408  8.7040      1.466                  0.096      0.073    17470.85   1146.18    937.78 11.075         0.16470 0.00794 0.01362  6252   70   2.36  0.06   0.06 1.50 0.02 0.12 4.080 0.110 0.110  0.023 0.038 2 FFFF      1.521      0.098      0.075    16000.59   1470.08   1243.92  0.12114 0.01087 0.00988  5873  5873   2.44  0.07  0.06 1.27 0.05 0.06 3.762 0.029 0.028 -0.165 0.146 
 3663173 2750.01                  174.63438091 0.00197554  816.071055 0.010042  0.045948  0.002243  0.001121  0.0403  0.5667  0.0139    0.42009   0.03715   0.19969 0.3616  0.2901 t0-1    7    7   2510.0     85.3  15.750841  0.417678  15.033970  0.252360   37.1     26.5     -0.11 882.5       891.0   87.4244    3.5919   15.9070 89.8945  0.1055  0.3751      9.205                  1.843      1.185        9.65      0.67      0.56 15.905         0.30834 0.10581 0.08377  5931   74   1.85  0.29   0.23 1.07 0.06 0.05 4.050 0.110 0.110 -0.088 0.054 2 PPPP      8.703      1.546      1.308        9.29      1.12      1.03  0.32415 0.15232 0.10193  6267  6267   1.72  0.26  0.23 1.27 0.10 0.10 4.049 0.107 0.105 -0.089 0.149 
 9881077 2751.01 Kepler-1337 b     24.40035369 0.00010439  776.235871 0.004167  0.025967  0.002426  0.001092  0.9093  0.0027  0.6595   10.11734   2.58764   5.72977 0.6357  0.1012 t0-6   55   55    853.7     52.8   2.699845  0.149767   2.617219  0.130410   20.2     18.3     -1.36 1451.4     1500.0   68.8726    6.2578   14.7913 89.9052  0.0948  0.5877      1.986                  0.179      0.112        7.86      0.70      0.55 15.858         2.92534 0.20840 0.18354  4454   75   0.70  0.02   0.02 0.70 0.03 0.03 4.599 0.023 0.020  0.094 0.114 1 PPPP      2.001      0.175      0.128        7.87      0.70      0.54  2.92534 0.20840 0.18354  4454  4454   0.70  0.02  0.02 0.70 0.03 0.03 4.599 0.023 0.020  0.094 0.114 
 5717567 2752.01                    1.28762588 0.00000204  787.786240 0.002178  0.005689  0.000509  0.000299  0.8189  0.0562  0.5855   15.28451  10.10573  11.22859 0.3432  0.2969 t0-0  842  839     36.6      3.6   0.771308  0.096329   0.757848  0.096421   16.9     13.3    -18.04 7716.0     8615.0   12.0430    1.9424    3.1785 89.5690  0.4308  3.3024      1.006                  0.180      0.111     5323.53    296.52    296.52 11.514         0.45609 0.13729 0.12075  6092   64   1.64  0.20   0.16 1.25 0.06 0.06 4.274 0.087 0.087  0.137 0.042 2 FFFF      0.966      0.133      0.121     4530.30    668.26    514.05  0.46113 0.13287 0.09462  6077  6077   1.54  0.16  0.15 1.25 0.10 0.10 4.149 0.069 0.062  0.141 0.150 
 6265792 2753.01 Kepler-1338 b      0.93511642 0.00000233  776.824734 0.002553  0.007472  0.000447  0.000351  0.2430  0.4261  0.2052    1.81297   0.38751   1.09208 0.3898  0.2722 t0-5 1108 1102     64.6      4.0   1.586436  0.083895   1.562277  0.086244   21.6     17.3    -21.56 16230.0   17594.0    4.4140    0.3763    0.9783 88.7251  1.2741  9.5556      1.046                  0.078      0.060     4560.29    209.59    228.65 13.615         0.76054 0.04809 0.04202  5840   59   1.28  0.03   0.03 1.11 0.03 0.03 4.170 0.100 0.100  0.209 0.040 2 PPPP      1.044      0.078      0.056     4710.55    463.74    417.37  0.76505 0.08560 0.07748  5945  5945   1.28  0.03  0.03 1.16 0.06 0.07 4.283 0.037 0.038  0.209 0.133 
10905911 2754.01 Kepler-1339 b      1.34155585 0.00000386  794.202799 0.002432  0.006989  0.000460  0.000281  0.2593  0.4081  0.2306    2.25079   0.43743   1.31228 0.3913  0.2698 t0-6  449  449     57.3      3.1   1.680324  0.066898   1.646329  0.066728   23.7     17.7     -6.36 7283.0     7621.0    6.0277    0.4662    1.3468 88.6795  1.3197  6.8625      0.958                  0.074      0.053     2999.02    166.93    141.25 12.299         0.70284 0.05251 0.05085  5875   65   1.25  0.04   0.04 0.97 0.03 0.03 4.386 0.072 0.072 -0.078 0.044 2 PPPP      1.005      0.074      0.058     2528.98    214.97    214.97  0.54229 0.06450 0.05531  5407  5407   1.31  0.04  0.04 0.88 0.05 0.04 4.143 0.039 0.037 -0.027 0.143 
 3545135 2755.01 Kepler-1689 b      8.48292964 0.00003587  787.020292 0.004058  0.007677  0.000477  0.000281  0.5643  0.0575  0.5364    4.47559   1.04294   2.32655 0.3766  0.2762 t0-1  154  154     69.5      4.1   2.412602  0.121957   2.377059  0.122204   21.3     18.0     -2.52 3595.6     3706.0   26.0112    2.1256    5.1014 89.7462  0.2537  1.4205      0.818                  0.052      0.040      149.31      8.52      8.52 12.147         1.38408 0.08228 0.07474  5742   66   0.97  0.02   0.02 0.89 0.03 0.03 4.432 0.067 0.067 -0.143 0.042 2 PPPP      0.812      0.049      0.038      145.44     14.45     12.23  1.44937 0.14748 0.14682  5776  5776   0.96  0.02  0.02 0.93 0.06 0.06 4.436 0.037 0.040 -0.154 0.135 
 6964929 2756.01 Kepler-1340 b      0.66502299 0.00000144  794.193217 0.002171  0.009416  0.000746  0.000410  0.4484  0.2877  0.4200    0.17165   0.89222   0.05050 0.3905  0.2723 t0-5 2022 2012    106.0      5.1   1.734172  0.077349   1.743921  0.070087   26.5     21.3    -26.53 29554.9   31651.0    2.9305    0.2284    0.7475 87.4955  2.5042 17.1118      1.024                  0.093      0.068     4559.39    259.97    185.69 14.758         1.53123 0.05901 0.09694  5904   64   0.99  0.03   0.03 1.06 0.02 0.03 4.380 0.070 0.070  0.103 0.042 2 PPPP      1.045      0.097      0.060     5177.00    460.90    389.99  1.42932 0.10201 0.10830  6021  6021   1.01  0.03  0.03 1.06 0.03 0.04 4.452 0.019 0.025 -0.053 0.116 
 6964929 2756.02                    5.07001741 0.00004206  793.833012 0.009442  0.008815  0.000656  0.000656  0.4367  0.2228  0.4080    0.95905   0.33466   0.69973 0.3905  0.2723 t0--  268  268     88.4      9.7   3.217053  0.319243   3.300262  0.296912   11.7      8.6    -10.55 7257.3     7607.0   11.1890    1.4665    2.8108 89.3049  0.6948  3.6130      0.947                  0.090      0.076      307.57     14.51     15.72 14.758         1.53123 0.05901 0.09694  5904   64   0.99  0.03   0.03 1.06 0.02 0.03 4.380 0.070 0.070  0.103 0.042 2 PPNP      0.966      0.086      0.073      347.41     27.16     27.16  1.42932 0.10201 0.10830  6021  6021   1.01  0.03  0.03 1.06 0.03 0.04 4.452 0.019 0.025 -0.053 0.116 
 6432345 2757.01 Kepler-1690 b    234.63597883 0.00124649  574.918148 0.005162  0.026708  0.001379  0.000887  0.0246  0.5591  0.0032    5.93794   0.74342   2.45330 0.4722  0.2219 t0-1    7    7    861.7     41.5   7.003420  0.190339   6.816769  0.148950   26.7     21.3      0.00 377.4       383.0  258.5068   12.7571   41.9161 89.9687  0.0313  0.1200      2.565                  0.152      0.114        1.16      0.11      0.09 14.607         1.86187 0.17049 0.19810  5437   96   0.87  0.02   0.02 0.89 0.05 0.06 4.503 0.031 0.041 -0.022 0.130 1 PPPP      2.559      0.152      0.114        1.16      0.11      0.09  1.86187 0.17049 0.19810  5437  5437   0.87  0.02  0.02 0.89 0.05 0.06 4.503 0.031 0.041 -0.022 0.130 
 8703129 2758.01                  253.37155087 0.00985175  675.490976 0.003936  0.029749  0.000625  0.000312  0.0280  0.3756  0.0003    0.19161   0.00675   0.03916 0.5165  0.1969 t0--    6    6   1103.9     13.8  22.939363  0.142608  22.220921  0.105391   99.9     20.4      2.82 1295.9     1044.0   86.5586    1.0695    6.6842 89.9083  0.0786  0.1964     11.708                  0.442      0.405        9.60      0.53      0.49 11.893         0.05469 0.00080 0.00064  5223   64   3.58  0.10   0.10 1.73 0.01 0.00 3.758 0.091 0.091  0.313 0.045 2 PPPP     11.672      0.548      0.274        9.75      1.33      1.33  0.05053 0.00337 0.00697  5194  5194   3.60  0.11  0.08 1.69 0.05 0.13 3.552 0.019 0.054  0.234 0.161 
11076400 2759.01                    1.07808656 0.00000182  793.822079 0.001583  0.011148  0.000793  0.000595  0.2873  0.3398  0.2596   10.26060   3.22640   5.91507 0.5976  0.1307 t0-1  944  944    145.9      9.6   0.871865  0.067170   0.884781  0.067313   22.9     16.4    -16.94 9090.1    10118.0    8.7708    0.9900    1.7325 89.2858  0.7139  4.1409      0.871                  0.068      0.048      725.90     68.09     51.06 14.288         2.81864 0.18353 0.19434  4845   82   0.72  0.01   0.01 0.74 0.03 0.04 4.597 0.021 0.027 -0.115 0.102 1 PPPP      0.874      0.068      0.049      724.97     64.36     53.63  2.81864 0.18353 0.19434  4845  4845   0.72  0.01  0.01 0.74 0.03 0.04 4.597 0.021 0.027 -0.115 0.102 
 7877978 2760.01 Kepler-1874 b     56.57308372 0.00033409  758.457134 0.005272  0.023422  0.001917  0.001171  0.9420  0.0244  0.6824   10.51099   1.99788   6.19344 0.6472  0.0948 t0-1   22   22    686.8     41.3   3.559974  0.184156   3.369141  0.167060   21.6     18.8     -0.38 854.4       864.0  121.5600   10.2796   26.7270 89.9357  0.0642  0.3212      1.994                  0.173      0.160        3.74      0.34      0.25 14.889         2.29900 0.48020 0.14080  4701   79   0.78  0.02   0.04 0.76 0.04 0.03 4.540 0.052 0.016  0.240 0.150 0 PPPP      1.992      0.175      0.161        3.77      0.31      0.29  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7903086 2761.01                    1.84685997 0.00000477  903.380011 0.002203  0.023228  0.001489  0.000745  0.4805  0.3641  0.2509    3.49236   0.49615   2.08384 0.4367  0.243  t0-0  622  622    641.4     23.0   1.659967  0.062453   1.586495  0.050351   35.9     19.5     -9.79 9324.3    10119.0    8.5971    0.4958    2.0450 89.2690  0.7303  5.1124      2.627                  0.253      0.181     1044.43    111.84    102.52 15.881         1.14850 0.24373 0.19372  5482  116   1.02  0.06   0.06 0.90 0.07 0.06 4.364 0.061 0.058  0.034 0.148 1 FFFF      2.637      0.248      0.191     1034.44    120.61    102.05  1.14850 0.24373 0.19372  5482  5482   1.02  0.06  0.06 0.90 0.07 0.06 4.364 0.061 0.058  0.034 0.148 
 8210018 2762.01 Kepler-1341 b    132.99572237 0.00110461  723.378945 0.005328  0.031727  0.002297  0.001203  0.7026  0.1057  0.4937    3.06633   0.36896   1.55784 0.6709  0.0747 t0-7   11   11   1264.0     55.5   7.251624  0.206824   6.973123  0.167300   29.3     21.0     -0.06 643.7       656.0  142.0881    6.7598   28.0050 89.9592  0.0407  0.2689      2.523                  0.196      0.135        1.02      0.06      0.06 15.028         2.83991 0.09083 0.11557  4692   64   0.72  0.02   0.02 0.80 0.01 0.02 4.565 0.031 0.031  0.271 0.041 2 PPPP      2.535      0.199      0.105        1.09      0.09      0.08  2.65031 0.18510 0.16541  4694  4694   0.73  0.01  0.01 0.74 0.03 0.03 4.578 0.025 0.023  0.045 0.112 
 3834322 2763.01                    0.49843428 0.00000064  793.780477 0.001673  0.013917  0.001106  0.000640  0.2882  0.3732  0.2510    3.73110   1.41982   2.06519 0.6203  0.1136 t0-0 2688 2666    233.3     13.0   1.008839  0.066122   0.939028  0.065224   26.8     13.9    -35.82 25367.5   28465.0    3.8112    0.3907    0.7813 88.3421  1.6575 10.2768      1.084                  0.097      0.071     1829.05    105.65    124.86 15.397         2.95020 0.12259 0.13590  4727   65   0.71  0.02   0.02 0.74 0.02 0.02 4.597 0.025 0.025 -0.013 0.042 2 FFFF      1.088      0.098      0.058     1898.70    192.47    137.48  2.82743 0.19317 0.20015  4773  4773   0.71  0.02  0.02 0.74 0.03 0.04 4.597 0.022 0.026 -0.071 0.113 
10073672 2764.01                    2.25297642 0.00000683  903.347120 0.003575  0.019757  0.001432  0.000758  0.1572  0.4920  0.1293    3.73551   0.82689   2.17997 0.4420  0.2735 t0-1  506  505    472.8     27.1   1.692125  0.087931   1.639731  0.081134   21.7     20.5     -9.20 7822.0     8334.0   10.0733    0.9489    2.0702 89.4901  0.5092  4.0739      1.330                  0.100      0.083      120.38      8.12      6.87 15.794         3.64736 0.40887 0.26215  4132   57   0.61  0.02   0.02 0.61 0.01 0.02 4.641 0.030 0.018 -0.011 0.109 1 PPPP      1.334      0.098      0.089      120.24      8.62      6.63  3.64736 0.40887 0.26215  4132  4132   0.61  0.02  0.02 0.61 0.01 0.02 4.641 0.030 0.018 -0.011 0.109 
11188249 2765.01                    2.75505581 0.00001233  813.043426 0.004944  0.008557  0.000436  0.000307  0.7378  0.0982  0.5264    0.56612   0.09215   0.32253 0.3179  0.3028 t0-0  464  464     84.3      3.8   3.433917  0.132884   3.377768  0.125704   27.8     22.1     -9.86 13964.8   14605.0    6.0712    0.4665    1.3476 88.9000  1.0996  6.8724      1.752                  0.116      0.083     2578.03    126.39    126.39 13.883         0.29835 0.01594 0.01864  6223   66   1.87  0.06   0.05 1.37 0.02 0.04 4.070 0.110 0.110  0.088 0.042 2 FFFF      1.783      0.121      0.086     2819.55    275.01    252.09  0.28828 0.03057 0.02837  6362  6362   1.90  0.06  0.05 1.42 0.07 0.07 4.030 0.032 0.034  0.107 0.148 
 4677282 2766.01                    1.57219224 0.00001113  792.694590 0.005073  0.628302  0.049021  0.408512  1.1493  0.4501  0.0453    0.01243   0.02007   0.00128 0.2790  0.3162 t0-0  858  858    220.4      6.1   7.174438  0.268110   3.587219  0.134055   48.2     18.3    -29.67 30264.2   32410.0    1.6433    0.0563    0.3944 11.4310  2.4630  0.9473     88.990                  9.877     56.791     3918.67    367.81    367.81 13.157         0.77959 0.05691 0.05857  6758  142   1.32  0.03   0.03 1.29 0.04 0.04 4.305 0.022 0.027 -0.142 0.135 1 FFFF     88.553      9.814     56.428     3897.82    398.98    337.60  0.77959 0.05691 0.05857  6758  6758   1.32  0.03  0.03 1.29 0.04 0.04 4.305 0.022 0.027 -0.142 0.135 
 5097470 2767.01                    1.28808100 0.00000558  794.035409 0.005404  0.008651  0.000643  0.000321  0.2137  0.5287  0.1185    0.19187   0.03138   0.11768 0.4454  0.2407 t0-0 1015 1013     91.0      4.2   3.842269  0.203567   3.860897  0.207818   28.1     21.7    -13.66 29771.1   30723.0    2.5638    0.2058    0.5763 87.1051  2.8941 16.3996      1.063                  0.086      0.058     2198.35    189.41    206.63 14.487         1.06637 0.12419 0.12006  5763  105   1.12  0.03   0.03 1.08 0.06 0.07 4.368 0.038 0.041  0.229 0.133 1 FFFF      1.058      0.090      0.054     2185.60    202.69    185.80  1.06637 0.12419 0.12006  5763  5763   1.12  0.03  0.03 1.08 0.06 0.07 4.368 0.038 0.041  0.229 0.133 
 9008737 2768.01 Kepler-404 b      11.82901246 0.00011804  792.266846 0.015770  0.011860  0.001676  0.001257  0.8825  0.0463  0.6454    6.75343  20.01898   6.67299 0.4160  0.2554 t0--  112  112    156.1     31.8   2.399965  0.526478   2.324767  0.523414    7.3      0.0     -6.53 2408.8     2550.0   34.4783   11.4049   14.6634 89.8062  0.1937  1.0979      0.997                  0.142      0.116       46.04      2.32      2.53 15.228         2.50706 0.08441 0.12471  5322   64   0.77  0.03   0.03 0.86 0.01 0.02 4.538 0.038 0.038 -0.030 0.042 2 PPNN      1.018      0.151      0.114       50.05      4.81      3.61  2.35375 0.18244 0.21868  5357  5357   0.79  0.02  0.02 0.84 0.04 0.05 4.563 0.022 0.035 -0.169 0.142 
 9008737 2768.02 Kepler-404 c      14.74770390 0.00013467  792.868891 0.022315  0.011378  0.001431  0.000984  1.1424  0.1670  0.8468    0.65888   0.80775   0.64620 0.4160  0.2554 t0--   89   89    148.6     25.2   5.012276  0.942494   4.946901  0.898875    7.3      0.0     -3.67 2081.7     2148.0   20.9048    5.2137    7.8206 89.6764  0.3236  2.0494      0.963                  0.117      0.099       34.33      1.76      1.90 15.228         2.50706 0.08441 0.12471  5322   64   0.77  0.03   0.03 0.86 0.01 0.02 4.538 0.038 0.038 -0.030 0.042 2 PPNN      0.993      0.119      0.101       37.43      3.26      2.98  2.35375 0.18244 0.21868  5357  5357   0.79  0.02  0.02 0.84 0.04 0.05 4.563 0.022 0.035 -0.169 0.142 
 9008737 2768.03                   11.83607399 0.00018726  792.318409 0.015471  0.015040  0.001307  0.000872  0.5482  0.0973  0.5192    4.73354   2.07242   3.34775 0.4160  0.2554 t0--  112  112    264.8     28.2   2.580832  0.267178   2.442034  0.266032   12.7     10.8     -6.40 5678.7     5863.0   34.5866    4.4060    9.2125 89.7674  0.2325  1.1626      1.270                  0.124      0.093       45.93      2.37      2.37 15.228         2.50706 0.08441 0.12471  5322   64   0.77  0.03   0.03 0.86 0.01 0.02 4.538 0.038 0.038 -0.030 0.042 2 FFPP      1.312      0.113      0.104       50.13      4.80      3.70  2.35375 0.18244 0.21868  5357  5357   0.79  0.02  0.02 0.84 0.04 0.05 4.563 0.022 0.035 -0.169 0.142 
 9692128 2769.01                    1.48032142 0.00000275  793.074212 0.002366  0.017857  0.002546  0.003768  0.6166  0.3757  0.6166    0.02296   2.10163   0.00000 0.3416  0.2926 t0-0  858  858    176.5      9.3   2.567627  0.393091   1.287456  0.293117   43.4     26.3     -9.80 14941.1   15849.0    1.5001    3.7833    0.1146 48.0181 23.5283  3.6907      3.763                  0.470      0.916     5238.22    257.11    278.54 13.660         0.22890 0.01312 0.00936  5778   67   1.91  0.05   0.05 1.11 0.02 0.02 3.950 0.110 0.110 -0.020 0.019 2 FFFF      3.803      0.487      0.923     5631.62    567.80    516.18  0.22110 0.02484 0.02187  5886  5886   1.93  0.05  0.05 1.14 0.07 0.07 3.922 0.036 0.035 -0.112 0.149 
10917043 2770.01                  205.38539660 0.00084985  627.961534 0.007515  0.031369  0.002127  0.001170  0.1147  0.4786  0.0881    2.77676   0.32439   1.26152 0.6616  0.0839 t0-1    7    7   1227.2     64.9   8.729484  0.247807   8.310491  0.218064   24.3     19.2      0.05 466.4       468.0  183.3477    9.3451   30.3716 89.9718  0.0282  0.1862      2.305                  0.169      0.112        0.45      0.03      0.04 15.558         3.19051 0.19818 0.20087  4475   77   0.67  0.01   0.02 0.69 0.03 0.03 4.621 0.019 0.022 -0.026 0.109 1 PPPP      2.299      0.161      0.111        0.44      0.04      0.03  3.19051 0.19818 0.20087  4475  4475   0.67  0.01  0.02 0.69 0.03 0.03 4.621 0.019 0.022 -0.026 0.109 
11456382 2771.01                    0.81427686 0.00000061  788.538889 0.007278  0.010849  0.000945  0.000693  0.7006  0.1369  0.5134    0.50658   0.20712   0.38834 0.3106  0.3086 t0-0 1561 1561    135.5     14.9   2.200579  0.278239   2.290137  0.261195   12.3     28.8     -0.80 32481.3   32502.0    2.6598    0.4777    0.6483 87.5685  2.4311 15.8020      1.307                  0.117      0.092     4975.54    288.21    226.45 11.751         1.18766 0.05794 0.06782  6159   66   1.09  0.03   0.02 1.09 0.03 0.04 4.391 0.052 0.052 -0.059 0.042 2 FFFF      1.325      0.115      0.097     4753.47    497.05    390.54  1.07954 0.10600 0.10701  6021  6021   1.11  0.02  0.02 1.05 0.07 0.07 4.369 0.034 0.039 -0.060 0.139 
11966253 2772.01                    0.64346753 0.00000124  793.888659 0.002154  0.009587  0.000575  0.000486  0.2661  0.3947  0.2271    3.34241   0.83917   2.01401 0.3646  0.282  t0-0 2090 2044    106.2      7.1   1.152784  0.079279   1.127605  0.076717   19.6     16.0    -30.88 22540.2   24661.0    4.2145    0.4245    0.9338 87.9812  2.0180  8.8791      2.074                  0.166      0.136    15168.16   1554.35   1554.35 14.658         0.17822 0.02342 0.02079  5507  120   1.98  0.08   0.08 1.00 0.06 0.06 3.840 0.040 0.040 -0.278 0.155 1 FFFF      2.074      0.167      0.139    14944.17   1819.18   1299.41  0.17822 0.02342 0.02079  5507  5507   1.98  0.08  0.08 1.00 0.06 0.06 3.840 0.040 0.040 -0.278 0.155 
 3130548 2773.01                    0.87885766 0.00000119  793.945338 0.001641  0.015317  0.001065  0.000666  0.4099  0.2719  0.3813    0.47152   5.73401   0.11468 0.3879  0.27   t0-0 1223 1218    269.4     15.0   1.075227  0.070772   1.031317  0.064133   25.2     16.8    -18.95 13033.5   14319.0    6.2987    0.6518    1.5208 88.6311  1.3678  6.8390      1.486                  0.110      0.093     1944.89    212.26    151.61 14.853         1.76811 0.20836 0.20607  5370   97   0.88  0.02   0.02 0.87 0.06 0.06 4.485 0.040 0.045  0.002 0.144 1 FFFF      1.484      0.108      0.091     1981.17    172.90    188.62  1.76811 0.20836 0.20607  5370  5370   0.88  0.02  0.02 0.87 0.06 0.06 4.485 0.040 0.045  0.002 0.144 
 9593757 2774.01                    2.49431988 0.00000493  996.992343 0.003038  0.082028  0.002260  0.001739  0.0693  0.4016  0.0527    2.05355   0.20203   0.58365 0.3981  0.2673 t0-0  148  148   7973.3    226.1   2.338868  0.061863   2.141858  0.041063   43.2    128.1     -1.01 4321.1     4396.0    8.7894    0.2701    0.9902 89.6231  0.3763  3.0104      8.694                  9.713      9.713        0.00 209997.10      0.00 17.690         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF      8.553     10.000      9.166        0.00  86490.09      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6346809 2775.01                   17.57708619 0.00005921  773.813229 0.001772  0.025748  0.001181  0.001090  0.7064  0.0165  0.5766   68.03090  15.20935  35.48849 0.3891  0.2696 t1-1   62   61    761.0     41.5   1.283372  0.062763   1.241380  0.057218   22.6     17.6     -3.23 825.0       948.5  104.1921    8.7068   20.0257 89.9498  0.0501  0.3509      2.240                  0.148      0.102       33.85      3.33      2.82 14.940         2.22429 0.20471 0.23896  5489  101   0.80  0.02   0.02 0.82 0.04 0.05 4.543 0.031 0.041 -0.310 0.125 1 PPPP      2.240      0.138      0.107       34.35      2.87      3.13  2.22429 0.20471 0.23896  5489  5489   0.80  0.02  0.02 0.82 0.04 0.05 4.543 0.031 0.041 -0.310 0.125 
 4275117 2776.01                    1.00653142 0.00000261  793.441160 0.002972  0.010385  0.000668  0.000490  0.4666  0.1659  0.4477    3.14095   0.83771   2.04773 0.3132  0.3034 t0-0 1023 1016    123.8      9.0   1.381714  0.101823   1.325335  0.100377   17.9     14.8    -17.86 12803.1   13755.0    5.5680    0.7142    1.1903 88.9170  1.0828  7.0382      1.647                  0.132      0.121     6047.73    674.70    562.25 14.716         0.53992 0.08382 0.07753  6129  125   1.44  0.07   0.06 1.19 0.07 0.09 4.185 0.047 0.050 -0.033 0.162 1 FFFF      1.648      0.142      0.118     6037.53    674.65    518.96  0.53992 0.08382 0.07753  6129  6129   1.44  0.07  0.06 1.19 0.07 0.09 4.185 0.047 0.050 -0.033 0.162 
 6545051 2777.01                    1.99574484 0.00001237  792.267190 0.016697  0.012585  0.000961  0.000541  0.5636  0.1045  0.5259    0.14338   0.04021   0.08407 0.5034  0.1995 t0-0  654  653    193.2     11.4   4.711924  0.316746   4.566202  0.295950   21.9     18.1    -12.26 25663.3   26345.0    3.1322    0.3415    0.6260 87.6542  2.3447 12.5050      1.179                  0.105      0.081      638.93     69.89     63.53 15.734         1.99773 0.22655 0.24362  5441  120   0.85  0.03   0.03 0.88 0.05 0.06 4.522 0.032 0.044 -0.078 0.144 1 FFFF      1.177      0.105      0.081      641.47     63.05     68.79  1.99773 0.22655 0.24362  5441  5441   0.85  0.03  0.03 0.88 0.05 0.06 4.522 0.032 0.044 -0.078 0.144 
 7769819 2778.01 Kepler-1342 b      2.21571559 0.00000756  904.575246 0.003247  0.015366  0.001019  0.000637  0.7964  0.0018  0.6293    3.02887   0.75612   1.68674 0.4665  0.2239 t0-6  518  517    286.4     16.6   1.787084  0.101511   1.734061  0.096117   22.1     17.9    -10.97 8362.2     8970.0    9.2724    0.9261    1.8521 89.3201  0.6798  3.9429      1.434                  0.107      0.089      471.55     47.42     39.52 15.392         1.90179 0.25402 0.22641  5192   95   0.85  0.03   0.03 0.84 0.05 0.05 4.499 0.043 0.042  0.017 0.137 1 PPPP      1.429      0.114      0.088      473.43     44.03     40.36  1.90179 0.25402 0.22641  5192  5192   0.85  0.03  0.03 0.84 0.05 0.05 4.499 0.043 0.042  0.017 0.137 
11874577 2779.01 Kepler-1875 b     34.45859249 0.00015586  769.994976 0.005762  0.019233  0.000910  0.000626  0.6259  0.0444  0.5341    0.74063   0.07146   0.35730 0.3107  0.3012 t0-1   39   39    426.7     21.7   7.387903  0.170976   7.208807  0.147937   23.7     19.6     -0.46 2309.4     2332.0   35.9845    1.4532    6.7817 89.6823  0.3177  0.8825      3.190                  0.314      0.314       57.16      5.93      5.44 14.936         0.47408 0.12762 0.09368  6088  118   1.50  0.12   0.12 1.19 0.08 0.09 4.149 0.069 0.064 -0.022 0.158 1 PPPP      3.174      0.331      0.276       56.88      6.19      5.16  0.47408 0.12762 0.09368  6088  6088   1.50  0.12  0.12 1.19 0.08 0.09 4.149 0.069 0.064 -0.022 0.158 
12164564 2780.01 Kepler-1343 b      3.35183419 0.00001058  812.106864 0.003402  0.017360  0.000965  0.000836  0.0906  0.5614  0.0528    3.49862   0.83694   1.97823 0.3238  0.3    t0-5  393  392    341.0     21.7   1.959515  0.109695   1.890093  0.103613   20.0     18.3     -9.35 6945.0     7394.0   12.7939    1.2234    2.8139 89.3910  0.6090  3.0450      2.385                  0.229      0.191      813.80     80.98     80.98 15.526         0.70154 0.15229 0.12485  5790  110   1.26  0.08   0.08 1.02 0.08 0.08 4.239 0.061 0.061  0.025 0.155 1 PPPP      2.392      0.219      0.200      813.41     81.85     81.85  0.70154 0.15229 0.12485  5790  5790   1.26  0.08  0.08 1.02 0.08 0.08 4.239 0.061 0.061  0.025 0.155 
 8190354 2781.01                    1.61575934 0.00000552  788.544116 0.003825  0.005919  0.000426  0.000260  0.2344  0.4406  0.1952    2.01362   0.48113   1.29906 0.3608  0.2831 t0-0  840  836     40.9      2.9   1.819493  0.111937   1.739040  0.110573   18.0     17.3    -19.93 13046.6   14134.0    6.5473    0.7008    1.5418 89.0011  0.9978  6.6519      1.052                  0.085      0.061     3827.84    171.46    171.46 12.743         0.30497 0.01708 0.01504  5727   56   1.62  0.05   0.04 0.87 0.02 0.02 4.190 0.140 0.140 -0.418 0.038 2 FFFF      1.022      0.081      0.058     3420.61    352.95    352.95  0.40768 0.04383 0.05185  5910  5910   1.58  0.04  0.04 1.14 0.09 0.09 4.100 0.037 0.052  0.028 0.143 
10275805 2782.01                  112.64509350 0.00062445  791.873475 0.009346  9.244494  0.753524  3.955999  1.2770  8.1799  0.3541    1.26819   0.39822   0.73517 0.3948  0.2725 t0-0    9    9   1957.1    108.1   6.868740  0.390582   3.434370  0.195291   23.3     21.6     -0.08 465.3       469.0   96.5209   11.4179   18.4444 84.5578  1.2030  0.5514    858.949                 84.379    379.704        3.12      0.29      0.27 15.701         1.86557 0.24295 0.26449  5452   98   0.87  0.04   0.04 0.89 0.05 0.06 4.504 0.038 0.051 -0.043 0.146 1 FFFF    849.203     96.244    363.589        3.09      0.32      0.24  1.86557 0.24295 0.26449  5452  5452   0.87  0.04  0.04 0.89 0.05 0.06 4.504 0.038 0.051 -0.043 0.146 
 5709889 2783.01                    0.52688853 0.00000076  794.077681 0.001982  0.010470  0.000587  0.000542  0.2925  0.3380  0.2638    6.06912   2.10729   4.21458 0.2695  0.4035 t0-- 2434 2425    124.3      9.5   0.829485  0.083466   0.840600  0.079533   20.6     14.1    -23.39 24630.8   26107.0    4.5234    0.6551    1.0124 88.6683  1.3315  8.3220      0.693                  0.054      0.045      891.04     72.11     65.56 14.694         3.79252 0.36385 0.33607  4227   72   0.61  0.02   0.02 0.61 0.02 0.02 4.655 0.024 0.025 -0.114 0.105 1 FFPP      0.692      0.053      0.044      897.44     68.15     68.15  3.79252 0.36385 0.33607  4227  4227   0.61  0.02  0.02 0.61 0.02 0.02 4.655 0.024 0.025 -0.114 0.105 
 3119256 2784.01                    4.14241183 0.00002338  790.835280 0.007233  0.007808  0.000563  0.000525  0.3861  0.2792  0.3567    2.22762   1.13803   1.75878 0.2745  0.3103 t0-1  299  299     67.8      7.1   2.209315  0.219370   2.244275  0.204371   12.3     17.5     -6.13 6497.5     6678.0   13.1607    2.2820    3.1597 89.3899  0.6100  3.0498      2.010                  0.178      0.140     2945.42    311.03    263.18 11.056         0.16884 0.02029 0.01749  6753  141   2.36  0.08   0.08 1.62 0.08 0.08 3.894 0.036 0.035  0.007 0.147 1 FFFP      2.016      0.175      0.148     2935.02    309.44    257.86  0.16884 0.02029 0.01749  6753  6753   2.36  0.08  0.08 1.62 0.08 0.08 3.894 0.036 0.035  0.007 0.147 
10001368 2785.01 Kepler-1344 b      4.76828450 0.00001834  997.682326 0.005055  0.014667  0.000815  0.000388  0.1905  0.4716  0.1628    1.18126   0.13013   0.66512 0.3216  0.3034 t0-5  131  131    252.2      9.0   3.265649  0.081305   3.196539  0.068042   35.4     29.9     -1.87 3653.9     3794.0   11.2054    0.5951    2.4549 89.2397  0.7598  3.5818      1.832                  0.106      0.089      434.25     24.99     20.82 14.083         0.94466 0.06544 0.05747  5815   66   1.13  0.03   0.03 0.98 0.03 0.03 4.323 0.083 0.083  0.006 0.040 2 PPPP      1.831      0.118      0.078      449.09     39.53     43.48  0.98511 0.11445 0.10662  5915  5915   1.14  0.03  0.03 1.05 0.07 0.07 4.341 0.040 0.042  0.006 0.143 
 9466429 2786.01 Kepler-1345 b     44.61654502 0.00029841  766.704853 0.006046  0.014409  0.000672  0.000448  0.6179  0.0330  0.5714    0.80626   0.08077   0.41394 0.2719  0.313  t0-6   31   31    237.6     10.7   7.778611  0.177293   7.642440  0.153406   28.4     20.6     -0.29 1999.6     2018.0   43.9135    1.8013    9.0065 89.7972  0.2028  0.8113      2.802                  0.149      0.137       64.29      4.03      3.02 13.791         0.31909 0.02044 0.02515  6335   62   1.76  0.05   0.05 1.23 0.04 0.08 4.151 0.093 0.093 -0.152 0.042 2 PPPP      2.935      0.178      0.124       60.68      5.75      5.27  0.23040 0.02645 0.02309  5946  5946   1.86  0.06  0.05 1.08 0.07 0.06 3.924 0.039 0.036 -0.298 0.148 
 4365442 2787.01                    1.71440423 0.00000635  793.488748 0.004878  0.006615  0.000401  0.000245  0.5596  0.2796  0.3401    0.36620   0.06488   0.21898 0.2990  0.2998 t0-0  755  754     50.2      2.8   3.329363  0.153441   3.266144  0.145713   22.9     18.5    -10.96 22711.3   23340.0    3.8549    0.2690    0.9080 88.3333  1.6635 11.3121      1.868                  0.130      0.100     9266.36   1060.67    972.28 13.297         0.11285 0.01756 0.01303  6269  129   2.58  0.09   0.08 1.37 0.19 0.06 3.751 0.061 0.035 -0.158 0.175 1 FFFF      1.866      0.139      0.089     9325.92    946.94   1033.02  0.11285 0.01756 0.01303  6269  6269   2.58  0.09  0.08 1.37 0.19 0.06 3.751 0.061 0.035 -0.158 0.175 
 9943435 2788.01                    0.77766380 0.00000114  793.973605 0.001721  0.010656  0.000534  0.000392  0.2042  0.4397  0.1667    3.47231   0.73173   1.89029 0.3535  0.2898 t0-0 1726 1720    132.2      6.4   1.189206  0.058952   1.184690  0.057815   28.1     19.1    -23.21 19492.2   21265.0    4.8354    0.3920    0.9800 88.5892  1.4093  7.6102      1.329                  0.086      0.060     4495.65    463.06    420.97 14.397         0.89871 0.11567 0.10530  5665  107   1.14  0.03   0.03 0.96 0.07 0.07 4.302 0.044 0.045  0.027 0.156 1 FFFF      1.329      0.083      0.064     4472.73    469.79    391.49  0.89871 0.11567 0.10530  5665  5665   1.14  0.03  0.03 0.96 0.07 0.07 4.302 0.044 0.045  0.027 0.156 
 8885643 2789.01 Kepler-1346 b      3.40164695 0.00001157  793.016227 0.002801  0.011593  0.000708  0.000472  0.9065  0.0006  0.6517    3.85771   0.94774   2.21140 0.3063  0.304  t0-5  399  399    152.0      9.7   1.887254  0.094991   1.851591  0.090555   19.9     17.6    -10.59 6833.9     7359.0   13.5377    1.0770    3.1115 89.4772  0.5227  3.0316      1.165                  0.079      0.059      463.35     41.64     37.86 14.497         1.67517 0.16034 0.17657  5817  101   0.92  0.03   0.02 0.92 0.05 0.06 4.477 0.031 0.040 -0.231 0.128 1 PPPP      1.167      0.076      0.064      458.96     44.99     34.61  1.67517 0.16034 0.17657  5817  5817   0.92  0.03  0.02 0.92 0.05 0.06 4.477 0.031 0.040 -0.231 0.128 
 5652893 2790.01 Kepler-1347 b     14.00952405 0.00007484  780.452755 0.003934  0.011757  0.000786  0.000416  0.2678  0.3493  0.2309    2.84242   0.47157   1.41471 0.5145  0.1904 t0-7   93   93    170.3      9.0   3.405416  0.130835   3.347141  0.131660   22.6     19.3     -2.28 2682.0     2793.0   31.1077    1.9539    5.8618 89.8352  0.1647  1.1938      0.997                  0.086      0.079       34.30      3.05      3.30 13.380         2.38500 0.46470 0.32350  5153  102   0.77  0.04   0.05 0.76 0.05 0.04 4.551 0.049 0.036 -0.180 0.150 0 PPPP      1.001      0.085      0.078       34.09      3.48      2.94  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11662184 2791.01 Kepler-1348 b     27.57201090 0.00017896  767.698357 0.008027  0.015847  0.001021  0.000785  0.5623  0.1783  0.4757    1.50987   0.27471   0.96147 0.3852  0.2753 t0-6   49   49    294.0     18.8   5.256195  0.245528   5.152270  0.222306   20.0     18.6     -1.22 2106.7     2158.0   39.5951    2.8431   10.3063 89.7873  0.2126  1.1481      2.128                  0.173      0.144       50.83      5.18      4.75 14.718         0.77113 0.10552 0.09524  5916  113   1.22  0.04   0.04 1.02 0.07 0.07 4.267 0.044 0.046 -0.079 0.144 1 PPPP      2.124      0.173      0.130       50.24      5.44      4.53  0.77113 0.10552 0.09524  5916  5916   1.22  0.04  0.04 1.02 0.07 0.07 4.267 0.044 0.046 -0.079 0.144 
11127479 2792.01 Kepler-1349 b      2.12823237 0.00001061  786.946237 0.004586  0.004669  0.000256  0.000202  0.0983  0.5413  0.0606    0.49912   0.07841   0.26660 0.3765  0.2795 t0-6  500  499     25.8      1.4   3.270535  0.121674   3.242527  0.120526   22.1     17.6    -12.54 12679.4   13381.0    4.9271    0.3396    0.9810 88.6415  1.3574  7.8731      0.697                  0.046      0.035     1819.07     89.43     89.43 11.126         0.64377 0.02834 0.02755  5962   64   1.37  0.03   0.03 1.18 0.02 0.03 4.249 0.095 0.095  0.188 0.042 2 PPPP      0.702      0.045      0.031     1752.90    171.29    142.74  0.61645 0.06214 0.05711  5888  5888   1.38  0.03  0.03 1.16 0.06 0.07 4.221 0.032 0.036  0.194 0.149 
 9823519 2793.01 Kepler-1350 b      4.49685739 0.00001546 1092.489250 0.003535  0.040133  0.001906  0.001143  0.0178  0.5928  0.0008    7.62250   1.12074   3.76976 0.3667  0.352  t0-6  115  115   1918.8     61.9   1.758457  0.065949   1.664592  0.046878   37.0     31.1     -2.06 1700.3     1835.0   20.1203    1.1621    3.9220 89.6704  0.3293  1.8443      2.335                  0.153      0.098       30.97      2.72      2.51 16.283         4.91441 0.30041 0.28400  3891   74   0.53  0.02   0.02 0.53 0.01 0.01 4.708 0.014 0.014  0.007 0.127 1 PPPP      2.337      0.142      0.107       30.90      2.98      2.34  4.91441 0.30041 0.28400  3891  3891   0.53  0.02  0.02 0.53 0.01 0.01 4.708 0.014 0.014  0.007 0.127 
 9823519 2793.02 Kepler-1350 c      1.76678406 0.00000681 1096.121305 0.004801  0.028983  0.001478  0.000985  0.0655  0.5518  0.0286    5.64567   1.26807   2.82877 0.3667  0.352  t0-6  286  286    992.2     49.1   1.357719  0.066427   1.318725  0.058974   26.7     21.6     -5.97 3215.1     3563.0    9.9244    0.7149    1.9064 89.0601  0.9399  3.2225      1.690                  0.103      0.086      107.85      9.37      8.59 16.283         4.91441 0.30041 0.28400  3891   74   0.53  0.02   0.02 0.53 0.01 0.01 4.708 0.014 0.014  0.007 0.127 1 PPPP      1.687      0.101      0.084      107.90      9.60      8.86  4.91441 0.30041 0.28400  3891  3891   0.53  0.02  0.02 0.53 0.01 0.01 4.708 0.014 0.014  0.007 0.127 
 5428668 2794.01                    0.70339995 0.00000082  796.194589 0.001185  0.021360  0.001281  0.000880  0.3934  0.2878  0.3654    9.40613   1.78389   6.34272 0.3520  0.2887 t0-0 1364 1363    516.9     23.1   0.846829  0.049904   0.811069  0.042435   31.9     16.1    -16.21 13329.5   14596.0    6.3265    0.6091    1.5504 88.7503  1.2496  6.8729      2.615                  0.271      0.208     5328.50    559.94    513.28 15.728         1.01162 0.21723 0.18501  5848  119   1.11  0.07   0.07 1.02 0.07 0.08 4.345 0.062 0.064 -0.003 0.156 1 FFFF      2.608      0.279      0.193     5303.16    560.46    517.35  1.01162 0.21723 0.18501  5848  5848   1.11  0.07  0.07 1.02 0.07 0.08 4.345 0.062 0.064 -0.003 0.156 
 5041569 2795.01                    2.53553335 0.00002451  904.455043 0.007297  0.022034  0.001808  0.001276  0.9648  0.0197  0.5371    0.00675   0.06063   0.00148 0.3246  0.3041 t0-0  457  456    352.6     15.0   6.987323  0.726251   5.472349  0.350927   37.6     15.3    -12.58 26332.7   27376.0    1.3156    0.2786    0.1013 41.5776 10.3372  4.3525      3.740                  0.400      0.400     2817.84    328.91    234.93 15.273         0.53031 0.09142 0.08346  6882  151   1.54  0.09   0.08 1.41 0.07 0.07 4.206 0.047 0.051  0.010 0.157 1 FFFF      3.743      0.416      0.386     2843.83    307.40    260.11  0.53031 0.09142 0.08346  6882  6882   1.54  0.09  0.08 1.41 0.07 0.07 4.206 0.047 0.051  0.010 0.157 
11246161 2796.01                    0.53740814 0.00000104  793.760978 0.002078  0.009057  0.000485  0.000420  0.1699  0.4509  0.1425    2.55395   0.63682   1.38942 0.4150  0.2584 t0-0 2390 2347     95.7      6.1   1.159891  0.078980   1.143456  0.075168   21.9      9.0    -30.53 28894.5   31100.0    3.3876    0.3757    0.6069 88.6615  1.3383 11.0409      1.030                  0.076      0.058     6381.78    370.12    341.65 14.832         1.18727 0.10122 0.09192  5686   66   1.04  0.04   0.04 0.93 0.03 0.03 4.352 0.080 0.080  0.002 0.040 2 PPPF      1.028      0.071      0.061     7048.07    621.98    574.14  1.29041 0.12984 0.14461  5949  5949   1.04  0.03  0.03 1.04 0.05 0.06 4.419 0.032 0.041 -0.045 0.128 
10604521 2797.01                    0.86812006 0.00000227  904.307072 0.003061  0.014050  0.000695  0.000546  0.1792  0.4356  0.1507    1.86660   0.35285   0.93025 0.3551  0.2945 t0-1 1263 1261    229.6     12.4   1.570056  0.074582   1.546573  0.071554   23.1     16.0    -18.27 19005.0   20187.0    4.2127    0.3037    0.7761 88.6920  1.3073  8.8242      1.634                  0.152      0.114     3569.46    354.29    354.29 15.800         1.12125 0.22873 0.19974  5766  110   1.06  0.06   0.06 0.98 0.07 0.07 4.371 0.059 0.063 -0.001 0.154 1 PPPP      1.637      0.148      0.123     3511.36    395.95    304.58  1.12125 0.22873 0.19974  5766  5766   1.06  0.06  0.06 0.98 0.07 0.07 4.371 0.059 0.063 -0.001 0.154 
 6697756 2798.01 Kepler-1351 b      0.91614255 0.00000153  793.355085 0.001813  0.009034  0.000928  0.000506  0.2319  0.5512  0.1842    0.49105   4.04284   0.27565 0.5131  0.1984 t0-- 1400 1388     99.8      5.6   1.162847  0.059538   1.132373  0.057011   23.0     18.6    -17.52 16454.2   17552.0    5.9416    0.5918    1.8828 88.6635  1.3362  9.6210      0.566                  0.062      0.035      402.90     32.50     30.00 14.107         4.37269 0.21947 0.22150  4265   73   0.57  0.01   0.01 0.58 0.02 0.01 4.688 0.016 0.015 -0.270 0.111 1 PPPP      0.563      0.063      0.033      406.14     30.31     30.31  4.37269 0.21947 0.22150  4265  4265   0.57  0.01  0.01 0.58 0.02 0.01 4.688 0.016 0.015 -0.270 0.111 
 5649833 2799.01                    0.59793206 0.00000123  793.834064 0.002725  0.009645  0.000632  0.000300  0.5625  0.2916  0.3025    0.65865   0.16135   0.41071 0.2904  0.3119 t0-0 2247 2238    106.0      5.8   1.848627  0.120858   1.827835  0.119379   25.9     20.5    -21.99 30805.1   32360.0    2.3429    0.2656    0.4603 84.3861  5.1813 14.6803      1.627                  0.103      0.088    17767.16   1955.35   1536.35 13.364         0.53283 0.05766 0.05198  6719  142   1.53  0.04   0.04 1.37 0.07 0.06 4.203 0.034 0.034  0.038 0.155 1 FFFF      1.619      0.115      0.079    17986.41   1662.44   1813.58  0.53283 0.05766 0.05198  6719  6719   1.53  0.04  0.04 1.37 0.07 0.06 4.203 0.034 0.034  0.038 0.155 
10518399 2800.01                    2.69636934 0.00001559  794.011267 0.005031  0.009682  0.000532  0.000450  0.6277  0.0527  0.5615    0.37553   0.07762   0.20698 0.3974  0.2648 t0-0  502  501    108.4      6.5   3.814527  0.171337   3.716453  0.172497   22.2     17.3    -10.88 16457.4   17051.0    5.2930    0.4233    1.1005 88.4540  1.5453  7.2116      2.196                  0.172      0.143     2300.42    254.53    215.37 14.515         0.17419 0.02383 0.02025  5528  117   2.08  0.08   0.08 1.14 0.07 0.07 3.852 0.039 0.040  0.001 0.163 1 FFFF      2.208      0.172      0.144     2289.58    268.25    206.35  0.17419 0.02383 0.02025  5528  5528   2.08  0.08  0.08 1.14 0.07 0.07 3.852 0.039 0.040  0.001 0.163 
 5905822 2801.01 Kepler-1876 b      6.99211625 0.00004459  784.241472 0.005292  0.005356  0.000287  0.000197  0.9441  0.0058  0.6882    0.49511   0.06912   0.26956 0.3433  0.2928 t0-1  198  198     33.3      1.7   4.856149  0.139705   4.790899  0.138454   24.4     17.7     -4.79 8254.3     8510.0   10.9102    0.5812    2.4080 89.3176  0.6820  3.6826      0.872                  0.051      0.043      476.67     26.63     26.63 10.787         0.50791 0.02465 0.02389  6064   70   1.48  0.03   0.03 1.13 0.05 0.04 4.150 0.100 0.100  0.037 0.038 2 PPPP      0.864      0.053      0.038      435.66     40.32     36.96  0.49866 0.04903 0.04762  5959  5959   1.47  0.03  0.03 1.15 0.07 0.09 4.158 0.034 0.039  0.031 0.136 
 5775129 2802.01 Kepler-1691 b      3.84821117 0.00001525  776.840150 0.003887  0.013244  0.000743  0.000743  0.3680  0.2984  0.3196    3.42972   0.99862   2.09710 0.3813  0.2773 t0-1  271  270    198.1     15.4   1.996794  0.121357   1.988620  0.113707   17.6     15.0     -6.55 4888.8     5163.0   14.2073    1.3773    3.2136 89.4092  0.5903  2.7155      1.701                  0.133      0.112      577.08     62.65     53.01 14.919         0.82876 0.11752 0.10473  5719  111   1.18  0.04   0.04 0.97 0.07 0.07 4.281 0.046 0.047 -0.010 0.148 1 PPPP      1.701      0.130      0.110      579.56     59.93     54.93  0.82876 0.11752 0.10473  5719  5719   1.18  0.04  0.04 0.97 0.07 0.07 4.281 0.046 0.047 -0.010 0.148 
 9898447 2803.01 Kepler-1877 b      2.37753063 0.00000963  786.791257 0.005111  0.005146  0.000422  0.000282  0.2557  0.4447  0.2083    1.31296   0.27356   0.87539 0.4479  0.2376 t0-1  539  538     31.6      2.5   2.388699  0.140482   2.337731  0.140010   15.9     14.0     -8.53 11808.7   12150.0    7.3740    0.6574    1.8406 88.6689  1.3309  5.5138      0.552                  0.051      0.034      690.76     40.51     40.51 12.258         1.49060 0.08065 0.09441  5575   66   0.98  0.02   0.02 0.99 0.04 0.04 4.350 0.087 0.087  0.160 0.042 2 PPPP      0.559      0.044      0.038      669.59     64.08     53.40  1.40390 0.14441 0.14354  5507  5507   0.99  0.02  0.02 0.96 0.06 0.06 4.432 0.036 0.040  0.173 0.134 
 5307568 2804.01                    2.62835628 0.00001730  792.681006 0.006153  0.008814  0.000528  0.000568  0.0874  0.5633  0.0591    0.60293   0.16247   0.37493 0.3905  0.2723 t0--  515  511     87.9      7.7   3.203776  0.205853   3.157669  0.196487   15.3     13.9    -15.93 13977.5   14692.0    6.0965    0.6961    1.3387 88.8710  1.1288  6.5468      0.922                  0.068      0.058      633.24     54.02     59.42 14.037         1.45982 0.15450 0.16156  5638  100   0.97  0.02   0.02 0.94 0.06 0.07 4.440 0.037 0.044 -0.002 0.148 1 FFFF      0.923      0.071      0.055      627.11     63.21     53.49  1.45982 0.15450 0.16156  5638  5638   0.97  0.02  0.02 0.94 0.06 0.07 4.440 0.037 0.044 -0.002 0.148 
11135308 2805.01 Kepler-1352 b      1.87788397 0.00000741  788.244755 0.003544  0.006444  0.000441  0.000303  0.2482  0.4500  0.2191    1.15571   0.23415   0.74148 0.3069  0.3051 t0-5  689  688     48.4      3.1   2.309478  0.114167   2.268971  0.106387   20.6     17.2    -13.74 15202.6   15942.0    6.0211    0.5211    1.5111 88.5575  1.4419  7.7864      0.879                  0.065      0.054     1976.62    102.28    102.28 13.295         0.67125 0.03319 0.03086  5871   66   1.24  0.03   0.03 0.91 0.03 0.02 4.304 0.081 0.081 -0.208 0.044 2 PPPP      0.864      0.062      0.048     2126.40    220.14    200.13  0.78443 0.08775 0.08200  6166  6166   1.23  0.03  0.03 1.04 0.07 0.07 4.274 0.039 0.040 -0.270 0.137 
 7047824 2806.01 Kepler-1353 b     24.75435687 0.00013527  791.083046 0.004725  0.021852  0.001890  0.001112  0.7093  0.0037  0.6434    5.46678   1.10571   3.31714 0.6157  0.1193 t0-6   53   53    592.3     39.7   3.355390  0.181018   3.244514  0.158059   18.0     16.0     -1.11 1624.8     1657.0   56.1630    4.9807   12.4519 89.8923  0.1077  0.7541      1.727                  0.157      0.101        9.91      0.80      0.80 15.514         2.72322 0.19901 0.18865  4670   80   0.72  0.02   0.02 0.74 0.03 0.03 4.585 0.025 0.024  0.032 0.112 1 PPPP      1.735      0.151      0.108        9.87      0.80      0.80  2.72322 0.19901 0.18865  4670  4670   0.72  0.02  0.02 0.74 0.03 0.03 4.585 0.025 0.024  0.032 0.112 
 2985587 2807.01                    3.37571582 0.00000854  792.992934 0.002330  0.012182  0.000651  0.000537  0.9822  0.0443  0.7358   16.36073   3.18842  10.36236 0.3140  0.3055 t0-1  397  397    169.1     11.5   1.186695  0.084185   1.137475  0.081282   20.2     16.7     -9.08 5321.4     5789.0   21.5059    2.1266    4.8911 89.6586  0.3412  1.7058      1.855                  0.120      0.101     1243.87     62.38     49.01 13.910         0.70651 0.05906 0.03712  6397   64   1.39  0.04   0.04 1.31 0.03 0.02 4.274 0.076 0.076  0.151 0.042 2 PPPP      1.909      0.117      0.108     1259.87    123.84    113.52  0.61482 0.07256 0.05767  6320  6320   1.43  0.04  0.04 1.28 0.06 0.06 4.234 0.037 0.032  0.114 0.154 
 3730335 2808.01                    0.59608881 0.00000052  788.473567 0.001182  0.009541  0.000456  0.000370  0.2830  0.3249  0.2545   10.76165   2.32549   6.04627 0.3508  0.293  t0-0 2260 2254    102.9      5.3   0.741609  0.050036   0.734818  0.049709   30.3     15.5    -26.74 20910.9   23204.0    5.8518    0.6077    1.1049 88.9518  1.0476  6.0240      3.505                  0.935      0.647    54445.28   5441.11   5441.11 13.484         0.05201 0.03487 0.02180  6158  126   3.46  0.80   0.60 1.72 0.16 0.17 3.559 0.146 0.146  0.068 0.186 1 FFFF      3.491      0.972      0.625    53880.37   6098.23   4791.47  0.05201 0.03487 0.02180  6158  6158   3.46  0.80  0.60 1.72 0.16 0.17 3.559 0.146 0.146  0.068 0.186 
 7428316 2809.01                    7.12671647 0.00005389  790.234935 0.006423  0.022908  0.008255  0.008771  0.7104  0.3113  0.6995    0.00480   4.38244   0.00000 0.3293  0.2981 t0-0  184  184    235.4     18.1   4.238254  0.421375   2.132243  0.240715   20.7     19.0     -4.64 5034.7     5244.0    3.1699    1.2369    0.8246 72.7492  2.9192  3.9807      3.316                  1.088      1.339      343.00     35.68     29.73 14.800         0.64975 0.08883 0.07957  5918  111   1.32  0.05   0.04 1.08 0.08 0.08 4.226 0.044 0.046  0.024 0.152 1 FFFF      3.312      1.104      1.358      345.30     33.18     33.18  0.64975 0.08883 0.07957  5918  5918   1.32  0.05  0.04 1.08 0.08 0.08 4.226 0.044 0.046  0.024 0.152 
10275766 2810.01                    0.66175119 0.00000143  794.108814 0.003248  0.125832  0.351691  0.097276  1.1686  0.3063  0.1630    0.05702   0.08602   0.00765 0.3174  0.3128 t0-0 1951 1944    214.2      8.6   4.110724  0.241721   2.055362  0.120861   34.5     17.6    -52.12 30466.0   32070.0    1.0747    0.4085    0.0292  9.4362  3.3572  0.7298     17.088                 52.637     13.159     8784.37    882.65    809.09 15.396         0.66008 0.13162 0.10926  6059  119   1.32  0.08   0.07 1.13 0.07 0.08 4.236 0.057 0.057 -0.005 0.156 1 FFFF     18.123     51.875     14.266     8767.55    897.05    822.29  0.66008 0.13162 0.10926  6059  6059   1.32  0.08  0.07 1.13 0.07 0.08 4.236 0.057 0.057 -0.005 0.156 
10275766 2810.02                  355.11962953 0.01979582  445.322971 0.079448  0.026401  0.001384  0.001187  0.0186  0.6349  0.0006    0.10888   0.02012   0.06438 0.3174  0.3128 t0-0    5    5    801.1     44.1  30.593252  1.412968  29.535146  1.259748   24.0      0.0     -0.01 1200.3     1204.0   90.4150    7.2862   20.2395 89.9097  0.0903  0.4514      3.818                  0.379      0.284        2.01      0.21      0.19 15.396         0.66008 0.13162 0.10926  6059  119   1.32  0.08   0.07 1.13 0.07 0.08 4.236 0.057 0.057 -0.005 0.156 1 FFNN      3.799      0.371      0.278        2.00      0.22      0.18  0.66008 0.13162 0.10926  6059  6059   1.32  0.08  0.07 1.13 0.07 0.08 4.236 0.057 0.057 -0.005 0.156 
 6370120 2811.01                    1.35476827 0.00000454  793.510119 0.003732  0.010856  0.001575  0.000886  0.2397  0.5679  0.1609    0.19185   2.72299   0.09390 0.7021  0.0552 t0-0  992  982    146.8     14.8   1.576668  0.156118   1.479902  0.165227   14.8     10.5    -22.23 13927.5   15043.0    6.2513    1.1481    1.8369 88.6375  1.3623  8.4465      0.749                  0.116      0.062      302.07     23.95     23.95 15.169         3.59024 0.21641 0.21528  4365   77   0.63  0.01   0.01 0.65 0.02 0.02 4.647 0.017 0.020 -0.100 0.110 1 FFPF      0.754      0.114      0.065      302.17     22.90     24.80  3.59024 0.21641 0.21528  4365  4365   0.63  0.01  0.01 0.65 0.02 0.02 4.647 0.017 0.020 -0.100 0.110 
 2442448 2812.01 Kepler-1354 b     76.61365709 0.00067815  776.317282 0.008653  0.020558  0.001066  0.000600  0.8508  0.0516  0.6182    0.71965   0.08066   0.35848 0.3227  0.2996 t0-6   18   18    494.2     22.0   9.706184  0.267860   9.508061  0.211688   28.6     22.4     -0.45 1445.4     1462.0   60.7209    2.9467   12.2077 89.8913  0.1087  0.6306      2.911                  0.167      0.152       15.72      1.65      1.40 14.357         0.73171 0.08795 0.08267  6154  120   1.28  0.04   0.04 1.11 0.07 0.07 4.263 0.039 0.042 -0.112 0.149 1 PPPP      2.903      0.178      0.149       15.84      1.42      1.55  0.73171 0.08795 0.08267  6154  6154   1.28  0.04  0.04 1.11 0.07 0.07 4.263 0.039 0.042 -0.112 0.149 
11197853 2813.01                    0.69846083 0.00000108  788.457399 0.002294  0.010508  0.001058  0.000661  0.4590  0.1881  0.4300    8.36538   4.39624   6.59437 0.6426  0.1098 t0-1 1843 1831    131.2     12.5   0.829126  0.104050   0.812095  0.099482   16.1     17.3    -20.96 18776.8   19825.0    6.1713    1.1499    1.5680 88.8637  1.1363  6.2494      3.558                  1.515      0.808    23600.70   2154.27   2000.39 13.586         0.03228 0.03187 0.01725  4995   79   3.24  1.03   0.72 0.86 0.17 0.08 3.333 0.193 0.218 -0.437 0.137 1 PPPP      3.546      1.526      0.763    23628.07   2222.56   1926.21  0.03228 0.03187 0.01725  4995  4995   3.24  1.03  0.72 0.86 0.17 0.08 3.333 0.193 0.218 -0.437 0.137 
 4479633 2814.01                    0.47506801 0.00000067  794.049273 0.001775  0.009943  0.000567  0.000567  0.4124  0.2596  0.3651    5.31919   1.85096   3.70193 0.3445  0.2917 t0-0 2150 2119    107.5      8.0   0.837253  0.078093   0.825740  0.074882   21.4     13.5    -26.92 21319.5   23146.0    4.0166    0.6809    0.8170 88.1427  1.8567  9.2836      1.480                  0.108      0.085    15058.07   2149.04   1969.95 14.255         0.62759 0.06397 0.06263  6138  181   1.36  0.04   0.03 1.17 0.08 0.10 4.227 0.034 0.041 -0.013 0.164 1 FFFF      1.482      0.108      0.085    14850.84   2276.81   1926.53  0.62759 0.06397 0.06263  6138  6138   1.36  0.04  0.03 1.17 0.08 0.10 4.227 0.034 0.041 -0.013 0.164 
 9665922 2815.01                    1.54538647 0.00000716  793.510633 0.005397  0.006756  0.000383  0.000332  0.3409  0.4169  0.1951    0.39570   0.09345   0.22938 0.3546  0.2866 t0-1  688  688     52.8      3.4   3.066068  0.173762   3.028312  0.172100   20.6     15.4    -15.70 17998.7   18891.0    3.7200    0.3407    0.8176 86.0692  3.9303  9.6073      0.863                  0.059      0.050     2176.90    118.71    109.58 13.529         0.85932 0.04969 0.04704  5879   65   1.17  0.03   0.03 0.98 0.03 0.03 4.310 0.081 0.081 -0.044 0.044 2 FFFP      0.875      0.059      0.046     2187.17    240.39    200.32  0.82919 0.09691 0.08831  5875  5875   1.19  0.03  0.03 1.00 0.07 0.07 4.285 0.041 0.041 -0.075 0.140 
11283615 2816.01 Kepler-1355 b      1.28959550 0.00000310  793.508103 0.002713  0.015721  0.000929  0.000991  0.4007  0.2655  0.3720    3.62179   1.31663   2.25708 0.4508  0.2339 t0--  833  829    282.1     19.6   1.376834  0.096974   1.344562  0.089309   18.9     14.1    -16.67 10552.4   11456.0    7.0020    0.8777    1.5529 89.0009  0.9984  5.9906      1.351                  0.116      0.091      946.43     85.02     77.94 15.471         2.33054 0.22048 0.24677  5322   94   0.79  0.03   0.03 0.83 0.04 0.05 4.559 0.026 0.039 -0.150 0.146 1 PPPP      1.354      0.111      0.095      944.59     87.01     79.10  2.33054 0.22048 0.24677  5322  5322   0.79  0.03  0.03 0.83 0.04 0.05 4.559 0.026 0.039 -0.150 0.146 
 7605093 2817.01 Kepler-1356 b      0.63400478 0.00000101  796.534169 0.001734  0.016538  0.001054  0.000828  0.3667  0.2678  0.3293    6.00556   2.14935   3.51711 0.4977  0.2025 t0-5 1021 1020    321.3     21.5   0.903481  0.066008   0.902991  0.062434   21.0     14.5    -20.61 9274.1    10555.0    5.2205    0.5308    1.1147 89.0216  0.9775  7.3313      1.367                  0.109      0.076     1902.42    166.74    166.74 15.760         2.51476 0.22465 0.24099  5062   91   0.76  0.02   0.02 0.79 0.04 0.05 4.573 0.026 0.035 -0.110 0.133 1 PPPP      1.367      0.113      0.078     1912.45    159.91    175.90  2.51476 0.22465 0.24099  5062  5062   0.76  0.02  0.02 0.79 0.04 0.05 4.573 0.026 0.035 -0.110 0.133 
 4952341 2818.01                    1.79680677 0.00001766  788.364929 0.007552  0.018279  0.011862  0.003389  0.9787  0.0299  0.0104    0.00747   0.00060   0.00024 0.2532  0.3165 t0-0  760  744    235.0     15.3   8.384850  0.626174   4.250969  0.519692   27.9     12.6    -31.75 29947.3   32665.0    1.0845    0.0270    0.0123 26.4860  2.3707  7.7048      3.041                  2.295      0.492     8834.20   3291.70   2743.08 13.613         0.63126 0.04501 0.04486  8490  634   1.56  0.07   0.04 1.78 0.08 0.20 4.287 0.024 0.025 -0.021 0.105 1 FFFF      3.068      2.175      0.502     8630.71   3532.84   2445.81  0.63126 0.04501 0.04486  8490  8490   1.56  0.07  0.04 1.78 0.08 0.20 4.287 0.024 0.025 -0.021 0.105 
 4270565 2819.01                   18.01153972 0.00019766  792.660381 0.005922  0.018934  0.001221  0.000960  0.6827  0.0197  0.6538    0.72666   0.11715   0.45796 0.3437  0.2931 t0-0   57   57    420.7     22.5   5.947852  0.249348   5.755234  0.194291   23.3     20.9     -1.10 3039.8     3094.0   23.1747    1.7300    5.9590 89.5524  0.4475  2.0138      2.790                  0.293      0.203      103.85     11.10     10.18 15.154         0.59892 0.10586 0.08844  5898  115   1.35  0.07   0.06 1.08 0.08 0.09 4.203 0.050 0.053  0.026 0.150 1 FFFF      2.791      0.307      0.197      104.50     10.19     11.11  0.59892 0.10586 0.08844  5898  5898   1.35  0.07  0.06 1.08 0.08 0.09 4.203 0.050 0.053  0.026 0.150 
11963206 2820.01 Kepler-1357 b      3.00914162 0.00001347  792.836657 0.004870  0.012593  0.000977  0.000597  0.1982  0.4706  0.1594    1.98019   0.44915   1.25762 0.4120  0.258  t0-5  449  449    182.8     14.3   2.258420  0.145083   2.249842  0.138767   16.4     14.8    -12.48 8840.4     9415.0    9.8645    1.0152    2.3350 89.2091  0.7909  4.1520      1.243                  0.101      0.086      483.17     41.93     38.44 15.273         1.79615 0.17491 0.19427  5712   99   0.90  0.03   0.03 0.92 0.04 0.05 4.499 0.028 0.039 -0.144 0.122 1 PPPP      1.240      0.106      0.083      481.69     41.78     38.30  1.79615 0.17491 0.19427  5712  5712   0.90  0.03  0.03 0.92 0.04 0.05 4.499 0.028 0.039 -0.144 0.122 
 4249611 2821.01                   79.24557218 0.00059191  887.024569 0.012059  0.033320  0.002639  0.001466  0.0011  0.6236  0.0011    4.16983   0.87421   2.40407 0.4111  0.2571 t0-1   15   15   1325.7    106.6   5.419846  0.283877   5.174412  0.238506   14.4     12.4      0.00 597.5       599.0  111.8782    9.3373   24.2770 89.9378  0.0622  0.3483      3.406                  0.278      0.219        5.96      0.59      0.50 15.302         1.64310 0.19131 0.21010  5587  104   0.92  0.03   0.03 0.92 0.06 0.06 4.473 0.037 0.048 -0.030 0.145 1 PPPP      3.392      0.283      0.223        5.97      0.57      0.52  1.64310 0.19131 0.21010  5587  5587   0.92  0.03  0.03 0.92 0.06 0.06 4.473 0.037 0.048 -0.030 0.145 
 8263545 2822.01 Kepler-1878 b      4.44588277 0.00002113  900.570053 0.004132  0.019494  0.000958  0.000831  0.7038  0.0021  0.6029    2.82904   0.57058   1.47401 0.3473  0.2913 t0-1  254  254    434.9     26.4   2.371744  0.102351   2.308380  0.094603   20.9     18.9     -6.45 5166.8     5486.0   14.4338    1.0174    2.9393 89.6522  0.3475  2.6064      2.567                  0.209      0.145      567.74     65.62     60.15 15.391         0.83389 0.12725 0.10870  5981  131   1.21  0.05   0.05 1.08 0.08 0.08 4.297 0.047 0.046 -0.005 0.155 1 PPPP      2.573      0.195      0.163      568.93     66.74     55.62  0.83389 0.12725 0.10870  5981  5981   1.21  0.05  0.05 1.08 0.08 0.08 4.297 0.047 0.046 -0.005 0.155 
10341917 2823.01                    0.93375736 0.00000428  903.954255 0.004348  0.041770  0.167982  0.013620  0.9886  0.1943  0.0110    0.02694   0.01302   0.00139 0.4775  0.2168 t0-0 1228 1223    524.9     13.1   6.528183  0.230616   3.264092  0.115308   55.5     16.6   -137.71 25444.2   27422.0    1.0735    0.1442    0.0175 15.3044  3.2913  2.1942      4.288                 15.172      1.897     1603.35    164.13    150.45 15.807         1.79844 0.27609 0.24397  5236  103   0.87  0.04   0.04 0.84 0.06 0.05 4.484 0.048 0.047  0.022 0.140 1 FFFF      4.179     15.702      1.472     1606.48    156.70    156.70  1.79844 0.27609 0.24397  5236  5236   0.87  0.04  0.04 0.84 0.06 0.05 4.484 0.048 0.047  0.022 0.140 
 3241604 2824.01                    1.70335218 0.00000547  903.514304 0.004289  0.016507  0.000983  0.000721  0.5084  0.1414  0.4701    2.67114   0.65677   1.55237 0.3712  0.279  t0-0  669  668    314.7     18.9   1.695593  0.104087   1.691745  0.094730   19.7     18.1    -12.98 10296.4   11109.0    7.4741    0.7292    1.6043 89.1067  0.8925  5.3551      3.472                  0.349      0.291     4216.36    470.85    392.38 15.274         0.22089 0.04868 0.03769  5767  118   1.92  0.13   0.12 1.16 0.08 0.08 3.922 0.062 0.054  0.021 0.162 1 FFFF      3.502      0.341      0.312     4260.53    424.90    424.90  0.22089 0.04868 0.03769  5767  5767   1.92  0.13  0.12 1.16 0.08 0.08 3.922 0.062 0.054  0.021 0.162 
 9591070 2825.01                    0.76417423 0.00000182  793.708605 0.003439  0.009281  0.000619  0.000284  0.6258  0.2761  0.2817    0.25160   0.22478   0.11239 0.3185  0.3064 t0-0 1755 1749     98.2      4.3   2.432155  0.152204   2.352956  0.142030   34.5     16.3    -26.03 29774.5   32197.0    2.3624    0.2139    0.5347 74.6120 14.4822  6.7885      1.232                  0.091      0.060     6648.19    529.22    577.34 14.361         0.93975 0.08379 0.09305  6245  111   1.21  0.04   0.03 1.19 0.05 0.06 4.347 0.027 0.037  0.030 0.131 1 FFFF      1.231      0.092      0.057     6585.25    595.15    503.59  0.93975 0.08379 0.09305  6245  6245   1.21  0.04  0.03 1.19 0.05 0.06 4.347 0.027 0.037  0.030 0.131 
 8227661 2826.01                    1.85374509 0.00000660  998.100696 0.007380  0.017737  0.000893  0.000961  0.5513  0.1966  0.4265    2.06452   0.88818   1.33228 0.2704  0.2793 t0-0  844  841    340.8     26.3   1.812543  0.160388   1.791134  0.150528   18.0     16.5     -6.19 8776.5     9040.0    7.6381    0.9112    1.8223 89.1728  0.8259  5.3683      0.225                  0.011      0.012        3.36      0.00      0.00 12.946        85.20000 0.00000 0.00000  2661    0   0.12  0.00   0.00 0.09 0.00 0.00 5.283 0.000 0.000  0.000 0.000 0 FFFF      0.225      0.011      0.012        3.36      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7428736 2827.01 Kepler-1358 b      7.06319455 0.00003096  793.036117 0.006560  0.013104  0.001032  0.000737  0.5597  0.0498  0.5306    3.78557   1.16085   2.20561 0.4744  0.218  t0--  179  179    201.7     21.2   2.415275  0.177589   2.336445  0.174830   12.6     14.2     -2.43 4052.2     4118.0   21.7025    2.8361    4.1253 89.7077  0.2922  1.6561      1.138                  0.090      0.075       84.95      7.06      7.06 14.572         2.30528 0.18373 0.20857  5117   88   0.79  0.02   0.02 0.82 0.04 0.05 4.553 0.027 0.035 -0.032 0.118 1 PPPP      1.140      0.088      0.080       84.88      6.92      6.92  2.30528 0.18373 0.20857  5117  5117   0.79  0.02  0.02 0.82 0.04 0.05 4.553 0.027 0.035 -0.032 0.118 
 6436029 2828.01 Kepler-1359 b     59.49652757 0.00046435  853.411555 0.007440  0.031595  0.002443  0.001414  0.4056  0.2360  0.3780    3.27194   0.43773   1.79955 0.6410  0.1057 t0-6   19   19   1251.2     64.9   5.429483  0.213441   5.183832  0.171290   23.2     18.7     -0.45 785.8       807.0   85.1337    5.0044   18.1410 89.9277  0.0723  0.4769      2.249                  0.205      0.147        2.56      0.18      0.15 15.768         3.26120 0.12859 0.14589  4698   66   0.65  0.02   0.02 0.71 0.02 0.02 4.604 0.023 0.023 -0.027 0.042 2 PPPP      2.321      0.204      0.123        2.62      0.25      0.19  3.20670 0.22732 0.22490  4629  4629   0.67  0.02  0.02 0.69 0.03 0.03 4.625 0.020 0.024 -0.133 0.118 
 6436029 2828.02                  505.45900730 0.00924655  896.535038 0.009361  0.036958  0.002731  0.001669  0.4888  0.1751  0.4058    4.30980   0.52221   2.21938 0.6410  0.1057 t0--    3    3   1681.8    112.6  10.221468  0.461927   9.712350  0.392793   17.6     12.8     -0.09 239.1       240.0  386.5017   20.9986   77.9949 89.9723  0.0277  0.0831      2.631                  0.209      0.177        0.15      0.01      0.01 15.768         3.26120 0.12859 0.14589  4698   66   0.65  0.02   0.02 0.71 0.02 0.02 4.604 0.023 0.023 -0.027 0.042 2 PPPF      2.699      0.235      0.132        0.15      0.01      0.01  3.20670 0.22732 0.22490  4629  4629   0.67  0.02  0.02 0.69 0.03 0.03 4.625 0.020 0.024 -0.133 0.118 
 6197215 2829.01 Kepler-1879 b     10.61343902 0.00002374  779.790879 0.002025  0.011388  0.000914  0.000587  0.5348  0.1548  0.5056   77.05506  23.30661  64.74058 0.3787  0.2773 t0-1  128  128    147.1     11.3   1.005778  0.088330   0.947778  0.087655   20.0     15.1     -2.64 1236.2     1369.0   77.9542   13.1188   20.6153 89.9019  0.0981  0.5884      1.799                  0.156      0.117      242.65     11.93     12.92 12.824         0.49116 0.02979 0.02640  5872   64   1.44  0.04   0.04 1.04 0.03 0.03 4.150 0.110 0.110  0.009 0.036 2 PPPP      1.781      0.150      0.112      253.52     25.68     23.12  0.57025 0.05562 0.05991  6112  6112   1.42  0.04  0.03 1.19 0.06 0.08 4.201 0.032 0.040  0.003 0.152 
 9244508 2830.01 Kepler-1360 b     40.52918301 0.00033264  790.008410 0.005874  0.017546  0.000806  0.000554  0.3249  0.2996  0.3157    0.29456   0.02672   0.14699 0.3143  0.3326 t0-6   34   34    362.7     12.1  10.633340  0.207441  10.394134  0.159874   35.3     18.6     -0.49 2912.6     2949.0   29.3175    1.1577    6.1742 89.8265  0.1735  1.4311      3.803                  0.261      0.168      115.71     12.38      9.53 13.913         0.27997 0.03322 0.02926  7005  144   1.98  0.07   0.06 1.56 0.08 0.07 4.035 0.035 0.034  0.014 0.154 1 PPPP      3.816      0.250      0.192      117.54     10.63     11.60  0.27997 0.03322 0.02926  7005  7005   1.98  0.07  0.06 1.56 0.08 0.07 4.035 0.035 0.034  0.014 0.154 
 9692557 2831.01                    0.57193961 0.00000074  788.219338 0.001897  0.006957  0.000454  0.000321  0.7924  0.1155  0.5702    5.85931   2.30599   3.60311 0.3327  0.2927 t0-- 2231 2227     54.6      3.4   0.873991  0.064964   0.867574  0.064019   22.8     13.1    -26.10 22425.5   24213.0    4.8340    0.5701    1.1402 88.5208  1.4790  9.2438      1.666                  0.125      0.092    22606.64   1196.25   1104.23 12.557         0.16298 0.00727 0.00685  5744   66   2.19  0.06   0.06 1.20 0.02 0.02 3.920 0.100 0.100 -0.023 0.016 2 FFFF      1.660      0.119      0.094    25414.91   2473.51   2267.38  0.16587 0.01637 0.01566  5948  5948   2.18  0.05  0.05 1.23 0.06 0.06 3.849 0.033 0.034 -0.118 0.161 
 9995402 2832.01 Kepler-1361 b      3.57550967 0.00001728  791.690486 0.004744  0.008671  0.000653  0.000422  0.4622  0.1687  0.4250    2.00018   0.58309   1.07648 0.5291  0.1843 t0--  379  379     92.9      7.1   2.346224  0.147211   2.352949  0.142286   16.6     13.7    -12.28 7750.2     8294.0   11.2308    1.1405    2.2811 89.3773  0.6225  3.2372      0.730                  0.061      0.039      184.87     10.67     10.67 13.930         2.56265 0.07897 0.11752  5043   64   0.77  0.02   0.02 0.83 0.01 0.02 4.540 0.042 0.042  0.080 0.042 2 PPPP      0.740      0.060      0.038      194.05     16.02     13.55  2.47429 0.13251 0.17151  5076  5076   0.78  0.01  0.01 0.83 0.03 0.04 4.576 0.016 0.027  0.013 0.113 
 9109857 2833.01                    1.79188730 0.00000610  788.003606 0.003547  0.006309  0.000600  0.000337  0.4033  0.2483  0.3745    7.09782   3.05621   6.11242 0.3377  0.2943 t0-1  720  705     45.4      5.1   1.132322  0.145104   1.134917  0.138585   12.5     14.6    -25.44 7950.3     9216.0   11.0623    2.1597    2.6224 89.3440  0.6558  3.6071      0.878                  0.082      0.063     2481.00    119.95    119.95 12.599         0.77075 0.04353 0.04101  6191   64   1.27  0.03   0.03 1.03 0.03 0.03 4.368 0.068 0.068 -0.182 0.043 2 PPPP      0.858      0.080      0.057     2610.82    267.65    226.47  0.87643 0.07183 0.07291  6507  6507   1.24  0.02  0.03 1.19 0.05 0.06 4.327 0.027 0.032 -0.216 0.145 
 5609593 2834.01 Kepler-1362 b    136.20512411 0.00169917  712.541988 0.008151  0.031026  0.002219  0.001479  0.4904  0.1357  0.4535    6.95787   0.92812   3.60934 0.6434  0.0956 t0-5   10   10   1206.1     77.5   5.576306  0.231829   5.321653  0.200541   20.0     16.0     -0.30 466.0       478.0  190.0434   11.4725   37.2858 89.9725  0.0275  0.1993      2.429                  0.191      0.159        1.08      0.09      0.09 15.839         2.84682 0.22512 0.22750  4775   87   0.71  0.02   0.02 0.73 0.03 0.04 4.598 0.023 0.028 -0.082 0.116 1 PPPP      2.429      0.200      0.154        1.07      0.10      0.09  2.84682 0.22512 0.22750  4775  4775   0.71  0.02  0.02 0.73 0.03 0.04 4.598 0.023 0.028 -0.082 0.116 
 5436338 2835.01 Kepler-1880 b      6.30922022 0.00001660  811.484589 0.002441  0.024092  0.001715  0.001179  0.1181  0.5375  0.0894   21.67521   5.37386  13.43466 0.5323  0.1812 t0--  200  200    684.2     41.8   1.321353  0.080660   1.270625  0.074440   22.5     18.7     -3.28 2580.2     2733.0   36.1713    3.2918    8.5587 89.8337  0.1660  1.1618      1.765                  0.128      0.109       47.13      4.04      3.42 15.906         3.21165 0.21682 0.21490  4502   78   0.67  0.02   0.02 0.69 0.03 0.03 4.623 0.019 0.023 -0.053 0.115 1 PPPP      1.756      0.143      0.092       47.09      4.01      3.39  3.21165 0.21682 0.21490  4502  4502   0.67  0.02  0.02 0.69 0.03 0.03 4.623 0.019 0.023 -0.053 0.115 
11414465 2836.01 Kepler-1363 b      2.94192908 0.00001107  792.763925 0.004254  0.015031  0.001319  0.000854  0.0298  0.6345  0.0012    2.52553   0.93833   1.54154 0.5827  0.1414 t0--  384  384    280.9     20.3   2.063455  0.148569   2.018123  0.135479   18.2     16.7     -6.73 7389.3     7680.0   10.6197    1.4233    2.2993 89.2641  0.7354  3.8240      1.170                  0.106      0.076      182.84     15.57     15.57 15.290         2.79188 0.21679 0.19155  4786   88   0.71  0.02   0.02 0.72 0.04 0.03 4.588 0.026 0.024 -0.133 0.106 1 PPPP      1.173      0.106      0.083      180.93     18.14     12.96  2.79188 0.21679 0.19155  4786  4786   0.71  0.02  0.02 0.72 0.04 0.03 4.588 0.026 0.024 -0.133 0.106 
11565924 2837.01 Kepler-1364 b     13.32196826 0.00015053  781.784167 0.005631  0.010787  0.000584  0.000365  0.7840  0.0653  0.5453    0.49107   0.04827   0.29653 0.2557  0.3274 t0-6  104  104    131.6      6.6   6.120986  0.161867   6.033904  0.148951   24.3     15.8     -4.42 5235.6     5463.0   16.5635    0.9085    4.0232 89.5361  0.4636  2.5961      2.870                  0.549      0.892      664.60    125.69    111.72 13.228         0.18990 0.25500 0.06888  6995  218   2.27  0.46   0.64 1.58 0.19 0.26 3.925 0.227 0.122 -0.120 0.300 0 PPPP      2.842      0.554      0.862      656.19    144.16     96.10  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6607357 2838.01 Kepler-1365 b      7.69997247 0.00005846  783.488385 0.006529  0.007730  0.000545  0.000374  0.2681  0.3891  0.2391    0.68521   0.15016   0.38792 0.4063  0.2623 t0-6  177  176     70.1      4.8   4.370756  0.185243   4.370337  0.183310   17.3     14.1     -5.00 6600.1     6797.0   12.9711    1.0645    2.8387 89.4631  0.5368  3.2210      1.367                  0.112      0.072      402.65     20.25     20.25 13.421         0.36711 0.02053 0.01768  5700   64   1.62  0.04   0.04 1.08 0.03 0.02 4.090 0.100 0.100  0.148 0.042 2 PPPP      1.371      0.107      0.077      404.42     46.90     31.27  0.38693 0.03977 0.04769  5796  5796   1.62  0.04  0.04 1.18 0.08 0.10 4.091 0.035 0.051  0.206 0.145 
 6607357 2838.02 Kepler-1365 c      4.77461060 0.00003543  784.361388 0.008124  0.006753  0.000567  0.000390  0.1703  0.5497  0.1411    0.04791   0.62207   0.02828 0.4063  0.2623 t0-6  281  279     54.3      4.0   3.851490  0.196650   3.842364  0.185937   15.5     12.6     -7.80 8925.6     9233.0    9.2970    0.9180    2.4786 89.0098  0.9901  5.3464      1.198                  0.115      0.082      763.78     37.37     40.48 13.421         0.36711 0.02053 0.01768  5700   64   1.62  0.04   0.04 1.08 0.03 0.02 4.090 0.100 0.100  0.148 0.042 2 PPPP      1.202      0.106      0.084      769.41     82.61     68.84  0.38693 0.03977 0.04769  5796  5796   1.62  0.04  0.04 1.18 0.08 0.10 4.091 0.035 0.051  0.206 0.145 
 6186964 2839.01 Kepler-1366 b      2.16456455 0.00000693  887.367207 0.003033  0.021077  0.001250  0.001161  0.3379  0.3006  0.3102    7.82171   1.89931   4.66194 0.4005  0.312  t0--  359  359    518.5     35.1   1.292562  0.081229   1.264830  0.073439   19.7     15.5     -7.14 4771.6     5096.0   12.5263    1.2388    2.7027 89.4899  0.5100  3.1621      1.500                  0.119      0.092      147.53     10.97      9.14 15.877         3.20248 0.31569 0.25511  4197   61   0.65  0.02   0.02 0.64 0.02 0.02 4.613 0.029 0.023  0.114 0.114 1 PPPP      1.503      0.117      0.099      148.93      9.14     10.80  3.20248 0.31569 0.25511  4197  4197   0.65  0.02  0.02 0.64 0.02 0.02 4.613 0.029 0.023  0.114 0.114 
 6467363 2840.01                    3.67935053 0.00002148  792.824528 0.004481  0.008483  0.000593  0.000371  0.8855  0.0024  0.6551    0.70305   0.15324   0.40077 0.3846  0.2718 t0-2  361  361     83.5      5.5   3.422057  0.154293   3.375407  0.151079   18.1     15.3     -9.83 10655.0   11106.0    8.0146    0.6753    1.7557 89.2040  0.7956  5.3703      1.435                  0.098      0.090      992.86     46.72     60.73 13.884         0.39887 0.02248 0.02165  5614   67   1.53  0.04   0.04 0.96 0.02 0.02 3.990 0.110 0.110 -0.023 0.017 2 PPPP      1.400      0.112      0.074     1036.05    123.00     94.61  0.45784 0.05144 0.05410  5904  5904   1.50  0.04  0.04 1.12 0.09 0.09 4.130 0.039 0.047  0.024 0.147 
 6467363 2840.02                    7.44647047 0.00007605  792.642344 0.012771  0.008214  0.000609  0.000515  0.5315  0.1079  0.5024    0.83906   0.31270   0.54722 0.3846  0.2718 t0-2  178  177     78.0      7.7   3.875224  0.324915   3.872775  0.335815   12.7      9.3     -7.01 6096.7     6322.0   14.1798    1.5352    3.5310 89.5036  0.4963  2.8535      1.379                  0.116      0.097      385.38     20.47     20.47 13.884         0.39887 0.02248 0.02165  5614   67   1.53  0.04   0.04 0.96 0.02 0.02 3.990 0.110 0.110 -0.023 0.017 2 PPPP      1.348      0.108      0.090      411.42     39.90     43.53  0.45784 0.05144 0.05410  5904  5904   1.50  0.04  0.04 1.12 0.09 0.09 4.130 0.039 0.047  0.024 0.147 
 8758204 2841.01 Kepler-1881 b    159.38752324 0.00132141  638.092667 0.012032  0.028699  0.001944  0.001296  0.1092  0.4749  0.0814    2.02953   0.47708   0.91747 0.5465  0.1723 t0-1    9    9   1026.6     75.3   8.556916  0.466060   8.145847  0.413077   17.3     15.5     -0.06 577.2       581.0  140.7800   11.8055   23.6110 89.9611  0.0389  0.2335      2.587                  0.250      0.187        1.49      0.09      0.08 15.822         2.25333 0.23065 0.18018  5167   66   0.82  0.04   0.04 0.80 0.03 0.02 4.527 0.050 0.050 -0.102 0.042 2 PPPP      2.501      0.208      0.160        1.63      0.16      0.13  2.31515 0.24763 0.27466  5397  5397   0.79  0.03  0.03 0.83 0.04 0.04 4.558 0.029 0.042 -0.209 0.126 
 8733898 2842.01 Kepler-446 b       1.56541081 0.00000195 1042.730003 0.001281  0.049116  0.002380  0.001133  0.3018  0.2751  0.2759   33.15746   6.47731  15.89886 0.3502  0.3642 t0-6  340  339   2793.3     89.4   0.762943  0.034021   0.707502  0.028983   47.8     33.5     -4.44 3019.6     3471.0   16.2988    1.2848    2.6865 89.5398  0.4601  1.8406      1.174                  0.062      0.049       28.01      2.42      2.62 16.257        25.42750 1.22088 1.16530  3503   70   0.22  0.01   0.01 0.19 0.01 0.01 5.032 0.010 0.010 -0.228 0.114 1 PPPP      1.168      0.068      0.045       27.73      2.75      2.11 25.42750 1.22088 1.16530  3503  3503   0.22  0.01  0.01 0.19 0.01 0.01 5.032 0.010 0.010 -0.228 0.114 
 8733898 2842.02 Kepler-446 d       5.14891616 0.00001213 1039.466105 0.002991  0.045070  0.002627  0.001752  0.7186  0.0305  0.5815   53.33291  18.03076  31.55384 0.3502  0.3642 t0-6   96   96   2374.7    129.2   0.911836  0.064044   0.865440  0.057241   25.4     17.2     -1.24 971.4      1043.0   44.0164    4.0943    9.8263 89.8665  0.1334  0.8537      1.071                  0.071      0.053        5.67      0.52      0.48 16.257        25.42750 1.22088 1.16530  3503   70   0.22  0.01   0.01 0.19 0.01 0.01 5.032 0.010 0.010 -0.228 0.114 1 PPPP      1.070      0.074      0.051        5.72      0.53      0.48 25.42750 1.22088 1.16530  3503  3503   0.22  0.01  0.01 0.19 0.01 0.01 5.032 0.010 0.010 -0.228 0.114 
 8733898 2842.03 Kepler-446 c       3.03621178 0.00000785 1041.683937 0.002861  0.039364  0.002328  0.001095  0.1114  0.4852  0.0839   29.96778   8.78181  14.42726 0.3502  0.3642 t0-6  162  162   1834.6     93.8   0.935111  0.060910   0.890453  0.051461   26.0     18.2     -2.20 1634.1     1776.0   24.9575    2.1278    4.6811 89.7991  0.2008  1.4058      0.938                  0.055      0.042       11.53      1.02      1.02 16.257        25.42750 1.22088 1.16530  3503   70   0.22  0.01   0.01 0.19 0.01 0.01 5.032 0.010 0.010 -0.228 0.114 1 PPPP      0.938      0.057      0.045       11.53      1.08      1.00 25.42750 1.22088 1.16530  3503  3503   0.22  0.01  0.01 0.19 0.01 0.01 5.032 0.010 0.010 -0.228 0.114 
 8176019 2843.01                  187.51041943 0.01004766  861.249734 0.000000  0.021281  0.000000  0.000000  0.0317  0.0000  0.0000  314.07824   0.00000   0.00000 0.3328  0.2992 t0-0    7    7    537.0      0.0   1.749610  0.000000   1.713116  0.000000    3.4      0.0      2.91 139.3       121.0  835.7337    0.0000    0.0000 89.9978  0.0000  0.0000      3.320                  0.191      0.248        4.73      0.00      0.00 15.711         0.52606 0.12345 0.10051  5823  119   1.40  0.10   0.10 1.06 0.09 0.09 4.163 0.063 0.066  0.024 0.168 1 FFNN      3.056      0.374      0.037        4.73      0.00      0.00  0.52606 0.12345 0.10051  5823  5823   1.40  0.10  0.10 1.06 0.09 0.09 4.163 0.063 0.066  0.024 0.168 
 4858610 2844.01                    2.72288368 0.00001305  791.919230 0.005277  0.011373  0.000685  0.000685  0.0802  0.5490  0.0516    1.42049   0.48940   0.79056 0.4709  0.2221 t0-0  495  493    152.2     12.5   2.400433  0.167599   2.363024  0.164745   15.5     14.1    -15.33 10236.5   10928.0    8.4191    0.9407    1.7103 89.4338  0.5662  4.7180      1.031                  0.078      0.062      370.48     40.49     33.74 15.003         2.03241 0.20019 0.21946  5288  109   0.84  0.02   0.02 0.85 0.05 0.06 4.522 0.033 0.042 -0.035 0.140 1 FFFF      1.036      0.077      0.066      375.12     37.77     37.77  2.03241 0.20019 0.21946  5288  5288   0.84  0.02  0.02 0.85 0.05 0.06 4.522 0.033 0.042 -0.035 0.140 
10591855 2845.01 Kepler-1367 b      1.57408441 0.00000437  793.665149 0.003811  0.013421  0.001257  0.000698  0.0707  0.5699  0.0424    3.31980   0.95023   2.07323 0.7039  0.0558 t0-5  821  820    222.1     16.6   1.520179  0.107523   1.500263  0.105231   17.7     14.9    -16.85 12379.4   13261.0    7.6849    0.9032    1.6559 89.2803  0.7190  5.0332      0.994                  0.100      0.067      231.75     21.29     15.21 15.571         2.92996 0.28776 0.18705  4168   72   0.68  0.02   0.02 0.65 0.02 0.01 4.587 0.030 0.017  0.298 0.123 1 PPPP      1.000      0.090      0.071      232.14     20.13     15.81  2.92996 0.28776 0.18705  4168  4168   0.68  0.02  0.02 0.65 0.02 0.01 4.587 0.030 0.017  0.298 0.123 
 4832175 2846.01                    0.94774178 0.00000318  904.135016 0.004608  0.013250  0.001570  0.001208  0.0218  0.6689  0.0020    3.28592   3.13472   3.13472 0.6657  0.0789 t0-- 1204 1187    207.5     25.6   0.996574  0.196620   1.066994  0.189282   13.9     12.4    -21.53 14123.3   15134.0    5.6909    1.5674    1.7764 88.7850  1.2147  7.2881      0.935                  0.131      0.087      453.93     35.18     32.25 15.761         3.30890 0.31230 0.29528  4244   68   0.65  0.02   0.02 0.65 0.03 0.02 4.626 0.025 0.027  0.069 0.121 1 FFFF      0.933      0.134      0.093      457.42     34.42     34.42  3.30890 0.31230 0.29528  4244  4244   0.65  0.02  0.02 0.65 0.03 0.02 4.626 0.025 0.027  0.069 0.121 
12935144 2847.01                    1.09929148 0.00000318  793.335674 0.003322  0.015136  0.001286  0.000826  0.0769  0.5816  0.0478    1.48752   0.55675   0.89937 0.6173  0.1177 t0-0 1165 1151    287.4     19.0   1.786845  0.145258   1.681489  0.126025   19.8     16.5    -18.47 18000.6   19116.0    4.6058    0.6827    0.9265 88.2427  1.7571  8.4341      1.341                  0.112      0.091      835.80     58.01     63.28 15.496         2.08051 0.17867 0.13829  4798   78   0.81  0.02   0.02 0.78 0.03 0.02 4.515 0.028 0.020  0.194 0.116 1 FFFF      1.337      0.124      0.083      831.47     64.64     59.26  2.08051 0.17867 0.13829  4798  4798   0.81  0.02  0.02 0.78 0.03 0.02 4.515 0.028 0.020  0.194 0.116 
 7749773 2848.01 Kepler-1882 b     13.78721110 0.00009997  780.924797 0.006268  0.007931  0.000459  0.000306  0.9209  0.0273  0.6681    0.67307   0.09019   0.35176 0.4311  0.2488 t0-1   98   98     75.0      3.9   5.521094  0.157909   5.484138  0.156001   23.9     16.2     -2.49 4650.7     4776.0   18.9065    1.0341    3.8779 89.5157  0.4841  1.9363      1.153                  0.078      0.061      122.12      6.42      5.88 12.458         0.68307 0.04442 0.03464  5709   59   1.32  0.04   0.04 1.10 0.03 0.03 4.168 0.100 0.100  0.305 0.041 2 PPPP      1.344      0.246      0.383      150.05     13.54     11.28  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10064256 2849.01 Kepler-1692 b      5.95959643 0.00003390  789.118272 0.005052  0.010539  0.000815  0.000652  0.2595  0.4079  0.2304    1.87839   0.39224   1.22030 0.4913  0.2107 t0--  216  216    132.2     10.3   2.936682  0.169960   2.816745  0.154971   16.1     12.8     -4.59 5753.0     5920.0   15.2488    1.4251    3.8003 89.5014  0.4985  2.8663      0.970                  0.078      0.066      126.93     12.71      9.78 14.520         1.96111 0.20544 0.19304  5220   93   0.84  0.02   0.02 0.84 0.05 0.05 4.509 0.037 0.038  0.002 0.136 1 PPPP      0.960      0.091      0.055      127.22     12.55     10.62  1.96111 0.20544 0.19304  5220  5220   0.84  0.02  0.02 0.84 0.05 0.05 4.509 0.037 0.038  0.002 0.136 
 4075015 2850.01                    1.11431076 0.00000418  793.518413 0.003737  0.011774  0.000747  0.000747  0.1406  0.5121  0.1214    0.94228   0.26937   0.55945 0.3823  0.2732 t0-0  965  952    157.6     13.5   2.073766  0.141040   2.067484  0.130950   15.5     13.8    -20.04 16738.1   17758.0    3.9819    0.4447    0.8524 88.4104  1.5895 10.3318      2.261                  0.248      0.191     6490.25    787.11    726.56 15.411         0.28410 0.06257 0.04560  5805  133   1.76  0.11   0.11 1.13 0.12 0.08 3.993 0.066 0.054  0.032 0.167 1 FFFF      2.253      0.245      0.201     6446.47    789.46    717.69  0.28410 0.06257 0.04560  5805  5805   1.76  0.11  0.11 1.13 0.12 0.08 3.993 0.066 0.054  0.032 0.167 
 6697605 2851.01                    3.42065171 0.00001180  903.364345 0.005442  0.017292  0.001468  0.001009  0.9201  0.0211  0.6824    6.00969   2.28467   3.88394 0.4935  0.2084 t0--  333  333    361.1     33.0   1.594041  0.139265   1.548524  0.140111   13.9     16.8     -6.49 5148.3     5364.0   15.6005    2.2436    3.5524 89.6151  0.3846  2.5000      1.810                  0.314      0.202      381.50     29.12     29.12 15.472         1.37200 0.55670 0.33330  5370   80   0.97  0.10   0.10 0.88 0.06 0.04 4.411 0.104 0.076  0.140 0.150 0 PPPP      1.844      0.267      0.242      384.55     26.83     31.70  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6697605 2851.02                    1.23935720 0.00000608  903.897829 0.008211  0.011345  0.001266  0.000950  0.9316  0.0003  0.6865    1.93177   1.57788   1.57788 0.4935  0.2084 t0--  921  883    151.0     20.6   1.504775  0.209750   1.501487  0.198615    9.7     10.2    -15.28 12576.4   13092.0    5.8013    1.2113    1.5417 88.8129  1.1870  7.1218      1.212                  0.197      0.179     1481.01    104.67    114.18 15.472         1.37200 0.55670 0.33330  5370   80   0.97  0.10   0.10 0.88 0.06 0.04 4.411 0.104 0.076  0.140 0.150 0 PPPP      1.185      0.217      0.152     1479.29    113.18    113.18  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6294819 2852.01 Kepler-1368 b      0.67565190 0.00000185  904.514164 0.003573  0.013144  0.000825  0.000550  0.7326  0.0023  0.6456    0.96382   0.16854   0.58052 0.3636  0.2843 t0-5 1684 1673    196.5     11.3   1.857362  0.098479   1.775866  0.094735   22.3     17.4    -26.21 25536.8   27412.0    2.8467    0.2362    0.6142 87.0159  2.9840 14.4227      1.453                  0.160      0.133     4811.28    467.09    428.17 15.892         1.36320 0.25350 0.25338  5910  111   1.00  0.07   0.06 1.01 0.06 0.07 4.432 0.047 0.062 -0.077 0.155 1 PPPP      1.445      0.171      0.118     4812.12    483.86    439.87  1.36320 0.25350 0.25338  5910  5910   1.00  0.07  0.06 1.01 0.06 0.07 4.432 0.047 0.062 -0.077 0.155 
12602314 2853.01                    1.40702093 0.00000365  793.445441 0.002619  0.012195  0.000957  0.000717  0.1667  0.4860  0.1475    3.61816   1.48089   2.12879 0.5759  0.15   t0-1  917  912    179.7     12.6   1.378713  0.093509   1.367782  0.089697   18.9     15.1    -18.99 12277.0   13338.0    7.5384    0.8312    1.7317 89.1116  0.8862  5.4947      1.106                  0.097      0.070      799.57     64.34     70.19 14.946         2.07221 0.19235 0.21223  5140   90   0.83  0.02   0.02 0.85 0.04 0.05 4.528 0.031 0.039  0.093 0.128 1 PPPP      1.110      0.093      0.073      791.07     73.44     61.20  2.07221 0.19235 0.21223  5140  5140   0.83  0.02  0.02 0.85 0.04 0.05 4.528 0.031 0.039  0.093 0.128 
 5513866 2854.01                    0.75510855 0.00000104  777.632740 0.001735  0.012280  0.009209  0.000837  0.6942  0.3127  0.5806    0.03788   0.24615   0.00000 0.3981  0.2673 t0-0 1381 1381    189.0      8.8   4.533493  0.370916   2.269704  0.264291   76.4     19.3    -11.25 23240.3   25011.0    1.0553    0.8489    0.0101 19.5552  6.7429  3.7461      1.662                  2.542      2.179        0.00 387568.54      0.00 13.573         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF      1.517      2.602      2.024        0.00 199022.03      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4547603 2855.01                    1.40075046 0.00000252  793.415014 0.002089  0.011248  0.000714  0.000659  0.4129  0.2398  0.3841    8.68578   3.62538   5.43807 0.4651  0.2273 t0-1  925  921    143.6     10.3   1.032722  0.080985   0.995421  0.074710   19.8     16.5    -16.57 9998.0    10909.0   10.1197    1.1629    2.4315 89.3554  0.6441  4.1869      1.234                  0.105      0.068     1608.59    146.92    146.92 14.456         1.38017 0.11916 0.13973  5720  106   1.01  0.02   0.02 1.03 0.05 0.06 4.437 0.028 0.039  0.135 0.130 1 PPPP      1.241      0.098      0.075     1589.75    172.75    119.60  1.38017 0.11916 0.13973  5720  5720   1.01  0.02  0.02 1.03 0.05 0.06 4.437 0.028 0.039  0.135 0.130 
 5688910 2856.01 Kepler-1369 b     25.87317750 0.00016663  774.861670 0.006333  0.024384  0.001388  0.001090  0.1957  0.4294  0.1771    1.62547   0.34636   0.86590 0.3539  0.2908 t0-6   21   21    691.5     42.3   5.117051  0.274724   4.951182  0.207805   20.1     16.6     -0.61 891.1       912.0   38.7383    3.0303    8.1819 89.8192  0.1807  1.0483      2.612                  0.210      0.175       32.78      3.25      2.75 15.323         1.43770 0.18470 0.19417  5767  107   0.98  0.04   0.04 0.97 0.06 0.07 4.442 0.038 0.050 -0.039 0.146 1 PPPP      2.610      0.215      0.162       32.78      3.21      2.94  1.43770 0.18470 0.19417  5767  5767   0.98  0.04  0.04 0.97 0.06 0.07 4.442 0.038 0.050 -0.039 0.146 
 6345732 2857.01 Kepler-1370 b     20.26422381 0.00011601  777.527330 0.006882  0.012611  0.000693  0.000600  0.9143  0.0032  0.6701    1.84673   0.37795   1.04663 0.3746  0.2813 t0-6   51   51    186.4     10.9   4.395890  0.189770   4.290219  0.164160   19.9     16.4     -1.50 1973.9     2032.0   34.3972    2.7370    7.3899 89.7936  0.2064  1.1971      2.015                  0.135      0.114      114.54      4.81      5.68 13.701         0.59066 0.00981 0.03608  6192   64   1.47  0.04   0.04 1.27 0.01 0.02 4.170 0.110 0.110  0.207 0.042 2 PPPP      2.039      0.142      0.109      117.10     11.66     10.69  0.55749 0.04496 0.06104  6229  6229   1.49  0.04  0.04 1.31 0.05 0.06 4.210 0.026 0.040  0.242 0.153 
 6345732 2857.02 Kepler-1370 c      7.44132897 0.00006579  777.675363 0.007197  0.008249  0.000472  0.000515  0.8615  0.0241  0.6284    0.60291   0.15068   0.31392 0.3746  0.2813 t0-6  138  137     80.0      7.0   4.502584  0.243185   4.442221  0.228917   14.2     12.8     -4.76 3929.3     4089.0   12.2563    1.0406    2.3934 89.4055  0.5944  2.7740      1.314                  0.097      0.080      433.10     20.88     19.14 13.701         0.59066 0.00981 0.03608  6192   64   1.47  0.04   0.04 1.27 0.01 0.02 4.170 0.110 0.110  0.207 0.042 2 PPPP      1.332      0.099      0.081      445.00     44.87     41.13  0.55749 0.04496 0.06104  6229  6229   1.49  0.04  0.04 1.31 0.05 0.06 4.210 0.026 0.040  0.242 0.153 
 6185496 2858.01                    0.47462885 0.00000057  777.434979 0.001470  0.016345  0.001235  0.000618  0.3774  0.2738  0.3494    3.10337   0.85089   1.63086 0.5918  0.1344 t0-0 2191 2186    327.6     15.3   1.049454  0.064448   1.040351  0.060011   31.2     16.6    -30.27 21598.6   24296.0    3.3761    0.3168    0.6623 88.5692  1.4294 11.7927      1.320                  0.110      0.069     2213.43    199.86    184.49 15.692         2.62804 0.21551 0.21475  4810   87   0.74  0.02   0.02 0.75 0.04 0.04 4.579 0.026 0.029 -0.020 0.118 1 FFFF      1.322      0.111      0.070     2228.23    170.74    204.89  2.62804 0.21551 0.21475  4810  4810   0.74  0.02  0.02 0.75 0.04 0.04 4.579 0.026 0.029 -0.020 0.118 
10397751 2859.01 Kepler-1371 b      3.44620774 0.00001690  792.380689 0.003994  0.008403  0.000592  0.000348  0.7038  0.0043  0.6067    2.68552   0.98472   1.47708 0.3664  0.2912 t0-6  367  367     84.5      6.3   2.081635  0.126170   2.001797  0.130244   15.6     13.2     -9.20 7164.9     7534.0   12.3374    1.2646    2.5292 89.4941  0.5055  3.2018      0.881                  0.064      0.050      352.29     19.82     16.99 13.851         1.43755 0.04467 0.03492  5263   64   0.95  0.03   0.02 0.84 0.01 0.01 4.513 0.053 0.053 -0.064 0.042 2 PPPP      0.883      0.059      0.050      367.53     32.08     32.08  1.36935 0.16166 0.11751  5336  5336   0.95  0.02  0.02 0.85 0.06 0.04 4.407 0.041 0.032  0.024 0.133 
10397751 2859.02 Kepler-1371 c      2.00540920 0.00000957  794.211314 0.004117  0.007191  0.000560  0.000480  0.8738  0.0021  0.6643    2.00572   0.73046   1.40874 0.3664  0.2912 t0-5  643  633     60.4      5.3   1.916551  0.141452   1.863364  0.135015   13.9     10.7    -13.21 11811.3   12339.0    7.9096    0.8719    2.1402 88.8912  1.1087  5.5433      0.748                  0.064      0.054      725.29     40.94     37.53 13.851         1.43755 0.04467 0.03492  5263   64   0.95  0.03   0.02 0.84 0.01 0.01 4.513 0.053 0.053 -0.064 0.042 2 PPPP      0.749      0.059      0.054      750.64     70.36     59.54  1.36935 0.16166 0.11751  5336  5336   0.95  0.02  0.02 0.85 0.06 0.04 4.407 0.041 0.032  0.024 0.133 
10397751 2859.03                    4.28887482 0.00003288  790.191511 0.007862  0.007257  0.000577  0.000495  0.5344  0.1157  0.5052    1.88409   0.70366   1.40732 0.3664  0.2912 t0-5  297  297     62.1      6.4   2.512711  0.223841   2.369866  0.223512   11.1      7.4     -8.70 6976.6     7249.0   12.5165    1.9976    2.9195 89.5513  0.4483  3.2876      0.752                  0.065      0.055      263.55     13.59     13.59 13.851         1.43755 0.04467 0.03492  5263   64   0.95  0.03   0.02 0.84 0.01 0.01 4.513 0.053 0.053 -0.064 0.042 2 PPPP      0.751      0.065      0.050      275.80     23.03     24.95  1.36935 0.16166 0.11751  5336  5336   0.95  0.02  0.02 0.85 0.06 0.04 4.407 0.041 0.032  0.024 0.133 
10397751 2859.04                    2.90513115 0.00001416  791.847981 0.005279  0.007294  0.000484  0.000528  0.4171  0.2503  0.3974    1.81988   0.47499   1.18748 0.3664  0.2912 t0-5  461  457     59.8      5.6   2.301401  0.145476   2.203419  0.141985   13.2      8.6    -11.18 6876.3     7289.0    9.3987    1.0559    2.2077 89.1073  0.8925  4.9090      0.759                  0.061      0.061      443.15     24.35     22.47 13.851         1.43755 0.04467 0.03492  5263   64   0.95  0.03   0.02 0.84 0.01 0.01 4.513 0.053 0.053 -0.064 0.042 2 PPPN      0.754      0.060      0.054      460.17     39.82     39.82  1.36935 0.16166 0.11751  5336  5336   0.95  0.02  0.02 0.85 0.06 0.04 4.407 0.041 0.032  0.024 0.133 
10397751 2859.05                    5.43099977 0.00003996  789.744126 0.007035  0.007492  0.000622  0.000489  0.8157  0.0428  0.6154    2.66421   0.70463   1.84964 0.3664  0.2912 t0--  247  247     65.0      7.2   2.495374  0.190635   2.428203  0.187939   10.8      9.4    -10.37 5198.7     5540.0   16.1557    2.0457    3.9055 89.5175  0.4824  2.4122      0.794                  0.056      0.068      191.30     11.17      8.77 13.851         1.43755 0.04467 0.03492  5263   64   0.95  0.03   0.02 0.84 0.01 0.01 4.513 0.053 0.053 -0.064 0.042 2 PPPP      0.788      0.063      0.058      199.97     17.41     17.41  1.36935 0.16166 0.11751  5336  5336   0.95  0.02  0.02 0.85 0.06 0.04 4.407 0.041 0.032  0.024 0.133 
 6606438 2860.01 Kepler-1883 b    103.42585720 0.00129547  877.215992 0.007939  0.028668  0.001739  0.001472  0.3428  0.2778  0.3240    6.98993   1.44344   3.60861 0.3235  0.3001 t0-1   10   10    945.0     70.2   4.996363  0.240279   4.790308  0.204408   17.8     14.5     -0.35 505.1       522.0  158.6519   11.6371   32.0021 89.9631  0.0369  0.2490      3.020                  0.284      0.213        5.29      0.43      0.51 15.549         1.51563 0.21384 0.22114  5835  103   0.96  0.05   0.05 0.98 0.06 0.06 4.459 0.037 0.050 -0.087 0.149 1 PPPP      3.024      0.290      0.217        5.22      0.49      0.42  1.51563 0.21384 0.22114  5835  5835   0.96  0.05  0.05 0.98 0.06 0.06 4.459 0.037 0.050 -0.087 0.149 
 7815931 2861.01                    1.86856671 0.00000358  794.253823 0.002696  0.012727  0.000598  0.000869  0.4557  0.1675  0.4184    6.73711   5.57261   3.40548 0.3412  0.293  t0-0  702  699    180.0     15.0   1.120041  0.113422   1.114670  0.107891   17.2     13.3    -15.96 8014.2     8791.0   12.2928    1.4746    2.6811 89.4232  0.5767  2.8833      2.061                  0.158      0.158     2424.42    250.58    250.58 14.944         0.44491 0.07122 0.06477  5788  111   1.49  0.06   0.06 1.07 0.10 0.08 4.115 0.051 0.054  0.035 0.165 1 FFFF      2.047      0.167      0.139     2388.08    293.52    209.66  0.44491 0.07122 0.06477  5788  5788   1.49  0.06  0.06 1.07 0.10 0.08 4.115 0.051 0.054  0.035 0.165 
 6679295 2862.01                   24.57521533 0.00011610  888.164643 0.006987  0.028798  0.002474  0.001767  0.4892  0.1569  0.4699   18.44286   3.98699  11.96097 0.4606  0.2706 t0-1   45   45    979.8     87.7   2.220529  0.176208   2.114089  0.150713   12.1     12.9     -0.81 915.3       945.0   84.3814    8.3221   20.3429 89.9124  0.0876  0.5039      1.944                  0.237      0.216        3.84      0.75      0.56 15.907         3.52790 0.66463 0.52784  3877  141   0.61  0.05   0.05 0.59 0.04 0.04 4.630 0.039 0.038  0.332 0.115 1 PPPP      1.943      0.244      0.222        3.79      0.76      0.52  3.52790 0.66463 0.52784  3877  3877   0.61  0.05  0.05 0.59 0.04 0.04 4.630 0.039 0.038  0.332 0.115 
 3241557 2863.01                    1.70335440 0.00000747  792.796039 0.005371  0.007119  0.000571  0.000449  0.1520  0.5665  0.1131    1.84102   0.57132   1.39655 0.3177  0.3028 t0-0  789  784     57.5      5.4   1.827394  0.139341   1.797670  0.138848   13.9     11.8    -20.55 13404.8   14379.0    6.6915    0.8639    1.8848 88.3788  1.6203  6.7512      0.884                  0.074      0.067     1665.49     84.26     84.26 13.778         0.88321 0.03136 0.02691  5659   65   1.13  0.03   0.03 0.85 0.01 0.01 4.382 0.080 0.080 -0.239 0.044 2 FFFF      0.879      0.074      0.063     1717.11    174.61    161.18  0.86319 0.10136 0.09107  5743  5743   1.12  0.03  0.03 0.88 0.06 0.06 4.277 0.041 0.041 -0.260 0.147 
 3957082 2864.01                    3.77873642 0.00003187  785.180003 0.009695  0.006395  0.000377  0.000251  0.6280  0.1803  0.4400    0.15123   0.03937   0.09085 0.3297  0.2995 t0-0  346  344     47.5      2.8   5.612695  0.319459   5.661930  0.304409   22.2     16.2     -8.51 16826.1   17270.0    4.8919    0.5375    1.0336 88.1203  1.8785  7.7825      0.700                  0.050      0.032      475.65     27.18     25.09 12.923         1.27992 0.07886 0.07408  5779   66   1.00  0.03   0.03 0.90 0.03 0.03 4.390 0.072 0.072 -0.140 0.043 2 FFFF      0.695      0.047      0.034      497.30     44.44     48.49  1.37151 0.14423 0.14772  5929  5929   0.99  0.02  0.02 0.96 0.06 0.07 4.426 0.036 0.042 -0.204 0.135 
 8681833 2865.01 Kepler-1372 b      1.31155820 0.00000504  793.758386 0.004323  0.010943  0.000815  0.000560  0.2177  0.4667  0.1884    1.29794   0.39591   0.85273 0.3721  0.2804 t0-5  975  971    140.6     10.3   1.967771  0.134839   1.885812  0.129842   17.2     15.2    -18.20 17725.6   18662.0    4.9533    0.6412    1.1344 88.5475  1.4524  8.7142      1.294                  0.128      0.099     1978.89    215.74    182.55 15.371         1.04804 0.19423 0.16154  5657  108   1.08  0.05   0.05 0.95 0.07 0.07 4.345 0.056 0.055  0.024 0.155 1 PPPP      1.294      0.121      0.103     1968.57    221.53    174.06  1.04804 0.19423 0.16154  5657  5657   1.08  0.05  0.05 0.95 0.07 0.07 4.345 0.056 0.055  0.024 0.155 
 4138951 2866.01 Kepler-1373 b      1.29123101 0.00000466  793.246696 0.003960  0.007613  0.000517  0.000334  0.1995  0.4331  0.1707    1.62427   0.48519   0.97039 0.3047  0.3069 t0-5 1037 1031     64.9      5.5   1.807609  0.136061   1.758744  0.130196   15.9     13.1    -22.36 17310.1   18497.0    5.3013    0.5997    1.1448 87.6082  2.3917  5.9792      1.688                  0.188      0.145     8346.04    526.56    405.04 14.135         0.25057 0.05055 0.04214  6276   68   2.02  0.16   0.14 1.40 0.05 0.06 4.280 0.081 0.081  0.070 0.042 2 PPPP      1.687      0.173      0.158     9207.31   1032.45    794.19  0.24201 0.05557 0.04459  6490  6490   2.01  0.15  0.14 1.44 0.09 0.09 3.982 0.059 0.059  0.006 0.159 
 9899181 2867.01                    1.33256528 0.00000528  788.634518 0.007199  0.005061  0.000261  0.000195  0.3697  0.2076  0.3341    0.28128   0.07146   0.10719 0.5734  0.1486 t0-1 1013 1012     31.9      1.6   3.316147  0.167946   3.281575  0.166369   26.1     20.2    -17.83 26731.7   27979.0    3.0566    0.2068    0.4550 87.8272  1.8614 10.2375      0.554                  0.032      0.024     1207.14     59.98     55.37 12.912         1.18664 0.05717 0.05065  5104   55   1.00  0.02   0.02 0.85 0.02 0.01 4.365 0.014 0.013  0.294 0.110 1 FFFF      0.554      0.032      0.023     1205.90     59.14     59.14  1.18664 0.05717 0.05065  5104  5104   1.00  0.02  0.02 0.85 0.02 0.01 4.365 0.014 0.013  0.294 0.110 
 9899181 2867.02                   18.93694919 0.00076237  772.643387 0.059664  0.004357  0.000357  0.000255  0.2850  0.3459  0.2567    0.00993   0.00363   0.00586 0.5734  0.1486 t0--   73   73     23.1      2.0  24.960500  1.940116  24.258077  1.935771   14.0      9.4     -4.00 7869.7     7999.0    5.7720    0.8314    1.1085 88.7916  1.2081  6.2419      0.477                  0.037      0.031       35.13      1.61      1.75 12.912         1.18664 0.05717 0.05065  5104   55   1.00  0.02   0.02 0.85 0.02 0.01 4.365 0.014 0.013  0.294 0.110 1 FFFN      0.477      0.038      0.032       35.05      1.69      1.69  1.18664 0.05717 0.05065  5104  5104   1.00  0.02  0.02 0.85 0.02 0.01 4.365 0.014 0.013  0.294 0.110 
 8884274 2868.01 Kepler-1374 b     10.65278107 0.00005388  900.004159 0.006044  0.025156  0.001937  0.001549  0.0514  0.6778  0.0225    0.25970   4.25737   0.08515 0.4153  0.2549 t0-5  107  107    744.4     52.0   2.718900  0.170152   2.593190  0.140553   17.5     15.3     -2.49 2311.3     2411.0   29.8478    3.0087    8.4790 89.7301  0.2697  1.6724      2.184                  0.208      0.174       55.61      5.02      5.02 15.970         2.30824 0.24181 0.26650  5282   96   0.79  0.03   0.03 0.83 0.04 0.05 4.556 0.029 0.041 -0.131 0.150 1 PPPP      2.169      0.235      0.151       55.22      5.19      4.72  2.30824 0.24181 0.26650  5282  5282   0.79  0.03  0.03 0.83 0.04 0.05 4.556 0.029 0.041 -0.131 0.150 
 7767162 2869.01 Kepler-1375 b      3.30041697 0.00002907  812.457617 0.006434  0.009272  0.000518  0.000438  0.0077  0.6293  0.0020    0.29050   0.04814   0.16368 0.3192  0.3077 t0-5  332  331     99.3      6.5   4.510856  0.188073   4.458909  0.183265   19.3     14.8     -7.98 12806.6   13167.0    5.5559    0.3311    1.2772 88.7554  1.2443  7.4656      2.111                  0.133      0.133     2863.45    265.57    265.57 13.749         0.24183 0.02453 0.02268  6576  134   2.07  0.06   0.06 1.56 0.07 0.08 3.992 0.031 0.033  0.165 0.137 1 PPPP      2.095      0.156      0.117     2841.06    297.89    252.06  0.24183 0.02453 0.02268  6576  6576   2.07  0.06  0.06 1.56 0.07 0.08 3.992 0.031 0.033  0.165 0.137 
 7767162 2869.02                  274.71945986 0.00000000  783.121229 0.000000  0.015741  0.000000  0.000000  0.5423  0.0000  0.0000    0.27006   0.00000   0.00000 0.3192  0.3077 t0--    4    4    276.8      0.0  17.582195  0.000000  17.198606  0.000000   11.6      0.0     -0.29 548.9       559.0  102.5172    0.0000    0.0000 89.6969  0.0000  0.0000      3.439                  0.034      0.005        7.86      0.00      0.00 13.749         0.24183 0.02453 0.02268  6576  134   2.07  0.06   0.06 1.56 0.07 0.08 3.992 0.031 0.033  0.165 0.137 1 PPNN      3.481      0.121      0.020        7.86      0.00      0.00  0.24183 0.02453 0.02268  6576  6576   2.07  0.06  0.06 1.56 0.07 0.08 3.992 0.031 0.033  0.165 0.137 
 4861791 2870.01                    5.62938922 0.00008869  903.022939 0.013685  0.015480  0.001032  0.000884  0.9744  0.0312  0.7076    0.28579   0.07952   0.17495 0.3813  0.2741 t0-0  202  201    275.0     25.0   5.311627  0.364933   5.130316  0.360767   14.3     11.7     -7.93 10874.8   11160.0    7.9354    0.8164    1.7144 89.0594  0.9400  4.7000      1.577                  0.144      0.120      222.74     23.68     25.84 15.957         1.57769 0.23831 0.19060  5679  135   0.94  0.04   0.05 0.95 0.06 0.07 4.467 0.040 0.044 -0.058 0.145 1 FFFF      1.589      0.137      0.125      221.46     26.67     24.45  1.57769 0.23831 0.19060  5679  5679   0.94  0.04  0.05 0.95 0.06 0.07 4.467 0.040 0.044 -0.058 0.145 
10793172 2871.01 Kepler-1693 b     12.09997491 0.00009813  789.938215 0.008557  0.011765  0.000900  0.000643  0.1402  0.5155  0.1116    2.03478   0.54946   1.22572 0.4535  0.2341 t0-2  110  110    161.6     13.1   3.589238  0.235986   3.471092  0.226293   15.1     12.9     -3.54 3329.8     3451.0   25.0662    2.8147    5.6293 89.6312  0.3684  1.5352      1.115                  0.090      0.076       60.42      4.64      4.26 14.754         1.99913 0.13005 0.15824  5492   88   0.86  0.02   0.02 0.92 0.03 0.04 4.529 0.019 0.029  0.007 0.113 1 PPPP      1.110      0.095      0.068       60.24      4.92      4.10  1.99913 0.13005 0.15824  5492  5492   0.86  0.02  0.02 0.92 0.03 0.04 4.529 0.019 0.029  0.007 0.113 
10793172 2871.02 Kepler-1693 c      5.36378020 0.00003622  791.753852 0.006425  0.009976  0.000678  0.000678  0.7325  0.0188  0.6088    1.81576   0.47990   1.23402 0.4535  0.2341 t0-2  255  254    114.4      9.8   2.877596  0.224902   2.760579  0.223384   14.3     12.0     -9.28 6306.9     6644.0   14.0429    1.6678    3.5023 89.5033  0.4965  2.8798      0.933                  0.080      0.056      180.01     12.43     14.70 14.754         1.99913 0.13005 0.15824  5492   88   0.86  0.02   0.02 0.92 0.03 0.04 4.529 0.019 0.029  0.007 0.113 1 PPPP      0.930      0.085      0.055      179.19     12.71     13.86  1.99913 0.13005 0.15824  5492  5492   0.86  0.02  0.02 0.92 0.03 0.04 4.529 0.019 0.029  0.007 0.113 
10793172 2871.03                   18.08105577 0.00016223  778.689741 0.032908  0.008898  0.001723  0.001077  0.5717  0.1145  0.5418    1.05871  11.39837   1.03622 0.4535  0.2341 t0--   76   76     88.7     24.8   2.030804  1.288621   2.008601  1.295627    6.9      8.4     -5.54 1455.1     1561.0   30.2760   29.8707   10.3399 89.8433  0.1566  1.1747      0.835                  0.171      0.103       35.46      2.51      2.73 14.754         1.99913 0.13005 0.15824  5492   88   0.86  0.02   0.02 0.92 0.03 0.04 4.529 0.019 0.029  0.007 0.113 1 SPNF      0.835      0.170      0.102       35.26      2.84      2.40  1.99913 0.13005 0.15824  5492  5492   0.86  0.02  0.02 0.92 0.03 0.04 4.529 0.019 0.029  0.007 0.113 
10793172 2871.04                    7.97882825 0.00008040  791.333092 0.013198  0.008319  0.000908  0.000713  0.0503  0.6197  0.0212    1.89112   0.78435   1.69942 0.4535  0.2341 t0--  163  163     80.6     12.3   2.885155  0.371330   2.872727  0.366343    8.3      8.0     -9.21 4053.3     4285.0   19.5309    3.5563    5.6308 89.6222  0.3778  2.1721      0.789                  0.094      0.072      105.42      7.82      7.82 14.754         1.99913 0.13005 0.15824  5492   88   0.86  0.02   0.02 0.92 0.03 0.04 4.529 0.019 0.029  0.007 0.113 1 PPPN      0.785      0.096      0.068      104.94      8.05      7.38  1.99913 0.13005 0.15824  5492  5492   0.86  0.02  0.02 0.92 0.03 0.04 4.529 0.019 0.029  0.007 0.113 
 7136729 2872.01                    3.17318871 0.00001116  793.044532 0.005589  0.010693  0.000770  0.000550  0.2110  0.4262  0.1825    1.50698   0.53305   0.88842 0.4269  0.2501 t0--  431  430    137.5     10.9   2.410095  0.176908   2.357042  0.168837   16.2     20.5     -6.50 9635.7     9888.0    9.4064    1.2859    1.8794 89.2277  0.7722  4.0157      1.015                  0.083      0.054      363.69     29.76     35.17 14.162         1.88522 0.16309 0.20322  5445  101   0.87  0.02   0.02 0.89 0.05 0.06 4.506 0.030 0.043 -0.035 0.141 1 FFFF      1.019      0.077      0.060      359.95     33.86     31.04  1.88522 0.16309 0.20322  5445  5445   0.87  0.02  0.02 0.89 0.05 0.06 4.506 0.030 0.043 -0.035 0.141 
 6364276 2873.01                    5.24385921 0.00004522  789.337016 0.013021  0.013367  0.000671  0.000413  0.0058  0.5502  0.0036    0.03027   0.00388   0.01294 0.5693  0.1663 t0-0  264  264    221.6      7.8  11.462836  0.397799  11.162100  0.377823   36.9     25.6     -4.76 20874.9   21250.0    3.5434    0.1699    0.5581 88.2937  1.7047  9.2055      0.946                  0.066      0.049       43.44      2.74      2.99 15.290         3.24698 0.35128 0.23280  4156   61   0.65  0.02   0.02 0.63 0.02 0.02 4.613 0.031 0.019  0.114 0.118 1 FFFF      0.950      0.060      0.055       43.25      3.01      2.76  3.24698 0.35128 0.23280  4156  4156   0.65  0.02  0.02 0.63 0.02 0.02 4.613 0.031 0.019  0.114 0.118 
 9149789 2874.01                    0.35251538 0.00000034  794.019485 0.001095  0.012097  0.000796  0.000398  0.2595  0.4560  0.1841    3.02845   0.50563   1.66856 0.4307  0.2467 t0-0 3641 3597    172.5      6.3   1.014726  0.047075   0.978307  0.040652   38.0     18.6    -35.86 28538.0   32361.0    2.7086    0.1927    0.5588 87.8523  2.1474 15.8906      1.064                  0.080      0.057     5136.84    337.60    285.66 14.867         2.29976 0.17755 0.16115  5243   64   0.80  0.02   0.02 0.82 0.03 0.03 4.507 0.056 0.056 -0.080 0.042 2 PPPF      1.062      0.083      0.047     5398.52    425.28    467.81  2.27705 0.17843 0.21676  5307  5307   0.80  0.02  0.02 0.84 0.04 0.05 4.553 0.025 0.036 -0.119 0.121 
12170648 2875.01                    0.29969755 0.00000017  794.181782 0.000588  0.017076  0.001272  0.000445  0.9638  0.0375  0.7112    7.40592   1.15782   3.98804 0.5086  0.1947 t0-- 4473 4456    342.0      9.7   0.712367  0.028363   0.699940  0.026865   53.5     17.6    -33.15 27801.2   32321.0    3.2764    0.2201    0.6847 87.8387  2.1613 12.2471      1.288                  0.106      0.071     4041.50    227.39    246.34 14.828         3.07405 0.09803 0.13852  4967   64   0.68  0.02   0.02 0.75 0.02 0.02 4.579 0.033 0.033 -0.091 0.042 2 FFFF      1.315      0.105      0.059     4008.76    303.66    331.27  2.96320 0.19134 0.20428  4877  4877   0.70  0.02  0.02 0.73 0.03 0.04 4.609 0.019 0.026 -0.182 0.113 
 4367854 2876.01                    5.19522762 0.00002763  793.672771 0.003456  0.016303  0.001215  0.000891  0.6035  0.1869  0.4454    4.07935   0.90345   2.43237 0.5299  0.1798 t0--  157  155    316.9     21.0   2.147529  0.106651   2.110487  0.100522   17.7     13.0     -5.34 2936.6     3158.0   18.0702    1.5547    4.2402 89.6556  0.3442  2.3409      1.324                  0.110      0.076      103.86      8.93      8.19 14.937         2.64076 0.17465 0.19934  4970   89   0.74  0.02   0.02 0.78 0.03 0.04 4.586 0.020 0.029 -0.080 0.107 1 PPFF      1.323      0.115      0.074      103.54      9.16      8.40  2.64076 0.17465 0.19934  4970  4970   0.74  0.02  0.02 0.78 0.03 0.04 4.586 0.020 0.029 -0.080 0.107 
 4367854 2876.02                    0.53522544 0.00000118  794.247211 0.002631  0.013578  0.000616  0.000290  0.0167  0.5130  0.0009    0.16974   0.01194   0.03184 0.5299  0.1798 t0-- 1520 1517    226.3      6.5   3.373296  0.077666   3.296011  0.073093   48.8      7.3    -43.48 17154.2   19572.0    1.3717    0.0315    0.0946 79.4207  9.5210 14.2814      1.110                  0.055      0.042     2138.99    195.39    165.33 14.937         2.64076 0.17465 0.19934  4970   89   0.74  0.02   0.02 0.78 0.03 0.04 4.586 0.020 0.029 -0.080 0.107 1 FFFN      1.112      0.053      0.045     2147.25    191.79    174.36  2.64076 0.17465 0.19934  4970  4970   0.74  0.02  0.02 0.78 0.03 0.04 4.586 0.020 0.029 -0.080 0.107 
 7019524 2877.01 Kepler-1376 b      5.30871492 0.00003060  789.239632 0.007066  0.010372  0.000803  0.000520  0.1726  0.4865  0.1439    1.39110   0.44391   0.88782 0.3702  0.281  t0-5  254  254    125.6     10.0   3.066329  0.200142   2.967550  0.186884   16.7     13.1     -6.94 6507.4     6788.0   12.9534    1.4997    2.9993 89.5054  0.4945  3.3380      1.120                  0.094      0.072      241.86     24.47     22.43 14.699         1.32145 0.17869 0.16150  5522  105   0.99  0.03   0.03 0.91 0.07 0.07 4.406 0.045 0.047  0.025 0.153 1 PPPP      1.116      0.099      0.064      242.07     24.66     22.42  1.32145 0.17869 0.16150  5522  5522   0.99  0.03  0.03 0.91 0.07 0.07 4.406 0.045 0.047  0.025 0.153 
 5106313 2878.01 Kepler-1694 b      3.89523210 0.00001724  793.270850 0.003747  0.012424  0.001030  0.000810  0.2240  0.4580  0.1856    5.73713   1.95886   3.77781 0.5750  0.1515 t0-1  265  265    184.6     14.8   1.671516  0.116281   1.623641  0.115052   16.2     14.0     -7.68 4276.9     4577.0   16.8369    2.1513    3.9716 89.5482  0.4517  2.4390      1.008                  0.087      0.073      146.83     12.25     11.23 14.756         2.62453 0.18489 0.20093  4917   83   0.74  0.01   0.02 0.77 0.03 0.04 4.580 0.024 0.029 -0.078 0.107 1 PPPP      1.006      0.096      0.068      146.88     11.92     11.92  2.62453 0.18489 0.20093  4917  4917   0.74  0.01  0.02 0.77 0.03 0.04 4.580 0.024 0.029 -0.078 0.107 
 7051984 2879.01                    0.33906900 0.00000030  788.444365 0.001139  0.006737  0.000569  0.000247  0.9576  0.0012  0.6871    0.41558   1.88880   0.14255 0.4151  0.2582 t0-- 3983 3952     53.0      2.0   1.067360  0.045277   1.066855  0.041838   38.2     18.1    -30.94 29288.3   32502.0    2.4278    0.1849    0.5715 86.7340  3.2659 20.1397      1.781                  0.480      0.841    38681.59   6064.84   4043.22 12.771         0.16480 1.10300 0.06468  5653  160   2.18  0.50   1.16 1.22 0.13 0.28 3.846 0.560 0.140  0.020 0.250 0 PPFF      1.762      0.519      0.807    38808.51   5551.67   4362.02  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9825174 2880.01 Kepler-1377 b      0.74092730 0.00000135  813.246864 0.002233  0.012680  0.000972  0.000515  0.2024  0.4652  0.1647    4.72869   1.14331   3.08694 0.4144  0.2556 t0-5 1768 1752    190.6     12.8   1.052306  0.077652   1.019885  0.074112   20.0     14.9    -30.43 17526.4   19585.0    5.2042    0.5749    1.1498 88.5064  1.4924  7.4622      1.176                  0.321      0.150     2860.15    463.63    392.30 15.918         1.83400 0.66410 0.79510  5618  160   0.87  0.21   0.10 0.87 0.10 0.09 4.494 0.072 0.168 -0.180 0.300 0 PPPP      1.171      0.328      0.141     2873.66    431.85    395.87  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7812455 2881.01                    0.90358347 0.00000021  794.069384 0.000299  3.181186  0.588259  1.813800  1.2417  3.1592  0.1637    0.77138   1.97477   0.54477 0.2978  0.3094 t0-0 2852 2852   1027.5      9.2   1.589231  0.017512   0.794615  0.008756  151.7     22.6     -2.78 16408.6   17182.0    4.6020    0.5793    1.7863 24.6048  5.1228  3.7256    451.898                 87.579    254.776     5657.63    553.99    507.82 14.811         0.73715 0.10980 0.10195  6110  115   1.29  0.05   0.05 1.14 0.07 0.08 4.271 0.043 0.050 -0.018 0.158 1 FFFF    457.437     79.255    261.543     5684.26    547.51    547.51  0.73715 0.10980 0.10195  6110  6110   1.29  0.05  0.05 1.14 0.07 0.08 4.271 0.043 0.050 -0.018 0.158 
 5642620 2882.01                   75.85879281 0.00142508  857.132914 0.009592  0.030114  0.004035  0.001921  0.9346  0.0156  0.6659    0.65674   6.18753   0.47596 0.6577  0.0845 t0-1   12   12   1146.4     86.9   4.539619  0.379155   4.355816  0.304202   16.1      8.4     -0.64 517.8       544.0  128.0357   17.2077   41.0337 89.9282  0.0718  0.4452      2.219                  0.318      0.159        2.16      0.21      0.18 15.398         3.17452 0.20016 0.20871  4761   94   0.68  0.02   0.02 0.71 0.03 0.03 4.624 0.018 0.024 -0.197 0.124 1 PPFP      2.222      0.311      0.155        2.16      0.20      0.19  3.17452 0.20016 0.20871  4761  4761   0.68  0.02  0.02 0.71 0.03 0.03 4.624 0.018 0.024 -0.197 0.124 
 5642620 2882.02                    0.49339281 0.00000093  904.329135 0.002442  0.014690  0.001184  0.000766  0.9608  0.0305  0.6977    3.94748   1.65024   2.09030 0.6577  0.0845 t0-1 1758 1746    257.9     18.1   0.942626  0.073831   0.923687  0.074065   20.3     12.0    -25.07 19263.6   20865.0    3.8447    0.4420    0.7735 88.2010  1.7985  9.3519      1.087                  0.095      0.063     1779.70    170.69    157.56 15.398         3.17452 0.20016 0.20871  4761   94   0.68  0.02   0.02 0.71 0.03 0.03 4.624 0.018 0.024 -0.197 0.124 1 FFFF      1.086      0.091      0.065     1764.76    179.56    138.12  3.17452 0.20016 0.20871  4761  4761   0.68  0.02  0.02 0.71 0.03 0.03 4.624 0.018 0.024 -0.197 0.124 
 5209845 2883.01 Kepler-1378 b     11.95404276 0.00006165  898.089062 0.006503  0.026061  0.002639  0.001320  0.7436  0.0029  0.6666    5.40842   1.24857   3.45757 0.6271  0.1144 t0-5   92   92    848.4     54.0   2.581412  0.143611   2.521742  0.120671   19.3     16.7     -1.86 2269.6     2346.0   34.9176    3.0310    8.7900 89.7677  0.2322  1.3002      1.782                  0.214      0.131       14.45      1.29      1.18 15.911         3.66678 0.37924 0.35091  4244   78   0.62  0.03   0.03 0.63 0.03 0.02 4.650 0.025 0.028 -0.052 0.121 1 PPPP      1.786      0.192      0.144       14.52      1.21      1.21  3.66678 0.37924 0.35091  4244  4244   0.62  0.03  0.03 0.63 0.03 0.02 4.650 0.025 0.028 -0.052 0.121 
 9652649 2884.01                    2.48884143 0.00001917  791.853668 0.010758  0.006683  0.000397  0.000469  0.6962  0.0217  0.6089    0.24629   0.05809   0.16700 0.3770  0.279  t0-0  546  542     49.7      4.4   4.110566  0.334075   4.104668  0.331402   15.1     12.9    -15.07 18871.3   19548.0    4.3275    0.5061    1.0122 88.5969  1.4031  9.4710      2.452                  0.288      0.240     6372.91    370.11    341.64 14.103         0.06207 0.01029 0.00957  5720   64   3.39  0.27   0.24 1.54 0.07 0.06 3.900 0.110 0.110 -0.024 0.016 2 FFFF      2.496      0.276      0.276     6538.02    692.73    577.28  0.05467 0.01151 0.01022  5780  5780   3.39  0.28  0.26 1.58 0.09 0.09 3.563 0.052 0.052  0.002 0.187 
11100670 2885.01                   20.23392959 0.00017786  782.580873 0.008611  0.012866  0.001120  0.000896  0.2487  0.4323  0.2195    3.05408   0.79023   2.37068 0.3427  0.3028 t0-0   32   32    194.1     21.5   3.676752  0.306620   3.487851  0.287906   11.5     10.1     -0.90 1026.9     1049.0   40.9629    4.8022   11.4052 89.8382  0.1618  1.1328      2.779                  0.280      0.200      155.41      8.23      8.23 13.776         0.17561 0.00900 0.00863  5480   66   1.98  0.06   0.06 0.95 0.02 0.02 3.937 0.091 0.091 -0.363 0.043 2 FFFF      2.771      0.275      0.216      156.98     18.31     13.73  0.20822 0.02372 0.02083  5710  5710   1.97  0.06  0.06 1.15 0.07 0.07 3.905 0.037 0.037  0.018 0.160 
 6129524 2886.01 Kepler-1379 b      0.88184462 0.00000223  904.203295 0.003471  0.014392  0.000995  0.000746  0.4541  0.2170  0.4156    3.15240   0.63982   1.91946 0.4958  0.2048 t0-5 1236 1230    242.4     15.2   1.333428  0.078822   1.280319  0.078250   21.2     16.2    -20.29 16073.9   17329.0    5.0341    0.5133    1.1200 88.4122  1.5869  7.9343      1.302                  0.124      0.089     1464.71    127.16    138.72 15.919         2.01189 0.29197 0.26264  5108   97   0.83  0.04   0.03 0.82 0.05 0.04 4.513 0.044 0.044  0.023 0.129 1 PPPP      1.297      0.134      0.086     1464.19    128.01    139.65  2.01189 0.29197 0.26264  5108  5108   0.83  0.04  0.03 0.82 0.05 0.04 4.513 0.044 0.044  0.023 0.129 
 3859363 2887.01                    1.56859186 0.00001205  794.037175 0.006781  0.337816  0.103653  0.218822  1.1981  0.2339  0.0945    0.01206   0.01034   0.00172 0.3149  0.3024 t0-0  697  697    282.9      9.3  11.354170  0.925045   5.677085  0.462523   43.3     17.0     34.46 25571.5   25781.0    1.3435    0.1036    0.2187  9.7342  1.8589  0.9295     30.663                 21.271     17.283     1914.34    351.16    319.24 15.105         1.41200 0.51540 0.76370  6248  208   1.00  0.31   0.11 1.01 0.15 0.12 4.442 0.070 0.210 -0.300 0.275 0 FFFF     31.951     20.207     18.860     1890.34    392.08    280.05  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
12023078 2888.01                    0.62344126 0.00000078  788.183089 0.000968  0.047899  0.513980  0.033520  1.0269  0.5275  0.0312    0.09128   0.12833   0.01328 0.4421  0.2393 t0-0 2043 2043    125.8      4.1   1.454459  0.061339   0.727229  0.030670   40.6     17.2    -19.81 25823.7   27751.0    1.2325    0.4252    0.0415 19.9349  5.4430  2.8647     19.514                202.900     14.156    28579.95   3737.98   2569.86 12.650         0.04501 0.00585 0.00678  5197  130   3.65  0.11   0.12 1.58 0.11 0.16 3.507 0.039 0.060 -0.031 0.165 1 FFFF     20.108    205.221     14.659    28671.06   3462.76   2770.21  0.04501 0.00585 0.00678  5197  5197   3.65  0.11  0.12 1.58 0.11 0.16 3.507 0.039 0.060 -0.031 0.165 
 6364162 2889.01                    5.24352755 0.00008776  789.346121 0.012492  0.940360  0.542877  0.305368  1.2014  1.0832  0.0065    0.00541   0.00383   0.00337 0.3236  0.3    t0-0  269  264    271.7      7.3  17.037927  0.441829   8.518963  0.220915   45.6     27.3     -6.24 31951.5   32526.0    1.9959    0.5503    0.3002 13.7652  2.1594  1.5243    136.091                 83.656     39.040      494.15     52.98     48.56 15.163         0.60186 0.09275 0.08272  5772  114   1.33  0.05   0.05 1.02 0.09 0.08 4.196 0.048 0.051  0.025 0.165 1 FFFF    135.546     86.184     38.922      487.40     58.29     44.84  0.60186 0.09275 0.08272  5772  5772   1.33  0.05  0.05 1.02 0.09 0.08 4.196 0.048 0.051  0.025 0.165 
 7463685 2890.01 Kepler-1884 b      8.98827940 0.00009327  790.898969 0.007774  0.011706  0.000804  0.000632  0.9202  0.0001  0.6830    0.70702   0.14035   0.39553 0.3476  0.2902 t0-1  148  148    157.5     14.0   4.708128  0.247117   4.652240  0.227188   14.5     13.6     -4.59 5985.5     6139.0   14.3718    1.2721    3.0531 89.4623  0.5375  2.6877      1.559                  0.127      0.116      264.43     27.93     23.63 15.257         0.91805 0.10656 0.11257  6347  131   1.21  0.05   0.05 1.19 0.06 0.07 4.340 0.032 0.041 -0.057 0.154 1 PPPP      1.547      0.141      0.097      264.96     27.70     23.08  0.91805 0.10656 0.11257  6347  6347   1.21  0.05  0.05 1.19 0.06 0.07 4.340 0.032 0.041 -0.057 0.154 
10068024 2891.01                    2.02313042 0.00000459  793.398935 0.002673  0.007996  0.000384  0.000384  0.3910  0.2419  0.3531    6.95266   2.61849   4.02845 0.3047  0.3064 t0-0  659  659     72.1      5.1   1.273654  0.091513   1.249401  0.091056   19.2     16.2    -15.29 7852.7     8650.0   11.8831    1.3687    2.4885 89.4596  0.5402  3.1059      2.673                  2.504      1.431    12646.95   1235.86   1045.73 13.126         0.28690 0.29980 0.12844  6144   60   3.46  3.07   1.33 1.34 0.16 0.13 4.041 0.099 0.099  0.132 0.042 2 FFFF      1.280      0.554      0.295     2730.34    409.79    307.34  0.38289 0.37029 0.19876  6118  6118   1.57  0.52  0.37 1.22 0.17 0.14 4.092 0.183 0.195  0.010 0.164 
 9636563 2892.01                   10.63601932 0.00008110  785.417499 0.006566  0.015609  0.001012  0.000695  0.0289  0.6173  0.0003    1.98988   0.53222   1.10245 0.4259  0.2492 t0-0  123  122    287.6     17.9   3.411638  0.177677   3.297649  0.164707   20.9     17.5     -2.51 3674.7     3786.0   23.3166    1.8498    5.3439 89.7305  0.2692  1.7500      1.670                  0.135      0.096       90.51     11.89      9.34 15.091         1.35274 0.17464 0.16556  5481  128   0.97  0.04   0.03 0.90 0.07 0.07 4.411 0.044 0.045  0.030 0.151 1 FFFF      1.668      0.131      0.103       90.41     11.83      9.10  1.35274 0.17464 0.16556  5481  5481   0.97  0.04  0.03 0.90 0.07 0.07 4.411 0.044 0.045  0.030 0.151 
 9520443 2893.01                    0.99014738 0.00000105  793.777507 0.001572  0.016535  0.001170  0.000757  0.3287  0.2876  0.3014    9.60631   2.92137   5.55061 0.5526  0.1646 t0-0 2595 2594    324.1     20.6   0.924545  0.067274   0.901685  0.064901   23.0     14.7    -17.81 13038.7   14124.0    7.9839    0.9737    1.5418 89.2675  0.7321  4.5390      1.401                  0.115      0.082     1039.54     92.46     92.46 15.896         2.38291 0.22818 0.23467  5006   93   0.77  0.02   0.02 0.79 0.04 0.05 4.557 0.030 0.035 -0.036 0.127 1 FFFF      1.402      0.117      0.078     1043.96     94.68     94.68  2.38291 0.22818 0.23467  5006  5006   0.77  0.02  0.02 0.79 0.04 0.05 4.557 0.030 0.035 -0.036 0.127 
 6937402 2894.01 Kepler-1380 b     10.31070895 0.00014347  806.577006 0.008382  0.013235  0.000836  0.000836  0.1293  0.5024  0.1010    0.45452   0.11430   0.23676 0.4017  0.2637 t0-6  131  130    199.5     19.1   5.574856  0.247594   5.466216  0.238573   14.0     12.9     -4.77 5616.1     5772.0   13.8116    1.1353    2.8383 89.6088  0.3911  2.8354      2.753                  0.295      0.295      327.91     41.26     29.47 15.619         0.21752 0.05069 0.04097  5545  118   1.89  0.15   0.14 1.09 0.08 0.08 3.910 0.060 0.060  0.019 0.163 1 PPPP      2.724      0.319      0.265      330.11     38.59     32.66  0.21752 0.05069 0.04097  5545  5545   1.89  0.15  0.14 1.09 0.08 0.08 3.910 0.060 0.060  0.019 0.163 
 5475641 2895.01                    1.06984686 0.00000415  794.007757 0.002857  0.020716  0.000757  0.000341  0.0014  0.4687  0.0014    0.07741   0.00709   0.01537 0.5591  0.1593 t0-0 1261 1261    539.4     11.6   5.292689  0.110355   5.146831  0.103768   65.2     11.2     -1.01 30434.7   32323.0    1.6787    0.0494    0.1184 86.4854  3.1238 14.8381      1.651                  0.066      0.052      734.67     69.06     58.43 14.298         2.75264 0.16824 0.18229  4828   87   0.73  0.01   0.01 0.75 0.03 0.04 4.591 0.021 0.026 -0.073 0.106 1 FFFN      1.652      0.066      0.052      744.50     56.39     66.64  2.75264 0.16824 0.18229  4828  4828   0.73  0.01  0.01 0.75 0.03 0.04 4.591 0.021 0.026 -0.073 0.106 
 2853828 2896.01                    1.07746861 0.00000088  788.640840 0.001193  0.902271  0.210255  0.565061  1.1814  0.7274  0.1174    0.03272   0.09483   0.00618 0.3085  0.3053 t0-0 1165 1165     75.6      2.1   2.110502  0.067382   1.055251  0.033691   47.4     23.4     -6.03 24287.6   24863.0    1.9922    0.1631    0.6024 16.2565  3.5142  1.9328    159.601                909.370    113.671   193071.50      0.00      0.00 11.899         0.05563 0.06293 0.02800  6224   64   9.19  7.08   3.77 1.64 0.25 0.20 4.388 0.042 0.042 -0.023 0.042 2 FFFF    190.347     76.163    160.788    16418.93   3608.54   2525.98  0.11904 0.13547 0.05921  6414  6414   2.53  0.82  0.71 1.58 0.25 0.29 3.793 0.194 0.179  0.018 0.140 
 2853828 2896.02                  346.55046191 0.01644838  644.715316 0.029634  0.010819  0.000603  0.000510  0.8007  0.0021  0.6286    0.16575   0.02399   0.11194 0.3085  0.3053 t0--    3    3    132.7      8.5  25.806002  1.295592  25.623972  1.216505   17.9      7.9     -0.09 340.2       340.0  102.1960    7.3042   27.1298 89.9178  0.0822  0.4108     10.015                  8.018      5.346       87.40      9.28      9.28 11.899         0.05563 0.06293 0.02800  6224   64   9.19  7.08   3.77 1.64 0.25 0.20 4.388 0.042 0.042 -0.023 0.042 2 FFNF      2.854      1.193      0.767        7.57      1.51      1.32  0.11904 0.13547 0.05921  6414  6414   2.53  0.82  0.71 1.58 0.25 0.29 3.793 0.194 0.179  0.018 0.140 
 5817986 2897.01                    0.58431095 0.00000057  794.232353 0.000670  0.153726  0.388830  0.037935  1.2087  0.3014  0.1334    0.12113   0.11525   0.02134 0.3881  0.2703 t0-1 2303 2296    800.8     11.8   2.199261  0.042402   1.099631  0.021201   91.8     18.9    -15.99 29190.1   32371.0    1.2800    0.3439    0.0452 22.0125  5.2608  1.8997     23.903                 54.979      6.872    10609.38   1102.54   1102.54 15.361         0.65683 0.12786 0.10912  6087  125   1.33  0.09   0.07 1.14 0.07 0.09 4.236 0.056 0.055 -0.013 0.158 1 FFFP     23.547     56.204      6.813    10512.39   1195.06   1011.20  0.65683 0.12786 0.10912  6087  6087   1.33  0.09  0.07 1.14 0.07 0.09 4.236 0.056 0.055 -0.013 0.158 
11129258 2898.01 Kepler-1381 b     25.38426854 0.00013433  781.533261 0.006257  0.022762  0.001445  0.001342  0.2448  0.4319  0.2156    4.46200   0.88811   2.96037 0.3326  0.2965 t0-6   40   40    590.2     46.1   3.609673  0.230531   3.502708  0.187565   15.8     12.6     -0.61 1191.3     1213.0   53.3413    4.8714   13.5315 89.8625  0.1374  0.8241      2.181                  0.185      0.157       29.32      2.71      2.30 15.535         1.89613 0.18448 0.18848  5834  103   0.88  0.03   0.03 0.93 0.04 0.05 4.516 0.025 0.032 -0.241 0.155 1 PPPP      2.175      0.183      0.155       29.22      2.83      2.18  1.89613 0.18448 0.18848  5834  5834   0.88  0.03  0.03 0.93 0.04 0.05 4.516 0.025 0.032 -0.241 0.155 
 4939533 2899.01                    5.77209108 0.00003474  789.443012 0.005551  0.016554  0.001383  0.001170  0.2665  0.4270  0.2275    2.08285   0.72045   1.56098 0.4367  0.243  t0-1  175  175    318.0     32.0   2.680196  0.251698   2.479449  0.223381   13.3     12.2     -5.14 4166.9     4326.0   16.0119    2.1506    4.3012 89.4600  0.5400  2.8348      1.826                  0.201      0.164      264.90     26.70     24.47 15.703         1.35870 0.21322 0.20803  5837  113   1.00  0.05   0.05 0.99 0.06 0.07 4.429 0.043 0.054 -0.045 0.148 1 PPPP      1.817      0.202      0.168      264.30     26.46     24.25  1.35870 0.21322 0.20803  5837  5837   1.00  0.05  0.05 0.99 0.06 0.07 4.429 0.043 0.054 -0.045 0.148 
 4846856 2900.01                   46.15122828 0.00047815  773.079826 0.008424  0.023354  0.001560  0.001337  0.6876  0.1258  0.5153    2.66231   0.45292   1.52345 0.4654  0.227  t0-1   18   18    647.3     46.9   5.285859  0.244705   5.093169  0.212908   17.1     14.1     -0.40 815.4       826.0   66.7663    4.9744   14.9233 89.8813  0.1187  0.5935      1.970                  0.165      0.127        7.76      0.68      0.68 15.266         2.45590 0.20596 0.23209  5323   98   0.77  0.02   0.02 0.82 0.04 0.05 4.572 0.023 0.035 -0.206 0.148 1 PPPP      1.970      0.159      0.135        7.71      0.79      0.61  2.45590 0.20596 0.23209  5323  5323   0.77  0.02  0.02 0.82 0.04 0.05 4.572 0.023 0.035 -0.206 0.148 
 9366886 2901.01                    0.63351363 0.00000123  793.737502 0.002209  0.012097  0.001406  0.000703  0.2311  0.5311  0.2020    0.25426   2.17419   0.10606 0.5822  0.1475 t0-- 2027 2011    179.3     10.8   1.281610  0.086844   1.199522  0.089923   22.3     20.1    -21.47 25237.1   26641.0    3.6916    0.4796    1.0276 87.9439  2.0550 14.7959      0.876                  0.101      0.062     1017.66     95.83     81.09 14.971         3.31145 0.18797 0.19628  4532   86   0.66  0.01   0.01 0.68 0.02 0.03 4.631 0.017 0.021 -0.111 0.115 1 FFFF      0.874      0.107      0.056     1014.89     94.31     78.59  3.31145 0.18797 0.19628  4532  4532   0.66  0.01  0.01 0.68 0.02 0.03 4.631 0.017 0.021 -0.111 0.115 
10601465 2902.01                  138.67736585 0.01371642  658.549683 0.000000  0.013919  0.000000  0.000000  0.8782  0.0000  0.0000    0.33914   0.00000   0.00000 0.4863  0.2157 t0--   10   10    166.0      0.0   7.656573  0.000000   7.216212  0.000000    4.5      0.0     -2.05 600.6       622.0   70.1179    0.0000    0.0000 89.2824  0.0000  0.0000      1.091                  0.007      0.003        1.41      0.00      0.00 15.072         2.60857 0.22362 0.18232  5061   92   0.72  0.02   0.02 0.71 0.04 0.03 4.567 0.030 0.023 -0.332 0.119 1 FFNN      1.096      0.026      0.002        1.41      0.00      0.00  2.60857 0.22362 0.18232  5061  5061   0.72  0.02  0.02 0.71 0.04 0.03 4.567 0.030 0.023 -0.332 0.119 
 3657176 2903.01                   17.41647307 0.00010892  788.186358 0.005504  0.016650  0.001247  0.001151  0.4886  0.1949  0.4501    9.61864   3.35764   7.46142 0.3707  0.2821 t0-0   60   60    328.0     31.6   2.373527  0.230029   2.340500  0.213138   13.1     12.1     -2.61 1269.5     1344.0   54.2115    8.8600   14.3123 89.8350  0.1650  0.7589      2.230                  0.190      0.190      112.18     12.93      8.62 14.715         0.90349 0.09484 0.10035  6377  129   1.22  0.05   0.04 1.20 0.05 0.07 4.338 0.029 0.039 -0.058 0.154 1 FFFF      2.220      0.211      0.176      113.11     11.79      9.97  0.90349 0.09484 0.10035  6377  6377   1.22  0.05  0.04 1.20 0.05 0.07 4.338 0.029 0.039 -0.058 0.154 
 3969687 2904.01 Kepler-1382 b     16.35851597 0.00015466  777.661617 0.005820  0.009948  0.000668  0.000408  0.8867  0.0511  0.6214    0.15783   0.01906   0.09719 0.3566  0.2947 t0-6   67   67    116.2      4.8   9.566001  0.205195   9.427327  0.175869   30.0     18.9     -1.43 5410.8     5499.0   13.0073    0.7562    3.4030 89.3006  0.6993  3.8459      1.890                  0.186      0.124      192.55      9.15      8.45 12.683         0.38850 0.04577 0.03381  6141   64   1.73  0.08   0.07 1.37 0.03 0.02 4.020 0.110 0.110  0.278 0.042 2 PPPP      1.872      0.169      0.133      201.29     20.29     17.17  0.38767 0.05280 0.04797  6274  6274   1.71  0.08  0.07 1.41 0.06 0.06 4.114 0.039 0.038  0.305 0.145 
 9369366 2905.01                   36.00531536 0.00031719  761.446376 0.007877  0.010319  0.000840  0.000720  0.7447  0.0031  0.6856    0.14924  10.87079   0.00000 0.2489  0.3359 t0-0   37   37    121.1     11.2   3.166903  0.351123   2.882936  0.297729   14.6     10.5     -1.95 1014.8     1074.0   85.2972   16.1673   25.8676 89.8703  0.1296  0.5704      2.580                  0.267      0.223      227.32     23.83     23.83 12.477         0.23134 0.02912 0.02522  7698  180   2.29  0.10   0.09 2.03 0.07 0.07 4.018 0.034 0.033  0.392 0.108 1 FFFF      2.593      0.250      0.229      225.34     24.44     22.56  0.23134 0.02912 0.02522  7698  7698   2.29  0.10  0.09 2.03 0.07 0.07 4.018 0.034 0.033  0.392 0.108 
 6716545 2906.01 Kepler-1383 b     13.90908164 0.00017883  785.256490 0.011663  0.008593  0.000541  0.000458  0.1324  0.4972  0.1038    0.34193   0.06833   0.18636 0.3529  0.2901 t0-6   99   99     85.2      6.8   6.827385  0.317619   6.733753  0.315200   15.6     12.2     -2.48 5532.4     5619.0   15.3072    1.0926    3.2777 89.5659  0.4339  2.4948      1.484                  0.113      0.094      237.57     12.29     11.35 13.716         0.39777 0.02906 0.02668  6094   66   1.58  0.05   0.05 1.02 0.02 0.02 4.197 0.091 0.091 -0.231 0.043 2 PPPP      1.441      0.112      0.087      254.76     26.03     26.03  0.47303 0.05480 0.04838  6499  6499   1.54  0.05  0.05 1.25 0.05 0.06 4.155 0.034 0.038 -0.256 0.164 
 6716545 2906.02                  145.88363902 0.00471877  711.217264 0.039241  0.011773  0.001049  0.000807  0.3246  0.3795  0.2854    0.88792   0.29655   0.70094 0.3529  0.2901 t0-2   10   10    161.4     17.0  11.242498  0.892879  10.378349  0.918779   11.2      7.6      0.56 871.7       863.0  102.0350   14.9982   28.8428 89.9081  0.0919  0.4409      2.039                  0.198      0.165       10.37      0.52      0.52 13.716         0.39777 0.02906 0.02668  6094   66   1.58  0.05   0.05 1.02 0.02 0.02 4.197 0.091 0.091 -0.231 0.043 2 PPPN      1.991      0.184      0.168       11.01      1.28      0.98  0.47303 0.05480 0.04838  6499  6499   1.54  0.05  0.05 1.25 0.05 0.06 4.155 0.034 0.038 -0.256 0.164 
 6716545 2906.03                   21.94221467 0.00045358  779.055872 0.023820  0.007838  0.000604  0.000557  0.4130  0.2196  0.3838    0.30747   0.10088   0.23539 0.3529  0.2901 t0--   61   61     72.4      7.7   8.075109  0.706571   8.085372  0.730085   10.7      7.7     -3.21 3039.8     3120.0   20.0842    3.3244    4.5333 89.6614  0.3385  1.9184      1.348                  0.119      0.099      129.51      6.48      6.48 13.716         0.39777 0.02906 0.02668  6094   66   1.58  0.05   0.05 1.02 0.02 0.02 4.197 0.091 0.091 -0.231 0.043 2 PPPN      1.318      0.105      0.105      139.01     14.02     14.02  0.47303 0.05480 0.04838  6499  6499   1.54  0.05  0.05 1.25 0.05 0.06 4.155 0.034 0.038 -0.256 0.164 
 2708885 2907.01                    1.14693531 0.00000354  813.066776 0.003145  0.014780  0.000885  0.000826  0.4045  0.2664  0.3670    1.75522   0.40559   1.06929 0.4593  0.2287 t0-0 1094 1086    252.0     16.3   1.732526  0.106677   1.711353  0.094988   19.7     15.5    -19.86 17891.3   19086.0    4.9711    0.5223    1.0882 88.6919  1.3056  8.3555      1.432                  0.150      0.084     1768.89    174.29    147.48 15.754         1.78553 0.20840 0.21868  5732  107   0.90  0.04   0.04 0.94 0.05 0.06 4.500 0.030 0.042 -0.134 0.150 1 FFFF      1.452      0.132      0.102     1767.28    172.61    143.84  1.78553 0.20840 0.21868  5732  5732   0.90  0.04  0.04 0.94 0.05 0.06 4.500 0.030 0.042 -0.134 0.150 
 6612284 2908.01                    1.24534732 0.00000520  904.578274 0.006627  0.019697  0.006504  0.008130  0.5284  0.4916  0.4958    0.01752   1.33548   0.00000 0.3597  0.2866 t0-0  916  910    231.3     17.7   3.585295  0.544013   1.782368  0.248726   20.3     12.8    -21.45 17199.7   18466.0    1.2124    2.1431    0.0840 36.7760  6.0634 13.4742      3.222                  1.357      1.357     4047.10    486.45    411.61 15.895         0.39731 0.14290 0.11383  5690  118   1.52  0.19   0.16 1.04 0.10 0.09 4.078 0.090 0.096  0.033 0.168 1 FFFF      3.208      1.412      1.412     4062.73    481.23    407.20  0.39731 0.14290 0.11383  5690  5690   1.52  0.19  0.16 1.04 0.10 0.09 4.078 0.090 0.096  0.033 0.168 
 7461307 2909.01                    0.77359290 0.00000199  793.816659 0.003177  0.008271  0.000711  0.000355  0.3880  0.5165  0.1378    1.06348   0.23003   0.73610 0.3937  0.2681 t0-0 1734 1726     79.7      4.9   1.782734  0.107608   1.744380  0.102831   21.7     17.1    -29.43 27546.5   29647.0    3.2700    0.3072    0.8378 87.5204  2.4787 14.0461      1.004                  0.092      0.057     4374.87    459.79    459.79 14.615         1.00618 0.14019 0.12239  5729  114   1.10  0.03   0.03 0.97 0.08 0.07 4.337 0.047 0.047  0.016 0.155 1 FFFF      1.000      0.094      0.054     4301.71    538.59    346.24  1.00618 0.14019 0.12239  5729  5729   1.10  0.03  0.03 0.97 0.08 0.07 4.337 0.047 0.047  0.016 0.155 
 4483138 2910.01 Kepler-1384 b     15.36268187 0.00013185  892.793200 0.006083  0.019613  0.001217  0.001054  0.2499  0.3790  0.2225    2.39085   0.48413   1.25068 0.5821  0.1485 t0-6   56   56    459.6     30.0   3.695190  0.166332   3.605018  0.150069   19.7     16.0     -0.54 1873.3     1899.0   31.3983    2.2203    6.4142 89.8378  0.1621  1.2564      1.833                  0.284      0.240       31.80      5.61      5.15 15.384         1.83900 0.73660 0.48230  5011  183   0.85  0.10   0.10 0.81 0.07 0.06 4.484 0.105 0.105  0.200 0.250 0 PPPP      1.825      0.285      0.237       31.55      6.09      4.78  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5471202 2911.01                   12.42586665 0.00032244  782.790518 0.015488  0.022674  0.000288  0.000200  0.9669  0.0421  0.0553    0.00101   0.00005   0.00001 0.3249  0.2996 t0-0  112  109    428.8      7.5  24.274662  0.263288  21.225886  0.316024   72.0     18.3     -0.07 24412.2   24412.0    2.0172    0.0342    0.0038 63.0980  0.4929  0.1849      3.059                  0.075      0.082      180.98     53.82     37.26 14.865         0.92096 0.05560 0.07200  6483  362   1.23  0.03   0.03 1.23 0.06 0.07 4.347 0.018 0.028 -0.132 0.166 1 FFFF      3.059      0.076      0.082      180.16     53.40     38.14  0.92096 0.05560 0.07200  6483  6483   1.23  0.03  0.03 1.23 0.06 0.07 4.347 0.018 0.028 -0.132 0.166 
 9640439 2912.01                    0.87323006 0.00000143  904.405503 0.002100  0.014143  0.001091  0.000727  0.1402  0.5364  0.1021   11.97146   4.42185  10.10708 0.3117  0.307  t0-0 1244 1238    227.3     17.6   0.787550  0.079826   0.776986  0.079652   21.8     16.8    -18.83 12175.4   13326.0    8.0016    1.4129    1.9563 89.2310  0.7689  4.9976      1.602                  0.154      0.099     4023.42    339.30    339.30 15.153         1.32833 0.12871 0.13678  6113  108   1.03  0.04   0.04 1.06 0.05 0.06 4.431 0.026 0.036 -0.134 0.146 1 FFFF      1.603      0.146      0.101     4030.60    355.33    325.72  1.32833 0.12871 0.13678  6113  6113   1.03  0.04  0.04 1.06 0.05 0.06 4.431 0.026 0.036 -0.134 0.146 
 9693006 2913.01 Kepler-1385 b      2.88878598 0.00001569  787.535986 0.005197  0.005876  0.000420  0.000336  0.2420  0.4180  0.2037    0.83862   0.26532   0.49274 0.4454  0.2425 t0-6  469  468     40.1      3.1   2.847783  0.188872   2.886781  0.188043   17.2     14.3    -14.01 11876.0   12549.0    7.2617    0.8242    1.6484 88.9724  1.0273  5.3419      1.062                  0.096      0.069     1466.49     96.39     78.87 12.858         0.38816 0.02626 0.03597  5729   60   1.66  0.05   0.05 1.24 0.04 0.09 4.185 0.105 0.105  0.302 0.040 2 PPPP      1.061      0.088      0.068     1564.03    141.87    130.05  0.39238 0.03885 0.04085  5866  5866   1.65  0.05  0.04 1.28 0.05 0.10 4.104 0.030 0.038  0.292 0.127 
 6837283 2914.01                   21.11852060 0.00030968  784.607457 0.006851  0.009859  0.000535  0.000327  0.6750  0.0508  0.5912    0.19526   0.01904   0.10949 0.2965  0.3097 t0-1   65   65    111.3      5.1   9.703048  0.212168   9.574756  0.173413   26.3     12.5     -3.99 4900.4     5113.0   16.6191    0.6935    3.9299 89.3479  0.6521  2.3637      2.276                  0.139      0.109      267.13     22.50     26.59 12.199         0.21739 0.01964 0.01795  6622  133   2.10  0.05   0.05 1.45 0.07 0.07 3.951 0.031 0.029 -0.098 0.144 1 PPPP      2.274      0.140      0.110      263.48     25.91     23.91  0.21739 0.01964 0.01795  6622  6622   2.10  0.05  0.05 1.45 0.07 0.07 3.951 0.031 0.029 -0.098 0.144 
 5613821 2915.01                    5.06098451 0.00002732  791.185998 0.004998  0.007750  0.000594  0.000409  0.9441  0.0036  0.6849    2.50828   0.77782   1.40008 0.4274  0.2499 t0-1  239  238     72.6      5.6   2.473096  0.123238   2.424055  0.130034   15.7     13.2     -6.25 5707.7     5944.0   15.3510    1.3873    3.6070 89.4976  0.5023  2.6117      0.781                  0.059      0.054      231.11     13.01     13.01 13.346         1.81970 0.07997 0.10987  5616   65   0.91  0.02   0.02 0.96 0.03 0.04 4.432 0.067 0.067  0.023 0.041 2 PPPP      0.770      0.064      0.043      257.34     20.17     18.62  1.79312 0.09794 0.12382  5800  5800   0.91  0.02  0.02 0.97 0.03 0.04 4.504 0.017 0.026 -0.122 0.109 
 7269881 2916.01                    0.30693820 0.00000025  794.227151 0.000981  0.011427  0.000857  0.000803  0.0054  0.6180  0.0041   17.59635  10.21753  11.92045 0.5307  0.1789 t0-1 4194 4070    125.3      5.8   0.458718  0.056062   0.450973  0.054292   29.3     13.9    -31.80 29429.8   32253.0    4.9225    0.5667    1.2468 88.8206  1.1784  7.9539      0.949                  0.088      0.066     4723.94    287.20    287.20 14.409         2.52708 0.13059 0.13893  4978   65   0.76  0.02   0.02 0.80 0.03 0.03 4.561 0.037 0.037 -0.003 0.042 2 FFFP      0.951      0.088      0.062     5186.49    509.39    431.02  2.45570 0.17217 0.20174  5085  5085   0.77  0.01  0.01 0.80 0.04 0.05 4.567 0.024 0.033 -0.092 0.124 
 3228945 2917.01                    0.73094520 0.00000259  904.352881 0.004987  0.010718  0.000907  0.000432  0.7921  0.1617  0.4644    0.06316   0.18633   0.00731 0.3370  0.2966 t0-- 1557 1550    134.4      6.5   3.022858  0.136601   2.907780  0.123056   27.0     17.7    -24.82 25490.8   27410.0    1.9487    0.1164    0.4538 81.6313  7.7675 21.5100      2.486                  0.332      0.214    16665.16   1891.62   1733.98 15.021         0.18836 0.04628 0.03646  5965  120   2.10  0.16   0.15 1.27 0.14 0.09 3.892 0.068 0.065  0.033 0.182 1 FFFF      2.483      0.324      0.231    16848.66   1624.37   1919.71  0.18836 0.04628 0.03646  5965  5965   2.10  0.16  0.15 1.27 0.14 0.09 3.892 0.068 0.065  0.033 0.182 
 7008149 2918.01                    0.51555148 0.00000062  904.487389 0.000899  1.383848  0.468441  0.585551  1.1284  1.3369  0.0066    0.41393   0.87296   0.23421 0.5022  0.2011 t0-0 2210 2207   1219.6     20.4   1.781840  0.036168   0.890920  0.018084   79.6     28.7    -18.28 24416.3   27461.0    2.5106    0.4707    0.5836 20.2059  3.8197  2.2114    113.781                 39.580     48.184     2340.84    231.18    192.65 15.786         2.49546 0.21568 0.22953  4977   92   0.76  0.02   0.02 0.78 0.04 0.04 4.569 0.027 0.034 -0.060 0.127 1 FFFF    113.583     38.413     50.636     2345.22    227.23    192.27  2.49546 0.21568 0.22953  4977  4977   0.76  0.02  0.02 0.78 0.04 0.04 4.569 0.027 0.034 -0.060 0.127 
 7008149 2918.02                    0.51554112 0.00000169  904.466968 0.000000  0.000000  0.000000  0.000000  0.5000  0.0000  0.0000    0.17394   0.00000   0.00000 0.5022  0.2011 t0-- 2211 2176      0.0      0.0   3.012220  0.000000   3.012220  0.000000    0.0     10.8      0.00 25680.0   25680.0    1.3470    0.0000    0.0000 68.2101  0.0000  0.0000      0.000                  0.000      0.000     2359.06      0.00      0.00 15.786         2.49546 0.21568 0.22953  4977   92   0.76  0.02   0.02 0.78 0.04 0.04 4.569 0.027 0.034 -0.060 0.127 1 FFNF      0.000      0.000      0.000     2359.06      0.00      0.00  2.49546 0.21568 0.22953  4977  4977   0.76  0.02  0.02 0.78 0.04 0.04 4.569 0.027 0.034 -0.060 0.127 
10332213 2919.01 Kepler-1885 b      2.52258369 0.00000572  793.673441 0.002748  0.012965  0.001149  0.000766  0.5940  0.1135  0.5649    1.28021  18.38828   0.61294 0.4367  0.243  t0-1  544  541    193.5     15.3   1.079622  0.094178   0.983532  0.100880   18.2     11.7    -13.91 5504.2     6200.0   17.9395    3.0195    4.9605 89.4495  0.5505  2.4772      1.305                  0.128      0.088      535.82     51.24     51.24 14.816         1.54746 0.20317 0.17879  5392   99   0.92  0.03   0.02 0.88 0.07 0.06 4.446 0.045 0.044  0.025 0.148 1 PPPP      1.311      0.127      0.088      532.74     52.13     47.78  1.54746 0.20317 0.17879  5392  5392   0.92  0.03  0.02 0.88 0.07 0.06 4.446 0.045 0.044  0.025 0.148 
 7090524 2920.01 Kepler-1386 b      6.73961827 0.00005853  793.178786 0.009007  0.010870  0.000804  0.000590  0.6621  0.0470  0.5758    0.74800   0.18007   0.43517 0.4598  0.2303 t0-6  205  205    143.5     11.2   4.136412  0.213916   4.040178  0.204612   15.4     12.5     -6.33 6584.0     6824.0   12.2862    1.1436    2.7447 89.3161  0.6838  3.1453      1.227                  0.092      0.084      196.29     16.31     14.95 14.455         1.34420 0.11655 0.13207  5683   93   1.03  0.02   0.02 1.04 0.05 0.06 4.431 0.028 0.038  0.205 0.131 1 PPPP      1.227      0.092      0.085      196.12     17.50     14.81  1.34420 0.11655 0.13207  5683  5683   1.03  0.02  0.02 1.04 0.05 0.06 4.431 0.028 0.038  0.205 0.131 
 6842807 2921.01                   16.61480806 0.00013416  768.148264 0.007602  0.017343  0.001681  0.001321  0.0168  0.6492  0.0026    5.90080   2.65871   4.20962 0.4878  0.2099 t0-1   65   65    359.8     39.0   2.636461  0.256779   2.487620  0.236467   10.6      9.2     -2.92 1492.9     1573.0   45.4189    7.3343   11.2835 89.8256  0.1743  0.9153      1.490                  0.331      0.193       30.85      5.04      3.88 15.460         2.26600 0.50940 0.71230  5295  151   0.80  0.12   0.08 0.82 0.09 0.08 4.548 0.052 0.097 -0.100 0.300 0 PPPP      1.495      0.321      0.197       31.36      4.43      4.43  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4381282 2922.01                    0.49758017 0.00000113  794.112483 0.002941  0.011348  0.000896  0.000616  0.3281  0.3432  0.2997    1.66003   0.62301   1.17680 0.3236  0.3221 t0-0 2162 2032    147.1     12.6   1.241102  0.132189   1.262456  0.129860   17.1     10.1    -27.87 24173.6   25884.0    2.9093    0.3476    0.6952 87.8917  2.1068 13.9047      2.609                  0.276      0.276    21555.77   2820.75   2386.79 15.481         0.17327 0.03773 0.02995  5522  139   2.07  0.15   0.15 1.14 0.08 0.08 3.851 0.056 0.055  0.000 0.164 1 FFFF      2.604      0.294      0.249    21376.22   2959.57   2276.60  0.17327 0.03773 0.02995  5522  5522   2.07  0.15  0.15 1.14 0.08 0.08 3.851 0.056 0.055  0.000 0.164 
 9815053 2923.01                    5.83894358 0.00001502  793.929704 0.003234  0.014379  0.001050  0.001050  0.3194  0.3482  0.2908   31.80300   8.41781  26.65638 0.4855  0.2111 t0-1  217  217    242.5     22.0   1.067947  0.105220   1.108906  0.104075   15.3     12.6     -5.78 2490.6     2702.0   38.8320    6.2125    9.8364 89.8162  0.1837  1.1022      1.202                  0.107      0.084      113.54     10.01     10.01 14.628         2.47171 0.17021 0.20586  5227   94   0.77  0.02   0.02 0.81 0.03 0.05 4.572 0.021 0.034 -0.162 0.134 1 PPPP      1.206      0.105      0.083      112.80     10.68      9.04  2.47171 0.17021 0.20586  5227  5227   0.77  0.02  0.02 0.81 0.03 0.05 4.572 0.021 0.034 -0.162 0.134 
 7609553 2924.01 Kepler-1387 b      2.27952680 0.00000756  793.524011 0.003553  0.010280  0.000914  0.000633  0.6575  0.0611  0.5984    4.00840   1.27155   2.75501 0.5550  0.1622 t0--  584  582    127.1      9.8   1.590557  0.111202   1.549905  0.114299   16.6     13.7    -15.73 7976.4     8723.0   10.4762    1.3795    2.5290 89.0044  0.9956  4.1813      0.824                  0.073      0.060      275.83     20.26     22.10 14.589         2.75159 0.16247 0.18963  4847   81   0.73  0.01   0.01 0.77 0.03 0.04 4.596 0.018 0.027 -0.028 0.108 1 PPPP      0.823      0.082      0.055      275.28     21.23     21.23  2.75159 0.16247 0.18963  4847  4847   0.73  0.01  0.01 0.77 0.03 0.04 4.596 0.018 0.027 -0.028 0.108 
 7609553 2924.02                    8.85685766 0.00002088  793.399525 0.002442  0.017731  0.003714  0.001857  0.9233  0.0034  0.6077  109.12552 530.49316  60.05583 0.5550  0.1622 t0--  148  147    318.5     32.3   0.443410  0.109955   0.432641  0.112390   11.9      7.6     -5.20 1370.7     1523.0  134.9588   23.1267   35.9749 89.7513  0.2320  0.1823      1.425                  0.287      0.161       44.70      3.77      3.14 14.589         2.75159 0.16247 0.18963  4847   81   0.73  0.01   0.01 0.77 0.03 0.04 4.596 0.018 0.027 -0.028 0.108 1 PPPN      1.428      0.284      0.160       44.74      3.72      3.41  2.75159 0.16247 0.18963  4847  4847   0.73  0.01  0.01 0.77 0.03 0.04 4.596 0.018 0.027 -0.028 0.108 
 6974658 2925.01                    0.71653325 0.00000095  794.150870 0.001613  0.009752  0.000999  0.001499  0.8873  0.0265  0.6540   18.26238  56.84494  17.05348 0.4361  0.2429 t0-1 1871 1852     83.1      6.8   0.374099  0.126946   0.449277  0.126112   17.9     14.5    -24.53 17701.1   19158.0    8.2259    5.2430    1.7477 89.3122  0.6877  3.7826      0.896                  0.116      0.124     2399.19    129.46    117.69 13.458         2.12859 0.03327 0.03462  5440   64   0.85  0.02   0.02 0.95 0.01 0.02 4.473 0.059 0.059  0.186 0.043 2 PPPP      0.924      0.108      0.135     2322.69    225.87    188.22  1.77163 0.19575 0.15951  5245  5245   0.87  0.02  0.02 0.85 0.06 0.05 4.481 0.039 0.036  0.029 0.138 
10122538 2926.01 Kepler-1388 b     12.28547949 0.00009024 1084.594828 0.009073  0.035881  0.002802  0.001483  0.2911  0.3647  0.2541    3.94410   0.68069   2.10394 0.5996  0.1469 t0-6   42   42   1619.9     81.1   3.028189  0.132610   2.869904  0.110668   23.8     16.7     -0.94 1021.0     1069.0   31.5933    2.1694    6.7491 89.8015  0.1983  1.2694      2.173                  0.232      0.161       10.74      0.70      0.70 16.279         4.65600 0.50922 0.58230  4141   56   0.55  0.03   0.02 0.56 0.02 0.02 4.701 0.027 0.034 -0.265 0.133 1 PPPP      2.156      0.253      0.135       10.69      0.72      0.66  4.65600 0.50922 0.58230  4141  4141   0.55  0.03  0.02 0.56 0.02 0.02 4.701 0.027 0.034 -0.265 0.133 
10122538 2926.02 Kepler-1388 c      5.53608548 0.00003427 1094.595448 0.006765  0.031407  0.002317  0.001448  0.7906  0.0043  0.6242    4.61682   0.79566   2.54610 0.5996  0.1469 t0-6   89   89   1226.9     66.9   2.207304  0.107090   2.072433  0.094892   22.6     17.2     -2.15 1772.7     1880.0   19.6381    1.3732    4.2722 89.6321  0.3679  1.9622      1.894                  0.195      0.135       31.01      2.18      1.84 16.279         4.65600 0.50922 0.58230  4141   56   0.55  0.03   0.02 0.56 0.02 0.02 4.701 0.027 0.034 -0.265 0.133 1 PPPP      1.891      0.211      0.130       30.88      2.24      1.76  4.65600 0.50922 0.58230  4141  4141   0.55  0.03  0.02 0.56 0.02 0.02 4.701 0.027 0.034 -0.265 0.133 
10122538 2926.03 Kepler-1388 d     20.95713750 0.00021122 1078.009659 0.011094  0.039168  0.003071  0.001755  0.1117  0.5427  0.0832    4.24936   0.72515   2.37322 0.5996  0.1469 t0--   23   23   1924.6     98.6   3.542730  0.178494   3.375409  0.140170   22.7     16.2     -0.41 470.6       499.0   46.1839    3.3178    9.9533 89.8440  0.1559  0.8733      2.359                  0.251      0.182        5.25      0.37      0.31 16.279         4.65600 0.50922 0.58230  4141   56   0.55  0.03   0.02 0.56 0.02 0.02 4.701 0.027 0.034 -0.265 0.133 1 PPPP      2.343      0.273      0.159        5.27      0.35      0.32  4.65600 0.50922 0.58230  4141  4141   0.55  0.03  0.02 0.56 0.02 0.02 4.701 0.027 0.034 -0.265 0.133 
10122538 2926.04 Kepler-1388 e     37.63354937 0.00048960 1070.285140 0.026206  0.036483  0.003343  0.001672  0.3380  0.3456  0.3005    3.43015   0.80657   2.17154 0.5996  0.1469 t0--   16   16   1658.1    108.3   4.448953  0.265922   4.246341  0.220622   18.6     12.8     -0.56 572.8       595.0   64.0530    6.4516   14.5162 89.8052  0.1947  0.5625      2.196                  0.271      0.145        2.43      0.14      0.17 16.279         4.65600 0.50922 0.58230  4141   56   0.55  0.03   0.02 0.56 0.02 0.02 4.701 0.027 0.034 -0.265 0.133 1 PPPP      2.206      0.260      0.156        2.41      0.16      0.16  4.65600 0.50922 0.58230  4141  4141   0.55  0.03  0.02 0.56 0.02 0.02 4.701 0.027 0.034 -0.265 0.133 
10122538 2926.05                   75.73163337 0.00139032 1043.739816 0.032074  0.044195  0.004395  0.002747  0.8996  0.0418  0.6428    8.58265   1.89251   6.38723 0.5996  0.1469 t0--    6    6   2461.8    197.8   4.314521  0.328996   4.009428  0.301291   16.3     11.4     -0.55 176.3       179.0  138.9186   15.4423   37.9039 89.9405  0.0595  0.3175      2.681                  0.345      0.247        0.95      0.07      0.06 16.279         4.65600 0.50922 0.58230  4141   56   0.55  0.03   0.02 0.56 0.02 0.02 4.701 0.027 0.034 -0.265 0.133 1 PPPN      2.683      0.351      0.243        0.95      0.06      0.06  4.65600 0.50922 0.58230  4141  4141   0.55  0.03  0.02 0.56 0.02 0.02 4.701 0.027 0.034 -0.265 0.133 
 5787131 2927.01                   24.43599804 0.00018977  898.640834 0.011399  0.020566  0.001198  0.000941  0.0192  0.5818  0.0003    0.82087   0.12894   0.41261 0.3275  0.3013 t0-1   46   46    494.0     35.1   6.336298  0.269395   6.129024  0.233900   17.1     15.5     -1.26 2274.7     2321.0   29.5423    1.8168    5.9696 89.7461  0.2535  1.2677      2.970                  0.360      0.270       61.99      7.23      5.42 15.849         0.60496 0.15894 0.12331  5777  110   1.32  0.11   0.10 1.03 0.09 0.08 4.199 0.070 0.070  0.028 0.163 1 PPPP      2.988      0.337      0.281       62.29      6.95      5.88  0.60496 0.15894 0.12331  5777  5777   1.32  0.11  0.10 1.03 0.09 0.08 4.199 0.070 0.070  0.028 0.163 
 3230753 2928.01                   17.73412656 0.00017883  786.278643 0.012329  0.013417  0.001192  0.000596  0.5136  0.1412  0.4851    0.81296   0.23507   0.58767 0.4991  0.2033 t0-0   78   77    220.9     16.8   5.575786  0.429614   5.392847  0.401390   17.0     14.3     -0.56 3670.4     3689.0   23.9640    3.6029    5.4044 89.7498  0.2500  1.6874      3.334                  0.311      0.233      182.81     23.49     18.07 14.625         0.13791 0.01849 0.01780  5298  121   2.25  0.09   0.09 1.14 0.08 0.09 3.786 0.039 0.048 -0.015 0.175 1 FFFF      3.325      0.316      0.237      186.22     20.68     20.68  0.13791 0.01849 0.01780  5298  5298   2.25  0.09  0.09 1.14 0.08 0.09 3.786 0.039 0.048 -0.015 0.175 
 8358012 2929.01                   10.06480276 0.00007224  792.905153 0.004839  0.015477  0.001042  0.000744  0.7292  0.0036  0.6038    3.47559   0.73876   2.21629 0.4681  0.2228 t0-0  132  132    284.7     19.9   2.820099  0.181388   2.759540  0.171578   18.6     15.1     -5.70 3133.5     3367.0   26.6218    2.7218    5.7158 89.6697  0.3301  1.3866      1.452                  0.109      0.084       75.40      7.45      6.21 14.890         1.96376 0.17221 0.21068  5448   98   0.86  0.02   0.02 0.88 0.04 0.06 4.518 0.028 0.042 -0.056 0.139 1 FFFF      1.453      0.108      0.083       75.91      6.67      6.67  1.96376 0.17221 0.21068  5448  5448   0.86  0.02  0.02 0.88 0.04 0.06 4.518 0.028 0.042 -0.056 0.139 
 4664046 2930.01                    1.12977156 0.00000612  794.226808 0.012995  0.010805  0.000993  0.000709  0.3380  0.3431  0.3088    0.31858   0.15923   0.26539 0.4327  0.2466 t0-0  950  922    136.2     13.7   3.007376  0.396796   2.899980  0.381669   14.3     13.0    -17.45 23962.7   24763.0    2.8299    0.6914    0.7277 87.6739  2.3256 13.9533      1.281                  0.154      0.126     2131.81    175.97    207.97 15.625         0.95302 0.20374 0.16883  5384   99   1.08  0.07   0.07 0.88 0.06 0.04 4.307 0.059 0.058  0.073 0.131 1 FFFF      1.295      0.157      0.131     2107.13    195.27    178.99  0.95302 0.20374 0.16883  5384  5384   1.08  0.07  0.07 0.88 0.06 0.04 4.307 0.059 0.058  0.073 0.131 
 8611257 2931.01 Kepler-1389 b     99.25229579 0.00131796  776.303139 0.008574  0.020794  0.001744  0.001090  0.9470  0.0054  0.6902    3.40565   0.86104   2.06650 0.5506  0.1648 t0-7   15   15    516.8     32.7   6.058977  0.315510   5.893051  0.277037   20.5     14.3     -0.01 648.5       679.0  122.2054   10.9805   29.9467 89.9414  0.0586  0.3635      1.613                  0.161      0.097        1.87      0.13      0.11 14.699         2.91196 0.11330 0.13871  4961   65   0.71  0.02   0.02 0.76 0.02 0.03 4.587 0.029 0.029 -0.106 0.042 2 PPPP      1.656      0.150      0.096        1.76      0.15      0.13  2.66233 0.19333 0.17288  4806  4806   0.73  0.01  0.01 0.74 0.04 0.03 4.578 0.026 0.024 -0.074 0.104 
 3861611 2932.01                    3.84928541 0.00002495  902.739409 0.005964  0.021255  0.001327  0.001568  0.5912  0.1382  0.5144    2.74186   0.76787   2.04766 0.3476  0.2902 t0-0  226  225    519.4     48.8   2.225893  0.180902   2.135426  0.167712   13.6     12.1     -7.70 4496.6     4759.0   13.0891    1.6233    3.3942 89.4837  0.5162  3.3553      3.387                  0.494      0.412     1026.30    105.23    105.23 15.851         0.49110 0.16196 0.11277  6081  123   1.47  0.15   0.14 1.18 0.08 0.09 4.158 0.080 0.075 -0.012 0.158 1 FFFF      3.399      0.458      0.420     1023.90    107.37    107.37  0.49110 0.16196 0.11277  6081  6081   1.47  0.15  0.14 1.18 0.08 0.09 4.158 0.080 0.075 -0.012 0.158 
12416987 2933.01                  119.08352614 0.00052907  691.976598 0.003030  0.047968  0.003882  0.002512  0.9205  0.0005  0.6600  177.86995  44.81901 104.57768 0.6625  0.0829 t1-1   12   12   2880.8    189.5   1.767930  0.129055   1.658656  0.108107   19.5     13.6      0.61 249.0       261.4  512.6354   56.1614  107.6427 89.9891  0.0109  0.0738      4.336                  0.371      0.265        1.64      0.11      0.12 15.823         1.95617 0.15348 0.13406  4764   73   0.82  0.02   0.02 0.79 0.02 0.02 4.499 0.022 0.019  0.298 0.110 1 PPFP      4.327      0.392      0.261        1.62      0.12      0.10  1.95617 0.15348 0.13406  4764  4764   0.82  0.02  0.02 0.79 0.02 0.02 4.499 0.022 0.019  0.298 0.110 
10964265 2934.01                    0.63748568 0.00000143  793.626167 0.002114  0.013463  0.001208  0.000640  0.8100  0.0009  0.7409    0.09130   0.66438   0.02658 0.3294  0.3002 t0-0  779  779    210.2     11.3   1.904096  0.121927   1.865855  0.092197   25.0     12.1    -17.05 10828.8   11935.0    2.5554    0.2199    0.6996 86.2972  3.7016 20.9759      1.950                  0.217      0.184     8919.10    852.29    781.27 15.315         0.72274 0.12572 0.11823  6078  116   1.31  0.08   0.07 1.17 0.06 0.08 4.268 0.049 0.055  0.083 0.141 1 FFFF      1.937      0.244      0.157     8852.77    920.29    707.91  0.72274 0.12572 0.11823  6078  6078   1.31  0.08  0.07 1.17 0.06 0.08 4.268 0.049 0.055  0.083 0.141 
 8259713 2935.01                   27.88207760 0.00040193  792.426817 0.010489  0.013596  0.000835  0.000771  0.1675  0.5004  0.1299    0.83418   0.22034   0.52080 0.2925  0.3091 t0-1   47   47    208.3     17.9   6.353678  0.348911   6.210824  0.343443   15.5     13.0     -3.77 2110.9     2230.0   33.1673    3.1087    7.4609 89.7918  0.2081  1.2488      2.659                  0.216      0.180      184.60     19.23     17.76 13.603         0.37279 0.04317 0.04057  7272  160   1.79  0.07   0.06 1.54 0.08 0.08 4.116 0.035 0.036 -0.041 0.138 1 PPPP      2.656      0.207      0.189      184.56     19.71     18.07  0.37279 0.04317 0.04057  7272  7272   1.79  0.07  0.06 1.54 0.08 0.08 4.116 0.035 0.036 -0.041 0.138 
10880507 2936.01 Kepler-1390 b      6.48031062 0.00004472  791.643664 0.005562  0.010932  0.000861  0.000646  0.7253  0.0155  0.6180    1.49746   0.39916   0.86485 0.4657  0.2269 t0-6  160  159    141.6     12.9   3.254829  0.183440   3.101438  0.171527   13.7     12.6     -5.00 4519.6     4685.0   15.0058    1.5408    3.2357 89.4659  0.5340  2.6702      1.125                  0.097      0.079      172.33     13.84     16.36 14.421         1.57673 0.15251 0.16700  5565   96   0.94  0.02   0.02 0.95 0.05 0.06 4.464 0.033 0.040  0.065 0.129 1 PPPP      1.124      0.097      0.079      170.21     16.60     12.77  1.57673 0.15251 0.16700  5565  5565   0.94  0.02  0.02 0.95 0.05 0.06 4.464 0.033 0.040  0.065 0.129 
 9837578 2937.01                   20.73374991 0.00000056  791.527806 0.000067  0.656024  0.002539  0.002200  0.4788  0.0050  0.0050    2.80737   0.00775   0.00904 0.3922  0.268  t0--   65   65 417361.3    242.0   6.288089  0.003999   3.144045  0.002000 2237.3   9272.0     -0.08 3483.6     3507.0   39.9570    0.0368    0.0429 89.3122  0.0076  0.0057     94.962                  7.740      6.549       81.13      8.64      7.92 15.726         0.49755 0.11889 0.09583  5651  120   1.33  0.10   0.09 0.86 0.06 0.05 4.116 0.065 0.065 -0.309 0.153 1 FFFF     94.353      8.721      5.814       81.20      9.19      7.66  0.49755 0.11889 0.09583  5651  5651   1.33  0.10  0.09 0.86 0.06 0.05 4.116 0.065 0.065 -0.309 0.153 
 7821010 2938.01                   24.23824094 0.00000201  772.525594 0.000095  0.686949  0.002669  0.003397  0.4260  0.0077  0.0062   12.27935   0.07307   0.06183 0.3000  0.3134 t0--   58   58 461929.6    519.7   4.167894  0.005851   2.083947  0.002926 1127.1  63391.2     -0.07 2065.3     2103.0   72.5130    0.1436    0.1215 89.6644  0.0040  0.0063    133.700                  3.619      2.784      160.76     15.24     16.51 10.816         0.34293 0.02970 0.02677  6597  144   1.79  0.04   0.04 1.40 0.07 0.06 4.079 0.028 0.027  0.009 0.152 1 FFFF    133.818      3.380      2.860      159.00     17.63     13.56  0.34293 0.02970 0.02677  6597  6597   1.79  0.04  0.04 1.40 0.07 0.06 4.079 0.028 0.027  0.009 0.152 
 5473556 2939.01                   11.25882475 0.00000028  788.303204 0.000036  0.544244  0.005169  0.002721  0.8051  0.0065  0.0060    0.30639   0.00086   0.00070 0.2978  0.3015 t0--  122  122 196279.8     38.4   8.959600  0.001886   4.479800  0.000943 6396.8  13999.1     -0.03 8903.3     9076.0   12.7104    0.0119    0.0097 86.3745  0.0168  0.0319    122.502                  3.890      3.291      545.29     61.11     51.71 13.545         0.22072 0.02047 0.02218  6449  133   2.06  0.06   0.05 1.40 0.06 0.11 3.951 0.029 0.040 -0.101 0.129 1 FFFF    122.744      3.626      3.626      544.79     58.30     53.45  0.22072 0.02047 0.02218  6449  6449   2.06  0.06  0.05 1.40 0.06 0.11 3.951 0.029 0.040 -0.101 0.129 
 9823564 2940.01                  129.68693180 0.00712686  696.641110 0.000000  0.014757  0.000000  0.000000  0.3731  0.0000  0.0000    1.91135   0.00000   0.00000 0.3650  0.2852 t0-0    9    9    254.7      0.0   7.834830  0.000000   7.702773  0.000000    5.1      0.0     -1.17 638.3       651.0  119.3323    0.0000    0.0000 89.8209  0.0000  0.0000      2.180                  0.554      0.069        7.37      0.00      0.00 15.705         0.46983 0.10815 0.08120  5647  119   1.42  0.10   0.09 1.00 0.09 0.08 4.122 0.062 0.059  0.032 0.165 1 FFNN      2.113      0.045      0.133        7.37      0.00      0.00  0.46983 0.10815 0.08120  5647  5647   1.42  0.10  0.09 1.00 0.09 0.08 4.122 0.062 0.059  0.032 0.165 
 9532424 2941.01                    4.30910225 0.00001541  791.634310 0.003104  0.011725  0.000853  0.000639  0.8714  0.0461  0.6254    9.93688   3.08378   6.93850 0.4047  0.2629 t0-0  308  308    159.3     12.5   1.452667  0.114568   1.450082  0.109791   17.0     14.0     -9.72 4227.2     4637.0   21.8713    2.6545    5.5302 89.7101  0.2898  2.0289      1.234                  0.093      0.086      315.41     33.88     26.06 14.562         1.49146 0.16794 0.17617  5624  102   0.96  0.03   0.02 0.94 0.06 0.07 4.446 0.038 0.046 -0.006 0.147 1 FFFF      1.231      0.097      0.082      316.51     32.82     27.77  1.49146 0.16794 0.17617  5624  5624   0.96  0.03  0.02 0.94 0.06 0.07 4.446 0.038 0.046 -0.006 0.147 
 4385148 2942.01                   13.84284542 0.00009411  903.534513 0.007157  0.022059  0.001386  0.001173  0.0524  0.6044  0.0242    1.69047   0.30977   1.02226 0.3876  0.2701 t0-2   59   59    568.6     40.0   4.111354  0.191638   3.988098  0.171298   17.5     14.5     -1.86 2006.0     2075.0   25.7505    2.1639    5.8425 89.6919  0.3080  1.5401      2.139                  0.192      0.133       58.57      5.34      5.34 15.480         1.79241 0.20617 0.22774  5607  102   0.89  0.04   0.03 0.92 0.05 0.06 4.497 0.033 0.046 -0.075 0.144 1 PPPP      2.159      0.175      0.146       58.31      5.96      4.59  1.79241 0.20617 0.22774  5607  5607   0.89  0.04  0.03 0.92 0.05 0.06 4.497 0.033 0.046 -0.075 0.144 
 4385148 2942.02 Kepler-1886 b     24.27562161 0.00017958  886.531792 0.009604  0.024318  0.001745  0.001091  0.4407  0.2186  0.4120    2.09641   0.40042   1.24130 0.3876  0.2701 t0-2   32   32    689.2     48.5   4.662235  0.257146   4.379039  0.212390   17.0     12.6     -0.13 1300.1     1309.0   40.4082    3.2607    9.4197 89.8469  0.1530  1.0710      2.383                  0.209      0.161       27.47      2.82      2.17 15.480         1.79241 0.20617 0.22774  5607  102   0.89  0.04   0.03 0.92 0.05 0.06 4.497 0.033 0.046 -0.075 0.144 1 PPPP      2.376      0.214      0.148       27.53      2.72      2.26  1.79241 0.20617 0.22774  5607  5607   0.89  0.04  0.03 0.92 0.05 0.06 4.497 0.033 0.046 -0.075 0.144 
 9838468 2943.01 Kepler-1391 b     54.41021037 0.00033839  761.324467 0.007016  0.012712  0.000758  0.000525  0.1573  0.4380  0.1383    0.56288   0.06663   0.26653 0.4021  0.2648 t0-7   24   24    191.8     11.5   9.361559  0.244172   9.243810  0.222291   20.8     14.7     -0.31 1657.5     1671.0   44.3092    2.3000    8.2143 89.8702  0.1297  0.8428      2.169                  0.142      0.119       26.87      1.55      1.29 13.852         0.45854 0.02913 0.02669  5780   60   1.56  0.04   0.04 1.22 0.03 0.06 4.087 0.097 0.097  0.317 0.041 2 PPPP      2.194      0.143      0.117       27.74      2.54      2.12  0.43397 0.04214 0.03886  5797  5797   1.58  0.04  0.04 1.24 0.05 0.09 4.128 0.031 0.034  0.329 0.104 
 6781548 2944.01                    9.12193087 0.00009899  883.700697 0.008589 90.587194  6.841605 35.063226  1.2363 83.4896 15.0740   38.36273 136.28150  22.25004 0.3818  0.2759 t0-0   63   62    911.9     53.4   4.275994  0.249626   2.137997  0.124813   22.2     20.6     -2.87 2242.8     2364.0   98.2382    6.0489   35.4293 19.2211  4.6445  1.6392   9414.650                674.710   3935.809      127.47     13.82     10.37 15.676         1.47772 0.23184 0.24092  5764  105   0.97  0.06   0.05 0.97 0.06 0.07 4.449 0.043 0.057 -0.052 0.148 1 FFFF   9352.491    671.886   3919.336      130.23     11.64     12.61  1.47772 0.23184 0.24092  5764  5764   0.97  0.06  0.05 0.97 0.06 0.07 4.449 0.043 0.057 -0.052 0.148 
 8617363 2945.01 Kepler-1887 b     19.94759391 0.00007976  775.410063 0.003800  0.027232  0.001893  0.001352  0.0943  0.5353  0.0656   30.63364   9.79414  17.95592 0.3940  0.267  t0-1   65   65    873.3     72.0   1.712741  0.135096   1.590530  0.121608   16.0     14.4     -2.76 962.9      1053.0   87.1488   10.9340   18.2234 89.9265  0.0735  0.4227      2.685                  0.251      0.228       36.62      3.79      3.47 15.999         1.78986 0.27586 0.27071  5635  111   0.89  0.05   0.05 0.92 0.06 0.06 4.498 0.038 0.051 -0.094 0.148 1 PPPP      2.676      0.238      0.238       36.36      4.01      3.08  1.78986 0.27586 0.27071  5635  5635   0.89  0.05  0.05 0.92 0.06 0.06 4.498 0.038 0.051 -0.094 0.148 
 9642292 2946.01 Kepler-1392 b     15.14089060 0.00010342  894.354275 0.006919  0.020298  0.001026  0.000952  0.1361  0.4811  0.1076    1.48383   0.31045   0.70960 0.3573  0.2853 t0-6   76   76    471.9     30.0   4.352761  0.168949   4.247283  0.145240   20.1     17.6     -1.39 2884.4     2943.0   26.3890    1.8247    4.8657 89.7857  0.2143  1.3928      2.328                  1.294      0.604       78.16      8.56      9.34 15.679         0.73011 0.75796 0.48315  5526  109   1.14  0.58   0.25 0.94 0.12 0.08 4.238 0.205 0.298  0.010 0.160 1 PPPP      2.290      1.365      0.546       77.80      9.37      8.65  0.73011 0.75796 0.48315  5526  5526   1.14  0.58  0.25 0.94 0.12 0.08 4.238 0.205 0.298  0.010 0.160 
 9950316 2947.01                   57.11776809 0.00260661  769.380166 0.039032  0.011051  0.001172  0.000977  0.1334  0.6030  0.0842    0.01453   0.18458   0.01086 0.3976  0.2666 t0-0   22   22    142.3     20.2  13.878701  1.836608  13.366786  1.639652    8.5      0.0     -3.34 1536.8     1605.0   30.1381    5.8785   10.2873 89.6715  0.3284  1.5761      1.212                  0.145      0.109       10.40      0.79      0.72 14.540         1.42895 0.10872 0.12917  5611   85   1.01  0.02   0.02 1.05 0.04 0.06 4.450 0.024 0.034  0.293 0.124 1 FFNN      1.216      0.136      0.111       10.41      0.77      0.77  1.42895 0.10872 0.12917  5611  5611   1.01  0.02  0.02 1.05 0.04 0.06 4.450 0.024 0.034  0.293 0.124 
 6356692 2948.01 Kepler-1888 b     11.39175039 0.00007728  780.845502 0.005781  0.006534  0.000439  0.000313  0.8487  0.0384  0.6292    0.75661   0.12691   0.41534 0.4393  0.2418 t0--  120  120     50.8      3.2   4.984812  0.161461   4.822484  0.162425   19.0     13.8     -2.84 5028.5     5146.0   17.3185    1.1430    3.8576 89.5358  0.4638  2.3191      1.141                  0.087      0.065      233.70     26.47     20.36 11.926         0.35914 0.05021 0.03632  5699  113   1.60  0.04   0.04 1.05 0.08 0.07 4.050 0.049 0.039  0.035 0.162 1 PPPP      1.139      0.091      0.058      235.04     25.24     21.36  0.35914 0.05021 0.03632  5699  5699   1.60  0.04  0.04 1.05 0.08 0.07 4.050 0.049 0.039  0.035 0.162 
 6026737 2949.01                   10.17508102 0.00014112  767.407569 0.013802  0.006813  0.000480  0.000480  0.7255  0.0038  0.6199    0.57327   0.29710   0.38851 0.3789  0.2772 t0-2  103  103     52.7      5.8   4.675842  0.472881   4.602132  0.470448   11.8     10.0     -4.76 4428.9     4564.0   14.8176    2.9221    2.9221 89.5694  0.4305  2.4756      1.012                  0.081      0.074      227.36     11.64     11.64 13.313         0.61496 0.03386 0.02995  5913   64   1.36  0.03   0.03 1.08 0.04 0.03 4.180 0.100 0.100  0.076 0.042 2 PPPP      0.979      0.081      0.067      254.81     22.92     22.92  0.76276 0.06065 0.07907  6326  6326   1.32  0.03  0.03 1.25 0.05 0.07 4.293 0.027 0.038  0.075 0.145 
 6026737 2949.02                    3.75034374 0.00002875  769.113824 0.008455  0.005480  0.000424  0.000389  0.7702  0.0026  0.6324    0.73941   0.32196   0.45611 0.3789  0.2772 t0-2  250  248     35.4      4.1   3.290802  0.297982   3.228535  0.279932   10.3      8.4     -7.74 7804.8     8024.0    8.4981    1.1483    1.7747 89.2167  0.7833  4.4386      0.817                  0.062      0.068      859.66     48.09     40.69 13.313         0.61496 0.03386 0.02995  5913   64   1.36  0.03   0.03 1.08 0.04 0.03 4.180 0.100 0.100  0.076 0.042 2 PPPP      0.789      0.065      0.059      965.86     86.69     86.69  0.76276 0.06065 0.07907  6326  6326   1.32  0.03  0.03 1.25 0.05 0.07 4.293 0.027 0.038  0.075 0.145 
 6028860 2950.01                    0.42201572 0.00000006  793.991095 0.000132  0.069892  0.070973  0.012904  1.0168  0.0755  0.0293    0.29182   0.01248   0.00384 0.3805  0.2767 t0-0 2692 2692   1293.1      6.0   1.237641  0.010956   0.618820  0.005478  304.3     29.2     -3.39 26756.6   28747.0    1.3999    0.0194    0.0060 38.5279  5.2879  0.7712     10.339                 10.561      1.848    14641.52   1681.67   1422.95 14.403         0.56453 0.07239 0.06801  5756  115   1.36  0.04   0.04 1.02 0.09 0.08 4.177 0.045 0.046  0.023 0.170 1 FFFF     10.531     10.373      2.128    14574.09   1731.06   1331.59  0.56453 0.07239 0.06801  5756  5756   1.36  0.04  0.04 1.02 0.09 0.08 4.177 0.045 0.046  0.023 0.170 
 4991208 2951.01 Kepler-1393 b      2.44355845 0.00001178  771.999430 0.005202  0.007198  0.000588  0.000471  0.2578  0.3962  0.2285    3.17401   0.93227   2.48606 0.4255  0.2491 t0-5  432  428     58.3      6.5   1.767912  0.158009   1.736858  0.156109   11.9     10.9    -14.89 6317.3     6870.0   10.0727    1.4343    2.4384 89.3783  0.6216  4.1441      1.034                  0.187      0.144     1327.37     78.90     66.77 13.348         0.58658 0.47903 0.21530  5600   66   1.32  0.19   0.15 0.88 0.03 0.03 4.473 0.061 0.061 -0.159 0.043 2 PPPP      0.929      0.149      0.124     1347.86    125.21    136.59  0.85053 0.30365 0.23537  6120  6120   1.18  0.14  0.12 1.06 0.08 0.07 4.301 0.089 0.091 -0.174 0.143 
 8243283 2952.01                    1.75927853 0.00001019  904.249211 0.008979  0.011042  0.000806  0.000655  0.5641  0.1090  0.5080    1.00089   0.34959   0.64092 0.3840  0.2724 t0-0  644  633    141.9     13.3   2.308968  0.220736   2.277943  0.220235   13.5     12.3    -17.10 12866.9   13652.0    5.5244    0.7929    1.1894 89.0368  0.9626  6.9785      1.119                  0.374      0.174     1223.54    221.32    170.24 15.229         1.36200 0.73960 0.64490  5784  181   0.98  0.28   0.14 0.92 0.12 0.09 4.416 0.105 0.195 -0.140 0.300 0 FFFF      1.136      0.363      0.207     1260.19    192.10    209.56  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6778019 2953.01                    0.94582542 0.00000175  793.852663 0.003098  0.009463  0.000573  0.000350  0.5221  0.1252  0.4759    1.16853   0.36774   0.56387 0.3551  0.2945 t0-0 2714 2594    105.3      6.3   1.822279  0.095372   1.803235  0.095133   22.1     15.7    -17.72 24137.4   25211.0    3.8936    0.3420    0.7462 88.5472  1.4525  9.5862      1.081                  0.080      0.057     3150.76    317.16    290.73 14.762         1.23495 0.15728 0.15911  5840  108   1.04  0.04   0.03 1.01 0.07 0.07 4.402 0.041 0.048 -0.015 0.150 1 FFFF      1.087      0.072      0.061     3163.56    297.59    297.59  1.23495 0.15728 0.15911  5840  5840   1.04  0.04  0.03 1.01 0.07 0.07 4.402 0.041 0.048 -0.015 0.150 
 4571536 2954.01                    0.67671642 0.00000139  904.565517 0.002895  0.016179  0.002626  0.001313  0.6516  0.0806  0.5625   15.04234  44.23872  14.74624 0.3750  0.2876 t0-0 1288 1268    274.2     26.7   0.535432  0.123160   0.490992  0.123229   14.5     12.0    -22.95 11816.4   12976.0    8.6611    3.1561    2.7353 89.3832  0.6168  4.6262      4.227                  0.838      0.610    13272.68   2099.84   1718.05 15.713         0.11003 0.03797 0.02561  5046  115   2.34  0.24   0.26 1.05 0.16 0.14 3.713 0.081 0.083 -0.042 0.161 1 FFFF      4.255      0.830      0.679    13182.60   2305.78   1537.18  0.11003 0.03797 0.02561  5046  5046   2.34  0.24  0.26 1.05 0.16 0.14 3.713 0.081 0.083 -0.042 0.161 
 5108946 2955.01                    0.59128020 0.00000093  793.792735 0.002042  0.010882  0.000643  0.000514  0.3952  0.3104  0.3198    2.81206   0.65239   1.88467 0.3272  0.303  t0-0 1730 1715    135.0      8.8   1.159821  0.085938   1.171276  0.079144   21.5     16.2    -25.74 20471.8   22191.0    3.7722    0.4175    0.8699 88.3826  1.6155 10.9856      2.045                  0.219      0.141    19443.77   2017.11   1849.01 15.046         0.35575 0.06862 0.05876  6414  138   1.73  0.11   0.10 1.35 0.07 0.07 4.083 0.052 0.053  0.011 0.169 1 FFFF      2.072      0.198      0.165    19333.92   2224.37   1711.05  0.35575 0.06862 0.05876  6414  6414   1.73  0.11  0.10 1.35 0.07 0.07 4.083 0.052 0.053  0.011 0.169 
 8801316 2956.01 Kepler-1394 b      3.93767336 0.00003711  784.931724 0.008911  0.004581  0.000251  0.000251  0.2257  0.4119  0.2064    0.27884   0.06698   0.14943 0.3131  0.3062 t0-6  340  339     23.8      1.8   4.755175  0.222070   4.837799  0.220808   16.8     11.5     -9.32 12435.6   12827.0    6.1529    0.5510    1.2674 88.6140  1.3860  6.3755      0.992                  0.072      0.054     2013.92     93.42     93.42 11.801         0.25190 0.01097 0.01483  6420   64   1.99  0.05   0.05 1.41 0.03 0.03 3.960 0.110 0.110  0.000 0.038 2 PPPP      0.988      0.065      0.059     2206.76    219.13    200.87  0.26430 0.02577 0.02337  6642  6642   1.98  0.05  0.04 1.47 0.07 0.07 4.010 0.031 0.032  0.002 0.159 
10904004 2957.01                    4.64488420 0.00002912  791.279306 0.008990  0.009313  0.001024  0.000751  0.0581  0.6271  0.0385    2.15453   1.28456   1.63489 0.6245  0.1111 t0-1  290  290    102.5     12.0   2.252024  0.242127   2.259657  0.231726   11.7      9.9    -10.64 6210.3     6564.0   14.2852    2.3937    3.7900 89.4206  0.5794  3.3314      0.735                  0.082      0.063      105.53      7.89      8.55 14.480         2.63919 0.18167 0.13873  4808   80   0.72  0.01   0.01 0.71 0.03 0.02 4.570 0.024 0.017 -0.139 0.099 1 PPPP      0.738      0.080      0.062      104.72      8.42      7.72  2.63919 0.18167 0.13873  4808  4808   0.72  0.01  0.01 0.71 0.03 0.02 4.570 0.024 0.017 -0.139 0.099 
10597693 2958.01                   31.60842164 0.00022690  763.068209 0.006260  0.016895  0.001111  0.000654  0.2980  0.3081  0.2785    5.15490   1.19394   2.72901 0.3060  0.3058 t0-1   44   44    331.4     25.8   3.696077  0.171801   3.567943  0.168932   16.1     14.3     -0.85 1414.1     1445.0   65.0863    5.2606   13.5272 89.9255  0.0743  0.5947      1.984                  0.167      0.119       34.96      3.23      2.98 14.756         1.20459 0.14776 0.15495  6081  109   1.07  0.05   0.04 1.07 0.06 0.07 4.404 0.034 0.045 -0.074 0.148 1 PPPP      1.986      0.159      0.123       35.11      3.12      3.12  1.20459 0.14776 0.15495  6081  6081   1.07  0.05  0.04 1.07 0.06 0.07 4.404 0.034 0.045 -0.074 0.148 
 7466270 2959.01                   16.15610603 0.00015556  897.182336 0.008586  0.023697  0.002210  0.001326  0.9730  0.0071  0.6998    0.20886   5.09446   0.10839 0.3975  0.2805 t0-1   71   71    667.0     47.6   2.933473  0.230800   2.843171  0.194163   17.5     15.3     -2.67 2236.6     2341.0   41.6357    4.6576   12.7025 89.7490  0.2510  1.2551      1.755                  0.224      0.186       14.44      1.86      1.43 15.771         3.14131 0.53764 0.42577  4584  107   0.67  0.04   0.05 0.69 0.05 0.05 4.620 0.036 0.039 -0.101 0.179 1 PPPP      1.759      0.232      0.193       14.43      1.81      1.53  3.14131 0.53764 0.42577  4584  4584   0.67  0.04  0.05 0.69 0.05 0.05 4.620 0.036 0.039 -0.101 0.179 
10876237 2960.01                    1.46594290 0.00000448  788.036584 0.003583  0.006777  0.000446  0.000382  0.2113  0.5035  0.1255    3.04391   1.12087   1.96153 0.3148  0.3024 t0-0  739  735     53.2      4.6   1.499341  0.124295   1.438119  0.124051   15.8     12.9    -17.84 10239.0   11081.0    7.3583    0.7733    1.8560 88.4731  1.5267  5.0163      0.869                  0.066      0.051     2283.73    113.66    113.66 13.147         0.93845 0.03899 0.05075  5911   64   1.17  0.03   0.03 1.05 0.03 0.03 4.226 0.097 0.097  0.069 0.042 2 FFFF      0.862      0.059      0.054     2432.96    213.24    195.47  1.03818 0.07025 0.09266  6139  6139   1.16  0.02  0.02 1.15 0.05 0.06 4.370 0.023 0.034  0.048 0.127 
10471515 2961.01 Kepler-1395 b      3.78475268 0.00002434  785.610308 0.008599  0.005343  0.000344  0.000371  0.4276  0.1876  0.3896    0.91178   0.35439   0.56702 0.3642  0.287  t0-5  355  354     33.2      3.4   2.990859  0.280129   2.913330  0.281038   12.3     11.4     -9.25 9552.6     9866.0    8.9179    1.3574    1.7751 89.0953  0.9043  3.6170      0.688                  0.059      0.042      701.00     36.07     33.06 12.581         0.95561 0.05771 0.06005  6070   65   1.19  0.03   0.03 1.14 0.03 0.04 4.303 0.084 0.084  0.117 0.042 2 PPPP      0.701      0.053      0.049      674.31     68.14     52.41  0.88890 0.09497 0.08833  5973  5973   1.21  0.03  0.03 1.12 0.07 0.07 4.321 0.036 0.037  0.113 0.139 
 4935172 2962.01                    2.17290270 0.00001062  792.657232 0.006402  0.008140  0.000631  0.000463  0.3620  0.3111  0.3332    1.54551   0.58351   1.16703 0.3344  0.2979 t0-1  500  500     77.4      7.3   2.077329  0.183667   2.029209  0.189017   13.6     12.7    -15.48 9293.0     9954.0    7.3731    1.2980    1.7306 89.0151  0.9848  5.5150      0.980                  0.508      0.254     1355.72    285.30    213.98 14.229         0.72938 0.63680 0.43932  5919  193   1.20  0.54   0.26 1.06 0.19 0.13 4.258 0.172 0.244 -0.014 0.165 1 PPPP      0.998      0.502      0.268     1384.61    256.05    234.71  0.72938 0.63680 0.43932  5919  5919   1.20  0.54  0.26 1.06 0.19 0.13 4.258 0.172 0.244 -0.014 0.165 
 8760040 2963.01 Kepler-1396 b     18.22076933 0.00010986  784.981933 0.006483  0.013074  0.000752  0.000487  0.1252  0.4852  0.0971    1.14255   0.14052   0.57769 0.3750  0.2808 t0-6   72   71    203.7     12.1   5.122616  0.170377   5.008642  0.155514   19.7     15.3     -1.49 3136.1     3197.0   27.0483    1.5616    5.0751 89.6688  0.3303  1.2270      1.579                  0.107      0.077       75.28      6.93      6.35 14.544         1.12624 0.11048 0.12081  6048  108   1.10  0.03   0.03 1.09 0.05 0.07 4.386 0.031 0.040 -0.010 0.133 1 PPPP      1.576      0.113      0.075       74.96      6.82      6.25  1.12624 0.11048 0.12081  6048  6048   1.10  0.03  0.03 1.09 0.05 0.07 4.386 0.031 0.040 -0.010 0.133 
 8760040 2963.02                    7.35098061 0.00004834  787.037973 0.007078  0.009897  0.000814  0.000640  0.6081  0.0873  0.5689    2.26408   0.80157   1.60314 0.3750  0.2808 t0-2  173  172    112.0     10.9   2.746619  0.210703   2.712638  0.196629   12.8     10.0     -5.76 4288.5     4475.0   19.4438    2.3517    4.9172 89.6028  0.3972  2.3831      1.193                  0.109      0.090      252.52     22.95     21.04 14.544         1.12624 0.11048 0.12081  6048  108   1.10  0.03   0.03 1.09 0.05 0.07 4.386 0.031 0.040 -0.010 0.133 1 PPPP      1.194      0.106      0.089      252.16     22.05     22.05  1.12624 0.11048 0.12081  6048  6048   1.10  0.03  0.03 1.09 0.05 0.07 4.386 0.031 0.040 -0.010 0.133 
10098844 2964.01 Kepler-1397 b     47.44907007 0.00082734  770.750180 0.011877  0.013232  0.000874  0.000624  0.0162  0.6492  0.0036    0.31029   0.05258   0.18164 0.3563  0.2899 t0-6   24   24    203.7     14.6  10.758239  0.459935  10.534700  0.411524   16.9     13.8     -0.91 1924.4     1956.0   33.5352    2.1499    8.2924 89.7901  0.2096  1.3274      2.490                  0.196      0.151       55.43      2.61      2.61 14.089         0.31246 0.02095 0.01836  6122   64   1.72  0.05   0.05 1.02 0.02 0.02 4.195 0.095 0.095 -0.322 0.043 2 PPPP      2.490      0.203      0.140       54.42      6.29      5.77  0.31372 0.04204 0.03792  6218  6218   1.72  0.05  0.05 1.14 0.11 0.07 4.022 0.047 0.044 -0.317 0.152 
10098844 2964.02                   35.07936675 0.00072614  763.939891 0.043469  0.009031  0.000927  0.000850  0.7122  0.0266  0.5874    0.30480   0.44466   0.29644 0.3563  0.2899 t0--   32   32     96.4     16.1   9.738465  1.537712   9.490428  1.530659    7.6      7.5     -2.15 1802.4     1839.0   26.4084    6.3861    9.1230 89.7316  0.2683  1.3414      1.691                  0.182      0.165       82.74      4.17      3.48 14.089         0.31246 0.02095 0.01836  6122   64   1.72  0.05   0.05 1.02 0.02 0.02 4.195 0.095 0.095 -0.322 0.043 2 FFFN      1.676      0.213      0.147       81.07      9.79      8.29  0.31372 0.04204 0.03792  6218  6218   1.72  0.05  0.05 1.14 0.11 0.07 4.022 0.047 0.044 -0.317 0.152 
 8429415 2965.01                    1.35256891 0.00000519  788.668875 0.004797  0.007043  0.000393  0.000208  0.6692  0.1676  0.3777    0.15100   0.13600   0.06142 0.2919  0.31   t0-0  995  995     56.8      2.2   3.460123  0.139793   3.396947  0.129357   34.9     16.1    -18.09 29186.3   30693.0    2.9894    0.1693    0.7407 78.8475 10.3556  7.1692      1.845                  0.120      0.090    12238.26   1164.26   1067.23 12.709         0.16035 0.01736 0.01611  6580  128   2.37  0.08   0.07 1.55 0.07 0.08 3.873 0.033 0.035 -0.036 0.114 1 FFFF      1.843      0.121      0.091    12232.87   1229.31    965.89  0.16035 0.01736 0.01611  6580  6580   2.37  0.08  0.07 1.55 0.07 0.08 3.873 0.033 0.035 -0.036 0.114 
 5014903 2966.01                    7.72769736 0.00004227  811.051243 0.005046  0.018745  0.001204  0.001204  0.2028  0.4354  0.1733    6.64659   2.71844   4.34951 0.3942  0.2683 t0--  130  129    414.1     37.0   2.016229  0.187348   1.908241  0.168946   14.6     12.8     -4.79 2366.4     2528.0   28.0671    4.0828    6.3098 89.6900  0.3099  1.3172      1.653                  0.146      0.122       99.94      9.42      7.97 15.648         2.25557 0.22394 0.23734  5490   99   0.81  0.03   0.03 0.86 0.04 0.05 4.555 0.025 0.036 -0.197 0.155 1 FFFF      1.652      0.135      0.123       99.91      9.72      7.48  2.25557 0.22394 0.23734  5490  5490   0.81  0.03  0.03 0.86 0.04 0.05 4.555 0.025 0.036 -0.197 0.155 
 5980783 2967.01 Kepler-1889 b     37.30333819 0.00044471  886.978120 0.013763  0.021586  0.001497  0.000969  0.9076  0.0046  0.6510    0.87804   0.13386   0.56519 0.3940  0.2673 t0-1   30   30    547.3     34.9   7.100977  0.356406   6.765968  0.298103   19.5     17.6     -0.40 2006.1     2028.0   40.0943    3.0212    9.7349 89.7444  0.2556  0.9859      2.700                  0.234      0.215       30.57      3.73      3.41 15.527         1.02652 0.14970 0.14221  6059  149   1.13  0.06   0.05 1.09 0.07 0.08 4.360 0.042 0.049 -0.025 0.153 1 PPPP      2.690      0.240      0.200       30.61      3.93      3.21  1.02652 0.14970 0.14221  6059  6059   1.13  0.06  0.05 1.09 0.07 0.08 4.360 0.042 0.049 -0.025 0.153 
 8873090 2968.01                   10.16446209 0.00010893  780.933555 0.006748  0.005695  0.000312  0.000234  0.9146  0.0024  0.6737    0.40437   0.05750   0.19805 0.3281  0.298  t0-1  130  130     37.3      2.5   5.892485  0.187524   5.848717  0.187261   18.4     11.8     -4.49 6552.1     6738.0   13.0040    0.7085    2.5304 89.6012  0.3988  2.8912      1.345                  0.086      0.067      617.00     32.47     32.47 11.912         0.17691 0.00942 0.00810  6178   72   2.16  0.05   0.05 1.27 0.02 0.03 4.110 0.085 0.085 -0.099 0.051 2 PPPP      1.349      0.089      0.064      605.71     69.63     53.57  0.18285 0.02287 0.02040  6205  6205   2.17  0.05  0.05 1.32 0.14 0.07 3.886 0.047 0.039 -0.042 0.167 
 8560804 2969.01                   31.97311565 0.00041332  770.280028 0.009635  0.018365  0.007917  0.002771  0.7735  0.2476  0.3563    0.00101   0.40536   0.00000 0.3670  0.2868 t0-0   44   43    178.3      8.4  12.357712  0.564244   6.150579  0.339524   38.3     23.5     -0.72 3341.4     3393.0    4.7659    1.2230    0.7338 78.3621  1.4346  1.7534     12.128                 17.832      8.916     1372.01    120.13    130.14 12.567         0.36760 0.41823 0.18313  6021   70   7.30  6.64   3.87 1.27 0.18 0.11 4.070 0.110 0.110  0.182 0.043 2 FFFF      2.629      2.126      0.966       51.04      9.38      7.68  0.46271 0.49031 0.27707  5912  5912   1.45  0.66  0.36 1.19 0.24 0.15 4.143 0.196 0.238  0.201 0.145 
 5450893 2970.01 Kepler-1890 b      4.82054103 0.00003341  787.042248 0.007230  0.005903  0.000436  0.000273  0.9217  0.0018  0.6725    0.81335   0.25567   0.49168 0.3400  0.2933 t0-1  283  283     40.7      3.5   3.466116  0.252211   3.401373  0.252482   14.8     13.0     -7.83 8044.3     8335.0   10.2293    1.0338    2.3776 89.3031  0.6968  3.8325      0.728                  0.058      0.042      491.76     26.95     22.81 12.861         1.06165 0.05296 0.06176  6128   65   1.13  0.03   0.03 1.07 0.03 0.03 4.360 0.066 0.066 -0.068 0.043 2 PPPP      0.728      0.052      0.044      564.17     47.88     39.90  1.13515 0.06560 0.07423  6441  6441   1.12  0.02  0.02 1.15 0.03 0.04 4.397 0.016 0.023 -0.201 0.116 
 4770174 2971.01                    6.09593931 0.00006990  793.012581 0.009329  0.007560  0.000470  0.000376  0.6851  0.1516  0.4831    0.30536   0.05871   0.20221 0.3295  0.311  t0-2  221  220     65.5      4.6   5.398020  0.285705   5.326488  0.285375   18.1     14.3     -7.55 9972.2    10286.0    8.4551    0.8119    2.0297 89.2117  0.7876  4.9223      1.433                  0.108      0.083      788.79     40.66     33.88 12.742         0.39129 0.02267 0.02084  6273   64   1.73  0.05   0.05 1.37 0.02 0.02 4.204 0.099 0.099  0.176 0.042 2 PPPP      1.404      0.100      0.084      903.97     89.25     81.81  0.41679 0.04309 0.03965  6634  6634   1.70  0.05  0.05 1.47 0.07 0.07 4.142 0.032 0.034  0.213 0.147 
 4770174 2971.02                   31.95325447 0.00039283  763.680327 0.019122  0.009501  0.000538  0.000579  0.7735  0.1147  0.5562    0.36749   0.11949   0.19417 0.3295  0.311  t0--   40   40    101.7      8.5   8.382271  0.511030   8.244648  0.504749   15.2      8.7     -2.63 2666.6     2753.0   28.4118    2.0046    6.5150 89.7767  0.2232  1.3951      1.780                  0.142      0.102       87.01      4.06      4.06 12.742         0.39129 0.02267 0.02084  6273   64   1.73  0.05   0.05 1.37 0.02 0.02 4.204 0.099 0.099  0.176 0.042 2 PPPN      1.754      0.122      0.112       98.51     10.15      8.46  0.41679 0.04309 0.03965  6634  6634   1.70  0.05  0.05 1.47 0.07 0.07 4.142 0.032 0.034  0.213 0.147 
 8949925 2972.01                   13.25102892 0.00014476  895.743741 0.011418  0.014892  0.001122  0.000801  0.2314  0.4092  0.2116    0.76117   0.20767   0.45310 0.3949  0.2694 t0-1   80   80    255.2     21.3   5.085612  0.301560   4.990406  0.269150   15.2     13.3     -2.24 3452.4     3529.0   19.4433    1.7853    4.4633 89.5516  0.4482  2.2408      2.562                  0.231      0.189      197.41     20.34     20.34 15.085         0.40641 0.06353 0.06139  5849  116   1.56  0.07   0.07 1.11 0.11 0.08 4.095 0.048 0.056  0.035 0.147 1 PPPP      2.556      0.246      0.184      195.89     21.83     18.47  0.40641 0.06353 0.06139  5849  5849   1.56  0.07  0.07 1.11 0.11 0.08 4.095 0.048 0.056  0.035 0.147 
 8949925 2972.02                   42.02969913 0.00047041  870.370295 0.016096  0.017984  0.001082  0.001005  0.6543  0.0307  0.5791    0.56028   0.11419   0.31720 0.3949  0.2694 t0-1   23   23    379.0     29.5   8.556449  0.424439   8.131652  0.402775   14.5     11.3     -0.97 1589.6     1619.0   37.4269    2.8791    8.2775 89.8055  0.1943  1.0106      3.063                  0.256      0.233       42.01      5.07      3.90 15.085         0.40641 0.06353 0.06139  5849  116   1.56  0.07   0.07 1.11 0.11 0.08 4.095 0.048 0.056  0.035 0.147 1 PPFF      3.050      0.264      0.223       41.95      4.78      3.98  0.40641 0.06353 0.06139  5849  5849   1.56  0.07  0.07 1.11 0.11 0.08 4.095 0.048 0.056  0.035 0.147 
 5091016 2973.01                    5.76556025 0.00003705  788.656745 0.007708  0.013844  0.001275  0.000779  0.6780  0.0663  0.5899    1.30909   0.99026   1.28734 0.3218  0.3007 t0-0  207  207    212.7     22.5   3.127202  0.549504   3.077293  0.513131   17.6     16.3     -5.81 5889.4     6120.0   13.5855    4.7681    3.8599 89.3240  0.6760  2.8728      1.596                  0.163      0.128      301.13     30.77     25.17 15.390         1.24350 0.16902 0.17191  5946  110   1.05  0.05   0.04 1.03 0.06 0.07 4.409 0.039 0.050 -0.045 0.148 1 FFFF      1.591      0.166      0.119      302.77     28.95     26.54  1.24350 0.16902 0.17191  5946  5946   1.05  0.05  0.04 1.03 0.06 0.07 4.409 0.039 0.050 -0.045 0.148 
 3336283 2974.01                    0.57644096 0.00000158  793.883058 0.003740  0.006841  0.000443  0.000355  0.4066  0.2743  0.3687    0.54613   0.17594   0.30162 0.3165  0.3015 t0-- 2209 2088     53.7      4.2   2.012917  0.145040   1.964286  0.148936   17.6     10.1    -26.61 30714.5   32284.0    2.1601    0.2488    0.3981 87.0576  2.9418 18.1411      2.640                  0.257      0.218    72541.13   2914.95   3179.94 13.883         0.06682 0.00757 0.00477  6544   64   3.53  0.22   0.20 1.91 0.02 0.02 4.150 0.100 0.100  0.082 0.043 2 FFNF      2.723      0.281      0.216    65502.78   5105.60   5531.06  0.05455 0.00941 0.00947  6365  6365   3.64  0.22  0.20 1.93 0.10 0.17 3.593 0.045 0.066  0.209 0.162 
 6948480 2975.01                  175.32851457 0.00282209  689.915970 0.012730  9.431940  0.472727  4.065452  1.2312  8.2329  0.3825    1.12816   0.79523   0.68163 0.3459  0.2914 t010    7    7   1038.4     82.6   6.164037  0.567417   3.082018  0.283708   16.7     14.5     -0.32 370.6       379.0  135.3264   20.3250   29.7057 86.3371  0.8475  0.5799   1195.572                157.828    489.266        3.99      0.39      0.39 15.310         0.73089 0.14760 0.12345  5768  110   1.24  0.08   0.07 1.03 0.08 0.07 4.253 0.057 0.058  0.076 0.146 1 FFFF   1186.543    160.443    497.373        3.94      0.44      0.34  0.73089 0.14760 0.12345  5768  5768   1.24  0.08  0.07 1.03 0.08 0.07 4.253 0.057 0.058  0.076 0.146 
 6438099 2976.01                   21.61305227 0.00010042  783.260880 0.004125  0.026260  0.002816  0.002048  0.7144  0.0188  0.6945    2.68961  53.34255   1.66695 0.4075  0.2662 t0-1   60   60    784.2     79.9   1.473044  0.167787   1.446574  0.151395   13.8     12.1     -1.57 892.7       932.0  108.5611   15.8446   34.3300 89.9032  0.0968  0.5032      2.414                  0.288      0.230       25.35      2.64      2.03 15.862         2.04495 0.24176 0.26627  5406   98   0.84  0.04   0.03 0.87 0.05 0.06 4.527 0.033 0.047 -0.082 0.148 1 PPPP      2.412      0.292      0.233       25.44      2.64      2.03  2.04495 0.24176 0.26627  5406  5406   0.84  0.04  0.03 0.87 0.05 0.06 4.527 0.033 0.047 -0.082 0.148 
11090556 2977.01 Kepler-1398 b      2.78820519 0.00001646  792.561419 0.006068  0.006833  0.000599  0.000374  0.0583  0.6638  0.0289    0.03569   0.51108   0.01966 0.4071  0.2626 t0-5  485  484     54.5      3.8   3.396845  0.156416   3.380454  0.162524   17.7     14.9    -13.02 13894.3   14521.0    6.1220    0.5030    1.6766 88.4325  1.5665  8.1459      0.953                  0.087      0.060     1208.72     69.07     57.56 13.710         0.70747 0.04117 0.03813  5969   66   1.28  0.03   0.03 1.02 0.03 0.03 4.256 0.094 0.094 -0.031 0.043 2 PPPP      0.953      0.094      0.057     1246.75    115.22    125.70  0.74335 0.07825 0.07386  6092  6092   1.28  0.03  0.03 1.11 0.07 0.07 4.270 0.034 0.039 -0.034 0.139 
11090556 2977.02 Kepler-1398 c      4.13828689 0.00002508  790.427882 0.005692  0.007290  0.000494  0.000329  0.4991  0.1576  0.4610    0.76724   0.16019   0.44853 0.4071  0.2626 t0-5  328  327     62.7      4.4   3.446041  0.191758   3.457951  0.190416   16.8     13.6     -8.77 9637.1    10009.0    8.8319    0.7994    1.9186 89.2166  0.7833  4.3863      1.021                  0.076      0.055      717.43     37.44     37.44 13.710         0.70747 0.04117 0.03813  5969   66   1.28  0.03   0.03 1.02 0.03 0.03 4.256 0.094 0.094 -0.031 0.043 2 PPPP      1.023      0.072      0.056      735.08     72.34     65.76  0.74335 0.07825 0.07386  6092  6092   1.28  0.03  0.03 1.11 0.07 0.07 4.270 0.034 0.039 -0.034 0.139 
10686814 2978.01                    2.61846556 0.00001657  792.344804 0.006113  0.014906  0.001778  0.000988  0.0131  0.7259  0.0034    0.02521   0.46088   0.01002 0.5756  0.159  t0-0  401  401    267.5     19.8   3.558131  0.339881   3.339448  0.264485   18.7     15.1     -9.03 12380.7   12805.0    5.4074    0.8696    1.5219 88.0004  1.9996  9.9980      1.034                  0.147      0.083      118.97     10.45     12.54 15.593         3.49286 0.31077 0.29437  4285   91   0.64  0.02   0.02 0.65 0.03 0.03 4.640 0.023 0.025 -0.019 0.116 1 FFFF      1.036      0.140      0.084      117.13     12.68      9.75  3.49286 0.31077 0.29437  4285  4285   0.64  0.02  0.02 0.65 0.03 0.03 4.640 0.023 0.025 -0.019 0.116 
 2720514 2979.01                    1.37128500 0.00000417  793.091860 0.002574  0.007547  0.000505  0.000379  0.9530  0.0087  0.6954    4.06156   1.39309   2.38815 0.3239  0.3024 t0-0  933  929     65.0      5.0   1.332071  0.092033   1.340958  0.091141   16.9     12.1    -14.15 13480.2   14198.0    7.5336    0.8190    1.7870 88.9326  1.0672  5.3358      1.049                  0.073      0.067     3167.43    186.73    146.71 13.328         0.69485 0.03924 0.03440  5960   66   1.26  0.03   0.03 0.95 0.03 0.03 4.298 0.081 0.081 -0.167 0.042 2 FFFF      1.030      0.069      0.064     3407.31    321.29    348.07  0.79737 0.08235 0.07798  6251  6251   1.24  0.03  0.03 1.09 0.07 0.07 4.287 0.035 0.038 -0.228 0.147 
 9468551 2980.01 Kepler-1399 b      1.63865269 0.00000711  904.280082 0.005623  0.012100  0.000664  0.000715  0.3650  0.2798  0.3360    1.76233   0.41242   1.11352 0.3336  0.2961 t0-5  699  697    164.3     13.0   1.955611  0.131138   1.879907  0.126596   16.4     13.5    -17.81 12095.7   12996.0    6.3119    0.7541    1.3197 88.6802  1.3189  6.0669      1.363                  0.116      0.107     1437.07    158.42    121.86 15.490         1.22753 0.21991 0.20709  5773  108   1.03  0.06   0.05 0.98 0.07 0.07 4.397 0.053 0.060 -0.009 0.152 1 PPPP      1.361      0.116      0.106     1447.68    146.07    133.89  1.22753 0.21991 0.20709  5773  5773   1.03  0.06  0.05 0.98 0.07 0.07 4.397 0.053 0.060 -0.009 0.152 
 9076971 2981.01 Kepler-1400 b      9.06688391 0.00009409  901.906881 0.008463  0.017318  0.001801  0.001080  0.9283  0.0509  0.6711    2.33282   0.73301   1.62309 0.5167  0.1887 t0-6  123  123    377.0     30.6   3.077174  0.215189   2.973160  0.210408   14.6     13.2     -4.80 3047.1     3221.0   21.9462    2.5862    6.1128 89.5454  0.4546  2.2730      1.298                  0.134      0.100       42.94      3.68      3.37 15.737         3.14512 0.23126 0.24155  4944   83   0.68  0.02   0.02 0.72 0.03 0.04 4.624 0.020 0.026 -0.309 0.141 1 PPFP      1.294      0.144      0.089       42.94      3.61      3.31  3.14512 0.23126 0.24155  4944  4944   0.68  0.02  0.02 0.72 0.03 0.04 4.624 0.020 0.026 -0.309 0.141 
 8360640 2982.01 Kepler-1891 b      4.02229399 0.00000863  792.186634 0.003218  0.014033  0.001290  0.001290  0.7414  0.0025  0.6336   34.99072  29.83067  29.83067 0.4311  0.2462 t0-1  314  314    216.0     29.8   0.916928  0.144932   0.769348  0.143442   11.0     14.1     -3.78 3255.5     3353.0   31.7353    9.4066    8.1523 89.7545  0.2453  1.1041      1.359                  0.129      0.129      251.16     19.57     16.56 14.264         1.93183 0.09957 0.12450  5404   85   0.88  0.02   0.02 0.96 0.03 0.04 4.524 0.015 0.024  0.177 0.111 1 PPPP      1.346      0.148      0.111      252.38     17.72     19.20  1.93183 0.09957 0.12450  5404  5404   0.88  0.02  0.02 0.96 0.03 0.04 4.524 0.015 0.024  0.177 0.111 
 5695904 2983.01                    0.42385491 0.00000045  794.220631 0.001232  0.013912  0.000757  0.000445  0.4485  0.2391  0.3659    3.05285   0.49451   1.58242 0.3765  0.35   t0-0 3168 3146    227.7      9.2   1.047062  0.048272   1.047539  0.045992   33.3     15.1    -36.27 28786.5   32354.0    3.0841    0.2119    0.5933 87.9057  1.7442 12.5579      0.804                  0.049      0.038      630.71     50.96     60.22 15.586         4.96948 0.27227 0.25543  3758   75   0.53  0.01   0.01 0.52 0.01 0.01 4.708 0.012 0.012  0.183 0.120 1 FFFF      0.803      0.051      0.036      628.13     53.22     58.06  4.96948 0.27227 0.25543  3758  3758   0.53  0.01  0.01 0.52 0.01 0.01 4.708 0.012 0.012  0.183 0.120 
 7918652 2984.01                   11.45544558 0.00012523  779.561669 0.007907  0.007743  0.000500  0.000500  0.1159  0.5778  0.0874    0.75086   0.14478   0.49225 0.3392  0.3012 t0-1  120  120     67.9      5.4   4.961143  0.250153   4.938814  0.230784   15.8     12.3     -4.11 4680.6     4825.0   17.2959    1.6079    4.5021 89.6174  0.3825  2.7733      1.423                  0.115      0.090      316.36     15.09     13.72 13.066         0.38546 0.02091 0.02039  6131   57   1.70  0.04   0.04 1.27 0.03 0.05 4.104 0.109 0.109  0.082 0.041 2 PPPP      1.410      0.106      0.098      347.21     34.84     34.84  0.40613 0.03786 0.03408  6415  6415   1.67  0.04  0.04 1.37 0.06 0.06 4.124 0.030 0.030  0.104 0.151 
 8847111 2985.01                    0.57588462 0.00000089  794.077167 0.001611  1.331441  0.104495  0.806108  1.2585  0.8646  0.2203    0.10848   0.48813   0.02663 0.3135  0.3039 t0-0 2269 2265    270.6      8.4   2.059842  0.078041   1.029921  0.039020   43.2     15.8    -16.51 30833.4   32412.0    2.3746    0.1015    0.8118 12.4349  3.5458  1.1819    121.663                 33.097     95.613     7577.64   1729.99   1153.33 15.024         1.35700 0.40850 0.73860  6290  219   1.04  0.35   0.12 1.10 0.15 0.15 4.442 0.067 0.216 -0.160 0.275 0 FFFF    128.184     25.632    102.528     7669.76   1605.75   1284.60  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4568298 2986.01                    0.56255604 0.00000124  793.820638 0.002572  0.012972  0.000765  0.000601  0.5269  0.1373  0.4883    0.92586   0.18130   0.46836 0.3676  0.2817 t0-0 1911 1869    197.2     11.9   1.746639  0.093089   1.717752  0.083880   21.7     13.6    -28.38 23889.0   25882.0    2.4944    0.1966    0.4647 87.4211  2.5777 15.9814      1.274                  0.116      0.097     3703.07    414.62    345.52 15.945         1.70218 0.28961 0.29035  5413  109   0.89  0.05   0.04 0.88 0.06 0.06 4.476 0.050 0.060 -0.007 0.146 1 FFFF      1.268      0.130      0.090     3711.62    406.20    343.71  1.70218 0.28961 0.29035  5413  5413   0.89  0.05  0.04 0.88 0.06 0.06 4.476 0.050 0.060 -0.007 0.146 
 4374339 2987.01                    0.99370587 0.00000169  788.557514 0.002348  0.007707  0.000563  0.000563  0.4358  0.2364  0.4070   12.32099   5.89794  10.81289 0.2651  0.3248 t0-0 1090 1083     63.5      7.0   0.790425  0.106910   0.762458  0.102772   14.5     13.6    -15.18 10514.6   11175.0    8.7549    1.8654    2.2959 89.0713  0.9283  4.2701      1.560                  0.132      0.119    15374.91   1404.98   1532.71 12.928         0.28020 0.02748 0.03049  6874  142   1.85  0.05   0.05 1.29 0.05 0.08 4.008 0.029 0.042 -0.526 0.148 1 FFFF      1.561      0.141      0.116    15267.86   1532.56   1404.85  0.28020 0.02748 0.03049  6874  6874   1.85  0.05  0.05 1.29 0.05 0.08 4.008 0.029 0.042 -0.526 0.148 
 1725415 2988.01                    2.43756057 0.00004565  793.862999 0.025537  0.006467  0.000520  0.000408  0.1127  0.6512  0.0255    0.00488   0.00035   0.00114 0.3148  0.3029 t0--  559  554     47.4      4.4  19.306856  0.924342  18.962375  0.830330   10.9      0.0    -19.17 31698.3   32529.0    1.1540    0.0330    0.0891 68.4602 20.8134 18.6603      1.365                  0.132      0.099     3343.68    370.10    341.63 14.513         0.23495 0.03698 0.03060  6175  128   1.93  0.08   0.07 1.21 0.12 0.07 3.947 0.054 0.044 -0.169 0.160 1 FFNN      1.357      0.132      0.099     3397.01    316.87    380.25  0.23495 0.03698 0.03060  6175  6175   1.93  0.08  0.07 1.21 0.12 0.07 3.947 0.054 0.044 -0.169 0.160 
 6636320 2989.01 Kepler-1892 b      6.33127120 0.00003343  791.905506 0.005249  0.015979  0.001256  0.000869  0.0940  0.5772  0.0648    2.54602   0.61714   1.62700 0.4492  0.2356 t0-1  207  207    308.7     23.8   2.639972  0.177384   2.636759  0.167469   16.2     14.6     -4.47 4996.8     5165.0   17.5861    1.9307    4.2125 89.5906  0.4093  2.5582      1.405                  0.126      0.094      123.69     10.95     10.95 15.411         2.28376 0.19926 0.22506  5418  100   0.80  0.03   0.03 0.85 0.04 0.05 4.557 0.024 0.036 -0.171 0.148 1 PPPP      1.403      0.128      0.096      122.98     11.90     10.07  2.28376 0.19926 0.22506  5418  5418   0.80  0.03  0.03 0.85 0.04 0.05 4.557 0.024 0.036 -0.171 0.148 
 5520547 2990.01 Kepler-1401 b     11.20059556 0.00006429  787.346139 0.005387  0.013614  0.000775  0.000533  0.9555  0.0017  0.7041    1.36353   0.30010   0.70022 0.3301  0.2984 t0-6  119  119    216.9     13.9   4.023745  0.191125   3.919463  0.180085   19.2     16.0     -3.01 4614.1     4745.0   21.0802    1.7476    3.8836 89.7361  0.2638  1.7590      1.289                  0.369      0.138      100.35     16.34     14.98 14.982         1.91200 0.35910 0.95530  6038  172   0.90  0.25   0.08 0.98 0.12 0.12 4.524 0.046 0.184 -0.280 0.300 0 PPPP      1.293      0.360      0.154       98.23     18.27     12.18  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4848424 2991.01                    1.50180309 0.00000738  792.934062 0.007893  0.008858  0.000917  0.000539  0.2561  0.4510  0.2270    0.04058   0.24276   0.01517 0.5654  0.1546 t0-0  718  713     96.4      7.3   3.390739  0.445038   3.250930  0.453932   19.1     16.6    -18.16 18388.1   19393.0    2.7833    0.8391    0.4973 87.4844  2.5154 14.6732      1.140                  0.134      0.081     2166.56    228.75    209.69 14.762         0.87160 0.12121 0.10972  5854  116   1.18  0.04   0.04 1.03 0.08 0.08 4.303 0.045 0.047  0.008 0.154 1 FFFF      1.144      0.132      0.085     2152.95    236.81    215.28  0.87160 0.12121 0.10972  5854  5854   1.18  0.04  0.04 1.03 0.08 0.08 4.303 0.045 0.047  0.008 0.154 
 8509442 2992.01                   82.65900490 0.00080976  746.949524 0.006219  0.032325  0.002286  0.001857  0.5789  0.0648  0.5509   16.99079   3.70965   9.89239 0.5022  0.2304 t0-1   15   15   1240.5     92.0   3.455472  0.188266   3.323102  0.160543   17.1     14.1     -1.31 418.4       458.0  184.9216   15.1008   40.7722 89.9511  0.0488  0.2024      2.152                  0.201      0.158        1.01      0.07      0.07 15.995         3.68930 0.47607 0.36137  4166   62   0.61  0.02   0.03 0.61 0.02 0.02 4.646 0.035 0.028 -0.032 0.120 1 PPPP      2.158      0.191      0.161        1.01      0.07      0.07  3.68930 0.47607 0.36137  4166  4166   0.61  0.02  0.03 0.61 0.02 0.02 4.646 0.035 0.028 -0.032 0.120 
11304987 2993.01                    0.69269389 0.00000022  794.211493 0.000264  1.864754  0.135929  1.359293  1.2647  1.5629  0.0021    0.33239   1.05736   0.11748 0.3783  0.278  t0-0 1851 1851   1403.3     12.7   1.306187  0.016106   0.653093  0.008053  146.6     20.0     -5.16 23960.8   25470.0    3.3217    0.1280    1.3057 31.2970  7.4751  3.2392    178.364                105.850    110.453     6252.30    630.35    577.82 15.417         0.55974 0.10695 0.08851  5489  107   1.31  0.07   0.07 0.93 0.07 0.06 4.160 0.056 0.054  0.034 0.158 1 FFFF    179.229    107.714    107.714     6319.92    590.20    643.86  0.55974 0.10695 0.08851  5489  5489   1.31  0.07  0.07 0.93 0.07 0.06 4.160 0.056 0.054  0.034 0.158 
11244137 2994.01 Kepler-1402 b      2.03388966 0.00001164  793.046478 0.005325  0.007864  0.000513  0.000473  0.2384  0.3845  0.2101    0.51605   0.14791   0.26412 0.5074  0.2006 t0-5  655  650     73.7      6.0   3.077299  0.186036   3.061442  0.177865   15.7     13.4    -17.40 16363.5   17199.0    4.9027    0.4997    0.9161 88.9256  1.0739  7.5176      1.600                  0.132      0.110     2556.13    246.62    227.65 14.621         0.24175 0.02803 0.02343  5455  111   1.87  0.07   0.06 1.15 0.04 0.05 3.949 0.032 0.031  0.305 0.121 1 PPPP      1.591      0.140      0.097     2580.21    214.21    253.16  0.24175 0.02803 0.02343  5455  5455   1.87  0.07  0.06 1.15 0.04 0.05 3.949 0.032 0.031  0.305 0.121 
 3848275 2995.01 Kepler-1403 b      5.19495939 0.00003081  812.693863 0.004655  0.015456  0.001063  0.000817  0.0929  0.6170  0.0449    1.35084   0.24019   0.88872 0.3106  0.3157 t0-5  243  243    275.2     20.8   3.149848  0.148181   3.119370  0.142073   16.5     13.5     -5.40 6284.0     6497.0   12.4985    0.9899    3.1896 89.3515  0.6482  3.6300      2.256                  0.279      0.209      611.28     69.41     63.62 15.598         0.66106 0.13913 0.12774  6188  139   1.34  0.11   0.09 1.18 0.07 0.10 4.242 0.057 0.063 -0.021 0.166 1 PPPP      2.285      0.270      0.221      610.63     69.24     63.47  0.66106 0.13913 0.12774  6188  6188   1.34  0.11  0.09 1.18 0.07 0.10 4.242 0.057 0.063 -0.021 0.166 
12021625 2996.01 Kepler-1404 b     15.93153809 0.00008778  791.725734 0.007276  0.021387  0.002145  0.001073  0.6043  0.1282  0.5187    7.07325   2.15007   6.45021 0.4292  0.2488 t0-6   83   83    538.8     50.7   2.559640  0.279488   2.430480  0.266518   14.8     11.7     -3.38 1734.7     1854.0   46.1855    9.4125   11.7656 89.8684  0.1315  0.9208      1.963                  0.188      0.159       31.06      2.52      2.75 15.688         2.01101 0.28341 0.25796  5111   87   0.83  0.04   0.03 0.82 0.05 0.05 4.512 0.044 0.044  0.020 0.134 1 PPPP      1.949      0.192      0.151       30.73      2.77      2.34  2.01101 0.28341 0.25796  5111  5111   0.83  0.04  0.03 0.82 0.05 0.05 4.512 0.044 0.044  0.020 0.134 
 9777256 2997.01                    1.33251764 0.00001051  997.845534 0.012163  0.010983  0.000739  0.000522  0.5302  0.2238  0.4347    0.15950   0.03702   0.08947 0.3744  0.2772 t0-0  572  568    140.3      8.1   4.177322  0.212507   4.026402  0.209280   22.2     15.6    -11.52 17957.2   18597.0    2.4821    0.2090    0.5320 87.0117  2.9854 16.9171      3.785                  0.606      0.389    12922.00   1495.23   1265.19 15.255         0.06351 0.01740 0.01365  5728  125   3.16  0.34   0.28 1.50 0.11 0.10 3.602 0.064 0.061 -0.036 0.188 1 FFFF      3.805      0.565      0.411    13021.88   1388.43   1388.43  0.06351 0.01740 0.01365  5728  5728   3.16  0.34  0.28 1.50 0.11 0.10 3.602 0.064 0.061 -0.036 0.188 
 4175630 2998.01 Kepler-1405 b     28.22752273 0.00012078  808.407407 0.005254  0.030557  0.001657  0.000780  0.0576  0.5156  0.0298    1.27349   0.17083   0.54664 0.3570  0.2867 t0-6   40   40   1104.0     54.1   5.775746  0.175924   5.569097  0.149083   25.3     19.2     -0.46 1779.4     1805.0   37.6772    1.9255    6.0514 89.8571  0.1428  0.8924      3.384                  0.263      0.263       31.16      3.36      2.84 15.873         1.37449 0.22883 0.22136  5826  115   1.00  0.06   0.05 0.99 0.06 0.07 4.432 0.045 0.056 -0.047 0.148 1 PPPP      3.375      0.283      0.236       31.13      3.43      2.86  1.37449 0.22883 0.22136  5826  5826   1.00  0.06  0.05 0.99 0.06 0.07 4.432 0.045 0.056 -0.047 0.148 
 7433585 2999.01                    0.54554602 0.00000133  794.117634 0.003141  0.008919  0.000700  0.000369  0.6044  0.3364  0.3164    0.62004   0.11085   0.42956 0.3274  0.3004 t0-0 2351 2239     90.1      5.2   1.915624  0.134932   1.885696  0.128097   24.8     15.7    -28.96 30192.5   32319.0    2.1658    0.2017    0.5379 86.8106  3.1871 21.7787      1.751                  0.184      0.127    17016.69   1711.39   1711.39 14.914         0.26878 0.05248 0.03953  5752  113   1.78  0.09   0.09 1.12 0.08 0.07 3.974 0.058 0.050  0.030 0.164 1 FFFF      1.761      0.176      0.135    16933.85   1677.16   1677.16  0.26878 0.05248 0.03953  5752  5752   1.78  0.09  0.09 1.12 0.08 0.07 3.974 0.058 0.050  0.030 0.164 
 5702939 3000.01                   18.39804709 0.00020633  777.058596 0.011505  0.011316  0.000685  0.000628  0.5873  0.0222  0.5582    1.89024   0.94653   1.00568 0.4322  0.2467 t0-0   70   70    149.4     11.8   3.836136  0.324749   3.889482  0.321720   17.2     14.6     -1.50 2684.6     2741.0   34.1208    4.1411    7.1527 89.8338  0.1661  1.1073      1.793                  0.136      0.112      102.03     10.62      9.74 14.168         0.44895 0.06083 0.05034  5630  111   1.46  0.04   0.04 1.00 0.08 0.07 4.106 0.046 0.041  0.034 0.158 1 FFFF      1.796      0.132      0.108      102.21     10.08     10.08  0.44895 0.06083 0.05034  5630  5630   1.46  0.04  0.04 1.00 0.08 0.07 4.106 0.046 0.041  0.034 0.158 
11709423 3001.01                    0.76893307 0.00000097  904.417231 0.000867  0.031731  0.031118  0.006668  0.9891  0.1364  0.1572    0.29386   5.87360   0.13349 0.4229  0.2531 t0-0 1479 1477    833.6     25.2   0.906500  0.168025   0.857249  0.148671   58.9     19.5    -18.19 12978.7   15315.0    1.8861    2.3297    0.1747 70.6891 18.8813 10.2989      2.977                  1.948      0.730     2044.62    156.28    132.24 15.503         1.51106 0.15368 0.13218  5065   78   0.91  0.03   0.03 0.83 0.03 0.02 4.431 0.030 0.026  0.195 0.123 1 FFFF      2.993      1.966      0.737     2053.04    147.71    147.71  1.51106 0.15368 0.13218  5065  5065   0.91  0.03  0.03 0.83 0.03 0.02 4.431 0.030 0.026  0.195 0.123 
 3852655 3002.01 Kepler-1406 b     11.62898440 0.00007804  786.822353 0.005534  0.008676  0.000584  0.000543  0.9246  0.0003  0.6984    3.82239   1.06308   2.31944 0.4072  0.2617 t0--  119  119     86.9      8.1   2.824463  0.172580   2.809557  0.167110   13.7     11.5     -4.74 2983.3     3136.0   30.4122    3.4063    6.4719 89.7661  0.2339  1.3252      1.893                  0.503      0.349      482.30     58.52     53.64 13.256         0.21177 0.13919 0.07697  6377  135   2.05  0.40   0.36 1.43 0.15 0.13 3.944 0.137 0.121  0.022 0.138 1 PPPP      1.951      0.464      0.387      484.02     57.13     57.13  0.21177 0.13919 0.07697  6377  6377   2.05  0.40  0.36 1.43 0.15 0.13 3.944 0.137 0.121  0.022 0.138 
11255231 3003.01                   13.65500435 0.00014545  794.242476 0.008152  0.013024  0.000908  0.000779  0.2354  0.4419  0.2064    1.47481   0.36062   0.93762 0.3411  0.2931 t0-0   78   78    194.9     17.7   4.145278  0.234007   3.982347  0.222137   14.6     12.4     -3.20 2652.7     2756.0   24.7153    2.3671    6.0493 89.6742  0.3257  1.7915      1.516                  0.122      0.103      102.35      8.76      8.03 14.818         1.24754 0.11515 0.12626  6037  105   1.06  0.03   0.03 1.08 0.05 0.06 4.416 0.026 0.036 -0.022 0.126 1 FFFF      1.514      0.120      0.110      103.22      8.07      8.74  1.24754 0.11515 0.12626  6037  6037   1.06  0.03  0.03 1.08 0.05 0.06 4.416 0.026 0.036 -0.022 0.126 
 6103377 3004.01 Kepler-1407 b     20.07119833 0.00029565  772.426444 0.022966  0.018431  0.001533  0.001124  0.6426  0.0323  0.6141    0.05534   0.54808   0.03045 0.3827  0.2759 t0-5   18   18    397.2     39.6   6.544613  0.575265   6.081575  0.544768   12.8     11.1     -0.79 926.1       947.0   23.0360    3.1333    5.5435 89.6633  0.3367  1.8180      2.509                  0.244      0.206       84.57      8.67      7.22 14.935         0.80978 0.12743 0.10579  6115  118   1.24  0.05   0.05 1.12 0.07 0.07 4.295 0.046 0.046 -0.030 0.140 1 PPPP      2.492      0.253      0.194       84.77      8.49      7.84  0.80978 0.12743 0.10579  6115  6115   1.24  0.05  0.05 1.12 0.07 0.07 4.295 0.046 0.046 -0.030 0.140 
 6103377 3004.02                    7.03953748 0.00009683  774.387841 0.010746  0.015348  0.001173  0.001434  0.7780  0.0024  0.6496    1.78144   0.58714   1.46786 0.3827  0.2759 t0-2   48   48    276.2     34.0   3.041129  0.288078   2.939713  0.296666    9.8      8.1     -2.55 1286.9     1343.0   16.9635    2.8516    4.1478 89.5417  0.4583  2.5971      2.055                  0.220      0.198      341.44     36.63     27.47 14.935         0.80978 0.12743 0.10579  6115  118   1.24  0.05   0.05 1.12 0.07 0.07 4.295 0.046 0.046 -0.030 0.140 1 PPPP      2.067      0.215      0.191      341.22     36.69     28.83  0.80978 0.12743 0.10579  6115  6115   1.24  0.05  0.05 1.12 0.07 0.07 4.295 0.046 0.046 -0.030 0.140 
 3747262 3005.01                    1.31247134 0.00000427  793.640050 0.004065  0.005845  0.000450  0.000360  0.7319  0.0044  0.6445    3.02801   1.86564   2.66520 0.2869  0.3132 t0-0  983  974     37.3      4.0   1.341918  0.155426   1.290892  0.154354   13.9     11.4    -19.05 14123.1   14993.0    7.1055    1.1462    2.0632 88.8937  1.1055  5.8041      1.453                  0.132      0.101    12837.07   1326.82   1105.68 12.524         0.17743 0.02050 0.01836  6705  133   2.27  0.08   0.08 1.52 0.08 0.09 3.899 0.034 0.036 -0.134 0.132 1 FFFF      1.452      0.126      0.105    12820.07   1282.63   1175.74  0.17743 0.02050 0.01836  6705  6705   2.27  0.08  0.08 1.52 0.08 0.09 3.899 0.034 0.036 -0.134 0.132 
 8758136 3006.01                    0.99821857 0.00000441  812.478427 0.007217  0.010137  0.003750  0.001071  0.4363  0.5501  0.2968    0.02545   0.55008   0.00000 0.3435  0.2946 t0-0 1251 1218    121.4     10.2   3.284467  0.525031   2.071655  0.280217   18.8     13.4    -20.91 27611.3   28809.0    1.1356    1.8797    0.0330 31.1281 50.5519  4.4793      1.352                  0.474      0.168     3837.57    446.21    409.03 15.544         0.76989 0.14259 0.11919  5788  125   1.22  0.07   0.07 1.01 0.08 0.08 4.266 0.053 0.054  0.028 0.155 1 FFPF      1.363      0.461      0.169     3821.43    446.49    405.90  0.76989 0.14259 0.11919  5788  5788   1.22  0.07  0.07 1.01 0.08 0.08 4.266 0.053 0.054  0.028 0.155 
10190075 3007.01                   11.19150279 0.00006914  787.304189 0.006377  0.011859  0.001101  0.000807  0.8949  0.0473  0.6397    8.81200   4.01975   6.69958 0.4338  0.2472 t0-1  120  120    158.5     18.8   1.965651  0.226737   1.923359  0.215003   11.9     10.3     -5.03 2221.8     2363.0   41.1056    5.7336   11.9884 89.8076  0.1923  1.0900      1.360                  0.128      0.108      107.21      9.77      8.96 14.528         1.26575 0.12767 0.13714  5732  101   1.04  0.03   0.03 1.03 0.06 0.07 4.412 0.034 0.041  0.141 0.135 1 PPPP      1.365      0.118      0.118      107.05      9.96      9.06  1.26575 0.12767 0.13714  5732  5732   1.04  0.03  0.03 1.03 0.06 0.07 4.412 0.034 0.041  0.141 0.135 
 9070666 3008.01 Kepler-1408 b      2.99796983 0.00002346  796.262206 0.008673  0.006195  0.000490  0.000327  0.4027  0.2683  0.3734    0.28589   0.06138   0.17855 0.3829  0.2757 t0-8  114  114     46.3      3.6   4.368235  0.235520   4.340487  0.246403   16.0     11.8     -2.97 4415.6     4516.0    5.1380    0.4687    1.2186 88.3766  1.6225  8.1123      1.173                  0.095      0.073     1960.82    101.04     92.62 12.003         0.30991 0.01398 0.01399  6018   67   1.72  0.04   0.04 1.11 0.03 0.02 4.150 0.120 0.120 -0.057 0.046 2 PPPP      1.149      0.096      0.069     2092.66    199.55    199.55  0.37294 0.03504 0.03363  6335  6335   1.69  0.04  0.04 1.30 0.06 0.07 4.091 0.030 0.033 -0.068 0.158 
12405333 3009.01 Kepler-1409 b      0.76486168 0.00000182  794.047147 0.003462  0.011158  0.001514  0.000852  0.2346  0.5221  0.2048    0.25959   3.83922   0.18282 0.5144  0.1942 t0-- 1673 1605    150.3     15.0   1.161884  0.163856   1.119417  0.159291   13.6     11.1    -19.52 19618.2   20510.0    4.6187    1.1182    1.4676 87.5939  2.4060 12.5114      0.922                  0.133      0.086     1432.22     87.20     72.67 15.168         2.59128 0.06096 0.09717  5110   64   0.75  0.02   0.02 0.85 0.01 0.02 4.548 0.035 0.035  0.168 0.042 2 PPPP      0.957      0.133      0.085     1531.78    124.78    114.38  2.46268 0.14726 0.18235  5088  5088   0.78  0.02  0.02 0.83 0.03 0.04 4.575 0.017 0.027  0.015 0.115 
 3642335 3010.01 Kepler-1410 b     60.86608195 0.00043331  781.814810 0.008861  0.024426  0.002337  0.001374  0.0040  0.6839  0.0039    0.46154   5.16322   0.35204 0.3362  0.3684 t0-8   23   23    717.2     59.0   4.447695  0.311605   4.362063  0.229122   15.4     12.7     -0.67 799.7       818.0  104.5823    9.4685   29.4574 89.9200  0.0799  0.4796      1.414                  0.155      0.142        0.84      0.08      0.07 15.757         5.33800 0.87160 0.57200  3808   72   0.52  0.03   0.04 0.54 0.03 0.04 4.734 0.033 0.027 -0.020 0.150 0 PPPP      1.414      0.156      0.143        0.84      0.09      0.07  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3328052 3011.01                    2.11547579 0.00001310  902.721547 0.014575  0.013596  0.000979  0.000490  0.7554  0.0848  0.5382    0.24404   0.07092   0.17730 0.3235  0.3001 t0-0  537  537    212.6     13.6   3.661403  0.336001   3.592755  0.315833   21.6     18.9    -11.21 16440.0   17051.0    3.8968    0.6484    0.8285 88.2725  1.7261 10.7021      1.728                  0.166      0.128     1265.90    136.28    124.92 15.542         0.91126 0.19343 0.15712  5798  113   1.14  0.07   0.06 1.00 0.08 0.08 4.313 0.061 0.060  0.013 0.154 1 FFFF      1.740      0.157      0.144     1263.54    130.02    119.19  0.91126 0.19343 0.15712  5798  5798   1.14  0.07  0.06 1.00 0.08 0.08 4.313 0.061 0.060  0.013 0.154 
 7109851 3012.01                    1.08648344 0.00000185  788.564176 0.002131  0.007626  0.000531  0.000324  0.5244  0.1162  0.4961   13.16266   5.02449   8.37415 0.3441  0.29   t0-0 1183 1179     67.1      4.9   0.843902  0.069144   0.816957  0.068695   20.2     16.3    -20.76 11546.8   12764.0    9.4674    1.3716    2.0046 89.3476  0.6522  4.0763      1.507                  0.117      0.084     7087.50    389.50    389.50 12.988         0.20925 0.01086 0.01070  5544   70   1.80  0.05   0.05 0.86 0.02 0.01 4.466 0.044 0.044 -0.457 0.046 2 FFFF      1.786      0.393      0.589     9627.16   1949.21   1516.06  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11565544 3013.01                    3.76560947 0.00000979  791.520119 0.002734  0.013904  0.001558  0.000959  0.5538  0.1825  0.5145   27.41778  19.96947  26.62596 0.3880  0.2708 t0--  356  355    211.3     25.0   0.921225  0.133731   0.878549  0.136603   14.4     11.6    -12.11 3225.9     3691.0   29.5274    6.5718    8.9188 89.7342  0.2657  1.5944      1.375                  0.140      0.126      334.68     33.83     25.37 14.698         1.79068 0.15348 0.17868  5622   97   0.90  0.02   0.02 0.93 0.05 0.06 4.498 0.027 0.039 -0.071 0.137 1 PPPP      1.360      0.163      0.108      334.39     34.27     24.48  1.79068 0.15348 0.17868  5622  5622   0.90  0.02  0.02 0.93 0.05 0.06 4.498 0.027 0.039 -0.071 0.137 
 7347246 3014.01 Kepler-1411 b     86.11595787 0.00055834  842.933148 0.011064  0.027503  0.001500  0.001269  0.0158  0.5757  0.0027    3.29045   0.47604   1.57093 0.3398  0.2971 t0-8   14   14    864.1     59.7   6.117939  0.240541   5.943839  0.202626   17.8     16.4     -0.05 666.5       670.0  108.8116    6.3891   19.9659 89.9421  0.0579  0.3243      3.173                  0.322      0.230        7.63      0.70      0.77 15.831         1.09505 0.24169 0.20263  5723  106   1.07  0.07   0.06 0.97 0.07 0.07 4.361 0.063 0.065  0.005 0.152 1 PPPP      3.214      0.287      0.263        7.49      0.85      0.61  1.09505 0.24169 0.20263  5723  5723   1.07  0.07  0.06 0.97 0.07 0.07 4.361 0.063 0.065  0.005 0.152 
11403530 3015.01 Kepler-1412 b      3.61460737 0.00002392  785.397189 0.006014  0.006070  0.000523  0.000338  0.0256  0.6813  0.0034    0.73989   0.24983   0.49967 0.3901  0.2711 t0-7  375  375     42.0      3.6   3.128006  0.217165   3.382869  0.200284   15.4     12.8    -12.23 9696.1    10217.0    8.0825    1.0444    2.0085 88.8795  1.1205  5.6024      1.004                  0.090      0.066     1046.58     57.94     53.11 13.219         0.41540 0.02074 0.01919  5749   66   1.51  0.04   0.04 1.00 0.02 0.02 4.110 0.120 0.120 -0.014 0.035 2 PPPP      0.995      0.093      0.064     1083.83    110.64     92.20  0.46879 0.04767 0.05056  5942  5942   1.50  0.03  0.03 1.12 0.08 0.08 4.137 0.035 0.044  0.004 0.149 
10617638 3016.01                    0.71089152 0.00000126  793.719346 0.002454  0.010142  0.000797  0.000399  0.1336  0.5111  0.1050    4.54827   1.53827   2.93670 0.3948  0.2698 t0-0 1508 1484    121.5      9.2   1.008939  0.086229   1.003448  0.082793   18.9     13.7    -26.23 14689.5   16322.0    5.1309    0.6032    1.1516 88.7179  1.2810  7.6859      1.666                  0.120      0.111     8078.34    779.99    709.08 14.550         0.51642 0.06190 0.05429  5809  114   1.48  0.05   0.05 1.22 0.05 0.08 4.176 0.035 0.037  0.329 0.122 1 FFFF      1.662      0.127      0.107     7986.64    830.05    638.50  0.51642 0.06190 0.05429  5809  5809   1.48  0.05  0.05 1.22 0.05 0.08 4.176 0.035 0.037  0.329 0.122 
12072872 3017.01                    2.46287204 0.00001145  787.427166 0.006296  0.006391  0.000631  0.000434  0.2559  0.4332  0.2264    3.24129   1.42629   2.85259 0.3484  0.2889 t0-1  549  545     46.1      5.4   1.686800  0.174478   1.620053  0.174619   11.9     10.6    -16.80 8540.3     9201.0   10.7979    1.5907    3.0369 89.1902  0.8097  4.0486      0.626                  0.056      0.051      579.96     32.85     32.85 13.308         1.69950 0.10349 0.08492  5530   65   0.89  0.02   0.02 0.84 0.03 0.03 4.474 0.063 0.063 -0.155 0.042 2 PPPP      0.626      0.061      0.044      568.29     55.73     51.09  1.68376 0.18971 0.17923  5512  5512   0.89  0.02  0.02 0.85 0.06 0.06 4.467 0.040 0.042 -0.163 0.140 
 7906671 3018.01                   45.11778542 0.00032312  766.757198 0.005955  0.017790  0.001287  0.001103  0.9699  0.0219  0.7209   13.03365   4.40551   8.49634 0.4271  0.2485 t0-0   32   32    380.3     27.6   2.993673  0.205396   2.828563  0.181225   17.3     15.1     -1.70 962.3      1018.0  113.5190   13.8207   28.7931 89.9245  0.0755  0.3773      3.319                  0.312      0.240       39.75      4.72      4.33 14.720         0.28686 0.04233 0.03614  5579  133   1.71  0.07   0.06 1.04 0.07 0.07 3.983 0.046 0.044  0.023 0.162 1 FFFF      3.318      0.327      0.226       39.91      5.02      4.25  0.28686 0.04233 0.03614  5579  5579   1.71  0.07  0.06 1.04 0.07 0.07 3.983 0.046 0.044  0.023 0.162 
 8709688 3019.01 Kepler-1893 b      4.17935523 0.00002070  794.061884 0.005395  0.012208  0.000805  0.000654  0.3169  0.3388  0.2777    2.01662   0.40392   1.31275 0.4367  0.2444 t0-1  306  306    177.6     13.1   2.556527  0.152447   2.476347  0.152008   16.1     13.9     -7.56 7316.8     7625.0   12.3101    1.3308    2.6617 89.3555  0.6442  3.0601      1.535                  0.122      0.094      534.85     49.57     49.57 14.927         1.03521 0.10164 0.11524  5961  118   1.15  0.04   0.03 1.14 0.06 0.07 4.367 0.031 0.040  0.175 0.130 1 PPPP      1.538      0.122      0.096      529.17     56.48     43.45  1.03521 0.10164 0.11524  5961  5961   1.15  0.04  0.03 1.14 0.06 0.07 4.367 0.031 0.040  0.175 0.130 
 8709688 3019.02                    2.01211066 0.00001236  792.945698 0.007654  0.007912  0.000741  0.000643  0.0662  0.5591  0.0369    1.10221   0.80339   0.80339 0.4367  0.2444 t0--  669  643     69.4     10.3   2.174097  0.284098   2.155521  0.269857    9.1      7.5    -20.15 11621.3   12403.0    6.5960    1.2412    1.6136 89.0823  0.9176  5.5055      0.988                  0.103      0.087     1410.20    139.76    128.12 14.927         1.03521 0.10164 0.11524  5961  118   1.15  0.04   0.03 1.14 0.06 0.07 4.367 0.031 0.040  0.175 0.130 1 PPPF      0.984      0.105      0.081     1421.48    127.70    139.31  1.03521 0.10164 0.11524  5961  5961   1.15  0.04  0.03 1.14 0.06 0.07 4.367 0.031 0.040  0.175 0.130 
 8241079 3020.01                   10.91925350 0.00008752  787.939372 0.007941  0.008893  0.000513  0.000592  0.4341  0.2103  0.3962    0.93057   0.18872   0.52841 0.4238  0.2626 t0-1  121  121     87.8      7.5   4.538861  0.248164   4.490156  0.237958   15.0     13.6     -2.84 4833.0     4928.0   18.1149    1.4932    3.9818 89.5809  0.4191  2.0954      2.023                  0.742      0.514      526.92     77.33     64.44 13.534         0.15534 0.14375 0.07350  6108  128   2.19  0.65   0.49 1.31 0.21 0.14 3.842 0.180 0.171 -0.063 0.170 1 PPPP      2.032      0.763      0.469      527.67     73.64     67.97  0.15534 0.14375 0.07350  6108  6108   2.19  0.65  0.49 1.31 0.21 0.14 3.842 0.180 0.171 -0.063 0.170 
 3348285 3021.01                    0.80383457 0.00000239  793.882280 0.004464  0.006831  0.000608  0.000418  0.4474  0.2057  0.4181    2.44705   0.96390   1.92781 0.3207  0.3043 t0-- 1587 1511     53.2      5.9   1.281876  0.152620   1.272270  0.151918   12.4     13.2    -16.95 22754.4   23465.0    4.5591    0.6927    1.1966 88.4263  1.5723  8.6476      0.766                  0.066      0.056     3637.47    182.44    167.23 13.700         1.44126 0.07075 0.03424  5875   64   1.02  0.03   0.03 1.09 0.01 0.01 4.400 0.062 0.062  0.192 0.041 2 FFFF      0.776      0.066      0.056     3735.37    383.63    319.69  1.25774 0.13976 0.14040  5785  5785   1.03  0.02  0.02 0.99 0.07 0.07 4.404 0.039 0.044 -0.005 0.152 
11618601 3022.01 Kepler-1894 b      2.76265288 0.00001159  792.569287 0.004408  0.012648  0.000805  0.000805  0.4602  0.1824  0.4309    3.22505   1.18339   2.16954 0.3999  0.2643 t0-2  484  483    182.5     16.9   1.778162  0.152695   1.777846  0.144751   14.1     11.6    -14.94 7849.6     8461.0   11.0484    1.6801    2.3262 89.2518  0.7479  3.3657      1.140                  0.101      0.070      376.69     36.84     30.14 15.400         2.04989 0.22063 0.24703  5335   94   0.83  0.03   0.03 0.86 0.05 0.06 4.526 0.033 0.045 -0.054 0.140 1 PPPP      1.139      0.102      0.071      376.76     34.33     31.69  2.04989 0.22063 0.24703  5335  5335   0.83  0.03  0.03 0.86 0.05 0.06 4.526 0.033 0.045 -0.054 0.140 
11618601 3022.02                    5.05369020 0.00003348  790.791359 0.009261  0.012277  0.000967  0.000898  0.5297  0.1280  0.5006    2.61671   0.77913   2.11479 0.3999  0.2643 t0-2  257  256    170.8     19.2   2.337896  0.246203   2.328885  0.244274   11.5     10.6     -7.99 5744.4     5991.0   15.5740    2.4715    4.1192 89.4749  0.5250  2.6250      1.112                  0.114      0.079      167.91     15.32     14.04 15.400         2.04989 0.22063 0.24703  5335   94   0.83  0.03   0.03 0.86 0.05 0.06 4.526 0.033 0.045 -0.054 0.140 1 PPPP      1.108      0.117      0.083      168.22     16.47     13.72  2.04989 0.22063 0.24703  5335  5335   0.83  0.03  0.03 0.86 0.05 0.06 4.526 0.033 0.045 -0.054 0.140 
 7732285 3023.01                    4.39047401 0.00001884  787.169034 0.003964  0.009913  0.000436  0.000320  0.3888  0.2392  0.3610    1.28612   0.21290   0.63870 0.2990  0.3095 t0-0  309  308    113.4      4.6   3.010847  0.090676   2.972981  0.086567   31.1     28.3     -6.77 7915.2     8347.0   10.9560    0.7028    2.1085 89.4244  0.5751  3.4507      1.348                  0.074      0.061      699.73     38.83     32.85 13.330         0.81119 0.05645 0.05169  6212   66   1.24  0.03   0.03 1.09 0.03 0.03 4.379 0.056 0.056 -0.093 0.042 2 FFFF      1.342      0.075      0.058      734.35     68.95     68.95  0.85152 0.08953 0.07958  6356  6356   1.24  0.03  0.03 1.16 0.06 0.07 4.314 0.034 0.035 -0.156 0.142 
12833566 3024.01                    0.53783473 0.00000175  788.518228 0.006071  0.004413  0.000288  0.000336  0.4292  0.3698  0.2830    0.38516   0.20686   0.26596 0.2955  0.3105 t0-0 2338 1915     21.0      2.3   2.110710  0.259550   2.059759  0.255336   13.0      0.0    -33.04 30681.0   32508.0    1.8609    0.3750    0.3500 86.9565  2.4347 21.9125      1.103                  0.087      0.080    40857.17   4960.28   3188.75 10.923         0.17867 0.01753 0.01593  6676  137   2.31  0.05   0.05 1.58 0.08 0.09 3.907 0.032 0.033  0.002 0.164 1 FFNN      1.102      0.089      0.074    41316.22   4387.44   3712.45  0.17867 0.01753 0.01593  6676  6676   2.31  0.05  0.05 1.58 0.08 0.09 3.907 0.032 0.033  0.002 0.164 
 9716391 3025.01 Kepler-1413 b     13.18287199 0.00009222  852.620581 0.008026  0.020730  0.001709  0.001221  0.1922  0.4715  0.1543    2.20770   0.58340   1.40016 0.4882  0.2106 t0-6   82   82    511.0     48.1   3.556979  0.241599   3.407304  0.224200   13.8     12.3     -1.97 2668.8     2728.0   27.3990    3.0945    6.1890 89.7268  0.2732  1.4206      1.853                  0.196      0.151       38.96      3.79      3.49 16.239         2.06954 0.32051 0.30574  5113   97   0.82  0.04   0.04 0.82 0.05 0.05 4.521 0.045 0.049  0.001 0.141 1 PPPP      1.857      0.193      0.148       38.48      4.14      3.10  2.06954 0.32051 0.30574  5113  5113   0.82  0.04  0.04 0.82 0.05 0.05 4.521 0.045 0.049  0.001 0.141 
 6929841 3026.01 Kepler-1414 b      3.51576348 0.00001003  777.481788 0.003443  0.013982  0.001275  0.000805  0.0610  0.6089  0.0232    8.62258   3.46605   6.30191 0.5655  0.1591 t0-6  295  294    235.5     21.3   1.368984  0.121485   1.329201  0.116501   15.2     12.1     -8.58 3546.6     3870.0   19.0004    2.3212    4.8535 89.5898  0.4100  2.1318      1.230                  0.123      0.072      196.87     16.28     14.93 14.897         2.11113 0.20237 0.15445  4942   80   0.81  0.02   0.02 0.79 0.04 0.03 4.521 0.034 0.026  0.082 0.122 1 PPPP      1.235      0.120      0.075      196.69     15.18     15.18  2.11113 0.20237 0.15445  4942  4942   0.81  0.02  0.02 0.79 0.04 0.03 4.521 0.034 0.026  0.082 0.122 
11137180 3027.01 Kepler-1895 b      6.07030763 0.00002023  790.678560 0.004764  0.016133  0.002007  0.001181  0.4543  0.2576  0.4254    1.63694  22.77629   0.99027 0.5585  0.1614 t0--  214  214    320.7     35.2   1.287737  0.155947   1.264918  0.151722   11.9     12.7     -5.18 2886.1     3034.0   34.4930    5.6863   10.8988 89.7469  0.2530  1.3158      1.706                  0.212      0.163      154.37     10.89     10.89 15.489         1.31961 0.15366 0.12948  5158   79   0.96  0.04   0.03 0.84 0.03 0.03 4.394 0.034 0.030  0.181 0.122 1 PPPP      1.700      0.219      0.157      154.17     10.95     10.95  1.31961 0.15366 0.12948  5158  5158   0.96  0.04  0.03 0.84 0.03 0.03 4.394 0.034 0.030  0.181 0.122 
 9838804 3028.01                    1.33257139 0.00000767  904.553885 0.010374  0.011714  0.000983  0.000694  0.4629  0.2327  0.4340    0.41781   0.11569   0.27346 0.4339  0.2439 t0-1  854  845    164.3     12.9   2.893656  0.202202   2.884689  0.179188   16.5     13.6    -19.94 21424.6   22460.0    3.4308    0.3949    0.7897 88.2615  1.7385 13.0388      1.028                  0.104      0.082      918.56     92.48     77.07 15.983         2.25657 0.24712 0.27056  5316   97   0.80  0.03   0.03 0.84 0.04 0.05 4.551 0.030 0.043 -0.126 0.151 1 FFFF      1.030      0.108      0.077      921.89     83.13     83.13  2.25657 0.24712 0.27056  5316  5316   0.80  0.03  0.03 0.84 0.04 0.05 4.551 0.030 0.043 -0.126 0.151 
 9838804 3028.02                  458.06359186 0.17058596  853.291368 0.183867  0.025298  0.018931  0.018931  0.5817  0.3804  0.4212   20.41043 443.80146  20.17279 0.4339  0.2439 t0--    3    3      0.0 207721.5   3.906173  2.382274   0.217468  2.348662    5.7      0.0     -0.06 281.3       282.0  665.7586  675.3426  443.1936 89.9691  0.0309  0.0232      2.407                  1.802      1.802        0.38      0.04      0.03 15.983         2.25657 0.24712 0.27056  5316   97   0.80  0.03   0.03 0.84 0.04 0.05 4.551 0.030 0.043 -0.126 0.151 1 SPNN      2.456      1.839      1.839        0.38      0.04      0.03  2.25657 0.24712 0.27056  5316  5316   0.80  0.03  0.03 0.84 0.04 0.05 4.551 0.030 0.043 -0.126 0.151 
 5903749 3029.01                   18.97635980 0.00012514  788.934674 0.006893  0.016748  0.001367  0.001367  0.9219  0.0024  0.6883   12.36019   5.61724   8.68119 0.5111  0.196  t0--   69   69    319.9     36.3   2.130462  0.216901   2.048107  0.207583   11.0     10.2     -3.49 1415.5     1504.0   65.1633    9.2632   15.4387 89.9025  0.0974  0.6089      1.794                  0.315      0.258       38.95      2.97      2.97 14.948         1.26400 0.69180 0.35120  5300   79   0.99  0.12   0.12 0.86 0.06 0.03 4.385 0.126 0.092  0.180 0.125 0 PPPP      1.793      0.318      0.265       39.06      2.80      3.05  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5903749 3029.02                    6.34716885 0.00005401  789.590852 0.010820  0.011508  0.001035  0.000813  0.7393  0.0414  0.5929    1.52854   0.55327   1.10654 0.5111  0.196  t0--  212  210    152.1     17.7   3.007037  0.271540   3.047359  0.269598   11.1      8.6     -8.02 5663.5     5901.0   15.0484    2.2691    3.4037 89.4286  0.5712  2.3990      1.241                  0.216      0.183      166.35     14.23     11.18 14.948         1.26400 0.69180 0.35120  5300   79   0.99  0.12   0.12 0.86 0.06 0.03 4.385 0.126 0.092  0.180 0.125 0 PPPP      1.252      0.206      0.189      167.16     13.61     11.52  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5524881 3030.01                    7.19555775 0.00007188  903.711460 0.010743  0.013611  0.000926  0.000679  0.5931  0.0865  0.5261    0.85550   0.20102   0.52265 0.3278  0.3027 t0-0  153  153    210.9     17.8   4.080516  0.241301   3.915181  0.238774   15.6     13.2     -4.65 5455.0     5619.0   13.2609    1.4752    2.8163 89.4986  0.5014  3.0083      1.264                  0.119      0.092      161.49     15.28     12.93 15.614         2.04769 0.23055 0.21937  5956  110   0.85  0.04   0.04 0.91 0.04 0.04 4.535 0.027 0.031 -0.426 0.179 1 FFFF      1.274      0.104      0.104      162.41     15.68     13.07  2.04769 0.23055 0.21937  5956  5956   0.85  0.04  0.04 0.91 0.04 0.04 4.535 0.027 0.031 -0.426 0.179 
 6949898 3031.01                    7.64810227 0.00004790  789.138249 0.005579  0.012758  0.001168  0.000730  0.2654  0.3836  0.2460    5.23708   1.62153   3.70635 0.4154  0.2551 t0-1  165  165    192.8     20.4   2.187588  0.182744   2.181342  0.171741   12.2     10.2     -5.46 3263.0     3424.0   25.7262    3.0814    6.5052 89.7063  0.2937  1.6152      1.197                  0.097      0.097      108.12      8.58      7.86 15.267         2.09394 0.16393 0.17640  5497   88   0.85  0.03   0.03 0.91 0.03 0.04 4.541 0.020 0.028 -0.040 0.113 1 PPPP      1.189      0.107      0.090      107.65      8.61      7.89  2.09394 0.16393 0.17640  5497  5497   0.85  0.03  0.03 0.91 0.03 0.04 4.541 0.020 0.028 -0.040 0.113 
10585738 3032.01 Kepler-1415 b      0.63642588 0.00000128  794.031289 0.002061  0.013394  0.001428  0.000977  0.3186  0.4649  0.2598    0.35812   4.64695   0.16596 0.5167  0.1928 t0-6 1593 1568    210.0     15.2   0.968372  0.096534   0.934710  0.079572   18.1     14.0    -26.66 16002.2   17625.0    4.6492    0.6648    1.4957 87.7425  2.2569 11.2844      1.180                  0.167      0.115     2111.95    135.43     99.32 15.744         2.11523 0.12479 0.14108  5213   64   0.80  0.04   0.04 0.93 0.02 0.02 4.430 0.064 0.064  0.356 0.041 2 FFPP      1.201      0.162      0.101     2468.40    224.22    224.22  2.08953 0.26400 0.27876  5252  5252   0.82  0.04  0.03 0.84 0.05 0.05 4.528 0.037 0.048 -0.048 0.144 
 7186665 3033.01                    8.55924934 0.00006612  789.210569 0.007559  0.011365  0.000762  0.000572  0.7442  0.0024  0.6759    0.03906   0.89046   0.01817 0.3131  0.3002 t0-0  150  150    148.0      9.6   4.180469  0.275202   4.138839  0.253383   20.4     17.3     -4.12 5716.4     5899.0   15.2736    1.6498    3.8996 89.3504  0.6496  2.9881      1.636                  0.136      0.102      270.47     29.02     24.18 14.538         0.67182 0.08377 0.08023  5956  116   1.31  0.04   0.04 1.09 0.07 0.08 4.237 0.042 0.045  0.024 0.153 1 FFFF      1.633      0.129      0.105      272.28     27.28     27.28  0.67182 0.08377 0.08023  5956  5956   1.31  0.04  0.04 1.09 0.07 0.08 4.237 0.042 0.045  0.024 0.153 
 2973386 3034.01                   31.02092951 0.00013037  784.496046 0.004797  0.026841  0.002045  0.001753  0.8809  0.0506  0.6267   38.19235  11.76163  26.73098 0.4024  0.3215 t0-1   42   42    820.0     73.0   1.836307  0.152505   1.786263  0.131728   15.1     11.9     -1.56 752.7       799.0  126.0414   17.1883   31.7322 89.9524  0.0475  0.3562      1.838                  0.171      0.143        3.95      0.23      0.25 15.572         3.49498 0.39762 0.31625  4175   56   0.63  0.02   0.02 0.62 0.02 0.02 4.633 0.032 0.025  0.012 0.111 1 PPPP      1.837      0.176      0.136        3.93      0.24      0.24  3.49498 0.39762 0.31625  4175  4175   0.63  0.02  0.02 0.62 0.02 0.02 4.633 0.032 0.025  0.012 0.111 
 6388770 3035.01                   21.34224401 0.00103844  792.785785 0.000000  0.182996  0.000000  0.000000  1.1698  0.0000  0.0000    0.00011   0.00000   0.00000 0.3059  0.3052 t0--   68   64    197.5      0.0  37.862333  0.000000  18.931166  0.000000   39.0     14.9      0.00 0.0           0.0    1.3975    0.0000    0.0000 33.1685  0.0000  0.0000     42.833                  0.528      0.343      309.42      0.00      0.00 13.870         0.19395 0.02340 0.02180  6778  148   2.25  0.08   0.08 1.59 0.08 0.08 3.930 0.037 0.038  0.006 0.140 1 FFFP     46.871      0.222      1.606      309.42      0.00      0.00  0.19395 0.02340 0.02180  6778  6778   2.25  0.08  0.08 1.59 0.08 0.08 3.930 0.037 0.038  0.006 0.140 
 5217891 3036.01                  161.23985451 0.00943390  767.143206 0.025186  0.029024  0.003134  0.001363  0.9461  0.0097  0.6717    0.01553   0.12754   0.00890 0.4409  0.2405 t0-0    7    7   1011.6     57.6  21.382164  1.133460  20.620828  1.136545   23.0     18.8     -0.24 1372.1     1384.0   58.7614    5.9512   19.4766 89.8701  0.1297  1.0120      3.909                  0.551      0.310        4.01      0.44      0.44 15.648         0.70382 0.14144 0.11658  5582  123   1.22  0.07   0.06 0.94 0.07 0.07 4.229 0.059 0.058  0.031 0.165 1 FFFF      3.905      0.535      0.301        4.01      0.47      0.43  0.70382 0.14144 0.11658  5582  5582   1.22  0.07  0.06 0.94 0.07 0.07 4.229 0.059 0.058  0.031 0.165 
 6593150 3037.01                    5.46542733 0.00003809  793.490907 0.007945  0.013503  0.001110  0.000694  0.3006  0.3503  0.2714    1.28645   0.27108   0.84713 0.4131  0.2568 t0-1  243  242    210.9     19.6   3.206644  0.230147   3.140223  0.219066   14.2     13.3     -7.73 6803.5     7089.0   12.7612    1.2513    3.0588 89.5462  0.4536  3.3264      2.134                  0.246      0.246      425.34     45.89     38.25 15.861         0.42767 0.12785 0.09291  5357  108   1.42  0.13   0.12 0.91 0.06 0.06 4.080 0.077 0.071  0.042 0.155 1 PPPP      2.120      0.265      0.241      425.65     44.72     40.99  0.42767 0.12785 0.09291  5357  5357   1.42  0.13  0.12 0.91 0.06 0.06 4.080 0.077 0.071  0.042 0.155 
 8051946 3038.01 Kepler-1416 b      1.49514531 0.00000821  793.800776 0.007139  0.006626  0.000594  0.000408  0.9742  0.0071  0.7007    0.05346   0.38754   0.02214 0.4320  0.2471 t0--  860  846     51.9      4.6   3.003941  0.223998   2.981991  0.222096   14.2     11.6    -16.94 26587.3   27361.0    3.6880    0.4170    0.9478 87.6609  2.3391 12.1634      0.968                  0.096      0.069     2950.95    318.28    291.75 14.220         0.64924 0.08342 0.06843  6009  130   1.34  0.04   0.03 1.12 0.07 0.08 4.232 0.042 0.042  0.021 0.132 1 PPPP      0.967      0.097      0.069     2929.77    330.26    302.74  0.64924 0.08342 0.06843  6009  6009   1.34  0.04  0.03 1.12 0.07 0.08 4.232 0.042 0.042  0.021 0.132 
 5445681 3039.01 Kepler-1417 b     20.35032730 0.00027208  788.025007 0.011298  0.009336  0.000494  0.000418  0.1922  0.3790  0.1728    0.43920   0.08033   0.19279 0.3501  0.2888 t0-5   67   67     99.9      7.8   7.287714  0.276268   7.100866  0.260843   16.6     13.7     -2.38 3986.8     4072.0   21.3579    1.3725    3.7255 89.7487  0.2510  1.6735      1.576                  0.099      0.090      111.99      6.22      5.19 13.914         0.35367 0.02047 0.01786  5687   64   1.54  0.05   0.04 0.89 0.02 0.02 4.120 0.110 0.110 -0.274 0.044 2 PPPP      1.566      0.109      0.075      115.93     12.88     10.90  0.36571 0.04581 0.03950  5815  5815   1.54  0.04  0.04 0.96 0.07 0.06 4.042 0.042 0.040 -0.279 0.152 
 6357290 3040.01                    4.80998250 0.00002910  902.942924 0.005011  0.015691  0.001110  0.000793  0.1995  0.4109  0.1804    4.87410   1.45434   2.57306 0.3459  0.2925 t0-1  230  230    286.6     26.0   1.958648  0.110170   1.915437  0.107612   13.6     12.8     -5.71 4166.5     4358.0   18.3340    1.8157    3.6314 89.6332  0.3666  2.0164      1.580                  0.134      0.122      239.59     24.36     20.30 15.667         1.64067 0.23860 0.24558  5533   99   0.92  0.04   0.04 0.91 0.06 0.06 4.470 0.043 0.055 -0.018 0.147 1 PPPP      1.575      0.135      0.122      238.19     24.92     19.17  1.64067 0.23860 0.24558  5533  5533   0.92  0.04  0.04 0.91 0.06 0.06 4.470 0.043 0.055 -0.018 0.147 
 4072955 3041.01                    5.08288955 0.00003037  793.859568 0.004419  0.009685  0.000658  0.000658  0.3891  0.2563  0.3593    2.32619   0.65938   1.51658 0.3168  0.3022 t0-1  216  215    105.3     11.1   2.544624  0.172340   2.516650  0.167328   12.5     10.2     -8.69 4458.7     4747.0   14.9918    1.6208    3.4217 89.6034  0.3966  2.9744      1.097                  0.091      0.074      365.05     35.20     27.07 14.207         1.30806 0.10513 0.12472  6021  106   1.04  0.03   0.02 1.05 0.05 0.07 4.425 0.025 0.037 -0.081 0.141 1 PPPP      1.093      0.089      0.073      367.65     31.32     31.32  1.30806 0.10513 0.12472  6021  6021   1.04  0.03  0.02 1.05 0.05 0.07 4.425 0.025 0.037 -0.081 0.141 
 8695311 3042.01                   31.02587840 0.00038808  774.128605 0.014563  0.018082  0.001433  0.001228  0.1535  0.5115  0.1245    1.05117   0.52269   0.69692 0.3406  0.2932 t0-1   44   44    359.9     38.9   5.735995  0.587057   5.563269  0.531574   12.7      9.6     -1.64 1900.2     1947.0   40.8419    4.3910   10.9774 89.7845  0.2155  1.0344      2.279                  0.310      0.239       42.50      4.13      4.13 15.959         1.00265 0.23290 0.22141  6164  118   1.15  0.11   0.09 1.11 0.07 0.08 4.358 0.057 0.072 -0.060 0.159 1 PPPP      2.272      0.317      0.259       42.28      4.19      3.84  1.00265 0.23290 0.22141  6164  6164   1.15  0.11  0.09 1.11 0.07 0.08 4.358 0.057 0.072 -0.060 0.159 
 9834731 3043.01                    3.08940077 0.00002080  793.214005 0.010519  0.008686  0.000669  0.000566  0.6497  0.0312  0.6107    0.66696   0.30787   0.55977 0.3471  0.2958 t0-2  413  413     86.9      8.9   3.021449  0.332066   3.039284  0.319366   13.2     11.2    -10.53 10847.8   11237.0    7.1485    1.4451    1.7160 88.9932  1.0065  5.7874      1.681                  0.256      0.256     1658.17    191.51    162.05 14.829         0.25210 0.09462 0.06596  5724  119   1.76  0.22   0.20 1.03 0.09 0.08 3.945 0.090 0.083 -0.167 0.150 1 PPPP      1.644      0.306      0.204     1664.09    199.64    153.57  0.25210 0.09462 0.06596  5724  5724   1.76  0.22  0.20 1.03 0.09 0.08 3.945 0.090 0.083 -0.167 0.150 
 9834731 3043.02                    7.29332005 0.00009959  790.652409 0.014713  0.007862  0.000597  0.000776  0.1595  0.4902  0.1401    0.54738   0.17681   0.48622 0.3471  0.2958 t0-2  183  182     71.0      9.8   4.588677  0.475259   4.423691  0.441646    8.5      0.0     -7.69 5945.6     6134.0   11.6983    1.7719    2.9531 89.3796  0.6202  3.5662      1.471                  0.275      0.206      533.69     59.53     54.57 14.829         0.25210 0.09462 0.06596  5724  119   1.76  0.22   0.20 1.03 0.09 0.08 3.945 0.090 0.083 -0.167 0.150 1 PPNN      1.479      0.254      0.231      539.15     52.70     62.28  0.25210 0.09462 0.06596  5724  5724   1.76  0.22  0.20 1.03 0.09 0.08 3.945 0.090 0.083 -0.167 0.150 
 9153554 3044.01                    0.37368536 0.00000030  813.080586 0.000719  0.019931  0.001654  0.000529  0.8602  0.0912  0.5911    0.48038   3.78152   0.12819 0.3497  0.2895 t0-0 3361 3358    455.3     12.7   0.909420  0.042939   0.858867  0.029988   53.8     12.2    -29.74 27530.6   31536.0    3.2065    0.2087    0.9042 86.9070  3.0928 16.3477      1.964                  0.200      0.143     7061.58    642.37    588.84 15.688         1.80451 0.23556 0.25344  5588   98   0.89  0.04   0.04 0.91 0.05 0.06 4.499 0.036 0.049 -0.075 0.146 1 FFFF      1.954      0.209      0.130     7050.21    713.26    548.66  1.80451 0.23556 0.25344  5588  5588   0.89  0.04  0.04 0.91 0.05 0.06 4.499 0.036 0.049 -0.075 0.146 
 5092266 3045.01 Kepler-1896 b     44.86933740 0.00047331  881.780990 0.010089  0.023368  0.001548  0.001106  0.4357  0.2124  0.3970    5.28136   1.10392   3.09098 0.3369  0.2975 t0-1   26   26    631.7     48.9   4.118270  0.231325   3.978086  0.206108   16.4     14.3     -0.80 926.3       953.0   82.9806    7.0861   18.1089 89.9204  0.0796  0.4774      2.908                  0.313      0.216       23.05      2.45      2.08 15.755         0.97772 0.19096 0.17051  5961  116   1.14  0.07   0.06 1.06 0.07 0.08 4.341 0.056 0.060 -0.010 0.157 1 PPPP      2.950      0.257      0.257       23.01      2.54      2.12  0.97772 0.19096 0.17051  5961  5961   1.14  0.07  0.06 1.06 0.07 0.08 4.341 0.056 0.060 -0.010 0.157 
 8161830 3046.01                    1.10121611 0.00000888  787.994701 0.000000  0.004685  0.000000  0.000000  0.3162  0.0000  0.0000    0.06841   0.00000   0.00000 0.4070  0.26   t0-- 1236 1230     26.1      0.0   5.348346  0.000000   5.316284  0.000000   20.0      0.0    -20.73 31523.6   32672.0    1.6368    0.0000    0.0000 78.8606  0.0000  0.0000      0.597                  0.002      0.031     2757.65      0.00      0.00 13.308         0.97465 0.05108 0.04676  5677   64   1.15  0.03   0.03 1.05 0.03 0.03 4.237 0.093 0.093  0.264 0.042 2 FFNN      0.590      0.024      0.011     2929.60      0.00      0.00  1.00443 0.10111 0.09445  5818  5818   1.15  0.02  0.02 1.10 0.06 0.07 4.354 0.035 0.036  0.237 0.130 
 9301506 3047.01                    0.60522514 0.00000114  904.201483 0.002433  0.014146  0.000976  0.000732  0.1094  0.5065  0.0809    5.78416   2.69993   3.50991 0.5305  0.179  t0-0 1885 1861    235.1     16.6   0.888642  0.082194   0.867960  0.077470   20.7     14.6    -29.89 17095.9   19290.0    5.0406    0.6794    1.0500 88.8383  1.1602  7.2511      5.269                  3.460      1.615    24831.79   3130.62   2578.16 15.248         0.02891 0.03824 0.01998  5051  122   3.76  2.11   1.04 1.36 0.40 0.26 3.361 0.234 0.335 -0.128 0.175 1 FFFF      5.399      3.304      1.762    25103.45   2891.34   2698.59  0.02891 0.03824 0.01998  5051  5051   3.76  2.11  1.04 1.36 0.40 0.26 3.361 0.234 0.335 -0.128 0.175 
 9714550 3048.01 Kepler-1695 b      4.73288509 0.00001830  793.448750 0.003629  0.011493  0.000812  0.000638  0.1212  0.5331  0.0927    7.28022   2.51311   4.60737 0.4041  0.2625 t0-1  282  281    151.0     12.9   1.667296  0.114699   1.638914  0.104720   15.5     12.9     -9.10 4140.6     4494.0   21.1453    2.4051    4.8102 89.6410  0.3589  1.8662      1.159                  0.094      0.072      274.81     24.40     24.40 14.651         1.66888 0.14990 0.16818  5690  102   0.92  0.02   0.02 0.94 0.05 0.06 4.479 0.029 0.038 -0.084 0.125 1 PPPP      1.157      0.097      0.067      275.34     23.99     23.99  1.66888 0.14990 0.16818  5690  5690   0.92  0.02  0.02 0.94 0.05 0.06 4.479 0.029 0.038 -0.084 0.125 
 6263593 3049.01 Kepler-1418 b     22.47628312 0.00017666  766.597240 0.008263  0.019861  0.001627  0.001193  0.1756  0.4463  0.1564    3.86716   1.42910   2.30855 0.5374  0.178  t0-5   42   42    471.6     47.2   3.390864  0.271203   3.286433  0.247555   13.3     10.9     -1.29 1288.7     1323.0   48.8559    5.1897   10.8984 89.8911  0.1088  0.8342      1.217                  0.190      0.109        7.27      0.96      1.05 15.037         4.58000 0.71140 0.80130  4563  130   0.57  0.05   0.04 0.59 0.05 0.04 4.704 0.032 0.048 -0.700 0.300 0 PPPP      1.232      0.166      0.124        7.18      1.08      0.85  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5475042 3050.01                    1.24263715 0.00000425  793.067047 0.004625  0.011545  0.001004  0.000590  0.1518  0.5357  0.1130    1.77640   0.51192   1.19449 0.4394  0.241  t0-1 1074 1064    154.8     13.2   1.701414  0.125550   1.682140  0.119434   16.1     13.2    -24.35 16510.6   17843.0    5.3406    0.6624    1.2646 88.6896  1.3102  7.8612      1.207                  0.103      0.095     1601.68    155.68    155.68 15.330         1.54273 0.19419 0.20319  5594  109   0.94  0.03   0.03 0.93 0.06 0.07 4.455 0.040 0.050 -0.012 0.146 1 PPPP      1.201      0.113      0.087     1593.57    162.33    148.81  1.54273 0.19419 0.20319  5594  5594   0.94  0.03  0.03 0.93 0.06 0.07 4.455 0.040 0.050 -0.012 0.146 
 9959492 3051.01                   11.68206266 0.00011249  792.134450 0.009747 96.333554  3.656529 36.565288  1.0608 87.1220  9.4201   21.90801 100.59287  14.98192 0.4466  0.2382 t0-1  116  116    260.8     27.5   3.160363  0.372556   1.580181  0.186278   11.9      9.2     -6.33 3230.7     3415.0   97.1224   12.1085   29.2621 22.8547  5.3552  3.4426   9623.085               1018.658   3508.711      101.19      9.84      9.84 15.276         1.36702 0.22391 0.20818  5810  114   0.97  0.05   0.04 0.92 0.06 0.06 4.418 0.050 0.055 -0.218 0.139 1 RPNP   9541.455   1171.770   3398.132      100.70     10.93      9.25  1.36702 0.22391 0.20818  5810  5810   0.97  0.05  0.04 0.92 0.06 0.06 4.418 0.050 0.055 -0.218 0.139 
 9959492 3051.02                    1.33256832 0.00001042  793.957163 0.018668  0.007775  0.000683  0.000532  0.6341  0.0757  0.5957    0.08146   0.02537   0.06090 0.4466  0.2382 t0-- 1008  997     68.9      6.1   5.093461  0.440341   4.960412  0.457766   16.0     12.1    -22.23 30215.7   31416.0    2.0227    0.2288    0.5593 86.5481  3.4508 20.1299      0.831                  0.092      0.066     1797.19    214.07    148.20 15.276         1.36702 0.22391 0.20818  5810  114   0.97  0.05   0.04 0.92 0.06 0.06 4.418 0.050 0.055 -0.218 0.139 1 FFFF      0.835      0.085      0.072     1819.20    193.19    163.47  1.36702 0.22391 0.20818  5810  5810   0.97  0.05  0.04 0.92 0.06 0.06 4.418 0.050 0.055 -0.218 0.139 
 8827575 3052.01                   10.12973355 0.00008684  788.198770 0.009183  0.008230  0.000685  0.000514  0.5441  0.0830  0.5156    2.39152   1.03209   1.68887 0.4792  0.2153 t0-2  129  129     80.1      8.3   3.039391  0.299643   2.887550  0.300402   12.2     12.3     -2.43 3372.0     3438.0   23.8243    4.2426    4.8083 89.5813  0.4187  1.3159      1.005                  0.094      0.067      122.05      6.71      6.15 13.573         0.95635 0.02222 0.01721  5368   64   1.12  0.03   0.03 0.87 0.01 0.01 4.535 0.044 0.044 -0.117 0.042 2 PPPP      0.989      0.085      0.067      143.54     15.14     15.14  0.95976 0.11765 0.10246  5691  5691   1.10  0.02  0.02 0.92 0.07 0.06 4.315 0.043 0.042 -0.091 0.147 
 8827575 3052.02                   15.61120657 0.00014960  780.377744 0.007515  0.009705  0.000727  0.000582  0.4679  0.2013  0.4392    1.92676   0.58512   1.12844 0.4792  0.2153 t0-2   86   86    114.4      8.6   3.937564  0.237633   3.754847  0.220561   15.7     11.3     -2.22 2639.0     2712.0   29.8496    2.7757    7.2167 89.7894  0.2105  1.4738      1.188                  0.101      0.078       68.47      3.68      3.37 13.573         0.95635 0.02222 0.01721  5368   64   1.12  0.03   0.03 0.87 0.01 0.01 4.535 0.044 0.044 -0.117 0.042 2 PPPP      1.163      0.099      0.071       80.46      8.40      8.40  0.95976 0.11765 0.10246  5691  5691   1.10  0.02  0.02 0.92 0.07 0.06 4.315 0.043 0.042 -0.091 0.147 
 2716801 3053.01 Kepler-1419 b     42.52213444 0.00056201  792.009125 0.014641  0.024521  0.001219  0.001441  0.4950  0.1315  0.4564    1.97257   0.48099   1.03599 0.3657  0.2821 t0-7   31   31    682.9     53.3   5.566496  0.294143   5.394637  0.268130   14.7     13.0     -1.20 1377.8     1409.0   57.6729    4.9186   11.4768 89.8675  0.1325  0.6292      2.776                  0.256      0.234       19.09      2.24      1.60 15.761         1.19720 0.23180 0.21449  5789  113   1.04  0.06   0.06 0.99 0.07 0.07 4.391 0.055 0.063 -0.010 0.153 1 PPPP      2.775      0.257      0.234       19.38      1.81      1.97  1.19720 0.23180 0.21449  5789  5789   1.04  0.06  0.06 0.99 0.07 0.07 4.391 0.055 0.063 -0.010 0.153 
 2716801 3053.02                    9.47663283 0.00013186  806.910052 0.017368  0.014012  0.001315  0.001214  0.0987  0.5379  0.0794    0.93431   0.40520   0.75975 0.3657  0.2821 t0--  134  133    220.0     32.8   4.015383  0.468653   3.918059  0.469501    8.6      8.1     -6.22 3976.0     4133.0   16.9029    3.1591    4.1311 89.6487  0.3512  2.3414      1.596                  0.173      0.173      142.62     14.02     14.02 15.761         1.19720 0.23180 0.21449  5789  113   1.04  0.06   0.06 0.99 0.07 0.07 4.391 0.055 0.063 -0.010 0.153 1 PPPP      1.595      0.174      0.174      141.79     16.17     12.13  1.19720 0.23180 0.21449  5789  5789   1.04  0.06  0.06 0.99 0.07 0.07 4.391 0.055 0.063 -0.010 0.153 
 6461850 3054.01                    0.54496216 0.00000097  904.311446 0.003232  0.014514  0.001085  0.000724  0.4587  0.1891  0.4296    2.97115   1.26212   1.89318 0.4087  0.266  t0-0 1998 1994    247.3     19.4   1.082603  0.110059   1.078738  0.096006   18.3     12.7    -24.39 22849.3   24303.0    3.6677    0.5764    0.7538 87.9144  2.0849 10.4247      1.445                  0.126      0.115     3863.09    427.08    427.08 15.966         1.61599 0.27027 0.23382  5352  122   0.90  0.04   0.04 0.87 0.06 0.06 4.458 0.051 0.050  0.019 0.146 1 FFFF      1.440      0.137      0.103     3861.75    417.10    458.81  1.61599 0.27027 0.23382  5352  5352   0.90  0.04  0.04 0.87 0.06 0.06 4.458 0.051 0.050  0.019 0.146 
 7281454 3055.01                    0.56680589 0.00000000  793.732759 0.000000  0.001289  0.000000  0.000000  0.7617  0.0000  0.0000    0.06457   0.00000   0.00000 0.2878  0.3514 t0-- 2372 1450      1.7      0.0   5.231720  0.000000   5.197495  0.000000    0.8     10.4      0.00 24368.8   24290.0    1.0312    0.0000    0.0000 42.3809  0.0000  0.0000      0.455                  0.016      0.026    28938.67      0.00      0.00 14.648         0.05182 0.01056 0.01041  5053   93   3.24  0.15   0.16 1.29 0.15 0.20 3.518 0.065 0.083 -0.087 0.137 1 FFFF      0.452      0.037      0.015    28938.67      0.00      0.00  0.05182 0.01056 0.01041  5053  5053   3.24  0.15  0.16 1.29 0.15 0.20 3.518 0.065 0.083 -0.087 0.137 
 7216284 3056.01 Kepler-1420 b      6.69961323 0.00004554  790.702191 0.005610  0.014489  0.001420  0.000888  0.0782  0.5871  0.0588    2.21980   0.79241   1.40196 0.5014  0.2008 t0-8  204  204    259.9     23.6   2.759634  0.175520   2.572873  0.162471   13.7     11.8     -6.48 4614.7     4832.0   18.2308    1.6820    4.6723 89.5291  0.4705  2.3526      1.421                  0.163      0.113      136.99     22.66     20.60 15.883         1.71566 0.21247 0.24732  5418  186   0.89  0.05   0.03 0.88 0.07 0.07 4.477 0.040 0.049  0.006 0.144 1 PPPP      1.422      0.161      0.111      134.86     23.51     19.59  1.71566 0.21247 0.24732  5418  5418   0.89  0.05  0.03 0.88 0.07 0.07 4.477 0.040 0.049  0.006 0.144 
 3234843 3057.01 Kepler-405 c      29.72686649 0.00033837  900.018682 0.005875  0.029321  0.001970  0.001231  0.7436  0.0045  0.6299    6.75410   1.34976   4.18427 0.3755  0.2775 t019   37   37    999.3     59.2   3.361650  0.181207   3.196288  0.144625   19.4     16.3     -2.00 1065.2     1142.0   68.3357    5.6926   16.4454 89.9075  0.0924  0.6240      2.448                  0.248      0.172       14.38      0.79      0.79 15.855         2.32174 0.12465 0.16114  5461   66   0.76  0.04   0.04 0.87 0.03 0.02 4.471 0.062 0.062 -0.058 0.043 2 PPPP      2.609      0.209      0.174       14.24      1.42      1.20  2.20249 0.25803 0.28272  5266  5266   0.81  0.04  0.03 0.83 0.05 0.05 4.543 0.033 0.046 -0.089 0.149 
 3234843 3057.02 Kepler-405 b      10.61360196 0.00006865  901.721820 0.005461  0.021807  0.001378  0.000947  0.0244  0.6102  0.0040    2.01966   0.37981   1.10489 0.3755  0.2775 t0-7  105  105    558.7     36.5   3.552419  0.164867   3.393951  0.146598   18.9     16.2     -2.40 2802.3     2902.0   22.9945    1.7752    4.7339 89.7295  0.2705  1.6905      1.831                  0.162      0.137       56.55      3.41      2.88 15.855         2.32174 0.12465 0.16114  5461   66   0.76  0.04   0.04 0.87 0.03 0.02 4.471 0.062 0.062 -0.058 0.043 2 PPPP      1.924      0.166      0.119       56.68      5.13      5.13  2.20249 0.25803 0.28272  5266  5266   0.81  0.04  0.03 0.83 0.05 0.05 4.543 0.033 0.046 -0.089 0.149 
 8192911 3058.01                    7.53884226 0.00006516  897.608436 0.011585  0.017134  0.001624  0.001191  0.7273  0.0046  0.6878    0.20906   2.30543   0.00000 0.3864  0.2784 t0-0  146  146    348.2     33.9   3.054043  0.261252   2.957179  0.252100   13.6     12.1     -4.44 4083.2     4222.0   18.6349    2.8874    5.7748 89.5912  0.4088  2.8613      1.245                  0.224      0.128       73.01     13.21     11.01 15.504         3.07000 0.93200 0.59820  5318  186   0.67  0.07   0.06 0.65 0.07 0.03 4.601 0.078 0.058 -0.880 0.325 0 FFFF      1.245      0.230      0.141       73.93     12.08     12.08  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10554967 3059.01                    0.53633775 0.00000071  794.130285 0.001500  0.019504  0.001396  0.000776  0.4889  0.1772  0.4700    4.03564   0.92791   2.44631 0.4536  0.2328 t0-0 1283 1280    456.1     21.0   1.027302  0.065218   1.005574  0.053556   29.9     12.4    -19.88 13049.5   14603.0    3.9609    0.3766    0.8900 87.9942  2.0045 10.6908      2.494                  0.244      0.188     7168.11    801.56    734.77 15.546         0.80416 0.15301 0.12832  5543  120   1.16  0.06   0.06 0.92 0.07 0.06 4.265 0.057 0.056  0.032 0.151 1 FFFF      2.506      0.244      0.187     7196.03    799.99    733.33  0.80416 0.15301 0.12832  5543  5543   1.16  0.06  0.06 0.92 0.07 0.06 4.265 0.057 0.056  0.032 0.151 
11019987 3060.01 Kepler-1421 b      6.91314016 0.00008776  783.477061 0.021690  0.005854  0.000359  0.000414  0.2643  0.3646  0.2360    0.33893   0.19946   0.24378 0.3196  0.3052 t0-6  154  154     37.2      4.0   4.981099  0.527376   4.841924  0.508163   12.5     10.0     -6.20 6119.9     6308.0   10.2151    1.6492    2.3364 89.4793  0.5204  3.5130      1.052                  0.085      0.072      625.39     34.66     31.77 12.788         0.37362 0.02065 0.02404  6168   60   1.66  0.05   0.04 1.21 0.03 0.07 4.110 0.092 0.092 -0.036 0.045 2 PPPP      1.038      0.083      0.070      676.87     73.31     57.60  0.40952 0.04111 0.03847  6425  6425   1.65  0.04  0.04 1.31 0.06 0.05 4.120 0.032 0.033 -0.037 0.163 
 4857058 3061.01                    7.32854962 0.00002142  790.652987 0.002676  0.015225  0.001778  0.001185  0.9833  0.0211  0.7306    8.01009  87.54758   5.83651 0.5465  0.1723 t0-2  183  183    274.1     29.4   0.926000  0.125118   0.849442  0.110890   14.0     11.4     -6.01 2111.6     2312.0   58.6426   12.0901   19.1427 89.8792  0.1208  0.8152      1.266                  0.142      0.114       73.86      5.82      6.98 14.316         2.50364 0.19105 0.20275  5067   93   0.76  0.01   0.01 0.78 0.04 0.04 4.568 0.027 0.032 -0.144 0.111 1 PPPP      1.255      0.157      0.098       73.23      6.58      6.03  2.50364 0.19105 0.20275  5067  5067   0.76  0.01  0.01 0.78 0.04 0.04 4.568 0.027 0.032 -0.144 0.111 
 4857058 3061.02                   77.92009990 0.00201489  717.232344 0.020943  0.012972  0.001268  0.001268  0.4484  0.2100  0.4190    1.99422   0.77033   1.54066 0.5465  0.1723 t0-2   17   17    200.2     27.6   6.368244  0.652763   5.996347  0.613398    9.2      7.2     -0.59 1240.1     1250.0   89.0070   12.0751   24.1502 89.8883  0.1117  0.4745      1.066                  0.115      0.097        3.13      0.30      0.27 14.316         2.50364 0.19105 0.20275  5067   93   0.76  0.01   0.01 0.78 0.04 0.04 4.568 0.027 0.032 -0.144 0.111 1 PPFP      1.070      0.117      0.099        3.13      0.28      0.28  2.50364 0.19105 0.20275  5067  5067   0.76  0.01  0.01 0.78 0.04 0.04 4.568 0.027 0.032 -0.144 0.111 
 7613246 3062.01                    0.76912653 0.00000124  793.696236 0.002591  0.010196  0.000868  0.000597  0.0674  0.6483  0.0386    0.98597   7.07203   0.00000 0.3225  0.2988 t0-0 1663 1650    117.1     10.9   0.949127  0.096982   0.924955  0.099920   17.0     10.3    -24.06 17638.9   19019.0    5.9113    1.0033    1.6483 88.8504  1.1484  7.8094      1.378                  0.133      0.111     5454.47    492.43    581.96 14.980         0.73911 0.11863 0.10459  5731  109   1.23  0.05   0.05 0.99 0.08 0.07 4.251 0.050 0.052  0.027 0.157 1 FFFF      1.376      0.135      0.112     5387.00    551.59    505.62  0.73911 0.11863 0.10459  5731  5731   1.23  0.05  0.05 0.99 0.08 0.07 4.251 0.050 0.052  0.027 0.157 
10924562 3063.01 Kepler-1422 b     18.60543514 0.00039026  900.668004 0.014191  0.014427  0.000968  0.000745  0.0931  0.5094  0.0745    0.44336   0.10493   0.22893 0.2913  0.3174 t0-5   58   58    235.6     23.4   6.920811  0.345831   6.686013  0.338857   13.1     10.6     -1.29 3477.2     3514.0   20.2178    1.7196    3.7831 89.5552  0.4448  1.6125      2.209                  0.293      0.225      129.04     12.77     12.77 15.665         0.59949 0.17309 0.13977  6319  132   1.40  0.14   0.12 1.24 0.07 0.08 4.223 0.073 0.076 -0.014 0.172 1 PPPP      2.216      0.283      0.235      128.79     13.15     13.15  0.59949 0.17309 0.13977  6319  6319   1.40  0.14  0.12 1.24 0.07 0.08 4.223 0.073 0.076 -0.014 0.172 
 9899505 3064.01                    1.33256423 0.00000294  904.565745 0.001765  0.378729  0.363551  0.166195  1.2400  0.4795  0.0687    0.03169   0.02883   0.01094 0.3379  0.2944 t0-0  867  861   1110.1     11.9   6.273059  0.080358   3.136530  0.040179  125.2     14.6     -4.22 26367.2   27411.0    1.4512    0.3440    0.1720 17.6252  4.1480  1.3827     59.307                 54.903     28.549     3235.33    358.08    328.24 15.952         0.48616 0.14215 0.11201  5672  114   1.41  0.13   0.12 1.01 0.09 0.08 4.132 0.076 0.079  0.030 0.166 1 FFFF     60.257     55.035     28.618     3240.57    360.27    330.24  0.48616 0.14215 0.11201  5672  5672   1.41  0.13  0.12 1.01 0.09 0.08 4.132 0.076 0.079  0.030 0.166 
 5040077 3065.01                    0.89637997 0.00000286  794.057737 0.003997  0.011017  0.001102  0.000673  0.3323  0.3260  0.3028    4.34324   3.60976   3.60976 0.2991  0.3158 t0--  678  676    134.7     17.0   1.064160  0.137506   1.025183  0.135942   11.7     11.4    -10.78 7765.2     8124.0    6.0886    1.3178    1.6772 88.6652  1.3345  6.3390      1.103                  0.097      0.090     2414.05    126.74    116.18 14.603         1.84527 0.06165 0.11219  5713   64   0.91  0.03   0.03 0.97 0.02 0.03 4.482 0.042 0.042 -0.002 0.041 2 PPPP      1.118      0.101      0.086     2779.55    245.24    245.24  1.72466 0.11997 0.14147  5867  5867   0.92  0.02  0.02 0.97 0.04 0.05 4.493 0.020 0.031 -0.170 0.141 
 4067925 3066.01 Kepler-1897 b     24.22036395 0.00018601  806.039509 0.007048  0.025724  0.002670  0.001958  0.1755  0.5311  0.1561    0.25904   5.56715   0.13255 0.5309  0.1801 t0-1   45   45    824.1     74.8   3.249404  0.311545   3.026832  0.249340   13.9     12.2     -1.81 1248.0     1305.0   55.4095    6.5079   15.9739 89.8245  0.1755  0.9126      2.418                  0.282      0.235       18.02      1.66      1.40 15.911         1.78658 0.24132 0.19729  5044   92   0.86  0.04   0.03 0.81 0.04 0.03 4.477 0.041 0.034  0.117 0.132 1 PPPP      2.404      0.287      0.221       18.10      1.59      1.46  1.78658 0.24132 0.19729  5044  5044   0.86  0.04  0.03 0.81 0.04 0.03 4.477 0.041 0.034  0.117 0.132 
 4847782 3067.01                   30.95984990 0.00047599  784.512887 0.010029 96.636013  3.362059 31.939560  1.1907 89.7086 16.5830   29.01378   5.94340  21.54483 0.5734  0.1486 t0-0   35   35    414.1     41.7   4.978680  0.682366   2.489340  0.341183   13.7     14.0     -1.55 1244.4     1293.0  116.3179   12.2713   29.4511 40.6241  5.6629  6.0674  15129.428               1377.639   4821.735       58.24      6.38      6.38 15.082         0.43925 0.07383 0.06766  5803  120   1.50  0.07   0.07 1.07 0.11 0.08 4.113 0.052 0.057  0.033 0.164 1 FFFF  15042.554   1380.957   4833.350       58.49      6.39      6.39  0.43925 0.07383 0.06766  5803  5803   1.50  0.07  0.07 1.07 0.11 0.08 4.113 0.052 0.057  0.033 0.164 
 3230805 3068.01                    3.91682297 0.00002094  791.208661 0.005124  0.011545  0.000970  0.000762  0.1810  0.4866  0.1519    3.20793   0.89497   2.23743 0.5694  0.1503 t0-2  335  334    156.8     15.3   2.090119  0.177224   1.967560  0.166443   13.2     10.2    -10.31 5790.7     6162.0   13.9035    1.7122    3.4244 89.4314  0.5682  2.9831      0.867                  0.074      0.068      118.95      9.19      9.19 14.976         3.10810 0.18814 0.20572  4804   82   0.68  0.01   0.01 0.71 0.03 0.03 4.620 0.018 0.025 -0.193 0.102 1 PPPP      0.869      0.073      0.067      118.35      9.71      8.90  3.10810 0.18814 0.20572  4804  4804   0.68  0.01  0.01 0.71 0.03 0.03 4.620 0.018 0.025 -0.193 0.102 
 3230805 3068.02                    6.65176091 0.00004997  789.065148 0.008478  0.011210  0.001130  0.000942  0.4078  0.2636  0.3683    3.51954   1.49442   2.98883 0.5694  0.1503 t0--  202  201    148.6     19.0   2.290014  0.255111   2.255037  0.247350   10.0      8.3     -8.28 3988.9     4219.0   20.2296    3.8239    5.2143 89.5987  0.4012  2.0061      0.840                  0.087      0.071       58.43      4.58      4.58 14.976         3.10810 0.18814 0.20572  4804   82   0.68  0.01   0.01 0.71 0.03 0.03 4.620 0.018 0.025 -0.193 0.102 1 PPPP      0.836      0.086      0.071       58.07      4.99      4.23  3.10810 0.18814 0.20572  4804  4804   0.68  0.01  0.01 0.71 0.03 0.03 4.620 0.018 0.025 -0.193 0.102 
 4676964 3069.01                   43.10229890 0.00042433  762.779553 0.014769  0.016047  0.000898  0.001047  0.1008  0.5076  0.0718    0.96432   0.20906   0.50175 0.4172  0.2565 t0-1   32   32    302.7     26.5   7.163386  0.357374   7.027932  0.336361   14.3     12.8     -0.66 1883.1     1901.0   45.6031    4.1634    8.7894 89.8743  0.1257  0.7958      1.867                  0.138      0.127       24.41      2.59      2.16 14.914         1.22999 0.11076 0.11468  6189  129   1.07  0.04   0.03 1.09 0.05 0.06 4.413 0.024 0.033 -0.125 0.145 1 PPPP      1.872      0.143      0.131       24.64      2.25      2.46  1.22999 0.11076 0.11468  6189  6189   1.07  0.04  0.03 1.09 0.05 0.06 4.413 0.024 0.033 -0.125 0.145 
 6072593 3070.01                    5.07535350 0.00001867  792.710661 0.003101  0.011847  0.000773  0.000619  0.9187  0.0047  0.6878    9.36119   2.48886   5.55206 0.3624  0.2848 t0-0  261  261    163.7     13.3   1.592197  0.101399   1.541502  0.096352   16.0     13.4     -6.98 4044.5     4316.0   23.5647    2.4259    5.2928 89.7204  0.2795  1.6772      2.203                  0.168      0.142      888.62     97.52     87.77 14.196         0.34922 0.04035 0.04632  6030  122   1.70  0.05   0.05 1.23 0.07 0.12 4.065 0.036 0.054  0.023 0.152 1 FFFF      2.188      0.179      0.137      890.66     98.57     89.61  0.34922 0.04035 0.04632  6030  6030   1.70  0.05  0.05 1.23 0.07 0.12 4.065 0.036 0.054  0.023 0.152 
 5865654 3071.01 Kepler-1423 b     23.95518763 0.00018859  774.369598 0.006160  0.013706  0.001132  0.000906  0.6694  0.0180  0.6113    5.89148   1.29783   3.74930 0.5640  0.1598 t0--   53   53    221.9     20.7   3.178617  0.199924   3.085024  0.184322   13.9     10.6     -1.54 1537.7     1581.0   56.3679    5.4865   13.4116 89.8927  0.1073  0.7510      2.840                  1.574      1.923       68.69     15.47     10.83 14.553         0.23080 2.64200 0.15340  5011  142   1.78  1.00   1.10 0.93 0.19 0.16 3.903 0.644 0.297  0.070 0.275 0 PPPP      2.941      1.617      1.940       69.95     13.71     12.19  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3219643 3072.01                   24.33668405 0.00025864  793.141500 0.009978  0.021063  0.002649  0.001655  0.5769  0.1593  0.5474    0.47538  10.58535   0.37805 0.5175  0.1881 t011   57   57    541.6     57.6   2.570006  0.465325   2.535773  0.370722   13.4     12.2     -4.62 1170.2     1306.0   68.7418   10.1132   26.6622 89.8454  0.1545  0.8499      1.778                  0.240      0.154       14.56      1.33      1.22 15.581         2.38601 0.22702 0.23736  5007   89   0.77  0.02   0.02 0.79 0.04 0.05 4.558 0.030 0.036 -0.037 0.125 1 PPFP      1.781      0.218      0.168       14.61      1.20      1.30  2.38601 0.22702 0.23736  5007  5007   0.77  0.02  0.02 0.79 0.04 0.05 4.558 0.030 0.036 -0.037 0.125 
 8546542 3073.01                    7.40985899 0.00002326  789.937216 0.003234  0.013254  0.001113  0.000942  0.2335  0.4152  0.1947   38.29785  15.50925  31.01850 0.4629  0.2264 t0-1  174  174    201.6     21.7   1.088111  0.113982   1.022864  0.118382   13.5     11.6     -4.41 2029.3     2167.0   49.5497    8.2071   11.9376 89.8185  0.1814  0.7709      1.014                  0.101      0.076       67.89      5.42      5.42 14.449         2.99916 0.22181 0.23394  5143   85   0.70  0.02   0.02 0.74 0.03 0.04 4.616 0.020 0.028 -0.390 0.154 1 PPPP      1.021      0.091      0.082       67.20      6.40      4.43  2.99916 0.22181 0.23394  5143  5143   0.70  0.02  0.02 0.74 0.03 0.04 4.616 0.020 0.028 -0.390 0.154 
 8197560 3074.01                    1.02425532 0.00000339  997.591605 0.003067  3.412797  3.020783  0.514176  1.3125  4.9317  0.6198    1.79765   3.37108   1.57317 0.4719  0.2195 t0-0  794  790   1623.4     50.6   2.648421  0.092937   1.324211  0.046469   40.6     27.3    -11.31 17937.9   19044.0    4.7174    2.9682    0.5684 15.7606  5.3055  0.6122    339.305                275.923     73.038     1285.43    511.73    372.17 16.695         1.64435 0.44218 0.26009  5145  376   0.89  0.07   0.08 0.84 0.13 0.06 4.467 0.058 0.051  0.025 0.150 1 FFFF    343.081    266.640     80.800     1274.98    504.13    366.64  1.64435 0.44218 0.26009  5145  5145   0.89  0.07  0.08 0.84 0.13 0.06 4.467 0.058 0.051  0.025 0.150 
 3328080 3075.01 Kepler-1898 b      4.76561014 0.00002359  786.110645 0.005736  0.007607  0.000554  0.000480  0.1400  0.5462  0.1013    3.14974   0.85219   2.21568 0.3865  0.2709 t0-1  279  279     65.1      5.6   2.283875  0.155238   2.134910  0.155710   15.2     13.6     -9.91 5372.3     5762.0   15.6638    2.0717    3.9707 89.5165  0.4834  2.9006      0.708                  0.057      0.049      205.04     11.54      9.76 12.994         1.85260 0.02718 0.03231  5328   65   0.85  0.02   0.02 0.76 0.01 0.01 4.567 0.049 0.049 -0.434 0.043 2 PPPP      0.671      0.047      0.044      240.93     22.95     22.95  2.32640 0.09209 0.11883  5826  5826   0.81  0.01  0.01 0.88 0.02 0.03 4.565 0.012 0.020 -0.453 0.148 
11551715 3076.01                  225.54566681 0.01158923  646.643075 0.000000  0.015928  0.000000  0.000000  0.5183  0.0000  0.0000    5.74559   0.00000   0.00000 0.4926  0.2071 t0-0    5    5    292.5      0.0   6.045083  0.000000   5.916228  0.000000    4.9      0.0     -0.54 252.2       258.0  249.0779    0.0000    0.0000 89.8808  0.0000  0.0000      4.165                  0.055      0.206        6.25      0.00      0.00 15.333         0.11267 0.02176 0.02007  5137  114   2.39  0.15   0.14 1.13 0.11 0.13 3.727 0.054 0.069 -0.047 0.164 1 FFNN      4.366      0.178      0.474        6.25      0.00      0.00  0.11267 0.02176 0.02007  5137  5137   2.39  0.15  0.14 1.13 0.11 0.13 3.727 0.054 0.069 -0.047 0.164 
 2715695 3077.01 Kepler-1899 b      4.09577042 0.00001875  810.052339 0.004699  0.018203  0.001872  0.001287  0.7524  0.1770  0.5104    5.88454   2.70144   4.05215 0.6182  0.114  t0-2  282  282    399.3     41.8   1.698776  0.132817   1.609776  0.125767   11.9     10.5     -6.74 4729.1     4959.0   18.4284    2.3373    4.6745 89.5522  0.4477  2.3281      1.394                  0.147      0.125      101.92      8.68      8.01 15.958         3.01420 0.22163 0.22109  4679   80   0.70  0.02   0.02 0.73 0.03 0.03 4.615 0.019 0.025 -0.032 0.113 1 PPPP      1.392      0.148      0.114      102.67      8.12      8.12  3.01420 0.22163 0.22109  4679  4679   0.70  0.02  0.02 0.73 0.03 0.03 4.615 0.019 0.025 -0.032 0.113 
 2715695 3077.02                    7.55843223 0.00006442  811.725365 0.009957  0.016964  0.001759  0.001056  0.6187  0.0045  0.5898    2.03891   1.13833   1.42291 0.6182  0.114  t0-2  161  161    360.3     41.6   2.873693  0.307465   2.789565  0.292469   10.3      9.0     -5.83 4097.4     4268.0   19.3285    3.0039    4.5058 89.6824  0.3174  1.9045      1.304                  0.125      0.114       45.28      3.55      3.55 15.958         3.01420 0.22163 0.22109  4679   80   0.70  0.02   0.02 0.73 0.03 0.03 4.615 0.019 0.025 -0.032 0.113 1 PPPP      1.302      0.138      0.103       44.50      4.46      2.87  3.01420 0.22163 0.22109  4679  4679   0.70  0.02  0.02 0.73 0.03 0.03 4.615 0.019 0.025 -0.032 0.113 
 8430964 3078.01 Kepler-1900 b      2.98616660 0.00002118  792.110403 0.007199  0.010297  0.000719  0.000799  0.2488  0.4191  0.2188    0.73212   0.28007   0.49011 0.3324  0.2989 t0-0  453  445    122.8     12.7   2.945458  0.266716   2.923765  0.267665   12.0     11.4    -15.22 11455.6   12054.0    7.1358    0.9674    1.7589 88.4559  1.5437  5.7888      1.322                  0.156      0.113      910.20     87.32     95.26 15.330         0.86132 0.17954 0.14885  5924  115   1.19  0.07   0.07 1.05 0.08 0.08 4.303 0.059 0.060  0.001 0.154 1 PPPF      1.324      0.150      0.120      909.35     85.48     93.25  0.86132 0.17954 0.14885  5924  5924   1.19  0.07  0.07 1.05 0.08 0.08 4.303 0.059 0.060  0.001 0.154 
 6312171 3079.01                   92.56677014 0.00287710  752.042109 0.000000  0.010591  0.000000  0.000000  0.1494  0.0000  0.0000    8.68494   0.00000   0.00000 0.4120  0.258  t0-0   15   15    136.1      0.0   4.477335  0.000000   4.429354  0.000000    3.2      0.0     -1.86 508.3       523.0  157.8569    0.0000    0.0000 89.9458  0.0000  0.0000      1.181                  0.064      0.032        6.83      0.00      0.00 15.181         1.21456 0.16578 0.15974  5782  119   1.04  0.04   0.03 0.99 0.07 0.08 4.394 0.044 0.050 -0.005 0.153 1 FFNN      1.183      0.064      0.013        6.83      0.00      0.00  1.21456 0.16578 0.15974  5782  5782   1.04  0.04  0.03 0.99 0.07 0.08 4.394 0.044 0.050 -0.005 0.153 
10665043 3080.01                  184.78003368 0.17329209  610.256116 0.000000  0.267392  0.000000  0.000000  1.2370  0.0000  0.0000    0.00040   0.00000   0.00000 0.5330  0.1785 t0-0    7    6    754.5      0.0  43.773928  0.000000  21.886964  0.000000    6.7      0.0     -8.64 1992.9     2038.0    8.9936    0.0000    0.0000 82.0946  0.0000  0.0000     22.008                  0.222      0.150        0.96      0.00      0.00 15.647         2.41274 0.24109 0.25030  5001   87   0.77  0.03   0.03 0.79 0.04 0.05 4.561 0.030 0.037 -0.045 0.129 1 FFNN     22.120      0.993      0.411        0.96      0.00      0.00  2.41274 0.24109 0.25030  5001  5001   0.77  0.03  0.03 0.79 0.04 0.05 4.561 0.030 0.037 -0.045 0.129 
 3654719 3081.01                   25.91957495 0.00031687  771.016431 0.017455  0.016358  0.001870  0.001169  0.0537  0.6530  0.0241    0.04250   0.90662   0.03126 0.3446  0.3019 t0-0   41   41    318.8     37.0   5.955343  0.783263   5.784380  0.655043   10.9     10.0     -1.65 1914.9     1955.0   29.5074    6.9713    7.3813 89.6935  0.3062  1.5312      1.636                  0.188      0.157       23.53      2.52      2.10 15.406         1.67486 0.22995 0.22813  5451  108   0.90  0.04   0.03 0.89 0.06 0.06 4.472 0.043 0.050 -0.003 0.145 1 FFFF      1.622      0.201      0.129       23.87      2.10      2.48  1.67486 0.22995 0.22813  5451  5451   0.90  0.04  0.03 0.89 0.06 0.06 4.472 0.043 0.050 -0.003 0.145 
10619142 3082.01                    2.04516111 0.00001038  811.848919 0.005555  0.011848  0.000570  0.000617  0.7396  0.0192  0.6130    0.34315   0.09133   0.20550 0.2227  0.2882 t0-0  341  340    152.8     12.0   3.621836  0.220198   3.570623  0.207151   16.5     15.1     -8.88 10445.3   10813.0    4.2817    0.4468    0.9342 88.4383  1.5607  9.3644      2.721                  0.469      0.324    14997.45   2354.04   2140.04 14.978         0.27825 0.10892 0.08125  8781  288   2.14  0.29   0.25 2.07 0.15 0.14 4.075 0.092 0.095  0.016 0.151 1 FFFF      2.738      0.453      0.378    15040.42   2279.64   2279.64  0.27825 0.10892 0.08125  8781  8781   2.14  0.29  0.25 2.07 0.15 0.14 4.075 0.092 0.095  0.016 0.151 
 7106173 3083.01                   10.18315435 0.00008664  789.221355 0.008126  0.006612  0.000498  0.000426  0.4488  0.1726  0.4197    2.53864   0.70968   1.59679 0.4209  0.2598 t0-3  128  128     52.1      5.7   3.068990  0.236005   3.026491  0.234997   11.2      9.2     -5.58 3392.8     3550.0   24.1289    3.0058    5.1099 89.7498  0.2501  1.5842      0.811                  0.069      0.054      141.94      6.88      7.50 12.857         1.14292 0.03393 0.06636  5824   64   1.12  0.03   0.03 1.13 0.03 0.03 4.281 0.090 0.090  0.295 0.042 2 PPPP      0.815      0.065      0.055      151.80     11.15     11.15  1.12690 0.07141 0.08853  5928  5928   1.13  0.02  0.02 1.15 0.04 0.06 4.394 0.020 0.030  0.242 0.118 
 7106173 3083.02                    6.23220535 0.00006118  791.165980 0.013795  0.005185  0.000494  0.000629  0.3197  0.3609  0.2906    0.14639   2.06090   0.11449 0.4209  0.2598 t0-3  215  212     31.5      5.3   2.742408  0.520966   2.662753  0.519062    8.5      7.4    -10.22 5332.6     5597.0   15.4361    2.9753    5.7027 89.4718  0.5282  3.0372      0.626                  0.074      0.068      271.96     13.90     13.90 12.857         1.14292 0.03393 0.06636  5824   64   1.12  0.03   0.03 1.13 0.03 0.03 4.281 0.090 0.090  0.295 0.042 2 PPPN      0.627      0.072      0.066      289.70     23.17     19.31  1.12690 0.07141 0.08853  5928  5928   1.13  0.02  0.02 1.15 0.04 0.06 4.394 0.020 0.030  0.242 0.118 
 7106173 3083.03                    8.29425613 0.00009869  789.457077 0.015924  0.005586  0.000516  0.000482  0.3969  0.3076  0.3583    0.86534   0.29543   0.75969 0.4209  0.2598 t0-3  158  158     35.5      4.4   4.056799  0.404057   3.823647  0.388706   10.1      7.6     -7.06 4796.1     4984.0   14.8458    2.4910    4.1517 89.4773  0.5227  3.0057      0.684                  0.071      0.055      185.63     10.05      8.37 12.857         1.14292 0.03393 0.06636  5824   64   1.12  0.03   0.03 1.13 0.03 0.03 4.281 0.090 0.090  0.295 0.042 2 PPPN      0.687      0.068      0.057      199.35     15.46     14.17  1.12690 0.07141 0.08853  5928  5928   1.13  0.02  0.02 1.15 0.04 0.06 4.394 0.020 0.030  0.242 0.118 
 3324986 3084.01                    1.54042059 0.00000612  793.606354 0.005065  0.009785  0.000672  0.000768  0.7806  0.0008  0.6438    1.92852   1.50185   1.50185 0.3535  0.2898 t0-0  834  823    109.4     12.8   1.585002  0.230911   1.566399  0.217856   12.1     10.7    -18.36 13651.5   14416.0    6.8160    1.2681    1.8445 88.7464  1.2532  5.6393      1.073                  0.102      0.080     1623.99    159.71    135.14 14.991         1.35679 0.14059 0.15563  5908  109   1.01  0.03   0.03 1.02 0.05 0.07 4.431 0.031 0.043 -0.056 0.144 1 FFFF      1.082      0.087      0.094     1616.53    161.76    136.87  1.35679 0.14059 0.15563  5908  5908   1.01  0.03  0.03 1.02 0.05 0.07 4.431 0.031 0.043 -0.056 0.144 
11912932 3085.01                    3.74786435 0.00002469  790.515039 0.005605  0.009116  0.000598  0.000427  0.4683  0.1807  0.4392    0.58806   0.11565   0.32592 0.4128  0.2569 t0-0  358  358     95.5      6.6   3.670014  0.166189   3.663335  0.154594   18.8     15.6     -9.05 11076.5   11509.0    7.6645    0.5467    1.6401 88.8468  1.1532  5.0741      0.922                  0.063      0.053      345.89     35.11     27.00 14.323         1.63892 0.16101 0.18058  5572   97   0.92  0.02   0.02 0.92 0.06 0.07 4.471 0.034 0.043 -0.017 0.143 1 FFFF      0.920      0.065      0.049      348.10     30.86     30.86  1.63892 0.16101 0.18058  5572  5572   0.92  0.02  0.02 0.92 0.06 0.07 4.471 0.034 0.043 -0.017 0.143 
10749059 3086.01                  174.73242915 0.00227664  884.459966 0.016629  0.031168  0.002060  0.001913  0.0206  0.6064  0.0016    2.43946   0.50348   1.30906 0.5296  0.1847 t0-1    6    6   1168.5     88.6   8.428211  0.413554   8.027643  0.353503   16.5     14.3     -0.37 413.2       416.0  159.8060   10.7687   33.8444 89.9667  0.0333  0.2553      2.703                  0.267      0.205        1.33      0.09      0.07 15.707         2.27871 0.22262 0.16957  5227   64   0.80  0.04   0.04 0.79 0.03 0.03 4.543 0.048 0.048 -0.146 0.042 2 PPPP      2.744      0.251      0.179        1.58      0.14      0.14  2.20736 0.23743 0.26669  5480  5480   0.81  0.03  0.03 0.84 0.04 0.05 4.545 0.030 0.043 -0.232 0.127 
 9119568 3087.01                    5.54864217 0.00005296  788.254847 0.012214  0.007480  0.000567  0.000446  0.0950  0.5512  0.0664    0.35438   0.09392   0.23053 0.5070  0.197  t0--  242  242     67.7      5.3   4.761604  0.341913   4.824831  0.328688   15.4     12.1    -12.40 8736.1     9228.0    8.4044    1.0438    1.7664 89.1661  0.8333  4.6667      0.680                  0.061      0.042      138.71      7.80      7.15 12.837         2.15750 0.05342 0.05582  5318   65   0.83  0.02   0.02 0.93 0.02 0.02 4.495 0.047 0.047  0.257 0.042 2 FFFF      0.699      0.052      0.044      154.47     11.47     11.47  2.10289 0.09922 0.12313  5398  5398   0.85  0.02  0.01 0.92 0.03 0.03 4.544 0.014 0.022  0.074 0.108 
 9119568 3087.02                    1.22177072 0.00001039  788.288809 0.013489  0.005145  0.000346  0.000272  0.0037  0.5986  0.0037    0.03037   0.00616   0.00821 0.5070  0.197  t0-- 1088 1050     32.2      2.5   7.404071  0.457488   7.289602  0.450297   19.4      7.5    -11.93 26579.4   27158.0    1.3789    0.0539    0.1617 84.0300  5.3726 22.6843      0.469                  0.036      0.028     1042.78     58.50     54.00 12.837         2.15750 0.05342 0.05582  5318   65   0.83  0.02   0.02 0.93 0.02 0.02 4.495 0.047 0.047  0.257 0.042 2 FFFN      0.480      0.036      0.026     1160.29     91.05     84.05  2.10289 0.09922 0.12313  5398  5398   0.85  0.02  0.01 0.92 0.03 0.03 4.544 0.014 0.022  0.074 0.108 
 9020114 3088.01 Kepler-1901 b      3.48413711 0.00001281  792.249258 0.004224  0.011723  0.000890  0.000763  0.1058  0.5481  0.0684    8.03934   2.64437   6.04427 0.4222  0.2526 t0-2  367  366    160.4     15.3   1.438317  0.130809   1.424658  0.123255   13.3     11.5    -10.51 5095.6     5484.0   17.7581    2.2420    4.4841 89.4538  0.5462  2.0288      1.336                  0.118      0.091      445.17     44.36     36.97 14.953         1.14275 0.16250 0.13666  5462  100   1.04  0.03   0.03 0.94 0.06 0.06 4.368 0.046 0.044  0.158 0.138 1 PPPP      1.340      0.118      0.098      443.12     45.72     35.17  1.14275 0.16250 0.13666  5462  5462   1.04  0.03  0.03 0.94 0.06 0.06 4.368 0.046 0.044  0.158 0.138 
 9020114 3088.02                   67.87523397 0.00071595  731.262079 0.012820  0.017056  0.001488  0.001894  0.6122  0.0667  0.5825    2.50614  30.61678   0.00000 0.4222  0.2526 t0--   18   18    329.6     49.3   2.578661  0.355405   2.409984  0.332140    8.4      0.0     -0.81 411.4       426.0  187.3446   34.5039   53.0830 89.9563  0.0437  0.2476      1.919                  0.215      0.197        8.47      0.86      0.73 14.953         1.14275 0.16250 0.13666  5462  100   1.04  0.03   0.03 0.94 0.06 0.06 4.368 0.046 0.044  0.158 0.138 1 PPNN      1.931      0.204      0.204        8.48      0.87      0.74  1.14275 0.16250 0.13666  5462  5462   1.04  0.03  0.03 0.94 0.06 0.06 4.368 0.046 0.044  0.158 0.138 
 7668416 3089.01                    0.85855335 0.00000293  903.943423 0.003251  0.013002  0.003019  0.002787  0.2406  0.5303  0.1924   20.56218 171.45471  20.17114 0.5097  0.1966 t0-1 1328 1244    139.3     19.0   0.383896  0.217900   0.380985  0.215408   12.1     10.3    -25.19 14350.7   15579.0    9.7764    7.9318    5.0764 89.1019  0.8980  4.0412      1.165                  0.267      0.245     1476.85    131.88    120.89 15.247         2.03851 0.22096 0.18629  5085   85   0.82  0.02   0.02 0.82 0.05 0.04 4.516 0.037 0.034  0.029 0.128 1 PPPP      1.142      0.308      0.213     1470.76    127.57    116.94  2.03851 0.22096 0.18629  5085  5085   0.82  0.02  0.02 0.82 0.05 0.04 4.516 0.037 0.034  0.029 0.128 
 6609270 3090.01 Kepler-1902 b      3.82225250 0.00001925  948.086011 0.006435  0.017544  0.001262  0.001068  0.7245  0.0034  0.6486    4.20331   1.49043   2.73245 0.3807  0.3366 t0-1  259  259    368.0     28.3   1.904054  0.137429   1.807682  0.128530   15.9     14.1     -6.41 4486.7     4748.0   14.9654    2.0610    3.3293 89.5203  0.4797  2.7821      1.158                  0.104      0.078       51.69      4.81      4.07 15.665         3.67575 0.25035 0.22997  3994   77   0.61  0.02   0.02 0.60 0.01 0.01 4.641 0.015 0.015  0.137 0.117 1 PPPP      1.160      0.103      0.077       51.59      5.09      4.00  3.67575 0.25035 0.22997  3994  3994   0.61  0.02  0.02 0.60 0.01 0.01 4.641 0.015 0.015  0.137 0.117 
 6609270 3090.02                   15.03702542 0.00014602  938.786129 0.010843 95.225103  4.774579 31.512224  1.1145 88.4112  5.3329   92.19981  44.37894  62.13052 0.3807  0.3366 t0--   64   64    495.6     59.1   2.875721  0.367165   1.437860  0.183583   10.8      8.3     -2.76 934.9      1011.0  114.0309    9.4735   32.4804 36.7629  7.0699  4.8945   6165.103                492.182   2039.042        8.40      0.72      0.72 15.665         3.67575 0.25035 0.22997  3994   77   0.61  0.02   0.02 0.60 0.01 0.01 4.641 0.015 0.015  0.137 0.117 1 FFFF   6205.334    424.352   2121.760        8.43      0.67      0.79  3.67575 0.25035 0.22997  3994  3994   0.61  0.02  0.02 0.60 0.01 0.01 4.641 0.015 0.015  0.137 0.117 
12406807 3091.01 Kepler-1903 b     17.06769159 0.00015379  778.340606 0.010727  0.015177  0.000928  0.000805  0.1057  0.5174  0.0773    0.60618   0.17436   0.32189 0.2993  0.3076 t0-1   79   79    263.8     22.5   5.980560  0.329841   5.971099  0.304985   13.5     11.7     -2.18 3698.5     3767.0   21.3266    2.0064    4.4140 89.6529  0.3468  1.7341      2.071                  0.172      0.158      108.97     11.44      8.80 15.372         0.81497 0.13790 0.11834  6183  119   1.25  0.06   0.06 1.15 0.07 0.08 4.300 0.050 0.050 -0.024 0.159 1 PPPP      2.061      0.185      0.142      109.17     10.82      9.84  0.81497 0.13790 0.11834  6183  6183   1.25  0.06  0.06 1.15 0.07 0.08 4.300 0.050 0.050 -0.024 0.159 
12406807 3091.02                    7.90710728 0.00011519  790.963043 0.019527  0.010389  0.001007  0.000929  0.1281  0.5399  0.0899    0.52167   0.16759   0.46086 0.2993  0.3076 t0--  166  165    120.4     18.6   4.778846  0.585768   4.761135  0.554099    8.3      7.5     -8.38 6340.0     6558.0   12.0505    2.2225    3.0307 89.4451  0.5548  3.3289      1.409                  0.161      0.147      303.47     30.76     26.03 15.372         0.81497 0.13790 0.11834  6183  119   1.25  0.06   0.06 1.15 0.07 0.08 4.300 0.050 0.050 -0.024 0.159 1 PPPN      1.413      0.166      0.152      306.54     28.71     28.71  0.81497 0.13790 0.11834  6183  6183   1.25  0.06  0.06 1.15 0.07 0.08 4.300 0.050 0.050 -0.024 0.159 
 8046689 3092.01                    5.78543931 0.00003222  903.191972 0.008433  0.014838  0.001087  0.000679  0.1631  0.5054  0.1249    3.24854   1.09965   2.09933 0.2896  0.312  t0-0  189  189    251.9     20.8   2.383990  0.195405   2.352280  0.186928   15.4     13.4     -5.92 3707.5     3924.0   17.9484    2.5840    3.9754 89.5759  0.4241  2.2054      2.619                  0.305      0.254     1095.53    129.29     92.35 15.451         0.48191 0.11116 0.09551  7053  152   1.60  0.13   0.12 1.46 0.09 0.08 4.183 0.059 0.062  0.009 0.142 1 FFFF      2.620      0.307      0.260     1103.95    118.36    108.49  0.48191 0.11116 0.09551  7053  7053   1.60  0.13  0.12 1.46 0.09 0.08 4.183 0.059 0.062  0.009 0.142 
 5096590 3093.01 Kepler-1424 b     29.60944280 0.00033637  780.962462 0.014204  0.009705  0.000840  0.000448  0.9837  0.0350  0.7153    1.00727   0.45219   0.61369 0.3905  0.2712 t0-6   45   45    112.1      9.9   5.535856  0.498951   5.884272  0.487059   14.3     10.2     -1.15 2305.6     2342.0   36.5546    5.3870    7.8733 89.8183  0.1816  1.0443      1.498                  0.234      0.162       58.32      3.22      2.95 13.619         0.60834 0.15947 0.13178  5874   64   1.41  0.15   0.12 1.05 0.04 0.03 4.409 0.062 0.062  0.051 0.042 2 PPPP      1.446      0.212      0.159       54.35      5.35      5.35  0.60882 0.18454 0.13504  5962  5962   1.35  0.13  0.12 1.13 0.08 0.08 4.214 0.076 0.072  0.051 0.145 
12352520 3094.01 Kepler-1904 b      4.57702460 0.00001022  792.843299 0.001894  0.024896  0.001740  0.001523  0.3267  0.3277  0.2982   39.56931  16.20575  29.71054 0.4311  0.2945 t0--  287  286    725.5     56.5   0.916677  0.085885   0.873270  0.080577   18.0     13.2     -8.68 2588.6     2989.0   36.6223    4.9379    9.3271 89.8256  0.1743  1.0895      1.376                  0.107      0.091       28.25      2.11      2.28 15.737         5.40571 0.30076 0.28387  3879   67   0.51  0.01   0.01 0.51 0.01 0.01 4.729 0.012 0.012 -0.067 0.128 1 PPPP      1.374      0.114      0.089       27.99      2.40      1.85  5.40571 0.30076 0.28387  3879  3879   0.51  0.01  0.01 0.51 0.01 0.01 4.729 0.012 0.012 -0.067 0.128 
 9650989 3095.01 Kepler-1905 b      3.42391455 0.00001547  791.751798 0.004501  0.011511  0.000840  0.000780  0.2132  0.4446  0.1750    4.15689   1.77765   2.76523 0.4087  0.2618 t0--  393  391    154.7     15.1   1.734405  0.153238   1.699583  0.145156   13.1     10.9    -13.21 6188.1     6693.0   14.4995    1.6373    3.6384 89.4612  0.5387  2.6937      1.220                  0.112      0.086      463.54     39.33     36.05 15.067         1.51251 0.15005 0.16580  5742   96   0.98  0.04   0.03 1.01 0.05 0.06 4.462 0.028 0.038  0.063 0.122 1 PPPF      1.214      0.115      0.082      463.87     40.43     34.21  1.51251 0.15005 0.16580  5742  5742   0.98  0.04  0.03 1.01 0.05 0.06 4.462 0.028 0.038  0.063 0.122 
 7455981 3096.01 Kepler-1425 b     14.45394525 0.00018267  791.164473 0.013721  0.008220  0.000603  0.000415  0.5225  0.1450  0.4842    0.30604   0.09267   0.19247 0.3875  0.271  t0-5   93   93     79.0      6.1   6.915188  0.486802   6.942306  0.477492   17.2     13.2     -3.34 5513.9     5638.0   15.0826    1.9194    3.3958 89.3824  0.6172  2.5717      1.506                  0.118      0.100      170.17      9.27      8.56 13.572         0.29758 0.01445 0.01282  5471   64   1.66  0.05   0.04 0.95 0.02 0.02 3.970 0.110 0.110 -0.031 0.018 2 PPPP      1.511      0.115      0.097      174.97     18.01     15.24  0.28976 0.03081 0.02748  5526  5526   1.67  0.04  0.04 0.97 0.06 0.06 3.976 0.036 0.036 -0.103 0.152 
 7582689 3097.01 Kepler-431 d      11.92175111 0.00012410  785.772471 0.008733  0.006056  0.000404  0.000303  0.9293  0.0003  0.6828    0.80883   0.14545   0.46543 0.3618  0.2866 t0--  112  112     43.0      3.3   4.828844  0.231472   4.814476  0.220212   15.1     12.6     -4.45 4586.8     4740.0   18.3379    1.4297    3.9713 89.6687  0.3312  2.2355      1.064                  0.077      0.061      261.21     15.93     14.61 11.973         0.38154 0.02892 0.02029  5972   66   1.60  0.04   0.04 1.10 0.08 0.03 4.120 0.100 0.100 -0.002 0.039 2 PPPP      1.051      0.071      0.060      278.18     27.82     23.54  0.44960 0.03923 0.04155  6259  6259   1.58  0.03  0.03 1.27 0.06 0.07 4.141 0.028 0.036 -0.028 0.161 
 7582689 3097.02 Kepler-431 b       6.80255833 0.00006776  785.316459 0.007802  0.005263  0.000367  0.000269  0.8892  0.0038  0.6465    0.53424   0.11730   0.31279 0.3618  0.2866 t0--  197  196     32.2      2.6   4.508842  0.240976   4.481844  0.230378   14.7     11.2     -7.33 7621.1     7888.0   10.9787    1.0094    2.4226 89.3380  0.6617  3.6394      0.922                  0.071      0.054      555.30     30.68     33.47 11.973         0.38154 0.02892 0.02029  5972   66   1.60  0.04   0.04 1.10 0.08 0.03 4.120 0.100 0.100 -0.002 0.039 2 PPPP      0.908      0.070      0.050      590.48     54.87     54.87  0.44960 0.03923 0.04155  6259  6259   1.58  0.03  0.03 1.27 0.06 0.07 4.141 0.028 0.036 -0.028 0.161 
 7582689 3097.03 Kepler-431 c       8.70296645 0.00010647  786.813958 0.008816  0.005248  0.000417  0.000306  0.8862  0.0012  0.6625    0.64678   0.13696   0.43828 0.3618  0.2866 t0--  154  154     32.8      2.9   4.749516  0.261913   4.682526  0.259905   13.0     10.2     -6.04 6252.9     6444.0   13.8054    1.3722    3.4306 89.4460  0.5539  3.1850      0.918                  0.078      0.060      399.69     22.51     24.39 11.973         0.38154 0.02892 0.02029  5972   66   1.60  0.04   0.04 1.10 0.08 0.03 4.120 0.100 0.100 -0.002 0.039 2 PPPP      0.905      0.079      0.056      421.97     45.86     35.28  0.44960 0.03923 0.04155  6259  6259   1.58  0.03  0.03 1.27 0.06 0.07 4.141 0.028 0.036 -0.028 0.161 
 9959589 3098.01                    1.33254189 0.00000708  812.625149 0.007224  0.540268  0.219201  0.415327  1.1738  0.5817  0.0621    0.01824   0.03815   0.00402 0.3379  0.2944 t0-0  894  890    222.5     10.7   5.981981  0.366032   2.990991  0.183016   28.1     19.2    -13.29 28505.0   29408.0    1.5724    0.2037    0.4186 11.4279  3.0650  1.3622     86.210                 37.444     65.527     3739.11    446.59    350.89 15.787         0.44277 0.11611 0.09713  5795  114   1.49  0.13   0.12 1.07 0.10 0.08 4.115 0.069 0.077  0.033 0.166 1 FFFF     89.136     35.356     68.355     3746.02    432.32    365.81  0.44277 0.11611 0.09713  5795  5795   1.49  0.13  0.12 1.07 0.10 0.08 4.115 0.069 0.077  0.033 0.166 
 5124254 3099.01                   14.04988779 0.00010567  790.045897 0.005275  0.019557  0.001750  0.001400  0.5692  0.1154  0.5311    4.47991   1.18357   2.86030 0.6140  0.1302 t0--   94   94    476.6     40.9   2.856639  0.178908   2.784343  0.175693   14.5     12.2     -3.60 2363.8     2484.0   36.2470    4.0639    8.4665 89.8003  0.1995  1.1571      1.304                  0.143      0.110       10.79      0.80      0.68 15.648         3.75032 0.44320 0.41081  4180   62   0.61  0.03   0.03 0.62 0.02 0.02 4.652 0.031 0.033 -0.048 0.119 1 FFFF      1.301      0.145      0.112       10.79      0.79      0.67  3.75032 0.44320 0.41081  4180  4180   0.61  0.03  0.03 0.62 0.02 0.02 4.652 0.031 0.033 -0.048 0.119 
 7107561 3100.01                    0.81258884 0.00000176  793.454085 0.002010  0.007331  0.000488  0.000305  0.5152  0.1555  0.4869    4.16125   1.03263   2.58157 0.3371  0.2971 t0-0 1582 1547     62.7      3.8   1.146690  0.070819   1.116568  0.066529   21.7     14.5    -24.35 18039.6   19596.0    5.3123    0.4635    1.2978 88.7042  1.2954  8.0315      1.364                  0.094      0.079     9258.07    498.60    457.05 13.429         0.37823 0.02216 0.01641  5948   68   1.69  0.04   0.04 1.31 0.02 0.04 4.067 0.111 0.111  0.255 0.042 2 FFFF      1.380      0.099      0.071    10008.49   1112.74    855.96  0.32811 0.03632 0.03977  5940  5940   1.72  0.04  0.04 1.17 0.12 0.08 4.040 0.043 0.047  0.035 0.147 
11508644 3101.01 Kepler-1426 b     14.25607340 0.00014021  793.483405 0.009502  0.013309  0.000960  0.000823  0.8941  0.0634  0.6426    1.12675   0.29615   0.72692 0.3369  0.2969 t0-6   89   89    197.6     18.2   4.594384  0.347681   4.571379  0.301986   14.3     12.7     -2.98 3720.9     3816.0   23.0370    2.4662    5.6722 89.5560  0.4438  1.7753      1.257                  0.150      0.150       56.32      6.27      4.83 15.192         1.95789 0.38798 0.36539  5719  106   0.86  0.07   0.07 0.90 0.07 0.06 4.522 0.045 0.057 -0.217 0.199 1 PPPP      1.242      0.176      0.122       56.56      5.92      5.01  1.95789 0.38798 0.36539  5719  5719   0.86  0.07  0.07 0.90 0.07 0.06 4.522 0.045 0.057 -0.217 0.199 
 9605552 3102.01                    9.32116196 0.00008494  788.840061 0.076556  0.018201  0.030232  0.018139  0.2681  0.6835  0.2213   10.21316 686.59712  10.09702 0.2251  0.447  t0-1  106  106      0.0 130475.4   0.284949  0.851944   0.185295  0.886688    6.9      0.0     -7.65 1665.9     1817.0   36.9392   73.6707   28.8277 89.6087  0.3913  0.5031      1.428                  1.899      1.424       22.30      1.88      1.72 15.983         3.26505 0.29624 0.27814  4270   75   0.66  0.02   0.02 0.66 0.03 0.02 4.623 0.024 0.026  0.074 0.124 1 SPNN      1.423      1.891      1.418       22.34      1.88      1.74  3.26505 0.29624 0.27814  4270  4270   0.66  0.02  0.02 0.66 0.03 0.02 4.623 0.024 0.026  0.074 0.124 
11237332 3103.01                   19.30568923 0.00043464  786.455100 0.006859  0.008223  0.016713  0.005571  0.9652  0.0695  0.3902  969.59785  30.28536 686.46822 0.3133  0.2962 t0--   51   50     62.9     18.3   0.152201  0.281493   0.104497  0.339276    5.5      0.0     -2.73 1896.1     1935.0  265.0460    5.0331   93.1120 89.7800  0.1319  0.1099      1.198                  2.690      0.673       85.54      4.31      5.09 12.506         0.86568 0.29536 0.31579  5876   64   1.32  0.36   0.23 1.16 0.05 0.04 4.251 0.093 0.093  0.264 0.042 2 FFNN      1.040      2.243      0.673       64.30      5.71      5.71  0.87996 0.35659 0.30363  5765  5765   1.18  0.20  0.13 1.10 0.07 0.07 4.316 0.098 0.117  0.265 0.134 
11518201 3104.01                    1.23686428 0.00000280  793.691913 0.002882  0.012908  0.000957  0.001031  0.9823  0.0286  0.7318    8.42400   9.13994   6.09329 0.4184  0.2534 t0-1 1030  995    182.5     21.1   0.889242  0.140604   0.885638  0.134861   14.2     11.3    -21.40 10894.1   11926.0    9.5090    2.2631    2.4372 89.4168  0.5831  3.8874      1.157                  0.100      0.100     1015.32    103.60     79.69 15.388         2.10061 0.21591 0.23509  5255   94   0.82  0.03   0.02 0.84 0.05 0.06 4.530 0.033 0.042 -0.044 0.138 1 PPPP      1.142      0.109      0.084     1021.18     96.61     88.56  2.10061 0.21591 0.23509  5255  5255   0.82  0.03  0.02 0.84 0.05 0.06 4.530 0.033 0.042 -0.044 0.138 
12168993 3105.01                    4.21237774 0.00007236  790.439224 0.012990  0.009866  0.001027  0.000706  0.9699  0.0038  0.7136    0.10215   0.03512   0.07662 0.4917  0.2079 t0-1  315  314    115.2     11.8   6.406123  0.602616   6.195784  0.535157   12.8     10.9    -11.11 20176.3   20579.0    4.6751    0.6894    1.2197 88.2912  1.7084 10.2503      2.444                  0.304      0.234     1063.60    130.32    118.48 15.277         0.11666 0.02381 0.02063  4960   93   2.27  0.13   0.12 0.98 0.12 0.11 3.717 0.060 0.069 -0.009 0.144 1 PPPP      2.440      0.317      0.220     1076.88    129.84    118.03  0.11666 0.02381 0.02063  4960  4960   2.27  0.13  0.12 0.98 0.12 0.11 3.717 0.060 0.069 -0.009 0.144 
 8895758 3106.01 Kepler-1427 b      0.96897412 0.00000448  904.556263 0.006616  0.009957  0.000808  0.000618  0.0649  0.5861  0.0357    1.76686   0.51508   1.32450 0.3961  0.2691 t0-5 1120 1073    114.9     12.1   1.540159  0.161321   1.527179  0.158025   12.8     11.0    -20.48 16775.0   17712.0    4.5451    0.6225    1.0752 88.4449  1.5546  8.5504      1.033                  0.342      0.146     2684.96    542.70    394.69 15.415         1.52600 0.35010 0.82960  5866  192   1.00  0.32   0.11 1.08 0.12 0.15 4.473 0.054 0.216  0.180 0.250 0 PPPP      1.046      0.337      0.157     2686.91    559.18    434.92  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10031500 3107.01                    8.58948702 0.00025773  898.219872 0.024141 12.787049  6.063485  2.829626  1.1382 16.2785  3.1409    0.67042   0.87461   0.53237 0.3669  0.2811 t0-0  103  100    243.6     22.7   9.634859  0.974120   4.817429  0.487060   14.0      9.9     -4.81 7441.5     7603.0   14.0338    6.2627    2.6263 12.2796  3.2310  1.7105   1535.199                705.787    367.009      198.10     22.90     17.62 15.214         1.09625 0.14069 0.13938  5998  123   1.10  0.04   0.04 1.06 0.07 0.08 4.375 0.039 0.047 -0.025 0.151 1 FFFF   1514.916    726.124    349.615      201.16     21.10     19.34  1.09625 0.14069 0.13938  5998  5998   1.10  0.04  0.04 1.06 0.07 0.08 4.375 0.039 0.047 -0.025 0.151 
 3756264 3108.01 Kepler-1906 b      7.36273013 0.00002107  791.408103 0.002326  0.019283  0.001207  0.001107  0.2526  0.3993  0.2237   22.07739   7.30817  14.00732 0.3664  0.2821 t0-1  148  147    424.3     33.7   1.334925  0.092689   1.297179  0.091388   17.8     14.8     -4.32 1813.3     1993.0   40.7432    5.2069    8.6782 89.8304  0.1695  1.0170      2.736                  0.235      0.214      287.21     31.51     28.89 14.941         0.62415 0.10461 0.09055  5689  115   1.30  0.06   0.06 0.99 0.08 0.07 4.201 0.052 0.053  0.023 0.171 1 PPPP      2.744      0.217      0.217      290.41     28.64     31.25  0.62415 0.10461 0.09055  5689  5689   1.30  0.06  0.06 0.99 0.08 0.07 4.201 0.052 0.053  0.023 0.171 
11572193 3109.01 Kepler-1428 b     10.67619686 0.00009035  788.892268 0.008604  0.011362  0.000849  0.000679  0.4025  0.2493  0.3830    0.83231   0.23058   0.49663 0.3124  0.3191 t0-5  127  127    149.6     13.5   4.575537  0.261495   4.414258  0.243366   14.1     13.9     -4.25 4496.2     4629.0   17.2765    1.7571    3.8657 89.5144  0.4856  2.4278      3.085                  0.259      0.216      708.01     33.59     33.59 13.688         0.15218 0.01043 0.01046  6284   66   2.48  0.08   0.08 1.58 0.02 0.05 4.030 0.110 0.110  0.110 0.042 2 PPPP      3.172      0.279      0.209      667.50     65.85     65.85  0.12835 0.01434 0.01606  6095  6095   2.56  0.09  0.08 1.58 0.07 0.17 3.811 0.032 0.053  0.221 0.140 
11285870 3110.01 Kepler-1429 b      4.48493298 0.00003855  790.096454 0.006023  0.010792  0.000753  0.000753  0.3005  0.3191  0.2811    1.53093   0.49277   0.94448 0.3248  0.3024 t0-7  221  220    131.4     14.1   2.773231  0.203560   2.728230  0.195137   12.4     11.1     -7.87 5557.0     5818.0   11.9282    1.3928    2.5324 89.4157  0.5842  3.2130      1.331                  0.120      0.090      477.50     48.26     44.55 14.879         0.96386 0.13752 0.12143  5870  109   1.14  0.04   0.04 1.03 0.07 0.08 4.332 0.046 0.048  0.001 0.155 1 PPPP      1.325      0.121      0.091      473.09     49.27     41.06  0.96386 0.13752 0.12143  5870  5870   1.14  0.04  0.04 1.03 0.07 0.08 4.332 0.046 0.048  0.001 0.155 
 8581240 3111.01                   10.76790200 0.00006798  792.962141 0.006265  0.007476  0.000404  0.000441  0.5825  0.0145  0.5540    1.93949   0.46305   0.96819 0.3691  0.2797 t0-2  116  115     63.0      5.5   3.462406  0.196707   3.389806  0.190692   14.2     11.9     -2.95 3670.9     3762.0   23.1285    1.9579    4.3508 89.7317  0.2681  1.4746      0.890                  0.059      0.054      144.60      8.03      7.36 12.863         1.13518 0.06459 0.06357  5916   64   1.09  0.03   0.03 0.99 0.03 0.03 4.363 0.073 0.073 -0.058 0.044 2 PPPP      0.872      0.061      0.046      152.57     13.80     12.74  1.21144 0.08963 0.10642  6134  6134   1.07  0.02  0.02 1.08 0.04 0.06 4.406 0.024 0.034 -0.113 0.127 
 8581240 3111.02                    4.32846867 0.00003246  792.700624 0.008134  0.005590  0.000403  0.000403  0.3671  0.2713  0.3376    1.16422   0.53397   0.83910 0.3691  0.2797 t0-2  297  296     36.6      3.8   2.802594  0.282596   2.759516  0.281513   11.4     10.0     -8.63 7826.9     8094.0   10.8840    1.7039    2.5559 89.3616  0.6383  3.6168      0.662                  0.054      0.050      487.42     26.65     24.43 12.863         1.13518 0.06459 0.06357  5916   64   1.09  0.03   0.03 0.99 0.03 0.03 4.363 0.073 0.073 -0.058 0.044 2 PPPP      0.649      0.056      0.043      517.25     48.38     43.98  1.21144 0.08963 0.10642  6134  6134   1.07  0.02  0.02 1.08 0.04 0.06 4.406 0.024 0.034 -0.113 0.127 
 7022573 3112.01                    2.11888878 0.00000606  902.768129 0.003116  0.017555  0.003897  0.001705  0.8485  0.0807  0.6235   31.40015 131.15012  30.26541 0.4342  0.2441 t0-1  534  527    342.4     43.5   0.686717  0.206985   0.685108  0.203073   11.1      9.5    -14.45 4877.6     5468.0   21.0214   14.5636    6.1615 89.7387  0.2613  1.3937      2.182                  0.750      0.375      955.35     94.58     67.56 15.855         0.79105 0.41174 0.29687  5334   92   1.13  0.20   0.16 0.88 0.05 0.04 4.254 0.120 0.135  0.076 0.133 1 PPPP      2.231      0.702      0.421      968.84     78.98     85.57  0.79105 0.41174 0.29687  5334  5334   1.13  0.20  0.16 0.88 0.05 0.04 4.254 0.120 0.135  0.076 0.133 
 7676423 3113.01 Kepler-1430 b      2.46051280 0.00001022  792.462702 0.004456  0.015275  0.001603  0.001042  0.0517  0.6973  0.0225    0.16859   2.94588   0.07752 0.5060  0.2035 t0-8  281  281    270.7     21.6   1.829627  0.153100   1.833354  0.122968   16.7     14.8     -8.26 4682.8     5031.0    9.9504    1.2689    3.0664 89.0788  0.9211  5.5265      1.133                  0.147      0.108      183.13     24.19     20.15 15.245         3.09155 0.37704 0.34774  4608  118   0.68  0.04   0.04 0.70 0.04 0.04 4.616 0.028 0.033 -0.087 0.130 1 PPPP      1.138      0.148      0.108      183.82     24.00     20.00  3.09155 0.37704 0.34774  4608  4608   0.68  0.04  0.04 0.70 0.04 0.04 4.616 0.028 0.033 -0.087 0.130 
 9288237 3114.01                    7.49134509 0.00009805  787.478064 0.009698  0.005448  0.000403  0.000279  0.4177  0.2381  0.3883    0.24623   0.04014   0.14716 0.3169  0.3011 t0-1  174  174     35.4      3.0   6.339112  0.275863   6.060481  0.251480   14.4     11.4     -5.08 9471.8     9643.0    9.0197    0.6839    2.0516 89.0874  0.9125  4.5625      1.442                  0.120      0.090     1018.82     57.44     43.08 12.277         0.16222 0.01115 0.01022  6218   64   2.41  0.07   0.07 1.59 0.02 0.05 4.050 0.100 0.100  0.192 0.042 2 PPPP      1.444      0.114      0.093     1108.77    104.62     88.52  0.15927 0.01600 0.01450  6378  6378   2.41  0.07  0.07 1.62 0.07 0.08 3.877 0.031 0.032  0.178 0.137 
11714231 3115.01 Kepler-1431 b      5.86598518 0.00004107  790.875385 0.006822  0.012495  0.000889  0.000556  0.5392  0.1017  0.5105    0.75286   0.16461   0.43396 0.3567  0.2897 t0-6  228  228    183.9     14.2   3.938548  0.188840   3.852051  0.192391   16.8     13.4     -7.35 7657.3     7955.0   11.1819    1.0148    2.3340 89.4473  0.5527  3.5925      1.785                  0.155      0.142      382.57     36.35     33.33 15.273         0.71980 0.12599 0.10548  5809  110   1.29  0.07   0.07 1.14 0.06 0.07 4.263 0.050 0.048  0.277 0.127 1 PPPP      1.771      0.167      0.125      381.12     38.19     31.82  0.71980 0.12599 0.10548  5809  5809   1.29  0.07  0.07 1.14 0.06 0.07 4.263 0.050 0.048  0.277 0.127 
11720424 3116.01 Kepler-1432 b     23.91062896 0.00024279  776.947939 0.012168  0.015692  0.001258  0.000838  0.3977  0.2438  0.3593    1.20443   0.53361   0.64795 0.3109  0.3075 t0-8   57   57    282.3     29.0   5.019186  0.375706   4.910708  0.351171   12.9     10.3     -3.04 2371.8     2456.0   35.1151    3.3176    8.1096 89.7759  0.2239  1.0748      2.656                  0.296      0.269       95.47      9.81      8.17 15.376         0.45239 0.10900 0.08159  6071  110   1.53  0.11   0.11 1.19 0.08 0.09 4.136 0.062 0.060 -0.015 0.156 1 PPPP      2.663      0.265      0.291       94.87      9.99      8.33  0.45239 0.10900 0.08159  6071  6071   1.53  0.11  0.11 1.19 0.08 0.09 4.136 0.062 0.060 -0.015 0.156 
 6523351 3117.01                    6.06663603 0.00002911  785.007072 0.005817  0.007400  0.000683  0.000512  0.9021  0.0013  0.6675    6.31708   2.28967   4.57934 0.4467  0.2375 t0-1  226  226     65.9      7.9   1.857590  0.188058   1.822054  0.186986   10.9     11.1     -7.61 3968.5     4188.0   23.3955    3.8422    5.0244 89.7110  0.2888  1.5883      0.746                  0.063      0.063      172.16     10.11      9.33 13.163         1.78580 0.09681 0.09206  5561   64   0.91  0.02   0.02 0.97 0.03 0.03 4.486 0.047 0.047  0.094 0.042 2 PPPP      0.761      0.061      0.066      168.39     14.70     14.70  1.60922 0.15859 0.16868  5437  5437   0.93  0.02  0.02 0.92 0.06 0.06 4.465 0.035 0.041  0.105 0.133 
10861608 3118.01                  174.94646526 0.00845097  784.000300 0.000000  0.011801  0.000000  0.000000  0.7187  0.0000  0.0000    3.57781   0.00000   0.00000 0.5376  0.1743 t0-0    9    9    144.1      0.0   5.301255  0.000000   5.174898  0.000000    2.6      0.0     -0.77 406.6       411.0  179.5590    0.0000    0.0000 89.7707  0.0000  0.0000      0.926                  0.220      0.019        0.95      0.00      0.00 15.246         3.01500 0.52810 0.78100  5061  181   0.72  0.09   0.06 0.79 0.07 0.09 4.619 0.035 0.075 -0.200 0.300 0 FFNN      0.855      0.110      0.011        0.95      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5551672 3119.01                    2.18442074 0.00000599  997.245956 0.003217  0.035291  0.004469  0.002117  0.0535  0.6733  0.0151    1.48644  16.50296   0.00000 0.7765 -0.0143 t0-1  344  344   1554.6    109.1   1.021721  0.096494   0.970080  0.091570   19.5     16.3     -5.19 3765.3     4020.0   15.9675    2.3618    4.3603 89.3481  0.6513  2.8223      1.006                  0.135      0.076       25.24      2.08      1.74 16.946        18.58894 1.11223 1.02291  3631   60   0.26  0.01   0.01 0.23 0.01 0.01 4.974 0.012 0.011 -0.325 0.106 1 PPPP      1.005      0.139      0.078       25.50      2.06      1.89 18.58894 1.11223 1.02291  3631  3631   0.26  0.01  0.01 0.23 0.01 0.01 4.974 0.012 0.011 -0.325 0.106 
11499192 3120.01 Kepler-1433 b      4.13591744 0.00002373  790.325345 0.005625  0.011502  0.000929  0.000639  0.1681  0.5256  0.1295    2.06960   0.79648   1.47918 0.3891  0.2729 t0-5  262  261    154.9     12.7   2.287708  0.193033   2.326490  0.182512   15.2     13.0     -8.08 5461.1     5767.0   12.5042    2.1246    2.7885 89.4616  0.5384  3.4994      3.258                  0.892      0.510     2630.60    352.81    271.39 14.826         0.09922 0.05595 0.03573  6091  124   2.64  0.50   0.42 1.42 0.17 0.13 3.722 0.124 0.120 -0.068 0.179 1 PPPP      3.313      0.796      0.597     2649.04    325.94    298.77  0.09922 0.05595 0.03573  6091  6091   2.64  0.50  0.42 1.42 0.17 0.13 3.722 0.124 0.120 -0.068 0.179 
10934313 3121.01                    1.92689797 0.00000602  792.999597 0.004131  0.010700  0.001166  0.000686  0.5886  0.0909  0.5492    6.31993   5.33437   5.33437 0.3246  0.3041 t0-0  538  537    131.7     16.9   1.171282  0.187528   1.112240  0.186068   11.7     10.1    -12.30 6740.3     7159.0   10.8657    3.2801    2.8115 89.3498  0.6502  3.6844      1.507                  0.151      0.139     2420.98    229.04    211.42 14.809         0.83202 0.09205 0.09729  6487  126   1.27  0.05   0.05 1.25 0.05 0.06 4.319 0.030 0.039 -0.044 0.155 1 FFFF      1.508      0.151      0.139     2413.12    225.20    206.44  0.83202 0.09205 0.09729  6487  6487   1.27  0.05  0.05 1.25 0.05 0.06 4.319 0.030 0.039 -0.044 0.155 
12416661 3122.01 Kepler-1434 b      8.05350425 0.00009957  784.709347 0.010404  0.005735  0.000337  0.000311  0.0354  0.5646  0.0166    0.36667   0.08189   0.18425 0.3312  0.3078 t0-7  166  165     38.7      3.3   5.568244  0.257750   5.407041  0.257433   14.9     10.7     -6.17 7062.6     7290.0   10.8952    0.8503    2.0785 89.4611  0.5388  3.3677      1.430                  0.099      0.090      853.25     34.66     40.96 12.086         0.18894 0.00828 0.01017  6251   64   2.28  0.06   0.06 1.58 0.02 0.03 4.070 0.110 0.110  0.228 0.042 2 PPPP      1.444      0.105      0.087      833.85     80.28     61.75  0.17308 0.01539 0.01511  6175  6175   2.32  0.06  0.06 1.56 0.06 0.07 3.896 0.028 0.030  0.235 0.137 
 8197793 3123.01                   15.23126307 0.00011619  792.599462 0.009009  0.015100  0.001140  0.000877  0.1922  0.4622  0.1536    1.84534   0.61722   1.17272 0.3977  0.2679 t0-1   89   89    262.8     26.3   3.842337  0.280326   3.830861  0.277029   13.1     11.3     -2.40 3047.0     3117.0   28.7530    3.3833    6.4283 89.7503  0.2495  1.3723      2.011                  0.177      0.161      121.22     13.74     10.57 15.029         0.80900 0.12936 0.11044  6108  123   1.22  0.05   0.05 1.06 0.07 0.07 4.286 0.048 0.049 -0.160 0.149 1 PPPP      2.021      0.172      0.172      122.33     12.18     12.18  0.80900 0.12936 0.11044  6108  6108   1.22  0.05  0.05 1.06 0.07 0.07 4.286 0.048 0.049 -0.160 0.149 
 4076976 3124.01                    4.88067297 0.00008345  793.942008 0.020838  0.008271  0.000598  0.000478  0.5811  0.2163  0.4255    0.04747   0.01124   0.03123 0.3135  0.3462 t0-0  222  220     80.0      6.5   8.994824  0.633279   9.146989  0.613896   15.9     12.0     -8.90 16794.0   17160.0    3.9398    0.3989    0.9974 87.5127  2.4869 10.3620      3.170                  0.283      0.257     1843.39    295.43    229.78 14.203         0.04452 0.00880 0.00888  5088  111   3.47  0.17   0.17 1.36 0.15 0.21 3.484 0.062 0.084 -0.128 0.158 1 FFFF      3.136      0.312      0.234     1830.06    298.46    208.92  0.04452 0.00880 0.00888  5088  5088   3.47  0.17  0.17 1.36 0.15 0.21 3.484 0.062 0.084 -0.128 0.158 
 8751796 3125.01 Kepler-1435 b      4.45342478 0.00003372  787.542888 0.006898  0.006346  0.000374  0.000374  0.5690  0.1043  0.5310    0.64360   0.19716   0.37788 0.3185  0.304  t0-6  302  302     46.0      3.6   3.689842  0.205455   3.610183  0.202878   16.3     13.9     -8.99 9341.6     9711.0    8.9621    0.8777    2.1064 89.3451  0.6548  4.7473      0.950                  0.071      0.055      862.61     44.75     44.75 12.938         0.59650 0.02784 0.03416  6237   67   1.38  0.03   0.03 1.09 0.04 0.03 4.284 0.080 0.080 -0.128 0.044 2 PPPP      0.933      0.067      0.057      958.02     96.73     87.93  0.72288 0.06115 0.06027  6640  6640   1.35  0.03  0.03 1.27 0.05 0.05 4.280 0.028 0.029 -0.123 0.145 
 7097534 3126.01                    2.21398029 0.00001441  776.246029 0.009696  0.008399  0.000550  0.000432  0.0172  0.6453  0.0023    0.18967   0.06653   0.12058 0.3360  0.295  t0-0  472  470     82.9      5.5   4.522367  0.290824   4.077649  0.287313   19.1     15.9    -11.06 17244.4   17798.0    3.7281    0.4768    0.8173 87.8242  2.1756 10.8782      0.871                  0.062      0.056      802.07     68.53     68.53 14.461         1.58472 0.14226 0.16749  5724  100   0.95  0.02   0.02 0.96 0.05 0.07 4.467 0.030 0.041 -0.051 0.139 1 FFFF      0.869      0.067      0.052      795.63     79.11     64.72  1.58472 0.14226 0.16749  5724  5724   0.95  0.02  0.02 0.96 0.05 0.07 4.467 0.030 0.041 -0.051 0.139 
 9907129 3127.01 Kepler-1436 b      9.70581611 0.00015413  791.593919 0.014145  0.010860  0.000829  0.000637  0.9406  0.0012  0.7058    0.18755   0.06371   0.10750 0.3993  0.2668 t0-6  112  111    138.0     12.5   7.146863  0.433751   7.001539  0.412104   14.2     12.1     -5.01 7044.3     7213.0   10.1985    0.7894    2.5656 89.1814  0.8186  4.2975      2.863                  0.298      0.268      641.91     63.61     58.71 14.930         0.12962 0.02246 0.01908  5863  119   2.40  0.14   0.13 1.30 0.07 0.07 3.786 0.049 0.045 -0.025 0.164 1 PPPP      2.881      0.274      0.274      638.91     67.72     57.30  0.12962 0.02246 0.01908  5863  5863   2.40  0.14  0.13 1.30 0.07 0.07 3.786 0.049 0.045 -0.025 0.164 
 7609674 3128.01                   21.23604647 0.00019118  783.668753 0.008384  0.009461  0.000651  0.000601  0.2054  0.4832  0.1666    2.40299   0.45217   1.70818 0.3385  0.2942 t0-1   63   63    102.8      8.7   4.075189  0.312456   3.842474  0.283088   15.7     12.6     -2.35 2077.7     2160.0   38.5502    3.9683   10.3175 89.7773  0.2226  1.1686      2.105                  0.176      0.132      203.88      8.52     10.07 13.371         0.20921 0.01856 0.01138  6133   58   2.04  0.06   0.06 1.24 0.04 0.02 4.076 0.082 0.082 -0.030 0.043 2 PPPP      2.159      0.174      0.145      200.31     20.64     20.64  0.20067 0.02607 0.02340  6108  6108   2.09  0.06  0.06 1.29 0.14 0.07 3.911 0.049 0.042 -0.001 0.160 
 6964159 3129.01                   25.50343828 0.00023152  786.458329 0.009802  0.013129  0.001052  0.000809  0.9527  0.0010  0.6926    4.29750   1.40367   3.20838 0.3755  0.2775 t0-0   53   53    197.8     19.3   3.476048  0.295309   3.464623  0.261948   13.3     11.3     -2.41 1733.8     1801.0   53.8863    6.7084   14.9077 89.8080  0.1919  0.7678      1.402                  0.137      0.103       28.24      2.72      2.72 14.746         1.31442 0.19438 0.16074  5447  104   0.98  0.03   0.03 0.89 0.07 0.06 4.401 0.048 0.045  0.034 0.147 1 FFFF      1.413      0.126      0.115       27.95      3.20      2.29  1.31442 0.19438 0.16074  5447  5447   0.98  0.03  0.03 0.89 0.07 0.06 4.401 0.048 0.045  0.034 0.147 
10252275 3130.01 Kepler-1907 c     14.86391557 0.00009932  789.423127 0.007147  0.013075  0.000932  0.001102  0.5556  0.1022  0.5265   11.32820   5.14360   9.14418 0.5127  0.1916 t0-2   90   90    192.0     20.4   1.954254  0.223828   2.035016  0.222359   12.2     12.1     -2.01 1670.5     1723.0   52.8393    9.8576   12.6740 89.8773  0.1227  0.7668      0.936                  0.096      0.066       20.64      1.29      1.19 13.752         3.32502 0.12568 0.09375  4867   64   0.67  0.02   0.02 0.67 0.02 0.02 4.639 0.029 0.029 -0.459 0.043 2 PPPP      0.944      0.084      0.070       21.38      1.60      1.60  3.30235 0.15450 0.18685  4932  4932   0.67  0.01  0.01 0.70 0.02 0.03 4.635 0.015 0.022 -0.369 0.129 
10252275 3130.02 Kepler-1907 b      5.65247304 0.00003281  793.493597 0.005819  0.010137  0.000842  0.000712  0.8886  0.0216  0.6515    5.38142   1.96862   3.74039 0.5127  0.1916 t0--  221  220    122.5     12.7   1.966268  0.155974   1.905163  0.160483   11.7     11.0     -5.74 4405.1     4571.0   21.0276    3.2254    4.7140 89.7167  0.2831  1.9817      0.734                  0.075      0.052       74.71      4.83      4.08 13.752         3.32502 0.12568 0.09375  4867   64   0.67  0.02   0.02 0.67 0.02 0.02 4.639 0.029 0.029 -0.459 0.043 2 PPPP      0.738      0.069      0.048       77.09      6.50      5.50  3.30235 0.15450 0.18685  4932  4932   0.67  0.01  0.01 0.70 0.02 0.03 4.635 0.015 0.022 -0.369 0.129 
11455181 3131.01 Kepler-1437 b     10.92940526 0.00013144  806.777827 0.013066  0.012928  0.000999  0.000812  0.1965  0.4977  0.1489    0.39225   0.10018   0.24210 0.3795  0.2752 t0-6  118  118    199.6     17.1   5.956298  0.315194   5.929084  0.299454   14.3     12.3     -3.99 5514.2     5645.0   13.5980    1.2877    3.3480 89.4242  0.5757  3.1086      2.123                  0.423      0.272      208.93     21.62     21.62 15.591         0.37145 0.15809 0.10759  5540  111   1.51  0.21   0.18 0.99 0.08 0.08 4.051 0.102 0.095  0.030 0.167 1 PPPP      2.125      0.384      0.296      209.19     22.45     20.58  0.37145 0.15809 0.10759  5540  5540   1.51  0.21  0.18 0.99 0.08 0.08 4.051 0.102 0.095  0.030 0.167 
 9541295 3132.01                    0.53665055 0.00000113  788.651032 0.004502  0.005975  0.000428  0.000180  0.6095  0.2221  0.4040    0.32719   0.08598   0.15213 0.3493  0.2943 t0-0 2012 1998     42.0      1.9   2.398979  0.142891   2.308609  0.134896   31.0     14.2    -29.20 23425.1   25953.0    1.7233    0.1641    0.2813 86.1267  3.2258 23.8711      1.587                  0.113      0.094    33402.99   1596.55   1463.50 12.649         0.17772 0.01362 0.01122  6254   64   2.40  0.08   0.07 1.68 0.03 0.03 4.080 0.110 0.110  0.405 0.042 2 PPFF      1.588      0.120      0.083    31816.92   2869.24   2630.14  0.15836 0.01510 0.01429  6126  6126   2.41  0.07  0.07 1.61 0.05 0.07 3.875 0.028 0.029  0.342 0.116 
 7516809 3133.01                    0.24184208 0.00000020  794.023222 0.001193  0.012773  0.000717  0.000464  0.3551  0.2827  0.3176    4.20461   0.97123   2.26621 0.3503  0.2889 t0-0 5329 4898    184.6      9.6   0.803920  0.057094   0.786117  0.054546   29.3      0.0    -36.16 28999.1   32376.0    2.3562    0.2645    0.4069 85.6820  4.3175 13.4324      2.013                  0.171      0.187    31191.67   3062.87   3341.31 15.525         0.47167 0.10672 0.08799  5609  112   1.42  0.10   0.09 0.98 0.08 0.07 4.119 0.064 0.063  0.031 0.165 1 FFNN      2.003      0.183      0.168    31096.98   3327.16   3071.22  0.47167 0.10672 0.08799  5609  5609   1.42  0.10  0.09 0.98 0.08 0.07 4.119 0.064 0.063  0.031 0.165 
 6115516 3134.01                    0.86575814 0.00000172  904.365239 0.002432  0.012764  0.000954  0.000561  0.3801  0.2848  0.3426    7.93268   3.00423   6.00845 0.3219  0.3035 t0-0 1257 1249    187.8     14.7   0.890951  0.082585   0.891674  0.078919   18.7     13.4    -22.73 12101.9   13428.0    7.1950    0.8950    1.7900 89.1406  0.8588  5.5823      1.966                  0.177      0.147     6267.99    537.84    684.53 15.232         0.54878 0.09557 0.08356  5873  108   1.39  0.07   0.07 1.08 0.09 0.08 4.178 0.050 0.055  0.028 0.148 1 FFFF      1.949      0.190      0.143     6151.44    686.75    528.27  0.54878 0.09557 0.08356  5873  5873   1.39  0.07  0.07 1.08 0.09 0.08 4.178 0.050 0.055  0.028 0.148 
 9899352 3135.01                    1.33257829 0.00000726  812.619272 0.005409  0.060878  0.635927  0.029809  1.2412  0.5894  0.0696    0.01591   0.03926   0.00231 0.4002  0.2637 t0-0 1000  984    297.1     10.2   6.246795  0.241398   3.123398  0.120699   37.3     21.3    -16.58 29903.2   31399.0    1.1136    0.6048    0.0288 12.2025  3.7737  1.2579      7.897                 80.509      2.982     1995.92    200.52    182.29 15.846         0.81129 0.18796 0.15465  5468  102   1.15  0.08   0.07 0.90 0.07 0.06 4.264 0.064 0.063  0.043 0.147 1 FFFF      7.899     79.927      3.016     1997.77    200.74    169.85  0.81129 0.18796 0.15465  5468  5468   1.15  0.08  0.07 0.90 0.07 0.06 4.264 0.064 0.063  0.043 0.147 
 6945786 3136.01 Kepler-1909 b      2.39162569 0.00001127  793.131576 0.004442  0.012532  0.001068  0.000903  0.2995  0.3633  0.2705    2.44897   0.84458   1.60469 0.5380  0.175  t0-1  536  534    184.2     18.4   1.951993  0.145065   1.840494  0.142658   13.6     12.4    -13.92 9236.5     9805.0    9.3343    1.0835    2.2754 89.2369  0.7621  4.5727      1.014                  0.095      0.079      284.03     25.19     23.09 15.738         2.51661 0.23868 0.20198  4904   90   0.74  0.02   0.02 0.74 0.04 0.03 4.562 0.031 0.026 -0.130 0.109 1 PPPP      1.015      0.093      0.078      282.97     26.84     22.71  2.51661 0.23868 0.20198  4904  4904   0.74  0.02  0.02 0.74 0.04 0.03 4.562 0.031 0.026 -0.130 0.109 
 9758032 3137.01                    1.33204284 0.00000477  793.208493 0.004359  0.010671  0.001036  0.000621  0.1371  0.5281  0.1072    3.10229   1.26248   2.52497 0.4296  0.2492 t0-1 1002  971    132.6     13.9   1.379897  0.143255   1.444517  0.133655   12.6      9.8    -24.81 12900.4   14074.0    6.8509    1.0484    1.7824 88.7626  1.2365  6.1824      0.939                  0.087      0.079      792.78     66.02     66.02 15.682         2.26256 0.24593 0.26211  5122   87   0.79  0.03   0.03 0.81 0.04 0.05 4.546 0.033 0.041 -0.050 0.135 1 PPPP      0.930      0.095      0.071      794.08     69.99     63.63  2.26256 0.24593 0.26211  5122  5122   0.79  0.03  0.03 0.81 0.04 0.05 4.546 0.033 0.041 -0.050 0.135 
 6444896 3138.01 Kepler-1649 b      8.68908458 0.00002585  995.968866 0.004261  0.038837  0.002858  0.002096  0.3907  0.2908  0.3617   41.86305  16.82833  32.12681 0.2747  0.2837 t0-1   91   91   1712.2    147.5   1.169561  0.112038   1.075400  0.104086    9.5     12.0     -1.63 1010.5     1087.0   57.5037    7.8385   15.6770 89.8641  0.1357  0.7598      0.985                  0.082      0.059        2.75      0.23      0.24 17.131        22.29909 1.05126 0.97880  3396   66   0.23  0.01   0.01 0.20 0.01 0.01 5.005 0.010 0.009 -0.064 0.089 1 PPPP      0.986      0.075      0.063        2.74      0.24      0.24 22.29909 1.05126 0.97880  3396  3396   0.23  0.01  0.01 0.20 0.01 0.01 5.005 0.010 0.009 -0.064 0.089 
 6444896 3138.02 Kepler-1649 c     19.53528018 0.00008247  979.824132 0.005555  0.039545  0.004248  0.003090  0.7016  0.0931  0.5408  146.00840  90.29946 130.43256 0.2747  0.2837 t0--   40   40   1730.6    252.3   0.955222  0.161284   0.896937  0.150271    5.9      8.0     -1.37 393.6       445.0  147.7056   36.1926   38.4546 89.9329  0.0671  0.2125      1.015                  0.088      0.100        0.93      0.08      0.08 17.131        22.29909 1.05126 0.97880  3396   66   0.23  0.01   0.01 0.20 0.01 0.01 5.005 0.010 0.009 -0.064 0.089 1 PFFN      1.009      0.099      0.088        0.92      0.09      0.07 22.29909 1.05126 0.97880  3396  3396   0.23  0.01  0.01 0.20 0.01 0.01 5.005 0.010 0.009 -0.064 0.089 
 5640511 3139.01                    0.63629546 0.00000214  788.421213 0.000000  0.006529  0.000000  0.000000  0.5055  0.0000  0.0000    0.10000   0.00000   0.00000 0.2667  0.3137 t0-- 2121 2113     47.5      0.0   4.008085  0.000000   3.962831  0.000000   42.3      0.0      0.00 0.0           0.0    1.2887    0.0000    0.0000 66.9058  0.0000  0.0000      1.399                  0.007      0.074    37025.44      0.00      0.00 11.290         0.30826 0.03010 0.02453  7508  170   1.98  0.04   0.04 1.72 0.08 0.08 4.078 0.031 0.030  0.076 0.153 1 FFNN      1.397      0.078      0.007    37025.44      0.00      0.00  0.30826 0.03010 0.02453  7508  7508   1.98  0.04  0.04 1.72 0.08 0.08 4.078 0.031 0.030  0.076 0.153 
 5978170 3140.01 Kepler-1910 b      5.68875263 0.00003048  792.832510 0.005812  0.014057  0.001058  0.000846  0.3901  0.2247  0.3622    2.55119   0.74467   1.48934 0.5273  0.1993 t0-1  236  236    233.6     21.9   2.549245  0.175857   2.507180  0.172364   13.8     11.3     -6.66 4912.4     5143.0   16.4743    1.8722    3.4041 89.6759  0.3240  2.2683      0.992                  0.094      0.113       40.57      6.43      5.84 15.561         3.43300 0.74040 0.34290  4234  134   0.64  0.04   0.06 0.64 0.06 0.06 4.630 0.049 0.021 -0.020 0.300 0 PPPP      0.996      0.091      0.119       40.19      6.98      5.37  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5440317 3141.01 Kepler-1438 b      2.31942622 0.00001022  793.236849 0.005734  0.009095  0.000794  0.000672  0.4291  0.2297  0.4004    3.56396   2.00705   2.73688 0.4553  0.2374 t0-8  546  543     97.2     10.8   1.570448  0.168001   1.471196  0.171966   11.7     10.4    -14.99 8540.6     9090.0   10.6242    1.9761    2.5031 89.3803  0.6194  3.5926      1.234                  0.261      0.237     1175.40     74.52     94.85 14.869         0.74140 0.48200 0.25090  5624   76   1.25  0.20   0.20 1.02 0.07 0.06 4.256 0.143 0.117  0.300 0.150 0 PPPP      1.246      0.263      0.239     1168.42     85.10     85.10  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3752110 3142.01                   27.94281175 0.00037373  768.438753 0.012496  0.016630  0.001225  0.001225  0.0521  0.6569  0.0230    0.92162   0.28843   0.76914 0.3036  0.3187 t0-1   50   50    300.7     31.7   6.044270  0.564771   5.775079  0.491983   12.3     10.1     -2.02 2349.2     2409.0   34.3830    5.3708    9.9154 89.7772  0.2228  1.4481      2.709                  0.327      0.227       69.34      7.47      6.85 15.243         0.44307 0.08573 0.07513  5873  111   1.51  0.09   0.09 1.11 0.10 0.09 4.120 0.053 0.062  0.027 0.146 1 PPPP      2.720      0.302      0.255       69.70      6.87      6.87  0.44307 0.08573 0.07513  5873  5873   1.51  0.09  0.09 1.11 0.10 0.09 4.120 0.053 0.062  0.027 0.146 
 7336093 3143.01                    4.40401810 0.00006784  793.672210 0.000000  0.005985  0.000000  0.000000  0.7096  0.0000  0.0000    1.34595   0.00000   0.00000 0.6710  0.079  t0--  300  225     37.1      0.0   2.160769  0.000000   2.134995  0.000000    3.0      0.0    -13.69 5822.3     6088.0   11.1334    0.0000    0.0000 86.3457  0.0000  0.0000      1.097                  1.323      0.975      738.57      0.00      0.00 14.814         0.08423 2.30646 0.06586  4610  121   2.14  1.58   1.56 0.87 0.09 0.18 3.616 0.928 0.442  0.160 0.151 1 FFNN      1.248      0.120      0.672      738.57      0.00      0.00  0.08423 2.30646 0.06586  4610  4610   2.14  1.58  1.56 0.87 0.09 0.18 3.616 0.928 0.442  0.160 0.151 
 5688790 3144.01 Kepler-1439 b      8.07397136 0.00004864  981.700250 0.005210  0.029852  0.001995  0.001463  0.9276  0.0115  0.6776    7.77085   1.77899   4.94163 0.2536  0.4346 t0-4   50   50   1031.3     85.5   2.049650  0.156960   1.950187  0.143332   16.0     11.7     -1.12 1137.6     1172.0   30.0368    3.2646    6.5292 89.7742  0.2256  1.2632      1.436                  0.106      0.082        9.83      0.83      0.70 16.109         7.10625 0.36490 0.34909  3777   65   0.44  0.01   0.01 0.44 0.01 0.01 4.787 0.011 0.011 -0.129 0.134 1 PPPP      1.437      0.106      0.079        9.87      0.77      0.71  7.10625 0.36490 0.34909  3777  3777   0.44  0.01  0.01 0.44 0.01 0.01 4.787 0.011 0.011 -0.129 0.134 
 1717722 3145.01                    4.53699369 0.00001829  809.254790 0.004759  0.020409  0.001539  0.001129  0.7056  0.0588  0.5564    5.97434   2.33971   3.41958 0.6073  0.1226 t0-2  289  288    512.2     39.3   1.823589  0.139829   1.655393  0.135321   15.7     13.8     -7.94 4641.9     4991.0   19.1769    2.3654    3.7452 89.6453  0.3547  1.7736      1.458                  0.125      0.089       84.55      8.46      6.04 15.689         3.31640 0.24401 0.24221  4706   86   0.66  0.02   0.02 0.67 0.03 0.03 4.629 0.022 0.024 -0.281 0.108 1 PPPP      1.457      0.127      0.081       85.15      7.75      6.56  3.31640 0.24401 0.24221  4706  4706   0.66  0.02  0.02 0.67 0.03 0.03 4.629 0.022 0.024 -0.281 0.108 
 1717722 3145.02                    0.97731423 0.00000284  813.323448 0.003637  0.014263  0.001484  0.000859  0.2162  0.4947  0.1681    2.02939   1.08190   1.54557 0.6073  0.1226 t0-2 1335 1283    245.5     21.9   1.379583  0.138738   1.329147  0.130764   14.6     12.2    -25.14 15549.1   16987.0    5.1591    0.6804    1.4174 88.2819  1.7173  8.2431      1.023                  0.113      0.071      663.32     57.21     57.21 15.689         3.31640 0.24401 0.24221  4706   86   0.66  0.02   0.02 0.67 0.03 0.03 4.629 0.022 0.024 -0.281 0.108 1 PPPP      1.024      0.111      0.069      658.07     57.89     53.06  3.31640 0.24401 0.24221  4706  4706   0.66  0.02  0.02 0.67 0.03 0.03 4.629 0.022 0.024 -0.281 0.108 
10908248 3146.01 Kepler-1440 b     39.85931140 0.00042770  765.381622 0.024508  0.011334  0.001499  0.000899  0.3980  0.4089  0.3681    0.00330   0.57441   0.00000 0.4245  0.2521 t0-7   27   27    153.0     14.1   8.077493  1.019637   7.924659  0.838743   13.9     12.0     -0.31 1869.5     1878.0   36.3237    4.3192   14.6851 89.5621  0.4379  2.3646      1.918                  0.263      0.182       39.97      2.24      1.90 14.131         0.41962 0.03437 0.02863  5656   64   1.55  0.05   0.05 1.08 0.03 0.03 4.052 0.106 0.106  0.203 0.041 2 PPPP      1.942      0.262      0.202       41.19      3.70      3.70  0.42720 0.04728 0.05183  5742  5742   1.56  0.05  0.04 1.16 0.08 0.09 4.117 0.034 0.049  0.239 0.144 
 7534267 3147.01 Kepler-1441 b     39.44165640 0.00061068  772.654607 0.015012  0.012021  0.000793  0.000737  0.4204  0.2138  0.3919    0.89342   0.23123   0.51385 0.4746  0.2222 t0-7   34   34    172.5     14.7   6.916501  0.471194   6.985167  0.446008   15.2     11.9     -1.50 1944.6     1992.0   41.8622    4.4626    8.9253 89.8252  0.1747  0.8734      1.947                  0.150      0.138       37.17      3.76      3.47 14.268         0.47193 0.05765 0.05795  5685  107   1.48  0.05   0.04 1.10 0.09 0.07 4.137 0.040 0.047  0.220 0.142 1 PPPP      1.947      0.159      0.134       37.41      3.75      3.75  0.47193 0.05765 0.05795  5685  5685   1.48  0.05  0.04 1.10 0.09 0.07 4.137 0.040 0.047  0.220 0.142 
10611420 3148.01                   11.50536003 0.00007248  792.930606 0.006343  0.015350  0.001202  0.001202  0.4610  0.2194  0.4214    9.15002   4.98092   7.96948 0.3097  0.3077 t0-0   93   93    255.2     31.1   2.026382  0.250587   1.936067  0.257084   11.4     10.6     -3.87 1753.8     1855.0   42.2147    7.8322   11.7483 89.8440  0.1559  1.0393      2.215                  0.228      0.228      181.78     20.10     15.46 15.191         0.64330 0.11580 0.09761  5926  112   1.32  0.07   0.07 1.08 0.08 0.08 4.223 0.052 0.054  0.024 0.152 1 FFFF      2.190      0.260      0.189      184.74     16.77     18.29  0.64330 0.11580 0.09761  5926  5926   1.32  0.07  0.07 1.08 0.08 0.08 4.223 0.052 0.054  0.024 0.152 
10196493 3149.01                    9.81075580 0.00009738  793.198888 0.000000  0.007163  0.000000  0.000000  0.5518  0.0000  0.0000   26.13992   0.00000   0.00000 0.3765  0.2759 t0--  136  129     56.9      0.0   1.237226  0.000000   1.224612  0.000000    3.4      0.0    -10.57 1562.0     1735.0   51.0445    0.0000    0.0000 89.3806  0.0000  0.0000      0.651                  0.022      0.004       86.72      0.00      0.00 14.656         1.98635 0.17987 0.21183  5598  101   0.85  0.02   0.02 0.86 0.05 0.05 4.517 0.030 0.041 -0.250 0.128 1 FFNN      0.670      0.003      0.005       86.72      0.00      0.00  1.98635 0.17987 0.21183  5598  5598   0.85  0.02  0.02 0.86 0.05 0.05 4.517 0.030 0.041 -0.250 0.128 
 6504534 3152.01                   28.16261084 0.00000232  752.620161 0.000086  0.285763  0.067048  0.025143  0.9524  0.0941  0.0327    4.55916   0.07821   0.03352 0.5741  0.1482 t0--   36   36  37779.2     64.7   3.204926  0.008508   1.602463  0.004254  912.9   1278.7     -0.02 973.9      1017.0   57.6129    0.3248    0.1392 89.0540  0.0367  0.1016     23.346                  6.012      1.803       11.59      1.06      0.89 14.216         2.46342 0.19559 0.18474  4994   88   0.76  0.01   0.01 0.77 0.04 0.04 4.562 0.028 0.029 -0.104 0.110 1 FFFF     23.504      5.709      1.969       11.56      1.12      0.86  2.46342 0.19559 0.18474  4994  4994   0.76  0.01  0.01 0.77 0.04 0.04 4.562 0.028 0.029 -0.104 0.110 
 6307062 3153.01                   75.37895507 0.00000686  778.517205 0.000100  0.698145  0.000782  0.001095  0.2733  0.0041  0.0037    6.54231   0.02042   0.01361 0.4534  0.2312 t0--   16   16 539128.4    638.6   7.703177  0.006254   4.149153  0.023543 1886.9   7238.9      0.05 1039.0     1022.0  125.2525    0.1304    0.0869 89.8751  0.0015  0.0021     73.733                  2.488      2.106        6.33      0.69      0.53 14.863         1.32749 0.18542 0.14592  5395  104   0.97  0.03   0.03 0.88 0.07 0.05 4.402 0.047 0.041  0.041 0.145 1 FFFF     73.819      2.445      2.069        6.34      0.65      0.60  1.32749 0.18542 0.14592  5395  5395   0.97  0.03  0.03 0.88 0.07 0.05 4.402 0.047 0.041  0.041 0.145 
 5217733 3155.01                  161.25328037 0.00030600  767.116265 0.001611  0.289103  0.000588  0.000415  0.2267  0.0272  0.0420    0.19310   0.00388   0.00447 0.2165  0.289  t0-0    6    6  93944.6    202.4  24.361418  0.079016  18.659615  0.045389  576.6    129.6     -0.01 1068.2     1087.0   64.2578    0.4628    0.4628 89.7943  0.0401  0.0229     54.673                 26.049     13.024       43.05     16.73     16.73  7.391         0.45840 0.27830 0.26530  9341  357   1.87  0.87   0.37 2.13 0.42 0.47 4.222 0.105 0.245  0.070 0.400 0 FFFF     56.116     25.102     13.517       41.24     13.84      8.30  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4150611 3156.01                    0.76112289 0.00000166  788.514627 0.004515  0.031151  0.003750  0.002727  1.1292  0.1734  0.8492    4.35311   8.31490   4.15745 0.2770  0.2964 t0-- 1768 1720   1057.3    179.3   0.941564  0.193701   0.827117  0.182486    9.7     34.1    -20.17 21479.2   22288.0    5.6869    1.6829    1.6829 88.7167  1.2829  6.0936      6.531                  0.785      0.628    20912.30   2327.41   1969.35  7.899         0.29668 0.02929 0.02870  6872  152   1.92  0.05   0.05 1.52 0.08 0.08 4.047 0.033 0.034  0.014 0.164 1 FFPP      6.519      0.874      0.556    20832.00   2320.89   1934.07  0.29668 0.02929 0.02870  6872  6872   1.92  0.05  0.05 1.52 0.08 0.08 4.047 0.033 0.034  0.014 0.164 
 4150611 3156.02                    1.43420651 0.00000750  787.901376 0.004031  1.507173  0.731790  0.650480  1.2082  1.5966  0.0061    0.06183   0.18266   0.03425 0.2770  0.2964 t0-2  957  944   3095.2     97.8   5.936448  0.211666   2.968224  0.105833   39.1     23.0    -17.02 26513.9   28514.0    2.6253    0.7259    0.6452 20.3358  3.3603  3.1502    319.424                148.174    142.000     9008.89    916.00    916.00  7.899         0.29668 0.02929 0.02870  6872  152   1.92  0.05   0.05 1.52 0.08 0.08 4.047 0.033 0.034  0.014 0.164 1 FFFF    318.447    147.252    147.252     8957.78    994.57    841.56  0.29668 0.02929 0.02870  6872  6872   1.92  0.05  0.05 1.52 0.08 0.08 4.047 0.033 0.034  0.014 0.164 
 4150611 3156.03                    8.65309904 0.00000259  787.865229 0.000395  0.481236  0.058719  0.062913  1.1099  0.0819  0.0669    1.11115   0.05156   0.02256 0.2770  0.2964 t0-2  157  157  60922.3    289.5   3.901324  0.021141   1.950662  0.010570  262.5    445.8     -0.12 5290.4     5438.0   16.3887    0.2425    0.1212 86.0723  0.2495  0.2054    100.323                 13.708     12.654      819.82     88.32     80.96  7.899         0.29668 0.02929 0.02870  6872  152   1.92  0.05   0.05 1.52 0.08 0.08 4.047 0.033 0.034  0.014 0.164 1 FFFF    100.172     13.673     13.673      821.76     84.71     84.71  0.29668 0.02929 0.02870  6872  6872   1.92  0.05  0.05 1.52 0.08 0.08 4.047 0.033 0.034  0.014 0.164 
 4150611 3156.04                   94.20476261 0.00554131  788.667304 0.011948 95.959679  4.025612 49.313750  0.0007 82.7362  1.1660    0.22042   6.26146   0.20872 0.2770  0.2964 t1--   15   14  18945.0    437.0  27.669762  0.453520  13.834881  0.226760  112.3    282.8     -0.10 1285.0     1285.0  158.5795    6.1277   58.2128 53.5317  8.6209  1.7960  19635.393               1381.068   9897.657       34.12      3.37      3.65  7.899         0.29668 0.02929 0.02870  6872  152   1.92  0.05   0.05 1.52 0.08 0.08 4.047 0.033 0.034  0.014 0.164 1 FFFP  19766.150   1158.545   9963.490       33.76      3.79      3.20  0.29668 0.02929 0.02870  6872  6872   1.92  0.05  0.05 1.52 0.08 0.08 4.047 0.033 0.034  0.014 0.164 
 8738244 3157.01                    0.68310953 0.00000260  788.120782 0.006554  0.017741  0.003739  0.001994  0.6939  0.3153  0.0618    0.04176   0.00287   0.00096 0.2771  0.2871 t0-- 1984 1914    221.6     33.0   5.280874  0.407303   0.808209  0.664361   26.1      8.2    -81.41 26009.5   31779.0    1.0072    0.0199    0.0050 13.1556  3.2695  3.2695      6.385                  1.393      0.796   115337.21  13519.36   9656.69  8.163         0.09280 0.00775 0.00739  8393  181   3.28  0.07   0.07 2.36 0.09 0.10 3.775 0.028 0.029  0.053 0.136 1 FFFN      6.407      1.354      0.774   116183.03  12401.21  10334.34  0.09280 0.00775 0.00739  8393  8393   3.28  0.07  0.07 2.36 0.09 0.10 3.775 0.028 0.029  0.053 0.136 
 6278762 3158.01 Kepler-444 b       3.60013004 0.00001133  786.281621 0.003764  0.006410  0.000360  0.000233  0.3729  0.1968  0.3457    2.01094   0.50263   0.92149 0.5069  0.1977 t0-8  375  375     50.0      3.0   2.356305  0.118782   2.339607  0.118515   21.5     22.8     -7.35 7358.2     7708.0   11.2851    0.8625    1.9167 89.5715  0.4285  2.8924      0.571                  0.034      0.023      208.82     15.31     11.23  8.717         1.95759 0.09645 0.07945  4993   69   0.81  0.01   0.01 0.75 0.02 0.02 4.492 0.016 0.012 -0.078 0.086 1 PPPN      0.573      0.033      0.026      209.97     13.09     13.09  1.95759 0.09645 0.07945  4993  4993   0.81  0.01  0.01 0.75 0.02 0.02 4.492 0.016 0.012 -0.078 0.086 
 6278762 3158.02 Kepler-444 c       4.54586316 0.00000788  787.318407 0.002468  0.007982  0.000443  0.000333  0.5633  0.0670  0.5268    6.62816   1.14746   3.55712 0.5069  0.1977 t0-7  228  228     75.6      3.9   1.744647  0.077456   1.734130  0.074531   24.4     27.6     -0.62 4905.2     4946.0   19.4001    1.3724    3.9647 89.6299  0.3701  1.9736      0.709                  0.045      0.031      155.51      7.84     11.32  8.717         1.95759 0.09645 0.07945  4993   69   0.81  0.01   0.01 0.75 0.02 0.02 4.492 0.016 0.012 -0.078 0.086 1 PPPP      0.707      0.048      0.030      153.35     10.96      8.61  1.95759 0.09645 0.07945  4993  4993   0.81  0.01  0.01 0.75 0.02 0.02 4.492 0.016 0.012 -0.078 0.086 
 6278762 3158.03 Kepler-444 d       6.18944555 0.00001231  785.755474 0.003019  0.008269  0.000492  0.000277  0.3343  0.2786  0.3064    3.84560   0.79300   1.83000 0.5069  0.1977 t0-6  165  165     83.8      3.9   2.333421  0.094464   2.285815  0.093987   26.8     29.6     -0.27 4648.6     4662.0   19.9233    1.5571    3.5813 89.7311  0.2689  1.8149      0.736                  0.047      0.027      101.65      6.86      5.80  8.717         1.95759 0.09645 0.07945  4993   69   0.81  0.01   0.01 0.75 0.02 0.02 4.492 0.016 0.012 -0.078 0.086 1 PPPP      0.737      0.044      0.030      101.79      6.79      5.75  1.95759 0.09645 0.07945  4993  4993   0.81  0.01  0.01 0.75 0.02 0.02 4.492 0.016 0.012 -0.078 0.086 
 6278762 3158.04 Kepler-444 e       7.74345208 0.00002389  788.237599 0.003360  0.007960  0.000506  0.000268  0.3943  0.2249  0.3655    2.85920   0.43256   1.44188 0.5069  0.1977 t0-8  172  171     76.7      3.9   2.785779  0.096540   2.771432  0.095788   24.3     30.2     -3.77 4132.3     4333.0   20.9846    1.2497    4.1062 89.6971  0.3024  1.8147      0.712                  0.041      0.032       75.46      4.91      4.50  8.717         1.95759 0.09645 0.07945  4993   69   0.81  0.01   0.01 0.75 0.02 0.02 4.492 0.016 0.012 -0.078 0.086 1 PPPP      0.712      0.042      0.033       76.07      4.57      4.95  1.95759 0.09645 0.07945  4993  4993   0.81  0.01  0.01 0.75 0.02 0.02 4.492 0.016 0.012 -0.078 0.086 
 6278762 3158.05 Kepler-444 f       9.74051754 0.00001603  788.675073 0.002058  0.010039  0.000648  0.000396  0.8905  0.0040  0.6548   17.45432   3.03780   9.66572 0.5069  0.1977 t0-6  136  136    122.4      5.6   1.627287  0.067846   1.634840  0.067077   25.8     31.8     -1.56 2166.8     2239.0   44.6645    3.1179    9.3538 89.8497  0.1503  0.8715      0.895                  0.059      0.043       55.80      3.48      3.48  8.717         1.95759 0.09645 0.07945  4993   69   0.81  0.01   0.01 0.75 0.02 0.02 4.492 0.016 0.012 -0.078 0.086 1 PPPP      0.893      0.062      0.039       55.55      3.83      3.24  1.95759 0.09645 0.07945  4993  4993   0.81  0.01  0.01 0.75 0.02 0.02 4.492 0.016 0.012 -0.078 0.086 
 5200084 3159.01                    2.90391579 0.00002853  787.073851 0.012940  0.003332  0.000208  0.000117  0.6858  0.1819  0.3151    0.00679   0.00481   0.00214 0.2883  0.3073 t0--  375  374     12.3      0.5  12.991465  0.549231  12.996654  0.518969   32.0     11.9     -7.78 25491.1   26031.0    1.4623    0.3229    0.0904 67.4037 15.4865 12.9054      0.720                  0.049      0.032     4909.27    491.44    415.84  9.162         0.35172 0.02565 0.02495  7690  161   1.97  0.04   0.04 1.94 0.05 0.06 4.132 0.023 0.024  0.420 0.110 1 FFFF      0.719      0.048      0.031     4935.27    480.27    443.33  0.35172 0.02565 0.02495  7690  7690   1.97  0.04  0.04 1.94 0.05 0.06 4.132 0.023 0.024  0.420 0.110 
 2696703 3161.01                    6.09405808 0.00001036  785.758507 0.003229  0.081664  0.708252  0.027240  1.2735  0.3701  0.3644    0.41470   0.29614   0.11105 0.2731  0.3288 t0-1  217  216   3091.8    218.6   1.954489  0.182935   1.018723  0.095144   18.5    140.8     21.31 3988.6     4348.0    9.9090    1.4932    1.1199 84.8124  0.7178  4.7377     25.976                165.317     13.225     1512.84    145.22    145.22  9.580         0.19744 0.01776 0.01705  6648  134   2.22  0.05   0.04 1.54 0.08 0.08 3.933 0.030 0.033  0.004 0.162 1 FFFP     26.097    163.087     13.591     1507.08    139.77    139.77  0.19744 0.01776 0.01705  6648  6648   2.22  0.05  0.04 1.54 0.08 0.08 3.933 0.030 0.033  0.004 0.162 
 9752973 3162.01                    0.71670954 0.00000038  788.210968 0.001414  0.008390  0.000714  0.000714  0.9862  0.0181  0.7221   24.19113  21.18568  23.30425 0.3060  0.3017 t0-0 1726 1723     71.3      5.0   0.480510  0.085715   0.517999  0.085692   21.2     20.4     -1.82 19167.5   19248.0    9.2495    2.7264    2.5750 89.0105  0.9892  4.1547      1.378                  0.139      0.109    10028.07   1030.33    792.56 10.047         0.46905 0.04135 0.04138  6046  107   1.52  0.03   0.03 1.17 0.06 0.09 4.143 0.030 0.037 -0.033 0.131 1 FFFF      1.378      0.140      0.110    10072.06    885.97    885.97  0.46905 0.04135 0.04138  6046  6046   1.52  0.03  0.03 1.17 0.06 0.09 4.143 0.030 0.037 -0.033 0.131 
 7116117 3163.01                    0.56678564 0.00000277  788.637721 0.004699  0.002077  0.001320  0.000313  0.7960  0.0042  0.6298    0.05919   0.00778   0.00778 0.2234  0.3397 t0-0 2313 1894      4.8      4.8   5.533298  0.373912   5.467841  0.448919   12.6      7.5    -46.01 30464.7   31551.0    1.0021    0.0446    0.0397 83.9625  3.7694 37.6942      0.425                  0.274      0.055    48069.63   5160.17   5160.17 10.238         0.39036 0.03321 0.03328  8007  189   1.89  0.04   0.04 1.88 0.08 0.09 4.158 0.028 0.030  0.192 0.131 1 FFNF      0.430      0.272      0.062    47465.57   5503.28   4656.62  0.39036 0.03321 0.03328  8007  8007   1.89  0.04  0.04 1.88 0.08 0.09 4.158 0.028 0.030  0.192 0.131 
 3127911 3164.01                    0.54252050 0.00000448  788.705527 0.000000  0.005035  0.000000  0.000000  0.1806  0.0000  0.0000    0.06607   0.00000   0.00000 0.2488  0.2851 t0-0 1952 1898     29.0      0.0   6.125637  0.000000   5.963200  0.000000   16.2      0.0     20.65 20915.0   25124.0    1.0092    0.0000    0.0000 79.6897  0.0000  0.0000      1.455                  0.077      0.048   188930.58      0.00      0.00 10.326         0.16008 0.02173 0.01731  9599  392   2.74  0.09   0.09 2.40 0.13 0.12 3.936 0.041 0.038 -0.171 0.150 1 FFNN      1.534      0.013      0.053   188930.58      0.00      0.00  0.16008 0.02173 0.01731  9599  9599   2.74  0.09  0.09 2.40 0.13 0.12 3.936 0.041 0.038 -0.171 0.150 
 9579208 3165.01                    4.11752834 0.00003657  786.360784 0.006027  0.005451  0.000336  0.000224  0.3118  0.3521  0.2829    0.41496   0.06733   0.23566 0.3141  0.3029 t0-1  315  315     34.5      1.9   4.285682  0.143615   4.275127  0.149698   22.1     13.6    -13.76 11485.0   12192.0    7.2269    0.4835    1.6317 88.8748  1.1249  5.8496      1.085                  0.069      0.053     1610.59     93.74    102.26 10.335         0.27379 0.02758 0.01094  6272   69   1.81  0.04   0.04 1.17 0.10 0.03 4.191 0.095 0.095 -0.160 0.044 2 PPPP      1.066      0.070      0.048     1693.41    163.22    149.62  0.32527 0.02710 0.02648  6526  6526   1.79  0.03  0.03 1.33 0.06 0.06 4.055 0.028 0.030 -0.169 0.156 
12255382 3167.01                    0.49966425 0.00000072  788.642573 0.002016  0.005360  0.000369  0.000148  0.2802  0.5307  0.0798    0.96941   0.19832   0.47928 0.4410  0.2404 t0-- 2476 2466     34.4      1.5   1.612252  0.077510   1.573752  0.076970   31.6     15.8    -14.06 31556.3   32603.0    2.3539    0.1808    0.4110 87.9854  1.5098 17.1109      0.512                  0.033      0.025     4486.84    220.45    240.49 10.437         2.00589 0.03607 0.07641  5579   64   0.86  0.02   0.02 0.94 0.01 0.03 4.521 0.028 0.028  0.037 0.042 2 FFFF      0.496      0.034      0.019     3971.36    298.59    298.59  2.08981 0.12775 0.16880  5443  5443   0.84  0.02  0.01 0.89 0.03 0.05 4.537 0.020 0.031 -0.044 0.115 
 4450844 3168.01                   56.34582933 0.00119697  772.555437 0.016799  0.006109  0.000414  0.000382  0.7676  0.0038  0.6519    0.67223   0.11509   0.40921 0.3684  0.2801 t0-1   24   24     42.9      3.6   8.716502  0.378270   8.668322  0.347191   15.1      9.2     -1.38 1659.3     1703.0   48.6215    3.1817   12.2724 89.8524  0.1476  0.9223      1.058                  0.086      0.066       31.30      1.71      1.56 10.455         0.34863 0.01183 0.01414  5800   68   1.59  0.04   0.04 0.99 0.02 0.02 4.190 0.110 0.110 -0.129 0.044 2 PPPP      1.045      0.086      0.060       30.23      3.04      3.04  0.36938 0.05038 0.03730  5833  5833   1.58  0.03  0.03 1.04 0.09 0.07 4.056 0.049 0.039 -0.100 0.148 
 7868092 3169.01                  180.69810545 0.04787842  697.496009 0.026028  0.008100  0.000401  0.000348  1.1154  0.1679  0.8378    0.12632   0.01993   0.08195 0.2708  0.331  t0--    8    7     76.8      4.1  22.606579  1.215868  22.082673  1.153693   25.1      0.0     -1.87 1336.2     1418.0   60.5049    4.2839   15.5290 89.8615  0.1385  0.6923      1.775                  0.211      0.136       22.79      2.61      2.21 10.505         0.30338 0.06812 0.05609  7799  183   2.02  0.16   0.14 1.84 0.09 0.09 4.083 0.058 0.058  0.132 0.162 1 FFNN      1.796      0.189      0.160       22.85      2.54      2.33  0.30338 0.06812 0.05609  7799  7799   2.02  0.16  0.14 1.84 0.09 0.09 4.083 0.058 0.058  0.132 0.162 
 3337061 3172.01                    6.55843447 0.00004275  788.250349 0.005829 21.197827 13.482756  4.349276  1.2126 30.9826  4.8863    4.65922  12.34038   3.92649 0.3323  0.2971 t0--  210  205    138.4      9.1   3.269118  0.226712   1.634559  0.113356   18.1     12.9     -7.32 5736.4     6014.0   23.3470   13.8697    3.9008 17.5758  3.4077  3.1456   3931.553               2027.727   1520.795      634.92     60.04     55.03 10.609         0.38740 0.33990 0.13380  6144   80   1.61  0.28   0.34 1.14 0.14 0.10 4.083 0.168 0.098 -0.040 0.150 0 FFFF   3715.252   2290.669   1272.594      641.05     53.44     63.15  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3337061 3172.02                    0.10000000 0.00000000  788.800000 0.000000  0.000000  0.000000  0.000000  0.0000  0.0000  0.0000    0.00851   0.00000   0.00000 0.3323  0.2971 t0-- 6644    0      0.0      0.0   0.000000  0.000000   0.000000  0.000000    0.0      0.0      0.00 0.0       32580.0    0.1651    0.0000    0.0000 90.0000  0.0000  0.0000      0.000                  0.000      0.000   169972.86      0.00      0.00 10.609         0.38740 0.33990 0.13380  6144   80   1.61  0.28   0.34 1.14 0.14 0.10 4.083 0.168 0.098 -0.040 0.150 0 FFNN      0.000      0.000      0.000   169972.86      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9826171 3173.01                  434.40853842 0.00000000  498.819427 0.000000  0.206059  0.000000  0.000000  1.1938  0.0000  0.0000    0.00688   0.00000   0.00000 0.3268  0.298  t0--    4    3    182.4      0.0  13.923105  0.000000   6.961552  0.000000    1.5      0.0     -0.02 263.0       263.0   40.9431    0.0000    0.0000 88.3292  0.0000  0.0000     22.938                  0.245      0.376        0.85      0.00      0.00 10.614         1.32636 0.11825 0.13171  5830   98   1.02  0.02   0.02 1.02 0.06 0.06 4.424 0.030 0.039  0.020 0.130 1 FFNN     23.193      0.174      1.264        0.85      0.00      0.00  1.32636 0.11825 0.13171  5830  5830   1.02  0.02  0.02 1.02 0.06 0.06 4.424 0.030 0.039  0.020 0.130 
 7115661 3174.01                    0.56680144 0.00000104  793.722929 0.002733  0.020135  0.000699  0.000699  0.9705  0.0063  0.0054    0.06581   0.00112   0.00080 0.3981  0.2673 t0-- 2375 2364    265.3     11.0   4.326769  0.215525   3.053334  0.214130   63.2     12.7      0.00 20612.9   24292.0    1.0378    0.0056    0.0040 20.7488  1.6040  1.4035      2.451                  2.138      2.527        0.00 537517.23      0.00 10.624         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF      2.222      2.257      2.462        0.00 294095.51      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4909707 3175.01                    2.30236584 0.00000096  788.365768 0.001187  0.465347  0.036350  0.022214  1.1003  0.0399  0.0316    0.01090   0.00091   0.00048 0.3632  0.2836 t0-0  587  587  62194.7    254.6   0.000000  0.000000   0.000000  0.000000  468.4     20.0     -1.41 5948.9     5955.0    1.4524    0.0369    0.0225 41.0690  0.6191  1.0130    270.363                 19.464     18.074    18241.39   1735.64   1591.00 10.691         0.01935 0.00170 0.00141  6098  122   5.26  0.12   0.14 2.03 0.07 0.07 3.300 0.025 0.026  0.015 0.178 1 FFFF    269.865     19.049     17.584    18109.84   1900.19   1357.28  0.01935 0.00170 0.00141  6098  6098   5.26  0.12  0.14 2.03 0.07 0.07 3.300 0.025 0.026  0.015 0.178 
10991239 3178.01                    0.52362709 0.00000095  788.289966 0.002780  0.009471  0.000340  0.000227  0.0373  0.3662  0.0283    0.14942   0.01839   0.01716 0.7548  0.0275 t0-0 2069 2064    118.3      3.7   3.497314  0.137881   3.428865  0.136207   50.5      0.0    -21.83 23441.9   26056.0    1.2940    0.0513    0.0513 87.7918  2.2071 16.5536     46.825                  3.691      7.997  2187215.37      0.00      0.00 10.863         0.00003 0.00001 0.00000  4136  103  44.45  1.60   9.07 1.78 0.07 0.64 1.392 0.030 0.030 -0.200 0.225 0 FFNN     46.800      3.962      7.923  2187214.69      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6153407 3179.01 Kepler-1911 b      5.99077514 0.00002282  786.431989 0.007056  0.007791  0.000817  0.000758  0.9439  0.0007  0.7155    8.97748   7.63942   8.91266 0.4095  0.2607 t0--  225  225     71.0     10.5   1.541694  0.225405   1.528002  0.224691    8.6     15.2     -4.22 3656.1     3750.0   27.4699    5.7685    8.0758 89.6552  0.3447  1.4937      0.818                  0.165      0.101      221.80     23.65     17.74 10.884         1.46300 0.43110 0.47000  5721  108   0.97  0.14   0.08 0.95 0.06 0.06 4.442 0.072 0.117  0.000 0.150 0 PPPP      0.814      0.160      0.099      224.33     21.06     21.06  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3936658 3180.01                   71.15988109 0.00319423  751.689887 0.000000  0.004808  0.000000  0.000000  0.9291  0.0000  0.0000    0.20808   0.00000   0.00000 0.3104  0.2982 t0--   19   19     18.7      0.0   5.447209  0.000000   5.261944  0.000000    3.4      0.0     -3.19 849.9       882.0   38.1885    0.0000    0.0000 88.6058  0.0000  0.0000      1.492                  0.018      0.074       65.97      0.00      0.00 10.923         0.10984 0.01084 0.01301  6151   59   2.79  0.10   0.10 1.56 0.09 0.07 3.965 0.089 0.089  0.103 0.042 2 FFNN      1.400      0.004      0.038       73.28      0.00      0.00  0.11442 0.01258 0.01101  6476  6476   2.72  0.10  0.09 1.68 0.07 0.08 3.787 0.032 0.032  0.075 0.111 
 4577484 3181.01                   73.33747299 0.00240683  766.718914 0.111290  0.005066  0.001668  0.000910  0.1266  0.6151  0.0451    0.01235 175.82722   0.00000 0.4671  0.2251 t0-0   14   14     28.5     14.2   1.627900  4.215966   1.599768  4.072139    5.7      0.0     -0.89 1546.0     1556.0   51.3167  113.5206   36.1202 89.9059  0.0940  0.5016      1.363                  0.478      0.261       30.34      3.29      2.53 11.026         0.11314 0.00987 0.01097  5237  102   2.49  0.06   0.06 1.25 0.07 0.09 3.740 0.029 0.037  0.017 0.136 1 FFNN      1.375      0.441      0.264       30.64      3.11      2.83  0.11314 0.00987 0.01097  5237  5237   2.49  0.06  0.06 1.25 0.07 0.09 3.740 0.029 0.037  0.017 0.136 
 5090937 3182.01                    8.80018669 0.00015911  787.776102 0.000000  0.042279  0.000000  0.000000  0.9382  0.0000  0.0000    0.00031   0.00000   0.00000 0.2746  0.2941 t0-0  160  158   1433.6      0.0  65.757100  0.000000  44.946321  0.000000  296.0      0.0   -118.00 32199.4   29878.0    1.0862    0.0000    0.0000 30.2580  0.0000  0.0000     12.606                  0.162      0.077     2685.11      0.00      0.00 11.040         0.14168 0.01483 0.01407  8214  213   2.74  0.08   0.08 2.11 0.10 0.10 3.882 0.033 0.034  0.018 0.185 1 FFNN     12.897      0.104      0.366     2685.11      0.00      0.00  0.14168 0.01483 0.01407  8214  8214   2.74  0.08  0.08 2.11 0.10 0.10 3.882 0.033 0.034  0.018 0.185 
 4735826 3184.01 Kepler-1972 b      7.54760148 0.00008644  784.435112 0.012731  0.004191  0.000299  0.000224  0.6249  0.0647  0.5578    0.20117   0.15961   0.09822 0.4018  0.2656 t0-2  177  177     20.8      1.8   5.684809  0.411021   5.660831  0.409725   13.4      9.8     -8.04 6054.3     6327.0    9.8211    0.8277    2.4832 89.3139  0.6856  4.2852      0.651                  0.051      0.040      339.11     17.64     14.93 11.158         0.60382 0.02043 0.03180  5898   64   1.41  0.03   0.03 1.20 0.02 0.03 4.200 0.100 0.100  0.246 0.041 2 PPPP      0.666      0.052      0.038      310.69     29.24     26.81  0.49990 0.05256 0.05066  5620  5620   1.45  0.03  0.03 1.08 0.09 0.07 4.150 0.039 0.039  0.292 0.128 
 4735826 3184.02 Kepler-1972 c     11.32249870 0.00022190  777.650821 0.056969  0.003883  0.000329  0.000329  0.2078  0.4562  0.1784    0.33465   0.12606   0.30254 0.4018  0.2656 t0-2  119  119     17.3      2.3   6.208890  0.715229   6.128915  0.713932   10.5      0.0     -9.15 5508.8     5773.0   13.4191    2.2312    4.2394 89.5281  0.4718  2.9879      0.591                  0.061      0.050      197.13     11.01      8.65 11.158         0.60382 0.02043 0.03180  5898   64   1.41  0.03   0.03 1.20 0.02 0.03 4.200 0.100 0.100  0.246 0.041 2 PFNN      0.610      0.059      0.049      183.52     14.76     17.44  0.49990 0.05256 0.05066  5620  5620   1.45  0.03  0.03 1.08 0.09 0.07 4.150 0.039 0.039  0.292 0.128 
 4735826 3184.03                    4.02010728 0.00003365  787.452154 0.008064  0.003953  0.000288  0.000216  0.5054  0.1255  0.4859    0.68076   0.18571   0.37142 0.4018  0.2656 t0--  332  330     17.9      1.5   3.566244  0.197699   3.557637  0.202685   14.4      9.1    -12.64 10143.2   10651.0    8.3431    0.8859    1.6912 89.0717  0.9273  4.6363      0.615                  0.046      0.042      785.73     42.14     35.11 11.158         0.60382 0.02043 0.03180  5898   64   1.41  0.03   0.03 1.20 0.02 0.03 4.200 0.100 0.100  0.246 0.041 2 PPPP      0.629      0.045      0.042      721.66     70.08     59.30  0.49990 0.05256 0.05066  5620  5620   1.45  0.03  0.03 1.08 0.09 0.07 4.150 0.039 0.039  0.292 0.128 
 3240406 3185.01                    0.93418215 0.00000505  788.451834 0.007948  0.003270  0.000206  0.000133  0.6200  0.2150  0.4280    0.12559   0.02992   0.06801 0.2281  0.3362 t0-0 1395 1375     12.0      0.8   3.875264  0.288217   3.952668  0.288760   19.8     13.4    -29.77 30403.2   32315.0    1.8178    0.1682    0.3493 85.9244  3.4931 22.1231      0.663                  0.046      0.033    24926.50   3053.29   2583.55 11.219         0.39950 0.03831 0.03596  8082  197   1.85  0.05   0.05 1.82 0.09 0.08 4.161 0.031 0.031  0.073 0.134 1 FFFF      0.666      0.044      0.037    24751.78   3269.77   2335.55  0.39950 0.03831 0.03596  8082  8082   1.85  0.05  0.05 1.82 0.09 0.08 4.161 0.031 0.031  0.073 0.134 
 5005618 3186.01                  681.93620497 0.00004341  222.065473 0.000031  0.548623  0.014614  0.013152  0.8339  0.0238  0.0170   25.35797   0.22809   0.21609 0.3690  0.2881 t0-0    2    2 185761.2     49.5   7.949325  0.002982   3.974663  0.001491 4525.6      0.0   5270.52 0.0         136.0  854.3272    2.4202    2.5547 89.9440  0.0011  0.0013    162.356                  5.989      6.488        2.97      0.24      0.24 11.300         0.11829 0.01083 0.00974  6195  108   2.70  0.07   0.07 1.69 0.06 0.07 3.798 0.026 0.028  0.282 0.114 1 FFNN    162.096      6.292      6.292        2.97      0.23      0.23  0.11829 0.01083 0.00974  6195  6195   2.70  0.07  0.07 1.69 0.06 0.07 3.798 0.026 0.028  0.282 0.114 
 4663658 3187.01                    0.70589153 0.00000241  788.161711 0.003779  0.006169  0.000851  0.000511  0.5115  0.4865  0.5115    0.03845   0.02729   0.00054 0.1685  0.2624 t0-0 1485 1469     27.3      5.1   5.258625  1.264868   0.748334  1.072505   32.9     10.0    -21.65 24268.3   26018.0    1.0030    0.1264    0.0034  7.4595  4.2546  1.7019      1.025                  0.138      0.112    71521.22  13697.67   9483.00 11.321         0.83738 0.08408 0.07473 10918  389   1.51  0.05   0.05 2.08 0.06 0.07 4.394 0.029 0.028 -0.504 0.131 1 FFFF      1.026      0.136      0.110    72558.75  11962.84  10875.30  0.83738 0.08408 0.07473 10918 10918   1.51  0.05  0.05 2.08 0.06 0.07 4.394 0.029 0.028 -0.504 0.131 
 7457278 3188.01                   12.60902916 0.00130869  788.488197 0.000000  0.014678  0.000000  0.000000  0.9961  0.0000  0.0000    0.00020   0.00000   0.00000 0.3520  0.2922 t0--  112  110     79.5      0.0  29.126727  0.000000  14.563364  0.000000   41.6     10.4    -37.00 12077.9   15329.0    1.1887    0.0000    0.0000 33.0755  0.0000  0.0000      2.543                  0.008      0.094      196.71      0.00      0.00 11.360         0.43807 0.03864 0.03649  5815  101   1.58  0.03   0.03 1.24 0.05 0.09 4.131 0.028 0.033  0.286 0.124 1 FFFF      2.498      0.093      0.022      196.71      0.00      0.00  0.43807 0.03864 0.03649  5815  5815   1.58  0.03  0.03 1.24 0.05 0.09 4.131 0.028 0.033  0.286 0.124 
 5985713 3190.01                    8.95286548 0.00007483  783.572670 0.008200  0.006201  0.000434  0.000434  0.7175  0.0309  0.6288    2.18353   0.84788   1.61869 0.3344  0.2957 t0-1  145  145     43.4      4.4   2.956759  0.247621   2.976578  0.247063   13.0     11.1     -3.52 3993.0     4099.0   22.0226    3.0160    5.7579 89.6410  0.3590  2.0341      0.746                  0.067      0.045      271.73     20.90     20.90 11.458         1.16026 0.05833 0.06515  6610  115   1.12  0.02   0.02 1.16 0.02 0.03 4.404 0.013 0.018 -0.332 0.115 1 PPPP      0.751      0.063      0.049      271.31     22.33     18.90  1.16026 0.05833 0.06515  6610  6610   1.12  0.02  0.02 1.16 0.02 0.03 4.404 0.013 0.018 -0.332 0.115 
10467815 3191.01                  377.88206114 0.01568108  454.385398 0.029780  0.009278  0.000863  0.000539  0.0795  0.5643  0.0507    2.43091   1.24685   1.69216 0.2286  0.2909 t0--    4    4     96.2     12.7   9.487647  0.962966   9.258318  0.933712    9.9      0.0     -0.08 308.2       310.0  281.1466   40.9089   66.0836 89.9771  0.0229  0.1433      1.904                  0.148      0.162       14.02      1.96      1.80 11.471         0.42696 0.04727 0.04216  9323  273   1.85  0.05   0.05 1.94 0.10 0.09 4.189 0.035 0.035 -0.293 0.141 1 FFNN      1.886      0.159      0.146       13.99      2.03      1.72  0.42696 0.04727 0.04216  9323  9323   1.85  0.05  0.05 1.94 0.10 0.09 4.189 0.035 0.035 -0.293 0.141 
10467815 3191.02                  371.21836540 0.03136294  762.934643 0.064082  0.010330  0.001004  0.000502  0.7810  0.0019  0.6270    1.73175   1.93286   1.57045 0.2286  0.2909 t0--    4    4    120.2     14.9   8.047768  2.219201   7.891277  2.151032   12.1      9.7      0.02 273.6       274.0  234.2127  110.4914   45.7206 89.9752  0.0248  0.1490      2.100                  0.177      0.149       14.27      2.08      1.63 11.471         0.42696 0.04727 0.04216  9323  273   1.85  0.05   0.05 1.94 0.10 0.09 4.189 0.035 0.035 -0.293 0.141 1 FFPN      2.094      0.194      0.130       14.51      1.82      1.98  0.42696 0.04727 0.04216  9323  9323   1.85  0.05  0.05 1.94 0.10 0.09 4.189 0.035 0.035 -0.293 0.141 
10847721 3192.01                  199.21510712 0.00000000  625.094906 0.000000  0.006645  0.000000  0.000000  0.1628  0.0000  0.0000    1.78546   0.00000   0.00000 0.2343  0.291  t0-0    5    5     50.4      0.0   9.734778  0.000000   9.668780  0.000000    4.8      0.0     -2.95 406.2       434.0  155.3028    0.0000    0.0000 89.9399  0.0000  0.0000      1.241                  0.021      0.051       26.03      0.00      0.00 11.472         0.53982 0.04935 0.04960  9111  243   1.71  0.05   0.05 1.96 0.07 0.09 4.258 0.027 0.031 -0.059 0.123 1 FFNN      1.219      0.045      0.005       26.03      0.00      0.00  0.53982 0.04935 0.04960  9111  9111   1.71  0.05  0.05 1.96 0.07 0.09 4.258 0.027 0.031 -0.059 0.123 
 7430876 3193.01                   32.61189868 0.00024098  990.691011 0.007155  0.056515  0.542587  0.024663  1.2522  0.2471  0.3368    0.53666   0.57810   0.38540 0.3981  0.2673 t0-1   29   29   1299.1     87.4   2.789299  0.221973   1.395591  0.112563   19.6     19.5     -0.45 711.6       734.0   29.5469    4.9831    3.3221 88.1170  0.3091  1.3911     14.848                 60.239     30.120        0.00  29944.38      0.00 11.486         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFP      3.692     95.997     27.428        0.00  23006.75      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
12004971 3194.01                   10.81310565 0.00003205  778.326361 0.002976  0.008504  0.000705  0.000528  0.8044  0.1500  0.5459    3.18944  46.85903   3.02316 0.3210  0.3151 t0-1   97   97     81.3      7.0   1.248835  0.124312   1.183900  0.113948   16.6     14.0     -3.34 1241.9     1342.0   66.5777    8.8260   21.1823 89.8304  0.1696  0.8481      1.583                  0.134      0.110      370.29     17.92     15.16 11.487         0.39901 0.01450 0.01410  6360   65   1.70  0.04   0.04 1.38 0.02 0.02 4.140 0.110 0.110  0.163 0.042 2 FFPP      1.556      0.137      0.112      412.51     36.57     39.62  0.42729 0.04065 0.03612  6614  6614   1.68  0.04  0.04 1.45 0.07 0.07 4.146 0.032 0.030  0.179 0.145 
10118942 3195.01                  121.74503200 0.00561091  770.895420 0.135640  0.005503  0.000779  0.000701  0.9331  0.0023  0.6744    0.17203   0.98794   0.16466 0.3354  0.295  t0-0   11   11     32.2      8.1  13.697802  4.312336  13.498663  4.334234    6.7      0.0     -0.70 1210.5     1221.0   57.1800   26.1569   26.1569 89.8842  0.1157  0.6075      1.271                  0.205      0.143       21.60      1.14      0.97 11.496         0.16222 0.00989 0.00406  6033   66   2.14  0.05   0.05 1.13 0.02 0.02 4.031 0.096 0.096 -0.323 0.042 2 FFNN      1.253      0.196      0.156       23.24      2.32      2.53  0.18573 0.02405 0.01658  6304  6304   2.10  0.05  0.05 1.24 0.12 0.06 3.883 0.047 0.034 -0.325 0.176 
 9002538 3196.01                    4.96061846 0.00003810  787.607855 0.005312  0.004252  0.000262  0.000322  0.0583  0.5921  0.0389    1.55069   0.43597   0.90547 0.3376  0.2956 t0-2  273  273     20.1      1.9   2.850331  0.152333   2.821324  0.151858   12.5     11.0    -10.77 6114.7     6486.0   12.7971    1.2698    2.7936 89.4051  0.5949  3.2718      0.577                  0.044      0.041      576.22     27.93     27.93 11.525         0.77546 0.03748 0.03286  6119   64   1.25  0.03   0.03 1.09 0.03 0.03 4.269 0.092 0.092  0.001 0.041 2 PPPP      0.569      0.043      0.040      619.89     56.83     52.09  0.89710 0.06081 0.07879  6386  6386   1.24  0.02  0.02 1.21 0.04 0.06 4.336 0.023 0.032 -0.045 0.129 
 9002538 3196.02                    6.88308994 0.00003833  782.995277 0.005965  0.005273  0.000442  0.000364  0.7065  0.0255  0.6487    0.79504   8.00416   0.00000 0.3376  0.2956 t0-2  185  185     31.1      3.2   1.853734  0.187827   1.817561  0.187294   13.2     10.1     -6.03 3658.5     3851.0   25.7055    5.3743    7.0538 89.6643  0.3357  1.7454      0.715                  0.072      0.043      370.65     19.37     16.14 11.525         0.77546 0.03748 0.03286  6119   64   1.25  0.03   0.03 1.09 0.03 0.03 4.269 0.092 0.092  0.001 0.041 2 PPPP      0.711      0.063      0.051      402.65     32.01     37.83  0.89710 0.06081 0.07879  6386  6386   1.24  0.02  0.02 1.21 0.04 0.06 4.336 0.023 0.032 -0.045 0.129 
 8443527 3197.01                   22.60077121 0.00072774  786.678444 0.117658  0.012378  0.001151  0.001497  0.1202  0.5327  0.0918    0.00377   0.02329   0.00259 0.3065  0.3052 t0-1   56   56    164.2     31.8  17.715284  5.603077  17.433064  5.329751    2.9     12.5      2.86 1937.1     2205.0    5.5988    4.2398    1.0902 89.1783  0.8215  5.2575      1.454                  0.173      0.158       60.54      2.86      3.12 11.531         1.19217 0.06009 0.06372  6184   66   1.10  0.03   0.02 1.10 0.03 0.04 4.386 0.053 0.053 -0.059 0.043 2 SPPP      1.469      0.150      0.165       59.83      5.70      5.70  1.14014 0.08593 0.09726  6146  6146   1.10  0.02  0.02 1.08 0.06 0.07 4.388 0.027 0.034 -0.125 0.136 
 9471539 3198.01                  273.52006155 0.00197174  726.693369 0.017012  0.053402  0.009447  0.003435  0.9517  0.0236  0.0087    0.00201   0.00022   0.00053 0.2536  0.3165 t0--    5    5   2172.4     58.2  47.267133  1.237877  23.951189  0.733718   67.3      0.0      0.00 1692.7     1693.0   19.9900    0.8340    1.8070 87.2752  0.1499  0.3299     16.213                  3.044      1.522       22.57      2.34      2.57 11.575         0.13438 0.01594 0.01386  7757  185   2.73  0.10   0.10 1.99 0.10 0.10 3.858 0.035 0.035  0.021 0.167 1 FFNN     16.200      2.789      1.550       22.22      2.68      2.27  0.13438 0.01594 0.01386  7757  7757   2.73  0.10  0.10 1.99 0.10 0.10 3.858 0.035 0.035  0.021 0.167 
 5482603 3199.01                    3.88256814 0.00002618  786.097819 0.007171  0.007031  0.000500  0.000423  0.5528  0.1020  0.5143    1.08450   0.54669   0.70288 0.3981  0.2673 t0--  350  347     56.2      5.5   2.865160  0.263080   2.804475  0.252453   13.2      8.5    -12.70 8160.6     8646.0   10.0965    1.3002    2.4822 89.2214  0.7785  3.6978      0.780                  0.815      0.889        0.00  69454.13      0.00 11.706         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF      0.727      0.903      0.764        0.00  92070.41      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11153259 3200.01                    1.94410695 0.00003620  787.661947 0.024922  0.322435  0.094503  0.270908  1.3088  0.0963  0.2835    0.00687   0.00704   0.00137 0.2584  0.3136 t0-0  551  463    396.2     96.0  18.849921  2.010947   9.424960  1.005474   21.7      0.0     13.51 5273.2     5671.0    1.3114    0.1010    0.2716  7.1068  2.5159  0.8005    165.949                 47.686    139.390    41402.77   5066.71   4644.48 11.708         0.03408 0.00513 0.00648  7764  190   4.67  0.23   0.21 2.50 0.14 0.23 3.498 0.039 0.077  0.079 0.195 1 FFNN    164.494     50.899    138.156    41204.29   5107.89   4682.23  0.03408 0.00513 0.00648  7764  7764   4.67  0.23  0.21 2.50 0.14 0.23 3.498 0.039 0.077  0.079 0.195 
 2305819 3201.01                  135.56061574 0.00458449  720.605722 0.050631  0.005791  0.000714  0.000785  0.9032  0.0031  0.6621    1.32074   1.71932   1.28949 0.3220  0.2951 t0-0   10   10     37.0      8.3   8.697005  1.795473   8.372235  1.787599    6.5      0.0     -0.32 810.5       815.0  107.4739   38.1401   31.7834 89.9354  0.0646  0.3229      0.590                  0.078      0.078        3.64      0.17      0.20 11.766         1.37123 0.04845 0.03234  5701   65   0.94  0.02   0.02 0.80 0.02 0.01 4.467 0.073 0.073 -0.400 0.042 2 FFNN      0.588      0.068      0.084        3.35      0.28      0.26  1.69736 0.10592 0.14228  5798  5798   0.93  0.02  0.02 0.96 0.04 0.06 4.488 0.021 0.033 -0.113 0.134 
 4262040 3202.01                   92.45101979 0.00282774  698.991589 0.022924  0.009893  0.000571  0.000403  0.0830  0.4985  0.0558    0.14860   0.03224   0.06677 0.5195  0.1901 t0-0   14   14    119.5      6.7  16.484456  0.737624  16.311377  0.738410   20.7     11.1     -0.30 1659.1     1671.0   40.5797    3.5076    6.4306 89.8626  0.1374  0.8245      2.521                  0.176      0.126       20.82      1.22      1.13 11.784         0.13719 0.00544 0.00597  5272   67   2.32  0.06   0.06 1.18 0.03 0.03 3.781 0.091 0.091  0.021 0.047 2 PPPF      2.459      0.163      0.116       23.56      2.53      2.11  0.14494 0.01291 0.01229  5531  5531   2.27  0.05  0.05 1.22 0.06 0.06 3.808 0.029 0.030  0.030 0.141 
 3122872 3203.01                   96.81691073 0.00076600  747.273760 0.008277  0.011989  0.000604  0.000504  0.3005  0.3714  0.2711    0.74984   0.09030   0.42142 0.3001  0.309  t0-1   16   16    166.9      7.8  10.234970  0.239795  10.084628  0.226635   25.9     15.0     -0.44 1344.7     1365.0   71.6749    4.1660   16.0688 89.8637  0.1362  0.5991      2.233                  0.154      0.116       24.25      0.95      1.14 11.816         0.37786 0.02095 0.02083  6575   64   1.71  0.04   0.04 1.29 0.02 0.03 4.189 0.085 0.085 -0.152 0.042 2 PPPP      2.171      0.154      0.103       25.31      2.24      2.44  0.41372 0.03955 0.03590  6803  6803   1.66  0.04  0.04 1.36 0.06 0.05 4.128 0.031 0.029 -0.136 0.148 
11456279 3204.01                    0.57293286 0.00000151  788.314996 0.003583  0.011687  0.008354  0.001440  0.5939  0.4123  0.5938    0.06099   0.28470   0.00000 0.2324  0.3383 t0-1 2228 2219     90.3      7.5   4.093747  0.780781   2.057179  0.336743   30.2      0.0    -51.33 28089.1   32416.0    1.0290    0.7062    0.0099 14.3577 41.4030  3.1848      1.764                  1.160      0.211    39798.03   4273.16   3917.07 11.825         0.32302 0.03859 0.03161  7453  168   1.90  0.06   0.06 1.59 0.08 0.08 4.080 0.036 0.035 -0.136 0.139 1 FFNN      1.734      1.202      0.177    39857.48   4288.97   3959.05  0.32302 0.03859 0.03161  7453  7453   1.90  0.06  0.06 1.59 0.08 0.08 4.080 0.036 0.035 -0.136 0.139 
 9959494 3205.01                    1.33256955 0.00000545  788.633197 0.004720  0.004565  0.000226  0.000133  0.7513  0.0594  0.5156    0.20277   0.02296   0.11151 0.2803  0.313  t0-0 1013 1010     23.9      1.1   3.782085  0.155916   3.744786  0.154167   29.1     19.9    -17.92 31177.2   32530.0    2.6769    0.1506    0.5459 87.7915  1.7668 15.4592      0.696                  0.036      0.028     4078.01    375.57    409.71 11.834         0.62570 0.06387 0.06039  6214  126   1.39  0.03   0.03 1.20 0.06 0.08 4.232 0.032 0.040 -0.013 0.167 1 FFFF      0.694      0.039      0.028     4057.94    392.89    392.89  0.62570 0.06387 0.06039  6214  6214   1.39  0.03  0.03 1.20 0.06 0.08 4.232 0.032 0.040 -0.013 0.167 
 5612697 3206.01                   15.15170599 0.00016757  779.047018 0.013319  0.013001  0.001009  0.001009  0.1734  0.4848  0.1439    1.00032   0.30282   0.71920 0.3981  0.2673 t0-1   89   89    196.1     21.5   4.968779  0.454460   4.863264  0.413275   11.4     10.2     -2.25 3968.8     4026.0   23.0446    3.6288    5.1408 89.6105  0.3894  1.7525      1.486                  1.555      1.555        0.00  26678.45      0.00 11.843         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 PPPP      1.521      1.402      1.713        0.00  52311.79      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9518710 3207.01                    0.95439625 0.00000398  787.920393 0.003533  0.010962  0.001582  0.000527  0.7370  0.2560  0.2498    0.02139   0.00008   0.00008 0.2486  0.336  t0-1 1429 1428     74.4      4.4  10.579447  0.517531   0.513206  2.726195   56.3     10.9    -46.74 27175.4   32250.0    1.0099    0.0012    0.0013 11.0696  0.5764  0.8424      3.582                  0.664      0.465    32786.36   3895.11   2996.24 11.872         0.09048 0.02311 0.02030  6842  141   2.93  0.27   0.25 1.68 0.12 0.15 3.721 0.063 0.077 -0.151 0.150 1 PPFP      3.590      0.635      0.494    33110.77   3561.55   3561.55  0.09048 0.02311 0.02030  6842  6842   2.93  0.27  0.25 1.68 0.12 0.15 3.721 0.063 0.077 -0.151 0.150 
10155029 3208.01                    2.13165473 0.00000855  788.766996 0.003624  0.005246  0.000399  0.000319  0.1813  0.4950  0.1519    2.55169   0.75870   1.57576 0.3792  0.2762 t0-1  507  504     31.3      2.6   1.839296  0.113172   1.784817  0.109468   15.4     12.6    -13.28 8193.7     8765.0    8.6310    0.9109    2.0951 88.9232  1.0767  5.1145      0.560                  0.113      0.064     1012.75     99.81     91.49 11.893         1.37400 0.42430 0.45740  5849  111   1.00  0.14   0.10 0.97 0.06 0.07 4.426 0.076 0.114 -0.080 0.150 0 PPPP      0.570      0.109      0.067     1013.18     97.60     97.60  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7017274 3209.01                   11.91268755 0.00020450  790.916050 0.005990  0.010294  0.000581  0.000387  0.1740  0.5042  0.1546    0.42286   0.06032   0.24730 0.3145  0.3116 t0-1  111  111    122.7      5.2   6.137845  0.207661   6.041318  0.162268   27.8     15.8    -14.96 4778.8     5423.0   14.6559    0.9723    3.4032 89.3877  0.6122  3.1834      2.476                  0.158      0.132      583.88     63.72     50.07 11.915         0.20365 0.02049 0.01853  6609  137   2.20  0.06   0.05 1.56 0.08 0.08 3.943 0.032 0.033  0.061 0.156 1 PPPP      2.471      0.162      0.125      590.44     56.24     56.24  0.20365 0.02049 0.01853  6609  6609   2.20  0.06  0.05 1.56 0.08 0.08 3.943 0.032 0.033  0.061 0.156 
 7017274 3209.02                    6.77085112 0.00012435  790.810594 0.007520  0.007520  0.000510  0.000374  0.1267  0.5719  0.0975    0.25637   0.03678   0.15814 0.3145  0.3116 t0--  198  198     65.8      4.1   6.009274  0.219523   5.950414  0.190388   19.6      9.9    -24.16 7445.9     8679.0    8.4877    0.5792    2.1719 89.0786  0.9213  5.7578      1.814                  0.137      0.105     1240.01    133.80    105.13 11.915         0.20365 0.02049 0.01853  6609  137   2.20  0.06   0.05 1.56 0.08 0.08 3.943 0.032 0.033  0.061 0.156 1 PPPN      1.814      0.139      0.107     1244.63    131.61    111.36  0.20365 0.02049 0.01853  6609  6609   2.20  0.06  0.05 1.56 0.08 0.08 3.943 0.032 0.033  0.061 0.156 
10284575 3210.01                  173.04114548 0.01493798  673.413804 0.038673  0.018182  0.001777  0.001481  0.9914  0.0231  0.7371    0.54191   0.22873   0.49558 0.2359  0.3358 t0--    6    5    360.0     56.2  12.830784  1.703260  11.472470  1.606485    9.0      0.0     -1.64 735.4       771.0   98.5502   19.1603   27.1438 89.9284  0.0715  0.4293      3.083                  0.289      0.289       12.25      1.38      1.17 11.943         0.56010 0.04531 0.04703  7253  167   1.55  0.03   0.03 1.48 0.07 0.07 4.228 0.027 0.031 -0.022 0.137 1 FFNN      3.079      0.306      0.278       12.36      1.36      1.25  0.56010 0.04531 0.04703  7253  7253   1.55  0.03  0.03 1.48 0.07 0.07 4.228 0.027 0.031 -0.022 0.137 
 7293937 3211.01                    1.36694595 0.00000681  788.320237 0.000000  0.007242  0.000000  0.000000  0.5170  0.0000  0.0000    0.62883   0.00000   0.00000 0.3981  0.2673 t0--  990  971     59.5      0.0   2.318089  0.000000   2.295034  0.000000    3.3     21.0    -28.28 18049.0   18973.0    3.9603    0.0000    0.0000 82.4991  0.0000  0.0000      0.785                  0.426      1.080     1723.41      0.00      0.00 11.948         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF      0.005      1.343      0.801     1723.41      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4927734 3212.01                    2.99983192 0.00005589  785.957693 0.038783  0.002665  0.000230  0.000272  0.6355  0.0393  0.5958    0.02414   0.02124   0.02124 0.2628  0.2909 t0--  353  345      7.6      1.2   9.413008  1.279499   9.622998  1.215398    7.3      9.0    -14.35 19593.7   19985.0    2.3741    0.4200    0.6826 86.8750  3.1248 15.6240      0.518                  0.052      0.052     5832.54    746.29    631.48 11.960         0.44958 0.04925 0.04775  8464  223   1.79  0.06   0.06 1.86 0.09 0.10 4.197 0.034 0.037 -0.021 0.162 1 FFFF      0.517      0.052      0.052     5875.91    691.31    691.31  0.44958 0.04925 0.04775  8464  8464   1.79  0.06  0.06 1.86 0.09 0.10 4.197 0.034 0.037 -0.021 0.162 
 5398002 3213.01                   14.15832780 0.00020256  774.930740 0.005526  0.260796  0.079961  0.127938  1.2035  0.1208  0.0909    0.00018   0.00008   0.00001 0.2439  0.2893 t0--   98   98    346.6      2.6  46.364108  0.384501  23.182054  0.192251  225.1     24.3      0.00 12383.8   11979.0    1.3336    0.0697    0.1174 21.2345  1.4942  2.2806    105.507                 41.451     47.996     3456.64    768.02    548.58 11.980         0.06154 0.01115 0.00898  9015  373   3.91  0.21   0.21 2.69 0.15 0.14 3.675 0.052 0.046 -0.029 0.163 1 FFFP    104.516     42.519     46.771     3454.17    718.18    552.44  0.06154 0.01115 0.00898  9015  9015   3.91  0.21  0.21 2.69 0.15 0.14 3.675 0.052 0.046 -0.029 0.163 
 7983117 3214.01                   11.49485553 0.00010179  786.966460 0.006611  0.006612  0.000449  0.000281  0.9107  0.0510  0.6969    0.23461   0.03096   0.13932 0.3422  0.2963 t0-2  116  116     50.8      2.6   7.381753  0.207590   7.246913  0.190906   22.9     15.8     -2.77 7267.2     7406.0   11.7059    0.7750    2.9061 89.1649  0.8348  4.1742      1.378                  0.308      0.463      347.91     63.72     63.72 12.014         0.27780 0.48080 0.09882  6033  183   1.79  0.35   0.57 1.13 0.19 0.17 3.985 0.266 0.114 -0.100 0.300 0 PPPP      1.396      0.303      0.472      339.86     69.90     54.37  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7983117 3214.02                   25.09016112 0.00043366  774.025804 0.016930  0.005656  0.000496  0.000344  0.9347  0.0326  0.6879    0.35993   0.07774   0.28875 0.3422  0.2963 t0--   54   54     36.4      3.6   8.090686  0.595215   8.132250  0.508407   12.1      8.4     -2.72 3732.6     3804.0   23.0924    2.5380    6.7679 89.5729  0.4271  2.1355      1.177                  0.268      0.388      118.70     26.73     17.82 12.014         0.27780 0.48080 0.09882  6033  183   1.79  0.35   0.57 1.13 0.19 0.17 3.985 0.266 0.114 -0.100 0.300 0 PPPP      1.191      0.269      0.388      119.82     25.00     19.45  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3342952 3215.01                    1.03904981 0.00000456  788.757718 0.007548  0.004575  0.000517  0.000369  0.0962  0.5851  0.0665    1.35938   0.86934   1.30401 0.4098  0.2587 t0-- 1240 1185     25.4      3.4   1.736498  0.224319   1.534111  0.222711    9.3     10.4     -9.19 20772.2   21029.0    4.4995    0.8777    1.1968 88.3140  1.6858  9.2716      0.443                  0.050      0.041     1737.28     99.45     82.87 12.023         1.94484 0.02892 0.06091  5602   65   0.88  0.02   0.02 0.96 0.01 0.02 4.297 0.092 0.092  0.110 0.042 2 FFFF      0.448      0.049      0.041     1648.40    139.50    118.03  1.84274 0.12380 0.15531  5470  5470   0.89  0.02  0.02 0.93 0.04 0.05 4.507 0.023 0.033  0.069 0.117 
10338279 3216.01                    5.66027298 0.00000313  786.322458 0.001179 79.651144  9.787681 27.583464  1.0924 77.7661 11.0289  940.42364  39.65809 594.87139 0.3963  0.2656 t0--  236  236    417.5     23.3   0.852811  0.087832   0.426405  0.043916   26.4     40.3     -0.96 2360.7     2411.0  116.5365    2.6589   32.7925 43.0796  7.7789  4.7538   6410.050               1981.321   2438.548      189.01     25.83     25.83 12.049         1.83300 0.79230 0.76370  5615  152   0.84  0.19   0.10 0.78 0.12 0.05 4.478 0.104 0.143 -0.440 0.300 0 FFFF   6352.627   2076.480   2373.121      188.25     27.87     25.55  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2573108 3217.01                    5.09522893 0.00010561  783.881697 0.023708  0.004713  0.000511  0.000511  0.6909  0.0025  0.6613    0.12629   0.42206   0.12059 0.2694  0.3269 t0--  267  257     23.5      4.6   4.226685  1.190140   4.268127  1.150337    7.6      8.1    -27.25 11222.8   12304.0    6.7599    2.5710    2.2037 89.1141  0.8857  5.9044      1.543                  0.163      0.190     3492.75    306.40    331.94 12.062         0.09414 0.00975 0.00892  6838  139   2.99  0.10   0.09 1.82 0.08 0.07 3.742 0.032 0.031  0.023 0.136 1 FFFN      1.528      0.174      0.174     3469.24    337.01    308.93  0.09414 0.00975 0.00892  6838  6838   2.99  0.10  0.09 1.82 0.08 0.07 3.742 0.032 0.031  0.023 0.136 
10191036 3218.01                    1.21374982 0.00000547  788.131906 0.011627  0.004981  0.000276  0.000221  0.5700  0.1168  0.4732    0.21329   0.07748   0.10132 0.3149  0.3029 t0-- 1112 1107     28.3      2.1   3.460217  0.248634   3.442411  0.247417   17.4     16.3    -17.50 31629.8   32521.0    2.6002    0.2933    0.4644 85.7558  3.7120 12.7269      0.575                  0.036      0.030     2461.91    135.13    123.87 12.107         1.25956 0.07655 0.07637  5957   64   1.06  0.02   0.02 1.05 0.04 0.03 4.376 0.072 0.072  0.022 0.042 2 FFFF      0.577      0.032      0.030     2488.34    225.89    207.07  1.23286 0.09659 0.11012  5972  5972   1.06  0.02  0.02 1.05 0.05 0.07 4.406 0.029 0.035 -0.031 0.130 
 7985733 3219.01                    0.54456085 0.00000087  788.666525 0.001965  0.005145  0.000468  0.000208  0.2137  0.3981  0.1858    1.08601   0.26156   0.45337 0.8872 -0.0679 t0-0 2479 2466     35.6      1.6   1.564616  0.075304   1.579817  0.075515   31.1     16.1    -26.03 30421.0   32575.0    2.5902    0.2221    0.3930 87.9500  2.0483 13.5189     34.268                  5.300      3.029  3269820.68      0.00      0.00 12.122         0.00001 0.00000 0.00000  3724   87  60.45  5.22   4.34 1.20 0.40 0.28 0.949 0.125 0.119 -0.069 0.134 1 FFFF     34.107      5.375      2.867  3269815.42      0.00      0.00  0.00001 0.00000 0.00000  3724  3724  60.45  5.22  4.34 1.20 0.40 0.28 0.949 0.125 0.119 -0.069 0.134 
11189311 3220.01 Kepler-1442 b     81.41584222 0.00043085  745.192855 0.005930  0.029749  0.001618  0.002589  0.9106  0.0333  0.2813    0.03037   0.13532   0.01746 0.3247  0.3139 t0-5   17   17    762.1     17.1  12.371473  0.897129  11.994009  0.169451   54.3     32.5      0.11 1748.3     1771.0   22.9422   12.0522    5.6495 87.7925  1.0873  0.7249      5.363                  0.318      0.552       24.79      1.09      1.18 12.146         0.42284 0.02205 0.02093  6387   65   1.66  0.04   0.04 1.37 0.02 0.02 4.210 0.092 0.092  0.138 0.042 2 PPPP      5.447      0.322      0.559       24.32      2.43      2.24  0.39662 0.03866 0.03499  6317  6317   1.69  0.04  0.04 1.36 0.06 0.06 4.116 0.031 0.031  0.153 0.156 
 6956136 3221.01                   53.90630590 0.00350442  766.139521 0.000000  0.019261  0.000000  0.000000  0.9844  0.0000  0.0000    0.00012   0.00000   0.00000 0.3387  0.2967 t0--   25   25    216.7      0.0  44.050445  0.000000  22.025223  0.000000   56.4     10.1     -0.53 3719.7     3875.0    2.6634    0.0000    0.0000 68.3078  0.0000  0.0000      4.664                  0.163      0.173       61.54      0.00      0.00 12.147         0.17212 0.02534 0.02044  6025  121   2.20  0.06   0.06 1.31 0.17 0.08 3.868 0.058 0.041  0.060 0.183 1 FFFN      4.505      0.156      0.016       61.54      0.00      0.00  0.17212 0.02534 0.02044  6025  6025   2.20  0.06  0.06 1.31 0.17 0.08 3.868 0.058 0.041  0.060 0.183 
10338624 3222.01                    0.60753513 0.00000261  788.290322 0.007399  0.007296  0.002478  0.001144  0.9912  0.0092  0.0041    0.05198   0.00041   0.00041 0.2499  0.3313 t0-0 2179 2097     33.8      5.5   6.533706  0.595940   1.091482  0.629286   28.3      8.4      0.00 19910.6   22820.0    1.0046    0.0026    0.0026  8.2186  1.6306  1.8118      1.482                  0.494      0.247    29719.60   3252.64   2752.23 12.156         0.33423 0.03493 0.03030  7107  156   1.86  0.05   0.05 1.55 0.08 0.08 4.085 0.034 0.033  0.009 0.159 1 FFNF      1.498      0.510      0.255    29822.34   2982.85   2982.85  0.33423 0.03493 0.03030  7107  7107   1.86  0.05  0.05 1.55 0.08 0.08 4.085 0.034 0.033  0.009 0.159 
 5556726 3223.01                    0.96282547 0.00000333  794.071281 0.003757  0.009712  0.000396  0.000238  0.0878  0.4264  0.0540    0.35258   0.05508   0.10557 0.5836  0.1468 t0-- 1400 1396    117.1      3.8   2.836116  0.109756   2.802523  0.107293   40.7     16.2    -33.40 28709.2   32359.0    2.5819    0.1515    0.2617 87.4942  2.1917 10.0192      5.488                  0.298      0.252    23570.38   2997.85   3270.38 12.173         0.01819 0.00333 0.00363  4939  148   5.16  0.16   0.17 1.81 0.21 0.32 3.266 0.060 0.092  0.228 0.166 1 FFFF      5.487      0.316      0.237    23558.22   2828.18   3299.55  0.01819 0.00333 0.00363  4939  4939   5.16  0.16  0.17 1.81 0.21 0.32 3.266 0.060 0.092  0.228 0.166 
10384298 3224.01                    3.43863418 0.00001214  787.794535 0.005509  0.006432  0.000706  0.000605  0.6292  0.1931  0.4706    9.81778  10.92965   8.19724 0.4864  0.2123 t0--  392  391     48.6      7.0   1.099560  0.199559   1.091046  0.190652    9.5     10.7    -10.42 4805.4     5102.0   19.0280    6.2221    4.2777 89.5786  0.4213  1.8958      0.566                  0.067      0.052      267.05     15.26     12.72 12.192         2.29569 0.03822 0.07671  5375   64   0.81  0.02   0.02 0.90 0.02 0.01 4.514 0.044 0.044  0.069 0.042 2 PPPP      0.579      0.066      0.056      261.20     24.28     18.21  2.15702 0.14038 0.18450  5281  5281   0.83  0.01  0.01 0.87 0.04 0.05 4.542 0.023 0.034  0.006 0.119 
 3109550 3225.01                    4.87547369 0.00002594  787.858393 0.007851  0.005780  0.000665  0.000457  0.0843  0.5778  0.0550    4.13548   3.58135   3.58135 0.4514  0.234  t0--  276  273     39.9      6.0   1.849883  0.278382   1.766757  0.276677    8.8      9.5    -10.25 4584.1     4857.0   18.8242    4.3470    5.3502 89.6766  0.3232  2.1548      0.539                  0.062      0.049      180.60      9.27      9.27 12.207         2.12260 0.03574 0.04827  5404   64   0.85  0.02   0.02 0.95 0.02 0.02 4.496 0.049 0.049  0.177 0.042 2 PPPP      0.546      0.061      0.048      175.17     13.94     12.78  1.98376 0.13742 0.17657  5288  5288   0.86  0.02  0.02 0.90 0.04 0.05 4.523 0.024 0.035  0.125 0.118 
 5544450 3226.01                    4.29392725 0.00004439  787.882366 0.006597  0.009811  0.000692  0.000462  0.2721  0.4214  0.2432    0.68417   0.17736   0.45607 0.2862  0.3182 t0-0  253  253    108.6      7.6   3.696953  0.203207   3.566765  0.179901   17.9     14.4    -20.38 7114.0     8121.0    8.7817    0.9515    2.2201 89.0352  0.9646  5.2091      1.565                  0.114      0.096     1220.95    109.39    118.50 12.209         0.62121 0.05134 0.05137  6788  139   1.46  0.03   0.04 1.37 0.06 0.06 4.248 0.027 0.029  0.041 0.132 1 FFPN      1.565      0.119      0.091     1216.40    117.93    108.10  0.62121 0.05134 0.05137  6788  6788   1.46  0.03  0.04 1.37 0.06 0.06 4.248 0.027 0.029  0.041 0.132 
 5544450 3226.02                    6.93645122 0.00011381  788.378313 0.010326  0.008836  0.000733  0.000596  0.3311  0.3399  0.3019    1.01306   0.36646   0.70474 0.2862  0.3182 t0--  155  154     87.4      9.2   3.768029  0.317158   3.516217  0.315877   11.3      8.6     12.36 4022.9     5014.0   14.0542    1.8441    3.5345 89.3080  0.6918  2.9056      1.404                  0.119      0.102      647.56     54.27     64.14 12.209         0.62121 0.05134 0.05137  6788  139   1.46  0.03   0.04 1.37 0.06 0.06 4.248 0.027 0.029  0.041 0.132 1 PPPN      1.413      0.118      0.109      642.59     59.33     59.33  0.62121 0.05134 0.05137  6788  6788   1.46  0.03  0.04 1.37 0.06 0.06 4.248 0.027 0.029  0.041 0.132 
 8975368 3227.01                    2.42650035 0.00001136  787.376196 0.006997  0.005105  0.000401  0.000364  0.6726  0.1040  0.5631    1.65952   1.09155   1.63732 0.3246  0.298  t0-0  534  533     28.2      2.9   1.956677  0.304958   1.852275  0.259216   15.2     14.0    -13.87 9972.4    10575.0    8.5149    2.1153    2.5119 88.4257  1.5742  5.0373      0.647                  0.057      0.047     1169.05     57.24     62.45 12.222         0.93989 0.05864 0.05336  5917   65   1.16  0.03   0.03 1.03 0.03 0.03 4.306 0.085 0.085  0.032 0.040 2 FFFF      0.647      0.057      0.046     1177.04    114.51    104.97  0.96823 0.09967 0.09619  5996  5996   1.16  0.03  0.02 1.08 0.07 0.07 4.342 0.036 0.039  0.023 0.147 
 5307990 3228.01                    0.98762398 0.00000251  787.913808 0.003289  0.005028  0.000307  0.000266  0.5474  0.0747  0.5182    3.95369   1.76022   2.34695 0.2122  0.2891 t0-- 1367 1324     27.7      2.5   1.209364  0.111365   1.151656  0.110708   14.7      9.1    -25.63 14997.5   16345.0    5.9922    0.9425    1.2325 88.7930  1.2068  6.0340      0.879                  0.067      0.053    34003.26   5809.47   5325.35 12.234         0.66579 0.06289 0.05842  9712  368   1.60  0.05   0.05 1.98 0.08 0.09 4.320 0.027 0.028 -0.237 0.124 1 FFFF      0.885      0.060      0.060    33830.10   6275.03   5647.53  0.66579 0.06289 0.05842  9712  9712   1.60  0.05  0.05 1.98 0.08 0.09 4.320 0.027 0.028 -0.237 0.124 
 9291039 3230.01                    8.80871945 0.00010859  780.507468 0.005984  0.012952  0.000092  0.000153  0.9926  0.1157  0.1358    0.00101   0.00011   0.00001 0.3569  0.289  t0--  162  162    150.7      1.4  26.576922  0.198423  25.184204  0.190626  137.3     16.7     -3.11 32034.3   32789.0    1.6063    0.0554    0.0055 57.3240  1.5352  0.4606      2.582                  0.065      0.071      478.21     45.29     49.40 12.239         0.27429 0.03696 0.03035  5952  112   1.83  0.04   0.04 1.19 0.13 0.08 3.989 0.051 0.040  0.035 0.159 1 FFFF      2.574      0.071      0.065      474.04     51.55     43.62  0.27429 0.03696 0.03035  5952  5952   1.83  0.04  0.04 1.19 0.13 0.08 3.989 0.051 0.040  0.035 0.159 
 9291039 3230.02                    3.79643140 0.00005350  785.718015 0.000000  0.005366  0.000000  0.000000  0.6486  0.0000  0.0000    0.02547   0.00000   0.00000 0.3569  0.289  t0--  358  357     31.1      0.0   8.671121  0.000000   8.589140  0.000000   24.5     11.1    -13.98 24887.2   25764.0    2.6874    0.0000    0.0000 76.0333  0.0000  0.0000      1.050                  0.045      0.008     1477.27      0.00      0.00 12.239         0.27429 0.03696 0.03035  5952  112   1.83  0.04   0.04 1.19 0.13 0.08 3.989 0.051 0.040  0.035 0.159 1 FFFF      1.080      0.020      0.003     1477.27      0.00      0.00  0.27429 0.03696 0.03035  5952  5952   1.83  0.04  0.04 1.19 0.13 0.08 3.989 0.051 0.040  0.035 0.159 
10489539 3231.01                   19.76359675 0.00081070  778.683659 0.023259  0.006610  0.000510  0.000365  0.4886  0.1694  0.4499    0.08178   0.02222   0.05395 0.3219  0.3004 t0-0   55   55     49.8      4.9  12.256032  0.801379  12.089522  0.832693   13.5      9.9     -9.17 4996.6     5286.0   12.0299    1.3640    2.7279 89.2408  0.7590  3.1876      1.319                  0.104      0.087      157.83     16.72     13.94 12.250         0.29011 0.03144 0.03522  5972  106   1.82  0.05   0.05 1.26 0.08 0.11 4.016 0.036 0.049  0.094 0.143 1 FFFF      1.330      0.095      0.095      157.54     16.41     13.43  0.29011 0.03144 0.03522  5972  5972   1.82  0.05  0.05 1.26 0.08 0.11 4.016 0.036 0.049  0.094 0.143 
 9569711 3232.01 Kepler-1912 b      6.05920679 0.00001297  787.720912 0.004542  0.011809  0.000869  0.000935  0.4382  0.1970  0.4093   16.44562  10.07789  12.59737 0.4093  0.2606 t0-1  212  212    155.0     18.6   1.240370  0.156991   1.248535  0.156431   11.7     25.3     -0.81 2965.2     2987.0   32.8650    6.7759    7.6794 89.8314  0.1686  1.1241      1.197                  0.101      0.093      201.28     10.29     10.29 12.253         1.69431 0.05968 0.06543  5734   64   0.94  0.02   0.02 0.99 0.03 0.02 4.442 0.059 0.059  0.056 0.041 2 PPPP      1.201      0.100      0.092      218.03     15.74     15.74  1.68271 0.08637 0.11106  5840  5840   0.94  0.02  0.01 0.99 0.03 0.04 4.490 0.016 0.026 -0.081 0.108 
 2142501 3233.01                  112.68834998 0.01190459  780.954242 0.084136  0.013751  0.001692  0.002327  0.1271  0.5606  0.0968   20.31658  70.66860  20.19103 0.3583  0.2848 t0-0   11   11    202.7     54.2   2.765086  0.998386   2.676652  0.993999    5.0      0.0     -0.88 839.0       849.0  271.9607   92.9335  143.6244 89.9631  0.0369  0.1597      1.463                  0.209      0.232        4.56      0.28      0.24 12.267         1.45331 0.09239 0.08775  5732   65   0.98  0.02   0.02 0.96 0.04 0.04 4.403 0.070 0.070  0.004 0.041 2 FFNN      1.465      0.213      0.213        4.42      0.39      0.42  1.37594 0.15146 0.15165  5644  5644   0.99  0.02  0.02 0.95 0.07 0.07 4.423 0.039 0.044  0.005 0.150 
10057494 3234.01 Kepler-1443 b      2.41809763 0.00001001  788.400637 0.004780  0.006270  0.000483  0.000322  0.5412  0.2473  0.3736    1.65457   0.32445   1.13559 0.3214  0.3055 t0-7  554  552     47.3      4.5   2.241061  0.159337   2.247413  0.153454   13.5     16.2    -12.36 10137.9   10599.0    8.0754    0.7838    1.9160 89.1834  0.8165  5.1714      1.098                  0.098      0.076     2566.50    135.41    114.58 12.278         0.42765 0.04111 0.04571  6335   65   1.60  0.07   0.06 1.23 0.03 0.04 4.382 0.036 0.036 -0.068 0.041 2 PPPP      1.102      0.095      0.079     2570.63    300.94    225.70  0.43999 0.06169 0.05431  6411  6411   1.59  0.07  0.06 1.29 0.06 0.06 4.140 0.039 0.042 -0.057 0.165 
 2713018 3235.01                   66.48193677 0.00185877  769.027816 0.234219  0.008211  0.000862  0.000616  0.0637  0.5553  0.0349    0.00101   0.69931   0.00000 0.2731  0.3155 t0--   22   22     76.9     12.5  35.446646  7.179772  35.006947  7.121464    6.0      0.0     -1.83 849.1       874.0   13.1974    3.9026    4.6831 89.6483  0.3512  2.2830      1.580                  0.132      0.158       49.39      5.20      4.80 12.301         0.40694 0.04482 0.03674  7095  154   1.73  0.05   0.05 1.52 0.08 0.07 4.141 0.033 0.034  0.023 0.142 1 FFNN      1.572      0.144      0.144       49.65      4.65      5.04  0.40694 0.04482 0.03674  7095  7095   1.73  0.05  0.05 1.52 0.08 0.07 4.141 0.033 0.034  0.023 0.142 
 7902003 3236.01                    7.13046272 0.00004687  788.765553 0.007504  0.005275  0.000408  0.000408  0.0676  0.5681  0.0387    2.81043   1.13365   1.98389 0.3144  0.3125 t0-1  193  193     30.6      3.8   2.542141  0.255490   2.591501  0.241333   10.5      9.0     -6.94 4299.2     4497.0   19.8170    3.5201    4.0617 89.5940  0.4059  1.7861      0.846                  0.068      0.068      497.36     23.51     25.65 12.310         0.56724 0.04675 0.02975  6297   68   1.46  0.04   0.04 1.24 0.04 0.02 4.238 0.092 0.092  0.067 0.042 2 PPPP      0.843      0.073      0.067      484.09     42.22     49.90  0.56555 0.04949 0.06162  6271  6271   1.46  0.04  0.04 1.27 0.06 0.07 4.210 0.027 0.041  0.076 0.171 
 6587796 3237.01 Kepler-1444 b     33.42032870 0.00027719  760.546262 0.016295  0.019106  0.001953  0.001802  0.7891  0.0042  0.6518    1.57610   0.77018   1.38632 0.4107  0.2592 t0-5   29   29    422.8     63.9   5.011614  0.619998   4.838211  0.585426    8.9     30.6     -0.83 1284.0     1308.0   48.3816    7.6191   14.3917 89.8261  0.1739  0.8695      2.064                  0.218      0.200       23.92      1.17      1.27 12.325         1.55267 0.02593 0.04695  5866   66   0.99  0.02   0.02 1.09 0.01 0.03 4.448 0.036 0.036  0.197 0.042 2 PPPP      2.076      0.237      0.182       25.94      1.79      1.79  1.47979 0.07104 0.08501  5928  5928   1.00  0.02  0.02 1.06 0.03 0.04 4.462 0.013 0.021  0.020 0.108 
 9489953 3238.01                   58.34191750 0.00230377  744.685966 0.008249 25.012712 16.849697 16.175709  1.2463 37.5471  1.8238    0.08388   0.64320   0.08040 0.3625  0.2843 t0--   24   24   1260.9     21.4  22.331560  0.401171  11.165780  0.200585   75.0     24.3     -7.65 3922.9     4286.0   34.5816   17.5842   16.8808 39.7485  4.8252 10.9664   7981.252               5460.944   4986.079      102.88      9.56      7.97 12.330         0.09615 0.00931 0.00873  6415  122   2.93  0.09   0.09 1.75 0.07 0.07 3.743 0.028 0.030  0.136 0.126 1 FFFP   8202.135   5204.394   5204.394      102.81     10.07      7.91  0.09615 0.00931 0.00873  6415  6415   2.93  0.09  0.09 1.75 0.07 0.07 3.743 0.028 0.030  0.136 0.126 
 5305240 3239.01                    1.07098468 0.00000281  787.896032 0.005716  0.006241  0.000823  0.000588  0.5629  0.0983  0.5336    3.89220   5.02302   3.76726 0.3981  0.2651 t0-- 1263 1248     42.5      7.3   1.084354  0.224300   1.168842  0.223723    9.0     14.4    -17.56 15343.8   15909.0    6.2427    2.1394    1.9611 88.8139  1.1857  5.9286      0.596                  0.070      0.064     1700.09     79.76     86.41 12.334         1.98689 0.04456 0.04878  5657   64   0.87  0.02   0.02 0.96 0.01 0.02 4.504 0.030 0.030  0.081 0.042 2 FFFF      0.590      0.079      0.061     1963.30    206.81    172.34  1.97266 0.11329 0.13229  5839  5839   0.87  0.02  0.02 0.93 0.03 0.05 4.526 0.016 0.026 -0.267 0.146 
 6206559 3240.01                    1.24534056 0.00000432  788.764312 0.006521  0.005726  0.000327  0.000224  0.6493  0.1155  0.5187    0.54310   0.10796   0.33468 0.3338  0.2981 t0-0 1089 1083     37.6      2.0   2.586214  0.131460   2.583885  0.130638   26.5     18.0    -22.32 20510.3   22131.0    3.5712    0.2874    0.8334 87.9704  2.0284 11.1561      1.622                  0.119      0.080    11690.98    603.22    552.95 12.341         0.13161 0.00899 0.00723  6085   65   2.59  0.08   0.07 1.62 0.03 0.05 3.921 0.084 0.084  0.237 0.042 2 FFFF      1.680      0.117      0.086    11217.75   1371.86   1160.80  0.10429 0.01584 0.00979  5860  5860   2.68  0.08  0.08 1.45 0.17 0.06 3.737 0.058 0.030  0.166 0.169 
 9532117 3241.01                    8.21423317 0.00005208  782.651985 0.005089  0.007850  0.000378  0.000378  0.6674  0.0173  0.5817    2.24697   0.37462   1.24874 0.3105  0.3043 t0-0  162  161     70.5      4.7   3.073955  0.146846   3.055856  0.145937   19.7     16.0     -2.89 4294.7     4412.0   20.1108    1.4551    4.1834 89.5901  0.4096  1.8840      2.234                  0.158      0.145     1102.08     89.47     97.60 12.344         0.12676 0.01576 0.01458  6307  112   2.61  0.11   0.10 1.63 0.07 0.10 3.813 0.034 0.038  0.135 0.131 1 FFFF      2.227      0.168      0.126     1097.89     89.39     97.51  0.12676 0.01576 0.01458  6307  6307   2.61  0.11  0.10 1.63 0.07 0.10 3.813 0.034 0.038  0.135 0.131 
 6928906 3242.01                    1.54944622 0.00001460  772.033050 0.007491  0.004428  0.000268  0.000196  0.2276  0.4784  0.1883    0.05179   0.00754   0.02469 0.2339  0.3375 t0-0  663  657     21.6      1.4   6.484508  0.248876   6.473366  0.247818   20.9     11.5    -14.53 23910.9   24682.0    1.8770    0.1075    0.3441 86.7753  3.2246 23.2169      1.049                  0.075      0.069    12191.01   1485.40   1061.00 12.374         0.26518 0.02988 0.02651  7505  172   2.16  0.08   0.07 1.94 0.06 0.06 4.052 0.032 0.032  0.405 0.115 1 FFFF      1.043      0.087      0.056    12440.01   1267.02   1267.02  0.26518 0.02988 0.02651  7505  7505   2.16  0.08  0.07 1.94 0.06 0.06 4.052 0.032 0.032  0.405 0.115 
 9821151 3243.01                    8.42951285 0.00004378  781.793777 0.006914  0.008880  0.000491  0.000458  0.8203  0.0003  0.6316    4.68616   1.15729   3.34328 0.3076  0.3058 t0-0  157  157     90.8      6.1   2.351480  0.159461   2.321174  0.154013   19.7     21.4     -3.75 3357.8     3512.0   26.4336    3.0672    6.4133 89.6945  0.3053  1.5875      1.484                  0.101      0.079      418.57     44.23     40.54 12.385         0.48977 0.05020 0.04076  6273  137   1.53  0.03   0.04 1.27 0.06 0.06 4.168 0.031 0.033  0.013 0.147 1 FFFF      1.486      0.096      0.081      417.53     46.73     39.54  0.48977 0.05020 0.04076  6273  6273   1.53  0.03  0.04 1.27 0.06 0.06 4.168 0.031 0.033  0.013 0.147 
 6850665 3244.01                  214.71556814 0.00127338  637.930986 0.005903  0.115021  0.185088  0.030848  0.9811  0.2311  0.0402    0.00510   0.00081   0.00029 0.5194  0.1903 t0-1    7    7   5222.0     46.1  34.719310  0.489470  17.359655  0.244735  161.3     58.3     -0.14 1765.4     1768.0   23.1647    1.2069    0.4224 87.5000  0.3679  0.5927     81.476                138.811     21.356       35.27      3.26      3.26 12.391         0.00829 0.00109 0.00109  4992   76   6.76  0.28   0.26 1.77 0.15 0.16 3.076 0.099 0.099 -0.064 0.037 2 FFFP     85.190    144.607     21.423       38.95      6.85      4.56  0.00582 0.00123 0.00122  4893  4893   7.02  0.27  0.26 1.46 0.22 0.26 2.904 0.073 0.090 -0.222 0.132 
 8073705 3245.01 Kepler-1445 b     10.60059203 0.00008626  786.822992 0.006587  0.007259  0.000460  0.000389  0.7290  0.0013  0.6316    0.94446   0.20166   0.54999 0.3417  0.2927 t0-7  128  128     61.0      4.4   4.487243  0.211067   4.413705  0.209494   17.4     13.7     -4.76 4782.9     4966.0   17.8133    1.5197    4.0525 89.5910  0.4089  2.3509      1.055                  0.087      0.054      238.42     12.02     12.02 12.405         0.62272 0.03433 0.03572  6078   66   1.34  0.04   0.03 1.04 0.03 0.03 4.307 0.077 0.077 -0.094 0.043 2 PPPP      1.056      0.083      0.057      230.83     22.49     20.61  0.64384 0.07315 0.06392  6093  6093   1.34  0.03  0.03 1.10 0.07 0.07 4.226 0.036 0.039 -0.101 0.135 
 9885417 3246.01 Kepler-1446 b      0.68996916 0.00000053  788.411295 0.001721  0.009992  0.000721  0.000418  0.1191  0.5326  0.0915    3.21455   0.79752   1.70897 0.6057  0.126  t0-7 1952 1947    122.8      5.6   1.175777  0.057688   1.155377  0.057921   28.7     41.3    -10.03 23357.2   24014.0    4.3479    0.4241    0.8483 87.9246  2.0752  8.3008      0.762                  0.065      0.040     1213.13     76.31     64.57 12.411         2.99262 0.06767 0.07026  4847   66   0.70  0.02   0.02 0.78 0.01 0.02 4.578 0.028 0.028  0.127 0.042 2 PPPP      0.786      0.061      0.037     1099.40     75.97     82.30  2.81199 0.15915 0.17271  4617  4617   0.72  0.01  0.01 0.74 0.03 0.03 4.596 0.020 0.024  0.086 0.106 
 3336476 3247.01                    1.89127417 0.00001749  788.140276 0.012838  0.003791  0.000213  0.000213  0.7085  0.0249  0.5942    0.09149   0.02011   0.05172 0.2493  0.3002 t0-0  716  706     15.7      1.4   5.450490  0.330921   5.426697  0.329889   14.8     11.4    -16.24 31616.2   32346.0    2.6404    0.2057    0.5398 87.6029  2.3969 13.9019      0.939                  0.071      0.071    16826.38   2381.19   1984.32 12.417         0.24114 0.03677 0.03137  8549  246   2.27  0.11   0.10 2.05 0.11 0.11 4.032 0.044 0.044  0.008 0.170 1 FFFF      0.937      0.073      0.067    16907.94   2332.65   2138.26  0.24114 0.03677 0.03137  8549  8549   2.27  0.11  0.10 2.05 0.11 0.11 4.032 0.044 0.044  0.008 0.170 
10917433 3248.01                    6.91260601 0.00003862  784.065832 0.007513  0.005400  0.000443  0.000348  0.6563  0.0005  0.6087    3.41876   1.70881   2.17485 0.4006  0.2658 t0-1  189  189     34.0      3.8   2.334444  0.231740   2.317206  0.222736   12.0     11.1     -6.45 4042.0     4233.0   21.8719    2.6913    5.3826 89.7022  0.2976  1.7113      0.652                  0.060      0.042      245.68     12.89     12.89 12.419         0.97648 0.05507 0.04840  5729   65   1.11  0.03   0.03 0.94 0.03 0.03 4.321 0.086 0.086 -0.004 0.041 2 PPPP      0.648      0.056      0.043      252.73     24.97     22.89  1.08866 0.11758 0.11435  5900  5900   1.10  0.02  0.02 1.03 0.07 0.07 4.368 0.038 0.041 -0.013 0.145 
 9083564 3249.01                    0.91842752 0.00000303  788.300603 0.003751  0.006997  0.000389  0.000186  0.6559  0.2029  0.3233    0.19111   0.01637   0.09590 0.3209  0.3008 t0-0  730  728     56.6      1.9   3.526170  0.112533   3.453006  0.106647   40.3     11.8     -8.30 16126.1   16858.0    2.0509    0.0759    0.4012 72.9637 15.5693  7.7846      0.954                  0.060      0.035     5000.50    282.21    238.79 12.434         0.79848 0.04485 0.04010  6010   68   1.24  0.03   0.03 1.08 0.03 0.03 4.283 0.091 0.091  0.037 0.040 2 FFFF      0.952      0.056      0.035     4818.05    516.85    397.58  0.80675 0.08980 0.07817  6004  6004   1.24  0.03  0.03 1.11 0.07 0.07 4.292 0.039 0.038  0.040 0.136 
 7335713 3250.01                    0.57371052 0.00000108  788.386538 0.001715  0.010485  0.000607  0.000248  0.6903  0.0776  0.4915    1.41953   0.23612   0.68689 0.4038  0.2628 t0-- 2218 2214    130.3      4.7   1.496848  0.061180   1.473836  0.059198   37.5      8.5    -28.38 29788.2   32547.0    2.9469    0.1712    0.5516 86.1068  3.5377 11.3207      4.842                  0.327      0.218    63129.74      0.00      0.00 12.436         0.01698 0.00430 0.00296  5101   79   4.20  0.14   0.13 0.89 0.20 0.12 3.142 0.093 0.074 -0.750 0.146 1 FFFF      4.873      0.296      0.250    63129.76      0.00      0.00  0.01698 0.00430 0.00296  5101  5101   4.20  0.14  0.13 0.89 0.20 0.12 3.142 0.093 0.074 -0.750 0.146 
 8413968 3251.01                  135.26500179 0.00292891  720.416725 0.043120  0.006393  0.000792  0.000792  0.8234  0.0009  0.6645    0.91476   1.81186   0.90593 0.3256  0.2992 t0-0   10   10     44.7      9.9   8.748284  1.536244   8.797728  1.542722    6.6      0.0     -0.28 1015.5     1019.0  107.3421   23.3962   36.7655 89.9165  0.0835  0.3620      0.875                  0.118      0.103        6.21      0.32      0.32 12.452         0.75336 0.03854 0.04298  5898   63   1.26  0.03   0.03 1.06 0.03 0.03 4.170 0.100 0.100  0.083 0.043 2 FFNN      0.858      0.116      0.102        6.58      0.65      0.51  0.85581 0.08232 0.08507  6144  6144   1.24  0.03  0.03 1.17 0.06 0.07 4.317 0.034 0.037  0.057 0.145 
 5653072 3252.01                    3.22443450 0.00005073  787.786568 0.014469  0.004228  0.000547  0.000430  0.4981  0.1861  0.4691    0.13941   0.04638   0.11595 0.8513 -0.0404 t0--  423  414     22.3      2.9   5.374858  0.512547   5.291957  0.511635   10.2     12.3    -32.38 17824.2   19254.0    4.3112    0.7127    1.0691 87.8653  2.1337  9.2459     23.477                  7.143      4.396   247296.07      0.00      0.00 12.474         0.00002 0.00001 0.00001  4171  161  52.49 10.66   8.12 2.14 2.10 0.76 1.362 0.142 0.173 -0.265 0.157 1 FFNF     23.949      7.213      4.439   247296.07      0.00      0.00  0.00002 0.00001 0.00001  4171  4171  52.49 10.66  8.12 2.14 2.10 0.76 1.362 0.142 0.173 -0.265 0.157 
 2707985 3253.01                    1.89127129 0.00001171  788.148091 0.005824  0.005293  0.000275  0.000189  0.5138  0.1454  0.4761    0.16625   0.02776   0.08096 0.3058  0.2754 t0-0  695  694     32.4      1.6   4.574887  0.139829   4.466005  0.138202   24.6     18.9    -10.55 27156.6   27779.0    3.1796    0.1691    0.6340 88.0733  1.9254 12.7076      1.827                  0.148      0.123    22744.20   2607.84   2390.52 12.481         0.09547 0.01570 0.01372  7882  192   3.13  0.17   0.16 2.14 0.10 0.10 3.769 0.045 0.046  0.021 0.158 1 FFFF      1.821      0.145      0.132    22768.55   2456.35   2456.35  0.09547 0.01570 0.01372  7882  7882   3.13  0.17  0.16 2.14 0.10 0.10 3.769 0.045 0.046  0.021 0.158 
 9899141 3254.01                    1.33256950 0.00000768  788.639358 0.007394  0.004172  0.000291  0.000214  0.4556  0.2179  0.4172    0.17492   0.05299   0.09840 0.4336  0.2469 t0-0 1012 1004     20.3      1.5   3.820102  0.286146   3.764832  0.284999   18.8     14.6    -20.71 31228.8   32417.0    2.5676    0.2976    0.4890 87.4314  2.5684 14.8967      0.495                  0.038      0.029     1776.89    109.53     92.68 12.496         1.14279 0.06607 0.06007  5581   68   1.08  0.03   0.03 1.03 0.03 0.03 4.249 0.090 0.090  0.299 0.042 2 FFFF      0.499      0.039      0.028     1731.03    154.66    154.66  1.04770 0.11338 0.09910  5476  5476   1.09  0.02  0.02 0.99 0.06 0.06 4.351 0.037 0.036  0.310 0.132 
 8183288 3255.01 Kepler-437 b      66.65045230 0.00037110  770.687124 0.005432  0.020613  0.001487  0.000875  0.4326  0.2134  0.3858    2.88973   0.41312   1.48725 0.6714  0.0749 t0-5   21   21    532.1     24.9   5.830082  0.179019   5.614121  0.151385   27.1     21.1      0.24 1047.6     1036.0   88.5818    4.6843   18.0680 89.9363  0.0637  0.4615      1.536                  0.152      0.091        2.14      0.20      0.17 14.352         3.20500 0.31430 0.34640  4550   81   0.68  0.03   0.03 0.71 0.03 0.04 4.627 0.020 0.030  0.000 0.150 0 PPPP      1.537      0.158      0.095        2.15      0.18      0.18  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11305996 3256.01                   55.69957254 0.00072415  754.101295 0.025681  0.014529  0.001766  0.001472  0.3341  0.3387  0.3143    0.35560   5.04157   0.26535 0.6785  0.0768 t0--   25   25    254.0     36.0   4.462261  0.636282   4.259350  0.618108    9.4     12.5     -1.24 944.6       968.0   90.2327   16.7693   25.1540 89.9076  0.0924  0.5081      0.972                  0.121      0.109        1.70      0.11      0.11 14.807         3.61273 0.47433 0.28761  4143   57   0.61  0.02   0.03 0.61 0.02 0.02 4.639 0.037 0.020 -0.001 0.116 1 FFNF      0.975      0.122      0.109        1.71      0.11      0.11  3.61273 0.47433 0.28761  4143  4143   0.61  0.02  0.03 0.61 0.02 0.02 4.639 0.037 0.020 -0.001 0.116 
10420301 3257.01                   45.43285456 0.00058904  787.440830 0.009645  0.027103  0.003417  0.001709  0.9585  0.0057  0.6467    0.27419   3.20412   0.20896 0.4235  0.2631 t0--   24   24    879.6     57.9   4.696346  0.416655   4.410079  0.297941   18.1     12.1     -0.39 1224.7     1248.0   73.7848    8.7278   29.0927 89.8560  0.1438  0.9494      2.233                  0.300      0.159        4.64      0.40      0.34 15.773         2.45904 0.20739 0.17018  4663   81   0.75  0.02   0.02 0.75 0.03 0.03 4.557 0.028 0.021  0.141 0.115 1 FFFN      2.218      0.313      0.139        4.66      0.39      0.36  2.45904 0.20739 0.17018  4663  4663   0.75  0.02  0.02 0.75 0.03 0.03 4.557 0.028 0.021  0.141 0.115 
 4366323 3258.01                   40.35070408 0.00046636  772.378895 0.009159  0.021347  0.001761  0.001490  0.0788  0.6009  0.0501    5.08960   1.55800   4.00629 0.4032  0.2612 t0-1   30   30    536.8     59.4   3.838591  0.340042   3.724037  0.320314   11.3     10.3     -0.79 925.6       949.0   76.3231   11.9545   18.9279 89.9145  0.0854  0.5554      2.406                  0.249      0.227       18.40      1.98      1.68 15.676         1.18964 0.24215 0.20629  5623  109   1.03  0.06   0.05 0.94 0.07 0.07 4.381 0.060 0.061  0.015 0.153 1 PPPP      2.405      0.260      0.237       18.38      1.94      1.77  1.18964 0.24215 0.20629  5623  5623   1.03  0.06  0.05 0.94 0.07 0.07 4.381 0.060 0.061  0.015 0.153 
 2853029 3259.01                   72.93362265 0.00077242  787.515179 0.010026  0.025206  0.002221  0.001925  0.1060  0.5428  0.0778    8.36653   3.99820   5.53597 0.5065  0.1998 t0-1   17   17    762.5     83.5   3.850550  0.348566   3.705304  0.340103   11.3      9.7     -0.71 572.2       589.0  139.8141   19.1951   33.5915 89.9429  0.0571  0.2742      2.200                  0.226      0.178        3.87      0.33      0.35 15.679         2.17092 0.25955 0.24405  5103   91   0.80  0.03   0.03 0.80 0.05 0.05 4.532 0.038 0.039 -0.049 0.123 1 PPPP      2.209      0.221      0.187        3.84      0.35      0.32  2.17092 0.25955 0.24405  5103  5103   0.80  0.03  0.03 0.80 0.05 0.05 4.532 0.038 0.039 -0.049 0.123 
12156174 3260.01 Kepler-1447 b     56.67458099 0.00035458  773.545207 0.006744  0.027039  0.001831  0.001185  0.6256  0.0466  0.5882    3.01250   0.42506   1.74273 0.4524  0.2347 t0-7   11   11    875.4     49.8   5.450693  0.207291   5.225971  0.168699   22.7     18.1     -0.04 500.4       505.0   80.2831    4.6933   18.7731 89.9183  0.0816  0.5388      2.890                  0.219      0.172       10.68      1.02      0.73 14.682         1.51766 0.13016 0.14895  5706   94   0.97  0.03   0.03 1.00 0.05 0.06 4.461 0.027 0.037  0.072 0.122 1 PPPP      2.875      0.245      0.147       10.76      0.93      0.78  1.51766 0.13016 0.14895  5706  5706   0.97  0.03  0.03 1.00 0.05 0.06 4.461 0.027 0.037  0.072 0.122 
12055539 3261.01 Kepler-1448 b     12.27062080 0.00006258  782.267259 0.005341  0.015936  0.000907  0.000778  0.0261  0.6175  0.0029    3.32110   0.70835   1.84172 0.3406  0.2932 t0-6  110  110    293.1     19.9   3.118857  0.152122   2.994862  0.136770   18.7     15.7     -3.28 2730.1     2867.0   29.8960    2.5684    6.2784 89.6765  0.3232  1.2390      1.593                  0.100      0.092       79.44      6.90      5.83 14.411         1.74654 0.12775 0.15195  5788   96   0.91  0.02   0.02 0.95 0.04 0.05 4.495 0.022 0.032 -0.132 0.114 1 PPPP      1.588      0.105      0.087       79.61      6.48      5.94  1.74654 0.12775 0.15195  5788  5788   0.91  0.02  0.02 0.95 0.04 0.05 4.495 0.022 0.032 -0.132 0.114 
12056139 3262.01 Kepler-1449 b     13.22745567 0.00017578  785.000237 0.008601  0.014000  0.001025  0.000805  0.8035  0.0046  0.6963    0.42349   0.10157   0.26565 0.3299  0.3074 t0-7  102  102    226.0     17.3   6.224119  0.336554   5.906795  0.266552   16.4     13.5     -3.33 5464.5     5590.0   15.8807    1.5069    3.9179 89.3645  0.6353  2.9225      2.544                  0.250      0.208      243.23     22.03     24.04 15.050         0.36983 0.05940 0.05330  6064  109   1.66  0.08   0.08 1.23 0.07 0.11 4.081 0.045 0.052  0.005 0.155 1 PPPP      2.547      0.253      0.230      241.45     24.13     22.12  0.36983 0.05940 0.05330  6064  6064   1.66  0.08  0.08 1.23 0.07 0.11 4.081 0.045 0.052  0.005 0.155 
11853130 3263.01                   76.87937750 0.00003685  771.796721 0.000543  0.162402  0.075157  0.012958  0.8635  0.1355  0.0223   17.66251   3.28706   1.23265 0.3747  0.3461 t0-1   13   13  21458.5    252.7   2.443743  0.043824   1.218320  0.023511  131.0    118.4      0.00 321.6       321.0  176.9243   10.4557    4.0214 89.7097  0.0428  0.0377     12.059                  5.440      1.088        1.22      0.10      0.10 15.949         2.99885 0.19325 0.16968  4106   80   0.67  0.02   0.02 0.64 0.01 0.01 4.593 0.015 0.014  0.271 0.109 1 PPPP     11.968      5.485      1.097        1.21      0.12      0.09  2.99885 0.19325 0.16968  4106  4106   0.67  0.02  0.02 0.64 0.01 0.01 4.593 0.015 0.014  0.271 0.109 
 9345933 3264.01                   13.01536125 0.00013245  783.582809 0.008319  0.016407  0.001823  0.001302  0.8518  0.0418  0.6751    2.23849   0.62122   1.69422 0.5778  0.1449 t0-1  101  101    337.1     35.4   3.546457  0.325619   3.345438  0.312340   11.9      8.9     -5.46 3026.3     3187.0   27.5168    3.3421    7.8995 89.5883  0.4117  1.7290      1.026                  2.804      0.561       17.54      3.32      3.06 15.961         1.97382 0.66889 1.93777  4704  146   0.63  2.41   0.09 0.74 0.21 0.07 4.493 0.073 1.114  0.001 0.143 1 PPPP      1.038      2.853      0.571       17.61      3.29      3.29  1.97382 0.66889 1.93777  4704  4704   0.63  2.41  0.09 0.74 0.21 0.07 4.493 0.073 1.114  0.001 0.143 
10030778 3265.01                   29.47316589 0.00004585  883.667790 0.001116  0.381743  0.273810  0.087619  1.3618  0.1706  0.2183    0.22708   0.02839   0.01065 0.3787  0.2752 t0-0   29   29  12568.2     91.1   6.430925  0.050048   3.215463  0.025024  179.3    165.8     -0.14 1497.7     1542.0   21.8732    0.8293    0.3903 86.6054  0.3180  0.5299     43.181                 31.053     10.868       30.52      3.03      3.30 15.957         1.19189 0.24186 0.21772  5733  116   1.04  0.06   0.06 0.97 0.07 0.07 4.387 0.058 0.065 -0.003 0.154 1 FFFF     45.469     29.453     12.401       30.50      2.91      3.17  1.19189 0.24186 0.21772  5733  5733   1.04  0.06  0.06 0.97 0.07 0.07 4.387 0.058 0.065 -0.003 0.154 
 8826007 3266.01 Kepler-1450 b     54.50863795 0.00039148  782.445172 0.008641  0.022392  0.001907  0.001073  0.9396  0.0081  0.6948    5.13157   1.28401   3.26838 0.5341  0.1816 t0-6   25   25    612.8     48.4   4.446421  0.276122   4.251040  0.271776   17.0     14.1     -0.26 1122.1     1122.0   93.8842    9.4797   22.4065 89.9287  0.0712  0.4414      1.736                  0.152      0.098        2.76      0.21      0.20 15.498         2.87453 0.18796 0.18697  4459   73   0.71  0.01   0.01 0.73 0.03 0.03 4.599 0.021 0.023  0.184 0.120 1 PPPP      1.740      0.144      0.111        2.78      0.19      0.22  2.87453 0.18796 0.18697  4459  4459   0.71  0.01  0.01 0.73 0.03 0.03 4.599 0.021 0.023  0.184 0.120 
 8620402 3267.01 Kepler-1913 b     14.19596901 0.00011606  794.009287 0.007016  0.012899  0.000993  0.000596  0.7862  0.0021  0.6013    2.54717   0.60526   1.58881 0.3320  0.3008 t0-1   91   91    195.4     18.3   3.471808  0.234294   3.385606  0.236634   14.1     11.4     -3.70 2798.4     2918.0   30.4144    2.8297    7.0742 89.7937  0.2062  1.2374      1.312                  0.094      0.085       68.48      5.91      5.42 14.706         1.71998 0.13699 0.15769  5834   99   0.92  0.03   0.03 0.96 0.04 0.06 4.492 0.023 0.034 -0.149 0.138 1 PPPP      1.312      0.097      0.088       68.31      6.21      5.25  1.71998 0.13699 0.15769  5834  5834   0.92  0.03  0.03 0.96 0.04 0.06 4.492 0.023 0.034 -0.149 0.138 
 8379021 3268.01                   11.52482332 0.00004774  804.669811 0.002958  0.022028  0.001736  0.001488  1.2052  0.2232  0.9373   57.46998  18.32122  46.82090 0.4202  0.2521 t0-1  114  113    563.9     49.7   1.103506  0.121610   1.075869  0.107060   16.2     13.6     -4.73 1700.5     1881.0   74.9457   12.7978   19.6889 89.8854  0.1146  0.6491      4.758                  0.597      0.543      338.18     42.39     35.33 15.595         0.20811 0.05518 0.04022  5756  135   1.96  0.16   0.15 1.17 0.09 0.08 3.908 0.069 0.062  0.019 0.163 1 FFPP      4.720      0.641      0.481      341.76     38.61     38.61  0.20811 0.05518 0.04022  5756  5756   1.96  0.16  0.15 1.17 0.09 0.08 3.908 0.069 0.062  0.019 0.163 
 8104030 3269.01                   46.84010070 0.00005349  752.895519 0.000700 96.075714  3.923687 34.528448  4.6515 83.7280 18.5942  356.23468  18.28914 186.54921 0.3317  0.2952 t0-0   26   24   6282.9     54.7   3.810494  0.032566   1.905247  0.016283  147.9    149.7     -0.07 884.5       907.0  343.5669    9.8686   71.0537 73.8790  2.8983  0.5434  11402.131               1123.678   3995.300       18.30      1.84      1.84 15.314         0.84537 0.15900 0.13417  5563  109   1.15  0.06   0.06 0.93 0.07 0.06 4.280 0.056 0.056  0.030 0.157 1 FFFF  11359.666   1105.577   4053.781       18.12      2.04      1.61  0.84537 0.15900 0.13417  5563  5563   1.15  0.06  0.06 0.93 0.07 0.06 4.280 0.056 0.056  0.030 0.157 
 6612327 3270.01                   21.99327553 0.00021769  790.458990 0.005244 36.106692 30.500008 25.734381  1.2489 64.4280  5.3338    1.66870  19.61232   1.59019 0.5028  0.1989 t0-0   64   63   1021.8     34.7   8.446642  0.279571   4.223321  0.139785   37.3     62.2     -1.88 3416.6     3517.0   45.1933   30.6041   26.6552 24.1505 13.1302  1.5915   3019.249               2557.679   2092.647       17.57      2.84      2.41 15.249         2.79000 0.51720 0.80530  5205  154   0.75  0.10   0.07 0.83 0.07 0.09 4.604 0.036 0.084 -0.160 0.300 0 FFFF   2996.911   2640.076   2066.146       17.65      2.66      2.66  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7285757 3271.01                   19.54898429 0.00011820  786.552419 0.004727  0.021349  0.001333  0.001575  0.8303  0.1126  0.5994   26.01206  11.81155  19.08020 0.3367  0.3058 t0-2   69   69    509.9     52.8   1.684125  0.191137   1.610641  0.179241   12.6     11.1     -2.67 1145.8     1219.0   84.0253   13.0894   21.1444 89.9048  0.0952  0.4759      1.717                  0.139      0.139       24.12      2.19      2.19 15.717         2.66692 0.25603 0.28899  5376  104   0.74  0.03   0.02 0.77 0.03 0.04 4.588 0.027 0.039 -0.445 0.124 1 PPPP      1.700      0.160      0.123       24.17      1.96      2.36  2.66692 0.25603 0.28899  5376  5376   0.74  0.03  0.02 0.77 0.03 0.04 4.588 0.027 0.039 -0.445 0.124 
 7285757 3271.02                    7.41834106 0.00004350  793.517811 0.007648  0.014199  0.001047  0.001238  0.0493  0.6451  0.0199    3.06259   0.84267   2.52801 0.3367  0.3058 t0-2  185  184    223.1     26.9   2.577098  0.249970   2.497093  0.235398   11.2      9.0     -6.42 2676.8     2870.0   20.8016    3.0324    5.7891 89.5796  0.4202  2.2059      1.143                  0.105      0.105       88.47      6.99      9.09 15.717         2.66692 0.25603 0.28899  5376  104   0.74  0.03   0.02 0.77 0.03 0.04 4.588 0.027 0.039 -0.445 0.124 1 PPPP      1.124      0.125      0.087       86.67      8.59      7.15  2.66692 0.25603 0.28899  5376  5376   0.74  0.03  0.02 0.77 0.03 0.04 4.588 0.027 0.039 -0.445 0.124 
 4948730 3272.01                   23.02964953 0.00020952  775.035171 0.009015 22.295065 47.732209  4.679628  1.1734 67.0322  7.1327    1.47870  16.27124   1.39468 0.3663  0.2815 t0-0   55   54    549.0     25.3   7.795575  0.359653   3.897787  0.179827   27.7     28.1     -0.55 3725.6     3751.0   30.6927   47.3316    5.7957 24.3778  8.2009  3.7277   2849.924               6273.845    522.820       55.73      8.83      6.12 14.802         0.90028 0.10553 0.09816  5885  158   1.17  0.03   0.03 1.04 0.09 0.09 4.314 0.040 0.043 -0.002 0.155 1 FFFF   2855.592   6219.245    529.297       56.56      8.28      6.90  0.90028 0.10553 0.09816  5885  5885   1.17  0.03  0.03 1.04 0.09 0.09 4.314 0.040 0.043 -0.002 0.155 
 5211922 3273.01                   27.68527038 0.00007651  785.522873 0.002561  0.036942  0.004404  0.000927  0.8968  0.0222  0.5719    0.46411   2.87363   0.22807 0.4184  0.2601 t0-0   52   52   1640.0     42.1   4.050597  0.198023   3.838736  0.074642   49.3     51.6     -0.79 2051.3     2096.0   53.6856    2.5820   20.6558 89.8749  0.1251  1.3011      3.788                  0.474      0.171       24.40      2.55      2.34 15.329         1.59544 0.18653 0.20262  5568  114   0.93  0.03   0.03 0.92 0.06 0.07 4.463 0.038 0.048 -0.015 0.146 1 FFFF      3.791      0.472      0.170       24.46      2.59      2.35  1.59544 0.18653 0.20262  5568  5568   0.93  0.03  0.03 0.92 0.06 0.07 4.463 0.038 0.048 -0.015 0.146 
 5280587 3274.01 Kepler-1451 b     35.62165361 0.00027333  786.897990 0.013873  0.023494  0.002513  0.001740  0.2608  0.4261  0.2313    2.33117   1.04241   1.77210 0.3854  0.2714 t0-6   32   31    651.6     85.2   4.707059  0.463100   4.616469  0.427189    9.6     15.6     -1.40 1294.8     1321.0   56.0252    8.3248   15.1360 89.8350  0.1649  0.7835      2.353                  0.257      0.210       18.11      1.64      1.50 15.332         1.70068 0.18119 0.20084  5675  101   0.92  0.03   0.03 0.94 0.05 0.06 4.485 0.031 0.043 -0.072 0.142 1 PPPP      2.366      0.253      0.230       18.02      1.65      1.51  1.70068 0.18119 0.20084  5675  5675   0.92  0.03  0.03 0.94 0.05 0.06 4.485 0.031 0.043 -0.072 0.142 
 5303346 3275.01                   37.32487246 0.00006104  785.210759 0.001106  2.413755 57.339975  2.011929  1.2633 59.4209  0.0530    1.59987  32.20667   1.49798 0.4784  0.2153 t0-0   38   37   4980.3     41.3   6.907300  0.059154   3.453650  0.029577  155.6    192.7      1.27 2383.0     2117.0   55.9592   88.5818   17.4000 55.7801 19.1101  0.9717    187.164               4285.955    158.739        7.19      0.62      0.57 14.727         3.22024 0.18252 0.20015  5088   91   0.68  0.01   0.01 0.72 0.03 0.04 4.631 0.017 0.024 -0.464 0.146 1 FFFF    186.342   4271.377    158.199        7.19      0.64      0.58  3.22024 0.18252 0.20015  5088  5088   0.68  0.01  0.01 0.72 0.03 0.04 4.631 0.017 0.024 -0.464 0.146 
 3858879 3276.01                   25.95209385 0.00016304  782.627222 0.003919  5.552542  2.672131  4.453551  1.2662  7.4673  0.0358    0.00754   0.04576   0.00597 0.4114  0.2665 t0--   45   43   2342.0     22.3  20.510415  0.200706  10.255207  0.100353  131.4     93.8     -0.34 7203.9     7243.0    9.4136    2.9488    4.6560 46.6146  7.2339 11.0412    748.613                401.094    589.843       60.54      6.78      5.22 15.112         0.73237 0.13370 0.11572  6035  120   1.28  0.07   0.06 1.11 0.08 0.08 4.265 0.052 0.055 -0.002 0.155 1 FFFF    750.859    401.708    590.747       61.08      6.12      6.12  0.73237 0.13370 0.11572  6035  6035   1.28  0.07  0.06 1.11 0.08 0.08 4.265 0.052 0.055 -0.002 0.155 
 3120904 3277.01 Kepler-1452 b     42.91349709 0.00034440  759.505076 0.007126  0.011748  0.000594  0.000548  0.2068  0.4045  0.1691    2.43202   0.37822   1.21032 0.3550  0.2921 t0-7   32   32    160.3     10.6   5.252476  0.183984   5.136703  0.173178   18.2     14.6     -0.45 1418.2     1433.0   61.7775    3.9780   11.4367 89.8598  0.1401  0.5369      2.649                  0.168      0.140       76.62      3.89      3.59 13.062         0.20439 0.01376 0.01034  6042   66   2.07  0.06   0.06 1.24 0.03 0.02 4.000 0.100 0.100 -0.003 0.035 2 PPPP      2.650      0.166      0.138       78.88      7.24      7.97  0.21751 0.02079 0.02518  6182  6182   2.07  0.05  0.05 1.39 0.06 0.13 3.946 0.029 0.049  0.056 0.124 
 3342467 3278.01                   88.18065655 0.00063416  759.419438 0.006800  0.030783  0.002146  0.001431  0.0257  0.6113  0.0028    5.77740   1.13877   3.03673 0.4559  0.2313 t0-1   16   16   1141.3     79.8   5.036427  0.221381   4.834176  0.183981   17.5     23.2     -0.27 674.8       684.0  133.9196   10.0131   27.8141 89.9548  0.0452  0.2935      3.054                  0.243      0.179        4.42      0.27      0.21 14.710         1.83068 0.07844 0.10880  5463   65   0.90  0.03   0.03 0.97 0.03 0.03 4.494 0.045 0.045  0.191 0.042 2 FFFP      3.109      0.230      0.181        4.69      0.39      0.36  1.71045 0.13875 0.16534  5475  5475   0.92  0.02  0.02 0.96 0.04 0.05 4.490 0.026 0.036  0.163 0.123 
 3544640 3279.01 Kepler-1914 b     30.82800625 0.00026686  877.664656 0.008444  0.023561  0.001590  0.001363  0.0226  0.6067  0.0031    3.40098   0.84067   2.01760 0.3597  0.2866 t0-1   36   36    648.6     55.8   4.203232  0.243398   4.081963  0.218463   13.9     13.3     -0.88 1270.2     1298.0   56.1995    5.1655   12.6268 89.8507  0.1492  0.6863      2.694                  0.281      0.216       30.22      3.30      2.54 15.765         1.17494 0.22887 0.21078  5807  108   1.05  0.06   0.06 1.00 0.07 0.07 4.386 0.056 0.063 -0.009 0.154 1 PPPP      2.708      0.277      0.234       30.29      3.25      2.71  1.17494 0.22887 0.21078  5807  5807   1.05  0.06  0.06 1.00 0.07 0.07 4.386 0.056 0.063 -0.009 0.154 
10653179 3280.01 Kepler-1453 b     47.16069572 0.00036547  790.671113 0.007906  0.024751  0.002049  0.001503  0.3158  0.3590  0.2868    5.37001   1.56377   3.59668 0.3703  0.2814 t0-5   25   25    718.4     67.1   4.021130  0.266351   3.931973  0.256312   13.7     10.6     -0.18 905.5       910.0   86.7380   10.3940   19.8431 89.9257  0.0743  0.5014      2.388                  0.251      0.161       10.82      1.00      0.85 15.570         1.80885 0.21162 0.23529  5546   94   0.89  0.04   0.03 0.91 0.05 0.06 4.498 0.034 0.047 -0.053 0.141 1 PPPP      2.404      0.223      0.186       10.89      0.95      0.87  1.80885 0.21162 0.23529  5546  5546   0.89  0.04  0.03 0.91 0.05 0.06 4.498 0.034 0.047 -0.053 0.141 
11177676 3281.01 Kepler-1454 b     47.03123385 0.00063466  766.922260 0.010983  0.017247  0.001561  0.001010  0.1611  0.5360  0.0942    1.67958   0.43409   0.97670 0.4945  0.207  t0-6   22   22    359.5     33.3   5.975391  0.338468   5.814668  0.308435   13.7     10.5     -0.96 1057.9     1086.0   59.0633    5.1771   13.8056 89.8806  0.1194  0.7166      1.636                  0.145      0.123        8.90      0.82      0.75 14.904         1.91886 0.20547 0.21681  5326   93   0.86  0.02   0.02 0.86 0.05 0.05 4.507 0.035 0.043 -0.014 0.132 1 PPPP      1.623      0.154      0.110        8.88      0.85      0.71  1.91886 0.20547 0.21681  5326  5326   0.86  0.02  0.02 0.86 0.05 0.05 4.507 0.035 0.043 -0.014 0.132 
12066569 3282.01 Kepler-1455 b     49.27655647 0.00047381  779.896724 0.005496  0.030664  0.001926  0.001473  0.0219  0.5775  0.0036    7.19776   1.99602   3.53142 0.4320  0.2899 t0-6   26   26   1121.9     80.6   3.747962  0.196871   3.632015  0.170094   17.8     14.7     -0.66 784.8       810.0   98.5256    9.3475   17.8453 89.9019  0.0981  0.3187      1.919                  0.141      0.119        1.65      0.13      0.12 15.855         4.23054 0.33032 0.27094  4050   66   0.57  0.02   0.02 0.57 0.01 0.02 4.675 0.018 0.016 -0.086 0.113 1 PPPP      1.917      0.149      0.117        1.65      0.12      0.12  4.23054 0.33032 0.27094  4050  4050   0.57  0.02  0.02 0.57 0.01 0.02 4.675 0.018 0.016 -0.086 0.113 
 9008103 3283.01                  195.69961644 0.00191540  697.548435 0.000000  0.166571  0.000000  0.000000  1.1245  0.0000  0.0000  933.93282   0.00000   0.00000 0.5794  0.144  t0--    8    8    445.2      0.0   0.375382  0.000000   0.187691  0.000000    2.2      0.0     -0.20 79.8         81.0 1236.5428    0.0000    0.0000 89.9479  0.0000  0.0000     12.955                  0.156      0.754        0.63      0.00      0.00 15.322         3.11856 0.10955 0.14119  4830   64   0.68  0.03   0.02 0.74 0.01 0.02 4.600 0.021 0.021 -0.038 0.042 2 FFNN     12.686      0.581      0.669        0.62      0.00      0.00  2.91639 0.21823 0.21992  4703  4703   0.70  0.02  0.02 0.72 0.03 0.03 4.603 0.022 0.026 -0.064 0.116 
 9008103 3283.02                   20.57179518 0.00019084  775.243215 0.009019  0.017700  0.001311  0.001311  0.1227  0.5270  0.0949    3.72082   1.11532   2.70863 0.5794  0.144  t0--   67   67    385.2     36.2   3.370691  0.289074   3.284966  0.272609   13.0     10.4     -3.31 1935.0     2026.0   45.3067    4.9176   11.4744 89.8770  0.1230  0.9228      1.299                  0.127      0.102       12.65      0.79      0.73 15.322         3.11856 0.10955 0.14119  4830   64   0.68  0.03   0.02 0.74 0.01 0.02 4.600 0.021 0.021 -0.038 0.042 2 PPPP      1.350      0.123      0.099       12.40      1.07      0.98  2.91639 0.21823 0.21992  4703  4703   0.70  0.02  0.02 0.72 0.03 0.03 4.603 0.022 0.026 -0.064 0.116 
 9008103 3283.03                   87.70884868 0.00160259  752.695594 0.011278  0.020514  0.002926  0.002926  0.8711  0.1110  0.6231    5.57354  58.54797   5.32254 0.5794  0.144  t0--   15   15    499.6     93.6   2.313815  0.441562   2.219195  0.405084    6.8      0.0     -1.82 313.1       342.0  264.0876   66.8783   89.1711 89.9635  0.0365  0.1946      1.498                  0.244      0.217        1.84      0.11      0.11 15.322         3.11856 0.10955 0.14119  4830   64   0.68  0.03   0.02 0.74 0.01 0.02 4.600 0.021 0.021 -0.038 0.042 2 SPNN      1.550      0.246      0.219        1.80      0.14      0.14  2.91639 0.21823 0.21992  4703  4703   0.70  0.02  0.02 0.72 0.03 0.03 4.603 0.022 0.026 -0.064 0.116 
 6497146 3284.01 Kepler-438 b      35.23318252 0.00034897  773.024197 0.007044  0.017140  0.001846  0.001154  0.1391  0.6261  0.1099    0.27698   5.48124   0.11419 0.4232  0.2998 t0-8   39   39    348.4     30.4   3.723345  0.279551   3.595060  0.221170   14.5     11.9     -2.13 1095.6     1166.0   71.4618    8.3558   23.6747 89.8747  0.1252  0.8266      1.202                  0.144      0.096        2.80      0.27      0.23 14.467         3.24415 0.21370 0.19134  3957   82   0.64  0.02   0.02 0.62 0.01 0.01 4.611 0.015 0.015  0.342 0.110 1 PPPP      1.207      0.140      0.100        2.82      0.26      0.26  3.24415 0.21370 0.19134  3957  3957   0.64  0.02  0.02 0.62 0.01 0.01 4.611 0.015 0.015  0.342 0.110 
 8625813 3285.01                   45.39723131 0.00054521  887.090479 0.010524  0.028647  0.004383  0.002538  0.0848  0.7449  0.0555    0.37826   6.90559   0.20926 0.5756  0.159  t0-0   27   27   1017.3     84.0   3.832304  0.436955   3.720173  0.325282   15.3     13.7     -0.47 815.5       834.0   90.1168   14.8661   35.0416 89.8736  0.1264  0.8424      2.028                  0.343      0.214        2.50      0.18      0.14 15.984         3.31561 0.36206 0.30978  4201   58   0.65  0.02   0.02 0.64 0.03 0.02 4.623 0.030 0.028  0.077 0.121 1 FFFF      2.016      0.365      0.193        2.53      0.15      0.17  3.31561 0.36206 0.30978  4201  4201   0.65  0.02  0.02 0.64 0.03 0.02 4.623 0.030 0.028  0.077 0.121 
 8016691 3286.01 Kepler-1456 b     18.13722879 0.00021486  904.130896 0.012185  0.015810  0.001631  0.001165  0.9454  0.0033  0.6962    3.39503   1.00308   2.43604 0.6292  0.1115 t0--   64   64    309.2     36.3   3.303103  0.302045   3.185126  0.285282   11.3      9.9     -1.54 2050.7     2089.0   39.7409    5.1384    9.7630 89.8187  0.1813  0.9969      1.069                  0.120      0.090        7.94      0.56      0.60 15.464         3.61453 0.38221 0.32495  4182   67   0.62  0.02   0.02 0.62 0.02 0.02 4.642 0.029 0.026 -0.011 0.113 1 PPPP      1.075      0.119      0.097        7.86      0.66      0.51  3.61453 0.38221 0.32495  4182  4182   0.62  0.02  0.02 0.62 0.02 0.02 4.642 0.029 0.026 -0.011 0.113 
 6584273 3287.01 Kepler-1457 b     51.11061710 0.00031478  741.213924 0.007878  0.016837  0.000973  0.000669  0.0625  0.5899  0.0344    0.93605   0.13410   0.50957 0.3391  0.2951 t0-5   20   20    328.0     19.1   7.725811  0.260969   7.501684  0.214213   21.9     19.7     -0.30 1210.9     1225.0   50.6126    2.9893   11.2098 89.8710  0.1289  0.8249      2.290                  0.149      0.126       22.88      1.30      1.10 14.060         0.71225 0.04036 0.04040  5845   66   1.24  0.03   0.03 0.94 0.03 0.03 4.230 0.100 0.100 -0.115 0.045 2 PPPP      2.295      0.146      0.121       22.96      2.39      2.19  0.78263 0.09526 0.08707  5972  5972   1.24  0.03  0.03 1.08 0.07 0.08 4.279 0.041 0.043  0.015 0.152 
 5768816 3288.01 Kepler-1458 b     47.98736561 0.00039513  765.471766 0.004732  0.026724  0.001805  0.001103  0.8727  0.0495  0.6305    3.33582   0.64050   1.87223 0.4193  0.253  t0-5   22   22    859.0     39.9   4.970934  0.199725   4.810556  0.148977   25.7     24.9     -0.36 976.6       996.0   74.2666    5.5469   16.6407 89.8948  0.1051  0.5782      2.384                  0.183      0.134        8.18      0.50      0.39 14.190         2.30849 0.07098 0.04855  5410   65   0.81  0.02   0.02 0.89 0.02 0.02 4.526 0.037 0.037  0.048 0.042 2 PPPP      2.380      0.162      0.128        8.10      0.63      0.58  2.27904 0.13071 0.16251  5378  5378   0.81  0.02  0.02 0.87 0.03 0.04 4.559 0.017 0.027 -0.077 0.106 
 5360974 3289.01                   29.80430030 0.00022604  888.394594 0.006313 93.493442  6.505618 33.457462  1.2369 86.7281  7.7306  105.71572  26.73481  71.29282 0.5014  0.201  t0-0   39   39   1046.8     77.3   3.026893  0.239836   1.513447  0.119918   17.9     15.7     -2.17 1001.2     1073.0  172.7525   19.8926   41.7744 60.9739  4.7847  3.8278  19846.481               3731.022   7462.043       72.82      8.98      8.23 15.945         0.12688 0.04065 0.03145  4947   97   2.17  0.23   0.21 0.95 0.12 0.09 3.739 0.080 0.085 -0.005 0.153 1 FFFF  20032.222   3702.325   7404.649       72.98      8.68      7.89  0.12688 0.04065 0.03145  4947  4947   2.17  0.23  0.21 0.95 0.12 0.09 3.739 0.080 0.085 -0.005 0.153 
 4936990 3290.01                   10.31451745 0.00001583  901.014262 0.001800 29.614927 33.198408 15.176415  1.2758 58.7119  5.5931    8.72485  71.89444   7.98827 0.2933  0.2982 t0-0   82   81   1988.3     35.9   3.638621  0.068383   1.819311  0.034192   71.6    342.5     -0.82 2558.8     2622.0   43.7976   33.6810   16.8405 33.5858 11.0875  4.2056   5327.696               5954.482   2778.758      314.93     30.97     33.79 15.295         0.35709 0.06723 0.06133  5923  114   1.65  0.10   0.09 1.16 0.11 0.09 4.065 0.054 0.063  0.030 0.147 1 FFFF   5302.925   5946.772   2775.160      315.60     32.34     32.34  0.35709 0.06723 0.06133  5923  5923   1.65  0.10  0.09 1.16 0.11 0.09 4.065 0.054 0.063  0.030 0.147 
 6233483 3291.01                   15.87336884 0.00000818  782.929954 0.001446  0.070825  0.000537  0.000767  0.9186  0.0034  0.0039    0.05352   0.00416   0.00185 0.3086  0.2987 t0-0   85   85   4097.7     45.3   7.457389  0.082256   4.709116  0.143886  136.5    978.0     -1.02 5125.8     5209.0    8.9777    0.1919    0.1407 84.0935  0.1821  0.0750      7.986                  0.188      0.206       90.32      7.79      8.49 13.910         1.35198 0.07873 0.09529  6222  123   1.03  0.02   0.02 1.07 0.03 0.05 4.437 0.017 0.026 -0.203 0.144 1 FFFF      7.977      0.194      0.194       89.36      8.89      7.52  1.35198 0.07873 0.09529  6222  6222   1.03  0.02  0.02 1.07 0.03 0.05 4.437 0.017 0.026 -0.203 0.144 
 5392871 3292.01                   42.39905969 0.00024408  763.349227 0.005119  0.026094  0.000915  0.000784  0.9654  0.0059  0.0085    0.04170   0.01337   0.01146 0.3378  0.296  t0-0   32   32    483.8     18.6   7.112666  0.366478   5.023631  0.302894   36.9     24.6     -0.72 1919.5     1971.0   15.8212    1.5776    1.4199 86.5330  0.3516  0.3516      8.680                  0.523      0.392      182.42     16.72     15.43 13.383         0.08615 0.00890 0.00857  6527  125   3.05  0.11   0.11 1.78 0.07 0.09 3.713 0.031 0.033  0.077 0.107 1 FFFF      8.724      0.456      0.456      182.51     16.35     16.35  0.08615 0.00890 0.00857  6527  6527   3.05  0.11  0.11 1.78 0.07 0.09 3.713 0.031 0.033  0.077 0.107 
 3858851 3293.01                   25.95196847 0.00011659  892.392884 0.003802  0.460245  1.914729  0.287209  1.2691  2.0139  0.1985    0.00858   0.02802   0.00165 0.3042  0.3063 t0--   33   33   5103.3     53.5  14.579675  0.161875   7.289838  0.080937  125.0    100.6     -0.09 3925.9     3902.0    6.6353    2.5358    0.3623 77.8491  2.3915  7.9717     87.207                318.449     68.239      101.28     11.61      9.82 15.766         0.41879 0.17886 0.12187  6302  134   1.59  0.22   0.19 1.28 0.09 0.09 4.124 0.100 0.095 -0.004 0.170 1 FFFF     86.757    322.183     69.039      101.15     11.55      9.62  0.41879 0.17886 0.12187  6302  6302   1.59  0.22  0.19 1.28 0.09 0.09 4.124 0.100 0.095 -0.004 0.170 
 3858917 3294.01                   25.95224303 0.00008469  782.627537 0.006060  8.711641  6.985865  5.373742  1.3751 14.1998  0.2208    0.03807   0.18852   0.03591 0.4292  0.2483 t0-0   45   41   2891.6     42.5  20.712912  0.283200  10.356456  0.141600   90.5    150.8      0.29 7250.7     7245.0   13.1088    7.4738    5.5362 41.8199  3.7661 11.7168    976.248                996.046    622.529       38.52      4.28      4.28 14.691         0.87584 0.62421 0.42652  5640  119   1.10  0.32   0.19 0.96 0.10 0.08 4.293 0.156 0.183  0.010 0.157 1 FFFF   1009.290   1035.638    621.383       37.99      4.60      3.83  0.87584 0.62421 0.42652  5640  5640   1.10  0.32  0.19 0.96 0.10 0.08 4.293 0.156 0.183  0.010 0.157 
 4466356 3295.01                   14.12806526 0.00009585  790.653796 0.004031  0.015211  0.000836  0.000777  0.0460  0.6393  0.0017    8.95614   2.02882   5.88359 0.3435  0.2946 t0-0   91   91    269.8     16.6   2.290343  0.141598   2.275478  0.123907   20.3     16.5      1.98 2112.0     2048.0   46.0103    4.8253   10.9666 89.7394  0.2605  0.8141      2.027                  0.148      0.114      135.55     14.89     11.70 14.284         0.83346 0.10132 0.09152  6145  121   1.22  0.03   0.03 1.09 0.07 0.07 4.299 0.040 0.041 -0.100 0.150 1 FFFF      2.028      0.141      0.120      135.49     14.53     12.29  0.83346 0.10132 0.09152  6145  6145   1.22  0.03  0.03 1.09 0.07 0.07 4.299 0.040 0.041 -0.100 0.150 
 9447166 3296.01 Kepler-1459 b     62.86921043 0.00070428  790.579998 0.013966  0.016512  0.001654  0.000870  0.9540  0.0236  0.6908    2.54184   0.53462   1.71077 0.6362  0.1036 t0-8   20   20    343.7     26.6   5.773393  0.413905   5.629591  0.374081   16.2     11.6     -0.16 1093.8     1113.0   81.1913    9.6872   17.8840 89.9117  0.0882  0.4941      1.386                  0.144      0.076        3.73      0.31      0.29 14.591         2.37927 0.19690 0.16467  4890   82   0.77  0.01   0.01 0.77 0.04 0.04 4.552 0.030 0.026 -0.001 0.113 1 PPPP      1.391      0.132      0.088        3.76      0.29      0.32  2.37927 0.19690 0.16467  4890  4890   0.77  0.01  0.01 0.77 0.04 0.04 4.552 0.030 0.026 -0.001 0.113 
 9643043 3297.01                   84.80602793 0.00020295  803.822304 0.001908  3.325996 69.470754  3.020468  1.2654 71.4250  0.0937    1.09636  62.39658   0.91760 0.3764  0.2774 t0-0   16   16   9877.0    108.2   8.944299  0.097927   4.472150  0.048963  121.6    190.6      0.06 1170.9     1164.0   49.4472  207.3183    8.6383 84.3835  4.0311  9.1138    387.223               6634.837    368.602        5.23      0.82      0.68 15.808         2.02100 0.59900 0.96020  5735  155   0.85  0.24   0.08 0.89 0.10 0.09 4.525 0.060 0.180 -0.260 0.300 0 FFFF    389.469   6655.943    369.775        5.21      0.90      0.62  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8151055 3298.01 Kepler-1460 b     29.96330968 0.00023395  891.951173 0.005944  0.026860  0.002017  0.001479  0.8545  0.0027  0.6402   16.08357   4.62752   9.25504 0.6401  0.0987 t0-7   40   40    874.2     61.8   2.435252  0.148450   2.318238  0.133367   17.7     14.4     -1.26 890.2       946.0   93.3859    9.9654   18.2698 89.9293  0.0707  0.3961      1.890                  0.147      0.123        5.10      0.46      0.39 15.947         3.48854 0.22575 0.22551  4404   79   0.64  0.02   0.02 0.66 0.02 0.02 4.641 0.018 0.021 -0.093 0.114 1 PPPP      1.887      0.163      0.116        5.07      0.47      0.36  3.48854 0.22575 0.22551  4404  4404   0.64  0.02  0.02 0.66 0.02 0.02 4.641 0.018 0.021 -0.093 0.114 
 7177555 3299.01                   17.99643045 0.00001297  895.746576 0.000964  0.402866  0.240565  0.087478  1.1220  0.2596  0.1220    1.34901   0.17979   0.07192 0.6740  0.0739 t0-0   63   63  36925.2    399.9   4.163473  0.037775   2.081737  0.018888  123.5    504.9      1.38 2053.3     2108.0   28.5369    1.1487    0.5744 87.7617  0.1875  0.4602     29.681                 17.432      6.973       11.26      0.84      0.91 14.845         3.12551 0.18575 0.17905  4438   76   0.68  0.01   0.01 0.69 0.03 0.02 4.615 0.020 0.020  0.024 0.108 1 FFFF     28.792     18.591      5.915       11.18      0.93      0.79  3.12551 0.18575 0.17905  4438  4438   0.68  0.01  0.01 0.69 0.03 0.02 4.615 0.020 0.020  0.024 0.108 
 7889486 3300.01                   24.23795290 0.00018116  796.766157 0.009787  0.020245  0.001790  0.001652  0.8196  0.0192  0.6652   10.82706   4.20821   9.81916 0.4017  0.2635 t0-0   54   54    487.6     53.7   2.543453  0.297212   2.483594  0.280481   11.3     10.8     -2.34 1302.6     1367.0   71.4646   12.0213   20.7640 89.8956  0.1043  0.5996      2.096                  0.244      0.222       28.07      3.14      2.42 15.752         1.41602 0.31438 0.26607  5433  105   0.95  0.06   0.06 0.89 0.06 0.06 4.422 0.064 0.065  0.023 0.149 1 FFFF      2.089      0.268      0.201       28.12      2.91      2.67  1.41602 0.31438 0.26607  5433  5433   0.95  0.06  0.06 0.89 0.06 0.06 4.422 0.064 0.065  0.023 0.149 
 7889486 3300.02                   24.23719949 0.00037952  790.984439 0.028994  0.015367  0.001205  0.001020  0.0685  0.5752  0.0300    0.13191   0.05653   0.09892 0.4017  0.2635 t0-0   52   51    279.8     29.2  11.525677  1.086762  11.210106  1.030139   10.8     10.9     -2.59 1435.9     1498.0   16.1549    2.4182    3.6273 89.5801  0.4198  2.3091      1.599                  0.172      0.156       28.35      2.76      2.76 15.752         1.41602 0.31438 0.26607  5433  105   0.95  0.06   0.06 0.89 0.06 0.06 4.422 0.064 0.065  0.023 0.149 1 FFFF      1.588      0.180      0.150       27.94      2.97      2.47  1.41602 0.31438 0.26607  5433  5433   0.95  0.06  0.06 0.89 0.06 0.06 4.422 0.064 0.065  0.023 0.149 
 8301878 3301.01                   20.71092942 0.00019824  778.061711 0.009563  0.010904  0.001084  0.000722  0.6039  0.0325  0.5745    7.19959   3.76965   5.65448 0.4147  0.2551 t0-1   59   58    139.4     17.7   2.561777  0.302738   2.512965  0.299404   11.0     10.1     -2.56 1454.8     1524.0   57.7458    9.7324   14.1562 89.8830  0.1170  0.7021      2.164                  0.240      0.154      132.40      7.10      8.39 14.180         0.30928 0.03565 0.03002  5775   60   1.82  0.07   0.06 1.21 0.10 0.04 4.017 0.078 0.078  0.257 0.042 2 PPPP      2.244      0.219      0.182      138.84     15.91     12.24  0.24013 0.03386 0.02797  5709  5709   1.86  0.07  0.07 1.12 0.07 0.07 3.943 0.043 0.041  0.023 0.162 
 8233802 3302.01                   69.37850918 0.00071297  780.980843 0.010091  0.021433  0.001795  0.001346  0.5394  0.2661  0.4214    9.83752   2.95218   7.51463 0.3770  0.2758 t0-0   20   20    529.3     42.2   3.732765  0.290048   3.556410  0.271628   16.8     15.7     -1.26 590.0       635.0  139.7254   15.5558   40.4452 89.9207  0.0793  0.3488      5.159                  0.588      0.392       34.02      3.57      3.27 14.854         0.15237 0.02185 0.02014  5571  116   2.20  0.11   0.11 1.19 0.07 0.08 3.820 0.041 0.043 -0.008 0.160 1 FFFF      5.182      0.564      0.461       33.79      3.69      3.08  0.15237 0.02185 0.02014  5571  5571   2.20  0.11  0.11 1.19 0.07 0.08 3.820 0.041 0.043 -0.008 0.160 
 7510820 3303.01 Kepler-1461 b     29.34903571 0.00019118  785.850437 0.004989  0.023156  0.001879  0.001088  0.7500  0.1159  0.5430    3.28095   0.56552   1.90219 0.5564  0.1601 t0-6   47   47    656.5     39.0   4.226205  0.186683   4.104892  0.156646   20.3     16.2     -1.11 1691.3     1738.0   53.2657    3.4946   12.6681 89.8562  0.1438  0.8054      1.802                  0.162      0.108        8.19      0.69      0.69 15.689         2.86409 0.21331 0.21610  4756   84   0.71  0.02   0.02 0.73 0.03 0.04 4.599 0.022 0.027 -0.077 0.115 1 PPPP      1.803      0.154      0.113        8.16      0.72      0.61  2.86409 0.21331 0.21610  4756  4756   0.71  0.02  0.02 0.73 0.03 0.04 4.599 0.022 0.027 -0.077 0.115 
 9307105 3304.01                   13.54378942 0.00001741  786.097260 0.001168  0.833004 10.821868  0.601215  1.2693 10.9859  0.1551    0.19317   4.89877   0.11392 0.4433  0.2386 t0-0  103  103   6588.5     78.0   5.686209  0.064427   2.843105  0.032213  114.4    147.6     -0.85 4455.3     4599.0    9.9426   15.2747    0.7833 81.4411  2.0422 13.9550     75.588                957.313     56.313       47.70      4.61      3.84 15.023         2.11876 0.19194 0.22484  5436  100   0.83  0.03   0.02 0.87 0.04 0.06 4.538 0.026 0.040 -0.106 0.141 1 FFFF     76.257    967.994     56.941       47.48      4.59      3.89  2.11876 0.19194 0.22484  5436  5436   0.83  0.03  0.02 0.87 0.04 0.06 4.538 0.026 0.040 -0.106 0.141 
 6880517 3305.01 Kepler-1462 b     65.64887847 0.00065862  895.583623 0.009298  0.028600  0.001556  0.001245  0.0381  0.5659  0.0009    1.45419   0.18480   0.67758 0.4681  0.2227 t0-7   17   17    975.5     58.4   7.320822  0.245898   7.091861  0.211383   20.5     15.5     -0.80 928.9       965.0   69.4501    3.0514   12.7143 89.9246  0.0754  0.5088      2.469                  0.206      0.147        5.96      0.55      0.55 15.858         2.37617 0.24592 0.24919  5580  110   0.79  0.04   0.03 0.85 0.04 0.05 4.568 0.026 0.033 -0.313 0.179 1 PPPP      2.466      0.209      0.139        5.99      0.54      0.54  2.37617 0.24592 0.24919  5580  5580   0.79  0.04  0.03 0.85 0.04 0.05 4.568 0.026 0.033 -0.313 0.179 
 6615511 3306.01 Kepler-1463 b     25.15924614 0.00034862  891.147013 0.011847  0.017446  0.001494  0.001149  0.0352  0.6375  0.0156    1.41268   0.34415   0.90009 0.3557  0.2866 t0-6   44   44    354.7     35.1   5.217882  0.362895   5.089092  0.314679   13.1     11.7     -1.19 1987.7     2017.0   36.3923    3.7761    8.9254 89.7371  0.2627  1.2610      2.317                  0.264      0.238       47.00      4.68      4.68 15.759         0.71963 0.15929 0.12963  5582  109   1.21  0.08   0.07 0.94 0.07 0.07 4.235 0.063 0.062  0.030 0.163 1 PPPP      2.321      0.270      0.245       46.96      4.81      4.41  0.71963 0.15929 0.12963  5582  5582   1.21  0.08  0.07 0.94 0.07 0.07 4.235 0.063 0.062  0.030 0.163 
 6131130 3307.01                   10.50702026 0.00010021  808.163310 0.008592  0.015113  0.001549  0.001033  0.2323  0.4597  0.1836    3.63801   2.08039   2.91255 0.4943  0.2061 t0-1  117  117    272.8     32.4   2.601948  0.297399   2.497315  0.285920   11.1      9.5     -5.18 2844.8     2980.0   29.5347    5.3888    7.8759 89.7332  0.2667  1.3335      1.268                  0.131      0.103       48.63      4.79      3.69 15.654         2.48209 0.24026 0.25803  5159   92   0.76  0.03   0.02 0.78 0.04 0.05 4.568 0.029 0.038 -0.191 0.118 1 PPPP      1.272      0.130      0.102       48.66      4.61      3.77  2.48209 0.24026 0.25803  5159  5159   0.76  0.03  0.02 0.78 0.04 0.05 4.568 0.029 0.038 -0.191 0.118 
 3632089 3308.01 Kepler-1464 b     31.77886578 0.00032501  768.900710 0.005525  0.014816  0.000793  0.000476  0.2899  0.3231  0.2706    0.51173   0.05076   0.24744 0.3891  0.2694 t0-7   42   42    263.0     11.7   8.115424  0.201620   7.952761  0.168185   25.9     18.5     -2.36 2768.6     2885.0   29.9902    1.3867    5.7777 89.7720  0.2278  1.2528      2.634                  0.180      0.125       67.99      3.55      3.28 14.159         0.36459 0.02315 0.02059  5841   64   1.62  0.05   0.05 1.07 0.02 0.02 4.070 0.110 0.110  0.002 0.034 2 PPPP      2.732      0.180      0.138       65.00      6.70      6.70  0.30884 0.04312 0.03343  5671  5671   1.68  0.05  0.05 1.06 0.07 0.07 4.008 0.044 0.041  0.031 0.172 
 3632089 3308.02 Kepler-1464 c      5.32786836 0.00004881  791.135353 0.006739  0.008642  0.000531  0.000449  0.1155  0.4865  0.0859    0.41528   0.08890   0.20002 0.3891  0.2694 t0-7  250  250     86.2      6.8   4.618479  0.208843   4.569761  0.204085   15.9     11.2     -7.48 9511.1     9811.0    8.5640    0.6535    1.5521 89.2288  0.7711  4.3695      1.525                  0.110      0.092      733.33     39.69     33.07 14.159         0.36459 0.02315 0.02059  5841   64   1.62  0.05   0.05 1.07 0.02 0.02 4.070 0.110 0.110  0.002 0.034 2 PPPP      1.579      0.122      0.084      698.34     83.50     64.23  0.30884 0.04312 0.03343  5671  5671   1.68  0.05  0.05 1.06 0.07 0.07 4.008 0.044 0.041  0.031 0.172 
 5563300 3309.01                   71.05458785 0.00004513  778.280498 0.000605  0.062763  0.001531  0.000656  0.0608  0.3544  0.0450   99.60553   6.92195  22.49634 0.4943  0.2061 t0-1   18   18   4861.3     66.0   1.922254  0.029503   1.803234  0.020281   95.8    100.8     -0.04 302.2       311.0  298.9756    5.9553   26.2032 89.9884  0.0093  0.0768      6.168                  0.673      0.362        5.37      0.57      0.48 14.710         1.52749 0.34342 0.29952  5221  106   0.91  0.07   0.06 0.84 0.05 0.04 4.436 0.063 0.062  0.069 0.137 1 PPPP      6.168      0.646      0.388        5.40      0.52      0.52  1.52749 0.34342 0.29952  5221  5221   0.91  0.07  0.06 0.84 0.05 0.04 4.436 0.063 0.062  0.069 0.137 
12253769 3310.01                   20.55116108 0.00017594  793.383664 0.006252  0.012595  0.000866  0.000578  0.9455  0.0049  0.6889    2.20008   0.46794   1.24783 0.4864  0.2135 t0-1   63   63    190.2     12.0   4.190302  0.192238   4.095613  0.180850   20.0     15.8     -0.59 2438.7     2464.0   36.8426    2.8828    8.3280 89.7879  0.2119  1.0595      1.225                  0.085      0.078       29.42      1.58      1.58 13.550         1.96439 0.05099 0.09988  5455   66   0.88  0.02   0.02 0.97 0.02 0.02 4.459 0.059 0.059  0.201 0.043 2 PPPP      1.230      0.095      0.061       29.21      2.26      2.26  1.83397 0.12926 0.16180  5380  5380   0.89  0.02  0.02 0.94 0.04 0.05 4.506 0.024 0.034  0.163 0.120 
12735830 3311.01 Kepler-1465 b     31.82776890 0.00010773  767.808275 0.003934  0.020580  0.002084  0.001206  0.7853  0.0187  0.6338   60.50819  16.73575  44.62868 0.6423  0.1076 t0-5   43   43    517.0     42.4   1.588746  0.130208   1.554799  0.121935   16.3     14.0     -1.07 642.9       686.0  150.0683   18.0006   39.2740 89.9594  0.0405  0.2835      1.573                  0.169      0.100        7.79      0.80      0.74 14.410         2.78345 0.18813 0.15506  4816  107   0.70  0.02   0.01 0.68 0.03 0.02 4.579 0.022 0.016 -0.255 0.105 1 PPPP      1.569      0.166      0.104        7.75      0.82      0.70  2.78345 0.18813 0.15506  4816  4816   0.70  0.02  0.01 0.68 0.03 0.02 4.579 0.022 0.016 -0.255 0.105 
11905409 3312.01                   18.09382542 0.00012782  777.679089 0.010321  0.019887  0.002099  0.001312  0.4449  0.2700  0.4063    3.36382   0.89961   3.05866 0.3492  0.2908 t0-1   60   60    454.7     52.7   3.272834  0.375832   3.141999  0.341372   11.6      9.8     -2.57 1720.0     1790.0   39.4964    6.6388   11.6178 89.7889  0.2110  1.1816      2.231                  0.279      0.254       49.36      4.86      4.12 15.739         1.29076 0.28530 0.26571  5584  101   1.01  0.08   0.06 0.98 0.06 0.06 4.410 0.061 0.071  0.136 0.139 1 PPPP      2.210      0.295      0.227       49.58      4.46      4.46  1.29076 0.28530 0.26571  5584  5584   1.01  0.08  0.06 0.98 0.06 0.06 4.410 0.061 0.071  0.136 0.139 
 9571186 3313.01                   34.95257939 0.00014485  760.615719 0.003220  0.080585  0.710181  0.052606  1.2251  0.4721  0.2829    1.30338   0.88829   0.47831 0.6093  0.126  t0-1   36   36    663.3     56.9   1.664273  0.178495   0.835002  0.089730   15.8     13.6      0.28 629.1       634.0   43.8338    9.1105    4.7950 88.3491  0.5868  0.6213      6.588                 55.135      4.411        7.33      0.57      0.62 14.767         2.64156 0.18593 0.19043  4835   83   0.74  0.01   0.02 0.76 0.03 0.04 4.580 0.024 0.028 -0.035 0.112 1 PPPP      6.618     55.325      4.426        7.26      0.65      0.54  2.64156 0.18593 0.19043  4835  4835   0.74  0.01  0.02 0.76 0.03 0.04 4.580 0.024 0.028 -0.035 0.112 
 9838060 3314.01                   23.81581744 0.00003792  932.217410 0.002131  0.522414 15.128480  0.444955  0.9584 13.3407  0.0389    0.30587  27.22052   0.00000 0.4229  0.2512 t0-0   41   41   4885.7     92.2   3.840447  0.073097   1.920224  0.036549   71.0    752.6     -0.13 1286.5     1330.0   22.7831   11.1083    1.8514 87.0493  1.0984  3.5150     50.553               1370.860     44.221       21.09      2.15      1.98 16.029         1.92138 0.29419 0.28631  5274  103   0.85  0.04   0.04 0.85 0.05 0.06 4.505 0.045 0.052 -0.017 0.143 1 FFFF     50.945   1384.530     44.662       21.08      2.21      1.87  1.92138 0.29419 0.28631  5274  5274   0.85  0.04  0.04 0.85 0.05 0.06 4.505 0.045 0.052 -0.017 0.143 
 8554701 3315.01 Kepler-1466 b     31.17499957 0.00016145  777.944372 0.006591  0.013037  0.000878  0.000564  0.1000  0.5193  0.0806    4.28252   1.05814   2.19767 0.3240  0.301  t0-7   43   43    196.4     14.7   3.829872  0.190348   3.684677  0.175428   16.9     14.2     -1.24 1366.0     1409.0   60.7831    5.0941   12.4523 89.8830  0.1170  0.6436      1.386                  0.099      0.074       24.99      1.18      1.27 13.926         1.32138 0.03734 0.03285  5560   62   0.97  0.02   0.02 0.80 0.01 0.01 4.502 0.065 0.065 -0.413 0.043 2 PPPP      1.372      0.096      0.072       27.59      2.88      2.88  1.30363 0.15071 0.12661  5777  5777   0.96  0.02  0.02 0.82 0.06 0.05 4.387 0.041 0.038 -0.463 0.146 
 9031209 3316.01 Kepler-1467 b     47.05689696 0.00016242  752.854278 0.003112  0.035418  0.001666  0.000784  0.0270  0.5383  0.0009    2.99220   0.23209   1.25991 0.4714  0.221  t0-6   26   26   1518.0     49.9   5.262871  0.111731   5.025767  0.088714   38.0     24.1     -0.20 1143.8     1161.0   70.4126    2.3852   11.1312 89.9452  0.0411  0.4930      3.165                  0.187      0.134        7.64      0.66      0.66 15.549         2.23937 0.18836 0.22118  5252   98   0.81  0.03   0.02 0.86 0.04 0.04 4.552 0.024 0.036 -0.014 0.126 1 PPPP      3.171      0.176      0.149        7.59      0.70      0.60  2.23937 0.18836 0.22118  5252  5252   0.81  0.03  0.02 0.86 0.04 0.04 4.552 0.024 0.036 -0.014 0.126 
 7130418 3317.01                   15.52870976 0.00007384  808.549092 0.003933  0.020884  0.001141  0.001228  0.1132  0.5360  0.0750   12.82649   3.01962   7.68631 0.3938  0.2681 t0-0   85   85    495.6     36.7   2.106486  0.125091   2.080988  0.113266   17.3     15.8     -3.34 1545.1     1668.0   55.2793    4.7664   12.7105 89.8797  0.1202  0.7214      2.532                  0.255      0.196       85.36     10.81      7.72 15.598         0.98496 0.20404 0.17224  5830  122   1.12  0.07   0.06 1.01 0.08 0.08 4.336 0.060 0.061  0.001 0.152 1 FFFF      2.530      0.253      0.194       86.28      9.43      8.65  0.98496 0.20404 0.17224  5830  5830   1.12  0.07  0.06 1.01 0.08 0.08 4.336 0.060 0.061  0.001 0.152 
 8331612 3318.01 Kepler-1915 b     13.83533258 0.00019020  938.941923 0.017268  0.026055  0.002504  0.001926  0.9403  0.0049  0.6966    1.34415   0.54385   1.08771 0.3515  0.2904 t0-2   68   67    798.9    100.0   4.095402  0.423409   3.825962  0.392107   10.3     11.3     -1.69 2230.5     2268.0   24.9880    4.0276    6.5061 89.6941  0.3056  1.7572      3.083                  0.322      0.293       96.66     11.26     10.32 15.842         1.15209 0.18277 0.15679  5916  133   1.07  0.05   0.05 1.03 0.07 0.08 4.387 0.044 0.050 -0.024 0.151 1 PPPP      3.060      0.345      0.282       96.60     10.95     10.04  1.15209 0.18277 0.15679  5916  5916   1.07  0.05  0.05 1.03 0.07 0.08 4.387 0.044 0.050 -0.024 0.151 
 8331612 3318.02                   25.69705288 0.00052582  925.231262 0.027096  0.026794  0.003330  0.003330  0.9427  0.0005  0.7093    4.66648   7.45501   4.47300 0.3515  0.2904 t0-2   34   34    791.0    163.3   2.823879  0.587297   2.730218  0.550761    6.4      7.5     -2.28 1095.3     1130.0   62.4275   17.0993   18.6538 89.8854  0.1146  0.6303      3.100                  0.474      0.369       42.21      4.98      4.56 15.842         1.15209 0.18277 0.15679  5916  133   1.07  0.05   0.05 1.03 0.07 0.08 4.387 0.044 0.050 -0.024 0.151 1 SPPP      3.130      0.420      0.420       41.85      5.35      4.12  1.15209 0.18277 0.15679  5916  5916   1.07  0.05  0.05 1.03 0.07 0.08 4.387 0.044 0.050 -0.024 0.151 
 5965819 3319.01 Kepler-1468 d     19.59077749 0.00015561  782.922672 0.006264  0.015833  0.001044  0.000614  0.5287  0.1814  0.4718    0.54239   0.06862   0.31567 0.4008  0.2658 t0-3   68   68    297.6     13.5   6.737545  0.189111   6.584970  0.152522   24.9     19.7     -1.64 3855.1     3939.0   22.1910    1.1345    5.5106 89.6705  0.3294  2.0421      3.017                  0.272      0.249      141.70     14.63     12.20 15.024         0.34006 0.05547 0.05151  5960  110   1.72  0.09   0.10 1.27 0.07 0.11 4.063 0.043 0.055  0.157 0.136 1 PPPP      3.005      0.281      0.234      142.48     13.20     14.52  0.34006 0.05547 0.05151  5960  5960   1.72  0.09  0.10 1.27 0.07 0.11 4.063 0.043 0.055  0.157 0.136 
 5965819 3319.02 Kepler-1468 b      8.23985028 0.00004243  787.620465 0.004528  0.014531  0.000642  0.000470  0.0119  0.5670  0.0027    0.39038   0.05015   0.17052 0.4008  0.2658 t0-6  164  164    246.3      9.8   5.653759  0.134043   5.537660  0.119259   29.4     24.6     -2.02 6987.4     7106.0   11.2002    0.5401    1.9289 89.4386  0.5613  3.0313      2.748                  0.218      0.182      453.03     43.61     43.61 15.024         0.34006 0.05547 0.05151  5960  110   1.72  0.09   0.10 1.27 0.07 0.11 4.063 0.043 0.055  0.157 0.136 1 PPPP      2.759      0.209      0.190      451.82     43.09     43.09  0.34006 0.05547 0.05151  5960  5960   1.72  0.09  0.10 1.27 0.07 0.11 4.063 0.043 0.055  0.157 0.136 
 5965819 3319.03 Kepler-1468 c      3.54554902 0.00002506  792.209998 0.004867  0.010029  0.000728  0.000501  0.1431  0.5449  0.1145    0.39726   0.07430   0.23528 0.4008  0.2658 t0-8  366  366    117.7      8.1   4.158281  0.152931   4.067401  0.144512   18.1     13.7     -8.92 12643.6   13042.0    6.4526    0.4672    1.5055 88.8018  1.1980  6.9486      1.899                  0.187      0.144     1374.34    150.65    123.26 15.024         0.34006 0.05547 0.05151  5960  110   1.72  0.09   0.10 1.27 0.07 0.11 4.063 0.043 0.055  0.157 0.136 1 PPPP      1.901      0.186      0.155     1369.74    148.18    113.99  0.34006 0.05547 0.05151  5960  5960   1.72  0.09  0.10 1.27 0.07 0.11 4.063 0.043 0.055  0.157 0.136 
 6690171 3320.01                   85.06239976 0.00003683  847.782369 0.000317  0.221626  0.005715  0.002689  0.8194  0.0117  0.0083    5.12620   0.13847   0.08960 0.5401  0.1769 t0-1   14   14  41931.5    144.6   4.703489  0.018591   2.351744  0.009295  495.3    496.6     -0.02 550.7       565.0  125.1417    1.1953    0.6640 89.6275  0.0048  0.0097     21.370                  0.968      0.968        3.36      0.28      0.28 15.954         1.80720 0.25144 0.23412  5036   89   0.88  0.03   0.03 0.88 0.05 0.04 4.492 0.044 0.045  0.376 0.106 1 RPFP     21.232      1.082      0.812        3.34      0.31      0.26  1.80720 0.25144 0.23412  5036  5036   0.88  0.03  0.03 0.88 0.05 0.04 4.492 0.044 0.045  0.376 0.106 
 6859801 3321.01                   10.88241410 0.00000419  903.623060 0.000565  0.560256  1.450941  0.250162  1.1991  1.6364  0.0901    0.19923   0.26362   0.02292 0.5546  0.1618 t0-0  100  100  16602.9     84.6   5.440341  0.026741   2.720170  0.013370  265.2    914.7      0.41 4658.2     4516.0   10.6326    3.3783    0.2981 82.6652  0.4790  4.9101     47.835                120.001     22.222       42.81      3.61      3.97 14.874         2.32107 0.19788 0.19411  4987   89   0.78  0.02   0.02 0.79 0.04 0.04 4.549 0.030 0.032 -0.005 0.124 1 FFFF     48.777    120.962     23.262       42.46      4.06      3.44  2.32107 0.19788 0.19411  4987  4987   0.78  0.02  0.02 0.79 0.04 0.04 4.549 0.030 0.032 -0.005 0.124 
 7767733 3322.01                   25.19830215 0.00000247  881.569788 0.000104  0.477312  0.029922  0.031792  1.0686  0.0357  0.0405    1.61394   0.02772   0.01694 0.3408  0.2948 t0-0   47   47  73847.9     57.4   5.193786  0.004277   2.596893  0.002139 1669.7   1690.8     -0.01 2058.4     2099.0   37.8426    0.2015    0.1423 88.3855  0.0515  0.0484     72.278                 10.384      7.189       75.91      7.95      7.95 15.940         0.54985 0.17054 0.12705  6042  125   1.41  0.14   0.12 1.15 0.08 0.09 4.186 0.079 0.076  0.002 0.156 1 FFFF     72.916      9.654      8.169       76.15      8.11      8.11  0.54985 0.17054 0.12705  6042  6042   1.41  0.14  0.12 1.15 0.08 0.09 4.186 0.079 0.076  0.002 0.156 
 5193659 3323.01                   14.31960447 0.00011512  783.145093 0.009746  0.013625  0.000858  0.001014  0.5330  0.0787  0.5137    1.97477   0.75436   1.32013 0.4485  0.2369 t0-1   79   79    207.3     21.8   3.718901  0.293948   3.574693  0.275452   12.5     10.8     -3.18 2519.1     2609.0   28.8697    3.7243    5.9589 89.7776  0.2221  1.2771      2.175                  0.215      0.179      151.34     16.36     13.85 15.076         0.47891 0.07732 0.06839  5786  108   1.48  0.07   0.07 1.12 0.09 0.08 4.144 0.046 0.052  0.154 0.128 1 PPPP      2.182      0.202      0.184      151.30     15.43     14.15  0.47891 0.07732 0.06839  5786  5786   1.48  0.07  0.07 1.12 0.09 0.08 4.144 0.046 0.052  0.154 0.128 
 4271474 3324.01 Kepler-1469 b     21.86324706 0.00018781  777.874028 0.012336  0.027233  0.002689  0.002200  0.5024  0.1706  0.4633    3.69418   1.43966   3.35921 0.4693  0.2218 t0-6   48   48    845.7    116.0   3.479057  0.353472   3.324590  0.346340    9.9     13.7     -1.07 1470.1     1494.0   46.4165    8.6154   11.4873 89.8342  0.1657  0.8700      2.486                  0.318      0.231       24.72      2.49      2.49 15.965         1.98726 0.26611 0.28428  5356  108   0.84  0.04   0.04 0.86 0.05 0.06 4.518 0.038 0.051 -0.052 0.147 1 PPPP      2.507      0.269      0.269       24.49      2.79      2.00  1.98726 0.26611 0.28428  5356  5356   0.84  0.04  0.04 0.86 0.05 0.06 4.518 0.038 0.051 -0.052 0.147 
 5130983 3325.01                   86.43906854 0.00069765  769.098330 0.008152 94.103860  5.895520 34.390533  1.2803 86.9228  2.4184   26.53274   7.17824  16.74922 0.3235  0.3001 t0--   16   16   1183.6     73.6   6.433948  0.404429   3.216974  0.202215   20.5     18.5     -1.38 850.9       871.0  222.6295   26.9491   48.9984 66.9534  4.4843  2.1102  12069.641                836.854   4602.694       13.22      1.23      1.13 14.329         0.99313 0.06867 0.08128  6449  123   1.19  0.03   0.03 1.20 0.04 0.06 4.364 0.020 0.028 -0.116 0.147 1 FFFF  12181.272    835.540   4456.216       13.32      1.21      1.11  0.99313 0.06867 0.08128  6449  6449   1.19  0.03  0.03 1.20 0.04 0.06 4.364 0.020 0.028 -0.116 0.147 
11093538 3326.01                   14.77821406 0.00001421  875.120487 0.001197  1.679854 22.113333  1.442174  1.2583 23.4154  0.1706    0.57072  14.26762   0.41964 0.3173  0.3026 t0-0   38   38  10743.3    115.2   5.335631  0.051250   2.667815  0.025625  123.1    149.5      0.04 1602.4     1642.0   13.3774   36.8521    1.3401 61.3517 16.5732  6.0881    134.655               2368.431    112.782       77.56      8.21      7.46 15.696         1.34018 0.27458 0.23531  5870  119   0.96  0.06   0.05 0.87 0.06 0.06 4.404 0.060 0.062 -0.408 0.143 1 FFFF    133.966   2376.277    113.156       77.71      7.58      8.27  1.34018 0.27458 0.23531  5870  5870   0.96  0.06  0.05 0.87 0.06 0.06 4.404 0.060 0.062 -0.408 0.143 
11044779 3327.01                   15.60862958 0.00001645  904.559637 0.001190  3.661971 14.664232  3.218978  1.1706 17.9329  0.0094    0.90518  11.30624   0.66507 0.4297  0.2466 t0--   58   58  34170.6    236.7   6.564847  0.053567   3.282423  0.026784  186.0    531.1     -0.06 3202.8     3235.0   37.8825   23.9271   11.6568 72.0534  5.7203  7.7100   1189.116               4562.392   1101.267      329.18     40.70     40.70 15.466         0.07775 0.02838 0.02191  5377  122   2.85  0.40   0.35 1.36 0.14 0.14 3.646 0.082 0.088 -0.086 0.192 1 FFFF   1028.920   4692.316    938.463      330.64     42.91     39.34  0.07775 0.02838 0.02191  5377  5377   2.85  0.40  0.35 1.36 0.14 0.14 3.646 0.082 0.088 -0.086 0.192 
 4634135 3328.01                   63.90010537 0.00068706  761.479276 0.001673 92.082644  7.911389 56.368646  1.1942 78.9090  1.7613    8.63973  91.88344   7.92099 0.4173  0.2598 t0-0   14   14  17005.7    201.2   8.154372  0.093392   4.077186  0.046696  110.8    201.6     -4.92 664.8      1060.0  299.4188   13.6492  120.1129 71.9871  6.7695  0.8255  15423.089               2156.028   9917.727       20.69      2.64      2.03 15.426         0.30480 0.06308 0.05199  5396  125   1.63  0.11   0.10 0.97 0.07 0.07 3.991 0.056 0.056  0.017 0.162 1 FFFF  15548.590   1955.395   9994.242       20.92      2.53      2.14  0.30480 0.06308 0.05199  5396  5396   1.63  0.11  0.10 0.97 0.07 0.07 3.991 0.056 0.056  0.017 0.162 
 6955671 3329.01                   12.68763236 0.00016404  893.857105 0.013876  0.015901  0.001180  0.000885  0.9210  0.0005  0.6644    1.55294   0.53772   1.13519 0.3173  0.3026 t0-1   88   88    292.6     29.0   3.780783  0.399486   3.645373  0.380992   13.5     11.0     -4.95 2612.9     2768.0   23.8242    3.8192    5.5819 89.7962  0.2038  1.6303      2.611                  0.305      0.280      210.50     20.49     20.49 15.813         0.47367 0.13069 0.09431  6038  112   1.49  0.12   0.12 1.17 0.08 0.09 4.146 0.071 0.065  0.005 0.155 1 PPPP      2.576      0.333      0.256      209.97     21.60     19.80  0.47367 0.13069 0.09431  6038  6038   1.49  0.12  0.12 1.17 0.08 0.09 4.146 0.071 0.065  0.005 0.155 
 4736644 3330.01 Kepler-1470 b     16.29493693 0.00014886  778.498356 0.010004  0.012735  0.001066  0.000888  0.4939  0.1410  0.4645    2.25723   0.93291   1.51598 0.5953  0.1328 t0--   77   77    192.6     19.6   3.625962  0.344806   3.581676  0.333854   13.0     11.4     -3.76 2589.3     2701.0   32.1697    5.1363    7.0041 89.7985  0.2014  1.2082      1.084                  0.097      0.081       23.94      2.27      1.78 15.061         2.31744 0.19976 0.19283  4946   84   0.78  0.02   0.02 0.80 0.04 0.04 4.549 0.030 0.032  0.038 0.120 1 PPPP      1.086      0.101      0.077       23.95      2.11      1.78  2.31744 0.19976 0.19283  4946  4946   0.78  0.02  0.02 0.80 0.04 0.04 4.549 0.030 0.032  0.038 0.120 
 5876805 3331.01                   18.17304737 0.00000285  887.941436 0.000144  0.259647  0.000211  0.000169  0.6742  0.0012  0.0012    0.14321   0.00049   0.00063 0.3784  0.2754 t0-0   62   62  69915.9     57.6  10.910996  0.009429   7.018594  0.011327 1820.5   2094.1      0.00 5700.0     5708.0   13.5720    0.0156    0.0199 87.1508  0.0102  0.0068     62.394                 11.950      8.536      196.72     24.17     24.17 15.927         0.13398 0.05931 0.03945  5458  119   2.26  0.36   0.32 1.19 0.13 0.12 3.784 0.096 0.090 -0.017 0.173 1 FFFF     62.960     11.659      8.328      197.07     24.40     24.40  0.13398 0.05931 0.03945  5458  5458   2.26  0.36  0.32 1.19 0.13 0.12 3.784 0.096 0.090 -0.017 0.173 
 5818068 3332.01                   14.12679525 0.00002070  904.383728 0.001492  2.619582 23.032109  2.247035  1.2536 25.3057  0.0102    0.97099  11.97984   0.88740 0.3731  0.2803 t0-0   82   80   7640.1     77.4   5.883659  0.059087   2.941830  0.029543  127.0    176.8      0.57 4151.8     4058.0   14.3865   31.5233    2.7412 61.4787  6.1120 15.8911    422.898               3947.596    370.087      178.24     22.08     18.40 15.910         0.43796 0.12972 0.10130  5935  126   1.52  0.15   0.14 1.13 0.10 0.10 4.121 0.074 0.078  0.024 0.149 1 FFFF    512.471   3847.550    466.370      177.76     21.13     17.61  0.43796 0.12972 0.10130  5935  5935   1.52  0.15  0.14 1.13 0.10 0.10 4.121 0.074 0.078  0.024 0.149 
12208887 3333.01                   53.50185980 0.00000179  760.735445 0.000101  0.675165  0.006366  0.004377  0.4310  0.0125  0.0117   13.23147   0.08820   0.08820 0.4150  0.2577 t0-0   24   24 456824.6    461.7   5.254052  0.005862   2.627026  0.002931 1364.2   4289.3      0.00 1093.2     1095.0  126.0492    0.2578    0.3007 89.8038  0.0051  0.0051     80.898                  6.602      5.586       13.36      1.11      1.11 15.929         0.87376 0.19608 0.16428  5415   94   1.10  0.08   0.07 0.86 0.05 0.04 4.279 0.060 0.061 -0.035 0.132 1 FFFF     80.698      6.935      5.334       13.31      1.21      1.03  0.87376 0.19608 0.16428  5415  5415   1.10  0.08  0.07 0.86 0.05 0.04 4.279 0.060 0.061 -0.035 0.132 
11147814 3334.01                   95.17832020 0.00000394  728.666691 0.000036  0.404069  0.006489  0.006489  0.7613  0.0128  0.0104   28.12889   0.08029   0.05353 0.6229  0.1114 t0-1    8    8 128595.3     93.7   3.601156  0.003103   1.800578  0.001552 2288.6   3152.3      0.00 478.6       466.0  237.9320    0.2262    0.1508 89.8164  0.0029  0.0029     34.061                  0.962      0.666        1.75      0.11      0.11 14.401         2.27740 0.13188 0.09991  4609   63   0.77  0.01   0.01 0.76 0.02 0.02 4.536 0.019 0.013  0.258 0.108 1 FFFP     34.056      0.982      0.655        1.74      0.12      0.10  2.27740 0.13188 0.09991  4609  4609   0.77  0.01  0.01 0.76 0.02 0.02 4.536 0.019 0.013  0.258 0.108 
10922659 3335.01 Kepler-1916 b     31.25424077 0.00046833  900.660537 0.011722  0.019655  0.000978  0.001304  0.1421  0.4865  0.1143    1.40259   0.25152   0.75455 0.3272  0.303  t0-1   35   35    440.0     36.1   5.727741  0.254500   5.572674  0.226589   14.7     12.1     -0.52 1650.2     1669.0   41.4522    3.4477    7.9298 89.8440  0.1560  0.9047      2.421                  0.277      0.234       39.37      3.99      3.65 15.820         0.97888 0.23173 0.20869  6055  117   1.14  0.10   0.08 1.09 0.07 0.08 4.347 0.061 0.072 -0.029 0.154 1 PPPP      2.419      0.285      0.219       39.38      4.03      3.70  0.97888 0.23173 0.20869  6055  6055   1.14  0.10  0.08 1.09 0.07 0.08 4.347 0.061 0.072 -0.029 0.154 
 8892720 3336.01                   61.49115141 0.00001560  896.018607 0.000225  0.237960  0.000185  0.000262  0.6809  0.0017  0.0015    0.62044   0.00244   0.00440 0.3731  0.2784 t0-0   20   20  58712.6     60.4   9.746358  0.010976   6.486154  0.011631 1421.7   1553.8     -0.01 1601.2     1622.0   49.8661    0.0655    0.1180 89.2176  0.0028  0.0037     49.323                  4.922      3.867       33.55      3.85      3.26 15.523         0.21445 0.05400 0.04237  5670  118   1.92  0.16   0.15 1.13 0.08 0.08 3.910 0.065 0.061  0.019 0.161 1 FFFF     49.332      5.052      3.609       33.80      3.59      3.29  0.21445 0.05400 0.04237  5670  5670   1.92  0.16  0.15 1.13 0.08 0.08 3.910 0.065 0.061  0.019 0.161 
 7692093 3337.01                   11.16627415 0.00009791  793.774925 0.007017  0.017378  0.001195  0.001036  0.1757  0.4697  0.1464    2.22565   0.56439   1.37963 0.4332  0.245  t0-1  119  119    348.2     30.0   3.404239  0.216147   3.256645  0.196123   13.6     10.2     -4.47 3534.1     3684.0   24.8694    2.3748    5.5412 89.6094  0.3898  1.4943      1.494                  0.123      0.112       51.74      4.76      4.36 15.927         2.35619 0.24143 0.26642  5291   96   0.79  0.03   0.03 0.82 0.04 0.05 4.561 0.027 0.040 -0.152 0.152 1 PPPP      1.483      0.144      0.100       51.63      4.71      4.32  2.35619 0.24143 0.26642  5291  5291   0.79  0.03  0.03 0.82 0.04 0.05 4.561 0.027 0.040 -0.152 0.152 
 7692093 3337.02                   91.17287504 0.00185829  726.175850 0.024848  0.017682  0.001807  0.001958  0.0051  0.6351  0.0046    2.01642   0.99150   1.78469 0.4332  0.245  t0--   16   16    355.0     59.6   7.051545  0.734044   6.110868  0.726888    7.3      7.5     -1.89 872.8       906.0   99.3291   18.2531   25.5543 89.9319  0.0681  0.4313      1.503                  0.174      0.174        3.15      0.27      0.29 15.927         2.35619 0.24143 0.26642  5291   96   0.79  0.03   0.03 0.82 0.04 0.05 4.561 0.027 0.040 -0.152 0.152 1 FFFN      1.494      0.196      0.163        3.12      0.29      0.27  2.35619 0.24143 0.26642  5291  5291   0.79  0.03  0.03 0.82 0.04 0.05 4.561 0.027 0.040 -0.152 0.152 
 8263752 3338.01                   10.99382064 0.00001149  780.851533 0.001050 12.712590 36.597509  7.659944  1.2744 47.3035  1.3411    3.25684  46.81023   3.12068 0.2876  0.312  t0-0  128  127   1685.2     21.7   3.773092  0.048362   1.886546  0.024181  102.9    203.5      2.78 4045.4     4165.0   28.6469   34.5632   13.6434 32.9549 18.4421  2.7663   1567.660               4782.528    910.958      184.89      9.98      9.15 13.427         0.93715 0.04921 0.04906  6136   66   1.17  0.03   0.03 1.02 0.03 0.03 4.314 0.078 0.078 -0.158 0.043 2 FFFF   1624.628   4607.246    987.267      207.80     20.59     15.84  1.09311 0.05785 0.06325  6566  6566   1.15  0.02  0.02 1.18 0.03 0.04 4.390 0.014 0.019 -0.248 0.154 
 8263752 3338.02                   10.99380844 0.00000948  786.403680 0.001071  0.042160  0.000341  0.000426  0.9243  0.0041  0.0051    0.08215   0.00816   0.00598 0.2876  0.312  t0-0  118  118   1452.3     19.0   5.032348  0.067237   3.836062  0.041078  100.4    415.9     -0.88 4986.7     5051.0    8.0693    0.2726    0.1874 83.4302  0.2543  0.1748      5.392                  0.153      0.141      185.32      9.42      9.42 13.427         0.93715 0.04921 0.04906  6136   66   1.17  0.03   0.03 1.02 0.03 0.03 4.314 0.078 0.078 -0.158 0.043 2 FFFF      5.273      0.122      0.122      210.15     18.48     18.48  1.09311 0.05785 0.06325  6566  6566   1.15  0.02  0.02 1.18 0.03 0.04 4.390 0.014 0.019 -0.248 0.154 
 7772914 3339.01                   23.13342737 0.00010930  781.454511 0.004227  0.019538  0.001336  0.000859  0.9539  0.0063  0.7050    6.78237   1.52269   4.31428 0.3511  0.289  t0-1   61   61    446.7     25.7   3.010863  0.170155   2.994176  0.135453   21.6     19.6     -1.34 1878.6     1935.0   58.0786    5.1282   14.3589 89.8415  0.1584  0.7655      1.936                  0.710      0.406       38.39      5.90      5.90 14.656         1.32800 1.25100 0.73840  5712  170   0.93  0.29   0.17 0.76 0.12 0.05 4.382 0.189 0.231 -0.520 0.300 0 PPPP      1.899      0.754      0.377       37.93      6.13      5.19  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3529290 3340.01                    8.95377977 0.00009805  791.111608 0.019351  0.007847  0.000624  0.000535  0.6561  0.0465  0.6170    0.61270   0.17276   0.47988 0.3177  0.3005 t0-2  147  147     69.9      7.1   4.722548  0.388560   4.729377  0.406965   12.2      9.1     -4.09 6098.4     6218.0   13.8455    2.0870    3.5318 89.3305  0.6695  3.0797      1.639                  0.251      0.174      579.79     30.39     33.15 13.776         0.26747 0.06414 0.05230  6090   64   1.92  0.18   0.16 1.15 0.05 0.04 4.335 0.074 0.074 -0.090 0.043 2 PPPP      1.591      0.215      0.179      587.73     54.76     59.74  0.28648 0.07844 0.05863  6391  6391   1.84  0.16  0.15 1.34 0.08 0.08 4.021 0.067 0.066 -0.086 0.146 
 3529290 3340.02                   13.72823056 0.00015952  790.416527 0.007525  0.009617  0.000553  0.000511  0.7478  0.0703  0.5670    0.73238   0.15186   0.42182 0.3177  0.3005 t0-2   94   94    104.2      8.1   5.295464  0.260164   5.198847  0.243357   15.4     11.4     -3.12 3796.6     3898.0   19.5550    1.5733    4.3265 89.6458  0.3540  2.0354      2.002                  0.247      0.206      325.72     18.09     16.70 13.776         0.26747 0.06414 0.05230  6090   64   1.92  0.18   0.16 1.15 0.05 0.04 4.335 0.074 0.074 -0.090 0.043 2 PPPP      1.925      0.238      0.202      330.51     34.51     29.20  0.28648 0.07844 0.05863  6391  6391   1.84  0.16  0.15 1.34 0.08 0.08 4.021 0.067 0.066 -0.086 0.146 
 5621333 3341.01                   27.09737458 0.00047433  776.871493 0.012306  0.013131  0.001054  0.000703  0.7686  0.1648  0.5184    0.33558   0.09220   0.20899 0.4055  0.2633 t0-2   52   52    204.6     14.4   8.438622  0.440862   8.260171  0.423520   16.4     14.7     -2.34 3478.0     3560.0   23.8273    2.3997    6.1082 89.6948  0.3052  2.0598      2.738                  0.287      0.221      108.40     12.07      9.28 14.886         0.25776 0.04723 0.04066  5950  110   1.89  0.10   0.10 1.26 0.11 0.09 3.982 0.053 0.058  0.110 0.146 1 PPPP      2.710      0.318      0.212      109.28     11.42     10.47  0.25776 0.04723 0.04066  5950  5950   1.89  0.10  0.10 1.26 0.11 0.09 3.982 0.053 0.058  0.110 0.146 
 5621333 3341.02                   11.54754965 0.00020449  788.922560 0.013763  0.009807  0.000842  0.000561  0.4953  0.1620  0.4663    0.29802   0.09248   0.18496 0.4055  0.2633 t0-2  111  111    114.3     11.3   6.404262  0.399724   6.476741  0.395253   12.3      9.8     -3.75 6476.3     6581.0   13.1371    1.2467    3.1860 89.4936  0.5064  3.1649      2.063                  0.209      0.192      338.90     37.28     31.07 14.886         0.25776 0.04723 0.04066  5950  110   1.89  0.10   0.10 1.26 0.11 0.09 3.982 0.053 0.058  0.110 0.146 1 PPPP      2.043      0.220      0.173      338.61     35.92     30.39  0.25776 0.04723 0.04066  5950  5950   1.89  0.10  0.10 1.26 0.11 0.09 3.982 0.053 0.058  0.110 0.146 
 5392897 3342.01                   42.39923956 0.00000844  881.051765 0.000206  0.425506  0.000248  0.000186  0.3359  0.0030  0.0026    0.15397   0.00043   0.00054 0.3261  0.2987 t0-0   26   26 205980.6    133.3  18.358190  0.013970  12.266918  0.009215 2261.9   3030.4      0.05 3803.3     3677.0   24.4584    0.0227    0.0309 89.2133  0.0063  0.0080     83.822                 19.747     14.105       65.26      9.12      7.01 15.747         0.26609 0.16023 0.10027  6196  141   1.85  0.37   0.31 1.31 0.15 0.12 3.998 0.129 0.128  0.024 0.157 1 FFFF     82.947     19.914     14.224       65.97      8.33      7.63  0.26609 0.16023 0.10027  6196  6196   1.85  0.37  0.31 1.31 0.15 0.12 3.998 0.129 0.128  0.024 0.157 
 3236705 3343.01                   83.26624124 0.00029034  793.370666 0.006836  0.023142  0.001596  0.001886  0.0290  0.5901  0.0000   30.34016   8.97071  17.12590 0.4554  0.2328 t0-1   17   17    604.3     72.3   2.804899  0.209893   2.700689  0.200961   10.9     11.2     -0.68 425.5       428.0  225.9051   24.1852   45.9520 89.9766  0.0234  0.1715      2.034                  0.180      0.150        4.85      0.37      0.34 14.970         2.26785 0.13094 0.14300  5686   92   0.82  0.02   0.02 0.89 0.03 0.03 4.560 0.015 0.020 -0.267 0.097 1 PPPP      2.041      0.171      0.156        4.84      0.37      0.34  2.26785 0.13094 0.14300  5686  5686   0.82  0.02  0.02 0.89 0.03 0.03 4.560 0.015 0.020 -0.267 0.097 
11810124 3344.01                   11.60455577 0.00008388  791.534042 0.007157  0.015077  0.000980  0.000905  0.1185  0.5330  0.0706    2.21306   0.63824   1.27648 0.4566  0.2321 t0-3  121  121    265.4     21.8   3.429249  0.220956   3.260704  0.218986   14.5     11.7     -3.75 3531.1     3657.0   25.3795    2.4363    5.6847 89.7176  0.2824  1.4828      1.431                  0.124      0.095       66.65      6.27      5.31 15.254         1.85924 0.19989 0.22559  5495   96   0.87  0.03   0.03 0.89 0.05 0.06 4.503 0.033 0.045 -0.060 0.129 1 PPPP      1.427      0.122      0.094       66.84      5.90      5.90  1.85924 0.19989 0.22559  5495  5495   0.87  0.03  0.03 0.89 0.05 0.06 4.503 0.033 0.045 -0.060 0.129 
11810124 3344.02 Kepler-1471 b      3.63901032 0.00001831  792.582479 0.005485  0.013229  0.000909  0.000695  0.3202  0.3215  0.2923    2.24232   0.72490   1.31800 0.4566  0.2321 t0-6  356  355    202.1     16.0   2.276282  0.148124   2.237671  0.144666   16.0     12.7     -9.42 7355.0     7751.0   11.9112    1.2288    2.5806 89.5270  0.4729  3.3104      1.268                  0.099      0.085      315.80     26.07     28.44 15.254         1.85924 0.19989 0.22559  5495   96   0.87  0.03   0.03 0.89 0.05 0.06 4.503 0.033 0.045 -0.060 0.129 1 PPPP      1.266      0.106      0.077      314.31     26.86     26.86  1.85924 0.19989 0.22559  5495  5495   0.87  0.03  0.03 0.89 0.05 0.06 4.503 0.033 0.045 -0.060 0.129 
11810124 3344.03                  208.50786930 0.01997988  789.583263 0.045032  0.022624  0.001996  0.001814  0.1500  0.5331  0.1206    1.58500   0.41605   1.05904 0.4566  0.2321 t0--    4    4    596.1     67.4  10.016281  0.739085   9.783341  0.676570   10.4      8.2     -0.06 368.2       369.0  154.6086   18.0765   37.7964 89.9489  0.0511  0.2938      2.154                  0.234      0.170        1.42      0.13      0.12 15.254         1.85924 0.19989 0.22559  5495   96   0.87  0.03   0.03 0.89 0.05 0.06 4.503 0.033 0.045 -0.060 0.129 1 PPPP      2.150      0.222      0.181        1.41      0.14      0.11  1.85924 0.19989 0.22559  5495  5495   0.87  0.03  0.03 0.89 0.05 0.06 4.503 0.033 0.045 -0.060 0.129 
11303322 3345.01 Kepler-1472 b     38.13143307 0.00077526  778.759751 0.017543  0.014271  0.000865  0.001573  0.5623  0.0920  0.5333    0.94823   5.12485   0.89128 0.3077  0.3086 t0-8   34   34    221.1     33.3   3.455031  0.813082   3.392330  0.771393   11.6     10.4     -2.40 1794.8     1856.0   75.6535   12.4833   30.1681 89.8680  0.1319  0.6267      2.225                  0.215      0.215       47.34      4.99      4.16 14.633         0.51456 0.08137 0.06364  6077  112   1.46  0.06   0.06 1.18 0.07 0.09 4.170 0.048 0.045 -0.024 0.158 1 PPPP      2.217      0.225      0.208       47.27      4.90      4.08  0.51456 0.08137 0.06364  6077  6077   1.46  0.06  0.06 1.18 0.07 0.09 4.170 0.048 0.045 -0.024 0.158 
11241912 3346.01 Kepler-1473 b     14.42740919 0.00011269  793.209414 0.005912  0.009936  0.000608  0.000446  0.9771  0.0484  0.7425    1.91936   0.35925   1.11041 0.3664  0.2827 t0-6   90   90    114.2      7.0   3.977808  0.178767   3.831911  0.178143   21.5     17.9     -3.19 3368.4     3505.0   27.8010    2.1099    6.3297 89.6765  0.3234  1.4013      1.251                  0.096      0.062      107.45      5.76      5.32 13.359         0.92999 0.05154 0.05011  5901   63   1.15  0.03   0.03 1.00 0.03 0.03 4.300 0.087 0.087 -0.009 0.041 2 PPPP      1.240      0.083      0.064      116.31     10.58      9.70  1.05366 0.08642 0.10144  6174  6174   1.14  0.03  0.02 1.12 0.05 0.06 4.371 0.027 0.037 -0.051 0.130 
 8824737 3347.01 Kepler-1917 b     12.90246735 0.00007333  781.781397 0.005764  0.017318  0.001247  0.000857  0.3822  0.2458  0.3537    6.90186   1.89845   4.14208 0.4161  0.2564 t0-1  101  101    361.9     28.5   2.435257  0.174232   2.405506  0.165088   15.7     13.9     -3.71 2139.6     2279.0   39.7168    4.3410    8.6821 89.8490  0.1509  0.9811      1.648                  0.137      0.105       47.46      4.37      4.03 15.487         1.75293 0.23638 0.18762  5187   93   0.87  0.03   0.03 0.83 0.05 0.04 4.474 0.044 0.037  0.026 0.129 1 PPPP      1.648      0.127      0.107       47.71      3.95      4.31  1.75293 0.23638 0.18762  5187  5187   0.87  0.03  0.03 0.83 0.05 0.04 4.474 0.044 0.037  0.026 0.129 
 9349757 3348.01 Kepler-1474 b     36.43378679 0.00029189  758.147005 0.008078  0.018466  0.001319  0.000879  0.2504  0.3767  0.2214    3.59113   0.87203   1.96207 0.4498  0.2366 t0-6   37   37    411.1     28.7   4.347711  0.219371   4.219328  0.197725   16.2     12.8     -1.11 1337.8     1376.0   63.4565    6.1280   12.8688 89.8856  0.1144  0.6006      2.091                  0.181      0.151       21.97      1.98      1.81 15.246         1.32658 0.16599 0.17623  5761  102   1.03  0.04   0.04 1.04 0.05 0.06 4.427 0.036 0.046  0.119 0.130 1 PPPP      2.092      0.173      0.159       21.76      2.19      1.68  1.32658 0.16599 0.17623  5761  5761   1.03  0.04  0.04 1.04 0.05 0.06 4.427 0.036 0.046  0.119 0.130 
 9349757 3348.02                   17.71915853 0.00027609  780.563927 0.014494  0.012041  0.001189  0.000872  0.0501  0.6117  0.0020    1.37649   0.63399   1.08683 0.4498  0.2366 t0--   76   76    166.4     21.7   4.322581  0.494970   3.974052  0.491541    9.7      7.9     -4.28 2203.3     2305.0   29.1509    5.6183    6.5547 89.7559  0.2439  1.3007      1.351                  0.151      0.116       57.69      5.05      5.05 15.246         1.32658 0.16599 0.17623  5761  102   1.03  0.04   0.04 1.04 0.05 0.06 4.427 0.036 0.046  0.119 0.130 1 PPPP      1.358      0.142      0.118       57.22      5.26      4.82  1.32658 0.16599 0.17623  5761  5761   1.03  0.04  0.04 1.04 0.05 0.06 4.427 0.036 0.046  0.119 0.130 
 8636333 3349.01 Kepler-1475 b     82.17460948 0.00102659  787.607711 0.009883  0.021572  0.001423  0.000801  0.0153  0.6266  0.0039    0.95687   0.18872   0.55044 0.3079  0.3052 t0-6   16   15    543.6     32.9   8.834382  0.416182   8.564694  0.353548   20.8     14.9     -0.36 1115.3     1124.0   70.4147    5.5394   15.3871 89.8740  0.1260  0.5544      2.752                  0.264      0.183       12.26      1.12      1.12 15.292         1.00345 0.14618 0.14679  6241  117   1.16  0.06   0.06 1.14 0.06 0.07 4.361 0.038 0.050 -0.064 0.153 1 PPPP      2.768      0.239      0.199       12.21      1.20      1.02  1.00345 0.14618 0.14679  6241  6241   1.16  0.06  0.06 1.14 0.06 0.07 4.361 0.038 0.050 -0.064 0.153 
 8636333 3349.02                  804.70909550 0.01685190  204.891749 0.015622  0.038657  0.001736  0.001302  0.8165  0.0029  0.5903    1.52857   0.18214   0.72855 0.3216  0.3033 T0--   16    0   1723.2     74.8  16.878594  0.466617  16.100290  0.420433   27.9      0.0     31.20 0.0         230.0  374.7232   17.3943   69.5770 89.9731  0.0269  0.0896      4.936                  0.359      0.329        0.59      0.05      0.06 15.3           1.00345 0.14618 0.14679  6241  117   1.16  0.06   0.06 1.14 0.06 0.07 4.361 0.038 0.050 -0.064 0.153 1 PNNN      4.936      0.359      0.329        0.59      0.05      0.06  1.00345 0.14618 0.14679  6241  6241   1.16  0.06  0.06 1.14 0.06 0.07 4.361 0.038 0.050 -0.064 0.153 
 7136958 3350.01                   29.01584573 0.00000408  883.846380 0.000199 27.343336 12.393099 10.776608 12.2233 26.0702  0.2037   45.92364  31.77660  28.43170 0.3648  0.2821 t0-0   40   39  71371.7     71.3   7.184753  0.008257   3.592377  0.004129 1268.9   3503.7     -0.01 2308.1     2350.0  128.3493   35.5080   18.9376 77.2245  1.5277  3.4918   4339.094               1941.147   1725.464       64.05      6.96      6.96 15.546         0.54297 0.11169 0.09772  6030  133   1.42  0.10   0.09 1.15 0.08 0.09 4.182 0.056 0.060  0.009 0.156 1 FFFF   4252.248   2083.199   1666.559       63.20      7.81      6.51  0.54297 0.11169 0.09772  6030  6030   1.42  0.10  0.09 1.15 0.08 0.09 4.182 0.056 0.060  0.009 0.156 
 1995732 3351.01                   77.36243148 0.00004310  768.357379 0.000262  0.481321  0.027043  0.025541  0.9945  0.0350  0.0353    0.48569   0.00743   0.00509 0.4668  0.2233 t0-0   18   18  96597.1     97.7  12.131260  0.012740   6.065630  0.006370 1246.3   1495.9     -0.03 1758.5     1819.0   53.5676    0.2566    0.1996 88.9363  0.0329  0.0329    166.923                 26.987     24.534       39.47      6.18      4.94 15.673         0.05134 0.02273 0.01678  5057   99   3.19  0.46   0.40 1.27 0.16 0.20 3.515 0.108 0.121 -0.093 0.165 1 FFFF    165.063     30.689     21.921       39.28      6.91      4.40  0.05134 0.02273 0.01678  5057  5057   3.19  0.46  0.40 1.27 0.16 0.20 3.515 0.108 0.121 -0.093 0.165 
 8081239 3352.01 Kepler-1476 b     10.35851174 0.00005376  786.046376 0.004970  0.015264  0.001129  0.000776  0.0736  0.5585  0.0541    4.67917   1.31562   2.63125 0.3753  0.2777 t0-6  134  134    276.7     22.7   2.527795  0.142505   2.529686  0.130009   15.1     12.5     -4.58 2974.0     3128.0   30.5094    2.6988    6.5971 89.8121  0.1878  1.3770      1.376                  0.113      0.094       73.77      6.70      6.09 15.408         2.19067 0.19444 0.21580  5577   99   0.82  0.03   0.03 0.87 0.04 0.05 4.548 0.024 0.033 -0.207 0.143 1 PPPP      1.383      0.103      0.103       73.48      6.84      5.70  2.19067 0.19444 0.21580  5577  5577   0.82  0.03  0.03 0.87 0.04 0.05 4.548 0.024 0.033 -0.207 0.143 
 7091432 3353.01 Kepler-1477 b     11.55548333 0.00008196  783.561967 0.005782  0.014331  0.000949  0.000712  0.9601  0.0416  0.7189    3.38141   0.79804   1.91529 0.5153  0.1897 t0-6  114  114    252.6     18.8   2.968749  0.187302   2.920235  0.178968   16.1     14.4     -4.05 3101.0     3260.0   29.0653    2.7772    5.8321 89.7587  0.2413  1.2064      1.559                  0.112      0.086       75.10      6.42      5.50 14.598         1.21087 0.11826 0.08541  5271   86   0.99  0.02   0.02 0.85 0.05 0.03 4.371 0.034 0.024  0.112 0.137 1 PPPP      1.559      0.109      0.092       75.86      5.45      6.44  1.21087 0.11826 0.08541  5271  5271   0.99  0.02  0.02 0.85 0.05 0.03 4.371 0.034 0.024  0.112 0.137 
 9845909 3354.01                   11.57045856 0.00014117  902.367096 0.009541  0.013381  0.001238  0.001061  0.4157  0.2293  0.3868    2.90343   0.85518   2.09045 0.3935  0.2677 t0-1   72   72    211.4     28.1   3.023021  0.273402   2.948083  0.255817    9.6      7.9     -3.31 1919.2     1994.0   27.7840    4.0486    6.0729 89.6928  0.3072  1.3822      1.171                  0.121      0.093       54.00      5.44      4.28 15.089         2.26588 0.17219 0.21502  5385   99   0.81  0.02   0.02 0.85 0.04 0.05 4.554 0.023 0.037 -0.142 0.141 1 PPPP      1.173      0.120      0.092       54.28      5.25      4.37  2.26588 0.17219 0.21502  5385  5385   0.81  0.02  0.02 0.85 0.04 0.05 4.554 0.023 0.037 -0.142 0.141 
 9221528 3355.01                   16.29530347 0.00023472  892.562149 0.014617  0.014146  0.000996  0.000925  0.5873  0.1207  0.5012    1.02925   0.39242   0.68673 0.3213  0.3004 t0-1   66   66    228.2     23.1   4.791905  0.397690   4.788377  0.362796   12.9     11.5     -1.81 2949.9     3001.0   24.6456    3.5562    5.7446 89.6914  0.3084  1.5422      2.304                  0.199      0.219      136.43     13.31     14.52 15.110         0.45618 0.08086 0.07238  5826  109   1.49  0.08   0.07 1.08 0.10 0.08 4.125 0.052 0.058  0.031 0.165 1 PPPP      2.291      0.217      0.199      135.79     14.70     13.48  0.45618 0.08086 0.07238  5826  5826   1.49  0.08  0.07 1.08 0.10 0.08 4.125 0.052 0.058  0.031 0.165 
 6368230 3356.01 Kepler-1478 b     26.08365705 0.00024183  786.715920 0.017327  0.014733  0.001283  0.000784  0.0917  0.5883  0.0625    0.76194   0.19854   0.51290 0.3178  0.2996 t0-6   49   49    259.7     24.4   6.349060  0.404665   6.113795  0.378582   13.8     12.7     -1.03 2589.5     2620.0   30.4232    3.3879    7.6997 89.7394  0.2605  1.4977      2.258                  0.230      0.211       66.75      6.90      6.32 15.440         0.57357 0.11154 0.09315  5942  113   1.38  0.08   0.08 1.10 0.08 0.09 4.193 0.054 0.056  0.023 0.150 1 PPPP      2.243      0.245      0.188       66.25      7.87      5.62  0.57357 0.11154 0.09315  5942  5942   1.38  0.08  0.08 1.10 0.08 0.09 4.193 0.054 0.056  0.023 0.150 
 7115291 3357.01                   52.80276911 0.00000549  786.706239 0.000114  0.505993  0.252664  0.015469  1.4727  0.0026  0.2982    2.03966   0.29615   0.04231 0.3704  0.2788 t0-1   23   23  52066.6     60.6   5.637558  0.011369   2.818779  0.005685 1238.8   1409.6     -0.01 1095.9     1106.0   66.9200    3.2031    0.3559 88.8687  0.1304  0.0635    125.644                 49.572     16.524       50.07      6.00      4.72 15.193         0.16378 0.03879 0.03089  5694  121   2.09  0.17   0.16 1.10 0.08 0.07 3.829 0.059 0.057 -0.227 0.152 1 FFFP    126.142     50.595     15.568       50.09      5.76      4.80  0.16378 0.03879 0.03089  5694  5694   2.09  0.17  0.16 1.10 0.08 0.07 3.829 0.059 0.057 -0.227 0.152 
 4263529 3358.01                   10.10403978 0.00000553  793.383310 0.000963  0.033592  0.002916  0.001215  0.9508  0.0233  0.6697   24.85764 153.71352  14.29893 0.4284  0.2478 t0-1  130  130   1309.2     58.7   0.790644  0.059823   0.752618  0.043314   39.5     47.4      1.05 1470.7     1499.0   98.9864   10.5226   28.0604 89.9163  0.0837  0.4883      3.129                  0.296      0.156       70.62      3.80      3.80 14.031         1.90866 0.10943 0.07525  5316   63   0.85  0.02   0.02 0.81 0.03 0.02 4.505 0.057 0.057 -0.118 0.042 2 PPPP      3.129      0.273      0.158       70.49      6.77      5.65  1.96199 0.19332 0.20409  5369  5369   0.85  0.02  0.02 0.85 0.05 0.06 4.511 0.034 0.041 -0.090 0.131 
10711551 3359.01                   10.69223079 0.00000041  810.717791 0.000058  0.636928  0.003005  0.003468  0.5276  0.0065  0.0064    2.05642   0.00634   0.00739 0.3442  0.2921 t0-0  120  120 376660.1    203.1   5.469302  0.003257   2.734651  0.001629 2402.5   9157.4      0.00 5732.2     5746.0   23.1647    0.0218    0.0297 88.6938  0.0148  0.0148    107.833                 11.029      6.617      262.80     29.05     26.63 15.507         0.38097 0.09320 0.08013  5803  115   1.58  0.13   0.11 1.09 0.11 0.08 4.073 0.068 0.072  0.033 0.166 1 FFFF    108.368      9.925      7.635      260.42     32.01     24.62  0.38097 0.09320 0.08013  5803  5803   1.58  0.13  0.11 1.09 0.11 0.08 4.073 0.068 0.072  0.033 0.166 
 7866921 3360.01                   91.49978939 0.00007595  756.269163 0.000548  0.258544  0.000751  0.000536  0.7359  0.0022  0.0024    0.10946   0.00085   0.00073 0.4887  0.2088 t0-0   13   13  65515.1    143.7  19.588257  0.033653  10.741903  0.218495 1018.4   1155.9      0.12 2733.7     2141.0   36.4579    0.0874    0.0874 88.8438  0.0060  0.0060     21.472                  3.149      2.249        2.94      0.45      0.41 14.801         2.48200 0.50540 0.72280  5263  150   0.77  0.11   0.07 0.82 0.09 0.08 4.572 0.045 0.091 -0.140 0.300 0 FFFF     21.310      3.515      1.875        2.93      0.45      0.38  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6619815 3361.01 Kepler-1696 b     65.94087529 0.00054743  758.440090 0.009791  0.022235  0.001764  0.001038  0.3317  0.3915  0.2936    1.14817   0.20371   0.75372 0.3597  0.2866 t0-1   20   20    569.6     37.6   7.827682  0.360676   7.583837  0.280084   19.8     16.1     -0.42 1157.5     1166.0   64.4952    4.5023   18.0091 89.8777  0.1223  0.7580      2.657                  0.288      0.185       12.98      1.33      1.11 15.502         1.12632 0.17282 0.17455  6007  114   1.09  0.06   0.05 1.06 0.06 0.07 4.383 0.044 0.054 -0.038 0.151 1 PPPP      2.659      0.288      0.205       13.09      1.31      1.20  1.12632 0.17282 0.17455  6007  6007   1.09  0.06  0.05 1.06 0.06 0.07 4.383 0.044 0.054 -0.038 0.151 
 3098197 3362.01                   30.47650461 0.00001854  790.197458 0.001720  0.505187  0.055323  0.022780  0.9202  0.0858  0.0220    0.07502   0.00257   0.00184 0.3000  0.3126 t0-0   45   45 130652.4    742.0  17.944853  0.096018   8.972426  0.048009  236.2   2849.2    -10.60 6044.4     6265.0   15.4469    0.1724    0.1354 86.5210  0.1228  0.2183     89.563                  9.916      6.374       70.50      7.60      6.43 14.840         0.39356 0.05722 0.05808  5944  109   1.60  0.07   0.07 1.16 0.09 0.10 4.092 0.044 0.056  0.027 0.143 1 FFFF     89.903      9.217      7.090       70.34      7.22      6.62  0.39356 0.05722 0.05808  5944  5944   1.60  0.07  0.07 1.16 0.09 0.10 4.092 0.044 0.056  0.027 0.143 
11651712 3363.01 Kepler-1479 b     14.53253747 0.00004734  785.566154 0.002698  0.016792  0.000878  0.000603  0.1115  0.5406  0.0831    8.34411   1.38363   4.40247 0.3437  0.2931 t0-6   74   74    331.1     14.4   2.433763  0.084439   2.360998  0.076258   29.0     23.4     -1.67 1536.8     1641.0   45.5384    2.5205   10.0818 89.8381  0.1619  0.9066      2.145                  0.151      0.097      101.47      5.50      5.50 13.785         0.82003 0.04747 0.04224  5711   68   1.17  0.03   0.03 0.92 0.03 0.02 4.260 0.100 0.100 -0.036 0.045 2 PPPP      2.142      0.134      0.103      105.06     11.93      8.95  0.92197 0.11566 0.10490  5914  5914   1.16  0.03  0.03 1.04 0.08 0.08 4.322 0.042 0.044 -0.002 0.155 
11081512 3364.01                   15.73986196 0.00017831  900.002211 0.016367  0.015370  0.001563  0.001228  0.0769  0.5827  0.0386    3.08867   1.12689   2.70453 0.6219  0.1115 t0--   74   74    287.2     34.3   3.249565  0.333369   3.232123  0.320813   11.2      9.3     -2.64 2098.9     2162.0   35.5672    5.9724    8.6872 89.7918  0.2082  1.0825      1.230                  0.113      0.113       18.46      1.47      1.47 15.281         2.66903 0.19987 0.18497  4679   79   0.73  0.02   0.02 0.74 0.03 0.03 4.579 0.026 0.024  0.046 0.114 1 FFFF      1.218      0.136      0.097       18.33      1.55      1.31  2.66903 0.19987 0.18497  4679  4679   0.73  0.02  0.02 0.74 0.03 0.03 4.579 0.026 0.024  0.046 0.114 
11455428 3365.01 Kepler-1480 b     22.12700434 0.00017331  785.994904 0.009448  0.018533  0.001512  0.001310  0.9555  0.0201  0.7098    2.81080   1.36564   1.79240 0.5183  0.1941 t0-6   57   57    404.2     40.5   3.694758  0.327884   3.362243  0.314345   12.6     17.1     -1.84 2162.0     2209.0   44.4860    5.3840   10.7680 89.8671  0.1329  0.9302      1.531                  0.151      0.101       15.47      1.40      1.18 14.523         2.52434 0.16998 0.20045  4973   86   0.76  0.02   0.02 0.80 0.03 0.04 4.577 0.020 0.031  0.003 0.115 1 PPPP      1.545      0.141      0.111       15.54      1.31      1.20  2.52434 0.16998 0.20045  4973  4973   0.76  0.02  0.02 0.80 0.03 0.04 4.577 0.020 0.031  0.003 0.115 
10484409 3366.01                   10.67872329 0.00009573  788.618592 0.007402  0.013320  0.001409  0.001084  0.2710  0.3733  0.2319    7.01545   5.58980   6.21089 0.4441  0.2383 t0-0   94   94    210.1     32.6   1.932252  0.348402   1.868609  0.347326    9.4      8.5     -4.29 2054.4     2148.0   35.8369   10.5713    8.7058 89.7944  0.2056  0.9766      1.277                  0.158      0.109       67.24      6.80      5.67 15.246         1.75499 0.22977 0.21151  5313   98   0.88  0.03   0.03 0.86 0.06 0.06 4.480 0.044 0.045  0.013 0.143 1 FFFF      1.278      0.154      0.107       67.35      6.63      6.12  1.75499 0.22977 0.21151  5313  5313   0.88  0.03  0.03 0.86 0.06 0.06 4.480 0.044 0.045  0.013 0.143 
10935993 3367.01                   25.37368161 0.00020153  769.957161 0.008369  0.017799  0.001759  0.001319  0.2652  0.4455  0.2356    7.58092   2.34622   7.03867 0.3211  0.3001 t0-1   43   43    353.8     43.8   2.740595  0.329778   2.755417  0.284057   10.6      9.2     -2.04 935.5       980.0   65.5724   11.4462   19.7706 89.8746  0.1254  0.7523      2.543                  0.272      0.249       66.28      6.63      6.63 15.056         0.68879 0.11611 0.10187  6054  120   1.31  0.07   0.06 1.12 0.07 0.08 4.248 0.049 0.052 -0.003 0.155 1 PPPP      2.556      0.288      0.244       66.08      7.48      5.75  0.68879 0.11611 0.10187  6054  6054   1.31  0.07  0.06 1.12 0.07 0.08 4.248 0.049 0.052 -0.003 0.155 
 5257082 3368.01                   10.08542296 0.00004141  769.861826 0.005312  0.013734  0.001349  0.000843  0.5325  0.1272  0.5034   13.39072   4.99492   9.98984 0.3589  0.2849 t0-1   98   98    211.0     26.7   1.771715  0.163321   1.642953  0.162252   10.7      8.9     -2.45 1699.4     1759.0   41.8732    7.0211    9.9466 89.8544  0.1456  0.9708      1.556                  0.151      0.126      133.28     13.15     10.96 14.889         1.29070 0.15984 0.16777  5872  106   1.03  0.04   0.04 1.01 0.06 0.07 4.416 0.038 0.048 -0.035 0.147 1 PPPP      1.564      0.139      0.139      133.31     13.12     11.10  1.29070 0.15984 0.16777  5872  5872   1.03  0.04  0.04 1.01 0.06 0.07 4.416 0.038 0.048 -0.035 0.147 
 5796185 3369.01                   42.55925530 0.00000641  903.196450 0.000108  0.549738  0.017366  0.011939  0.7750  0.0261  0.0191   22.78641   0.26064   0.22341 0.3843  0.2731 t0-0   26   26 207962.5    276.9   3.366019  0.004791   1.683009  0.002395  951.2   2233.1     -0.08 646.4       701.0  129.7125    0.4557    0.4557 89.6576  0.0080  0.0100     49.853                 13.261      6.188       13.20      2.27      2.06 15.831         2.10000 0.40040 1.05400  5764  178   0.86  0.25   0.08 0.96 0.10 0.13 4.548 0.036 0.192 -0.120 0.300 0 FFFF     49.763     13.388      6.248       13.01      2.34      1.92  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11657614 3370.01                   24.35253625 0.00016983  786.428676 0.054551  0.016976  0.003495  0.002995  0.5051  0.2146  0.4633   10.18950 373.58384  10.09686 0.6007  0.1286 t0-2   50   50    334.5    108.7   2.249517  1.005364   2.417196  0.992803    5.8      9.8     -0.13 1204.1     1206.0   62.9386   36.5037   33.4617 89.8107  0.1893  0.4544      1.311                  0.278      0.238       11.10      0.97      0.81 14.779         2.89328 0.18188 0.19640  4832   83   0.71  0.01   0.01 0.74 0.03 0.04 4.604 0.019 0.026 -0.119 0.101 1 SPPP      1.311      0.278      0.238       11.14      0.90      0.90  2.89328 0.18188 0.19640  4832  4832   0.71  0.01  0.01 0.74 0.03 0.04 4.604 0.019 0.026 -0.119 0.101 
11657614 3370.02 Kepler-1481 b      5.94223919 0.00002441  791.756573 0.011197  0.014334  0.001924  0.001628  0.0970  0.5680  0.0677    3.30976   4.28009   3.21007 0.6007  0.1286 t0--  227  227    246.8     44.2   2.153883  0.381136   2.116662  0.365418    7.5     14.3     -4.52 3727.3     3814.0   19.5153    5.3101    5.8411 89.6115  0.3885  2.0396      1.117                  0.138      0.138       73.22      5.94      5.94 14.779         2.89328 0.18188 0.19640  4832   83   0.71  0.01   0.01 0.74 0.03 0.04 4.604 0.019 0.026 -0.119 0.101 1 PPPP      1.111      0.135      0.135       73.00      5.91      5.91  2.89328 0.18188 0.19640  4832  4832   0.71  0.01  0.01 0.74 0.03 0.04 4.604 0.019 0.026 -0.119 0.101 
11125797 3371.01                   58.12618987 0.00071658  793.638743 0.008447  0.015007  0.001592  0.001030  0.1461  0.6147  0.1066    0.43029   6.37227   0.34445 0.4749  0.2185 t0-2   19   19    266.5     23.1   4.108559  0.288444   3.840064  0.245581   13.8     10.8     -1.22 642.3       669.0  106.2884   12.1561   32.8214 89.9088  0.0912  0.5243      1.730                  0.207      0.138       10.92      0.65      0.55 13.747         1.10221 0.06066 0.05665  5425   66   1.06  0.03   0.03 0.88 0.01 0.01 4.508 0.046 0.046  0.005 0.041 2 PPPN      1.749      0.213      0.128       10.55      0.71      0.78  0.98965 0.10636 0.08872  5330  5330   1.07  0.03  0.03 0.87 0.05 0.03 4.315 0.035 0.030  0.087 0.134 
11125797 3371.02 Kepler-1482 b     12.25364559 0.00008467  787.428212 0.005173  0.011132  0.001016  0.000762  0.4412  0.2251  0.4215    6.57068   2.43054   5.13114 0.4749  0.2185 t0--   86   86    142.7     15.7   2.342663  0.215334   2.268611  0.207755   12.3     10.1     -3.26 1790.3     1882.0   38.6755    5.6444   10.2626 89.8106  0.1893  1.1990      1.290                  0.124      0.105       87.52      4.67      4.67 13.747         1.10221 0.06066 0.05665  5425   66   1.06  0.03   0.03 0.88 0.01 0.01 4.508 0.046 0.046  0.005 0.041 2 PPPP      1.294      0.132      0.097       83.27      6.18      5.67  0.98965 0.10636 0.08872  5330  5330   1.07  0.03  0.03 0.87 0.05 0.03 4.315 0.035 0.030  0.087 0.134 
 9785921 3372.01                   26.75765714 0.00029411  899.771339 0.009772  0.019866  0.001263  0.001069  0.4071  0.2895  0.3491    1.08448   0.17906   0.68042 0.3258  0.3019 t0-1   32   32    434.7     32.5   5.874550  0.317505   5.699025  0.257460   17.7     11.1     -0.89 1568.7     1601.0   34.6561    2.4766    8.6681 89.7287  0.2713  1.2480      2.250                  0.205      0.154       42.90      4.00      3.66 15.420         1.30639 0.15413 0.15534  6141  112   1.04  0.05   0.05 1.06 0.05 0.06 4.427 0.030 0.039 -0.143 0.153 1 PPPP      2.256      0.193      0.176       42.81      4.26      3.28  1.30639 0.15413 0.15534  6141  6141   1.04  0.05  0.05 1.06 0.05 0.06 4.427 0.030 0.039 -0.143 0.153 
 9785921 3372.02                   73.50586729 0.00231584  831.634651 0.028430  0.020489  0.001484  0.001349  0.4732  0.1742  0.4345    2.91929   0.88474   2.10126 0.3258  0.3019 t0--   12   12    475.5     54.9   5.572991  0.523506   5.546970  0.523799   11.3      7.3     -0.81 573.3       592.0   97.3213   11.2703   24.7947 89.9084  0.0915  0.3660      2.335                  0.197      0.219       11.16      1.08      0.91 15.420         1.30639 0.15413 0.15534  6141  112   1.04  0.05   0.05 1.06 0.05 0.06 4.427 0.030 0.039 -0.143 0.153 1 FFFN      2.314      0.225      0.184       11.23      0.97      0.97  1.30639 0.15413 0.15534  6141  6141   1.04  0.05  0.05 1.06 0.05 0.06 4.427 0.030 0.039 -0.143 0.153 
 3102000 3373.01                   57.05999962 0.00001833  781.977089 0.000270  0.236680  0.000397  0.000428  0.1943  0.0290  0.0376    2.11297   0.04507   0.03380 0.3455  0.2917 t0-0   24   24  66141.8    115.8   7.464932  0.019619   5.987821  0.008644  751.5    753.3     -0.01 1370.8     1420.0   71.3755    0.5081    0.3811 89.8452  0.0310  0.0262     39.822                  5.799      4.142       28.87      3.35      2.83 15.936         0.39491 0.13950 0.10927  5912  113   1.57  0.19   0.17 1.14 0.10 0.10 4.090 0.085 0.094  0.028 0.151 1 FFFF     39.676      6.071      3.903       28.92      3.37      2.59  0.39491 0.13950 0.10927  5912  5912   1.57  0.19  0.17 1.14 0.10 0.10 4.090 0.085 0.094  0.028 0.151 
 6705026 3374.01 Kepler-1483 b      9.50855124 0.00009678  786.697024 0.011501  0.009139  0.000685  0.000538  0.1435  0.5142  0.1147    0.87773   0.22045   0.54110 0.3423  0.2968 t0-8  139  138     98.1      9.3   4.376841  0.279107   4.179207  0.260641   13.3     11.6     -5.60 5039.3     5219.0   16.3676    1.5890    3.8135 89.6054  0.3940  2.6595      1.348                  0.124      0.097      286.23     31.92     24.55 14.440         0.68019 0.09502 0.07484  6279  130   1.35  0.05   0.05 1.21 0.07 0.07 4.255 0.042 0.038 -0.027 0.157 1 PPPP      1.351      0.114      0.097      287.51     30.41     25.73  0.68019 0.09502 0.07484  6279  6279   1.35  0.05  0.05 1.21 0.07 0.07 4.255 0.042 0.038 -0.027 0.157 
 6705026 3374.02                   34.10914973 0.00049664  773.594873 0.017773  0.010613  0.000712  0.000712  0.3184  0.3223  0.2802    0.71037   0.22579   0.45159 0.3423  0.2968 t0-2   41   41    126.5     12.7   7.118734  0.537503   6.998617  0.513277   11.7      9.5     -1.91 1774.5     1826.0   35.6292    4.7525    7.5247 89.7411  0.2589  0.9924      1.555                  0.133      0.112       52.25      5.34      4.86 14.440         0.68019 0.09502 0.07484  6279  130   1.35  0.05   0.05 1.21 0.07 0.07 4.255 0.042 0.038 -0.027 0.157 1 PPPP      1.549      0.137      0.114       52.76      5.04      5.50  0.68019 0.09502 0.07484  6279  6279   1.35  0.05  0.05 1.21 0.07 0.07 4.255 0.042 0.038 -0.027 0.157 
 6779726 3375.01 Kepler-1918 b     47.05705179 0.00057119  859.871833 0.013392  0.025643  0.002117  0.001588  0.3615  0.2785  0.3329    3.38482   1.06717   2.24106 0.3667  0.2812 t011   25   25    768.2     80.2   4.725959  0.395215   4.666653  0.374759   12.1     14.1     -0.49 938.9       951.0   74.7533    9.7171   17.0050 89.9212  0.0788  0.5320      2.210                  0.197      0.181        8.81      0.81      0.69 15.695         2.39006 0.23100 0.24155  5522   98   0.79  0.03   0.03 0.84 0.04 0.05 4.569 0.024 0.033 -0.284 0.165 1 PPPP      2.187      0.227      0.151        8.89      0.75      0.75  2.39006 0.23100 0.24155  5522  5522   0.79  0.03  0.03 0.84 0.04 0.05 4.569 0.024 0.033 -0.284 0.165 
 3098843 3376.01                   29.97564813 0.00024995  787.865650 0.009751  0.012722  0.001154  0.001000  0.6001  0.0434  0.5712    6.88341   2.20542   5.29301 0.3792  0.2776 t0-0   44   44    188.8     25.7   3.070826  0.293012   3.094585  0.275342    9.5     10.9     -2.41 1228.3     1277.0   69.7546   10.5522   16.8835 89.8848  0.1152  0.5529      1.869                  0.180      0.166       46.22      4.23      4.23 14.372         0.65526 0.07787 0.06773  5786  112   1.34  0.04   0.04 1.14 0.06 0.07 4.236 0.037 0.038  0.272 0.126 1 FFNF      1.863      0.185      0.156       46.13      4.46      4.06  0.65526 0.07787 0.06773  5786  5786   1.34  0.04  0.04 1.14 0.06 0.07 4.236 0.037 0.038  0.272 0.126 
 3098843 3376.02                  179.85908792 0.00485701  697.905833 0.000000  0.014732  0.000000  0.000000  0.8477  0.0000  0.0000    9.28015   0.00000   0.00000 0.3792  0.2776 t0-0    7    7    199.1      0.0   3.049781  0.000000   2.897792  0.000000    3.7      0.0     -0.95 182.3       190.0  251.3009    0.0000    0.0000 89.8067  0.0000  0.0000      2.171                  0.013      0.093        4.25      0.00      0.00 14.372         0.65526 0.07787 0.06773  5786  112   1.34  0.04   0.04 1.14 0.06 0.07 4.236 0.037 0.038  0.272 0.126 1 FFNN      2.190      0.028      0.127        4.25      0.00      0.00  0.65526 0.07787 0.06773  5786  5786   1.34  0.04  0.04 1.14 0.06 0.07 4.236 0.037 0.038  0.272 0.126 
 5553959 3377.01                   10.00995778 0.00003703  785.334825 0.004209  0.018050  0.001525  0.001077  0.0695  0.5562  0.0505   27.31320  14.24290  18.99053 0.3105  0.3416 t0-1  124  124    369.2     40.4   1.306337  0.132985   1.270945  0.131529   12.4     10.5     -3.53 1714.2     1815.0   55.8300    8.1381   12.8854 89.8843  0.1157  0.6940      1.011                  0.123      0.123       15.43      2.35      1.96 15.318         5.43000 1.67800 0.73270  4338  130   0.51  0.04   0.05 0.51 0.04 0.04 4.731 0.065 0.035 -1.040 0.325 0 PPPP      1.013      0.124      0.124       15.41      2.25      2.06  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4376629 3378.01                   27.67767113 0.00031100  771.062311 0.004365 96.100318  3.896796 34.096965  1.2385 88.0575  3.3024   56.06249  35.73068  41.22770 0.3671  0.2815 t0-0   41   41    292.9     32.0   2.297701  0.309287   1.148851  0.154644   12.3     11.4     -3.01 639.4       709.0  145.1887   18.9352   39.7639 55.2731  5.4493  5.9035   9299.228                638.264   3297.699       25.96      1.27      1.27 13.678         1.52659 0.05028 0.03483  5561   63   0.91  0.02   0.02 0.79 0.01 0.01 4.498 0.067 0.067 -0.376 0.043 2 FFFF   9155.626    622.358   3215.518       25.43      2.31      2.31  1.58647 0.19944 0.16431  5621  5621   0.89  0.02  0.02 0.81 0.06 0.05 4.442 0.044 0.040 -0.371 0.142 
 2995392 3379.01 Kepler-1484 b     30.45377696 0.00031120  774.215397 0.009511  0.020178  0.001205  0.001044  0.9288  0.0028  0.6695    1.05821   0.22339   0.65155 0.3121  0.3034 t0-7   44   44    461.2     33.6   6.091294  0.309738   5.997154  0.259053   17.3     14.6     -1.10 2079.7     2126.0   37.7610    3.0229    9.0688 89.8148  0.1852  1.1575      3.553                  1.541      0.880       87.34     11.88     10.89 15.268         0.24313 0.26317 0.12385  5927  127   1.71  0.56   0.43 1.01 0.15 0.11 3.932 0.201 0.188 -0.433 0.150 1 PPPP      3.548      1.471      0.945       88.14     10.81     11.89  0.24313 0.26317 0.12385  5927  5927   1.71  0.56  0.43 1.01 0.15 0.11 3.932 0.201 0.188 -0.433 0.150 
 3120308 3380.01                   10.26555657 0.00006130  788.086726 0.005098  0.014630  0.000944  0.000742  0.6627  0.0231  0.6149    1.43993   0.27213   0.87083 0.4038  0.2635 t0-0  123  123    255.6     16.1   3.844505  0.188000   3.782825  0.171460   18.8     16.0     -3.27 4014.2     4155.0   20.1902    1.5719    4.7158 89.6404  0.3592  2.0834      1.492                  0.490      0.175      108.78     17.89     14.64 14.658         1.50500 0.42070 0.79340  5774  165   0.98  0.28   0.10 1.01 0.11 0.11 4.458 0.067 0.202  0.080 0.275 0 FFFF      1.510      0.462      0.198      110.27     17.33     15.89  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3958301 3381.01                   35.23460090 0.00064431  801.769149 0.010901  0.021637  0.001384  0.000977  0.7138  0.0006  0.6367    0.20699   0.03337   0.12348 0.3106  0.3044 t0-0   36   36    544.0     34.3  11.169779  0.455016  10.863869  0.388116   18.0      0.0     -0.41 3506.4     3520.0   23.9419    1.6525    5.7838 89.6368  0.3631  1.7431      3.505                  0.412      0.349       53.05      5.75      4.43 15.598         0.49151 0.13280 0.09794  6071  112   1.47  0.12   0.12 1.18 0.08 0.09 4.157 0.070 0.065 -0.014 0.156 1 FFNN      3.527      0.401      0.368       53.46      5.46      4.96  0.49151 0.13280 0.09794  6071  6071   1.47  0.12  0.12 1.18 0.08 0.09 4.157 0.070 0.065 -0.014 0.156 
 3958301 3381.02                  387.56226300 0.01391713  590.365422 0.026676  0.030258  0.002751  0.002328  0.9164  0.0451  0.6639    1.71107   0.90810   1.32722 0.3106  0.3044 t0-0    4    4   1094.0    126.5  11.137399  1.201397  10.390189  1.132400   11.8     13.7     -0.33 439.4       443.0  259.5505   31.8944   76.5465 89.9663  0.0337  0.1854      4.930                  0.658      0.598        2.20      0.21      0.21 15.598         0.49151 0.13280 0.09794  6071  112   1.47  0.12   0.12 1.18 0.08 0.09 4.157 0.070 0.065 -0.014 0.156 1 FFFN      4.911      0.659      0.599        2.17      0.23      0.19  0.49151 0.13280 0.09794  6071  6071   1.47  0.12  0.12 1.18 0.08 0.09 4.157 0.070 0.065 -0.014 0.156 
 9991621 3382.01                   18.92585362 0.00033240  778.778674 0.011551 96.198463  3.040132 31.161355  1.1545 88.4358 24.5928   12.08843  34.09048   5.24469 0.4456  0.237  t0-0   71   71    188.2     15.5   5.638207  0.604938   2.819104  0.302469   16.2     14.7     -4.59 3546.3     3713.0  101.0015    3.8797   31.0375 18.8008  3.3052  2.7967   9947.396                640.400   3110.516       39.70      2.34      1.95 13.857         1.37812 0.08455 0.06532  5380   63   0.98  0.03   0.02 0.90 0.03 0.02 4.435 0.071 0.071  0.143 0.042 2 FFFF  10204.624    545.814   3274.886       39.57      3.53      3.53  1.28153 0.15533 0.12260  5337  5337   0.99  0.02  0.02 0.89 0.06 0.05 4.395 0.042 0.036  0.160 0.137 
 8078502 3383.01 Kepler-1919 b     37.88633776 0.00032464  785.869713 0.010567  0.023934  0.001550  0.001439  0.2983  0.3295  0.2697    2.08147   0.50002   1.13641 0.4320  0.2454 t0-1   35   35    666.1     53.8   5.302136  0.318634   5.067595  0.284068   14.4     14.6     -1.02 1539.1     1573.0   54.5659    4.7242   11.5481 89.8810  0.1189  0.7132      2.281                  0.208      0.176       11.55      1.07      0.89 15.848         1.70301 0.29603 0.24169  5201   91   0.88  0.04   0.04 0.84 0.05 0.04 4.467 0.052 0.047  0.047 0.139 1 PPPP      2.277      0.210      0.178       11.54      1.12      0.86  1.70301 0.29603 0.24169  5201  5201   0.88  0.04  0.04 0.84 0.05 0.04 4.467 0.052 0.047  0.047 0.139 
 8644365 3384.01                   10.54844650 0.00004381  778.808361 0.004330  0.009058  0.000900  0.000530  0.5034  0.1925  0.4652   29.46496  11.72747  26.80565 0.3511  0.2924 t0-2  123  123     95.8     11.0   1.311218  0.156612   1.286064  0.150323   11.6      9.9     -3.75 1629.0     1732.0   57.4309   11.5141   16.4487 89.8782  0.1217  0.7609      1.251                  0.122      0.090      192.26     10.42      9.62 13.204         0.81727 0.04209 0.04352  5978   66   1.25  0.03   0.03 1.07 0.03 0.03 4.220 0.100 0.100  0.055 0.042 2 PPPP      1.234      0.114      0.090      201.57     17.42     19.01  0.87175 0.08046 0.08550  6179  6179   1.23  0.03  0.02 1.17 0.06 0.07 4.323 0.030 0.038  0.039 0.133 
 8644365 3384.02 Kepler-1485 b     19.91605833 0.00010690  769.424954 0.005285  0.011031  0.000653  0.000367  0.7477  0.0349  0.6028    0.72502   0.06836   0.41992 0.3511  0.2924 t0-6   67   67    143.2      6.0   6.113371  0.166860   6.032779  0.152561   28.3     22.3     -0.80 3559.3     3609.0   24.6770    1.1973    5.7869 89.7122  0.2877  1.7982      1.507                  0.110      0.063       82.42      4.33      4.33 13.204         0.81727 0.04209 0.04352  5978   66   1.25  0.03   0.03 1.07 0.03 0.03 4.220 0.100 0.100  0.055 0.042 2 PPPP      1.484      0.104      0.059       86.12      7.89      7.89  0.87175 0.08046 0.08550  6179  6179   1.23  0.03  0.02 1.17 0.06 0.07 4.323 0.030 0.038  0.039 0.133 
 9489947 3385.01                   54.06132857 0.00001132  763.524053 0.000127  0.426548  0.213522  0.041776  1.3356  0.0025  0.3331    5.58183   0.62286   0.07786 0.3881  0.2712 t0-1   18   18  79593.2    106.8   4.503390  0.008474   2.251695  0.004237 1012.3   1085.2     -0.04 751.9       770.0   95.1434    3.5362    0.3289 89.4126  0.0137  0.1424     56.139                 30.381      3.998       21.60      2.39      2.39 15.231         0.86440 0.13178 0.12174  6101  135   1.21  0.06   0.05 1.12 0.07 0.08 4.313 0.045 0.049 -0.015 0.159 1 FFFP     56.704     29.361      4.894       21.39      2.51      2.09  0.86440 0.13178 0.12174  6101  6101   1.21  0.06  0.05 1.12 0.07 0.08 4.313 0.045 0.049 -0.015 0.159 
 6960487 3386.01                   34.52599104 0.00000301  877.199996 0.000116  0.465713  0.063881  0.045249  1.0874  0.0698  0.0661    3.16541   0.09212   0.04825 0.3315  0.2969 t0-1   33   33  66978.3     93.4   4.480453  0.005010   2.240226  0.002505 1008.3   1830.7     -0.01 1186.8     1207.0   58.4355    0.5523    0.3156 88.9439  0.0489  0.0652     99.822                 16.275     11.189       83.53      8.80      8.80 15.142         0.21511 0.04636 0.03567  5856  120   1.97  0.12   0.12 1.20 0.10 0.08 3.920 0.064 0.055  0.024 0.170 1 FFFP    101.469     13.568     13.568       82.33     10.15      7.25  0.21511 0.04636 0.03567  5856  5856   1.97  0.12  0.12 1.20 0.10 0.08 3.920 0.064 0.055  0.024 0.170 
 6309264 3387.01                   14.28218270 0.00010091  783.436281 0.009135  0.013937  0.001294  0.001401  0.0121  0.6538  0.0023    7.87251   5.10512   7.01954 0.4299  0.2476 t0-0   89   89    216.8     32.6   2.177658  0.292714   1.994058  0.279466    8.7      8.4     -4.37 1619.3     1722.0   47.2567   10.5856   12.8539 89.8344  0.1656  0.9105      1.266                  0.204      0.157       44.79      5.32      4.43 15.130         1.92881 0.42227 0.47419  5394  117   0.85  0.09   0.07 0.86 0.06 0.06 4.511 0.054 0.084 -0.074 0.173 1 FFFF      1.269      0.211      0.151       45.32      4.61      5.03  1.92881 0.42227 0.47419  5394  5394   0.85  0.09  0.07 0.86 0.06 0.06 4.511 0.054 0.084 -0.074 0.173 
 3858988 3388.01                   25.95188935 0.00029930  782.626225 0.008459 10.590323  7.214746  2.404915  1.2586 15.5160  3.4907    0.05576   0.14254   0.04223 0.3925  0.2692 t0-0   46   43   1312.3     25.8  21.539729  0.457665  10.769865  0.228832   63.7     42.1     -1.64 7345.1     7522.0   13.5125    7.4714    2.2212 26.3948  7.0745  1.6507   1468.310               1012.407    337.469       54.09      6.22      5.26 14.997         0.64410 0.10622 0.09400  5735  117   1.29  0.06   0.06 1.00 0.08 0.08 4.213 0.050 0.053  0.027 0.165 1 FFFF   1448.234   1066.913    300.069       54.08      6.08      5.57  0.64410 0.10622 0.09400  5735  5735   1.29  0.06  0.06 1.00 0.08 0.08 4.213 0.050 0.053  0.027 0.165 
 3848966 3389.01                   29.76818788 0.00062758  773.168715 0.021683  0.011599  0.000869  0.000802  0.7390  0.0247  0.6117    0.24636   0.08868   0.15519 0.4227  0.2547 t0-1   46   46    156.2     15.7   9.457876  0.765280   9.262744  0.667802   13.2     11.3     -1.91 3511.5     3567.0   23.3080    2.7907    5.5814 89.6534  0.3465  1.7325      2.059                  0.188      0.157       84.41      8.88      8.14 14.564         0.32271 0.04969 0.04081  5970  125   1.63  0.06   0.06 1.02 0.08 0.07 4.015 0.048 0.045 -0.335 0.155 1 PPPP      2.060      0.185      0.168       84.12      9.48      8.02  0.32271 0.04969 0.04081  5970  5970   1.63  0.06  0.06 1.02 0.08 0.07 4.015 0.048 0.045 -0.335 0.155 
10798605 3390.01                   56.04809419 0.00000974  764.744949 0.000099  0.450719  0.033858  0.023701  1.1606  0.0002  0.0759    6.02155   0.07215   0.07731 0.4842  0.2122 t0-0   25   25  53730.1     66.6   4.042629  0.005219   2.021315  0.002610 1004.6   1346.1     -0.04 816.0       860.0  100.0076    0.3969    0.4253 89.3679  0.0147  0.0200     56.610                  4.332      3.713       11.78      0.73      0.73 14.967         0.80569 0.07730 0.06875  5240   72   1.15  0.03   0.03 0.88 0.03 0.02 4.258 0.028 0.027  0.227 0.136 1 FFFF     56.869      4.201      3.901       11.78      0.75      0.69  0.80569 0.07730 0.06875  5240  5240   1.15  0.03  0.03 0.88 0.03 0.02 4.258 0.028 0.027  0.227 0.136 
 9452897 3391.01                   36.76655666 0.00046757  788.702344 0.011010  0.021660  0.002082  0.001249  0.1643  0.4791  0.1359    5.47095   4.01152   3.74409 0.4782  0.2216 t0-1   34   34    579.0     58.6   3.245933  0.360073   3.160580  0.355853   12.6      9.7     -1.71 995.0      1046.0   81.5684   12.3401   18.9847 89.9284  0.0716  0.4830      1.802                  0.177      0.122        5.69      0.44      0.44 15.903         2.41766 0.21178 0.17664  4560   80   0.75  0.02   0.02 0.75 0.03 0.02 4.552 0.026 0.020  0.235 0.109 1 PPPP      1.804      0.172      0.132        5.67      0.48      0.40  2.41766 0.21178 0.17664  4560  4560   0.75  0.02  0.02 0.75 0.03 0.02 4.552 0.026 0.020  0.235 0.109 
 9714123 3392.01                   50.35545999 0.00001037  774.887780 0.000091  0.300413  0.000243  0.000331  0.1591  0.0146  0.0178    5.44377   0.03486   0.04754 0.3703  0.2814 t0-0   14   14 107154.2    125.4   5.518505  0.006853   4.215713  0.003340 1219.7   1914.7      0.04 1143.9     1108.0   90.0199    0.1922    0.2620 89.8962  0.0133  0.0076     30.976                  1.806      1.419       11.75      1.21      1.01 15.724         1.50003 0.23402 0.23514  5618  103   0.95  0.05   0.04 0.93 0.06 0.07 4.448 0.046 0.057 -0.015 0.148 1 FFFF     31.005      1.780      1.398       11.83      1.12      1.12  1.50003 0.23402 0.23514  5618  5618   0.95  0.05  0.04 0.93 0.06 0.07 4.448 0.046 0.057 -0.015 0.148 
 9085563 3393.01 Kepler-1486 b     54.64994820 0.00121151  874.132879 0.017474  0.019004  0.001441  0.001057  0.0975  0.5471  0.0782    0.81160   0.18826   0.44893 0.4117  0.2597 t0-6   19   19    431.4     35.8   8.131918  0.387967   7.842711  0.353461   15.1     12.1     -0.79 1213.8     1242.0   50.9876    4.0585   10.8228 89.8686  0.1313  0.8209      2.697                  0.270      0.225       22.99      2.10      2.10 15.335         0.75264 0.13702 0.11973  6085  118   1.29  0.07   0.07 1.20 0.06 0.07 4.283 0.050 0.053  0.151 0.140 1 PPPP      2.681      0.297      0.191       22.88      2.35      1.96  0.75264 0.13702 0.11973  6085  6085   1.29  0.07  0.07 1.20 0.06 0.07 4.283 0.050 0.053  0.151 0.140 
 7748487 3394.01                   15.57625383 0.00015441  785.460330 0.011559  0.014941  0.001014  0.001014  0.5645  0.1337  0.5160    0.76609   0.16938   0.50813 0.3320  0.3008 t0-1   79   79    253.8     22.2   5.378091  0.335050   5.295843  0.292045   14.1     12.8     -2.46 3648.5     3727.0   21.8618    1.8025    5.9224 89.6213  0.3785  2.0820      2.212                  0.240      0.185      128.49     11.31     13.58 15.491         0.57918 0.11166 0.09295  5885  111   1.37  0.08   0.08 1.08 0.08 0.08 4.193 0.054 0.057  0.026 0.150 1 PPPP      2.220      0.232      0.196      127.39     12.41     12.41  0.57918 0.11166 0.09295  5885  5885   1.37  0.08  0.08 1.08 0.08 0.08 4.193 0.054 0.057  0.026 0.150 
 3219037 3395.01                   10.00501581 0.00009966  790.194057 0.009296  0.011136  0.000880  0.000817  0.1480  0.5268  0.1186    1.70639   0.49343   1.18423 0.3468  0.2901 t0-2  128  128    139.8     16.0   3.519025  0.262607   3.413460  0.257204   11.4     10.1     -4.45 4068.9     4192.0   21.2840    2.4534    5.3974 89.6832  0.3167  2.1114      2.574                  0.232      0.253      337.17     38.17     38.17 14.634         0.15659 0.02476 0.02313  5200  115   2.10  0.10   0.10 1.05 0.08 0.09 3.812 0.046 0.055 -0.018 0.180 1 PPPP      2.553      0.248      0.228      334.70     41.70     34.12  0.15659 0.02476 0.02313  5200  5200   2.10  0.10  0.10 1.05 0.08 0.09 3.812 0.046 0.055 -0.018 0.180 
 3219037 3395.02                    5.03954267 0.00006355  792.517243 0.020865  0.007421  0.000958  0.000811  0.2929  0.4257  0.2732    0.22090   0.36029   0.21617 0.3468  0.2901 t0--  271  267     60.5     10.8   5.341171  0.884273   5.021054  0.844545    8.1      7.9    -11.72 7008.5     7344.0    7.1393    2.3503    2.9379 89.0372  0.9626  7.0594      1.673                  0.259      0.194      833.16    105.94     88.28 14.634         0.15659 0.02476 0.02313  5200  115   2.10  0.10   0.10 1.05 0.08 0.09 3.812 0.046 0.055 -0.018 0.180 1 PPNP      1.677      0.255      0.191      839.89    105.05     87.54  0.15659 0.02476 0.02313  5200  5200   2.10  0.10  0.10 1.05 0.08 0.09 3.812 0.046 0.055 -0.018 0.180 
 5710069 3396.01                   36.25738353 0.00066775  768.737335 0.013149  0.018107  0.001409  0.001301  0.7856  0.0020  0.6607    1.42469   0.38664   1.07401 0.3633  0.2845 t011   30   30    370.0     37.6   5.741232  0.435627   5.473735  0.384257   12.5     11.6     -1.67 1542.1     1584.0   47.0147    5.7475   12.5399 89.8181  0.1818  0.9456      2.339                  0.270      0.225       31.58      2.90      3.43 15.553         0.83176 0.18415 0.15141  5836  113   1.19  0.08   0.07 1.02 0.08 0.08 4.289 0.062 0.063  0.024 0.153 1 PPPP      2.341      0.270      0.225       31.29      3.22      2.95  0.83176 0.18415 0.15141  5836  5836   1.19  0.08  0.07 1.02 0.08 0.08 4.289 0.062 0.063  0.024 0.153 
 6200810 3397.01                   35.87552229 0.00045174  762.142521 0.010131  0.017780  0.001189  0.001189  0.0258  0.6131  0.0030    3.73380   1.21556   2.25748 0.2908  0.3137 t0-1   35   35    353.9     36.6   4.039293  0.325037   3.861683  0.296450   12.6     10.4     -1.86 1126.5     1175.0   65.5798    6.8219   14.8841 89.9044  0.0955  0.5969      3.430                  0.381      0.381       82.09      7.83      7.83 15.353         0.32753 0.07914 0.06332  6340  128   1.77  0.14   0.13 1.34 0.08 0.08 4.059 0.063 0.062  0.005 0.166 1 PPPP      3.434      0.382      0.382       81.71      8.58      7.15  0.32753 0.07914 0.06332  6340  6340   1.77  0.14  0.13 1.34 0.08 0.08 4.059 0.063 0.062  0.005 0.166 
 3561464 3398.01 Kepler-1487 b      7.31941195 0.00009609  787.527511 0.008045  0.011815  0.000814  0.000543  0.1124  0.5159  0.0839    0.48441   0.13242   0.25466 0.4197  0.2669 t0-6  144  143    165.2     11.6   4.827689  0.259761   4.766505  0.236309   16.3     13.3     -6.23 6068.2     6303.0   11.2433    1.0219    2.2481 89.3438  0.6561  3.2804      1.933                  0.137      0.114      585.29     53.74     53.74 13.489         0.57882 0.05073 0.05005  6674  133   1.49  0.04   0.03 1.39 0.06 0.06 4.229 0.028 0.030  0.115 0.123 1 PPFP      1.930      0.151      0.105      584.79     54.21     54.21  0.57882 0.05073 0.05005  6674  6674   1.49  0.04  0.03 1.39 0.06 0.06 4.229 0.028 0.030  0.115 0.123 
 3561464 3398.02                   35.80102743 0.00048530  758.136056 0.010281  0.018635  0.000977  0.000517  0.0430  0.5378  0.0158    0.54162   0.06965   0.23682 0.4197  0.2669 t0-3   33   33    416.5     18.8   8.282356  0.228138   8.012425  0.211286   25.0     15.3     -2.19 2124.9     2222.0   33.2467    1.7857    5.3572 89.8585  0.1414  1.0604      3.067                  0.161      0.137       69.72      7.05      5.96 13.489         0.57882 0.05073 0.05005  6674  133   1.49  0.04   0.03 1.39 0.06 0.06 4.229 0.028 0.030  0.115 0.123 1 PPPP      3.058      0.186      0.120       70.43      6.61      6.06  0.57882 0.05073 0.05005  6674  6674   1.49  0.04  0.03 1.39 0.06 0.06 4.229 0.028 0.030  0.115 0.123 
 3561464 3398.03                    4.32711675 0.00005300  787.216252 0.013984  0.008272  0.000871  0.000545  0.1271  0.5185  0.0880    0.53416   0.18963   0.35818 0.4197  0.2669 t0-3  252  251     82.3     10.5   3.879302  0.340515   3.794047  0.320654    9.4      9.7    -15.78 7861.9     8399.0    8.2740    1.0914    1.8553 89.0948  0.9052  4.8276      1.374                  0.128      0.117     1169.79    118.56     93.15 13.489         0.57882 0.05073 0.05005  6674  133   1.49  0.04   0.03 1.39 0.06 0.06 4.229 0.028 0.030  0.115 0.123 1 PPPN      1.366      0.131      0.111     1180.44    108.11    108.11  0.57882 0.05073 0.05005  6674  6674   1.49  0.04  0.03 1.39 0.06 0.06 4.229 0.028 0.030  0.115 0.123 
 6359802 3399.01                   14.15401980 0.00001609  898.112507 0.005503 93.224391  6.773230 32.898544  1.1994 87.0687  3.8486  425.08097  53.70394 283.86371 0.6023  0.1349 t0-0   81   81  21356.0   1102.5   3.988070  0.219945   1.994035  0.109973   23.9    563.9     -0.09 2944.7     2949.0  166.5869   11.9171   42.5612 57.0940  5.8888  2.2901   6814.965                455.391   2504.651       13.14      0.87      0.80 15.056         3.16742 0.19139 0.19319  4270   60   0.67  0.01   0.01 0.67 0.03 0.02 4.615 0.021 0.019  0.130 0.112 1 FFFF   6782.493    458.289   2520.592       13.08      0.91      0.76  3.16742 0.19139 0.19319  4270  4270   0.67  0.01  0.01 0.67 0.03 0.02 4.615 0.021 0.019  0.130 0.112 
 9328641 3400.01                   33.32392209 0.00038718  765.393317 0.004136  0.041757  0.000443  0.000609  0.4703  0.0866  0.1950    0.00639   0.00011   0.00190 0.3025  0.3313 t0--   41   40   2008.8     15.3  36.965236  0.258514  35.296395  0.098018  173.7     17.1      2.05 12474.8   11902.0    7.2085    0.0334    0.8176 85.7647  2.1501  0.8470     43.087                  7.207      4.633      774.23     71.84     79.03 15.213         0.00316 0.00106 0.00111  5018   70   9.70  1.43   1.03 2.17 0.26 0.21 2.789 0.076 0.120 -0.118 0.131 1 FFFN     42.936      7.527      4.516      772.61     71.08     78.19  0.00316 0.00106 0.00111  5018  5018   9.70  1.43  1.03 2.17 0.26 0.21 2.789 0.076 0.120 -0.118 0.131 
 9966219 3401.01                   17.95577664 0.00025810  790.262631 0.011529  0.010773  0.000717  0.000896  0.9791  0.0362  0.7315    1.27566   0.29237   0.87711 0.4268  0.2492 t0-2   58   58    133.5     15.0   4.686741  0.390396   4.605598  0.383296   11.9     10.4     -2.36 2417.2     2481.0   28.2924    2.7555    7.2333 89.7745  0.2255  1.4279      1.108                  0.101      0.093       45.99      4.21      4.60 14.388         1.50666 0.21879 0.21197  5586  105   0.94  0.04   0.04 0.92 0.06 0.06 4.446 0.045 0.051 -0.038 0.138 1 PPPP      1.108      0.101      0.093       45.53      4.75      4.02  1.50666 0.21879 0.21197  5586  5586   0.94  0.04  0.04 0.92 0.06 0.06 4.446 0.045 0.051 -0.038 0.138 
 9966219 3401.02                  326.66784318 0.01585000  587.418374 0.033432 96.086984  3.912044 36.186406  0.9782 87.2935  3.1828    1.90590   0.87046   1.23315 0.4268  0.2492 t0--    3    3    451.9     44.2  17.102187  1.468862   8.551094  0.734431   12.8      0.0      0.00 206.9       207.0  224.3534   38.8040   47.7587 68.8780  4.2168  2.6355   9454.576                811.576   3478.182        0.95      0.10      0.08 14.388         1.50666 0.21879 0.21197  5586  105   0.94  0.04   0.04 0.92 0.06 0.06 4.446 0.045 0.051 -0.038 0.138 1 RPNN   9384.051    920.252   3450.944        0.96      0.09      0.09  1.50666 0.21879 0.21197  5586  5586   0.94  0.04  0.04 0.92 0.06 0.06 4.446 0.045 0.051 -0.038 0.138 
 3757778 3402.01                   36.51439007 0.00002136  900.110734 0.000117  0.304709  0.000188  0.000274  0.1334  0.0153  0.0188    2.47138   0.01921   0.01441 0.4100  0.2634 t0-0   26   26 111619.0     87.7   6.482194  0.007569   4.945960  0.003318 1701.4   2339.2     -0.32 837.1      1376.0   55.8530    0.1444    0.1083 89.8635  0.0184  0.0170     37.683                  2.362      1.817       33.36      3.27      3.27 15.423         1.03206 0.15064 0.15345  6149  127   1.14  0.06   0.05 1.11 0.06 0.08 4.364 0.041 0.051 -0.048 0.152 1 FFFF     37.721      2.305      1.773       33.52      3.31      3.31  1.03206 0.15064 0.15345  6149  6149   1.14  0.06  0.05 1.11 0.06 0.08 4.364 0.041 0.051 -0.048 0.152 
11754430 3403.01 Kepler-1488 b     39.81875602 0.00025429  776.571483 0.007202  0.012915  0.000819  0.000455  0.6001  0.0631  0.5814    0.26968   0.03341   0.14701 0.4055  0.2621 t0-7   28   28    199.9      7.5  10.762178  0.249171  10.572227  0.194968   29.4     20.4     -0.14 2454.5     2461.0   28.3424    1.3976    6.3892 89.7071  0.2929  1.5134      2.698                  0.185      0.145       62.90      3.45      2.92 13.102         0.24284 0.01295 0.00852  5799   66   1.91  0.05   0.05 1.18 0.02 0.02 4.026 0.090 0.090  0.119 0.043 2 PPPP      2.724      0.186      0.133       63.69      6.36      6.36  0.24010 0.03600 0.02323  5830  5830   1.92  0.05  0.05 1.22 0.14 0.07 3.953 0.057 0.035  0.161 0.156 
11754430 3403.02 Kepler-1488 c      6.15832369 0.00007767  782.861028 0.015456  0.006949  0.000538  0.000285  0.5953  0.0526  0.5572    0.19425   0.03945   0.11835 0.4055  0.2621 t0-2  167  165     58.3      4.6   6.309093  0.377829   6.131898  0.376792   16.4     12.6     -4.44 8071.7     8243.0    7.3292    0.6747    1.6192 89.1427  0.8573  5.3583      1.457                  0.114      0.079      762.85     36.08     42.64 13.102         0.24284 0.01295 0.00852  5799   66   1.91  0.05   0.05 1.18 0.02 0.02 4.026 0.090 0.090  0.119 0.043 2 PPPP      1.469      0.108      0.083      757.41     82.92     71.08  0.24010 0.03600 0.02323  5830  5830   1.92  0.05  0.05 1.22 0.14 0.07 3.953 0.057 0.035  0.161 0.156 
 8409295 3404.01 Kepler-1489 b     82.29401630 0.00068812  721.085765 0.012767  0.017582  0.001468  0.001223  0.1949  0.4699  0.1656    1.83837   0.34392   1.18460 0.4401  0.2429 t0-7   16   16    361.6     36.1   7.079122  0.415556   6.702164  0.393476   13.0     11.8     -0.58 940.0       955.0   87.5143    6.9734   21.7919 89.9095  0.0905  0.4980      2.523                  0.256      0.186       12.20      1.20      1.20 14.828         0.57366 0.08330 0.07096  5684  110   1.32  0.05   0.05 0.95 0.07 0.06 4.170 0.047 0.045 -0.088 0.154 1 PPPP      2.541      0.235      0.211       12.14      1.35      1.06  0.57366 0.08330 0.07096  5684  5684   1.32  0.05  0.05 0.95 0.07 0.06 4.170 0.047 0.045 -0.088 0.154 
 8211605 3405.01                   20.97895630 0.00026187  898.927320 0.009548 93.739036  6.244091 33.004480  1.2840 87.1906 11.3698   64.86502  12.11669  46.26371 0.4177  0.261  t0-0   54   53    949.8     71.4   4.380068  0.306524   2.190034  0.153262   32.2     46.4    -15.33 1390.8     1714.0  115.9793    9.8608   32.8694 38.9525  6.3798  3.3776  34691.492               6969.387  13357.991      297.04     47.93     41.08 15.486         0.03026 0.01297 0.00938  4961   82   3.80  0.48   0.43 1.27 0.19 0.23 3.361 0.109 0.119 -0.078 0.153 1 FFFN  34165.404   7620.297  12895.887      290.67     60.78     30.39  0.03026 0.01297 0.00938  4961  4961   3.80  0.48  0.43 1.27 0.19 0.23 3.361 0.109 0.119 -0.078 0.153 
11098573 3406.01                   15.69407993 0.00029350  896.753744 0.019484  0.016668  0.001311  0.001210  0.1174  0.5591  0.0879    0.94762   0.22125   0.68587 0.3767  0.2772 t0-0   53   53    321.9     34.3   4.980798  0.372281   4.847594  0.368680   12.4      0.0     -3.72 2091.7     2193.0   23.4810    2.4676    6.1690 89.7271  0.2726  1.9989      2.842                  0.341      0.285      156.24     15.38     16.92 15.281         0.38258 0.08669 0.07436  5780  115   1.57  0.11   0.10 1.08 0.11 0.08 4.073 0.065 0.067  0.034 0.167 1 FFNN      2.849      0.333      0.277      154.36     16.51     16.51  0.38258 0.08669 0.07436  5780  5780   1.57  0.11  0.10 1.08 0.11 0.08 4.073 0.065 0.067  0.034 0.167 
 7131760 3407.01 Kepler-1490 b     92.43702641 0.00113108  743.635258 0.011511  0.027934  0.002744  0.001715  0.9428  0.0247  0.6789    0.26385   4.64102   0.20627 0.3861  0.272  t0-8   14   14    915.1     68.4   5.409955  0.465921   5.218708  0.346070   17.8     13.0     -0.20 749.3       753.0  130.7484   13.8520   47.0970 89.9244  0.0756  0.4914      2.411                  0.275      0.165        3.43      0.34      0.31 15.449         2.37587 0.17596 0.19863  5434  110   0.79  0.02   0.02 0.84 0.04 0.05 4.566 0.021 0.031 -0.218 0.143 1 PPPP      2.409      0.273      0.164        3.39      0.37      0.26  2.37587 0.17596 0.19863  5434  5434   0.79  0.02  0.02 0.84 0.04 0.05 4.566 0.021 0.031 -0.218 0.143 
11922778 3408.01                   65.42859755 0.00082744  763.553765 0.016723  0.016414  0.001099  0.000785  0.0589  0.5711  0.0302    0.59667   0.12118   0.30294 0.3431  0.2922 t0-1   21   21    325.2     25.5   9.540052  0.378124   9.338484  0.346696   15.6     13.7     -1.03 1599.3     1632.0   51.9136    3.1483   11.2438 89.8699  0.1300  0.7477      2.748                  0.218      0.198       19.86      2.00      2.00 14.821         0.39062 0.06236 0.05115  5583  112   1.52  0.06   0.06 0.99 0.07 0.07 4.066 0.050 0.047  0.036 0.168 1 PPPP      2.740      0.216      0.198       20.02      1.95      2.13  0.39062 0.06236 0.05115  5583  5583   1.52  0.06  0.06 0.99 0.07 0.07 4.066 0.050 0.047  0.036 0.168 
 9468382 3409.01                   11.08270639 0.00011465  778.943079 0.003350  0.030529  0.002492  0.001246  0.9662  0.0095  0.0059    0.01805   0.00366   0.00440 0.4859  0.2112 t0-0  126  125    605.7     21.3   6.268150  0.232970   3.222311  0.413510   51.3     32.3     -5.28 6058.6     6526.0    4.9176    0.3078    0.4177 78.8406  0.6983  1.2696     17.067                  1.800      1.200     1268.10    269.25    168.28 13.566         0.01313 0.00299 0.00296  4998   85   5.09  0.19   0.18 1.26 0.22 0.25 3.120 0.079 0.100 -0.325 0.129 1 FFFF     17.057      1.828      1.097     1257.00    271.64    181.09  0.01313 0.00299 0.00296  4998  4998   5.09  0.19  0.18 1.26 0.22 0.25 3.120 0.079 0.100 -0.325 0.129 
 9285265 3410.01 Kepler-1491 b     16.58645051 0.00025821  779.479512 0.009566  0.013899  0.001069  0.000840  0.1670  0.4988  0.1385    0.37400   0.06955   0.21562 0.4344  0.2457 t0-6   81   81    228.9     18.9   7.035575  0.309371   6.900582  0.287389   14.6     12.6     -2.64 4389.6     4474.0   17.6055    1.3826    3.9943 89.5821  0.4178  2.4235      2.285                  0.260      0.195      134.79     14.27     13.08 15.589         0.44969 0.09159 0.07872  5846  114   1.50  0.10   0.09 1.10 0.10 0.08 4.124 0.055 0.062  0.045 0.148 1 PPPP      2.284      0.262      0.202      135.95     13.93     13.93  0.44969 0.09159 0.07872  5846  5846   1.50  0.10  0.09 1.10 0.10 0.08 4.124 0.055 0.062  0.045 0.148 
 9285265 3410.02                   61.56736836 0.00224060  792.308361 0.025868  0.016107  0.001314  0.001126  0.4864  0.1735  0.4476    0.61418   0.19315   0.40775 0.4344  0.2457 t0--   20   20    294.1     33.7   8.874225  0.718790   8.705160  0.680472   10.9     10.9     -0.99 1586.1     1609.0   50.5263    6.2150   11.8085 89.8394  0.1606  0.8031      2.636                  0.301      0.251       23.31      2.72      2.04 15.589         0.44969 0.09159 0.07872  5846  114   1.50  0.10   0.09 1.10 0.10 0.08 4.124 0.055 0.062  0.045 0.148 1 PPPP      2.630      0.324      0.231       23.45      2.62      2.18  0.44969 0.09159 0.07872  5846  5846   1.50  0.10  0.09 1.10 0.10 0.08 4.124 0.055 0.062  0.045 0.148 
 6025124 3411.01                   26.83771947 0.00000591  762.068334 0.000469  0.113338  0.174231  0.016334  0.9175  0.2512  0.0171    8.60756   1.48472   0.80985 0.3349  0.2994 t0-1   40   40   8562.6    121.1   1.669855  0.033294   0.836608  0.018800  101.4    231.9      3.79 628.2       636.0   68.8682    4.1397    1.9319 89.0609  0.2186  0.0980     17.639                 24.944      3.563       63.75      6.87      5.81 14.426         0.59990 0.07258 0.07008  5964  114   1.37  0.04   0.04 1.11 0.07 0.08 4.206 0.039 0.045  0.022 0.151 1 MPFP     17.294     25.911      3.574       64.10      6.88      5.73  0.59990 0.07258 0.07008  5964  5964   1.37  0.04  0.04 1.11 0.07 0.08 4.206 0.039 0.045  0.022 0.151 
 5780930 3412.01 Kepler-1492 b     16.75255237 0.00008521  784.955735 0.005405  0.016501  0.001370  0.000886  0.7633  0.0917  0.5402    4.61461   0.70144   2.80575 0.6386  0.1092 t0-6   78   78    336.4     23.2   3.155775  0.165404   3.046609  0.162197   18.2     17.2     -1.13 2204.1     2249.0   40.7537    3.2612    9.1315 89.8743  0.1257  1.0374      1.175                  0.108      0.065       12.07      1.01      0.84 14.534         3.37713 0.17955 0.18816  4468   75   0.65  0.01   0.01 0.67 0.02 0.02 4.635 0.017 0.020 -0.091 0.105 1 PPPP      1.175      0.103      0.069       12.04      0.99      0.90  3.37713 0.17955 0.18816  4468  4468   0.65  0.01  0.01 0.67 0.02 0.02 4.635 0.017 0.020 -0.091 0.105 
 4164393 3413.01                   49.61276045 0.00000566  793.577060 0.000079  0.507777  0.025590  0.016162  0.9287  0.0377  0.0209    1.97046   0.03259   0.01185 0.3189  0.302  t0-1   18   18 130473.3     78.3   7.075690  0.004409   3.537845  0.002204 2070.7   2892.8      0.01 1261.0     1223.0   63.5364    0.3463    0.1259 89.1604  0.0188  0.0274    128.372                 13.764     12.705       80.37      8.40      7.70 15.217         0.16282 0.04117 0.03357  6259  118   2.30  0.20   0.19 1.47 0.11 0.14 3.870 0.064 0.068  0.068 0.132 1 FFFP    128.681     13.790     12.641       80.03      8.62      7.84  0.16282 0.04117 0.03357  6259  6259   2.30  0.20  0.19 1.47 0.11 0.14 3.870 0.064 0.068  0.068 0.132 
 6023859 3414.01                   27.00980609 0.00000214  830.564328 0.000100  0.396431  0.179786  0.039465  0.9485  0.2485  0.0293   30.60476   2.20663   0.45654 0.4765  0.2536 t0-1   22   22  67878.1    156.8   1.966256  0.005458   0.983128  0.002729  542.4    734.8      1.96 425.0       452.0  105.6885    2.4855    0.4971 89.4029  0.0741  0.0588     28.866                 13.671      2.658        5.37      0.38      0.32 15.483         2.95346 0.27534 0.19656  4193   60   0.68  0.02   0.02 0.65 0.03 0.02 4.591 0.028 0.019  0.231 0.112 1 FFFP     28.953     13.637      2.652        5.39      0.36      0.36  2.95346 0.27534 0.19656  4193  4193   0.68  0.02  0.02 0.65 0.03 0.02 4.591 0.028 0.019  0.231 0.112 
 3433668 3415.01 Kepler-1493 b     15.02193418 0.00022682  782.734496 0.025021  0.009149  0.000899  0.001048  0.9600  0.0024  0.7019    0.58924   1.15635   0.57818 0.3846  0.2741 t0-7   88   88     88.1     17.3   4.365508  0.921125   4.527490  0.911471    7.4     11.0     -5.37 3739.9     3842.0   23.1845    5.6541    8.4812 89.6627  0.3370  1.7976      1.145                  0.125      0.136       99.56     10.81      9.91 13.109         0.92721 0.12058 0.10908  5898  121   1.16  0.04   0.04 1.04 0.07 0.07 4.323 0.042 0.043  0.001 0.145 1 PPPP      1.149      0.127      0.139      100.40      9.71     10.52  0.92721 0.12058 0.10908  5898  5898   1.16  0.04  0.04 1.04 0.07 0.07 4.323 0.042 0.043  0.001 0.145 
 2849140 3416.01                   11.82376459 0.00015268  793.668740 0.016192  0.013330  0.001089  0.000817  0.6981  0.0030  0.6393    0.15414   0.04296   0.09880 0.4237  0.2498 t0-1  111  111    216.1     18.8   8.458589  0.569530   8.217524  0.519104   14.2     11.3     -2.41 7996.6     8072.0   10.4535    1.2949    2.4721 89.0601  0.9398  3.9471      2.409                  0.267      0.240      247.64     26.48     28.89 15.353         0.34474 0.07655 0.06201  5811  123   1.64  0.10   0.10 1.11 0.12 0.08 4.046 0.066 0.063  0.033 0.167 1 PPPP      2.398      0.297      0.216      243.42     29.77     24.80  0.34474 0.07655 0.06201  5811  5811   1.64  0.10  0.10 1.11 0.12 0.08 4.046 0.066 0.063  0.033 0.167 
 7503885 3417.01 Kepler-1494 b     91.07721477 0.00092533  875.399765 0.014993  0.024882  0.002149  0.000977  0.9009  0.0260  0.6143    0.97359   0.12780   0.68695 0.3717  0.2797 t0-7   14   14    739.6     42.1   9.371928  0.437423   9.052985  0.334738   20.8     12.4     -0.27 1079.5     1091.0   75.2588    5.2701   21.7391 89.8394  0.1606  0.6193      3.160                  0.296      0.204        8.32      0.97      0.74 15.214         0.89228 0.13916 0.11922  5767  116   1.15  0.04   0.04 0.99 0.08 0.08 4.305 0.049 0.050  0.021 0.155 1 PPPP      3.170      0.295      0.203        8.43      0.89      0.89  0.89228 0.13916 0.11922  5767  5767   1.15  0.04  0.04 0.99 0.08 0.08 4.305 0.049 0.050  0.021 0.155 
 3629330 3418.01 Kepler-1495 b     85.27220656 0.00214440  712.286813 0.030894  0.024792  0.005656  0.001676  0.9647  0.0232  0.6154    0.03733   0.65156   0.03178 0.3531  0.2872 t0-7   12   12    708.1     51.0   9.819520  1.286593   9.504674  0.718194   18.9     15.2     -0.21 1244.9     1255.0   19.3973   42.0590    4.3509 89.8229  0.1771  2.0369      2.776                  1.274      0.478        8.98      1.43      1.43 15.417         1.08700 0.79890 0.52770  5922  178   1.06  0.29   0.20 0.91 0.13 0.10 4.349 0.158 0.193 -0.280 0.300 0 PPPP      2.816      1.204      0.562        8.94      1.47      1.34  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11519134 3419.01                   58.58503967 0.00000546  776.820120 0.000133  0.431214  0.271824  0.054365  1.3093  0.0379  0.3652   11.20574   1.66968   0.29816 0.3025  0.307  t0-1   23   23  75267.9    151.7   3.609319  0.011513   1.804660  0.005757  656.6   3454.9     -0.01 714.6       729.0  126.5330    6.2945    0.7868 89.4864  0.0758  0.0728     91.441                 59.907     10.892       52.82      2.90      2.46 13.061         0.21231 0.01068 0.00885  6147   68   1.93  0.05   0.05 1.04 0.02 0.02 3.782 0.088 0.088 -0.468 0.047 2 FFFP     89.099     58.783     10.688       49.65      5.00      4.23  0.28255 0.02821 0.02591  6404  6404   1.90  0.05  0.05 1.39 0.07 0.07 4.021 0.032 0.033  0.003 0.161 
 7289338 3420.01                    5.77452888 0.00005124  789.327642 0.008961  0.011440  0.001155  0.000825  0.3484  0.3432  0.3285    0.06474   0.87079   0.00000 0.3972  0.2677 t0-2  222  221    155.2     17.0   3.734504  0.301586   3.628505  0.283263   11.2      8.2     -6.75 7354.1     7554.0   11.5471    1.3761    3.1651 89.1968  0.8028  4.2146      1.711                  0.222      0.185      440.89     45.45     41.66 15.589         0.58729 0.12886 0.10339  5789  111   1.36  0.09   0.09 1.08 0.08 0.08 4.197 0.059 0.060  0.098 0.145 1 PPPP      1.704      0.235      0.176      441.65     45.67     41.87  0.58729 0.12886 0.10339  5789  5789   1.36  0.09  0.09 1.08 0.08 0.08 4.197 0.059 0.060  0.098 0.145 
 7289338 3420.02                   12.50147185 0.00012645  788.148403 0.010249  0.013693  0.001025  0.000946  0.4296  0.1976  0.4002    1.66615   0.44702   1.14239 0.3972  0.2677 t0-2  102  102    217.7     24.5   3.865405  0.325847   3.820607  0.305266   10.8      9.5     -3.72 3492.9     3588.0   24.4093    2.8656    5.4445 89.6283  0.3716  1.4864      2.021                  0.233      0.198      159.01     15.79     15.79 15.589         0.58729 0.12886 0.10339  5789  111   1.36  0.09   0.09 1.08 0.08 0.08 4.197 0.059 0.060  0.098 0.145 1 PPPP      2.028      0.233      0.197      157.40     16.93     14.10  0.58729 0.12886 0.10339  5789  5789   1.36  0.09  0.09 1.08 0.08 0.08 4.197 0.059 0.060  0.098 0.145 
 5004909 3421.01                   40.65131419 0.00048844  788.628891 0.019219  0.010832  0.000798  0.000570  0.6824  0.2039  0.4415    0.23473   0.03111   0.16442 0.3227  0.3066 t0-1   34   34    136.6     10.1  11.167483  0.611020  10.921782  0.573688   17.3     12.5     -3.86 2949.0     3091.0   27.3753    2.0234    7.8407 89.6275  0.3723  1.6755      1.936                  0.170      0.118       61.69      2.76      2.76 13.935         0.43550 0.02655 0.02758  6387   64   1.63  0.05   0.05 1.32 0.03 0.02 4.150 0.100 0.100  0.062 0.041 2 PPFP      2.011      0.163      0.136       59.34      6.26      5.21  0.37583 0.04048 0.03749  6219  6219   1.69  0.05  0.05 1.31 0.06 0.07 4.096 0.032 0.037  0.057 0.148 
 5898983 3422.01                   40.15638208 0.00074654  748.960587 0.117192  0.021532  0.002714  0.001572  0.4908  0.1847  0.4622    0.00272   0.02195   0.00169 0.3177  0.2651 t0--   36   36    546.7     86.4  25.259269  5.720114  25.497376  5.223647    5.2     14.5      5.35 1254.6     1536.0   11.6618    2.4063    4.6122 89.4044  0.5954  3.6914      2.485                  0.289      0.231       20.87      1.04      1.04 13.201         1.37393 0.06694 0.05294  5870   64   1.04  0.03   0.03 1.08 0.03 0.03 4.450 0.039 0.039  0.147 0.042 2 SPFP      2.504      0.297      0.204       20.76      2.14      1.53  1.26272 0.09769 0.10983  5825  5825   1.05  0.02  0.02 1.06 0.05 0.07 4.416 0.027 0.035  0.123 0.128 
 3745559 3423.01 Kepler-1920 b     30.25394956 0.00012981  765.483889 0.006405  0.022148  0.002043  0.001202  0.1221  0.5525  0.0927   21.98572   9.42078  16.27226 0.3288  0.3079 t0-1   47   47    562.2     59.6   2.136935  0.202752   2.082114  0.181498   12.3     18.6     -0.75 911.7       930.0  105.2309   17.0898   24.9774 89.9260  0.0740  0.3883      2.561                  0.240      0.172       32.13      3.08      2.83 14.296         1.23561 0.11926 0.13308  5884  107   1.05  0.03   0.03 1.04 0.06 0.07 4.406 0.033 0.041  0.016 0.132 1 PPPP      2.578      0.228      0.176       32.17      3.15      2.67  1.23561 0.11926 0.13308  5884  5884   1.05  0.03  0.03 1.04 0.06 0.07 4.406 0.033 0.041  0.016 0.132 
 8356054 3424.01                   17.08119862 0.00000304  904.275372 0.000139  0.508254  0.027792  0.014628  0.9155  0.0382  0.0187    0.66436   0.00960   0.00587 0.4190  0.2538 t0-0   35   35 134126.1    115.7   7.205488  0.006473   3.602744  0.003237 1524.9   4531.6     -0.03 2025.6     2124.0   21.7225    0.1038    0.0635 87.5822  0.0430  0.0907     53.081                  3.620      3.341       36.59      2.99      2.35 15.863         1.35632 0.19463 0.16891  5120   81   0.95  0.05   0.04 0.84 0.03 0.03 4.402 0.039 0.037  0.193 0.125 1 FFFF     53.197      3.584      3.308       36.54      2.85      2.38  1.35632 0.19463 0.16891  5120  5120   0.95  0.05  0.04 0.84 0.03 0.03 4.402 0.039 0.037  0.193 0.125 
 9117416 3425.01 Kepler-1921 b     20.03479967 0.00020126  779.668607 0.008044  0.010357  0.000560  0.000395  0.1930  0.4554  0.1546    0.59175   0.10987   0.32046 0.3369  0.2996 t0-3   70   70    125.6      6.2   6.515625  0.228937   6.342810  0.217737   22.9     16.5     -1.98 3701.5     3795.0   23.3751    1.5382    4.9992 89.7256  0.2740  1.7123      2.336                  0.151      0.118      216.06     13.25     10.19 13.266         0.23400 0.01656 0.01990  6151   54   2.06  0.06   0.06 1.32 0.05 0.09 4.079 0.095 0.095  0.014 0.036 2 PPPP      2.287      0.133      0.105      247.40     39.20     32.66  0.24908 0.01971 0.01847  6557  6557   2.02  0.03  0.04 1.46 0.09 0.08 3.992 0.028 0.029  0.001 0.143 
 9117416 3425.02                    3.15720460 0.00002091  787.701865 0.005210  0.006586  0.000360  0.000333  0.3853  0.2532  0.3470    0.49660   0.09803   0.25843 0.3369  0.2996 t0-3  415  415     50.1      3.5   3.676540  0.155741   3.621707  0.156368   17.2     13.8     -9.51 12743.1   13159.0    6.4117    0.4770    1.3249 88.9227  1.0761  5.8111      1.479                  0.096      0.080     2553.14    138.02    138.02 13.266         0.23400 0.01656 0.01990  6151   54   2.06  0.06   0.06 1.32 0.05 0.09 4.079 0.095 0.095  0.014 0.036 2 PPPP      1.440      0.092      0.071     2918.20    451.61    413.98  0.24908 0.01971 0.01847  6557  6557   2.02  0.03  0.04 1.46 0.09 0.08 3.992 0.028 0.029  0.001 0.143 
 9117416 3425.03                    7.64370730 0.00005454  781.743110 0.008041  0.007777  0.000670  0.000419  0.7851  0.0030  0.6584    2.67765   0.76555   1.99042 0.3369  0.2996 t0--  174  174     70.0      6.7   2.691295  0.197707   2.710932  0.200281   13.2      8.2     -6.06 4128.6     4326.0   20.4945    2.5071    5.4700 89.6347  0.3649  2.1894      1.761                  0.157      0.121      784.84     44.93     41.18 13.266         0.23400 0.01656 0.01990  6151   54   2.06  0.06   0.06 1.32 0.05 0.09 4.079 0.095 0.095  0.014 0.036 2 PPPP      1.713      0.147      0.105      893.62    149.91    115.31  0.24908 0.01971 0.01847  6557  6557   2.02  0.03  0.04 1.46 0.09 0.08 3.992 0.028 0.029  0.001 0.143 
 5900235 3426.01                   58.77095422 0.00062903  754.242786 0.012914  0.014071  0.001019  0.001019  0.5510  0.1610  0.5114    0.10218   1.35247   0.09016 0.3174  0.3005 t0-1   21   21    222.5     22.0   6.786189  0.496420   6.659132  0.450196   13.2     10.4     -0.52 1217.4     1232.0   64.2164    7.3175   17.8873 89.8690  0.1309  0.7856      1.853                  0.173      0.133       22.67      2.30      1.92 14.324         0.93777 0.08263 0.08667  6430  130   1.21  0.04   0.04 1.21 0.05 0.06 4.349 0.024 0.033 -0.081 0.148 1 PPFP      1.847      0.170      0.131       22.84      2.08      2.08  0.93777 0.08263 0.08667  6430  6430   1.21  0.04  0.04 1.21 0.05 0.06 4.349 0.024 0.033 -0.081 0.148 
 9907505 3427.01                   39.20680845 0.00000279  781.183666 0.000071  0.537395  0.007528  0.013550  0.8104  0.0177  0.0141    3.00112   0.01870   0.02014 0.3437  0.2921 t0-0   24   24 187010.0    223.4   6.246204  0.003889   3.123102  0.001944 1274.9   3046.5     -0.01 1183.7     1203.0   62.4726    0.1296    0.1395 89.2531  0.0150  0.0113     87.409                  5.670      5.670       38.63      4.29      4.29 15.545         0.41083 0.08384 0.06544  5605  123   1.49  0.09   0.09 1.00 0.08 0.07 4.081 0.059 0.055  0.035 0.168 1 FFFF     87.280      5.630      5.630       38.29      4.45      4.08  0.41083 0.08384 0.06544  5605  5605   1.49  0.09  0.09 1.00 0.08 0.07 4.081 0.059 0.055  0.035 0.168 
 9027909 3428.01 Kepler-1496 b     64.65913949 0.00039935  749.766257 0.010481  0.014152  0.000911  0.000841  0.0830  0.5462  0.0449    1.12373   0.23211   0.56973 0.3957  0.269  t0-7   22   22    236.6     20.8   7.686192  0.332439   7.545696  0.309528   13.9     13.3     -0.41 1261.8     1274.0   63.7392    4.5224   13.0020 89.9002  0.0998  0.5987      2.023                  0.152      0.138       19.94      2.13      1.80 14.694         0.71558 0.08218 0.08872  6142  123   1.31  0.04   0.04 1.16 0.07 0.07 4.262 0.037 0.043 -0.018 0.151 1 PPPP      2.024      0.157      0.131       19.80      2.21      1.70  0.71558 0.08218 0.08872  6142  6142   1.31  0.04  0.04 1.16 0.07 0.07 4.262 0.037 0.043 -0.018 0.151 
 9230021 3429.01                   15.82798802 0.00019986  900.473365 0.022891  0.014483  0.001662  0.001143  0.6226  0.0303  0.5842    2.24408   3.93416   1.78825 0.4432  0.2406 t0-2   71   71    243.4     36.8   2.619119  0.582988   2.538185  0.555351    9.8      8.5     -4.12 2270.6     2371.0   33.1964   14.1792    6.7520 89.7989  0.2011  0.9553      1.694                  0.712      0.407       76.57     11.00      8.46 15.364         0.83355 0.65248 0.46626  5693  130   1.13  0.43   0.21 1.01 0.13 0.09 4.287 0.165 0.222  0.071 0.148 1 PPPP      1.679      0.723      0.361       78.09      9.08      9.90  0.83355 0.65248 0.46626  5693  5693   1.13  0.43  0.21 1.01 0.13 0.09 4.287 0.165 0.222  0.071 0.148 
 9230021 3429.02 Kepler-1497 b      8.74196140 0.00007066  898.906432 0.009349  0.015703  0.000959  0.000640  0.0253  0.5846  0.0029    0.90998   0.20022   0.46717 0.4432  0.2406 t0-7  130  129    293.2     18.5   4.223431  0.201650   4.119778  0.192404   18.5     14.5     -2.36 4702.5     4799.0   15.5938    1.2213    2.9853 89.5134  0.4864  2.2373      1.860                  0.735      0.420      170.45     22.66     20.77 15.364         0.83355 0.65248 0.46626  5693  130   1.13  0.43   0.21 1.01 0.13 0.09 4.287 0.165 0.222  0.071 0.148 1 PPPP      1.840      0.769      0.384      172.36     21.62     21.62  0.83355 0.65248 0.46626  5693  5693   1.13  0.43  0.21 1.01 0.13 0.09 4.287 0.165 0.222  0.071 0.148 
 9230021 3429.03                   26.94049662 0.00060463  898.876086 0.021258  0.014616  0.000991  0.001486  0.7891  0.0036  0.6423    1.66301   0.44767   1.19380 0.4432  0.2406 t0-2   38   38    240.2     31.5   4.975745  0.447394   4.830000  0.438729    9.1      0.0     -0.39 1671.0     1676.0   40.1265    5.1237    9.6781 89.8209  0.1790  1.0145      1.634                  0.776      0.332       37.97      5.16      4.37 15.364         0.83355 0.65248 0.46626  5693  130   1.13  0.43   0.21 1.01 0.13 0.09 4.287 0.165 0.222  0.071 0.148 1 FFNN      1.646      0.708      0.354       37.85      5.12      4.33  0.83355 0.65248 0.46626  5693  5693   1.13  0.43  0.21 1.01 0.13 0.09 4.287 0.165 0.222  0.071 0.148 
 9230021 3429.04                   44.43539936 0.00117209  895.788138 0.023810  0.014087  0.001408  0.001191  0.6243  0.1054  0.5282    1.52653   0.44340   1.33021 0.4432  0.2406 t0--   26   26    229.8     34.2   5.948728  0.488234   5.758991  0.444719    8.0      7.1     -1.64 1311.1     1341.0   55.8264    5.9466   14.8666 89.8417  0.1583  0.6964      1.631                  0.739      0.341       19.64      2.40      2.40 15.364         0.83355 0.65248 0.46626  5693  130   1.13  0.43   0.21 1.01 0.13 0.09 4.287 0.165 0.222  0.071 0.148 1 PPPN      1.604      0.756      0.324       19.67      2.47      2.47  0.83355 0.65248 0.46626  5693  5693   1.13  0.43  0.21 1.01 0.13 0.09 4.287 0.165 0.222  0.071 0.148 
 7697103 3430.01                   13.92500527 0.00015771  785.212850 0.010750  0.012770  0.001355  0.000993  0.2529  0.4392  0.2331    0.84591   0.26924   0.59233 0.4046  0.2686 t0-1   98   96    190.9     21.8   5.018300  0.328262   4.866667  0.294306   11.2      8.8     -3.50 4109.9     4199.0   20.9636    2.2993    5.8759 89.6485  0.3514  2.4601      2.273                  0.332      0.256      182.16     23.29     17.92 15.712         0.33631 0.08925 0.06663  5692  131   1.62  0.13   0.12 1.06 0.09 0.08 4.031 0.075 0.065  0.033 0.170 1 PPPP      2.263      0.342      0.237      183.75     20.87     20.87  0.33631 0.08925 0.06663  5692  5692   1.62  0.13  0.12 1.06 0.09 0.08 4.031 0.075 0.065  0.033 0.170 
 9267996 3431.01                   19.59939723 0.00050761  777.170841 0.013438  0.015132  0.000960  0.000685  0.9710  0.0266  0.7134    0.43057   0.10443   0.26108 0.3437  0.2931 t0--   66   66    266.3     17.3   7.100875  0.336503   6.811947  0.344608   19.7     18.7    -10.03 4334.8     4764.0   20.9192    1.8771    5.0683 89.6415  0.3584  2.0072      2.271                  0.169      0.117       85.40      8.68      7.96 13.874         0.54142 0.06884 0.05841  5676  106   1.37  0.03   0.03 1.00 0.08 0.07 4.161 0.045 0.041  0.029 0.149 1 PPFF      2.275      0.161      0.121       85.77      8.45      8.45  0.54142 0.06884 0.05841  5676  5676   1.37  0.03  0.03 1.00 0.08 0.07 4.161 0.045 0.041  0.029 0.149 
 8738775 3432.01 Kepler-1498 b     48.05142922 0.00070450  746.216066 0.018896  0.015117  0.001346  0.001009  0.1865  0.5009  0.1570    0.79613   0.19092   0.55367 0.4985  0.2039 t0-7   27   27    270.4     23.2   7.892047  0.520155   7.702910  0.509843   15.1     13.7     -0.77 1814.3     1840.0   46.4133    4.5192   12.5533 89.8084  0.1915  1.0053      1.596                  0.236      0.193       10.03      0.86      0.86 15.033         1.36517 0.40765 0.33744  5256   93   0.96  0.10   0.08 0.89 0.05 0.05 4.412 0.081 0.083  0.222 0.135 1 PPPP      1.579      0.257      0.187       10.04      0.88      0.88  1.36517 0.40765 0.33744  5256  5256   0.96  0.10  0.08 0.89 0.05 0.05 4.412 0.081 0.083  0.222 0.135 
 7093401 3433.01                   34.08430610 0.00004842  766.753800 0.001575  0.081430  0.770726  0.030829  1.2635  0.4551  0.4040   15.63130  14.33007   9.55338 0.5174  0.1933 t0-1   31   31   3687.4    167.7   1.333381  0.092178   0.667304  0.050172   28.4     29.1     -0.18 398.2       411.0   91.1268   16.7355    9.5631 89.4484  0.1021  0.5515     14.659                138.394      7.689       49.83      6.16      6.16 15.417         0.22972 0.07773 0.05780  5202  125   1.77  0.21   0.18 0.95 0.09 0.08 3.908 0.081 0.082 -0.002 0.167 1 PPPP     21.697    130.524     15.356       49.95      5.80      6.32  0.22972 0.07773 0.05780  5202  5202   1.77  0.21  0.18 0.95 0.09 0.08 3.908 0.081 0.082 -0.002 0.167 
 8628665 3434.01                   10.28552544 0.00009454  794.206348 0.009091  0.010746  0.001135  0.000873  0.3782  0.3022  0.3387    2.62595   1.52151   2.13012 0.3984  0.2677 t0-1  133  133    134.6     17.7   2.832253  0.344871   2.679304  0.313118   10.4      9.9     -5.10 3353.4     3488.0   25.1478    5.7327    5.7327 89.6241  0.3758  1.5973      1.137                  0.135      0.101      123.04     10.25      9.39 14.951         1.54967 0.14109 0.14530  5970  100   0.97  0.04   0.03 1.02 0.04 0.04 4.470 0.023 0.030 -0.106 0.119 1 PPPP      1.149      0.126      0.103      123.05     10.38      8.79  1.54967 0.14109 0.14530  5970  5970   0.97  0.04  0.03 1.02 0.04 0.04 4.470 0.023 0.030 -0.106 0.119 
 3945802 3435.01                   24.21577841 0.00030368  889.800782 0.012738  0.016441  0.001361  0.000936  0.2068  0.4470  0.1788    1.88239   0.70976   1.29048 0.4001  0.2632 t0-1   44   44    314.2     30.7   4.347423  0.375621   4.115163  0.371887   13.6     11.3     -0.93 1522.6     1550.0   40.6993    5.4820    9.1366 89.8399  0.1601  1.0005      1.523                  0.468      0.234       29.65      4.68      5.10 15.259         1.72500 0.71020 0.82280  5659  186   0.89  0.22   0.12 0.85 0.12 0.08 4.473 0.094 0.175 -0.260 0.300 0 FFFP      1.509      0.498      0.199       29.36      5.00      4.58  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6265665 3436.01 Kepler-1499 b     44.20172322 0.00033237  759.242909 0.006598  0.013811  0.001114  0.000656  0.3483  0.3109  0.3101    2.99138   0.49873   1.69568 0.5512  0.1643 t0-7   25   25    232.7     16.3   4.949280  0.210097   4.807151  0.204398   18.6     12.0     -0.44 1061.9     1081.0   67.7153    4.5119   15.2277 89.8898  0.1102  0.5949      1.184                  0.095      0.073        6.49      0.38      0.35 13.509         2.50904 0.07682 0.10440  5040   64   0.78  0.02   0.02 0.85 0.02 0.02 4.551 0.036 0.036  0.181 0.042 2 PPPP      1.205      0.092      0.073        6.60      0.55      0.46  2.33269 0.15351 0.19126  4992  4992   0.79  0.01  0.01 0.83 0.03 0.04 4.558 0.023 0.032  0.109 0.121 
 4645174 3437.01 Kepler-1500 b     15.03301766 0.00017249  786.485569 0.010060  0.010554  0.000915  0.000572  0.8963  0.0592  0.6452    0.50255   0.13395   0.31942 0.3901  0.2717 t0--   88   87    129.0     11.1   6.390008  0.333116   6.029439  0.321264   14.9     12.4     -1.71 4765.9     4820.0   18.3042    1.9031    4.4982 89.5475  0.4521  2.4411      1.585                  0.146      0.124      137.60     15.77     12.13 14.606         0.52114 0.07651 0.06480  5827  116   1.37  0.05   0.05 0.96 0.08 0.06 4.145 0.048 0.045 -0.199 0.150 1 PPPP      1.585      0.152      0.120      138.88     14.25     13.06  0.52114 0.07651 0.06480  5827  5827   1.37  0.05  0.05 0.96 0.08 0.06 4.145 0.048 0.045 -0.199 0.150 
 4645174 3437.02                   34.74929184 0.00038376  786.675728 0.009851  0.013446  0.001266  0.001012  0.9840  0.0244  0.7223    0.57123   7.41773   0.35323 0.3901  0.2717 t0--   38   38    213.7     22.9   3.260727  0.356371   3.187815  0.340387   11.4      9.6     -1.19 1096.3     1119.0   76.9659   11.8783   23.7566 89.8845  0.1155  0.6467      2.019                  0.205      0.189       45.36      4.69      4.26 14.606         0.52114 0.07651 0.06480  5827  116   1.37  0.05   0.05 0.96 0.08 0.06 4.145 0.048 0.045 -0.199 0.150 1 PPPP      2.015      0.224      0.172       45.37      4.63      4.63  0.52114 0.07651 0.06480  5827  5827   1.37  0.05  0.05 0.96 0.08 0.06 4.145 0.048 0.045 -0.199 0.150 
 6599975 3438.01 Kepler-1501 b     14.55641390 0.00012338  787.307173 0.007368  0.009399  0.000591  0.000433  0.3561  0.2771  0.3281    1.12120   0.29837   0.57810 0.3637  0.29   t0-6   94   94    102.3      7.6   4.608630  0.194383   4.547493  0.186445   17.1     13.0     -2.87 3595.5     3705.0   23.5702    2.0344    4.6236 89.7752  0.2247  1.6849      1.144                  0.081      0.063      107.71      5.58      5.58 13.710         1.01087 0.05722 0.05232  6014   64   1.11  0.03   0.03 0.98 0.03 0.03 4.327 0.078 0.078 -0.146 0.043 2 PPPP      1.140      0.076      0.059      117.41     10.93      9.10  1.12610 0.08566 0.10079  6271  6271   1.11  0.02  0.02 1.10 0.05 0.06 4.387 0.025 0.034 -0.195 0.133 
 4282191 3439.01 Kepler-1502 b     41.70825312 0.00034145  753.871389 0.006399  0.016853  0.000858  0.000572  0.6712  0.0596  0.5417    0.58064   0.06889   0.29853 0.3013  0.3106 t0-7   24   24    330.7     16.8   8.506487  0.218980   8.339726  0.189603   24.3     15.7     -0.49 1764.4     1794.0   37.7600    1.6213    7.8362 89.8596  0.1404  1.0530      3.068                  0.198      0.167       79.67      9.66      6.90 14.155         0.44782 0.05257 0.04829  6963  154   1.65  0.06   0.06 1.46 0.08 0.08 4.160 0.037 0.035  0.010 0.165 1 PPPP      3.054      0.216      0.155       80.02      9.19      7.78  0.44782 0.05257 0.04829  6963  6963   1.65  0.06  0.06 1.46 0.08 0.08 4.160 0.037 0.035  0.010 0.165 
 3559860 3440.01                   33.02564289 0.00031607  787.554799 0.013215  0.020918  0.001417  0.001653  0.1339  0.5358  0.0949    1.07135   0.34027   0.74241 0.4023  0.2658 t0-2   30   29    513.1     51.0   6.093514  0.506713   5.842402  0.460850   12.2     11.1     -1.32 1344.3     1379.0   40.4903    4.6267   10.1787 89.7860  0.2138  1.0156      3.037                  0.359      0.359       39.36      4.07      4.07 15.606         0.56908 0.15561 0.11651  5630  118   1.33  0.11   0.11 1.00 0.08 0.07 4.177 0.072 0.069  0.091 0.148 1 PPFP      3.003      0.400      0.333       39.43      4.18      4.18  0.56908 0.15561 0.11651  5630  5630   1.33  0.11  0.11 1.00 0.08 0.07 4.177 0.072 0.069  0.091 0.148 
 3559860 3440.02                   58.94134289 0.00073055  799.904610 0.015392  0.022502  0.001886  0.002229  0.6427  0.0995  0.5548    4.09719   2.51587   3.52222 0.4023  0.2658 t0--   17   17    564.7     80.5   4.503635  0.609508   4.492562  0.587762    9.2      7.4     -0.76 667.0       682.0   94.8731   18.7496   29.9994 89.9289  0.0711  0.4501      3.228                  0.472      0.400       18.19      1.99      1.81 15.606         0.56908 0.15561 0.11651  5630  118   1.33  0.11   0.11 1.00 0.08 0.07 4.177 0.072 0.069  0.091 0.148 1 PPFP      3.227      0.475      0.395       18.17      1.98      1.82  0.56908 0.15561 0.11651  5630  5630   1.33  0.11  0.11 1.00 0.08 0.07 4.177 0.072 0.069  0.091 0.148 
10651945 3441.01                   25.36699218 0.00000143  807.457143 0.000073  0.499810  0.042948  0.007809  0.8598  0.0619  0.0109    1.88906   0.04036   0.01196 0.3235  0.3001 t0-0   37   37 150599.2     88.9   5.947195  0.005196   2.973597  0.002598 2206.7   3024.5      0.00 1885.0     1884.0   40.0502    0.2906    0.0830 88.7689  0.0137  0.0798     66.499                  7.071      4.714       49.89      5.38      4.48 15.538         0.79126 0.16027 0.13454  5780  112   1.20  0.07   0.07 1.01 0.08 0.08 4.273 0.058 0.059  0.027 0.155 1 FFFF     66.031      7.509      4.224       50.39      4.81      5.25  0.79126 0.16027 0.13454  5780  5780   1.20  0.07  0.07 1.01 0.08 0.08 4.273 0.058 0.059  0.027 0.155 
 9837586 3442.01                   20.73378222 0.00007480  978.130973 0.001889  0.526157  0.432744  0.144248  0.9931  0.5259  0.1516    1.30432   0.44027   0.17611 0.3981  0.2673 t0-0   12   12 104598.2   1452.1   5.785239  0.093177   2.892619  0.046589   97.3    142.7      0.44 607.2       569.0   30.9825    3.1403    1.2561 88.0567  0.3049  0.6098     49.786                134.969     89.979        0.00  15810.48      0.00 17.474         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     50.643    135.253     90.169        0.00  70856.31      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7288306 3443.01 Kepler-1503 b     96.16931503 0.00098451  776.443750 0.011215  0.027294  0.001923  0.001282  0.1906  0.4862  0.1530    1.91173   0.31768   1.14365 0.4392  0.2422 t0-7   15   15    893.8     55.8   7.543582  0.347132   7.258533  0.279461   20.0     17.2     -0.25 863.7       877.0   98.0659    6.4616   24.2309 89.9120  0.0880  0.4252      3.045                  0.293      0.244        4.83      0.35      0.35 15.796         1.11922 0.17604 0.15335  5312   83   1.01  0.05   0.05 0.83 0.04 0.03 4.346 0.043 0.042  0.004 0.120 1 PPPP      3.029      0.314      0.217        4.83      0.37      0.33  1.11922 0.17604 0.15335  5312  5312   1.01  0.05  0.05 0.83 0.04 0.03 4.346 0.043 0.042  0.004 0.120 
 5384713 3444.01                   12.67139506 0.00009067  792.779434 0.006574  0.013306  0.001104  0.000779  0.6531  0.0024  0.6145    5.88362   2.25788   3.76314 0.5284  0.2128 t0--  107  107    216.9     18.8   2.460729  0.201462   2.407328  0.194092   13.6     10.2     -6.05 2002.6     2199.0   37.4766    5.0480    8.8339 89.8253  0.1747  1.0481      0.757                  0.066      0.052        6.11      0.55      0.47 13.693         5.08692 0.26733 0.25291  3683   69   0.52  0.01   0.01 0.51 0.01 0.01 4.712 0.012 0.012  0.283 0.116 1 PPPP      0.756      0.066      0.052        6.07      0.59      0.43  5.08692 0.26733 0.25291  3683  3683   0.52  0.01  0.01 0.51 0.01 0.01 4.712 0.012 0.012  0.283 0.116 
 5384713 3444.02                   60.32669121 0.00003933  741.651227 0.000816  0.611561 37.262833  0.547983  0.9742 37.2765  0.0528   16.53002 752.65512  10.03540 0.5284  0.2128 t0-4   22   22   3142.3     71.4   1.710247  0.044412   0.854754  0.023114   57.0     59.2     -0.03 350.0       360.0  126.6783  379.4544   18.9727 85.6748  2.4085  0.6807     35.295               2099.958     31.818        0.76      0.07      0.06 13.693         5.08692 0.26733 0.25291  3683   69   0.52  0.01   0.01 0.51 0.01 0.01 4.712 0.012 0.012  0.283 0.116 1 RPFP     36.409   2107.952     32.937        0.77      0.06      0.07  5.08692 0.26733 0.25291  3683  3683   0.52  0.01  0.01 0.51 0.01 0.01 4.712 0.012 0.012  0.283 0.116 
 5384713 3444.03                    2.63596564 0.00001044  792.841565 0.007227  0.008848  0.001055  0.000904  0.4909  0.1855  0.4614    6.35798   6.30010   6.30010 0.5284  0.2128 t0--  512  510     90.2     14.0   1.417056  0.206824   1.311750  0.201614    9.1     11.4    -16.05 6172.9     6708.0   14.1099    4.0022    4.0022 89.3784  0.6214  3.1071      0.502                  0.059      0.054       49.49      4.65      3.65 13.693         5.08692 0.26733 0.25291  3683   69   0.52  0.01   0.01 0.51 0.01 0.01 4.712 0.012 0.012  0.283 0.116 1 PPPP      0.496      0.066      0.051       49.45      4.39      3.72  5.08692 0.26733 0.25291  3683  3683   0.52  0.01  0.01 0.51 0.01 0.01 4.712 0.012 0.012  0.283 0.116 
 5384713 3444.04                   14.15015401 0.00009862  781.983598 0.008405  0.012895  0.001978  0.001164  0.4947  0.1996  0.4653    3.89293  35.84667   3.58467 0.5284  0.2128 t0--   92   92    195.8     33.5   1.424291  0.309490   1.340328  0.309342    9.3      8.0     -4.52 1398.6     1509.0   63.1397   19.8915   21.3123 89.8871  0.1128  0.7146      0.742                  0.100      0.078        5.31      0.41      0.45 13.693         5.08692 0.26733 0.25291  3683   69   0.52  0.01   0.01 0.51 0.01 0.01 4.712 0.012 0.012  0.283 0.116 1 PPFN      0.744      0.102      0.080        5.28      0.45      0.42  5.08692 0.26733 0.25291  3683  3683   0.52  0.01  0.01 0.51 0.01 0.01 4.712 0.012 0.012  0.283 0.116 
11860395 3445.01 Kepler-1504 b     82.30306558 0.00164064  750.480602 0.018233  0.024720  0.002085  0.000938  0.8591  0.0276  0.6207    0.23045   0.04147   0.14514 0.4400  0.2421 t0-6   17   16    735.2     40.2  14.467429  0.612236  13.959771  0.479996   22.3     16.5     -0.45 2025.4     2044.0   43.7122    3.1982   11.3715 89.8535  0.1465  1.0985      5.207                  0.636      0.530       20.08      2.09      1.92 15.654         0.22875 0.05583 0.04305  5554  115   1.89  0.16   0.15 1.15 0.07 0.07 3.932 0.062 0.057  0.181 0.150 1 PPPP      5.215      0.641      0.534       20.10      2.19      1.85  0.22875 0.05583 0.04305  5554  5554   1.89  0.16  0.15 1.15 0.07 0.07 3.932 0.062 0.057  0.181 0.150 
 2852528 3446.01                   11.96125558 0.00011796  902.197539 0.014314  0.019249  0.001493  0.001386  0.5758  0.0929  0.5466    3.02089   1.01904   2.37776 0.3426  0.2958 t0-0   94   94    424.4     44.9   3.193358  0.288378   2.975363  0.274992   12.4     11.3     -4.48 2497.0     2629.0   28.8934    4.6851    7.2078 89.7334  0.2665  1.4658      2.966                  0.365      0.334      184.25     22.00     18.34 15.709         0.51790 0.12136 0.10634  5820  119   1.41  0.12   0.11 1.06 0.10 0.09 4.159 0.061 0.069  0.028 0.162 1 FFFF      2.941      0.393      0.295      185.33     21.51     19.72  0.51790 0.12136 0.10634  5820  5820   1.41  0.12  0.11 1.06 0.10 0.09 4.159 0.061 0.069  0.028 0.162 
 5353137 3447.01                   31.50626562 0.00049542  785.302222 0.031140  0.014746  0.001321  0.001321  0.5304  0.1673  0.4909    0.62537   0.61789   0.61789 0.3765  0.35   t0-0   41   41    248.7     30.2   6.206957  0.943548   6.296041  0.855376   11.0      0.0     -2.36 2370.0     2428.0   37.5249    7.7115   10.9246 89.7685  0.2314  1.3110      0.589                  0.105      0.087        0.95      0.14      0.11 15.327        10.82000 2.78500 2.03600  3553   68   0.37  0.04   0.04 0.38 0.04 0.06 4.887 0.050 0.041 -0.200 0.100 0 FFNN      0.596      0.091      0.100        0.95      0.13      0.12  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3348216 3448.01                   32.51042320 0.00021469  784.862977 0.006857  0.017594  0.001510  0.000977  0.4212  0.2466  0.3920    7.31201   2.01760   4.95228 0.3544  0.2915 t0-1   41   41    354.8     35.0   3.233400  0.228387   3.189080  0.213836   12.6     11.9     -1.53 1046.2     1089.0   74.8915    8.8974   17.7947 89.8927  0.1072  0.5628      2.653                  0.262      0.202       58.30      5.89      5.40 14.863         0.61690 0.08498 0.08472  6248  126   1.38  0.06   0.06 1.17 0.07 0.08 4.221 0.041 0.047 -0.129 0.147 1 PPPP      2.655      0.248      0.210       58.50      5.85      5.85  0.61690 0.08498 0.08472  6248  6248   1.38  0.06  0.06 1.17 0.07 0.08 4.221 0.041 0.047 -0.129 0.147 
10798838 3449.01                   62.12767271 0.00001029  788.470731 0.000131  0.425576  0.079208  0.037882  1.1581  0.0770  0.0604    2.22173   0.07114   0.02767 0.4548  0.2311 t0-1   20   20  37374.2     48.9   5.254107  0.007281   2.627053  0.003640  990.5    830.7     -0.01 880.5       896.0   76.8325    0.7881    0.3503 89.1293  0.0465  0.0416     51.886                  8.451      5.966       10.08      0.80      0.80 14.822         0.93666 0.10539 0.08499  5346   87   1.09  0.03   0.03 0.87 0.05 0.03 4.300 0.037 0.031  0.094 0.141 1 FFFP     51.777      8.571      6.050       10.02      0.87      0.73  0.93666 0.10539 0.08499  5346  5346   1.09  0.03  0.03 0.87 0.05 0.03 4.300 0.037 0.031  0.094 0.141 
 8560940 3450.01                   31.97245662 0.00050306  770.276500 0.020127  0.011696  0.000884  0.000572  0.7155  0.0695  0.5565    0.26274   0.28548   0.17377 0.3482  0.2913 t0-0   44   44    160.5     14.6   7.344704  1.013243   7.171510  0.978420   15.6     12.3     -1.91 3146.3     3213.0   27.6348    6.0330    6.0330 89.7670  0.2327  1.3962      1.407                  0.111      0.095       35.66      3.52      2.88 14.545         1.15374 0.12012 0.12965  6093  110   1.09  0.04   0.03 1.08 0.05 0.07 4.394 0.031 0.042 -0.057 0.147 1 FFFF      1.409      0.109      0.100       35.79      3.45      2.92  1.15374 0.12012 0.12965  6093  6093   1.09  0.04  0.03 1.08 0.05 0.07 4.394 0.031 0.042 -0.057 0.147 
10793576 3451.01                   10.90753892 0.00009894  996.748753 0.010230  0.012703  0.000905  0.000840  0.1467  0.5084  0.1086    3.35914   1.25105   2.11716 0.3020  0.3077 t0-1   28   28    180.0     19.7   2.807697  0.213048   2.771254  0.193421   11.8      9.3     -1.30 673.6       704.0   28.5817    3.2103    6.7125 89.6908  0.3090  1.2873      1.484                  0.127      0.100      137.37      7.14      7.14 14.056         1.22915 0.08963 0.06730  5996   65   1.07  0.03   0.03 1.08 0.03 0.04 4.368 0.069 0.069  0.036 0.042 2 PPPP      1.509      0.121      0.102      147.92     12.92     12.92  1.16365 0.10186 0.11737  6068  6068   1.09  0.03  0.03 1.08 0.05 0.07 4.395 0.028 0.039 -0.049 0.147 
 7021177 3452.01                   18.64532887 0.00000113  807.375348 0.000075  0.669696  0.003811  0.003267  0.4539  0.0080  0.0074   13.56032   0.05991   0.08170 0.3308  0.2984 t0--   66   66 433787.9    458.9   3.638805  0.004409   1.819403  0.002205 1257.7   8837.9     -0.01 2112.2     2143.0   62.9262    0.1012    0.1180 89.5869  0.0064  0.0070    117.906                 12.783     10.044      117.42     15.16     10.49 15.511         0.31628 0.09572 0.06899  5579  117   1.63  0.15   0.14 1.02 0.08 0.08 4.009 0.078 0.070  0.027 0.168 1 FFFF    118.044     12.696     10.743      119.92     12.56     12.56  0.31628 0.09572 0.06899  5579  5579   1.63  0.15  0.14 1.02 0.08 0.08 4.009 0.078 0.070  0.027 0.168 
 4932689 3453.01                   18.11181039 0.00029177  900.869705 0.018801 96.462141  2.823248 30.349912  1.2348 88.4530 29.8700   22.75078  32.86086  13.14435 0.3013  0.3106 t0-0   48   48    337.5     41.2   5.804209  0.783567   2.902104  0.391783   10.8      9.5     -2.64 2454.2     2524.0  102.7648    3.8408   29.9579 19.6933  5.1207  2.4097  11312.245               1138.229   3541.157       84.00      8.25      7.56 15.558         0.99423 0.17211 0.16286  6097  116   1.15  0.07   0.06 1.10 0.07 0.08 4.352 0.048 0.057 -0.030 0.153 1 FFFF  11332.667   1097.126   3535.183       83.45      8.47      7.17  0.99423 0.17211 0.16286  6097  6097   1.15  0.07  0.06 1.10 0.07 0.08 4.352 0.048 0.057 -0.030 0.153 
 7122259 3454.01                   20.88212193 0.00000105  893.971827 0.000074  0.566990  0.003600  0.005236  0.7431  0.0072  0.0068    0.89232   0.00283   0.00283 0.3096  0.3052 t0-0   55   55 233453.2     84.0   8.033886  0.003071   4.016943  0.001535 3507.3   5248.3      1.06 3732.2     3696.0   27.3987    0.0289    0.0289 88.4428  0.0163  0.0096    123.684                 16.546     12.728      199.17     23.30     17.47 15.600         0.21941 0.07181 0.05387  6213  119   2.03  0.23   0.21 1.37 0.12 0.12 3.947 0.078 0.080  0.049 0.145 1 FFFF    123.762     16.953     12.109      200.60     21.19     21.19  0.21941 0.07181 0.05387  6213  6213   2.03  0.23  0.21 1.37 0.12 0.12 3.947 0.078 0.080  0.049 0.145 
 6947668 3455.01                   14.05476685 0.00014913  895.315108 0.011613  0.015036  0.001390  0.000900  0.1207  0.5206  0.0919    1.59916   0.48938   0.93797 0.3881  0.2703 t0-1   79   79    272.0     30.0   3.978836  0.256003   3.933901  0.252638   11.6     10.2     -2.50 2791.9     2857.0   26.5154    2.1755    6.2546 89.7944  0.2055  1.5756      1.313                  0.120      0.110       38.97      3.96      3.30 15.802         2.34821 0.24219 0.25992  5329   98   0.79  0.03   0.03 0.83 0.04 0.05 4.561 0.027 0.039 -0.166 0.152 1 PPPP      1.318      0.116      0.116       39.03      3.69      3.39  2.34821 0.24219 0.25992  5329  5329   0.79  0.03  0.03 0.83 0.04 0.05 4.561 0.027 0.039 -0.166 0.152 
 6364582 3456.01 Kepler-1505 b     30.86070614 0.00025232  781.119605 0.006177  0.010457  0.000722  0.000578  0.8520  0.0837  0.5968    3.49118   0.73796   2.15239 0.4102  0.2578 t0-6   32   32    128.1      8.9   4.051534  0.181546   3.969918  0.183219   17.8     11.6     -0.60 1064.3     1084.0   56.2974    5.0650   12.8928 89.8807  0.1192  0.7631      1.393                  0.104      0.095       36.80      1.95      1.80 12.988         0.73851 0.03946 0.03797  5525   64   1.21  0.04   0.03 0.86 0.01 0.01 4.493 0.064 0.064 -0.274 0.043 2 PPPP      1.361      0.114      0.082       38.63      3.66      3.66  0.70675 0.08702 0.07350  5656  5656   1.19  0.03  0.03 0.86 0.06 0.05 4.217 0.042 0.039 -0.259 0.145 
 6364582 3456.02                  486.17719692 0.02321758  359.194222 0.032171  0.011643  0.001488  0.001736  0.7213  0.0898  0.5747    4.91219  85.01078   4.72282 0.4102  0.2578 t0--    3    3    137.7     37.5   3.315217  1.598662   3.199343  1.534931    7.2      0.0     -0.02 240.7       241.0  655.5446  438.0611  286.4246 89.9882  0.0118  0.0591      1.551                  0.194      0.252        0.94      0.04      0.05 12.988         0.73851 0.03946 0.03797  5525   64   1.21  0.04   0.03 0.86 0.01 0.01 4.493 0.064 0.064 -0.274 0.043 2 PPNN      1.499      0.206      0.225        0.97      0.10      0.08  0.70675 0.08702 0.07350  5656  5656   1.19  0.03  0.03 0.86 0.06 0.05 4.217 0.042 0.039 -0.259 0.145 
 9834257 3457.01                   15.65135293 0.00001319  785.774321 0.001121  3.369902 43.224946  3.015694  1.2667 46.2768  0.0268    1.84008  50.16717   1.72990 0.2881  0.3062 t0-0   83   82   3119.1     51.1   4.140964  0.061055   2.070482  0.030528   81.6     92.5      0.82 2886.0     2780.0   16.0729   56.5791    4.8152 51.1837 18.2818  9.1409   1127.366              13686.026   1026.452      750.40     64.25     75.93 12.429         0.10298 0.00993 0.00937  6855  139   2.86  0.09   0.08 1.74 0.07 0.07 3.762 0.028 0.031 -0.080 0.114 1 FFFF    791.187  14108.129    688.201      745.76     68.19     68.19  0.10298 0.00993 0.00937  6855  6855   2.86  0.09  0.08 1.74 0.07 0.07 3.762 0.028 0.031 -0.080 0.114 
 6118370 3458.01 Kepler-1506 b     14.03256508 0.00019014  898.995821 0.021392  0.013446  0.001057  0.000813  0.0437  0.5853  0.0246    0.34869   0.13867   0.19810 0.3486  0.2916 t0-7   82   82    211.6     22.6   6.652750  0.452770   6.486940  0.442050   11.8     10.0     -2.55 4322.2     4392.0   16.1241    1.7500    3.5000 89.6405  0.3594  2.4263      2.376                  0.264      0.242      183.37     23.00     15.92 15.652         0.35606 0.08778 0.07118  5767  113   1.61  0.12   0.11 1.08 0.11 0.08 4.052 0.071 0.067  0.034 0.169 1 PPPP      2.372      0.267      0.243      184.15     21.45     18.15  0.35606 0.08778 0.07118  5767  5767   1.61  0.12  0.11 1.08 0.11 0.08 4.052 0.071 0.067  0.034 0.169 
 2717158 3459.01 Kepler-1922 b     13.22279199 0.00011554  791.316138 0.011264  0.014839  0.001111  0.000849  0.9432  0.0066  0.6972    1.64969   0.52896   0.90678 0.3455  0.2917 t0-1   98   97    260.8     25.0   3.894336  0.244794   3.832749  0.240362   12.6     11.2     -3.38 3468.6     3572.0   25.1637    2.8006    4.9011 89.7775  0.2225  1.5018      1.887                  0.154      0.154      125.09     12.61     13.75 15.208         0.88857 0.15379 0.12793  5947  123   1.15  0.05   0.05 0.97 0.07 0.07 4.301 0.053 0.051 -0.195 0.147 1 PPPP      1.872      0.168      0.142      124.35     13.61     12.47  0.88857 0.15379 0.12793  5947  5947   1.15  0.05  0.05 0.97 0.07 0.07 4.301 0.053 0.051 -0.195 0.147 
 9664276 3460.01                   62.59614013 0.00115251  744.957932 0.012593  0.013557  0.001050  0.000618  0.2457  0.3895  0.2167    0.32933   0.05710   0.17701 0.3926  0.2755 t0-1   16   16    217.7     17.9  11.503637  0.518170  11.271056  0.494962   15.5     11.8     -0.22 1704.2     1713.0   41.0554    2.5907    9.2524 89.7802  0.2198  0.9230      2.878                  0.258      0.215       34.20      3.64      2.52 14.451         0.26035 0.03829 0.03538  5903  102   1.93  0.09   0.09 1.38 0.06 0.12 3.996 0.040 0.050  0.319 0.132 1 PPPP      2.882      0.276      0.197       34.34      3.61      2.71  0.26035 0.03829 0.03538  5903  5903   1.93  0.09  0.09 1.38 0.06 0.12 3.996 0.040 0.050  0.319 0.132 
 2437112 3461.01                   18.79861116 0.00023888  785.365556 0.010853  0.019675  0.002047  0.001365  0.9361  0.0041  0.7055    1.76980   0.70756   1.20285 0.6061  0.1239 t0-0   75   75    481.3     53.4   4.201182  0.377878   3.989545  0.348162   11.2      9.5     -4.05 2974.2     3083.0   33.1983    4.4354    8.0644 89.7534  0.2465  1.1830      8.243                  4.628      2.492      345.17    546.79    136.70 16.153         0.01938 0.02354 0.01222  4836   96   4.10  1.82   1.05 1.14 0.30 0.23 3.218 0.226 0.280 -0.014 0.150 1 FFFF      8.103      4.771      2.226      384.37     86.48     72.07  0.01938 0.02354 0.01222  4836  4836   4.10  1.82  1.05 1.14 0.30 0.23 3.218 0.226 0.280 -0.014 0.150 
 2437112 3461.02                    3.18743504 0.00005782  792.538744 0.021942  0.010678  0.001141  0.001229  0.1439  0.5861  0.1143    0.08606   0.06211   0.08282 0.6061  0.1239 t0--  425  423    129.9     19.0   6.044380  0.746443   6.118031  0.660583    9.2      7.7    -15.74 21740.4   22292.0    3.7848    0.5532    1.2907 87.3736  2.6248 13.1241      4.361                  2.478      1.239     4100.03    807.52    807.52 16.153         0.01938 0.02354 0.01222  4836   96   4.10  1.82   1.05 1.14 0.30 0.23 3.218 0.226 0.280 -0.014 0.150 1 FFFF      4.274      2.549      1.189     4093.18    813.90    813.90  0.01938 0.02354 0.01222  4836  4836   4.10  1.82  1.05 1.14 0.30 0.23 3.218 0.226 0.280 -0.014 0.150 
 9967009 3462.01                   12.43246320 0.00020507  808.633302 0.020151  0.013960  0.001296  0.000897  0.2122  0.4522  0.1732    0.17330   0.05927   0.11008 0.4657  0.2264 t0-2   85   85    228.7     26.1   7.880526  0.619090   7.704530  0.579217   11.5      9.4     -3.50 5402.1     5497.0   11.5020    1.2799    2.7198 89.2850  0.7149  3.3959      2.394                  0.370      0.303      208.41     24.37     19.14 15.916         0.40953 0.12597 0.10321  5862  112   1.56  0.17   0.15 1.16 0.10 0.09 4.103 0.076 0.085  0.101 0.144 1 PPPP      2.399      0.349      0.318      209.71     23.97     18.44  0.40953 0.12597 0.10321  5862  5862   1.56  0.17  0.15 1.16 0.10 0.09 4.103 0.076 0.085  0.101 0.144 
 9967009 3462.02                   30.98948511 0.00075341  787.228102 0.025757  0.016395  0.001335  0.001232  0.3971  0.2481  0.3672    0.23960   0.09845   0.15903 0.4657  0.2264 t0-2   34   34    309.1     35.8   9.620513  0.937774   9.605940  0.890200   10.7      9.2     -1.10 2694.3     2718.0   24.0061    3.0499    5.8224 89.7311  0.2688  1.7026      2.793                  0.408      0.374       62.31      6.43      6.43 15.916         0.40953 0.12597 0.10321  5862  112   1.56  0.17   0.15 1.16 0.10 0.09 4.103 0.076 0.085  0.101 0.144 1 PPPP      2.762      0.434      0.325       62.09      6.54      5.99  0.40953 0.12597 0.10321  5862  5862   1.56  0.17  0.15 1.16 0.10 0.09 4.103 0.076 0.085  0.101 0.144 
 5294945 3463.01                   32.54876460 0.00057001  782.718399 0.013437  0.011640  0.000807  0.000880  0.7089  0.0332  0.5836    0.73892   0.23347   0.38912 0.3386  0.2941 t0--   39   38    158.0     17.9   6.897516  0.438965   6.776271  0.414344   11.3      8.4     -0.60 2409.0     2423.0   35.2439    3.7921    7.2049 89.7855  0.2144  1.0186      1.726                  0.141      0.155       52.94      5.51      6.02 14.564         0.62651 0.10060 0.07573  6108  135   1.36  0.05   0.06 1.16 0.07 0.09 4.227 0.046 0.045 -0.017 0.161 1 PPPP      1.718      0.148      0.148       52.77      5.74      5.74  0.62651 0.10060 0.07573  6108  6108   1.36  0.05  0.06 1.16 0.07 0.09 4.227 0.046 0.045 -0.017 0.161 
11874338 3464.01                   15.97496963 0.00007445  787.591923 0.002651 94.620782  5.378658 30.479061  1.2113 89.0130 11.0222  110.74671  10.08512  73.47733 0.4872  0.2108 t0-0   83   83    644.1     22.8   3.480325  0.145112   1.740162  0.072556   37.5     27.6     -3.75 2246.3     2534.0  114.7326    5.0046   33.0303 34.4700  4.7185  2.3592  34448.610               2235.884  11552.066      350.99     53.44     38.87 13.933         0.04735 0.00739 0.00852  5033   97   3.37  0.11   0.10 1.30 0.14 0.19 3.493 0.057 0.078 -0.085 0.132 1 FFFF  34418.288   2263.330  11316.648      348.75     49.66     39.73  0.04735 0.00739 0.00852  5033  5033   3.37  0.11  0.10 1.30 0.14 0.19 3.493 0.057 0.078 -0.085 0.132 
 9763612 3465.01 Kepler-1507 b     16.05052974 0.00016343  780.956801 0.006244  0.008788  0.000660  0.000427  0.1350  0.4818  0.0976    3.48882   1.14583   1.85096 0.4871  0.2123 t0-5   83   83     94.0      8.1   3.212721  0.216293   3.155703  0.205960   14.6     10.3     -2.13 2442.6     2506.0   36.8575    3.8897    7.4257 89.8553  0.1446  0.9761      0.778                  0.059      0.047       31.97      1.92      1.62 13.136         2.34380 0.07843 0.10632  5296   64   0.81  0.02   0.02 0.88 0.02 0.02 4.520 0.045 0.045  0.044 0.042 2 PPFP      0.788      0.057      0.045       31.86      2.84      2.19  2.18660 0.15711 0.19441  5224  5224   0.82  0.01  0.01 0.85 0.04 0.05 4.542 0.025 0.035 -0.009 0.122 
 9468384 3466.01                   11.08262054 0.00000343 1089.253817 0.000100  0.480526  0.000303  0.000354  0.2073  0.0062  0.0062    1.01557   0.00409   0.00409 0.3793  0.2752 t0-0   73   73 268711.4    228.1   6.626084  0.006710   4.388355  0.004277 1725.7   4499.2      0.00 4003.4     4196.0   18.7534    0.0252    0.0252 89.3684  0.0176  0.0220     46.957                 12.659      6.752       92.06     15.77     14.19 16.411         1.77300 0.47490 0.89560  5831  184   0.92  0.29   0.10 0.99 0.13 0.11 4.503 0.052 0.208 -0.060 0.275 0 FFFF     46.795     13.389      6.180       91.71     17.00     12.75  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7121885 3467.01                   33.93757807 0.00000840  894.683399 0.000323  1.118456  0.597575  0.154213  1.9788  0.5501  0.2131    0.16127   0.06178   0.01544 0.3234  0.303  t0-0   34   34  32986.9     42.1  11.144334  0.026965   5.572167  0.013483 1112.0   5193.9      3.20 9846.0     3044.0   21.4299    2.6054    0.5364 84.7331  0.3361  0.8684    218.295                108.578     37.766       75.24      8.42      6.32 15.191         0.31948 0.06298 0.05484  6068  113   1.72  0.10   0.10 1.18 0.10 0.08 4.035 0.055 0.062 -0.092 0.142 1 FFFF    220.472    107.423     39.063       75.89      7.70      7.06  0.31948 0.06298 0.05484  6068  6068   1.72  0.10  0.10 1.18 0.10 0.08 4.035 0.055 0.062 -0.092 0.142 
 5213404 3468.01 Kepler-1508 b     20.70673511 0.00035127  776.981341 0.024115  0.009927  0.000739  0.000633  0.9217  0.0027  0.6674    0.19637   0.05159   0.12898 0.4207  0.2559 t0-6   65   63    114.4     10.4   9.060022  0.627991   8.988485  0.592385   13.5     11.6     -1.92 5121.8     5180.0   16.7986    1.6103    4.1152 89.5546  0.4450  2.4474      1.855                  0.159      0.132      156.32     20.35     15.99 14.276         0.30407 0.04599 0.03624  6121  142   1.72  0.06   0.05 1.11 0.12 0.08 4.009 0.054 0.043 -0.302 0.149 1 PPPP      1.855      0.160      0.135      158.30     17.45     19.04  0.30407 0.04599 0.03624  6121  6121   1.72  0.06  0.05 1.11 0.12 0.08 4.009 0.054 0.043 -0.302 0.149 
 4844470 3469.01                   60.53306246 0.00057035  793.972431 0.006065  0.019754  0.001131  0.000732  0.6179  0.0428  0.5621    1.46612   0.21455   0.74116 0.4175  0.254  t0--   17   17    465.5     24.0   7.065263  0.206670   6.801946  0.184477   23.8     12.7     -0.43 1010.8     1032.0   65.7913    3.7457   13.1101 89.9208  0.0792  0.5941      2.875                  0.178      0.151       16.84      1.99      1.42 14.196         0.56846 0.07398 0.06371  5568  112   1.32  0.03   0.03 0.95 0.07 0.07 4.168 0.044 0.043  0.033 0.165 1 PPPP      2.875      0.181      0.142       17.01      1.82      1.67  0.56846 0.07398 0.06371  5568  5568   1.32  0.03  0.03 0.95 0.07 0.07 4.168 0.044 0.043  0.033 0.165 
 9995771 3470.01                   15.06151731 0.00034548  901.500495 0.016867  0.012926  0.000941  0.000874  0.1139  0.5480  0.0761    0.44929   0.08991   0.27974 0.4022  0.2655 t0-2   76   75    194.1     19.1   6.342334  0.361318   6.234831  0.325685   12.1      9.9     -3.75 3912.6     4019.0   17.7037    1.5250    3.8973 89.4809  0.5191  2.1630      2.094                  0.226      0.191      161.10     17.25     13.27 15.386         0.47170 0.09255 0.07490  5976  110   1.48  0.09   0.09 1.13 0.08 0.09 4.140 0.055 0.054 -0.027 0.143 1 PPPP      2.101      0.217      0.199      163.98     14.90     16.26  0.47170 0.09255 0.07490  5976  5976   1.48  0.09  0.09 1.13 0.08 0.09 4.140 0.055 0.054 -0.027 0.143 
 9995771 3470.02 Kepler-1509 b     25.43401281 0.00038817  890.012766 0.012214  0.015900  0.001202  0.000826  0.2315  0.4120  0.2026    0.71823   0.15673   0.39182 0.4022  0.2655 t0-6   43   42    301.5     24.1   6.514670  0.281159   6.467038  0.255185   14.3     12.2     -1.58 2315.1     2363.0   29.1400    2.4698    5.9275 89.7648  0.2350  1.4102      2.569                  0.287      0.199       80.25      8.72      6.71 15.386         0.47170 0.09255 0.07490  5976  110   1.48  0.09   0.09 1.13 0.08 0.09 4.140 0.055 0.054 -0.027 0.143 1 PPPP      2.581      0.274      0.206       80.48      8.15      7.41  0.47170 0.09255 0.07490  5976  5976   1.48  0.09  0.09 1.13 0.08 0.09 4.140 0.055 0.054 -0.027 0.143 
11875511 3471.01                   67.45106857 0.00007306  759.477714 0.001131  0.144047  0.310637  0.033282  1.0096  0.3388  0.0646    0.12445   0.01345   0.00589 0.6019  0.1309 t0-0   20   20   7072.2     47.0   8.988953  0.070054   4.494476  0.035027  205.4    409.0      2.39 1518.8     1540.0   31.0387    1.0975    0.4878 87.5268  0.7630  0.0763     39.398                103.071     38.652       23.07      5.94      4.75 13.342         0.12460 2.48700 0.09311  4847  128   2.19  1.24   1.51 0.93 0.22 0.18 3.726 0.840 0.360  0.070 0.250 0 FFFF     37.369    101.499     38.062       22.88      7.03      4.22  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9536108 3472.01                   10.43001650 0.00006566  785.963604 0.006107  0.010465  0.000855  0.000794  0.2827  0.3932  0.2533    8.49306   6.54348   7.13834 0.3144  0.3036 t0-1  132  132    123.6     15.6   1.761704  0.230194   1.818688  0.227842   10.6      9.3     -5.98 2358.8     2524.0   40.7059    7.8712   10.8986 89.8284  0.1716  1.0297      1.251                  0.112      0.103      180.58     19.07     17.60 14.412         0.99825 0.13271 0.11594  6143  124   1.09  0.03   0.03 0.94 0.07 0.06 4.330 0.044 0.043 -0.473 0.139 1 PPPP      1.249      0.112      0.103      180.87     19.98     16.91  0.99825 0.13271 0.11594  6143  6143   1.09  0.03  0.03 0.94 0.07 0.06 4.330 0.044 0.043 -0.473 0.139 
 8905246 3473.01                   27.63713988 0.00004067  767.861997 0.002011  0.024536  0.001605  0.000845  0.6691  0.1763  0.4577   45.65314   9.70518  23.88967 0.5127  0.1953 t0-1   47   47    728.0     34.1   1.690734  0.080792   1.649609  0.071769   27.4     27.2      0.03 764.5       783.0  122.6988    9.6904   25.1952 89.9479  0.0521  0.3020      1.941                  0.148      0.089       11.81      0.68      0.62 13.851         2.84243 0.06860 0.05485  5156   64   0.72  0.02   0.02 0.81 0.01 0.01 4.553 0.033 0.033  0.042 0.042 2 PPPP      1.954      0.130      0.076       11.79      2.08      1.60  2.78358 0.13616 0.18088  5099  5099   0.73  0.01  0.01 0.77 0.03 0.05 4.598 0.017 0.028 -0.241 0.144 
 5213230 3474.01 Kepler-1923 b     52.60865420 0.00061485  775.546622 0.012086  0.013068  0.000997  0.000731  0.1025  0.5489  0.0742    0.71156   0.15418   0.41114 0.3886  0.2729 t0-1   28   27    206.7     16.8   8.363397  0.424684   7.949045  0.367799   15.3     12.5     -0.91 1851.2     1879.0   47.5911    3.7331   10.7845 89.8377  0.1623  0.8763      1.890                  0.351      0.386       21.97      2.03      1.56 14.192         0.72160 0.46340 0.24120  5881   79   1.29  0.21   0.23 1.11 0.07 0.09 4.259 0.137 0.112  0.160 0.150 0 PPPP      1.902      0.354      0.389       22.22      1.84      1.68  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6145201 3475.01                   22.78396794 0.00041874  784.827714 0.015538  0.008313  0.000651  0.000701  0.3015  0.3583  0.2719    1.48755   0.73333   1.19166 0.2853  0.3183 t0-0   59   59     79.7      9.9   4.383232  0.540007   4.521572  0.512104   10.0     11.7     -3.90 2255.3     2344.0   35.9109    6.0727    9.3850 89.7310  0.2690  1.1431      1.610                  0.157      0.131      185.61     17.76     17.76 12.972         0.35215 0.03923 0.03617  6742  137   1.78  0.06   0.06 1.44 0.08 0.07 4.091 0.035 0.036  0.009 0.165 1 FFNF      1.623      0.147      0.147      184.07     19.24     16.28  0.35215 0.03923 0.03617  6742  6742   1.78  0.06  0.06 1.44 0.08 0.07 4.091 0.035 0.036  0.009 0.165 
 5986209 3476.01                   23.73794271 0.00000277  887.097037 0.000213  0.473144  0.061104  0.027391  1.0036  0.0632  0.0536    0.42928   0.01248   0.00599 0.4438  0.2394 t0-0   49   49  95871.8     99.3   8.506414  0.009908   4.253207  0.004954 1221.2   7395.9     -0.06 3419.4     3480.0   23.3784    0.2220    0.1065 87.5806  0.0746  0.1722     61.122                  6.944      5.310       47.85      5.51      5.05 15.147         0.86051 0.13389 0.11832  5651  126   1.15  0.04   0.04 0.95 0.08 0.07 4.289 0.050 0.051  0.027 0.156 1 FFFF     61.196      7.066      5.403       48.02      5.03      5.49  0.86051 0.13389 0.11832  5651  5651   1.15  0.04  0.04 0.95 0.08 0.07 4.289 0.050 0.051  0.027 0.156 
 9226339 3477.01                   21.46219931 0.00035102  773.456432 0.011358 95.055375  4.942880 30.481095  1.1393 89.1439 18.2958   12.78151  26.84035   7.00183 0.4004  0.2666 t0-0   63   60    121.0     12.4   5.253255  0.597686   2.626627  0.298843   13.4     11.1     -2.45 2926.4     2998.0  102.4988    4.4925   31.4476 19.6598  4.1401  2.6615  10579.897               2696.256   3659.205       63.68      6.69      6.13 13.798         0.81110 0.50750 0.26410  5806  111   1.21  0.19   0.17 1.03 0.09 0.07 4.283 0.132 0.108  0.120 0.150 0 FFFF  10501.315   2738.109   3520.426       63.69      6.50      5.95  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7742408 3478.01 Kepler-1697 b     33.49694357 0.00033367  766.700349 0.011634  0.011512  0.001044  0.000821  0.9608  0.0019  0.6895    3.03593   1.18086   1.88937 0.6132  0.1288 t0-1   36   36    165.0     16.0   4.230744  0.295498   4.058665  0.291150   13.2     12.1     -0.05 1535.2     1545.0   59.4635    5.8913   14.7283 89.8867  0.1133  0.7081      0.929                  0.087      0.067        6.92      0.54      0.46 13.354         2.60330 0.17853 0.15351  4697   71   0.74  0.01   0.01 0.75 0.04 0.03 4.574 0.025 0.022  0.066 0.105 1 PPPP      0.926      0.095      0.061        6.91      0.58      0.45  2.60330 0.17853 0.15351  4697  4697   0.74  0.01  0.01 0.75 0.04 0.03 4.574 0.025 0.022  0.066 0.105 
 6525209 3479.01                   75.13194047 0.00002406  793.617000 0.000146  0.329279  0.000119  0.000102  0.4871  0.0013  0.0010    0.13195   0.00027   0.00027 0.4316  0.2468 t0-0   17   17 122377.0     44.6  20.872383  0.009337  14.326923  0.006771 3625.5   2783.9     -0.02 2931.0     2950.0   34.0199    0.0236    0.0236 89.1799  0.0019  0.0029     66.894                  3.040      2.573       20.79      2.08      1.73 14.658         0.17949 0.02574 0.02226  5191   96   1.87  0.08   0.07 0.84 0.06 0.05 3.818 0.043 0.046 -0.382 0.136 1 FFFF     66.831      3.128      2.647       20.80      1.99      1.83  0.17949 0.02574 0.02226  5191  5191   1.87  0.08  0.07 0.84 0.06 0.05 3.818 0.043 0.046 -0.382 0.136 
 6525209 3479.02                    1.71030015 0.00000526  793.200749 0.007865  0.011596  0.001235  0.000849  0.8252  0.0036  0.7078    0.04077   0.57368   0.01912 0.4316  0.2468 t0--  781  773    156.9     15.4   2.799947  0.318700   2.805371  0.274919   14.5     16.4     -9.20 7948.9     8824.0    4.4199    0.6788    1.3576 87.5550  2.4447 11.0013      2.372                  0.275      0.211     3247.73    296.28    296.28 14.658         0.17949 0.02574 0.02226  5191   96   1.87  0.08   0.07 0.84 0.06 0.05 3.818 0.043 0.046 -0.382 0.136 1 FFFF      2.370      0.268      0.227     3245.15    281.61    307.21  0.17949 0.02574 0.02226  5191  5191   1.87  0.08  0.07 0.84 0.06 0.05 3.818 0.043 0.046 -0.382 0.136 
 9843517 3480.01                   11.93774694 0.00019219  782.528227 0.013692  0.014452  0.001208  0.001301  0.2398  0.3993  0.2111    0.84416   0.30414   0.57448 0.4087  0.2615 t0-1   91   91    239.7     31.4   4.686241  0.394659   4.438917  0.384844    9.6      9.0     -4.80 3560.0     3675.0   18.6736    2.5688    4.4371 89.5662  0.4335  1.9939      1.134                  0.251      0.125       47.27      7.36      6.75 15.954         2.89100 0.44350 1.00500  5469  162   0.74  0.13   0.06 0.83 0.07 0.09 4.611 0.037 0.112 -0.380 0.300 0 PPPP      1.137      0.231      0.142       46.67      7.68      6.40  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8812045 3481.01                   32.70939481 0.00087336  788.634464 0.042991  0.010703  0.000869  0.000796  0.2496  0.4458  0.2109    0.11913   0.03433   0.10728 0.4483  0.2383 t011   41   41    133.2     13.3  11.280634  1.459371  10.611788  1.445062   13.1     10.6     -2.47 3501.5     3571.0   19.5413    3.7556    5.1639 89.6093  0.3907  2.2465      1.979                  0.191      0.156       74.34      7.67      6.40 14.462         0.35349 0.03945 0.04375  6052  109   1.70  0.06   0.06 1.25 0.06 0.11 4.071 0.034 0.048  0.032 0.134 1 PPPP      1.969      0.198      0.149       73.80      8.02      5.55  0.35349 0.03945 0.04375  6052  6052   1.70  0.06  0.06 1.25 0.06 0.11 4.071 0.034 0.048  0.032 0.134 
 7288444 3482.01 Kepler-1924 b     15.33172411 0.00018177  780.783893 0.012160  0.012191  0.001074  0.000743  0.8019  0.0045  0.6501    0.78482   0.14039   0.52145 0.4166  0.2567 t0-1   89   88    178.2     16.7   5.322496  0.315330   5.240287  0.302775   13.3     11.5     -3.29 4053.2     4152.0   21.4385    1.8314    5.4943 89.6673  0.3327  2.0791      2.378                  0.280      0.215      183.81     16.19     19.13 15.098         0.25759 0.04763 0.03858  5594  111   1.79  0.11   0.10 1.08 0.07 0.07 3.957 0.051 0.047  0.047 0.143 1 PPPP      2.402      0.268      0.227      182.01     17.49     17.49  0.25759 0.04763 0.03858  5594  5594   1.79  0.11  0.10 1.08 0.07 0.07 3.957 0.051 0.047  0.047 0.143 
 3101923 3483.01                   82.33170323 0.00106347  724.733797 0.018960  0.015376  0.001352  0.000992  0.0783  0.5838  0.0491    0.72394   0.41072   0.41072 0.3682  0.2847 t0-1   18   18    272.7     30.9   8.652671  0.774969   8.442628  0.711512   11.9      9.6     -0.36 1129.9     1139.0   64.9240   11.2483   13.3573 89.8839  0.1161  0.6094      2.205                  0.240      0.185       15.42      1.50      1.38 14.872         0.66439 0.11580 0.09725  6185  118   1.31  0.06   0.06 1.10 0.07 0.07 4.234 0.051 0.050 -0.199 0.145 1 PPPP      2.198      0.227      0.189       15.33      1.66      1.30  0.66439 0.11580 0.09725  6185  6185   1.31  0.06  0.06 1.10 0.07 0.07 4.234 0.051 0.050 -0.199 0.145 
10881457 3484.01 Kepler-1510 b     84.70331766 0.00193840  847.524449 0.020214  0.023782  0.001328  0.001328  0.0101  0.5871  0.0006    0.62114   0.11037   0.32107 0.3510  0.2926 t0-7   11   11    648.6     49.5  10.482071  0.426061  10.134161  0.379897   17.0     13.8     -0.34 865.9       879.0   62.1783    4.0922   12.2765 89.9024  0.0975  0.6096      3.431                  0.312      0.286       16.15      1.75      1.46 15.169         0.67007 0.12957 0.10599  6332  131   1.32  0.08   0.07 1.14 0.07 0.07 4.243 0.054 0.054 -0.254 0.147 1 PPPP      3.459      0.289      0.289       16.05      1.86      1.39  0.67007 0.12957 0.10599  6332  6332   1.32  0.08  0.07 1.14 0.07 0.07 4.243 0.054 0.054 -0.254 0.147 
 5471289 3485.01                   12.42618315 0.00030485  782.807120 0.000000  0.025106  0.000000  0.000000  0.9732  0.0000  0.0000    0.00037   0.00000   0.00000 0.3689  0.2834 t0--  112  110    410.3      0.0  29.170114  0.000000  17.124381  0.000000   63.7     18.9     -2.84 23465.0   23836.0    1.4423    0.0000    0.0000 47.5629  0.0000  0.0000      3.602                  0.049      0.009      193.17      0.00      0.00 14.936         0.79736 0.06453 0.07222  6343  212   1.29  0.03   0.04 1.22 0.08 0.08 4.304 0.027 0.037 -0.036 0.161 1 FFFF      3.582      0.082      0.008      193.17      0.00      0.00  0.79736 0.06453 0.07222  6343  6343   1.29  0.03  0.04 1.22 0.08 0.08 4.304 0.027 0.037 -0.036 0.161 
 8121328 3486.01                   19.06980144 0.00048771  784.300356 0.016377  0.011652  0.000606  0.000606  0.9795  0.0489  0.7445    0.15868   0.03037   0.07594 0.4541  0.2317 t0-1   71   71    160.5     10.4   9.984377  0.450150   9.769041  0.409154   19.1     15.0     -2.87 7194.2     7313.0   14.4341    1.1571    2.5457 89.5237  0.4761  2.2854      2.331                  0.170      0.141      154.96     21.86     15.13 14.371         0.25138 0.03941 0.02982  5774  137   1.84  0.06   0.06 1.14 0.09 0.07 3.958 0.051 0.043  0.032 0.164 1 PPPP      2.341      0.169      0.141      156.60     20.82     16.02  0.25138 0.03941 0.02982  5774  5774   1.84  0.06  0.06 1.14 0.09 0.07 3.958 0.051 0.043  0.032 0.164 
 9783760 3487.01                   89.73979166 0.00000915  766.443349 0.000128  0.436386  0.103539  0.031062  1.0262  0.0990  0.0756   24.28971   1.08071   0.32891 0.3150  0.309  t0-1    5    5  80714.9    257.1   3.278509  0.007025   1.639255  0.003512  296.7   2204.9      0.00 287.7       288.0  217.8772    3.1070    1.0807 89.7396  0.0081  0.0325     58.553                 14.125      4.346        9.46      1.02      0.85 14.294         0.76045 0.09642 0.08936  5750  111   1.22  0.03   0.03 1.00 0.08 0.08 4.260 0.043 0.046  0.029 0.154 1 FFFP     57.898     14.819      3.990        9.42      1.04      0.86  0.76045 0.09642 0.08936  5750  5750   1.22  0.03  0.03 1.00 0.08 0.08 4.260 0.043 0.046  0.029 0.154 
 6021655 3488.01                   63.57168051 0.00284823  755.176814 0.000000  0.015356  0.000000  0.000000  0.5830  0.0000  0.0000    4.19814   0.00000   0.00000 0.4394  0.241  t0-0   17   17    263.2      0.0   4.186436  0.000000   4.091239  0.000000    4.1      0.0     -2.16 605.8       629.0   96.4371    0.0000    0.0000 89.6536  0.0000  0.0000      4.126                  0.650      1.137       38.21      0.00      0.00 15.635         0.12999 0.05232 0.03617  5454  118   2.30  0.33   0.30 1.20 0.13 0.12 3.776 0.088 0.085 -0.021 0.174 1 FFNN      3.470      0.665      0.101       38.21      0.00      0.00  0.12999 0.05232 0.03617  5454  5454   2.30  0.33  0.30 1.20 0.13 0.12 3.776 0.088 0.085 -0.021 0.174 
 9528430 3489.01                   90.08243348 0.00001756  737.565447 0.000117  0.192295  0.000061  0.000057  0.0985  0.0106  0.0156    0.16630   0.00053   0.00075 0.2890  0.3137 t0-0   15   15  43251.6     15.6  19.727372  0.009463  16.520522  0.003663 3571.6   2006.5      0.06 2757.3     2169.0   41.4761    0.0440    0.0623 89.8655  0.0224  0.0154     56.702                  2.260      1.776       50.76      5.61      4.59 12.963         0.10921 0.01294 0.01399  6358  115   2.71  0.09   0.08 1.60 0.07 0.18 3.766 0.035 0.054  0.025 0.138 1 FFFF     56.591      2.349      1.678       51.16      5.48      4.49  0.10921 0.01294 0.01399  6358  6358   2.71  0.09  0.08 1.60 0.07 0.18 3.766 0.035 0.054  0.025 0.138 
 8882847 3490.01                   42.20079813 0.00063031  780.651124 0.013811 96.090068  3.907718 33.606378  1.2247 88.8251 22.3936   12.76239   1.17627   9.24215 0.3158  0.3021 t0-0   31   31    175.7     15.1   8.290697  0.715272   4.145349  0.357636   15.9     13.2     -0.32 1486.4     1494.0  106.5199    5.1836   33.6936 26.0979  5.1988  2.4465  15666.003               1421.773   5213.167       53.25      5.72      4.84 13.294         0.46689 0.06245 0.05715  6364  136   1.55  0.06   0.06 1.25 0.06 0.07 4.152 0.038 0.041 -0.127 0.154 1 FFFF  15657.874   1296.822   5349.391       53.69      5.57      5.14  0.46689 0.06245 0.05715  6364  6364   1.55  0.06  0.06 1.25 0.06 0.07 4.152 0.038 0.041 -0.127 0.154 
12164634 3491.01                   89.33151279 0.00032186  762.504789 0.001758  0.050062  0.000330  0.000355  0.8989  0.0049  0.0053    0.07090   0.00549   0.00471 0.2656  0.3238 t0-0   14   14   2178.3     16.4  11.906599  0.116312   9.342356  0.069222  169.5   2966.3      0.10 1599.2     1546.0   31.0799    0.7844    0.6724 88.3421  0.0514  0.0441      9.395                  0.268      0.316       23.60      2.38      2.01 13.680         0.37108 0.03761 0.03517  6405  129   1.72  0.05   0.05 1.35 0.06 0.06 4.096 0.031 0.033  0.036 0.159 1 FFFF      9.386      0.279      0.302       23.68      2.18      2.18  0.37108 0.03761 0.03517  6405  6405   1.72  0.05  0.05 1.35 0.06 0.06 4.096 0.031 0.033  0.036 0.159 
 5193077 3492.01                   22.29387718 0.00026294  770.558310 0.012735  0.009397  0.001107  0.000738  0.7088  0.0319  0.5933    3.69678  10.62448   3.54149 0.3899  0.2738 t0-0   49   49     98.6     14.9   3.350429  0.714842   3.284842  0.673035   13.6     12.1     -3.36 1214.9     1308.0   47.8932   22.7960   18.2368 89.8621  0.1379  0.7582      1.239                  0.158      0.093       56.98      5.20      5.20 13.030         0.87178 0.09279 0.07179  5792  108   1.21  0.02   0.03 1.12 0.06 0.06 4.318 0.034 0.032  0.319 0.130 1 FFFF      1.242      0.155      0.091       56.81      5.38      4.96  0.87178 0.09279 0.07179  5792  5792   1.21  0.02  0.03 1.12 0.06 0.06 4.318 0.034 0.032  0.319 0.130 
 8880123 3493.01 Kepler-1925 b     46.71560213 0.00050611  779.248807 0.017120  0.017045  0.001329  0.001064  0.2655  0.4555  0.1972    0.94173   0.17100   0.64124 0.3953  0.2695 t0-1   31   31    331.9     29.3   7.328822  0.489211   7.168843  0.421511   15.4     12.3     -0.66 1812.3     1833.0   47.8859    3.9558   13.3510 89.8017  0.1982  0.9117      2.822                  0.316      0.219       35.65      3.33      3.33 15.223         0.46124 0.07692 0.06219  5938  110   1.52  0.07   0.07 1.18 0.07 0.09 4.140 0.048 0.047  0.089 0.131 1 PPPP      2.816      0.307      0.213       35.36      3.71      3.04  0.46124 0.07692 0.06219  5938  5938   1.52  0.07  0.07 1.18 0.07 0.09 4.140 0.048 0.047  0.089 0.131 
 8231667 3494.01 Kepler-1926 b     42.87765729 0.00031498  903.740509 0.005414  0.029718  0.002405  0.001665  0.0515  0.5928  0.0227   40.40863  14.25499  22.80799 0.4926  0.2071 t0-1   27   27   1059.1     92.5   1.996499  0.143681   1.912569  0.129176   14.7     12.4     -0.22 508.5       517.0  163.8331   15.9793   36.7523 89.9578  0.0422  0.2425      2.159                  0.195      0.159        4.70      0.43      0.40 15.654         3.31395 0.28423 0.25920  4816   92   0.66  0.02   0.02 0.69 0.03 0.04 4.635 0.021 0.025 -0.302 0.137 1 PPPP      2.163      0.198      0.162        4.68      0.44      0.40  3.31395 0.28423 0.25920  4816  4816   0.66  0.02  0.02 0.69 0.03 0.04 4.635 0.021 0.025 -0.302 0.137 
 9474756 3495.01                   17.60643301 0.00029348  784.438840 0.017946  0.010844  0.001032  0.000688  0.9234  0.0002  0.6829    0.39510   0.33834   0.23261 0.4030  0.2649 t0-1   75   75    140.1     16.8   5.946246  0.659950   5.881238  0.623585   10.4      9.2     -3.24 3710.5     3786.0   21.1100    2.9309    5.0624 89.7350  0.2649  1.9423      1.602                  0.140      0.140       91.31     11.76      9.80 15.135         0.58984 0.07386 0.06966  5662  131   1.33  0.05   0.04 1.00 0.09 0.07 4.186 0.042 0.043  0.076 0.144 1 PPPP      1.581      0.157      0.121       91.18     12.60      9.00  0.58984 0.07386 0.06966  5662  5662   1.33  0.05  0.04 1.00 0.09 0.07 4.186 0.042 0.043  0.076 0.144 
 9474756 3495.02                    6.68512028 0.00008348  794.002923 0.016095  0.008862  0.000938  0.000750  0.8526  0.0046  0.6456    0.36621   0.71870   0.28748 0.4030  0.2649 t0-1  200  200     91.5     14.5   4.954973  0.937829   4.886995  0.943229    9.7      8.0     -8.29 7826.4     8058.0    9.9955    4.4320    2.3327 89.3129  0.6869  3.4346      1.305                  0.147      0.124      333.32     40.97     37.55 15.135         0.58984 0.07386 0.06966  5662  131   1.33  0.05   0.04 1.00 0.09 0.07 4.186 0.042 0.043  0.076 0.144 1 PPPF      1.300      0.144      0.122      338.03     39.10     39.10  0.58984 0.07386 0.06966  5662  5662   1.33  0.05  0.04 1.00 0.09 0.07 4.186 0.042 0.043  0.076 0.144 
 7517261 3496.01 Kepler-1511 b     23.23813473 0.00043181  796.932697 0.019168  0.011962  0.000699  0.000649  0.3551  0.3098  0.3166    0.30166   0.07129   0.17498 0.2846  0.3133 t0-6   54   54    160.5     12.0   8.265585  0.405921   8.056708  0.398416   15.5     13.6     -6.54 3618.9     3846.0   20.6660    1.8094    4.6240 89.6637  0.3362  2.0170      2.600                  0.182      0.166      219.86     22.99     19.16 13.932         0.25717 0.02911 0.02659  6723  139   1.99  0.06   0.06 1.46 0.07 0.07 4.000 0.036 0.035 -0.091 0.142 1 PPPP      2.590      0.184      0.169      220.90     22.37     20.50  0.25717 0.02911 0.02659  6723  6723   1.99  0.06  0.06 1.46 0.07 0.07 4.000 0.036 0.035 -0.091 0.142 
 7517261 3496.02                    8.54334285 0.00016695  805.717274 0.020313  0.008095  0.000765  0.000546  0.7480  0.0004  0.6496    0.29554   0.09623   0.22854 0.2846  0.3133 t0-2  156  156     74.7      9.0   5.847317  0.532243   5.903533  0.559274   10.3      9.9    -12.06 7089.7     7476.0   10.5780    1.5198    2.7632 89.2290  0.7709  4.0470      1.770                  0.152      0.152      831.38     91.29     70.22 13.932         0.25717 0.02911 0.02659  6723  139   1.99  0.06   0.06 1.46 0.07 0.07 4.000 0.036 0.035 -0.091 0.142 1 PPPP      1.751      0.175      0.131      838.67     81.30     81.30  0.25717 0.02911 0.02659  6723  6723   1.99  0.06  0.06 1.46 0.07 0.07 4.000 0.036 0.035 -0.091 0.142 
 8424002 3497.01 Kepler-1512 b     20.35982651 0.00005086  779.882176 0.002378  0.016977  0.001010  0.000632  0.9248  0.0047  0.6739   23.11421   3.82942  13.02002 0.4099  0.3081 t0-7   65   65    343.2     17.1   1.933172  0.082529   1.880640  0.073896   26.8     19.6     -1.09 1241.6     1302.0   80.0436    5.2220   18.2770 89.9125  0.0875  0.4900      2.285                  0.252      0.231       37.21      2.25      2.04 13.393         1.86417 0.02063 0.03481  4804   64   1.21  0.11   0.09 0.83 0.01 0.01 4.588 0.024 0.024  0.100 0.042 2 PPPP      2.948      0.190      0.127       65.33      3.65      3.65  0.31434 0.01342 0.01446  4894  4894   1.59  0.02  0.02 0.90 0.02 0.01 3.988 0.015 0.014  0.295 0.109 
 8635938 3498.01                   43.79876066 0.00054589  762.564914 0.008342 96.915022  3.069806 30.698057  1.1819 89.8162 23.8150   17.40213   1.97157  10.84365 0.4350  0.247  t0--   32   30    291.3     14.6   6.170811  0.325751   3.085405  0.162876   26.1     28.5     -0.87 1643.2     1679.0  121.0754    6.5063   30.6725 38.9420  4.9116  2.5851  19088.764               1223.815   5944.242       44.57      4.75      4.39 12.963         0.23103 0.02478 0.02284  5468  116   1.85  0.05   0.05 1.05 0.06 0.07 3.922 0.035 0.038  0.020 0.168 1 FFFF  19007.940   1230.835   5978.344       44.22      4.90      4.15  0.23103 0.02478 0.02284  5468  5468   1.85  0.05  0.05 1.05 0.06 0.07 3.922 0.035 0.038  0.020 0.168 
 5471688 3499.01                   12.42596501 0.00032603  894.593771 0.056893  0.010420  0.001017  0.000718  0.3303  0.4157  0.3109    0.00176   0.03189   0.00074 0.3067  0.3061 t0--   91   91    123.1     11.6  13.401006  1.503223  15.098709  1.292537    9.4     16.7     -6.09 5014.2     5166.0    5.9300    1.4976    1.4976 88.5705  1.4292  9.1472      1.417                  0.160      0.135      150.64     20.16     12.96 15.056         0.79115 0.13650 0.10877  6018  131   1.24  0.06   0.06 1.10 0.08 0.08 4.286 0.049 0.050 -0.007 0.154 1 FFFF      1.403      0.187      0.112      153.78     16.75     16.75  0.79115 0.13650 0.10877  6018  6018   1.24  0.06  0.06 1.10 0.08 0.08 4.286 0.049 0.050 -0.007 0.154 
 5471688 3499.02                    0.96283484 0.00000522  903.827735 0.007409  0.009107  0.000564  0.000489  0.9031  0.0015  0.6607    0.33291   0.07213   0.18933 0.3067  0.3061 t0-- 1187 1158     93.2      7.5   2.874645  0.176041   2.869508  0.158957   15.8     11.8    -24.16 26050.2   27411.0    2.5648    0.2153    0.5262 86.7854  3.2135 15.5319      1.224                  0.117      0.081     4604.31    539.85    449.88 15.056         0.79115 0.13650 0.10877  6018  131   1.24  0.06   0.06 1.10 0.08 0.08 4.286 0.049 0.050 -0.007 0.154 1 FFNF      1.227      0.118      0.084     4613.96    533.34    451.29  0.79115 0.13650 0.10877  6018  6018   1.24  0.06  0.06 1.10 0.08 0.08 4.286 0.049 0.050 -0.007 0.154 
 6058816 3500.01 Kepler-1927 b     73.74942208 0.00065838  785.274366 0.006076  0.014035  0.000622  0.000366  0.1274  0.4966  0.0912    0.26265   0.02333   0.12246 0.3511  0.2944 t0-1   19   19    230.8      7.7  13.378462  0.203782  13.149382  0.162500   33.9     22.6     -0.44 2012.7     2039.0   42.1638    1.5668    7.8340 89.8082  0.1917  0.8218      3.176                  0.199      0.142       34.76      2.02      1.71 13.214         0.23709 0.01656 0.01673  6084   66   2.06  0.07   0.06 1.42 0.03 0.06 4.020 0.098 0.098  0.183 0.043 2 PPPP      3.162      0.184      0.141       36.13      3.50      3.21  0.23426 0.02378 0.02052  6191  6191   2.05  0.06  0.06 1.46 0.07 0.07 3.975 0.030 0.031  0.213 0.138 
 6058816 3500.02                    4.74831259 0.00005191  785.787041 0.011802  0.005576  0.000329  0.000411  0.6729  0.0773  0.5657    0.27739   0.08109   0.18021 0.3511  0.2944 t0-1  285  285     34.1      3.7   4.970967  0.301775   4.981658  0.302684   12.1      9.5    -10.27 11866.7   12216.0    7.0865    0.6624    1.7388 89.1426  0.8570  5.9991      1.242                  0.103      0.087     1351.53     75.76     69.44 13.214         0.23709 0.01656 0.01673  6084   66   2.06  0.07   0.06 1.42 0.03 0.06 4.020 0.098 0.098  0.183 0.043 2 PPPF      1.239      0.098      0.090     1406.58    140.19    128.51  0.23426 0.02378 0.02052  6191  6191   2.05  0.06  0.06 1.46 0.07 0.07 3.975 0.030 0.031  0.213 0.138 
 6286161 3501.01                   14.54178166 0.00000415 1095.194070 0.000670 96.272926  3.726678 11.180033 22.2797 73.3139 37.2888  291.55776  25.53324  65.96087 0.3460  0.2911 t0-0   55   51 143573.2    223.3   9.093675  0.013861   4.546838  0.006930  768.9   1541.0      0.06 4048.4     4030.0  148.6163    3.7289   13.0510 49.1958  1.8837  0.4521  10642.617               3704.185   2645.846      111.01     21.10     17.85 16.709         0.90070 0.74870 0.44750  5997  198   1.15  0.34   0.23 0.97 0.16 0.12 4.304 0.162 0.180 -0.200 0.300 0 FFFF  10661.902   3611.566   2579.690      110.43     23.56     16.83  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5385471 3502.01                   12.42625041 0.00026378  782.794500 0.008708  0.038742  0.000403  0.000295  0.9454  0.0199  0.0297    0.00101   0.00003   0.00001 0.3937  0.2679 t0--  110  109   1210.4     17.5  25.925603  0.213350  20.585373  0.282343   89.9     21.9      3.65 24333.2   23764.0    2.0166    0.0208    0.0032 62.9381  0.3832  0.1179      3.786                  0.380      0.163       75.19     23.61     17.71 15.990         1.69629 0.18593 0.35344  5856  339   0.91  0.12   0.03 0.97 0.10 0.07 4.483 0.035 0.052 -0.194 0.175 1 FFFF      3.791      0.417      0.149       75.27     22.33     17.17  1.69629 0.18593 0.35344  5856  5856   0.91  0.12  0.03 0.97 0.10 0.07 4.483 0.035 0.052 -0.194 0.175 
 6368175 3503.01 Kepler-1703 b     21.18558203 0.00035585  780.977133 0.023661  0.007410  0.000841  0.000578  0.7774  0.0022  0.6275    0.85305   1.13443   0.85082 0.2847  0.3067 t0-2   60   60     60.9     10.2   5.410307  1.154622   5.440448  1.112529    8.5      8.7     -3.72 1960.8     2039.0   28.2375    9.2875   10.9761 89.6910  0.3089  1.5443      1.019                  0.111      0.094       89.86      4.78      4.38 13.827         0.62144 0.03531 0.03196  5997   66   1.26  0.03   0.03 0.86 0.02 0.02 4.299 0.089 0.089 -0.464 0.041 2 PPPP      1.012      0.102      0.102       98.44      9.56      9.56  0.75199 0.08904 0.08103  6364  6364   1.24  0.03  0.03 1.02 0.07 0.07 4.259 0.040 0.041 -0.549 0.145 
 6368175 3503.02 Kepler-1703 c     31.82612256 0.00057411  777.684734 0.011197  0.010657  0.001841  0.001506  0.7108  0.0883  0.6133   10.15044 180.60018  10.03334 0.2847  0.3067 t0--   40   40    128.7     35.3   1.226957  0.466436   1.195410  0.434056    7.6      7.7     -2.02 1482.9     1518.0  177.3916   57.8009  101.1516 89.9417  0.0583  0.4083      1.484                  0.230      0.255       52.26      2.71      2.49 13.827         0.62144 0.03531 0.03196  5997   66   1.26  0.03   0.03 0.86 0.02 0.02 4.299 0.089 0.089 -0.464 0.041 2 PPNP      1.462      0.223      0.248       56.97      6.08      5.06  0.75199 0.08904 0.08103  6364  6364   1.24  0.03  0.03 1.02 0.07 0.07 4.259 0.040 0.041 -0.549 0.145 
 5471158 3504.01                   12.42551526 0.00034329  807.645175 0.000000  0.025794  0.000000  0.000000  0.9601  0.0000  0.0000    0.00064   0.00000   0.00000 0.4120  0.258  t0--  109  108    458.9      0.0  23.940225  0.000000  17.396394  0.000000   40.8     19.3     -2.42 16672.5   16877.0    1.7368    0.0000    0.0000 56.4409  0.0000  0.0000      2.882                  0.042      0.220       87.37      0.00      0.00 15.717         1.36265 0.21972 0.19670  5714  123   0.99  0.05   0.05 0.96 0.07 0.07 4.425 0.047 0.051 -0.016 0.149 1 FFFF      2.770      0.118      0.016       87.37      0.00      0.00  1.36265 0.21972 0.19670  5714  5714   0.99  0.05  0.05 0.96 0.07 0.07 4.425 0.047 0.051 -0.016 0.149 
 5471158 3504.02                  140.24874842 0.00972697  711.303187 0.055343 94.119049  4.898981 36.252461  1.4918 85.7735  2.4880    7.09058  28.05790   7.01447 0.4120  0.258  t0--    9    9    524.7    131.7   6.673399  3.061002   3.336700  1.530501    6.7      0.0     -1.07 616.6       630.0  215.4938  103.5371   94.9090 71.9107  9.3136  6.9852   9694.643               1003.364   3637.194        3.44      0.36      0.36 15.717         1.36265 0.21972 0.19670  5714  123   0.99  0.05   0.05 0.96 0.07 0.07 4.425 0.047 0.051 -0.016 0.149 1 SPNN   9788.759    863.601   3824.520        3.43      0.38      0.35  1.36265 0.21972 0.19670  5714  5714   0.99  0.05  0.05 0.96 0.07 0.07 4.425 0.047 0.051 -0.016 0.149 
 4847843 3505.01                   30.96045037 0.00040873  770.268916 0.014355 25.370362 24.326032  4.865206  1.2081 44.0023  7.5127    0.47037   1.90033   0.43854 0.3256  0.3005 t0--   36   36    458.9     22.2  14.714312  0.786016   7.357156  0.393008   27.1     26.2      1.26 4240.2     4235.0   29.2886   24.2217    4.8443 20.4048  6.1767  2.3530   2508.943               2397.967    504.835       14.67      0.89      0.89 13.405         1.51746 0.09795 0.07313  5041   68   0.91  0.02   0.02 0.83 0.03 0.02 4.432 0.022 0.015  0.233 0.116 1 FFFF   2508.831   2458.407    441.252       14.59      0.98      0.82  1.51746 0.09795 0.07313  5041  5041   0.91  0.02  0.02 0.83 0.03 0.02 4.432 0.022 0.015  0.233 0.116 
 8719419 3506.01                   12.62530683 0.00000584  780.077890 0.002562  0.279239  0.614337  0.102390  1.1509  0.5576  0.3117    2.13563   0.86406   0.39275 0.2686  0.312  t0-1  108  107  39076.3   1573.2   3.124487  0.137150   1.561630  0.072943   32.5    464.9      0.07 3054.1     3054.0   26.3639    2.8788    1.6450 87.9049  0.2292  1.4210     57.677                134.946     16.868      479.72     49.80     42.14 12.933         0.29071 0.03066 0.02855  6806  143   1.91  0.06   0.06 1.46 0.07 0.07 4.037 0.033 0.034 -0.049 0.144 1 FFFP     58.938    133.409     23.201      485.41     45.19     49.29  0.29071 0.03066 0.02855  6806  6806   1.91  0.06  0.06 1.46 0.07 0.07 4.037 0.033 0.034 -0.049 0.144 
 8308682 3507.01                  338.01274329 0.03543876  534.853822 0.069008 94.340074  5.658407 35.836575  1.3414 86.4331  6.2717    0.60962   0.27563   0.37291 0.4818  0.2137 t0--    4    4   1076.1     84.6  36.448773  3.155469  18.224387  1.577734   18.6      0.0      0.00 465.6       462.0  167.7479   14.1232   44.1350 59.0693  5.0962  3.8222   8427.440                678.749   3102.853        0.61      0.07      0.05 15.650         2.01783 0.22642 0.24391  5305  104   0.84  0.03   0.03 0.85 0.05 0.06 4.520 0.035 0.045 -0.039 0.143 1 FFNN   8449.912    681.550   3115.655        0.61      0.06      0.05  2.01783 0.22642 0.24391  5305  5305   0.84  0.03  0.03 0.85 0.05 0.06 4.520 0.035 0.045 -0.039 0.143 
 6697817 3508.01                  190.80119164 0.00131836  741.443974 0.011054  0.015661  0.001165  0.000932  0.0663  0.5878  0.0373    2.79038   0.49419   1.81204 0.3650  0.2852 t0-1    8    8    279.7     27.4   8.144435  0.395844   7.966773  0.383760   13.0     10.6      0.02 506.7       505.0  176.6255   14.0906   40.2588 89.9574  0.0425  0.2339      1.637                  0.144      0.103        2.67      0.24      0.20 14.322         1.55290 0.12435 0.14297  6067  106   0.96  0.03   0.02 0.99 0.04 0.05 4.466 0.024 0.034 -0.277 0.122 1 PPPP      1.648      0.128      0.117        2.69      0.22      0.22  1.55290 0.12435 0.14297  6067  6067   0.96  0.03  0.02 0.99 0.04 0.05 4.466 0.024 0.034 -0.277 0.122 
 3439096 3509.01                    2.97602893 0.00002419  732.596888 0.004525  3.787730  0.879133  1.660585  1.1757  3.6484  0.1775    0.03037   0.25172   0.01642 0.4861  0.212  t0-0  401  392    308.9     10.9   5.481963  0.225671   2.740982  0.112835   35.3     19.0    -14.71 17242.2   18445.0    4.9628    0.9173    1.5932 16.2095  3.8732  1.9366   2435.774                583.864   1094.744     8587.63   1603.34   1202.51 13.799         0.00872 0.00215 0.00205  4842   86   5.96  0.27   0.28 1.34 0.23 0.27 3.010 0.082 0.107 -0.067 0.156 1 FFFF   2433.233    608.292   1073.456     8352.69   1800.74   1000.41  0.00872 0.00215 0.00205  4842  4842   5.96  0.27  0.28 1.34 0.23 0.27 3.010 0.082 0.107 -0.067 0.156 
 9028474 3510.01                  124.93563226 0.00109116  735.365492 0.000605  0.480485  0.014793  0.006575  0.5422  0.0398  0.0180    6.33523   0.10857   0.09870 0.3678  0.2805 t0-0   12   12 241111.2   1378.4   7.568361  0.037516   3.788990  0.023122  332.8   7997.3     51.73 10.6        704.0  173.5417    0.9747    0.8861 89.8196  0.0081  0.0122     98.340                  4.388      2.925       13.01      1.27      1.17 12.338         0.26511 0.03508 0.02814  5827  105   1.87  0.04   0.04 1.23 0.13 0.07 3.984 0.050 0.039  0.215 0.152 1 FFFF     98.696      3.860      3.377       12.98      1.31      1.21  0.26511 0.03508 0.02814  5827  5827   1.87  0.04  0.04 1.23 0.13 0.07 3.984 0.050 0.039  0.215 0.152 
 3644542 3511.01                  119.67987625 0.00004700  707.505355 0.000143  0.545966  0.001336  0.001002  0.5266  0.0027  0.0032    0.09304   0.00008   0.00008 0.2769  0.2847 t0--   11   11 299010.5    119.2  32.193468  0.010266  16.096734  0.005133 5357.9  44243.6      0.54 3098.2     3049.0   41.3004    0.0114    0.0122 89.2705  0.0034  0.0049    233.216                  5.048      6.425      145.18     12.62     12.62  8.351         0.05698 0.00460 0.00394  8130  156   3.90  0.09   0.09 2.42 0.10 0.08 3.637 0.026 0.022  0.019 0.108 1 FFFF    232.995      5.576      6.040      144.59     13.94     11.79  0.05698 0.00460 0.00394  8130  8130   3.90  0.09  0.09 2.42 0.10 0.08 3.637 0.026 0.022  0.019 0.108 
 6182849 3512.01                    6.39910724 0.00000005  771.603423 0.000030  0.579286  0.000182  0.000182  0.2449  0.0021  0.0018    1.44994   0.00220   0.00203 0.3114  0.3002 t0-0  158  158 376754.3    141.9   5.219775  0.002153   3.180833  0.001977 4323.4  20957.1      0.71 7353.2     7314.0   14.6412    0.0074    0.0068 89.0402  0.0089  0.0065     89.738                  2.050      2.870      543.47     55.09     50.50 13.718         0.60470 0.06225 0.06188  6312  132   1.41  0.03   0.04 1.23 0.06 0.07 4.224 0.033 0.038 -0.038 0.154 1 FFFF     89.640      2.334      2.758      544.67     52.70     52.70  0.60470 0.06225 0.06188  6312  6312   1.41  0.03  0.04 1.23 0.06 0.07 4.224 0.033 0.038 -0.038 0.154 
 9851142 3513.01                    8.48030396 0.00000013  789.680400 0.000034  0.269349  0.000048  0.000056  0.2352  0.0025  0.0030    0.33669   0.00068   0.00073 0.2530  0.3277 t0-0  128  128  83112.9     20.9   7.461867  0.002581   5.796663  0.001085 5220.9  15362.6     -0.02 7794.1     7904.0   10.8574    0.0073    0.0079 88.7607  0.0141  0.0165     75.080                  1.291      2.009     1537.28    181.54    129.67  7.631         0.14208 0.01244 0.01104  7081  155   2.54  0.05   0.06 1.67 0.08 0.07 3.849 0.029 0.028 -0.161 0.138 1 FFFF     75.018      1.350      1.891     1559.07    151.33    165.09  0.14208 0.01244 0.01104  7081  7081   2.54  0.05  0.06 1.67 0.08 0.07 3.849 0.029 0.028 -0.161 0.138 
 7117003 3514.01                  428.32172367 0.00010392  637.852056 0.000201  0.565459  0.002257  0.002096  0.5309  0.0052  0.0049    0.17236   0.00025   0.00015 0.3711  0.28   t0--    3    3 317008.5    144.1  40.599594  0.012234  20.299797  0.006117 4594.8   7372.3      0.12 2170.4     1221.0  118.6792    0.0568    0.0341 89.7435  0.0025  0.0022     74.313                  2.148      1.969        1.09      0.11      0.11 14.173         0.76206 0.09665 0.08697  5640  109   1.20  0.03   0.03 0.96 0.07 0.07 4.254 0.044 0.044  0.025 0.162 1 FFFF     74.500      1.869      2.209        1.08      0.12      0.09  0.76206 0.09665 0.08697  5640  5640   1.20  0.03  0.03 0.96 0.07 0.07 4.254 0.044 0.044  0.025 0.162 
 3240159 3515.01                   82.13761011 0.00000333  786.223384 0.000033  0.866935  0.015951  0.011964  1.2209  0.0006  0.0436    9.05944   0.12411   0.07301 0.2979  0.3066 t0-1    5    5 210627.7     91.9   6.131275  0.002931   3.065638  0.001466 3592.6   9588.6     -0.01 664.1       667.0  147.8087    0.6737    0.3963 89.5416  0.0039  0.0053    182.556                  6.226      5.707       36.02      3.80      3.17 12.261         0.26002 0.02432 0.02584  6514  130   1.92  0.05   0.05 1.33 0.06 0.10 3.991 0.029 0.039 -0.222 0.144 1 FFFP    182.934      5.717      6.193       36.19      3.67      3.36  0.26002 0.02432 0.02584  6514  6514   1.92  0.05  0.05 1.33 0.06 0.10 3.991 0.029 0.039 -0.222 0.144 
 9658118 3516.01                   24.06125929 0.00002967 1009.777140 0.001911  0.673768  0.003873  0.002582  0.4609  0.0080  0.0059    0.10749   0.00053   0.00058 0.2912  0.3084 t0--   12   12 440062.4    488.7  19.945035  0.024659   9.972517  0.012330 1161.2  15926.9    -13.03 1853.8     1872.0   14.8716    0.0245    0.0265 88.2190  0.0267  0.0229    209.024                  9.739      8.990      349.29     36.89     33.54 14.158         0.09850 0.01327 0.01328  6507  126   2.84  0.12   0.11 1.66 0.07 0.17 3.743 0.036 0.052 -0.026 0.110 1 FFFF    208.212     10.548      8.114      350.77     35.58     35.58  0.09850 0.01327 0.01328  6507  6507   2.84  0.12  0.11 1.66 0.07 0.17 3.743 0.036 0.052 -0.026 0.110 
 7132542 3517.01                   66.36099843 0.00000960  764.989728 0.000274  0.656280  0.002664  0.002473  0.4858  0.0055  0.0052    0.27565   0.00086   0.00108 0.4021  0.2625 t0-0   20   20 416827.9    287.8  20.060994  0.015905  10.030497  0.007952 1866.7  10382.7      0.00 3123.5     3136.0   40.0343    0.0417    0.0521 89.3047  0.0071  0.0071    212.433                 18.806     32.910       73.61     14.41     11.79 15.327         0.08813 0.03622 0.01819  6112  203   2.89  0.28   0.41 1.54 0.22 0.18 3.706 0.086 0.068  0.078 0.180 1 FFFF    211.100     21.993     30.790       75.17     13.57     12.33  0.08813 0.03622 0.01819  6112  6112   2.89  0.28  0.41 1.54 0.22 0.18 3.706 0.086 0.068  0.078 0.180 
 8589754 3518.01                    8.93946090 0.00000025 1094.051976 0.000136  0.631734  0.002273  0.003409  0.5582  0.0060  0.0050    1.15019   0.00355   0.00355 0.2930  0.3074 t0--   89   89 357807.5    188.1   6.191070  0.003773   3.095535  0.001887 2428.2  15561.4     -0.10 4642.1     4652.0   16.9371    0.0174    0.0174 88.1072  0.0199  0.0146    163.625                 34.227     68.453      894.49    248.89    186.67 14.002         0.16190 0.73980 0.05591  6461  204   2.23  0.46   1.00 1.27 0.20 0.27 3.846 0.456 0.114 -0.340 0.300 0 FFFF    164.194     32.556     69.763      909.96    309.33    154.66  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3757590 3520.01                  135.58607347 0.00000138  788.858945 0.000017  0.632218  0.000920  0.000990  0.5492  0.0018  0.0019   24.39537   0.02196   0.02872 0.3142  0.3134 t0--    8    8 363131.6     63.6   5.542292  0.001084   2.771146  0.000542 6790.5   6199.9      0.01 375.8       376.0  287.2717    0.0862    0.1127 89.8904  0.0004  0.0003    142.335                  4.460      5.271       17.48      1.44      1.73 13.674         0.24366 0.02700 0.02422  6350  127   2.05  0.06   0.06 1.52 0.06 0.07 3.991 0.033 0.034  0.234 0.144 1 FFPP    142.541      4.226      5.494       17.29      1.63      1.50  0.24366 0.02700 0.02422  6350  6350   2.05  0.06  0.06 1.52 0.06 0.07 3.991 0.033 0.034  0.234 0.144 
 5456023 3521.01                  131.97827786 0.00001014  772.479497 0.000044  0.620565  0.008588  0.007634  0.5796  0.0158  0.0136   10.52261   0.11689   0.04208 0.5743  0.1514 t0--    7    7 345908.0    119.8   7.150847  0.004214   3.575423  0.002107 3769.2   4448.3     -0.12 471.9       449.0  213.2057    0.7558    0.3149 89.8443  0.0034  0.0038     56.919                  1.511      1.385        1.53      0.11      0.09 14.313         1.86501 0.11440 0.09758  4810   71   0.84  0.02   0.02 0.80 0.02 0.02 4.486 0.018 0.015  0.300 0.108 1 FFFF     57.127      1.309      1.547        1.54      0.09      0.10  1.86501 0.11440 0.09758  4810  4810   0.84  0.02  0.02 0.80 0.02 0.02 4.486 0.018 0.015  0.300 0.108 
12021387 3522.01                  241.07053333 0.00037770  639.134815 0.000053  0.252350  0.000062  0.000046  0.4185  0.0015  0.0012    3.45753   0.00732   0.00789 0.2148  0.2916 t0-1    6    6  70291.6     21.6   9.888696  0.003712   7.539053  0.001806 4262.6   2746.6      0.45 2980.9      465.0  219.8176    0.1553    0.1672 89.8909  0.0005  0.0004     77.139                  3.433      3.147       66.66     10.79      8.30 10.656         0.14515 0.01983 0.01716  9922  315   2.81  0.11   0.11 2.32 0.11 0.10 3.902 0.041 0.038 -0.465 0.166 1 FFPP     77.024      3.550      3.004       67.09     10.32      8.85  0.14515 0.01983 0.01716  9922  9922   2.81  0.11  0.11 2.32 0.11 0.10 3.902 0.041 0.038 -0.465 0.166 
 8044608 3523.01                  106.17594332 0.00000795  698.520679 0.000036  0.440836  0.001460  0.001572  0.7184  0.0031  0.0028    1.54325   0.00119   0.00111 0.3101  0.3018 t0-0   13   13 164741.1     41.3  10.416317  0.002659   5.208158  0.001330 7058.5   4857.8     -0.01 1055.2     1092.0   97.2472    0.0249    0.0233 89.5770  0.0015  0.0021     68.192                  1.885      1.740       12.87      1.32      1.32 13.742         0.55374 0.06132 0.05721  6225  131   1.42  0.04   0.03 1.14 0.07 0.08 4.187 0.037 0.039 -0.205 0.144 1 FFFF     68.353      1.734      1.892       12.82      1.50      1.18  0.55374 0.06132 0.05721  6225  6225   1.42  0.04  0.03 1.14 0.07 0.08 4.187 0.037 0.039 -0.205 0.144 
 8760135 3524.01                  184.64675146 0.00003675  638.924708 0.000486  0.652191  0.004365  0.004365  0.4923  0.0101  0.0074    0.89144   0.00602   0.00425 0.4204  0.2551 t0--    7    7 410206.6    493.8  18.986081  0.024478   9.493040  0.012239 1113.2   6016.8      0.03 1077.3     1078.0  117.1327    0.2632    0.2013 89.7586  0.0039  0.0042    115.962                  9.080      5.108        6.15      0.94      0.86 15.603         0.32771 0.05588 0.05455  5735  168   1.65  0.11   0.08 1.08 0.12 0.10 4.025 0.056 0.054  0.034 0.170 1 FFFF    116.057      8.969      5.381        6.15      0.96      0.88  0.32771 0.05588 0.05455  5735  5735   1.65  0.11  0.08 1.08 0.12 0.10 4.025 0.056 0.054  0.034 0.170 
 4073707 3525.01                    6.28203538 0.00000037  900.101203 0.000212  1.379345  0.100076  0.120091  1.7773  0.1302  0.1019    0.36791   0.02438   0.03135 0.3346  0.2953 t0-0  140  140 181706.5    219.5   8.374859  0.019879   4.187429  0.009940 1177.9   8773.9      0.39 9648.0     9782.0    9.1460    0.2266    0.2408 78.6569  0.4887  0.4072    479.989                 50.792     46.885     1943.80    201.19    201.19 14.118         0.06421 0.01277 0.00958  5963  131   3.21  0.20   0.18 1.56 0.09 0.08 3.608 0.054 0.046  0.016 0.204 1 FFFF    474.458     55.370     42.593     1935.00    215.41    179.51  0.06421 0.01277 0.00958  5963  5963   3.21  0.20  0.18 1.56 0.09 0.08 3.608 0.054 0.046  0.016 0.204 
10292238 3526.01                  143.11889501 0.00001377  771.834669 0.000224  0.573475  0.010636  0.008509  0.7026  0.0179  0.0146    0.71031   0.00406   0.00609 0.3937  0.2679 t0-0    8    8 255754.1    197.9  16.811501  0.013423   8.405751  0.006712 1638.0   1980.3      0.00 1053.2     1049.0   91.6130    0.1914    0.2436 89.5594  0.0091  0.0091    111.471                  6.515      5.512        9.91      0.98      1.07 14.996         0.26579 0.04674 0.03692  5709  119   1.78  0.09   0.08 1.10 0.08 0.07 3.969 0.052 0.047  0.028 0.162 1 FFFF    111.823      5.975      5.975        9.83      1.05      0.96  0.26579 0.04674 0.03692  5709  5709   1.78  0.09  0.08 1.10 0.08 0.07 3.969 0.052 0.047  0.028 0.162 
 8733497 3527.01                   76.81985776 0.00000893  735.684491 0.000044  0.551572  0.016295  0.013036  0.7278  0.0272  0.0207   12.11551   0.11945   0.10059 0.3741  0.2792 t0-1    5    5 229131.6    130.8   5.162100  0.002666   2.581050  0.001333 2317.5   3952.4     -0.04 664.9       643.0  155.7839    0.4828    0.4560 89.7292  0.0098  0.0062    120.073                  5.767      5.323       25.72      2.61      2.21 14.063         0.20838 0.02559 0.02106  5658  112   1.98  0.07   0.07 1.18 0.06 0.06 3.908 0.037 0.035  0.113 0.144 1 FFFP    120.230      5.518      5.518       25.98      2.36      2.57  0.20838 0.02559 0.02106  5658  5658   1.98  0.07  0.07 1.18 0.06 0.06 3.908 0.037 0.035  0.113 0.144 
 4255422 3528.01                  165.40574899 0.00001975  736.199255 0.000059  0.473155  0.015783  0.016660  1.0911  0.0197  0.0210    0.53162   0.00491   0.00256 0.3171  0.2952 t0-1    8    8  66387.6     17.0  13.637666  0.003542   6.818833  0.001771 4959.3   3143.7      0.00 818.4       851.0   91.6074    0.2929    0.1343 89.3181  0.0110  0.0110    158.373                  7.717      6.615       20.11      2.01      1.84 12.724         0.07069 0.00669 0.00451  5731  122   3.08  0.07   0.09 1.49 0.06 0.05 3.630 0.028 0.023  0.011 0.162 1 FFFP    158.411      7.741      6.550       20.06      2.00      1.85  0.07069 0.00669 0.00451  5731  5731   3.08  0.07  0.09 1.49 0.06 0.05 3.630 0.028 0.023  0.011 0.162 
 9837544 3529.01                   71.66190912 0.00000624  894.188555 0.000109  0.602437  0.007845  0.005999  0.6117  0.0004  0.0249    7.82511   0.04208   0.05260 0.5528  0.1669 t0--   15   15 323672.2    227.9   6.338965  0.005072   3.169483  0.002536 1804.8   4634.2     -0.01 876.8       879.0  128.5424    0.2494    0.2686 89.7344  0.0045  0.0056     62.918                  2.264      1.915        5.84      0.47      0.40 15.167         1.33776 0.14489 0.11548  5203   84   0.96  0.03   0.03 0.84 0.04 0.03 4.398 0.035 0.027  0.129 0.126 1 FFFF     62.915      2.225      2.040        5.87      0.46      0.42  1.33776 0.14489 0.11548  5203  5203   0.96  0.03  0.03 0.84 0.04 0.03 4.398 0.035 0.027  0.129 0.126 
 7877824 3530.01                    9.44942540 0.00000078  900.576059 0.000162  0.691325  0.003797  0.002680  0.3946  0.0075  0.0075    1.35827   0.00714   0.00659 0.4037  0.263  t0--  121  121 489107.0    507.0   6.402974  0.007221   3.201487  0.003610 1246.3   7983.0      0.09 6478.2     6541.0   18.5764    0.0325    0.0300 88.7809  0.0237  0.0192    124.767                 11.193      8.795      284.99     32.16     26.80 15.650         0.29027 0.06832 0.05405  5454  109   1.67  0.13   0.12 1.00 0.07 0.07 3.981 0.061 0.060  0.018 0.163 1 FFFF    125.008     11.346      8.915      285.99     33.39     25.68  0.29027 0.06832 0.05405  5454  5454   1.67  0.13  0.12 1.00 0.07 0.07 3.981 0.061 0.060  0.018 0.163 
 6947164 3531.01                   70.58283559 0.00001835  758.745418 0.000062  0.518137  0.012623  0.014306  0.8819  0.0223  0.0161    1.63229   0.00978   0.01354 0.3370  0.297  t0-1   13   13 150927.3     86.8   8.811139  0.003406   4.405569  0.001703 2424.6   4710.9      3.00 1319.5     1353.0   75.4782    0.1387    0.2196 89.3273  0.0139  0.0123    120.596                  6.989      6.407       33.04      3.15      3.44 14.624         0.18046 0.03011 0.02214  5718  121   2.13  0.10   0.09 1.28 0.08 0.06 3.879 0.052 0.039  0.232 0.157 1 FFFP    120.931      6.648      6.648       32.92      3.26      3.26  0.18046 0.03011 0.02214  5718  5718   2.13  0.10  0.09 1.28 0.08 0.06 3.879 0.052 0.039  0.232 0.157 
10748621 3532.01                  286.17561393 0.00027951  533.277182 0.000513  0.610153  0.013057  0.008977  0.5978  0.0219  0.0191    1.93958   0.02359   0.02022 0.3640  0.2825 t0--    4    4 328471.3    597.6  16.099437  0.032967   8.049718  0.016484  765.3   2970.0      0.03 471.5       472.0  203.0390    1.0527    0.4678 89.8311  0.0056  0.0049     83.392                 36.450     21.870        2.23      0.30      0.28 15.138         0.52955 0.61282 0.29545  5714  126   1.32  0.49   0.33 1.02 0.15 0.11 4.161 0.213 0.224  0.021 0.159 1 FFFF     84.567     35.963     23.119        2.24      0.31      0.28  0.52955 0.61282 0.29545  5714  5714   1.32  0.49  0.33 1.02 0.15 0.11 4.161 0.213 0.224  0.021 0.159 
 4824268 3533.01                  152.15147967 0.00006113  756.621755 0.000300  0.585375  0.033026  0.046624  0.8568  0.1386  0.0008    0.12929   0.00296   0.00374 0.3183  0.3017 t0-0    9    9 151795.7     96.3  26.832339  0.027758  13.416169  0.013879 2163.4   3395.7     -0.08 1868.6     1876.0   54.0861    0.4140    0.5230 88.9650  0.0581  0.0363     81.472                  6.480      6.943        5.82      0.61      0.56 14.610         0.68721 0.09595 0.08857  5978  117   1.30  0.05   0.05 1.10 0.07 0.08 4.243 0.044 0.047  0.017 0.152 1 FFFF     81.498      6.405      6.863        5.80      0.67      0.51  0.68721 0.09595 0.08857  5978  5978   1.30  0.05  0.05 1.10 0.07 0.08 4.243 0.044 0.047  0.017 0.152 
 6431670 3534.01                   29.91131890 0.00001968  684.822192 0.000146  0.622772  0.005015  0.006269  0.5587  0.0111  0.0109    2.32159   0.01336   0.01439 0.4472  0.2378 t0--   21   21 354376.4    347.5   7.270498  0.007663   3.635249  0.003832 1350.0   3602.3     -0.24 1033.8     1289.0   47.8825    0.0988    0.0918 89.3295  0.0136  0.0102     73.911                  6.777      5.647       26.31      1.78      1.94 16.128         0.89071 0.21605 0.18605  5294   80   1.10  0.09   0.08 0.87 0.04 0.03 4.286 0.063 0.067  0.129 0.123 1 FFFF     73.710      7.195      5.535       26.05      2.05      1.73  0.89071 0.21605 0.18605  5294  5294   1.10  0.09  0.08 0.87 0.04 0.03 4.286 0.063 0.067  0.129 0.123 
 7376500 3535.01                    5.87712239 0.00000038 1092.040120 0.000233  0.633333  0.010961  0.010230  0.5469  0.0240  0.0164    1.73291   0.01664   0.01803 0.3209  0.2994 t0-0  132  132 362824.5    427.2   4.715641  0.006341   2.357820  0.003171 1210.8   8609.0      0.24 5387.3     5422.0   14.6823    0.0467    0.0506 87.8539  0.0696  0.0746    117.018                 12.012      9.438      616.11     77.97     71.47 15.177         0.29029 0.08340 0.06022  5644  138   1.70  0.15   0.14 1.06 0.09 0.08 3.989 0.076 0.067  0.028 0.164 1 FFFF    116.371     12.695      9.068      618.46     77.98     71.48  0.29029 0.08340 0.06022  5644  5644   1.70  0.15  0.14 1.06 0.09 0.08 3.989 0.076 0.067  0.028 0.164 
 7987086 3536.01                  156.51653733 0.00000728  680.687076 0.000140  0.509563  0.048721  0.029233  0.9949  0.0520  0.0495    1.08027   0.03335   0.01191 0.3456  0.2913 t0-1    9    9 113316.8     73.4  12.224024  0.009627   6.112012  0.004814 2016.1   2722.2      0.00 886.0       892.0  111.8567    1.1280    0.4028 89.4970  0.0167  0.0278    187.539                 18.705     12.470       36.43      3.51      3.22 13.375         0.06846 0.00683 0.00623  6485  129   3.36  0.11   0.11 1.88 0.07 0.11 3.655 0.025 0.032  0.153 0.108 1 FFFP    190.435     16.559     15.455       36.14      3.69      3.13  0.06846 0.00683 0.00623  6485  6485   3.36  0.11  0.11 1.88 0.07 0.11 3.655 0.025 0.032  0.153 0.108 
 7374746 3537.01                    1.36694661 0.00000010  904.509715 0.000144  0.530819  0.020105  0.020105  0.8688  0.0375  0.0200    0.67161   0.01051   0.01121 0.3661  0.2929 t0-0  838  838 158697.2    251.1   3.374654  0.006403   1.687327  0.003202  796.4  13049.3     -0.09 24687.7   24913.0    4.0470    0.0224    0.0224 77.4710  0.3544  0.3544     42.819                  7.692      4.615      890.69    145.80    145.80 15.002         2.28600 0.91990 0.65880  5353  185   0.76  0.10   0.08 0.70 0.10 0.04 4.527 0.104 0.095 -0.520 0.325 0 FFFF     42.658      7.766      4.437      895.25    153.35    140.57  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8668810 3538.01                  313.09275469 0.00007182  670.808149 0.000116  0.646127  0.003707  0.002180  0.3953  0.0085  0.0069    3.65498   0.00970   0.00970 0.4437  0.2455 t0--    4    4 445603.0    404.8  14.344785  0.008107   7.172392  0.004053 1952.5   3772.8      0.00 466.9       467.0  266.5547    0.2538    0.2176 89.9146  0.0018  0.0014     65.289                  2.916      2.291        0.74      0.06      0.05 15.638         1.44371 0.17367 0.14487  5137   81   0.93  0.03   0.03 0.83 0.04 0.03 4.419 0.036 0.031  0.147 0.132 1 FFFF     65.432      2.634      2.414        0.74      0.06      0.05  1.44371 0.17367 0.14487  5137  5137   0.93  0.03  0.03 0.83 0.04 0.03 4.419 0.036 0.031  0.147 0.132 
 8868907 3539.01                  157.32274600 0.00005813  785.190797 0.000407  0.545368  0.046082  0.034061  0.8876  0.0944  0.0144    0.24332   0.00503   0.00651 0.3361  0.295  t0-0    8    8 153911.3    149.9  21.914114  0.026389  10.957057  0.013194 1386.8   1936.0      0.09 1481.8     1350.0   68.2838    0.4659    0.6303 89.2305  0.0306  0.0469     86.787                  7.453      8.026        6.32      0.70      0.54 15.291         0.50009 0.08204 0.07421  5866  110   1.44  0.07   0.07 1.09 0.09 0.09 4.152 0.049 0.054  0.025 0.146 1 FFFF     86.198      8.006      7.434        6.40      0.66      0.60  0.50009 0.08204 0.07421  5866  5866   1.44  0.07  0.07 1.09 0.09 0.09 4.152 0.049 0.054  0.025 0.146 
 3865298 3540.01                    9.53037614 0.00002805  414.327249 0.001277  0.591276  0.018436  0.008194  0.6333  0.0255  0.0212    1.21498   0.01222   0.01667 0.4385  0.2415 t0-0    9    9 299475.9    452.6   5.936543  0.009751   2.968271  0.004875  836.5   3157.9      0.00 471.4       478.0   17.9978    0.0654    0.0763 87.9911  0.0524  0.0839    105.974                  6.115      4.586      314.01     33.53     36.57 14.689         0.33334 0.06065 0.04505  5702  126   1.64  0.07   0.07 1.06 0.09 0.07 4.029 0.059 0.048  0.034 0.173 1 FFNF    106.559      5.522      5.097      312.96     35.59     32.62  0.33334 0.06065 0.04505  5702  5702   1.64  0.07  0.07 1.06 0.09 0.07 4.029 0.059 0.048  0.034 0.173 
 8868364 3541.01                  421.42848515 0.00003112  616.717401 0.000058  0.290382  0.000100  0.000100  0.3564  0.0025  0.0025   10.63812   0.03777   0.02770 0.3169  0.3021 t0-1    4    4  96651.9     41.3   8.605220  0.004863   6.430211  0.002355 3163.3   2353.9      0.00 272.6       273.0  463.9577    0.5490    0.4026 89.9559  0.0004  0.0003     55.337                  1.681      1.423        3.15      0.16      0.14 13.769         0.29861 0.01659 0.01520  6228   64   1.75  0.05   0.05 1.12 0.02 0.03 4.206 0.091 0.091 -0.202 0.043 2 FFPP     56.180      1.676      1.317        3.09      0.32      0.29  0.30212 0.03173 0.03497  6238  6238   1.78  0.05  0.04 1.21 0.08 0.09 4.022 0.035 0.046 -0.213 0.150 
 3964545 3542.01                    3.01247610 0.00000012  857.527898 0.000045  0.672048  0.030782  0.038478  0.7078  0.2805  0.0405    1.82227   0.04688   0.05770 0.3295  0.297  t0--  318  318 198416.5    144.8   3.306959  0.005055   1.653479  0.002528 2060.6   8185.4     -0.07 9210.2     9471.0    9.5641    0.0826    0.1017 84.1972  0.2260  0.1913     95.317                  6.006      6.006     1032.51    104.50    104.50 14.776         0.64919 0.09019 0.08057  5831  116   1.31  0.04   0.04 1.04 0.08 0.08 4.221 0.044 0.047  0.023 0.152 1 FFFF     95.216      5.910      5.910     1027.18    103.87    103.87  0.64919 0.09019 0.08057  5831  5831   1.31  0.04  0.04 1.04 0.08 0.08 4.221 0.044 0.047  0.023 0.152 
 9656397 3543.01                  204.74122346 0.00016187  750.094473 0.000236  0.618940  0.003772  0.004401  0.5960  0.0057  0.0092    0.68003   0.00301   0.00241 0.2916  0.3111 t0--    7    7 333752.5    209.5  20.537531  0.014425  10.268766  0.007212 2000.3   6095.6      0.03 1212.8     1183.0  114.6439    0.1687    0.1350 89.7030  0.0034  0.0034     93.416                 30.539     21.142        6.07      1.25      0.83 13.841         0.58180 0.49910 0.28330  6517  184   1.44  0.44   0.29 1.23 0.19 0.19 4.211 0.153 0.187 -0.120 0.275 0 FFFF     94.092     30.408     22.806        6.14      1.14      0.91  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3735629 3544.01                    4.66419040 0.00000282 1092.791706 0.000408  0.713325  0.004953  0.003810  0.2905  0.0164  0.0119    2.84399   0.03137   0.02654 0.5517  0.1692 t0--  171  171 555209.3   1707.3   4.065386  0.010862   2.032350  0.018762  445.7   6682.5    -10.39 5402.8     5670.0   14.8450    0.0502    0.0502 88.8713  0.0535  0.0535     79.862                  6.990      5.126      253.68     17.34     17.34 16.144         1.05378 0.21031 0.19567  5170   79   1.04  0.08   0.07 0.86 0.03 0.02 4.333 0.051 0.058  0.241 0.119 1 FFFF     79.582      7.355      4.728      251.73     19.69     15.14  1.05378 0.21031 0.19567  5170  5170   1.04  0.08  0.07 0.86 0.03 0.02 4.333 0.051 0.058  0.241 0.119 
 8244173 3545.01                    1.09206658 0.00000004  903.809843 0.000081  0.647259  0.007161  0.006138  0.4876  0.0132  0.0137    1.47588   0.01538   0.00961 0.5384  0.1777 t0-1 1038 1038 401866.0    442.4   2.976098  0.003962   1.488049  0.001981 1160.6  15114.7     -0.15 27086.3   27400.0    4.5319    0.0147    0.0107 83.8302  0.1546  0.1546     61.618                  2.112      2.112     1025.65     69.23     69.23 15.896         1.70506 0.15323 0.12802  4879   75   0.87  0.03   0.03 0.81 0.02 0.02 4.463 0.024 0.021  0.305 0.110 1 FFFP     61.797      2.058      2.245     1025.33     69.38     69.38  1.70506 0.15323 0.12802  4879  4879   0.87  0.03  0.03 0.81 0.02 0.02 4.463 0.024 0.021  0.305 0.110 
 7287391 3546.01                    4.28610294 0.00000055  903.380940 0.000227  0.399745  0.002818  0.002818  0.5443  0.0132  0.0141    4.21684   0.10124   0.08678 0.5604  0.1689 t0-0  268  268 173374.6    843.0   2.642453  0.014390   1.580325  0.029815  397.1   5723.9     -0.10 6387.4     6485.0   15.9953    0.1274    0.1092 88.0329  0.0806  0.0403     29.232                  1.023      0.804       66.91      6.44      5.94 15.295         3.09922 0.23528 0.22680  4296   87   0.67  0.02   0.02 0.68 0.03 0.03 4.610 0.024 0.022  0.130 0.116 1 FFFF     29.294      0.939      0.860       66.47      6.61      5.59  3.09922 0.23528 0.22680  4296  4296   0.67  0.02  0.02 0.68 0.03 0.03 4.610 0.024 0.022  0.130 0.116 
 6756202 3547.01                  290.77785417 0.00005760  617.289246 0.000128  0.566076  0.026067  0.022343  0.7607  0.0449  0.0296    3.57452   0.07523   0.04906 0.4897  0.2082 t0-0    4    4 225744.8    164.7  12.053336  0.011840   6.026668  0.005920 1836.8   3444.9     -0.03 321.7       401.0  251.8885    1.7479    1.1400 89.8269  0.0057  0.0092     59.519                  3.105      2.691        0.98      0.08      0.09 14.282         1.32625 0.15311 0.10862  5298   92   0.96  0.02   0.02 0.85 0.06 0.04 4.398 0.040 0.030  0.074 0.133 1 FFFF     59.576      3.117      2.672        0.97      0.09      0.07  1.32625 0.15311 0.10862  5298  5298   0.96  0.02  0.02 0.85 0.06 0.04 4.398 0.040 0.030  0.074 0.133 
10215869 3548.01                    5.01723936 0.00000085  699.662423 0.000209  0.354254  0.000459  0.000353  0.1911  0.0158  0.0200    1.23912   0.01298   0.01398 0.2859  0.3112 t0-0   36   36 144613.8    203.5   4.360804  0.009409   3.182206  0.004084  971.0   5171.7      0.00 1356.9     1374.0   11.8151    0.0412    0.0444 89.0817  0.0858  0.0929     40.461                 10.701      6.115      528.82    100.90     82.55 14.115         1.22400 0.44790 0.63360  6519  216   1.08  0.34   0.12 1.09 0.16 0.14 4.410 0.070 0.210 -0.360 0.275 0 FFFF     40.202     10.960      5.902      529.04     98.36     89.42  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2307206 3549.01                  204.03292343 0.00012979  798.635441 0.000420  0.651437  0.007854  0.006807  0.4897  0.0158  0.0134    1.24450   0.01301   0.00732 0.4247  0.2495 t0--    5    5 411289.2    535.8  17.561314  0.024519   8.780657  0.012260  885.0   2607.3      0.11 770.9       774.0  139.9241    0.4548    0.3032 89.8002  0.0049  0.0065     84.417                  6.727      4.805        2.95      0.37      0.29 15.734         0.77468 0.17357 0.14201  5704  122   1.20  0.08   0.07 0.98 0.08 0.08 4.263 0.063 0.064  0.027 0.157 1 FFFF     84.688      6.471      4.978        2.97      0.35      0.30  0.77468 0.17357 0.14201  5704  5704   1.20  0.08  0.07 0.98 0.08 0.08 4.263 0.063 0.064  0.027 0.157 
 7025540 3550.01                    2.14821993 0.00000021  903.572354 0.000140  0.675416  0.010835  0.007946  0.4241  0.0227  0.0183    3.08891   0.04874   0.03134 0.6131  0.1178 t0--  528  528 457986.7    912.7   2.941078  0.007259   1.470539  0.003630  619.7  13139.9     -0.10 13798.8   13971.0    9.1004    0.0474    0.0305 87.2936  0.1417  0.0974     66.173                  2.093      1.256      466.19     26.71     28.94 15.783         1.57530 0.08369 0.09304  4948   67   0.90  0.02   0.01 0.82 0.02 0.01 4.441 0.017 0.016  0.306 0.109 1 FFFF     66.200      2.070      1.331      464.65     29.34     26.89  1.57530 0.08369 0.09304  4948  4948   0.90  0.02  0.01 0.82 0.02 0.01 4.441 0.017 0.016  0.306 0.109 
 7620844 3551.01                   58.62158251 0.00000815  756.404834 0.000107  0.523571  0.026459  0.025199  0.8957  0.0562  0.0163    1.44610   0.01869   0.02388 0.3981  0.275  t0-0   23   23 142935.2     95.4   8.527074  0.006171   4.263537  0.003085 1887.8   2771.5     -0.01 1586.2     1615.0   64.0513    0.2756    0.3522 89.1810  0.0268  0.0296     53.805                  2.945      3.398        8.07      0.83      0.83 15.161         1.44963 0.19998 0.16279  5343  109   0.94  0.03   0.03 0.86 0.07 0.05 4.425 0.047 0.041  0.044 0.143 1 FFFF     53.920      2.779      3.474        8.03      0.87      0.72  1.44963 0.19998 0.16279  5343  5343   0.94  0.03  0.03 0.86 0.07 0.05 4.425 0.047 0.041  0.044 0.143 
 6233466 3552.01                   15.87338091 0.00000126 1092.756293 0.000474  3.118080  0.509939  0.419950  3.4545  0.5805  0.3599    2.41961   0.58590   0.30837 0.4101  0.2582 t0-0   50   49 208351.0    306.8   8.033079  0.023548   4.016539  0.011774  978.2   5661.4     -1.03 3208.1     3250.0   32.3093    2.0570    1.6940 83.6958  0.4307  0.4594    691.209                225.843    366.994      197.37     46.83     33.45 14.679         0.21850 1.36600 0.10970  5622  178   1.90  0.51   0.94 1.06 0.13 0.19 3.907 0.568 0.177 -0.120 0.275 0 FFFF    691.951    238.575    357.863      198.57     44.62     33.46  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11249624 3553.01                   65.58367846 0.00000811  771.486001 0.000075  0.569714  0.013413  0.015329  0.7196  0.0271  0.0191   11.85227   0.12507   0.11614 0.3503  0.2967 t0-0   19   19 242398.8    186.0   5.010643  0.004375   2.505321  0.002188 1650.3   3078.6     -0.01 894.0       863.0  139.1400    0.5205    0.4164 89.7016  0.0086  0.0086     99.256                  8.072      8.072       18.85      2.19      1.86 15.743         0.31222 0.07123 0.05757  5335  113   1.60  0.12   0.11 0.94 0.07 0.07 3.994 0.060 0.060  0.016 0.162 1 FFFF     98.185      9.230      6.593       19.02      2.10      1.93  0.31222 0.07123 0.05757  5335  5335   1.60  0.12  0.11 0.94 0.07 0.07 3.994 0.060 0.060  0.016 0.162 
 6426592 3554.01                  394.67817954 0.00005064  673.818155 0.000091  0.577943  0.009085  0.012579  0.7079  0.0193  0.0171   41.82247   0.35655   0.28970 0.3044  0.315  t0-1    4    4 253344.2    196.2   6.053552  0.005012   3.026776  0.002506 1503.4   2223.5     -0.01 197.7       198.0  700.8855    2.1103    1.6138 89.9418  0.0016  0.0011     76.847                  3.728      4.038        1.18      0.13      0.10 15.207         0.71167 0.11935 0.10123  5548  111   1.22  0.05   0.05 0.93 0.07 0.06 4.230 0.052 0.051  0.029 0.152 1 FFPP     76.492      4.067      3.728        1.18      0.12      0.11  0.71167 0.11935 0.10123  5548  5548   1.22  0.05  0.05 0.93 0.07 0.06 4.230 0.052 0.051  0.029 0.152 
 8491745 3555.01                  111.31986182 0.00001703  716.247728 0.000156  0.226041  0.000096  0.000103  0.2345  0.0053  0.0050    0.13424   0.00065   0.00035 0.5122  0.1935 t0-0   12   12  62705.4     23.2  23.006595  0.012515  18.554665  0.005326 3433.8   2281.5      0.00 2283.0     2333.0   44.4680    0.0722    0.0382 89.6968  0.0078  0.0062     63.448                  1.734      1.601       16.93      2.68      1.88 12.439         0.08866 0.01408 0.01455  5008  102   2.57  0.06   0.06 1.08 0.12 0.15 3.650 0.057 0.073 -0.041 0.135 1 FFFF     63.341      1.792      1.536       16.84      2.73      1.74  0.08866 0.01408 0.01455  5008  5008   2.57  0.06  0.06 1.08 0.12 0.15 3.650 0.057 0.073 -0.041 0.135 
 3970117 3556.01                  110.29515251 0.00001843  720.226590 0.000175  0.387643  0.000193  0.000211  0.2480  0.0048  0.0043    0.52388   0.00187   0.00187 0.3855  0.2722 t0-0   10   10 176323.0    115.4  16.534939  0.012530  11.656516  0.007393 2084.3   2123.3     -0.02 1301.5     1308.0   69.5806    0.0829    0.0829 89.7956  0.0041  0.0038     72.104                  5.209      4.775       12.79      1.42      1.30 15.258         0.29053 0.06579 0.04903  5675  119   1.71  0.11   0.11 1.07 0.08 0.08 3.991 0.063 0.055  0.030 0.171 1 FFFF     72.154      5.198      4.798       12.85      1.30      1.41  0.29053 0.06579 0.04903  5675  5675   1.71  0.11  0.11 1.07 0.08 0.08 3.991 0.063 0.055  0.030 0.171 
 5534965 3557.01                  243.82119455 0.00002745  580.138248 0.000089  0.393952  0.118582  0.009487  1.0291  0.1480  0.0115    1.30971   0.05393   0.00553 0.3012  0.3071 t0-1    6    6  56795.8     27.0  10.934816  0.005960   5.467408  0.002980 2804.6   2228.5      0.00 537.4       544.0  160.2462    2.1372    0.2192 89.5843  0.0448  0.0053     85.284                 23.626      3.938        8.06      0.83      0.75 13.297         0.24825 0.02559 0.02809  6394  127   1.93  0.05   0.05 1.29 0.07 0.10 3.974 0.033 0.046 -0.233 0.150 1 FFFP     84.978     24.281      3.195        8.05      0.83      0.75  0.24825 0.02559 0.02809  6394  6394   1.93  0.05  0.05 1.29 0.07 0.10 3.974 0.033 0.046 -0.233 0.150 
 9965206 3558.01                   16.22754789 0.00000162  897.244742 0.000088  0.540638  0.014031  0.015033  0.7954  0.0274  0.0151    2.36247   0.02731   0.01669 0.5012  0.2009 t0-0   55   55 192700.6    136.4   5.086102  0.003994   2.543051  0.001997 1870.4   3094.6     -0.09 2460.7     2435.0   32.0420    0.1160    0.0819 88.5646  0.0385  0.0313     65.221                  4.657      4.657       59.60      4.46      4.09 15.901         0.88202 0.16685 0.14782  5290   82   1.11  0.07   0.06 0.87 0.04 0.03 4.284 0.051 0.053  0.133 0.129 1 FFFF     65.041      4.856      4.483       59.27      4.88      3.75  0.88202 0.16685 0.14782  5290  5290   1.11  0.07  0.06 0.87 0.04 0.03 4.284 0.051 0.053  0.133 0.129 
 4247023 3559.01                   47.18934468 0.00020570  175.423862 0.000570  0.610978  0.014774  0.010429  0.5816  0.0275  0.0196    0.89607   0.01253   0.01086 0.4559  0.2307 t0--    4    4 336378.5    678.3  11.472268  0.025711   5.736134  0.012856  635.9      0.0     -0.01 379.0       379.0   47.2385    0.2334    0.1750 89.2926  0.0235  0.0290    102.499                  7.719      7.126       33.16      4.60      3.54 15.624         0.39905 0.08879 0.07589  5733  139   1.54  0.10   0.09 1.05 0.11 0.08 4.081 0.066 0.066  0.034 0.166 1 FFNN    102.320      8.445      6.496       33.32      4.50      3.75  0.39905 0.08879 0.07589  5733  5733   1.54  0.10  0.09 1.05 0.11 0.08 4.081 0.066 0.066  0.034 0.166 
 4848423 3560.01                    1.50182154 0.00000073 1025.693408 0.000087  0.645221  0.001999  0.001466  0.5185  0.0036  0.0033    0.28496   0.00075   0.00075 0.3216  0.3105 t1-1  324  324 387875.4    195.7   5.855004  0.003614   2.927502  0.001807 2624.6  23665.3     -8.87 11250.0   20198.7    3.2387    0.0029    0.0029 80.7887  0.0507  0.0633    195.115                  4.652      6.047    12092.24   1228.04   1039.11 11.825         0.11434 0.01018 0.00873  6413  133   2.76  0.07   0.07 1.73 0.08 0.08 3.791 0.026 0.027  0.201 0.132 1 FFFP    194.837      5.028      5.942    12105.70   1189.52   1090.39  0.11434 0.01018 0.00873  6413  6413   2.76  0.07  0.07 1.73 0.08 0.08 3.791 0.026 0.027  0.201 0.132 
11403216 3561.01                    4.05325376 0.00000034  902.715094 0.000308 34.433672  7.797830  9.357396 15.3286 23.2368  0.5491  113.01532 135.28013  36.89458 0.3641  0.2876 t0-0  284  281 110861.6    303.6   4.005094  0.011605   2.002547  0.005803  446.1   4482.9     -0.07 9719.1     9821.0   53.1147    8.5684    9.8537 48.7101  3.3015  3.8517   5392.336               1506.304   1417.698      775.31     71.34     59.45 15.537         0.49418 0.10873 0.08647  5758   97   1.48  0.11   0.10 1.19 0.07 0.08 4.160 0.057 0.055  0.334 0.122 1 FFFF   5472.518   1496.485   1408.457      780.75     67.95     67.95  0.49418 0.10873 0.08647  5758  5758   1.48  0.11  0.10 1.19 0.07 0.08 4.160 0.057 0.055  0.334 0.122 
 9948002 3562.01                  101.26336717 0.00002039  754.705342 0.000123  0.379835  0.011382  0.009485  0.9441  0.0162  0.0133    0.15181   0.00021   0.00019 0.3110  0.3048 t0-0   13   13  72803.3     32.2  17.894015  0.009734   8.947008  0.004867 3573.1   2230.1      0.00 1883.9     1911.0   43.4962    0.0205    0.0177 88.7550  0.0178  0.0214     81.485                  4.409      2.834       20.16      1.73      2.21 14.319         0.22914 0.03441 0.02833  5904  109   1.97  0.06   0.06 1.25 0.14 0.07 3.945 0.054 0.042  0.145 0.156 1 FFFF     81.958      3.861      3.564       19.93      2.05      1.89  0.22914 0.03441 0.02833  5904  5904   1.97  0.06  0.06 1.25 0.14 0.07 3.945 0.054 0.042  0.145 0.156 
 5264304 3563.01                  120.58166007 0.00001318  784.147154 0.000183  0.619779  0.031479  0.067155  0.8450  0.1160  0.0203    4.26778   0.08402   0.22620 0.3964  0.2741 t0-0   10   10 192819.2    221.5   8.284054  0.015697   4.142027  0.007849 1184.8   2436.6      0.00 693.7       696.0  148.6404    0.9785    2.6345 89.6464  0.0296  0.0148     68.687                  7.298      6.325        3.61      0.26      0.23 15.777         1.01198 0.15542 0.14100  5237   76   1.05  0.06   0.05 0.86 0.03 0.03 4.322 0.042 0.043  0.182 0.120 1 FFFF     69.546      6.346      7.252        3.61      0.25      0.23  1.01198 0.15542 0.14100  5237  5237   1.05  0.06  0.05 0.86 0.03 0.03 4.322 0.042 0.043  0.182 0.120 
10960995 3564.01                    1.55854357 0.00000015  904.623009 0.000241  0.454859  0.002290  0.003435  0.5066  0.0138  0.0109    0.91434   0.01486   0.01189 0.5732  0.1475 t0-0  732  732 225692.8   1087.5   3.376763  0.013923   1.937539  0.042495  421.5   5320.7     -0.82 21516.2   21695.0    4.8951    0.0282    0.0194 84.0163  0.1936  0.1340     52.455                  1.278      1.278     1141.88     70.12     64.73 14.498         1.02216 0.07058 0.06383  5178   69   1.06  0.02   0.02 0.86 0.02 0.02 4.324 0.021 0.019  0.247 0.117 1 FFFF     52.513      1.170      1.277     1147.27     63.70     69.49  1.02216 0.07058 0.06383  5178  5178   1.06  0.02  0.02 0.86 0.02 0.02 4.324 0.021 0.019  0.247 0.117 
 9592575 3565.01                    2.63757443 0.00000023  903.324083 0.000136  0.710673  0.046161  0.059737  1.1068  0.0329  0.0961    0.27069   0.01531   0.01183 0.4520  0.2362 t0-1  436  436 169509.1    178.7   5.972832  0.012580   2.986416  0.006290 1471.5   6294.3     -0.12 21719.4   21964.0    4.6346    0.0861    0.0704 76.5513  0.6422  0.5504    177.007                 31.062     31.062     2964.98    420.55    291.15 15.902         0.12653 0.05621 0.03832  5618  124   2.34  0.37   0.32 1.25 0.13 0.12 3.774 0.097 0.094 -0.013 0.171 1 FFFP    176.490     32.298     29.813     3016.49    376.48    345.11  0.12653 0.05621 0.03832  5618  5618   2.34  0.37  0.32 1.25 0.13 0.12 3.774 0.097 0.094 -0.013 0.171 
 7898576 3566.01                    8.64636231 0.00000670  881.220264 0.001404  0.438062  0.000182  0.000210  0.2941  0.0029  0.0031    0.30800   0.00101   0.00082 0.2988  0.3089 t0--   10   10 218056.3    131.3   8.735774  0.006172   5.850042  0.003972 2442.0   4309.4     -0.01 782.2       782.0   10.6770    0.0124    0.0087 88.4222  0.0170  0.0183    126.904                  5.824      5.824     1057.49    124.95     83.30 14.097         0.11686 0.01583 0.01527  6302  113   2.66  0.12   0.11 1.61 0.07 0.17 3.787 0.037 0.051  0.076 0.134 1 FFFF    126.574      6.327      5.353     1063.27    117.97     85.79  0.11686 0.01583 0.01527  6302  6302   2.66  0.12  0.11 1.61 0.07 0.17 3.787 0.037 0.051  0.076 0.134 
11671429 3567.01                  112.46358391 0.00004087  692.875635 0.000577  0.479962  0.000829  0.001290  0.5231  0.0042  0.0036    0.07812   0.00030   0.00035 0.2572  0.3169 t0-0   13   13 242383.2    437.5  31.829588  0.037182  15.913758  0.056848 1374.0   3843.2      3.71 3147.3     3151.0   37.3800    0.0475    0.0554 89.1994  0.0051  0.0085    176.336                  5.795      5.312       95.90      8.58     10.29 10.967         0.07462 0.00728 0.00627  7499  164   3.37  0.10   0.10 2.06 0.09 0.07 3.693 0.030 0.026 -0.083 0.097 1 FFFF    176.649      5.634      5.634       94.69      9.77      8.96  0.07462 0.00728 0.00627  7499  7499   3.37  0.10  0.10 2.06 0.09 0.07 3.693 0.030 0.026 -0.083 0.097 
 9773869 3568.01                   15.65128908 0.00000171 1083.149423 0.001075  0.645015  0.019774  0.009367  0.5067  0.0319  0.0270    1.65255   0.03902   0.02601 0.3471  0.2958 t0--   48   48 398691.0   1541.8   6.763524  0.028826   3.381762  0.014413  359.7   2809.2      0.08 2786.8     2785.0   27.7889    0.1871    0.1727 88.9399  0.0703  0.0469     74.509                 24.163      9.665       92.87     17.46     17.46 16.666         1.22200 0.36810 0.66560  6137  222   1.10  0.38   0.12 1.17 0.15 0.17 4.418 0.056 0.224  0.140 0.250 0 FFFF     74.718     25.004     10.418       91.61     19.29     15.78  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6707942 3569.01                    9.01422025 0.00000042  839.772856 0.000073  0.194328  0.000616  0.000569  0.8018  0.0022  0.0022    2.49953   0.02441   0.02253 0.5975  0.1303 t0-0   74   74  34087.9     61.0   2.765551  0.005130   1.508178  0.041088 1109.8   2156.1     -0.01 1839.5     1869.0   22.0628    0.0718    0.0663 87.9160  0.0139  0.0099     17.262                  0.417      0.382       54.07      4.20      3.88 13.570         2.05271 0.19061 0.13983  4876   76   0.81  0.02   0.02 0.79 0.04 0.03 4.513 0.032 0.023  0.170 0.118 1 FFFF     17.293      0.359      0.425       54.13      3.94      3.94  2.05271 0.19061 0.13983  4876  4876   0.81  0.02  0.02 0.79 0.04 0.03 4.513 0.032 0.023  0.170 0.118 
 5023948 3570.01                    1.82465349 0.00000013 1042.072728 0.000105  0.538351  0.006446  0.003413  0.8447  0.0079  0.0066    0.47296   0.00187   0.00230 0.2868  0.3008 t0-1  328  328 176720.6    124.7   4.254616  0.003384   2.127308  0.001692 1834.3   8903.3      0.04 13930.8   13896.0    4.3661    0.0058    0.0071 78.8599  0.0586  0.1107    125.363                  8.159      4.080     4629.28    808.58    577.56 15.048         0.16781 0.02195 0.02145  5795  182   2.15  0.12   0.07 1.23 0.09 0.10 3.852 0.040 0.041  0.011 0.175 1 FFFP    125.385      7.865      4.194     4726.38    749.17    624.31  0.16781 0.02195 0.02145  5795  5795   2.15  0.12  0.07 1.23 0.09 0.10 3.852 0.040 0.041  0.011 0.175 
 5113053 3571.01                    3.18509245 0.00000121  837.085841 0.000141  0.662753  0.002210  0.002946  0.4650  0.0062  0.0052    1.01139   0.00296   0.00403 0.2875  0.3084 t0--   79   79 423249.6    279.9   4.801755  0.003681   2.400877  0.001840 1909.9   9728.6    -21.13 71111.1    4255.0    8.1550    0.0080    0.0108 86.7307  0.0341  0.0393    147.657                 11.658      8.327     1820.30    325.67    244.25 15.519         0.17759 0.02490 0.02938  5562  182   2.06  0.16   0.11 1.15 0.09 0.11 3.855 0.041 0.049 -0.002 0.163 1 FFFF    147.341     11.700      8.357     1832.61    318.76    265.63  0.17759 0.02490 0.02938  5562  5562   2.06  0.16  0.11 1.15 0.09 0.11 3.855 0.041 0.049 -0.002 0.163 
 4743508 3572.01                    2.08607685 0.00000012  857.039124 0.000472  0.240461  0.006015  0.003342  0.7389  0.0230  0.0195    1.33310   0.10596   0.08609 0.3069  0.3011 t0-0  582  575  57004.5    718.5   2.363628  0.035025   1.201909  0.121962  158.6   1855.3      0.07 12844.5   12835.0    6.7993    0.1212    0.1983 83.7591  0.3028  0.3578     28.812                  3.213      2.224     1160.40    117.23    107.46 14.554         0.87865 0.25101 0.19405  5619  106   1.11  0.09   0.09 0.88 0.07 0.06 4.284 0.076 0.075 -0.142 0.142 1 FFPF     28.924      3.300      2.284     1167.51     99.95    119.94  0.87865 0.25101 0.19405  5619  5619   1.11  0.09  0.09 0.88 0.07 0.06 4.284 0.076 0.075 -0.142 0.142 
10068919 3573.01                   43.56224611 0.00000634  783.266935 0.000554  0.335537  0.586783  0.073348  1.2947  0.3508  0.4105    5.65015   1.78815   0.35763 0.3016  0.3078 t0-1   29   29  51088.2    395.0   3.681372  0.031757   1.840686  0.015878  163.6   1590.9     -0.02 905.0       913.0   82.8618    7.9035    1.6352 89.3341  0.0393  0.3848     54.714                 98.457     10.940       43.69      4.05      3.74 13.676         0.47677 0.04746 0.04519  6130  111   1.52  0.04   0.04 1.21 0.06 0.08 4.153 0.031 0.036 -0.037 0.135 1 FFFP     54.037     98.143     10.610       43.65      4.05      3.68  0.47677 0.04746 0.04519  6130  6130   1.52  0.04  0.04 1.21 0.06 0.08 4.153 0.031 0.036 -0.037 0.135 
 7353970 3574.01                  198.44346069 0.00006365  683.945851 0.000509  0.430104  0.057947  0.024834  1.1492  0.0564  0.0421    1.09888   0.02843   0.01516 0.4706  0.2209 t0-0    8    8  39950.7    109.1   9.980124  0.029373   4.990062  0.014687  464.2   1705.5      0.00 668.2       668.0  131.7542    1.1090    0.5915 89.5064  0.0104  0.0266     48.451                  5.657      4.148        2.01      0.19      0.19 13.760         1.19416 0.14722 0.12227  5478  104   1.01  0.02   0.02 0.89 0.07 0.06 4.375 0.043 0.040  0.032 0.139 1 FFFF     48.751      5.430      4.344        2.00      0.21      0.18  1.19416 0.14722 0.12227  5478  5478   1.01  0.02  0.02 0.89 0.07 0.06 4.375 0.043 0.040  0.032 0.139 
12316447 3575.01                   17.90766503 0.00000230 1165.111287 0.000249  2.514733  0.146560  0.158773  2.7901  0.1741  0.1374    8.08274   0.56213   0.60898 0.3324  0.2989 t0-0   37   37 265399.9    230.5   5.584036  0.009915   2.792018  0.004958 1731.9   2969.4      0.00 1729.6     1743.0   51.6214    1.1520    1.3440 86.8673  0.1011  0.1011    270.848                 90.954     36.382       71.82     15.70     11.42 16.107         1.37900 0.40820 0.74580  6173  214   1.04  0.34   0.11 1.10 0.15 0.16 4.447 0.054 0.216 -0.040 0.275 0 FFFF    271.411     86.837     40.079       73.03     14.49     13.05  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10491554 3576.01                   22.77195608 0.00000396 1075.453038 0.001114  0.610425  0.034516  0.019723  0.6032  0.0616  0.0372    1.10718   0.03173   0.02380 0.3305  0.2974 t0--   26   26 325413.3   1677.1   8.344626  0.032392   4.172029  0.021888  305.2   2263.9      0.03 1822.9     1824.0   31.1954    0.2952    0.2214 88.8498  0.1026  0.0577    137.999                  9.880     10.868      172.33     18.30     18.30 15.018         0.21673 0.03971 0.03558  6115  123   2.04  0.12   0.11 1.34 0.11 0.12 3.939 0.052 0.059  0.049 0.164 1 FFFF    137.621     10.375     10.375      172.77     19.81     18.01  0.21673 0.03971 0.03558  6115  6115   2.04  0.12  0.11 1.34 0.11 0.12 3.939 0.052 0.059  0.049 0.164 
 9785454 3577.01                  184.52016870 0.00004173  724.259128 0.000217  0.275046  0.006398  0.003763  0.8863  0.0098  0.0076    0.33168   0.00256   0.00222 0.4334  0.2462 t0-0    8    8  49268.3     48.5  15.360603  0.018700   7.680302  0.009350 1759.1   1568.7      0.00 957.4       965.0   84.1947    0.2308    0.1731 89.3979  0.0057  0.0088     83.164                  3.950      3.342       10.94      1.30      1.18 14.070         0.08577 0.01051 0.01141  5269  121   2.76  0.10   0.09 1.31 0.08 0.12 3.668 0.037 0.052 -0.083 0.162 1 FFFF     83.183      3.923      3.270       10.80      1.39      1.07  0.08577 0.01051 0.01141  5269  5269   2.76  0.10  0.09 1.31 0.08 0.12 3.668 0.037 0.052 -0.083 0.162 
10464666 3578.01                  131.73627421 0.00000575  786.264887 0.000099  0.298004  0.011456  0.007092  0.8705  0.0184  0.0133    6.71688   0.05964   0.07157 0.5472  0.1739 t0-0    9    9  58399.1     78.0   5.287404  0.009645   2.643702  0.004822 1241.2   1395.6     -0.01 412.0       433.0  183.3518    0.5413    0.6496 89.7280  0.0047  0.0067     25.733                  1.043      0.834        1.47      0.12      0.11 13.395         2.31798 0.17421 0.18328  4933   78   0.79  0.01   0.01 0.81 0.04 0.04 4.552 0.027 0.032  0.100 0.121 1 FFFF     25.683      1.061      0.778        1.48      0.12      0.11  2.31798 0.17421 0.18328  4933  4933   0.79  0.01  0.01 0.81 0.04 0.04 4.552 0.027 0.032  0.100 0.121 
 5024292 3579.01                    4.30102942 0.00000123  837.333658 0.000217  0.549379  0.008191  0.005631  0.7904  0.0109  0.0104    0.49062   0.00323   0.00215 0.3253  0.3112 t0-0   57   57 204142.2    175.3   5.653151  0.005280   2.826576  0.002640 1526.6   6040.3     35.28 4740.3     3611.0    7.8292    0.0171    0.0114 84.2092  0.0659  0.0761     79.712                  7.772      4.997      777.87     78.68     72.13 14.573         0.64870 0.15376 0.12577  6162  119   1.34  0.10   0.09 1.17 0.07 0.08 4.236 0.064 0.064 -0.026 0.162 1 FFFF     80.169      7.325      5.372      780.12     79.37     72.76  0.64870 0.15376 0.12577  6162  6162   1.34  0.10  0.09 1.17 0.07 0.08 4.236 0.064 0.064 -0.026 0.162 
 4659255 3580.01                  198.01374299 0.00002419  761.193052 0.000145  0.539458  0.051107  0.048784  0.8796  0.1345  0.0013    3.29478   0.09092   0.09571 0.3716  0.288  t0-0    7    7 142509.6    127.3   9.721022  0.011104   4.860511  0.005552 1411.4   1587.2      0.28 437.5       529.0  189.7237    1.7146    1.8048 89.7110  0.0213  0.0131     49.531                  4.617      5.233        1.13      0.11      0.10 15.546         1.97452 0.25253 0.22862  5163   94   0.83  0.03   0.03 0.83 0.05 0.05 4.509 0.041 0.041  0.012 0.136 1 FFFF     49.157      5.089      4.790        1.13      0.11      0.10  1.97452 0.25253 0.22862  5163  5163   0.83  0.03  0.03 0.83 0.05 0.05 4.509 0.041 0.041  0.012 0.136 
 8263746 3581.01                   10.99382797 0.00000214 1094.231217 0.000584  0.650623  0.009534  0.010328  0.4711  0.0226  0.0172    2.80193   0.05040   0.02965 0.5938  0.1332 t0-0   72   72 419247.1   1253.9   5.072953  0.015478   2.536476  0.007739  469.4   2751.4     -0.54 3052.7     3085.0   26.1616    0.1554    0.0914 88.9669  0.0362  0.0460     77.064                  5.673      3.404      105.96     15.72     12.35 16.751         0.92405 0.16073 0.16559  5431  155   1.10  0.08   0.04 0.89 0.07 0.05 4.299 0.055 0.059  0.071 0.150 1 FFFF     76.898      5.735      3.441      106.98     14.60     13.38  0.92405 0.16073 0.16559  5431  5431   1.10  0.08  0.04 0.89 0.07 0.05 4.299 0.055 0.059  0.071 0.150 
 3428468 3582.01                  114.90861840 0.00001191  706.993855 0.000149  0.530938  0.021178  0.013376  0.7802  0.0300  0.0218    4.91477   0.07971   0.03587 0.6742  0.0795 t0-0   13   13 196118.3    221.8   7.663526  0.008958   3.831763  0.004479 1179.8   1799.3     -2.52 782.0       797.0  150.8358    0.8063    0.4031 89.7039  0.0072  0.0106     43.181                  2.326      3.360        1.06      0.15      0.15 15.927         2.55900 0.68730 0.14760  4412  132   0.74  0.02   0.06 0.73 0.04 0.04 4.565 0.060 0.016  0.440 0.175 0 FFFF     43.032      2.424      3.152        1.05      0.15      0.14  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5130740 3583.01                  210.30645528 0.00004969  638.740318 0.000127  0.446442  0.075525  0.066084  1.1551  0.0764  0.0933    4.12181   0.15539   0.02878 0.2267  0.3355 t011    5    5  46413.2     54.4   6.687611  0.008075   3.343806  0.004037 1082.0   1570.9      0.00 322.7       317.0  212.8570    2.5846    0.5744 89.6913  0.0206  0.0189    101.700                 16.769     15.837       18.78      2.22      1.85 12.504         0.28176 0.03113 0.02582  7707  179   2.07  0.07   0.06 1.82 0.08 0.09 4.060 0.033 0.033  0.085 0.138 1 FFFP    101.055     16.915     15.976       19.07      1.81      2.14  0.28176 0.03113 0.02582  7707  7707   2.07  0.07  0.06 1.82 0.08 0.09 4.060 0.033 0.033  0.085 0.138 
 9892471 3584.01                    8.26808148 0.00000052  812.183648 0.000071  0.876427  0.098288  0.160364  1.0986  0.4613  0.1264    2.27167   0.13439   0.24506 0.4038  0.2623 t0-0  149  149  71383.7     79.2   3.453542  0.007862   1.726771  0.003931 1320.5   2061.7     -0.01 4873.4     4873.0   20.1763    0.4220    0.7269 85.6751  0.3205  0.2210     95.397                 16.764     14.902      152.78     15.56     14.36 15.768         1.05610 0.23891 0.18724  5523  107   1.05  0.07   0.06 0.91 0.07 0.06 4.341 0.065 0.061  0.031 0.150 1 FFFF     97.885     15.117     17.133      152.73     16.08     14.74  1.05610 0.23891 0.18724  5523  5523   1.05  0.07  0.06 0.91 0.07 0.06 4.341 0.065 0.061  0.031 0.150 
 2019076 3585.01                    3.56461343 0.00000059  809.866660 0.000118  0.481314  0.019474  0.012171  0.9893  0.0376  0.0035    0.99020   0.00836   0.01045 0.3347  0.294  t0-0  313  313  94348.4    167.3   3.440989  0.005372   1.720495  0.002686  729.0   2650.4     -0.72 10396.7    9834.0    8.7278    0.0245    0.0307 83.3844  0.1112  0.1298     68.459                 31.273     18.764      895.94     98.28    131.03 15.671         0.44963 0.52194 0.25642  5736  126   1.41  0.53   0.35 1.05 0.15 0.11 4.117 0.213 0.232  0.018 0.159 1 FFFF     68.894     30.239     19.440      873.40    128.86     99.13  0.44963 0.52194 0.25642  5736  5736   1.41  0.53  0.35 1.05 0.15 0.11 4.117 0.213 0.232  0.018 0.159 
 7376490 3586.01                    5.87712255 0.00000080  786.429580 0.000271  0.389351  0.094514  0.042961  1.2377  0.0938  0.0612    0.28719   0.00832   0.00704 0.3627  0.283  t0-0  223  223  15652.3     69.4   3.734541  0.013688   1.867270  0.006844  287.6   1405.5      0.94 7026.7     6903.0    8.0675    0.0754    0.0696 81.1889  0.3416  0.5977     35.715                  8.430      4.215      160.69     15.41     13.04 13.147         1.96146 0.20482 0.20304  5507   96   0.84  0.02   0.02 0.83 0.05 0.05 4.507 0.037 0.041 -0.268 0.135 1 FFFF     35.852      8.255      4.779      161.27     14.95     13.71  1.96146 0.20482 0.20304  5507  5507   0.84  0.02  0.02 0.83 0.05 0.05 4.507 0.037 0.041 -0.268 0.135 
11968513 3587.01                    1.03659234 0.00000006  903.692613 0.000174  0.509693  0.112517  0.042679  0.8980  0.1865  0.0184    1.19153   0.09498   0.05540 0.5554  0.1656 t0-- 1094 1094 124398.5    345.5   2.404167  0.008730   1.202084  0.004365  444.7   5147.9     -0.21 24178.2   24383.0    4.0761    0.1026    0.0641 76.7553  0.5353  1.7843    510.640                138.991    151.626    73466.13      0.00      0.00 14.441         0.00320 0.00287 0.00100  4884   65   8.75  1.50   2.26 1.52 0.20 0.47 2.737 0.162 0.108 -0.280 0.150 0 FFFF    516.721    134.044    158.415    73466.13      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9656543 3588.01                    2.54459455 0.00000022  887.399661 0.000191  0.620889  0.013622  0.009990  0.5583  0.0231  0.0210    2.32511   0.03458   0.02470 0.4593  0.2299 t0--  103  103 348617.9    740.1   3.213588  0.007840   1.606794  0.003920  609.0   5347.1     -0.03 3012.9     3029.0    9.2644    0.0489    0.0326 86.5203  0.1347  0.1155     65.476                  5.899      4.213      569.21     52.34     56.71 16.319         1.28807 0.32165 0.24815  5347  107   0.97  0.07   0.06 0.87 0.06 0.05 4.391 0.070 0.063  0.059 0.144 1 FFFF     65.371      6.000      4.286      559.90     65.14     45.10  1.28807 0.32165 0.24815  5347  5347   0.97  0.07  0.06 0.87 0.06 0.05 4.391 0.070 0.063  0.059 0.144 
10751515 3589.01                   56.40652800 0.00001927  861.001127 0.000360  0.310472  0.000274  0.000373  0.6253  0.0018  0.0017    0.11622   0.00051   0.00055 0.4613  0.2336 t0-0   16   16 102291.4    107.4  18.432239  0.019113  11.537048  0.028667 1597.3   1391.7     -0.02 2290.5     2324.0   26.9401    0.0367    0.0458 88.6699  0.0053  0.0061     91.214                  9.549      7.503       45.05      6.47      6.47 15.681         0.07127 0.02175 0.01750  4925   96   2.72  0.24   0.23 1.05 0.17 0.16 3.584 0.084 0.095 -0.027 0.138 1 FFFF     91.017      9.622      7.560       44.17      7.51      5.84  0.07127 0.02175 0.01750  4925  4925   2.72  0.24  0.23 1.05 0.17 0.16 3.584 0.084 0.095 -0.027 0.138 
 3348093 3590.01                    7.96440433 0.00000411 1179.579775 0.000372  0.784386  0.090116  0.080103  1.1213  0.1050  0.0944    2.03708   0.15155   0.14263 0.6641  0.0839 t0-0   76   76 190888.3    336.2   4.471924  0.017353   2.235962  0.008676  879.2   2977.0     -0.15 2997.2     3076.0   18.9950    0.4552    0.4552 86.6032  0.2165  0.2165     64.366                  8.672      6.122       44.10      3.57      3.57 16.200         2.38285 0.19508 0.16874  4555   81   0.76  0.02   0.02 0.75 0.02 0.02 4.548 0.023 0.019  0.255 0.110 1 FFFF     64.180      8.644      6.102       43.79      3.86      3.27  2.38285 0.19508 0.16874  4555  4555   0.76  0.02  0.02 0.75 0.02 0.02 4.548 0.023 0.019  0.255 0.110 
 6182846 3591.01                    6.39910600 0.00000163  771.603397 0.000748  0.488661  0.155043  0.091202  1.0386  0.2138  0.0983    0.60255   0.06753   0.02701 0.3165  0.3022 t0-0  163  163  83296.6    709.4   4.747079  0.042398   2.373539  0.021199  154.4   1948.8     -0.24 6523.0     6592.0   10.9133    0.4003    0.1648 84.3520  0.6471  0.7333     69.743                 24.737     12.368      491.33     55.81     39.87 14.798         0.66139 0.09081 0.08494  6272  122   1.32  0.05   0.05 1.09 0.07 0.07 4.233 0.041 0.046 -0.312 0.142 1 FFFF     69.057     24.057     12.028      498.31     45.55     49.69  0.66139 0.09081 0.08494  6272  6272   1.32  0.05  0.05 1.09 0.07 0.07 4.233 0.041 0.046 -0.312 0.142 
 9851126 3592.01                    8.48030528 0.00000061  789.680389 0.000140  0.258903  0.000288  0.000231  0.1945  0.0145  0.0154    0.32987   0.00331   0.00269 0.4607  0.2266 t0-0  121  121  81427.9     76.9   7.489061  0.010908   5.895144  0.004527  301.5   3876.1      1.24 6868.9     6876.0   10.7848    0.0360    0.0293 88.9778  0.0760  0.0877     21.727                  4.010      2.292       78.67     13.99     12.59 13.183         2.40000 0.51030 0.81870  5385  185   0.79  0.15   0.07 0.83 0.10 0.09 4.565 0.048 0.112 -0.180 0.300 0 FFFF     21.810      3.937      2.625       76.98     15.20     11.69  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3442054 3593.01                  117.68140753 0.00001696  786.295262 0.000126  0.200096  0.000104  0.000081  0.4335  0.0032  0.0031    0.66957   0.00349   0.00324 0.2976  0.3089 t0-0   13   13  45365.1     24.5  12.758824  0.009261  10.211123  0.004187 2426.9    940.8      0.83 1244.3     1239.0   78.8441    0.1368    0.1270 89.6850  0.0028  0.0028     47.284                  1.747      1.613       26.38      2.29      2.48 12.112         0.20244 0.02381 0.02121  6516  127   2.17  0.07   0.07 1.49 0.08 0.08 3.935 0.035 0.036  0.008 0.137 1 FFFF     47.297      1.735      1.590       26.57      2.18      2.57  0.20244 0.02381 0.02121  6516  6516   2.17  0.07  0.07 1.49 0.08 0.08 3.935 0.035 0.036  0.008 0.137 
 4079530 3594.01                   17.72722221 0.00001779 1211.612764 0.000783  0.359853  0.000658  0.000658  0.3808  0.0118  0.0134    4.71356   0.06510   0.07512 0.3323  0.2971 t0-0   23   23 147157.5    219.9   4.134717  0.012919   2.885152  0.010963  922.4   2126.4      2.94 768.4       787.0   42.7839    0.1963    0.2265 89.4925  0.0172  0.0216     38.149                  2.249      1.445       54.94      5.43      4.98 15.556         1.43207 0.19804 0.20461  5780  109   0.98  0.05   0.04 0.98 0.06 0.07 4.441 0.040 0.051 -0.042 0.146 1 FFFF     38.282      2.216      1.583       54.53      5.79      4.74  1.43207 0.19804 0.20461  5780  5780   0.98  0.05  0.04 0.98 0.06 0.07 4.441 0.040 0.051 -0.042 0.146 
10677186 3595.01                  100.40131956 0.00001588  851.892490 0.000213  0.216477  0.000143  0.000257  0.4358  0.0057  0.0055    1.33953   0.01413   0.00998 0.3712  0.2798 t0-0    9    9  53785.6     53.0   9.747375  0.013581   7.665161  0.005999 1331.1   1430.8      0.00 728.3       731.0   89.3791    0.2953    0.2399 89.7194  0.0056  0.0031     39.648                  2.342      1.951       15.37      1.78      1.50 15.017         0.33544 0.06067 0.05422  5893  114   1.68  0.09   0.08 1.15 0.12 0.09 4.044 0.055 0.058  0.034 0.150 1 FFFF     39.532      2.347      1.986       15.62      1.54      1.68  0.33544 0.06067 0.05422  5893  5893   1.68  0.09  0.08 1.15 0.12 0.09 4.044 0.055 0.058  0.034 0.150 
 9025914 3596.01                   11.32028621 0.00000457 1174.191273 0.000247  0.481174  0.001544  0.001133  0.5265  0.0050  0.0041    2.26402   0.00978   0.00848 0.3169  0.3    t0--   17   17 243412.8    341.9   4.822696  0.005358   2.411791  0.005064 1540.0   2326.2    -26.65 2318.0     2276.0   24.8472    0.0358    0.0310 88.7844  0.0123  0.0107     56.781                 18.138     12.956      169.73     34.11     28.43 16.756         0.91260 0.85310 0.43750  6153  216   1.13  0.31   0.25 0.93 0.14 0.10 4.302 0.180 0.180 -0.440 0.300 0 FFFF     57.043     18.346     12.231      172.65     34.04     28.37  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9366988 3597.01                    1.21903423 0.00000014 1095.184458 0.000473  0.291341  0.001571  0.001691  0.4550  0.0276  0.0306    1.29070   0.07822   0.04601 0.3604  0.2839 t0-0  642  642  95777.0    459.3   2.446464  0.022215   1.770602  0.010363  319.1   2870.1     -0.16 14110.6   14240.0    4.6811    0.0702    0.0756 84.3598  0.5652  0.3533     34.990                  0.987      1.256     2556.28    262.76    262.76 14.371         1.08760 0.13639 0.13114  5899  123   1.10  0.03   0.03 1.03 0.07 0.08 4.368 0.041 0.047 -0.005 0.155 1 FFFF     34.845      1.132      1.132     2545.06    294.71    249.37  1.08760 0.13639 0.13114  5899  5899   1.10  0.03  0.03 1.03 0.07 0.08 4.368 0.041 0.047 -0.005 0.155 
 2437149 3598.01                   18.79859829 0.00001051  785.375732 0.000640  0.633961  0.009674  0.008930  0.5243  0.0198  0.0179    1.40918   0.01593   0.01859 0.4816  0.2142 t0-0   24   24 380095.9    923.6   7.477349  0.019361   3.738674  0.009681  551.3   1397.7      0.01 1772.8     1754.0   29.7499    0.1120    0.1306 88.9857  0.0357  0.0306     53.261                 10.278      5.139       25.58      4.64      4.18 17.628         2.49700 0.41460 0.87010  5334  185   0.80  0.15   0.07 0.89 0.07 0.10 4.585 0.030 0.128 -0.020 0.300 0 FFFF     53.581     10.675      4.982       25.37      4.83      3.72  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9715925 3599.01                    6.30828430 0.00002356  887.457022 0.000203  0.343922  0.007506  0.004415  0.6904  0.0181  0.0115    5.32023   0.06690   0.08234 0.5351  0.1755 t0-0   30   30 113623.1    376.8   2.486642  0.007562   1.243403  0.004472  559.3   1623.0     -4.73 3843.1     2333.0   22.3698    0.0938    0.1226 88.2192  0.0489  0.0456     30.623                  1.754      1.608       94.45      9.40      7.95 16.515         2.06809 0.31443 0.27791  4992   97   0.81  0.04   0.04 0.80 0.04 0.04 4.517 0.045 0.043  0.061 0.134 1 FFFF     30.614      1.766      1.631       94.17      9.53      7.94  2.06809 0.31443 0.27791  4992  4992   0.81  0.04  0.04 0.80 0.04 0.04 4.517 0.045 0.043  0.061 0.134 
 9529733 3600.01                    4.80912109 0.00000308  884.629880 0.002995  0.347812  0.000401  0.000348  0.4710  0.0038  0.0045    0.16912   0.00133   0.00112 0.2974  0.3093 t0-0   19   19 134131.0    184.4   7.930766  0.013183   5.373056  0.008918 1033.3   3504.8      0.00 1289.2     1290.0    5.9127    0.0166    0.0131 85.4174  0.0699  0.0329    112.516                  8.919      7.645     2312.39    244.83    224.42 14.038         0.07664 0.01562 0.01246  5867  123   2.97  0.20   0.20 1.48 0.09 0.09 3.651 0.054 0.048  0.003 0.193 1 FFFF    113.272      8.057      8.057     2316.35    240.63    220.58  0.07664 0.01562 0.01246  5867  5867   2.97  0.20  0.20 1.48 0.09 0.09 3.651 0.054 0.048  0.003 0.193 
 9613070 3601.01                    2.33211679 0.00000145  886.101365 0.001226  1.282229  0.215329  0.247629  1.7470  0.3303  0.1520    1.90353   0.27440   0.31772 0.2923  0.3045 t0-0   39   39 105886.9    153.3   2.960987  0.010452   1.480493  0.005226  998.4   2761.4     -0.01 1033.7     1041.0    8.1964    0.3871    0.4645 76.8748  1.0752  0.9817    199.110                 33.959     37.954     2794.79    275.06    252.14 14.087         0.66235 0.05979 0.06386  6896  144   1.42  0.04   0.04 1.38 0.05 0.06 4.267 0.026 0.032 -0.011 0.135 1 FFFF    196.673     35.677     37.776     2799.15    262.98    262.98  0.66235 0.05979 0.06386  6896  6896   1.42  0.04  0.04 1.38 0.05 0.06 4.267 0.026 0.032 -0.011 0.135 
10845188 3602.01                  249.36210656 0.00009084  711.382470 0.000224  0.462527  0.073465  0.066468  1.1700  0.1136  0.0473    2.08177   0.09676   0.02322 0.3409  0.2917 t011    5    5  35807.2     54.9   8.352674  0.013023   4.176337  0.006511  846.1    918.8      0.00 365.6       366.0  189.7697    3.0485    0.5645 89.6398  0.0194  0.0223     72.233                 12.930      9.528        3.53      0.39      0.33 13.867         0.43336 0.05636 0.04844  5767  117   1.45  0.04   0.04 0.95 0.07 0.06 4.089 0.043 0.041 -0.217 0.148 1 FFFP     73.329     11.663     10.977        3.55      0.38      0.32  0.43336 0.05636 0.04844  5767  5767   1.45  0.04  0.04 0.95 0.07 0.06 4.089 0.043 0.041 -0.217 0.148 
 5730394 3603.01                    5.51918925 0.00000111 1094.039156 0.000172  0.439693  0.000252  0.000356  0.4590  0.0018  0.0020    0.33199   0.00084   0.00107 0.4880  0.2099 t0-0  141  141 217067.8    155.7   7.133994  0.005456   4.403703  0.006221 2270.6   5827.0     -0.06 8351.8     8566.0    8.1159    0.0068    0.0087 86.7592  0.0146  0.0169     41.597                 10.467      7.476      175.40     29.85     29.85 16.117         1.57200 0.88040 0.76770  5324  186   0.90  0.23   0.14 0.81 0.12 0.07 4.439 0.124 0.201 -0.060 0.300 0 FFFF     41.202     12.082      6.444      172.83     32.68     27.23  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6956216 3604.01                    4.81886413 0.00000030 1177.835198 0.000228  0.242838  0.000165  0.000113  0.4859  0.0028  0.0029    0.25322   0.00138   0.00128 0.3080  0.3051 t0-0  121  121  65935.2     44.2   6.262386  0.005891   4.714566  0.002826 2048.8   4905.9     -0.01 6811.0     6828.0    6.7736    0.0124    0.0114 85.8800  0.0379  0.0237     67.479                  3.190      3.190     2093.11    224.00    203.64 14.550         0.12744 0.01852 0.01822  6220  115   2.55  0.12   0.11 1.55 0.09 0.17 3.806 0.042 0.057  0.114 0.147 1 FFFF     67.488      3.401      3.117     2081.21    224.21    201.79  0.12744 0.01852 0.01822  6220  6220   2.55  0.12  0.11 1.55 0.09 0.17 3.806 0.042 0.057  0.114 0.147 
 6137704 3605.01                  178.26801194 0.00004940  723.155400 0.000184  0.440612  0.048492  0.030019  1.1346  0.0492  0.0454    5.39360   0.11054   0.06141 0.4264  0.2569 t0-1    8    8  45709.7     59.4   5.867619  0.007920   2.933809  0.003960  962.0   1105.5     -0.04 357.6       367.0  208.5028    1.3971    0.8538 89.6858  0.0134  0.0089     48.136                  5.126      3.618        1.92      0.14      0.13 14.160         1.20944 0.10606 0.07697  5242   80   0.99  0.02   0.02 0.85 0.04 0.03 4.370 0.030 0.021  0.129 0.124 1 FFFP     48.143      5.099      3.599        1.93      0.13      0.15  1.20944 0.10606 0.07697  5242  5242   0.99  0.02  0.02 0.85 0.04 0.03 4.370 0.030 0.021  0.129 0.124 
10275074 3606.01                    2.18155862 0.00000160  884.570215 0.001096  0.442641  0.158388  0.018417  1.2607  0.0013  0.2492    0.27953   0.03002   0.00417 0.2871  0.3128 t0-1   43   43  85282.7     75.0   4.435484  0.005854   2.217742  0.002927 1548.5   3068.1      0.00 1634.9     1647.0    4.1253    0.1483    0.0152 74.5439  1.5511  1.0664    114.397                 21.508     19.357     4445.24    409.46    409.46 14.182         0.22618 0.02882 0.02670  6327  120   2.05  0.08   0.08 1.41 0.07 0.10 3.959 0.036 0.042  0.006 0.123 1 FFFP    117.265     18.330     22.912     4422.95    425.53    386.85  0.22618 0.02882 0.02670  6327  6327   2.05  0.08  0.08 1.41 0.07 0.10 3.959 0.036 0.042  0.006 0.123 
 9110346 3607.01                    0.89527657 0.00000010  857.837247 0.000097  0.607463  0.010263  0.010263  0.6181  0.0005  0.0374    1.01662   0.01371   0.01028 0.4555  0.231  t0-- 1371 1371 319031.0    440.6   3.052088  0.005097   1.526044  0.002548  932.0   9024.9     -0.85 27780.1   29601.0    3.5058    0.0156    0.0117 80.1685  0.2869  0.2678     77.826                  6.506      3.904     3485.63    402.83    402.83 16.397         0.72840 0.12757 0.13797  5402  134   1.19  0.09   0.06 0.89 0.07 0.04 4.231 0.052 0.062  0.075 0.152 1 FFFF     77.695      6.726      3.587     3469.45    419.10    384.17  0.72840 0.12757 0.13797  5402  5402   1.19  0.09  0.06 0.89 0.07 0.04 4.231 0.052 0.062  0.075 0.152 
10259301 3608.01                  244.83273212 0.00003074  708.368081 0.000104  0.438025  0.109276  0.114739  1.0473  0.2345  0.0288   15.52909   0.90229   0.17186 0.3309  0.2967 t0-1    6    6  40127.0     70.9   4.375849  0.007176   2.187925  0.003588  733.9   1007.9     -0.02 208.1       211.0  366.6055    6.5977    1.5709 89.8189  0.0194  0.0170     57.939                 15.504     14.688        2.67      0.15      0.14 13.556         0.71440 0.03856 0.03579  5773   66   1.22  0.03   0.03 0.92 0.03 0.02 4.308 0.082 0.082 -0.105 0.044 2 FFFP     60.877     14.628     16.349        2.43      0.23      0.23  0.62254 0.07373 0.06142  5524  5524   1.26  0.03  0.03 0.90 0.06 0.05 4.186 0.041 0.038 -0.040 0.142 
 6233903 3609.01                    2.99536895 0.00000328 1093.204557 0.000237  0.529190  0.009189  0.007964  0.8425  0.0139  0.0113    0.20221   0.00168   0.00099 0.3404  0.2919 t0--  177  177 172432.8    150.0   6.578531  0.005908   3.289266  0.002954 1467.6   4274.6      7.50 16683.5   14131.0    4.5778    0.0127    0.0074 79.4059  0.1193  0.1591     96.813                 32.528     23.234     1923.01    286.95    239.12 16.455         0.29222 0.26597 0.13841  6094  140   1.74  0.50   0.39 1.25 0.18 0.13 4.018 0.176 0.173  0.024 0.164 1 FFFF     95.770     32.965     21.192     1929.84    284.38    236.98  0.29222 0.26597 0.13841  6094  6094   1.74  0.50  0.39 1.25 0.18 0.13 4.018 0.176 0.173  0.024 0.164 
 7212066 3610.01                    3.84048399 0.00000075  904.672021 0.000393  0.420989  0.284691  0.098169  1.1889  0.2986  0.1269    0.75701   0.12268   0.03067 0.3588  0.2864 t0-0  292  292  31340.6    154.6   2.857041  0.016142   1.428520  0.008071  259.4   2023.0     -0.16 7158.7     7245.0    8.3891    0.4389    0.1145 81.4807  0.9445  1.3643     73.343                 45.866     19.657      683.48     66.73     66.73 15.260         0.36180 0.09156 0.07115  5199  110   1.49  0.11   0.11 0.89 0.05 0.04 4.029 0.066 0.065  0.061 0.150 1 FFFF     72.110     44.058     19.826      678.96     73.26     61.05  0.36180 0.09156 0.07115  5199  5199   1.49  0.11  0.11 0.89 0.05 0.04 4.029 0.066 0.065  0.061 0.150 
 7212066 3610.02                    1.92024467 0.00000052  904.681496 0.000876  7.392538  2.402316  4.053908  1.2703  8.6805  0.4095    2.35452   8.00172   1.73950 0.3588  0.2864 t0-0  592  592   9232.3    113.0   2.691600  0.035624   1.345800  0.017812  107.6      0.0     -0.46 11593.8   11697.0   10.6337    2.4532    4.1398 37.4557  6.3698  5.6621   1203.712                426.819    640.228     1723.00    176.26    161.57 15.260         0.36180 0.09156 0.07115  5199  110   1.49  0.11   0.11 0.89 0.05 0.04 4.029 0.066 0.065  0.061 0.150 1 FFNN   1215.257    417.526    656.112     1714.44    177.27    163.63  0.36180 0.09156 0.07115  5199  5199   1.49  0.11  0.11 0.89 0.05 0.04 4.029 0.066 0.065  0.061 0.150 
 6675060 3611.01                   10.44334180 0.00000277 1173.623300 0.000359  0.405371  0.009512  0.009512  0.7073  0.0229  0.0167    2.57182   0.01993   0.02300 0.3184  0.3012 t0-1   57   57 145326.4    331.5   3.941195  0.009297   1.970597  0.004649  842.2   1660.2     -0.01 1990.0     1999.0   24.5696    0.0633    0.0731 88.3492  0.0411  0.0575     42.358                 13.167      6.145      144.51     31.86     22.06 16.510         1.34700 0.62520 0.68580  6137  214   1.00  0.29   0.14 0.97 0.14 0.12 4.421 0.087 0.203 -0.320 0.300 0 FFFP     43.132     12.469      7.125      146.07     28.23     23.53  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10518735 3612.01                   19.51501617 0.00000526 1181.571740 0.000342  0.572508  0.020350  0.017637  0.6921  0.0379  0.0255    4.76500   0.07810   0.06137 0.4949  0.206  t0--   33   33 256520.5    333.6   4.593920  0.006782   2.296960  0.003391 1018.9   1510.6     -0.03 1281.4     1315.0   45.7632    0.2463    0.1935 89.1269  0.0340  0.0365     51.665                 10.381      5.190       27.87      5.04      4.20 16.739         2.05000 0.46380 0.77230  5349  185   0.85  0.16   0.07 0.90 0.08 0.08 4.531 0.045 0.135  0.100 0.275 0 FFFF     51.616      9.961      5.312       27.50      5.52      3.82  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6546508 3613.01                    3.05357763 0.00000099  903.559376 0.000141  0.446132  0.029230  0.016239  1.1100  0.0253  0.0291    0.66296   0.00868   0.00801 0.4223  0.2525 t0-0  345  345  52897.8    106.8   3.228394  0.005843   1.614197  0.002921  661.5   2040.3     -2.33 9276.1    10117.0    6.8884    0.0298    0.0275 80.8002  0.1383  0.2627     81.584                  8.457      7.752     1454.01    174.38    174.38 15.740         0.31567 0.08813 0.06405  5696  139   1.66  0.14   0.13 1.07 0.09 0.08 4.015 0.078 0.067  0.031 0.169 1 FFFF     81.582      8.603      7.886     1441.56    199.15    153.20  0.31567 0.08813 0.06405  5696  5696   1.66  0.14  0.13 1.07 0.09 0.08 4.015 0.078 0.067  0.031 0.169 
 9886224 3614.01                    2.99266213 0.00000054 1181.156310 0.000681  0.301345  0.001433  0.000985  0.0009  0.1597  0.0009    3.44327   0.05954   0.12652 0.5906  0.1415 t0-0  198  198 113794.9    509.2   2.529944  0.014692   1.938601  0.008243  296.7   2288.1      0.00 4574.4     4615.0   11.7672    0.0621    0.1507 89.8383  0.1258  0.6648     58.549                  6.084      4.056     1015.47     76.21     76.21 16.328         0.20565 0.05307 0.04527  4813   80   1.80  0.16   0.13 0.90 0.03 0.03 3.866 0.067 0.069  0.200 0.117 1 FFFF     58.407      6.270      3.919     1014.20     80.73     74.01  0.20565 0.05307 0.04527  4813  4813   1.80  0.16  0.13 0.90 0.03 0.03 3.866 0.067 0.069  0.200 0.117 
 3735634 3615.01                    4.66418868 0.00000145  789.619352 0.000282  0.386541  0.089919  0.061309  1.2544  0.0897  0.0723    0.17390   0.00768   0.00361 0.3851  0.2716 t0-0  293  293  11361.5     56.2   3.775577  0.015498   1.887789  0.007749  272.6   1195.9     -2.86 8432.3     8769.0    5.8504    0.0825    0.0437 77.5620  0.6374  0.7436    143.665                 67.268     41.395     2832.51    471.24    377.00 13.915         0.04516 0.04008 0.02091  5723  121   3.52  1.06   0.83 1.61 0.24 0.24 3.515 0.161 0.164 -0.030 0.184 1 FFFF    143.800     65.130     40.080     2867.30    454.42    363.53  0.04516 0.04008 0.02091  5723  5723   3.52  1.06  0.83 1.61 0.24 0.24 3.515 0.161 0.164 -0.030 0.184 
 6058875 3616.01                    0.56493418 0.00000001  904.279246 0.000060  0.572643  0.008983  0.007186  0.6908  0.0151  0.0114    1.05121   0.01098   0.01020 0.4485  0.2505 t0-0 1930 1930 252666.5    241.7   2.576661  0.003334   1.288331  0.001667 1361.5  10405.2     -0.54 27283.9   27502.0    2.6081    0.0090    0.0084 74.6487  0.2048  0.3165    132.573                 21.644     18.314    14330.85   2216.19   1704.76 15.839         0.13186 0.05865 0.03999  5005  115   2.14  0.32   0.28 0.97 0.15 0.11 3.754 0.100 0.104 -0.011 0.156 1 FFFF    131.034     24.342     16.228    14274.22   2179.86   1676.82  0.13186 0.05865 0.03999  5005  5005   2.14  0.32  0.28 0.97 0.15 0.11 3.754 0.100 0.104 -0.011 0.156 
10735564 3617.01                    1.67498477 0.00000011  949.185071 0.000214  0.559516  0.010454  0.007841  0.7306  0.0127  0.0174    0.35529   0.00376   0.00282 0.2710  0.2921 t0-0  611  611 234628.9    341.9   4.923006  0.008885   2.461503  0.004442  858.8   7331.0    -11.45 28923.7   25329.0    3.7519    0.0107    0.0124 78.7871  0.2199  0.2053    128.876                 13.848     11.870    15172.95   1827.21   1827.21 14.567         0.26776 0.07568 0.05855  8138  210   2.12  0.20   0.18 1.90 0.11 0.11 4.051 0.070 0.071  0.017 0.168 1 FFFF    128.801     14.077     11.911    14864.39   2108.96   1506.40  0.26776 0.07568 0.05855  8138  8138   2.12  0.20  0.18 1.90 0.11 0.11 4.051 0.070 0.071  0.017 0.168 
 9636559 3618.01                   10.63630573 0.00000162 1178.958958 0.000279  0.441983  0.000359  0.000419  0.3976  0.0038  0.0036    1.73210   0.00776   0.00987 0.2744  0.3065 t0-0   56   56 216009.0    237.1   5.170857  0.006459   3.316204  0.005299 1419.2   1979.5     -0.02 2418.1     2456.0   21.7978    0.0355    0.0384 88.9532  0.0134  0.0092     63.107                 19.581     13.986      351.83     69.51     56.87 17.035         0.63430 0.56650 0.30070  6781  236   1.34  0.36   0.29 1.10 0.17 0.14 4.221 0.175 0.175 -0.540 0.275 0 FFFF     63.070     18.786     14.451      355.02     62.76     62.76  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8095110 3619.01                    2.10323947 0.00000024  793.588898 0.000266  0.426053  0.032086  0.027808  1.2086  0.0377  0.0316    0.05058   0.00171   0.00146 0.4134  0.2574 t0-0  646  646  24850.0     53.5   6.477732  0.013571   3.238866  0.006785  625.1   4399.2     -2.20 31130.7   31613.0    2.2791    0.0267    0.0213 58.0286  0.5310  0.7523    128.167                 10.568      8.942     6041.57    611.15    611.15 13.171         0.10441 0.01453 0.01195  5933  121   2.75  0.08   0.08 1.53 0.16 0.07 3.746 0.050 0.040  0.324 0.143 1 FFFF    128.112     11.246      8.836     6020.16    614.88    614.88  0.10441 0.01453 0.01195  5933  5933   2.75  0.08  0.08 1.53 0.16 0.07 3.746 0.050 0.040  0.324 0.143 
11499263 3620.01                   46.69820252 0.00000646  754.473274 0.000104  0.464171  0.065410  0.056878  1.1306  0.0742  0.0743    7.04570   0.23587   0.11793 0.2740  0.3276 t0-1   23   23  54434.3     78.2   3.577467  0.005435   1.788733  0.002718  879.3   1034.0     -0.02 690.3       718.0   93.3100    1.0171    0.5085 89.3087  0.0375  0.0411     64.768                 10.309      8.018       22.11      2.18      2.18 15.267         0.61377 0.09726 0.08202  5521  106   1.28  0.05   0.05 0.93 0.07 0.06 4.187 0.049 0.048  0.025 0.162 1 FFFP     64.060     10.831      7.582       22.03      2.21      2.02  0.61377 0.09726 0.08202  5521  5521   1.28  0.05  0.05 0.93 0.07 0.06 4.187 0.049 0.048  0.025 0.162 
 9775253 3621.01                    4.39451799 0.00002287  884.001295 0.004269  1.454288  0.996810  0.598086  1.5658  1.2402  0.4602    6.71532   6.08128   2.80675 0.4485  0.2839 t0-0    3    3 222820.3   1397.6   2.919527  0.041163   1.459763  0.020582  249.5    738.9      0.76 535.5       536.0   19.3013    4.0856    2.5804 84.6121  1.2839  1.7118     99.559                 68.944     44.321       43.69      4.01      4.01 16.705         3.46800 0.23575 0.21485  3966   82   0.62  0.02   0.02 0.61 0.01 0.01 4.627 0.016 0.015  0.237 0.119 1 FFFF     99.693     67.935     43.673       43.60      4.00      4.00  3.46800 0.23575 0.21485  3966  3966   0.62  0.02  0.02 0.61 0.01 0.01 4.627 0.016 0.015  0.237 0.119 
 6677267 3622.01                    3.12582235 0.00000066  786.418505 0.000213  0.379769  0.321227  0.132922  1.2691  0.3584  0.1091    0.28478   0.05482   0.00953 0.3352  0.2993 t0-0  434  433   5023.9     28.1   2.213093  0.010910   1.106546  0.005455  245.2    728.4     -1.68 7912.2     8368.0    5.2837    0.3182    0.0612 74.2214  2.7540  1.2909    103.243                 88.171     35.921     3214.20    243.14    265.24 12.770         0.14547 0.01506 0.01303  6116  109   2.49  0.08   0.08 1.64 0.05 0.06 3.854 0.028 0.030  0.349 0.115 1 FFFF    101.858     90.006     33.335     3202.93    256.14    256.14  0.14547 0.01506 0.01303  6116  6116   2.49  0.08  0.08 1.64 0.05 0.06 3.854 0.028 0.030  0.349 0.115 
 7732791 3623.01                    1.03206850 0.00000009  654.149622 0.000577  6.851911  8.174325  3.405969  1.0139 13.2066  0.6796   26.20243 126.35574  23.39921 0.6485  0.1008 t0-0  503  503 120828.6   1125.9   2.041629  0.023757   1.020814  0.011879  140.0   2383.8     -0.06 9877.3     9895.0   12.5264    8.8413    3.6839 52.7313  2.5948 13.7155    533.013                628.690    275.052      533.90     50.00     46.15 16.177         2.74043 0.26504 0.22873  4402   86   0.71  0.03   0.03 0.71 0.03 0.03 4.582 0.027 0.023  0.211 0.115 1 FFFF    523.924    634.631    250.006      532.55     47.34     47.34  2.74043 0.26504 0.22873  4402  4402   0.71  0.03  0.03 0.71 0.03 0.03 4.582 0.027 0.023  0.211 0.115 
 8177798 3624.01                    1.45020587 0.00000009  797.339446 0.000247  0.465609  0.100500  0.112324  1.2357  0.1351  0.0977    0.16192   0.02162   0.00865 0.2258  0.3369 t0-0  247  247  25869.0     81.0   3.637255  0.012580   1.818627  0.006290  419.0   2581.0     -0.12 7832.2     7858.0    2.6193    0.1124    0.0460 61.8038  1.9272  1.9272    124.508                 33.541     27.252    17420.31   1868.85   1581.34 13.910         0.14515 0.02128 0.01872  7235  157   2.57  0.12   0.12 1.79 0.09 0.09 3.865 0.041 0.042 -0.028 0.160 1 FFFF    122.799     35.736     25.225    17462.32   1833.26   1680.49  0.14515 0.02128 0.01872  7235  7235   2.57  0.12  0.12 1.79 0.09 0.09 3.865 0.041 0.042 -0.028 0.160 
10489521 3625.01                    3.22448553 0.00000054 1180.528247 0.000171  0.624235  0.003864  0.003513  0.4214  0.0110  0.0095    1.08978   0.00352   0.00288 0.3003  0.3077 t0--  137  137 403779.3    420.0   4.617357  0.003720   2.308678  0.001860 1905.3   6172.3     -0.09 5147.3     5415.0    8.4293    0.0099    0.0066 87.1142  0.0823  0.0529    134.536                 30.391     18.994     2146.89    351.87    243.60 16.169         0.19780 0.09283 0.07198  5978  142   2.04  0.39   0.29 1.28 0.16 0.14 3.908 0.106 0.123  0.043 0.179 1 FFFF    135.330     28.294     21.220     2212.85    265.17    318.21  0.19780 0.09283 0.07198  5978  5978   2.04  0.39  0.29 1.28 0.16 0.14 3.908 0.106 0.123  0.043 0.179 
12643582 3626.01                   44.14581833 0.00002956 1159.891339 0.000464  0.707872  0.081007  0.085058  0.8635  0.2011  0.0140   15.49916   0.93413   1.26108 0.3624  0.2828 t0-1    9    9 223860.7    588.6   4.081003  0.015572   2.040502  0.007786  434.9    999.0     -0.10 498.3       502.0  116.8255    2.5910    2.9444 89.5315  0.0418  0.0418     98.048                 23.414     21.613       26.49      3.41      2.36 16.442         0.49795 0.29120 0.18118  5561  114   1.35  0.24   0.21 0.97 0.09 0.08 4.133 0.131 0.128  0.031 0.165 1 FFFP     97.807     24.728     19.429       26.81      3.04      2.79  0.49795 0.29120 0.18118  5561  5561   1.35  0.24  0.21 0.97 0.09 0.08 4.133 0.131 0.128  0.031 0.165 
10091110 3627.01                    4.21851293 0.00000041  901.772272 0.000175  0.153968  0.000344  0.000275  0.7669  0.0032  0.0030    0.48668   0.00823   0.00760 0.3249  0.2996 t0-1  203  203  23416.6     46.6   3.629771  0.010344   2.564323  0.008094  699.8   1192.2     -0.03 6600.8     6649.0    7.7071    0.0434    0.0400 84.2812  0.0593  0.0466     19.355                  3.132      2.410      595.01     64.04     58.70 15.232         0.89611 0.33469 0.29048  6069  121   1.17  0.18   0.13 1.10 0.09 0.09 4.322 0.088 0.109 -0.036 0.158 1 FFFF     19.334      3.242      2.316      602.06     58.75     64.09  0.89611 0.33469 0.29048  6069  6069   1.17  0.18  0.13 1.10 0.09 0.09 4.322 0.088 0.109 -0.036 0.158 
10091110 3627.02                    8.52999152 0.00000138  898.063813 0.000326  0.329547  0.304455  0.064096  1.2247  0.2435  0.1666    0.40199   0.04511   0.00940 0.3249  0.2996 t0-1  102  101  20047.5     65.9   4.000037  0.013974   2.000018  0.006987  389.7    599.1     -0.02 3516.0     3517.0   11.5606    0.4042    0.0970 83.9474  0.6530  1.0998     44.964                 37.424     12.475      235.03     23.35     25.47 15.232         0.89611 0.33469 0.29048  6069  121   1.17  0.18   0.13 1.10 0.09 0.09 4.322 0.088 0.109 -0.036 0.158 1 FFFP     46.784     37.021     14.103      233.86     25.72     23.58  0.89611 0.33469 0.29048  6069  6069   1.17  0.18  0.13 1.10 0.09 0.09 4.322 0.088 0.109 -0.036 0.158 
 3542574 3628.01                    3.47139621 0.00001442 1181.070282 0.000000  0.513737  0.000000  0.000000  1.0964  0.0000  0.0000    0.31407   0.00000   0.00000 0.3981  0.2673 t0-0  178  168  77544.3      0.0   4.844860  0.000000   2.422430  0.000000    6.0   2752.0      6.25 10169.2    7188.0    5.8487    0.0000    0.0000 79.1957  0.0000  0.0000     93.888                 23.719     70.207      497.42      0.00      0.00 19.033         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     82.459      7.344     73.443      497.42      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3544694 3629.01                    1.92286339 0.00000093 1180.995929 0.000646  0.497941  0.029043  0.031117  1.0006  0.0432  0.0362    0.59228   0.01589   0.01166 0.2972  0.3088 t0-0  328  328 101272.0    386.2   3.456742  0.012367   1.728371  0.006183  362.1   2233.6     -0.90 9388.9     9678.0    4.8727    0.0429    0.0315 78.0945  0.4222  0.3958     92.739                 13.868     10.667     2522.28    277.00    253.91 15.925         0.26482 0.08807 0.06455  5459  112   1.72  0.20   0.18 1.01 0.08 0.08 3.957 0.080 0.076  0.019 0.165 1 FFFF     93.231     13.140     12.045     2547.50    278.25    278.25  0.26482 0.08807 0.06455  5459  5459   1.72  0.20  0.18 1.01 0.08 0.08 3.957 0.080 0.076  0.019 0.165 
10259029 3630.01                    7.06115050 0.00000146 1176.159087 0.000379  0.518848  0.043892  0.039015  0.9117  0.0835  0.0287    2.75693   0.07508   0.05423 0.4060  0.2607 t0-0   93   93 131207.5    261.3   3.334942  0.006576   1.667471  0.003288  631.5   1151.7     -1.03 2560.8     2617.0   19.3685    0.1728    0.1248 87.2352  0.1259  0.1619     43.004                 12.079      5.637      116.31     22.20     17.08 17.115         2.36000 0.49450 1.02700  5585  186   0.80  0.19   0.08 0.85 0.10 0.09 4.564 0.050 0.150 -0.280 0.300 0 FFFF     43.753     11.151      6.004      116.73     21.12     17.28  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8299947 3631.01                    2.68276610 0.00000103 1180.602102 0.000560  0.647767  0.007207  0.007761  0.5086  0.0156  0.0140    0.93503   0.01000   0.00923 0.3981  0.2673 t0-1  235  235 394396.3    911.1   4.581954  0.010597   2.290977  0.005299  508.4   1816.9     -1.35 8368.4     8696.0    7.0844    0.0271    0.0213 85.8945  0.0956  0.1303     67.348                 81.452     68.921        0.00 147440.94      0.00 17.743         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFP     73.666     71.362     77.309        0.00 117112.92      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3335813 3632.01                    3.71101185 0.00000080  792.846972 0.000319  0.377700  0.171721  0.122658  1.2716  0.1768  0.1388    0.14323   0.01457   0.00455 0.3350  0.2974 t0-0  366  356   7556.1     38.8   3.336905  0.016079   1.668452  0.008039  257.4    848.9      2.23 10456.6   10172.0    4.7018    0.1560    0.0520 73.6519  2.0384  1.2079     47.044                 20.297     15.787      630.23     64.33     59.38 13.789         0.99648 0.11923 0.11398  5934  112   1.14  0.03   0.03 1.05 0.07 0.08 4.344 0.041 0.044 -0.003 0.160 1 FFFF     46.957     21.001     15.475      631.51     57.78     63.04  0.99648 0.11923 0.11398  5934  5934   1.14  0.03  0.03 1.05 0.07 0.08 4.344 0.041 0.044 -0.003 0.160 
11858741 3633.01                    1.78098252 0.00000056 1181.196059 0.000753  0.554285  0.001260  0.001489  0.0019  0.0743  0.0000    1.43566   0.01733   0.01733 0.3981  0.2673 t0-0  350  350 358134.3   1509.8   3.433233  0.012374   2.200859  0.009331  324.0   1986.2      3.25 9558.2     9939.0    6.2211    0.0251    0.0251 89.9094  0.0725  0.6162     62.114                 61.962     67.595        0.00 209246.10      0.00 16.485         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     57.230     68.504     62.795        0.00 175024.97      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6363494 3634.01                    1.81563253 0.00000058  192.005622 0.000084  0.442281  0.084018  0.071092  1.0398  0.1387  0.0564    0.40148   0.02757   0.00445 0.1967  0.2896 t0--   95   95  61561.0     57.5   3.358091  0.003912   1.679046  0.001956 1414.5   4258.9     -0.02 2779.8     2828.0    4.1192    0.0919    0.0144 74.9380  1.0695  1.2923    124.487                 35.336     23.557    23338.93   2874.27   2634.74 14.420         0.16408 0.06606 0.04724  8628  213   2.60  0.35   0.31 2.18 0.15 0.14 3.929 0.094 0.092  0.016 0.172 1 FFFF    124.513     35.969     22.481    23158.21   3082.66   2371.28  0.16408 0.06606 0.04724  8628  8628   2.60  0.35  0.31 2.18 0.15 0.14 3.929 0.094 0.092  0.016 0.172 
 3327992 3635.01                    2.11551286 0.00000075  902.733980 0.001472  3.860269  1.725565  0.377467  1.2784  4.8126  1.5142    0.63923   0.76931   0.19233 0.5613  0.1766 t0--  542  541  25746.0    195.7   8.344012  0.064131   4.172006  0.032065  153.3   1857.7     13.46 26657.3   26848.0    5.3395    1.7362    0.3798 26.3664  3.1797  1.7344    280.785                124.156     33.427      142.02     16.27     13.56 15.582         3.06954 0.25768 0.21885  4099   97   0.66  0.03   0.02 0.64 0.02 0.02 4.600 0.020 0.017  0.246 0.116 1 FFFF    279.370    129.407     27.730      143.00     15.01     15.01  3.06954 0.25768 0.21885  4099  4099   0.66  0.03  0.02 0.64 0.02 0.02 4.600 0.020 0.017  0.246 0.116 
 5649206 3636.01                    2.44673661 0.00000044 1180.233695 0.000330  0.655511  0.004261  0.005326  0.4770  0.0104  0.0092    0.67996   0.00416   0.00451 0.3981  0.2673 t0-1  257  257 415855.8    526.5   5.019616  0.006604   2.509808  0.003302 1037.3   2133.0     -0.28 10569.8   10730.0    5.9930    0.0112    0.0142 85.4369  0.0810  0.0945     63.909                 82.434     69.752        0.00 160225.79      0.00 17.991         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFP     79.383     67.914     86.437        0.00 136474.35      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5193384 3637.01                   21.37854710 0.00045284 1223.849066 0.017602  0.454551  0.004274  0.002011  0.0003  0.0612  0.0003    0.03644   0.00120   0.00120 0.5588  0.1617 t0-0   22   22 254562.8   3391.3  24.893890  0.261072  17.037303  0.187210  101.9    742.6      8.26 3676.1     3889.0    9.5845    0.1047    0.1047 89.9087  0.0760  0.3042    166.618                 46.156     26.375      297.58     18.99     22.44 19.065         0.02941 0.01801 0.01302  4905   58   3.48  0.91   0.49 0.88 0.12 0.01 3.300 0.135 0.165 -0.240 0.125 0 FFFF    167.014     44.813     25.607      298.29     18.58     23.64  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5181804 3638.01                    4.35046057 0.00000080 1178.990121 0.000853 52.414533 11.853918 17.007795  4.2033 51.0436 12.9016  359.78892 320.05362 244.74689 0.2844  0.313  t0-0  145  145  50352.9    259.1   2.507489  0.013943   1.253744  0.006971  247.2   1089.4      0.06 3318.5     3326.0   84.4668   13.7523   18.5357 48.2399  7.5766  0.5682   5061.679               2600.779   1040.312      486.75     51.40     42.83 15.929         1.03870 0.23834 0.21382  5939  114   1.11  0.09   0.08 1.04 0.07 0.08 4.357 0.062 0.070 -0.017 0.155 1 FFFF   5258.309   2322.733   1340.038      488.57     48.27     48.27  1.03870 0.23834 0.21382  5939  5939   1.11  0.09  0.08 1.04 0.07 0.08 4.357 0.062 0.070 -0.017 0.155 
10491544 3639.01                   22.77193640 0.00000945  772.772735 0.001123  0.407822  0.202123  0.067374  1.2629  0.1252  0.1773    0.09444   0.00908   0.00363 0.4349  0.2451 t0--   49   49  30209.2    178.6  10.177430  0.066080   5.088715  0.033040  208.6    917.0     -0.06 4004.8     4052.0   13.7296    0.4375    0.1544 84.9875  0.3785  0.6696    204.850                190.044     69.107      570.20     73.98    114.33 13.436         0.01167 0.02521 0.00807  5073  128   4.61  2.69   1.24 0.81 0.35 0.02 3.020 0.352 0.288 -0.760 0.275 0 FFFF    195.445    198.187     72.068      566.59     79.35    105.80  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8052474 3640.01                  245.43818872 0.00006000  785.179237 0.000421  0.181115  0.014544  0.017270  1.0014  0.0258  0.0180    0.15894   0.00592   0.00457 0.4112  0.2571 t0-0    6    6  11307.1     21.4  14.511917  0.040716   7.255958  0.020358  844.7    571.7      0.00 684.2       685.0   79.6770    1.0270    0.7145 89.2779  0.0254  0.0229     39.486                  4.129      3.355        5.67      0.66      0.60 12.777         0.16082 0.01790 0.01625  5467  126   2.03  0.05   0.05 0.97 0.06 0.06 3.806 0.036 0.038 -0.385 0.153 1 FFFF     39.375      4.192      3.406        5.67      0.66      0.60  0.16082 0.01790 0.01625  5467  5467   2.03  0.05  0.05 0.97 0.06 0.06 3.806 0.036 0.038 -0.385 0.153 
 3534118 3641.01                  178.41299746 0.00003205  686.464209 0.000138  0.263489  0.077556  0.020014  0.9365  0.1063  0.0320   35.66279   1.19074   0.43869 0.3464  0.2944 t0-1    8    8  37564.1    106.5   2.941788  0.012890   1.470894  0.006445  535.1    616.2     -0.01 203.8       207.0  391.5332    4.2136    1.7741 89.8653  0.0043  0.0188     51.140                 13.953      6.279        9.04      0.54      0.50 13.944         0.35606 0.05995 0.05448  6184   66   1.72  0.11   0.10 1.17 0.06 0.05 4.261 0.084 0.084 -0.080 0.044 2 FFFP     50.846     14.566      6.133        8.29      0.86      0.79  0.31493 0.06317 0.05601  6052  6052   1.73  0.11  0.10 1.19 0.10 0.09 4.032 0.056 0.063 -0.058 0.147 
 3534118 3641.02                  178.46231206 0.00920835  686.022831 0.000000  0.006712  0.000000  0.000000  0.4000  0.0000  0.0000   62.75317   0.00000   0.00000 0.3464  0.2944 t0--    8    8     52.1      0.0   2.664224  0.000000   2.643104  0.000000    1.0     10.4      0.04 187.7       194.0  472.7247    0.0000    0.0000 89.9515  0.0000  0.0000      1.298                  0.136      0.030        9.08      0.00      0.00 13.944         0.35606 0.05995 0.05448  6184   66   1.72  0.11   0.10 1.17 0.06 0.05 4.261 0.084 0.084 -0.080 0.044 2 FFFN      1.217      0.038      0.067        8.34      0.00      0.00  0.31493 0.06317 0.05601  6052  6052   1.73  0.11  0.10 1.19 0.10 0.09 4.032 0.056 0.063 -0.058 0.147 
 2441161 3642.01                    2.19200049 0.00000109 1180.948236 0.000822  0.458020  0.193850  0.033713  1.0030  0.2008  0.0951    0.92297   0.12100   0.03025 0.4475  0.2368 t0-0  227  227  99536.1    452.2   3.070098  0.016073   1.535049  0.008037  298.7   1443.7      0.19 7660.1     7656.0    6.1664    0.2549    0.0708 80.6691  0.7756  1.4219     66.436                 25.605     14.936     1052.81     98.78     90.55 16.654         0.63850 0.33251 0.21944  5323  101   1.22  0.19   0.17 0.88 0.05 0.04 4.193 0.120 0.121  0.080 0.141 1 FFFF     67.603     26.457     15.433     1061.92     94.55     94.55  0.63850 0.33251 0.21944  5323  5323   1.22  0.19  0.17 0.88 0.05 0.04 4.193 0.120 0.121  0.080 0.141 
 3231120 3643.01                    3.90011178 0.00000120 1181.811905 0.000634  0.383193  0.086706  0.020536  0.7330  0.1521  0.0371    0.89574   0.02579   0.00982 0.3810  0.2742 t0-0  157  157 126511.4    495.4   3.921604  0.018472   1.960802  0.009236  448.0   1564.7      0.17 5505.2     5493.0    8.9641    0.0846    0.0322 85.2738  0.2979  0.9624     39.724                 17.423      5.124      415.50     72.04     60.03 16.597         1.40700 0.64980 0.71280  5791  181   0.97  0.28   0.13 0.91 0.12 0.09 4.424 0.105 0.180 -0.180 0.300 0 FFFF     39.836     17.152      5.360      424.83     66.29     66.29  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
12216706 3644.01                    1.47106195 0.00000025  285.934241 0.000241  0.531518  0.011843  0.026319  0.8955  0.0353  0.0187    0.33392   0.00524   0.00645 0.2453  0.2866 t0-0  219  219 148426.9    329.5   4.368803  0.012213   2.184401  0.006107  563.0   4624.7     -1.82 8440.0     8297.0    3.3679    0.0176    0.0230 74.2600  0.5510  0.2480    110.394                 11.929     11.012    11515.12   1394.75   1095.88 15.009         0.31114 0.08567 0.06770  7481  169   1.93  0.18   0.17 1.67 0.10 0.10 4.075 0.071 0.069  0.019 0.157 1 FFFF    110.830     11.799     10.816    11559.53   1320.27   1210.25  0.31114 0.08567 0.06770  7481  7481   1.93  0.18  0.17 1.67 0.10 0.10 4.075 0.071 0.069  0.019 0.157 
12216706 3644.02                    0.73554125 0.00001564  286.654794 0.000000  0.030199  0.000000  0.000000  0.4347  0.0000  0.0000    0.65612   0.00000   0.00000 0.2453  0.2866 t0-0  472  404   1015.9      0.0   2.046933  0.000000   1.970388  0.000000    5.2      0.0     -0.33 8269.1     8407.0    2.6574    0.0000    0.0000 80.5850  0.0000  0.0000      6.487                  0.171      0.287    29338.00      0.00      0.00 15.009         0.31114 0.08567 0.06770  7481  169   1.93  0.18   0.17 1.67 0.10 0.10 4.075 0.071 0.069  0.019 0.157 1 FFNN      6.248      0.537      0.035    29338.00      0.00      0.00  0.31114 0.08567 0.06770  7481  7481   1.93  0.18  0.17 1.67 0.10 0.10 4.075 0.071 0.069  0.019 0.157 
 5816806 3645.01                    4.45543295 0.00000055 1092.203506 0.000486  0.473538  0.001237  0.001575  0.4690  0.0071  0.0072    0.77680   0.00770   0.00770 0.3981  0.2673 t0-0  171  171 245695.2    746.3   5.115320  0.014151   2.996507  0.026527  508.6   1942.4     -0.07 7647.4     7656.0    9.3422    0.0308    0.0334 87.1216  0.0516  0.0516     47.817                 58.943     49.875        0.00  74967.82      0.00 17.046         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     47.079     60.029     50.024        0.00  88946.27      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6531496 3646.01                   14.32388234 0.00001210 1171.165466 0.000444  0.469105  0.026659  0.020735  1.0731  0.0330  0.0274    1.08693   0.01311   0.01223 0.3762  0.2761 t0-0   44   44  69081.7    102.1   4.837154  0.007665   2.418577  0.003832  834.3   1197.8     -0.66 1730.6     1827.0   22.7554    0.0969    0.0848 87.3003  0.0563  0.0764     83.531                 12.114     11.104      157.80     18.54     15.69 16.095         0.30056 0.11547 0.08009  5455  114   1.63  0.21   0.18 0.99 0.08 0.08 3.990 0.091 0.085  0.022 0.164 1 FFFF     82.955     12.737     10.777      158.71     17.80     16.32  0.30056 0.11547 0.08009  5455  5455   1.63  0.21  0.18 0.99 0.08 0.08 3.990 0.091 0.085  0.022 0.164 
 6531496 3646.02                    0.51286998 0.00000083 1181.531927 0.002050  0.474205  0.116327  0.226191  1.2633  0.2807  0.0698    0.18453   0.08930   0.05655 0.3762  0.2761 t0-- 1226 1226   2319.1     26.4   4.019037  0.077007   2.009518  0.038503  133.9     10.7      0.00 11151.0   12541.0    1.4934    0.1086    0.2299 17.3388  2.2217  1.4489     70.026                 33.667     30.123    13325.55   1622.79   1248.30 16.095         0.30056 0.11547 0.08009  5455  114   1.63  0.21   0.18 0.99 0.08 0.08 3.990 0.091 0.085  0.022 0.164 1 FFFN     60.988     41.228     21.510    13486.78   1449.41   1449.41  0.30056 0.11547 0.08009  5455  5455   1.63  0.21  0.18 0.99 0.08 0.08 3.990 0.091 0.085  0.022 0.164 
 9661869 3647.01                   20.42722822 0.00000537 1171.933287 0.000476 43.902696  1.666632 15.999663  5.4992 34.6736  8.6702  696.63613 286.35610 218.97819 0.3278  0.2983 t0-0   16   16 121527.1    292.4   3.436501  0.008364   1.718251  0.004182  526.7    823.7      0.00 643.6       651.0  274.0554    6.3784   53.5784 80.6677  1.7910  0.2239   4188.991               1491.627   1740.231       70.92     16.46     10.58 16.677         1.03200 0.59100 0.53230  6167  214   1.12  0.35   0.16 1.03 0.18 0.12 4.354 0.108 0.201 -0.120 0.275 0 FFFF   4245.068   1351.178   1842.515       71.54     15.23     10.88  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3097352 3648.01                    4.02980242 0.00000088 1179.648175 0.000911  0.403558  0.001555  0.001037  0.1701  0.0456  0.0622    1.06961   0.03599   0.01636 0.3508  0.2906 t0-0  151  151 191065.4    686.0   4.428455  0.022306   3.124074  0.011829  352.3   1234.4      0.03 5631.2     5636.0    9.7233    0.1042    0.0546 88.9551  0.4280  0.2225     45.271                 13.622      7.265      530.03    112.68     84.51 16.936         1.15500 0.55290 0.59990  6024  210   1.08  0.34   0.14 1.03 0.15 0.13 4.385 0.108 0.201 -0.060 0.275 0 FFFF     45.904     13.374      8.024      534.70    100.50     92.12  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6066379 3649.01                    1.30385948 0.00000026 1180.709774 0.000362  0.504073  0.018247  0.016726  0.9285  0.0298  0.0176    0.27798   0.00617   0.00288 0.3082  0.305  t0-0  461  461 126641.3    179.7   4.369693  0.007538   2.184846  0.003769  904.1   3417.3      0.24 15364.6   15051.0    2.9233    0.0213    0.0099 71.4056  0.3641  0.4303     69.666                 32.944     17.739     4111.45    675.11    613.74 15.475         0.56956 0.42208 0.36241  6302  169   1.37  0.67   0.27 1.23 0.21 0.14 4.206 0.152 0.268 -0.025 0.169 1 FFFF     68.914     35.869     16.739     4160.02    621.54    678.04  0.56956 0.42208 0.36241  6302  6302   1.37  0.67  0.27 1.23 0.21 0.14 4.206 0.152 0.268 -0.025 0.169 
 6227560 3650.01                    2.40175491 0.00000081  902.521615 0.000879 48.225539  4.985529 14.956588  5.2495 42.0031  6.6487  587.24918 176.58516 382.60119 0.5663  0.1573 t0-0  477  474  24973.8    382.8   2.089511  0.037101   1.044755  0.018551   83.1    789.4     -0.41 9252.0     9318.0   60.1952    5.2042   15.1395 35.7104  5.1583  1.4738   4391.484                610.586   1373.818      368.97     31.07     26.29 15.927         1.66704 0.19014 0.15234  4902   86   0.88  0.03   0.04 0.81 0.02 0.02 4.458 0.029 0.026  0.301 0.111 1 FFFF   4430.529    600.228   1350.514      372.00     27.99     30.32  1.66704 0.19014 0.15234  4902  4902   0.88  0.03  0.04 0.81 0.02 0.02 4.458 0.029 0.026  0.301 0.111 
 5866104 3651.01                   36.97708907 0.00006358 1175.939344 0.001382  0.560239  0.051833  0.042686  0.7502  0.1028  0.0455    5.47795   0.27550   0.13775 0.3981  0.2673 t0-0   19   19 217119.8   1387.3   5.206654  0.026088   2.603327  0.013044  204.9    586.0     -1.35 730.0       779.0   73.4352    1.1785    0.6629 89.3969  0.0485  0.0545     64.067                 65.086     71.003        0.00   9184.26      0.00 17.066         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     63.227     68.546     68.546        0.00  15578.73      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8256044 3652.01                   16.37188221 0.00000649 1169.936216 0.000362  0.479260  0.063332  0.074508  1.0660  0.1035  0.0621    3.25422   0.15484   0.03687 0.4152  0.2549 t0-1   33   33  65664.2    140.6   3.453384  0.007151   1.726692  0.003576  639.9    811.6      0.06 1205.1     1172.0   35.8649    0.5654    0.1285 88.2713  0.1144  0.1144     68.038                 11.132     11.132      105.94     22.47     17.29 15.879         0.61463 0.13585 0.09316  5799  217   1.33  0.08   0.10 1.04 0.13 0.10 4.208 0.055 0.054  0.022 0.154 1 FFFP     66.515     13.008      9.539      107.53     19.69     19.69  0.61463 0.13585 0.09316  5799  5799   1.33  0.08  0.10 1.04 0.13 0.10 4.208 0.055 0.054  0.022 0.154 
 8780968 3653.01                    2.61728195 0.00000049 1093.983610 0.000427  0.563558  0.007502  0.009377  0.7425  0.0145  0.0123    0.08066   0.00075   0.00069 0.3587  0.2868 t0--  294  294 231418.0    253.1   9.553876  0.011443   4.776938  0.005722 1215.2   5194.2      4.97 20188.0   18610.0    3.0793    0.0102    0.0080 76.0539  0.1910  0.2388    130.707                 34.747     24.819     3801.21    591.42    454.94 16.304         0.17508 0.12637 0.06967  6321  159   2.19  0.49   0.42 1.45 0.18 0.16 3.891 0.146 0.134  0.054 0.143 1 FFFF    129.115     35.136     25.097     3785.34    574.42    469.98  0.17508 0.12637 0.06967  6321  6321   2.19  0.49  0.42 1.45 0.18 0.16 3.891 0.146 0.134  0.054 0.143 
 6960446 3654.01                   10.14871948 0.00000430 1175.237073 0.001484  0.503032  0.262230  0.056192  0.9650  0.3202  0.0654    0.75147   0.13502   0.03069 0.3017  0.307  t0-1   63   63 116109.8    580.2   5.581777  0.034850   2.790888  0.017425  250.9   1191.1     -0.67 2917.1     2961.0   15.9878    0.9198    0.1840 86.1922  0.5283  0.5870     80.404                 42.247     26.885      275.32     50.12     45.56 16.798         0.68450 0.64120 0.33270  6366  209   1.30  0.37   0.27 1.06 0.18 0.12 4.239 0.180 0.180 -0.260 0.275 0 FFFP     77.929     43.372     25.300      276.20     53.36     44.46  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8264097 3655.01                    2.89743664 0.00000086 1180.551705 0.000454  0.592964  0.012549  0.011584  0.6422  0.0216  0.0201    2.17018   0.03626   0.02789 0.3981  0.2673 t0-0  215  215 289812.3   1358.2   3.281502  0.010358   1.640751  0.005179  274.2   1337.8     -4.61 5405.3     5613.0    9.8754    0.0588    0.0420 86.2864  0.0890  0.1334     63.037                 70.586     70.586        0.00 158346.80      0.00 17.687         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     62.514     70.705     70.705        0.00 142204.96      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6312521 3656.01                    3.01551752 0.00000062 1094.236080 0.000479  0.568480  0.048337  0.069484  0.8505  0.1401  0.0210    1.67844   0.05147   0.09008 0.4725  0.2204 t0-0  249  249 159617.1    557.0   3.164426  0.012550   1.582213  0.006275  367.3   1453.3     -0.18 7236.8     7274.0    9.3098    0.0858    0.1716 84.3275  0.4530  0.3850     40.453                  5.285      5.725      121.61     16.49     14.99 17.357         3.21497 0.65849 0.46974  4483  118   0.66  0.05   0.06 0.68 0.05 0.06 4.624 0.042 0.041 -0.072 0.185 1 FFFF     40.076      5.984      5.129      122.18     16.33     14.97  3.21497 0.65849 0.46974  4483  4483   0.66  0.05  0.06 0.68 0.05 0.06 4.624 0.042 0.041 -0.072 0.185 
 4579321 3657.01                    2.11239531 0.00000030 1095.770970 0.000584  1.113473  0.552373  0.331424  1.2849  0.6830  0.2826    3.83940   1.91747   1.01513 0.3981  0.2673 t0-0  131  131 261647.9   1545.9   2.768237  0.038643   1.384118  0.019321  243.1   1719.2      0.02 7059.9     7049.0    9.6624    1.4216    0.9047 81.8695  1.1800  2.4507    115.574                188.676    165.092        0.00 217750.80      0.00 17.388         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF    131.250    190.404    163.204        0.00 138618.83      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 1575690 3658.01                    2.25242079 0.00000024  903.336005 0.000558 20.415637 13.040645 11.591684  1.1983 28.7189  1.1747   39.71511 258.95102  36.99300 0.3715  0.3307 t0-0  508  508  32185.7    325.8   1.941501  0.024162   0.970751  0.012081  129.5    898.2     -0.21 9400.5     9470.0   32.8609   14.6393   11.9283 42.8680 12.4151  3.1038   3391.584               4658.371   1490.679     2266.51    158.06    145.90 15.625         0.10175 0.05255 0.04019  4782   64   2.24  0.41   0.31 0.87 0.04 0.03 3.657 0.123 0.143  0.021 0.117 1 FFFF   3291.674   4940.935   1330.252     2278.46    147.14    147.14  0.10175 0.05255 0.04019  4782  4782   2.24  0.41  0.31 0.87 0.04 0.03 3.657 0.123 0.143  0.021 0.117 
 4386047 3659.01                    2.90061364 0.00000051 1226.668052 0.000502  0.379939  0.000899  0.000771  0.3342  0.0144  0.0151    1.14519   0.01957   0.01713 0.3465  0.2903 t0-0  151  151 165449.0    408.0   3.735897  0.012761   2.593272  0.007193  617.6   1399.6     -0.09 4901.3     4963.0    7.9865    0.0454    0.0397 87.5991  0.1208  0.1122     37.360                 10.237      5.849      637.36    122.91     92.18 16.943         1.63800 0.58780 0.84060  5977  198   0.93  0.28   0.12 0.94 0.12 0.11 4.472 0.081 0.189 -0.300 0.300 0 FFFF     36.834     10.670      5.335      636.68    115.37    103.84  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5103998 3660.01                  174.76969179 0.00003008  629.781602 0.000583  0.373168  0.716679  0.086002  1.0355  0.7159  0.1848  112.66060  53.52386  10.70477 0.3836  0.2726 t0-1    9    9  67349.6    910.2   2.362793  0.038169   1.180593  0.019389  100.4    483.8      0.00 196.4       197.0  565.2543   81.5928   14.8351 89.9016  0.0074  0.0610     37.735                 68.789     10.583        1.74      0.28      0.23 15.549         2.42900 0.49900 1.03600  5704  160   0.80  0.19   0.07 0.90 0.09 0.11 4.575 0.040 0.160 -0.300 0.300 0 FFFP     38.598     70.793     10.113        1.73      0.28      0.23  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7910148 3661.01                    4.25208293 0.00000127  790.153875 0.000240  0.395579  0.138655  0.112244  1.2680  0.1650  0.1000    0.30217   0.01983   0.00817 0.3492  0.2873 t0-0  318  318   8286.5     44.0   2.752737  0.013438   1.376369  0.006719  254.8    379.8     -0.62 7153.3     7501.0    6.6136    0.1416    0.0629 78.7332  0.9259  1.0721     32.389                 15.681      9.408      295.63     47.48     43.83 15.286         2.00500 1.05400 0.68850  5802  191   0.79  0.14   0.10 0.71 0.09 0.03 4.492 0.130 0.130 -0.920 0.325 0 FFFF     33.745     13.853     10.656      297.99     42.78     46.67  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
12459731 3662.01                   14.18106610 0.00015502 1168.005270 0.000655  0.536980  0.034903  0.025384  0.7951  0.0953  0.0010    2.70141   0.05735   0.04779 0.3095  0.3044 t1-0   43   43 172817.1    448.6   4.530194  0.012451   2.265097  0.006226  472.4    790.4    -10.99 1674.0    15888.2   30.6230    0.2151    0.1792 88.3994  0.0597  0.0836     63.744                 21.839     12.480      134.11     26.45     24.05 17.427         0.95900 0.58380 0.49240  6289  219   1.14  0.35   0.19 1.01 0.17 0.12 4.330 0.124 0.186 -0.260 0.275 0 FFFF     62.985     23.824     10.423      133.25     27.13     22.20  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
12735740 3663.01 Kepler-86 b      282.52539095 0.00021555  578.597275 0.000305  0.089921  0.000391  0.000266  0.2484  0.0558  0.0702    2.28361   0.11657   0.09629 0.4085  0.2592 t0-7    5    5   9742.7     17.8  10.787524  0.031989   9.848346  0.009389  696.1    471.1     -0.01 443.7       454.0  212.8244    3.4945    3.0180 89.9364  0.0177  0.0187      9.240                  0.285      0.224        1.22      0.06      0.07 12.620         1.59369 0.09644 0.09928  5675   64   0.94  0.02   0.02 0.94 0.03 0.04 4.439 0.062 0.062 -0.023 0.043 2 PPPP      9.188      0.163      0.163        1.25      0.13      0.12  1.65056 0.10563 0.12671  5772  5772   0.93  0.02  0.02 0.97 0.04 0.06 4.480 0.022 0.031 -0.088 0.118 
 4678875 3664.01                    1.87887679 0.00000011  793.199506 0.000046  1.099506  0.002555  0.002981  0.4408  0.0038  0.0041    0.53552   0.00267   0.00290 0.2844  0.3098 t0--  720  720 824358.6    392.0   6.608013  0.005448   3.304007  0.002724 3177.0   4238.2     -0.34 31477.2   32347.0    4.6410    0.0077    0.0084 84.5493  0.0411  0.0382    143.074                 42.024     27.015     2700.74    451.99    376.66 13.244         0.79340 0.53490 0.39300  6569  176   1.24  0.37   0.20 1.06 0.18 0.12 4.281 0.128 0.176 -0.420 0.275 0 FFFF    143.007     44.046     26.428     2738.55    397.76    437.53  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7812175 3665.01                   17.79387603 0.00020516 1170.258216 0.000931  0.304290  0.004695  0.002683  0.6919  0.0138  0.0116    2.52420   0.05522   0.06902 0.3981  0.2673 t1-0   28   28  93450.0    818.8   4.319173  0.023619   2.166563  0.118520  246.9    687.6     -8.56 1201.0     5852.1   34.8395    0.2327    0.3385 88.8630  0.0248  0.0338     37.034                 32.752     38.707        0.00  27649.43      0.00 16.328         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     33.171     36.649     33.594        0.00  10168.98      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7708193 3666.01                    7.94259104 0.00000180 1179.778912 0.000595  0.911539  0.274395  0.142685  1.5224  0.2901  0.1626    0.31549   0.06574   0.03287 0.4002  0.2636 t0-0   78   78  88272.8    163.4   7.053328  0.025985   3.526664  0.012992  855.4   1274.0      0.02 4760.0     4644.0   10.1865    0.6759    0.3379 81.0009  0.9658  0.6841    248.987                114.192    179.444      574.42    514.82      0.00 15.994         0.13720 2.10600 0.08411  5516  211   2.18  0.92   1.38 1.01 0.20 0.22 3.765 0.772 0.257 -0.480 0.300 0 FFFF    226.992    146.781    146.781      616.91    197.39    118.43  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11200767 3667.01                    2.48954930 0.00000046  791.993322 0.000376  0.308813  0.588250  0.174296  1.3298  0.5233  0.2738    0.11773   0.05698   0.01424 0.3109  0.3012 t0-0  533  533   2834.3     24.9   2.430942  0.022139   1.215471  0.011070  160.6    396.3      0.35 11424.2   11292.0    3.3620    0.4599    0.1045 67.8028  2.5057  7.3084     58.702                110.255     30.871     2364.52    254.00    190.50 13.368         0.34162 0.03318 0.03884  6057  107   1.72  0.04   0.04 1.26 0.06 0.11 4.063 0.031 0.048  0.036 0.134 1 FFFF     57.320    113.286     30.500     2345.69    267.50    171.96  0.34162 0.03318 0.03884  6057  6057   1.72  0.04  0.04 1.26 0.06 0.11 4.063 0.031 0.048  0.036 0.134 
 8589731 3668.01                    4.46972699 0.00000208  790.108102 0.000459  0.344352  0.088302  0.083397  1.2684  0.1035  0.0795    0.02480   0.00195   0.00051 0.3874  0.2725 t0-0  299  299   3158.2     14.9   5.252498  0.023703   2.626249  0.011851  286.7    503.6      0.83 13156.6   12894.0    2.9688    0.0747    0.0224 64.6937  1.3822  1.6125     73.167                 21.264     16.538     1293.38    142.32    155.25 13.246         0.22545 0.03242 0.02472  5898  133   1.98  0.05   0.05 1.25 0.15 0.07 3.939 0.055 0.039  0.134 0.152 1 FFFF     72.368     21.437     16.673     1295.07    133.63    157.93  0.22545 0.03242 0.02472  5898  5898   1.98  0.05  0.05 1.25 0.15 0.07 3.939 0.055 0.039  0.134 0.152 
 4356766 3669.01                    1.73180298 0.00000022  904.080422 0.000889  0.203495  0.001127  0.001127  0.6297  0.0135  0.0136    0.10352   0.00406   0.00377 0.4145  0.2582 t0-0  657  657  44612.5    278.9   5.668562  0.048786   4.156584  0.024048  221.1   3001.4     -4.90 26610.7   26737.0    2.5406    0.0333    0.0286 75.5562  0.5747  0.4105     27.673                  1.977      1.553     1953.38    216.37    199.73 15.449         0.70614 0.14509 0.12131  5792  120   1.25  0.08   0.07 1.02 0.08 0.08 4.241 0.059 0.060  0.030 0.155 1 FFFF     27.724      1.894      1.623     1931.83    242.26    167.72  0.70614 0.14509 0.12131  5792  5792   1.25  0.08  0.07 1.02 0.08 0.08 4.241 0.059 0.060  0.030 0.155 
 2167890 3670.01                    2.64829757 0.00000096  887.007608 0.001000  0.152726  0.407015  0.040701  0.8734  0.4773  0.0377    0.31653   0.09805   0.02615 0.5843  0.1476 t0-0  104  104  12987.8    240.2   2.752742  0.064942   1.378955  0.035910   79.8    480.3     -0.16 2697.2     2716.0    4.9077    0.4562    0.1441 79.5684  1.7608  5.4782    144.203                373.632     46.704    15814.60   3363.98   3123.70 12.858         0.00256 0.00142 0.00083  4683  153   9.00  0.44   0.38 1.34 0.71 0.39 2.654 0.190 0.159 -0.020 0.160 1 FFFF    145.712    387.834     45.628    15497.80   3795.95   2679.50  0.00256 0.00142 0.00083  4683  4683   9.00  0.44  0.38 1.34 0.71 0.39 2.654 0.190 0.159 -0.020 0.160 
10383696 3671.01                    8.48787030 0.00000342 1179.406534 0.000561  0.494678  0.029729  0.019236  0.9405  0.0373  0.0286    1.53027   0.02774   0.01981 0.4444  0.2384 t0-0   76   76 118789.1    336.3   4.198001  0.010391   2.099001  0.005196  484.0    829.5     -0.48 2540.0     2627.0   17.9963    0.1073    0.0843 87.0030  0.0789  0.1117     45.073                 11.458      4.583       95.49     17.24     14.37 16.947         2.17300 0.39440 1.06000  5553  183   0.85  0.24   0.06 0.96 0.09 0.11 4.558 0.032 0.189  0.070 0.275 0 FFFF     44.570     11.916      4.333       94.42     16.94     13.86  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9777090 3672.01                    5.50816308 0.00006151  513.485346 0.003082  0.564534  0.039099  0.032583  0.7394  0.0773  0.0376    2.41814   0.08956   0.06717 0.4562  0.2366 t0--   15   15 227065.0   1130.5   3.678917  0.019928   1.839458  0.009964  268.8    577.5     -0.06 495.6       524.0   15.7138    0.1913    0.1435 87.2398  0.1818  0.1818     39.259                  6.062      3.897       80.89     15.07     12.56 17.779         3.67600 0.57470 0.86930  5051  182   0.64  0.08   0.05 0.70 0.07 0.06 4.663 0.030 0.070 -0.540 0.300 0 FFFF     38.785      7.080      3.097       81.35     14.45     13.25  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11455484 3673.01                    6.14281155 0.00000273 1180.009970 0.001117  0.292196  0.000751  0.001064  0.4772  0.0121  0.0132    0.40535   0.00917   0.00917 0.3981  0.2673 t0-0   96   96  96564.0    354.6   6.074637  0.026827   4.358032  0.015852  316.0   1054.6     -2.43 5103.7     5075.0    9.3145    0.0752    0.0652 87.0849  0.0808  0.1175     33.070                 33.652     33.652        0.00 203144.10      0.00 16.152         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     28.791     38.806     29.850        0.00  53457.52      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2446623 3674.01                  175.06588580 0.00007502  812.307233 0.000359  0.428063  0.131247  0.068477  1.1493  0.1333  0.1020   11.13628   0.64005   0.22590 0.3234  0.2982 t0-1    8    8  45072.2    177.7   4.519415  0.018429   2.259708  0.009215  320.6    406.4     -0.35 331.1       318.0  262.4762    4.9537    1.9264 89.7498  0.0198  0.0256     92.073                 26.227     19.233        8.07      0.86      0.94 15.620         0.21804 0.05869 0.04584  5623  128   1.90  0.18   0.16 1.11 0.08 0.08 3.914 0.069 0.066  0.017 0.162 1 FFFP     91.342     28.333     17.708        7.89      1.02      0.73  0.21804 0.05869 0.04584  5623  5623   1.90  0.18  0.16 1.11 0.08 0.08 3.914 0.069 0.066  0.017 0.162 
 9596089 3675.01                   20.83922036 0.00014507  879.226940 0.005695  0.760248  1.244973  0.282948  0.8942  1.5613  0.1043   35.87097  47.25137   8.33848 0.4466  0.2362 t0-1    4    4 176798.1   1363.8   2.284661  0.039506   1.142331  0.019753  197.7    418.8     -0.01 84.6         87.0   93.2439   28.6383    6.3641 89.1108  0.3010  0.3010     78.631                130.964     30.815       24.99      2.74      2.32 16.583         1.48059 0.33739 0.43605  5082  115   0.91  0.13   0.06 0.83 0.04 0.04 4.426 0.058 0.095  0.177 0.134 1 FFFP     77.796    128.861     30.320       25.11      2.86      2.38  1.48059 0.33739 0.43605  5082  5082   0.91  0.13  0.06 0.83 0.04 0.04 4.426 0.058 0.095  0.177 0.134 
 5738506 3676.01                    9.50158108 0.00000328 1176.659965 0.001290  0.666711  0.019104  0.009552  0.4444  0.0365  0.0251    2.56800   0.06799   0.04856 0.3981  0.2673 t0--   63   63 443385.3   2172.1   5.069995  0.027331   2.534997  0.013665  314.9    812.7      0.01 2708.9     2711.0   23.0645    0.1999    0.1571 88.8935  0.0606  0.0859     75.524                 75.139     81.970        0.00  63804.69      0.00 18.347         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     68.705     81.404     74.621        0.00  48811.29      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3340313 3677.01                   30.55286572 0.00001289 1176.251703 0.000726  0.400376  0.228777  0.066419  1.1337  0.1645  0.1971    1.55638   0.15456   0.02944 0.2994  0.3086 t0-0   19   19  63481.8    160.6   5.337332  0.015679   2.668666  0.007840  510.7    555.6      0.00 883.8       890.0   42.5174    1.3701    0.2383 88.5441  0.1453  0.2725     54.224                 30.069     11.078       37.99      4.13      3.44 16.245         0.82962 0.33429 0.24473  5830  111   1.17  0.16   0.13 1.02 0.08 0.08 4.288 0.100 0.100  0.014 0.151 1 FFFF     55.456     29.261     12.321       38.03      4.34      3.34  0.82962 0.33429 0.24473  5830  5830   1.17  0.16  0.13 1.02 0.08 0.08 4.288 0.100 0.100  0.014 0.151 
 4150804 3678.01 Kepler-1513 b    160.88446744 0.00049198  693.158029 0.000437  0.079635  0.000337  0.000517  0.2843  0.0690  0.1055    1.19743   0.11953   0.05071 0.3974  0.2648 t016    8    8   7593.7     19.2  10.857642  0.041826  10.009414  0.012976  526.1    288.9     -0.21 535.6       725.0  117.9510    3.9593    1.5597 89.8642  0.0526  0.0394      7.790                  0.227      0.192        2.00      0.11      0.11 12.888         1.87245 0.06744 0.07570  5468   65   0.90  0.02   0.02 0.95 0.02 0.03 4.442 0.071 0.071  0.150 0.042 2 PPPP      7.777      0.173      0.159        1.81      0.16      0.13  1.79418 0.14839 0.17405  5326  5326   0.90  0.02  0.02 0.92 0.05 0.06 4.497 0.029 0.038  0.176 0.125 
 5021174 3679.01                    4.04506098 0.00000144 1226.165418 0.000483  0.617686  0.019448  0.009212  0.5294  0.0294  0.0281    3.69670   0.06624   0.04286 0.3981  0.2673 t0-0   86   86 360297.3   1015.6   3.221025  0.008592   1.610513  0.004296  483.9   1041.8     -0.10 3105.2     3109.0   14.7333    0.0872    0.0564 87.9523  0.0953  0.1173     66.001                 71.866     71.866        0.00  89348.85      0.00 17.705         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     68.744     73.178     73.178        0.00 133785.08      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9025971 3680.01 Kepler-1657 b    141.24130525 0.00012817  754.171479 0.000647  0.103354  0.000507  0.000228  0.1204  0.0900  0.1048    5.16095   0.05978   0.31088 0.4120  0.259  t0-1    7    7  12994.9     43.1   6.763103  0.023334   6.118494  0.011540  380.9    336.3     -0.04 371.9       398.0  175.9318    0.7250    3.4800 89.9658  0.0301  0.0356     11.170                  0.503      0.395        3.35      0.18      0.17 14.524         1.50282 0.05121 0.10104  5793   64   0.99  0.04   0.04 1.08 0.02 0.04 4.301 0.091 0.091  0.212 0.042 2 PPPP     11.405      0.433      0.309        3.73      0.26      0.28  1.42481 0.11298 0.12392  5868  5868   1.01  0.03  0.03 1.06 0.04 0.05 4.452 0.021 0.029  0.080 0.116 
 2581316 3681.01 Kepler-1514 b    217.83188673 0.00016613  607.483706 0.000334  0.087717  0.000063  0.000068  0.0850  0.0103  0.0810    0.24412   0.00076   0.00290 0.3283  0.3049 t0-7    7    7   9149.3      8.3  21.312092  0.015102  19.589839  0.009436 1244.3    326.3      0.00 1205.9     1223.0   84.9143    0.0899    0.3416 89.9754  0.0218  0.0396     12.107                  0.319      0.295        3.72      0.19      0.16 11.690         0.83378 0.03169 0.03361  6187   66   1.27  0.03   0.03 1.19 0.02 0.02 4.289 0.084 0.084  0.112 0.042 2 PPPP     12.419      0.297      0.273        3.31      0.33      0.28  0.69517 0.07453 0.06644  5852  5852   1.30  0.03  0.03 1.10 0.06 0.07 4.248 0.036 0.038  0.143 0.147 
 2581316 3681.02 Kepler-1514 c     10.51424353 0.00005648  782.534299 0.004978  0.008537  0.000449  0.000317  0.8774  0.0008  0.6531    1.54967   0.25937   0.77812 0.3283  0.3049 t0-2  128  127     85.1      4.8   3.778483  0.133955   3.728918  0.128011   21.6     19.8     -2.68 3789.6     3913.0   20.9581    1.2608    4.0977 89.6929  0.3070  1.7804      1.184                  0.073      0.052      212.48     10.53      9.66 11.690         0.83378 0.03169 0.03361  6187   66   1.27  0.03   0.03 1.19 0.02 0.02 4.289 0.084 0.084  0.112 0.042 2 PPPP      1.216      0.069      0.058      187.47     19.37     14.90  0.69517 0.07453 0.06644  5852  5852   1.30  0.03  0.03 1.10 0.06 0.07 4.248 0.036 0.038  0.143 0.147 
 8621353 3682.01                   11.34434248 0.00000844 1172.213636 0.000925  0.575920  0.016795  0.017994  0.6921  0.0328  0.0247    1.27398   0.01816   0.02270 0.3981  0.2673 t0--   56   56 258333.5    819.4   5.977233  0.018262   2.988616  0.009131  437.2    631.0     -0.33 2744.8     2789.0   20.5415    0.0971    0.1213 88.0626  0.0663  0.0816     67.734                 60.814     71.871        0.00  35901.35      0.00 17.953         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     56.558     74.583     63.109        0.00  48380.72      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10795103 3683.01 Kepler-1515 b    214.31161587 0.00064052  697.954259 0.000471  0.061925  0.000196  0.000083  0.1705  0.0196  0.1538    0.49840   0.00422   0.02280 0.3033  0.3146 t016    7    7   4526.5     10.3  16.305041  0.028929  15.344379  0.016661  562.9    221.8     -0.04 866.9       923.0  106.5991    0.2531    1.7087 89.9772  0.0152  0.0796     10.437                  0.304      0.257        6.08      0.31      0.28 12.040         0.47631 0.01986 0.02185  6336   68   1.55  0.04   0.04 1.24 0.02 0.02 4.276 0.080 0.080 -0.023 0.042 2 PPPP     10.497      0.281      0.281        5.91      0.60      0.55  0.47365 0.04185 0.04590  6310  6310   1.55  0.04  0.04 1.27 0.06 0.06 4.157 0.030 0.035 -0.030 0.154 
 9394601 3684.01                    0.87682632 0.00000002  812.997593 0.000080  0.354489  0.000332  0.000392  0.4812  0.0038  0.0038    0.39102   0.00234   0.00273 0.3009  0.3068 t0-0 1065 1065 138355.8    156.7   3.608614  0.006938   2.391145  0.003387 1338.2   4196.7      0.40 27261.4   27311.0    2.5140    0.0050    0.0058 78.9724  0.1007  0.1191     62.314                  1.468      1.602     9940.92   1017.45    860.92 12.290         0.43949 0.04005 0.03948  6393  130   1.61  0.04   0.04 1.32 0.06 0.05 4.141 0.030 0.031  0.021 0.161 1 FFFF     62.211      1.700      1.438     9992.49    937.88    937.88  0.43949 0.04005 0.03948  6393  6393   1.61  0.04  0.04 1.32 0.06 0.05 4.141 0.030 0.031  0.021 0.161 
 8494410 3685.01                  208.86909406 0.00010577  624.430574 0.000251  0.236588  0.245561  0.019386  1.0557  0.2417  0.0760    6.82258   0.37473   0.11021 0.3567  0.2856 t0-2    7    7  21276.3     66.9   4.578622  0.016125   2.289311  0.008062  413.8    363.8      0.00 273.8       273.0  250.5819    4.5093    1.2526 89.7745  0.0043  0.0679     45.522                 43.958      5.672        5.71      0.60      0.65 14.461         0.31972 0.05488 0.04241  5812  120   1.69  0.06   0.06 1.11 0.13 0.08 4.023 0.059 0.047  0.033 0.167 1 FFFP     44.710     44.462      5.558        5.67      0.63      0.63  0.31972 0.05488 0.04241  5812  5812   1.69  0.06  0.06 1.11 0.13 0.08 4.023 0.059 0.047  0.033 0.167 
 8494410 3685.02 Kepler-1516 b      7.25933071 0.00002551  790.642890 0.003171  0.014526  0.000592  0.000465  0.3660  0.2200  0.3385    0.26937   0.02447   0.11623 0.3567  0.2856 t0-5  181  181    247.9     10.5   6.179810  0.108912   6.031864  0.097899   40.1     33.1     -1.15 3118.0     3317.0    9.0761    0.3395    1.5280 89.3541  0.6458  3.7455      2.692                  0.162      0.148      500.20     54.57     54.57 14.461         0.31972 0.05488 0.04241  5812  120   1.69  0.06   0.06 1.11 0.13 0.08 4.023 0.059 0.047  0.033 0.167 1 PPPP      2.674      0.195      0.125      502.75     55.14     55.14  0.31972 0.05488 0.04241  5812  5812   1.69  0.06  0.06 1.11 0.13 0.08 4.023 0.059 0.047  0.033 0.167 
 9719636 3686.01                    3.35157254 0.00000127 1180.003280 0.001205  0.214374  0.001300  0.000780  0.0114  0.2038  0.0019    2.11488   0.05540   0.12466 0.3518  0.2884 t0-0  185  185  54539.1    358.4   2.882105  0.022867   2.366434  0.012695  192.4    652.8      0.15 4550.4     4592.0   10.7921    0.0890    0.2288 89.5886  0.3595  0.7447     23.100                  7.229      4.131      624.88    114.84    104.40 17.279         1.27100 0.59780 0.65570  5984  200   1.03  0.32   0.16 0.99 0.15 0.13 4.408 0.090 0.195 -0.120 0.300 0 FFFF     23.066      7.668      4.089      631.84    112.05    112.05  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2452440 3687.01                    8.09704534 0.00000504 1180.719434 0.000896  0.246120  0.000469  0.000833  0.5916  0.0081  0.0070    0.49511   0.01142   0.00837 0.3487  0.2896 t0-0   78   78  65650.9    202.4   5.671419  0.020750   4.042505  0.014173  404.9    636.4     -0.13 3534.4     3622.0   11.9766    0.0856    0.0734 87.1651  0.0589  0.0505     38.805                 10.602      7.068      320.73     44.40     37.00 16.474         0.40254 0.28137 0.17473  5703  131   1.49  0.35   0.27 1.05 0.12 0.10 4.084 0.147 0.158  0.026 0.169 1 FFFF     38.890     10.031      7.882      325.57     42.15     42.15  0.40254 0.28137 0.17473  5703  5703   1.49  0.35  0.27 1.05 0.12 0.10 4.084 0.147 0.158  0.026 0.169 
 5020034 3688.01                    2.11910731 0.00000087 1095.475421 0.001344  0.497614  0.029332  0.016296  0.9330  0.0409  0.0197    0.09025   0.00238   0.00238 0.2961  0.3054 t0-0  286  286 124770.9    471.1   7.534062  0.039393   3.767031  0.019697  347.3   1967.3     -0.51 14137.0   14196.0    2.7781    0.0240    0.0240 70.1772  0.5031  0.5805    140.056                 34.216     22.810     6229.90    791.01    791.01 15.812         0.10689 0.05934 0.03918  6102  129   2.62  0.50   0.42 1.49 0.18 0.16 3.752 0.120 0.127  0.068 0.179 1 FFFF    141.310     32.338     24.875     6213.69    861.20    704.62  0.10689 0.05934 0.03918  6102  6102   2.62  0.50  0.42 1.49 0.18 0.16 3.752 0.120 0.127  0.068 0.179 
 7017372 3689.01                    5.24089429 0.00002080  881.365660 0.003848  0.089324  0.000596  0.000795  0.6497  0.0272  0.0401    0.78925   0.09119   0.07816 0.2947  0.3092 t0-1   16   16   8526.9     30.1   3.362277  0.032230   2.909461  0.008406  385.9    365.3     -1.67 470.4       481.0   10.4970    0.4067    0.3525 86.4716  0.3334  0.2889     12.613                  0.402      0.371      531.23     30.49     25.80 14.014         0.69781 0.04566 0.04246  5988   68   1.30  0.04   0.03 1.07 0.03 0.03 4.190 0.100 0.100  0.026 0.038 2 PPPP     12.717      0.399      0.313      538.44     57.70     48.08  0.68644 0.07603 0.07581  6030  6030   1.31  0.03  0.03 1.12 0.07 0.08 4.246 0.038 0.043  0.015 0.154 
 9715939 3690.01                   12.89302031 0.00000509 1131.838707 0.000495  0.386773  0.204632  0.087699  1.2412  0.2024  0.1174    0.86845   0.07643   0.01764 0.2992  0.3077 t0-1   56   56  15973.6     44.9   3.305513  0.010165   1.652757  0.005082  453.0    431.2     -0.05 1610.6     1658.0   19.6854    0.5767    0.1236 86.4303  0.1886  0.6094     72.709                 42.767     14.804      264.73     29.37     23.08 15.517         0.31461 0.07043 0.06133  6007  110   1.74  0.13   0.12 1.22 0.10 0.10 4.035 0.059 0.069  0.028 0.152 1 FFFP     72.490     42.201     14.608      263.94     30.43     23.41  0.31461 0.07043 0.06133  6007  6007   1.74  0.13  0.12 1.22 0.10 0.10 4.035 0.059 0.069  0.028 0.152 
 4751083 3691.01                    4.53241517 0.00000165 1228.957455 0.001578  0.454968  0.440218  0.104814  1.1825  0.4893  0.1023    0.64249   0.19724   0.03945 0.3149  0.3051 t0-0   99   99  34890.3    264.8   3.276678  0.026958   1.638339  0.013479  175.6    784.3     -0.05 2706.9     2724.0    8.8893    0.7503    0.2084 81.8934  0.9647  1.9293     89.928                 89.793     23.945      963.54    114.33    103.94 16.028         0.24692 0.11176 0.07276  5662  117   1.80  0.26   0.23 1.10 0.10 0.09 3.947 0.106 0.094  0.022 0.162 1 FFFF     94.421     86.088     30.746      964.42    103.34    103.34  0.24692 0.11176 0.07276  5662  5662   1.80  0.26  0.23 1.10 0.10 0.09 3.947 0.106 0.094  0.022 0.162 
 4751083 3691.02                    2.26620658 0.00000854 1228.987520 0.003152  5.054077  1.487716  2.975432  1.2709  5.4163  0.1943    0.56600   2.19325   0.41776 0.3149  0.3051 t0-0  196  195  11791.0    184.3   3.393163  0.055749   1.696581  0.027874   86.4      0.0     -1.34 3057.9     3563.0    8.0946    1.6283    3.0394 42.8127  8.3781  4.6918    872.705                398.702    521.379     2428.02    296.31    246.92 16.028         0.24692 0.11176 0.07276  5662  117   1.80  0.26   0.23 1.10 0.10 0.09 3.947 0.106 0.094  0.022 0.162 1 FFNN    892.025    388.374    537.749     2447.14    271.62    271.62  0.24692 0.11176 0.07276  5662  5662   1.80  0.26  0.23 1.10 0.10 0.09 3.947 0.106 0.094  0.022 0.162 
 5903301 3692.01                    1.16015332 0.00000028  857.530157 0.000125  0.403660  0.079614  0.089565  1.2578  0.0930  0.0929    0.31058   0.02692   0.01197 0.3090  0.3023 t011 1014 1014  12204.2     28.8   2.178032  0.005927   1.089016  0.002964  552.7    708.0     -2.78 18420.1   21374.0    2.8070    0.0776    0.0368 63.4364  1.4876  1.4876     90.341                 25.859     16.162     9744.80   1122.84   1122.84 15.149         0.19190 0.04107 0.03521  6095  136   2.12  0.15   0.14 1.34 0.13 0.11 3.906 0.060 0.065  0.055 0.171 1 FFPP     91.382     23.879     17.511     9769.13   1150.18   1150.18  0.19190 0.04107 0.03521  6095  6095   2.12  0.15  0.14 1.34 0.13 0.11 3.906 0.060 0.065  0.055 0.171 
 7695087 3693.01                    4.03276015 0.00000272  901.083211 0.000464  0.384903  0.192641  0.144481  1.2238  0.2355  0.1317    0.40715   0.04526   0.02112 0.5709  0.164  t0-0  282  282  10806.3     99.6   2.716927  0.020058   1.358464  0.010029  150.9    250.1     -4.11 5715.9     6311.0    7.0397    0.2564    0.1056 79.7631  1.1810  1.4296     90.244                 65.777     30.696     1131.90    119.47    119.47 14.734         0.09613 0.05283 0.03735  4833   86   2.34  0.46   0.35 0.93 0.13 0.07 3.656 0.122 0.141  0.062 0.141 1 FFFF     91.228     65.258     32.629     1124.08    126.52    116.79  0.09613 0.05283 0.03735  4833  4833   2.34  0.46  0.35 0.93 0.13 0.07 3.656 0.122 0.141  0.062 0.141 
 6200709 3694.01                    3.72355047 0.00000154 1181.288888 0.001947  0.193561  0.001829  0.002286  0.6288  0.0303  0.0396    0.74175   0.08100   0.07425 0.3166  0.3013 t0-0  171  171  40162.7    406.0   3.553197  0.060420   2.670003  0.030097  145.7    587.5     -0.01 5330.9     5358.0    8.1645    0.3181    0.2500 85.5750  0.4452  0.3498     18.020                  4.780      2.731      442.30     89.87     67.40 16.720         1.86600 0.52000 0.98080  6063  202   0.89  0.26   0.10 0.93 0.12 0.12 4.510 0.052 0.208 -0.420 0.300 0 FFFF     18.221      4.780      2.942      447.42     83.17     75.61  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8043052 3695.01                    2.24460103 0.00000046  793.715386 0.001333 54.032920  1.893912 18.939122  1.1849 48.5576 10.6758  286.44689 416.21191 178.37653 0.4756  0.2185 t0-0  544  544   8597.8    268.5   1.910091  0.069811   0.955045  0.034906   42.6    183.3     -0.58 10907.5   10955.0   61.0001    2.3841   18.5960 27.4729  4.3904  1.9513   3356.604                642.120   1009.046      271.29     26.81     26.81 14.731         3.23612 0.52993 0.40145  4955   94   0.67  0.04   0.05 0.70 0.05 0.05 4.631 0.035 0.034 -0.397 0.217 1 FFFF   3571.575    443.254   1196.786      268.83     29.01     24.55  3.23612 0.52993 0.40145  4955  4955   0.67  0.04  0.05 0.70 0.05 0.05 4.631 0.035 0.034 -0.397 0.217 
 5435816 3696.01                  181.85214727 0.00016051  730.434334 0.000454  0.371772  0.289276  0.126558  1.1888  0.2672  0.2090    3.72787   0.42966   0.14322 0.3544  0.2903 t0-1    7    7  27475.2    122.9   5.768487  0.027220   2.884243  0.013610  293.9    272.4     -0.02 317.7       329.0  186.5931    7.2863    2.1252 89.6528  0.0095  0.1122     62.725                 49.982     20.826        5.05      0.53      0.49 15.684         0.39439 0.09650 0.07659  5599  109   1.51  0.11   0.10 1.00 0.08 0.07 4.070 0.068 0.064  0.033 0.166 1 FFFP     63.100     48.532     21.354        5.03      0.58      0.44  0.39439 0.09650 0.07659  5599  5599   1.51  0.11  0.10 1.00 0.08 0.07 4.070 0.068 0.064  0.033 0.166 
 8559589 3697.01                  223.11273478 0.00014732  743.285457 0.000992  0.410744  0.171448  0.096011  1.2663  0.1965  0.0930    0.57053   0.04278   0.02139 0.3182  0.3012 t0-0    6    6  11524.8     66.8   8.960497  0.054030   4.480248  0.027015  224.6    276.0      0.00 428.1       429.0  114.4903    2.8139    1.4810 89.3641  0.0374  0.0863     77.219                 33.479     18.261        6.00      0.57      0.57 14.380         0.34481 0.04199 0.04110  6091  115   1.72  0.06   0.06 1.28 0.06 0.10 4.067 0.036 0.045  0.042 0.136 1 FFFF     77.459     33.041     18.023        5.95      0.61      0.51  0.34481 0.04199 0.04110  6091  6091   1.72  0.06  0.06 1.28 0.06 0.10 4.067 0.036 0.045  0.042 0.136 
 4372765 3698.01                   15.64063883 0.00001386 1214.851819 0.002101  0.512742  0.086502  0.013840  0.5221  0.1833  0.0322    1.41821   0.06180   0.03328 0.2972  0.3175 t0-0   30   30 273308.6      0.0   6.461797  0.039208   3.231552  0.033688  206.3    764.9     -0.19 1510.3     1519.0   26.3509    0.3803    0.2048 88.7023  0.2261  0.2261     75.926                 32.410     12.964      167.97     33.59     29.85 18.231         0.71270 0.35550 0.37340  6517  214   1.37  0.46   0.21 1.31 0.18 0.21 4.279 0.090 0.210  0.140 0.275 0 FFFF     75.604     34.262     11.421      163.94     38.45     24.47  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2438490 3699.01                    3.31578529 0.00000615  654.747615 0.002676  0.298610  0.004555  0.003796  0.6331  0.0246  0.0254    0.55046   0.04008   0.03436 0.4284  0.2478 t0-0  100  100  94637.4   1271.7   4.239463  0.064031   2.690028  0.082060  124.6    356.5     -0.24 3627.8     3692.0    6.8370    0.1766    0.1295 84.7180  0.3207  0.3207     26.690                  6.390      3.408      349.88     56.22     56.22 17.772         1.98500 0.54330 0.85640  5528  182   0.85  0.20   0.10 0.86 0.10 0.08 4.516 0.063 0.147 -0.140 0.300 0 FFFF     26.988      5.977      3.842      337.63     68.64     42.24  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3838496 3700.01                    2.99025003 0.00000247 1181.474768 0.000967  0.799297  0.090603  0.101262  1.1173  0.0875  0.1440    0.17701   0.01701   0.01701 0.3981  0.2673 t0-1  212  212 216291.5    593.1   7.848178  0.035211   3.924089  0.017605  541.7   1437.7     -1.03 13275.9   13510.0    4.3719    0.1382    0.1382 75.3230  1.3679  0.8468     84.205                 93.317     93.317        0.00 180149.26      0.00 17.900         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFP     86.148     95.273     95.273        0.00 102308.84      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6470521 3701.01                    2.08043413 0.00000033  792.979045 0.000675  5.291706  0.855562  0.499078  5.1062  1.4955  0.0026    0.78022   0.69231   0.06657 0.3069  0.3087 t0-0  632  632   6860.3     31.4   7.708315  0.033315   3.854157  0.016657  289.1   1472.0      2.64 31746.2   31497.0    6.5378    0.8553    0.4989 17.3559  1.2985  0.5936    674.937                104.750     76.548     1695.51    153.40    129.80 13.858         1.01291 0.07930 0.08668  6286  112   1.17  0.03   0.03 1.17 0.04 0.06 4.367 0.023 0.031 -0.044 0.127 1 FFFF    673.785    106.278     73.577     1684.18    159.47    122.67  1.01291 0.07930 0.08668  6286  6286   1.17  0.03  0.03 1.17 0.04 0.06 4.367 0.023 0.031 -0.044 0.127 
 2449090 3702.01                    4.94404374 0.00000177 1179.602276 0.000684  0.496829  0.041138  0.029711  0.9640  0.0527  0.0401    0.70266   0.01680   0.01232 0.3981  0.2673 t0-0  122  122 112512.4    250.7   4.499976  0.010327   2.249988  0.005163  537.2    883.1      0.77 5311.5     4794.0    9.6831    0.0755    0.0604 84.2752  0.2098  0.2697     55.037                 60.196     60.196        0.00  58252.23      0.00 16.237         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     57.394     57.902     63.692        0.00  94175.58      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5652260 3703.01                    4.46456235 0.00000617 1181.452883 0.000864  0.468881  0.061189  0.038646  1.0461  0.0826  0.0411    0.64475   0.01694   0.01824 0.3880  0.2708 t0-0  132  132  74061.9    329.7   4.019602  0.015857   2.009801  0.007928  286.4    545.4      0.71 4799.9     4677.0    8.7880    0.0815    0.0815 82.9790  0.4046  0.2922     42.863                 12.223      6.582      259.84     41.82     38.02 17.296         2.15500 0.40440 1.07600  5743  178   0.85  0.24   0.08 0.95 0.10 0.11 4.553 0.035 0.196 -0.140 0.300 0 FFFF     42.846     12.733      6.367      257.61     42.06     38.23  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2569494 3704.01                    1.52325686 0.00000307  702.066402 0.002368  0.411038  0.004101  0.002930  0.4096  0.0343  0.0357    0.18016   0.00995   0.00782 0.4907  0.2082 t0-0  277  277 194934.3   1706.2   5.912342  0.088208   3.836411  0.044626  174.4    792.8     -0.52 10169.9   10257.0    2.8059    0.0509    0.0436 81.5291  0.9616  0.7397     37.874                  6.948      4.963      884.24    172.88    146.28 17.380         1.74500 0.79480 0.64360  5311  194   0.87  0.15   0.11 0.80 0.11 0.06 4.469 0.104 0.127 -0.080 0.300 0 FFFF     38.046      7.579      4.872      891.83    170.58    142.15  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6470516 3705.01                    2.08043149 0.00000018 1094.641697 0.000224  1.496913  0.011385  0.009867  0.7713  0.0136  0.0107    0.64504   0.00806   0.00930 0.2722  0.2827 t0-0  365  365 894273.7    829.3   7.496752  0.011140   3.748376  0.005570 1585.1   9631.2     -0.06 18573.9   18459.0    5.2850    0.0220    0.0254 81.6092  0.0813  0.1109    360.604                 65.475    101.850    12782.33   2822.97   2053.07 16.448         0.26660 0.28370 0.10270  8344  292   2.12  0.43   0.53 1.79 0.14 0.29 4.040 0.192 0.128 -0.260 0.275 0 FFFF    355.993     70.081     98.113    13011.17   2470.53   2196.02  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7770471 3706.01                    1.15780477 0.00000009 1181.571961 0.000158  0.759447  0.001200  0.001286  0.2598  0.0053  0.0025    0.58962   0.00182   0.00169 0.2922  0.3109 t0--  526  526 605765.9    397.6   4.660196  0.003942   2.330098  0.001971 1838.1   5796.8     -0.04 14887.8   15073.0    3.4699    0.0036    0.0033 85.6820  0.0623  0.0579    117.881                  6.118      5.177     8443.54    820.20    888.55 14.620         0.67276 0.08177 0.07854  7214  160   1.43  0.07   0.06 1.42 0.06 0.06 4.277 0.031 0.036 -0.084 0.116 1 FFFF    117.738      6.759      4.828     8384.33    853.74    853.74  0.67276 0.08177 0.07854  7214  7214   1.43  0.07  0.06 1.42 0.06 0.06 4.277 0.031 0.036 -0.084 0.116 
 5130380 3707.01                   19.97907768 0.00002636 1168.996705 0.001670  0.186904  0.000462  0.000577  0.5763  0.0107  0.0098    0.16062   0.00407   0.00436 0.3546  0.2865 t0-0   30   30  38416.8    110.9  10.565328  0.042551   8.201487  0.021364  449.1    387.7      1.12 2691.6     2704.0   15.0258    0.1174    0.1444 87.7974  0.0591  0.0551     38.447                  4.520      6.327      131.48     18.43     16.90 16.299         0.22392 0.10176 0.05741  5549  142   1.85  0.24   0.26 1.07 0.12 0.10 3.919 0.099 0.079  0.018 0.164 1 FFFF     38.475      4.845      6.166      131.71     19.46     16.22  0.22392 0.10176 0.05741  5549  5549   1.85  0.24  0.26 1.07 0.12 0.10 3.919 0.099 0.079  0.018 0.164 
 6314173 3708.01                    1.43326391 0.00000021 1094.905003 0.000489  0.637944  0.008880  0.005180  0.3817  0.0275  0.0160    0.24543   0.00224   0.00224 0.2385  0.3284 t0--  551  551 429378.4   1473.1   6.221691  0.016349   3.111155  0.012699  599.8   2507.0     -1.91 18717.8   18859.0    2.9874    0.0089    0.0089 82.6900  0.2738  0.5477    145.833                 32.464     50.500    12181.92   3053.02   2289.77 17.719         0.27010 0.47730 0.11260  7311  268   1.96  0.47   0.64 1.44 0.19 0.29 4.013 0.273 0.147 -0.400 0.275 0 FFFF    143.779     33.743     48.740    12207.66   3101.91   2326.43  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2576107 3709.01                  205.58318079 0.00013835  784.496074 0.000680  0.253242  0.455492  0.049242  1.2146  0.3045  0.2691    3.30340   0.50050   0.15805 0.2977  0.3043 t0-1    7    7  24803.4    145.1   6.032121  0.035264   3.016060  0.017632  216.1    275.9     -0.01 358.7       362.0  194.8155    9.1351    3.0450 89.7113  0.0118  0.1410     27.304                 46.733      5.842        2.51      0.26      0.22 15.247         1.46937 0.22638 0.21916  6080  116   0.95  0.05   0.04 0.92 0.05 0.06 4.440 0.046 0.053 -0.465 0.138 1 FFFP     26.137     49.441      4.495        2.51      0.25      0.21  1.46937 0.22638 0.21916  6080  6080   0.95  0.05  0.04 0.92 0.05 0.06 4.440 0.046 0.053 -0.465 0.138 
 9532421 3710.01                    4.30906750 0.00000282  791.637483 0.001498 63.329819  5.711869 27.290039  1.9931 57.1065  7.5988   82.72266 621.29160  29.58531 0.5935  0.1328 t0-0  137  137  23558.8    376.5   2.185213  0.038519   1.092606  0.019259   81.9    295.9     -0.01 2793.1     2816.0   92.9319    5.7284   30.0743 46.8449  7.5206  1.9498   5350.591                793.280   2379.841      147.46     19.18     16.23 16.770         1.96540 0.37065 0.39932  4895  129   0.82  0.08   0.05 0.80 0.04 0.04 4.501 0.050 0.060  0.149 0.136 1 FFFF   5389.872    770.399   2465.277      147.77     18.86     17.29  1.96540 0.37065 0.39932  4895  4895   0.82  0.08  0.05 0.80 0.04 0.04 4.501 0.050 0.060  0.149 0.136 
 5653849 3711.01                  111.03890786 0.00027326  761.173181 0.002842  0.101259  0.000729  0.000501  0.8506  0.0052  0.0050    0.01869   0.00094   0.00067 0.3371  0.3082 t0-0   12   12   9351.0     61.0  25.773847  0.190967  18.250490  0.179057  201.9    520.9      0.12 2433.8     2465.0   23.0027    0.3826    0.2701 87.8924  0.0383  0.0471      8.377                  1.618      1.040        2.87      0.45      0.38 14.587         2.13500 1.03600 0.70020  5470  163   0.78  0.12   0.10 0.71 0.10 0.04 4.509 0.115 0.115 -0.580 0.325 0 FFFF      8.376      1.509      1.132        2.88      0.45      0.38  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2437060 3712.01                    3.18709048 0.00000223  559.856835 0.001474  0.360395  0.054517  0.014678  0.6649  0.1175  0.0320    0.12507   0.00341   0.00393 0.6474  0.1047 t0-0  162  162 129810.7   1226.4   7.349866  0.073496   3.677194  0.044952  197.0    767.7      0.04 10013.0    9999.0    4.0656    0.0367    0.0451 80.5622  0.6063  1.7637    138.055                 62.873     26.946     3117.37    289.27    315.57 16.988         0.02635 0.02159 0.01406  4670   78   3.57  1.08   0.68 0.94 0.12 0.06 3.280 0.175 0.223  0.180 0.132 1 FFFF    135.881     62.678     26.862     3122.75    291.10    315.36  0.02635 0.02159 0.01406  4670  4670   3.57  1.08  0.68 0.94 0.12 0.06 3.280 0.175 0.223  0.180 0.132 
 8127648 3713.01                    1.02347021 0.00000018 1181.309387 0.000636  3.074678  3.148228  1.349240  1.4086  4.9974  0.1904    4.80459  16.46189   2.83826 0.3981  0.2673 t0-0  557  557 128913.9    656.4   2.317052  0.018751   1.158526  0.009375  262.1   1002.6     -0.07 13422.4   13458.0   10.1247    1.0094    4.1384 52.4595  8.7380  4.2366    247.621                744.066    413.370        0.00 196220.11      0.00 17.506         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF    218.148    774.692    387.346        0.00 160411.02      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11564013 3714.01                    0.87526828 0.00000016  904.414170 0.001409 12.678472 10.793852  1.937358  1.2575 19.7930  4.0117   78.14676 230.44185  70.13448 0.3404  0.2916 t0-0 1299 1298  11618.2    354.7   1.578313  0.059777   0.789156  0.029889   44.9     48.7     -0.81 20206.2   20266.0   15.1953   10.8207    1.9422 23.2364  4.4369  3.6539   1597.366               1379.930    243.517     3395.10    298.71    298.71 15.207         0.80173 0.12537 0.10438  5399   96   1.15  0.05   0.05 0.89 0.06 0.04 4.258 0.047 0.044  0.074 0.128 1 FFFF   1607.288   1360.216    247.312     3411.93    287.78    311.76  0.80173 0.12537 0.10438  5399  5399   1.15  0.05  0.05 0.89 0.06 0.04 4.258 0.047 0.044  0.074 0.128 
 4937143 3715.01                    9.84885827 0.00003494  699.318552 0.002596  1.013048  7.252503  0.588041  1.2495  7.8445  0.0209    0.36764   2.74233   0.20314 0.2608  0.3195 t0-0   24   24  21967.1    120.3   5.679318  0.037785   2.839659  0.018892  236.6    213.8     -0.04 1191.9     1204.0   10.5787   12.1497    1.1302 73.0856  8.8238  6.1499    187.378               1042.848    156.427      382.18     82.53     67.53 16.350         0.75100 0.41820 0.36060  6938  252   1.31  0.39   0.21 1.20 0.18 0.17 4.281 0.105 0.195 -0.440 0.275 0 FFFF    192.596   1030.662    162.736      380.42     77.12     70.11  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8719324 3716.01                   10.23268699 0.00004908  778.652345 0.000000  0.128670  0.000000  0.000000  1.0761  0.0000  0.0000    0.34286   0.00000   0.00000 0.2579  0.3196 t0-0  136  132   1520.3      0.0   2.157762  0.000000   1.078881  0.000000   22.7     42.0      5.49 2528.1     2126.0   12.3808    0.0000    0.0000 85.0137  0.0000  0.0000     31.642                  1.934      0.763     1055.59      0.00      0.00 11.614         0.20623 0.01984 0.01786  7284  169   2.28  0.07   0.06 1.77 0.08 0.08 3.965 0.029 0.030  0.071 0.156 1 FFFF     31.613      0.175      1.267     1055.59      0.00      0.00  0.20623 0.01984 0.01786  7284  7284   2.28  0.07  0.06 1.77 0.08 0.08 3.965 0.029 0.030  0.071 0.156 
 8719324 3716.02                   10.23085384 0.00000000  779.029669 0.000000  0.000000  0.000000  0.000000  0.0000  0.0000  0.0000    0.00206   0.00000   0.00000 0.2579  0.3196 t0--  136    0      0.0      0.0  36.004482  0.000000  36.004482  0.000000    0.0    208.0     56.04 0.0       32053.0    2.2495    0.0000    0.0000 90.0000  0.0000  0.0000      0.000                  0.000      0.000     1055.85      0.00      0.00 11.614         0.20623 0.01984 0.01786  7284  169   2.28  0.07   0.06 1.77 0.08 0.08 3.965 0.029 0.030  0.071 0.156 1 FFFF      0.000      0.000      0.000     1055.85      0.00      0.00  0.20623 0.01984 0.01786  7284  7284   2.28  0.07  0.06 1.77 0.08 0.08 3.965 0.029 0.030  0.071 0.156 
11241814 3717.01                  227.66245422 0.00022345  620.567004 0.000561  0.347482  0.456369  0.057046  1.2503  0.4181  0.1287    2.92881   0.61637   0.12327 0.3199  0.3006 t0-1    6    6  13881.4     78.5   5.504805  0.032202   2.752402  0.016101  227.5    199.2     -0.01 275.4       281.0  200.3784   12.8798    2.8000 89.6424  0.0283  0.0962     55.464                 72.172     10.692        3.80      0.38      0.38 14.984         0.40580 0.06573 0.05481  5629  117   1.45  0.06   0.06 0.90 0.06 0.06 4.064 0.049 0.047 -0.231 0.152 1 FFFP     57.113     72.151     10.307        3.77      0.42      0.36  0.40580 0.06573 0.05481  5629  5629   1.45  0.06  0.06 0.90 0.06 0.06 4.064 0.049 0.047 -0.231 0.152 
 5036537 3718.01                    1.06100862 0.00000039  903.718273 0.000516  0.088312  0.001075  0.000998  0.8820  0.0065  0.0077    0.16990   0.00900   0.00982 0.5822  0.1491 t0-0 1073 1073   6353.0     58.2   2.664254  0.034008   1.819971  0.038163  174.9    448.2     -3.61 24672.8   25263.0    2.1647    0.0364    0.0430 65.8899  0.6959  0.6424      7.073                  0.238      0.219      806.33     71.83     71.83 15.564         2.66868 0.21278 0.22443  4900   92   0.74  0.02   0.02 0.76 0.04 0.04 4.584 0.024 0.031 -0.084 0.122 1 FFFF      7.080      0.244      0.224      799.52     80.99     62.30  2.66868 0.21278 0.22443  4900  4900   0.74  0.02  0.02 0.76 0.04 0.04 4.584 0.024 0.031 -0.084 0.122 
 9837083 3719.01                    0.62339387 0.00000003  949.818326 0.000067  0.440340  0.045290  0.067935  1.1366  0.0944  0.0386    1.39976   0.07360   0.04349 0.5753  0.1553 t0-0 1691 1690  30202.0     47.8   1.403748  0.003062   0.701874  0.001531  867.8   1162.0     -0.42 23043.1   23983.0    3.0790    0.0377    0.0472 67.4749  1.2744  0.7080     27.740                  4.785      3.589     1060.78     98.88     98.88 16.180         3.97762 0.53334 0.48735  4710   92   0.60  0.04   0.03 0.63 0.04 0.03 4.674 0.031 0.032 -0.531 0.184 1 FFFF     27.931      4.449      3.856     1055.54    102.79     94.22  3.97762 0.53334 0.48735  4710  4710   0.60  0.04  0.03 0.63 0.04 0.03 4.674 0.031 0.032 -0.531 0.184 
10735331 3720.01                  213.39893714 0.00014839  634.007673 0.000422  0.175373  0.039697  0.019849  0.9806  0.0561  0.0289    1.70395   0.11036   0.11036 0.2590  0.3238 t011    7    7  13943.8     57.4   6.525000  0.037553   3.262500  0.018776  370.9    272.5     -0.02 370.3       384.0  160.2094    3.8258    3.0607 89.6524  0.0186  0.0279     27.975                  6.894      3.102        7.51      0.80      0.67 13.381         0.56966 0.05705 0.04949  6919  151   1.47  0.04   0.04 1.30 0.05 0.04 4.214 0.031 0.029 -0.289 0.158 1 FFFP     27.989      6.899      3.105        7.52      0.82      0.63  0.56966 0.05705 0.04949  6919  6919   1.47  0.04  0.04 1.30 0.05 0.04 4.214 0.031 0.029 -0.289 0.158 
 7763269 3721.01                    6.40804742 0.00004758  880.892629 0.010719  0.255081  0.541999  0.070695  1.2869  0.4058  0.2493    0.34237   0.08466   0.02605 0.3115  0.3037 t0-1   15   15   7737.6     90.3   2.933218  0.036121   1.466609  0.018061  108.2    220.9     -0.04 388.8       397.0    9.0461    0.6552    0.2047 82.8162  0.3975  3.0803    110.097                206.585     43.491     2758.18    287.68    263.71 14.078         0.04772 0.01139 0.00783  6250  129   3.65  0.24   0.23 1.71 0.14 0.09 3.534 0.072 0.049 -0.042 0.184 1 FFFP    100.058    219.997     33.000     2761.93    279.26    279.26  0.04772 0.01139 0.00783  6250  6250   3.65  0.24  0.23 1.71 0.14 0.09 3.534 0.072 0.049 -0.042 0.184 
 8365739 3722.01                    2.38931137 0.00002219  793.766397 0.000000  0.443945  0.000000  0.000000  1.1605  0.0000  0.0000    0.01210   0.00000   0.00000 0.4167  0.2543 t0-0  577  572  38933.9      0.0  18.501226  0.000000   9.250613  0.000000  134.8    424.3    -39.20 26484.4   32262.0    1.5400    0.0000    0.0000 41.0964  0.0000  0.0000    116.205                  9.384      4.908     3109.56      0.00      0.00 15.366         0.12803 0.02968 0.02408  5449  119   2.34  0.20   0.19 1.21 0.09 0.10 3.773 0.057 0.058 -0.020 0.171 1 RPFF    109.390      5.554      4.821     3109.56      0.00      0.00  0.12803 0.02968 0.02408  5449  5449   2.34  0.20  0.19 1.21 0.09 0.10 3.773 0.057 0.058 -0.020 0.171 
 5471606 3723.01                    0.96283591 0.00000016  788.287983 0.000660  0.130298  0.000687  0.001167  0.8364  0.0044  0.0046    0.06518   0.00140   0.00130 0.8071 -0.0039 t0-0 1368 1368  14306.5    104.6   4.977042  0.049860   3.222637  0.039995  209.2   1250.0      5.45 32298.8   32114.0    1.4733    0.0097    0.0105 55.3303  0.5415  0.4061    423.238                202.058    107.764   602940.14      0.00      0.00 10.820         0.00005 0.00007 0.00003  3982  126  32.24 12.62   8.41 1.10 0.48 0.11 1.464 0.286 0.234  0.070 0.250 0 FFFF    425.846    200.474    120.284   602940.19      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11200405 3724.01                    4.63960531 0.00000279 1181.603632 0.001847  0.152689  0.001736  0.001860  0.6343  0.0400  0.0498    0.84493   0.14037   0.09358 0.3065  0.3024 t0-0  136  136  25013.6    238.7   3.457756  0.062276   2.747869  0.024023  130.9    375.2     -0.15 4145.4     4177.0    9.8777    0.5225    0.3592 86.3245  0.4769  0.3497     19.231                  6.649      5.114      633.31    108.83    100.46 16.803         0.71840 1.13200 0.33410  6078  200   1.19  0.33   0.33 0.87 0.12 0.08 4.223 0.270 0.180 -0.560 0.300 0 FFFF     19.809      6.225      5.746      630.43    114.22     96.65  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3459199 3725.01                    1.57051798 0.00000043  787.779118 0.001076  2.954684  0.655550  1.485912  1.2947  2.9668  0.1177    0.22731   0.68518   0.09259 0.4749  0.2231 t0-0  669  669   2212.1     37.3   3.195111  0.058605   1.597556  0.029303   76.7    365.5     -0.22 19636.2   19705.0    4.5006    0.6055    1.5137 27.7747  4.5054  3.3198   4137.043                955.784   2116.379    64559.74      0.00      0.00 10.055         0.00172 0.00020 0.00019  4918   73  12.88  0.46   0.45 2.68 0.14 0.22 2.639 0.034 0.042  0.055 0.115 1 FFFF   4196.256    901.456   2149.627    64559.74      0.00      0.00  0.00172 0.00020 0.00019  4918  4918  12.88  0.46  0.45 2.68 0.14 0.22 2.639 0.034 0.042  0.055 0.115 
 6973796 3726.01                  115.99439670 0.00002961  884.532105 0.000884  0.171064  0.003708  0.002086  0.0283  0.3438  0.0031  108.44831   6.57138  18.25384 0.6806  0.0709 t0-1   10   10  37681.4    493.8   2.426588  0.044667   2.053093  0.025491  102.4    245.6      0.45 210.9       213.0  425.9805    8.8425   24.3170 89.9958  0.0032  0.0467     77.975                 62.515     38.471       54.52      4.68      9.36 15.852         0.03141 0.04061 0.01857  4922   65   4.71  3.17   2.01 1.01 0.26 0.11 4.601 0.030 0.030 -0.205 0.042 2 FFFP     11.960      1.495      1.035        0.78      0.13      0.12  3.30212 0.71495 0.64134  4308  4308   0.65  0.07  0.06 0.66 0.07 0.06 4.627 0.046 0.054  0.000 0.169 
12023089 3727.01                    0.62344154 0.00000004  904.455105 0.000073  0.373590  0.159726  0.059897  1.2275  0.1378  0.1110    0.88709   0.13709   0.02142 0.3881  0.2768 t0-0 1656 1656  17437.5     33.1   1.412447  0.003767   0.706224  0.001884  738.0   1084.6      1.74 28243.0   26028.0    2.6309    0.1288    0.0189 62.6639  1.9909  2.0814     84.218                 46.324     34.743    11990.26   2000.76   1800.69 15.626         0.14357 0.20816 0.07512  5080  117   2.02  0.71   0.60 0.96 0.23 0.12 3.781 0.242 0.197 -0.007 0.170 1 FFNF     82.908     47.194     32.673    12107.30   1773.29   1950.62  0.14357 0.20816 0.07512  5080  5080   2.02  0.71  0.60 0.96 0.23 0.12 3.781 0.242 0.197 -0.007 0.170 
 7515679 3728.01 Kepler-1517 b      5.54608691 0.00000260  787.494593 0.001336  0.043536  0.002880  0.000795  0.9017  0.0039  0.5505    0.66735   3.01236   0.25103 0.2517  0.3196 t0-7  241  241   2174.9     51.2   2.314093  0.092770   2.188259  0.042034   56.4    154.7     -1.10 5846.8     5946.0   18.9722    0.7561    6.0488 89.1428  0.7912  2.5054      9.167                  0.653      0.363     1531.54    163.02    137.94 12.252         0.31058 0.02794 0.02830  6995  145   1.91  0.05   0.05 1.56 0.08 0.07 4.064 0.031 0.031  0.056 0.138 1 PPFP      9.168      0.659      0.329     1553.09    149.40    149.40  0.31058 0.02794 0.02830  6995  6995   1.91  0.05  0.05 1.56 0.08 0.07 4.064 0.031 0.031  0.056 0.138 
 9674592 3729.01                    6.87367207 0.00000848  900.852822 0.001437  0.275126  1.962347  0.154922  0.9576  2.0771  0.0300    0.03850   0.09119   0.00701 0.3915  0.2691 t0-0  165  164   9826.8     82.2   7.161117  0.060416   3.580558  0.030208  143.2    304.2     -1.69 9156.3     9337.0    4.5077    1.8998    0.2235 71.0529  7.0086  9.2513     32.776                224.298     21.028      250.25     27.58     25.07 15.933         1.14891 0.21801 0.21315  5952  127   1.07  0.07   0.07 1.04 0.07 0.08 4.386 0.051 0.064 -0.035 0.152 1 FFFF     31.634    218.774     20.510      252.37     26.41     26.41  1.14891 0.21801 0.21315  5952  5952   1.07  0.07  0.07 1.04 0.07 0.08 4.386 0.051 0.064 -0.035 0.152 
 9674592 3729.02                    6.87368336 0.00000779  904.046089 0.000000  0.145102  0.000000  0.000000  0.9961  0.0000  0.0000    0.04945   0.00000   0.00000 0.3915  0.2691 t0-0  168  168   7770.5      0.0   6.091801  0.000000   3.045901  0.000000  101.6    304.6     -0.08 8337.7     8441.0    4.9802    0.0000    0.0000 78.4620  0.0000  0.0000     16.578                  0.233      1.048      252.66      0.00      0.00 15.933         1.14891 0.21801 0.21315  5952  127   1.07  0.07   0.07 1.04 0.07 0.08 4.386 0.051 0.064 -0.035 0.152 1 FFFF     18.063      0.464      2.817      252.66      0.00      0.00  1.14891 0.21801 0.21315  5952  5952   1.07  0.07  0.07 1.04 0.07 0.08 4.386 0.051 0.064 -0.035 0.152 
10879213 3730.01                    0.66848343 0.00000012 1181.523982 0.000546  1.396657  0.035028  0.154122  0.7734  0.1919  0.0299    5.28496   0.21250   0.93500 0.3981  0.2673 t0--  661  661 720850.0   3694.3   2.391232  0.025178   1.195616  0.012589  334.2   1359.4     -2.49 10109.2   10446.0    5.0033    0.0808    0.2963 79.4186  1.4399  0.4114    141.496                156.665    156.665        0.00 327546.90      0.00 18.792         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFP    145.385    159.538    159.538        0.00 353164.50      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5650314 3731.01                    1.07027214 0.00000024  903.929722 0.000443  0.358501  0.372817  0.093204  1.2690  0.3518  0.1450    0.08197   0.06003   0.01273 0.6481  0.092  t0-- 1047 1047   9902.0     43.8   4.274924  0.021502   2.137462  0.010751  284.0    577.5     -0.69 26904.4   26974.0    1.7079    0.3471    0.0781 42.1586  2.9988  5.2836     28.482                 29.405      7.561      547.62     47.81     52.16 15.926         2.75272 0.25744 0.24765  4488   91   0.71  0.03   0.02 0.72 0.03 0.03 4.584 0.028 0.025  0.141 0.120 1 FFFF     28.638     28.980      7.671      549.28     50.61     50.61  2.75272 0.25744 0.24765  4488  4488   0.71  0.03  0.02 0.72 0.03 0.03 4.584 0.028 0.025  0.141 0.120 
 8302302 3732.01                    1.13593023 0.00000011  903.713000 0.000282  0.436296  0.044665  0.034155  1.2823  0.0009  0.0979    0.11205   0.00649   0.00487 0.3079  0.3052 t0-0 1012 1012  27243.5     63.5   4.510949  0.011662   2.255474  0.005831  551.7   2119.9     -0.76 26577.8   27209.0    1.9713    0.0363    0.0295 52.0808  0.7509  1.0397     91.877                 13.801     10.616     9291.82   1356.26   1109.66 15.524         0.23553 0.05136 0.05451  6210  165   1.92  0.19   0.15 1.23 0.11 0.11 3.950 0.060 0.074 -0.182 0.164 1 FFFF     91.127     14.282     10.201     9185.93   1492.14   1033.02  0.23553 0.05136 0.05451  6210  6210   1.92  0.19  0.15 1.23 0.11 0.11 3.950 0.060 0.074 -0.182 0.164 
 9655858 3733.01                   31.43289203 0.00003824 1014.098209 0.001529  0.643545  0.542431  0.117920  0.8152  0.7637  0.0104    4.05772   1.96188   0.46162 0.3981  0.2673 t0-0   29   29 177901.9   1640.2   5.281043  0.069968   2.640522  0.034984  154.0    231.6      0.04 1364.2     1343.0   59.6258    8.3030    2.1660 89.0114  0.1243  0.3730     71.976                144.259    103.042        0.00  20810.46      0.00 17.481         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     78.472    143.624    102.589        0.00   7330.11      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10275880 3734.01                    9.72672218 0.00000662  792.256260 0.001295  4.498586  1.292727  1.251026  4.6755  2.0465  0.4991    0.03934   0.05130   0.01315 0.3087  0.3087 t0-0  143  143   6639.6     22.7  19.605972  0.057061   9.802986  0.028530  366.4    655.1      3.75 20985.4   20504.0    6.4149    1.2532    1.2950 27.3324  5.0791  0.4792    760.970                212.788    212.788      346.86     36.94     31.26 13.211         0.48833 0.04921 0.04520  6267  134   1.53  0.03   0.03 1.26 0.06 0.08 4.166 0.031 0.037 -0.021 0.166 1 FFFF    766.519    202.343    218.530      345.98     35.95     32.96  0.48833 0.04921 0.04520  6267  6267   1.53  0.03  0.03 1.26 0.06 0.08 4.166 0.031 0.037 -0.021 0.166 
 2166200 3735.01                    8.09692719 0.00001195 1174.927154 0.000997  0.551329  0.233647  0.112151  0.7859  0.4550  0.0032    5.21884   0.92835   0.25319 0.2849  0.3127 t0-1   72   72 142653.3   1232.3   2.875143  0.019486   1.437976  0.011001  178.0    327.8     -4.80 1565.3     1824.0   26.2771    1.4492    0.4227 87.8456  0.2609  0.5217     84.659                 50.868     27.390      471.09    101.60     79.02 17.637         0.58730 0.54870 0.28470  6572  204   1.42  0.40   0.33 1.19 0.19 0.19 4.208 0.175 0.175 -0.280 0.275 0 FFFP     88.783     45.371     30.248      479.68     80.52     90.59  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3547315 3736.01                    0.64234885 0.00000009 1095.880701 0.000376  0.743235  0.823117  0.510900  0.9659  1.3584  0.0793    0.67614   1.54018   0.15402 0.4350  0.2441 t0-1 1220 1220  39566.4    176.8   2.116521  0.016438   1.058261  0.008219  231.6    857.9     -2.03 18304.9   18720.0    2.3321    1.1785    0.0822 55.8430  6.0766 10.9957     78.615                112.071     50.432     4171.45    412.86    317.58 16.639         0.91331 0.41959 0.34378  5299   95   1.07  0.19   0.14 0.87 0.05 0.04 4.294 0.108 0.135  0.091 0.141 1 FFFP     50.900    139.324     22.292     4203.91    364.28    364.28  0.91331 0.41959 0.34378  5299  5299   1.07  0.19  0.14 0.87 0.05 0.04 4.294 0.108 0.135  0.091 0.141 
 6933781 3737.01                  130.41950450 0.00015016  684.436171 0.001051 92.965771  7.034134 54.263320  1.2579 79.6068  0.2108    7.76478 218.21590   6.92749 0.3630  0.2827 t0-0   11   11   2287.1     33.8   4.128830  0.054945   2.064415  0.027473   90.4    146.0      0.12 320.1       350.0  617.0111   41.3740  218.6910 81.5016  2.9010  0.5119  18243.511               1477.036  10550.260       11.08      1.04      1.04 11.241         0.21329 0.02069 0.01970  5470  107   1.80  0.04   0.04 0.88 0.05 0.05 3.874 0.034 0.035 -0.443 0.154 1 FFFF  18138.318   1468.487  10698.977       11.01      1.09      1.00  0.21329 0.02069 0.01970  5470  5470   1.80  0.04  0.04 0.88 0.05 0.05 3.874 0.034 0.035 -0.443 0.154 
 5478083 3738.01                   15.85230550 0.00003493 1169.334230 0.001214 30.123469 13.895726 11.790313  6.2860 28.5535  0.1067   85.22577 583.83731  19.46124 0.3981  0.2673 t0-0   42   42 435756.6   1823.4   4.801138  0.022284   2.400569  0.011142  252.4    550.2      0.25 1717.6     1600.0  196.8729   36.7565   46.3451 80.6636  2.1417  1.7451   1169.315               4802.120   1846.969        0.00  35575.01      0.00 17.518         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF   1492.765   4622.531   2101.151        0.00  31854.13      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10857342 3739.01                    2.41592519 0.00000034  286.459238 0.000153  0.840047  0.008525  0.006820  0.5112  0.0132  0.0114    0.14331   0.00185   0.00185 0.2426  0.2873 t0--  146  146 560848.3    524.9   9.779993  0.016492   4.889996  0.008246 1598.3   9014.9     -0.01 8380.6     8418.0    3.5364    0.0152    0.0152 81.6675  0.1729  0.1606    242.133                 33.855     26.042    12900.68   1700.68   1308.21 14.467         0.14037 0.05024 0.03721  7987  194   2.68  0.33   0.29 2.04 0.13 0.13 3.875 0.084 0.085  0.016 0.187 1 FFFF    240.140     37.735     22.641    12991.27   1587.05   1342.88  0.14037 0.05024 0.03721  7987  7987   2.68  0.33  0.29 2.04 0.13 0.13 3.875 0.084 0.085  0.016 0.187 
 5215700 3740.01                    0.65620107 0.00000002  904.380530 0.000064  0.992112  0.050717  0.042264  1.4389  0.0064  0.0933    0.58453   0.03688   0.03471 0.3565  0.2899 t0-1 1696 1696 174496.6    141.9   4.195183  0.008012   2.097592  0.004006 2065.8   9778.9      0.00 27534.8   27464.0    2.3696    0.0524    0.0437 53.9442  0.6287  0.7126    251.037                 25.724     23.745    21762.94   2773.73   2133.64 15.168         0.14073 0.03439 0.02743  5871  131   2.32  0.19   0.18 1.30 0.10 0.08 3.808 0.067 0.061  0.009 0.188 1 FFFP    252.111     23.332     25.453    22020.83   2352.06   2352.06  0.14073 0.03439 0.02743  5871  5871   2.32  0.19  0.18 1.30 0.10 0.08 3.808 0.067 0.061  0.009 0.188 
 8780959 3741.01                    2.61728091 0.00000149  787.761588 0.000922  3.399443  0.087449  0.699593  3.6512  0.7919  0.0039    0.26389   0.00855   0.10903 0.2921  0.3072 t0--  516  513   3088.9     15.1   9.660836  0.046261   4.830418  0.023130  262.4    602.2     -0.37 31977.6   32054.0    4.5676    0.0725    0.7106 17.0581  1.4394  0.3322    535.109                 30.830    101.739     2780.55    301.25    254.90 13.306         0.58415 0.05666 0.04953  7012  152   1.48  0.04   0.04 1.35 0.06 0.05 4.227 0.031 0.029 -0.163 0.148 1 FFFF    535.411     30.431    100.423     2776.63    300.04    253.88  0.58415 0.05666 0.04953  7012  7012   1.48  0.04  0.04 1.35 0.06 0.05 4.227 0.031 0.029 -0.163 0.148 
 8780959 3741.02                   18.57873146 0.00022147  781.130153 0.142804  0.008897  0.001166  0.000972  0.1052  0.5597  0.0661    0.00943   0.01686   0.00843 0.2921  0.3072 t0--   71   71     92.6     19.3  20.213847  3.819337  20.354869  3.809895    6.6      9.4     -1.09 11917.5   11931.0    5.9076    1.5500    1.7223 88.9895  1.0102  6.0612      1.449                  0.167      0.183      203.23     21.93     18.56 13.306         0.58415 0.05666 0.04953  7012  152   1.48  0.04   0.04 1.35 0.06 0.05 4.227 0.031 0.029 -0.163 0.148 1 SPFP      1.447      0.170      0.186      204.60     19.68     19.68  0.58415 0.05666 0.04953  7012  7012   1.48  0.04  0.04 1.35 0.06 0.05 4.227 0.031 0.029 -0.163 0.148 
 8780959 3741.03 Kepler-1518 b      5.11179734 0.00001839  787.517503 0.008174  0.015142  0.001288  0.000945  0.9618  0.0108  0.7024    0.13343   1.87686   0.06054 0.2921  0.3072 t0--  263  260    264.6     26.0   2.731017  0.238260   2.707776  0.216578   12.1     27.4     -5.99 7488.8     7675.0   13.6682    1.8982    3.4800 89.4145  0.5854  3.2780      2.454                  0.225      0.161     1140.06    115.71    106.07 13.306         0.58415 0.05666 0.04953  7012  152   1.48  0.04   0.04 1.35 0.06 0.05 4.227 0.031 0.029 -0.163 0.148 1 PPPP      2.452      0.224      0.172     1141.06    114.85    105.28  0.58415 0.05666 0.04953  7012  7012   1.48  0.04  0.04 1.35 0.06 0.05 4.227 0.031 0.029 -0.163 0.148 
 8780959 3741.04                    9.63114217 0.00012770  788.053839 0.011047  0.016233  0.001012  0.001114  0.9509  0.0168  0.6842    0.74879   0.21023   0.52558 0.2921  0.3072 t0--  141  140    289.0     27.6   4.509051  0.341271   4.423805  0.317286   12.7     19.7     13.32 5991.4     6305.0   15.8213    1.7922    4.1220 89.4273  0.5726  2.8629      2.615                  0.173      0.193      491.98     48.98     48.98 13.306         0.58415 0.05666 0.04953  7012  152   1.48  0.04   0.04 1.35 0.06 0.05 4.227 0.031 0.029 -0.163 0.148 1 PPFP      2.618      0.180      0.200      491.27     47.19     47.19  0.58415 0.05666 0.04953  7012  7012   1.48  0.04  0.04 1.35 0.06 0.05 4.227 0.031 0.029 -0.163 0.148 
 5565486 3742.01                    1.41252405 0.00000016  903.743673 0.000125  0.549201  0.040273  0.027386  0.8463  0.0770  0.0208    0.18148   0.00828   0.00510 0.2765  0.3157 t0-1  809  809 175758.6    166.6   5.747082  0.006879   2.873541  0.003440 1475.4   2907.9      0.16 26719.5   27450.0    2.6760    0.0402    0.0248 71.1577  0.7114  1.0043    182.154                 27.710     21.772    22003.88   4393.15   3379.34 14.964         0.09077 0.02211 0.02333  7100  256   3.04  0.39   0.29 1.92 0.16 0.19 3.738 0.057 0.076  0.016 0.152 1 FFFP    182.311     27.550     21.647    22225.46   4089.07   3407.56  0.09077 0.02211 0.02333  7100  7100   3.04  0.39  0.29 1.92 0.16 0.19 3.738 0.057 0.076  0.016 0.152 
 4935914 3743.01                    3.48632628 0.00000694  698.897441 0.001510 12.012296 14.078914  7.767677  1.1379 23.7194  0.3853   33.89930 102.43795  32.34883 0.3981  0.2673 t0-0   70   70  59742.9    414.5   2.719107  0.020762   1.359553  0.010381  190.6    215.9     -0.07 1731.6     1759.0   28.7991   18.2050    9.7093 56.6691  9.6041  6.2796    328.784               3569.896   1070.969        0.00  98130.81      0.00 17.914         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF    367.370   3860.736    772.147        0.00  92569.39      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11303811 3744.01                    1.70578192 0.00000054  903.694963 0.002003 43.484340  2.122364 13.795369  1.2306 40.3095 11.6484  903.90866  76.86940 547.69448 0.3804  0.2977 t0-0 1247 1247  15469.8    695.5   1.587493  0.092091   0.793747  0.046046   31.8     35.3     -0.84 10700.4   10744.0   51.8615    1.7176   13.7406 32.1613  4.8822  2.8265   4681.064                432.670   1442.233      988.04     66.60     72.15 15.770         1.10317 0.11905 0.12643  5217   80   1.02  0.05   0.03 0.86 0.03 0.02 4.345 0.031 0.035  0.184 0.123 1 FFFF   4665.338    428.563   1428.544      986.53     69.32     69.32  1.10317 0.11905 0.12643  5217  5217   1.02  0.05  0.03 0.86 0.03 0.02 4.345 0.031 0.035  0.184 0.123 
 2437783 3745.01                    7.45310988 0.00004823  653.556086 0.003338 96.047837  2.360311 33.831124 10.3366 77.0500 12.5317  177.70976 383.04902  36.83164 0.3981  0.2673 t0-0   44   44  46677.7    685.9   4.736490  0.060064   2.368245  0.030032   84.3    193.4     -0.27 1687.5     1746.0  125.4494    2.6054   34.7381 39.6975  5.5250  1.1050   7194.831               8786.902   8786.902        0.00  66363.18      0.00 17.300         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF   6332.561  10090.863   7568.147        0.00  94338.99      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
12062660 3746.01                    2.92929938 0.00000188 1179.851061 0.001229  0.471018  0.092202  0.054483  1.0253  0.1109  0.0718    0.09683   0.00757   0.00310 0.3981  0.2673 t0-0  206  206  83894.9    268.9   7.092593  0.025071   3.546296  0.012535  374.6    603.6      0.39 12354.5   12290.0    3.5299    0.0859    0.0390 72.8979  1.2196  1.2196     50.670                 62.922     57.201        0.00  85140.72      0.00 17.382         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     52.064     58.762     58.762        0.00 206210.61      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9777087 3747.01                    5.50810634 0.00005546  282.142590 0.001587 16.796555 23.297069 13.201672  1.2151 37.3026  0.0122   27.68402 220.87994  26.50559 0.4275  0.2538 t0-0   31   31  40110.0    499.4   2.889743  0.033498   1.444872  0.016749  100.5    110.3     -0.60 691.3       772.0   43.5613   32.2040   18.1147 65.2614  3.1274 15.2462   1139.901               1666.028    902.432       86.58     14.20     14.20 17.065         3.99800 0.49520 0.95250  5188  182   0.62  0.07   0.03 0.69 0.06 0.05 4.687 0.025 0.075 -0.740 0.300 0 FFFF   1132.879   1711.211    889.830       85.43     15.24     12.89  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9777087 3747.02                   19.22940649 0.00116434  277.115722 0.051527  0.045031  0.008616  0.008616  0.0109  0.7248  0.0004    6.12468  21.14555   6.04158 0.4275  0.2538 t0-0   10   10   2287.6    612.2   2.729716  0.791763   2.395833  0.724247    6.1     11.6      0.18 257.4       256.0   50.9146   18.7295   22.1349 89.6592  0.3407  0.4868      3.024                  0.774      0.645       16.08      2.73      2.48 17.065         3.99800 0.49520 0.95250  5188  182   0.62  0.07   0.03 0.69 0.06 0.05 4.687 0.025 0.075 -0.740 0.300 0 FFNF      2.998      0.764      0.637       16.13      2.88      2.43  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4247807 3748.01                    2.05043556 0.00000063  902.866417 0.000583  0.354424  0.259948  0.059079  1.2753  0.2330  0.1012    0.02035   0.01009   0.00177 0.4422  0.2387 t0-0  558  555   7760.4     22.6   8.008043  0.024552   4.004021  0.012276  445.8    905.7      0.18 26603.3   26952.0    1.6598    0.2316    0.0485 41.6732  1.0085  4.9415     48.238                 35.475      8.402     1494.93    177.94    150.56 14.808         0.69789 0.09918 0.08830  5705  122   1.25  0.04   0.04 0.99 0.08 0.08 4.233 0.047 0.048  0.030 0.168 1 FFFF     48.270     35.272      8.354     1478.37    179.70    138.23  0.69789 0.09918 0.08830  5705  5705   1.25  0.04  0.04 0.99 0.08 0.08 4.233 0.047 0.048  0.030 0.168 
 4247807 3748.02                    2.02487235 0.00001024  903.205095 0.011768 10.969840  6.849184  4.109511  1.1172 15.1802  1.9366    3.36234  20.01274   3.20204 0.4422  0.2387 t0--  558  549    248.2     37.5   2.765968  0.457801   1.382984  0.228901    9.3      0.0    -16.38 13802.4   14414.0   12.3768    6.6075    4.3290 11.5439  4.0962  3.0722   1498.657                926.189    583.156     1514.38    182.72    154.61 14.808         0.69789 0.09918 0.08830  5705  122   1.25  0.04   0.04 0.99 0.08 0.08 4.233 0.047 0.048  0.030 0.168 1 FFNN   1520.181    916.138    576.828     1516.34    179.31    151.72  0.69789 0.09918 0.08830  5705  5705   1.25  0.04  0.04 0.99 0.08 0.08 4.233 0.047 0.048  0.030 0.168 
11547869 3749.01                   10.72724425 0.00004992  784.628482 0.003718  0.373862  0.364749  0.056992  1.0562  0.3539  0.1490   14.91535   2.95686   0.93374 0.7853 -0.0211 t0-1   10   10  55594.3    443.2   1.768759  0.018162   0.884380  0.009081  160.6    159.0     -0.02 162.1       168.0   44.9713    2.8041    0.8922 88.7459  0.0588  0.4586     21.523                 20.690      3.567        7.87      0.70      0.70 16.415         5.11052 0.33145 0.31584  3711   74   0.52  0.02   0.02 0.51 0.02 0.02 4.714 0.014 0.014  0.234 0.119 1 PPFP     21.104     19.988      3.569        7.86      0.68      0.68  5.11052 0.33145 0.31584  3711  3711   0.52  0.02  0.02 0.51 0.02 0.02 4.714 0.014 0.014  0.234 0.119 
 7700590 3750.01                    1.50710150 0.00000096  904.547772 0.000770  0.439069  0.126996  0.106944  1.2464  0.1628  0.0871    0.06163   0.01348   0.00539 0.3361  0.2931 t0-0  746  727  15846.5     77.4   5.197758  0.028564   2.598879  0.014282  273.5   1763.0    202.67 30898.8   27435.0    1.9466    0.1395    0.0523 49.9591  2.1594  2.6392     54.784                 21.024     12.614     2387.74    262.66    262.66 14.848         0.81774 0.29701 0.21693  5992  131   1.20  0.15   0.12 1.08 0.09 0.09 4.291 0.091 0.085 -0.014 0.158 1 FFFF     54.827     21.064     12.639     2379.72    271.78    249.13  0.81774 0.29701 0.21693  5992  5992   1.20  0.15  0.12 1.08 0.09 0.09 4.291 0.091 0.085 -0.014 0.158 
 9053086 3751.01                    1.27484145 0.00000024 1181.384690 0.000797  0.462131  0.030851  0.037463  1.1283  0.0459  0.0346    0.25110   0.01042   0.00637 0.3210  0.3008 t0--  489  489  50294.0    200.2   3.587362  0.021780   1.793681  0.010890  353.0   2156.5      0.83 11565.0   11613.0    2.7845    0.0377    0.0230 66.1149  0.6027  0.7749    108.607                  9.121      9.121    17077.49   2314.62   1958.53 14.034         0.24716 0.02344 0.02550  7557  206   2.16  0.09   0.06 1.82 0.09 0.09 4.020 0.030 0.034  0.125 0.154 1 FFFF    107.995      9.838      8.432    17146.54   2281.45   1930.46  0.24716 0.02344 0.02550  7557  7557   2.16  0.09  0.06 1.82 0.09 0.09 4.020 0.030 0.034  0.125 0.154 
 6314185 3752.01                    1.43326261 0.00000207  793.919301 0.001048  0.048596  0.000266  0.000332  0.9330  0.0020  0.0023    0.02264   0.00048   0.00055 0.3351  0.2939 t0-0  939  937   1846.2     16.3   5.623117  0.058725   3.873415  0.041832  159.3    240.6     -2.93 31098.8   31831.0    1.3501    0.0087    0.0116 46.3122  0.4876  0.5626      5.512                  0.694      0.545     1935.56    228.60    193.43 14.888         1.17865 0.34788 0.30857  5927  127   1.05  0.12   0.10 1.02 0.08 0.08 4.393 0.071 0.088 -0.051 0.160 1 FFFF      5.483      0.763      0.490     1956.60    198.73    216.80  1.17865 0.34788 0.30857  5927  5927   1.05  0.12  0.10 1.02 0.08 0.08 4.393 0.071 0.088 -0.051 0.160 
 8620561 3753.01                    0.78204698 0.00000005 1095.411716 0.000213  0.588140  0.163331  0.013243  0.6328  0.1725  0.1199    3.10868   0.56162   0.05435 0.5294  0.1852 t0-0 1006 1006 340661.4   4536.1   1.990918  0.013349   0.994585  0.012354  533.9   2833.3     -0.32 16287.3   16499.0    4.6451    0.2641    0.0264 81.2343  2.1296  0.7887     50.714                 12.722      2.936     1084.78     97.64    106.52 16.784         2.38625 0.31569 0.27790  4686   98   0.76  0.04   0.03 0.76 0.03 0.03 4.550 0.037 0.034  0.144 0.126 1 FFFF     51.159     11.846      3.455     1087.67    102.78    102.78  2.38625 0.31569 0.27790  4686  4686   0.76  0.04  0.03 0.76 0.03 0.03 4.550 0.037 0.034  0.144 0.126 
 8937019 3754.01                    5.66360541 0.00000217 1176.958642 0.000608  0.608520  0.253129  0.101252  0.7848  0.4514  0.0035   36.77474   7.33823   3.26144 0.3981  0.2673 t0--  103  103 163217.5   1419.6   1.424677  0.016327   0.712338  0.008163  169.4    247.7      0.13 1556.3     1570.0   39.7584    2.4364    1.2182 88.6181  0.1555  0.3368     67.527                 95.547     84.931        0.00  85888.87      0.00 17.930         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     68.958     98.464     78.771        0.00  62420.78      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9896435 3755.01                   18.07661534 0.00000850 1181.930063 0.000650  0.557434  0.333157  0.127383  1.0744  0.4879  0.0323    5.02675   1.38888   0.19841 0.6049  0.1244 t0-0   26   26  65190.4    229.2   3.127999  0.016286   1.564000  0.008143  380.7    389.5     -0.03 714.3       733.0   44.2116    3.8251    0.4904 88.3206  0.2792  0.2022     41.098                 24.938      9.459        9.93      1.03      0.86 16.636         3.08685 0.32300 0.28239  4316   88   0.67  0.03   0.03 0.68 0.03 0.03 4.610 0.027 0.026  0.116 0.130 1 FFFF     41.324     24.835      9.757        9.99      0.94      0.94  3.08685 0.32300 0.28239  4316  4316   0.67  0.03  0.03 0.68 0.03 0.03 4.610 0.027 0.026  0.116 0.130 
10352938 3756.01                    6.47176330 0.00000967 1176.022396 0.004779  0.074107  0.001219  0.000642  0.2666  0.1293  0.2457    0.18384   0.00645   0.03871 0.3159  0.3062 t0-1   70   70   6447.4     85.6   7.183434  0.086039   6.652757  0.048872   94.5    246.2     -0.62 3891.3     3928.0    7.4133    0.0889    0.5782 89.2626  0.6635  2.5067     25.154                  3.062      1.837     1980.08    195.50    234.60 14.350         0.07069 0.01979 0.01625  6142  124   3.15  0.29   0.26 1.63 0.16 0.13 3.642 0.076 0.076  0.107 0.196 1 FFFP     25.361      2.739      2.152     1933.90    248.84    177.74  0.07069 0.01979 0.01625  6142  6142   3.15  0.29  0.26 1.63 0.16 0.13 3.642 0.076 0.076  0.107 0.196 
 6863161 3757.01                    1.98664235 0.00000299  191.469875 0.000921  0.474543  0.090180  0.073271  1.1048  0.1194  0.0805    0.17464   0.01731   0.00611 0.2216  0.2916 t0-0   87   87  63083.1    446.2   4.753394  0.041601   2.376697  0.020800  193.0   1035.9     -0.01 2922.2     2925.0    3.3186    0.1041    0.0405 70.3090  1.4243  1.3352    139.073                 58.361     58.361    25784.09  10999.80   7333.20 14.726         0.18430 0.32010 0.08887  9191  358   2.62  0.81   0.98 2.35 0.38 0.71 3.973 0.237 0.172  0.070 0.450 0 FFFF    140.733     59.292     59.292    25294.58  10309.91   6873.27  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7840035 3758.01                   13.54208054 0.00001720 1173.912100 0.002720 33.488233 40.700269 20.846479  0.9845 68.0742  1.5487   22.47721 180.54006  21.49286 0.4315  0.2452 t0-0   45   45  28804.8    273.4   4.868968  0.046119   2.434484  0.023059  137.6    218.2     -0.01 1889.9     1907.0   80.3059   70.3514    8.4422 52.8320 12.7970  1.6838   2945.255               4661.018   1823.877       64.06     11.28     10.34 16.900         1.41000 1.01800 0.68800  5496  190   0.93  0.23   0.15 0.80 0.13 0.06 4.405 0.158 0.193 -0.220 0.300 0 FFFF   3070.694   4699.582   1762.343       63.77     11.84     10.02  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8543279 3759.01                    7.54930265 0.00000266  898.434205 0.000459  3.885871 42.935515  3.504940  1.2528 45.5804  0.0066    8.70188 316.02788   7.70800 0.4775  0.2168 t0-0  146  146  10216.5     74.6   2.340181  0.018919   1.170090  0.009459  177.0    227.3     -0.68 2998.3     3164.0   26.2946   58.2184   11.8813 53.1832 21.0612  2.6327    394.339               3984.362    362.215       95.24      8.10      8.78 15.992         1.80446 0.28568 0.24414  5182   93   0.86  0.04   0.04 0.83 0.05 0.05 4.483 0.049 0.045  0.036 0.137 1 FFFF    398.632   3945.449    367.018       94.71      8.16      8.16  1.80446 0.28568 0.24414  5182  5182   0.86  0.04  0.04 0.83 0.05 0.05 4.483 0.049 0.045  0.036 0.137 
 8047283 3760.01                    0.77544568 0.00000017  904.104854 0.000364  2.467522  0.470173  1.444102  1.2725  2.1763  0.0054    0.54376   1.78827   0.17883 0.3682  0.2799 t0-0 1402 1402   6793.6     45.5   1.863546  0.015766   0.931773  0.007883  205.1    681.1     -3.03 25572.4   26373.0    2.6513    1.6063    0.2295 34.1101  6.8605  3.1852    219.502                 49.326    147.977     2936.24    523.97    476.33 15.640         2.08400 0.41720 1.07500  5861  196   0.86  0.27   0.09 0.96 0.11 0.12 4.546 0.037 0.213 -0.200 0.300 0 FFFF    217.604     50.786    145.104     2953.39    550.62    450.50  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8308347 3761.01                  164.94726007 0.00476621  873.716813 0.014765  0.154835  0.003155  0.004733  0.7242  0.0372  0.0422    0.03411   0.00647   0.00404 0.4602  0.2351 t0--    6    6  24517.0    625.2  30.615387  0.832546  22.987925  0.935379   65.7    119.7      3.87 830.5       801.0   36.8136    2.0800    1.5600 88.8930  0.1061  0.1150    148.743                 24.197     17.284       75.21    126.23     21.04 15.473         0.00385 0.00101 0.00121  4946   80   8.99  1.22   1.03 2.05 0.21 0.49 2.840 0.059 0.112 -0.061 0.157 1 RPFF    147.060     25.118     16.745       73.66     26.52     10.61  0.00385 0.00101 0.00121  4946  4946   8.99  1.22  1.03 2.05 0.21 0.49 2.840 0.059 0.112 -0.061 0.157 
11518142 3762.01 Kepler-1519 b    240.79906957 0.00160900  748.738424 0.002097  0.067862  0.001104  0.000897  0.6472  0.0466  0.0628    0.26729   0.05263   0.04049 0.4071  0.2626 t0-6    6    6   5025.4     37.9  16.600605  0.201488  14.925481  0.068843  170.1    151.9      0.07 741.1       799.0   93.5440    6.4113    4.4078 89.5983  0.0698  0.0393     11.327                  0.532      0.491        3.79      0.40      0.36 14.822         0.36285 0.05393 0.04494  5629  113   1.53  0.06   0.06 0.94 0.06 0.06 4.036 0.047 0.043 -0.173 0.152 1 PPPP     11.286      0.546      0.496        3.75      0.42      0.33  0.36285 0.05393 0.04494  5629  5629   1.53  0.06  0.06 0.94 0.06 0.06 4.036 0.047 0.043 -0.173 0.152 
 3114667 3763.01                    0.88858356 0.00000011 1181.161815 0.000256  0.647737  0.011834  0.007657  0.4525  0.0227  0.0197    2.81052   0.04266   0.03129 0.6089  0.1264 t0-0  703  703 412625.2    782.9   2.250114  0.005515   1.125057  0.002757  691.1   2791.0     -0.24 14519.6   14756.0    4.8956    0.0230    0.0197 84.6464  0.2644  0.1983     48.065                  2.065      2.441      537.58     58.38     44.91 17.375         3.06355 0.32296 0.27342  4281   86   0.67  0.03   0.03 0.68 0.03 0.03 4.607 0.028 0.025  0.148 0.126 1 FFFF     47.916      2.207      2.207      537.81     52.49     48.11  3.06355 0.32296 0.27342  4281  4281   0.67  0.03  0.03 0.68 0.03 0.03 4.607 0.028 0.025  0.148 0.126 
 3344427 3764.01                    1.30357066 0.00000016 1180.662917 0.000300  0.603759  0.012796  0.014764  0.5477  0.0305  0.0230    3.27513   0.05674   0.04365 0.5678  0.1575 t0-0  453  453 332242.4    790.2   2.280745  0.006796   1.140372  0.003398  573.2   2483.3      0.02 10127.1   10181.0    6.6509    0.0380    0.0292 85.2882  0.1722  0.2440     60.268                  2.817      2.384      961.74     63.19     57.93 15.832         1.49241 0.14208 0.12946  4988   71   0.92  0.03   0.03 0.83 0.02 0.02 4.428 0.026 0.025  0.301 0.111 1 FFFF     60.203      2.936      2.259      962.65     66.11     55.94  1.49241 0.14208 0.12946  4988  4988   0.92  0.03  0.03 0.83 0.02 0.02 4.428 0.026 0.025  0.301 0.111 
12109845 3765.01                    0.86595938 0.00000008  790.727368 0.000169  3.437323  0.812998  1.138197  3.0682  1.4348  0.5411   18.98344   9.70727   7.59699 0.3501  0.3215 t0-0  506  506 290951.4    719.2   1.896289  0.012083   0.948144  0.006042  620.7   2205.8     -0.14 9011.9     9215.0    9.4359    1.1081    1.6068 66.8986  2.9634  3.2103    309.767                 88.337     92.986     1332.65    117.58    107.78 16.440         1.82514 0.21789 0.19509  4883   93   0.85  0.04   0.03 0.80 0.03 0.03 4.481 0.033 0.031  0.241 0.117 1 FFFF    305.199     92.656     87.779     1322.07    123.79    103.16  1.82514 0.21789 0.19509  4883  4883   0.85  0.04  0.03 0.80 0.03 0.03 4.481 0.033 0.031  0.241 0.117 
 3954227 3766.01                    0.59427602 0.00000006  904.547648 0.000267  8.037294  2.097351  3.612104  2.9652  6.5500  0.0024   42.83254  61.80851  32.24792 0.5826  0.1414 t0-0 1851 1851 193694.4   1017.9   2.004439  0.016068   1.002220  0.008034  252.2   1346.9     -0.96 27059.4   27475.0   11.1956    2.1720    3.7407 40.8010  7.1639  3.9525    764.997                255.648    365.211     2695.29    220.48    260.56 15.985         1.47457 0.26246 0.41606  4978   97   0.91  0.12   0.06 0.83 0.04 0.03 4.424 0.044 0.089  0.302 0.113 1 FFNF    753.918    268.799    340.479     2674.83    251.54    232.19  1.47457 0.26246 0.41606  4978  4978   0.91  0.12  0.06 0.83 0.04 0.03 4.424 0.044 0.089  0.302 0.113 
 8323764 3767.01                    6.71425079 0.00000561 1181.882386 0.001477  0.168361  0.002789  0.002297  0.5575  0.0496  0.0748    1.68641   0.26200   0.20960 0.5127  0.1916 t0-1   87   87  32183.0    258.6   3.307024  0.060787   2.669295  0.021029  145.9    218.0     -0.20 2684.4     2714.0   15.8915    0.8348    0.6383 88.0144  0.3536  0.2778     29.195                  7.108     11.057      358.51     97.26     67.34 17.376         0.34143 0.76464 0.14299  5424  244   1.52  0.38   0.56 0.95 0.20 0.11 4.032 0.318 0.146  0.039 0.157 1 RPFP     29.093      6.994     10.879      367.77     82.23     82.23  0.34143 0.76464 0.14299  5424  5424   1.52  0.38  0.56 0.95 0.20 0.11 4.032 0.318 0.146  0.039 0.157 
 5360082 3768.01                   11.35496785 0.00003051  792.924994 0.001718  0.128943  0.001267  0.001183  0.4735  0.0433  0.0580    0.03391   0.00389   0.00237 0.5535  0.1667 t0--  118  118  19665.2    112.2  14.528696  0.141108  12.462146  0.048292  221.4    297.6     -6.04 13282.7   13839.0    6.1405    0.2255    0.1378 85.5669  0.7207  0.4954     50.119                  3.464      3.175      595.70     61.04     66.13 14.772         0.02938 0.00696 0.00595  4716   75   3.57  0.22   0.21 0.95 0.16 0.07 3.309 0.080 0.071  0.134 0.131 1 FFFF     49.699      3.779      2.616      595.72     61.06     66.15  0.02938 0.00696 0.00595  4716  4716   3.57  0.22  0.21 0.95 0.16 0.07 3.309 0.080 0.071  0.134 0.131 
 6543683 3769.01                    1.19551579 0.00000040  793.372685 0.000446  0.386685  0.090171  0.061696  1.2811  0.0907  0.0743    0.05652   0.00994   0.00471 0.3267  0.2971 t0-0 1106 1105   8063.7     35.5   5.072266  0.026800   2.536133  0.013400  309.1   1653.3     13.66 32419.4   32017.0    1.6236    0.0942    0.0428 38.6239  1.3153  1.8414     72.175                 17.451     12.319     8052.32    925.97    727.55 13.998         0.37647 0.04013 0.03731  6558  143   1.72  0.05   0.05 1.38 0.07 0.06 4.103 0.033 0.034  0.026 0.165 1 FFFF     71.582     18.094     11.057     8164.59    795.33    867.64  0.37647 0.04013 0.03731  6558  6558   1.72  0.05  0.05 1.38 0.07 0.06 4.103 0.033 0.034  0.026 0.165 
 5008245 3770.01                    2.60718871 0.00001689  886.118949 0.006131  0.055612  0.001257  0.001552  0.6440  0.1616  0.0005    0.40166   0.24709   0.07413 0.3164  0.3095 t0-1   35   35   3144.8     23.7   2.708851  0.066975   2.419053  0.015333  185.3    175.4     -0.45 802.3       840.0    5.5669    0.6265    0.6265 82.3998  1.5504  1.6473     18.419                  2.443      1.745     6866.96    376.60    376.60 14.103         0.08406 0.02054 0.01907  6148   58   3.10  0.35   0.29 1.48 0.10 0.07 4.148 0.100 0.100 -0.028 0.042 2 PPPP     17.757      2.016      1.848     6295.30    767.69    575.76  0.08609 0.02485 0.02026  6291  6291   2.96  0.31  0.28 1.68 0.13 0.16 3.706 0.070 0.079  0.122 0.141 
10555365 3771.01                    5.80183807 0.00000845 1178.728698 0.002275  0.140493  0.001582  0.002505  0.4781  0.1236  0.0369    0.82451   0.11007   0.15241 0.3820  0.2734 t0-0   74   74  22135.5    208.6   3.984954  0.074353   3.345154  0.024071  118.0    202.8     -0.58 2524.4     2574.0   11.3719    0.5235    0.7104 87.4312  0.4959  0.6199     19.661                  3.420      2.199      393.46     49.96     42.28 16.605         0.57718 0.25767 0.17114  5665  128   1.32  0.18   0.16 1.01 0.09 0.08 4.183 0.105 0.101  0.090 0.146 1 FFPF     19.884      3.162      2.433      399.80     45.89     45.89  0.57718 0.25767 0.17114  5665  5665   1.32  0.18  0.16 1.01 0.09 0.08 4.183 0.105 0.101  0.090 0.146 
 5481426 3772.01                    2.38405213 0.00000264 1179.790754 0.001234  0.597505  0.063082  0.022529  0.6112  0.0935  0.0511    1.88143   0.10328   0.06885 0.3981  0.2673 t0-0  266  266 310968.8   3831.0   3.290456  0.027089   1.646796  0.020373  195.3    298.1     -1.59 7036.0     7318.0    8.2685    0.1517    0.1011 85.5761  0.4918  0.4023     71.702                 72.278     80.309        0.00 107975.24      0.00 19.319         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     69.265     75.526     75.526        0.00 110723.24      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10268903 3773.01                    6.62215326 0.00000419 1176.994804 0.018826  0.342736  0.128993  0.073710  7.0257  5.2487  6.0177    3.55279   3.93461   1.31154 0.3220  0.3878 t0-1  546  546  38789.5   3165.2   2.148505  0.063809   1.074253  0.031904  245.8    546.6     -1.51 6802.3     7923.0   20.3592    1.6774    1.1183 86.6892  0.6450  0.0806     21.442                  9.087      4.194       20.15      2.15      2.15 17.362         4.08000 0.41972 0.37309  3854   87   0.58  0.03   0.03 0.56 0.02 0.02 4.664 0.022 0.022  0.217 0.126 1 FFFP     21.614      8.260      4.819       19.91      2.34      1.98  4.08000 0.41972 0.37309  3854  3854   0.58  0.03  0.03 0.56 0.02 0.02 4.664 0.022 0.022  0.217 0.126 
 6205481 3774.01                    3.72284592 0.00005002  901.547257 0.003382  0.044653  0.000378  0.000347  0.9158  0.0043  0.0047    0.00390   0.00015   0.00019 0.3851  0.2804 t0--  310  306   1608.7     14.6  13.726383  0.206388  10.510017  0.083129  138.9      0.0      7.14 28932.5   27193.0    1.4196    0.0177    0.0230 49.9059  0.8066  1.0486      3.696                  0.135      0.135      176.95     15.65     15.65 15.673         2.51391 0.22796 0.24448  5045   91   0.76  0.03   0.03 0.79 0.04 0.05 4.572 0.026 0.035 -0.101 0.129 1 FFNN      3.702      0.136      0.136      177.19     15.93     14.71  2.51391 0.22796 0.24448  5045  5045   0.76  0.03  0.03 0.79 0.04 0.05 4.572 0.026 0.035 -0.101 0.129 
 7220320 3775.01                    0.75215772 0.00000008 1181.747712 0.000367  0.448798  0.058476  0.048730  1.1568  0.0822  0.0445    0.45178   0.02721   0.02381 0.3937  0.2704 t0-0  785  785  37620.5     98.1   2.438461  0.007588   1.219231  0.003794  510.0   1295.2      0.04 14978.0   15067.0    2.3837    0.0454    0.0426 60.5631  1.1160  1.1816    115.898                 33.580     58.765    15347.94   4400.05   2444.47 14.082         0.16130 0.98370 0.06195  5770  175   2.22  0.50   1.16 1.25 0.16 0.30 3.844 0.528 0.132  0.040 0.275 0 FFFF    118.941     30.811     61.621    15804.95   4117.98   2573.74  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9291378 3776.01                    3.79648597 0.00001031  903.378480 0.002033  0.350238  0.514115  0.146890  1.3060  0.4993  0.1757    0.00571   0.00743   0.00080 0.3365  0.2973 t0--  306  303   3005.0     19.7  11.053660  0.075781   5.526830  0.037890  193.4    215.0     -1.58 25766.4   26282.0    1.6189    0.5276    0.0561 32.7013  7.2525  2.0722     34.970                 49.842     15.229      416.07     33.68     36.74 15.534         1.76960 0.19105 0.19053  5925  108   0.91  0.04   0.04 0.96 0.05 0.05 4.500 0.027 0.034 -0.243 0.161 1 FFFF     33.921     51.675     13.966      412.10     36.80     36.80  1.76960 0.19105 0.19053  5925  5925   0.91  0.04  0.04 0.96 0.05 0.05 4.500 0.027 0.034 -0.243 0.161 
 4075067 3777.01                   17.74672782 0.00137889  782.248459 0.016680  0.026841  0.002055  0.003288  1.2496  0.2796  0.9949    2.28505   2.90992   1.93995 0.2314  0.2896 t0-0   64   63    726.8    137.6   3.221820  0.658399   3.093549  0.642652    7.6    128.5      8.16 1234.4     2726.0   39.2572    8.9654   12.7010 89.8428  0.1572  1.1001      7.518                  0.913      0.772     1070.97    168.34    120.24 11.500         0.16292 0.01821 0.01674  8494  253   2.64  0.09   0.09 2.16 0.11 0.11 3.924 0.036 0.034  0.027 0.174 1 PPFF      7.616      0.762      0.901     1090.68    155.74    142.76  0.16292 0.01821 0.01674  8494  8494   2.64  0.09  0.09 2.16 0.11 0.11 3.924 0.036 0.034  0.027 0.174 
12405950 3778.01                    3.53963124 0.00000084  855.112733 0.000305  0.086437  0.289368  0.028231  1.0912  0.2449  0.0945    0.25106   0.03413   0.01517 0.2587  0.3218 t0-0  258  258   1211.6      9.3   1.557493  0.016025   0.778746  0.008013  163.4    179.4     -0.24 3970.7     4037.0    5.5121    0.2293    0.1207 78.2999  2.4722  2.4722     26.595                 95.079      9.201     6277.69    722.65    555.88 12.305         0.09103 0.02381 0.01811  7019  147   3.03  0.27   0.26 1.87 0.11 0.11 3.736 0.064 0.060 -0.011 0.128 1 FFFF     29.207     93.936     12.121     6351.92    596.15    650.35  0.09103 0.02381 0.01811  7019  7019   3.03  0.27  0.26 1.87 0.11 0.11 3.736 0.064 0.060 -0.011 0.128 
 5206233 3779.01                    6.19586851 0.00000453  903.675825 0.001106  9.637635  0.362233  4.256232  3.3799  6.4843  0.0428    3.98848   0.82188   2.26017 0.4142  0.2552 t0-0  182  172   3495.2     52.6   2.615876  0.042248   1.307938  0.021124   83.5    129.7     -1.28 4149.1     4124.0   20.8947    0.8121    5.2788 60.3789  5.7159  1.1432    879.531                 78.883    384.556      167.84     17.66     14.95 15.431         1.91371 0.19132 0.20409  5650  112   0.87  0.03   0.03 0.91 0.05 0.05 4.516 0.027 0.037 -0.136 0.143 1 FFFF    880.097     69.789    388.827      167.86     17.12     14.49  1.91371 0.19132 0.20409  5650  5650   0.87  0.03  0.03 0.91 0.05 0.05 4.516 0.027 0.037 -0.136 0.143 
 6775985 3780.01                   27.96114616 0.00043256  877.046707 0.012741  0.123186  0.471640  0.033689  1.0197  0.4594  0.0905    0.49978   0.11906   0.03133 0.2714  0.3138 t0-1    4    4   6278.3     80.1   3.886938  0.052143   1.943469  0.026072  106.0    111.6     -0.01 133.4       135.0   27.4561    2.0222    0.5515 88.0799  0.1175  1.1747     28.376                 91.919     11.490      143.66      7.12      8.41 14.069         0.26737 0.02368 0.02296  6381   62   1.90  0.06   0.06 1.23 0.08 0.04 4.191 0.094 0.094 -0.177 0.042 2 FFFP     29.040     95.021     11.878      139.36     13.47     12.35  0.26687 0.03062 0.02764  6424  6424   1.94  0.06  0.06 1.41 0.07 0.07 4.007 0.035 0.036  0.004 0.159 
 3324644 3781.01                    2.88239087 0.00006370  788.123904 0.001368  0.452524  0.026179  0.022439  1.0509  0.0325  0.0281    0.00786   0.00041   0.00033 0.6127  0.1248 t010  472  472  67232.7    241.8  25.916897  0.237684  12.958448  0.118842  416.2    112.9   -395.98 38782.7   32492.0    1.5112    0.0262    0.0206 45.9767  0.6665  0.7776    189.452                 12.408     11.374     4043.46    371.52    439.07 12.812         0.02433 0.00413 0.00337  4666   70   3.82  0.12   0.12 0.96 0.15 0.07 3.257 0.065 0.052  0.203 0.130 1 FFFF    188.922     13.323     10.248     4009.59    421.68    389.24  0.02433 0.00413 0.00337  4666  4666   3.82  0.12  0.12 0.96 0.15 0.07 3.257 0.065 0.052  0.203 0.130 
11357192 3782.01                  186.51680359 0.00018781  662.196985 0.000752  0.109382  0.180955  0.016965  0.9720  0.2153  0.0330    6.16277   0.94282   0.41248 0.5739  0.1541 t0-1    6    6   5781.3     61.6   3.238150  0.044160   1.619075  0.022080  126.9    105.8     -0.02 175.9       182.0  224.5100   10.8115    4.8051 89.6974  0.0792  0.0122     12.048                 18.524      2.555        1.51      0.06      0.06 13.529         1.25885 0.06375 0.06044  5034   43   0.98  0.02   0.02 0.85 0.02 0.01 4.382 0.015 0.014  0.365 0.065 1 FFFP     12.109     18.424      2.541        1.51      0.07      0.05  1.25885 0.06375 0.06044  5034  5034   0.98  0.02  0.02 0.85 0.02 0.01 4.382 0.015 0.014  0.365 0.065 
 9533489 3783.01                  197.14548069 0.00007767  627.467843 0.000950  0.122150  0.592995  0.042357  1.2509  0.3204  0.3493   20.59134   6.93926   2.31309 0.2377  0.3424 t0-1    6    6   5601.4    135.3   2.105300  0.060881   1.053040  0.030718   56.8     99.2      0.00 118.8       119.0  349.8966   35.3900   13.4819 89.8575  0.0087  0.1156     22.709                112.643      8.665       12.10      1.34      1.12 12.962         0.41592 0.04168 0.04041  7202  157   1.77  0.06   0.05 1.67 0.07 0.08 4.160 0.029 0.033  0.258 0.126 1 FFPP     22.935    113.017      9.041       12.18      1.26      1.15  0.41592 0.04168 0.04041  7202  7202   1.77  0.06  0.05 1.67 0.07 0.08 4.160 0.029 0.033  0.258 0.126 
 5688997 3784.01                   23.87083496 0.00036993  881.560190 0.012885  0.126829  0.577502  0.030395  1.2928  0.2860  0.3559    0.63777   0.15166   0.03956 0.3481  0.2918 t0-1    4    4   6369.9     72.3   3.476617  0.045382   1.738308  0.022691  114.8    106.9     -0.02 120.3       126.0   26.8263    1.9918    0.5363 88.0492  0.1100  1.3479     29.422                115.756     10.852      117.69     12.28     10.39 14.219         0.21429 0.02566 0.02319  5636  113   1.96  0.07   0.07 1.17 0.06 0.06 3.915 0.036 0.035  0.121 0.151 1 FFFP     29.309    116.610     10.601      117.52     12.22     10.18  0.21429 0.02566 0.02319  5636  5636   1.96  0.07  0.07 1.17 0.06 0.06 3.915 0.036 0.035  0.121 0.151 
 4073730 3785.01                    6.28205407 0.00001981  787.023465 0.001949  0.069471  0.271830  0.025484  0.9886  0.2974  0.0271    0.00550   0.00123   0.00032 0.2840  0.3063 t0-0  173  173   1425.8     18.7   8.120055  0.121242   4.060028  0.060621  103.3    197.1     -2.26 11232.0   11563.0    2.2513    0.1638    0.0364 63.9236  2.5232  9.6339     23.495                 93.894      9.389     2991.06    255.77    279.03 11.059         0.07849 0.00675 0.00598  6824  137   3.22  0.08   0.08 1.89 0.08 0.07 3.694 0.027 0.025  0.041 0.132 1 FFFF     23.656     92.768      9.597     2960.79    284.42    262.54  0.07849 0.00675 0.00598  6824  6824   3.22  0.08  0.08 1.89 0.08 0.07 3.694 0.027 0.025  0.041 0.132 
 2854948 3786.01                    0.97430447 0.00000012  904.265291 0.000345  0.424872  0.290472  0.090147  1.1687  0.3094  0.1175    0.65734   0.17258   0.04707 0.3678  0.2826 t0-0 1173 1173  34998.4    205.1   2.107620  0.016504   1.053810  0.008252  223.9    435.6     -0.62 22957.2   23203.0    3.1992    0.2733    0.0607 68.6068  1.6933  4.0379     73.006                 47.813     18.215     5299.10    606.01    555.51 15.783         0.38866 0.10733 0.08272  5575  123   1.51  0.13   0.12 0.99 0.08 0.07 4.064 0.075 0.070  0.032 0.167 1 FFFF     72.061     47.077     18.831     5295.29    643.72    544.69  0.38866 0.10733 0.08272  5575  5575   1.51  0.13  0.12 0.99 0.08 0.07 4.064 0.075 0.070  0.032 0.167 
 7813039 3787.01                  141.73402132 0.00003732  667.282111 0.000317  0.104734  0.030455  0.007945  0.9119  0.0660  0.0138   61.47758   9.60936  12.01170 0.4335  0.2461 t0-1    8    8   7782.9     78.0   1.620005  0.032641   0.808162  0.017736  157.5    109.2     -0.31 121.8       124.0  402.9809   21.9784   25.6415 89.8745  0.0063  0.0216     10.585                  3.313      0.789        2.86      0.14      0.17 13.891         1.73297 0.06521 0.09463  5671   65   0.93  0.02   0.02 1.00 0.03 0.03 4.420 0.069 0.069  0.102 0.042 2 MPFP     10.835      3.085      0.925        2.82      0.24      0.24  1.58510 0.13512 0.15333  5578  5578   0.95  0.02  0.02 0.96 0.05 0.06 4.467 0.030 0.038  0.082 0.127 
 9405541 3788.01                    5.55262432 0.00000449  786.923117 0.001902 15.460856  2.859634  7.387388  1.1743 15.9798  1.6802    1.63415   2.99778   1.42751 0.8928 -0.113  t0-0  236  235    725.9     15.3   4.073555  0.090110   2.036777  0.045055   60.7    711.0     -2.35 8090.4     8265.0   18.6424    2.8837    7.4496 27.5340  5.9787  3.3215 156861.676             107662.188  44859.245   388395.51      0.00      0.00  9.687         0.00000 0.00000 0.00000  3502   72 131.06 11.71  10.29 2.00 0.62 0.59 0.482 0.130 0.127 -0.063 0.163 1 FFFF 160563.217 102359.990  51179.995   388395.51      0.00      0.00  0.00000 0.00000 0.00000  3502  3502 131.06 11.71 10.29 2.00 0.62 0.59 0.482 0.130 0.127 -0.063 0.163 
 8906045 3789.01                    2.34748038 0.00000080  792.043654 0.001827  0.485345  0.036694  0.029355  1.0514  0.0453  0.0384    0.01085   0.00090   0.00062 0.3652  0.2817 t0-0  555  555  81850.0    530.2  27.533997  0.284111  13.766998  0.142055  261.1     25.1    159.28 5792.6     5721.0    1.4680    0.0418    0.0271 44.6418  0.6992  1.3207     57.483                 19.625     12.616     1184.88    191.93    175.93 14.177         0.91170 0.80600 0.42300  5891  168   1.14  0.33   0.22 0.95 0.14 0.11 4.305 0.175 0.175 -0.140 0.300 0 FFFF     56.492     21.925     10.232     1181.43    202.27    168.56  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7296094 3790.01                    0.89074547 0.00000042 1181.879142 0.000609  0.338259  0.003826  0.004208  0.5987  0.0251  0.0240    1.93761   0.09097   0.09796 0.3981  0.2673 t0-1  637  637 119933.0    968.2   1.921174  0.022445   1.194453  0.035094  239.5    393.9     -0.65 12486.9   12840.0    4.3325    0.0718    0.0667 82.1220  0.3726  0.5216     33.105                 43.829     36.524        0.00 251392.03      0.00 18.590         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFP     39.233     37.510     40.920        0.00 216560.71      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5437945 3791.01 Kepler-460 b     440.78631244 0.00103725  513.137654 0.001892  0.046241  0.000783  0.000211  0.4094  0.1108  0.2167    0.43352   0.00746   0.11436 0.2994  0.3044 t1-4    4    4   2506.7     16.5  21.408573  0.141649  20.389139  0.057995  179.0     79.5     -0.31 707.0       738.6  164.4209    1.1749   15.6648 89.8270  0.1125  0.0288      9.499                  0.361      0.306        2.93      0.15      0.15 13.771         0.26178 0.02279 0.01572  6053   68   1.87  0.06   0.06 1.17 0.03 0.02 4.095 0.100 0.100 -0.018 0.042 2 PPFP      7.337      1.873      2.384        2.09      0.38      0.31  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5437945 3791.02 Kepler-460 c     220.12959916 0.00124494  619.248702 0.003200  0.038713  0.000631  0.000281  0.3251  0.1755  0.2208    0.21711   0.00562   0.05342 0.2994  0.3044 t1-5    5    5   1756.1     15.8  21.220558  0.134934  20.374864  0.081345  128.7     56.6     -0.31 933.0       945.3   82.0874    0.9153    7.3220 89.9083  0.0721  0.2424      7.939                  0.302      0.277        7.41      0.38      0.38 13.771         0.26178 0.02279 0.01572  6053   68   1.87  0.06   0.06 1.17 0.03 0.02 4.095 0.100 0.100 -0.018 0.042 2 PPPP      5.822      1.863      1.708        5.32      0.92      0.83  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
12009347 3792.01                    2.72385654 0.00000132  793.846068 0.001896  0.065589  0.006322  0.003477  0.9135  0.0003  0.6551   16.12515   4.32440  10.22131 0.6847  0.0708 t0-0  489  489   5301.7    319.1   1.150861  0.091277   1.047585  0.075875   23.8    170.3     -0.73 7023.9     7062.0   18.7623    1.9230    4.5452 89.6611  0.3388  2.2363      5.355                  0.554      0.293      170.56     11.87      9.13 15.561         2.45706 0.14694 0.11827  4496   62   0.75  0.01   0.01 0.74 0.02 0.02 4.555 0.019 0.013  0.268 0.098 1 FFFF      5.346      0.548      0.290      172.75     10.00     10.91  2.45706 0.14694 0.11827  4496  4496   0.75  0.01  0.01 0.74 0.02 0.02 4.555 0.019 0.013  0.268 0.098 
 4037163 3793.01                    0.63544175 0.00000010 1181.438031 0.000492  0.552847  0.043869  0.057368  0.8722  0.1167  0.0216    1.62101   0.09208   0.06753 0.3981  0.2673 t0-0  939  939 147695.0    620.2   1.980238  0.010909   0.990119  0.005455  317.0   1293.6     -0.36 14996.9   15121.0    3.2571    0.0627    0.0431 73.5666  1.1760  0.8493     57.945                 63.994     63.994        0.00 437170.93      0.00 16.675         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFN     58.544     67.093     61.502        0.00 284846.14      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
12557548 3794.01 Kepler-1520 b      0.65355329 0.00000024  793.771233 0.000222  0.232615  0.557099  0.053057  1.2259  0.4864  0.1566    0.30196   0.28191   0.02819 0.6489  0.0911 t0-5 2047 2047   4533.1     27.5   1.648337  0.012628   0.824169  0.006314  217.4    156.9     -9.79 28756.5   32022.0    1.8826    0.4497    0.0473 44.3177  7.9181  3.5631     17.332                 42.399      4.349     1135.20     88.20     96.22 15.692         2.98315 0.20695 0.20829  4622   82   0.69  0.02   0.02 0.71 0.03 0.03 4.607 0.021 0.024 -0.039 0.113 1 PPPP     17.401     41.902      4.298     1131.36     94.31     94.31  2.98315 0.20695 0.20829  4622  4622   0.69  0.02  0.02 0.71 0.03 0.03 4.607 0.021 0.024 -0.039 0.113 
 3338660 3795.01                    1.87338079 0.00000011 1095.154958 0.000321  0.702034  0.001098  0.001098  0.2698  0.0043  0.0055    0.09507   0.00035   0.00023 0.3414  0.293  t0--  425  425 538581.0    819.4  10.105248  0.012276   5.411130  0.034883 1513.7   8548.6     -0.08 18868.2   18924.0    2.6030    0.0032    0.0021 84.0607  0.1153  0.0989    295.899                 27.172     20.902    11520.49   1184.38   1093.27 14.807         0.03926 0.00718 0.00752  5725  121   3.89  0.32   0.27 1.70 0.09 0.09 3.481 0.044 0.057 -0.022 0.188 1 FFFF    296.020     25.519     21.593    11417.21   1298.27    998.67  0.03926 0.00718 0.00752  5725  5725   3.89  0.32  0.27 1.70 0.09 0.09 3.481 0.044 0.057 -0.022 0.188 
 3338674 3796.01                    1.87337942 0.00000129  787.920405 0.001045  0.081747  0.000452  0.000355  0.8831  0.0024  0.0028    0.01388   0.00026   0.00021 0.6090  0.1315 t0--  730  730   5445.0     32.9   9.137593  0.072144   6.307838  0.044756  223.1    706.3     -2.27 31485.2   31749.0    1.3708    0.0085    0.0068 49.8584  0.4566  0.3349     49.351                  1.870      1.870    14894.63   2840.33   2272.27 12.708         0.00874 0.00264 0.00173  4779   92   5.54  0.20   0.19 1.08 0.27 0.20 2.980 0.106 0.091 -0.081 0.137 1 FFFF     49.270      2.059      1.584    15138.31   2501.72   2501.72  0.00874 0.00264 0.00173  4779  4779   5.54  0.20  0.19 1.08 0.27 0.20 2.980 0.106 0.091 -0.081 0.137 
 5546277 3797.01                    7.50021845 0.00001610  782.911887 0.002352 32.174671 14.245254 20.350363  1.1935 42.1470  4.1592    3.10795  40.83848   2.91703 0.3765  0.2773 t0-0  145  143    272.9     12.0   2.882592  0.125096   1.441296  0.062548   29.0     33.8     -0.21 3810.0     3826.0   36.7872   14.9322   20.3621 23.1657  6.6987  4.5833   4742.431               2282.518   2934.666      347.74     37.20     31.48 13.610         0.68525 0.06820 0.06785  6087  129   1.36  0.03   0.04 1.24 0.06 0.07 4.260 0.032 0.036  0.217 0.147 1 FFFF   4815.884   2149.034   3008.647      353.49     32.80     35.78  0.68525 0.06820 0.06785  6087  6087   1.36  0.03  0.04 1.24 0.06 0.07 4.260 0.032 0.036  0.217 0.147 
 5475736 3798.01                    2.99188613 0.00000343  794.203756 0.001347  0.042935  0.000413  0.000338  0.9496  0.0024  0.0021    0.00941   0.00042   0.00026 0.3528  0.2872 t0-0  430  430   1357.3     13.3   7.420702  0.084381   4.766437  0.131980  160.2    175.9      0.06 27229.5   27202.0    1.6452    0.0256    0.0151 54.7679  0.6961  0.4786      8.177                  0.523      0.411     1803.95    195.35    195.35 14.011         0.29695 0.05754 0.04792  5885  121   1.75  0.09   0.09 1.16 0.13 0.08 4.009 0.061 0.057  0.033 0.155 1 FFFF      8.200      0.508      0.429     1795.62    207.31    190.03  0.29695 0.05754 0.04792  5885  5885   1.75  0.09  0.09 1.16 0.13 0.08 4.009 0.061 0.057  0.033 0.155 
 9049673 3799.01                    1.32747128 0.00000078  903.545751 0.000689  0.083367  0.000809  0.000685  0.8975  0.0044  0.0044    0.03801   0.00094   0.00120 0.4578  0.2323 t0-0  840  840   5669.4     47.4   5.231112  0.049776   3.398551  0.076104  218.7    451.7      0.52 26828.5   26857.0    1.5232    0.0139    0.0150 53.9594  0.5360  0.6335     13.911                  1.068      0.903     3908.55    521.17    434.31 15.818         0.43367 0.09060 0.07753  5816  145   1.54  0.10   0.10 1.15 0.09 0.10 4.120 0.055 0.064  0.155 0.132 1 FFFF     13.928      1.043      0.882     3889.62    551.49    424.23  0.43367 0.09060 0.07753  5816  5816   1.54  0.10  0.10 1.15 0.09 0.10 4.120 0.055 0.064  0.155 0.132 
 9593759 3800.01                    1.24715636 0.00000122  985.767465 0.001929 36.752252  0.731229  8.957550 25.2241 10.8174  0.0224  495.66372 374.17901 138.28355 0.5861  0.1433 t0-0  407  404 134738.6   1882.9   2.676945  0.039555   1.338473  0.019778   92.4   1831.1     -0.49 9431.3     9496.0   42.7451    0.5540    9.2329 29.8866  2.7939  1.1820  32084.871              14314.434  15615.746    68381.41      0.00      0.00 17.474         0.00214 0.00779 0.00117  4770  136   9.67  3.51   4.29 1.37 0.26 0.36 2.605 0.442 0.238 -0.240 0.250 0 FFFF  31428.790  14449.266  15762.836    68381.41      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8827930 3801.01                  288.31309839 0.00086399  596.112264 0.001317  0.095845  0.003303  0.000881  0.5249  0.1164  0.2990   21.71407   0.84224   7.91710 0.4248  0.2522 t0-1    5    5  11139.2    143.1   5.259872  0.113354   4.767563  0.043406   96.8     95.7     -0.05 223.8       232.0  457.3941    7.7682   62.1457 89.9443  0.0389  0.0324     11.177                  0.790      0.790        1.31      0.07      0.07 15.999         1.34048 0.18137 0.19038  5607   66   1.05  0.07   0.06 1.05 0.03 0.03 4.140 0.100 0.100  0.300 0.042 2 PPPP     11.328      0.745      0.630        1.38      0.13      0.12  1.19339 0.19676 0.19917  5665  5665   1.07  0.06  0.05 1.06 0.06 0.06 4.399 0.047 0.057  0.285 0.131 
 5020044 3802.01                    2.11910339 0.00000210  792.442693 0.001230  0.279719  0.241339  0.060335  1.2473  0.2383  0.0769    0.01177   0.00662   0.00132 0.3161  0.3057 t0-0  517  511   1650.7     12.0   8.209519  0.086688   4.104759  0.043344  195.7    300.8     -1.59 25296.1   25584.0    1.4168    0.2221    0.0571 27.3797  2.3441  2.7518     56.979                 49.991     12.498     4302.08    463.40    364.10 13.835         0.30828 0.03832 0.03423  6565  135   1.85  0.07   0.06 1.42 0.07 0.07 4.050 0.037 0.038  0.007 0.169 1 FFFF     57.538     49.274     12.716     4347.89    387.95    423.22  0.30828 0.03832 0.03423  6565  6565   1.85  0.07  0.06 1.42 0.07 0.07 4.050 0.037 0.038  0.007 0.169 
 6286155 3803.01                   14.54167560 0.00005992  783.133302 0.002098 19.346911 21.900092 14.600061  1.2141 38.8144  0.1180    1.02174  14.51874   1.00129 0.5030  0.2002 t0-0   91   91   1090.7     19.5   5.572341  0.105415   2.786170  0.052707   71.2     70.9     -2.12 3928.9     4215.0   28.3857   23.0392   15.3595 29.6860 17.5031  2.1216  13620.829              16293.779   9892.652     1277.94    249.18    207.65 13.763         0.00659 0.00169 0.00156  4873   84   6.50  0.31   0.31 1.32 0.24 0.26 2.927 0.085 0.106 -0.217 0.132 1 FFFF  14014.430  15511.335  10340.890     1240.47    272.47    181.65  0.00659 0.00169 0.00156  4873  4873   6.50  0.31  0.31 1.32 0.24 0.26 2.927 0.085 0.106 -0.217 0.132 
 7831363 3804.01                    2.81752667 0.00003940  885.797865 0.023642 30.754042 20.464338 12.790211  1.3734 45.0406  6.0281   43.45292 301.62547  40.21673 0.2963  0.3033 t0-0   32   32   3826.0    125.1   2.126013  0.078731   1.063006  0.039365   39.3    116.5     -0.10 612.5       616.0   36.1907   20.6086   12.8804 22.7232  8.8838  1.6451   7049.671               4895.607   2869.839     2894.73    307.87    307.87 14.248         0.19105 0.03173 0.02672  6031  120   2.12  0.09   0.09 1.29 0.15 0.08 3.899 0.055 0.050  0.053 0.178 1 FFFF   7141.120   4815.367   2988.849     2889.38    322.39    295.52  0.19105 0.03173 0.02672  6031  6031   2.12  0.09  0.09 1.29 0.15 0.08 3.899 0.055 0.050  0.053 0.178 
 4663185 3805.01                   56.69947525 0.00020707  759.538765 0.001924  0.265151  0.537829  0.116919  1.2645  0.4684  0.2287    0.18632   0.04262   0.01937 0.6152  0.1309 t0-1   19   19   5823.8     99.6   7.058812  0.109544   3.529406  0.054772   76.3     43.6     -0.26 989.0      1033.0   31.7088    2.1837    1.0918 87.6808  0.3530  0.7060    513.647               1054.444    210.889      810.86   2275.31    413.69 11.356         0.00075 0.00020 0.00028  4709  141  16.94  1.06   0.90 2.74 0.37 0.90 2.405 0.077 0.190  0.041 0.186 1 FFFP    502.089   1034.664    197.079      804.42   2004.07    400.81  0.00075 0.00020 0.00028  4709  4709  16.94  1.06  0.90 2.74 0.37 0.90 2.405 0.077 0.190  0.041 0.186 
 5305471 3806.01                  161.25279384 0.00097529  767.117616 0.008203  0.050556  0.000867  0.000681  0.8919  0.0123  0.0130    0.01816   0.00295   0.00295 0.3883  0.2717 t0-0    7    7   2184.0     32.9  23.514160  0.494781  18.622304  0.263628   84.1     65.5     -0.02 1395.3     1398.0   29.3045    1.5647    1.5647 88.2649  0.1032  0.1220     19.822                  8.038      5.359       34.50      5.70      4.28 14.178         0.03922 0.04630 0.02019  6071  141   3.75  1.28   0.97 1.74 0.24 0.23 3.481 0.214 0.188  0.028 0.185 1 FFFF     19.747      7.698      5.330       34.57      5.33      4.36  0.03922 0.04630 0.02019  6071  6071   3.75  1.28  0.97 1.74 0.24 0.23 3.481 0.214 0.188  0.028 0.185 
10581918 3807.01                    1.80186410 0.00000067  795.239093 0.000407  0.574756  0.008882  0.011843  0.6813  0.0187  0.0158    0.14264   0.00200   0.00231 0.3467  0.2545 t0--  563  561 262410.2    756.2   7.247399  0.027573   3.623699  0.013787  463.4   2031.7     -1.59 21981.5   24295.0    2.9037    0.0136    0.0157 76.4367  0.2656  0.3622    136.285                  5.813      5.366    10488.12   1216.62    935.86 12.796         0.20689 0.02453 0.02157  7283  161   2.17  0.08   0.07 1.54 0.08 0.08 3.946 0.036 0.036 -0.336 0.134 1 FFFF    135.960      6.008      5.084    10584.83   1072.92   1072.92  0.20689 0.02453 0.02157  7283  7283   2.17  0.08  0.07 1.54 0.08 0.08 3.946 0.036 0.036 -0.336 0.134 
 3851949 3808.01                   54.77155372 0.00010999  788.772231 0.001108  0.081273  0.000212  0.000212  0.6375  0.0078  0.0089    0.00602   0.00019   0.00012 0.5219  0.1921 t0-0   26   26   7224.9     12.0  37.186980  0.085064  32.674539  0.035644  751.1     82.7      0.11 7571.5     7574.0    9.8435    0.1069    0.0641 86.3103  0.0666  0.0933     62.236                  5.939      4.112      235.14     44.20     31.57 13.939         0.00544 0.00167 0.00124  4835   86   7.10  0.57   0.50 1.46 0.25 0.27 2.889 0.087 0.097 -0.112 0.131 1 FFFF     62.484      5.599      4.737      240.84     63.69     42.46  0.00544 0.00167 0.00124  4835  4835   7.10  0.57  0.50 1.46 0.25 0.27 2.889 0.087 0.097 -0.112 0.131 
 9097892 3809.01                    1.67469057 0.00000103  788.638635 0.000481  1.831734  0.344007  1.157113  1.2125  1.6932  0.0022    0.07927   0.21474   0.02771 0.3000  0.3076 t0-0  809  808    526.3      5.6   2.009237  0.025412   1.004619  0.012706  118.6     34.7     -3.50 14435.7   15258.0    3.3949    0.2335    1.2256 33.5924  7.2478  2.7876    316.043                 56.307    202.707     3933.90    446.02    343.10 13.593         0.43211 0.04521 0.03698  6275  133   1.58  0.04   0.04 1.23 0.06 0.08 4.128 0.032 0.034 -0.140 0.144 1 FFFF    321.077     45.769    211.680     3963.69    415.53    383.57  0.43211 0.04521 0.03698  6275  6275   1.58  0.04  0.04 1.23 0.06 0.08 4.128 0.032 0.034 -0.140 0.144 
 5769943 3810.01                    1.01377122 0.00000497  517.102569 0.002066  0.378006  0.325664  0.122124  1.1605  0.3082  0.2088    2.48684   0.49862   0.18698 0.3377  0.378  t0-1   86   86  33058.0    271.5   1.306994  0.015004   0.653497  0.007502  166.8    157.8      0.31 1100.2     1155.0    5.1228    0.3244    0.1195 77.5747  1.4751  3.2907     23.083                 21.732      6.614      279.25     26.47     22.06 16.758         4.14187 0.31724 0.29240  3992   79   0.58  0.02   0.02 0.57 0.02 0.02 4.669 0.017 0.017  0.017 0.119 1 RPFP     23.946     20.601      7.491      278.23     27.33     21.02  4.14187 0.31724 0.29240  3992  3992   0.58  0.02  0.02 0.57 0.02 0.02 4.669 0.017 0.017  0.017 0.119 
 4638237 3811.01                  290.14010050 0.00027596  530.390631 0.000691  0.326285 16.585878  0.251301  0.9348 16.3790  0.0294   28.34445 674.18955   9.91455 0.4281  0.2482 t0-1    4    4   4884.2     96.3   2.237089  0.046415   1.118550  0.025585   69.0     57.8     -0.01 86.6         88.0  495.5982  709.0865   61.1281 89.8494  0.0662  0.4385     52.698               2631.325     41.767        2.98      0.15      0.15 13.906         0.43069 0.02308 0.02213  5715   64   1.46  0.04   0.04 0.91 0.02 0.02 4.360 0.082 0.082 -0.186 0.043 2 MPPP     53.469   2626.346     42.360        3.01      0.37      0.29  0.44705 0.06146 0.05046  5861  5861   1.46  0.04  0.04 1.00 0.09 0.07 4.107 0.048 0.043 -0.159 0.150 
 6148271 3812.01                    1.78525693 0.00004263  885.563037 0.021440  0.176979  0.607741  0.046749  1.2624  0.4897  0.1905    0.01605   0.02817   0.00211 0.2949  0.3122 t0--   52   52   1734.0     18.3   6.197666  0.074488   3.098833  0.037244  123.1     91.1     -0.07 2197.8     2241.0    1.3730    0.5596    0.0439 25.0483  6.6658  2.9996     24.201                 83.555      6.821     3174.88    334.48    334.48 14.026         0.90397 0.05054 0.06066  6852  164   1.26  0.03   0.03 1.28 0.03 0.04 4.346 0.016 0.019 -0.202 0.132 1 FFFF     25.210     83.386      6.949     3149.76    371.04    313.96  0.90397 0.05054 0.06066  6852  6852   1.26  0.03  0.03 1.28 0.03 0.04 4.346 0.016 0.019 -0.202 0.132 
 5386904 3813.01                    4.85911602 0.00015935  882.003157 0.020691  0.052267  0.000803  0.001071  0.9320  0.0060  0.0092    0.08731   0.01544   0.00950 0.2878  0.3152 t0-1   19   19   2173.7     41.5   3.849065  0.094629   2.643892  0.105381   81.6     72.5     -0.20 605.8       640.0    4.7807    0.2827    0.1696 78.7483  0.8337  0.3923      9.015                  0.273      0.223     1565.51    357.20    302.25 14.113         0.52850 0.04109 0.04268  7370  338   1.59  0.04   0.03 1.52 0.10 0.11 4.216 0.028 0.031  0.010 0.137 1 FFPP      9.005      0.274      0.225     1560.96    359.84    299.87  0.52850 0.04109 0.04268  7370  7370   1.59  0.04  0.03 1.52 0.10 0.11 4.216 0.028 0.031  0.010 0.137 
 2997178 3814.01                    5.95079990 0.00002255  794.059959 0.001899  0.024744  0.002858  0.000500  0.8812  0.0163  0.5820    0.38550   0.02868   0.26633 0.5223  0.1924 t0-0  228  227    759.2     13.0   5.178142  0.120551   5.008313  0.060692   71.9     75.8     -3.44 10349.3   10752.0    8.9675    0.3200    2.8796 89.3644  0.6354  6.7357     12.309                  1.454      0.545     2125.94    404.30    346.55 12.861         0.01748 0.00444 0.00371  4831   88   4.50  0.15   0.14 1.16 0.23 0.22 3.190 0.088 0.099 -0.007 0.133 1 FFFF     12.322      1.477      0.532     2109.52    418.29    298.78  0.01748 0.00444 0.00371  4831  4831   4.50  0.15  0.14 1.16 0.23 0.22 3.190 0.088 0.099 -0.007 0.133 
 6507433 3815.01                    4.74255278 0.00000281  900.826119 0.005093  0.056937  0.006269  0.005699  0.8512  0.0043  0.6799   31.24024  44.01523  29.34349 0.3398  0.2971 t0-1  244  244   3771.3    539.2   0.914943  0.184821   0.842992  0.168399   10.9     93.5     -0.37 2872.5     2880.0   37.1907   10.7931   10.7931 89.8341  0.1658  1.0363      6.514                  0.906      0.680      377.21     34.64     34.64 15.432         1.21770 0.19170 0.18790  5867  105   1.05  0.05   0.05 1.01 0.06 0.07 4.399 0.046 0.055 -0.022 0.150 1 PPPP      6.567      0.779      0.779      377.20     36.47     33.43  1.21770 0.19170 0.18790  5867  5867   1.05  0.05  0.05 1.01 0.06 0.07 4.399 0.046 0.055 -0.022 0.150 
 7877818 3816.01                    9.44938905 0.00004096  793.058159 0.001884  7.906266  5.947880  4.673334  1.2173 12.1212  0.4334    0.12223   0.96660   0.10740 0.5383  0.1781 t0-0  143  143   1210.1     18.6   6.268252  0.097526   3.134126  0.048763   81.1     73.4     -1.21 7453.9     7643.0   11.9360    6.0779    4.7755 34.7096 10.9993  4.7140   3513.969               7380.393   1025.055     2431.09    812.31    324.92 13.819         0.00458 0.00162 0.00124  4733   86   7.24  0.61   0.56 1.29 0.27 0.29 2.820 0.104 0.118 -0.051 0.138 1 FFFF   6341.056   4656.506   3809.869     2559.59    635.07    476.31  0.00458 0.00162 0.00124  4733  4733   7.24  0.61  0.56 1.29 0.27 0.29 2.820 0.104 0.118 -0.051 0.138 
 5636642 3817.01                    0.93348897 0.00000024 1181.554746 0.000326  0.347099  0.597231  0.070262  1.2426  0.5784  0.1287    0.96391   0.52673   0.06870 0.3784  0.2752 t0-0  669  669  14258.5     51.2   1.416396  0.007242   0.708198  0.003621  374.4    343.6     -1.12 8877.9     9559.0    3.5278    0.5475    0.0730 70.3444  0.7760  6.9838     36.361                 63.529      7.330     2349.77    326.30    299.11 16.428         1.59531 0.29619 0.33268  5663  162   0.93  0.08   0.06 0.94 0.07 0.07 4.467 0.048 0.068 -0.050 0.147 1 FFFF     37.514     60.804      9.355     2357.69    320.05    320.05  1.59531 0.29619 0.33268  5663  5663   0.93  0.08  0.06 0.94 0.07 0.07 4.467 0.048 0.068 -0.050 0.147 
 6515722 3818.01                    1.90850803 0.00001897  788.107416 0.003885  0.014011  0.000507  0.000473  0.0154  0.6083  0.0030    0.22380   0.02960   0.10657 0.2247  0.2877 t0-0  707  704    216.9     10.2   4.198692  0.117063   4.152040  0.105721   26.9     14.8    -67.64 18590.6   25557.0    3.5127    0.1772    0.6425 87.4936  2.1926 10.3365      3.836                  0.227      0.247    20984.40   2407.80   2207.15 11.721         0.19585 0.02808 0.02476  8738  207   2.48  0.12   0.11 2.17 0.11 0.11 3.979 0.041 0.042  0.020 0.181 1 FFFF      3.810      0.246      0.227    20931.67   2525.08   2136.61  0.19585 0.02808 0.02476  8738  8738   2.48  0.12  0.11 2.17 0.11 0.11 3.979 0.041 0.042  0.020 0.181 
 5560831 3819.01                    0.86772130 0.00000008 1096.014642 0.000479  0.481043  0.012579  0.011680  0.9867  0.0165  0.0154    0.17691   0.00417   0.00278 0.4526  0.2332 t0-0  908  908  97604.8    229.6   4.878945  0.024582   2.439472  0.012291  587.9   2868.1      0.00 18819.7   18880.0    1.9174    0.0140    0.0110 58.9973  0.4052  0.3512    112.718                 11.877      8.483    15200.64   2436.12   2214.65 16.090         0.18231 0.03609 0.03328  6145  189   2.18  0.18   0.16 1.39 0.13 0.16 3.893 0.053 0.057  0.060 0.160 1 FFFN    113.229     11.441      8.581    15280.04   2513.89   2285.35  0.18231 0.03609 0.03328  6145  6145   2.18  0.18  0.16 1.39 0.13 0.16 3.893 0.053 0.057  0.060 0.160 
 5305404 3820.01                  161.25502228 0.00097526  767.113389 0.006765  0.056883  0.000697  0.000751  0.8690  0.0117  0.0141    0.02287   0.00298   0.00298 0.3273  0.297  t0-0    7    7   2912.0     39.0  23.582724  0.380616  19.051258  0.213913   94.7     82.2      0.59 1387.0     1379.0   31.5852    1.2484    1.4754 88.4270  0.0861  0.0933      8.789                  0.349      0.349        7.04      0.76      0.76 14.720         0.58976 0.07369 0.07724  6216  141   1.42  0.05   0.05 1.21 0.07 0.09 4.216 0.036 0.049 -0.011 0.170 1 FFFF      8.805      0.324      0.383        6.99      0.83      0.69  0.58976 0.07369 0.07724  6216  6216   1.42  0.05  0.05 1.21 0.07 0.09 4.216 0.036 0.049 -0.011 0.170 
 5956776 3821.01                    0.56911497 0.00000003 1095.688347 0.000340  0.726704  0.001925  0.001333  0.4443  0.2732  0.4201    0.78412   0.00830   0.00830 0.2447  0.3312 t0-- 1382 1382 578475.0   2047.4   3.534478  0.015124   2.015167  0.010354  229.5   1253.3      0.00 17830.3   18346.0    2.3769    0.0078    0.0090 89.7497  0.2086  1.2930    129.232                 46.472     29.875    28977.12   7851.97   4996.71 16.747         0.40610 0.33360 0.19730  7174  275   1.71  0.52   0.38 1.43 0.21 0.26 4.130 0.170 0.187 -0.200 0.300 0 FFFF    129.987     44.514     31.796    29414.93   7514.94   5367.82  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8883727 3822.01                    2.52907279 0.00000176  792.235199 0.000743 14.010955  3.171756  8.382497  1.2630 14.8498  1.4808    2.99799  18.21533   2.60219 0.4307  0.2467 t0-0  494  494   1569.4     27.5   1.879130  0.039134   0.939565  0.019567   73.4     59.2     -1.20 9433.8     9632.0   18.0499    3.2337    8.5463 33.1057  6.7856  5.4285   1160.364                312.224    686.893      365.37     36.87     26.34 15.573         2.41055 0.20385 0.23279  5290   94   0.78  0.02   0.02 0.82 0.04 0.05 4.567 0.024 0.037 -0.170 0.144 1 FFFF   1175.113    317.423    677.168      369.81     31.85     31.85  2.41055 0.20385 0.23279  5290  5290   0.78  0.02  0.02 0.82 0.04 0.05 4.567 0.024 0.037 -0.170 0.144 
 4820550 3823.01                  202.11684904 0.00022141  629.284566 0.002059  0.058053  0.001294  0.001869  0.9057  0.0154  0.0186    2.54221   0.95199   0.47600 0.4600  0.2304 t0-1    7    7   2701.7     62.7   4.660291  0.172499   3.441038  0.123766   56.3     55.8     -0.01 285.0       286.0  175.8931   19.2568    9.6284 89.7035  0.0385  0.0169      5.694                  0.227      0.227        1.66      0.09      0.08 13.922         1.92015 0.04251 0.08497  5652   64   0.90  0.02   0.02 0.99 0.01 0.03 4.481 0.043 0.043  0.099 0.042 2 PPPP      5.749      0.183      0.201        1.60      0.17      0.12  1.76725 0.10921 0.13408  5564  5564   0.91  0.01  0.02 0.95 0.04 0.05 4.498 0.021 0.031  0.038 0.120 
 6516874 3824.01                    0.91632588 0.00000017  904.164305 0.000409  0.480195  0.057076  0.036048  0.9879  0.0827  0.0403    0.45974   0.02089   0.02249 0.3481  0.2924 t0-0 1246 1246  96370.8    505.4   3.144742  0.021478   1.572371  0.010739  251.6    803.9     -1.78 26957.2   27508.0    2.7314    0.0430    0.0430 68.5449  0.8361  1.2863     78.640                 11.982      9.217     5840.95    648.30    594.28 15.896         0.42605 0.11743 0.09560  5667  117   1.48  0.13   0.12 1.02 0.09 0.08 4.095 0.074 0.076  0.033 0.169 1 FFFN     78.915     11.215     10.281     5828.09    627.05    627.05  0.42605 0.11743 0.09560  5667  5667   1.48  0.13  0.12 1.02 0.09 0.08 4.095 0.074 0.076  0.033 0.169 
 5467113 3825.01                    2.84574354 0.00000104 1094.591561 0.000824  0.700983  0.001774  0.001520  0.1255  0.0192  0.0222    0.06320   0.00039   0.00039 0.4069  0.26   t0-0  275  275 557826.7   1377.8  13.069430  0.031180   7.520009  0.033065  829.0   3708.9      2.49 19302.1   19030.0    3.0019    0.0062    0.0062 87.4538  0.5700  0.2217    144.460                 40.915     59.099     1803.32    357.32    285.85 15.833         0.25660 1.26600 0.11500  5641  178   1.78  0.45   0.84 1.02 0.13 0.16 3.948 0.495 0.165 -0.120 0.275 0 FFFF    142.598     42.539     59.554     1825.99    319.76    319.76  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8240123 3826.01                    2.30121787 0.00001112  902.827720 0.005307  0.289326  0.154378  0.057892  1.2624  0.1413  0.0774    0.00726   0.00344   0.00063 0.4154  0.2551 t0--  380  380   1686.0     21.0  24.420045  1.149425  12.210023  0.574713  132.5     99.0   -297.88 26992.8   27170.0    1.2916    0.1536    0.0576 14.7647  1.2009  1.1547     28.232                 15.485      5.807      554.75     54.07     54.07 15.818         1.71750 0.27595 0.26615  5378  107   0.89  0.04   0.04 0.87 0.06 0.06 4.477 0.049 0.055  0.000 0.146 1 FFFF     27.204     16.538      4.725      554.93     56.85     52.11  1.71750 0.27595 0.26615  5378  5378   0.89  0.04  0.04 0.87 0.06 0.06 4.477 0.049 0.055  0.000 0.146 
 5114623 3827.01                  337.36972289 0.00411691  606.921533 0.005325 95.168041  4.830648 39.611313  1.2783 87.1022  4.0121   42.91913   7.81401  24.74436 0.3500  0.2915 t0-0    3    3   5299.6    116.0  13.263796  0.350329   6.631898  0.175165   59.9      0.0      0.00 332.0       332.0  643.8348   40.9174  151.9788 81.8033  1.7995  0.5249  12914.242               1504.483   5349.273        2.06      0.27      0.18 15.360         0.67276 0.12574 0.10113  6029  128   1.31  0.08   0.07 1.12 0.08 0.09 4.241 0.052 0.051  0.003 0.156 1 FFNN  12814.836   1701.255   5273.889        2.09      0.25      0.21  0.67276 0.12574 0.10113  6029  6029   1.31  0.08  0.07 1.12 0.08 0.09 4.241 0.052 0.051  0.003 0.156 
 5114623 3827.02                  389.27931570 0.00421220  632.869268 0.005204 96.245073  3.753390 35.657204  1.2806 87.4623  6.7632   43.28143   7.26896  22.46769 0.3500  0.2915 t0-0    3    3   4997.3    121.9  13.518290  0.374702   6.759145  0.187351   56.5      0.0     -0.01 341.5       343.0  705.3678   49.3655  135.7550 82.6358  1.4127  0.4495  12936.546               1341.643   4863.456        1.73      0.20      0.18 15.360         0.67276 0.12574 0.10113  6029  128   1.31  0.08   0.07 1.12 0.08 0.09 4.241 0.052 0.051  0.003 0.156 1 FFNN  12823.150   1473.256   4747.160        1.72      0.20      0.17  0.67276 0.12574 0.10113  6029  6029   1.31  0.08  0.07 1.12 0.08 0.09 4.241 0.052 0.051  0.003 0.156 
10031907 3828.01                    8.58966875 0.00002162  786.549777 0.002231  2.709873  3.303983  1.208774  1.2486  4.9310  0.0894    0.01328   0.10357   0.00888 0.4152  0.2561 t0-0  128  127   1160.6     13.6   8.947399  0.107023   4.473699  0.053512  107.8     67.2     -0.43 9189.8     9309.0    4.8212    3.3632    1.2011 32.4916 10.1548  3.4907    273.119                331.193    127.382      128.92     11.58     11.58 14.649         1.72012 0.13502 0.15831  5773  108   0.92  0.02   0.02 0.96 0.04 0.06 4.491 0.024 0.035 -0.116 0.139 1 FFFF    274.395    333.490    128.265      128.57     11.66     11.66  1.72012 0.13502 0.15831  5773  5773   0.92  0.02  0.02 0.96 0.04 0.06 4.491 0.024 0.035 -0.116 0.139 
 4474637 3829.01                    3.88672571 0.00000281 1094.116654 0.002948  0.564023  0.001574  0.001350  0.0001  0.0353  0.0001    0.03441   0.00040   0.00056 0.3981  0.2673 t0-0  158  158 372729.4   1849.6  16.178645  0.078536  10.237271  0.052253  280.6   2454.2      2.15 14269.7   14358.0    3.0178    0.0116    0.0162 89.8380  0.1349  0.5398     57.112                 71.226     60.268        0.00  60772.85      0.00 16.810         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     58.856     65.162     65.162        0.00  89741.38      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10676927 3830.01                    1.03110125 0.00000063 1181.556710 0.001242  0.329708  0.004097  0.001069  0.2927  0.0591  0.1492    0.84502   0.04455   0.06831 0.3735  0.2781 t0-0  432  432 128864.0   1022.1   2.929642  0.042803   2.166987  0.017312  178.5    689.1     -0.91 10454.9   10635.0    3.6492    0.0354    0.1282 85.5637  2.2967  1.2672     26.581                  5.142      2.938     1446.88    265.61    221.34 17.022         2.78100 0.51010 1.16200  5666  192   0.75  0.16   0.07 0.84 0.08 0.10 4.601 0.036 0.135 -0.480 0.300 0 FFFF     26.303      5.242      2.796     1436.56    279.74    209.80  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5649836 3831.01                    0.59793315 0.00000002 1095.793439 0.000122  0.582562  0.003683  0.006138  0.6343  0.0093  0.0089    0.55994   0.00481   0.00321 0.3981  0.2673 t0-- 1281 1281 284440.1    247.7   3.470518  0.004458   1.735259  0.002229 1490.4   1226.3 -60438.14 19207.9   18947.0    2.1957    0.0058    0.0046 73.1508  0.2519  0.1680     65.124                 67.451     67.451        0.00 242362.65      0.00 16.377         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFN     60.056     72.039     66.036        0.00 323146.40      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7620660 3832.01                    5.36663791 0.00006503  899.675189 0.005906  5.990890  1.458407  2.722359  0.9849  6.7353  0.6017    0.14342   0.33540   0.09583 0.3570  0.2867 t0-0  216  216   3127.1     73.7   8.478560  0.199615   4.239280  0.099807   50.7     64.5    -11.11 13776.7   14927.0    7.9460    1.4558    2.7174 28.7752  4.4151  4.0997    653.919                184.920    283.544      307.94     31.59     28.96 15.480         1.33243 0.17231 0.18255  5890  116   1.02  0.04   0.04 1.01 0.06 0.07 4.425 0.038 0.049 -0.051 0.147 1 FFFF    647.571    190.498    279.397      304.96     32.64     27.62  1.33243 0.17231 0.18255  5890  5890   1.02  0.04  0.04 1.01 0.06 0.07 4.425 0.038 0.049 -0.051 0.147 
 8435232 3833.01                   49.57395165 0.00072299  779.434117 0.006338  0.086832  0.000827  0.000716  0.4716  0.0509  0.0729    0.00161   0.00019   0.00015 0.3770  0.3176 t0--   27   27   8788.4     56.4  63.200230  0.514135  56.772500  0.196100  200.6     55.1     15.02 16897.3   13090.0    5.9419    0.2227    0.1948 85.4465  0.8649  0.6795    130.968                  7.513      5.779      723.07    518.60    207.44 13.534         0.00069 0.00023 0.00019  4456  100  13.86  0.67   0.64 1.33 0.37 0.33 2.273 0.114 0.136  0.030 0.155 1 FFFN    130.932      7.700      6.050      801.20    273.50    273.50  0.00069 0.00023 0.00019  4456  4456  13.86  0.67  0.64 1.33 0.37 0.33 2.273 0.114 0.136  0.030 0.155 
 3836399 3834.01                    1.54038544 0.00000343  793.604512 0.001370  1.781111  0.453943  0.857448  1.1841  1.6939  0.0467    0.06812   0.18711   0.02399 0.5627  0.1554 t0--  758  758   1025.0     15.4   3.711672  0.068019   1.855836  0.034009   87.1    116.3     -6.29 25065.8   26303.0    3.0264    0.4181    0.8853 23.5280  4.7252  2.0791    965.895                214.185    510.748    14825.62   2656.24   1897.32 14.449         0.01464 0.00401 0.00345  4886   85   4.93  0.29   0.28 1.30 0.22 0.26 3.155 0.085 0.104 -0.061 0.158 1 FFFF    948.284    230.773    494.513    14955.90   2556.07   1966.21  0.01464 0.00401 0.00345  4886  4886   4.93  0.29  0.28 1.30 0.22 0.26 3.155 0.085 0.104 -0.061 0.158 
 2581554 3835.01 Kepler-1521 b     47.14849087 0.00005065  768.346995 0.001474  0.029885  0.001869  0.000654  0.6676  0.0015  0.6043   14.42199   1.49204   6.79707 0.5585  0.1586 t0-7   30   30   1112.4     25.8   3.075409  0.069997   2.977833  0.050887   54.5     57.1      0.35 826.0       838.0  118.7771    5.2280   22.4057 89.9518  0.0481  0.3178      2.283                  0.154      0.110        4.88      0.32      0.25 12.860         3.02759 0.04510 0.08731  5009   66   0.69  0.02   0.02 0.78 0.01 0.01 4.575 0.024 0.024  0.041 0.042 2 PPPP      2.351      0.157      0.088        4.54      0.39      0.30  2.84780 0.16950 0.19166  4806  4806   0.72  0.01  0.01 0.75 0.03 0.04 4.601 0.019 0.026 -0.074 0.101 
 7612691 3836.01                    3.46725600 0.00001645  902.509881 0.003765  0.042475  0.000509  0.000572  0.9525  0.0029  0.0029    0.00442   0.00020   0.00013 0.2922  0.3501 t0-0  330  330   1314.2     20.2  11.054204  0.165095   6.790903  0.326403  107.0     24.0     -2.36 26900.4   27324.0    1.4177    0.0163    0.0191 47.5552  0.9438  0.6292     16.606                  3.505      2.337     3011.71    603.14    430.81 15.889         0.03103 0.01724 0.01157  4914   89   3.67  0.64   0.53 1.19 0.21 0.23 3.360 0.130 0.142 -0.030 0.140 1 FFFF     16.772      3.288      2.529     2995.03    596.94    426.38  0.03103 0.01724 0.01157  4914  4914   3.67  0.64  0.53 1.19 0.21 0.23 3.360 0.130 0.142 -0.030 0.140 
 9761573 3837.01                    7.44135764 0.00009104  881.449398 0.018972  0.102627  0.699511  0.045130  1.2855  0.4628  0.3252    0.14082   0.04423   0.01659 0.2853  0.3102 t0-1   12   12   2225.5     43.3   2.861664  0.061773   1.430832  0.030887   66.4     58.2     -0.03 311.1       315.0    7.4537    0.7209    0.2884 80.2590  2.2233  4.1850     15.570                107.630      7.423      402.50     39.98     36.64 14.114         0.60759 0.07635 0.07651  6162  121   1.39  0.05   0.05 1.18 0.07 0.08 4.220 0.038 0.047 -0.026 0.162 1 FFFP     15.657    106.689      7.621      398.82     45.10     33.83  0.60759 0.07635 0.07651  6162  6162   1.39  0.05  0.05 1.18 0.07 0.08 4.220 0.038 0.047 -0.026 0.162 
 8042789 3838.01                    4.61830987 0.00000953  812.397756 0.001568  8.923306  4.179862  3.271196  1.2469 11.5580  1.5610    1.15763   2.02733   0.96031 0.4544  0.2318 t0-0  290  289   1185.6     22.1   3.664003  0.073900   1.832002  0.036950   68.5     54.2     -2.69 8895.6     9254.0   12.2235    4.0505    3.4981 32.8529  5.5574  4.6312    858.489                429.416    306.726      237.07     25.62     19.71 15.757         1.76770 0.23128 0.25216  5512  107   0.89  0.04   0.04 0.90 0.05 0.06 4.491 0.038 0.052 -0.038 0.147 1 FFFF    852.123    443.234    302.205      238.04     24.93     21.09  1.76770 0.23128 0.25216  5512  5512   0.89  0.04  0.04 0.90 0.05 0.06 4.491 0.038 0.052 -0.038 0.147 
10095484 3839.01                    0.67776123 0.00000028  793.897231 0.000766  0.133649  0.363555  0.059491  1.2047  0.3820  0.0559    0.06714   0.07918   0.00825 0.4039  0.2613 t0-- 1562 1562    878.8      9.6   3.694255  0.052423   1.847127  0.026212  120.7    133.6   -207.36 25132.9   25695.0    1.1837    0.3485    0.0507 16.5974  3.5318  1.2950     29.680                 80.437     13.133    18402.72   2072.03   1899.36 14.382         0.21687 0.03048 0.02989  6086  128   2.04  0.08   0.07 1.32 0.12 0.10 3.938 0.045 0.054  0.049 0.168 1 FFFF     29.653     79.586     12.994    18598.30   1954.13   2131.78  0.21687 0.03048 0.02989  6086  6086   2.04  0.08  0.07 1.32 0.12 0.10 3.938 0.045 0.054  0.049 0.168 
 5467102 3840.01                    2.84573704 0.00000135  903.927052 0.000744  0.431636  0.067809  0.049965  1.2132  0.0791  0.0514    0.01566   0.00136   0.00119 0.3597  0.2866 t0-0  394  394  24400.7     64.5  11.931358  0.033363   5.965679  0.016682  488.6   1104.8     -0.47 28835.2   27104.0    1.8845    0.0574    0.0447 49.3113  1.5274  1.1455     73.073                 13.176      9.411     1566.62    178.58    178.58 15.362         0.41508 0.08080 0.07531  5909  128   1.55  0.10   0.09 1.13 0.10 0.10 4.104 0.054 0.064  0.027 0.147 1 FFFF     72.526     12.877      9.443     1557.78    188.62    157.18  0.41508 0.08080 0.07531  5909  5909   1.55  0.10  0.09 1.13 0.10 0.10 4.104 0.054 0.064  0.027 0.147 
 8651551 3841.01                    1.52749106 0.00000032  903.852632 0.000836  0.427637  0.042265  0.030994  1.1640  0.0484  0.0352    0.04383   0.00321   0.00181 0.4730  0.2312 t0--  749  749  33578.7    149.8   7.908630  0.064078   3.954315  0.032039  298.6   1187.3     -0.28 27009.2   27106.0    1.7553    0.0405    0.0253 48.5612  0.8043  1.0053     31.775                  2.915      2.672      317.02     29.85     24.88 15.935         3.15429 0.22094 0.21826  4506   83   0.67  0.02   0.02 0.69 0.03 0.03 4.618 0.021 0.023 -0.042 0.111 1 FFFF     31.535      3.120      2.400      317.54     28.39     26.21  3.15429 0.22094 0.21826  4506  4506   0.67  0.02  0.02 0.69 0.03 0.03 4.618 0.021 0.023 -0.042 0.111 
 9532637 3842.01                    0.61496408 0.00000005  887.844022 0.000123  0.618430  0.011821  0.008669  0.5062  0.0243  0.0167    2.92448   0.04299   0.03071 0.6466  0.0934 t0--  952  952 357971.2    596.4   1.930226  0.004315   0.965113  0.002158  806.5   1587.1      0.58 16062.0   14915.0    3.8815    0.0202    0.0134 82.4884  0.2520  0.3150     45.507                  3.260      4.563     1058.96    175.86    175.86 17.453         3.16900 0.72610 0.35910  4509  157   0.66  0.05   0.06 0.66 0.07 0.05 4.612 0.052 0.028 -0.160 0.300 0 FFFF     45.600      3.166      4.573     1056.14    188.20    172.52  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5305451 3843.01                  161.25124169 0.00373608  767.105693 0.019393  0.056916  0.001030  0.001487  0.9118  0.0117  0.0115    0.01231   0.00286   0.00191 0.4216  0.2506 t0-0    6    6   2593.9     63.9  25.304304  0.790792  18.342874  0.621122   54.7     32.6     -0.03 1206.8     1211.0   25.7437    1.8845    1.3460 87.9661  0.1816  0.1135     12.585                  1.038      0.865       12.14      1.54      1.29 15.397         0.20728 0.04671 0.03908  6021  137   2.04  0.15   0.13 1.28 0.14 0.10 3.921 0.064 0.065  0.042 0.175 1 FFFF     12.568      1.076      0.896       12.19      1.54      1.30  0.20728 0.04671 0.03908  6021  6021   2.04  0.15  0.13 1.28 0.14 0.10 3.921 0.064 0.065  0.042 0.175 
 7174349 3844.01                    2.97416188 0.00000323 1180.804603 0.001505 34.755805  2.255572 12.781573  0.7359 32.4242  2.3223  950.26216  29.79402 536.29236 0.3981  0.2673 t0-0  204  204  89956.7   1284.7   1.710635  0.029618   0.855317  0.014809   88.6     88.4     -0.55 3459.1     3548.0   75.2808    2.3341   17.5058 62.2152  4.6351  1.6223   1841.725               4196.695   2259.759        0.00 131562.12      0.00 19.294         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF   1904.598   4016.316   2471.579        0.00  73664.58      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11824218 3845.01                   15.84132153 0.00001267  791.318812 0.001354 92.474569  7.525371 32.923499  1.2469 86.5413  6.5836  628.09610 139.55895 368.83436 0.5469  0.1777 t0-0   80   80   2612.7     90.9   1.771246  0.074560   0.885623  0.037280   38.2     66.2     -0.43 1336.6     1356.0  204.6455   18.7270   44.9448 64.3698  4.6992  1.8797 111294.618              12956.644  41749.187     2922.49    916.41    549.85 13.724         0.00138 0.00045 0.00028  4853   91  11.28  0.72   0.36 1.52 0.37 0.36 2.492 0.114 0.103 -0.221 0.134 1 FFFF 112547.230  11504.171  43140.641     3080.53    783.32    587.49  0.00138 0.00045 0.00028  4853  4853  11.28  0.72  0.36 1.52 0.37 0.36 2.492 0.114 0.103 -0.221 0.134 
 7983756 3846.01                    5.24077832 0.00001852  792.777055 0.002509  4.098331  1.928046  1.735241  1.2226  5.3050  0.6758    0.11432   0.18690   0.08722 0.3054  0.3038 t0-0  255  252    591.5     12.7   5.240150  0.114812   2.620075  0.057406   58.1     43.4     -2.97 10985.9   11318.0    5.9110    1.9985    1.7130 30.5978  4.0371  5.3828    484.461                235.564    207.851      390.38     45.77     31.69 14.483         1.07143 0.20631 0.18664  6017  118   1.10  0.07   0.06 1.03 0.07 0.07 4.365 0.053 0.060 -0.115 0.138 1 FFFF    480.821    245.074    204.228      396.10     40.69     37.30  1.07143 0.20631 0.18664  6017  6017   1.10  0.07  0.06 1.03 0.07 0.07 4.365 0.053 0.060 -0.115 0.138 
 7289165 3847.01                    5.26643783 0.00001614  791.465509 0.002486  0.013866  0.000800  0.000400  0.7743  0.0855  0.5593    3.07690   0.46976   1.92602 0.3076  0.3053 t0-0  221  221    223.3      7.5   2.411295  0.093784   2.347052  0.078399   37.8     49.4     -1.98 5424.0     5536.0   16.5651    1.0473    4.3200 89.4822  0.5175  2.7598      1.755                  0.123      0.065      458.41     38.92     35.68 12.859         1.04471 0.07223 0.09172  6202  107   1.16  0.03   0.02 1.15 0.04 0.06 4.373 0.022 0.032  0.001 0.124 1 FFFF      1.766      0.110      0.078      458.30     40.62     34.37  1.04471 0.07223 0.09172  6202  6202   1.16  0.03  0.02 1.15 0.04 0.06 4.373 0.022 0.032  0.001 0.124 
12784167 3848.01 Kepler-1522 b      1.84789716 0.00000264  793.268393 0.001144  0.016463  0.000640  0.000269  0.0624  0.4902  0.0369    2.33624   0.22764   0.93899 0.3845  0.2718 t0-6  686  686    322.7      7.8   1.901504  0.040922   1.863453  0.037227   52.9     43.9     -4.78 11647.2   12185.0    7.5034    0.3006    1.1166 89.0351  0.8443  3.9800      2.018                  0.096      0.068     1350.51    140.05    118.51 14.216         0.99868 0.12356 0.10785  5712  108   1.12  0.03   0.03 1.00 0.07 0.07 4.338 0.042 0.042  0.088 0.147 1 PPPP      2.017      0.095      0.068     1354.05    145.27    111.74  0.99868 0.12356 0.10785  5712  5712   1.12  0.03  0.03 1.00 0.07 0.07 4.338 0.042 0.042  0.088 0.147 
 8949316 3849.01                    0.60435751 0.00000084  607.400009 0.001526  0.311359  0.310876  0.060170  1.1970  0.1524  0.3003    3.11839   0.59096   0.16416 0.4441  0.2931 t0-0  145  145  37547.2    209.1   1.083907  0.009621   0.541953  0.004810  236.9    131.5     -0.31 1504.0     1634.0    3.9224    0.2352    0.0672 75.4226  0.5907  5.0798     22.450                 23.017      3.968      772.60     72.26     66.24 16.182         3.03797 0.21891 0.17978  4112   82   0.66  0.02   0.02 0.64 0.01 0.01 4.596 0.018 0.015  0.248 0.116 1 FFPF     22.561     23.284      4.015      769.14     76.02     59.73  3.03797 0.21891 0.17978  4112  4112   0.66  0.02  0.02 0.64 0.01 0.01 4.596 0.018 0.015  0.248 0.116 
 8912730 3850.01                   11.37747615 0.00012368  793.747036 0.009099 10.175747  2.106328  3.791390  1.4147 10.4347  1.8673    0.16393   0.18692   0.12461 0.2589  0.3294 t0--  123  122   1648.9     53.9  12.950605  0.366732   6.475303  0.183366   38.2     49.5     -2.35 12092.1   12283.0   12.2641    2.2414    3.6423 25.5625  4.0087  2.8297   1686.414                414.226    595.450      765.66     77.39    100.60 13.930         0.60455 0.06270 0.06048  8304  215   1.56  0.05   0.05 1.66 0.08 0.08 4.267 0.031 0.034 -0.183 0.112 1 FFFF   1694.972    398.957    611.734      749.09     95.97     81.21  0.60455 0.06270 0.06048  8304  8304   1.56  0.05  0.05 1.66 0.08 0.08 4.267 0.031 0.034 -0.183 0.112 
 9784230 3851.01                    0.79819630 0.00000015 1181.247696 0.000366  0.573930  0.028974  0.024145  0.6700  0.0552  0.0352    1.96767   0.06276   0.04184 0.3981  0.2673 t0-0  514  514 257575.6    742.8   2.219471  0.008144   1.109736  0.004072  453.8   1495.3     -0.10 10550.1   10636.0    4.0462    0.0422    0.0281 80.1972  0.7030  0.4218     62.366                 69.225     69.225        0.00 200137.69      0.00 17.579         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     68.349     62.582     73.961        0.00 408031.11      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4949524 3852.01                    1.23307813 0.00000260  794.245720 0.001401  0.303060  0.093022  0.120154  1.3120  0.0444  0.1805    0.02682   0.00514   0.00783 0.4153  0.2549 t0-- 1042 1042   1798.9     36.9  12.506147  0.000000   6.253073  0.000000  129.3     27.6    -12.86 30445.9   32391.0    1.2902    0.0941    0.1216 12.5274  1.9585  0.3357     33.168                 10.157     13.204     1761.05    193.14    177.04 15.402         1.31533 0.22736 0.20289  5577  116   0.99  0.05   0.04 0.93 0.07 0.07 4.408 0.053 0.056  0.013 0.152 1 FFFF     32.978     10.512     13.015     1750.95    195.32    165.27  1.31533 0.22736 0.20289  5577  5577   0.99  0.05  0.04 0.93 0.07 0.07 4.408 0.053 0.056  0.013 0.152 
 2697935 3853.01                   21.51315154 0.00006157  839.932076 0.004527  0.076322  0.512782  0.041023  1.2186  0.2883  0.2862    0.15153   0.06173   0.03430 0.5223  0.1863 t0-1   31   31   1133.3     54.8   3.380544  0.176844   1.692944  0.090392   28.7     63.6     -0.08 588.3       576.0   15.5990    1.6794    1.2596 86.1744  0.7221  2.1664     25.350                170.226     14.185      209.13     19.89     15.30 10.630         0.05405 0.00645 0.00539  4973   62   3.06  0.08   0.08 1.08 0.10 0.09 3.443 0.096 0.096 -0.091 0.033 2 FFFP     25.184    173.054     13.844      212.47     24.07     28.45  0.04586 0.00971 0.00604  4860  4860   3.08  0.06  0.06 0.96 0.18 0.11 3.441 0.079 0.058 -0.042 0.133 
 3550434 3854.01                    1.19105128 0.00000091  793.998679 0.000877  0.068656  0.785902  0.026197  1.2571  0.5187  0.3161    0.22397   0.13698   0.04566 0.4352  0.2515 t0-- 1127 1126   1365.2     38.4   1.389960  0.052296   0.696020  0.027682   46.1     46.0     -7.80 14725.7   15531.0    2.5485    0.4682    0.1405 55.6828  9.5090  7.3146      9.303                 76.074      5.434     1186.92     98.00     82.92 15.637         1.50918 0.17164 0.14193  5112   83   0.91  0.03   0.03 0.83 0.04 0.03 4.431 0.035 0.029  0.148 0.133 1 FFFP      9.393     75.097      5.563     1190.05     88.40     88.40  1.50918 0.17164 0.14193  5112  5112   0.91  0.03  0.03 0.83 0.04 0.03 4.431 0.035 0.029  0.148 0.133 
 2558370 3855.01                    0.54624831 0.00000019 1181.663188 0.000562  0.634324  1.319936  0.173676  0.9462  1.6208  0.0124    1.41749   3.38480   0.40618 0.3981  0.2673 t0-1 1088 1088 114047.8    595.4   2.059145  0.027431   1.029572  0.013715  263.0    266.6     -1.08 14543.0   15058.0    2.6984    1.4490    0.1449 59.5274  5.6325  9.9240     89.144                242.334    151.459        0.00 327543.72      0.00 18.550         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFP     77.390    259.651    129.826        0.00 337312.66      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5397166 3856.01                    1.81196657 0.00000368  793.689063 0.002920  0.079875  0.658660  0.054888  1.2404  0.4635  0.2634    0.01784   0.02489   0.00439 0.3771  0.2828 t0--  749  743    409.9     14.0   3.755393  0.140889   1.877696  0.070444   36.3     47.8     -5.31 23947.3   24347.0    1.4288    0.4614    0.0854 29.4849  7.0261  7.0261     18.516                199.017     11.707     7551.82    974.04    695.74 13.493         0.10730 0.01476 0.01333  6019  131   2.72  0.09   0.09 1.54 0.14 0.11 3.758 0.044 0.050  0.227 0.161 1 FFPP     18.685    200.831     11.814     7680.25    855.08    855.08  0.10730 0.01476 0.01333  6019  6019   2.72  0.09  0.09 1.54 0.14 0.11 3.758 0.044 0.050  0.227 0.161 
11825057 3857.01                    0.53208793 0.00000002 1096.158844 0.000142  0.685567  0.001728  0.002495  0.2793  0.0089  0.0092    0.74299   0.00343   0.00294 0.3981  0.2673 t0-- 1477 1477 510381.7    818.1   3.451157  0.006640   1.858470  0.019129 1069.3   1011.1      0.00 18732.0   18957.0    2.2320    0.0034    0.0027 82.7726  0.2615  0.2012     79.195                 77.797     84.869        0.00 247125.58      0.00 18.852         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFN     69.887     87.138     73.732        0.00 348204.42      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
12306699 3858.01                    3.20422435 0.00000676  794.180511 0.001848 12.964180  3.475941  5.040115  1.2577 13.7279  2.6039    1.34078   7.51741   0.64435 0.5192  0.1871 t0--  421  420    896.2     25.8   2.777063  0.087254   1.388531  0.043627   45.5     39.1     -5.18 10165.4   10646.0   15.6456    3.1710    5.2851 25.5449  4.9245  2.8511   1108.406                256.211    464.382      222.73     20.28     18.59 15.341         2.42142 0.21138 0.22433  5050   92   0.77  0.02   0.02 0.80 0.04 0.05 4.563 0.028 0.035 -0.069 0.128 1 FFFF   1105.248    256.438    448.767      221.56     21.59     17.99  2.42142 0.21138 0.22433  5050  5050   0.77  0.02  0.02 0.80 0.04 0.05 4.563 0.028 0.035 -0.069 0.128 
 9692336 3859.01                    0.68789832 0.00000006 1181.742775 0.000181  0.508944  0.000566  0.000453  0.3371  0.0043  0.0043    0.41053   0.00200   0.00117 0.3981  0.2673 t0--  914  914 293539.3    323.1   3.964819  0.006145   2.421342  0.003961 1571.6   1777.0      0.00 14695.8   15092.0    2.1738    0.0033    0.0023 81.0765  0.1275  0.1184     51.278                 65.768     55.650        0.00 768044.45      0.00 17.490         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFN     55.492     62.040     56.870        0.00 225640.41      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9641008 3860.01                    2.17815440 0.00000275  792.528053 0.001165  2.119233  1.311706  1.261255  1.2234  2.9856  0.1057    0.08200   0.33210   0.05930 0.3434  0.303  t0--  627  620    661.9      9.6   3.506882  0.056553   1.753441  0.028276   89.2     43.5     -4.07 18398.6   19126.0    3.4717    1.3392    1.2400 23.5726  6.1927  3.8109    194.022                123.109    113.261      585.57     53.10     41.72 14.489         1.77443 0.17674 0.13404  5387   88   0.84  0.02   0.02 0.76 0.05 0.03 4.466 0.034 0.026 -0.323 0.123 1 FFFF    196.052    119.728    119.728      593.99     44.07     47.74  1.77443 0.17674 0.13404  5387  5387   0.84  0.02  0.02 0.76 0.05 0.03 4.466 0.034 0.026 -0.323 0.123 
 8588377 3861.01                    0.99466193 0.00000046  793.719863 0.002502 16.639152  6.924136  6.125197  1.2436 21.1620  4.3831   57.21706 184.02230  52.57780 0.3668  0.2811 t0-0 1305 1305   1401.6     88.6   1.523603  0.127172   0.761802  0.063586   21.5     35.0     -0.99 21008.7   21052.0   18.1666    6.8926    6.0973 14.5756  3.1200  2.7300   1961.186                879.346    668.303     3391.70    373.78    342.63 14.997         1.10596 0.13440 0.12817  5939  128   1.10  0.04   0.04 1.06 0.07 0.07 4.378 0.037 0.043  0.022 0.138 1 FFFF   1980.304    897.346    681.983     3419.98    355.57    355.57  1.10596 0.13440 0.12817  5939  5939   1.10  0.04  0.04 1.06 0.07 0.07 4.378 0.037 0.043  0.022 0.138 
 3644601 3862.01                  359.00468899 0.01927480  587.869610 0.027804 96.186491  3.812554 36.219263  1.2631 87.3123  5.3421    1.68727   0.30829   1.01736 0.3805  0.2744 t0--    4    4   2023.5     81.8  31.612470  1.355668  15.806235  0.677834   35.3     30.2     -0.04 870.8       877.0  226.2940   20.1938   49.3627 67.1590  4.0936  1.9391  16318.322               1922.410   5980.832        2.42      0.25      0.25 15.164         0.30891 0.05886 0.04641  5604  117   1.66  0.09   0.09 1.04 0.07 0.07 4.004 0.055 0.050  0.027 0.169 1 FFFN  16214.618   1931.649   6009.576        2.41      0.28      0.21  0.30891 0.05886 0.04641  5604  5604   1.66  0.09  0.09 1.04 0.07 0.07 4.004 0.055 0.050  0.027 0.169 
 3644601 3862.02                  119.68300743 0.00443891  707.490013 0.025974 96.394124  3.597599 35.076590  1.2213 88.0595 10.7106    0.46995   1.25119   0.22521 0.3805  0.2744 t0--   12   12    848.2     38.5  28.827551  1.480309  14.413775  0.740155   27.1     19.1     -0.49 1925.0     1957.0  113.6413    5.0055   35.0386 33.2136  5.7448  2.1543  16458.906               1609.853   6036.949       10.48      1.11      1.02 15.164         0.30891 0.05886 0.04641  5604  117   1.66  0.09   0.09 1.04 0.07 0.07 4.004 0.055 0.050  0.027 0.169 1 FFFN  16357.348   1586.875   5950.780       10.32      1.29      0.89  0.30891 0.05886 0.04641  5604  5604   1.66  0.09  0.09 1.04 0.07 0.07 4.004 0.055 0.050  0.027 0.169 
 8459354 3863.01                   53.55672560 0.00045231  760.165721 0.023886  0.061816  0.005853  0.005121  0.8794  0.0743  0.2339    0.02163   0.07463   0.01493 0.2826  0.2995 t0-0   23   23   3864.6    266.1  15.027789  1.548371  12.724954  1.175594   22.1     43.4      0.02 3236.7     3238.0   15.9172    8.4691    3.5831 87.0987  1.5327  1.2043     20.542                  2.193      1.723      270.68     33.88     31.05 11.142         0.10557 0.01128 0.01025  8068  213   3.05  0.09   0.09 2.17 0.10 0.11 3.800 0.033 0.034  0.006 0.174 1 FFFF     20.190      2.603      1.378      269.99     36.49     28.67  0.10557 0.01128 0.01025  8068  8068   3.05  0.09  0.09 2.17 0.10 0.11 3.800 0.033 0.034  0.006 0.174 
 4164922 3864.01 Kepler-1698 b      1.21069591 0.00000131  788.177229 0.001146  0.011419  0.000788  0.000355  0.5969  0.0468  0.5781    3.61445   0.52434   1.95437 0.5554  0.1626 t0-2  892  890    159.7      5.1   1.409439  0.043430   1.394253  0.040491   41.6     29.1     -9.38 12033.0   12852.0    6.5145    0.4097    1.3658 89.0197  0.9793  6.4637      0.896                  0.069      0.046      692.59     39.27     36.00 12.914         2.83817 0.06886 0.06008  5046   64   0.71  0.02   0.02 0.80 0.01 0.01 4.567 0.028 0.028  0.077 0.042 2 PPPP      0.923      0.065      0.040      658.06     49.85     49.85  2.70623 0.15527 0.18413  4866  4866   0.74  0.01  0.01 0.77 0.03 0.04 4.591 0.019 0.027 -0.034 0.105 
 4164922 3864.02                   18.25752655 0.00011104  779.476587 0.005185  0.011311  0.000895  0.000497  0.4117  0.3455  0.2660    3.60493   0.57658   2.17819 0.5554  0.1626 t0-2   63   63    158.8     10.6   3.440893  0.159164   3.367730  0.151900   17.3     10.2     -2.08 1835.9     1910.0   39.7545    2.9976    8.9929 89.8518  0.1481  1.0864      0.884                  0.076      0.046       18.52      1.15      0.88 12.914         2.83817 0.06886 0.06008  5046   64   0.71  0.02   0.02 0.80 0.01 0.01 4.567 0.028 0.028  0.077 0.042 2 PPPN      0.909      0.077      0.043       17.44      1.46      1.12  2.70623 0.15527 0.18413  4866  4866   0.74  0.01  0.01 0.77 0.03 0.04 4.591 0.019 0.027 -0.034 0.105 
 5535890 3865.01                    3.25519300 0.00001015  793.507420 0.002596  0.009992  0.000486  0.000297  0.4469  0.2081  0.3907    1.24048   0.19040   0.64042 0.3867  0.2712 t0-0  415  415    118.8      4.2   2.776028  0.090683   2.740778  0.086710   38.3     27.8     -8.09 9601.4    10232.0    8.8436    0.5215    1.8252 88.7824  1.2174  4.1087      1.291                  0.080      0.048      884.38     82.33     82.33 13.088         0.93791 0.09653 0.09282  6118  116   1.18  0.03   0.03 1.11 0.06 0.07 4.336 0.035 0.039 -0.029 0.146 1 FFFF      1.292      0.078      0.047      875.89     90.52     76.59  0.93791 0.09653 0.09282  6118  6118   1.18  0.03  0.03 1.11 0.06 0.07 4.336 0.035 0.039 -0.029 0.146 
 5215980 3866.01                    2.53114393 0.00000591  903.302141 0.002165  0.393268  0.064349  0.052284  1.2489  0.0745  0.0505    0.00862   0.00130   0.00081 0.4627  0.2268 t0--  468  466  11793.6     57.2  20.396392  0.240289  10.198196  0.120144  304.2     19.6   -368.71 26123.0   27479.0    1.4344    0.0669    0.0472 29.5030  0.9074  1.2564     31.225                  6.031      3.392      328.31     29.75     29.75 15.209         2.68262 0.18416 0.21686  5233   97   0.74  0.02   0.02 0.79 0.03 0.05 4.591 0.020 0.031 -0.269 0.141 1 FFFF     31.804      5.447      3.994      328.72     29.60     27.13  2.68262 0.18416 0.21686  5233  5233   0.74  0.02  0.02 0.79 0.03 0.05 4.591 0.020 0.031 -0.269 0.141 
 9353742 3867.01 Kepler-1523 b      0.93875276 0.00000106  794.091574 0.001073  0.015298  0.000674  0.000421  0.2118  0.3834  0.1756    3.02548   0.43084   1.29251 0.4633  0.2273 t0-4 1433 1430    279.4      7.5   1.374719  0.037366   1.337217  0.033510   47.1     38.9    -15.32 18226.4   19950.0    5.1989    0.3034    0.8427 88.5094  1.4897  6.3846      1.552                  0.092      0.076     2099.22    116.85    116.85 14.860         1.78795 0.10344 0.11775  5566   65   0.92  0.03   0.03 0.98 0.02 0.03 4.425 0.071 0.071  0.138 0.042 2 PPPP      1.571      0.083      0.069     2259.71    199.28    163.04  1.66601 0.13318 0.15505  5627  5627   0.94  0.03  0.02 0.98 0.04 0.05 4.485 0.024 0.034  0.068 0.118 
 9178185 3868.01                    2.99270382 0.00000368  793.522192 0.001188  0.017598  0.000911  0.000480  0.6475  0.0330  0.5821   13.15578   2.13124   7.16873 0.3682  0.2876 t0-0  450  450    360.2     12.6   1.243884  0.044471   1.198681  0.041404   39.9     35.1     -4.89 5449.1     5864.0   18.4403    1.2758    3.8275 89.6979  0.3017  2.1875      3.438                  0.225      0.190     2493.35    277.67    254.53 13.957         0.35729 0.04322 0.03702  6590  154   1.77  0.06   0.06 1.43 0.07 0.07 4.093 0.035 0.035  0.098 0.146 1 FFFF      3.421      0.237      0.182     2531.76    260.34    284.01  0.35729 0.04322 0.03702  6590  6590   1.77  0.06  0.06 1.43 0.07 0.07 4.093 0.035 0.035  0.098 0.146 
 6290382 3869.01                    6.12806771 0.00005205  787.023840 0.004270 94.042147  4.255484 32.341677  1.1589 87.0441 15.5488  184.84150 324.44380 110.60584 0.2405  0.3314 t0-0  210  210   2321.8    174.5   2.786618  0.219191   1.393309  0.109596   17.5     37.4     18.10 4394.3     5402.0  103.7285    5.3678   32.2066 25.7825  4.7419  3.1613   9944.427               2247.882   3211.261      493.96     67.61     56.34 13.186         1.06918 0.34186 0.21623  6723  165   1.14  0.12   0.14 1.18 0.10 0.12 4.386 0.065 0.054 -0.370 0.241 1 FFFF  10025.131   2229.338   3344.007      499.03     60.76     66.29  1.06918 0.34186 0.21623  6723  6723   1.14  0.12  0.14 1.18 0.10 0.12 4.386 0.065 0.054 -0.370 0.241 
 8258160 3870.01                   23.62687964 0.00029137 1169.877397 0.011673 19.971284 31.364383  9.650579  1.0962 47.1321  1.2856    1.04116   9.32460   0.99906 0.4922  0.2072 t0-0   26   26   8423.2    126.4  11.339210  0.170602   5.669605  0.085301   78.4     65.9     -0.56 2418.5     2449.0   35.7459   34.8165    9.8200 42.9156 12.2439  6.5593   1755.838               3012.106    774.541       21.40      2.59      2.03 16.375         2.03172 0.30726 0.32789  5336  120   0.83  0.05   0.04 0.85 0.05 0.06 4.523 0.041 0.055 -0.065 0.152 1 FFFF   1774.583   2965.856    785.080       21.48      2.40      2.20  2.03172 0.30726 0.32789  5336  5336   0.83  0.05  0.04 0.85 0.05 0.06 4.523 0.041 0.055 -0.065 0.152 
 9752982 3871.01                    0.71671019 0.00000020  793.944913 0.000557  7.628796  6.946218  3.666059  1.1817 12.2434  0.4684   12.64389 125.20010  11.73751 0.4609  0.2272 t0-0 1776 1775    937.1     25.7   0.723874  0.049451   0.361937  0.024725   47.5     33.4      0.94 19244.7   19148.0   10.0166    6.7236    3.8420 23.6001  9.7529  2.9683    720.180                643.369    343.130     2161.28    125.72    125.72 12.224         2.00464 0.26492 0.22074  5190   64   0.86  0.05   0.05 0.85 0.03 0.03 4.543 0.039 0.039  0.067 0.042 2 FFFF    702.212    626.219    343.410     1839.67    155.73    129.78  1.89633 0.27195 0.21926  5007  5007   0.84  0.04  0.03 0.81 0.04 0.03 4.493 0.043 0.036  0.112 0.128 
 4666008 3872.01                    2.24806347 0.00000610  794.127008 0.001893  1.162581  0.508527  0.726467  1.2247  1.2042  0.1367    0.02030   0.04941   0.01059 0.3139  0.3061 t0--  485  477    630.3      9.1   5.106885  0.077350   2.553443  0.038675   87.9     43.3     -4.57 20071.8   20778.0    2.3465    0.4861    0.7175 24.1064  4.3643  4.1346    218.175                 93.719    138.112     2890.58    292.18    265.62 14.434         0.33814 0.04474 0.04282  6148  119   1.73  0.07   0.07 1.28 0.07 0.11 4.062 0.039 0.048 -0.003 0.156 1 FFFF    214.746    101.694    132.203     2898.92    278.05    278.05  0.33814 0.04474 0.04282  6148  6148   1.73  0.07  0.07 1.28 0.07 0.11 4.062 0.039 0.048 -0.003 0.156 
 8430105 3873.01                   63.32736424 0.00040390  731.505278 0.001676  0.095473  0.000104  0.000114  0.0029  0.0554  0.0008    0.00675   0.00002   0.00004 0.5431  0.1736 t0-0   23   23  11518.0     22.4  47.080232  0.048419  42.957856  0.043704  619.6     58.9      0.91 7036.4     7454.0   11.2698    0.0168    0.0196 89.9676  0.0216  0.2699     77.151                  2.457      1.755      236.15     41.05     24.63 10.420         0.00497 0.00091 0.00096  4982   77   7.43  0.19   0.19 1.47 0.20 0.26 2.860 0.066 0.087 -0.431 0.128 1 FFFN     77.408      2.104      2.104      240.23     38.37     27.41  0.00497 0.00091 0.00096  4982  4982   7.43  0.19  0.19 1.47 0.20 0.26 2.860 0.066 0.087 -0.431 0.128 
11560037 3874.01                    1.46653648 0.00000066  793.861041 0.000409  0.034442  0.003337  0.000927  0.8237  0.0892  0.4917    4.03350  20.77775   1.99786 0.3601  0.2839 t0-0  915  914   1338.7     30.7   0.794006  0.044055   0.726079  0.026596   86.1     37.9     -5.34 8430.5     9376.0   14.4192    1.2903    5.2688 89.3088  0.6910  4.1461      3.243                  0.358      0.161      948.28     91.79     76.49 15.446         1.96435 0.23722 0.26091  5405   96   0.85  0.04   0.03 0.87 0.05 0.06 4.516 0.035 0.048 -0.053 0.143 1 FFFF      3.245      0.367      0.165      951.48     86.19     86.19  1.96435 0.23722 0.26091  5405  5405   0.85  0.04  0.03 0.87 0.05 0.06 4.516 0.035 0.048 -0.053 0.143 
11911561 3875.01                    8.87041235 0.00000813  788.984491 0.000954  0.093121  0.666018  0.053281  1.2060  0.5023  0.2283    0.78321   0.26936   0.14504 0.3016  0.3044 t0-1   71   71    858.8     25.5   1.307041  0.051707   0.653521  0.025854   43.8     39.6     -0.02 924.5       961.0   14.7968    1.7037    0.7572 85.4202  1.0325  2.2126     17.897                127.998     10.667      347.79     37.30     31.08 13.579         0.26635 0.02857 0.02610  5499  109   1.75  0.04   0.04 1.03 0.06 0.06 3.960 0.036 0.037  0.019 0.163 1 FFPP     17.907    125.332     10.898      351.45     30.28     36.34  0.26635 0.02857 0.02610  5499  5499   1.75  0.04  0.04 1.03 0.06 0.06 3.960 0.036 0.037  0.019 0.163 
 3440118 3876.01 Kepler-1928 b     19.57787438 0.00003696  769.516090 0.001688  0.018969  0.000838  0.000503  0.6935  0.0007  0.5714   22.11673   2.97358   9.51547 0.4304  0.2467 t0-1   67   67    429.2     14.7   1.957670  0.054324   1.907748  0.049600   37.2     31.9     -0.96 1333.2     1344.0   76.4087    3.9337   12.9251 89.9458  0.0542  0.4695      1.855                  0.100      0.081       37.31      2.11      1.51 12.624         1.90248 0.05629 0.05629  5712   64   0.89  0.02   0.02 0.99 0.01 0.01 4.493 0.029 0.029  0.106 0.042 2 PPPP      1.886      0.097      0.067       36.20      3.07      2.36  1.78247 0.11378 0.14091  5577  5577   0.91  0.02  0.02 0.95 0.04 0.05 4.500 0.022 0.031  0.038 0.116 
 9159265 3877.01                    3.04484166 0.00001841  793.134947 0.004099  0.823123  0.195676  0.626162  1.1585  0.7274  0.0886    0.00404   0.01138   0.00078 0.4105  0.2573 t0-0  449  421    274.2      5.3   9.547266  0.205706   4.773633  0.102853   67.0     34.7      0.50 32418.7   32404.0    1.2454    0.7190    0.0505 15.9381  3.8526  1.8492    145.582                 33.047    111.852     1423.12    170.69    157.56 14.506         0.36737 0.05831 0.04733  5786  123   1.60  0.05   0.05 1.09 0.12 0.08 4.060 0.057 0.048  0.034 0.168 1 FFFF    143.912     37.802    105.846     1430.56    173.36    158.91  0.36737 0.05831 0.04733  5786  5786   1.60  0.05  0.05 1.09 0.12 0.08 4.060 0.057 0.048  0.034 0.168 
 4472818 3878.01 Kepler-1524 b     70.96713730 0.00021961  754.374683 0.002162  0.025522  0.000847  0.000363  0.5447  0.0004  0.5027    1.93336   0.10860   0.68780 0.4001  0.2675 t0--   16   16    783.9     13.5   6.906015  0.082893   6.688462  0.060945   69.3     31.7      0.05 925.3       944.0   80.1248    1.9131   11.0957 89.9466  0.0427  0.3844      2.731                  0.113      0.075        8.00      0.68      0.62 12.720         1.49741 0.11979 0.13948  5698   92   0.97  0.02   0.02 0.99 0.05 0.06 4.455 0.028 0.037  0.055 0.125 1 PPPP      2.731      0.105      0.082        8.07      0.60      0.71  1.49741 0.11979 0.13948  5698  5698   0.97  0.02  0.02 0.99 0.05 0.06 4.455 0.028 0.037  0.055 0.125 
 4472818 3878.02                   15.35725274 0.00008717  787.395951 0.006178  0.010119  0.001068  0.000997  0.9659  0.0047  0.6814    2.82328  42.74288   2.51429 0.4001  0.2675 t0--   70   70    115.5     16.9   1.427466  0.228057   1.305451  0.216823    9.6      9.7     -3.87 1021.1     1110.0   77.5095   14.4716   27.6277 89.8923  0.1076  0.6457      1.075                  0.123      0.099       61.94      4.85      5.25 12.720         1.49741 0.11979 0.13948  5698   92   0.97  0.02   0.02 0.99 0.05 0.06 4.455 0.028 0.037  0.055 0.125 1 PPPP      1.068      0.127      0.093       61.75      5.15      4.72  1.49741 0.11979 0.13948  5698  5698   0.97  0.02  0.02 0.99 0.05 0.06 4.455 0.028 0.037  0.055 0.125 
 5560830 3879.01                    0.86772056 0.00000096  794.050083 0.001054  0.349538  0.147580  0.110685  1.2699  0.1750  0.0926    0.06485   0.02054   0.01540 0.3168  0.3022 t0-0 1561 1558   2648.8     24.5   6.292336  0.154854   3.146168  0.077427  157.1    467.8      0.00 31407.9   31953.0    1.3771    0.1394    0.1091 20.0693  1.3811  2.0716     48.776                 19.607     16.666     7013.62    693.45    577.88 14.445         0.84042 0.07820 0.08058  6508  130   1.27  0.04   0.04 1.25 0.05 0.06 4.322 0.026 0.033 -0.050 0.152 1 FFFN     48.329     19.852     16.070     7057.18    690.90    584.61  0.84042 0.07820 0.08058  6508  6508   1.27  0.04  0.04 1.25 0.05 0.06 4.322 0.026 0.033 -0.050 0.152 
 4147444 3880.01                    1.80369401 0.00000481  787.795743 0.002158  0.007976  0.000733  0.000366  0.4054  0.4061  0.3763    0.23815   4.33472   0.07605 0.2964  0.3089 t0--  678  678     71.8      3.7   1.450400  0.074381   1.432493  0.058940   25.8     18.5     -5.09 11506.7   11720.0    9.2917    0.8828    3.4508 88.8853  1.1143  7.4285      1.049                  0.105      0.058     2125.86    105.77     96.96 10.762         0.93785 0.03985 0.02066  6266   66   1.20  0.03   0.03 1.18 0.02 0.03 4.374 0.039 0.039  0.049 0.043 2 PPFP      1.055      0.103      0.057     2078.16    182.20    182.20  0.90492 0.07571 0.08785  6172  6172   1.21  0.02  0.02 1.15 0.06 0.07 4.331 0.028 0.038 -0.005 0.139 
 8211824 3881.01                    0.84112495 0.00000020  812.922712 0.000595  0.553875  0.526431  0.175477  1.0615  0.6721  0.0972    1.18684   0.70971   0.20277 0.5082  0.1967 t0-0  724  724  64569.1    672.2   1.982914  0.030456   0.991457  0.015228  131.7      0.0     -0.05 17934.4   17976.0    3.5220    0.5923    0.1692 70.7401  2.1268  6.1678     62.278                 61.855     20.618     2565.87    123.45    134.67 16.055         0.97222 0.17678 0.16824  5133   57   1.07  0.08   0.06 0.87 0.02 0.02 4.311 0.047 0.053  0.344 0.087 1 FFNN     63.988     63.630     21.210     2565.50    124.58    134.96  0.97222 0.17678 0.16824  5133  5133   1.07  0.08  0.06 0.87 0.02 0.02 4.311 0.047 0.053  0.344 0.087 
 5980800 3882.01                    0.82832564 0.00000009  904.270063 0.000168  0.403140  0.574603  0.099069  1.2520  0.6400  0.0698    0.69661   0.40563   0.09014 0.4768  0.2184 t0-0 1324 1324   9115.7     39.2   1.427909  0.008693   0.713955  0.004347  325.3      0.0     -0.96 19227.8   19819.0    2.8971    0.5329    0.0761 62.4077  2.4590  6.0528     77.175                111.830     18.638     9242.71   1336.68   1225.29 15.044         0.30925 0.08017 0.06772  5838  156   1.71  0.15   0.14 1.14 0.13 0.10 4.019 0.070 0.073  0.032 0.161 1 FFNN     77.248    109.016     18.959     9259.68   1316.36   1206.66  0.30925 0.08017 0.06772  5838  5838   1.71  0.15  0.14 1.14 0.13 0.10 4.019 0.070 0.073  0.032 0.161 
 9592850 3883.01                    1.21932688 0.00000032 1070.889643 0.001317  0.615484  0.021485  0.010742  0.4889  0.0393  0.0291    0.41873   0.00986   0.01062 0.4583  0.2292 t0-0  215  215 378867.6   1848.1   4.749051  0.028622   2.374126  0.014795  241.0   1577.2     -0.10 6673.6     6503.0    3.2038    0.0268    0.0249 81.0220  0.6611  0.5056     68.145                  9.520      6.120     1835.08    213.47    177.89 16.400         1.13495 0.40585 0.31245  5528  114   1.02  0.12   0.10 0.91 0.07 0.06 4.362 0.093 0.095  0.021 0.153 1 FFFF     67.882     10.155      6.093     1825.61    231.05    148.53  1.13495 0.40585 0.31245  5528  5528   1.02  0.12  0.10 0.91 0.07 0.06 4.362 0.093 0.095  0.021 0.153 
 4579313 3884.01                    2.11240521 0.00000289  792.642817 0.001639  5.605656  2.285948  2.385338  1.2071  6.5761  0.7102    0.45643   2.04893   0.39402 0.3905  0.2712 t0-0  498  497    483.4     15.0   2.566023  0.083939   1.283012  0.041970   42.2     72.6     -4.93 11471.9   11901.0    7.2199    2.1858    2.4839 21.5054  4.7267  3.1511    448.343                202.686    218.278      528.74     79.59     79.59 14.811         2.75800 0.50420 1.09300  5562  160   0.76  0.16   0.06 0.84 0.08 0.10 4.601 0.034 0.136 -0.380 0.300 0 FFFF    467.288    188.947    229.435      519.62     83.53     69.61  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11614528 3885.01                    1.87099352 0.00000420  903.893197 0.001903  6.776973  7.992575  1.486991  1.1931 13.0729  1.9198    2.79398  17.20510   2.45787 0.3047  0.3069 t0-0  606  606    636.0     22.9   1.826199  0.076337   0.913100  0.038168   37.3     30.4    -10.44 9850.4    10729.0    8.6314    7.8445    1.4942 20.4463  5.9382  2.8277   1676.097               1859.411    500.611     5657.33    699.73    592.08 15.546         0.16832 0.07707 0.05322  6155  118   2.22  0.35   0.30 1.40 0.16 0.14 3.875 0.102 0.105  0.065 0.163 1 FFFF   1699.440   1872.885    524.408     5689.00    646.75    646.75  0.16832 0.07707 0.05322  6155  6155   2.22  0.35  0.30 1.40 0.16 0.14 3.875 0.102 0.105  0.065 0.163 
 8848288 3886.01                    5.56662116 0.00006414  784.110043 0.002850  0.031284  0.000607  0.000485  0.9349  0.0068  0.0100    0.00456   0.00082   0.00059 0.6341  0.1179 t0-1  245  242    696.2      8.3  10.923667  0.324134   8.627533  0.091651  103.6     35.5     -9.38 20083.6   21934.0    1.9556    0.1118    0.0820 61.5870  1.9615  1.5692     45.025                  7.115     11.858     9976.54   3229.33   2018.33  9.837         0.00148 0.00053 0.00021  4694   98  12.70  2.11   3.16 2.16 0.77 0.85 2.564 0.027 0.027  0.200 0.150 0 FFFP     44.786      8.012     11.217    10118.66   3186.58   2124.39  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5308419 3887.01                    1.24148215 0.00000273  793.851594 0.002126  2.552920  1.362325  0.798604  1.2267  3.0708  0.1566    0.49421   0.62085   0.42330 0.3295  0.2977 t0-0 1091 1084    141.6      5.9   2.170664  0.113086   1.085332  0.056543   32.0     20.8    -17.26 20795.4   22157.0    3.6625    1.4005    0.7469 14.1335  2.6847  2.1094    578.331                300.756    185.081    10197.34   1081.54    901.28 13.482         0.23190 0.02459 0.02367  6492  133   2.06  0.06   0.06 1.46 0.08 0.08 3.970 0.035 0.034  0.004 0.159 1 FFFF    567.881    312.741    185.328    10165.62   1119.25    879.41  0.23190 0.02459 0.02367  6492  6492   2.06  0.06  0.06 1.46 0.08 0.08 3.970 0.035 0.034  0.004 0.159 
 8260198 3888.01                    0.95529660 0.00000090  794.070993 0.000729  2.463707  0.997848  0.748386  1.1932  2.8290  0.2466    1.14205   0.71628   0.84269 0.3772  0.2864 t0-0 1410 1407    844.5     16.6   1.737908  0.040579   0.868954  0.020290   67.3     34.5    -12.04 21896.9   23683.0    3.8226    0.9873    0.7405 23.6989  4.3913  1.8820    222.519                 95.573     66.486     1575.56    177.43    136.48 15.450         2.04396 0.21638 0.24448  5364  107   0.84  0.03   0.03 0.86 0.05 0.06 4.526 0.032 0.045 -0.063 0.143 1 FFFF    225.867     89.678     72.596     1607.89    146.19    159.48  2.04396 0.21638 0.24448  5364  5364   0.84  0.03  0.03 0.86 0.05 0.06 4.526 0.032 0.045 -0.063 0.143 
10733174 3889.01                  280.47103838 0.01915855  512.861596 0.020690  0.028380 71.660822  0.000000  0.9738 70.6741  0.0160    0.00100   0.78169   0.00000 0.3663  0.2818 t0-0    5    5    668.1     22.8  33.590481  1.020936  16.770350  0.550777   38.7     31.7     -0.05 1248.5     1265.0   18.8713   51.5920    2.7888 86.6932  1.2601 20.5816      3.596               9467.963      0.000        2.00      0.11      0.10 13.608         0.84155 0.04480 0.04493  5757   65   1.22  0.03   0.03 1.06 0.03 0.03 4.212 0.094 0.094  0.193 0.042 2 FFFF      3.689   9633.617      0.000        2.01      0.19      0.18  0.79398 0.08213 0.08270  5743  5743   1.23  0.03  0.03 1.05 0.07 0.07 4.280 0.036 0.040  0.157 0.137 
 8564976 3890.01                  152.82571837 0.00128515  741.716221 0.004417  0.041634  0.001375  0.000370  0.4089  0.1597  0.2809    0.12537   0.00534   0.03649 0.5359  0.1816 t0-1    9    9   2169.0     26.8  22.577152  0.212777  21.590056  0.126415   98.9     26.0     -0.09 1564.6     1574.0   53.7700    0.6646    5.9817 89.7143  0.2751  0.2751     26.898                  1.336      1.131       47.16      5.02      5.02 13.226         0.00810 0.00139 0.00089  4795   60   5.84  0.21   0.20 1.13 0.15 0.13 3.039 0.095 0.095 -0.133 0.030 2 FFPP     27.935      1.185      1.185       50.24     10.39      8.90  0.00668 0.00210 0.00132  4785  4785   6.05  0.20  0.19 1.08 0.28 0.20 2.902 0.110 0.090 -0.165 0.134 
 8765560 3891.01                   47.10977228 0.00022188  783.775278 0.003647  0.112924  0.603656  0.067073  1.2304  0.4667  0.2363    0.04659   0.01125   0.00779 0.4515  0.2334 t0-1   29   28    746.8     24.8   5.709538  0.183165   2.854769  0.091582   35.1     32.2      1.52 1526.8     1424.0   17.6956    1.3343    1.0675 85.6032  1.3173  1.1291     28.617                149.551     17.946       48.15      3.41      3.13 13.731         0.12956 0.00577 0.01038  5118   72   2.27  0.08   0.07 1.01 0.03 0.04 3.628 0.097 0.097 -0.079 0.018 2 RPPP     37.983    220.708     49.046       65.95    114.92      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11760860 3892.01 Kepler-1525 b      2.41660308 0.00000500  787.101850 0.001868  0.008298  0.000460  0.000244  0.4671  0.1648  0.4297    2.45691   0.32750   1.27362 0.4461  0.2446 t0-6  564  562     83.3      3.2   1.983656  0.062901   1.989536  0.062164   33.6     26.7     -9.69 9877.3    10605.0    9.1395    0.4818    1.8582 89.2724  0.7265  4.0683      0.926                  0.057      0.044      723.26     41.57     38.37 12.737         1.39155 0.07676 0.08029  5606   66   1.02  0.03   0.03 1.03 0.03 0.03 4.277 0.094 0.094  0.232 0.042 2 PPPP      0.923      0.054      0.039      752.76     59.83     54.39  1.40047 0.10400 0.12691  5687  5687   1.01  0.02  0.02 1.04 0.05 0.06 4.443 0.025 0.035  0.196 0.128 
 3728432 3893.01 Kepler-1526 b      3.90862877 0.00000752  793.936210 0.001599  0.026292  0.001420  0.000781  0.1111  0.4725  0.0767    6.23754   0.80393   2.76909 0.6233  0.1111 t0-7  341  341    861.7     30.5   1.750064  0.057815   1.699072  0.051542   36.6     31.9     -5.51 5412.8     5844.0   17.1188    0.8667    2.8168 89.7357  0.2113  2.0070      1.912                  0.126      0.079      104.55     11.00     11.00 15.646         3.26340 0.21399 0.23022  4696  109   0.66  0.02   0.02 0.68 0.03 0.03 4.627 0.020 0.024 -0.219 0.103 1 PPPP      1.915      0.127      0.079      104.92     10.92     10.92  3.26340 0.21399 0.23022  4696  4696   0.66  0.02  0.02 0.68 0.03 0.03 4.627 0.020 0.024 -0.219 0.103 
 5473535 3894.01                    1.67365935 0.00000338  792.714887 0.002065  6.237811  1.982751  2.499990  1.1863  7.3341  1.2122    0.89194   3.88785   0.47413 0.2975  0.3084 t0-0  809  805    316.6     12.2   2.328128  0.108847   1.164064  0.054424   33.4     30.0     -9.85 16526.9   17300.0    7.5166    1.9771    2.4929 15.8962  2.9737  2.2303   1068.307                349.966    437.458     5857.51    694.97    588.05 14.576         0.47709 0.07093 0.06487  7056  163   1.62  0.08   0.08 1.47 0.08 0.08 4.182 0.040 0.046  0.008 0.159 1 FFFF   1076.898    343.685    452.216     5880.23    672.10    616.09  0.47709 0.07093 0.06487  7056  7056   1.62  0.08  0.08 1.47 0.08 0.08 4.182 0.040 0.046  0.008 0.159 
12106934 3895.01                    5.93719657 0.00004145 1179.210670 0.007286  9.467273  0.443566  3.725954  6.2821  4.3829  0.0246    2.98736   0.60017   1.60046 0.3981  0.2673 t0-0   78   78  25396.6    538.7   5.360860  0.116393   2.680430  0.058197   56.3     46.5     -0.35 3644.4     3721.0   18.3399    0.7474    4.3601 56.7001  5.5556  1.4957    396.750               1191.697    550.014        0.00  54889.04      0.00 18.358         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF    376.631   1169.565    539.799        0.00 111821.48      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6222898 3896.01                    3.89043645 0.00008529  793.269029 0.013904  0.012787  0.001323  0.000809  0.0254  0.7245  0.0042    0.01030   0.09500   0.00543 0.4003  0.2632 t0-0  349  345    189.8     17.3   6.867270  0.520095   6.495235  0.449538   14.4     17.7     15.56 13650.8   17839.0    4.4076    0.4497    1.3492 87.7069  2.2881 11.8220      2.167                  0.375      0.281      941.92    119.05    119.05 15.204         0.39659 0.12620 0.10736  5755  139   1.54  0.18   0.15 1.07 0.11 0.09 4.082 0.080 0.093  0.033 0.166 1 FFFF      2.165      0.406      0.261      929.23    132.09    101.61  0.39659 0.12620 0.10736  5755  5755   1.54  0.18  0.15 1.07 0.11 0.09 4.082 0.080 0.093  0.033 0.166 
 3955866 3897.01                   16.82766007 0.00095927  784.555692 0.000000  0.022310  0.000000  0.000000  0.8881  0.0000  0.0000    0.00041   0.00000   0.00000 0.5136  0.2126 t0-0   84   84    413.9      0.0  41.228347  0.000000  37.157738  0.000000   55.6      0.0     -4.35 26123.5   26571.0    1.8356    0.0000    0.0000 61.0663  0.0000  0.0000      2.497                  0.017      0.090       65.66      0.00      0.00 14.889         1.21352 0.15997 0.15223  5767  115   1.04  0.03   0.03 0.98 0.07 0.08 4.393 0.043 0.048 -0.002 0.154 1 FFNN      2.557      0.187      0.056       65.66      0.00      0.00  1.21352 0.15997 0.15223  5767  5767   1.04  0.03  0.03 0.98 0.07 0.08 4.393 0.043 0.048 -0.002 0.154 
 9161118 3898.01                    1.30672234 0.00000038  904.452170 0.000840  0.381020  0.105475  0.072167  1.2292  0.1212  0.0755    0.04593   0.00791   0.00633 0.5807  0.1432 t0-0  885  885  12455.7     56.4   6.594377  0.037652   3.297189  0.018826  311.7    620.3     -2.81 27321.4   27559.0    1.6116    0.0881    0.0725 39.4061  1.9118  1.9118     29.985                  8.597      5.910      434.72     44.18     40.78 15.984         2.76385 0.35463 0.32621  4537   94   0.71  0.04   0.04 0.72 0.04 0.04 4.586 0.034 0.034  0.094 0.138 1 FFFF     30.094      8.257      6.193      438.06     43.17     43.17  2.76385 0.35463 0.32621  4537  4537   0.71  0.04  0.04 0.72 0.04 0.04 4.586 0.034 0.034  0.094 0.138 
 3556229 3899.01                    0.79671993 0.00000016 1228.499775 0.000477  0.526281  0.011755  0.016654  0.8385  0.0252  0.0169    0.29314   0.00512   0.00597 0.3981  0.2673 t0--  563  563 167312.1    314.4   4.262378  0.010714   2.131189  0.005357  716.6    829.7     12.69 10528.1   10741.0    2.1425    0.0124    0.0144 66.7639  0.5101  0.4145     52.015                 65.214     55.181        0.00 180461.77      0.00 17.656         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFN     65.242     50.817     71.144        0.00 373001.18      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11911580 3900.01                  359.10244897 0.00900433  685.958580 0.014317 96.225026  3.771995 34.890954  1.2013 87.5150  6.4179    5.03767   1.39433   2.68141 0.3097  0.3077 t0-0    4    4   1101.5     53.8  16.614213  0.861677   8.307106  0.430838   26.5     20.8    -10.17 339.4       496.0  331.7064   29.9065   69.7819 74.8350  2.8347  1.4173  11755.981                784.260   4313.432        1.56      0.13      0.14 13.906         1.02688 0.09183 0.10292  6094  106   1.15  0.03   0.03 1.13 0.05 0.07 4.364 0.030 0.037  0.046 0.133 1 FFFF  11680.283    906.257   4142.891        1.55      0.14      0.12  1.02688 0.09183 0.10292  6094  6094   1.15  0.03  0.03 1.13 0.05 0.07 4.364 0.030 0.037  0.046 0.133 
 9480535 3901.01 Kepler-1527 b    160.13143290 0.00133730  777.000396 0.006892  0.031728  0.001861  0.001137  0.7906  0.0652  0.5237    0.62962   0.06007   0.37543 0.3492  0.2933 t0-7    5    5   1185.4     44.8  13.145977  0.379516  12.682685  0.255810   32.4     26.5      0.21 570.2       572.0   95.0768    3.7181   24.1675 89.9232  0.0768  0.4735      5.445                  0.385      0.462        7.91      0.79      0.72 15.130         0.44190 0.07766 0.06709  6106  115   1.54  0.09   0.09 1.17 0.07 0.09 4.126 0.047 0.051 -0.098 0.136 1 PPPP      5.431      0.409      0.446        7.88      0.87      0.67  0.44190 0.07766 0.06709  6106  6106   1.54  0.09  0.09 1.17 0.07 0.09 4.126 0.047 0.051 -0.098 0.136 
10583225 3902.01                    2.69634700 0.00000899  794.010978 0.003607  0.012355  0.001218  0.000457  0.5403  0.2178  0.5114    0.02567   0.39336   0.00624 0.4792  0.2182 t0-0  502  500    185.7      6.6   3.746885  0.162966   3.593524  0.118660   35.4     29.1     -8.10 15876.3   16521.0    5.4752    0.3912    1.6517 88.2363  1.7624 10.2807      1.201                  0.123      0.068      413.00     36.28     36.28 14.544         1.69794 0.20787 0.16534  5252   92   0.88  0.02   0.02 0.85 0.06 0.05 4.468 0.042 0.037  0.036 0.138 1 FFFF      1.203      0.126      0.070      414.09     35.91     35.91  1.69794 0.20787 0.16534  5252  5252   0.88  0.02  0.02 0.85 0.06 0.05 4.468 0.042 0.037  0.036 0.138 
 5215251 3903.01                    2.55393001 0.00002232  902.635161 0.003054  0.241429  0.557964  0.036389  1.2580  0.4971  0.1085    0.00782   0.01183   0.00108 0.3650  0.2852 t0--  454  453   1676.0     20.9   9.829762  0.144856   4.914881  0.072428  100.5     41.1     -6.99 26450.4   27496.0    1.3809    0.5155    0.0344 23.3985  5.0906  1.9090     29.777                 67.042      5.436     1036.09    105.64     96.84 15.755         1.05472 0.18692 0.17839  6013  119   1.12  0.07   0.06 1.07 0.07 0.08 4.365 0.050 0.059 -0.026 0.153 1 FFFF     28.553     69.227      3.742     1038.48    107.91     98.92  1.05472 0.18692 0.17839  6013  6013   1.12  0.07  0.06 1.07 0.07 0.08 4.365 0.050 0.059 -0.026 0.153 
 5480736 3904.01                    8.56740440 0.00011114  788.736689 0.008271 22.573777 18.767965  7.408407  1.1817 38.1861  8.0577    2.47789  16.66039   2.14973 0.3227  0.3004 t0-0  158  154    356.1     24.9   5.301433  0.392319   2.650716  0.196159   17.9     14.5     -6.96 6897.4     7182.0   25.0122   18.5721    7.3311 16.1829  4.9666  2.6016   6423.441               5387.674   2116.586     1025.55    124.27    103.56 14.943         0.11765 0.03217 0.02548  6255  121   2.61  0.25   0.23 1.57 0.12 0.16 3.785 0.068 0.070  0.112 0.139 1 FFFF   6540.203   5395.060   2232.439     1014.36    127.40     95.55  0.11765 0.03217 0.02548  6255  6255   2.61  0.25  0.23 1.57 0.12 0.16 3.785 0.068 0.070  0.112 0.139 
 8487748 3905.01                    1.06193574 0.00000146  793.213255 0.001304  0.622972  0.810434  0.231553  1.2185  1.1146  0.0060    0.08692   0.15747   0.04772 0.3856  0.2914 t0-0 1246 1242    607.4     11.1   3.191521  0.065279   1.595761  0.032640   70.0     21.4     -5.86 31592.8   32409.0    1.7364    0.8008    0.2235 17.5054  5.2018  0.9289     46.080                 61.241     16.431      474.58     38.00     34.84 15.454         3.10819 0.19368 0.17553  4401   73   0.68  0.01   0.01 0.69 0.03 0.02 4.613 0.021 0.019  0.055 0.112 1 FFFF     45.805     60.667     16.276      475.78     35.36     38.30  3.10819 0.19368 0.17553  4401  4401   0.68  0.01  0.01 0.69 0.03 0.02 4.613 0.021 0.019  0.055 0.112 
 9892856 3906.01                    2.40657788 0.00000522  793.522562 0.001479  2.379236  0.868362  1.682452  1.1870  2.8199  0.0082    0.05437   0.27445   0.03431 0.3464  0.299  t0-0  557  555    738.3     14.6   3.430300  0.071886   1.715150  0.035943   63.9     28.5     -6.68 16025.5   16900.0    3.8933    0.8460    1.6919 30.1901  3.7364  6.5387    271.307                111.205    192.755     1022.51     99.43     91.14 15.420         1.17165 0.17658 0.17756  5971  110   1.07  0.05   0.05 1.05 0.06 0.07 4.393 0.043 0.054 -0.038 0.150 1 FFFF    272.108    110.496    191.527     1024.66    100.78     92.38  1.17165 0.17658 0.17756  5971  5971   1.07  0.05  0.05 1.05 0.06 0.07 4.393 0.043 0.054 -0.038 0.150 
 7137213 3907.01                   28.64347192 0.00003625  761.671223 0.001967  0.023042  0.001814  0.001058  0.9677  0.0117  0.7302  246.64851  98.84354 171.32881 0.2885  0.3054 t0-1   45   45    598.3     40.9   0.958608  0.093204   0.930148  0.084273   23.1     33.6     -0.36 552.6       560.0  222.5916   33.5418   56.7630 89.9545  0.0455  0.2160      3.665                  0.296      0.207       89.37      4.25      3.86 12.642         0.60004 0.03117 0.03132  6533   66   1.45  0.04   0.04 1.22 0.03 0.03 4.350 0.038 0.038 -0.119 0.043 2 FFPP      3.605      0.298      0.208       81.38      8.69      7.36  0.59705 0.06541 0.05149  6472  6472   1.43  0.04  0.04 1.25 0.06 0.06 4.222 0.035 0.031 -0.130 0.159 
10363115 3908.01 Kepler-1929 b     59.36234731 0.00034513  770.135233 0.005106  0.013938  0.000435  0.000217  0.0005  0.4627  0.0003    0.18740   0.01361   0.05446 0.3878  0.2704 t0-1   20   20    233.7      5.7  13.990629  0.162938  13.722335  0.141785   51.5     27.8     -0.09 1997.0     2004.0   32.7260    0.7342    3.8548 89.8722  0.1275  0.8285      2.955                  0.117      0.117       37.05      1.87      1.87 12.070         0.23934 0.00906 0.00995  5714   65   1.92  0.05   0.05 1.11 0.02 0.02 3.922 0.100 0.100  0.000 0.043 2 PPPP      2.837      0.117      0.088       40.86      4.24      3.82  0.28801 0.02769 0.03016  6133  6133   1.85  0.04  0.04 1.32 0.06 0.12 4.020 0.029 0.046  0.042 0.141 
 5966810 3909.01                  247.89074399 0.00276724  562.711211 0.008819  0.028410  0.001191  0.000631  0.0563  0.5012  0.0383    0.35623   0.02768   0.14237 0.3476  0.2943 t0-1    4    4    962.2     32.5  18.416572  0.342396  17.795318  0.242287   34.6     20.4      0.99 724.8       681.0  104.7268    3.2439   16.8683 89.9561  0.0439  0.3180      6.040                  0.576      0.412        6.56      0.81      0.62 14.948         0.24497 0.04923 0.03921  6141  129   1.94  0.14   0.12 1.32 0.10 0.11 3.973 0.053 0.052  0.017 0.146 1 PPPP      6.009      0.587      0.377        6.63      0.76      0.69  0.24497 0.04923 0.03921  6141  6141   1.94  0.14  0.12 1.32 0.10 0.11 3.973 0.053 0.052  0.017 0.146 
10491062 3910.01                    2.19908314 0.00001229  903.909303 0.003427  1.538545  0.445513  0.703442  1.2204  1.4809  0.0036    0.03628   0.06038   0.02013 0.4849  0.2117 t0--  398  392    773.4     17.8   6.060230  0.143054   3.030115  0.071527   56.2     30.5     -3.41 19755.3   20162.0    2.7000    0.4343    0.7086 19.5969  4.0685  1.7689    140.265                 41.749     64.942      476.16     49.06     41.51 15.339         2.00846 0.21942 0.21954  5234  100   0.84  0.02   0.02 0.84 0.05 0.05 4.516 0.036 0.042 -0.015 0.137 1 FFFF    140.328     41.758     64.958      481.01     44.69     44.69  2.00846 0.21942 0.21954  5234  5234   0.84  0.02  0.02 0.84 0.05 0.05 4.516 0.036 0.042 -0.015 0.137 
 9761615 3911.01 Kepler-1528 b      1.79109871 0.00000440  793.938602 0.002645  0.012014  0.000544  0.000408  0.0276  0.5578  0.0003    1.60722   0.26603   0.72553 0.3518  0.2901 t0-5  701  696    168.4      9.0   2.093284  0.082686   2.057842  0.079102   24.3     22.4     -5.89 14340.4   14663.0    6.4792    0.4437    1.0352 89.1742  0.8258  5.1613      1.214                  0.069      0.052     1041.81     91.70     84.06 14.496         1.67275 0.13329 0.15975  5752   97   0.93  0.02   0.02 0.96 0.04 0.06 4.483 0.025 0.037 -0.087 0.136 1 PPPP      1.219      0.065      0.053     1048.22     85.81     85.81  1.67275 0.13329 0.15975  5752  5752   0.93  0.02  0.02 0.96 0.04 0.06 4.483 0.025 0.037 -0.087 0.136 
 4058881 3912.01                    7.77244149 0.00006060  788.414344 0.007317  0.015594  0.001026  0.000616  0.3169  0.3400  0.2783    0.44578   0.08153   0.24460 0.3617  0.2868 t0-0  178  178    285.5     18.1   5.256009  0.214516   5.184688  0.202132   18.9     16.2     -5.60 7607.7     7857.0   11.3250    0.7820    2.4436 89.2533  0.7467  3.4349      1.623                  0.480      0.192      181.97     35.29     28.23 15.327         1.58400 0.39410 0.76730  6014  190   0.99  0.29   0.10 1.10 0.12 0.16 4.486 0.050 0.200  0.070 0.275 0 FFFF      1.637      0.486      0.194      177.79     37.65     25.10  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10281221 3913.01                    0.58289518 0.00000030  793.823283 0.000407  0.032977  0.080753  0.006922  0.9681  0.1093  0.0113    0.20734   0.05633   0.02113 0.3131  0.3036 t0-1 2193 2192    568.5      9.0   1.088023  0.036927   0.546776  0.020766   85.7     36.5    -11.39 23450.8   25514.0    1.5388    0.1456    0.0312 43.1914 11.4229  1.5030      4.449                  9.669      1.334     8231.98    421.03    421.03 14.972         0.92147 0.08034 0.09117  5952   64   1.22  0.05   0.05 1.14 0.03 0.03 4.261 0.093 0.093  0.183 0.041 2 PPPP      4.587     10.017      1.382     8456.68    853.69    782.54  0.76929 0.11296 0.09787  5889  5889   1.25  0.05  0.05 1.11 0.07 0.07 4.278 0.044 0.045  0.145 0.147 
 5471496 3914.01                   12.42615114 0.00016114  782.795503 0.007797  0.044982  0.000382  0.000305  0.9352  0.0111  0.0186    0.00100   0.00002   0.00000 0.6394  0.0989 t0--  112  111   1505.1     17.7  26.664132  0.165942  20.302389  0.245581  113.1     23.2     -1.75 23008.3   23445.0    2.0155    0.0155    0.0021 62.9099  0.2660  0.0950      3.206                  0.104      0.095       20.26      1.91      1.76 15.889         3.38157 0.22924 0.22983  4609   90   0.65  0.02   0.02 0.68 0.03 0.03 4.637 0.019 0.023 -0.191 0.123 1 FFFF      3.204      0.105      0.089       20.12      2.05      1.58  3.38157 0.22924 0.22983  4609  4609   0.65  0.02  0.02 0.68 0.03 0.03 4.637 0.019 0.023 -0.191 0.123 
 4544620 3915.01                    2.18909578 0.00000535  811.565317 0.001881  1.966950  0.233171  1.340732  1.2384  1.7284  0.0006    0.02317   0.11056   0.00921 0.4576  0.229  t0-0  605  601   1025.5     17.2   5.182553  0.092341   2.591277  0.046170   78.3     27.0     -4.34 26122.9   26799.0    3.1893    0.2259    1.3272 23.2437  5.4205  2.6018    211.730                104.416    120.079     1360.39    151.59    137.81 15.875         0.63043 0.19157 0.14349  5627  120   1.27  0.12   0.11 0.97 0.08 0.07 4.201 0.079 0.077  0.029 0.164 1 FFFF    240.261     75.922    146.422     1355.31    152.76    140.03  0.63043 0.19157 0.14349  5627  5627   1.27  0.12  0.11 0.97 0.08 0.07 4.201 0.079 0.077  0.029 0.164 
 5784777 3916.01 Kepler-1529 b      5.33905659 0.00000941  791.253800 0.001964  0.025008  0.001668  0.000883  0.0196  0.6165  0.0012   10.06773   2.08428   5.55808 0.5059  0.1982 t0-8  245  245    756.8     34.1   1.626207  0.074825   1.572355  0.063282   28.9     29.6     -2.04 3926.1     4051.0   24.7657    2.0058    5.2151 89.7387  0.2612  1.6197      2.047                  0.152      0.098      100.50     10.29      8.42 15.362         2.59509 0.19426 0.21286  4974   95   0.75  0.02   0.02 0.77 0.04 0.05 4.579 0.024 0.031 -0.093 0.121 1 PPPP      2.051      0.143      0.110      101.07      9.47      8.68  2.59509 0.19426 0.21286  4974  4974   0.75  0.02  0.02 0.77 0.04 0.05 4.579 0.024 0.031 -0.093 0.121 
11466960 3917.01                    0.69595370 0.00000232  788.695895 0.008234  0.016232  0.002216  0.001108  0.1033  0.5659  0.0738    0.89142   1.23309   0.82206 0.2749  0.3199 t0-0 1839 1764    292.0     51.2   1.586336  0.300440   1.573560  0.287394    8.5     12.3    -98.26 20859.3   28552.0    3.2159    0.7605    1.0370 87.8354  2.1644 11.9044      3.286                  0.421      0.271    23006.24   2533.69   1948.99 13.496         0.34100 0.03621 0.03171  7004  142   1.83  0.05   0.05 1.52 0.08 0.08 4.089 0.033 0.034  0.021 0.164 1 FFFF      3.324      0.369      0.338    23113.01   2358.18   1965.15  0.34100 0.03621 0.03171  7004  7004   1.83  0.05  0.05 1.52 0.08 0.08 4.089 0.033 0.034  0.021 0.164 
 3124420 3918.01                    0.94895015 0.00000034 1181.435580 0.000819  1.073216  0.080441  0.068950  0.9592  0.1194  0.0568    0.79470   0.09481   0.06321 0.3981  0.2673 t0-0  664  664 458194.6   1730.4   4.377759  0.039173   2.188880  0.019586  437.1   1036.2      0.12 14844.7   15114.0    3.3603    0.1343    0.0923 73.0038  0.9776  1.0528    129.530                123.199    134.399        0.00 169888.91      0.00 18.241         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFN    125.418    126.103    137.567        0.00 209612.55      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4649440 3919.01                   19.37071017 0.00003202  778.013695 0.001657 96.214224  3.779137 36.846589  1.2004 88.4388  6.2412  173.98521  28.21551 110.04049 0.4689  0.2258 t0-0   67   67    649.8     22.5   2.207732  0.088581   1.103866  0.044291   38.4     28.8     -0.69 1361.5     1411.0  152.6189    8.7268   40.7249 52.7830  5.4873  2.5823  57111.652               5556.526  20836.972      675.09    104.02     93.62 12.956         0.01152 0.00273 0.00228  5002   89   5.68  0.26   0.24 1.53 0.28 0.24 3.108 0.082 0.084 -0.190 0.182 1 FFFF  57245.021   5574.937  20906.012      674.82     97.18     97.18  0.01152 0.00273 0.00228  5002  5002   5.68  0.26  0.24 1.53 0.28 0.24 3.108 0.082 0.084 -0.190 0.182 
 2437488 3920.01                   14.46995245 0.00020524  783.839231 0.006323 33.540735 22.194992 23.017029  1.0274 52.3932  2.2461    2.01590  21.12157   1.98015 0.6138  0.1293 t0-0   94   94   1230.4     37.8   7.437396  0.223066   3.718698  0.111533   41.9     29.4     -6.13 5327.5     5795.0   40.6500   21.6503   24.1484 24.0668 10.8839  2.2675  29680.424              27791.078  18124.616     2238.85    403.25    403.25 14.962         0.00186 0.00076 0.00051  4551   77   9.39  1.22   1.07 1.14 0.30 0.21 2.537 0.115 0.095 -0.005 0.135 1 FFFF  31528.175  25766.952  19631.963     2240.69    410.53    410.53  0.00186 0.00076 0.00051  4551  4551   9.39  1.22  1.07 1.14 0.30 0.21 2.537 0.115 0.095 -0.005 0.135 
10083623 3921.01                    1.27855441 0.00000076  904.539697 0.000591  0.052560  0.102471  0.009607  0.9792  0.1160  0.0354    0.20258   0.07814   0.02232 0.4086  0.2584 t0-0  891  890   1479.5     23.5   1.449571  0.037892   0.722720  0.021851   93.8     30.5     -4.90 11592.6   12557.0    2.5984    0.2919    0.0922 65.8749  5.8771  2.3876     11.006                 21.564      2.813     4943.06    590.80    541.57 15.643         0.17683 0.04472 0.03670  5251  117   1.99  0.18   0.17 1.04 0.09 0.09 3.844 0.063 0.067 -0.014 0.175 1 FFFF     11.399     20.783      3.614     4963.91    551.65    601.80  0.17683 0.04472 0.03670  5251  5251   1.99  0.18  0.17 1.04 0.09 0.09 3.844 0.063 0.067 -0.014 0.175 
 7024530 3922.01                   66.15389749 0.00021447 1148.434620 0.007609  0.088435  0.002131  0.001967  0.8731  0.0155  0.0198    0.75672   0.14313   0.12723 0.3457  0.2931 t0-0    7    7   6948.3    173.8   5.843292  0.173716   4.161902  0.166544   57.7   1173.9      0.00 367.1       367.0   55.9742    3.6575    3.0479 89.1071  0.0777  0.0611      9.210                  0.542      0.451        8.90      0.86      0.73 15.520         1.52170 0.20699 0.21830  5747  102   0.96  0.05   0.04 0.96 0.06 0.07 4.457 0.039 0.051 -0.053 0.145 1 FFFF      9.229      0.550      0.465        8.91      0.89      0.75  1.52170 0.20699 0.21830  5747  5747   0.96  0.05  0.04 0.96 0.06 0.07 4.457 0.039 0.051 -0.053 0.145 
 5015459 3923.01                  158.32232095 0.00040970  659.718242 0.001579  0.114446  0.609708  0.042049  1.3226  0.2735  0.4185   14.44703   5.13830   2.76678 0.4067  0.2754 t0-1    6    6   4796.0    183.2   2.161010  0.095520   1.080761  0.047386   34.5     31.5     -0.12 117.1       126.0  269.3219   29.4594   15.5961 89.7466  0.0863  0.0863      8.491                 46.447      3.318        0.71      0.06      0.05 15.557         2.91991 0.20296 0.19486  4547   80   0.70  0.02   0.02 0.71 0.03 0.03 4.600 0.023 0.023  0.035 0.113 1 FFFP      8.585     44.964      3.331        0.71      0.06      0.05  2.91991 0.20296 0.19486  4547  4547   0.70  0.02  0.02 0.71 0.03 0.03 4.600 0.023 0.023  0.035 0.113 
 1433980 3924.01                    1.59263430 0.00000017 1181.765354 0.000547  0.518490  0.010408  0.006734  0.8768  0.0141  0.0109    0.06399   0.00074   0.00074 0.2820  0.3136 t0--  368  368 155135.5    168.8   8.947885  0.013820   4.473942  0.006910 1207.6   3630.4      3.42 15283.8   15022.0    2.0474    0.0079    0.0079 64.6476  0.2277  0.3311    177.164                 24.609     17.578    13630.54   1546.74   1406.13 14.915         0.07192 0.02233 0.01952  6282  130   3.17  0.37   0.31 1.72 0.14 0.15 3.657 0.075 0.094  0.123 0.162 1 FFFN    178.301     24.062     18.509    13686.56   1655.60   1379.66  0.07192 0.02233 0.01952  6282  6282   3.17  0.37  0.31 1.72 0.14 0.15 3.657 0.075 0.094  0.123 0.162 
10788461 3925.01 Kepler-1530 d      9.20746401 0.00027858  879.084532 0.033639  0.032019  0.002495  0.000794  0.8978  0.0250  0.6342    3.14629   0.29997   1.94978 0.4314  0.2495 t0-3   10   10   1235.9     34.2   2.978469  0.102848   2.873342  0.062394   43.4     29.0      0.12 280.2       286.0   24.1268    1.0404    6.4159 89.7513  0.2487  2.0519      2.804                  0.238      0.126       69.35      3.69      3.69 14.026         2.37929 0.04820 0.08748  5367   64   0.80  0.02   0.02 0.89 0.01 0.02 4.524 0.040 0.040  0.063 0.042 2 PPPP      2.864      0.218      0.116       71.03      6.00      5.08  2.24615 0.13306 0.17264  5331  5331   0.82  0.02  0.02 0.87 0.03 0.04 4.555 0.018 0.030 -0.036 0.112 
10788461 3925.02 Kepler-1530 b      2.59026336 0.00016212  886.455138 0.054953  0.016600  0.001181  0.000675  0.7253  0.0042  0.6021    2.34998   0.58373   1.25726 0.4314  0.2495 t0-6   36   36    324.6     22.5   2.055949  0.118943   1.986770  0.108774   18.3     13.1     -1.28 675.9       718.0    9.5026    0.8898    1.8606 89.2699  0.7296  3.7940      1.456                  0.103      0.084      374.38     21.93     18.55 14.026         2.37929 0.04820 0.08748  5367   64   0.80  0.02   0.02 0.89 0.01 0.02 4.524 0.040 0.040  0.063 0.042 2 PPPP      1.491      0.098      0.080      387.33     31.20     28.80  2.24615 0.13306 0.17264  5331  5331   0.82  0.02  0.02 0.87 0.03 0.04 4.555 0.018 0.030 -0.036 0.112 
10788461 3925.03 Kepler-1530 c      5.32440344 0.00067868  885.914161 0.095172  0.017096  0.001435  0.001214  0.8039  0.0504  0.6566    0.09243   2.35037   0.06185 0.4314  0.2495 t0-6   17   17    334.8     28.1   2.633445  0.227799   2.508543  0.177683   14.6     10.4     -0.60 393.2       411.0   15.1743    1.9327    4.2168 89.2038  0.7962  3.1847      1.485                  0.149      0.111      143.51      7.74      7.74 14.026         2.37929 0.04820 0.08748  5367   64   0.80  0.02   0.02 0.89 0.01 0.02 4.524 0.040 0.040  0.063 0.042 2 PPPP      1.524      0.135      0.112      148.33     12.47     10.55  2.24615 0.13306 0.17264  5331  5331   0.82  0.02  0.02 0.87 0.03 0.04 4.555 0.018 0.030 -0.036 0.112 
11667548 3926.01                    0.83174168 0.00000100  812.810329 0.000661  0.314684  1.004160  0.100416  1.2979  0.9876  0.1255    0.10914   0.32473   0.02865 0.3159  0.3074 t0-0 1580 1578   1228.5     14.5   2.287604  0.032491   1.143802  0.016246  110.9     21.8    -12.76 28873.2   31529.0    1.5492    0.9477    0.0967 24.1696  6.1945  3.2794     33.442                111.366     10.360     3594.31    337.45    309.33 15.610         1.37596 0.19990 0.20501  5891  104   1.00  0.05   0.05 1.01 0.06 0.07 4.434 0.039 0.052 -0.064 0.147 1 FFFF     32.742    110.592     10.288     3597.89    336.35    308.32  1.37596 0.19990 0.20501  5891  5891   1.00  0.05  0.05 1.01 0.06 0.07 4.434 0.039 0.052 -0.064 0.147 
 8868649 3927.01                    4.44737466 0.00004745  791.764096 0.007031  0.133645  0.224452  0.064129  0.9781  0.3408  0.0338    0.00139   0.00100   0.00018 0.4545  0.2315 t0--  311  307    236.6      3.3  23.505634  0.486461  11.752817  0.243230   93.0     26.0     -2.91 31748.3   32326.0    1.1550    0.2113    0.0618 13.0030  2.1841  1.6143     31.123                 52.710     14.867     1132.82    120.41    120.41 14.016         0.16496 0.01515 0.01427  5408  123   2.16  0.06   0.07 1.19 0.06 0.07 3.843 0.028 0.030  0.145 0.137 1 FFFF     30.499     53.022     13.953     1140.93    107.85    127.45  0.16496 0.01515 0.01427  5408  5408   2.16  0.06  0.07 1.19 0.06 0.07 3.843 0.028 0.030  0.145 0.137 
 4242692 3928.01 Kepler-1531 b      1.13854499 0.00000267  788.439617 0.001950  0.007606  0.000416  0.000269  0.5450  0.1609  0.5072    0.98521   0.16443   0.57551 0.2910  0.3032 t0-6 1112 1110     66.3      2.8   2.118284  0.071776   2.119704  0.063055   31.5     25.9    -10.10 23187.8   23927.0    4.0715    0.2590    1.0072 88.0734  1.9256 10.9119      1.069                  0.076      0.050     4428.81    239.08    183.91 13.194         0.74209 0.03611 0.03149  6182   64   1.29  0.03   0.03 1.10 0.03 0.03 4.297 0.082 0.082 -0.039 0.043 2 PPPP      1.532      0.315      0.490     9476.49   1923.23   1223.87  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8781480 3929.01                  121.05949245 0.00044770  697.644851 0.005242 95.112347  4.887379 36.166604  1.2002 86.0801  2.9933  375.62447 230.52547 220.50262 0.8078 -0.0124 t0-0   12   12   1551.9    121.9   2.987299  0.262278   1.493649  0.131139   16.6     31.9     -0.08 328.8       331.0  717.1859  107.8737  146.4000 83.5942  1.3604  0.9977 489940.326             167445.560 203326.751     2443.64    776.83    554.88 13.353         0.00001 0.00001 0.00000  3971  104  60.02 12.94  10.56 1.54 0.60 0.42 1.053 0.163 0.152 -0.366 0.152 1 FFFN 492524.032 167497.420 206150.671     2348.00    933.60    466.80  0.00001 0.00001 0.00000  3971  3971  60.02 12.94 10.56 1.54 0.60 0.42 1.053 0.163 0.152 -0.366 0.152 
11607176 3930.01                    3.28274343 0.00001428  791.131554 0.003725  0.020666  0.000273  0.000298  0.9673  0.0025  0.0033    0.00428   0.00030   0.00021 0.3574  0.2868 t0--  393  393    293.9      5.8   8.909161  0.193169   6.547330  0.144673   68.2     24.3     70.45 0.0       25509.0    1.3473    0.0305    0.0229 44.1516  1.4862  1.1147      2.638                  0.166      0.119      722.81     74.61     68.40 14.518         0.82509 0.15098 0.12861  5731  112   1.18  0.06   0.06 0.98 0.08 0.07 4.282 0.054 0.056  0.025 0.155 1 FFFF      2.638      0.163      0.126      711.56     86.03     61.45  0.82509 0.15098 0.12861  5731  5731   1.18  0.06  0.06 0.98 0.08 0.07 4.282 0.054 0.056  0.025 0.155 
10661718 3931.01                    1.23136474 0.00000269  793.774033 0.001730  0.026386  0.001383  0.000532  0.9724  0.0054  0.0022    0.01838   0.00056   0.00049 0.3239  0.298  t0-- 1070 1069    479.0     10.7   5.495849  0.136968   2.775692  0.197140   94.7     25.1     -6.33 31268.4   32389.0    1.1376    0.0115    0.0100 31.4448  1.0095  1.5142      2.473                  0.166      0.136     1234.18    122.25     94.04 15.277         2.03082 0.21881 0.24358  5482   95   0.84  0.03   0.03 0.88 0.04 0.06 4.528 0.029 0.043 -0.097 0.144 1 FFFF      2.467      0.169      0.135     1231.36    122.97     94.59  2.03082 0.21881 0.24358  5482  5482   0.84  0.03  0.03 0.88 0.04 0.06 4.528 0.029 0.043 -0.097 0.144 
 6137681 3932.01                  356.53593700 0.00277755  723.156842 0.004784 95.287972  4.704782 36.697297  1.2806 86.4937  6.5119  343.80149 118.72327 189.95723 0.3599  0.2958 t0-0    4    4   3144.6    154.6   5.365780  0.286616   2.682890  0.143308   25.7     26.5      0.22 188.1       188.0 1387.0940  133.7069  280.7845 86.4750  0.6761  0.4270  24394.320               4414.267   9196.389        4.47      0.59      0.54 15.481         0.09482 0.02385 0.02000  5369  134   2.64  0.25   0.23 1.29 0.10 0.12 3.696 0.061 0.065 -0.054 0.178 1 FFFF  24578.372   4490.642   9355.505        4.51      0.56      0.56  0.09482 0.02385 0.02000  5369  5369   2.64  0.25  0.23 1.29 0.10 0.12 3.696 0.061 0.065 -0.054 0.178 
11244682 3933.01 Kepler-1699 b      3.49078129 0.00000674  792.185633 0.001633  0.016833  0.000820  0.000483  0.1162  0.4861  0.0895    8.98636   1.42499   4.27496 0.4039  0.2634 t0-1  367  367    335.0     13.3   1.480636  0.052533   1.438393  0.048490   32.7     20.0     -3.32 5156.8     5383.0   18.0055    1.0816    3.2448 89.4275  0.5723  1.7168      1.300                  0.268      0.100      242.41     36.61     33.28 14.678         3.00100 0.44830 1.02700  5496  155   0.72  0.12   0.06 0.81 0.07 0.09 4.618 0.035 0.105 -0.460 0.300 0 PPPP      1.303      0.258      0.097      240.60     39.31     29.48  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9655419 3934.01                    1.92149429 0.00000857  792.552286 0.004611 51.310398  3.231653 21.236574  1.2905 45.4615 10.3718  109.62821 479.99191  69.99882 0.2615  0.3374 t0-0  698  688    997.1    120.9   1.828339  0.286490   0.914170  0.143245   11.6     27.3    -16.88 11532.7   12194.0   52.9255    4.1507   20.2923 14.0505  4.3791  2.8151  11687.054                581.288   5115.330     9232.58   1599.54   1599.54 12.659         0.26005 0.02262 0.02116  7439  295   2.10  0.05   0.05 1.72 0.11 0.11 4.028 0.030 0.031  0.008 0.160 1 FFFF  11655.974    695.931   4987.505     9054.83   1677.58   1537.78  0.26005 0.02262 0.02116  7439  7439   2.10  0.05  0.05 1.72 0.11 0.11 4.028 0.030 0.031  0.008 0.160 
 5895158 3935.01 Kepler-1532 b      1.09366257 0.00000179  793.853194 0.001606  0.013695  0.000631  0.000456  0.1740  0.4480  0.1374    2.92238   0.54731   1.41388 0.3706  0.2793 t0-- 1223 1221    217.2      8.6   1.448036  0.053434   1.427406  0.049624   33.5     21.2    -20.09 15999.0   17692.0    5.7180    0.3745    1.0819 88.7629  1.2367  6.1835      1.272                  0.076      0.056     1528.71    137.75    114.79 14.815         2.02813 0.15669 0.19116  5554   96   0.85  0.02   0.02 0.89 0.04 0.05 4.529 0.023 0.035 -0.121 0.138 1 PPPP      1.272      0.075      0.055     1541.65    134.05    122.88  2.02813 0.15669 0.19116  5554  5554   0.85  0.02  0.02 0.89 0.04 0.05 4.529 0.023 0.035 -0.121 0.138 
 4947556 3936.01                  141.60877494 0.00070594  689.711684 0.003977  0.031735  0.002461  0.000729  0.3994  0.2581  0.3723    2.78520   0.29605   1.48024 0.5640  0.1579 t0--    9    9   1264.8     33.0   7.695890  0.193120   7.358008  0.121066   43.3     25.9     -0.11 637.2       642.0  143.9687    5.4853   31.9973 89.9599  0.0400  0.2963      2.597                  0.209      0.116        1.31      0.07      0.07 13.336         2.72221 0.02780 0.09382  5077   64   0.74  0.02   0.02 0.84 0.01 0.01 4.557 0.032 0.032  0.156 0.041 2 PPFP      2.660      0.203      0.097        1.25      0.11      0.10  2.46653 0.16839 0.18013  4906  4906   0.76  0.01  0.01 0.79 0.04 0.04 4.566 0.025 0.029  0.019 0.110 
 4947556 3936.02 Kepler-1930 b     13.02682162 0.00001862  788.621219 0.002776  0.018413  0.003532  0.001870  0.9298  0.0026  0.6384  227.46433 331.08599 200.65818 0.5640  0.1579 t0--   95   95    375.9     49.2   0.617675  0.140980   0.589636  0.135044   11.4     11.7     -0.59 1016.8     1030.0  153.3064   44.2609   35.7492 89.9433  0.0425  0.2694      1.493                  0.293      0.156       31.63      1.65      1.78 13.336         2.72221 0.02780 0.09382  5077   64   0.74  0.02   0.02 0.84 0.01 0.01 4.557 0.032 0.032  0.156 0.041 2 PPPP      1.542      0.284      0.170       30.08      2.90      2.23  2.46653 0.16839 0.18013  4906  4906   0.76  0.01  0.01 0.79 0.04 0.04 4.566 0.025 0.029  0.019 0.110 
 7362696 3937.01                    4.93129172 0.00001149  901.209914 0.002288 36.172276 45.589022 10.029585  1.2241 72.4029  9.4888   53.65559 392.51637  50.32261 0.3397  0.307  t0-0  222  221    672.4     29.1   1.819434  0.099878   0.909717  0.049939   31.7     27.4     -3.13 3872.1     4088.0   44.2658   45.7727   10.2755 21.9851  9.4197  1.8115  10992.722              13960.514   2863.695     1358.65    213.90    155.56 15.535         0.07353 0.01895 0.01624  5159  109   2.73  0.23   0.21 1.11 0.14 0.14 3.601 0.068 0.081 -0.295 0.150 1 FFFF  10934.010  14042.037   2880.418     1358.88    202.63    165.79  0.07353 0.01895 0.01624  5159  5159   2.73  0.23  0.21 1.11 0.14 0.14 3.601 0.068 0.081 -0.295 0.150 
 3865595 3938.01                    5.59187081 0.00001054  792.819489 0.001767  0.013439  0.001449  0.000483  0.8198  0.0008  0.6173    9.51591   1.84975   5.40697 0.8263 -0.0215 t0-0  190  190    236.4      9.6   1.668389  0.063007   1.625117  0.064670   31.9     25.1     -3.57 2885.9     3127.0   25.2696    1.8736    5.4334 89.7478  0.2521  1.6137     58.399                  8.633      6.475    72247.95      0.00      0.00 13.627         0.00003 0.00001 0.00001  3972   79  38.97  3.64   3.39 1.37 0.39 0.34 1.384 0.125 0.131 -0.008 0.154 1 FFFF     58.875      8.933      6.700    72247.95      0.00      0.00  0.00003 0.00001 0.00001  3972  3972  38.97  3.64  3.39 1.37 0.39 0.34 1.384 0.125 0.131 -0.008 0.154 
 9593528 3939.01                    1.88665302 0.00003701  886.048413 0.037092  0.114254  0.748029  0.068003  1.2691  0.4852  0.3648    0.31380   0.22860   0.13716 0.3025  0.3045 t0--   49   49   2222.6    179.3   1.501466  0.188143   0.750733  0.094071   15.8     16.9     -0.33 658.8       669.0    3.9379    0.8060    0.5373 72.2829  4.5085  9.0171     23.331                141.886     15.765     4669.71    538.69    448.91 15.210         0.27174 0.06495 0.04742  6334  135   1.75  0.13   0.13 1.08 0.07 0.07 3.974 0.063 0.056 -0.627 0.148 1 FFPF     23.381    145.313     16.146     4692.60    474.44    474.44  0.27174 0.06495 0.04742  6334  6334   1.75  0.13  0.13 1.08 0.07 0.07 3.974 0.063 0.056 -0.627 0.148 
 5195945 3940.01                   14.53677120 0.00005353  734.062833 0.002051  3.132246 73.638917  3.026257  1.0677 76.6754  0.0084    4.00417 111.66761   3.91816 0.4970  0.2043 t0-0   69   69   1039.6     32.0   3.177157  0.111057   1.588578  0.055529   40.8     22.9     -1.17 1858.5     1970.0  119.7550    6.0378   73.6609 38.4899 17.3547  2.5522   2556.831              51474.920   2490.722     1408.31    278.99    278.99 12.930         0.00553 0.00187 0.00125  4839   92   6.40  0.35   0.34 1.06 0.28 0.20 2.844 0.112 0.104 -0.327 0.143 1 FFFF   2567.682  51712.592   2502.222     1405.71    277.20    277.20  0.00553 0.00187 0.00125  4839  4839   6.40  0.35  0.34 1.06 0.28 0.20 2.844 0.112 0.104 -0.327 0.143 
 8552587 3941.01                    1.06193599 0.00000102  793.211635 0.000932  0.175733  0.544816  0.062520  1.1902  0.5231  0.0834    0.03473   0.05727   0.00674 0.3173  0.3055 t0-0 1248 1243    338.2      4.4   3.304578  0.050194   1.652289  0.025097  101.2     22.7     -4.77 31416.5   32398.0    1.2793    0.4911    0.0762 17.2119  5.1148  0.8294     20.270                 60.863      7.608     2909.49    269.52    224.60 14.126         1.32929 0.09821 0.12219  6020  105   1.03  0.02   0.02 1.05 0.05 0.07 4.429 0.024 0.036 -0.084 0.140 1 FFFF     20.454     58.711      9.785     2919.74    275.36    216.36  1.32929 0.09821 0.12219  6020  6020   1.03  0.02  0.02 1.05 0.05 0.07 4.429 0.024 0.036 -0.084 0.140 
 6019872 3942.01                    1.48590078 0.00000383  777.489143 0.002052  2.511928  0.805866  1.511000  1.1726  2.6791  0.0056    0.11112   0.51826   0.08638 0.4972  0.2045 t0-0  679  676    224.7      9.0   2.402574  0.117026   1.201287  0.058513   32.8     22.9    -10.65 14976.5   15780.0    3.6988    0.8407    1.4835 18.4357  5.4088  2.8467    719.241                237.344    443.041     6249.97    775.69    711.05 14.151         0.09174 0.01117 0.01214  5225  122   2.63  0.08   0.08 1.21 0.09 0.11 3.676 0.040 0.054 -0.142 0.151 1 FFFF    735.050    216.781    464.531     6304.32    756.43    756.43  0.09174 0.01117 0.01214  5225  5225   2.63  0.08  0.08 1.21 0.09 0.11 3.676 0.040 0.054 -0.142 0.151 
 7679812 3943.01 Kepler-1931 b     38.57674099 0.00027762  756.655665 0.004725  0.015422  0.000293  0.000188  0.0151  0.3982  0.0009    0.04287   0.00216   0.00899 0.3403  0.2989 t0-1   33   33    281.5      4.6  19.887778  0.131282  19.519093  0.111367   76.3     22.4      2.25 5631.0     5325.0   15.0015    0.2418    1.2694 89.7081  0.2916  1.4094      2.483                  0.087      0.080       51.66      2.68      2.46 12.626         0.50731 0.03062 0.02474  6173   64   1.47  0.04   0.04 1.14 0.03 0.04 4.240 0.095 0.095 -0.061 0.045 2 PPPP      2.435      0.081      0.075       58.49      6.21      4.78  0.61285 0.05618 0.05508  6604  6604   1.44  0.03  0.04 1.30 0.06 0.05 4.235 0.031 0.030 -0.044 0.154 
 4864734 3944.01                    1.84561252 0.00000361  797.512868 0.001894  4.661561  4.146166  1.842740  1.2204  7.5381  0.5103    0.88127   3.71221   0.82494 0.3395  0.2932 t0-0  185  185    375.0     14.4   2.326785  0.105255   1.163393  0.052628   33.3     23.3     -1.77 4052.1     4160.0    6.0580    4.1224    1.8322 18.6355  4.2660  3.6972   1123.064                989.992    464.059     4565.35    540.26    415.58 13.809         0.15817 0.02106 0.01712  5701  125   2.20  0.09   0.08 1.23 0.06 0.07 3.835 0.036 0.035  0.018 0.151 1 FFFF   1117.024   1016.844    431.388     4617.90    467.84    467.84  0.15817 0.02106 0.01712  5701  5701   2.20  0.09  0.08 1.23 0.06 0.07 3.835 0.036 0.035  0.018 0.151 
 3121340 3945.01                    0.72395281 0.00000237  788.285449 0.003381  2.934726  0.722850  1.219810  1.1479  3.0921  0.0617    2.32269   0.81566   1.90322 0.4590  0.2284 t0-0 1824 1814    242.5     17.8   2.140754  0.198183   1.070377  0.099091   17.7     25.5    -50.93 28778.3   32552.0    4.0334    0.7165    1.2091 10.6824  2.4963  1.4562   3754.925               1094.180   1484.959   178989.45      0.00      0.00 13.578         0.00156 0.00049 0.00040  4828  106  11.74  1.23   0.68 1.85 0.76 0.47 2.570 0.102 0.137 -0.015 0.159 1 FFFF   3836.240    995.266   1607.738   178989.52      0.00      0.00  0.00156 0.00049 0.00040  4828  4828  11.74  1.23  0.68 1.85 0.76 0.47 2.570 0.102 0.137 -0.015 0.159 
 8636434 3946.01 Kepler-1533 b    308.54398291 0.00114282  537.617954 0.004313  0.022344  0.000443  0.000341  0.0217  0.3743  0.0139    0.43006   0.02148   0.08952 0.3195  0.308  t0-6    5    5    589.0     13.1  18.522033  0.149334  18.106846  0.121736   56.8     25.6     -0.18 702.2       700.0  129.1566    2.5183   10.0733 89.9734  0.0266  0.1704      4.222                  0.157      0.144        4.88      0.25      0.31 13.215         0.33293 0.02467 0.02485  6325   66   1.72  0.05   0.05 1.14 0.08 0.03 4.187 0.100 0.100 -0.209 0.042 2 PPPP      4.172      0.170      0.131        5.21      0.50      0.46  0.36720 0.03719 0.03514  6619  6619   1.71  0.05  0.04 1.31 0.05 0.05 4.089 0.031 0.033 -0.218 0.156 
 5952366 3947.01                    0.90568021 0.00000102  793.362803 0.001021  2.897453  1.632207  1.107569  1.2716  3.8089  0.5393    1.53118   2.53118   1.15054 0.3981  0.2673 t0-0 1487 1479   2299.1     49.8   2.097829  0.052770   1.048914  0.026385   59.2     26.1    -11.71 27781.1   29548.0    4.2760    1.6142    1.0953 23.1444  4.3062  3.0758    268.394                480.324    384.259        0.00 180700.76      0.00 13.380         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF    255.564    522.379    313.428        0.00 237467.91      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5952366 3947.02                   22.73578931 0.00056978  781.892634 0.013156  0.043735  0.002023  0.000522  0.6650  0.0712  0.4014    0.00323   0.00013   0.00144 0.3981  0.2673 t0-0   60   60   2308.7     37.8  41.066858  0.749367  39.080947  0.306603   69.4     16.1     -2.43 11616.3   11932.0    4.4482    0.0797    0.7807 81.4064  8.1470  0.8888      4.852                  5.556      5.093        0.00  20686.11      0.00 13.380         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF      4.922      5.278      5.278        0.00  66252.87      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6045250 3948.01                    0.90931070 0.00000015  793.992542 0.000212  0.412363  0.069746  0.062771  1.2639  0.0875  0.0551    0.13507   0.01289   0.01217 0.3077  0.3086 t0-- 1442 1441  12129.7     34.8   3.440989  0.012079   1.720494  0.006039  454.0   1413.6      7.82 34604.8   32428.0    1.8059    0.0603    0.0512 45.3339  1.2203  1.5793     52.155                 10.375      7.323     4585.09    482.34    401.95 14.971         0.88556 0.14356 0.12604  5999  113   1.19  0.05   0.05 1.08 0.07 0.08 4.315 0.048 0.051 -0.007 0.156 1 FFFF     52.527     10.561      7.628     4584.27    485.14    410.50  0.88556 0.14356 0.12604  5999  5999   1.19  0.05  0.05 1.08 0.07 0.08 4.315 0.048 0.051 -0.007 0.156 
 5598595 3949.01                    0.64877585 0.00000171  777.099656 0.003751  0.013780  0.000884  0.000553  0.0779  0.5474  0.0499    0.32885   0.05529   0.13571 0.5344  0.1767 t0-- 1395 1393    230.6     11.8   2.619615  0.113772   2.582719  0.116985   26.1     19.5    -11.60 22142.3   22888.0    1.9476    0.1266    0.2878 87.9633  2.0358 19.3404      1.121                  0.083      0.059     1657.82    143.04    143.04 15.399         2.61734 0.20190 0.22124  4960   92   0.74  0.02   0.02 0.77 0.04 0.04 4.581 0.024 0.032 -0.094 0.123 1 FFFF      1.115      0.085      0.054     1637.38    171.05    122.18  2.61734 0.20190 0.22124  4960  4960   0.74  0.02  0.02 0.77 0.04 0.04 4.581 0.024 0.032 -0.094 0.123 
 4544572 3950.01                    2.18909024 0.00000265  811.563165 0.000977  0.394490  0.565814  0.174097  1.2696  0.6611  0.1038    0.02037   0.02836   0.00334 0.3353  0.2955 t0-0  605  602   1874.8     16.0   5.102180  0.046783   2.551090  0.023392  150.7     28.3     -2.30 25618.3   26337.0    1.6940    0.6064    0.0527 33.2664  7.3511  2.7567     57.454                 84.876     25.463     2169.48    215.68    215.68 15.741         0.68883 0.15291 0.13869  6406  133   1.35  0.11   0.10 1.25 0.07 0.07 4.263 0.059 0.065 -0.015 0.169 1 FFFF     57.988     83.670     26.990     2170.16    228.41    209.38  0.68883 0.15291 0.13869  6406  6406   1.35  0.11  0.10 1.25 0.07 0.07 4.263 0.059 0.065 -0.015 0.169 
 5738634 3951.01                    2.40435133 0.00001049  787.535004 0.006221  0.007843  0.000401  0.000331  0.7458  0.1340  0.4587    0.28481   0.03328   0.18540 0.3254  0.2983 t0-0  566  566     70.2      3.5   4.097283  0.190564   4.019428  0.181708   27.1     22.6    -10.94 19349.5   20072.0    4.4433    0.2662    1.1312 88.3879  1.3433  9.9403      1.077                  0.068      0.050     1748.96    177.41    163.76 13.250         0.83757 0.07058 0.07099  6435  133   1.26  0.03   0.03 1.19 0.06 0.06 4.313 0.030 0.032 -0.156 0.146 1 FFFF      1.072      0.071      0.044     1725.13    202.04    139.87  0.83757 0.07058 0.07099  6435  6435   1.26  0.03  0.03 1.19 0.06 0.06 4.313 0.030 0.032 -0.156 0.146 
10152836 3952.01                  220.92874243 0.00025163  615.676781 0.002034  0.045102  0.005025  0.000703  0.8260  0.0552  0.4521    1.33995   4.24305   0.55647 0.3678  0.2804 t0-0    6    6   2431.2     43.9   6.745964  0.277853   6.401329  0.084400   70.4    919.6     -0.07 365.0       366.0  258.8452    8.7299   96.0285 89.6822  0.2373  0.0402      4.311                  0.467      0.129        1.31      0.11      0.11 14.707         1.93532 0.15438 0.19374  5529   93   0.87  0.02   0.02 0.90 0.04 0.06 4.516 0.025 0.039 -0.077 0.137 1 FFFF      4.310      0.477      0.132        1.31      0.13      0.09  1.93532 0.15438 0.19374  5529  5529   0.87  0.02  0.02 0.90 0.04 0.06 4.516 0.025 0.039 -0.077 0.137 
10651816 3953.01                    3.18773703 0.00003194  794.224904 0.004780  0.220010  0.445943  0.077182  1.1776  0.4768  0.0618    0.00363   0.00546   0.00059 0.4487  0.2369 t0--  342  325    453.0      7.3  14.876494  0.366180   7.438247  0.183090   83.2     18.4     -3.39 25101.3   25549.0    1.2614    0.4352    0.0753 13.9021  4.0035  0.7006     20.473                 41.436      7.611      315.60     24.86     24.86 14.640         2.09440 0.12898 0.16356  5363   89   0.85  0.02   0.02 0.90 0.03 0.04 4.540 0.018 0.029  0.053 0.115 1 FFFF     20.491     41.434      7.610      315.02     24.34     24.34  2.09440 0.12898 0.16356  5363  5363   0.85  0.02  0.02 0.90 0.03 0.04 4.540 0.018 0.029  0.053 0.115 
 8030339 3954.01                    0.65244557 0.00000091  796.443940 0.001423  0.031917  0.008809  0.006199  0.1333  0.8540  0.1027    0.11041   1.65120   0.02663 0.4104  0.2579 t0-1  996  994    649.0     28.5   1.913239  0.205931   1.006709  0.222274   41.8     24.3    -11.26 13482.6   14641.0    1.3447    1.2026    0.1093 43.0745  9.3847  7.1766      2.913                  0.825      0.825     3430.46    663.63    459.43 15.665         1.78900 0.57820 0.86330  5638  186   0.88  0.23   0.10 0.88 0.12 0.08 4.488 0.075 0.175 -0.180 0.300 0 FFFF      2.887      0.792      0.871     3486.59    628.31    523.59  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8030339 3954.02 Kepler-1534 b      5.71667704 0.00003478  795.343667 0.004417  0.019209  0.001801  0.001415  0.6163  0.0940  0.5870    0.44397   6.11485   0.30574 0.4104  0.2579 t0--  116  116    428.3     42.5   1.930108  0.156095   1.835731  0.154395   11.8      9.7     -4.77 2030.4     2172.0   22.1526    3.0945    6.1890 89.6390  0.3609  2.2553      1.781                  0.581      0.249      192.92     35.58     29.65 15.665         1.78900 0.57820 0.86330  5638  186   0.88  0.23   0.10 0.88 0.12 0.08 4.488 0.075 0.175 -0.180 0.300 0 PPPP      1.777      0.585      0.234      193.30     34.93     29.11  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9899414 3955.01                    1.33256396 0.00000217  904.565139 0.001799  0.332496  0.289267  0.180792  1.2486  0.3395  0.1392    0.02359   0.02644   0.00467 0.3481  0.2924 t0-0  866  855   1046.5     11.0   5.960089  0.077859   2.980044  0.038929  124.0     24.8     -4.15 26518.4   27340.0    1.4043    0.2722    0.1756 20.2389  3.0174  2.9013     36.054                 31.910     19.637     1632.55    180.11    128.65 14.923         1.25068 0.29524 0.24441  5597  105   1.00  0.07   0.06 0.91 0.07 0.06 4.390 0.067 0.068 -0.052 0.144 1 FFFF     35.859     31.744     19.534     1643.18    161.38    147.93  1.25068 0.29524 0.24441  5597  5597   1.00  0.07  0.06 0.91 0.07 0.06 4.390 0.067 0.068 -0.052 0.144 
 5471059 3956.01                    2.63690055 0.00000408  792.860427 0.001194 58.892379  4.952482 19.809926  1.5194 55.6085 11.0343  930.26273  39.78253 646.46617 0.4382  0.2421 t0-0  489  488    424.7     22.5   0.891645  0.086053   0.445823  0.043026   27.6     21.6     -8.54 4728.1     5250.0   69.4535    2.1762   22.3058 26.9587  6.6538  3.1312   8996.741                870.295   3094.381     1489.54    163.03    149.45 14.720         0.53103 0.07177 0.06704  5928  124   1.42  0.05   0.05 1.11 0.08 0.09 4.172 0.043 0.049  0.021 0.150 1 FFFF   8873.874   1071.684   2922.775     1493.72    172.01    145.55  0.53103 0.07177 0.06704  5928  5928   1.42  0.05  0.05 1.11 0.08 0.09 4.172 0.043 0.049  0.021 0.150 
 5471059 3956.02                   12.42434831 0.00028971  782.822933 0.024452  0.009568  0.000667  0.000482  0.1745  0.4622  0.1464    0.01816   0.00262   0.00981 0.4382  0.2421 t0--  110  110    110.5      8.2  17.763580  0.703666  17.491352  0.649039   17.6     10.6     -4.56 5894.0     6073.0    5.2782    0.3407    1.0648 88.5573  1.4424  7.2122      1.491                  0.126      0.090      188.66     21.77     18.14 14.720         0.53103 0.07177 0.06704  5928  124   1.42  0.05   0.05 1.11 0.08 0.09 4.172 0.043 0.049  0.021 0.150 1 FFFF      1.495      0.128      0.094      190.24     19.15     20.89  0.53103 0.07177 0.06704  5928  5928   1.42  0.05  0.05 1.11 0.08 0.09 4.172 0.043 0.049  0.021 0.150 
 7458309 3957.01                    0.66062958 0.00000097  794.195108 0.001406  0.115306  0.147667  0.021993  1.1728  0.0781  0.0967    0.06025   0.02670   0.00415 0.3209  0.3004 t0-0 1946 1944    232.1      3.4   5.864141  0.192785   2.932071  0.096392  103.3     19.0   -112.64 30991.6   32269.0    1.1193    0.1462    0.0249  9.3160  1.1635  0.7272     12.750                 16.368      2.604     4803.88    460.69    422.30 13.872         1.29974 0.14189 0.13744  5799  105   1.01  0.02   0.02 0.96 0.07 0.07 4.410 0.038 0.042 -0.084 0.140 1 FFFF     12.934     16.350      2.601     4769.92    494.81    412.34  1.29974 0.14189 0.13744  5799  5799   1.01  0.02  0.02 0.96 0.07 0.07 4.410 0.038 0.042 -0.084 0.140 
 7777372 3958.01                    0.88512143 0.00000238  794.227826 0.003508  0.009833  0.000688  0.000250  0.7078  0.1823  0.3610    0.21354   0.01063   0.12495 0.3530  0.2878 t0-0 1455 1453    112.6      3.7   3.352542  0.106628   3.311337  0.094893   42.0     16.2    -14.02 31007.4   32375.0    2.0734    0.0790    0.4626 70.9454 17.0427  8.0201      2.470                  0.182      0.096    16743.00   3952.37   3344.31 14.152         0.18993 0.01444 0.01475  6384  306   2.28  0.06   0.04 1.62 0.10 0.11 3.927 0.026 0.028  0.294 0.138 1 FFFF      2.472      0.185      0.098    16642.23   4067.83   3129.10  0.18993 0.01444 0.01475  6384  6384   2.28  0.06  0.04 1.62 0.10 0.11 3.927 0.026 0.028  0.294 0.138 
 9282769 3959.01                    1.33257137 0.00000736  788.632737 0.001520  0.120729  0.295854  0.024151  1.1849  0.2176  0.1087    0.01688   0.01539   0.00113 0.3007  0.3072 t0-0 1010  998    401.0      4.7   6.327191  0.086859   3.163595  0.043429  110.6    124.4    -13.51 30878.1   32468.0    1.1617    0.2915    0.0175 14.7950  2.9999  1.0000     25.434                 63.856      4.165     7917.58    839.51    659.61 13.406         0.26569 0.02711 0.02512  6390  127   1.94  0.05   0.05 1.40 0.07 0.07 4.005 0.032 0.034  0.002 0.159 1 FFFF     25.594     64.286      4.103     7890.70    889.58    615.86  0.26569 0.02711 0.02512  6390  6390   1.94  0.05  0.05 1.40 0.07 0.07 4.005 0.032 0.034  0.002 0.159 
 7777416 3960.01                    2.54557018 0.00001704  753.002127 0.004409  0.021062  0.004764  0.000882  0.0378  0.8896  0.0183    0.01123   0.10739   0.00311 0.4002  0.2637 t0-0  279  278    523.8     18.5   5.672962  0.490463   5.509886  0.173661   36.0     25.8     -8.22 11886.0   12535.0    1.5280    1.8254    0.1217 51.9133 31.5920  4.3277      2.108                  0.477      0.123      577.55     63.30     45.21 15.298         1.69180 0.18877 0.20298  5612  108   0.91  0.03   0.03 0.93 0.05 0.06 4.482 0.034 0.045 -0.045 0.141 1 FFFF      2.119      0.467      0.137      584.75     57.43     52.65  1.69180 0.18877 0.20298  5612  5612   0.91  0.03  0.03 0.93 0.05 0.06 4.482 0.034 0.045 -0.045 0.141 
 7597005 3961.01                    0.70454061 0.00000073  793.678054 0.001149  0.015480  0.000785  0.000554  0.4149  0.2562  0.3781    4.58385   0.90681   2.80286 0.3544  0.2903 t0-0 1907 1904    272.2     10.7   1.073069  0.055874   1.057150  0.049636   38.4     22.8    -22.34 19490.4   21663.0    4.9815    0.4218    1.1504 88.8213  1.1786  8.4862      2.068                  0.177      0.139     5930.25    611.97    556.34 15.192         0.75933 0.13777 0.11835  5729  109   1.21  0.06   0.06 0.99 0.08 0.07 4.258 0.054 0.055  0.026 0.157 1 FFFF      2.075      0.166      0.140     5918.89    614.39    563.19  0.75933 0.13777 0.11835  5729  5729   1.21  0.06  0.06 0.99 0.08 0.07 4.258 0.054 0.055  0.026 0.157 
 5479717 3962.01                    0.69799526 0.00000024  904.128529 0.000593  0.384115  0.121719  0.088523  1.2442  0.1423  0.0815    0.11982   0.03711   0.01452 0.4782  0.2175 t0-0 1642 1642   9087.9     50.9   4.321943  0.038947   2.160971  0.019473  244.1    430.9   -337.36 26433.0   27146.0    1.4599    0.1383    0.0585 32.1797  1.3003  2.7007     42.420                 16.906      8.453     3814.08    407.02    373.10 15.859         1.06837 0.24886 0.19462  5428  115   1.04  0.07   0.06 0.89 0.07 0.05 4.341 0.066 0.061  0.056 0.147 1 FFFF     42.284     15.672      9.073     3822.82    434.75    367.87  1.06837 0.24886 0.19462  5428  5428   1.04  0.07  0.06 0.89 0.07 0.05 4.341 0.066 0.061  0.056 0.147 
 3764714 3963.01                    6.63447499 0.00007448  783.691084 0.003595  0.835988  0.158661  0.326136  1.2463  0.5905  0.0035    0.00180   0.00154   0.00040 0.2908  0.3114 t0-1  171  169    919.4      7.2  23.017671  0.199278  11.508835  0.099639  160.1     18.7    -16.42 24326.3   26233.0    1.9402    0.1538    0.3162 20.5379  2.6029  1.2566    199.315                 91.700     80.237     1771.44    214.56    214.56 12.842         0.09454 0.06548 0.03759  6398  120   2.82  0.63   0.55 1.67 0.19 0.20 3.733 0.139 0.134  0.068 0.156 1 FFFP    180.061    114.334     60.176     1763.65    221.64    201.49  0.09454 0.06548 0.03759  6398  6398   2.82  0.63  0.55 1.67 0.19 0.20 3.733 0.139 0.134  0.068 0.156 
 9957351 3964.01                    0.99110430 0.00000021 1071.856045 0.000841  0.589829  0.047070  0.037656  0.6233  0.0935  0.0497    2.54555   0.14608   0.08116 0.5342  0.181  t0-0  265  265 286030.7   2293.5   2.213097  0.016038   1.103812  0.013212  273.8   1934.9     -0.07 5596.8     5638.0    5.0949    0.0949    0.0527 82.7736  0.6853  0.7538    124.914                 21.772     17.418     5108.29    411.52    411.52 16.948         0.16264 0.06054 0.04879  4801   80   1.95  0.26   0.21 0.90 0.05 0.03 3.799 0.093 0.104  0.155 0.123 1 FFFN    125.946     21.659     17.721     5067.10    468.85    360.66  0.16264 0.06054 0.04879  4801  4801   1.95  0.26  0.21 0.90 0.05 0.03 3.799 0.093 0.104  0.155 0.123 
 5385575 3965.01                   12.42574110 0.00022174  782.796289 0.000000  0.263021  0.000000  0.000000  1.2220  0.0000  0.0000    0.00030   0.00000   0.00000 0.6783  0.074  t0--  112  111   1131.0      0.0  57.201194  0.000000  28.600597  0.000000   58.8     19.5     -0.18 31926.4   31938.0    1.3456    0.0000    0.0000 24.7510  0.0000  0.0000     24.761                  1.268      0.209       35.83      0.00      0.00 14.652         1.89564 0.22568 0.18941  4830   97   0.83  0.03   0.03 0.80 0.03 0.02 4.491 0.032 0.029  0.249 0.117 1 FFFF     24.272      1.325      0.861       35.83      0.00      0.00  1.89564 0.22568 0.18941  4830  4830   0.83  0.03  0.03 0.80 0.03 0.02 4.491 0.032 0.029  0.249 0.117 
 3732035 3966.01 Kepler-1535 b    138.94484295 0.00162203  781.626999 0.007383  0.021384  0.000894  0.000766  0.1954  0.4002  0.1679    1.01408   0.09821   0.45421 0.3554  0.2903 t0-8   11   11    531.5     23.5  10.620073  0.229173  10.367976  0.185638   28.0     21.4     -0.28 875.9       891.0  101.0871    4.0122   18.0547 89.9518  0.0482  0.3615      2.635                  0.133      0.122        5.47      0.51      0.44 14.208         1.08669 0.08991 0.10406  6155  110   1.13  0.03   0.03 1.12 0.05 0.06 4.380 0.027 0.036 -0.041 0.130 1 PPPP      2.624      0.144      0.111        5.53      0.49      0.45  1.08669 0.08991 0.10406  6155  6155   1.13  0.03  0.03 1.12 0.05 0.06 4.380 0.027 0.036 -0.041 0.130 
 5385697 3967.01                   12.42623782 0.00032329  782.787000 0.014596  0.026420  0.000371  0.000402  0.9670  0.0334  0.0487    0.00101   0.00007   0.00001 0.4071  0.259  t0--  112  111    553.2     12.1  23.844942  0.329510  20.221160  0.402444   55.7     18.9     -2.34 24001.1   24254.0    2.0174    0.0485    0.0040 62.8482  0.7566  0.1892      2.365                  0.105      0.083       49.13      5.29      4.07 15.604         2.10989 0.21572 0.24432  5323  101   0.83  0.03   0.03 0.85 0.05 0.06 4.533 0.031 0.043 -0.068 0.141 1 FFFF      2.373      0.094      0.094       49.05      5.17      3.97  2.10989 0.21572 0.24432  5323  5323   0.83  0.03  0.03 0.85 0.05 0.06 4.533 0.031 0.043 -0.068 0.141 
 5385697 3967.02                   12.42602900 0.00043490  787.637211 0.017414  0.022949  0.000399  0.000627  0.9706  0.0521  0.0900    0.00107   0.00035   0.00007 0.4071  0.259  t0-0  115  115    440.0     11.5  25.060458  0.476563  22.244176  0.474188   47.8     18.1     -3.00 25586.0   25868.0    2.0337    0.1619    0.0202 63.6508  2.5280  0.6895      2.054                  0.095      0.087       48.81      5.32      3.80 15.604         2.10989 0.21572 0.24432  5323  101   0.83  0.03   0.03 0.85 0.05 0.06 4.533 0.031 0.043 -0.068 0.141 1 FFFF      2.065      0.078      0.104       49.51      4.77      4.37  2.10989 0.21572 0.24432  5323  5323   0.83  0.03  0.03 0.85 0.05 0.06 4.533 0.031 0.043 -0.068 0.141 
 8823833 3968.01                    1.50650785 0.00000409  787.603084 0.003136  0.007526  0.000418  0.000182  0.5559  0.1901  0.3901    0.44203   0.04802   0.23409 0.3951  0.2664 t0-0  897  896     67.2      2.0   3.056486  0.096803   3.027733  0.092048   41.9     24.7    -12.50 23923.5   25084.0    3.7485    0.2008    0.7530 86.8580  2.8266  9.4220      0.707                  0.038      0.028      958.66     92.95     77.46 12.903         1.86283 0.20452 0.18716  5428   95   0.85  0.02   0.02 0.83 0.06 0.06 4.493 0.039 0.040 -0.170 0.135 1 FFFF      0.708      0.040      0.028      969.96     81.62     89.04  1.86283 0.20452 0.18716  5428  5428   0.85  0.02  0.02 0.83 0.06 0.06 4.493 0.039 0.040 -0.170 0.135 
 5475494 3969.01                    0.73619248 0.00000110  793.916419 0.001502  0.014997  0.001006  0.000710  0.6894  0.2650  0.4291    0.48327   4.84514   0.25501 0.3079  0.3058 t0-0 1824 1818    259.0     13.4   1.089250  0.073474   1.002350  0.062352   27.2     19.6    -24.60 19446.4   21322.0    5.3481    0.5886    1.5517 88.4496  1.5497  9.6084      1.659                  0.232      0.149     5125.60    528.34    447.06 15.145         1.38009 0.27753 0.24431  6199  119   1.01  0.09   0.08 1.04 0.07 0.07 4.441 0.046 0.052 -0.238 0.195 1 FFFF      1.664      0.220      0.157     5149.94    505.04    505.04  1.38009 0.27753 0.24431  6199  6199   1.01  0.09  0.08 1.04 0.07 0.07 4.441 0.046 0.052 -0.238 0.195 
 9412445 3970.01                   10.18656710 0.00006612  788.775004 0.008315  0.022650  0.005499  0.006721  0.6766  0.3125  0.6765    0.00556   0.21006   0.00339 0.4785  0.2476 t0-0  131  131    295.5     22.0   7.440653  1.292649   4.819639  1.399783   35.5     25.2     -2.32 7888.6     8074.0    2.5869    6.2602    0.3029 67.7263 15.1983  3.6686      2.020                  0.477      0.591       38.29      0.93      0.86 14.651         2.00277 0.06196 0.07012  4630   24   0.82  0.01   0.01 0.78 0.01 0.01 4.504 0.009 0.009  0.425 0.055 1 FFFF      2.021      0.474      0.607       38.27      0.97      0.82  2.00277 0.06196 0.07012  4630  4630   0.82  0.01  0.01 0.78 0.01 0.01 4.504 0.009 0.009  0.425 0.055 
 7866914 3971.01                  365.99334036 0.01059412  516.669955 0.016472  0.019670  0.001432  0.000954  0.1128  0.5080  0.0746    1.73971   0.25675   0.99034 0.3349  0.2952 t0-0    4    4    450.1     40.5  12.109850  0.564538  11.743965  0.497991   14.3      0.0     -0.13 393.9       397.0  230.7483   15.8865   47.6596 89.9695  0.0305  0.1599      2.964                  0.199      0.199        1.75      0.17      0.17 14.050         0.54942 0.07351 0.06381  5707  111   1.37  0.04   0.04 1.01 0.09 0.07 4.167 0.046 0.045  0.033 0.167 1 FFNN      2.965      0.196      0.196        1.74      0.20      0.15  0.54942 0.07351 0.06381  5707  5707   1.37  0.04  0.04 1.01 0.09 0.07 4.167 0.046 0.045  0.033 0.167 
 6057684 3972.01                    0.54028920 0.00000108  794.242544 0.001698  0.421823  0.029835  0.253595  1.1805  0.2605  0.0303    0.09785   0.07758   0.01155 0.3642  0.2856 t0-- 2488 2484    294.9      7.2   3.593720  0.146853   1.796860  0.073427   58.4     19.1   -247.16 30076.7   32222.0    1.4324    0.0295    0.2506 10.8981  1.9674  0.8197     44.732                  2.808     27.516     5705.73    497.44    497.44 14.568         1.53227 0.13193 0.15539  5808  105   0.96  0.02   0.02 0.98 0.05 0.07 4.461 0.028 0.039 -0.068 0.139 1 FFFF     44.479      2.867     26.946     5668.20    518.35    475.16  1.53227 0.13193 0.15539  5808  5808   0.96  0.02  0.02 0.98 0.05 0.07 4.461 0.028 0.039 -0.068 0.139 
11568224 3973.01                    0.88203560 0.00000249  793.541607 0.000000  0.081695  0.000000  0.000000  0.9683  0.0000  0.0000    0.03444   0.00000   0.00000 0.3093  0.3011 t0-- 1477 1439   3608.5      0.0   6.810575  0.000000   3.405288  0.000000   70.6     14.1      0.00 0.0           0.0    1.1232    0.0000    0.0000 30.4388  0.0000  0.0000     10.707                  1.096      1.213     5170.42      0.00      0.00 15.039         0.74749 0.24703 0.18661  5971  121   1.25  0.13   0.12 1.08 0.08 0.09 4.268 0.081 0.084  0.007 0.153 1 FFFF     10.209      2.506      0.520     5170.42      0.00      0.00  0.74749 0.24703 0.18661  5971  5971   1.25  0.13  0.12 1.08 0.08 0.09 4.268 0.081 0.084  0.007 0.153 
 7938883 3974.01                    0.48968236 0.00000016  607.631528 0.000000  0.647409  0.000000  0.000000  0.4410  0.0000  0.0000    3.52510   0.00000   0.00000 0.4761  0.2539 t0-0  177  177 399989.7      0.0   1.749483  0.000000   0.874741  0.000000  629.0    372.6      0.02 2087.8     2100.0    3.5485    0.0000    0.0000 82.8606  0.0000  0.0000     45.258                  1.133      3.967      978.58      0.00      0.00 16.946         3.37912 0.39767 0.35865  4136   81   0.63  0.03   0.03 0.62 0.03 0.03 4.624 0.027 0.028  0.099 0.130 1 FFFN     44.537      1.299      2.484      978.58      0.00      0.00  3.37912 0.39767 0.35865  4136  4136   0.63  0.03  0.03 0.62 0.03 0.03 4.624 0.027 0.028  0.099 0.130 
 9280239 3975.01 Kepler-1536 b    364.74973389 0.00591538  433.229173 0.010366  0.034357  0.005468  0.001588  0.8745  0.0624  0.5527    0.18660   1.60690   0.11687 0.6000  0.1322 t0-8    4    4   1514.3     74.2  11.730885  0.777514  11.134006  0.406078   25.5     13.8     -0.10 429.5       430.0  241.4476   17.8450   97.1558 89.9657  0.0343  0.2953      2.437                  0.402      0.134        0.17      0.01      0.01 15.188         3.37354 0.20224 0.18237  4320   71   0.65  0.01   0.01 0.65 0.02 0.02 4.630 0.019 0.017 -0.023 0.101 1 PPPP      2.433      0.415      0.119        0.17      0.01      0.01  3.37354 0.20224 0.18237  4320  4320   0.65  0.01  0.01 0.65 0.02 0.02 4.630 0.019 0.017 -0.023 0.101 
 4544571 3976.01                    2.18909798 0.00000198  903.505471 0.000922  0.435950  0.422919  0.185027  1.2578  0.5580  0.0624    0.02529   0.01847   0.00591 0.4075  0.2598 t0-0  519  518   2532.0     17.2   5.145098  0.039514   2.572549  0.019757  194.9     42.5     -0.55 22789.9   22975.0    1.8758    0.3639    0.1526 42.7444  2.8013  6.5364     73.098                 79.011     30.389     2381.51    290.66    242.22 15.753         0.36393 0.09331 0.07975  5906  122   1.62  0.14   0.12 1.15 0.11 0.09 4.069 0.067 0.077  0.029 0.149 1 FFFF     72.910     80.330     28.919     2396.39    274.58    251.70  0.36393 0.09331 0.07975  5906  5906   1.62  0.14  0.12 1.15 0.11 0.09 4.069 0.067 0.077  0.029 0.149 
 3245661 3977.01                    0.70880570 0.00000009  904.394035 0.000544  0.421320  0.251995  0.132629  1.2384  0.2928  0.1389    0.16736   0.09440   0.04046 0.3359  0.2957 t0-0 1201 1201  17560.0    116.1   3.674103  0.033810   1.837052  0.016905  195.6    910.2      5.22 20949.9   20959.0    1.6525    0.2426    0.1149 40.5530  3.0426  4.4745     43.891                 27.646     13.823     4237.59    415.72    351.76 15.036         1.53571 0.13062 0.14861  5916  110   0.97  0.03   0.03 1.00 0.04 0.06 4.464 0.025 0.036 -0.119 0.141 1 FFFN     44.224     27.693     13.847     4200.39    447.41    335.56  1.53571 0.13062 0.14861  5916  5916   0.97  0.03  0.03 1.00 0.04 0.06 4.464 0.025 0.036 -0.119 0.141 
10090219 3978.01                    2.28618291 0.00001916  793.519880 0.007306  0.661384  0.125752  0.616186  1.1876  0.5926  0.1617    0.00560   0.01621   0.00119 0.3544  0.2903 t0-0  484  476    299.9      9.1  12.298758  0.661376   6.149379  0.330688   45.3     22.7     -5.55 25463.2   25995.0    1.6861    0.1235    0.6052 10.6541  2.5864  1.8257    113.366                 20.652    105.842     2217.75    221.75    201.59 15.116         0.43957 0.06927 0.06530  6055  114   1.55  0.08   0.08 1.20 0.07 0.10 4.127 0.045 0.050 -0.013 0.155 1 FFFF    111.307     22.777    103.763     2223.95    211.10    211.10  0.43957 0.06927 0.06530  6055  6055   1.55  0.08  0.08 1.20 0.07 0.10 4.127 0.045 0.050 -0.013 0.155 
 9899217 3979.01                    1.33256130 0.00000500  793.955359 0.007598  0.011730  0.001040  0.000407  0.7407  0.2135  0.3551    0.02372   0.08532   0.00569 0.3179  0.3008 t0-0 1007 1005    158.3      6.1   4.629486  0.222742   4.433861  0.176404   35.3     24.2    -14.06 31029.2   32198.0    2.2461    0.1356    0.6326 77.1097 11.8136 16.1095      1.904                  0.230      0.138     3748.60    391.33    358.72 15.271         0.47306 0.09111 0.07936  5840  110   1.46  0.09   0.08 1.08 0.10 0.09 4.136 0.055 0.060  0.026 0.162 1 FFFF      1.906      0.221      0.142     3763.16    366.74    400.08  0.47306 0.09111 0.07936  5840  5840   1.46  0.09  0.08 1.08 0.10 0.09 4.136 0.055 0.060  0.026 0.162 
 6750902 3980.01                    0.46933481 0.00000034  794.082511 0.000817  0.017346  0.000780  0.000564  0.9502  0.0560  0.6882    8.48927   1.76956   4.76421 0.3599  0.284  t0-0 2859 2850    336.9     11.1   0.765154  0.035533   0.745960  0.034292   49.1     17.4    -30.23 25437.7   29321.0    4.6693    0.3946    0.9208 88.6041  1.3943  7.9010      2.493                  0.170      0.134    11706.69    602.69    657.48 14.670         0.68219 0.06925 0.06543  5764   66   1.31  0.05   0.05 1.05 0.04 0.03 4.300 0.096 0.096  0.157 0.043 2 FFPF      2.547      0.168      0.144    12178.58   1313.80   1194.37  0.59069 0.08921 0.07980  5744  5744   1.33  0.05  0.05 1.01 0.09 0.08 4.190 0.048 0.050  0.032 0.170 
 5895588 3981.01                    0.84927782 0.00000217  904.263433 0.006146  2.125082  0.791095  1.107533  1.1868  2.1782  0.2234    0.30387   0.85713   0.26373 0.3880  0.2708 t0-0 1316 1312    684.8     54.1   3.084269  0.311988   1.542134  0.155994   17.1     21.8     -3.88 27300.2   27443.0    3.1801    0.7799    1.0919 13.1625  4.1054  2.2393    231.203                 89.375    119.167     3671.53    386.44    356.71 15.845         1.37754 0.18742 0.17975  5968  126   1.01  0.05   0.05 1.02 0.06 0.07 4.437 0.035 0.044 -0.094 0.148 1 FFFF    229.512     91.681    115.808     3654.77    429.57    330.44  1.37754 0.18742 0.17975  5968  5968   1.01  0.05  0.05 1.02 0.06 0.07 4.437 0.035 0.044 -0.094 0.148 
 5303557 3982.01                    2.39908160 0.00000803 1181.636109 0.003816  5.324619  1.936590  2.640805  1.2757  6.5640  1.4539    0.50688   1.91938   0.31990 0.3981  0.2673 t0-0  255  254   6053.6     88.2   4.335569  0.064085   2.167785  0.032043   89.9     31.6     -0.42 9810.8     9890.0    7.3691    1.9377    2.6423 30.7538  3.8916  5.1887    444.774                802.165    623.906        0.00 177978.90      0.00 16.494         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF    413.475    875.878    525.527        0.00 269840.56      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10227863 3983.01                    5.14071139 0.00008912  792.866941 0.014938  0.318208  0.159842  0.172138  1.1588  0.3150  0.0200    0.00126   0.00100   0.00021 0.4025  0.2648 t0--  217  213    145.3      4.3  27.333752  1.080454  13.666876  0.540227   44.5     17.0     -1.98 25535.6   25645.0    1.2147    0.2716    0.0543  9.9822  1.9605  0.6302     60.896                 31.835     31.835      869.33     87.24     79.31 13.753         0.33126 0.03104 0.03767  5958  112   1.75  0.05   0.05 1.30 0.06 0.12 4.057 0.028 0.048  0.175 0.136 1 FFFF     60.892     31.987     30.708      859.88     96.12     72.09  0.33126 0.03104 0.03767  5958  5958   1.75  0.05  0.05 1.30 0.06 0.12 4.057 0.028 0.048  0.175 0.136 
 8036287 3984.01 Kepler-1537 b      1.44444908 0.00000196  793.810771 0.001939  0.012924  0.001245  0.000533  0.1621  0.5078  0.1431   11.26398   3.97344   7.64123 0.5109  0.1972 t0--  927  926    201.1     13.5   0.970752  0.071355   0.960414  0.068958   20.9     20.8    -12.44 9269.1     9955.0   11.0116    1.4535    2.5716 89.3118  0.6876  3.8507      1.139                  0.106      0.062      721.21     70.22     59.42 14.536         2.22817 0.18964 0.20216  5131   94   0.80  0.02   0.02 0.82 0.04 0.05 4.542 0.030 0.036 -0.035 0.130 1 PPPP      1.136      0.107      0.063      728.58     66.38     60.85  2.22817 0.18964 0.20216  5131  5131   0.80  0.02  0.02 0.82 0.04 0.05 4.542 0.030 0.036 -0.035 0.130 
 9602562 3985.01                    3.55662403 0.00004610  792.051099 0.012879  0.042886  0.488302  0.023252  0.7118  0.7953  0.2728    0.00247   0.00355   0.00043 0.3849  0.2776 t0--  303  300    237.1     12.9  11.979012  0.716944   5.989506  0.358472   23.1     20.4    -12.64 21018.9   21721.0    1.1657    0.3993    0.0444 16.0598  6.9439  2.5461      4.238                 47.827      2.391      379.04     34.75     31.85 14.377         1.83242 0.12991 0.16136  5700  102   0.89  0.02   0.02 0.93 0.04 0.06 4.505 0.022 0.034 -0.121 0.137 1 FFFF      4.256     47.145      2.418      376.04     37.41     26.72  1.83242 0.12991 0.16136  5700  5700   0.89  0.02  0.02 0.93 0.04 0.06 4.505 0.022 0.034 -0.121 0.137 
10668665 3986.01                    9.60852169 0.00008220  897.078827 0.007271 96.815602  3.183046 31.034703  1.2287 88.6140 20.9747   67.75630 124.63540  42.42907 0.3120  0.3088 t0-0  117  117    579.6     41.6   3.577234  0.286594   1.788617  0.143297   19.3     17.0     -4.87 3584.6     3790.0  103.3788    3.3131   31.4747 20.8287  3.7324  2.3328  10231.641               2625.714   3938.571      221.44     40.47     40.47 15.974         1.11000 0.31620 0.56290  6377  218   1.16  0.35   0.15 1.23 0.15 0.19 4.398 0.062 0.200  0.070 0.300 0 FFFF  10290.523   2672.918   4009.378      217.69     44.58     33.44  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10407020 3987.01                    0.93374259 0.00000232  788.176198 0.002702  0.008235  0.000497  0.000184  0.7408  0.1315  0.2760    0.07975   0.04803   0.02981 0.2559  0.327  t0-0 1406 1405     76.3      2.0   3.897054  0.093486   3.836531  0.085920   49.4     18.2    -13.57 31050.8   32537.0    1.5557    0.3537    0.1052 63.5093 16.3380  8.4507      2.099                  0.152      0.130    19037.07   2019.16   1682.63 13.369         0.17055 0.02546 0.02280  6565  128   2.28  0.11   0.11 1.49 0.07 0.12 3.885 0.041 0.046 -0.097 0.116 1 FFFF      2.095      0.148      0.125    18993.61   2087.49   1739.57  0.17055 0.02546 0.02280  6565  6565   2.28  0.11  0.11 1.49 0.07 0.12 3.885 0.041 0.046 -0.097 0.116 
 5385491 3988.01                   12.42638334 0.00045696  787.662887 0.025791  0.009647  0.000357  0.000223  0.9796  0.1159  0.7615    0.00938   0.00101   0.00347 0.4525  0.2328 t0-0  115  113    113.2      3.4  22.470039  0.644309  22.253240  0.637360   43.0     18.7     -3.70 24716.4   25042.0    4.2374    0.1703    0.5840 87.9634  1.8103  6.3359      1.295                  0.059      0.049      119.98     12.74     10.78 13.585         0.81220 0.08078 0.08464  5676  115   1.22  0.03   0.03 1.06 0.06 0.07 4.287 0.034 0.040  0.262 0.143 1 FFFF      1.290      0.060      0.046      119.95     12.83     10.69  0.81220 0.08078 0.08464  5676  5676   1.22  0.03  0.03 1.06 0.06 0.07 4.287 0.034 0.040  0.262 0.143 
 5551504 3989.01                    1.20454311 0.00000382  793.676642 0.005947  0.008564  0.000664  0.000715  0.3829  0.2664  0.3441    1.57512   0.85371   1.17385 0.4874  0.2102 t0-0 1110 1080     83.8     10.6   1.723847  0.199459   1.625003  0.202512   11.1     14.2    -14.63 15508.6   16048.0    5.2517    0.8341    1.2891 88.7594  1.2406  7.1332      1.053                  0.098      0.083     2145.10    185.59    185.59 14.259         0.84035 0.09588 0.07384  5390   98   1.13  0.03   0.03 0.88 0.06 0.04 4.271 0.039 0.031  0.076 0.132 1 FFFF      1.050      0.102      0.078     2129.09    201.59    167.99  0.84035 0.09588 0.07384  5390  5390   1.13  0.03  0.03 0.88 0.06 0.04 4.271 0.039 0.031  0.076 0.132 
 6421503 3990.01                    2.15841565 0.00001986  777.166266 0.006166  0.960520  0.474280  0.592850  1.1778  1.1617  0.0090    0.01293   0.04121   0.00572 0.4027  0.2702 t0-0  491  482    351.3     13.1   8.009575  0.509529   4.004787  0.254764   38.9     19.7    -10.54 24157.0   25049.0    2.0068    0.4908    0.5693 13.6895  2.4414  2.4414     77.782                 38.902     47.359      405.14     37.58     31.80 15.239         2.74138 0.19605 0.22132  5255   94   0.73  0.02   0.02 0.78 0.03 0.04 4.597 0.020 0.030 -0.314 0.150 1 FFFF     76.380     39.018     47.500      403.41     39.27     30.85  2.74138 0.19605 0.22132  5255  5255   0.73  0.02  0.02 0.78 0.03 0.04 4.597 0.020 0.030 -0.314 0.150 
10352333 3991.01                    1.57059069 0.00000123  793.285361 0.000896  0.015413  0.001177  0.001104  0.5274  0.1426  0.4700   70.39759  71.52119  39.73399 0.4349  0.2435 t0--  682  682    229.1     10.8   0.472147  0.060888   0.439970  0.058858   28.9     20.0     -7.85 6502.6     6996.0   22.9761    4.5539    5.4646 89.6940  0.3060  1.6064      1.320                  0.131      0.103      827.92     38.85     45.91 13.140         2.18799 0.11611 0.14732  5600   64   0.78  0.03   0.03 0.91 0.02 0.02 4.512 0.035 0.035 -0.021 0.042 2 PPPP      1.379      0.128      0.102      717.55     70.60     54.31  2.11591 0.23860 0.25276  5226  5226   0.82  0.03  0.03 0.83 0.04 0.05 4.530 0.035 0.043 -0.054 0.128 
 3228988 3992.01                    0.73094523 0.00000212  793.977964 0.003825  0.051089  0.415244  0.030759  1.1578  0.3034  0.1649    0.04535   0.07206   0.00503 0.3717  0.2805 t0-0 1804 1794    225.8     10.0   4.225499  0.316160   2.112749  0.158080   31.2     15.0    -49.62 30787.9   32323.0    1.0824    0.3889    0.0381 10.4925  3.8444  1.2815     10.887                 80.608      7.864    11975.67   1495.69   1068.35 15.312         0.25656 0.07283 0.05320  5805  118   1.82  0.16   0.14 1.15 0.10 0.08 3.964 0.078 0.068  0.028 0.163 1 FFFF     10.875     82.240      7.832    12248.05   1183.41   1398.58  0.25656 0.07283 0.05320  5805  5805   1.82  0.16  0.14 1.15 0.10 0.08 3.964 0.078 0.068  0.028 0.163 
 2970804 3993.01                    0.68699597 0.00000103  794.248841 0.000701  0.275271  0.407525  0.031963  1.2610  0.3713  0.0831    0.10320   0.10895   0.01267 0.3981  0.2673 t0-0 1965 1964   2791.9     27.1   3.512377  0.048846   1.756189  0.024423  136.6     47.0    -16.52 29213.7   32398.0    1.3687    0.3918    0.0307 22.1043  4.6247  0.7302     36.561                 72.704     50.893        0.00 321786.74      0.00  9.160         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     38.100     69.217     55.374        0.00 545222.19      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7552701 3994.01                    1.32424392 0.00000322  794.170904 0.002661  0.008622  0.000364  0.000340  0.2946  0.4341  0.1489    3.09259   0.88930   1.65156 0.2915  0.3166 t0-0  976  973     84.3      4.5   1.459200  0.090779   1.420195  0.089786   26.5     22.2    -13.63 13807.1   14697.0    6.8284    0.5517    1.4344 89.1362  0.6907  5.5258      1.376                  0.083      0.059     5464.32    568.15    520.80 13.869         0.54783 0.05390 0.05544  6537  140   1.46  0.04   0.04 1.23 0.05 0.06 4.194 0.031 0.036 -0.270 0.158 1 FFFF      1.378      0.076      0.064     5467.23    526.75    526.75  0.54783 0.05390 0.05544  6537  6537   1.46  0.04  0.04 1.23 0.05 0.06 4.194 0.031 0.036 -0.270 0.158 
 7418173 3995.01                    0.78063201 0.00000030  788.056201 0.000311  2.061410  0.516469  0.869843  1.3061  1.9233  0.1798    0.56141   0.94811   0.27089 0.4365  0.2423 t0-0 1738 1735    735.9      7.2   1.410158  0.017526   0.705079  0.008763  140.9     24.1     -5.95 22966.2   24682.0    3.3845    0.5341    0.8278 26.5494  3.5397  2.8655    788.643                212.564    330.655    21392.11   2983.27   2187.73 13.331         0.04230 0.00723 0.00749  5066   93   3.53  0.10   0.11 1.35 0.15 0.21 3.468 0.057 0.079 -0.134 0.157 1 FFFF    791.024    206.123    332.087    21519.77   2889.64   2270.43  0.04230 0.00723 0.00749  5066  5066   3.53  0.10  0.11 1.35 0.15 0.21 3.468 0.057 0.079 -0.134 0.157 
 3228804 3996.01                    0.73094790 0.00000199  793.976714 0.002439  0.113026  0.296536  0.021966  1.1430  0.2557  0.0698    0.05160   0.04734   0.00515 0.4409  0.2405 t0-0 1847 1832    246.6      6.9   4.375816  0.188096   2.187908  0.094048   49.1     19.9    -72.81 29711.7   32315.0    1.1343    0.2842    0.0268 11.1034  2.5239  0.8112     11.143                 28.106      2.294     2640.79    257.46    234.06 15.010         1.85812 0.18828 0.21728  5480  100   0.88  0.03   0.03 0.90 0.05 0.06 4.504 0.032 0.045 -0.042 0.141 1 FFFF     11.047     28.308      2.311     2632.98    248.41    227.71  1.85812 0.18828 0.21728  5480  5480   0.88  0.03  0.03 0.90 0.05 0.06 4.504 0.032 0.045 -0.042 0.141 
 2442359 3997.01                    0.55283145 0.00000079  793.942522 0.001391  0.064874  1.415643  0.050559  1.0451  1.3597  0.0780    0.15693   1.00705   0.05755 0.5195  0.1901 t0-0 2280 2274    144.5      6.8   1.272044  0.081443   0.635107  0.043802   29.9     21.2    -23.33 28430.2   30315.0    1.2701    1.1649    0.0991 15.4301  8.8605  2.9535     26.554                540.547     21.622    32698.00      0.00      0.00 13.931         0.03993 0.00768 0.00771  4942   88   3.53  0.12   0.12 1.27 0.17 0.21 3.442 0.067 0.086  0.019 0.129 1 FFFF     25.963    544.448     20.940    32698.00      0.00      0.00  0.03993 0.00768 0.00771  4942  4942   3.53  0.12  0.12 1.27 0.17 0.21 3.442 0.067 0.086  0.019 0.129 
 7707742 3998.01                    0.75835441 0.00000009 1095.469363 0.000151  0.747489  0.001961  0.000980  0.2788  0.0049  0.0041    0.48348   0.00138   0.00229 0.2480  0.3275 t0-- 1037 1037 581804.8    520.0   4.567924  0.005847   2.283962  0.002923 1560.5   3029.0      0.00 17818.2   18935.0    2.4495    0.0023    0.0039 83.4344  0.1214  0.0835    144.098                 51.217     40.242    21784.77   4981.54   3874.53 16.975         0.34060 0.33170 0.16820  7131  257   1.83  0.54   0.49 1.48 0.21 0.26 4.084 0.180 0.180 -0.120 0.300 0 FFFF    144.044     51.778     36.984    21821.37   5400.82   3780.58  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2010191 3999.01                    3.43520528 0.00003761  793.910325 0.012252  8.494612  3.696768  3.696768  1.1208 10.2150  1.4348    0.31895   2.46337   0.28423 0.3870  0.2734 t0-0  396  378    155.2     21.0   4.212824  0.671586   2.106412  0.335793    6.3     10.0     -6.80 13371.9   13695.0   10.7998    2.6195    4.7767 11.8171  4.9996  2.1873   1894.119                755.469    868.789     1837.59    189.39    189.39 14.603         0.22689 0.03538 0.03142  5915  117   1.99  0.09   0.08 1.29 0.13 0.08 3.948 0.051 0.051  0.170 0.153 1 FFFF   1866.910    813.596    813.596     1848.34    179.20    195.49  0.22689 0.03538 0.03142  5915  5915   1.99  0.09  0.08 1.29 0.13 0.08 3.948 0.051 0.051  0.170 0.153 
 5471675 4000.01                    0.96281792 0.00000526  788.289433 0.005433  0.032274  0.370422  0.023151  1.1013  0.2898  0.1115    0.02537   0.03483   0.00282 0.2870  0.3154 t0-0 1424 1402     63.0      3.6   4.299588  0.289245   2.149794  0.144622   22.7     17.5    -30.02 30414.0   32556.0    1.0641    0.3483    0.0303  8.8302  3.4568  1.5030      5.879                 62.531      4.467    40659.83  10736.75   9084.94 13.306         0.73185 0.10411 0.08705 10303  573   1.56  0.07   0.08 2.04 0.10 0.11 4.351 0.040 0.037 -0.386 0.159 1 FFFF      6.092     62.837      4.713    41305.93  10726.12   9832.28  0.73185 0.10411 0.08705 10303 10303   1.56  0.07  0.08 2.04 0.10 0.11 4.351 0.040 0.037 -0.386 0.159 
 5471675 4000.02                   12.42579354 0.00066491  782.742841 0.049401  0.008029  0.000415  0.000293  0.1469  0.5207  0.0811    0.00952   0.00307   0.00451 0.2870  0.3154 t0--  111  109     73.5      4.1  20.809485  1.025458  20.727612  0.983821   21.9     10.0    -16.63 13783.9   14733.0    4.3902    0.3694    0.8396 88.9113  1.0880  8.9760      1.377                  0.108      0.090     1327.27    375.58    288.91 13.306         0.73185 0.10411 0.08705 10303  573   1.56  0.07   0.08 2.04 0.10 0.11 4.351 0.040 0.037 -0.386 0.159 1 FFNF      1.390      0.093      0.101     1347.04    364.49    303.74  0.73185 0.10411 0.08705 10303 10303   1.56  0.07  0.08 2.04 0.10 0.11 4.351 0.040 0.037 -0.386 0.159 
 9851943 4001.01                    1.08193569 0.00000457  793.753716 0.003906  0.012781  0.000773  0.000387  0.0004  0.5684  0.0003    0.08115   0.00907   0.02538 0.5565  0.1602 t0-0  979  973    200.9      8.0   5.171718  0.142281   5.057147  0.132722   33.9     19.4    -11.84 24919.2   25861.0    1.7131    0.0705    0.1879 85.1022  4.3515 17.9498      1.048                  0.077      0.048      979.08    102.64     85.53 15.254         2.61726 0.20147 0.22570  5165  105   0.75  0.02   0.02 0.79 0.04 0.05 4.584 0.022 0.033 -0.204 0.142 1 FFFF      1.052      0.070      0.053      987.68     92.50     92.50  2.61726 0.20147 0.22570  5165  5165   0.75  0.02  0.02 0.79 0.04 0.05 4.584 0.022 0.033 -0.204 0.142 
 5773121 4002.01 Kepler-1932 b      0.52417665 0.00000063  777.481117 0.001418  0.014173  0.001217  0.000811  0.3178  0.3747  0.2885    8.31818   2.94992   5.89984 0.5126  0.1942 t0-1 1892 1888    233.6     14.7   0.797014  0.065519   0.765551  0.062595   22.4     18.3    -16.44 19286.5   20269.0    5.0164    0.7053    1.2343 88.3004  1.6993  8.4964      1.242                  0.120      0.092     2801.49    154.94    154.94 15.040         2.33123 0.07475 0.10882  5207   64   0.80  0.03   0.03 0.90 0.01 0.02 4.525 0.041 0.041  0.201 0.042 2 PPPP      1.277      0.116      0.090     2857.13    259.77    199.82  2.17304 0.16084 0.20200  5140  5140   0.82  0.02  0.02 0.87 0.04 0.05 4.545 0.023 0.035  0.131 0.121 
 2708420 4003.01                    1.89130340 0.00001035  793.815522 0.011803  0.008334  0.000633  0.000285  0.6987  0.2307  0.3921    0.10833   0.01503   0.06678 0.3767  0.276  t0-0  689  687     80.2      3.5   5.340707  0.223191   5.131017  0.193161   29.8     22.0     -9.57 31505.9   32170.0    2.7350    0.1751    0.6613 81.9185  8.0809 11.8837      1.061                  0.086      0.049     1682.93    177.19    177.19 13.911         0.86684 0.10779 0.09538  5920  122   1.16  0.03   0.03 0.97 0.07 0.07 4.294 0.043 0.042 -0.183 0.148 1 FFFF      1.062      0.086      0.054     1666.35    192.95    148.42  0.86684 0.10779 0.09538  5920  5920   1.16  0.03  0.03 0.97 0.07 0.07 4.294 0.043 0.042 -0.183 0.148 
 4814502 4004.01 Kepler-1933 b      4.94331827 0.00002582  770.524812 0.002606  0.010251  0.000599  0.000374  0.9284  0.0006  0.6793    1.94129   0.26158   1.02016 0.4299  0.2495 t0-1  212  212    126.2      5.8   2.770579  0.088019   2.725833  0.082078   27.7     18.5     -9.48 5021.7     5586.0   13.5484    0.8359    2.7168 89.5367  0.4631  3.0102      1.010                  0.069      0.044      249.17     13.21     13.21 12.697         1.86582 0.05740 0.10145  5730   64   0.90  0.02   0.02 0.96 0.02 0.03 4.509 0.028 0.028 -0.047 0.042 2 PPPP      0.980      0.061      0.044      219.45     17.66     17.66  1.90335 0.13500 0.16923  5576  5576   0.87  0.02  0.02 0.91 0.04 0.05 4.512 0.024 0.034 -0.096 0.120 
 8142787 4005.01 Kepler-439 b     178.14039306 0.00193606  677.535149 0.007631  0.023709  0.001612  0.001138  0.0590  0.6029  0.0310    1.65107   0.22030   0.92527 0.4715  0.2222 t0-6    7    7    663.0     39.9   9.749002  0.371039   9.405419  0.277819   20.3     17.8     -0.29 598.7       609.0  140.4326    8.3618   31.3569 89.9492  0.0507  0.3045      2.372                  0.188      0.134        1.85      0.11      0.10 14.560         1.76650 0.11559 0.11942  5499   66   0.91  0.03   0.03 0.94 0.03 0.03 4.446 0.067 0.067  0.096 0.042 2 PPPP      2.390      0.188      0.129        1.94      0.17      0.15  1.68550 0.14164 0.16618  5545  5545   0.92  0.02  0.02 0.95 0.05 0.06 4.483 0.028 0.037  0.066 0.123 
 5471690 4006.01                   12.42446821 0.00021433  787.666275 0.027774  0.005932  0.000334  0.000238  0.6563  0.0180  0.5993    0.02138   0.00303   0.01211 0.2799  0.3135 t0-0  114  114     40.3      2.5  16.817442  0.680051  16.728627  0.654472   19.3     17.2      0.49 15483.5   15465.0    5.5732    0.3565    1.2479 88.6907  1.3091  7.0694      1.344                  0.092      0.071      540.18     52.04     56.77 12.876         0.21441 0.02182 0.02375  6607  135   2.07  0.06   0.06 1.38 0.06 0.11 3.940 0.031 0.044 -0.251 0.140 1 FFFF      1.340      0.090      0.075      535.77     57.86     52.60  0.21441 0.02182 0.02375  6607  6607   2.07  0.06  0.06 1.38 0.06 0.11 3.940 0.031 0.044 -0.251 0.140 
 5471690 4006.02                    0.96283304 0.00000616  788.283398 0.000000  0.003424  0.000000  0.000000  0.5934  0.0000  0.0000    0.82731   0.00000   0.00000 0.2799  0.3135 t0-- 1411 1151     12.8      0.0   1.776105  0.000000   1.766583  0.000000    6.8      9.3    -21.56 23230.4   24097.0    3.4353    0.0000    0.0000 80.0526  0.0000  0.0000      0.774                  0.007      0.043    16236.97      0.00      0.00 12.876         0.21441 0.02182 0.02375  6607  135   2.07  0.06   0.06 1.38 0.06 0.11 3.940 0.031 0.044 -0.251 0.140 1 FFNF      0.754      0.033      0.013    16236.97      0.00      0.00  0.21441 0.02182 0.02375  6607  6607   2.07  0.06  0.06 1.38 0.06 0.11 3.940 0.031 0.044 -0.251 0.140 
 8376848 4007.01                   11.49248943 0.00018012  790.338955 0.019227  0.014143  0.001231  0.000903  0.6981  0.0463  0.5931    0.38124   1.76328   0.35266 0.3238  0.3    t011  118  116    223.4     27.6   4.701866  1.164369   4.626618  1.119215   12.8     16.9     13.24 1817.2     2114.0   18.2218    6.6309    8.3992 89.6416  0.3584  2.0605      1.801                  0.191      0.147      165.74     16.64     14.08 15.472         0.98675 0.14608 0.14080  6201  118   1.16  0.06   0.06 1.13 0.06 0.07 4.355 0.040 0.051 -0.049 0.152 1 PPPP      1.798      0.187      0.158      165.46     16.87     14.27  0.98675 0.14608 0.14080  6201  6201   1.16  0.06  0.06 1.13 0.06 0.07 4.355 0.040 0.051 -0.049 0.152 
 5350447 4008.01                   70.75135322 0.00048829  745.132627 0.007771  9.330389  0.573730  4.016112  1.2405  8.3053  0.2679    0.54139   0.17495   0.30954 0.3659  0.2813 t0-0   20   20    855.8     46.6   6.151509  0.326590   3.075755  0.163295   24.1     18.3     -0.45 1100.4     1111.0   53.1524    6.4127   10.3590 80.2449  2.0371  1.1111    868.609                 60.878    385.558        5.86      0.50      0.54 15.187         1.94849 0.17809 0.21498  5493   98   0.86  0.03   0.02 0.89 0.04 0.06 4.517 0.028 0.042 -0.071 0.140 1 FFFF    866.427     70.838    374.431        5.86      0.47      0.55  1.94849 0.17809 0.21498  5493  5493   0.86  0.03  0.02 0.89 0.04 0.06 4.517 0.028 0.042 -0.071 0.140 
 8934103 4009.01 Kepler-1538 b    175.13914249 0.00179541  754.458913 0.011118  0.023043  0.001480  0.001085  0.0704  0.5759  0.0242    1.22175   0.18269   0.66987 0.4817  0.22   t0-6    8    8    637.4     40.9  10.807892  0.402196  10.393442  0.353534   17.9     16.5     -0.13 707.2       711.0  125.4007    7.9726   25.9110 89.9385  0.0614  0.2970      2.280                  0.200      0.138        2.61      0.25      0.27 15.245         1.58304 0.23874 0.22677  5870  119   0.91  0.04   0.03 0.85 0.06 0.05 4.449 0.048 0.052 -0.491 0.146 1 PPPP      2.284      0.196      0.151        2.57      0.27      0.25  1.58304 0.23874 0.22677  5870  5870   0.91  0.04  0.03 0.85 0.06 0.05 4.449 0.048 0.052 -0.491 0.146 
 8934103 4009.02                   77.79357309 0.00182327  745.498932 0.031466  0.015278  0.001797  0.001318  0.5757  0.0955  0.5465    0.72295   2.39521   0.68435 0.4817  0.22   t0--   18   18    284.9     46.9   5.861019  1.372980   5.654296  1.301916    9.1      8.3     -0.97 909.4       929.0   94.0485   16.9625   37.0091 89.9035  0.0965  0.4824      1.525                  0.183      0.168        7.67      0.73      0.79 15.245         1.58304 0.23874 0.22677  5870  119   0.91  0.04   0.03 0.85 0.06 0.05 4.449 0.048 0.052 -0.491 0.146 1 PPPP      1.523      0.179      0.165        7.62      0.76      0.76  1.58304 0.23874 0.22677  5870  5870   0.91  0.04  0.03 0.85 0.06 0.05 4.449 0.048 0.052 -0.491 0.146 
 5288577 4010.01                    1.72854262 0.00000812  794.246002 0.004236  0.009287  0.000475  0.000327  0.7758  0.0276  0.5725    0.26642   0.04056   0.14197 0.2747  0.316  t0-0  603  601     98.2      5.3   3.765397  0.130843   3.724183  0.126708   24.0     18.4     -8.44 20053.9   20525.0    3.4967    0.1844    0.7376 87.0542  2.5241 10.9377      1.250                  0.079      0.066     2556.56    214.68    234.20 13.597         0.90789 0.08323 0.08979  6421  121   1.23  0.04   0.04 1.21 0.05 0.06 4.340 0.025 0.034 -0.064 0.150 1 FFFF      1.252      0.073      0.067     2539.68    238.02    218.19  0.90789 0.08323 0.08979  6421  6421   1.23  0.04  0.04 1.21 0.05 0.06 4.340 0.025 0.034 -0.064 0.150 
11969988 4011.01                    2.19069002 0.00000824  787.939822 0.006891  0.011493  0.004686  0.004473  0.5943  0.4213  0.3582    0.00501   0.27110   0.00000 0.3243  0.3031 t0-0  616  615     72.6      3.5   6.694592  0.397942   3.338162  0.205491   44.1     21.2     -9.39 22718.8   23600.0    1.1139    2.5785    0.0307 26.8192  4.9138  6.3177      1.606                  0.686      0.621     1561.37     82.08     69.46 12.521         0.72815 0.04237 0.03620  5909   60   1.29  0.03   0.03 1.12 0.03 0.03 4.198 0.105 0.105  0.164 0.041 2 FFPF      1.628      0.665      0.633     1591.62    153.44    153.44  0.74878 0.06818 0.06181  5977  5977   1.29  0.03  0.02 1.16 0.07 0.07 4.278 0.030 0.034  0.152 0.139 
 8483258 4012.01                  372.18007059 0.01414879  538.933211 0.018549  0.040119  0.003795  0.002846  0.9191  0.0021  0.6654    2.14482   0.64773   1.81365 0.3378  0.3035 t0-0    4    4   1890.5    205.3  10.804413  1.087268  10.147811  0.943515   12.4      0.0      0.13 290.1       299.0  254.1269   42.6193   71.0322 89.9726  0.0274  0.1920      4.328                  0.568      0.378        0.93      0.09      0.09 15.823         1.36280 0.24021 0.23473  5709  103   0.99  0.06   0.05 0.96 0.06 0.07 4.424 0.051 0.061 -0.016 0.150 1 FFNN      4.333      0.516      0.413        0.93      0.09      0.08  1.36280 0.24021 0.23473  5709  5709   0.99  0.06  0.05 0.96 0.06 0.07 4.424 0.051 0.061 -0.016 0.150 
 4832225 4013.01                    0.94773145 0.00000179  788.511497 0.003772  0.011627  0.000711  0.000489  0.4731  0.2108  0.4055    4.52424   1.91437   2.73482 0.2120  0.289  t0-0 1429 1424    146.5     11.8   1.126506  0.099853   1.087083  0.098132   18.0      9.4     18.26 13258.8   16959.0    6.1411    0.8174    1.3624 88.7936  1.2047  6.3247      3.110                  0.292      0.292    85221.94  12363.07  10461.06  9.072         0.24505 0.05422 0.04490 10251  294   2.42  0.18   0.16 2.56 0.14 0.14 4.068 0.058 0.058  0.015 0.156 1 FFFF      3.105      0.296      0.296    85972.66  12325.61  10429.36  0.24505 0.05422 0.04490 10251 10251   2.42  0.18  0.16 2.56 0.14 0.14 4.068 0.058 0.058  0.015 0.156 
 9009953 4014.01 Kepler-1700 b    234.24335127 0.00778629  612.288610 0.012283  0.019584  0.003215  0.000974  0.9437  0.0225  0.6216    0.09020   1.16532   0.06133 0.4009  0.2659 t011    6    6    457.1     21.4  11.326889  0.598506  11.034200  0.402414   27.7     19.1     -0.15 631.2       646.0  157.6365   12.4998   77.7767 89.9361  0.0639  0.6008      2.297                  0.406      0.130        2.21      0.11      0.12 13.685         1.21721 0.08289 0.06558  5937   64   1.07  0.03   0.03 1.07 0.03 0.03 4.310 0.086 0.086  0.064 0.042 2 PPPP      2.320      0.398      0.133        2.33      0.20      0.18  1.19176 0.09478 0.10947  5993  5993   1.08  0.02  0.02 1.08 0.05 0.06 4.401 0.027 0.035  0.023 0.128 
 8282846 4015.01 Kepler-1539 b    133.30360647 0.00077606  767.274395 0.009173  0.028857  0.001738  0.001489  0.0630  0.5488  0.0347    3.00167   0.36552   1.50777 0.5661  0.157  t0-7   10   10   1011.5     62.3   7.296509  0.251631   7.056448  0.227381   20.6     18.2      0.01 560.4       562.0  140.9632    7.4847   26.7311 89.9540  0.0460  0.2575      2.470                  0.178      0.151        1.59      0.13      0.14 15.307         2.33886 0.21707 0.23023  5051   87   0.78  0.02   0.02 0.80 0.04 0.05 4.554 0.029 0.036 -0.032 0.120 1 PPPP      2.454      0.190      0.136        1.57      0.15      0.11  2.33886 0.21707 0.23023  5051  5051   0.78  0.02  0.02 0.80 0.04 0.05 4.554 0.029 0.036 -0.032 0.120 
 5938970 4016.01 Kepler-1540 b    125.41341630 0.00055859  755.693198 0.002655  0.032684  0.002394  0.001463  0.8216  0.0341  0.5915   97.01778  22.42469  48.05290 0.6482  0.0936 t0-6    8    8   1334.8     72.4   2.209640  0.097262   2.127594  0.084466   22.6     18.0     -0.09 167.3       173.0  439.0549   30.3733   87.7451 89.9740  0.0260  0.0750      2.309                  0.184      0.115        0.80      0.07      0.06 14.073         3.38818 0.19544 0.17578  4444   77   0.64  0.01   0.01 0.65 0.02 0.02 4.630 0.019 0.017 -0.145 0.095 1 PPPP      2.304      0.179      0.112        0.80      0.07      0.06  3.38818 0.19544 0.17578  4444  4444   0.64  0.01  0.01 0.65 0.02 0.02 4.630 0.019 0.017 -0.145 0.095 
 8381693 4017.01                   21.56989973 0.00091583  782.084954 0.025975  1.105444  0.309177  0.803860  1.1548  1.1673  0.0332    0.00015   0.00044   0.00006 0.3208  0.296  t0--   66   65    149.7      6.5  40.214463  2.597839  20.107232  1.298920   41.0     16.9      0.00 6201.2     6326.0    2.1886    0.3325    0.7432 18.3886  5.2095  2.4807    247.611                 62.708    178.478      205.78     21.37     19.59 13.860         0.25097 0.02731 0.02510  6417  136   2.00  0.06   0.06 1.44 0.07 0.07 3.992 0.034 0.034  0.055 0.143 1 FFFF    243.910     67.828    174.416      206.88     19.22     20.97  0.25097 0.02731 0.02510  6417  6417   2.00  0.06  0.06 1.44 0.07 0.07 3.992 0.034 0.034  0.055 0.143 
 4929299 4018.01                    0.86872770 0.00000190  904.268742 0.002546  0.012941  0.000949  0.000632  0.9473  0.0040  0.6974    0.34863   2.81981   0.17624 0.3774  0.2758 t0-0 1006 1004    198.4     10.9   1.339464  0.075401   1.266888  0.069329   23.8     18.6    -17.77 12599.7   13725.0    4.9878    0.5651    1.2605 88.4834  1.5160 10.0056      1.178                  0.110      0.075     1877.49     99.88     99.88 14.774         2.21622 0.08287 0.12108  5479   64   0.83  0.03   0.03 0.91 0.02 0.03 4.522 0.038 0.038 -0.009 0.042 2 FFFF      1.200      0.102      0.075     2010.55    175.03    175.03  2.03972 0.16452 0.20345  5498  5498   0.85  0.02  0.02 0.89 0.04 0.06 4.529 0.025 0.038 -0.101 0.137 
10075409 4019.01                  360.43522480 0.03875491  452.667523 0.056711  9.242012  0.662324  3.784711  1.2422  8.2153  0.3560    0.02412   0.01771   0.01645 0.5489  0.167  t0-0    4    4   1345.9    127.4  30.035443  4.663727  15.017722  2.331863   17.5      0.0      0.00 358.1       364.0   60.0930    9.7765   15.0407 82.1154  1.7412  1.8573    595.528                557.547    477.898        0.33      0.04      0.04 15.892         1.85401 0.54540 1.74775  4930  104   0.73  1.44   0.09 0.79 0.15 0.06 4.485 0.069 0.792 -0.002 0.161 1 FFNN    555.077    666.139    370.077        0.33      0.04      0.04  1.85401 0.54540 1.74775  4930  4930   0.73  1.44  0.09 0.79 0.15 0.06 4.485 0.069 0.792 -0.002 0.161 
 7038096 4020.01                    0.56680184 0.00000097  793.704381 0.001437  0.238899  0.170036  0.182181  0.8223  0.5480  0.1711    0.08465   0.08412   0.00765 0.3498  0.2973 t0-0 2175 2168    267.1      6.7   2.388174  0.083580   1.194087  0.041790   52.6      9.5    -26.63 29484.2   32337.0    1.1218    0.3055    0.0170 14.7673  3.5177  1.2792     27.193                 20.739     19.258     6452.92    589.88    589.88 14.650         1.28876 0.14099 0.15340  5922  108   1.03  0.04   0.03 1.03 0.06 0.07 4.417 0.034 0.044 -0.043 0.145 1 FFFF     26.571     21.604     18.624     6433.76    617.12    565.69  1.28876 0.14099 0.15340  5922  5922   1.03  0.04  0.03 1.03 0.06 0.07 4.417 0.034 0.044 -0.043 0.145 
11967788 4021.01                    7.23533253 0.00004400  782.417573 0.006595  0.009980  0.000706  0.000574  0.3263  0.3593  0.2977    1.61821   0.41799   1.04498 0.3025  0.309  t0-2  175  175    111.6      9.9   3.243140  0.184450   3.179779  0.171397   14.0     18.6     -2.87 5351.3     5429.0   16.7796    1.5352    4.1450 89.5578  0.4420  2.6518      5.658                  5.493      3.139     7392.65    660.63    734.04 13.166         0.21987 0.23605 0.09238  6332   66   5.85  4.96   2.68 1.39 0.17 0.15 4.362 0.040 0.040 -0.001 0.043 2 PPPP      1.834      0.821      0.410     1166.81    142.14    155.06  0.32530 0.23460 0.19017  7363  7363   1.82  0.74  0.35 1.62 0.23 0.15 4.086 0.148 0.236 -0.021 0.137 
11967788 4021.02                    4.93212279 0.00003773  785.544125 0.014224  0.006616  0.000757  0.000631  0.2528  0.4262  0.2233    0.94472   0.57671   0.80739 0.3025  0.309  t0--  262  261     50.1      8.6   3.178928  0.386797   3.044951  0.385889    7.7     14.0     -5.82 3790.7     3927.0   10.8491    2.6009    2.8176 89.2530  0.7469  3.7343      3.502                  3.833      1.916    12190.22   1268.03   1037.48 13.166         0.21987 0.23605 0.09238  6332   66   5.85  4.96   2.68 1.39 0.17 0.15 4.362 0.040 0.040 -0.001 0.043 2 PPPP      1.218      0.544      0.293     1934.55    256.43    235.06  0.32530 0.23460 0.19017  7363  7363   1.82  0.74  0.35 1.62 0.23 0.15 4.086 0.148 0.236 -0.021 0.137 
 7733731 4022.01                    4.85813569 0.00002864  787.156112 0.005423  0.008081  0.000577  0.000317  0.0857  0.6244  0.0664    0.02132   0.22576   0.01075 0.3211  0.2979 t0-0  283  280     75.9      3.6   5.403909  0.165459   5.328978  0.145343   25.2     18.8     -5.83 11655.2   11998.0    6.8339    0.4310    1.8316 88.8014  1.1974  7.4240      1.731                  0.129      0.103     1240.58     61.97     67.13 13.269         0.22589 0.01100 0.01049  5968   70   1.95  0.05   0.05 1.16 0.02 0.02 4.030 0.100 0.100 -0.064 0.048 2 PPPF      1.726      0.129      0.097     1360.96    140.61    127.82  0.24893 0.02427 0.02828  6248  6248   1.94  0.05  0.04 1.33 0.06 0.12 3.978 0.029 0.048 -0.078 0.143 
 6862332 4023.01                  119.01960604 0.00052042  750.340082 0.004807  0.040549  0.002361  0.001312  0.7897  0.0412  0.5910    2.45608   0.28057   1.30933 0.4037  0.263  t0--   11   11   1943.4     80.2   7.662577  0.257851   7.240925  0.167899   31.1     22.7     -0.50 698.0       715.0  122.0633    5.7314   27.0194 89.9426  0.0574  0.3252      4.143                  0.312      0.264        3.59      0.35      0.30 15.644         1.63014 0.22234 0.23649  5634  103   0.93  0.04   0.04 0.93 0.06 0.06 4.472 0.039 0.052 -0.044 0.145 1 FFFF      4.160      0.304      0.279        3.60      0.36      0.30  1.63014 0.22234 0.23649  5634  5634   0.93  0.04  0.04 0.93 0.06 0.06 4.472 0.039 0.052 -0.044 0.145 
10714072 4024.01 Kepler-1541 b      8.40689911 0.00002647  789.420376 0.010264  0.011897  0.001685  0.001324  0.0152  0.6492  0.0044    8.59101  11.08738   8.31554 0.4691  0.2221 t0-7  158  158    162.3     34.7   1.784644  0.323751   1.772200  0.324842    6.8     15.0     -1.06 2892.6     2908.0   33.9345    9.1685   11.0022 89.7808  0.2192  1.1507      1.076                  0.161      0.124       79.81      4.37      4.73 13.801         2.04010 0.12435 0.08202  5210   64   0.83  0.02   0.02 0.81 0.03 0.02 4.536 0.045 0.045 -0.062 0.042 2 PPPP      1.092      0.155      0.131       78.43      6.58      7.18  1.90766 0.20269 0.14919  5159  5159   0.84  0.02  0.02 0.81 0.05 0.04 4.496 0.037 0.030 -0.029 0.124 
10992011 4025.01                    0.97447490 0.00000242  793.307133 0.003289  0.013376  0.001047  0.000654  0.2240  0.4319  0.2049    1.07082   0.44672   0.64216 0.5589  0.1594 t0-- 1100 1097    220.6     12.8   1.869443  0.134634   1.751492  0.137525   25.3     20.4    -18.94 16796.2   18062.0    3.8325    0.5753    0.7551 88.2769  1.7228 10.6812      1.019                  0.085      0.061      753.36     65.49     60.03 14.655         2.96606 0.19460 0.19039  4765   86   0.69  0.01   0.01 0.71 0.03 0.03 4.605 0.022 0.025 -0.154 0.103 1 FFFF      1.017      0.090      0.054      748.56     67.70     57.28  2.96606 0.19460 0.19039  4765  4765   0.69  0.01  0.01 0.71 0.03 0.03 4.605 0.022 0.025 -0.154 0.103 
 4067110 4026.01                    0.73514778 0.00000263  788.618704 0.001703  0.100858  0.191935  0.036753  1.1917  0.0880  0.1473    0.04760   0.02894   0.00404 0.2794  0.3229 t0-0 1457 1456    276.5      5.0   5.022537  0.154795   2.511268  0.077398   78.0     17.1    -98.58 23714.2   26172.0    1.1083    0.1916    0.0319 10.5017  2.5354  0.5482     20.728                 39.543      7.532    22981.54   2586.24   2155.20 12.855         0.31874 0.03361 0.02930  7055  154   1.91  0.06   0.05 1.60 0.08 0.08 4.078 0.031 0.033  0.120 0.141 1 FFFF     20.657     39.815      7.407    22893.86   2586.32   2155.26  0.31874 0.03361 0.02930  7055  7055   1.91  0.06  0.05 1.60 0.08 0.08 4.078 0.031 0.033  0.120 0.141 
 8694309 4027.01                    0.82734856 0.00000206  788.029212 0.003209  0.006112  0.000361  0.000180  0.5437  0.2925  0.2956    0.62683   0.11343   0.31967 0.4113  0.2571 t0-0 1637 1632     44.3      1.9   2.211851  0.097613   2.194793  0.096912   30.6     17.3    -26.31 30361.4   32577.0    2.8381    0.1960    0.5489 87.7116  1.9070 13.7303      1.006                  0.060      0.051     6681.38    758.69    583.61 12.900         0.42706 0.05913 0.04865  5657  113   1.49  0.04   0.04 1.01 0.08 0.07 4.094 0.048 0.044  0.036 0.165 1 FFFF      1.002      0.065      0.048     6651.60    789.51    563.93  0.42706 0.05913 0.04865  5657  5657   1.49  0.04  0.04 1.01 0.08 0.07 4.094 0.048 0.044  0.036 0.165 
 7818447 4028.01                    0.61895136 0.00000027  793.716035 0.000285  0.392746  0.162227  0.087873  1.2822  0.1769  0.0866    0.20125   0.06190   0.02948 0.2704  0.2793 t0-- 2175 2174   8326.6     42.1   2.823141  0.017656   1.411570  0.008828  259.2    142.4     -5.41 30760.1   32377.0    1.6056    0.1443    0.0816 35.9377  2.3988  2.3988      4.975                  2.055      1.113       14.49      0.00      0.00 13.593        85.20000 0.00000 0.00000  2661    0   0.12  0.00   0.00 0.09 0.00 0.00 5.283 0.000 0.000  0.000 0.000 0 FFFN      5.061      1.969      1.199       14.49      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11569475 4029.01                    1.31725201 0.00000836  788.299062 0.002543  0.348143  0.043003  0.288734  1.0696  0.3169  0.0317    0.01521   0.01527   0.00112 0.2828  0.3142 t0-- 1033 1027    422.5      7.3   7.264696  0.139284   3.632348  0.069642   78.4     18.5    -47.36 25045.8   32509.0    1.1093    0.3030    0.0178 13.7660  2.7069  1.5790     55.170                  6.141     46.056     5392.96    521.85    478.36 13.449         0.63868 0.05301 0.05525  6669  133   1.43  0.03   0.04 1.35 0.06 0.05 4.252 0.028 0.030  0.046 0.135 1 FFFF     54.896      7.290     44.783     5383.19    509.21    470.04  0.63868 0.05301 0.05525  6669  6669   1.43  0.03  0.04 1.35 0.06 0.05 4.252 0.028 0.030  0.046 0.135 
 9551430 4030.01                    7.75532349 0.00013941  897.347090 0.013554  1.242180  0.307357  0.691553  1.2352  1.1363  0.0364    0.00165   0.00365   0.00054 0.3248  0.3098 t0--  152  148    841.9     18.8  22.242637  0.538363  11.121319  0.269182   55.9     21.4      0.07 17357.4   17364.0    2.3731    0.3008    0.6767 20.0041  4.6206  1.5402    227.098                 66.295    127.855      523.40     61.55     56.42 15.553         0.32603 0.07685 0.06792  6050  130   1.73  0.14   0.13 1.24 0.09 0.11 4.046 0.061 0.070  0.022 0.155 1 FFFF    231.398     62.341    129.477      520.90     62.28     51.90  0.32603 0.07685 0.06792  6050  6050   1.73  0.14  0.13 1.24 0.09 0.11 4.046 0.061 0.070  0.022 0.155 
 9551430 4030.02                  203.29854561 0.05119017  829.626153 0.000000  0.012745  0.000000  0.000000  0.6555  0.0000  0.0000    0.01601   0.00000   0.00000 0.3248  0.3098 t0--    6    6    174.4      0.0  36.670377  0.000000  35.868498  0.000000    4.0      0.0     -0.02 1631.2     1640.0   32.6962    0.0000    0.0000 88.8513  0.0000  0.0000      2.642                  0.016      0.147        6.79      0.00      0.00 15.553         0.32603 0.07685 0.06792  6050  130   1.73  0.14   0.13 1.24 0.09 0.11 4.046 0.061 0.070  0.022 0.155 1 SPNN      2.389      0.081      0.051        6.79      0.00      0.00  0.32603 0.07685 0.06792  6050  6050   1.73  0.14  0.13 1.24 0.09 0.11 4.046 0.061 0.070  0.022 0.155 
 3228986 4031.01                    0.73094888 0.00000194  793.980339 0.007053  0.008669  0.000739  0.000528  0.8595  0.0869  0.5863    0.09866   0.44537   0.00000 0.3310  0.3035 t0-- 1741 1734     86.9      7.6   2.286112  0.222647   2.223982  0.221642   15.8     18.9    -11.63 31815.3   32316.0    2.2876    0.3722    0.5211 86.3006  3.6981 17.9623      1.186                  0.113      0.087     7590.62    640.67    640.67 14.184         0.87453 0.07533 0.08773  6293  113   1.25  0.04   0.04 1.23 0.05 0.06 4.333 0.024 0.036  0.095 0.130 1 FFFF      1.192      0.107      0.089     7567.45    686.90    581.22  0.87453 0.07533 0.08773  6293  6293   1.25  0.04  0.04 1.23 0.05 0.06 4.333 0.024 0.036  0.095 0.130 
 7100673 4032.01 Kepler-1542 b      3.95116398 0.00001786  786.336043 0.004069  0.007153  0.000483  0.000322  0.3743  0.2825  0.3457    1.86589   0.40436   1.07828 0.4476  0.2382 t0-8  293  293     61.6      3.6   2.547466  0.121740   2.508517  0.116727   20.4     16.4     -6.50 7754.4     8057.0   11.5798    0.9168    2.6486 89.3189  0.6810  3.5411      0.918                  0.075      0.046      514.71     26.80     24.74 12.639         0.81932 0.03915 0.03139  5549   61   1.17  0.03   0.03 0.92 0.02 0.02 4.285 0.096 0.096  0.068 0.041 2 PPPP      0.915      0.066      0.051      519.02     46.54     50.77  0.84551 0.09641 0.08792  5613  5613   1.17  0.03  0.03 0.97 0.07 0.07 4.286 0.040 0.041  0.091 0.135 
 7100673 4032.02 Kepler-1542 c      2.89225969 0.00001446  786.030620 0.004980  0.006102  0.000407  0.000271  0.2081  0.4197  0.1699    1.38764   0.36332   0.72664 0.4476  0.2382 t0-6  392  391     43.2      3.3   2.480748  0.132876   2.460338  0.128903   17.2     13.2     -6.76 10081.5   10368.0    8.5668    0.8434    1.6100 89.3075  0.6915  4.3218      0.788                  0.052      0.048      781.89     39.19     39.19 12.639         0.81932 0.03915 0.03139  5549   61   1.17  0.03   0.03 0.92 0.02 0.02 4.285 0.096 0.096  0.068 0.041 2 PPPP      0.780      0.058      0.041      781.98     76.16     69.81  0.84551 0.09641 0.08792  5613  5613   1.17  0.03  0.03 0.97 0.07 0.07 4.286 0.040 0.041  0.091 0.135 
 7100673 4032.03 Kepler-1542 d      5.99275223 0.00002853  783.878380 0.003336  0.007657  0.000502  0.000345  0.5050  0.1299  0.4770    2.76058   0.48313   1.53724 0.4476  0.2382 t0--  227  227     70.6      4.2   2.598331  0.102587   2.513054  0.106336   19.2     15.1     -6.31 5170.9     5445.0   17.4423    1.2382    3.7146 89.6082  0.3917  2.2720      0.985                  0.074      0.053      295.68     15.44     14.25 12.639         0.81932 0.03915 0.03139  5549   61   1.17  0.03   0.03 0.92 0.02 0.02 4.285 0.096 0.096  0.068 0.041 2 PPPP      0.979      0.071      0.050      298.17     27.81     27.81  0.84551 0.09641 0.08792  5613  5613   1.17  0.03  0.03 0.97 0.07 0.07 4.286 0.040 0.041  0.091 0.135 
 7100673 4032.04 Kepler-1542 e      5.10112466 0.00002279  784.685039 0.003788  0.007437  0.000376  0.000351  0.0831  0.5093  0.0553    2.20480   0.39575   1.10811 0.4476  0.2382 t0--  265  264     64.5      4.0   2.624439  0.118751   2.594401  0.121467   19.5     14.8     -7.71 6006.8     6363.0   14.5086    1.0801    2.6402 89.6433  0.3567  2.4076      0.951                  0.063      0.049      366.60     19.02     17.56 12.639         0.81932 0.03915 0.03139  5549   61   1.17  0.03   0.03 0.92 0.02 0.02 4.285 0.096 0.096  0.068 0.041 2 PPPP      0.948      0.057      0.048      363.84     38.74     29.80  0.84551 0.09641 0.08792  5613  5613   1.17  0.03  0.03 0.97 0.07 0.07 4.286 0.040 0.041  0.091 0.135 
 7100673 4032.05                    7.23524835 0.00004405  784.523266 0.005541  0.007095  0.000541  0.000372  0.1817  0.4550  0.1527    2.74921   0.86101   1.72201 0.4476  0.2382 t0--  188  188     61.3      4.8   2.627564  0.184214   2.621596  0.182100   15.2      9.0     -5.52 4396.4     4606.0   19.8476    2.4219    4.1173 89.6170  0.3828  1.9141      0.913                  0.075      0.054      230.55     11.12     12.05 12.639         0.81932 0.03915 0.03139  5549   61   1.17  0.03   0.03 0.92 0.02 0.02 4.285 0.096 0.096  0.068 0.041 2 PPPP      0.912      0.069      0.059      229.79     23.08     21.16  0.84551 0.09641 0.08792  5613  5613   1.17  0.03  0.03 0.97 0.07 0.07 4.286 0.040 0.041  0.091 0.135 
 4138557 4033.01                    0.99155621 0.00000030  788.737002 0.002051  9.268728  0.731075  2.843068  1.1579  8.6893  1.7800    6.13805  18.65886   1.09758 0.3321  0.2928 t0-0 1363 1362    594.2     47.7   1.114192  0.134558   0.557096  0.067279   17.3      8.7     -1.79 16335.8   16398.0   10.9661    0.7038    2.9034 21.9400  4.4569  3.1835   2198.776                171.258    685.034    12921.63   1161.37   1161.37 11.968         0.19914 0.01650 0.01824  6217  115   2.18  0.05   0.05 1.49 0.06 0.09 3.929 0.029 0.033  0.166 0.125 1 FFFN   2206.823    172.298    689.194    12946.32   1209.08   1108.32  0.19914 0.01650 0.01824  6217  6217   2.18  0.05  0.05 1.49 0.06 0.09 3.929 0.029 0.033  0.166 0.125 
10089911 4034.01 Kepler-1543 b      6.96702793 0.00003680  781.885277 0.005068  0.013574  0.000819  0.000666  0.9064  0.0167  0.6590    1.27218   0.23592   0.77210 0.3211  0.3098 t0-5  159  159    212.2     13.7   3.516396  0.172902   3.486414  0.153988   18.6     17.5    -13.47 4877.9     5228.0   14.8528    1.2240    3.4273 89.4284  0.5716  2.7626      2.018                  0.140      0.110      530.35     47.26     47.26 13.487         0.72426 0.05756 0.05872  6642  131   1.36  0.03   0.03 1.31 0.05 0.05 4.285 0.025 0.028  0.002 0.126 1 PPFP      2.013      0.146      0.105      524.26     52.59     40.45  0.72426 0.05756 0.05872  6642  6642   1.36  0.03  0.03 1.31 0.05 0.05 4.285 0.025 0.028  0.002 0.126 
10089911 4034.02                   11.60881837 0.00016016  783.886163 0.009484  0.012936  0.000992  0.001323  0.7582  0.0046  0.6309    7.11237   9.67283   6.15543 0.3211  0.3098 t0--   85   84    173.6     29.9   1.747438  0.372838   1.725855  0.356475    8.6      8.5      8.68 1616.1     1765.0   42.4722   11.6814   11.6814 89.8630  0.1370  0.9587      1.896                  0.183      0.183      267.57     24.71     22.81 13.487         0.72426 0.05756 0.05872  6642  131   1.36  0.03   0.03 1.31 0.05 0.05 4.285 0.025 0.028  0.002 0.126 1 PPFP      1.912      0.164      0.192      269.58     22.13     26.15  0.72426 0.05756 0.05872  6642  6642   1.36  0.03  0.03 1.31 0.05 0.05 4.285 0.025 0.028  0.002 0.126 
 3247404 4035.01                    8.81070517 0.00017172 1223.708065 0.013801  0.200527  0.638525  0.055524  0.9613  0.6948  0.1272    0.30708   0.10911   0.05455 0.3981  0.2673 t0-1   53   53  24063.1   1118.2   4.738633  0.221719   2.362773  0.118033   26.7     20.9     -1.55 2035.7     2116.0   10.8317    1.1935    0.6820 84.8372  0.6593  3.4063     24.049                112.732     56.366        0.00 106219.35      0.00 18.533         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFP     28.107     95.959     57.576        0.00  64504.05      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11415243 4036.01 Kepler-1544 b    168.81023343 0.00112796  650.872291 0.010961  0.022100  0.002180  0.001282  0.0828  0.6068  0.0450    4.54006   0.91259   3.04196 0.6171  0.1161 t0-6    9    9    607.8     51.7   6.677820  0.404107   6.430652  0.381550   15.3     14.8     -0.09 443.5       445.0  191.1297   16.7313   50.1940 89.9667  0.0333  0.2329      1.699                  0.171      0.114        0.82      0.05      0.05 14.061         2.97262 0.11014 0.11605  4854   64   0.70  0.02   0.02 0.76 0.02 0.02 4.581 0.029 0.029  0.009 0.042 2 PPPP      1.730      0.171      0.102        0.77      0.06      0.06  2.80244 0.17071 0.17243  4697  4697   0.72  0.01  0.01 0.73 0.03 0.03 4.593 0.022 0.024 -0.011 0.103 
 8264402 4037.01                  215.95896634 0.00512292  636.284344 0.011917  0.018057  0.001474  0.000811  0.9590  0.0109  0.7098    0.15999   2.60194   0.04646 0.3389  0.2994 t0-1    7    7    383.7     19.2   8.684971  0.452915   8.406474  0.297711   23.3     16.4     -0.36 584.4       604.0  190.7054   14.6447   61.8334 89.9498  0.0501  0.3091      2.415                  0.215      0.148        3.64      0.19      0.15 12.853         0.86773 0.05412 0.05290  6187   60   1.22  0.03   0.03 1.11 0.03 0.03 4.289 0.084 0.084 -0.019 0.041 2 PPPP      2.395      0.215      0.127        4.03      0.33      0.33  0.94450 0.06587 0.07772  6440  6440   1.21  0.03  0.03 1.21 0.04 0.05 4.351 0.021 0.030 -0.088 0.128 
 7773179 4038.01                    2.15682660 0.00001464  793.116689 0.008037  0.009565  0.000641  0.000361  0.6152  0.2068  0.4145    0.13122   0.02027   0.07853 0.3335  0.2958 t0-0  627  626    105.2      6.0   5.138845  0.273781   5.017424  0.266972   22.6     18.2    -12.89 25789.6   26530.0    3.1820    0.2599    0.7018 87.9261  1.6591 13.6877      1.252                  0.093      0.077     1536.16    156.75    143.69 14.758         0.92178 0.11993 0.11431  6123  123   1.19  0.04   0.04 1.12 0.07 0.08 4.333 0.039 0.046 -0.017 0.157 1 FFFF      1.252      0.088      0.080     1546.46    160.78    147.38  0.92178 0.11993 0.11431  6123  6123   1.19  0.04  0.04 1.12 0.07 0.08 4.333 0.039 0.046 -0.017 0.157 
11145831 4039.01                    1.38783202 0.00000486  793.728073 0.003475  0.010939  0.000607  0.000455  0.3800  0.2756  0.3237    0.99400   0.24695   0.55563 0.3155  0.3032 t0-0  967  966    136.8      8.8   2.196131  0.120973   2.159929  0.115037   20.4     14.3    -20.55 16448.8   17689.0    4.7074    0.4533    0.9065 87.9406  2.0585  7.3517      1.349                  0.104      0.080     2237.24    235.15    198.98 15.167         0.98588 0.16061 0.14250  5876  112   1.13  0.05   0.05 1.03 0.07 0.08 4.339 0.051 0.052 -0.001 0.156 1 FFFF      1.347      0.106      0.082     2239.89    236.69    200.28  0.98588 0.16061 0.14250  5876  5876   1.13  0.05  0.05 1.03 0.07 0.08 4.339 0.051 0.052 -0.001 0.156 
11444952 4040.01                    0.67834745 0.00000202  793.709250 0.007067  1.912091  0.320490  1.353179  1.1865  1.8495  0.0067    0.24681   0.99701   0.17339 0.4297  0.2466 t0-- 1578 1563    491.9     53.2   3.006601  0.488154   1.503301  0.244077   12.0     16.6    -19.12 24840.9   25653.0    2.9564    0.2846    1.3519 10.5506  3.7522  2.3090    217.192                 34.608    151.410     4065.16    471.12    326.16 14.261         1.11908 0.15027 0.12350  5495  104   1.04  0.03   0.03 0.90 0.07 0.06 4.356 0.046 0.042  0.035 0.148 1 FFFF    218.913     30.576    157.249     4098.65    418.39    354.02  1.11908 0.15027 0.12350  5495  5495   1.04  0.03  0.03 0.90 0.07 0.06 4.356 0.046 0.042  0.035 0.148 
 8647295 4041.01                    1.02203595 0.00000175  794.078214 0.001086  0.269258  0.160785  0.043137  1.2471  0.1478  0.0627    0.03769   0.01417   0.00512 0.4309  0.246  t0-0 1336 1336   1342.2     10.6   8.854195  0.181534   4.427098  0.090767  184.5     29.8   -461.38 31243.0   32402.0    1.2790    0.1551    0.0465 15.3369  1.1552  1.1552     37.263                 21.659      6.188     4414.70    492.05    454.20 14.592         0.80224 0.10211 0.08711  6071  135   1.26  0.04   0.04 1.17 0.07 0.08 4.297 0.042 0.040  0.104 0.142 1 FFFN     36.884     22.256      6.015     4425.55    487.79    447.15  0.80224 0.10211 0.08711  6071  6071   1.26  0.04  0.04 1.17 0.07 0.08 4.297 0.042 0.040  0.104 0.142 
 3444098 4042.01                    0.72355661 0.00001533  191.929104 0.005431  0.021356  0.001285  0.001392  0.6077  0.0775  0.5783    2.61669   0.58046   2.12834 0.2424  0.2834 t0-0  237  237    506.6     45.9   1.291657  0.132797   1.197297  0.114996   14.8     14.7     -5.26 3009.4     3188.0    4.2082    0.5596    1.1191 88.2459  1.7533 10.5197      7.553                  1.109      0.924    85795.59  10533.87   8913.27 14.338         0.08387 0.02853 0.02033  7862  187   3.25  0.37   0.34 2.17 0.14 0.14 3.734 0.081 0.076  0.011 0.170 1 FFFF      7.625      1.064      1.064    86796.72   9402.39  10257.16  0.08387 0.02853 0.02033  7862  7862   3.25  0.37  0.34 2.17 0.14 0.14 3.734 0.081 0.076  0.011 0.170 
 5112567 4043.01                    1.61458611 0.00000234  794.233485 0.018128  0.506977  0.186539  0.337547  1.1486  0.5299  0.0033    0.01608   0.01246   0.00816 0.2724  0.3204 t0--  637  637    497.8     46.0  13.963360  1.744168   6.981680  0.872084  253.1     18.2      6.24 2423.9     2379.0    1.3136    0.3818    0.1421  9.3385  2.3420  1.1710     58.228                 49.878     46.553     5415.35   1224.64    979.71 13.391         0.44970 0.44150 0.22380  6770  236   1.62  0.49   0.40 1.36 0.20 0.26 4.150 0.158 0.193 -0.100 0.300 0 FFFF     52.209     55.509     42.448     5461.74   1251.21   1094.81  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5201115 4044.01                    1.72852381 0.00000552  794.254339 0.006800  0.008792  0.000524  0.000248  0.7190  0.1263  0.4774    0.36340   0.05547   0.21080 0.3664  0.2811 t0--  623  623     90.8      3.8   3.366449  0.142805   3.270945  0.138740   30.2     21.0     -8.66 17933.6   18507.0    3.8904    0.2420    0.8604 88.5147  1.1876 10.9850      1.492                  0.217      0.199     2741.83    312.55    260.46 12.861         0.42777 0.15730 0.11632  5827  109   1.53  0.19   0.17 1.15 0.10 0.09 4.115 0.086 0.090  0.152 0.131 1 FFFF      1.455      0.254      0.156     2780.06    259.79    311.75  0.42777 0.15730 0.11632  5827  5827   1.53  0.19  0.17 1.15 0.10 0.09 4.115 0.086 0.090  0.152 0.131 
 2708203 4045.01                    1.89129808 0.00001233  788.139497 0.023575  0.007636  0.000443  0.000257  0.6768  0.1466  0.4241    0.07630   0.01660   0.04772 0.2840  0.2992 t0-0  717  716     66.3      3.9   5.884393  0.456017   5.821204  0.452499   24.8     18.4    -16.38 31450.2   32499.0    2.4551    0.2517    0.5454 87.8837  1.6928 16.9281      1.274                  0.080      0.061     4313.96    457.99    381.66 13.517         0.55557 0.05684 0.05057  6971  146   1.51  0.04   0.04 1.39 0.07 0.06 4.217 0.032 0.032 -0.058 0.140 1 FFFF      1.275      0.081      0.063     4302.62    461.49    354.99  0.55557 0.05684 0.05057  6971  6971   1.51  0.04  0.04 1.39 0.07 0.06 4.217 0.032 0.032 -0.058 0.140 
 4150496 4046.01                    8.65313186 0.00005451  805.169118 0.004447  9.439671  0.560273  3.548397  1.1851  8.4927  0.5535    0.71460   0.14880   0.45992 0.3646  0.2824 t0-0  154  153    502.2     28.9   3.352586  0.204077   1.676293  0.102039   22.6     18.9     -4.41 3298.1     3516.0   14.5375    1.0452    3.6584 47.4369  5.8868  3.4628   1170.902                129.782    447.026      195.27     22.81     17.55 15.534         0.78037 0.14605 0.12383  5669  115   1.19  0.06   0.06 0.97 0.08 0.07 4.263 0.055 0.057  0.028 0.158 1 FFFF   1178.201    119.378    447.667      196.66     22.34     18.90  0.78037 0.14605 0.12383  5669  5669   1.19  0.06  0.06 0.97 0.08 0.07 4.263 0.055 0.057  0.028 0.158 
 4150496 4046.02                   94.22418623 0.00111423  788.745839 0.027876  0.017074  0.001069  0.000840  0.8014  0.0036  0.6494    0.07608   0.01180   0.03893 0.3646  0.2824 t0--   14   14    348.3     25.5  21.790113  0.829640  21.364909  0.741643   15.5     13.5     -1.05 862.8       878.0   33.0877    1.9215    6.8624 89.8041  0.1958  1.1749      2.252                  0.192      0.176        8.08      1.00      0.71 15.534         0.78037 0.14605 0.12383  5669  115   1.19  0.06   0.06 0.97 0.08 0.07 4.263 0.055 0.057  0.028 0.158 1 FFFN      2.234      0.199      0.168        8.18      0.84      0.84  0.78037 0.14605 0.12383  5669  5669   1.19  0.06  0.06 0.97 0.08 0.07 4.263 0.055 0.057  0.028 0.158 
 9655005 4047.01                    1.39863616 0.00000888  788.748372 0.005205  0.006432  0.000257  0.000193  0.6165  0.2042  0.1730    0.01543   0.00298   0.00215 0.2608  0.3108 t0-0  982  980     45.4      1.2   9.630014  0.198053   9.458104  0.175141   59.5     13.2    -14.65 28172.8   32665.0    1.1717    0.0729    0.0554 55.8216 14.8285 11.6049      1.785                  0.111      0.085    25860.13   2998.98   2998.98 11.915         0.17368 0.02063 0.01907  8129  207   2.54  0.09   0.09 2.05 0.10 0.09 3.936 0.037 0.035  0.066 0.165 1 FFPF      1.783      0.110      0.091    25832.61   3216.75   2721.86  0.17368 0.02063 0.01907  8129  8129   2.54  0.09  0.09 2.05 0.10 0.09 3.936 0.037 0.035  0.066 0.165 
10272389 4048.01                    4.56449184 0.00002478  791.827751 0.005972  0.013032  0.000613  0.000321  0.5077  0.1775  0.3603    0.14381   0.01420   0.06489 0.4945  0.2055 t0-0  297  297    208.6      6.3   6.455530  0.187249   6.315049  0.186239   42.6     23.8     -5.88 15307.4   15807.0    5.4152    0.2330    0.8986 87.2981  2.5327  4.5588      1.101                  0.059      0.037      160.73     15.11     12.79 14.340         2.48301 0.15778 0.20459  5259   95   0.77  0.02   0.01 0.81 0.03 0.05 4.574 0.021 0.033 -0.183 0.135 1 FFFF      1.099      0.060      0.037      161.05     15.36     12.80  2.48301 0.15778 0.20459  5259  5259   0.77  0.02  0.01 0.81 0.03 0.05 4.574 0.021 0.033 -0.183 0.135 
 4679687 4049.01                    1.02790470 0.00000044  904.214762 0.000540  3.513256  1.540950  1.540950  1.2614  4.0081  0.3483    1.10445   3.15413   0.83492 0.4449  0.2368 t0-- 1071 1071   2346.8     27.3   1.648337  0.022201   0.824169  0.011101  117.8     34.0     -1.21 17554.3   17821.0    5.3042    1.5876    1.4742 32.5308  4.4691  5.2139    341.113                134.756    164.701     1523.21    182.77    152.31 15.320         1.83533 0.41873 0.41745  5372  123   0.86  0.08   0.06 0.86 0.06 0.06 4.496 0.058 0.077 -0.042 0.162 1 FFFF    336.147    136.747    158.339     1525.41    183.43    155.21  1.83533 0.41873 0.41745  5372  5372   0.86  0.08  0.06 0.86 0.06 0.06 4.496 0.058 0.077 -0.042 0.162 
 7968683 4050.01                  367.96191904 0.01581513  537.410638 0.030010  0.031911  0.002875  0.001617  0.9571  0.0086  0.6984    0.54797   0.12600   0.30240 0.6254  0.1091 t0-0    4    4   1286.7    113.8  17.824669  1.101826  17.204027  0.989786   13.7      8.8     -0.35 697.7       712.0  157.6493   15.8862   30.1838 89.9678  0.0322  0.2358      2.454                  0.221      0.165        0.26      0.02      0.02 15.964         2.96752 0.24590 0.24034  4678   86   0.70  0.02   0.02 0.72 0.03 0.03 4.607 0.023 0.027 -0.072 0.122 1 FFFN      2.458      0.210      0.175        0.26      0.02      0.02  2.96752 0.24590 0.24034  4678  4678   0.70  0.02  0.02 0.72 0.03 0.03 4.607 0.023 0.027 -0.072 0.122 
10360722 4051.01 Kepler-1545 b    163.69269930 0.00094478  662.846648 0.005826  0.030217  0.001982  0.001189  0.2658  0.3564  0.2101    4.30985   0.57977   1.97121 0.5812  0.1461 t0-7    6    6   1128.7     65.8   6.915883  0.221693   6.632811  0.189446   21.0     15.8      0.09 331.5       333.0  183.8322    9.0974   33.7903 89.9580  0.0350  0.1891      2.760                  0.196      0.136        1.62      0.14      0.14 15.031         2.13152 0.15683 0.19580  5351   99   0.83  0.02   0.02 0.88 0.04 0.05 4.541 0.022 0.035 -0.018 0.121 1 PPPP      2.767      0.186      0.140        1.62      0.14      0.14  2.13152 0.15683 0.19580  5351  5351   0.83  0.02  0.02 0.88 0.04 0.05 4.541 0.022 0.035 -0.018 0.121 
 9091755 4052.01                    1.10653932 0.00000537  793.402661 0.002917  0.077477  0.244606  0.019968  0.9739  0.3216  0.0384    0.02003   0.01573   0.00157 0.3344  0.2943 t0-- 1226 1220    340.7      6.7   8.225839  0.399208   4.112919  0.199604   69.2     15.0     -8.45 29898.5   32397.0    1.0882    0.2384    0.0199 11.0748  2.2629  1.3577      7.891                 26.699      1.820     2235.71    206.11    188.94 15.144         1.41727 0.18220 0.19007  5775  102   0.99  0.04   0.04 0.98 0.06 0.07 4.438 0.039 0.049 -0.036 0.146 1 FFFF      7.945     26.497      1.849     2222.26    216.05    180.04  1.41727 0.18220 0.19007  5775  5775   0.99  0.04  0.04 0.98 0.06 0.07 4.438 0.039 0.049 -0.036 0.146 
 1718958 4053.01 Kepler-1934 b      1.41974951 0.00000414  788.578361 0.007451  0.007092  0.000793  0.000727  0.6440  0.0226  0.6241    1.85180   2.26400   1.81120 0.3606  0.284  t0--  891  885     57.7     10.0   1.520635  0.289244   1.477124  0.251255    8.1     14.8     -4.39 13646.1   13735.0    6.7017    1.5370    2.3056 88.4969  1.5028  6.3870      0.773                  0.083      0.091     1834.79     94.90     94.90 12.801         1.45456 0.08549 0.07458  5966   64   0.99  0.02   0.02 0.99 0.03 0.04 4.383 0.071 0.071 -0.126 0.042 2 PPPP      0.766      0.087      0.079     2149.62    162.60    149.05  1.52239 0.07898 0.08504  6283  6283   0.98  0.02  0.02 1.04 0.02 0.03 4.467 0.014 0.019 -0.334 0.107 
 6428794 4054.01 Kepler-1701 b    169.13496756 0.00172061  642.208156 0.009488  0.022781  0.001440  0.000810  0.7536  0.0028  0.5867    2.18648   0.31939   1.01625 0.5282  0.182  t0-1    9    9    641.4     33.2   8.722885  0.242746   8.427758  0.223624   24.5     16.7     -0.24 574.9       583.0  149.1716    8.4483   26.4009 89.9654  0.0345  0.2503      1.973                  0.140      0.097        1.28      0.08      0.06 14.566         2.43415 0.05933 0.09443  5251   65   0.79  0.02   0.02 0.88 0.01 0.02 4.534 0.039 0.039  0.101 0.042 2 PPPP      2.019      0.126      0.095        1.32      0.11      0.10  2.29752 0.14712 0.18590  5216  5216   0.80  0.02  0.02 0.85 0.03 0.04 4.558 0.020 0.031 -0.003 0.117 
 3228825 4055.01                    0.73094447 0.00000283  788.127074 0.014262  0.004943  0.000682  0.000469  0.4150  0.2918  0.3761    0.27269   0.45074   0.22537 0.3027  0.3147 t0-0 1739 1728     26.8      5.3   2.401896  0.488009   2.269902  0.480815    7.5     16.1    -37.35 30509.5   32358.0    2.1805    0.6376    0.6376 86.9962  2.9986 17.3918      0.859                  0.120      0.085    14484.43   1479.15   1251.59 12.028         0.50801 0.04621 0.04617  6765  137   1.58  0.04   0.04 1.44 0.07 0.07 4.195 0.030 0.032  0.121 0.140 1 FFFF      0.869      0.107      0.099    14502.82   1421.44   1312.10  0.50801 0.04621 0.04617  6765  6765   1.58  0.04  0.04 1.44 0.07 0.07 4.195 0.030 0.032  0.121 0.140 
 4673628 4056.01 Kepler-1935 b      3.95137554 0.00000659  792.118520 0.001301  0.018271  0.001134  0.000872  0.5768  0.0748  0.5389   56.58379  15.07377  35.62890 0.4233  0.2504 t0-1  261  261    379.6     22.6   0.814953  0.056857   0.786724  0.052950   23.6     16.5     -4.53 2538.0     2776.0   36.2537    4.2220    8.0921 89.8033  0.1966  1.0619      2.417                  0.178      0.134      590.19     65.29     59.35 14.368         0.78351 0.10003 0.09232  5740  119   1.21  0.03   0.03 0.99 0.08 0.08 4.267 0.043 0.046  0.029 0.154 1 PPPP      2.414      0.177      0.133      585.61     72.20     49.98  0.78351 0.10003 0.09232  5740  5740   1.21  0.03  0.03 0.99 0.08 0.08 4.267 0.043 0.046  0.029 0.154 
 3757407 4057.01                    9.08923131 0.00009625  783.099516 0.000000  0.009711  0.000000  0.000000  0.0425  0.0000  0.0000    2.43021   0.00000   0.00000 0.2685  0.3268 t0-0  113  113    110.0      0.0   3.188646  0.000000   3.157904  0.000000    7.1     13.7     -4.80 3299.5     3393.0   21.9758    0.0000    0.0000 89.8893  0.0000  0.0000      2.499                  0.013      0.170     1286.64      0.00      0.00 12.972         0.19462 0.02204 0.02104  7282  158   2.32  0.08   0.08 1.74 0.09 0.09 3.945 0.035 0.035  0.018 0.184 1 FFFF      2.450      0.016      0.105     1286.64      0.00      0.00  0.19462 0.02204 0.02104  7282  7282   2.32  0.08  0.08 1.74 0.09 0.09 3.945 0.035 0.035  0.018 0.184 
 4769931 4058.01                    1.87884823 0.00001128  793.197075 0.007594  0.012360  0.000839  0.000461  0.6571  0.1108  0.5016    0.27427   0.05277   0.16358 0.4135  0.2585 t0-0  714  713    182.3      9.5   3.772440  0.206726   3.693262  0.198239   23.9     17.7    -24.03 22819.4   24312.0    3.7306    0.3208    0.8167 87.5915  2.1067 10.5333      1.198                  0.089      0.052      742.47     72.24     60.20 13.907         1.81754 0.15950 0.19037  5449  100   0.89  0.02   0.02 0.90 0.05 0.06 4.498 0.030 0.041  0.010 0.128 1 FFFF      1.204      0.083      0.061      744.08     72.58     61.42  1.81754 0.15950 0.19037  5449  5449   0.89  0.02  0.02 0.90 0.05 0.06 4.498 0.030 0.041  0.010 0.128 
 9220612 4059.01                    0.97916267 0.00000338  793.714099 0.006562  0.011615  0.000745  0.000605  0.6337  0.1197  0.4830    0.21355   0.14407   0.12349 0.4600  0.2276 t0-- 1312 1309    156.6     11.6   2.923487  0.350544   2.859628  0.347187   20.2     14.9    -13.04 31497.0   32190.0    2.3959    0.3563    0.4835 84.6440  5.3553 12.6579      1.141                  0.092      0.067     1721.74    160.56    160.56 15.278         1.63115 0.23279 0.19680  5323   99   0.90  0.03   0.03 0.86 0.06 0.05 4.459 0.047 0.044  0.027 0.143 1 FFFF      1.144      0.088      0.075     1720.27    176.95    147.46  1.63115 0.23279 0.19680  5323  5323   0.90  0.03  0.03 0.86 0.06 0.05 4.459 0.047 0.044  0.027 0.143 
 9086154 4060.01                  225.26551158 0.00296203  608.494266 0.013351  0.018368  0.001155  0.000834  0.3491  0.3522  0.3030    0.75821   0.09042   0.45210 0.3920  0.2703 t0-1    7    7    394.2     20.3  13.613180  0.535051  13.282396  0.398719   24.6     16.0      0.13 792.0       797.0  126.0284    7.1420   31.2464 89.9101  0.0899  0.3195      2.904                  0.236      0.147        3.77      0.22      0.22 13.841         0.53015 0.03060 0.03580  5795   66   1.45  0.04   0.04 1.11 0.05 0.04 4.115 0.098 0.098  0.172 0.042 2 PPPP      2.925      0.216      0.158        3.96      0.41      0.33  0.53932 0.05532 0.05587  5935  5935   1.46  0.04  0.04 1.20 0.06 0.08 4.186 0.033 0.039  0.154 0.135 
 6806695 4061.01                    0.85592155 0.00000213  793.889880 0.002803  0.010608  0.000750  0.000450  0.0085  0.6417  0.0011    1.93087   0.51809   1.20887 0.3481  0.3024 t0-- 1488 1470    129.6      8.5   1.514795  0.103940   1.444197  0.095425   21.1     16.1    -20.10 19503.0   20718.0    4.2854    0.4315    0.9806 88.2434  1.7563  9.4839      1.150                  0.205      0.117     3049.13    365.82    335.33 14.663         1.26571 0.41681 0.36176  5668  133   1.00  0.12   0.10 0.95 0.08 0.07 4.401 0.082 0.098 -0.015 0.156 1 FFFF      1.161      0.187      0.140     3019.36    398.90    332.42  1.26571 0.41681 0.36176  5668  5668   1.00  0.12  0.10 0.95 0.08 0.07 4.401 0.082 0.098 -0.015 0.156 
11858979 4062.01                    3.05941306 0.00007581  884.656675 0.020899  9.430242  0.569078  3.793852  1.2589  8.3885  0.3207    5.39842   0.51752   3.69657 0.3072  0.3042 t0--   29   29   1156.5     40.9   1.728336  0.073554   0.864168  0.036777   37.7     19.7     -1.14 448.9       487.0   13.9807    0.6827    3.9822 43.0073  6.4914  2.3916   1356.679                108.918    544.591     1198.77     67.21     61.61 14.077         0.64839 0.04375 0.04083  6057   72   1.34  0.04   0.04 1.10 0.03 0.03 4.195 0.104 0.104  0.029 0.040 2 FFFF   1361.728    107.915    554.990     1274.72    136.40    107.17  0.68183 0.08727 0.06654  6250  6250   1.35  0.04  0.04 1.21 0.07 0.07 4.256 0.040 0.037  0.004 0.154 
 5900390 4063.01                    0.62467615 0.00000146  788.243453 0.002768  0.005773  0.000244  0.000179  0.5218  0.3184  0.2881    0.39694   0.06819   0.18597 0.2053  0.2896 t0-0 2159 2136     37.0      1.7   2.367605  0.115444   2.385672  0.109049   31.0     12.3    -26.94 30191.2   32501.0    2.0290    0.1233    0.3699 85.5517  3.9459 18.2498      0.944                  0.043      0.039    55425.51  11985.85   9988.21 12.789         0.78787 0.06967 0.05747  9698  437   1.49  0.03   0.03 1.88 0.06 0.07 4.361 0.028 0.025 -0.386 0.159 1 FFFF      0.945      0.042      0.039    55403.64  11558.96  10595.71  0.78787 0.06967 0.05747  9698  9698   1.49  0.03  0.03 1.88 0.06 0.07 4.361 0.028 0.025 -0.386 0.159 
 5444334 4064.01                    0.75976270 0.00000218  794.161263 0.003972  0.012941  0.000877  0.000415  0.5713  0.1126  0.5158    0.24185   0.04149   0.10939 0.4394  0.241  t0-0 1763 1748    202.8      8.8   3.073858  0.142966   2.975534  0.126949   30.8     18.4    -25.11 30055.8   32201.0    1.9622    0.1168    0.3271 86.4952  3.0014 20.0091      1.136                  0.270      0.101     2198.57    385.36    321.14 15.916         2.35800 0.40890 0.89640  5520  174   0.82  0.16   0.07 0.92 0.07 0.11 4.572 0.034 0.136 -0.080 0.300 0 FFFF      1.124      0.286      0.089     2191.08    395.51    296.63  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10139620 4065.01                  372.43475878 0.02400644  443.328998 0.037556  9.423885  0.576010  4.032071  1.1819  8.3573  0.2866    0.02808   0.01349   0.01912 0.3458  0.2948 t0-0    4    4    955.1     85.2  27.677451  2.599816  13.838726  1.299908   16.4      0.0      0.00 363.4       393.0   62.1260    9.0285   14.5844 82.1263  1.7367  1.4473   2004.468                328.435    865.873        3.91      0.39      0.39 15.423         0.17780 0.04227 0.03425  5832  118   2.11  0.17   0.15 1.23 0.09 0.08 3.867 0.066 0.059  0.010 0.172 1 FFNN   2020.182    282.706    904.659        3.92      0.38      0.41  0.17780 0.04227 0.03425  5832  5832   2.11  0.17  0.15 1.23 0.09 0.08 3.867 0.066 0.059  0.010 0.172 
 8686373 4066.01 Kepler-1936 b    126.55760600 0.00190898  711.489330 0.009172  0.017568  0.001410  0.000912  0.9654  0.0062  0.7297    0.11060   3.75503   0.06156 0.2960  0.3171 t011   11   11    357.5     18.6   6.433913  0.355472   6.249546  0.254479   24.8     15.7     -1.47 691.6       743.0  149.4552   12.6030   50.4119 89.9187  0.0812  0.4710      2.593                  0.239      0.159        9.33      0.48      0.44 13.666         0.70580 0.03827 0.03673  6317   66   1.35  0.03   0.03 1.21 0.05 0.02 4.285 0.077 0.077  0.085 0.042 2 PPPP      2.633      0.247      0.164        8.88      0.87      0.79  0.65424 0.07866 0.05263  6205  6205   1.37  0.03  0.03 1.22 0.07 0.06 4.245 0.041 0.029  0.072 0.159 
 5530112 4067.01 Kepler-1937 b      9.68850192 0.00055393  878.681840 0.054278  0.024023  0.001376  0.001278  0.1183  0.5198  0.0995   10.46072   2.57534   6.32130 0.2997  0.3107 t0-1   10   10    648.3     47.0   1.967546  0.116761   1.905048  0.103465   18.1     13.5     -0.20 171.3       178.0   37.5800    3.8294    8.0070 89.8190  0.1810  1.0862      2.868                  0.217      0.167      162.58      8.70      7.97 14.158         1.20503 0.08513 0.08256  5966   65   1.09  0.03   0.03 1.09 0.03 0.04 4.322 0.083 0.083  0.079 0.043 2 PPPP      2.850      0.211      0.150      189.50     15.11     16.49  1.17948 0.08853 0.10445  6212  6212   1.09  0.03  0.03 1.11 0.04 0.06 4.403 0.022 0.033 -0.107 0.143 
 6226908 4068.01 Kepler-1546 b     19.59727578 0.00012456  793.366220 0.009039  0.029033  0.002379  0.001252  0.8700  0.0620  0.6037    2.34381   0.41253   1.54700 0.4351  0.2433 t0-8   22   22   1020.2     52.9   4.170106  0.199335   3.937965  0.147290   23.7     17.9     -0.86 817.7       854.0   36.3005    2.5843   10.3373 89.7909  0.2091  1.3799      2.797                  0.259      0.172       34.02      4.16      3.20 15.412         1.88257 0.16774 0.20075  5549  126   0.87  0.03   0.02 0.91 0.05 0.06 4.509 0.027 0.040 -0.070 0.139 1 PPFP      2.790      0.253      0.169       33.98      4.05      3.37  1.88257 0.16774 0.20075  5549  5549   0.87  0.03  0.02 0.91 0.05 0.06 4.509 0.027 0.040 -0.070 0.139 
 5906694 4069.01 Kepler-1938 b     13.06247976 0.00005980  782.558228 0.004556  0.019264  0.001519  0.000949  0.1283  0.5154  0.0999    3.03769   0.61668   1.64449 0.6123  0.1199 t0-1  100  100    457.2     27.8   3.326177  0.153922   3.083079  0.141394   21.4     17.2     -1.99 2656.0     2752.0   30.1420    2.5127    6.2817 89.7596  0.2404  1.2979      1.469                  0.124      0.080       20.92      1.70      1.56 14.885         2.94931 0.18189 0.18243  4617   78   0.70  0.01   0.01 0.72 0.03 0.03 4.604 0.021 0.023 -0.022 0.106 1 PPPP      1.472      0.114      0.088       20.93      1.79      1.52  2.94931 0.18189 0.18243  4617  4617   0.70  0.01  0.01 0.72 0.03 0.03 4.604 0.021 0.023 -0.022 0.106 
10186945 4070.01                    0.79366256 0.00000104  794.166928 0.001659  0.012284  0.000892  0.000496  0.3999  0.2273  0.3530    8.90089   2.91984   4.77792 0.5654  0.1571 t0-0 1689 1684    177.3     10.6   0.850325  0.056885   0.839964  0.056495   23.7     11.3    -24.81 15623.3   17330.0    6.7492    0.7586    1.3103 89.2362  0.5724  5.5335      1.008                  0.076      0.054     1207.20     78.44     66.37 14.549         2.66624 0.10262 0.13911  4926   66   0.75  0.02   0.02 0.80 0.02 0.03 4.567 0.033 0.033  0.065 0.042 2 FFFF      1.020      0.072      0.051     1253.78    108.11     99.10  2.48444 0.18515 0.18374  4901  4901   0.76  0.01  0.01 0.78 0.04 0.04 4.566 0.027 0.029 -0.015 0.117 
 2708286 4071.01                    1.89131900 0.00001417  793.815009 0.009134  1.307480  0.369382  0.992714  1.0351  1.3221  0.0573    0.01099   0.06729   0.00385 0.3723  0.2783 t0--  692  690    154.4     10.6   5.692783  0.421014   2.846392  0.210507   18.7     15.8    -12.68 31574.2   32227.0    1.2185    1.1976    0.0904 12.1152  4.5526  2.2763    151.370                 41.958    116.884     1283.24    130.74    110.63 15.157         0.95210 0.15186 0.12468  5638  107   1.07  0.05   0.04 0.84 0.06 0.05 4.299 0.049 0.045 -0.270 0.141 1 FFFF    152.788     41.518    118.623     1287.82    122.57    122.57  0.95210 0.15186 0.12468  5638  5638   1.07  0.05  0.04 0.84 0.06 0.05 4.299 0.049 0.045 -0.270 0.141 
 6755944 4072.01 Kepler-1547 b      0.69298057 0.00000123  771.639365 0.001831  0.007234  0.000457  0.000286  0.9383  0.0041  0.6904    4.08685   1.10979   2.21959 0.3273  0.2979 t0-6 1513 1499     59.8      3.9   1.090816  0.063197   1.090986  0.059778   20.9     17.1    -24.52 16655.9   18224.0    4.7698    0.4671    0.9767 88.4404  1.5588  8.1058      0.962                  0.065      0.050     6255.71    363.57    279.67 13.447         0.85141 0.04495 0.03960  5840   63   1.21  0.03   0.03 1.05 0.03 0.03 4.257 0.096 0.096  0.110 0.042 2 PPPP      0.951      0.063      0.049     6780.23    662.11    560.25  0.94401 0.08045 0.09045  6084  6084   1.20  0.03  0.02 1.15 0.06 0.07 4.342 0.031 0.036  0.096 0.140 
10419797 4073.01                   87.12754449 0.00495714  712.097460 0.000000  0.243040  0.000000  0.000000  1.2155  0.0000  0.0000    0.00029   0.00000   0.00000 0.2868  0.311  t0--   14   13    732.8      0.0  36.744235  0.000000  18.372117  0.000000   15.8     14.1      0.00 0.0           0.0    4.8711    0.0000    0.0000 75.5502  0.0000  0.0000     53.728                  2.501      0.378       32.51      0.00      0.00 15.149         0.23062 0.04974 0.04118  6371  124   2.03  0.15   0.14 1.42 0.09 0.10 3.966 0.057 0.057  0.013 0.147 1 FFFF     52.677      4.456      0.990       32.51      0.00      0.00  0.23062 0.04974 0.04118  6371  6371   2.03  0.15  0.14 1.42 0.09 0.10 3.966 0.057 0.057  0.013 0.147 
 6515335 4074.01                  185.47772173 0.13616168  614.324023 0.123304  9.510973  0.488282  3.906258  1.4877  8.1247  0.0154    0.00396   0.00592   0.00259 0.3755  0.2775 t0--    7    7    811.5     87.2  36.521947  5.517873  18.260974  2.758937   14.3      0.0     -9.11 2275.3     2524.0   25.0643    2.9816    7.9510 69.5692  5.3339  4.3926   1040.545                107.262    442.455        2.33      0.23      0.20 15.692         1.03377 0.20642 0.16488  5453  100   1.06  0.06   0.06 0.89 0.06 0.05 4.332 0.058 0.054  0.042 0.148 1 FFNN   1038.293    108.328    433.312        2.35      0.22      0.22  1.03377 0.20642 0.16488  5453  5453   1.06  0.06  0.06 0.89 0.06 0.05 4.332 0.058 0.054  0.042 0.148 
 7777471 4075.01                    0.88513299 0.00000355  794.221797 0.006459  0.008907  0.000907  0.000427  0.7145  0.1053  0.6353    0.03148   0.18759   0.00000 0.3492  0.2908 t0-- 1517 1497     93.7      5.6   3.693967  0.273094   3.132003  0.278086   23.4     17.5    -22.70 30768.3   32337.0    1.1077    0.9623    0.0153 27.2249 55.0829  0.6405      1.509                  0.170      0.102     7725.02    808.87    684.43 14.549         0.44715 0.04787 0.05061  6040  116   1.54  0.05   0.05 1.19 0.07 0.10 4.131 0.035 0.043 -0.002 0.155 1 FFFF      1.508      0.156      0.108     7763.92    782.75    717.52  0.44715 0.04787 0.05061  6040  6040   1.54  0.05  0.05 1.19 0.07 0.10 4.131 0.035 0.043 -0.002 0.155 
 9455677 4076.01 Kepler-1548 b    124.82823231 0.00076522  765.930068 0.006480  0.023163  0.001861  0.001241  0.0963  0.5601  0.0668    3.89633   0.67854   2.09730 0.4995  0.2037 t0-6   11   11    635.4     48.0   6.492973  0.267295   6.323757  0.241549   17.1     15.8     -0.14 564.7       569.0  147.8197    9.4067   33.5953 89.9424  0.0576  0.2737      1.918                  0.154      0.123        2.34      0.20      0.15 15.259         2.60169 0.17777 0.20747  5552   92   0.76  0.02   0.02 0.82 0.03 0.03 4.588 0.019 0.028 -0.429 0.121 1 PPPP      1.925      0.154      0.123        2.34      0.20      0.16  2.60169 0.17777 0.20747  5552  5552   0.76  0.02  0.02 0.82 0.03 0.03 4.588 0.019 0.028 -0.429 0.121 
 7690855 4077.01                    0.78626053 0.00000036  794.030355 0.000495  0.240627  0.147981  0.050530  1.2263  0.1354  0.0693    0.06121   0.02338   0.00760 0.3254  0.3378 t0-0 1674 1674    876.0      5.0   4.547673  0.036361   2.273837  0.018180  246.0    184.9   -184.60 32312.7   32215.0    1.2718    0.1501    0.0454 16.7326  2.4183  0.2949     17.255                 10.937      3.454      608.36     39.19     39.19 14.040         3.25806 0.18368 0.18246  4270   61   0.66  0.01   0.01 0.67 0.02 0.02 4.622 0.020 0.018  0.095 0.111 1 FFFN     16.997     11.068      3.320      606.82     43.63     36.91  3.25806 0.18368 0.18246  4270  4270   0.66  0.01  0.01 0.67 0.02 0.02 4.622 0.020 0.018  0.095 0.111 
 5649837 4078.01                    0.59793468 0.00000067  793.837223 0.001272  0.659120  0.220091  0.410170  1.2236  0.4837  0.1672    0.08886   0.19722   0.01233 0.3182  0.301  t0-- 2196 2193    514.1      9.7   3.134279  0.075955   1.567140  0.037978   72.2     15.4     -9.30 30773.2   32373.0    1.6909    0.2165    0.4034 12.7263  2.9326  1.1730    109.047                 36.680     69.284    13114.41   1613.72   1241.33 15.248         0.46735 0.10581 0.07865  6121  132   1.52  0.10   0.10 1.21 0.07 0.09 4.148 0.060 0.057 -0.026 0.160 1 FFFF    108.791     39.332     66.244    13195.58   1465.72   1332.48  0.46735 0.10581 0.07865  6121  6121   1.52  0.10  0.10 1.21 0.07 0.09 4.148 0.060 0.057 -0.026 0.160 
10141938 4079.01                  360.76027382 0.03422941  442.280320 0.046234  9.516001  0.483892  4.064696  2.0614  7.4728  0.0180    0.02745   0.01355   0.01848 0.3994  0.2651 t0--    4    4    499.0     56.2  23.252846  2.365692  11.626423  1.182846   11.3      0.0     -0.21 865.6       868.0   58.8007   10.2647   12.4643 81.6622  2.0420  1.2897    999.915                 69.161    426.494        0.99      0.08      0.08 14.659         1.15961 0.12339 0.09615  5582   91   0.98  0.03   0.03 0.79 0.04 0.03 4.347 0.034 0.027 -0.382 0.129 1 FFNN    989.818     80.008    411.470        0.99      0.08      0.08  1.15961 0.12339 0.09615  5582  5582   0.98  0.03  0.03 0.79 0.04 0.03 4.347 0.034 0.027 -0.382 0.129 
 5036480 4080.01                    1.06101069 0.00000349  793.370853 0.004183  0.010989  0.000810  0.000608  0.3370  0.3392  0.3075    1.01198   0.27426   0.67041 0.3908  0.2693 t0-- 1211 1205    135.0     11.3   2.001121  0.139420   1.945203  0.135562   15.7     14.7    -16.74 22811.0   23607.0    4.0327    0.3968    0.9700 88.5337  1.4643 11.2266      1.130                  0.101      0.072     2199.26    203.96    186.97 15.213         1.62021 0.16480 0.17883  5801  105   0.94  0.03   0.03 0.97 0.05 0.06 4.476 0.029 0.040 -0.097 0.141 1 FFFF      1.131      0.097      0.077     2217.84    192.64    192.64  1.62021 0.16480 0.17883  5801  5801   0.94  0.03  0.03 0.97 0.05 0.06 4.476 0.029 0.040 -0.097 0.141 
10275077 4081.01                  363.33070839 0.04437011  432.289384 0.039958  0.020263  0.003188  0.001913  0.0249  0.7689  0.0149    0.02680   0.54162   0.01934 0.5348  0.1799 t0-0    5    5    487.2     47.6  17.788311  2.093950  17.299190  1.673774   14.7      0.0      0.27 736.0       724.0  150.5891   30.3385   56.6319 89.9250  0.0749  0.5396      7.648                  1.429      1.072        5.16      0.84      0.70 14.661         0.04115 0.01125 0.00954  4886   86   3.42  0.24   0.23 1.21 0.18 0.21 3.443 0.084 0.095  0.078 0.134 1 FFNN      7.675      1.479      1.109        5.18      0.86      0.67  0.04115 0.01125 0.00954  4886  4886   3.42  0.24  0.23 1.21 0.18 0.21 3.443 0.084 0.095  0.078 0.134 
 6592832 4082.01                    0.92482271 0.00000310  793.851786 0.003772  0.010334  0.000575  0.000406  0.4008  0.4138  0.1873    0.46623   0.06393   0.27702 0.3276  0.2977 t0-0 1454 1447    121.5      6.5   2.577440  0.119023   2.554889  0.115936   24.3     17.0    -24.15 30582.5   32308.0    2.7550    0.1982    0.5699 84.7479  4.7236 12.5964      2.136                  0.207      0.160     9648.25   1128.79    955.13 15.293         0.24078 0.05386 0.04163  5871  118   1.89  0.12   0.11 1.18 0.12 0.08 3.951 0.067 0.057  0.033 0.167 1 FFFF      2.139      0.213      0.164     9685.72   1095.77   1004.45  0.24078 0.05386 0.04163  5871  5871   1.89  0.12  0.11 1.18 0.12 0.08 3.951 0.067 0.057  0.033 0.167 
 8524346 4083.01                    4.46972961 0.00004054  790.109252 0.007704  0.026475  0.229775  0.009990  0.9823  0.2139  0.0206    0.00431   0.00207   0.00078 0.3204  0.2999 t0-0  294  292    247.0     10.4   5.689127  0.274378   2.845299  0.149655   33.8     27.2     -5.06 13358.4   13712.0    1.6418    0.2121    0.0816 46.1650 12.2666  5.6952      7.233                 62.528      2.978     2934.20    331.33    331.33 13.726         0.13658 0.01332 0.01212  6662  168   2.56  0.08   0.08 1.65 0.09 0.08 3.836 0.031 0.031  0.013 0.153 1 FFFF      7.331     64.099      3.052     2928.93    350.39    321.19  0.13658 0.01332 0.01212  6662  6662   2.56  0.08  0.08 1.65 0.09 0.08 3.836 0.031 0.031  0.013 0.153 
 3937814 4084.01 Kepler-1549 b    214.87953722 0.00436006  791.042162 0.013996  0.025106  0.001676  0.001257  0.0891  0.5438  0.0607    2.02411   0.45026   1.08814 0.5046  0.2007 t0-5    7    7    758.4     51.3   9.567740  0.460817   9.124307  0.435388   16.1     15.3     -0.05 537.0       540.0  170.7572   14.7430   33.9089 89.9665  0.0335  0.2260      2.368                  0.191      0.127        1.13      0.09      0.09 15.188         1.97810 0.15320 0.18741  5288   91   0.86  0.02   0.02 0.91 0.04 0.05 4.525 0.024 0.036  0.157 0.123 1 PPPP      2.376      0.172      0.141        1.12      0.10      0.08  1.97810 0.15320 0.18741  5288  5288   0.86  0.02  0.02 0.91 0.04 0.05 4.525 0.024 0.036  0.157 0.123 
 3937814 4084.02                   10.72903285 0.00002672  786.526526 0.003696  0.021096  0.005397  0.003435  0.9088  0.0815  0.5486  279.33596 300.24278 250.20232 0.5046  0.2007 t0--  127  126    452.9     58.9   0.479091  0.161926   0.474153  0.173629    9.8      8.1     -5.63 1153.0     1297.0  121.2920   55.4348   14.5881 89.6909  0.2943  0.0883      2.003                  0.568      0.310       61.22      5.35      4.90 15.188         1.97810 0.15320 0.18741  5288   91   0.86  0.02   0.02 0.91 0.04 0.05 4.525 0.024 0.036  0.157 0.123 1 PPNP      2.012      0.519      0.311       61.43      5.22      4.79  1.97810 0.15320 0.18741  5288  5288   0.86  0.02  0.02 0.91 0.04 0.05 4.525 0.024 0.036  0.157 0.123 
 3937814 4084.03                    8.19610407 0.00006232  789.368146 0.007109  0.013160  0.001181  0.001377  0.7811  0.0007  0.6637    5.48726   3.31913   4.97869 0.5046  0.2007 t0--  164  164    196.1     27.8   1.968361  0.282300   1.958862  0.256151    9.3      7.3     -7.41 3051.2     3239.0   29.1107    6.0076    8.3182 89.6755  0.3243  1.4593      1.217                  0.140      0.118       87.47      8.01      6.78 15.188         1.97810 0.15320 0.18741  5288   91   0.86  0.02   0.02 0.91 0.04 0.05 4.525 0.024 0.036  0.157 0.123 1 PPPP      1.222      0.138      0.117       87.56      7.60      7.01  1.97810 0.15320 0.18741  5288  5288   0.86  0.02  0.02 0.91 0.04 0.05 4.525 0.024 0.036  0.157 0.123 
 5041847 4085.01                    0.91446911 0.00000039  793.952657 0.000378  0.334285  0.853928  0.102471  1.2714  0.8888  0.1163    0.11354   0.26838   0.02013 0.3924  0.2695 t0-- 1471 1471   3407.0     22.4   2.699522  0.020825   1.349761  0.010413  188.9    141.0     -1.61 31884.0   32424.0    1.7025    0.8014    0.0981 29.6706  8.7938  2.0153     45.879                113.919     14.859     4675.33    510.13    467.62 14.582         0.82466 0.10708 0.09767  5956  124   1.22  0.04   0.04 1.07 0.08 0.08 4.293 0.043 0.045 -0.001 0.153 1 FFFN     45.994    113.474     15.130     4652.71    517.10    474.01  0.82466 0.10708 0.09767  5956  5956   1.22  0.04  0.04 1.07 0.08 0.08 4.293 0.043 0.045 -0.001 0.153 
 3836558 4086.01                    1.54039018 0.00000466  793.609066 0.010290  0.010872  0.003302  0.002201  0.7233  0.2487  0.4357   10.17136 948.75887  10.09318 0.3646  0.2828 t0--  828  826    138.7     34.6   0.179869  0.739252   0.148641  0.737814    7.0     12.9     -6.00 14857.6   14975.0    6.9794    8.2262    4.3550 88.9252  1.0747  3.4929      3.561                  1.137      0.711     8889.36   1058.20    755.85 14.608         0.07201 0.00977 0.00990  5562  121   3.03  0.14   0.14 1.45 0.07 0.09 3.629 0.039 0.038 -0.048 0.185 1 FFFF      3.591      1.127      0.704     8923.67   1060.72    815.94  0.07201 0.00977 0.00990  5562  5562   3.03  0.14  0.14 1.45 0.07 0.09 3.629 0.039 0.038 -0.048 0.185 
 6106282 4087.01 Kepler-440 b     101.11046709 0.00105221  755.184844 0.008772  0.026604  0.001804  0.001002  0.7389  0.1148  0.5186    1.68629   0.19897   0.86220 0.5418  0.1882 t0-5   10   10    873.2     46.2   8.096180  0.255035   7.784940  0.203892   24.1     15.7     -0.26 607.2       616.0   96.6497    5.3151   18.6029 89.9265  0.0735  0.3798      1.835                  0.141      0.109        0.81      0.05      0.05 15.134         3.49645 0.36596 0.27725  4171   52   0.63  0.02   0.02 0.62 0.02 0.02 4.632 0.028 0.021 -0.004 0.104 1 PPPP      1.839      0.135      0.114        0.81      0.05      0.04  3.49645 0.36596 0.27725  4171  4171   0.63  0.02  0.02 0.62 0.02 0.02 4.632 0.028 0.021 -0.004 0.104 
 4946584 4088.01                    0.90794320 0.00000033  794.211999 0.001044  2.831069  1.668263  1.167784  1.3564  3.8974  0.5020    0.83823   3.20319   0.50050 0.2997  0.3086 t0-0 1482 1479   1019.2     25.4   1.926422  0.058598   0.963211  0.029299   53.7     14.1     -1.52 26866.5   27029.0    4.1025    1.6482    1.1537 19.6471  3.0346  3.3916    418.213                246.263    167.107     6783.29    646.11    699.96 13.819         0.71250 0.07629 0.06884  6352  137   1.34  0.03   0.03 1.24 0.06 0.07 4.271 0.035 0.034  0.001 0.154 1 FFFN    448.711    212.337    203.490     6711.13    713.79    654.30  0.71250 0.07629 0.06884  6352  6352   1.34  0.03  0.03 1.24 0.06 0.07 4.271 0.035 0.034  0.001 0.154 
11972872 4089.01                    0.53110689 0.00000015  794.115862 0.000288  0.089813  0.005232  0.002770  0.9395  0.0090  0.0079    0.12891   0.00117   0.00100 0.5575  0.1592 t0-0 2523 2523   5141.4     31.8   3.030778  0.025891   1.515389  0.012945  286.2     27.1      0.00 29591.5   32380.0    1.2432    0.0040    0.0032 41.0116  0.6180  0.9270     11.423                  0.808      0.520     5677.95    285.07    285.07 15.169         0.78699 0.07529 0.07207  5174   58   1.16  0.04   0.04 0.88 0.02 0.01 4.252 0.027 0.027  0.300 0.110 1 FFFN     11.465      0.743      0.619     5662.03    302.54    255.99  0.78699 0.07529 0.07207  5174  5174   1.16  0.04  0.04 0.88 0.02 0.01 4.252 0.027 0.027  0.300 0.110 
 9899233 4090.01                    1.33253745 0.00000729  793.960884 0.006867  0.010543  0.000724  0.000442  0.7456  0.0444  0.6187    0.12536   0.01970   0.07092 0.3457  0.2931 t0-- 1007 1004    128.8      6.6   4.559894  0.201562   4.437007  0.165622   25.5     17.3    -22.24 30709.9   32285.0    2.2868    0.1276    0.5265 85.8007  3.5983 19.7906      0.992                  0.076      0.060     1258.58    116.48     89.60 15.164         2.00511 0.16445 0.18446  5642   97   0.86  0.03   0.03 0.90 0.04 0.05 4.528 0.023 0.033 -0.160 0.138 1 FFFF      0.993      0.075      0.059     1277.79     95.53    112.89  2.00511 0.16445 0.18446  5642  5642   0.86  0.03  0.03 0.90 0.04 0.05 4.528 0.023 0.033 -0.160 0.138 
 3103227 4091.01 Kepler-1550 b    225.58984263 0.00311792  656.970305 0.009796  0.025327  0.001432  0.001227  0.0661  0.5467  0.0283    1.28710   0.28469   0.59128 0.3947  0.2751 t0-6    5    5    758.5     50.3  11.102169  0.450877  10.875509  0.397336   18.6     16.4     -0.07 444.1       447.0  152.7595   11.0620   27.0404 89.9108  0.0892  0.1872      3.019                  0.223      0.183        2.50      0.28      0.21 14.900         1.08300 0.15082 0.13985  5963  114   1.09  0.04   0.04 1.02 0.07 0.07 4.365 0.044 0.048 -0.104 0.141 1 PPPP      3.019      0.231      0.178        2.54      0.23      0.25  1.08300 0.15082 0.13985  5963  5963   1.09  0.04  0.04 1.02 0.07 0.07 4.365 0.044 0.048 -0.104 0.141 
 4850961 4092.01 Kepler-1551 b     24.49715049 0.00016255  777.343619 0.006287  0.019772  0.001023  0.001023  0.8165  0.1057  0.5598    1.42960   0.26941   0.83271 0.3103  0.3095 t0-7   43   43    440.7     28.5   5.221224  0.243281   5.027915  0.218274   19.5     15.6     -1.15 1944.2     1993.0   35.7545    2.7823    8.0379 89.6886  0.3113  1.0230      2.445                  0.190      0.158       64.92      5.68      5.68 15.152         1.07681 0.12112 0.12422  6387  117   1.13  0.05   0.04 1.13 0.05 0.05 4.380 0.030 0.038 -0.203 0.130 1 PPPP      2.442      0.193      0.163       64.56      6.09      5.15  1.07681 0.12112 0.12422  6387  6387   1.13  0.05  0.04 1.13 0.05 0.05 4.380 0.030 0.038 -0.203 0.130 
 8521059 4093.01                    0.53558052 0.00000051  793.730924 0.001409  0.991671  0.375963  0.406040  1.2247  0.9216  0.0009    0.54727   0.12909   0.41953 0.2802  0.3113 t0-0 2424 2423    190.2      6.8   1.809981  0.083156   0.904990  0.041578   38.3     25.6    -11.09 31367.4   32324.0    2.0368    0.3711    0.4008 11.9933  2.6244  1.1664    147.966                 55.465     60.288    23092.50   2605.90   2204.99 13.940         0.75711 0.05399 0.05599  7330  170   1.37  0.04   0.03 1.41 0.04 0.05 4.309 0.019 0.024 -0.141 0.088 1 FFFF    176.848     26.522     89.211    23457.45   2158.09   2589.70  0.75711 0.05399 0.05599  7330  7330   1.37  0.04  0.03 1.41 0.04 0.05 4.309 0.019 0.024 -0.141 0.088 
 8128247 4094.01                    3.57011990 0.00002439  788.619051 0.024012  0.007712  0.001126  0.000688  0.0940  0.5775  0.0550    0.24299   0.15532   0.20710 0.8517 -0.0453 t0--  370  370     77.2     11.5   4.215599  0.612463   3.996776  0.580965    8.9     19.4     -2.44 13845.4   13895.0    5.8773    1.0226    1.6362 88.8152  1.1839  6.5115     56.757                 12.233     10.194   315822.46      0.00      0.00 13.334         0.00001 0.00000 0.00000  3764   97  66.89  9.94   8.68 1.35 0.39 0.35 0.899 0.146 0.144 -0.190 0.133 1 FFFF     55.968     12.942      8.960   315820.54      0.00      0.00  0.00001 0.00000 0.00000  3764  3764  66.89  9.94  8.68 1.35 0.39 0.35 0.899 0.146 0.144 -0.190 0.133 
 6276994 4095.01                    1.10602072 0.00000436  793.694339 0.009565  0.006831  0.000469  0.000397  0.5323  0.1347  0.4838    0.37437   0.30941   0.24753 0.3189  0.302  t0-0 1160 1155     53.7      5.0   2.373810  0.267114   2.294082  0.266436   15.5     11.5    -21.50 27501.9   28630.0    3.2204    0.6146    0.6470 87.9976  2.0009 11.6053      1.163                  0.107      0.074     5116.09    589.51    498.82 14.363         0.37454 0.05993 0.04727  5706  115   1.57  0.05   0.05 1.05 0.10 0.07 4.061 0.056 0.046  0.037 0.169 1 FFFF      1.168      0.101      0.076     5124.83    600.76    500.63  0.37454 0.05993 0.04727  5706  5706   1.57  0.05  0.05 1.05 0.10 0.07 4.061 0.056 0.046  0.037 0.169 
 9674564 4096.01                    6.87370605 0.00004676  794.060246 0.000000  0.012189  0.000000  0.000000  0.0798  0.0000  0.0000    1.34396   0.00000   0.00000 0.4181  0.2536 t0--  185  185    181.1      0.0   3.541534  0.000000   3.498551  0.000000    3.4     13.0     -1.07 5180.1     5189.0   14.9728    0.0000    0.0000 89.6947  0.0000  0.0000      2.770                  0.132      0.040      990.65      0.00      0.00 14.046         0.19924 0.02354 0.02416  6248  129   2.15  0.07   0.07 1.43 0.07 0.14 3.925 0.034 0.049  0.058 0.139 1 FFFF      2.889      0.053      0.005      990.65      0.00      0.00  0.19924 0.02354 0.02416  6248  6248   2.15  0.07  0.07 1.43 0.07 0.14 3.925 0.034 0.049  0.058 0.139 
 5688683 4097.01 Kepler-1939 b      2.79064277 0.00000345  772.188504 0.001339  0.013625  0.001806  0.000950  0.7874  0.0006  0.6225   53.28803  72.04591  40.02551 0.6346  0.1069 t0--  354  354    217.9     18.3   0.634592  0.105105   0.624913  0.104712   20.2     14.7     -4.64 3614.1     3823.0   31.0551    8.4937    7.9274 89.8402  0.1598  1.1186      1.044                  0.127      0.080      124.00      7.16      7.16 13.435         2.94089 0.18616 0.16335  4300   52   0.70  0.01   0.01 0.71 0.03 0.02 4.602 0.022 0.020  0.311 0.112 1 PPPP      1.043      0.135      0.072      124.01      7.19      7.19  2.94089 0.18616 0.16335  4300  4300   0.70  0.01  0.01 0.71 0.03 0.02 4.602 0.022 0.020  0.311 0.112 
 5688683 4097.02                    4.44901101 0.00001999  772.148743 0.005584  0.008448  0.000871  0.000726  0.3664  0.2949  0.3269    8.28494   5.71252   6.85503 0.6346  0.1069 t0--  238  237     87.0     10.9   1.376251  0.189335   1.416066  0.188255   10.6      8.5    -12.44 2946.0     3334.0   21.7033    3.8581    6.0014 89.6690  0.3310  1.8203      0.643                  0.067      0.055       66.67      3.78      3.78 13.435         2.94089 0.18616 0.16335  4300   52   0.70  0.01   0.01 0.71 0.03 0.02 4.602 0.022 0.020  0.311 0.112 1 PPFP      0.639      0.074      0.049       67.00      3.30      4.29  2.94089 0.18616 0.16335  4300  4300   0.70  0.01  0.01 0.71 0.03 0.02 4.602 0.022 0.020  0.311 0.112 
 8222627 4098.01                    1.12173620 0.00000241  793.694827 0.003141  0.008367  0.000813  0.000526  0.4638  0.2168  0.4249    6.49451   3.33581   5.00372 0.5562  0.1652 t0-- 1193 1182     83.2      8.5   1.028939  0.112784   1.006253  0.106663   13.5     15.0    -19.45 12480.8   13363.0    7.9830    1.1629    2.0932 89.0913  0.9083  4.9958      0.727                  0.145      0.083      940.79     58.08     58.08 13.875         2.56682 0.23888 0.23357  4987   65   0.80  0.10   0.08 0.78 0.03 0.02 4.579 0.030 0.030 -0.065 0.041 2 PPPP      0.669      0.072      0.066      662.44     70.53     59.68  2.67927 0.39926 0.35714  4772  4772   0.72  0.04  0.04 0.72 0.04 0.04 4.578 0.038 0.039 -0.092 0.126 
 8951205 4099.01 Kepler-1940 b      4.95062183 0.00001883  793.547950 0.003593  0.016041  0.001302  0.000814  0.4583  0.3450  0.3015    6.93522   1.65884   4.97651 0.4184  0.2548 t0-1  259  259    301.6     22.9   1.766890  0.146273   1.737023  0.129032   17.4     14.2     -6.33 4220.6     4482.0   20.9438    2.3688    5.4482 89.6810  0.3189  2.1258      1.373                  0.118      0.084      147.56     14.65     11.27 15.309         2.40581 0.18740 0.21958  5269   96   0.78  0.02   0.02 0.82 0.04 0.05 4.566 0.023 0.035 -0.153 0.135 1 PPPP      1.373      0.122      0.084      148.17     14.51     12.28  2.40581 0.18740 0.21958  5269  5269   0.78  0.02  0.02 0.82 0.04 0.05 4.566 0.023 0.035 -0.153 0.135 
 5700900 4100.01                  379.07881291 0.01884849  599.576096 0.033771  9.521807  0.478119  4.016196  1.1814  8.3533  0.3108    0.02625   0.01491   0.01334 0.3597  0.2866 t0-0    4    4   1588.5     92.0  33.367694  2.065275  16.683847  1.032638   23.2      8.3     -0.86 952.5       980.0   63.3677    7.5462   12.7706 81.5858  1.8989  0.8631   1317.476                209.164    551.432        1.70      0.18      0.17 15.813         0.49594 0.12359 0.09996  5656  111   1.40  0.11   0.10 1.00 0.08 0.07 4.136 0.068 0.069  0.034 0.167 1 FFFN   1318.078    211.340    557.170        1.69      0.19      0.16  0.49594 0.12359 0.09996  5656  5656   1.40  0.11  0.10 1.00 0.08 0.07 4.136 0.068 0.069  0.034 0.167 
 7026477 4101.01                  366.39716758 0.00000000  611.455035 0.000000  0.014703  0.000000  0.000000  0.0980  0.0000  0.0000    0.93942   0.00000   0.00000 0.2759  0.3109 t0-0    4    4    252.1      0.0  15.020423  0.000000  14.800695  0.000000    9.5      0.0     -0.01 358.8       359.0  188.2072    0.0000    0.0000 89.9702  0.0000  0.0000      2.749                  0.425      0.143        3.92      0.00      0.00 13.974         0.24693 0.04229 0.03390  6117  123   1.82  0.09   0.09 1.09 0.07 0.07 3.947 0.049 0.046 -0.405 0.153 1 FFNN      2.922      0.024      0.033        3.92      0.00      0.00  0.24693 0.04229 0.03390  6117  6117   1.82  0.09  0.09 1.09 0.07 0.07 3.947 0.049 0.046 -0.405 0.153 
 2708278 4102.01                    1.89124233 0.00001277  793.840186 0.011505  0.009268  0.000693  0.000385  0.1984  0.4515  0.1526    0.17268   0.05489   0.09149 0.5377  0.1824 t0--  690  684    105.6      6.6   4.353613  0.287031   4.246191  0.272793   20.8     16.4     -7.20 26698.9   27056.0    3.2860    0.3259    0.6517 87.4879  2.5110 10.9857      0.880                  0.060      0.047      623.53     59.47     45.75 14.486         2.05288 0.08501 0.10316  5333  102   0.86  0.01   0.01 0.94 0.03 0.04 4.540 0.012 0.019  0.179 0.110 1 FFFF      0.881      0.063      0.046      626.66     52.90     52.90  2.05288 0.08501 0.10316  5333  5333   0.86  0.01  0.01 0.94 0.03 0.04 4.540 0.012 0.019  0.179 0.110 
 3747817 4103.01 Kepler-1552 b    184.77247468 0.00298486  704.672856 0.012027  0.028042  0.001852  0.001323  0.3826  0.2850  0.3356    1.78352   0.28076   0.98265 0.5045  0.1987 t0--    8    8    943.2     51.2   9.677657  0.366392   9.235218  0.303781   21.0     16.9     -0.26 624.6       640.0  147.2211    9.4445   31.8751 89.9522  0.0478  0.2775      2.988                  0.249      0.172        1.80      0.10      0.09 14.838         1.42372 0.06324 0.05615  5265   65   0.97  0.03   0.03 0.85 0.01 0.01 4.554 0.031 0.031 -0.021 0.042 2 PPPP      3.018      0.230      0.173        1.87      0.14      0.15  1.25071 0.14217 0.10566  5291  5291   0.98  0.03  0.03 0.85 0.05 0.03 4.380 0.038 0.028  0.070 0.126 
 3747817 4103.02                   14.23679917 0.00018278  785.342504 0.012989  0.013035  0.002244  0.000962  0.3139  0.3771  0.2847    0.89065   3.93274   0.87394 0.5045  0.1987 t0--   93   93    205.6     39.6   2.634718  1.216554   2.572489  1.205747   10.5      8.0     -3.74 3068.0     3161.0   21.9834   18.0380    5.0732 89.7029  0.2971  1.6833      1.413                  0.223      0.131       54.94      3.05      2.79 14.838         1.42372 0.06324 0.05615  5265   65   0.97  0.03   0.03 0.85 0.01 0.01 4.554 0.031 0.031 -0.021 0.042 2 PPPP      1.478      0.167      0.194       56.92      4.41      4.81  1.25071 0.14217 0.10566  5291  5291   0.98  0.03  0.03 0.85 0.05 0.03 4.380 0.038 0.028  0.070 0.126 
 8483366 4104.01                  392.55101879 0.02126555  528.582218 0.034265  0.033101  0.004145  0.002664  0.4232  0.4201  0.3263    0.07554   0.92982   0.05811 0.3978  0.2654 t0-0    4    4   1278.0    138.4  14.415113  1.838595  14.387346  1.546464   12.2      0.0      0.34 448.5       436.0  194.3296   33.1715   73.4511 89.9472  0.0528  0.3062      4.781                  0.745      0.497        1.29      0.13      0.12 15.814         0.55252 0.12865 0.10397  5440  105   1.31  0.09   0.09 0.91 0.06 0.06 4.155 0.063 0.063  0.038 0.152 1 FFNN      4.738      0.812      0.473        1.30      0.12      0.13  0.55252 0.12865 0.10397  5440  5440   1.31  0.09  0.09 0.91 0.06 0.06 4.155 0.063 0.063  0.038 0.152 
 7758018 4105.01                  363.45831430 0.01666574  700.702633 0.040768  0.025300  0.002135  0.001868  0.9743  0.0189  0.7041    0.04981   0.66256   0.03487 0.3565  0.2899 t0--    4    4    754.7     81.1  14.958778  2.729120  14.566823  2.602133   13.6      0.0      0.31 648.1       647.0  144.9751   53.5657   29.5535 89.9544  0.0456  0.3076      3.963                  0.489      0.349        2.14      0.22      0.20 15.445         0.50605 0.09754 0.08152  5925  112   1.44  0.09   0.08 1.11 0.08 0.09 4.158 0.054 0.056  0.021 0.148 1 PPNN      3.991      0.456      0.386        2.14      0.23      0.19  0.50605 0.09754 0.08152  5925  5925   1.44  0.09  0.08 1.11 0.08 0.09 4.158 0.054 0.056  0.021 0.148 
11017094 4106.01                    0.70856458 0.00000145  794.214356 0.001714  0.255074  0.087238  0.123587  1.1960  0.1332  0.0841    0.05771   0.02981   0.00583 0.4046  0.2686 t0-0 1520 1519    415.1      6.9   6.322271  0.265098   3.161135  0.132549   90.8     16.1   -121.15 24095.3   25702.0    1.2556    0.0864    0.1225 10.4461  1.7562  0.3842     27.804                  9.344     13.793     3135.39    260.80    239.07 15.017         1.22039 0.15803 0.12255  5292   85   0.99  0.03   0.03 0.86 0.05 0.04 4.374 0.041 0.033  0.084 0.134 1 FFFF     27.180      9.667     13.183     3137.21    264.14    223.51  1.22039 0.15803 0.12255  5292  5292   0.99  0.03  0.03 0.86 0.05 0.04 4.374 0.041 0.033  0.084 0.134 
 5956633 4107.01                  366.27178806 0.02691978  606.441016 0.036409  0.336186  7.751023  0.301988  0.0221  9.0349  0.9424    0.00205   0.01458   0.00139 0.4120  0.258  t0-0    4    4    957.6    113.3  35.013597  4.839900  17.506798  2.419950   10.6      0.0      0.13 327.7       328.0   23.6426   25.1422    3.1428 80.2874  4.6808  2.6524     26.899                816.191     23.658        0.73      0.08      0.06 15.501         1.40768 0.23411 0.19044  5388   98   0.95  0.04   0.04 0.87 0.07 0.06 4.419 0.052 0.048  0.035 0.144 1 FFNN     27.192    810.541     23.839        0.74      0.07      0.06  1.40768 0.23411 0.19044  5388  5388   0.95  0.04  0.04 0.87 0.07 0.06 4.419 0.052 0.048  0.035 0.144 
 9899065 4108.01                    1.33254531 0.00000946  904.552867 0.013235  0.011743  0.002948  0.000893  0.5593  0.4232  0.3310    0.01710   0.11395   0.00326 0.4311  0.2508 t0-0  834  831    166.7     12.1   4.765527  0.457661   3.808788  0.483791   20.7     13.9    -13.06 26619.6   27330.0    1.1539    1.1075    0.0627 32.2836 47.9885  6.4849      3.388                  1.062      0.447     6268.94   1128.43    718.09 15.860         0.08407 0.02790 0.02266  5022  104   2.61  0.29   0.26 1.11 0.16 0.16 3.640 0.085 0.100 -0.043 0.159 1 FFFF      3.437      0.993      0.497     6355.74    973.59    851.89  0.08407 0.02790 0.02266  5022  5022   2.61  0.29  0.26 1.11 0.16 0.16 3.640 0.085 0.100 -0.043 0.159 
 7907808 4109.01                    0.65594278 0.00000142  793.848061 0.002364  0.007699  0.000691  0.000432  0.3013  0.3725  0.2820    2.26933   0.71594   1.49697 0.5852  0.1486 t0-1 2046 1982     73.6      5.1   1.285938  0.086499   1.287639  0.085513   18.7     14.8    -32.37 23521.1   25746.0    3.8263    0.4115    0.9353 88.1778  1.8211 11.6549      0.637                  0.068      0.041     1637.89    100.86     92.45 14.511         2.62632 0.08046 0.07833  4995   66   0.76  0.02   0.02 0.84 0.01 0.02 4.525 0.044 0.044  0.246 0.042 2 PPPP      0.655      0.059      0.047     1615.24    134.81    134.81  2.33221 0.19949 0.16205  4851  4851   0.77  0.01  0.01 0.78 0.04 0.03 4.547 0.030 0.026  0.064 0.120 
 5471792 4110.01                   12.42560639 0.00050210  782.774436 0.026017  0.012225  0.000420  0.000780  0.9820  0.0060  0.0139    0.00030   0.00020   0.00007 0.3728  0.2768 t0-0  113  112     93.5      3.9  23.473649  2.232784  18.317008  0.926381   34.4     13.9     -5.51 21341.9   21743.0    1.3770    0.2058    0.1123 44.2801  8.3597  4.1799      1.052                  0.057      0.063       50.19      4.95      4.19 13.369         2.18204 0.24272 0.22061  5385   97   0.79  0.02   0.02 0.79 0.05 0.05 4.531 0.038 0.039 -0.320 0.127 1 FFFF      1.051      0.057      0.069       50.19      4.93      4.17  2.18204 0.24272 0.22061  5385  5385   0.79  0.02  0.02 0.79 0.05 0.05 4.531 0.038 0.039 -0.320 0.127 
 2708343 4111.01                    1.89132115 0.00001136  793.822092 0.010269  0.012732  0.001149  0.000604  0.4388  0.2302  0.4105    0.17785   0.03934   0.10730 0.5629  0.1578 t0-0  689  688    202.8     14.0   4.373534  0.281474   4.288052  0.270284   17.6     17.9     -6.42 24859.4   25112.0    3.2404    0.3214    0.6964 88.0142  1.9850 12.7042      0.917                  0.081      0.056      213.26     17.51     16.05 15.171         3.32772 0.19192 0.19537  4416   75   0.66  0.01   0.01 0.67 0.02 0.02 4.630 0.018 0.020 -0.040 0.108 1 FFFF      0.917      0.082      0.056      213.81     15.47     16.76  3.32772 0.19192 0.19537  4416  4416   0.66  0.01  0.01 0.67 0.02 0.02 4.630 0.018 0.020 -0.040 0.108 
 3348090 4112.01                    2.43583045 0.00000919  786.908774 0.004869  0.007243  0.000458  0.000393  0.4714  0.1829  0.4329    1.83769   0.47377   1.21827 0.2899  0.3107 t0-0  531  531     60.8      5.2   2.151400  0.173542   2.103902  0.166105   14.9     12.1    -11.76 10463.9   10948.0    8.3331    1.0056    1.9107 89.2362  0.7634  4.7712      1.591                  0.113      0.104     3754.38    369.37    400.15 13.464         0.21577 0.02902 0.02375  6246  129   2.01  0.06   0.05 1.24 0.13 0.06 3.925 0.051 0.037 -0.202 0.174 1 FFFF      1.595      0.110      0.101     3742.07    407.20    375.87  0.21577 0.02902 0.02375  6246  6246   2.01  0.06  0.05 1.24 0.13 0.06 3.925 0.051 0.037 -0.202 0.174 
 9282762 4113.01                    1.33255526 0.00000730  812.616644 0.006676  0.009486  0.000789  0.000434  0.6492  0.2207  0.4102    0.19523   0.03865   0.11596 0.3458  0.2948 t0-0  957  950    106.8      8.8   3.789862  0.207126   3.748033  0.192728   15.1     11.6    -15.30 30800.9   31504.0    2.6818    0.1896    0.6163 85.5718  4.4279 13.7758      1.106                  0.100      0.092     1862.57    220.80    157.71 15.708         1.15258 0.22692 0.19768  5701  110   1.05  0.06   0.05 0.96 0.07 0.07 4.375 0.058 0.061  0.005 0.153 1 FFFF      1.102      0.104      0.088     1872.56    206.53    172.11  1.15258 0.22692 0.19768  5701  5701   1.05  0.06  0.05 0.96 0.07 0.07 4.375 0.058 0.061  0.005 0.153 
 3117046 4114.01                  359.10252518 0.01190007  707.417550 0.021626  0.020925  0.001239  0.001445  0.3170  0.3228  0.2879    1.85360   0.45383   1.26064 0.3030  0.3069 t0-0    4    4    490.8     48.5  11.675900  0.923902  11.296078  0.868796   12.9      9.7     -0.02 378.5       379.0  235.2630   26.3638   58.0004 89.9740  0.0260  0.1732      3.764                  0.303      0.331        3.23      0.34      0.29 14.821         0.38992 0.06473 0.05534  6262  128   1.65  0.08   0.08 1.29 0.06 0.08 4.103 0.048 0.047 -0.011 0.167 1 FFFN      3.757      0.317      0.317        3.24      0.32      0.30  0.38992 0.06473 0.05534  6262  6262   1.65  0.08  0.08 1.29 0.06 0.08 4.103 0.048 0.047 -0.011 0.167 
 6311520 4115.01                    0.94183729 0.00000630  793.789408 0.006970  1.163914  0.599329  0.510539  1.1977  1.2818  0.1486    0.12930   0.21859   0.09472 0.2944  0.3074 t0-0 1426 1306    389.6     23.8   5.026670  0.447037   2.513335  0.223519   23.0     16.6    -37.82 29522.7   32453.0    2.1690    0.6190    0.4864  9.4416  1.9811  1.6209    266.350                147.016    113.089    17273.84   2027.18   1447.98 13.956         0.21485 0.02480 0.02201  6692  142   2.15  0.07   0.07 1.54 0.08 0.09 3.956 0.035 0.037  0.010 0.166 1 FFFF    270.825    140.869    118.330    17445.08   1826.43   1674.22  0.21485 0.02480 0.02201  6692  6692   2.15  0.07  0.07 1.54 0.08 0.09 3.956 0.035 0.037  0.010 0.166 
 5092655 4116.01                    0.78327234 0.00000592  904.358376 0.036239  0.007217  0.014892  0.002758  0.0461  0.8922  0.0049    0.03103 868.43915   0.00000 0.5030  0.2004 t0-1 1455 1076     60.5     19.8   0.113028  1.143895   0.083964  1.143200    7.1     10.6    -25.71 26349.3   27306.0    2.5620   22.4620    1.5599 88.1441  1.8557  6.1858      0.594                  1.237      0.247     1487.83    149.34    136.89 15.729         2.59415 0.21820 0.23774  5133  104   0.75  0.02   0.02 0.79 0.04 0.05 4.582 0.024 0.034 -0.182 0.145 1 FFNP      0.582      1.269      0.195     1485.31    150.46    138.89  2.59415 0.21820 0.23774  5133  5133   0.75  0.02  0.02 0.79 0.04 0.05 4.582 0.024 0.034 -0.182 0.145 
 3955817 4117.01 Kepler-1553 b      4.24262139 0.00002189  793.521495 0.005643  0.012381  0.001148  0.000789  0.2012  0.4825  0.1723    0.13170   1.78851   0.08319 0.5592  0.1603 t0-5  305  305    184.5     14.8   2.542049  0.163671   2.540952  0.150268   15.9     14.4     -8.38 7143.0     7490.0   12.2412    1.2363    3.0907 89.3769  0.6227  3.7360      1.051                  0.098      0.075      191.67     17.84     17.84 14.955         2.39722 0.19492 0.21309  5323  104   0.78  0.02   0.02 0.81 0.04 0.05 4.562 0.026 0.035 -0.246 0.116 1 PPPP      1.047      0.106      0.068      190.33     18.28     16.75  2.39722 0.19492 0.21309  5323  5323   0.78  0.02  0.02 0.81 0.04 0.05 4.562 0.026 0.035 -0.246 0.116 
10661778 4118.01                    1.23136272 0.00000226  812.243375 0.001756  0.159625  0.571496  0.056029  0.9694  0.6788  0.0020    0.03134   0.05042   0.00388 0.3981  0.2673 t0--  712  711   4820.2     56.7   5.941356  0.079023   2.970678  0.039512  112.7     16.8     -1.30 20640.8   21217.0    1.3420    0.5139    0.0411 26.6888  6.5649  2.5412     15.705                107.444     29.303        0.00 257092.76      0.00 17.661         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     19.491     98.101     35.673        0.00 233111.94      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5513857 4119.01                    0.75510154 0.00000287  777.628228 0.005753  0.010016  0.000777  0.000518  0.4642  0.3242  0.3216    0.23019   0.04674   0.11945 0.4423  0.2385 t0-0 1321 1301    114.8      8.4   3.112093  0.198449   3.059111  0.173029   18.1     13.9    -19.48 23929.2   25036.0    1.9169    0.1594    0.3333 87.1842  2.8118 21.9319      0.954                  0.084      0.061     2611.73    270.43    208.02 15.443         1.91783 0.18579 0.21294  5564  102   0.87  0.03   0.03 0.90 0.04 0.06 4.515 0.028 0.041 -0.093 0.141 1 FFFF      0.952      0.085      0.062     2637.30    239.56    239.56  1.91783 0.18579 0.21294  5564  5564   0.87  0.03  0.03 0.90 0.04 0.06 4.515 0.028 0.041 -0.093 0.141 
 9700449 4120.01                  110.46096077 0.00137656  743.346621 0.029126  0.016785  0.000974  0.000974  0.1244  0.5079  0.0854    0.29606   0.14464   0.18080 0.3106  0.3049 t0-1   13   13    327.7     27.4  12.590094  1.366338  12.302207  1.297322   15.8     11.9     -0.49 1280.7     1296.0   57.7600   11.1244   10.5064 89.8636  0.1364  0.6138      2.325                  0.213      0.174        8.60      0.91      0.82 15.092         0.72169 0.12145 0.10618  5973  115   1.27  0.06   0.06 1.09 0.07 0.08 4.257 0.049 0.052  0.017 0.151 1 PPPP      2.321      0.199      0.179        8.62      0.90      0.82  0.72169 0.12145 0.10618  5973  5973   1.27  0.06  0.06 1.09 0.07 0.08 4.257 0.049 0.052  0.017 0.151 
 6349881 4121.01 Kepler-1554 b    198.08867962 0.00266773  648.908485 0.008957  0.028860  0.002154  0.001346  0.6333  0.0674  0.5385    3.45180   0.56185   1.91029 0.5169  0.1921 t0-8    7    7   1028.6     72.1   7.952297  0.360855   7.614391  0.300737   18.0     16.3     -0.16 423.8       431.0  192.5757   14.0764   40.6652 89.9337  0.0662  0.1693      2.519                  0.227      0.178        1.09      0.07      0.06 15.717         2.61087 0.15831 0.12591  5125   64   0.79  0.04   0.03 0.72 0.02 0.01 4.604 0.038 0.038 -0.447 0.043 2 PPPP      2.401      0.190      0.161        1.05      0.10      0.07  2.36167 0.28593 0.23954  5237  5237   0.75  0.03  0.03 0.73 0.04 0.03 4.542 0.038 0.033 -0.396 0.125 
 9851970 4122.01                    1.08193227 0.00000727  793.760378 0.011497  0.009708  0.000657  0.000657  0.1682  0.4364  0.1390    0.07530   0.02957   0.03252 0.5499  0.1651 t0--  979  948    116.3     10.8   4.910671  0.504321   4.827897  0.492087   14.4     13.0    -15.05 25037.4   25684.0    1.6813    0.2133    0.2297 87.3376  2.6618 19.9637      0.737                  0.059      0.054      867.42     84.23     77.75 15.471         3.04217 0.21403 0.22590  5134  102   0.70  0.02   0.02 0.74 0.03 0.04 4.619 0.019 0.027 -0.406 0.160 1 FFFF      0.736      0.059      0.054      865.92     85.71     78.56  3.04217 0.21403 0.22590  5134  5134   0.70  0.02  0.02 0.74 0.03 0.04 4.619 0.019 0.027 -0.406 0.160 
 6140059 4123.01                   44.62221872 0.00087786  784.906705 0.014729  0.010636  0.000691  0.000475  0.9306  0.0045  0.6660    0.19669   0.03399   0.11740 0.3182  0.3009 t0-1   29   29    131.5      8.0  12.221805  0.435632  11.942857  0.376510   20.6     14.9     -0.39 3000.3     3021.0   27.5372    1.8233    6.8372 89.7156  0.2844  1.5925      2.663                  0.196      0.163       88.39      4.62      4.26 13.519         0.18589 0.01608 0.01415  6228   64   2.28  0.08   0.08 1.49 0.04 0.06 3.971 0.103 0.103  0.105 0.042 2 PPPP      2.742      0.218      0.151       84.50      8.24      7.49  0.16203 0.01721 0.01808  6078  6078   2.35  0.08  0.07 1.53 0.06 0.15 3.875 0.030 0.047  0.234 0.118 
 5726910 4124.01                    2.43145303 0.00001659  793.834147 0.008901  0.007442  0.000418  0.000710  0.2951  0.3274  0.2655    0.88022   0.28899   0.54185 0.3676  0.2804 t0-1  554  537     61.2      8.2   2.659779  0.243646   2.656379  0.231419    9.6     15.2    -19.47 12523.4   13237.0    6.5750    0.8873    1.3310 89.2416  0.7581  6.0646      0.648                  0.059      0.054      472.87     42.72     36.14 14.539         2.22886 0.19016 0.21262  5488   97   0.81  0.03   0.02 0.86 0.04 0.05 4.552 0.023 0.035 -0.178 0.147 1 FFNP      0.651      0.054      0.059      476.74     37.11     43.85  2.22886 0.19016 0.21262  5488  5488   0.81  0.03  0.02 0.86 0.04 0.05 4.552 0.023 0.035 -0.178 0.147 
 9099950 4125.01                    1.11135911 0.00000616  793.240446 0.009056  0.051773  0.118009  0.017958  0.7154  0.4311  0.2709    0.01778   0.00642   0.00122 0.2921  0.3124 t0-0 1214 1213    171.6      7.6  11.197462  0.876593   5.598731  0.438296   36.8     17.3    -52.04 27165.8   31977.0    1.0503    0.1187    0.0177  8.2878  1.9421  0.5664     11.340                 27.393      3.652    11399.54   1034.56   1034.56 12.845         0.22871 0.02381 0.02151  6415  123   2.06  0.06   0.05 1.44 0.08 0.07 3.965 0.034 0.033  0.006 0.145 1 FFFF     11.877     26.187      4.872    11322.34   1128.27    940.22  0.22871 0.02381 0.02151  6415  6415   2.06  0.06  0.05 1.44 0.08 0.07 3.965 0.034 0.033  0.006 0.145 
 9272070 4126.01 Kepler-1555 b      8.10506373 0.00004945  790.233029 0.008970  0.013530  0.000812  0.000696  0.3530  0.3079  0.3141    0.70502   0.16090   0.41835 0.3224  0.3006 t0-6  167  167    206.8     16.0   4.468041  0.251197   4.377834  0.232366   16.5     14.5     -3.91 6422.9     6573.0   13.5853    1.1443    3.1469 89.5264  0.4734  3.1563      2.268                  0.203      0.203      377.48     40.24     36.88 15.353         0.43419 0.08499 0.07389  5924  112   1.53  0.09   0.09 1.13 0.09 0.09 4.118 0.053 0.061  0.024 0.144 1 PPPP      2.254      0.219      0.185      379.46     37.65     37.65  0.43419 0.08499 0.07389  5924  5924   1.53  0.09  0.09 1.13 0.09 0.09 4.118 0.053 0.061  0.024 0.144 
 5088400 4127.01 Kepler-1556 b      8.82710317 0.00004742  902.484023 0.007825  0.017410  0.001870  0.001122  0.2486  0.4338  0.1998    7.64165   2.55470   6.06742 0.4515  0.2346 t0-7  128  128    360.9     44.5   1.976605  0.210919   1.965102  0.192349   11.1     13.9     -3.28 2383.8     2464.0   32.1885    5.6780    7.7058 89.7907  0.2092  1.2552      1.694                  0.164      0.149       90.31      7.77      7.13 15.247         1.89676 0.17682 0.20428  5425   93   0.88  0.03   0.03 0.92 0.04 0.05 4.514 0.027 0.039  0.065 0.122 1 PPPP      1.684      0.182      0.140       89.84      7.98      6.65  1.89676 0.17682 0.20428  5425  5425   0.88  0.03  0.03 0.92 0.04 0.05 4.514 0.027 0.039  0.065 0.122 
 4669402 4128.01                  143.19587899 0.00176711  733.091775 0.014509  9.403587  0.496736  4.172586  1.0174  8.4748  0.1179    0.15821   0.05724   0.09540 0.3313  0.2957 t0-0    8    8    614.4     46.8  10.271082  0.722647   5.135541  0.361323   17.4     16.9     -0.09 676.5       680.0   57.0613    7.0539   12.3443 80.8026  2.1405  1.0703   2288.784                194.552   1000.553       18.32      2.19      1.79 14.034         0.16219 0.02141 0.02270  6140  126   2.30  0.08   0.07 1.42 0.11 0.13 3.865 0.042 0.055  0.086 0.163 1 FFFF   2293.328    194.962   1002.661       18.52      2.03      2.03  0.16219 0.02141 0.02270  6140  6140   2.30  0.08  0.07 1.42 0.11 0.13 3.865 0.042 0.055  0.086 0.163 
11970988 4129.01                    2.31480738 0.00001127  792.902844 0.004972  0.006951  0.000624  0.000416  0.0666  0.6174  0.0290    1.65167   0.61059   1.16567 0.5214  0.1901 t0--  580  576     59.5      5.4   2.123020  0.180043   2.122408  0.178566   14.2     12.6    -17.15 10218.6   10980.0    8.0812    0.9595    2.1806 89.1137  0.8857  5.1370      0.593                  0.056      0.041      347.31     19.42     21.04 13.506         2.47999 0.07908 0.10043  5084   64   0.78  0.02   0.02 0.86 0.01 0.03 4.529 0.045 0.045  0.139 0.042 2 PPPP      0.599      0.056      0.039      341.34     20.50     28.70  2.37029 0.14025 0.18501  5002  5002   0.79  0.01  0.01 0.84 0.03 0.04 4.563 0.020 0.030  0.106 0.117 
10858803 4130.01                    0.95237679 0.00000336  793.900199 0.003845  0.012701  0.000628  0.000335  0.0132  0.4679  0.0043    0.31294   0.06156   0.08998 0.6439  0.0971 t0-- 1387 1381    202.9      8.5   2.984943  0.133159   2.980547  0.127227   33.0     14.5    -16.97 30951.5   32344.0    2.4728    0.1641    0.2536 87.7710  1.8574 10.4014      1.044                  0.053      0.048      800.49     62.35     62.35 15.611         2.52877 0.20787 0.17760  4676   78   0.74  0.02   0.02 0.75 0.03 0.03 4.565 0.028 0.023  0.101 0.116 1 FFFF      1.038      0.056      0.042      796.71     67.81     56.51  2.52877 0.20787 0.17760  4676  4676   0.74  0.02  0.02 0.75 0.03 0.03 4.565 0.028 0.023  0.101 0.116 
 6129694 4131.01                    0.93674201 0.00000449  788.371646 0.008072  0.004696  0.000276  0.000184  0.9913  0.0416  0.6939    0.11026   0.01791   0.04775 0.2589  0.3132 t0-0 1399 1378     24.8      1.5   4.266326  0.184373   4.254974  0.182827   23.0     14.4    -20.93 31011.1   32254.0    1.7345    0.1022    0.2788 86.3454  3.0454 24.3632      0.947                  0.068      0.053    17116.93   1921.21   1761.11 13.205         0.35110 0.04077 0.03708  7212  169   1.84  0.06   0.06 1.57 0.09 0.08 4.102 0.037 0.037  0.009 0.161 1 FFFF      0.947      0.066      0.052    17142.05   1971.76   1807.45  0.35110 0.04077 0.03708  7212  7212   1.84  0.06  0.06 1.57 0.09 0.08 4.102 0.037 0.037  0.009 0.161 
 6129694 4131.02                  241.08266702 0.00744832  678.061824 0.000000  0.006223  0.000000  0.000000  0.8614  0.0000  0.0000    0.03548   0.00000   0.00000 0.2589  0.3132 t0--    6    6     35.8      0.0  20.057294  0.000000  19.584754  0.000000    4.3      0.0     -0.07 948.4       949.0   47.7692    0.0000    0.0000 88.9668  0.0000  0.0000      1.250                  0.034      0.009       10.55      0.00      0.00 13.205         0.35110 0.04077 0.03708  7212  169   1.84  0.06   0.06 1.57 0.09 0.08 4.102 0.037 0.037  0.009 0.161 1 FFNN      1.245      0.069      0.007       10.55      0.00      0.00  0.35110 0.04077 0.03708  7212  7212   1.84  0.06  0.06 1.57 0.09 0.08 4.102 0.037 0.037  0.009 0.161 
 5957181 4132.01                  393.48608409 0.08456425  591.227710 0.051677  0.033147  0.003871  0.003548  0.5658  0.1736  0.5365    0.29555   2.65007   0.26501 0.5211  0.2135 t0-0    4    4   1266.2    204.0  19.908704  6.680289   9.324471  6.459680   11.3      0.0     -2.96 260.4       318.0  150.5076  108.3524   83.3480 89.9669  0.0331  0.2731      2.010                  0.325      0.292        0.09      0.01      0.01 15.646         4.79100 0.76810 0.66130  3989  107   0.56  0.04   0.04 0.58 0.04 0.05 4.714 0.031 0.035 -0.100 0.200 0 FFNN      1.992      0.347      0.253        0.09      0.01      0.01  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7601918 4133.01                    0.62136188 0.00000091  794.151324 0.002077  0.006130  0.000331  0.000233  0.0173  0.6003  0.0014    3.61650   0.77711   2.04874 0.3172  0.3017 t0-0 2157 2135     42.3      2.5   1.099162  0.071754   1.091285  0.068664   24.6     12.6    -28.08 21537.9   23621.0    4.2101    0.3864    0.8430 88.1797  1.8203  8.4947      0.971                  0.060      0.043    11304.12   1230.94    946.88 12.696         0.53994 0.05937 0.05556  6087  116   1.44  0.03   0.03 1.17 0.07 0.08 4.183 0.038 0.040 -0.035 0.155 1 FFFF      0.972      0.057      0.047    11342.06   1188.15    990.12  0.53994 0.05937 0.05556  6087  6087   1.44  0.03  0.03 1.17 0.07 0.08 4.183 0.038 0.040 -0.035 0.155 
 6119877 4134.01                  250.37140997 0.00000000  693.813749 0.000000  0.021193  0.000000  0.000000  0.2193  0.0000  0.0000    6.39730   0.00000   0.00000 0.5784  0.1444 t0-0    5    5    565.1      0.0   6.892909  0.000000   6.742787  0.000000    3.2      0.0     -0.17 285.6       287.0  276.7598    0.0000    0.0000 89.9546  0.0000  0.0000      1.615                  0.008      0.073        0.42      0.00      0.00 15.974         2.98774 0.23874 0.23795  4664   82   0.69  0.02   0.02 0.71 0.03 0.03 4.608 0.022 0.026 -0.070 0.117 1 FFNN      1.572      0.101      0.034        0.42      0.00      0.00  2.98774 0.23874 0.23795  4664  4664   0.69  0.02  0.02 0.71 0.03 0.03 4.608 0.022 0.026 -0.070 0.117 
 5386264 4135.01                   12.43512988 0.00025271  782.638252 0.000000  0.007614  0.000000  0.000000  0.3208  0.0000  0.0000    1.62808   0.00000   0.00000 0.5885  0.1368 t0-0  105  103     71.8      0.0   3.830488  0.000000   3.798236  0.000000    4.8     13.6     -8.79 3347.9     3511.0   23.6978    0.0000    0.0000 89.2244  0.0000  0.0000      0.600                  0.003      0.008       24.83      0.00      0.00 14.844         2.79978 0.18060 0.17962  4693   78   0.72  0.01   0.01 0.73 0.03 0.03 4.592 0.022 0.024 -0.011 0.110 1 FFFF      0.597      0.001      0.010       24.83      0.00      0.00  2.79978 0.18060 0.17962  4693  4693   0.72  0.01  0.01 0.73 0.03 0.03 4.592 0.022 0.024 -0.011 0.110 
 7256914 4136.01                    2.41750190 0.00001813  792.057278 0.007771  0.006971  0.000482  0.000408  0.8951  0.0387  0.6474    0.24675   0.04604   0.14272 0.4465  0.2382 t0-2  561  557     57.5      4.4   4.380803  0.238346   4.225097  0.226602   15.2     13.1    -14.74 20415.1   21094.0    4.2272    0.3577    0.8943 88.3234  1.6765  9.3885      1.397                  0.127      0.088     2372.74    122.44    122.44 13.955         0.26239 0.01726 0.01655  5710   64   1.84  0.06   0.06 1.15 0.02 0.02 4.011 0.096 0.096  0.140 0.043 2 PPPP      1.421      0.121      0.090     2430.76    255.03    235.41  0.25307 0.03930 0.02715  5758  5758   1.87  0.06  0.06 1.19 0.14 0.07 3.966 0.057 0.038  0.173 0.156 
 7256914 4136.02                    4.03352907 0.00004345  793.278327 0.009599  0.007460  0.000500  0.000433  0.8548  0.0729  0.6205    0.16582   0.03447   0.09191 0.4465  0.2382 t0-2  329  328     65.0      4.8   5.723715  0.256988   5.667480  0.231346   15.5     11.3     -9.45 16113.9   16501.0    5.2335    0.4312    1.1020 88.7584  1.2409  7.9417      1.503                  0.127      0.100     1201.00     62.30     57.50 13.955         0.26239 0.01726 0.01655  5710   64   1.84  0.06   0.06 1.15 0.02 0.02 4.011 0.096 0.096  0.140 0.043 2 PPPP      1.523      0.129      0.101     1240.01    115.04    138.04  0.25307 0.03930 0.02715  5758  5758   1.87  0.06  0.06 1.19 0.14 0.07 3.966 0.057 0.038  0.173 0.156 
 3542222 4137.01                    0.50442584 0.00000043  793.790555 0.000650  1.067122  0.352704  0.475384  1.3214  0.8941  0.0003    0.33699   0.61576   0.07894 0.3192  0.2983 t0-- 2666 2659    614.9     10.0   1.625120  0.034783   0.812560  0.017391   81.7     20.3    -19.13 28677.8   32346.0    2.1622    0.3465    0.4670 17.6358  3.4123  1.5297    217.323                 47.929    109.552    17926.48   2039.70   1869.73 15.213         0.30037 0.06485 0.05073  5800  119   1.72  0.10   0.10 1.12 0.11 0.08 4.007 0.067 0.056  0.033 0.170 1 FFFF    214.331     47.732    110.150    17863.69   2094.23   1772.04  0.30037 0.06485 0.05073  5800  5800   1.72  0.10  0.10 1.12 0.11 0.08 4.007 0.067 0.056  0.033 0.170 
 4636565 4138.01                    2.81401546 0.00001904  786.464737 0.020950  0.006833  0.000349  0.000199  0.5672  0.1881  0.3783    0.11817   0.01691   0.05580 0.4212  0.2523 t0-0  480  479     55.3      2.1   5.835038  0.168168   5.709912  0.170850   33.8     18.2    -13.70 22716.8   23775.0    3.6815    0.2037    0.6620 83.9180  5.7440  5.7440      1.716                  0.583      0.333     3278.87    566.09    463.16 12.511         0.14030 0.09389 0.06320  6013  150   2.37  0.64   0.47 1.49 0.20 0.22 3.831 0.128 0.159  0.228 0.140 1 FFFF      1.703      0.582      0.333     3305.90    548.57    493.71  0.14030 0.09389 0.06320  6013  6013   2.37  0.64  0.47 1.49 0.20 0.22 3.831 0.128 0.159  0.228 0.140 
 9956082 4139.01 Kepler-1557 b      3.74034575 0.00001982  793.325418 0.004192  0.011958  0.000836  0.000597  0.2773  0.3881  0.2389    2.19756   0.45289   1.27633 0.3194  0.3047 t0-5  346  344    166.4     13.5   2.385807  0.114623   2.348157  0.112007   15.6     13.4     -8.21 7578.9     7899.0   11.8304    0.9449    2.7297 89.3451  0.6530  3.3955      1.403                  0.122      0.094      617.98     59.59     54.63 15.331         1.22320 0.12624 0.13837  6135  124   1.07  0.05   0.04 1.08 0.05 0.06 4.410 0.028 0.037 -0.097 0.123 1 PPPP      1.395      0.130      0.090      614.51     63.63     53.02  1.22320 0.12624 0.13837  6135  6135   1.07  0.05  0.04 1.08 0.05 0.06 4.410 0.028 0.037 -0.097 0.123 
 7761585 4140.01                  205.10046500 0.00488574  734.545332 0.442167  0.024005  0.002580  0.003869  0.0203  0.6665  0.0009    0.02311   0.13195   0.02199 0.3445  0.2917 t0-0    6    6    609.3    145.5  23.617543  9.582509  31.605074  9.021701    5.7      0.0     -0.13 289.2       292.0   41.8458   23.5845   17.2953 89.8480  0.1520  0.9118      3.896                  0.688      0.688        4.88      0.56      0.47 15.971         0.41138 0.12290 0.10204  5837  116   1.53  0.16   0.14 1.10 0.10 0.09 4.097 0.076 0.086  0.030 0.165 1 FFNN      3.869      0.760      0.634        4.90      0.58      0.49  0.41138 0.12290 0.10204  5837  5837   1.53  0.16  0.14 1.10 0.10 0.09 4.097 0.076 0.086  0.030 0.165 
 3241248 4141.01                    0.97804606 0.00000060  788.441310 0.000796  0.117732  0.686298  0.060202  1.2269  0.5423  0.2219    0.05638   0.10943   0.00698 0.5193  0.1903 t0-- 1360 1360    840.1     10.3   2.610356  0.034717   1.305178  0.017358  105.2     11.5     -2.97 31877.0   32610.0    1.3997    0.5901    0.0429 25.6195 10.4830  1.7843     74.957                429.524     41.300    36908.23      0.00      0.00 13.211         0.00985 0.00212 0.00210  4877   86   5.79  0.19   0.19 1.38 0.21 0.26 3.048 0.074 0.098 -0.084 0.153 1 FFFF     75.317    429.499     41.298    36908.23      0.00      0.00  0.00985 0.00212 0.00210  4877  4877   5.79  0.19  0.19 1.38 0.21 0.26 3.048 0.074 0.098 -0.084 0.153 
 9716302 4142.01                    1.33257327 0.00000835  949.869270 0.007349  0.017781  0.001234  0.000970  0.4739  0.2312  0.3786    0.17745   0.03561   0.08606 0.5275  0.1823 t0-0  482  479    386.0     26.7   3.953446  0.209340   3.914628  0.183639   18.2     13.5     -9.08 15044.8   15459.0    2.5702    0.2004    0.4555 87.1660  2.8336 15.1125      1.386                  0.139      0.107      567.78     89.45     68.80 16.490         2.85329 0.28149 0.32019  4923  148   0.71  0.04   0.03 0.74 0.05 0.05 4.601 0.025 0.034 -0.175 0.128 1 FFFF      1.381      0.147      0.091      572.56     79.69     79.69  2.85329 0.28149 0.32019  4923  4923   0.71  0.04  0.03 0.74 0.05 0.05 4.601 0.025 0.034 -0.175 0.128 
10294509 4143.01                    1.85447915 0.00000861  792.459895 0.007109  0.016306  0.001319  0.000931  0.5136  0.1783  0.4851    0.78795   0.24337   0.69535 0.4592  0.2286 t0-0  556  554    312.8     24.0   2.633521  0.280735   2.574836  0.268771   18.9     15.2    -11.62 13428.5   14000.0    5.2987    0.9712    1.4245 88.4938  1.5060  7.5302      1.438                  0.133      0.104      640.40     60.03     55.41 15.699         2.26614 0.20890 0.23419  5424  103   0.80  0.03   0.03 0.85 0.04 0.05 4.555 0.025 0.037 -0.166 0.149 1 FFFF      1.427      0.146      0.091      643.26     58.32     58.32  2.26614 0.20890 0.23419  5424  5424   0.80  0.03  0.03 0.85 0.04 0.05 4.555 0.025 0.037 -0.166 0.149 
 3112129 4144.01                    0.48765587 0.00000067  794.212880 0.001582  0.009715  0.000653  0.000422  0.2438  0.4539  0.2155    3.65392   0.79674   2.31055 0.3583  0.2856 t0-- 2753 2698    109.2      6.0   1.039945  0.057798   1.023846  0.054795   24.8     11.8    -35.90 26703.0   29688.0    3.5855    0.3465    0.8819 87.7882  2.2112 12.1616      1.027                  0.076      0.064     7265.79    356.49    356.49 14.374         1.65196 0.07208 0.09321  6000   64   0.96  0.03   0.03 1.00 0.02 0.03 4.386 0.066 0.066 -0.108 0.042 2 PPPP      1.036      0.082      0.055     8739.16    629.00    629.00  1.56461 0.09206 0.09694  6267  6267   0.97  0.02  0.02 1.03 0.03 0.03 4.474 0.015 0.019 -0.341 0.109 
 3103212 4145.01                    3.25425810 0.00003013  792.207728 0.010676  0.008272  0.000630  0.000405  0.6646  0.0835  0.5771    0.16059   0.03758   0.09709 0.4193  0.2541 t0-1  399  396     80.7      5.6   5.507654  0.267509   5.372384  0.258975   18.3     15.4     -7.83 16939.5   17292.0    4.5203    0.4076    1.0597 88.1135  1.8857  9.8056      1.732                  0.156      0.117     1500.37    154.58    167.47 14.359         0.24259 0.03767 0.02564  5591  128   1.90  0.07   0.07 1.21 0.11 0.05 3.956 0.053 0.034  0.369 0.116 1 PPPP      1.724      0.169      0.104     1452.28    194.45    125.00  0.24259 0.03767 0.02564  5591  5591   1.90  0.07  0.07 1.21 0.11 0.05 3.956 0.053 0.034  0.369 0.116 
10000941 4146.01 Kepler-1558 b      3.50471169 0.00001444  792.198493 0.003704  0.008574  0.000781  0.000477  0.3094  0.4093  0.2621    3.45298   0.75808   2.41209 0.5465  0.1702 t0--  325  324     87.2      6.0   1.949895  0.117494   1.980394  0.107827   18.4     13.6     -7.51 6790.9     7121.0   13.1345    1.2683    3.5744 89.3710  0.6289  3.4590      0.694                  0.069      0.046      181.22      9.76     10.65 13.632         2.72068 0.02091 0.04050  5089   66   0.74  0.02   0.02 0.85 0.00 0.02 4.549 0.033 0.033  0.229 0.041 2 PPPP      0.716      0.069      0.040      166.05     12.16     11.23  2.54820 0.12921 0.17309  4872  4872   0.76  0.01  0.01 0.81 0.03 0.04 4.581 0.017 0.027  0.123 0.112 
10000941 4146.02                    2.57382045 0.00001359  793.569671 0.005816  0.006144  0.000757  0.000524  0.2775  0.4611  0.2476    0.21006   2.62704   0.18765 0.5465  0.1702 t0--  522  513     44.7      5.3   1.856258  0.158191   1.839419  0.175398   10.8      8.7    -17.85 8252.5     8914.0    9.8996    1.4268    3.1130 88.7950  1.2049  5.7231      0.496                  0.062      0.047      270.58     16.68     14.12 13.632         2.72068 0.02091 0.04050  5089   66   0.74  0.02   0.02 0.85 0.00 0.02 4.549 0.033 0.033  0.229 0.041 2 PPPN      0.514      0.066      0.046      252.50     17.16     18.59  2.54820 0.12921 0.17309  4872  4872   0.76  0.01  0.01 0.81 0.03 0.04 4.581 0.017 0.027  0.123 0.112 
 8029197 4147.01                    2.15294299 0.00001069  788.748279 0.004692  0.005982  0.000448  0.000308  0.4501  0.2893  0.4205    0.06076   0.56685   0.04360 0.3422  0.2887 t0-0  596  592     41.5      2.4   3.030022  0.128887   2.906723  0.118702   21.5     12.1    -13.24 16401.6   17119.0    5.4260    0.4399    1.5151 88.1205  1.8793  9.7721      1.042                  0.086      0.066     2630.66    234.08    297.92 12.643         0.35855 0.05076 0.03847  5959  121   1.59  0.04   0.04 1.03 0.09 0.07 4.047 0.049 0.041 -0.249 0.153 1 FFFF      1.039      0.087      0.060     2575.13    297.96    248.30  0.35855 0.05076 0.03847  5959  5959   1.59  0.04  0.04 1.03 0.09 0.07 4.047 0.049 0.041 -0.249 0.153 
12257886 4148.01                    2.61583559 0.00001873  792.632673 0.006058  0.012060  0.001695  0.000701  0.5767  0.3160  0.5569    0.00611   0.07137   0.00234 0.3288  0.2975 t0-0  505  504    170.7      7.8   6.501449  0.394886   6.043773  0.257428   26.9     15.1     -8.21 27881.3   28403.0    1.3028    1.6740    0.1941 86.8510  3.1488 34.0071      1.255                  0.185      0.106      645.46     60.50     50.42 15.181         1.58481 0.15969 0.17859  5746  100   0.95  0.03   0.03 0.96 0.05 0.06 4.468 0.031 0.042 -0.062 0.140 1 FFFF      1.251      0.185      0.105      650.25     60.35     55.32  1.58481 0.15969 0.17859  5746  5746   0.95  0.03  0.03 0.96 0.05 0.06 4.468 0.031 0.042 -0.062 0.140 
10875007 4149.01                    9.54710339 0.00010297  789.184433 0.007905  0.011001  0.000617  0.000485  0.8791  0.0027  0.6634    0.62929   0.11599   0.31634 0.3325  0.3052 t0-2  108  108    139.5      9.6   4.974279  0.192756   4.883376  0.181305   17.4     13.9     -1.85 4792.0     4861.0   14.5248    1.0569    2.8183 89.6223  0.3777  2.6439      1.995                  0.221      0.201      333.42     33.84     31.24 14.718         0.36387 0.08841 0.07582  5891  107   1.64  0.14   0.12 1.19 0.10 0.09 4.074 0.063 0.072  0.105 0.140 1 PPPP      1.991      0.217      0.199      330.34     37.01     28.47  0.36387 0.08841 0.07582  5891  5891   1.64  0.14  0.12 1.19 0.10 0.09 4.074 0.063 0.072  0.105 0.140 
10875007 4149.02                   14.70861407 0.00014741  787.573962 0.009875  0.010528  0.000787  0.000606  0.9601  0.0023  0.7279    0.98572   0.32691   0.58843 0.3325  0.3052 t0-2   73   73    129.8     12.3   4.747628  0.350033   4.787446  0.307725   12.8     10.6     -3.57 3176.3     3281.0   22.6450    2.7263    4.9983 89.6698  0.3300  1.8977      1.901                  0.239      0.199      187.81     17.52     19.11 14.718         0.36387 0.08841 0.07582  5891  107   1.64  0.14   0.12 1.19 0.10 0.09 4.074 0.063 0.072  0.105 0.140 1 PPPP      1.908      0.217      0.217      186.67     18.42     18.42  0.36387 0.08841 0.07582  5891  5891   1.64  0.14  0.12 1.19 0.10 0.09 4.074 0.063 0.072  0.105 0.140 
11465651 4150.01 Kepler-1941 b     31.33541006 0.00033546  790.682344 0.008907  0.015124  0.000858  0.000792  0.7061  0.0156  0.6016    1.18683   0.20462   0.65479 0.3052  0.309  t0-1   42   42    263.4     19.7   5.958103  0.278501   5.821363  0.258392   16.7     14.9     -1.32 2128.8     2173.0   39.6817    2.6630    8.6548 89.7446  0.2553  0.9118      2.277                  0.164      0.149       62.35      6.95      5.35 14.681         0.65826 0.09704 0.07678  6354  130   1.37  0.06   0.05 1.24 0.06 0.07 4.249 0.044 0.039 -0.011 0.174 1 PPPP      2.263      0.178      0.137       62.57      6.07      6.07  0.65826 0.09704 0.07678  6354  6354   1.37  0.06  0.05 1.24 0.06 0.07 4.249 0.044 0.039 -0.011 0.174 
 5217574 4151.01                    0.89486396 0.00000499  904.598378 0.007791  0.012215  0.001042  0.000893  0.6496  0.1083  0.6102    0.05011   0.39246   0.01266 0.3843  0.2731 t0-0 1259 1238    166.8     14.3   2.669211  0.213791   2.624351  0.185517   16.1     13.2    -21.96 26287.7   27455.0    2.5998    0.3186    0.7169 87.1370  2.8625 19.4653      1.524                  0.184      0.142     4526.54    521.00    390.75 15.863         1.01632 0.17155 0.16637  6098  126   1.14  0.07   0.06 1.10 0.07 0.08 4.358 0.047 0.057 -0.037 0.153 1 FFFF      1.514      0.192      0.133     4548.38    536.34    412.57  1.01632 0.17155 0.16637  6098  6098   1.14  0.07  0.06 1.10 0.07 0.08 4.358 0.047 0.057 -0.037 0.153 
 7199060 4152.01                   64.19019725 0.00170483  766.524996 0.010959  0.020316  0.001367  0.000940  0.9678  0.0100  0.6967    1.69158   0.34808   1.12159 0.2559  0.3301 t0-1   23   20    475.8     32.5   6.841581  0.397808   6.563493  0.317269   18.6     16.2     -5.19 1540.7     1508.0   71.9764    6.3827   19.1481 89.8638  0.1360  0.6119      3.210                  0.221      0.187       32.17      2.99      2.99 12.972         0.64044 0.05299 0.05414  6774  139   1.44  0.03   0.04 1.36 0.06 0.05 4.254 0.027 0.029  0.007 0.129 1 PPPN      3.190      0.241      0.172       32.23      2.99      2.99  0.64044 0.05299 0.05414  6774  6774   1.44  0.03  0.04 1.36 0.06 0.05 4.254 0.027 0.029  0.007 0.129 
 8439323 4153.01 Kepler-1942 b      4.62601807 0.00000828  793.967722 0.001976  0.018004  0.002181  0.001454  0.7394  0.0154  0.6315   92.51186 141.07481  90.69095 0.3469  0.2896 t0-1  285  285    345.2     34.7   0.591391  0.124969   0.606030  0.117465   14.7     13.3     -5.14 2842.2     3019.0   52.4456   19.3990   14.7802 89.8674  0.1325  0.7069      1.887                  0.253      0.158      295.58     31.03     24.38 14.667         1.47668 0.17413 0.18258  5654  102   0.96  0.03   0.03 0.95 0.06 0.07 4.444 0.039 0.047 -0.012 0.146 1 PPPP      1.899      0.227      0.181      295.42     31.62     24.32  1.47668 0.17413 0.18258  5654  5654   0.96  0.03  0.03 0.95 0.06 0.07 4.444 0.039 0.047 -0.012 0.146 
 5551228 4154.01                  368.69201094 0.02268481  620.580458 0.044048  9.399496  0.600490  3.903188  1.2165  8.3619  0.1581    0.13334   0.15329   0.10950 0.4053  0.2613 t0-0    4    4    791.1    105.1  14.127900  2.232615   7.063950  1.116308   10.3      0.0     -0.05 400.8       401.0  106.1732   27.3675   27.3675 85.9343  0.9279  1.2654   1191.705                145.540    501.303        1.37      0.17      0.14 15.593         0.72836 0.14179 0.11734  5674  128   1.22  0.07   0.06 0.97 0.08 0.07 4.244 0.057 0.056  0.028 0.163 1 FFNN   1197.379    142.357    490.341        1.38      0.17      0.15  0.72836 0.14179 0.11734  5674  5674   1.22  0.07  0.06 0.97 0.08 0.07 4.244 0.057 0.056  0.028 0.163 
 5551228 4154.02                  122.90208610 0.00326112  743.440170 0.023257  0.024672  0.002122  0.001123  0.9739  0.0228  0.7048    0.58154   0.13068   0.38198 0.4053  0.2613 t0-0   12   12    741.0     50.0  12.144368  0.698682  11.766190  0.563291   19.9     21.0     -0.29 831.3       840.0   77.9510    6.9302   20.7906 89.9108  0.0891  0.6238      3.355                  0.340      0.288        5.90      0.81      0.54 15.593         0.72836 0.14179 0.11734  5674  128   1.22  0.07   0.06 0.97 0.08 0.07 4.244 0.057 0.056  0.028 0.163 1 FFFF      3.336      0.377      0.261        6.03      0.67      0.67  0.72836 0.14179 0.11734  5674  5674   1.22  0.07  0.06 0.97 0.08 0.07 4.244 0.057 0.056  0.028 0.163 
 5471271 4155.01                   12.42221790 0.00018245  782.912548 0.000000  0.006773  0.000000  0.000000  0.0557  0.0000  0.0000    0.37907   0.00000   0.00000 0.3257  0.304  t0--  108  107     54.5      0.0   6.553256  0.000000   6.508964  0.000000   11.0     14.6     -5.53 5266.3     5420.0   14.5686    0.0000    0.0000 89.7811  0.0000  0.0000      0.932                  0.003      0.006      229.17      0.00      0.00 13.598         0.82770 0.06846 0.07392  6674  132   1.28  0.03   0.03 1.24 0.04 0.05 4.316 0.026 0.030 -0.228 0.144 1 FFFF      0.945      0.026      0.007      229.17      0.00      0.00  0.82770 0.06846 0.07392  6674  6674   1.28  0.03  0.03 1.24 0.04 0.05 4.316 0.026 0.030 -0.228 0.144 
 5881120 4156.01 Kepler-1943 b      4.85017121 0.00005099  790.985522 0.009505  0.007338  0.000508  0.000436  0.9852  0.0267  0.7141    0.37506   0.09484   0.24140 0.3510  0.2909 t0-1  273  272     62.3      5.0   4.723332  0.275485   4.443823  0.245201   15.8     13.1     -8.63 13058.1   13411.0    7.8327    0.7804    1.8730 89.0990  0.9010  5.4061      1.269                  0.115      0.074      725.97     44.20     33.15 13.809         0.42975 0.02983 0.02445  5811   58   1.59  0.05   0.04 1.21 0.03 0.07 4.081 0.094 0.094  0.231 0.040 2 PPPP      1.279      0.104      0.080      811.58     72.34     78.91  0.43380 0.03721 0.04250  6002  6002   1.60  0.04  0.04 1.27 0.05 0.08 4.134 0.025 0.038  0.192 0.153 
 4548098 4157.01                    3.82313808 0.00002142  788.648979 0.011001  0.006408  0.000711  0.000427  0.0638  0.5899  0.0242    1.64359   1.79040   1.43232 0.3405  0.3021 t0--  354  353     47.9      7.1   2.100188  0.357693   2.040400  0.338894    8.9     13.4     -8.00 7157.5     7363.0   12.2621    2.7601    3.1847 89.4052  0.5946  3.1710      0.877                  0.086      0.078      820.76     42.32     35.81 12.692         0.87601 0.05410 0.04795  6237   64   1.23  0.03   0.03 1.15 0.03 0.03 4.325 0.071 0.071  0.002 0.041 2 PPPP      0.864      0.092      0.070      842.45     74.04     74.04  0.90913 0.06915 0.08061  6340  6340   1.23  0.03  0.03 1.20 0.05 0.06 4.339 0.024 0.033 -0.034 0.133 
 4548098 4157.02                    5.18521934 0.00002249  785.030949 0.074977  0.007043  0.000707  0.000486  0.7285  0.0231  0.6212    0.00883   0.00665   0.00665 0.3405  0.3021 t0--  267  266     59.1      7.8  15.256809  2.125984  14.893146  2.010119    5.1      7.8     -4.98 3127.4     3201.0    2.5930    0.3972    0.7149 87.3242  2.6758 14.9842      0.958                  0.091      0.077      546.36     29.20     24.70 12.692         0.87601 0.05410 0.04795  6237   64   1.23  0.03   0.03 1.15 0.03 0.03 4.325 0.071 0.071  0.002 0.041 2 SPPP      0.949      0.089      0.075      556.15     54.29     45.94  0.90913 0.06915 0.08061  6340  6340   1.23  0.03  0.03 1.20 0.05 0.06 4.339 0.024 0.033 -0.034 0.133 
 5306383 4158.01                    0.84233612 0.00000108  794.202403 0.008031  0.008212  0.000918  0.000777  0.2659  0.3923  0.2363    0.85396   2.80098   0.80028 0.3947  0.2677 t0-0 1526 1526     75.3     13.1   1.466630  0.293149   1.422605  0.290584    8.8     12.0     -4.52 23785.9   23887.0    3.8267    1.2307    1.0256 88.4956  1.5039 10.0262      1.359                  0.161      0.134     7621.84    767.81    767.81 13.319         0.44375 0.05132 0.05313  5894  116   1.52  0.04   0.04 1.12 0.09 0.09 4.121 0.039 0.048  0.025 0.146 1 FFFF      1.363      0.164      0.136     7588.86    782.24    782.24  0.44375 0.05132 0.05313  5894  5894   1.52  0.04  0.04 1.12 0.09 0.09 4.121 0.039 0.048  0.025 0.146 
 6607644 4159.01 Kepler-1559 b      0.97191893 0.00000281  794.101879 0.002724  0.007912  0.000762  0.000508  0.5922  0.2648  0.4267    2.01661   0.45847   1.47729 0.5322  0.1825 t0-5 1313 1299     74.2      5.8   1.516342  0.095390   1.547525  0.096765   16.7     15.0    -21.86 20230.7   21424.0    4.7151    0.4804    1.3452 88.4943  1.5057 10.5397      0.752                  0.086      0.049     1536.77     85.55     99.81 14.500         1.87340 0.15462 0.12461  5233   66   0.88  0.03   0.03 0.87 0.03 0.03 4.485 0.055 0.055  0.123 0.042 2 PPPP      0.758      0.081      0.052     1601.29    133.62    145.76  1.84707 0.17481 0.19760  5300  5300   0.88  0.02  0.02 0.90 0.05 0.06 4.501 0.032 0.041  0.114 0.128 
 7610663 4160.01 Kepler-1560 b      3.03197208 0.00001172  788.596854 0.004152  0.008407  0.000612  0.000489  0.2868  0.3557  0.2575    4.43514   1.60865   2.96981 0.3886  0.2701 t0--  451  449     81.5      7.3   1.664910  0.150251   1.634506  0.150530   15.8     14.2    -13.97 6924.8     7530.0   13.0574    1.9009    2.9244 89.2373  0.7626  2.8979      0.882                  0.074      0.053      524.62     26.99     24.74 13.421         1.62866 0.02456 0.04013  5761   64   0.96  0.02   0.02 1.05 0.01 0.02 4.434 0.051 0.051  0.224 0.041 2 PPPP      0.905      0.068      0.058      486.59     40.63     37.24  1.45267 0.13332 0.14254  5536  5536   0.98  0.02  0.02 0.99 0.05 0.06 4.446 0.032 0.038  0.211 0.131 
 5565707 4161.01                    1.29505766 0.00000572  793.983589 0.141054  0.006602  0.001479  0.001268  0.3938  0.3808  0.3530    0.01214 999.98039   0.00000 0.2798  0.3126 t0-0 1036  944     48.4     12.1   0.238962  3.154279   0.233716  3.119308    6.4     10.5    -31.51 9831.9    11052.0    1.4646   35.1858    0.4398 88.5346  1.4652 27.8397      1.412                  0.312      0.312    11157.07   1036.34   1130.55 12.855         0.28956 0.06506 0.05325  7002  143   1.94  0.14   0.14 1.55 0.09 0.09 4.044 0.059 0.059  0.009 0.162 1 FFFF      1.413      0.312      0.312    11152.83   1048.52   1135.89  0.28956 0.06506 0.05325  7002  7002   1.94  0.14  0.14 1.55 0.09 0.09 4.044 0.059 0.059  0.009 0.162 
 1293031 4162.01                    0.53936497 0.00000129  788.263274 0.003872  0.027752  0.046766  0.013362  0.9876  0.0666  0.0118    0.06732   0.01083   0.00456 0.3028  0.3106 t0-0 2503 2498    171.7     93.7   5.415461  0.360885   2.707730  0.180443   57.6      9.1     58.43 22497.1   25552.0    1.0120    0.0500    0.0214  8.8764  0.7396  2.7120      9.037                 14.307      4.769    58119.00   6414.76   4934.43 12.915         0.10146 0.01135 0.01079  6635  138   2.87  0.11   0.10 1.74 0.08 0.08 3.756 0.034 0.033  0.017 0.131 1 FFFN      8.889     14.210      4.737    58935.50   5369.59   5817.05  0.10146 0.01135 0.01079  6635  6635   2.87  0.11  0.10 1.74 0.08 0.08 3.756 0.034 0.033  0.017 0.131 
 6463499 4163.01                   94.44878630 0.00206145  760.281270 0.013346  9.497931  0.501719  4.214440  0.9766  8.5027  0.0587    0.15567   0.10553   0.08040 0.3583  0.2838 t0--   12   12    455.8     29.0   7.817455  0.524641   3.908727  0.262320   20.0     14.3     -0.53 741.6       764.0   46.5093    5.0383   10.5346 78.8592  2.1262  1.8427   3131.021                233.298   1399.786       56.15      6.49      6.49 13.939         0.06968 0.00944 0.00721  6132  155   3.09  0.12   0.10 1.49 0.09 0.06 3.625 0.040 0.032 -0.174 0.182 1 FFFF   3112.937    270.567   1391.487       56.08      6.51      6.51  0.06968 0.00944 0.00721  6132  6132   3.09  0.12  0.10 1.49 0.09 0.06 3.625 0.040 0.032 -0.174 0.182 
 8254882 4164.01                    0.92566326 0.00000308  788.050096 0.004540  0.005056  0.000529  0.000294  0.0424  0.6516  0.0027    1.76791   0.95926   1.34296 0.3648  0.2874 t0-0 1370 1354     29.3      3.4   1.456812  0.154603   1.393296  0.147410   11.2     12.5    -15.90 21113.9   21742.0    4.6193    0.7670    1.1505 88.3985  1.6010  9.6063      1.295                  0.143      0.095    24197.45   2511.94   2302.62 12.600         0.18483 0.02219 0.02028  7043  155   2.35  0.10   0.08 1.74 0.08 0.08 3.930 0.035 0.036  0.077 0.141 1 FFFF      1.307      0.141      0.101    24215.57   2612.34   2394.65  0.18483 0.02219 0.02028  7043  7043   2.35  0.10  0.08 1.74 0.08 0.08 3.930 0.035 0.036  0.077 0.141 
 6042031 4165.01                    0.53711035 0.00000073  788.584500 0.001790  0.802698  0.082875  0.460415  1.1059  0.6154  0.0043    0.14381   0.22145   0.03164 0.4578  0.2308 t0-- 2518 2510     91.8      3.1   1.808405  0.080727   0.904202  0.040363   41.1     15.4    -32.19 28891.2   32531.0    1.8228    0.0993    0.4331 11.7555  2.6842  0.9663     82.319                129.802     41.301    24128.02   5402.34   3601.56 13.078         0.11110 0.18820 0.04607  5395  176   2.54  0.55   0.89 1.29 0.14 0.32 3.739 0.260 0.140 -0.100 0.300 0 FFFF     84.570    122.940     46.834    24378.02   5092.00   4243.34  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4078311 4166.01 Kepler-1944 b      9.84253371 0.00003877  785.531785 0.003366  0.022816  0.001832  0.001293  0.2342  0.4539  0.1964   18.68379   4.50968  12.29911 0.4775  0.223  t0-1  103  103    608.0     46.3   1.616023  0.102704   1.568537  0.088291   16.8     14.5     -2.15 1612.9     1689.0   46.1050    4.6886   11.5083 89.8460  0.1540  0.9238      2.622                  0.224      0.224      110.68      8.15     11.41 15.308         1.08068 0.17408 0.13866  5387   98   1.04  0.05   0.04 0.88 0.06 0.04 4.342 0.049 0.043  0.067 0.142 1 PPPP      2.593      0.262      0.181      108.42     10.59      8.83  1.08068 0.17408 0.13866  5387  5387   1.04  0.05  0.04 0.88 0.06 0.04 4.342 0.049 0.043  0.067 0.142 
 5475735 4167.01                    2.99195338 0.00002598  794.199719 0.013398  0.008963  0.000552  0.000473  0.7104  0.0038  0.6174    0.20221   0.05282   0.12484 0.4757  0.2179 t0-0  427  426     94.6      6.9   4.979148  0.390171   4.726257  0.388655   18.2     16.7     -7.99 16344.5   16702.0    4.5656    0.5975    0.8962 88.8421  1.1577  8.1041      0.809                  0.063      0.040      349.32     34.36     31.24 14.395         2.11867 0.15688 0.20464  5403  102   0.83  0.02   0.02 0.87 0.04 0.06 4.537 0.025 0.038 -0.089 0.137 1 FFFF      0.811      0.062      0.044      350.75     33.08     30.33  2.11867 0.15688 0.20464  5403  5403   0.83  0.02  0.02 0.87 0.04 0.06 4.537 0.025 0.038 -0.089 0.137 
 9402583 4168.01                    0.53654292 0.00000120  812.974416 0.003979  0.011380  0.000889  0.000494  0.2670  0.3939  0.2390    0.21773   0.03911   0.07521 0.5427  0.1704 t0-0 2345 2278    158.7      9.1   2.931161  0.140287   2.883253  0.134488   25.3     14.7    -21.36 29881.8   31537.0    1.4992    0.0931    0.1862 86.5123  3.4874 24.9929      0.842                  0.071      0.051     1525.50    127.82    127.82 15.890         3.18424 0.24529 0.24649  4715   83   0.67  0.02   0.02 0.70 0.03 0.03 4.624 0.021 0.025 -0.179 0.125 1 FFFF      0.842      0.075      0.050     1543.65    117.91    139.35  3.18424 0.24529 0.24649  4715  4715   0.67  0.02  0.02 0.70 0.03 0.03 4.624 0.021 0.025 -0.179 0.125 
 7838675 4169.01 Kepler-1561 b      1.00521449 0.00000324  794.229836 0.004247  0.009078  0.000670  0.000536  0.1374  0.5293  0.1083    1.70018   0.41234   1.19120 0.4002  0.2637 t0-- 1333 1317     94.5      8.3   1.628509  0.133462   1.560131  0.128102   15.0     13.8    -20.37 20348.1   21331.0    4.5776    0.5055    1.1030 88.6408  1.3578  9.1651      0.943                  0.083      0.059     2322.19    234.48    184.23 14.658         1.55535 0.15126 0.17296  5742  104   0.95  0.03   0.03 0.96 0.05 0.07 4.463 0.031 0.043 -0.052 0.141 1 PPFP      0.941      0.081      0.064     2334.68    223.52    204.90  1.55535 0.15126 0.17296  5742  5742   0.95  0.03  0.03 0.96 0.05 0.07 4.463 0.031 0.043 -0.052 0.141 
 8700537 4170.01                   43.79572293 0.00185655  792.679563 0.023029  9.476046  0.523353  3.576247  1.1872  8.4949  1.1669    0.01967   0.00207   0.01389 0.3128  0.3001 t0-0   32   32    255.5     14.9  18.935806  1.350681   9.467903  0.675341   21.2     15.3     -2.75 4576.5     4686.0   12.6299    0.9307    3.4127 37.7738  5.7275  3.8183    893.780                 64.964    334.101       11.90      1.04      1.04 14.372         1.87461 0.15730 0.19262  5561  100   0.88  0.02   0.02 0.91 0.04 0.06 4.508 0.027 0.040 -0.075 0.139 1 FFFF    900.856     55.423    341.775       11.85      1.14      0.97  1.87461 0.15730 0.19262  5561  5561   0.88  0.02  0.02 0.91 0.04 0.06 4.508 0.027 0.040 -0.075 0.139 
10858785 4171.01                    0.95236842 0.00000302  793.904591 0.002792  0.244481  0.358029  0.153441  1.1999  0.3926  0.1271    0.03649   0.05311   0.00664 0.3240  0.301  t0-- 1389 1383    352.8     11.0   3.918439  0.161080   1.959219  0.080540   42.6     12.5    -17.09 30675.0   32372.0    1.2861    0.3407    0.1403 15.0325  3.8304  1.7679     24.606                 38.034     15.214     2692.08    278.18    235.38 15.868         1.29130 0.30928 0.24397  5695  108   0.96  0.06   0.06 0.84 0.06 0.05 4.388 0.068 0.065 -0.326 0.146 1 FFFF     24.657     37.933     16.437     2681.74    294.71    210.51  1.29130 0.30928 0.24397  5695  5695   0.96  0.06  0.06 0.84 0.06 0.05 4.388 0.068 0.065 -0.326 0.146 
 9640907 4172.01                    1.08907666 0.00000474  793.615002 0.000000  0.010985  0.000000  0.000000  0.2915  0.0000  0.0000    1.33683   0.00000   0.00000 0.3349  0.2994 t0-- 1178 1165    141.1      0.0   1.859897  0.000000   1.837472  0.000000    1.8     12.8     -6.72 21907.6   21980.0    4.3764    0.0000    0.0000 86.1802  0.0000  0.0000      0.934                  0.112      0.036     1533.64      0.00      0.00 15.693         2.34907 0.27796 0.27774  5688  107   0.79  0.04   0.04 0.86 0.05 0.05 4.566 0.028 0.034 -0.376 0.184 1 FFFF      0.983      0.042      0.022     1533.64      0.00      0.00  2.34907 0.27796 0.27774  5688  5688   0.79  0.04  0.04 0.86 0.05 0.05 4.566 0.028 0.034 -0.376 0.184 
 9490653 4173.01                    1.22798815 0.00000409  793.040274 0.005796  0.011511  0.000741  0.000802  0.4772  0.1893  0.4380    1.89464   1.22262   1.63015 0.3821  0.2734 t0-1 1093 1067    147.2     13.7   1.549919  0.187647   1.464775  0.173701   14.8     13.7    -23.71 14632.5   15977.0    5.6200    1.3095    1.1554 88.9391  1.0608  7.0719      1.032                  0.090      0.069     1580.66    294.27    269.74 14.966         2.08738 0.17573 0.19723  5869  227   0.82  0.03   0.02 0.85 0.05 0.07 4.529 0.027 0.037 -0.536 0.135 1 FFFP      1.030      0.087      0.073     1559.51    311.33    259.45  2.08738 0.17573 0.19723  5869  5869   0.82  0.03  0.02 0.85 0.05 0.07 4.529 0.027 0.037 -0.536 0.135 
 3328027 4174.01                    2.11548446 0.00001409  811.781894 0.010524  0.012007  0.001753  0.000991  0.5047  0.3653  0.4849    0.00989   0.28586   0.00000 0.3689  0.2834 t0-0  619  616    172.3     13.5   4.054255  0.475224   3.972660  0.315933   17.6     15.0    -15.21 20927.3   21697.0    1.3274    2.7939    0.0000 87.1198  2.8792 24.9534      1.596                  0.303      0.178     1357.77    154.54    130.77 15.627         0.76137 0.16263 0.13491  5726  117   1.21  0.08   0.07 0.99 0.08 0.08 4.259 0.061 0.062  0.027 0.156 1 FFFF      1.599      0.294      0.173     1353.63    152.73    138.84  0.76137 0.16263 0.13491  5726  5726   1.21  0.08  0.07 0.99 0.08 0.08 4.259 0.061 0.062  0.027 0.156 
 9640931 4175.01                    2.17815468 0.00000888  792.523986 0.007229  0.014538  0.000855  0.000855  0.3195  0.3267  0.2914    1.19568   0.34333   0.74909 0.4356  0.2442 t0-0  617  615    245.1     18.2   2.415367  0.181137   2.358133  0.172618   17.9     15.3    -14.86 12437.1   13181.0    6.7105    0.8709    1.4068 88.9547  1.0449  5.6426      4.370                  0.979      0.629     4014.90    621.44    497.15 15.916         0.07441 0.03493 0.02516  5197  117   2.82  0.48   0.40 1.28 0.16 0.17 3.627 0.101 0.118 -0.095 0.178 1 FFFF      4.391      0.956      0.683     4002.18    626.00    512.18  0.07441 0.03493 0.02516  5197  5197   2.82  0.48  0.40 1.28 0.16 0.17 3.627 0.101 0.118 -0.095 0.178 
 5125196 4176.01                  342.32237430 0.00422345  774.679443 0.021447  0.022896  0.001446  0.001557  0.0067  0.5862  0.0028    2.43009   0.58166   1.35720 0.3097  0.3077 t0-0    5    5    599.3     65.8  10.364916  0.670145  10.083860  0.619412   11.5      0.0     -0.06 396.5       398.0  249.7682   18.5156   58.6327 89.9750  0.0250  0.1439      2.726                  0.208      0.208        1.68      0.15      0.15 15.091         1.20003 0.12089 0.12035  6292  119   1.09  0.04   0.04 1.11 0.05 0.06 4.408 0.026 0.032 -0.164 0.150 1 FFNN      2.708      0.225      0.207        1.68      0.15      0.15  1.20003 0.12089 0.12035  6292  6292   1.09  0.04  0.04 1.11 0.05 0.06 4.408 0.026 0.032 -0.164 0.150 
 9640962 4177.01                    1.08908852 0.00000466  793.618639 0.007319  0.011171  0.001071  0.000693  0.2058  0.5010  0.1763    0.41561   0.12142   0.30354 0.5577  0.162  t0-- 1230 1208    148.9     11.2   2.721562  0.240463   2.593114  0.231648   18.7     15.9    -25.86 28759.2   30349.0    2.9872    0.4331    0.7115 87.7944  2.2040 15.4280      0.918                  0.094      0.067      811.80     70.86     64.95 15.472         2.54167 0.21058 0.21805  4910   84   0.75  0.02   0.02 0.77 0.04 0.04 4.572 0.026 0.031 -0.041 0.119 1 FFFF      0.919      0.093      0.066      813.09     70.31     64.45  2.54167 0.21058 0.21805  4910  4910   0.75  0.02  0.02 0.77 0.04 0.04 4.572 0.026 0.031 -0.041 0.119 
 5197233 4178.01                    6.98375949 0.00004422  793.456034 0.046810  0.022554  0.000571  0.000659  0.8899  0.2154  0.7127    0.00112   0.00001   0.00001 0.2812  0.3146 t0-1  146  146    585.1     30.0  42.630982  1.186392  41.464869  1.239384    6.3     12.3     -1.44 5073.9     5094.0    1.4237    0.0046    0.0031 78.1117  9.8575  5.2187      3.177                  0.151      0.128      424.79     43.16     36.52 14.404         0.78992 0.07931 0.09330  6396  125   1.30  0.04   0.04 1.23 0.06 0.07 4.302 0.031 0.042 -0.024 0.163 1 SPPP      3.182      0.144      0.132      425.60     40.59     37.21  0.78992 0.07931 0.09330  6396  6396   1.30  0.04  0.04 1.23 0.06 0.07 4.302 0.031 0.042 -0.024 0.163 
10936786 4179.01                    0.56996165 0.00000135  788.652064 0.004217  0.006122  0.000477  0.000280  0.3432  0.3499  0.3041    1.31326   0.34776   0.91286 0.3802  0.2746 t0-0 1897 1852     43.8      3.2   1.491404  0.129627   1.427804  0.128054   18.9     14.7    -26.93 24352.3   26056.0    2.8739    0.3076    0.7076 87.7809  2.2164 14.4066      0.849                  0.066      0.047     8596.15    946.28    800.70 13.333         0.69550 0.08275 0.07765  5762  114   1.26  0.03   0.03 1.01 0.08 0.08 4.235 0.042 0.044  0.029 0.153 1 FFFF      0.851      0.064      0.049     8702.26    843.71    928.08  0.69550 0.08275 0.07765  5762  5762   1.26  0.03  0.03 1.01 0.08 0.08 4.235 0.042 0.044  0.029 0.153 
 6938264 4180.01                    1.12163509 0.00000279  793.252191 0.003273  0.007668  0.000701  0.000561  0.4086  0.2409  0.3800    4.86418   2.32091   3.71346 0.6832  0.0691 t0-- 1194 1169     70.3      6.8   1.107795  0.117905   1.106204  0.122112   14.8     10.7    -23.54 12194.1   13408.0    7.3266    1.0112    1.9304 89.0992  0.9007  5.4040      0.609                  0.065      0.071      525.77     87.54     72.95 13.958         2.77100 0.54410 0.27510  4518  151   0.72  0.04   0.06 0.73 0.04 0.06 4.589 0.042 0.025  0.220 0.250 0 FFPN      0.606      0.069      0.069      529.71     85.89     78.73  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9899315 4181.01                    1.33256098 0.00000687  793.971486 0.009731  0.009421  0.000665  0.000475  0.2066  0.5819  0.0719    0.23876   0.06276   0.16317 0.3368  0.2949 t0-0 1006 1004    100.9      7.6   3.382071  0.267551   3.440730  0.288049   18.4     15.6    -22.36 25910.8   27212.0    2.8294    0.3931    0.6290 87.3495  2.6495 14.5720      1.309                  0.109      0.109     2836.82    308.53    261.06 15.377         0.65920 0.11773 0.09915  5758  115   1.26  0.06   0.06 0.95 0.07 0.07 4.212 0.054 0.053 -0.096 0.146 1 FFFF      1.301      0.125      0.094     2844.36    300.26    277.16  0.65920 0.11773 0.09915  5758  5758   1.26  0.06  0.06 0.95 0.07 0.07 4.212 0.054 0.053 -0.096 0.146 
 9899315 4181.02                  164.69046542 0.00099975  714.299856 0.000000  0.021650  0.000000  0.000000  0.9396  0.0000  0.0000    9.97879   0.00000   0.00000 0.3368  0.2949 t0--    8    8    361.1      0.0   2.078785  0.000000   1.745676  0.000000    4.2      0.0     -0.51 154.1       158.0  242.7642    0.0000    0.0000 89.7782  0.0000  0.0000      3.008                  0.062      0.193        4.66      0.00      0.00 15.377         0.65920 0.11773 0.09915  5758  115   1.26  0.06   0.06 0.95 0.07 0.07 4.212 0.054 0.053 -0.096 0.146 1 FFNN      2.923      0.048      0.003        4.66      0.00      0.00  0.65920 0.11773 0.09915  5758  5758   1.26  0.06  0.06 0.95 0.07 0.07 4.212 0.054 0.053 -0.096 0.146 
 9541089 4182.01                    0.53665080 0.00000066  794.018433 0.000910  0.115991  0.192989  0.017544  1.1752  0.1175  0.0979    0.09210   0.05407   0.00541 0.3619  0.2836 t0-0 2004 2004    272.6      3.4   4.703716  0.133967   2.351858  0.066984  117.7     13.1   -148.84 23600.1   25800.0    1.1202    0.1882    0.0209  9.0478  1.7972  0.2192     12.907                 21.241      2.124     6202.25    617.09    565.67 13.956         1.26212 0.14484 0.14278  5742  107   1.02  0.02   0.02 0.98 0.07 0.07 4.403 0.040 0.045 -0.001 0.153 1 FFFF     25.875      8.535     14.936     6270.14    567.86    619.49  1.26212 0.14484 0.14278  5742  5742   1.02  0.02  0.02 0.98 0.07 0.07 4.403 0.040 0.045 -0.001 0.153 
10858737 4183.01                    0.95237736 0.00000388  788.667256 0.005365  0.005805  0.000380  0.000285  0.9955  0.0250  0.6818    0.31326   0.05320   0.19761 0.2596  0.3191 t0-0 1360 1343     37.7      2.9   2.927785  0.185244   2.868368  0.180072   17.4     12.8    -16.37 31723.7   32542.0    2.4852    0.1997    0.5769 85.3721  4.0489 16.1955      0.833                  0.062      0.052     7306.29    785.45    654.54 13.541         0.72775 0.08128 0.07762  6624  142   1.31  0.04   0.04 1.17 0.05 0.06 4.271 0.034 0.039 -0.453 0.149 1 FFFF      0.831      0.062      0.048     7347.33    737.19    737.19  0.72775 0.08128 0.07762  6624  6624   1.31  0.04  0.04 1.17 0.05 0.06 4.271 0.034 0.039 -0.453 0.149 
 6752002 4184.01 Kepler-1945 b      6.08007256 0.00001630  787.327045 0.002463  0.012410  0.000804  0.000804  0.2541  0.3949  0.2164   19.91872   6.29054  12.58108 0.5713  0.1503 t0-1  213  213    176.0     13.3   1.294384  0.093476   1.233711  0.092837   17.7     14.5     -1.91 2875.3     2958.0   34.4908    4.1515    7.2651 89.8308  0.1692  1.0997      1.105                  0.129      0.157       98.42     16.21     12.16 13.473         2.08100 0.73060 0.37730  4991  142   0.80  0.07   0.09 0.77 0.09 0.06 4.513 0.082 0.060  0.040 0.275 0 PPPP      1.099      0.137      0.150       99.28     14.29     14.29  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7257966 4185.01 Kepler-1946 b      3.03519958 0.00000508  793.778752 0.001406  0.027846  0.004439  0.002732  0.9651  0.0218  0.6697  135.61502 241.09210 120.54605 0.4411  0.2405 t0--  426  425    691.3     48.9   0.415709  0.105123   0.401022  0.099357   19.1     14.0     -7.58 4171.4     4518.0   41.7887   20.4127    9.2186 89.8387  0.1613  0.8064      2.592                  0.442      0.281      345.47     34.09     31.25 15.556         1.93596 0.24849 0.26316  5340  101   0.85  0.04   0.03 0.86 0.05 0.06 4.510 0.039 0.049 -0.032 0.145 1 PPPP      2.591      0.432      0.275      342.37     39.26     27.18  1.93596 0.24849 0.26316  5340  5340   0.85  0.04  0.03 0.86 0.05 0.06 4.510 0.039 0.049 -0.032 0.145 
 9406892 4186.01                    2.21316295 0.00000981  793.843726 0.006501  0.010008  0.000640  0.000320  0.6721  0.1733  0.4278    0.31325   0.03903   0.21189 0.3341  0.2923 t0-0  607  604    116.2      5.7   3.876394  0.216907   3.718869  0.209456   27.9     12.5    -12.82 19611.3   20473.0    4.3518    0.3164    1.1250 88.4477  1.2412 10.5498      1.892                  0.133      0.100     2258.30    247.61    190.47 14.400         0.28534 0.03568 0.03155  5597  109   1.72  0.06   0.06 1.05 0.07 0.07 3.983 0.039 0.039  0.019 0.161 1 FFFF      1.889      0.135      0.104     2277.30    229.52    208.65  0.28534 0.03568 0.03155  5597  5597   1.72  0.06  0.06 1.05 0.07 0.07 3.983 0.039 0.039  0.019 0.161 
 3124598 4187.01                    7.07162389 0.00004239  790.765703 0.006260  0.010422  0.000609  0.000609  0.3313  0.4083  0.2242    3.01269   0.78011   2.08028 0.3016  0.3045 t0-0  185  185    120.8      9.2   2.609863  0.200842   2.595021  0.184488   16.9     14.3     -5.05 4272.7     4467.0   20.0882    2.5336    5.0673 89.4976  0.5023  2.0093      1.041                  0.072      0.060      213.16     17.76     21.31 13.722         1.65972 0.14636 0.16014  6095  114   0.92  0.02   0.02 0.92 0.05 0.05 4.474 0.030 0.037 -0.512 0.135 1 FFFF      1.042      0.072      0.060      209.84     20.34     17.21  1.65972 0.14636 0.16014  6095  6095   0.92  0.02  0.02 0.92 0.05 0.05 4.474 0.030 0.037 -0.512 0.135 
 6879171 4188.01 Kepler-1947 b      6.96360249 0.00004827  783.260409 0.004798  0.007716  0.000398  0.000429  0.0905  0.5612  0.0432    1.60910   0.32805   0.90212 0.3295  0.2967 t0-1  194  194     66.7      4.8   3.218847  0.142809   3.202072  0.138625   17.4     11.2     -8.31 5144.1     5483.0   16.1407    1.3536    3.3841 89.5357  0.4643  2.3213      0.872                  0.059      0.046      229.06     11.86     10.87 13.128         1.38327 0.02094 0.08202  5963   64   1.05  0.03   0.02 1.10 0.02 0.03 4.399 0.058 0.058  0.113 0.042 2 PPPP      0.899      0.061      0.048      202.44     19.19     17.71  1.12728 0.12603 0.11564  5633  5633   1.07  0.02  0.02 1.01 0.07 0.07 4.374 0.039 0.040  0.177 0.141 
 9897364 4189.01 Kepler-1562 b     64.27295014 0.00103235  826.738554 0.011953  0.037920  0.000959  0.005482  0.9085  0.0495  0.3279    0.04149   0.23460   0.02844 0.3113  0.3062 t0-6    6    6   1179.7     56.4  10.937464  0.907902  10.064860  0.389403   27.4     19.3     -0.11 552.1       558.0   20.1980   18.0518    3.6104 87.3889  1.9096  0.2728      6.066                  0.466      0.805       27.02      2.90      2.45 15.589         0.45434 0.08098 0.06872  6154  122   1.54  0.09   0.08 1.22 0.07 0.08 4.140 0.048 0.051 -0.045 0.138 1 PPPP      6.057      0.455      0.786       27.17      2.75      2.54  0.45434 0.08098 0.06872  6154  6154   1.54  0.09  0.08 1.22 0.07 0.08 4.140 0.048 0.051 -0.045 0.138 
12505503 4190.01 Kepler-1563 b      3.43272676 0.00002891  786.797343 0.007604  0.007369  0.000530  0.000454  0.7031  0.0031  0.6451    0.41973   0.10809   0.26531 0.3925  0.2684 t0-6  380  378     65.1      5.0   4.075838  0.219358   3.861191  0.219933   15.3     12.5     -7.82 13554.5   13864.0    6.4675    0.6385    1.5324 88.7003  1.2992  6.4960      3.547                  3.315      1.657     9961.61    868.54   1129.11 13.583         0.23538 0.20346 0.12454  5653   64   4.95  3.73   1.96 1.22 0.21 0.11 4.098 0.098 0.098  0.287 0.043 2 PPPP      1.275      0.609      0.391     1292.15    191.81    172.63  0.31424 0.40857 0.17630  5874  5874   1.69  0.66  0.48 1.26 0.23 0.15 4.043 0.225 0.219  0.278 0.136 
 3548639 4191.01                   13.84522230 0.00007356  789.913407 0.010548  0.009126  0.000981  0.000613  0.5664  0.1716  0.4887    6.59168   4.29520   6.44280 0.2638  0.3255 t0-0   99   99     94.5     12.3   2.320797  0.349497   2.055950  0.347220   10.4     12.4     -1.45 2300.4     2332.0   41.4645   11.0508   12.6295 89.8076  0.1923  1.0098      1.342                  0.148      0.106      263.98     29.63     22.80 12.632         0.78267 0.06014 0.06454  7129  157   1.34  0.04   0.03 1.35 0.04 0.04 4.312 0.022 0.027 -0.194 0.111 1 FFFF      1.350      0.138      0.106      264.59     26.88     24.64  0.78267 0.06014 0.06454  7129  7129   1.34  0.04  0.03 1.35 0.04 0.04 4.312 0.022 0.027 -0.194 0.111 
 9828127 4192.01 Kepler-1564 b     18.05417628 0.00011468  784.910173 0.008055  0.015273  0.001154  0.000611  0.1755  0.4871  0.1371    1.51684   0.24417   0.87900 0.4612  0.2287 t0-7   71   71    287.8     17.5   4.545505  0.200933   4.473619  0.173838   19.3     15.7     -1.88 2581.2     2658.0   29.8027    2.0427    6.6388 89.7711  0.2289  1.3733      1.590                  0.123      0.095       38.55      3.46      3.46 15.004         1.52262 0.19260 0.18109  5367   93   0.94  0.03   0.03 0.92 0.06 0.06 4.449 0.042 0.045  0.170 0.135 1 PPPP      1.585      0.123      0.095       38.56      3.30      3.60  1.52262 0.19260 0.18109  5367  5367   0.94  0.03  0.03 0.92 0.06 0.06 4.449 0.042 0.045  0.170 0.135 
 9828127 4192.02                   32.02797724 0.00056184  788.238140 0.025195  0.011764  0.000951  0.001267  0.2589  0.4040  0.2301    1.33097   0.71594   1.11368 0.4612  0.2287 t0--   40   40    159.6     21.9   5.058419  0.592111   5.135018  0.589139    8.8      8.0     -2.47 1757.7     1808.0   44.7698    7.3721   11.6725 89.8508  0.1492  0.8951      1.185                  0.134      0.110       17.84      1.73      1.46 15.004         1.52262 0.19260 0.18109  5367   93   0.94  0.03   0.03 0.92 0.06 0.06 4.449 0.042 0.045  0.170 0.135 1 PPPP      1.192      0.133      0.108       17.91      1.57      1.57  1.52262 0.19260 0.18109  5367  5367   0.94  0.03  0.03 0.92 0.06 0.06 4.449 0.042 0.045  0.170 0.135 
 9092496 4193.01                   94.18006238 0.00453517  792.532905 0.013566  0.030127  0.003726  0.001961  0.9552  0.0092  0.6727    0.17606   3.90963   0.09309 0.2536  0.3258 t0-1   15   15   1008.4     94.5   5.731180  0.577622   5.461389  0.442761   15.6     14.0     -2.65 844.2       935.0  125.4369   14.3868   58.8550 89.9025  0.0975  0.6665      6.927                  1.121      0.748       41.10      4.12      4.50 14.848         0.23431 0.05413 0.04446  6955  152   2.09  0.16   0.15 1.59 0.09 0.10 3.987 0.060 0.060  0.008 0.166 1 FFPP      6.910      1.247      0.665       40.62      4.64      3.93  0.23431 0.05413 0.04446  6955  6955   2.09  0.16  0.15 1.59 0.09 0.10 3.987 0.060 0.060  0.008 0.166 
 5644412 4194.01 Kepler-1565 b      1.53818669 0.00000596  903.801547 0.004490  0.015219  0.001387  0.001017  0.6997  0.0257  0.6513    2.59579   0.61331   1.83993 0.5263  0.1822 t0--  716  715    273.0     22.8   1.652442  0.114460   1.595608  0.103807   15.2     14.8    -13.25 11605.4   12183.0    6.9019    0.7776    1.7672 88.9397  1.0602  6.8912      1.182                  0.124      0.080      489.85     44.94     41.19 15.329         2.86797 0.19782 0.21643  4957   94   0.71  0.02   0.02 0.75 0.03 0.04 4.603 0.020 0.028 -0.192 0.124 1 PPPP      1.183      0.115      0.089      489.64     45.49     41.69  2.86797 0.19782 0.21643  4957  4957   0.71  0.02  0.02 0.75 0.03 0.04 4.603 0.020 0.028 -0.192 0.124 
 9959545 4195.01                    1.33257971 0.00000688  793.957301 0.006566  0.006985  0.000341  0.000296  0.6424  0.1332  0.4368    0.14845   0.02308   0.07180 0.3677  0.2829 t0-0 1006 1005     56.7      3.1   4.203625  0.204122   4.173431  0.198839   24.0     17.0    -17.38 31096.0   32218.0    2.4207    0.1521    0.4393 86.7551  2.7805 14.8296      0.761                  0.046      0.036     1704.81    164.52    164.52 14.150         1.34875 0.15318 0.15392  5690  104   1.00  0.02   0.02 0.96 0.07 0.07 4.420 0.039 0.045 -0.001 0.150 1 FFFF      0.762      0.043      0.037     1711.31    161.21    161.21  1.34875 0.15318 0.15392  5690  5690   1.00  0.02  0.02 0.96 0.07 0.07 4.420 0.039 0.045 -0.001 0.150 
 8179190 4196.01                    0.66245538 0.00000123  793.607521 0.003497  0.007303  0.000670  0.000447  1.0242  0.0794  0.7761    3.83127   1.49064   3.27941 0.2957  0.3068 t0-- 1964 1961     61.2      6.7   1.020488  0.130711   0.961725  0.129127   13.5     10.9    -24.94 26330.7   27510.0    4.5763    0.8525    1.2788 88.7400  1.2598  9.1332      4.619                  0.632      0.474   148951.38      0.00      0.00 12.721         0.01649 0.00356 0.00289  6643  129   5.75  0.46   0.42 2.32 0.11 0.11 3.273 0.052 0.052  0.133 0.135 1 FFFF      4.601      0.612      0.471   148951.38      0.00      0.00  0.01649 0.00356 0.00289  6643  6643   5.75  0.46  0.42 2.32 0.11 0.11 3.273 0.052 0.052  0.133 0.135 
 9777724 4197.01                    1.33258968 0.00000845  904.565280 0.009811  0.010741  0.000713  0.000713  0.4224  0.2673  0.3745    0.31758   0.13809   0.26083 0.3047  0.3069 t0-0  829  826    128.4     12.6   2.979144  0.364975   2.868940  0.351535   14.4     10.2    -16.71 23826.4   24576.0    3.2020    0.5919    0.7497 88.1916  1.8076 12.6529      2.940                  0.659      0.507     9610.55   1220.29   1032.55 15.865         0.10885 0.05482 0.03731  5852  123   2.53  0.46   0.38 1.36 0.15 0.13 3.742 0.113 0.109  0.002 0.185 1 FFFF      2.868      0.714      0.459     9654.92   1138.65   1138.65  0.10885 0.05482 0.03731  5852  5852   2.53  0.46  0.38 1.36 0.15 0.13 3.742 0.113 0.109  0.002 0.185 
 9072639 4198.01                    1.18286598 0.00000566  787.701048 0.005304  0.004405  0.000309  0.000270  0.2842  0.4127  0.2648    0.37302   0.08749   0.22601 0.3284  0.295  t0-0 1142 1118     22.2      1.7   2.942361  0.152468   2.950188  0.145966   16.5     13.4    -23.50 28226.1   29541.0    3.0322    0.2786    0.7093 87.1493  2.8504 14.7272      0.912                  0.075      0.059     8952.11    455.62    417.65 12.638         0.21968 0.01100 0.01159  6103   67   1.90  0.05   0.05 1.06 0.02 0.02 4.040 0.100 0.100 -0.376 0.043 2 PPFF      0.920      0.074      0.058     8632.35    954.46    660.78  0.21930 0.02398 0.02160  6089  6089   1.92  0.05  0.05 1.12 0.06 0.06 3.916 0.036 0.036 -0.370 0.145 
 5340878 4199.01 Kepler-1566 b      0.53991414 0.00000107  777.239830 0.002653  0.008864  0.000710  0.000448  0.2912  0.3793  0.2433    2.51190   0.65078   1.46424 0.5510  0.1666 t0-6 1923 1867     93.8      6.8   1.170299  0.082670   1.144048  0.082218   17.6     15.0    -27.29 21519.6   23282.0    3.4053    0.3637    0.6971 87.8556  2.1441 11.1496      0.719                  0.065      0.043     2329.49    152.37    128.92 14.311         2.69593 0.11565 0.14404  5109   65   0.74  0.02   0.02 0.78 0.02 0.03 4.572 0.033 0.033 -0.122 0.042 2 PPFP      0.723      0.059      0.041     2624.40    225.76    173.66  2.68135 0.16024 0.20545  5263  5263   0.74  0.01  0.01 0.79 0.03 0.04 4.591 0.019 0.029 -0.283 0.106 
10273903 4200.01                  372.44156806 0.03666288  443.432040 0.046805  0.023402  0.002975  0.002644  0.2521  0.4578  0.2220    0.01164   1.04673   0.00000 0.4291  0.2474 t0-0    4    4    642.7     95.8  15.021373  2.106576  14.188037  2.037954    8.9      0.0     -0.21 503.4       507.0  179.3207   37.2078   54.1205 89.9349  0.0651  0.2733      2.987                  0.465      0.407        1.23      0.11      0.12 15.662         0.76502 0.17305 0.14039  5558  110   1.18  0.08   0.07 0.93 0.07 0.07 4.252 0.064 0.063  0.030 0.159 1 FFNN      2.996      0.502      0.391        1.22      0.13      0.12  0.76502 0.17305 0.14039  5558  5558   1.18  0.08  0.07 0.93 0.07 0.07 4.252 0.064 0.063  0.030 0.159 
 6119921 4201.01                  245.13795234 0.12910833  691.147120 0.043093  9.618580  0.381301  4.194306  1.2970  8.2562  0.2432    0.00740   0.00398   0.00425 0.3281  0.2983 t0-0    6    6    672.5     48.7  35.290068  2.691445  17.645034  1.345723   19.4      0.0    -42.94 591.9       733.0   31.2444    3.5929    6.8592 72.7456  3.6635  2.1981   1936.610                356.173    860.751        6.56      0.64      0.64 14.881         0.17074 0.04793 0.03563  5751  113   2.12  0.20   0.18 1.21 0.09 0.09 3.856 0.069 0.066  0.005 0.166 1 FFNN   1945.563    370.644    833.949        6.53      0.70      0.58  0.17074 0.04793 0.03563  5751  5751   2.12  0.20  0.18 1.21 0.09 0.09 3.856 0.069 0.066  0.005 0.166 
 5084171 4202.01 Kepler-1567 b    153.97900220 0.00069975  714.411052 0.012350  0.025810  0.001663  0.001040  0.0364  0.5557  0.0006    1.78698   0.28236   0.81885 0.3681  0.2799 t0-6    9    9    791.4     59.9   9.012449  0.308056   8.705712  0.275747   16.1     14.8     -0.11 675.2       678.0  131.6622    7.1207   23.3967 89.9304  0.0696  0.2385      2.568                  0.189      0.160        2.62      0.25      0.23 15.672         1.76037 0.19120 0.20548  5741  107   0.90  0.04   0.04 0.94 0.05 0.06 4.496 0.029 0.041 -0.126 0.146 1 PPPP      2.588      0.181      0.181        2.60      0.27      0.21  1.76037 0.19120 0.20548  5741  5741   0.90  0.04  0.04 0.94 0.05 0.06 4.496 0.029 0.041 -0.126 0.146 
 3834317 4203.01                    2.18085148 0.00002602  787.236450 0.007096  0.083298  0.041227  0.054969  0.7396  0.3701  0.2656    0.00455   0.00108   0.00023 0.2617  0.3241 t0--  628  623    109.3      2.9  23.790200  1.181663  11.895100  0.590831   69.3     10.9    -40.51 26452.0   32191.0    1.0831    0.0391    0.0566  8.0122  0.7122  1.1129     40.517                 20.781     26.250    27927.19   3060.58   2782.34 10.008         0.03618 0.00421 0.00575  7371  158   4.53  0.19   0.18 2.43 0.09 0.24 3.510 0.029 0.067  0.223 0.174 1 FFFF     40.946     19.724     27.394    27556.30   3446.02   2584.52  0.03618 0.00421 0.00575  7371  7371   4.53  0.19  0.18 2.43 0.09 0.24 3.510 0.029 0.067  0.223 0.174 
10593535 4204.01 Kepler-1568 b     20.92546646 0.00023333  779.360673 0.010996  0.009689  0.000572  0.000686  0.2008  0.4468  0.1815    0.53682   0.12251   0.28587 0.3965  0.269  t0-5   65   65    106.9      9.1   6.778831  0.279871   6.577104  0.278906   15.5     11.4     -1.68 3627.3     3682.0   23.3095    1.9592    4.7892 89.6915  0.3085  1.7737      1.278                  0.103      0.084       68.18      3.52      3.52 13.966         0.83012 0.05594 0.04740  5854   64   1.22  0.03   0.03 1.06 0.03 0.03 4.193 0.100 0.100  0.130 0.042 2 PPPP      1.276      0.099      0.081       73.36      7.33      5.63  0.90117 0.08418 0.09316  6072  6072   1.22  0.03  0.03 1.16 0.06 0.07 4.331 0.030 0.039  0.113 0.136 
 3450040 4205.01                    1.16696084 0.00000333  793.992556 0.002811  0.009089  0.000597  0.000505  0.1950  0.4617  0.1663    1.94850   0.46804   1.13109 0.4439  0.2401 t0-1 1156 1137     96.8      6.8   1.714594  0.093197   1.588671  0.090052   17.8     14.4    -21.59 16207.5   17485.0    5.2071    0.5073    1.1068 88.5986  1.4003  7.8417      0.989                  0.077      0.059     2502.09    220.08    201.74 14.391         1.44607 0.11172 0.13038  6054  107   0.99  0.03   0.02 1.02 0.04 0.05 4.450 0.023 0.033 -0.182 0.123 1 PPPP      0.984      0.079      0.059     2504.44    213.80    213.80  1.44607 0.11172 0.13038  6054  6054   0.99  0.03  0.02 1.02 0.04 0.05 4.450 0.023 0.033 -0.182 0.123 
 8487805 4206.01                    0.53095909 0.00000136  793.743265 0.004487  0.008367  0.000817  0.000459  0.3483  0.5523  0.1602    0.31397   0.06355   0.17475 0.4627  0.2268 t0-0 2434 2223     83.2      5.3   2.503610  0.153550   2.519209  0.127822   22.0     16.1    -27.35 30495.4   32363.0    1.6888    0.1359    0.3344 84.3168  5.6781 26.9712      0.707                  0.070      0.048     2573.78    230.94    211.69 15.049         2.45495 0.18206 0.21358  5119   91   0.77  0.02   0.02 0.80 0.04 0.05 4.568 0.024 0.034 -0.108 0.129 1 FFFF      0.708      0.074      0.048     2568.70    238.16    216.51  2.45495 0.18206 0.21358  5119  5119   0.77  0.02  0.02 0.80 0.04 0.05 4.568 0.024 0.034 -0.108 0.129 
 9456281 4207.01                    0.70194417 0.00000106  793.620117 0.001795  0.013952  0.001622  0.001180  0.0704  0.6164  0.0409   15.07421  18.39477  14.30704 0.3820  0.2946 t0-- 1833 1807    215.2     19.9   0.519400  0.116566   0.613137  0.120506   17.0     12.8    -22.29 18377.8   19587.0    7.6172    2.9719    1.7831 89.1613  0.8385  4.8215      0.983                  0.114      0.102      643.02     37.93     41.38 15.397         3.49489 0.22759 0.39898  4216   57   0.63  0.02   0.01 0.64 0.02 0.01 4.637 0.021 0.036  0.030 0.107 1 PPPP      0.975      0.125      0.087      640.25     39.98     36.65  3.49489 0.22759 0.39898  4216  4216   0.63  0.02  0.01 0.64 0.02 0.01 4.637 0.021 0.036  0.030 0.107 
 5129453 4208.01                    3.05772267 0.00001383  812.153487 0.006416  0.015615  0.001433  0.001051  0.0072  0.6108  0.0024    3.18750   1.59191   2.12255 0.6738  0.0774 t0-1  425  423    302.9     29.1   1.859360  0.178525   1.798288  0.167792   13.7     11.3    -13.48 6771.2     7308.0   12.2908    1.6296    2.9333 89.3908  0.6091  3.0456      1.271                  0.121      0.093      152.34     13.03     10.86 15.745         2.51877 0.20186 0.16067  4562   78   0.74  0.02   0.02 0.74 0.03 0.02 4.562 0.026 0.019  0.191 0.112 1 PPPP      1.269      0.128      0.089      152.99     12.15     11.22  2.51877 0.20186 0.16067  4562  4562   0.74  0.02  0.02 0.74 0.03 0.02 4.562 0.026 0.019  0.191 0.112 
 7918478 4209.01                    9.90949589 0.00015703  898.472303 0.021020  0.027802  0.004797  0.003489  0.7551  0.0818  0.5856    3.83035   9.28911   3.71564 0.4270  0.2492 t0--  113  113    885.4    211.4   2.187544  0.582371   2.106878  0.539209    6.4     14.2      7.76 1967.1     2723.0   30.2487   10.9178   10.9178 89.7392  0.2607  1.1731      4.413                  1.852      1.667      248.82     91.38     79.95 15.960         0.41703 0.59798 0.20302  5820  393   1.48  0.48   0.48 1.08 0.26 0.22 4.107 0.223 0.170  0.027 0.159 1 SPPP      4.484      1.760      1.760      237.06    103.16     68.77  0.41703 0.59798 0.20302  5820  5820   1.48  0.48  0.48 1.08 0.26 0.22 4.107 0.223 0.170  0.027 0.159 
11390109 4210.01                  398.30780663 0.01878044  509.816138 0.030988  0.025022  0.002372  0.002034  0.5511  0.1889  0.5122    0.06742   0.98071   0.04670 0.3205  0.3039 t0-0    4    4    710.0     82.4  15.579416  1.810396  14.160172  1.770426   12.4      0.0     -0.24 390.8       397.0  193.0942   42.9057   60.0680 89.9500  0.0500  0.2500      2.856                  1.120      0.400        1.31      0.23      0.19 15.244         1.23100 0.38100 0.68890  6261  186   1.09  0.37   0.12 1.13 0.16 0.14 4.417 0.070 0.224 -0.040 0.275 0 FFNN      2.825      1.086      0.434        1.32      0.22      0.20  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5078025 4211.01                    0.69629045 0.00000240  777.180474 0.004183  0.009950  0.000726  0.000519  0.9850  0.0264  0.6945    0.42235   0.11209   0.24820 0.3492  0.2908 t0-- 1435 1404    114.2      7.3   2.381718  0.154562   2.323330  0.139364   19.7      9.9    -23.02 23631.4   25041.0    2.2380    0.2141    0.4942 83.8642  6.1344 17.2878      1.664                  0.177      0.114     9936.76    995.33    995.33 15.034         0.42949 0.06620 0.06397  5885  113   1.53  0.07   0.07 1.12 0.10 0.09 4.113 0.046 0.056  0.028 0.146 1 FFFF      1.672      0.174      0.121     9806.68   1153.30    887.15  0.42949 0.06620 0.06397  5885  5885   1.53  0.07  0.07 1.12 0.10 0.09 4.113 0.046 0.056  0.028 0.146 
 5078025 4211.02                    0.69629263 0.00000421  777.528817 0.006270  0.047240  0.441271  0.034609  1.1225  0.3568  0.1332    0.04934   0.08689   0.00652 0.3492  0.2908 t0-- 1504 1500    120.1      8.1   3.753220  0.357174   1.876610  0.178587   19.4     10.3    -26.32 23286.8   25067.0    1.0741    0.4183    0.0427  9.0609  3.7702  1.6158      8.381                 73.129      6.500     9818.07   1078.65    912.70 15.034         0.42949 0.06620 0.06397  5885  113   1.53  0.07   0.07 1.12 0.10 0.09 4.113 0.046 0.056  0.028 0.146 1 FFFF      8.321     74.508      6.479     9841.04   1074.79    985.23  0.42949 0.06620 0.06397  5885  5885   1.53  0.07  0.07 1.12 0.10 0.09 4.113 0.046 0.056  0.028 0.146 
 1724719 4212.01 Kepler-1569 b      5.79176656 0.00003808  790.333606 0.006018  0.010078  0.000656  0.000481  0.8956  0.0445  0.6533    1.20396   0.31518   0.67238 0.3332  0.2998 t0-7  218  218    117.3      7.9   3.289097  0.159351   3.210020  0.151921   17.7     13.6     -5.73 6956.2     7191.0   12.9996    1.1994    2.8785 89.5373  0.4625  3.5458      1.381                  0.101      0.085      452.27     24.89     19.15 13.960         0.87116 0.07188 0.04552  6166   62   1.25  0.04   0.03 1.18 0.02 0.04 4.328 0.072 0.072  0.095 0.042 2 PPPP      1.391      0.096      0.082      498.30     44.03     40.36  0.86494 0.07008 0.08028  6335  6335   1.26  0.03  0.03 1.24 0.05 0.06 4.329 0.024 0.033  0.060 0.134 
 1724719 4212.02                   10.09900222 0.00009524  792.454398 0.009057  0.009442  0.000736  0.000736  0.5290  0.1723  0.4899    2.32938   0.90614   1.66125 0.3332  0.2998 t0-2  126  125     99.6     11.2   3.022239  0.248152   3.007637  0.247032    8.9      8.9     -6.32 6978.7     7137.0   23.6020    3.3174    6.3583 89.6006  0.3990  1.9152      1.278                  0.118      0.099      217.26      9.49     11.21 13.960         0.87116 0.07188 0.04552  6166   62   1.25  0.04   0.03 1.18 0.02 0.04 4.328 0.072 0.072  0.095 0.042 2 PPPP      1.299      0.113      0.113      237.12     21.64     18.31  0.86494 0.07008 0.08028  6335  6335   1.26  0.03  0.03 1.24 0.05 0.06 4.329 0.024 0.033  0.060 0.134 
 5632701 4213.01                    3.67515416 0.00004529  792.362213 0.013440  0.006865  0.000445  0.000349  0.7304  0.0010  0.6163    0.08223   0.01377   0.04437 0.3391  0.2951 t0-0  291  291     54.4      4.3   7.102413  0.343834   7.019659  0.341044   16.7     13.7     -7.09 17161.2   17447.0    3.9284    0.2199    0.8480 88.3358  1.6632  9.9790      0.700                  0.047      0.039      481.20     39.74     39.74 13.997         1.67263 0.11800 0.13512  6021  107   0.93  0.02   0.02 0.97 0.04 0.05 4.484 0.021 0.030 -0.303 0.118 1 FFFF      0.699      0.047      0.039      483.25     36.30     42.91  1.67263 0.11800 0.13512  6021  6021   0.93  0.02  0.02 0.97 0.04 0.05 4.484 0.021 0.030 -0.303 0.118 
10549924 4214.01                    0.71582445 0.00000215  788.763108 0.003928  0.005898  0.000569  0.000447  0.0991  0.5381  0.0696    2.78898   1.53498   2.11059 0.4223  0.2512 t0-- 1508 1414     40.6      5.1   1.160437  0.147436   1.071159  0.141740   11.0     12.1    -21.62 18153.1   19066.0    4.3493    0.8025    1.0032 88.2534  1.7460  8.2934      0.547                  0.052      0.043     2656.28    221.72    221.72 13.467         2.04921 0.12855 0.17927  5523   95   0.85  0.02   0.02 0.89 0.04 0.05 4.531 0.021 0.035 -0.107 0.134 1 FFFF      0.548      0.053      0.044     2665.51    204.76    241.98  2.04921 0.12855 0.17927  5523  5523   0.85  0.02  0.02 0.89 0.04 0.05 4.531 0.021 0.035 -0.107 0.134 
 9366617 4215.01 Kepler-1570 b     26.54879197 0.00035306  787.056074 0.010211  0.010929  0.000799  0.000599  0.2099  0.4415  0.1907    0.43467   0.07083   0.25497 0.4313  0.2458 t0-8   51   51    141.2     11.5   7.882675  0.303553   7.840006  0.289550   15.3     13.2     -1.84 3395.6     3458.0   25.3775    1.7255    5.8235 89.7427  0.2572  1.7359      2.116                  0.173      0.136       81.88      4.87      4.47 13.961         0.24413 0.01379 0.00938  5344   70   1.77  0.05   0.05 0.88 0.01 0.01 3.890 0.110 0.110 -0.280 0.051 2 PPPP      2.046      0.182      0.121       87.97     11.51      9.74  0.29751 0.04612 0.03312  5733  5733   1.72  0.05  0.05 1.09 0.09 0.08 4.001 0.055 0.042  0.032 0.159 
 6187341 4216.01                    0.49229210 0.00000035  888.012535 0.000694  0.032008  0.044236  0.003051  0.9571  0.1774  0.2810    0.54734  10.42153   0.20843 0.5483  0.1666 t0-0 1695 1691   1103.6     31.4   0.731541  0.130804   0.463047  0.127366   61.9     17.9    -14.69 15417.8   17416.0    1.8262    2.6299    0.1948 57.8266 22.3067  9.8664      2.609                  2.457      0.702     2295.18    495.78    318.71 15.986         2.63400 0.82890 0.43820  4971  176   0.72  0.07   0.07 0.69 0.09 0.05 4.566 0.072 0.048 -0.300 0.325 0 FFPF      2.532      2.451      0.700     2349.71    420.92    385.85  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5702637 4217.01                    1.03889884 0.00000776  788.448145 0.007586  3.409290  0.940505  1.201756  1.2023  3.8192  0.7338    0.77524   1.64747   0.38018 0.2488  0.3353 t0-0 1316 1109    531.9     49.3   3.967435  0.429698   1.983717  0.214849   14.7      0.0    -51.84 28038.8   32496.0    4.4498    0.9357    1.1956  9.6451  1.3733  1.7478    668.422                237.607    237.607    14547.17   1846.20   1420.15 12.114         0.35083 0.14135 0.11278  7242  164   1.83  0.29   0.22 1.63 0.12 0.11 4.107 0.093 0.105  0.082 0.138 1 FFNN    667.296    241.111    223.888    14690.98   1661.71   1661.71  0.35083 0.14135 0.11278  7242  7242   1.83  0.29  0.22 1.63 0.12 0.11 4.107 0.093 0.105  0.082 0.138 
 8309169 4218.01                  293.75468366 0.00000000  778.520206 0.000000  0.015628  0.000000  0.000000  0.0162  0.0000  0.0000   28.45181   0.00000   0.00000 0.2881  0.3125 t0-0    4    4    286.5      0.0   4.501100  0.000000   4.431823  0.000000    3.4      0.0     -0.04 171.8       172.0  506.2993    0.0000    0.0000 89.9982  0.0000  0.0000      1.843                  0.094      0.017        1.99      0.00      0.00 15.099         1.05546 0.12721 0.13542  6099  115   1.13  0.04   0.04 1.10 0.06 0.07 4.369 0.036 0.047 -0.038 0.150 1 FFNN      1.993      0.036      0.107        1.99      0.00      0.00  1.05546 0.12721 0.13542  6099  6099   1.13  0.04  0.04 1.10 0.06 0.07 4.369 0.036 0.047 -0.038 0.150 
 4678919 4219.01                    1.87885996 0.00001197  793.204244 0.010761  0.010203  0.000839  0.000659  0.5128  0.1348  0.4842    0.40321   0.16121   0.32243 0.3577  0.2864 t0--  680  677    120.4     13.7   3.232447  0.361662   3.190658  0.347149   12.1     19.9    -43.90 18290.5   20819.0    4.3603    0.6859    1.0860 88.5053  1.4947  8.9680      1.775                  0.153      0.127     3163.06    349.64    268.96 13.689         0.42079 0.04689 0.04251  6147  121   1.59  0.04   0.04 1.22 0.06 0.09 4.117 0.037 0.037 -0.051 0.137 1 FFFF      1.764      0.170      0.118     3170.90    335.97    284.29  0.42079 0.04689 0.04251  6147  6147   1.59  0.04  0.04 1.22 0.06 0.09 4.117 0.037 0.037 -0.051 0.137 
 5563080 4220.01                    0.78547284 0.00000073  793.780552 0.000993  0.016547  0.001053  0.000365  0.3892  0.4368  0.1344    2.24890   0.24864   1.18797 0.4797  0.2155 t0-- 1705 1702    331.9      8.0   1.438121  0.037541   1.412459  0.035552   57.0     14.9    -14.44 22193.4   23999.0    4.1831    0.1913    0.8847 88.6496  1.1253  9.9030      2.028                  0.218      0.168     3992.52    455.13    417.20 14.333         0.94763 0.25780 0.20105  5605  119   1.10  0.09   0.08 0.94 0.07 0.07 4.314 0.075 0.073  0.027 0.156 1 FFFF      2.044      0.218      0.184     3997.46    458.06    387.59  0.94763 0.25780 0.20105  5605  5605   1.10  0.09  0.08 0.94 0.07 0.07 4.314 0.075 0.073  0.027 0.156 
 6364067 4221.01                    5.24373066 0.00007639  899.457171 0.025915  0.011211  0.000753  0.000487  0.6439  0.1986  0.4192    0.02663   0.00307   0.01639 0.3804  0.2743 t0-0  223  222    146.1      9.2  12.020602  0.484019  11.877105  0.460765   18.7     15.8     -6.94 14201.1   14514.0    3.3854    0.1918    0.8219 88.1444  1.4840 13.3558      1.665                  0.163      0.125      471.57     47.49     43.53 15.563         0.58550 0.11268 0.09369  5692  109   1.36  0.08   0.08 1.06 0.08 0.07 4.194 0.053 0.055  0.194 0.144 1 FFFF      1.676      0.160      0.135      474.17     47.54     47.54  0.58550 0.11268 0.09369  5692  5692   1.36  0.08  0.08 1.06 0.08 0.07 4.194 0.053 0.055  0.194 0.144 
 9183378 4222.01 Kepler-1571 b      3.38558812 0.00001481  791.487166 0.004799  0.010198  0.000751  0.000693  0.1288  0.5145  0.0898    3.56070   1.62404   2.08805 0.3896  0.2693 t0--  381  380    120.9     12.1   1.871516  0.149950   1.861348  0.148880   13.1     13.1     -4.88 6692.3     6839.0   13.1938    2.0328    2.6582 89.3828  0.6171  2.7772      1.380                  0.115      0.096      748.40     41.16     38.00 13.767         0.75099 0.03886 0.03267  5632   65   1.24  0.03   0.03 0.92 0.03 0.02 4.502 0.038 0.038 -0.016 0.042 2 PPPP      1.328      0.099      0.099      875.83     87.81     80.50  0.95345 0.08655 0.09675  6206  6206   1.19  0.03  0.03 1.15 0.06 0.07 4.344 0.031 0.038 -0.034 0.140 
11188254 4223.01                    2.75423208 0.00031946  884.675491 0.000000  0.007994  0.000000  0.000000  0.2369  0.0000  0.0000    0.86356   0.00000   0.00000 0.3002  0.3083 t0-0   33   33     74.5      0.0   2.946885  0.000000   2.921978  0.000000    5.2      0.0     -2.18 841.2       868.0    7.0220    0.0000    0.0000 88.0667  0.0000  0.0000      1.147                  0.046      0.036     1506.84      0.00      0.00 14.059         0.71412 0.08330 0.07754  6322  127   1.33  0.04   0.04 1.22 0.07 0.08 4.269 0.038 0.037 -0.016 0.172 1 FFNN      1.164      0.046      0.013     1506.84      0.00      0.00  0.71412 0.08330 0.07754  6322  6322   1.33  0.04  0.04 1.22 0.07 0.08 4.269 0.038 0.037 -0.016 0.172 
 1724513 4224.01                    1.97520506 0.00000679  793.482707 0.003825  0.008267  0.000565  0.000490  0.5593  0.1197  0.5211    4.25650   1.61670   3.23340 0.3019  0.307  t0-0  680  678     78.1      7.1   1.443209  0.136800   1.400707  0.129110   15.1     13.1    -18.48 9289.5    10180.0   10.1119    1.2686    2.7679 89.3833  0.6166  4.3159      2.199                  0.173      0.146     7463.25    764.75    764.75 13.609         0.14017 0.01839 0.01805  6430  126   2.43  0.08   0.08 1.43 0.13 0.11 3.825 0.042 0.050 -0.100 0.149 1 FFFF      2.203      0.172      0.158     7346.03    926.94    641.73  0.14017 0.01839 0.01805  6430  6430   2.43  0.08  0.08 1.43 0.13 0.11 3.825 0.042 0.050 -0.100 0.149 
 9535876 4225.01                    0.96084521 0.00000319  794.054462 0.003384  1.232624  0.212259  0.725219  1.1428  1.1149  0.0050    0.08341   0.17000   0.04026 0.4728  0.2376 t0-- 1406 1389    139.6      7.3   3.202343  0.212483   1.601172  0.106241   25.5     12.7    -25.18 26525.4   28431.0    2.2577    0.2251    0.6927 11.2806  2.9146  1.2954    115.402                 19.777     68.321     1695.94    158.26    145.07 14.920         1.95554 0.17722 0.21384  5421  100   0.86  0.02   0.02 0.88 0.05 0.06 4.516 0.030 0.043 -0.047 0.139 1 FFFF    115.143     21.188     67.096     1702.05    165.59    151.79  1.95554 0.17722 0.21384  5421  5421   0.86  0.02  0.02 0.88 0.05 0.06 4.516 0.030 0.043 -0.047 0.139 
 9491832 4226.01                   49.56439577 0.00064348  748.035854 0.011023  0.009814  0.000688  0.000550  0.6855  0.0951  0.5331    0.64660   0.14659   0.42349 0.4044  0.2677 t0-1   25   25    112.5      9.6   8.443131  0.505749   8.249935  0.469089   15.0     10.4     -0.68 1858.9     1880.0   44.0209    4.9342   10.3170 89.7861  0.2139  0.8554      2.053                  0.188      0.113       45.60      2.90      2.42 12.830         0.29081 0.02004 0.02209  5848   64   1.92  0.06   0.06 1.36 0.03 0.09 3.954 0.075 0.075  0.328 0.043 2 PPPP      2.006      0.165      0.127       49.20      5.03      4.61  0.30501 0.03148 0.03016  6114  6114   1.86  0.06  0.06 1.43 0.05 0.06 4.047 0.031 0.033  0.330 0.125 
 7816665 4227.01                    4.29255583 0.00002838  901.828707 0.007806  0.018094  0.000966  0.001127  0.3385  0.3077  0.3095    1.19808   0.32043   0.73698 0.3302  0.2976 t0-0  264  264    357.6     28.7   3.051700  0.199003   2.938040  0.173244   16.1     13.8     -7.79 6970.8     7286.0   10.5898    1.2355    2.2463 89.3628  0.6371  3.8224      2.972                  0.399      0.285      858.14     93.05     84.59 15.888         0.42634 0.11437 0.09544  5878  114   1.52  0.14   0.12 1.11 0.10 0.09 4.110 0.069 0.078  0.028 0.148 1 FFFF      2.996      0.348      0.319      868.38     81.24     97.49  0.42634 0.11437 0.09544  5878  5878   1.52  0.14  0.12 1.11 0.10 0.09 4.110 0.069 0.078  0.028 0.148 
 9535881 4228.01                    0.96084230 0.00000065  794.057244 0.000389  0.381936  0.493896  0.160516  1.3413  0.5271  0.1389    0.09225   0.09371   0.02418 0.2404  0.3282 t0-- 1400 1396   2013.1     15.1   2.656090  0.022324   1.328045  0.011162  176.1     26.1     -3.66 30970.7   32345.0    1.6626    0.4432    0.1364 30.2061  6.6113  1.8647     82.813                102.518     34.173    16099.97   1738.27   1365.78 13.402         0.28588 0.03033 0.02781  6923  141   1.94  0.06   0.06 1.50 0.08 0.07 4.036 0.033 0.034 -0.046 0.151 1 FFFN     82.340    102.754     34.251    16131.25   1681.05   1422.43  0.28588 0.03033 0.02781  6923  6923   1.94  0.06  0.06 1.50 0.08 0.07 4.036 0.033 0.034 -0.046 0.151 
11616596 4229.01                   14.58957829 0.00374268  783.982410 0.000000  0.175772  0.000000  0.000000  1.1649  0.0000  0.0000    0.00018   0.00000   0.00000 0.3262  0.2991 t0--   99   94    141.5      0.0  36.731190  0.000000  18.365595  0.000000   27.5     11.0      0.00 0.0           0.0    1.2653    0.0000    0.0000 22.9798  0.0000  0.0000     29.933                  0.597      0.067      186.21      0.00      0.00 12.616         0.42798 0.03933 0.04670  5995  100   1.57  0.04   0.03 1.18 0.07 0.10 4.117 0.032 0.045  0.015 0.142 1 FFFF     29.517      0.514      0.033      186.21      0.00      0.00  0.42798 0.03933 0.04670  5995  5995   1.57  0.04  0.03 1.18 0.07 0.10 4.117 0.032 0.045  0.015 0.142 
 9872831 4230.01 Kepler-1572 b      5.49547709 0.00003576  808.531217 0.004965  0.008677  0.000636  0.000486  0.2020  0.4689  0.1642    2.82059   0.93748   1.65862 0.3208  0.3003 t0-6  243  243     83.6      7.5   2.390588  0.134380   2.329435  0.138552   14.2     12.6     -9.09 5203.8     5536.0   16.8580    1.8245    3.8149 89.4777  0.5223  2.3504      1.359                  0.100      0.093      613.56     32.19     27.24 13.950         0.42659 0.02172 0.01982  5817   63   1.43  0.04   0.04 0.88 0.02 0.02 4.170 0.100 0.100 -0.355 0.043 2 PPPP      1.343      0.111      0.082      676.21     63.21     68.96  0.48394 0.05938 0.05130  6100  6100   1.42  0.03  0.03 0.99 0.08 0.06 4.128 0.043 0.040 -0.409 0.151 
 6383595 4231.01                   24.91078758 0.00115148  773.516598 0.016040  0.011332  0.001050  0.000888  0.9874  0.0145  0.7024    2.25490   1.79666   1.79666 0.2819  0.3165 t0-0   54   53    144.9     20.1   3.684339  0.458480   3.573136  0.436120    9.6      0.0    -18.94 1890.3     2435.0   46.9226    8.2411   12.7362 89.8679  0.1321  0.9247      2.842                  0.276      0.230      278.34     31.31     24.09 13.073         0.18965 0.02073 0.01875  6946  148   2.29  0.07   0.07 1.65 0.08 0.09 3.930 0.034 0.036  0.008 0.180 1 FFNN      2.858      0.267      0.242      280.55     28.66     26.27  0.18965 0.02073 0.01875  6946  6946   2.29  0.07  0.07 1.65 0.08 0.09 3.930 0.034 0.036  0.008 0.180 
11509504 4232.01 Kepler-1573 b      2.61576216 0.00001476  792.162476 0.006047  0.010295  0.000592  0.000592  0.2498  0.3790  0.2213    0.98291   0.28049   0.53940 0.3247  0.2988 t0-6  517  516    122.1     10.0   2.729261  0.160096   2.644282  0.153730   15.1     13.1    -14.27 12426.0   13049.0    7.2055    0.7269    1.4538 88.9719  1.0281  5.1404      1.356                  0.128      0.098     1038.13    108.10     99.09 15.180         0.76158 0.13538 0.11682  5737  110   1.21  0.06   0.06 0.99 0.08 0.07 4.260 0.053 0.055  0.030 0.152 1 PPPP      1.356      0.117      0.107     1037.80    106.47     97.60  0.76158 0.13538 0.11682  5737  5737   1.21  0.06  0.06 0.99 0.08 0.07 4.260 0.053 0.055  0.030 0.152 
 6599949 4233.01                  409.26412350 0.00000000  607.472178 0.000000  0.022512  0.000000  0.000000  0.2214  0.0000  0.0000    0.88147   0.00000   0.00000 0.3474  0.2899 t0-0    4    4    600.9      0.0  15.734477  0.000000  15.370606  0.000000   11.5      0.0     -0.19 476.0       480.0  198.3592    0.0000    0.0000 89.9360  0.0000  0.0000      3.456                  0.549      0.042        1.39      0.00      0.00 15.420         0.65550 0.27259 0.18482  5796  113   1.27  0.16   0.15 1.03 0.09 0.08 4.222 0.099 0.095  0.028 0.153 1 FFNN      3.291      0.050      0.653        1.39      0.00      0.00  0.65550 0.27259 0.18482  5796  5796   1.27  0.16  0.15 1.03 0.09 0.08 4.222 0.099 0.095  0.028 0.153 
11611275 4234.01 Kepler-1574 b      6.94252287 0.00005915  790.973172 0.007201  0.011755  0.000872  0.000671  0.4846  0.1831  0.4551    1.35481   0.28284   0.84852 0.3477  0.2934 t0-7  185  185    159.1     13.5   3.392092  0.169626   3.380776  0.161978   14.7     13.3     -4.30 5847.0     5994.0   15.2934    1.2356    3.7068 89.4343  0.5656  2.8279      1.467                  0.136      0.123      269.09     27.95     25.41 15.158         0.96895 0.16182 0.14506  5905  113   1.14  0.05   0.05 1.04 0.07 0.08 4.335 0.051 0.053 -0.002 0.157 1 PPPP      1.464      0.139      0.114      272.44     26.37     26.37  0.96895 0.16182 0.14506  5905  5905   1.14  0.05  0.05 1.04 0.07 0.08 4.335 0.051 0.053 -0.002 0.157 
10794974 4235.01                   66.64302877 0.00028166  769.516286 0.004689  0.014785  0.001030  0.000893  0.9849  0.0451  0.7286   84.64355  23.28845  66.53843 0.4325  0.2528 t0-1   21   21    248.6     23.1   1.806710  0.176337   1.705483  0.167296   14.8     11.8     -0.80 435.4       455.0  274.2537   45.8253   62.1915 89.9739  0.0261  0.1307      2.271                  0.186      0.146       24.08      1.25      1.14 13.224         0.60633 0.02289 0.03079  6295   68   1.41  0.04   0.03 1.20 0.02 0.02 4.261 0.081 0.081  0.000 0.042 2 PPPP      2.293      0.188      0.148       24.19      2.08      2.45  0.59601 0.05530 0.05970  6299  6299   1.43  0.03  0.04 1.24 0.05 0.07 4.221 0.030 0.037  0.002 0.162 
 2449101 4236.01                    0.73977140 0.00000273  794.215660 0.003930  0.049111  0.306431  0.025536  1.1840  0.2560  0.0967    0.03997   0.04725   0.00263 0.4363  0.2881 t0-0 1790 1776    282.1     12.7   7.506342  0.582038   3.753171  0.291019   35.5     13.3    -40.03 31509.3   32249.0    1.0464    0.3109    0.0204  8.7338  2.2472  0.8793      2.248                 13.916      1.221      190.32     18.98     14.60 15.049         7.81540 0.36069 0.33918  3629   73   0.42  0.01   0.01 0.41 0.01 0.01 4.804 0.010 0.010  0.057 0.122 1 FFNF      2.270     13.924      1.243      191.75     16.68     16.68  7.81540 0.36069 0.33918  3629  3629   0.42  0.01  0.01 0.41 0.01 0.01 4.804 0.010 0.010  0.057 0.122 
 7259249 4237.01                    0.95073579 0.00000198  793.993969 0.002352  0.012455  0.000892  0.000654  0.5702  0.0875  0.5407    5.21538   1.99170   3.80234 0.3579  0.2886 t0-0 1414 1387    175.5     13.7   1.065054  0.099891   1.017853  0.095485   17.1     11.1    -24.18 15520.2   17075.0    6.5232    0.9228    1.6150 88.4540  1.5454  5.8727      1.366                  0.123      0.095     2795.01    265.06    265.06 15.156         1.35523 0.18092 0.18484  5765  106   1.00  0.04   0.04 0.98 0.06 0.07 4.425 0.041 0.050 -0.022 0.148 1 FFFF      1.373      0.115      0.096     2791.56    276.89    255.59  1.35523 0.18092 0.18484  5765  5765   1.00  0.04  0.04 0.98 0.06 0.07 4.425 0.041 0.050 -0.022 0.148 
 8678691 4238.01                  369.81059556 0.01198511  482.224795 0.022442  0.031756  0.005365  0.002459  0.9317  0.0190  0.6625    0.07260   0.89821   0.04491 0.6441  0.1022 t0-0    4    4   1271.1    105.3  14.958300  1.528329  14.126140  1.230649   16.4      0.0     -1.78 485.6       528.0  188.4320   31.4983   72.8399 89.9435  0.0564  0.3666      2.670                  0.474      0.203        0.32      0.03      0.02 15.089         2.31412 0.19183 0.14511  4752   80   0.77  0.02   0.02 0.77 0.04 0.03 4.542 0.029 0.021  0.136 0.115 1 FFNN      2.674      0.487      0.199        0.32      0.03      0.02  2.31412 0.19183 0.14511  4752  4752   0.77  0.02  0.02 0.77 0.04 0.03 4.542 0.029 0.021  0.136 0.115 
 9640924 4239.01                    2.17815255 0.00000969  792.529370 0.005672  0.010037  0.000735  0.000588  0.5026  0.1653  0.4643    2.38267   1.08491   1.77531 0.3215  0.3034 t0-0  616  615    117.5     11.2   1.784999  0.178976   1.740583  0.175838   14.1     13.6    -18.65 10068.6   10917.0    8.7715    1.2693    2.2212 89.0915  0.9080  4.3585      1.215                  0.114      0.082     1235.84    136.55    102.41 14.975         1.06150 0.14603 0.14137  5961  109   1.11  0.04   0.04 1.05 0.07 0.08 4.364 0.043 0.049 -0.011 0.154 1 FFFF      1.223      0.103      0.094     1234.88    124.39    105.25  1.06150 0.14603 0.14137  5961  5961   1.11  0.04  0.04 1.05 0.07 0.08 4.364 0.043 0.049 -0.011 0.154 
 9593773 4240.01                    3.13392409 0.00002118  812.419542 0.006411  0.013157  0.000898  0.000577  0.7676  0.0043  0.6697    0.30442   0.04999   0.19440 0.3365  0.2973 t0-0  416  416    200.3     12.3   4.401625  0.238389   4.365127  0.201053   21.4     18.0    -10.20 15523.4   16057.0    5.3895    0.4446    1.3337 88.2844  1.7151  8.2327      1.810                  0.210      0.175      891.26    106.64     82.03 15.725         0.74123 0.18616 0.14685  5873  116   1.24  0.10   0.09 1.05 0.08 0.08 4.260 0.067 0.068  0.025 0.153 1 FFFF      1.808      0.208      0.170      900.01     96.18     88.78  0.74123 0.18616 0.14685  5873  5873   1.24  0.10  0.09 1.05 0.08 0.08 4.260 0.067 0.068  0.025 0.153 
 9285568 4241.01 Kepler-1575 b      2.55315003 0.00001201  902.881659 0.004945  0.012682  0.000924  0.000792  0.3199  0.3908  0.2815    0.38366   2.89475   0.20196 0.3497  0.2895 t0-5  450  448    184.5     16.0   1.854811  0.115373   1.785034  0.105795   15.4     12.4    -12.97 7416.1     7970.0   10.3786    1.0961    2.7902 89.0277  0.9723  4.3752      1.350                  0.129      0.101      773.79     74.72     67.93 15.424         1.47663 0.15973 0.16912  5899  108   0.98  0.04   0.04 1.00 0.05 0.06 4.454 0.030 0.041 -0.092 0.143 1 PPPP      1.358      0.121      0.101      776.36     72.93     66.85  1.47663 0.15973 0.16912  5899  5899   0.98  0.04  0.04 1.00 0.05 0.06 4.454 0.030 0.041 -0.092 0.143 
 9514372 4242.01                  145.78725107 0.00195665  731.192757 0.014360  0.017762  0.001390  0.001191  0.1327  0.5384  0.1038    7.52804   3.47181   5.20771 0.4386  0.2429 t0-1   10   10    372.1     35.0   4.878241  0.431255   4.878382  0.407535   13.9     12.1     -0.50 376.4       386.0  215.6524   27.7733   55.5467 89.9603  0.0397  0.1905      1.685                  0.144      0.111        2.58      0.22      0.17 14.410         1.98656 0.11687 0.13700  5725   91   0.87  0.02   0.02 0.93 0.03 0.04 4.528 0.017 0.025 -0.166 0.109 1 PPPP      1.685      0.141      0.118        2.59      0.19      0.19  1.98656 0.11687 0.13700  5725  5725   0.87  0.02  0.02 0.93 0.03 0.04 4.528 0.017 0.025 -0.166 0.109 
 9777757 4243.01                    1.33253313 0.00000784  788.622694 0.014688  0.005730  0.000427  0.000427  0.6620  0.0161  0.6039    0.14786   0.09584   0.09584 0.2825  0.3147 t0-0  989  980     35.5      4.7   3.696536  0.494726   3.659177  0.489100   10.6     12.4    -13.39 32019.1   32469.0    2.5821    0.3799    0.6217 87.4670  2.5327 14.1830      1.434                  0.117      0.117    10432.48   1003.39    849.02 13.000         0.18436 0.01728 0.01695  6429  124   2.28  0.06   0.06 1.58 0.07 0.08 3.916 0.029 0.033  0.170 0.142 1 FFFF      1.430      0.115      0.115    10518.67    915.08    998.27  0.18436 0.01728 0.01695  6429  6429   2.28  0.06  0.06 1.58 0.07 0.08 3.916 0.029 0.033  0.170 0.142 
 5097454 4244.01                    1.28806565 0.00000048  903.516194 0.000871  1.984595  0.293835  0.744383  1.3777  1.4451  0.0577    0.16947   0.17510   0.10005 0.4092  0.265  t0-0  897  895  10071.3     59.1   6.438055  0.043833   3.219028  0.021917  230.7    762.2     -5.80 26900.5   27111.0    3.1471    0.3098    0.7164 23.4194  3.9403  1.1821   1331.558                665.807    517.850    48855.43      0.00      0.00 15.313         0.00402 0.00256 0.00117  4975   75   8.77  1.17   2.08 2.05 0.21 0.51 2.854 0.097 0.098 -0.071 0.152 1 FFFF   1339.860    659.838    486.196    48855.43      0.00      0.00  0.00402 0.00256 0.00117  4975  4975   8.77  1.17  2.08 2.05 0.21 0.51 2.854 0.097 0.098 -0.071 0.152 
12737015 4245.01                   24.66868254 0.00045959  785.016388 0.013107  0.009692  0.000652  0.000522  0.7506  0.0009  0.6240    0.33471   0.04648   0.22309 0.3567  0.2899 t0-1   53   53    107.7      8.6   8.348609  0.398493   8.306116  0.376406   15.3     12.3     -2.42 3778.1     3861.0   21.9435    1.9664    5.1618 89.6659  0.3340  1.8371      2.203                  0.181      0.139      150.69      9.86      8.22 13.572         0.22669 0.01588 0.01708  6059   67   2.09  0.07   0.07 1.43 0.03 0.10 4.010 0.099 0.099  0.193 0.043 2 PPPP      2.221      0.183      0.127      162.95     13.59     14.82  0.21547 0.02333 0.02134  6166  6166   2.11  0.07  0.06 1.48 0.06 0.08 3.952 0.032 0.035  0.220 0.129 
 5177859 4246.01 Kepler-1576 b      6.98474826 0.00004808  788.425083 0.007624  0.008744  0.000831  0.000499  0.2125  0.4397  0.1826    2.63742   0.99552   1.74216 0.3942  0.2701 t0--  198  198     89.9      9.2   2.766075  0.222121   2.598184  0.218336   10.2     11.0     -6.62 4426.1     4597.0   19.2171    2.6920    4.4867 89.6909  0.3086  2.1602      0.881                  0.078      0.065      153.90      8.21      6.95 13.382         1.79240 0.04566 0.02924  5710   64   0.92  0.02   0.02 1.02 0.01 0.01 4.469 0.032 0.032  0.255 0.042 2 PPFP      0.899      0.078      0.059      171.67     11.87     11.87  1.72536 0.07729 0.08461  5794  5794   0.94  0.02  0.02 1.01 0.02 0.03 4.500 0.012 0.017  0.010 0.105 
 5177859 4246.02                    8.75630846 0.00008552  783.488707 0.009324  0.008357  0.000745  0.000745  0.0314  0.6285  0.0018    2.26369   1.18908   1.63498 0.3942  0.2701 t0--  159  158     79.9     10.6   2.927514  0.273500   2.797712  0.270024    9.8      9.0     -7.56 3978.5     4171.0   22.3084    3.0842    5.8257 89.6738  0.3262  1.9572      0.834                  0.083      0.070      114.38      5.48      5.48 13.382         1.79240 0.04566 0.02924  5710   64   0.92  0.02   0.02 1.02 0.01 0.01 4.469 0.032 0.032  0.255 0.042 2 PPPN      0.847      0.085      0.065      127.31      8.13      8.87  1.72536 0.07729 0.08461  5794  5794   0.94  0.02  0.02 1.01 0.02 0.03 4.500 0.012 0.017  0.010 0.105 
 5177859 4246.03                    5.55832800 0.00006571  784.125065 0.020657  0.006733  0.000769  0.000641  0.7256  0.0539  0.6057    0.30854   0.68844   0.22948 0.3971  0.2679 t0--  242  241     51.2      8.6   3.641000  0.695478   3.728593  0.658661    9.0      0.0    -14.33 5762.2     6214.0   10.0886    2.1734    3.2601 88.8530  1.1469  4.5878      0.674                  0.072      0.072      208.99     10.37      9.51 13.382         1.79240 0.04566 0.02924  5710   64   0.92  0.02   0.02 1.02 0.01 0.01 4.469 0.032 0.032  0.255 0.042 2 PNNN      0.693      0.071      0.071      232.67     16.08     16.08  1.72536 0.07729 0.08461  5794  5794   0.94  0.02  0.02 1.01 0.02 0.03 4.500 0.012 0.017  0.010 0.105 
 8482059 4247.01                  349.44571238 0.04322849  523.911627 0.065220  0.025310  0.002654  0.002029  0.3886  0.3967  0.3497    0.02377   0.38650   0.01757 0.3810  0.2755 t0-0    3    3    701.5     74.5  17.771903  2.883556  17.269504  2.379608   13.3      0.0      0.16 462.3       460.0  122.4722   40.2932   36.4558 89.9354  0.0646  0.4684      3.071                  0.383      0.294        1.23      0.12      0.11 15.346         0.94429 0.16256 0.13670  5632  106   1.11  0.05   0.05 0.95 0.07 0.07 4.315 0.053 0.052  0.029 0.156 1 PPNN      3.077      0.392      0.287        1.22      0.12      0.11  0.94429 0.16256 0.13670  5632  5632   1.11  0.05  0.05 0.95 0.07 0.07 4.315 0.053 0.052  0.029 0.156 
 4568117 4248.01                    0.56256512 0.00000140  788.754099 0.003773  0.005534  0.000368  0.000315  0.3601  0.3268  0.3214    1.00267   0.33148   0.71032 0.2855  0.3128 t0-0 1927 1820     33.6      2.9   1.607619  0.159470   1.590455  0.156459   16.4     12.0    -27.48 24458.4   26063.0    2.5822    0.3773    0.5974 87.3325  2.6673 15.4703      0.819                  0.060      0.055    13501.16   1488.53   1145.03 13.540         0.55402 0.06995 0.06104  6191  121   1.36  0.04   0.04 0.99 0.08 0.07 4.167 0.043 0.042 -0.480 0.150 1 FFFF      0.819      0.060      0.055    13464.42   1471.49   1226.24  0.55402 0.06995 0.06104  6191  6191   1.36  0.04  0.04 0.99 0.08 0.07 4.167 0.043 0.042 -0.480 0.150 
 3650049 4249.01                  397.74020736 0.01292540  552.767726 0.022408  0.030677  0.008729  0.003001  0.8833  0.0980  0.6354    0.12380   2.72320   0.07564 0.4400  0.2422 t0-0    3    3   1126.2    104.3  10.617525  1.559209  10.111327  1.282179   15.3     13.7      0.00 294.9       295.0   77.1173  202.9865    3.2740 89.9538  0.0461  0.4461      8.852                  2.755      1.181        3.42      0.44      0.37 15.086         0.09321 0.02015 0.01827  5187  113   2.61  0.20   0.18 1.22 0.11 0.14 3.683 0.057 0.070 -0.055 0.177 1 FFFN      8.885      2.615      1.308        3.42      0.44      0.40  0.09321 0.02015 0.01827  5187  5187   2.61  0.20  0.18 1.22 0.11 0.14 3.683 0.057 0.070 -0.055 0.177 
 9641076 4250.01                    2.17818046 0.00001136  792.519606 0.006809  0.009905  0.000669  0.000613  0.5526  0.0939  0.5139    0.82775   0.25319   0.48529 0.4211  0.2515 t0-0  616  611    113.9      9.6   2.620107  0.182323   2.689638  0.174934   15.4     13.9    -15.97 13366.1   14105.0    6.0819    0.6290    1.3209 88.7560  1.2430  6.2152      0.877                  0.065      0.059      491.69     40.05     43.69 15.123         2.23235 0.18552 0.22242  5333   92   0.81  0.02   0.02 0.85 0.04 0.06 4.549 0.025 0.039 -0.108 0.138 1 FFFF      0.871      0.073      0.055      489.26     44.35     40.65  2.23235 0.18552 0.22242  5333  5333   0.81  0.02  0.02 0.85 0.04 0.06 4.549 0.025 0.039 -0.108 0.138 
 8741470 4251.01                    6.23969456 0.00001490  790.524106 0.003408  0.012198  0.007770  0.003022  0.6787  0.3265  0.3232   94.01800 402.65044  70.46383 0.4010  0.2655 t0--  215  215    149.5     25.1   0.172414  0.218479   0.080310  0.247542    9.0      9.8     -5.06 2098.4     2219.0   94.4629   16.3686   38.1933 89.3956  0.5467  0.0575      1.239                  0.725      0.317      161.18      8.65      9.43 13.795         1.78616 0.09721 0.10907  5510   66   0.90  0.02   0.02 0.92 0.03 0.03 4.488 0.050 0.050  0.036 0.042 2 PPPP      1.229      0.735      0.321      163.49     14.04     12.96  1.71323 0.14539 0.16750  5504  5504   0.91  0.02  0.02 0.93 0.05 0.06 4.485 0.029 0.038  0.046 0.128 
10525049 4252.01 Kepler-1948 b     15.57139902 0.00007607  785.868697 0.006030  0.012058  0.000988  0.000791  0.3125  0.3147  0.2826    9.52980   4.72664   7.08996 0.5280  0.2098 t0--   79   79    175.9     18.8   2.224485  0.247805   2.154239  0.245944   13.0     11.7     -2.30 1729.4     1791.0   50.8186    8.9943   12.2649 89.8849  0.1150  0.8051      0.898                  0.078      0.066       10.98      0.94      0.86 13.977         2.86355 0.19416 0.15892  4149   77   0.68  0.02   0.02 0.65 0.02 0.01 4.582 0.018 0.014  0.324 0.107 1 PPPP      0.906      0.072      0.072       10.92      1.01      0.77  2.86355 0.19416 0.15892  4149  4149   0.68  0.02  0.02 0.65 0.02 0.01 4.582 0.018 0.014  0.324 0.107 
 9202434 4253.01                  173.25716729 0.00133090  647.234195 0.004383  0.049878  0.806707  0.031027  1.2309  0.4968  0.3670   10.93231 252.28421  10.09137 0.4036  0.2676 t0-1    8    8    693.9     84.5   1.767307  0.370658   0.996597  0.199775   11.7     10.7     -0.40 160.4       169.0  184.7778   96.0225   42.6767 89.5745  0.2619  0.1528      7.815                121.296      5.054        6.34      0.69      0.57 14.201         0.59057 0.06703 0.07113  6213  124   1.40  0.05   0.04 1.17 0.06 0.08 4.211 0.033 0.044 -0.115 0.141 1 PPNP      7.623    122.984      4.919        6.39      0.59      0.65  0.59057 0.06703 0.07113  6213  6213   1.40  0.05  0.04 1.17 0.06 0.08 4.211 0.033 0.044 -0.115 0.141 
 8487645 4254.01                    0.53096858 0.00000132  788.429627 0.003794  0.004843  0.000487  0.000282  0.0932  0.7753  0.0532    0.07660   0.59686   0.00000 0.2569  0.2961 t0-0 2438 2237     26.2      1.5   2.401519  0.280196   1.930475  0.112562   24.1     18.4    -23.01 30915.5   32506.0    1.0451    1.1070    0.0000 20.4190 62.4075  1.4347      0.951                  0.111      0.077    55377.42   6725.81   5173.70 12.717         0.46970 0.04232 0.04174  8406  198   1.79  0.06   0.06 1.96 0.07 0.07 4.218 0.024 0.027  0.169 0.097 1 FFFF      0.956      0.109      0.080    56036.06   5554.49   6059.45  0.46970 0.04232 0.04174  8406  8406   1.79  0.06  0.06 1.96 0.07 0.07 4.218 0.024 0.027  0.169 0.097 
10407482 4255.01 Kepler-1577 b      6.30557375 0.00003526  789.670921 0.009995  0.012557  0.001279  0.001188  0.6013  0.0583  0.5721    2.43069   0.95551   1.91101 0.5977  0.1372 t0-7  178  178    184.6     25.7   2.523924  0.310227   2.469838  0.290339    9.5     10.9     -2.29 4377.7     4425.0   17.5572    3.1533    4.2794 89.5239  0.4760  2.1896      0.966                  0.105      0.097       61.27      5.24      4.80 15.056         2.91077 0.19343 0.20000  4724   81   0.70  0.02   0.02 0.73 0.03 0.03 4.603 0.021 0.025 -0.074 0.108 1 PPPP      0.959      0.107      0.091       61.03      5.26      4.45  2.91077 0.19343 0.20000  4724  4724   0.70  0.02  0.02 0.73 0.03 0.03 4.603 0.021 0.025 -0.074 0.108 
 5817613 4256.01                    4.20599994 0.00006469  902.258470 0.035971  0.012632  0.000967  0.000898  0.4379  0.2330  0.4090    0.09208   0.02522   0.07926 0.4256  0.2492 t0-0  264  264    182.5     18.7   7.272701  0.783660   7.003524  0.731186   13.3     13.5     -7.06 16776.4   17013.0    4.4339    0.9516    1.0573 88.6617  1.3369  9.0241      2.658                  0.474      0.356     1224.35    149.15    149.15 15.892         0.20718 0.07445 0.05386  5669  139   1.94  0.24   0.21 1.14 0.10 0.10 3.903 0.086 0.082  0.016 0.163 1 FFFF      2.652      0.461      0.354     1204.62    170.08    127.56  0.20718 0.07445 0.05386  5669  5669   1.94  0.24  0.21 1.14 0.10 0.10 3.903 0.086 0.082  0.016 0.163 
 7901016 4257.01                   41.67505677 0.00047082  769.599171 0.012806  0.010937  0.000592  0.000395  0.2564  0.3217  0.2378    0.26907   0.04830   0.12076 0.3841  0.2733 t0-0   33   33    142.1      7.6  10.792355  0.372540  10.631496  0.356326   22.6     13.6     -0.71 2868.8     2901.0   29.1006    2.0346    4.7473 89.7621  0.2379  1.1419      3.015                  0.196      0.151       77.51      4.20      4.20 13.340         0.11904 0.00525 0.00458  5471   66   2.51  0.07   0.07 1.29 0.02 0.03 3.810 0.098 0.098 -0.028 0.032 2 PPPF      3.052      0.194      0.149       83.43      8.55      8.55  0.10872 0.01007 0.01010  5536  5536   2.55  0.07  0.07 1.30 0.06 0.07 3.735 0.028 0.033 -0.043 0.163 
 7115925 4258.01                    0.56680508 0.00000160  788.609172 0.005189  0.004610  0.000259  0.000183  0.5647  0.2103  0.4039    0.22829   0.04629   0.10326 0.3168  0.3063 t0-0 2257 2087     24.7      1.3   2.765394  0.193511   2.743771  0.184805   26.4     13.4    -25.75 30400.2   32351.0    1.5839    0.1377    0.2237 80.5447  8.8603 18.9019      1.028                  0.067      0.052    27635.28   2858.33   2381.95 12.528         0.23131 0.02294 0.02336  6404  123   2.03  0.06   0.06 1.39 0.06 0.10 3.963 0.031 0.037 -0.058 0.132 1 FFFF      1.028      0.065      0.055    27670.77   2822.67   2352.22  0.23131 0.02294 0.02336  6404  6404   2.03  0.06  0.06 1.39 0.06 0.10 3.963 0.031 0.037 -0.058 0.132 
 5785279 4259.01                    0.90913267 0.00000310  793.615443 0.003850  0.009098  0.000885  0.000624  0.0977  0.6077  0.0781    0.31180   2.46940   0.15932 0.4598  0.2293 t0-0 1419 1338    101.2      9.3   1.380805  0.132065   1.302998  0.126900   13.9     10.0    -22.28 19932.7   21041.0    4.7290    0.8426    1.2358 88.3328  1.6669 10.0014      0.793                  0.080      0.063     1550.78    144.92    132.84 15.195         2.35832 0.17383 0.21483  5368   98   0.79  0.02   0.02 0.84 0.04 0.05 4.563 0.021 0.035 -0.176 0.144 1 PPPF      0.789      0.083      0.061     1546.04    149.42    126.43  2.35832 0.17383 0.21483  5368  5368   0.79  0.02  0.02 0.84 0.04 0.05 4.563 0.021 0.035 -0.176 0.144 
 7429287 4260.01                  371.63796433 0.06292726  601.564587 0.074917  0.008172  0.000771  0.000617  0.6602  0.0018  0.6125    0.51555   0.68442   0.40260 0.3806  0.2743 t0-0    4    4     76.5     10.9  13.500565  2.641400  13.184860  2.598269    9.9      0.0     -0.75 415.3       433.0  158.9961   64.7537   24.9053 89.9654  0.0346  0.2078      1.409                  0.126      0.117        2.36      0.23      0.21 11.443         0.31966 0.03311 0.02863  5644  109   1.57  0.03   0.03 0.89 0.06 0.05 3.992 0.036 0.034 -0.370 0.154 1 FFNN      1.408      0.134      0.114        2.34      0.25      0.19  0.31966 0.03311 0.02863  5644  5644   1.57  0.03  0.03 0.89 0.06 0.05 3.992 0.036 0.034 -0.370 0.154 
 7429287 4260.02                  101.88501505 0.00153564  758.220080 0.014597  0.008076  0.001105  0.000553  0.8726  0.0242  0.6412    5.35367  33.90338   3.39034 0.3806  0.2743 t0--   13   13     77.2     13.1   2.663112  0.446590   2.626239  0.444971    7.6      0.0     -2.15 591.4       629.0  266.4098   44.3353   88.6706 89.9686  0.0314  0.1675      1.399                  0.173      0.115       13.21      1.35      1.12 11.443         0.31966 0.03311 0.02863  5644  109   1.57  0.03   0.03 0.89 0.06 0.05 3.992 0.036 0.034 -0.370 0.154 1 FFNN      1.404      0.166      0.130       13.24      1.28      1.18  0.31966 0.03311 0.02863  5644  5644   1.57  0.03  0.03 0.89 0.06 0.05 3.992 0.036 0.034 -0.370 0.154 
 7429287 4260.03                  358.66207451 0.01222124  588.613142 0.016644  0.010692  0.000685  0.000594  0.0620  0.5856  0.0427    0.65098   0.11282   0.36102 0.3806  0.2743 t0--    3    3    131.4      9.5  16.686455  0.652428  16.188936  0.645924   15.6      7.7     -0.01 453.9       454.0  163.5469   11.8747   35.6242 89.9570  0.0430  0.2579      1.829                  0.134      0.105        2.46      0.25      0.21 11.443         0.31966 0.03311 0.02863  5644  109   1.57  0.03   0.03 0.89 0.06 0.05 3.992 0.036 0.034 -0.370 0.154 1 FFFN      1.836      0.135      0.106        2.44      0.27      0.19  0.31966 0.03311 0.02863  5644  5644   1.57  0.03  0.03 0.89 0.06 0.05 3.992 0.036 0.034 -0.370 0.154 
 7429287 4260.04                   84.79814544 0.00206870  707.028737 0.032624  0.006821  0.000446  0.000383  0.7952  0.0018  0.6264    0.13248   0.06034   0.07758 0.3806  0.2743 t0--   16   16     53.4      4.7  15.693442  1.173660  15.664502  1.172786   14.4      8.0     -0.46 1416.1     1433.0   38.8299    4.9310    7.8074 89.8103  0.1896  0.9102      1.166                  0.088      0.063       16.84      1.75      1.45 11.443         0.31966 0.03311 0.02863  5644  109   1.57  0.03   0.03 0.89 0.06 0.05 3.992 0.036 0.034 -0.370 0.154 1 PPPN      1.172      0.082      0.069       16.80      1.78      1.37  0.31966 0.03311 0.02863  5644  5644   1.57  0.03  0.03 0.89 0.06 0.05 3.992 0.036 0.034 -0.370 0.154 
10526887 4261.01 Kepler-1578 b      1.45089114 0.00000545  793.577965 0.003441  0.010802  0.000637  0.000552  0.3331  0.2890  0.2941    1.92888   0.54683   1.09367 0.3429  0.2923 t0-6  882  878    135.1     10.7   1.811493  0.123574   1.700408  0.122763   15.7     13.3    -17.90 14191.2   15064.0    6.0747    0.6772    1.1697 89.0705  0.9283  6.1888      1.092                  0.077      0.077     1200.39    107.39    117.15 15.369         1.60272 0.22558 0.22834  5517   99   0.92  0.04   0.04 0.91 0.06 0.07 4.463 0.044 0.053 -0.005 0.146 1 PPPP      1.086      0.083      0.071     1199.77    111.97    111.97  1.60272 0.22558 0.22834  5517  5517   0.92  0.04  0.04 0.91 0.06 0.07 4.463 0.044 0.053 -0.005 0.146 
 9641144 4262.01                    1.08907113 0.00000481  793.618583 0.005374  0.006233  0.000474  0.000274  0.5965  0.0422  0.5677    0.81762   0.34849   0.50934 0.2967  0.3088 t0-0 1178 1145     44.7      3.9   2.026641  0.176929   1.994740  0.175439   15.3     13.4    -20.45 25041.2   26065.0    3.9175    0.4767    0.8739 88.5666  1.4308 10.0158      0.757                  0.054      0.046     3567.29    361.83    331.67 13.938         1.01771 0.12282 0.10995  6105  119   1.10  0.03   0.03 0.97 0.07 0.07 4.340 0.041 0.042 -0.349 0.142 1 FFFF      0.759      0.053      0.046     3554.60    343.65    343.65  1.01771 0.12282 0.10995  6105  6105   1.10  0.03  0.03 0.97 0.07 0.07 4.340 0.041 0.042 -0.349 0.142 
 8572168 4263.01                    1.66270740 0.00000460  812.000822 0.003362  0.008442  0.000515  0.000343  0.5765  0.1256  0.5188    1.41606   0.43142   0.96239 0.3441  0.2942 t0-0  792  791     81.9      4.7   2.013987  0.131410   1.933837  0.129224   23.8     18.3    -15.95 12928.4   13898.0    6.1618    0.6169    1.5141 88.7918  1.2080  7.0066      1.701                  0.136      0.082     5063.33    455.03    496.40 13.970         0.30998 0.03158 0.03012  6294  132   1.85  0.06   0.05 1.42 0.06 0.06 4.051 0.031 0.034  0.169 0.146 1 FFFF      1.705      0.135      0.087     4974.17    564.66    390.92  0.30998 0.03158 0.03012  6294  6294   1.85  0.06  0.05 1.42 0.06 0.06 4.051 0.031 0.034  0.169 0.146 
12509829 4264.01                    0.88847644 0.00000181  793.421011 0.002955  0.016782  0.000988  0.000714  0.4517  0.2863  0.3303    1.69387   0.41895   0.97755 0.4247  0.2495 t0-0 1510 1506    330.2     17.5   1.583752  0.095467   1.565745  0.091827   24.6     14.6    -24.09 21172.2   22993.0    4.1732    0.4180    0.8709 88.5062  1.1949  9.8576      1.627                  0.155      0.097     2022.88    203.02    203.02 15.850         1.75268 0.26399 0.26796  5428  110   0.89  0.04   0.04 0.88 0.06 0.06 4.485 0.044 0.055 -0.017 0.146 1 PPFF      1.637      0.141      0.108     2013.45    222.97    175.19  1.75268 0.26399 0.26796  5428  5428   0.89  0.04  0.04 0.88 0.06 0.06 4.485 0.044 0.055 -0.017 0.146 
 7368137 4265.01                    2.18240105 0.00001592  792.138700 0.009395  0.007709  0.000642  0.000442  0.7211  0.0229  0.6232    0.22847   0.07960   0.15920 0.3503  0.2889 t0-0  615  609     69.1      6.7   3.959710  0.323100   3.864156  0.321006   13.8     13.8    -16.51 18605.0   19333.0    4.1322    0.3168    1.1766 88.4913  1.5085 10.9364      0.686                  0.058      0.049      489.97     45.70     38.67 14.897         2.21263 0.17936 0.21838  5340   93   0.81  0.02   0.02 0.85 0.04 0.06 4.547 0.025 0.039 -0.102 0.136 1 FFFF      0.688      0.058      0.049      492.56     45.93     38.28  2.21263 0.17936 0.21838  5340  5340   0.81  0.02  0.02 0.85 0.04 0.06 4.547 0.025 0.039 -0.102 0.136 
 9027841 4266.01                    0.50399971 0.00000013  793.919083 0.000252  0.052923  0.082330  0.014969  0.9619  0.1266  0.0094    1.02177   0.31638   0.15819 0.4037  0.281  t0-0 2663 2653    938.3     12.2   0.611255  0.026038   0.305475  0.013799   96.7     10.5    -11.82 24902.0   27280.0    2.3951    0.2048    0.1303 64.3708  4.5048  3.5564      4.014                  6.913      1.037     1889.14    167.70    167.70 15.498         2.63473 0.34752 0.32895  4721   88   0.73  0.04   0.04 0.74 0.04 0.04 4.578 0.035 0.038  0.023 0.139 1 FFFF      4.146      6.749      1.066     1869.70    182.79    154.67  2.63473 0.34752 0.32895  4721  4721   0.73  0.04  0.04 0.74 0.04 0.04 4.578 0.035 0.038  0.023 0.139 
 7450747 4267.01 Kepler-1949 b      2.20826594 0.00001405  793.364961 0.006283  0.008542  0.000717  0.000574  0.2054  0.4730  0.1759    0.59104   0.17159   0.43677 0.3605  0.2884 t0-1  607  598     85.2      8.7   3.009600  0.254260   3.081438  0.243372   12.0     11.0    -18.64 14861.0   15636.0    5.3697    0.8271    1.2406 88.4032  1.5968  7.9838      1.946                  0.238      0.183     3704.80    406.57    338.81 15.201         0.20803 0.04450 0.03754  6017  112   2.08  0.15   0.14 1.39 0.10 0.12 3.933 0.056 0.062  0.193 0.142 1 PPPP      1.950      0.230      0.192     3698.62    393.04    360.29  0.20803 0.04450 0.03754  6017  6017   2.08  0.15  0.14 1.39 0.10 0.12 3.933 0.056 0.062  0.193 0.142 
 7826620 4268.01 Kepler-1579 b      0.84990467 0.00000203  793.892377 0.003707  0.010210  0.001026  0.000664  0.6399  0.0316  0.5823    3.82126   2.09007   2.87384 0.5257  0.1848 t0-4 1510 1463    119.4     13.9   1.119967  0.130146   1.072271  0.129111   12.0     11.7    -19.81 16733.6   17580.0    5.5408    0.9864    1.2330 88.4549  1.5445  6.4868      0.698                  0.083      0.076      480.38     47.59     47.59 15.220         3.63500 0.62702 0.46087  4215   89   0.62  0.04   0.04 0.62 0.04 0.04 4.647 0.038 0.035 -0.043 0.147 1 PPPP      0.696      0.081      0.075      483.31     45.21     53.44  3.63500 0.62702 0.46087  4215  4215   0.62  0.04  0.04 0.62 0.04 0.04 4.647 0.038 0.035 -0.043 0.147 
 8890924 4269.01                   26.65644467 0.00024291  784.319919 0.007374  0.011598  0.000784  0.000560  0.6861  0.0014  0.6205    1.85303   0.28039   1.02809 0.5143  0.1929 t0-1   53   53    159.7     10.0   4.925042  0.196311   4.860799  0.182087   18.8     11.7     -1.57 2145.8     2205.0   41.2298    2.3577    9.0941 89.8318  0.1681  0.9416      3.826                  0.316      0.219      143.91     11.22      9.35 13.263         0.06688 0.00634 0.00594  5012   62   3.01  0.09   0.09 1.26 0.08 0.09 3.460 0.100 0.100  0.030 0.038 2 PPPP      3.898      0.315      0.218      142.74     26.31     14.61  0.05492 0.01035 0.01034  4915  4915   3.08  0.08  0.08 1.15 0.17 0.19 3.519 0.068 0.085  0.025 0.121 
 8890924 4269.02                    4.44083084 0.00009288  787.709264 0.017803  0.005321  0.000443  0.000443  0.1267  0.5470  0.0885    0.04290   0.01793   0.02988 0.5143  0.1929 t0-1  300  291     33.0      4.0   8.607187  0.854624   8.473570  0.814891   12.1      8.0    -11.91 8393.1     8821.0    3.6482    0.6131    0.7663 88.2180  1.7795 11.0327      1.742                  0.183      0.141     1568.13    123.67    103.06 13.263         0.06688 0.00634 0.00594  5012   62   3.01  0.09   0.09 1.26 0.08 0.09 3.460 0.100 0.100  0.030 0.038 2 PPFF      1.784      0.168      0.154     1581.19    260.27    202.44  0.05492 0.01035 0.01034  4915  4915   3.08  0.08  0.08 1.15 0.17 0.19 3.519 0.068 0.085  0.025 0.121 
 8483241 4270.01                  373.67784511 0.00000000  484.818282 0.000000  0.250081  0.000000  0.000000  1.2244  0.0000  0.0000    0.00251   0.00000   0.00000 0.3564  0.2879 t0--    4    4    623.9      0.0  27.261916  0.000000  13.630958  0.000000   16.7      0.0      8.38 988.1       890.0   26.4497    0.0000    0.0000 87.3468  0.0000  0.0000     37.095                  0.271      0.896        1.67      0.00      0.00 14.808         0.60713 0.08302 0.07694  5764  110   1.33  0.04   0.04 1.02 0.08 0.08 4.198 0.045 0.048  0.022 0.172 1 FFNN     36.661      0.451      1.334        1.67      0.00      0.00  0.60713 0.08302 0.07694  5764  5764   1.33  0.04  0.04 1.02 0.08 0.08 4.198 0.045 0.048  0.022 0.172 
 5992210 4271.01                    0.64107375 0.00000213  794.039336 0.005424  0.008149  0.000531  0.000753  0.0615  0.5838  0.0331    1.86909   0.94023   1.56704 0.3254  0.299  t0--  942  937     71.6      9.1   1.290517  0.176409   1.231357  0.175219   10.5     11.3    -14.84 10490.8   11014.0    3.4721    0.8354    0.7797 88.4569  1.5430 10.8008      0.829                  0.065      0.076     6379.31    545.32    545.32 14.098         1.69838 0.11175 0.10074  6441  125   0.94  0.02   0.02 1.00 0.02 0.03 4.494 0.016 0.018 -0.601 0.149 1 FFFF      0.823      0.068      0.073     6351.50    589.29    498.63  1.69838 0.11175 0.10074  6441  6441   0.94  0.02  0.02 1.00 0.02 0.03 4.494 0.016 0.018 -0.601 0.149 
 9302543 4272.01                    1.21473504 0.00001445  788.762432 0.055914  0.015324  0.001913  0.002391  0.4606  0.2866  0.4094    0.00849  10.94401   0.00000 0.2738  0.319  t0-- 1098  886    263.3     65.8   6.429929  1.410005   5.721750  1.305018    7.9     13.9    -12.21 32085.5   32416.0    1.3937    0.4350    0.3480 83.9744  6.0243 24.0971      3.392                  0.565      0.452    15092.30   1414.49   1543.08 11.464         0.28759 0.02411 0.02549  7336  158   2.06  0.05   0.05 1.78 0.07 0.08 4.061 0.028 0.030  0.243 0.160 1 FFFF      3.384      0.563      0.451    14972.64   1450.74   1450.74  0.28759 0.02411 0.02549  7336  7336   2.06  0.05  0.05 1.78 0.07 0.08 4.061 0.028 0.030  0.243 0.160 
 9716028 4273.01                   17.37297756 0.00015411  783.592108 0.009303  0.008060  0.000423  0.000592  0.2272  0.4317  0.1883    3.27790   1.52683   2.29025 0.3340  0.2989 t0-1   72   72     72.8      7.0   3.212148  0.293225   3.149853  0.300095   14.0     12.5     -2.15 2226.9     2287.0   39.1069    6.6045    8.3657 89.8203  0.1795  0.9874      1.347                  0.308      0.283      155.04     18.68     15.56 12.677         0.47740 0.35680 0.17520  6180  124   1.54  0.29   0.29 1.24 0.11 0.13 4.155 0.162 0.122  0.070 0.150 0 PPPP      1.349      0.298      0.298      154.98     18.00     16.36  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6223324 4274.01                    1.97507721 0.00001323  902.784454 0.006587  0.010621  0.000748  0.000534  0.1524  0.4821  0.1244    0.76530   0.39108   0.43454 0.3397  0.2938 t0-1  548  542    129.2     11.4   2.509895  0.188815   2.423512  0.186126   15.0     13.7    -13.35 13131.7   13709.0    5.7908    0.7457    1.1185 89.0987  0.9007  6.5300      1.538                  0.127      0.138     2111.90    235.62    199.37 15.276         0.73808 0.12251 0.11736  6216  132   1.30  0.08   0.07 1.19 0.07 0.08 4.277 0.047 0.052  0.011 0.147 1 PPPP      1.518      0.154      0.110     2117.56    220.33    201.97  0.73808 0.12251 0.11736  6216  6216   1.30  0.08  0.07 1.19 0.07 0.08 4.277 0.047 0.052  0.011 0.147 
 3336845 4275.01                    0.99686201 0.00000198  793.806501 0.002378  0.008636  0.000528  0.000488  0.6442  0.0223  0.6066    4.86455   1.64000   3.28000 0.4165  0.2565 t0-- 1350 1344     84.3      5.6   1.090061  0.090637   1.111857  0.090934   21.4     16.9    -26.12 14061.0   15730.0    6.4325    0.9230    1.4504 88.9997  1.0000  6.2001      0.758                  0.052      0.043     1423.07    128.11    108.40 13.681         2.27651 0.14220 0.18715  5386   94   0.81  0.02   0.02 0.86 0.03 0.05 4.556 0.020 0.032 -0.123 0.115 1 FFFF      0.760      0.054      0.042     1427.48    128.20    108.48  2.27651 0.14220 0.18715  5386  5386   0.81  0.02  0.02 0.86 0.03 0.05 4.556 0.020 0.032 -0.123 0.115 
 6026924 4276.01 Kepler-1580 b     56.64448485 0.00065443  751.508945 0.013840  0.009544  0.000500  0.000429  0.5791  0.0744  0.5412    0.10845   0.02301   0.05842 0.3240  0.3076 t0-7   19   19    104.2      6.1  15.929410  0.676001  15.402403  0.624821   21.8     11.4     -0.37 2591.2     2607.0   26.4566    2.2646    5.4350 89.7526  0.2473  1.5458      2.526                  0.180      0.139       73.66      3.64      3.64 12.561         0.16072 0.01149 0.01253  6298   66   2.42  0.08   0.08 1.57 0.02 0.06 3.994 0.104 0.104  0.111 0.042 2 PPPP      2.554      0.172      0.145       77.33      7.09      6.50  0.15082 0.01552 0.01466  6374  6374   2.45  0.07  0.07 1.60 0.07 0.08 3.859 0.033 0.033  0.119 0.135 
 6525280 4277.01                    1.71032581 0.00000869  788.071121 0.005510  0.006139  0.000332  0.000284  0.5595  0.0990  0.5031    0.51444   0.10214   0.28598 0.3528  0.2881 t0-0  744  733     42.9      2.7   2.959553  0.139608   2.907243  0.138854   19.1     16.3    -13.40 20372.9   21113.0    4.3141    0.3598    0.8635 88.2332  1.7665  8.5382      0.777                  0.046      0.042     1996.63    199.53    182.90 13.388         0.77896 0.09092 0.08092  5876  116   1.16  0.03   0.03 0.86 0.06 0.05 4.246 0.041 0.040 -0.434 0.146 1 FFFF      0.777      0.047      0.043     2005.26    186.13    203.05  0.77896 0.09092 0.08092  5876  5876   1.16  0.03  0.03 0.86 0.06 0.05 4.246 0.041 0.040 -0.434 0.146 
 4861784 4278.01                    5.62984674 0.00005787  903.041050 0.008398  0.017805  0.001011  0.000867  0.0800  0.5414  0.0433    0.23597   0.03688   0.11803 0.4559  0.2313 t0--  202  200    378.9     24.8   5.850788  0.215978   5.687162  0.194706   19.1     13.3     -5.72 9099.3     9354.0    7.3522    0.4996    1.3324 88.9817  1.0171  4.7464      1.617                  0.139      0.107      159.24     15.92     13.65 15.993         2.11256 0.24466 0.25965  5489  103   0.83  0.04   0.04 0.87 0.05 0.06 4.538 0.030 0.042 -0.140 0.154 1 FFFF      1.622      0.130      0.109      159.30     15.72     13.10  2.11256 0.24466 0.25965  5489  5489   0.83  0.04  0.04 0.87 0.05 0.06 4.538 0.030 0.042 -0.140 0.154 
 5876360 4279.01                    1.05085254 0.00000042 1181.144240 0.001088  9.539993  0.366921  4.127866  1.1111  7.9233  0.5483   25.62248  23.73239  14.23944 0.3981  0.2673 t0-0  565  565  41090.1    397.3   1.659799  0.019921   0.829899  0.009960  143.0     33.5     -0.23 9663.0     9760.0   14.5009    0.4219    4.4304 45.4209  7.3148  1.0837    323.762               1141.700    475.708        0.00 287526.60      0.00 17.172         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF    375.917   1067.029    533.514        0.00 163727.02      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5026326 4280.01                    1.39773662 0.00001034  903.974383 0.010134  0.012392  0.000752  0.000591  0.6445  0.1265  0.4999    0.15588   0.03947   0.08502 0.3621  0.2863 t0-0  622  619    179.9     11.7   4.129806  0.241222   4.078104  0.242494   17.9     13.1    -14.93 19980.1   20891.0    2.5581    0.2563    0.4928 87.5057  2.4937 15.4609      1.913                  0.177      0.177     3702.40    430.83    331.41 15.012         0.59430 0.12206 0.10800  6154  128   1.40  0.09   0.08 1.19 0.07 0.09 4.214 0.056 0.061 -0.028 0.163 1 FFFF      1.900      0.204      0.153     3729.59    387.32    387.32  0.59430 0.12206 0.10800  6154  6154   1.40  0.09  0.08 1.19 0.07 0.09 4.214 0.056 0.061 -0.028 0.163 
 5512580 4281.01                  383.06020340 0.02573106  597.642797 0.047317  0.022842  0.003415  0.002277  0.9427  0.0436  0.7135    0.02067   3.33980   0.00000 0.3938  0.2681 t0--    4    4    638.6     98.6  10.662664  2.198167   7.500153  2.098728    8.0      0.0      8.47 190.2       202.0  257.4922   76.8760   98.8406 89.9581  0.0419  0.2197      3.477                  0.578      0.473        1.71      0.20      0.16 15.371         0.53716 0.10093 0.08733  5755  113   1.38  0.08   0.07 1.03 0.09 0.08 4.165 0.055 0.058  0.029 0.166 1 FFNN      3.490      0.546      0.491        1.71      0.19      0.16  0.53716 0.10093 0.08733  5755  5755   1.38  0.08  0.07 1.03 0.09 0.08 4.165 0.055 0.058  0.029 0.166 
11670599 4282.01                    0.84758947 0.00000209  793.487864 0.002995  0.007659  0.000369  0.000340  0.5066  0.1281  0.4781    0.60759   0.16486   0.30435 0.3096  0.3052 t0-0 1518 1517     66.1      4.0   2.221025  0.120621   2.213091  0.117532   21.3     13.1    -21.30 29160.6   30477.0    2.8910    0.2533    0.5296 87.9050  2.0923 12.9720      1.336                  0.084      0.077     8092.30    912.48    716.95 14.263         0.39136 0.05023 0.05165  5889  107   1.59  0.05   0.05 1.13 0.10 0.09 4.087 0.043 0.053  0.032 0.145 1 FFFF      1.336      0.084      0.077     8145.13    816.69    816.69  0.39136 0.05023 0.05165  5889  5889   1.59  0.05  0.05 1.13 0.10 0.09 4.087 0.043 0.053  0.032 0.145 
 6359820 4283.01                  331.81378753 0.00000000  611.857000 0.000000  0.012161  0.000000  0.000000  0.0879  0.0000  0.0000    2.44952   0.00000   0.00000 0.3495  0.2921 t0-0    4    4    176.9      0.0  10.541232  0.000000  10.413603  0.000000    3.6      0.0     -0.19 317.6       319.0  242.4773    0.0000    0.0000 89.9792  0.0000  0.0000      1.263                  0.004      0.006        0.97      0.00      0.00 15.027         1.49435 0.18712 0.19091  5617   99   0.95  0.03   0.03 0.94 0.06 0.07 4.446 0.040 0.048 -0.007 0.147 1 FFNN      1.256      0.013      0.037        0.97      0.00      0.00  1.49435 0.18712 0.19091  5617  5617   0.95  0.03  0.03 0.94 0.06 0.07 4.446 0.040 0.048 -0.007 0.147 
10156055 4284.01                    2.42804767 0.00001680  792.575320 0.016404  0.007992  0.000700  0.000754  0.0566  0.5896  0.0180    0.37385   0.45488   0.30325 0.2813  0.3136 t0-0  441  439     74.2     11.1   3.001533  0.564161   2.941097  0.554282    8.8     10.9    -11.77 11517.1   11846.0    5.3945    1.2829    1.4803 88.7385  1.2615  6.6227      1.290                  0.131      0.121     2164.05    217.34    181.11 14.049         0.48739 0.05426 0.04946  6237  117   1.49  0.04   0.04 1.17 0.06 0.08 4.154 0.035 0.039 -0.205 0.135 1 FFFF      1.295      0.127      0.118     2160.50    218.68    182.23  0.48739 0.05426 0.04946  6237  6237   1.49  0.04  0.04 1.17 0.06 0.08 4.154 0.035 0.039 -0.205 0.135 
 8418018 4285.01                  372.94651206 0.01694773  523.774732 0.021434  0.017536  0.001238  0.000884  0.0359  0.5564  0.0171    0.93491   0.20178   0.50444 0.3723  0.2791 t0-0    3    3    365.3     32.8  14.681308  0.829764  14.308289  0.789777   14.8      0.0      0.04 421.1       422.0  191.4064   15.7649   40.2881 89.9445  0.0554  0.1663      1.696                  0.128      0.096        0.73      0.08      0.06 13.962         1.70814 0.20331 0.18711  5580  105   0.88  0.02   0.02 0.84 0.06 0.06 4.469 0.042 0.043 -0.266 0.141 1 FFNN      1.699      0.117      0.107        0.74      0.07      0.07  1.70814 0.20331 0.18711  5580  5580   0.88  0.02  0.02 0.84 0.06 0.06 4.469 0.042 0.043 -0.266 0.141 
 5024177 4286.01                    0.78712115 0.00000191  793.613295 0.002112  0.762494  0.387836  0.280847  1.2628  0.7280  0.0021    0.08163   0.17242   0.01262 0.2978  0.3007 t0-- 1347 1337    263.5      8.0   3.163935  0.101690   1.581967  0.050845   43.3     12.4    -16.43 24225.4   25868.0    1.8001    0.3852    0.2789 12.0217  2.1176  1.1647    207.971                 64.040     96.059    17341.87   3055.81   2778.01 14.964         0.18419 0.02263 0.02024  6150  209   2.17  0.10   0.07 1.39 0.12 0.17 3.896 0.040 0.044  0.055 0.156 1 FFFF    207.258     66.245     95.687    17407.81   3057.96   2779.96  0.18419 0.02263 0.02024  6150  6150   2.17  0.10  0.07 1.39 0.12 0.17 3.896 0.040 0.044  0.055 0.156 
11081504 4287.01                   13.12300309 0.00008213  777.728157 0.006044  0.006149  0.000493  0.000387  0.8847  0.0729  0.6233    8.13334   2.86292   6.36204 0.3371  0.2976 t0--  100  100     42.3      4.3   2.230798  0.195756   2.129597  0.193271   12.9     10.1     -2.52 2095.7     2171.0   42.4978    7.1248   10.4131 89.8118  0.1879  1.0337      0.644                  0.122      0.078      101.18      4.79      4.79 11.265         1.14020 0.12874 0.21014  6254   64   0.97  0.13   0.10 1.12 0.03 0.03 4.260 0.083 0.083 -0.048 0.042 2 PPPP      0.698      0.085      0.071      109.59      9.87      9.87  1.30064 0.24316 0.24192  6122  6122   1.03  0.08  0.07 1.05 0.06 0.06 4.425 0.045 0.058 -0.149 0.136 
11081504 4287.02                    9.61822502 0.00010588  783.097074 0.010075  0.004670  0.000270  0.000360  0.4472  0.2050  0.4184    0.95984   0.24108   0.56983 0.3371  0.2976 t0--  140  140     24.6      2.6   4.233675  0.231330   4.149666  0.230836   11.9      9.4     -6.66 3689.7     3893.0   16.9916    1.4848    3.9596 89.6175  0.3825  2.3907      0.477                  0.093      0.057      152.92      7.22      7.22 11.265         1.14020 0.12874 0.21014  6254   64   0.97  0.13   0.10 1.12 0.03 0.03 4.260 0.083 0.083 -0.048 0.042 2 PPPP      0.521      0.063      0.047      165.50     15.72     14.41  1.30064 0.24316 0.24192  6122  6122   1.03  0.08  0.07 1.05 0.06 0.06 4.425 0.045 0.058 -0.149 0.136 
 4548011 4288.01 Kepler-1581 b      6.28385406 0.00004348  782.563100 0.007640  0.005529  0.000381  0.000286  0.1006  0.5611  0.0722    0.67572   0.12924   0.38772 0.3800  0.2763 t0-6  202  202     36.1      2.8   4.158466  0.181751   4.102463  0.187714   14.9     11.0     -4.82 7606.1     7774.0   11.2249    0.8730    2.5221 89.4492  0.5505  3.7161      0.830                  0.067      0.045      443.07     24.97     21.13 12.400         0.60183 0.03311 0.03126  5933   63   1.37  0.03   0.03 1.09 0.04 0.03 4.160 0.100 0.100  0.077 0.042 2 PPPP      0.825      0.065      0.047      445.81     44.07     40.40  0.62933 0.06667 0.05732  6014  6014   1.36  0.03  0.03 1.16 0.06 0.08 4.227 0.035 0.037  0.076 0.138 
 4548011 4288.02                    9.08742267 0.00007998  781.814707 0.007878  0.005568  0.000368  0.000368  0.3409  0.3052  0.3120    1.36498   0.38041   0.83690 0.3800  0.2763 t0-2  143  142     35.5      3.5   3.602758  0.221343   3.679609  0.220227   11.7     10.0     -4.50 4823.4     4958.0   18.3504    1.8393    4.2917 89.6837  0.3162  2.2136      0.829                  0.065      0.055      271.66     15.52     12.93 12.400         0.60183 0.03311 0.03126  5933   63   1.37  0.03   0.03 1.09 0.04 0.03 4.160 0.100 0.100  0.077 0.042 2 PPPP      0.827      0.062      0.057      270.91     26.75     24.52  0.62933 0.06667 0.05732  6014  6014   1.36  0.03  0.03 1.16 0.06 0.08 4.227 0.035 0.037  0.076 0.138 
 4548011 4288.03                    4.32757599 0.00004444  788.471905 0.010729  0.004484  0.000285  0.000336  0.0024  0.5928  0.0024    0.47887   0.10933   0.29154 0.3800  0.2763 t0--  313  312     22.1      2.4   4.092904  0.302096   4.038114  0.301682   11.6      7.6    -12.39 10457.7   10907.0    7.7950    0.8970    1.6310 89.1252  0.8747  4.8110      0.665                  0.055      0.046      730.40     39.86     33.73 12.400         0.60183 0.03311 0.03126  5933   63   1.37  0.03   0.03 1.09 0.04 0.03 4.160 0.100 0.100  0.077 0.042 2 FFNF      0.659      0.054      0.045      738.62     66.66     72.21  0.62933 0.06667 0.05732  6014  6014   1.36  0.03  0.03 1.16 0.06 0.08 4.227 0.035 0.037  0.076 0.138 
 4548011 4288.04                   13.95134254 0.00019873  774.834683 0.010878  0.005527  0.000493  0.000387  0.4665  0.2320  0.4374    0.72784   0.22908   0.54980 0.3800  0.2763 t0--   96   96     36.1      3.6   5.230130  0.360910   5.129046  0.341820   11.2      8.1     -4.99 4201.3     4340.0   19.8279    2.7858    5.3394 89.6066  0.3933  2.4581      0.828                  0.083      0.064      153.51      8.36      7.07 12.400         0.60183 0.03311 0.03126  5933   63   1.37  0.03   0.03 1.09 0.04 0.03 4.160 0.100 0.100  0.077 0.042 2 PPPN      0.823      0.078      0.065      155.66     13.07     16.99  0.62933 0.06667 0.05732  6014  6014   1.36  0.03  0.03 1.16 0.06 0.08 4.227 0.035 0.037  0.076 0.138 
 5983532 4289.01                  441.88111843 0.00766414  626.650844 0.011441  9.514918  0.484789  4.072225  1.2115  8.3054  0.1520    3.27212   2.56600   2.30940 0.6166  0.118  t0-0    4    4   1326.1    131.8   6.633097  0.761396   3.316549  0.380698   13.1      0.0     -0.48 217.2       227.0  349.8718   67.7401   78.1616 88.6357  0.3269  0.2307    711.410                 47.591    301.407        0.17      0.01      0.01 15.050         2.87242 0.19413 0.16653  4460   73   0.70  0.01   0.01 0.71 0.03 0.02 4.594 0.023 0.019  0.112 0.113 1 FFNN    706.383     55.124    291.372        0.17      0.01      0.01  2.87242 0.19413 0.16653  4460  4460   0.70  0.01  0.01 0.71 0.03 0.02 4.594 0.023 0.019  0.112 0.113 
 5868793 4290.01 Kepler-1582 b      4.83806454 0.00006569  653.565043 0.011730  0.036737  0.002974  0.002745  0.0539  0.6022  0.0153   21.54160  16.19393  18.21817 0.3517  0.3108 t0-6   67   67   1449.3    182.9   1.111717  0.153094   1.061301  0.143514   11.3     11.0     -1.02 800.1       825.0   30.8666    7.7644    6.7291 89.7638  0.2362  1.1338      0.860                  0.084      0.064        4.60      0.47      0.51 17.058        24.87304 1.15543 1.10649  3233   77   0.22  0.01   0.01 0.18 0.00 0.01 5.023 0.009 0.009  0.097 0.080 1 PPPP      0.862      0.084      0.065        4.55      0.52      0.44 24.87304 1.15543 1.10649  3233  3233   0.22  0.01  0.01 0.18 0.00 0.01 5.023 0.009 0.009  0.097 0.080 
 8483021 4291.01                  361.64783483 0.05880165  536.404118 0.044204  0.013095  0.001330  0.001235  0.7409  0.1322  0.5177    0.30543   2.96233   0.26930 0.3067  0.3038 t0-0    4    4    178.2     32.6  10.241374  3.093383  10.151738  3.009918    8.2      0.0     -0.07 343.9       345.0  242.0089   51.1527  117.6513 89.9653  0.0347  0.1997      1.797                  0.195      0.180        2.06      0.20      0.20 13.971         0.67501 0.07901 0.07083  6121  122   1.26  0.03   0.03 0.96 0.07 0.06 4.220 0.041 0.041 -0.446 0.151 1 FFNN      1.801      0.178      0.193        2.03      0.23      0.18  0.67501 0.07901 0.07083  6121  6121   1.26  0.03  0.03 0.96 0.07 0.06 4.220 0.041 0.041 -0.446 0.151 
10063208 4292.01 Kepler-1583 b      9.32827437 0.00008396  793.456581 0.011064  0.006161  0.000419  0.000387  0.0436  0.5886  0.0153    0.99302   0.34191   0.56985 0.4494  0.2353 t0-8  145  145     43.5      4.2   4.062625  0.278506   3.988075  0.264650   13.7     11.1     -5.12 4936.7     5105.0   16.9627    1.9340    3.5164 89.6519  0.3480  2.2619      0.698                  0.058      0.045      129.17      6.47      5.98 12.897         1.09929 0.04243 0.02557  5488   61   1.05  0.02   0.02 0.88 0.02 0.01 4.326 0.088 0.088  0.000 0.041 2 PPPP      0.692      0.051      0.047      134.77     13.14     13.14  1.19617 0.13789 0.12540  5659  5659   1.03  0.02  0.02 0.95 0.07 0.07 4.383 0.041 0.041  0.004 0.142 
 5817533 4293.01                    4.20616903 0.00004810  792.896365 0.017361  0.010117  0.000740  0.000687  0.6069  0.0292  0.5594    0.23346   0.05776   0.16504 0.4019  0.266  t0-0  308  307    120.3     13.4   5.029262  0.557789   4.976811  0.552497   11.9     12.2    -10.81 13772.0   14145.0    6.0575    0.7100    1.5620 88.9583  1.0416  5.9895      1.770                  0.202      0.171      862.94    111.31     94.18 15.316         0.33564 0.08502 0.06188  5625  137   1.61  0.12   0.11 1.03 0.09 0.08 4.027 0.071 0.060  0.031 0.169 1 FFFF      1.759      0.203      0.172      865.78    106.86     97.95  0.33564 0.08502 0.06188  5625  5625   1.61  0.12  0.11 1.03 0.09 0.08 4.027 0.071 0.060  0.031 0.169 
 7681230 4294.01                    0.96259140 0.00000057  796.027804 0.000435  3.171015  1.935005  0.967503  1.2363  3.9373  0.3049    1.59425   2.71529   1.24451 0.3173  0.3055 t0-0  677  677   1002.7     14.9   1.277708  0.025131   0.638854  0.012566   90.4     14.7     -5.57 7739.2     8781.0    4.8606    1.9331    0.9666 28.8142  5.8570  2.9285    598.534                364.292    195.156     8391.21    852.49    781.45 14.843         0.32123 0.04991 0.04839  6004  108   1.74  0.08   0.08 1.22 0.09 0.11 4.041 0.044 0.058  0.030 0.149 1 FFFF    599.452    363.167    194.554     8430.22    802.27    802.27  0.32123 0.04991 0.04839  6004  6004   1.74  0.08  0.08 1.22 0.09 0.11 4.041 0.044 0.058  0.030 0.149 
 7596240 4295.01 Kepler-1584 b     13.39964999 0.00009228  788.430815 0.007108  0.012054  0.000852  0.000670  0.3752  0.2770  0.3373    2.41758   0.76320   1.39920 0.3060  0.3086 t0-6   99   99    171.1     15.6   3.444553  0.212679   3.375080  0.195397   13.6     11.5     -3.28 2987.4     3087.0   28.9272    3.1878    6.0857 89.7482  0.2517  1.3090      1.651                  0.128      0.116      135.49     13.50     12.38 14.924         0.76702 0.10986 0.09715  5950  112   1.24  0.05   0.04 1.07 0.07 0.08 4.273 0.045 0.047  0.021 0.152 1 PPPP      1.643      0.143      0.107      136.24     13.13     13.13  0.76702 0.10986 0.09715  5950  5950   1.24  0.05  0.04 1.07 0.07 0.08 4.273 0.045 0.047  0.021 0.152 
 7661893 4296.01                    2.49385974 0.00000952  791.863902 0.004034  0.006388  0.000569  0.000427  0.3306  0.3368  0.3006    7.44858   1.92553   6.41843 0.3967  0.2654 t0-1  542  537     47.0      5.1   1.299249  0.134495   1.290093  0.128759   12.3     10.8    -16.24 7095.0     7749.0   13.5935    2.1185    3.6592 89.3769  0.6229  3.3220      0.672                  0.065      0.047      717.80     39.24     33.20 13.030         1.32997 0.02972 0.02879  5571   64   0.96  0.02   0.02 0.79 0.01 0.01 4.547 0.053 0.053 -0.484 0.043 2 PPPP      0.658      0.062      0.045      803.66     88.06     74.52  1.41568 0.16631 0.15482  5863  5863   0.94  0.02  0.02 0.85 0.06 0.06 4.415 0.041 0.043 -0.481 0.149 
12107008 4297.01                    5.93724877 0.00004597  793.284019 0.010867  0.009787  0.000694  0.000434  0.3515  0.2839  0.3135    0.87473   0.28448   0.51723 0.4339  0.244  t0-0  217  217    115.0      8.5   3.554936  0.268208   3.641302  0.267218   17.1     14.5     -5.33 6980.8     7197.0   11.8900    1.5141    2.5235 89.3945  0.6053  3.0263      1.138                  0.074      0.068      234.60     17.92     17.92 14.702         0.99620 0.09403 0.07092  5422   89   1.05  0.02   0.02 0.84 0.04 0.03 4.312 0.032 0.024 -0.092 0.128 1 FFFF      1.131      0.080      0.062      234.53     18.10     18.10  0.99620 0.09403 0.07092  5422  5422   1.05  0.02  0.02 0.84 0.04 0.03 4.312 0.032 0.024 -0.092 0.128 
 2852941 4298.01                    2.89494433 0.00002076  792.257117 0.005989  0.006371  0.000388  0.000388  0.1907  0.4683  0.1620    0.63348   0.12435   0.40070 0.2505  0.3281 t0-0  462  461     44.6      4.2   3.289112  0.191318   3.267218  0.199867   14.3     12.1    -14.35 12746.4   13375.0    6.6146    0.5700    1.5834 88.9931  1.0067  6.2917      1.014                  0.076      0.063     1776.99     80.55     87.26 13.458         0.45593 0.02234 0.02298  6173   64   1.46  0.04   0.04 0.99 0.02 0.02 4.262 0.092 0.092 -0.330 0.043 2 PPPF      0.984      0.068      0.063     1879.94    179.79    165.96  0.65772 0.05459 0.05890  6700  6700   1.42  0.03  0.03 1.34 0.06 0.05 4.261 0.027 0.032  0.012 0.141 
 2852941 4298.02                   11.57932909 0.00021919  786.443464 0.000000  0.004681  0.000000  0.000000  0.0962  0.0000  0.0000    6.59197   0.00000   0.00000 0.2505  0.3281 t0--  116  110     25.3      0.0   2.456525  0.000000   2.444971  0.000000    3.4      8.7     -9.99 2440.7     2615.0   36.0170    0.0000    0.0000 89.8470  0.0000  0.0000      0.746                  0.006      0.024      279.37      0.00      0.00 13.458         0.45593 0.02234 0.02298  6173   64   1.46  0.04   0.04 0.99 0.02 0.02 4.262 0.092 0.092 -0.330 0.043 2 FFNF      0.717      0.023      0.024      297.68      0.00      0.00  0.65772 0.05459 0.05890  6700  6700   1.42  0.03  0.03 1.34 0.06 0.05 4.261 0.027 0.032  0.012 0.141 
 8508126 4299.01                    0.98050173 0.00000113  793.612769 0.000887  4.050451  0.759275  2.511447  1.2059  3.6531  0.0271    0.25087   2.86559   0.15920 0.3917  0.2687 t0-- 1371 1370    421.7     10.9   1.428618  0.050648   0.714309  0.025324   51.5     10.4    -18.07 17378.8   19462.0    5.3740    0.8102    2.4306 20.9931  8.2586  2.0647    954.328                134.503    655.704    11108.92   1160.18   1256.86 15.198         0.17658 0.04474 0.03426  5881  131   2.12  0.17   0.16 1.25 0.11 0.09 3.869 0.070 0.062  0.018 0.178 1 FFFF    937.209    164.837    626.382    11176.82   1226.37   1226.37  0.17658 0.04474 0.03426  5881  5881   2.12  0.17  0.16 1.25 0.11 0.09 3.869 0.070 0.062  0.018 0.178 
 8507475 4300.01 Kepler-1585 b      3.58274263 0.00001486  902.729064 0.005954  0.017589  0.001360  0.001484  0.1430  0.5032  0.1141    7.05202   3.03173   5.72659 0.4660  0.2244 t0--  306  305    370.1     41.6   1.492850  0.167733   1.407921  0.160221   11.6     12.5     -5.67 4617.8     4783.0   17.5150    2.9408    4.2981 89.6301  0.3699  2.2192      1.375                  0.149      0.112      202.30     20.41     17.27 15.965         2.82049 0.25285 0.25652  5260  102   0.72  0.03   0.03 0.77 0.04 0.04 4.603 0.022 0.030 -0.371 0.170 1 PPPP      1.372      0.152      0.105      201.68     21.60     16.61  2.82049 0.25285 0.25652  5260  5260   0.72  0.03  0.03 0.77 0.04 0.04 4.603 0.022 0.030 -0.371 0.170 
 8773015 4301.01 Kepler-1586 b     15.60477693 0.00010871  782.821807 0.007391  0.007991  0.000489  0.000398  0.7148  0.0019  0.6197    1.32085   0.29235   0.73087 0.3086  0.3045 t0-6   87   87     73.9      5.4   4.469082  0.193924   4.422495  0.181238   15.3     13.7     -2.44 3299.4     3387.0   25.9041    2.0731    5.7586 89.7560  0.2440  1.5861      0.996                  0.071      0.055      110.74      5.24      5.71 13.096         0.95537 0.05435 0.04412  6128   65   1.14  0.03   0.03 1.00 0.03 0.03 4.310 0.081 0.081 -0.197 0.043 2 PPPP      1.030      0.063      0.063      100.75     10.39      9.52  0.81548 0.09246 0.08490  5856  5856   1.17  0.03  0.02 0.94 0.07 0.06 4.271 0.040 0.041 -0.197 0.150 
 8773015 4301.02                    6.31912066 0.00006440  787.535918 0.007793  0.005541  0.000395  0.000503  0.5746  0.1032  0.5546    1.20794   0.33379   0.90599 0.3086  0.3045 t0--  217  212     34.1      4.2   3.366143  0.261484   3.289806  0.260735    9.8      8.2     -8.85 6352.6     6614.0   13.7702    1.8506    3.5162 89.4594  0.5405  3.4231      0.691                  0.059      0.059      370.23     17.78     19.40 13.096         0.95537 0.05435 0.04412  6128   65   1.14  0.03   0.03 1.00 0.03 0.03 4.310 0.081 0.081 -0.197 0.043 2 PPPP      0.705      0.061      0.061      334.65     35.75     30.25  0.81548 0.09246 0.08490  5856  5856   1.17  0.03  0.02 0.94 0.07 0.06 4.271 0.040 0.041 -0.197 0.150 
 6290935 4302.01                    5.53326373 0.00004811  784.481288 0.007648  0.006926  0.000451  0.000489  0.2986  0.4123  0.2207    0.91870   0.46165   0.78481 0.3186  0.3015 t0-1  242  241     52.3      5.3   3.380997  0.379454   3.519909  0.377217   13.4     11.0     -8.11 7163.9     7443.0   12.0398    2.3449    2.9702 89.4457  0.5541  3.3245      1.094                  0.092      0.078      667.61     34.68     31.79 13.591         0.48278 0.03286 0.03015  6072   64   1.46  0.04   0.04 1.05 0.03 0.03 4.206 0.097 0.097 -0.121 0.044 2 PPPP      1.106      0.092      0.077      647.37     67.18     51.68  0.48814 0.05473 0.05115  6077  6077   1.47  0.04  0.04 1.13 0.07 0.08 4.149 0.036 0.042 -0.119 0.137 
12734396 4303.01                  200.72254070 0.00503811  614.517463 0.018451  0.026411  0.001983  0.001488  0.2341  0.4122  0.1865    1.76441   0.45547   1.01216 0.4489  0.2371 t0-1    6    6    811.2     78.8   9.640095  0.567475   9.356595  0.531010   13.1      9.7     -0.21 469.9       477.0  155.6789   18.1049   31.2721 89.9628  0.0372  0.2418      2.583                  0.235      0.168        1.57      0.13      0.14 15.511         1.73138 0.21603 0.23185  5500   98   0.90  0.03   0.03 0.91 0.05 0.06 4.485 0.038 0.049 -0.017 0.133 1 PPFN      2.599      0.213      0.195        1.57      0.14      0.14  1.73138 0.21603 0.23185  5500  5500   0.90  0.03  0.03 0.91 0.05 0.06 4.485 0.038 0.049 -0.017 0.133 
11612280 4304.01 Kepler-1587 b      9.40608417 0.00010629  785.576511 0.013027  0.008238  0.000571  0.000527  0.3972  0.2573  0.3581    0.50217   0.19753   0.29630 0.3841  0.2741 t0-6  141  140     76.4      7.4   4.972311  0.352603   4.854344  0.337508   13.2     11.5     -4.75 5375.1     5523.0   13.9585    1.4675    3.0818 89.3308  0.6692  2.8442      1.221                  0.106      0.081      244.96     11.38     13.45 14.090         0.56365 0.03768 0.03456  5773   64   1.37  0.04   0.04 1.01 0.03 0.03 4.056 0.099 0.099  0.044 0.041 2 PPPP      1.224      0.097      0.089      253.47     25.52     21.59  0.60868 0.06927 0.06437  5943  5943   1.37  0.04  0.04 1.12 0.07 0.08 4.212 0.037 0.040  0.037 0.145 
 5536715 4305.01                    0.23377317 0.00000059  794.128791 0.002021  0.007481  0.000538  0.000348  0.0878  0.6399  0.0490    1.72292   0.65339   1.00521 0.2744  0.3174 t0-0 1364 1332     62.0      4.1   1.048688  0.096123   0.990485  0.093007   22.7      0.0    -22.24 31305.0   31255.0    1.7836    0.2122    0.3679 86.3678  3.6313 24.2087      1.265                  0.104      0.080    64303.09   6280.80   5757.40 13.993         0.52827 0.06217 0.05511  6760  139   1.54  0.05   0.05 1.38 0.07 0.06 4.202 0.036 0.036  0.038 0.156 1 FFNN      1.267      0.101      0.078    63814.01   6987.65   5375.11  0.52827 0.06217 0.05511  6760  6760   1.54  0.05  0.05 1.38 0.07 0.06 4.202 0.036 0.036  0.038 0.156 
 8149484 4306.01                    1.48944359 0.00000564  787.386791 0.011020  0.006954  0.000433  0.000247  0.1706  0.6167  0.0150    0.35793   0.05822   0.23936 0.3079  0.31   t0-0  872  871     55.5      2.5   3.181435  0.148380   3.122452  0.164636   29.7      8.1    -14.98 23681.9   24764.0    3.4897    0.3104    0.8465 87.5527  2.0380 13.0432      1.864                  0.131      0.098     8896.29    780.00    780.00 13.090         0.11957 0.01186 0.01090  5963  112   2.44  0.07   0.06 1.26 0.06 0.06 3.757 0.031 0.030 -0.253 0.153 1 FFFF      1.863      0.129      0.094     8811.64    865.02    679.66  0.11957 0.01186 0.01090  5963  5963   2.44  0.07  0.06 1.26 0.06 0.06 3.757 0.031 0.030 -0.253 0.153 
 3558849 4307.01                  160.85190850 0.00787729  720.916959 0.021528  0.018953  0.001795  0.001197  0.7643  0.0512  0.6758    0.03122   1.50213   0.00000 0.3410  0.2974 t011    7    7    420.6     35.9   9.483914  0.854389   9.257701  0.715529   16.1     11.7     -1.17 549.7       595.0  125.3109   15.7768   41.5933 89.9040  0.0959  0.4318      3.082                  0.346      0.247        7.23      0.82      0.63 14.218         0.54330 0.05886 0.07071  6183  135   1.49  0.06   0.05 1.29 0.06 0.06 4.201 0.031 0.045  0.198 0.167 1 PPPP      3.082      0.349      0.241        7.28      0.75      0.69  0.54330 0.05886 0.07071  6183  6183   1.49  0.06  0.05 1.29 0.06 0.06 4.201 0.031 0.045  0.198 0.167 
 3558849 4307.02                 -993.45357006 0.00000000  212.994082 0.000000  0.066141  0.000000  0.000000  0.7536  0.0000  0.0000    0.38587   0.00000   0.00000 0.3410  0.2974 t0--    1    1   4424.2      0.0  21.041333  0.000000  18.215073  0.000000   85.3      0.0     88.87 0.0         201.0  272.0350    0.0000    0.0000 89.8413  0.0000  0.0000     10.545                  0.253      0.072        0.65      0.00      0.00 14.2           0.54330 0.05886 0.07071  6183  135   1.49  0.06   0.05 1.29 0.06 0.06 4.201 0.031 0.045  0.198 0.167 1 PNNN     10.744      0.112      0.997        0.65      0.00      0.00  0.54330 0.05886 0.07071  6183  6183   1.49  0.06  0.05 1.29 0.06 0.06 4.201 0.031 0.045  0.198 0.167 
11151677 4308.01                    0.72046064 0.00000051  794.119036 0.000422  1.860704  1.546309  0.475787  1.2715  2.7390  0.0327    1.10927   1.97849   0.80376 0.3125  0.3042 t0-- 1491 1490   2080.7     23.4   1.793615  0.024667   0.896807  0.012333  117.2     30.7     -3.58 24882.8   25686.0    3.1524    1.5997    0.4292 22.8536  4.8772  2.4386    415.919                371.227     95.458    16195.83   2355.23   2355.23 14.828         0.18992 0.03279 0.02399  5877  171   2.09  0.10   0.14 1.23 0.17 0.09 3.892 0.049 0.043  0.030 0.175 1 FFFN    424.495    358.874    105.551    16324.46   2165.87   2559.66  0.18992 0.03279 0.02399  5877  5877   2.09  0.10  0.14 1.23 0.17 0.09 3.892 0.049 0.043  0.030 0.175 
11037128 4309.01                    3.79487969 0.00001436  902.271123 0.005757  9.214373  0.785487  3.436507  1.1679  8.5451  0.0965    1.72388   1.22205   1.31605 0.3409  0.2919 t0--  292  292    306.9     38.2   1.594678  0.275043   0.797339  0.137521   11.3     11.4     -6.22 4674.5     4854.0   12.4630    1.4850    3.7950 40.8023  7.9974  6.8549    960.460                 96.960    375.720      390.89     42.38     34.67 15.302         1.43399 0.19512 0.19753  5652  103   0.97  0.04   0.04 0.95 0.06 0.07 4.436 0.043 0.051 -0.008 0.148 1 FFFF    966.229     95.096    380.385      394.17     36.95     36.95  1.43399 0.19512 0.19753  5652  5652   0.97  0.04  0.04 0.95 0.06 0.07 4.436 0.043 0.051 -0.008 0.148 
 7103919 4310.01 Kepler-1950 b     10.77694387 0.00006912  784.576609 0.010686  0.012401  0.001191  0.000744  0.0694  0.5795  0.0403    4.44848   1.38213   3.55406 0.4284  0.2475 t0--  119  119    182.6     21.0   2.491500  0.251861   2.433872  0.249859   11.3     11.7     -3.95 2747.8     2848.0   30.4627    4.9436    7.0035 89.8068  0.1931  1.3519      1.327                  0.119      0.099       76.02      6.60      6.09 14.587         1.32265 0.16345 0.12256  5243   88   0.97  0.03   0.03 0.87 0.05 0.04 4.400 0.041 0.033  0.196 0.128 1 PPPP      1.326      0.123      0.102       76.29      6.48      5.94  1.32265 0.16345 0.12256  5243  5243   0.97  0.03  0.03 0.87 0.05 0.04 4.400 0.041 0.033  0.196 0.128 
 8645191 4311.01                    0.91892153 0.00000142  793.384589 0.001615  0.016298  0.001050  0.000750  0.0108  0.6426  0.0011    6.63461   1.99006   4.14597 0.4049  0.2612 t0-- 1464 1456    307.9     17.5   1.024295  0.067225   0.995995  0.065855   23.7      9.6    -26.96 13363.6   15321.0    6.7366    0.7354    1.5376 89.0798  0.9199  6.4393      2.139                  0.194      0.176     4346.18    469.88    516.87 15.606         0.84795 0.15750 0.13518  5893  134   1.19  0.06   0.06 1.04 0.08 0.08 4.297 0.056 0.056  0.006 0.153 1 FFFN      2.125      0.203      0.153     4307.53    539.45    449.54  0.84795 0.15750 0.13518  5893  5893   1.19  0.06  0.06 1.04 0.08 0.08 4.297 0.056 0.056  0.006 0.153 
10722485 4312.01 Kepler-1588 b      7.84919297 0.00007493  790.013720 0.009553  0.007722  0.000590  0.000511  0.1068  0.5454  0.0781    1.22945   0.48723   0.87701 0.3933  0.2671 t0-5  172  172     70.5      7.0   3.214037  0.362514   3.331337  0.361221   12.6     11.5     -6.09 5462.4     5652.0   15.9658    3.1260    3.3214 89.4345  0.5655  2.2619      1.189                  0.109      0.086      328.63     18.77     14.44 13.858         0.45517 0.02612 0.02219  5658   66   1.41  0.04   0.04 0.88 0.02 0.01 4.217 0.099 0.099 -0.214 0.044 2 PPPP      1.172      0.103      0.087      357.13     36.07     36.07  0.52938 0.06826 0.06070  5953  5953   1.39  0.04  0.04 1.01 0.08 0.07 4.157 0.045 0.043 -0.200 0.150 
 9717958 4313.01                   67.71249505 0.00030767  759.947349 0.003353  9.609230  0.390318  4.293500  1.2248  8.2966  0.0955   17.02843  16.03260  11.66007 0.2886  0.3048 t0-0   22   21    517.7     48.9   1.406991  0.187708   0.703495  0.093854   14.8     14.6     -0.39 305.3       322.0  174.9027   37.5469   42.9107 87.3628  0.6996  0.5761   1591.979                129.685    685.478       25.81      2.44      2.44 14.213         0.43936 0.04718 0.04902  6133  119   1.57  0.05   0.04 1.23 0.06 0.09 4.130 0.034 0.041 -0.030 0.160 1 FFNF   1590.258    110.964    702.772       25.48      2.86      2.20  0.43936 0.04718 0.04902  6133  6133   1.57  0.05  0.04 1.23 0.06 0.09 4.130 0.034 0.041 -0.030 0.160 
 8128067 4314.01                   12.42713392 0.00095664  812.425543 0.025851  0.022756  0.002022  0.001617  0.8916  0.0681  0.6395    0.04314   0.01507   0.02814 0.4028  0.2656 t0-0  109  106    612.7     56.2  13.070410  0.941741  12.355644  0.768768   13.2     13.0    -66.43 9835.7    12479.0    7.2364    0.8341    1.8767 88.8669  1.1331  6.5717      2.635                  0.315      0.242       92.50     10.20      9.35 15.663         1.07926 0.21509 0.17845  5592  119   1.06  0.06   0.05 0.93 0.07 0.07 4.351 0.060 0.058  0.027 0.154 1 FFFF      2.630      0.323      0.230       92.30     10.18      9.33  1.07926 0.21509 0.17845  5592  5592   1.06  0.06  0.05 0.93 0.07 0.07 4.351 0.060 0.058  0.027 0.154 
10342248 4315.01                    0.93373720 0.00000467  841.396256 0.009911  0.016093  0.017238  0.001847  0.5744  0.4476  0.5743    0.02529   0.08257   0.00153 0.4913  0.2075 t0-0  703  701    143.8      9.2   5.997957  0.621007   2.990095  0.262541   27.8     12.1    -15.06 14716.6   15736.0    1.0505    0.0690    0.0197 16.6872  4.7297  3.9414      2.120                  2.272      0.262     3555.30    323.83    353.27 14.760         0.71250 0.10071 0.08621  5461  107   1.21  0.04   0.04 0.90 0.06 0.05 4.226 0.045 0.043  0.064 0.146 1 FFFF      2.134      2.240      0.358     3531.82    350.34    321.15  0.71250 0.10071 0.08621  5461  5461   1.21  0.04  0.04 0.90 0.06 0.05 4.226 0.045 0.043  0.064 0.146 
 9777290 4316.01                    1.33252745 0.00001214 1043.167807 0.016798  0.014140  0.000874  0.000749  0.4022  0.2537  0.3641    0.18673   0.06822   0.10461 0.3643  0.2841 t0-0  654  652    230.4     17.3   3.643528  0.315354   3.581722  0.293122   17.7     13.3    -15.70 20212.7   21005.0    2.7010    0.3181    0.5453 88.1168  1.8827 14.5905      1.450                  0.135      0.135     1409.59    197.50    167.12 16.334         1.56797 0.32351 0.24921  5595  155   0.93  0.06   0.06 0.93 0.07 0.07 4.462 0.052 0.055 -0.034 0.149 1 FFFF      1.453      0.142      0.130     1417.32    196.33    179.96  1.56797 0.32351 0.24921  5595  5595   0.93  0.06  0.06 0.93 0.07 0.07 4.462 0.052 0.055 -0.034 0.149 
 8548427 4317.01                  168.82320511 0.01124444  670.883361 0.037755  0.014422  0.001337  0.001131  0.2839  0.3792  0.2640    0.04895   0.52590   0.03094 0.3948  0.2725 t0--    4    4    242.7     27.3  12.965236  1.193785  12.787278  1.014766    9.4      0.0      0.07 347.6       347.0   98.0654    7.0634   30.6082 89.8913  0.1087  0.5073      2.136                  0.215      0.162        4.48      0.40      0.36 13.859         0.62644 0.06285 0.05498  5697   99   1.36  0.03   0.03 1.14 0.05 0.07 4.222 0.032 0.033  0.333 0.119 1 FFNN      2.139      0.223      0.167        4.53      0.35      0.41  0.62644 0.06285 0.05498  5697  5697   1.36  0.03  0.03 1.14 0.05 0.07 4.222 0.032 0.033  0.333 0.119 
 9286088 4318.01                   14.81662593 0.00016750  782.562455 0.014109  0.009712  0.000605  0.000715  0.8566  0.0023  0.6538    0.88150   0.26469   0.59556 0.3107  0.3094 t0-1   88   87    107.8     11.0   4.823063  0.393574   4.866796  0.390888   12.5     11.3     -2.47 3676.9     3741.0   22.0610    2.7702    5.2634 89.7356  0.2641  1.9364      1.347                  0.109      0.091      160.69      7.87      7.26 12.583         0.84226 0.03249 0.07231  6463   65   1.28  0.03   0.03 1.22 0.02 0.04 4.299 0.066 0.066 -0.032 0.042 2 PPPN      1.352      0.100      0.100      163.55     15.35     14.17  0.83435 0.05812 0.06553  6522  6522   1.28  0.03  0.03 1.26 0.04 0.05 4.320 0.022 0.027 -0.053 0.136 
 6289344 4319.01                  160.41241038 0.00077711  676.633950 0.005177  0.045404  0.004685  0.002037  0.9034  0.0229  0.5915    2.54717  16.46395   1.21955 0.4757  0.2179 t0-0    8    8   2516.4    129.1   4.182571  0.263853   3.907934  0.167631   24.4     30.5     -0.14 353.7       357.0  303.3112   21.5638  100.6309 89.9660  0.0340  0.1795      4.069                  0.469      0.247        1.38      0.12      0.12 15.407         2.06916 0.23920 0.21759  5099   92   0.82  0.03   0.02 0.82 0.05 0.05 4.520 0.038 0.038  0.015 0.132 1 FFFF      4.081      0.476      0.238        1.39      0.12      0.12  2.06916 0.23920 0.21759  5099  5099   0.82  0.03  0.02 0.82 0.05 0.05 4.520 0.038 0.038  0.015 0.132 
 5095082 4320.01 Kepler-1951 b     20.65813961 0.00036385  781.010415 0.014158  0.009139  0.000803  0.000631  0.1883  0.5091  0.1592    0.24366   0.06732   0.15535 0.4675  0.2251 t0-1   65   65     98.0      8.6   8.500558  0.454849   8.169155  0.425519   14.1     11.4     -2.29 4648.1     4719.0   18.0410    1.6106    4.6529 89.6633  0.3366  2.6931      1.981                  0.183      0.155      141.65     13.62     13.62 14.216         0.20436 0.02142 0.02072  5566  117   1.99  0.06   0.06 1.15 0.06 0.06 3.899 0.033 0.034  0.099 0.141 1 PPPP      1.978      0.192      0.151      141.96     14.48     13.27  0.20436 0.02142 0.02072  5566  5566   1.99  0.06  0.06 1.15 0.06 0.06 3.899 0.033 0.034  0.099 0.141 
12418891 4321.01                    0.76094398 0.00000252  793.611836 0.005017  0.012683  0.001088  0.000777  0.2601  0.4342  0.2209    1.10892   0.39054   0.82447 0.4290  0.2477 t0-0 1767 1693    184.8     16.6   1.677980  0.170354   1.628157  0.161203   15.2     12.1    -28.71 27128.5   28820.0    3.2507    0.5428    0.7754 87.5000  2.4986 12.4931      1.215                  0.132      0.099     2544.32    240.46    220.42 15.855         1.83947 0.25098 0.27410  5496  101   0.88  0.04   0.04 0.89 0.05 0.06 4.501 0.038 0.053 -0.052 0.146 1 FFFF      1.216      0.132      0.099     2530.93    257.65    214.71  1.83947 0.25098 0.27410  5496  5496   0.88  0.04  0.04 0.89 0.05 0.06 4.501 0.038 0.053 -0.052 0.146 
 7698701 4322.01                  370.90643863 0.02942682  508.911221 0.050511  0.016902  0.001636  0.001384  0.0197  0.6316  0.0003    1.53040   1.02763   1.25599 0.3598  0.2858 t0-0    4    4    330.8     48.8  10.466917  1.405725  10.472161  1.321324    8.2      0.0     -0.01 273.5       275.0  254.2552   33.2669   77.6228 89.9759  0.0241  0.1765      1.887                  0.197      0.164        1.11      0.11      0.10 14.830         1.30342 0.13935 0.15473  5902  109   1.03  0.03   0.03 1.02 0.06 0.07 4.419 0.034 0.044 -0.042 0.146 1 FFNN      1.898      0.204      0.170        1.10      0.11      0.09  1.30342 0.13935 0.15473  5902  5902   1.03  0.03  0.03 1.02 0.06 0.07 4.419 0.034 0.044 -0.042 0.146 
 7698701 4322.02                  321.51084881 0.00381587  496.422076 0.036598  0.015859  0.002205  0.002205  0.5719  0.0956  0.5308   10.24133  50.45495  10.09099 0.3598  0.2858 t0-0    5    5    298.2     69.7   5.781036  1.062526   5.673619  1.053095    6.5      0.0     -0.17 248.4       251.0  379.9823  101.0580  134.7440 89.9761  0.0239  0.0909      1.810                  0.234      0.272        1.35      0.12      0.13 14.830         1.30342 0.13935 0.15473  5902  109   1.03  0.03   0.03 1.02 0.06 0.07 4.419 0.034 0.044 -0.042 0.146 1 FFNN      1.775      0.266      0.228        1.34      0.13      0.12  1.30342 0.13935 0.15473  5902  5902   1.03  0.03  0.03 1.02 0.06 0.07 4.419 0.034 0.044 -0.042 0.146 
 5385410 4323.01                   11.49587881 0.00006747  785.125647 0.006343  0.009697  0.000758  0.000641  0.2947  0.3764  0.2752    7.38551   2.06713   5.16783 0.3121  0.304  t0-1  119  119    103.3     10.2   2.292958  0.170568   2.239120  0.168866   13.2     11.9     -5.08 2236.7     2393.0   37.4808    4.6941    9.3883 89.7816  0.2184  1.2555      1.812                  0.153      0.139      348.80     20.53     18.66 13.582         0.36122 0.02189 0.02781  6216   66   1.71  0.05   0.05 1.21 0.03 0.08 4.217 0.096 0.096 -0.093 0.044 2 PPPP      1.812      0.157      0.129      358.39     40.79     31.38  0.35713 0.03751 0.03482  6347  6347   1.71  0.05  0.05 1.30 0.06 0.07 4.079 0.033 0.034 -0.085 0.160 
 5385410 4323.02                   12.42543045 0.00023220  782.713686 0.000000  0.005439  0.000000  0.000000  0.7775  0.0000  0.0000    9.01154   0.00000   0.00000 0.3121  0.304  t0--  107   98     29.2      0.0   1.444628  0.000000   1.425027  0.000000    2.7     11.3     -6.73 1455.2     1547.0   41.8966    0.0000    0.0000 88.9367  0.0000  0.0000      1.034                  0.004      0.036      312.50      0.00      0.00 13.582         0.36122 0.02189 0.02781  6216   66   1.71  0.05   0.05 1.21 0.03 0.08 4.217 0.096 0.096 -0.093 0.044 2 FFFF      1.038      0.015      0.003      325.93      0.00      0.00  0.35713 0.03751 0.03482  6347  6347   1.71  0.05  0.05 1.30 0.06 0.07 4.079 0.033 0.034 -0.085 0.160 
 9910942 4324.01                    8.48017496 0.00013766  781.208493 0.021065  0.005603  0.000519  0.000397  0.5564  0.2070  0.4683    0.31217   0.10654   0.30441 0.3090  0.3022 t0-0  130  129     34.4      4.2   5.963476  0.629315   5.688430  0.623677   11.0      9.1     -6.35 6311.5     6491.0   10.8810    1.9477    3.2962 89.2616  0.7382  4.2449      0.838                  0.084      0.062      364.60     43.78     28.14 12.797         0.60278 0.06496 0.06337  6294  126   1.37  0.03   0.03 1.11 0.07 0.08 4.208 0.037 0.041 -0.317 0.141 1 FFFF      0.840      0.079      0.068      367.39     39.30     33.25  0.60278 0.06496 0.06337  6294  6294   1.37  0.03  0.03 1.11 0.07 0.08 4.208 0.037 0.041 -0.317 0.141 
 7749002 4325.01                    0.60992220 0.00000158  813.184944 0.003191  0.010724  0.000846  0.000620  0.2401  0.4441  0.2010    2.12891   0.65273   1.43601 0.3703  0.2814 t0-1 2139 2018    126.2     11.5   1.317278  0.115380   1.270165  0.102756   15.3     11.9    -33.15 25697.0   27789.0    3.4895    0.4963    0.8017 88.0073  1.9925 11.9549      0.949                  0.080      0.073     3150.17    284.74    240.93 15.682         2.26889 0.20741 0.21438  5583   97   0.81  0.03   0.03 0.86 0.04 0.04 4.557 0.023 0.031 -0.253 0.155 1 PPPP      0.949      0.081      0.074     3194.74    255.42    276.70  2.26889 0.20741 0.21438  5583  5583   0.81  0.03  0.03 0.86 0.04 0.04 4.557 0.023 0.031 -0.253 0.155 
10924340 4326.01                    0.75074497 0.00000105  794.155192 0.001376  0.201691  0.719099  0.081407  1.1541  0.7557  0.0495    0.07744   0.18675   0.01868 0.3141  0.3032 t0-- 1790 1783    167.7      4.5   1.796422  0.061773   0.898211  0.030887   50.4      9.8    -22.27 28291.9   30896.0    1.3094    0.6902    0.0651 16.7133  5.0090  1.8366     33.603                116.424     14.256     8333.99    827.50    827.50 13.941         0.47109 0.05578 0.05595  5864  106   1.48  0.04   0.04 1.10 0.09 0.09 4.136 0.039 0.047  0.030 0.147 1 FFFF     33.297    119.032     11.903     8273.91    889.07    752.29  0.47109 0.05578 0.05595  5864  5864   1.48  0.04  0.04 1.10 0.09 0.09 4.136 0.039 0.047  0.030 0.147 
 5371777 4327.01 Kepler-1589 b      0.99166097 0.00000489  793.405423 0.005244  0.008076  0.000748  0.000399  0.7646  0.1089  0.5511    0.68117   0.19598   0.51445 0.3489  0.2945 t0-6 1033 1004     77.5      7.3   2.205491  0.203641   2.215289  0.192946   13.5     11.1    -17.06 21645.7   22396.0    3.3515    0.4515    0.8277 88.1322  1.8675 12.6056      1.149                  0.125      0.083     5128.49    530.54    448.92 14.978         0.76642 0.12219 0.10849  6204  123   1.29  0.06   0.06 1.21 0.06 0.07 4.291 0.044 0.049  0.084 0.143 1 PPPP      1.158      0.113      0.094     5165.28    493.73    493.73  0.76642 0.12219 0.10849  6204  6204   1.29  0.06  0.06 1.21 0.06 0.07 4.291 0.044 0.049  0.084 0.143 
 3545583 4328.01                  407.57193621 0.02367500  614.197660 0.038007  0.021727  0.002447  0.002070  0.6979  0.0035  0.6485    3.06221   4.56153   3.04102 0.3060  0.3011 t0-0    4    4    507.2     89.0   8.774686  1.747045   8.649419  1.582375    8.4      0.0      0.03 299.4       300.0  336.6627   98.6744  106.8973 89.9703  0.0297  0.1388      2.990                  0.362      0.329        1.48      0.16      0.13 14.854         0.73669 0.11013 0.09667  5966  117   1.27  0.05   0.05 1.08 0.07 0.08 4.263 0.046 0.049  0.022 0.153 1 FFNN      3.013      0.356      0.324        1.48      0.15      0.14  0.73669 0.11013 0.09667  5966  5966   1.27  0.05  0.05 1.08 0.07 0.08 4.263 0.046 0.049  0.022 0.153 
12456063 4329.01                   17.80097527 0.00020605  779.418499 0.011241  0.006190  0.000377  0.000348  0.9278  0.0035  0.6756    0.52927   0.10354   0.27612 0.3303  0.3036 t0-1   74   74     43.4      3.9   6.375709  0.272669   6.289504  0.272018   14.2     11.0     -2.72 3991.0     4076.0   20.8353    1.5185    4.0492 89.5897  0.4101  1.6403      1.303                  0.086      0.079      224.54     11.00     11.00 12.018         0.26924 0.01472 0.01482  6196   63   1.93  0.05   0.05 1.37 0.03 0.05 4.250 0.087 0.087  0.077 0.042 2 PPPP      1.291      0.088      0.080      251.82     22.05     24.06  0.29058 0.02723 0.02529  6479  6479   1.91  0.05  0.05 1.45 0.07 0.07 4.035 0.030 0.031  0.104 0.143 
 8374741 4330.01                  358.10167703 0.00842266  716.787658 0.012765  0.009453  0.000899  0.000659  0.1303  0.5362  0.0922   10.39460   3.60395   6.88027 0.3771  0.2758 t0-0    4    4    108.2     13.8   6.282965  0.471056   6.036950  0.469475   10.1      0.0     -0.22 202.0       206.0  427.6648   49.2672  103.4610 89.9814  0.0186  0.0977      1.066                  0.098      0.084        1.02      0.10      0.09 11.678         1.23869 0.13751 0.12761  5666  101   1.02  0.02   0.02 0.95 0.07 0.07 4.394 0.040 0.041  0.010 0.142 1 FFNN      1.060      0.107      0.077        1.02      0.10      0.09  1.23869 0.13751 0.12761  5666  5666   1.02  0.02  0.02 0.95 0.07 0.07 4.394 0.040 0.041  0.010 0.142 
 5096053 4331.01                    1.71785159 0.00000388  792.579513 0.004748  0.007756  0.000666  0.000727  0.3499  0.2899  0.3208   10.91986  12.43745   8.88389 0.2737  0.3165 t0-1  748  743     65.9      9.7   0.929323  0.161639   0.928909  0.155675    9.5     12.7     -8.68 7785.3     8020.0   12.6173    3.5119    3.2418 89.5194  0.4805  2.8831      1.476                  0.469      0.562     5486.16   1289.85    921.32 13.228         0.36130 0.56980 0.17020  6694  224   1.73  0.51   0.56 1.33 0.18 0.25 4.084 0.252 0.168 -0.220 0.275 0 PPPP      1.492      0.472      0.566     5396.94   1716.20    858.10  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8953414 4332.01                    2.66590968 0.00002352  792.389025 0.011618  0.011601  0.000802  0.000630  0.2757  0.3316  0.2468    0.15296   0.05019   0.07027 0.5673  0.1533 t0-0  376  374    166.8     12.6   4.977181  0.310330   4.964996  0.305972   17.2     12.7    -13.33 15436.0   16060.0    3.8961    0.4282    0.6422 88.4103  1.5894  9.1391      0.963                  0.070      0.059      231.32     16.53     19.54 15.382         2.43671 0.21040 0.18463  4794   79   0.76  0.02   0.02 0.76 0.04 0.03 4.558 0.030 0.026  0.060 0.117 1 FFFF      0.961      0.078      0.056      228.50     19.68     16.66  2.43671 0.21040 0.18463  4794  4794   0.76  0.02  0.02 0.76 0.04 0.03 4.558 0.030 0.026  0.060 0.117 
 2576962 4333.01                  309.24953690 0.01573167  687.726755 0.034379  0.017450  0.001621  0.000997  0.1976  0.4934  0.1489    0.80229   0.13558   0.59656 0.3927  0.2706 t0-1    4    4    348.7     38.6  14.822183  1.119446  14.298697  1.076958   11.7      0.0     -0.19 471.4       477.0  159.8796   15.8260   43.5214 89.9483  0.0517  0.2713      2.583                  0.252      0.183        2.32      0.24      0.22 14.205         0.67770 0.08095 0.07900  5998  122   1.34  0.05   0.04 1.18 0.06 0.08 4.250 0.038 0.042  0.151 0.148 1 PPNN      2.598      0.247      0.202        2.33      0.22      0.23  0.67770 0.08095 0.07900  5998  5998   1.34  0.05  0.04 1.18 0.06 0.08 4.250 0.038 0.042  0.151 0.148 
10140274 4334.01                    2.44231213 0.00000960  791.906248 0.004022  0.013640  0.001200  0.000943  0.3033  0.3854  0.2650    2.44617   0.71006   1.74288 0.5956  0.1318 t0-1  526  523    223.2     19.6   1.955555  0.147503   1.890741  0.139428   14.1     12.6    -11.58 9530.7    10010.0    9.2231    1.2254    2.2623 89.0135  0.9864  4.4388      1.003                  0.100      0.077      198.35     15.11     18.14 15.849         3.19878 0.23464 0.23291  4688   84   0.67  0.02   0.02 0.70 0.03 0.03 4.625 0.020 0.025 -0.166 0.124 1 PPPP      1.001      0.096      0.080      197.49     16.05     17.39  3.19878 0.23464 0.23291  4688  4688   0.67  0.02  0.02 0.70 0.03 0.03 4.625 0.020 0.025 -0.166 0.124 
10730070 4335.01 Kepler-1590 b      7.61761424 0.00005413  794.171839 0.005956  0.008600  0.000635  0.000488  0.2337  0.4278  0.2045    1.30447   0.33944   0.79203 0.3238  0.2999 t0-6  170  170     87.8      8.1   3.575367  0.191572   3.476439  0.190774   13.4     11.8     -3.84 5404.0     5517.0   16.0416    1.6126    3.7089 89.6330  0.3669  2.6903      0.959                  0.079      0.066      195.27      9.11     10.77 14.110         1.14353 0.05971 0.04712  5706   64   1.02  0.03   0.03 0.83 0.02 0.01 4.370 0.085 0.085 -0.299 0.043 2 PPPP      0.950      0.074      0.067      186.52     17.37     14.70  1.38056 0.12423 0.14223  5877  5877   1.01  0.02  0.02 1.01 0.05 0.07 4.434 0.030 0.040 -0.048 0.142 
 4458109 4336.01                   41.47557031 0.00198516  783.042290 0.000000  0.004808  0.000000  0.000000  0.1298  0.0000  0.0000    1.58858   0.00000   0.00000 0.2674  0.3083 t0--   32   32     26.8      0.0   6.017309  0.000000   5.988022  0.000000    5.9      0.0     -5.70 1478.6     1578.0   52.4717    0.0000    0.0000 89.8582  0.0000  0.0000      0.812                  0.041      0.008       66.30      0.00      0.00 10.830         0.48956 0.04545 0.04167  6705  141   1.58  0.03   0.03 1.38 0.07 0.06 4.179 0.032 0.031  0.041 0.158 1 FFNN      0.853      0.001      0.011       66.30      0.00      0.00  0.48956 0.04545 0.04167  6705  6705   1.58  0.03  0.03 1.38 0.07 0.06 4.179 0.032 0.031  0.041 0.158 
 8573193 4337.01 Kepler-1591 b      8.18505768 0.00009093  787.845324 0.010641  0.009308  0.000643  0.000643  0.6011  0.0454  0.5716    0.68445   0.23058   0.44195 0.3476  0.2902 t0-6  165  165     96.3     10.4   4.322106  0.378579   4.280985  0.357709   12.5     11.0     -6.24 6428.9     6625.0   14.2462    1.0920    3.8999 89.5098  0.4900  3.1031      1.542                  0.132      0.132      394.80     45.22     33.92 14.686         0.47455 0.06879 0.05777  6107  122   1.51  0.06   0.06 1.20 0.07 0.09 4.151 0.042 0.045 -0.030 0.160 1 PPPP      1.542      0.130      0.130      399.33     41.53     38.34  0.47455 0.06879 0.05777  6107  6107   1.51  0.06  0.06 1.20 0.07 0.09 4.151 0.042 0.045 -0.030 0.160 
 9240664 4338.01                   10.78440177 0.00004052  786.176494 0.002968  9.431084  0.473455  4.071713  1.1798  8.3897  0.4332    2.15503   1.45063   1.59570 0.3843  0.271  t0-0  115  115    233.5     20.8   1.358462  0.178714   0.679231  0.089357   15.6     12.2     -3.31 1620.4     1730.0   24.5658    5.7403    5.3815 70.3064  4.9131  3.2754   2616.090                211.772   1089.115      720.41     79.31     79.31 13.638         0.09852 0.01018 0.00952  5963  147   2.60  0.08   0.08 1.25 0.06 0.06 3.700 0.033 0.032 -0.394 0.150 1 FFFF   2634.236    183.283   1130.247      716.90     82.34     75.48  0.09852 0.01018 0.00952  5963  5963   2.60  0.08  0.08 1.25 0.06 0.06 3.700 0.033 0.032 -0.394 0.150 
 7281411 4339.01                    0.56680698 0.00000211  904.263833 0.008171  0.011757  0.000923  0.000543  0.5360  0.2851  0.3259    0.08390   0.01187   0.01780 0.3991  0.2705 t0-0 1964 1925    160.5     11.4   4.643239  0.348934   4.549743  0.268123   31.0     11.4    -19.77 25628.5   27425.0    1.1305    0.0500    0.0812 74.8417 13.7760 23.4192      4.925                  0.968      0.726    37230.33      0.00      0.00 15.776         0.03095 0.01548 0.01053  4988   86   3.78  0.57   0.49 1.30 0.19 0.23 3.371 0.121 0.129 -0.086 0.141 1 FFFF      4.858      0.959      0.738    37230.34      0.00      0.00  0.03095 0.01548 0.01053  4988  4988   3.78  0.57  0.49 1.30 0.19 0.23 3.371 0.121 0.129 -0.086 0.141 
 6528141 4340.01                    2.02268188 0.00001229  792.994727 0.012150  0.010859  0.000776  0.000716  0.4191  0.2851  0.3799    0.16680   0.30801   0.13553 0.3379  0.2944 t0-0  650  643    135.5     13.2   3.125493  0.485998   3.010888  0.472125   17.4     15.3    -15.34 19150.3   19917.0    4.6353    0.4895    1.7132 88.5074  1.4916 10.4411      1.090                  0.097      0.097      834.70     66.50     78.59 15.572         1.70793 0.21848 0.22726  5686  102   0.91  0.04   0.04 0.94 0.05 0.06 4.487 0.035 0.046 -0.084 0.145 1 FFFF      1.079      0.109      0.082      823.49     83.85     62.89  1.70793 0.21848 0.22726  5686  5686   0.91  0.04  0.04 0.94 0.05 0.06 4.487 0.035 0.046 -0.084 0.145 
 6792908 4341.01                   10.77825061 0.00021429  780.983077 0.012918  0.008923  0.000608  0.000564  0.5906  0.0563  0.5616    0.58646   0.14931   0.37328 0.2771  0.3061 t0-1  126  126     87.8      8.9   5.126097  0.336590   5.043548  0.334972   12.5     11.8    -16.95 5016.3     5676.0   15.4351    1.7842    3.4061 89.5446  0.4552  2.6174      1.888                  0.143      0.121      543.57     56.76     48.02 13.264         0.27082 0.02625 0.02313  6581  137   1.94  0.05   0.05 1.42 0.07 0.07 4.012 0.031 0.031 -0.059 0.154 1 PPPP      1.894      0.141      0.130      543.75     56.39     46.99  0.27082 0.02625 0.02313  6581  6581   1.94  0.05  0.05 1.42 0.07 0.07 4.012 0.031 0.031 -0.059 0.154 
 7211879 4342.01                    0.59431127 0.00000123  793.980662 0.002518  0.010353  0.000959  0.000822  0.1610  0.5983  0.1216    0.20274   7.56445   0.00000 0.3308  0.2984 t0-- 2265 2106    120.2     12.4   0.844846  0.110553   0.816840  0.114674   15.7     12.0    -31.01 22109.4   23933.0    4.9547    0.8657    1.7980 88.0411  1.9589 11.3614      1.067                  0.110      0.110     4885.21    445.69    405.17 15.349         1.63437 0.18255 0.19231  5847  104   0.94  0.04   0.04 0.97 0.05 0.06 4.479 0.030 0.040 -0.132 0.147 1 FFFF      1.062      0.120      0.100     4890.17    443.53    406.57  1.63437 0.18255 0.19231  5847  5847   0.94  0.04  0.04 0.97 0.05 0.06 4.479 0.030 0.040 -0.132 0.147 
 8087812 4343.01 Kepler-1952 b     27.21047555 0.00027626  772.856509 0.017619  0.009155  0.000735  0.000433  0.9727  0.0236  0.7138    0.28298   0.07448   0.18620 0.3315  0.2954 t0-1   51   51     97.1      7.3   9.085021  0.486553   8.902941  0.465176   16.9     13.4     -1.02 4404.9     4445.0   22.4334    2.4144    5.7067 89.6246  0.3751  2.0258      1.076                  0.540      0.270       48.71      2.57      2.57 13.694         1.46813 0.54222 0.57989  5891   62   1.13  0.47   0.25 0.87 0.04 0.03 4.060 0.110 0.110 -0.373 0.043 2 PPPP      0.919      0.199      0.149       27.09      4.25      3.89  1.37873 0.72429 0.47983  5620  5620   0.92  0.16  0.13 0.82 0.07 0.06 4.406 0.118 0.120 -0.369 0.143 
 4863956 4344.01                    4.31978136 0.00005826  792.870823 0.012960  0.006994  0.000431  0.000370  0.6645  0.0001  0.6163    0.14682   0.02886   0.09484 0.3393  0.2924 t0--  306  304     55.7      4.6   5.972879  0.433568   6.064171  0.430308   16.1      9.0    -13.04 15188.1   15773.0    5.2922    0.5050    1.2344 88.1417  1.8578  6.8120      3.541                  0.393      0.294     5684.92    619.78    568.13 12.846         0.02516 0.00441 0.00423  5901  136   4.66  0.36   0.29 1.88 0.09 0.09 3.365 0.046 0.048  0.005 0.181 1 FFNF      3.561      0.387      0.298     5702.96    612.86    561.79  0.02516 0.00441 0.00423  5901  5901   4.66  0.36  0.29 1.88 0.09 0.09 3.365 0.046 0.048  0.005 0.181 
10534155 4345.01                    4.32710504 0.00001312  784.708750 0.003426  0.009643  0.000729  0.000729  0.5883  0.0849  0.5498   23.78956  22.99716  20.12251 0.3150  0.3045 t0-1  314  313    102.2     11.6   0.915168  0.130118   0.943193  0.124793   12.8     12.5    -10.09 3109.1     3438.0   32.5759    6.8353    9.1137 89.7610  0.2390  1.2545      0.964                  0.529      0.244      292.34     40.22     37.13 13.404         1.07463 0.75263 0.78694  5420  139   0.98  0.61   0.17 0.89 0.12 0.07 4.342 0.153 0.367 -0.014 0.148 1 PPPP      0.960      0.560      0.240      294.74     37.31     40.42  1.07463 0.75263 0.78694  5420  5420   0.98  0.61  0.17 0.89 0.12 0.07 4.342 0.153 0.367 -0.014 0.148 
 9509343 4346.01                    6.39268861 0.00003874  790.986450 0.007123  0.011781  0.001212  0.000834  0.1060  0.5649  0.0670    3.65718   1.88817   2.93715 0.5220  0.1891 t0-1  198  198    166.9     19.4   2.230227  0.236898   2.080142  0.225337   11.2      9.8     -5.65 3813.2     3976.0   21.4487    3.3088    5.7153 89.6141  0.3855  1.9275      1.361                  0.137      0.116      190.33     14.28     15.57 14.930         1.05716 0.12562 0.09997  5326   88   1.05  0.03   0.03 0.88 0.05 0.04 4.337 0.039 0.033  0.139 0.129 1 PPPP      1.361      0.134      0.113      189.96     15.06     15.06  1.05716 0.12562 0.09997  5326  5326   1.05  0.03  0.03 0.88 0.05 0.04 4.337 0.039 0.033  0.139 0.129 
 3244792 4347.01 Kepler-1592 b      3.05709371 0.00002124  792.034303 0.006986  0.011146  0.000798  0.000665  0.1037  0.5763  0.0745    0.51939   0.11148   0.33444 0.3234  0.2982 t0-5  350  350    137.7     12.0   3.578148  0.184554   3.523465  0.191717   15.7     13.7    -10.42 9907.9    10340.0    6.4104    0.5790    1.5633 88.7184  1.2809  6.9168      1.876                  0.180      0.144     1647.88    178.51    162.28 14.803         0.47634 0.07301 0.06644  6274  139   1.54  0.08   0.07 1.26 0.07 0.08 4.157 0.045 0.047 -0.015 0.173 1 PPPP      1.878      0.175      0.157     1632.86    189.65    158.04  0.47634 0.07301 0.06644  6274  6274   1.54  0.08  0.07 1.26 0.07 0.08 4.157 0.045 0.047 -0.015 0.173 
 8743082 4348.01                  365.35222822 0.04043860  535.056888 0.078585  0.021060  0.001862  0.001576  0.4172  0.1910  0.3981    0.20237   0.06016   0.16544 0.3575  0.2873 t0-0    4    4    498.9     70.6  24.833126  2.633559  23.752230  2.574349    8.9      0.0     -0.62 455.5       467.0  112.1786   16.6308   29.5659 89.9552  0.0448  0.3286      3.861                  0.472      0.472        2.46      0.27      0.23 15.413         0.31056 0.08545 0.06119  5685  114   1.67  0.14   0.13 1.07 0.09 0.08 4.009 0.075 0.064  0.032 0.170 1 FFNN      3.808      0.514      0.428        2.47      0.26      0.24  0.31056 0.08545 0.06119  5685  5685   1.67  0.14  0.13 1.07 0.09 0.08 4.009 0.075 0.064  0.032 0.170 
 9142742 4349.01                  372.72172825 0.02200590  481.304991 0.023488  0.016151  0.001357  0.001043  0.9575  0.0005  0.7062    2.15286   0.55645   1.48387 0.3564  0.2953 t0-0    3    3    304.2     34.3  10.983771  0.888284  10.527498  0.802924   11.4      0.0     -0.01 329.7       330.0  253.0444   28.7456   63.2403 89.9773  0.0227  0.1740      3.009                  0.268      0.223        3.56      0.37      0.31 13.473         0.36200 0.03634 0.03228  6406  133   1.70  0.04   0.04 1.29 0.05 0.07 4.082 0.031 0.033 -0.155 0.162 1 FFNN      3.025      0.251      0.228        3.56      0.38      0.29  0.36200 0.03634 0.03228  6406  6406   1.70  0.04  0.04 1.29 0.05 0.07 4.082 0.031 0.033 -0.155 0.162 
11872139 4350.01                    1.75647169 0.00001230  788.686854 0.010853  0.004852  0.000486  0.000347  0.2422  0.5401  0.2020    0.02288   0.30862   0.01543 0.2799  0.3234 t0--  772  760     26.5      2.6   3.458866  0.371181   3.469438  0.319991   13.2     10.5    -18.06 22568.4   23362.0    3.7113    0.4231    1.2692 86.5404  3.4594 15.9131      0.630                  0.064      0.054     1993.20    153.93    167.93 13.306         0.99122 0.07840 0.08318  6153  104   1.18  0.03   0.03 1.18 0.04 0.06 4.361 0.024 0.030  0.098 0.127 1 FFFF      0.628      0.070      0.048     1983.14    170.75    142.29  0.99122 0.07840 0.08318  6153  6153   1.18  0.03  0.03 1.18 0.04 0.06 4.361 0.024 0.030  0.098 0.127 
 5436161 4351.01                    0.64432186 0.00000022  793.683460 0.000366  0.188406  0.706993  0.088374  1.2576  0.6196  0.2069    0.38659   0.39966   0.07494 0.3481  0.3128 t0-1 2083 2078    995.8     16.6   0.942969  0.027561   0.471485  0.013781   85.9      0.0     -8.13 19975.4   21362.0    2.0352    0.5255    0.1051 44.8648 10.0929  4.2054     21.660                 82.699     11.027     3920.42    234.46    277.09 14.999         1.02458 0.09259 0.07976  5248   76   1.05  0.03   0.03 0.86 0.03 0.02 4.325 0.028 0.025  0.177 0.119 1 PPNN     21.286     81.821     10.910     3901.66    264.20    264.20  1.02458 0.09259 0.07976  5248  5248   1.05  0.03  0.03 0.86 0.03 0.02 4.325 0.028 0.025  0.177 0.119 
 2708221 4352.01                    1.89127102 0.00003401 1181.529619 0.018840  1.222655  0.538621  0.698212  1.2405  1.1142  0.1749    0.01321   0.06557   0.00457 0.6022  0.1282 t0--  336  332    735.7     30.1   7.729155  0.342403   3.864577  0.171202   31.6     19.4     -6.59 14509.9   14998.0    2.2920    0.5085    0.7040 15.3146  4.2921  1.9510     94.144                 42.274     54.111      336.70     30.89     30.89 16.159         2.82180 0.26375 0.25939  4817   93   0.71  0.03   0.03 0.74 0.04 0.04 4.597 0.025 0.031 -0.099 0.130 1 FFFF     95.132     41.011     54.681      334.59     31.83     29.18  2.82180 0.26375 0.25939  4817  4817   0.71  0.03  0.03 0.74 0.04 0.04 4.597 0.025 0.031 -0.099 0.130 
 4571844 4353.01                   17.80784365 0.00117762  186.727585 0.006792  0.036656  0.003091  0.002576  0.4736  0.2727  0.3766   29.03580  15.14132  23.29434 0.3128  0.3033 t0-1    9    9   1542.6    172.3   1.578233  0.170897   1.477463  0.159195   11.8     10.4     -0.64 125.7       142.0   86.0884   11.9622   23.9243 89.8732  0.1268  0.4650      5.504                  1.920      1.329      116.38     15.92     13.03 15.574         0.46208 0.40343 0.21944  5902  123   1.44  0.40   0.31 1.11 0.13 0.11 4.133 0.172 0.177  0.020 0.157 1 PPPP      5.454      2.073      1.185      115.74     16.21     12.47  0.46208 0.40343 0.21944  5902  5902   1.44  0.40  0.31 1.11 0.13 0.11 4.133 0.172 0.177  0.020 0.157 
 5040223 4354.01                    0.99602032 0.00000463  794.255921 0.005971  0.049987  0.533684  0.038120  1.1471  0.4417  0.1435    0.02485   0.05462   0.00372 0.3376  0.2967 t0-- 1340 1328     98.6      6.5   5.213023  0.495781   2.606511  0.247890   21.3     11.5    -22.49 30824.5   32178.0    1.0722    0.5339    0.0281  8.2459  2.9143  1.4571      8.044                 82.008      6.308     6213.48    932.12    645.31 14.705         0.59057 0.06211 0.06217  6241  165   1.42  0.04   0.05 1.22 0.08 0.09 4.218 0.031 0.041 -0.007 0.172 1 FFFF      8.150     83.062      6.389     6340.04    771.80    771.80  0.59057 0.06211 0.06217  6241  6241   1.42  0.04  0.05 1.22 0.08 0.09 4.218 0.031 0.041 -0.007 0.172 
 4571004 4355.01                   36.60940324 0.00128872  784.686792 0.000000  0.010326  0.000000  0.000000  0.9589  0.0000  0.0000    0.31536   0.00000   0.00000 0.3981  0.2673 t0-0   30   29     74.7      0.0   3.161863  0.000000   2.797451  0.000000    2.4      0.0     -6.26 695.1       752.0   28.1655    0.0000    0.0000 88.0490  0.0000  0.0000      1.12753876392225       1.086      0.083       21.51      0.00      0.00 13.482         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFNN      0.800      0.690      1.156       21.51      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4571004 4355.02                   21.13056356 0.00107443  770.088506 0.000000  0.010323  0.000000  0.000000  0.9268  0.0000  0.0000    0.04576   0.00000   0.00000 0.3981  0.2673 t0-0   52   52     83.7      0.0   6.355041  0.000000   5.919435  0.000000    5.1      0.0    -10.66 2529.3     2745.0   10.2605    0.0000    0.0000 84.8174  0.0000  0.0000      1.549                  0.136      0.983       44.75      0.00      0.00 13.482         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFNN      1.131      0.364      2.212       44.75      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4571004 4355.03                   81.67736401 0.00893750  745.368205 0.105299  0.011385  0.001401  0.001186  0.1180  0.5401  0.0886    0.29886   0.29102   0.29102 0.3981  0.2673 t0-0   13   13    147.6     28.4  11.996135  2.036596  11.639448  2.024605    6.8      0.0     -6.15 1124.2     1247.0   48.4221   12.3789   15.1298 89.8467  0.1533  0.7664      1.242                  1.475      1.341        0.00   2319.04      0.00 13.482         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFNN      1.331      1.263      1.516        0.00   7547.69      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4571004 4355.04                   28.54523633 0.00090473  777.371464 0.021983  9.296851  0.702864  3.815548  1.1166  8.5692  0.0756    0.05436   0.04179   0.04939 0.3981  0.2673 t0-0   36   36    212.1     29.1   7.142339  1.234714   3.571169  0.617357    9.3      0.0     -5.31 892.7      1010.0   15.0557    2.6230    4.3717 54.1245  7.8374  7.8374     35.282               1467.727    163.081        0.00  24925.82      0.00 13.482         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFNN     53.863   1461.284    171.916        0.00  36850.21      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4571004 4355.05                   72.56951511 0.00336268  788.104809 0.019528  0.015422  0.001483  0.001854  0.9375  0.0019  0.6797   10.34375  11.91783   9.93152 0.3981  0.2673 t0-0   15   15    263.7     49.7   3.276243  0.530473   3.071234  0.524276    6.7      0.0     -2.01 467.2       510.0  152.3602   40.1684   43.5158 89.9450  0.0550  0.2310      1.595                  1.850      1.696        0.00  15168.63      0.00 13.482         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFNN      1.759      1.776      1.953        0.00   4157.64      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8459663 4356.01 Kepler-1593 b    174.51070279 0.00091858  658.000935 0.010354  0.035532  0.002456  0.001842  0.0244  0.5768  0.0034    4.61525   1.28840   2.27947 0.4533  0.2413 t0-5    7    7   1524.3    124.3   6.746788  0.396168   6.392368  0.358709   14.8     11.0     -0.09 398.3       400.0  196.8837   19.0009   36.2745 89.9746  0.0254  0.1840      2.576                  0.210      0.177        0.65      0.04      0.04 15.873         3.13124 0.10264 0.12456  4758   65   0.66  0.03   0.02 0.75 0.01 0.02 4.588 0.028 0.028  0.068 0.042 2 PPPP      2.676      0.206      0.162        0.63      0.05      0.05  3.03084 0.21870 0.21569  4577  4577   0.69  0.02  0.02 0.70 0.03 0.03 4.611 0.021 0.024 -0.030 0.111 
 3550372 4357.01                    0.68117927 0.00000128  794.178877 0.002226  0.011494  0.000858  0.000736  0.3098  0.3064  0.2818    7.26434   2.27749   5.20569 0.5592  0.1611 t0-1 1970 1890    156.4     13.3   0.892444  0.089743   0.833477  0.088924   16.6     11.3    -32.53 18039.3   20170.0    5.7051    0.7877    1.2890 88.9941  1.0058  6.2861      2.867                  0.811      0.348    14118.22    875.91   1401.46 15.069         0.09325 0.03351 0.04057  4939   62   2.38  0.63   0.21 0.89 0.15 0.02 3.635 0.096 0.144 -0.180 0.125 0 PPPP      2.846      0.824      0.329    14054.88    990.73   1260.92  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7191646 4358.01                  106.95532976 0.00243219  799.734441 0.014066  0.021745  0.002092  0.001883  0.7050  0.0380  0.6753    0.17937   3.21034   0.12841 0.3406  0.2932 t0-1   12   12    582.7     60.2   6.651984  0.636430   6.360172  0.586561   11.7      9.9     -0.85 676.9       696.0  120.3630   21.8333   35.2691 89.9095  0.0905  0.4527      2.734                  0.407      0.259        6.35      0.68      0.58 15.716         0.82958 0.17224 0.14348  5623  109   1.16  0.07   0.06 0.95 0.07 0.07 4.277 0.060 0.060  0.028 0.160 1 PPPP      2.754      0.354      0.283        6.36      0.72      0.55  0.82958 0.17224 0.14348  5623  5623   1.16  0.07  0.06 0.95 0.07 0.07 4.277 0.060 0.060  0.028 0.160 
 1575873 4359.01                    0.62899495 0.00000190  788.537987 0.006803  0.003640  0.000275  0.000375  0.3655  0.3065  0.3265    1.58167   1.46309   1.46309 0.2729  0.319  t0-1 2151 1954     14.4      2.1   1.260677  0.220282   1.342785  0.219767    9.4     10.5    -28.90 25987.6   27274.0    3.2934    0.8027    0.9365 88.1647  1.8352 11.4702      0.648                  0.072      0.051    23022.08   2312.86   2312.86 11.283         0.45296 0.04234 0.03924  7082  154   1.67  0.04   0.04 1.53 0.08 0.08 4.172 0.031 0.030  0.074 0.139 1 FFPP      0.653      0.062      0.062    23014.32   2407.40   2206.78  0.45296 0.04234 0.03924  7082  7082   1.67  0.04  0.04 1.53 0.08 0.08 4.172 0.031 0.030  0.074 0.139 
10669994 4360.01 Kepler-1594 b      2.71604256 0.00001182  793.258303 0.004641  0.009172  0.000725  0.000558  0.4404  0.2148  0.4114    3.49680   1.34701   2.35727 0.3670  0.286  t0-5  476  473     95.8      9.5   1.720460  0.133752   1.701910  0.133485   13.1     10.2    -12.23 7917.7     8380.0   11.2463    1.6640    2.5601 89.3987  0.6010  3.6060      0.964                  0.087      0.065      668.07     57.29     52.51 14.801         1.53217 0.14343 0.16115  5834   99   0.96  0.03   0.03 0.98 0.05 0.06 4.461 0.029 0.039 -0.085 0.124 1 PPPP      0.960      0.093      0.064      672.77     54.18     54.18  1.53217 0.14343 0.16115  5834  5834   0.96  0.03  0.03 0.98 0.05 0.06 4.461 0.029 0.039 -0.085 0.124 
 7801070 4361.01                   75.87831109 0.00027899  734.703730 0.005248  0.030455  0.003182  0.002334  0.7050  0.0015  0.6663  217.15036 140.42901 200.61287 0.4341  0.2439 t0-1   17   17   1091.5    134.1   1.174520  0.211680   1.131934  0.192256   11.9     11.2     -0.26 221.6       236.0  412.8783  132.5996   99.4497 89.9828  0.0172  0.0987      3.895                  0.436      0.363        8.95      0.70      0.70 15.183         0.77018 0.10301 0.08656  5372   87   1.17  0.04   0.04 0.88 0.05 0.04 4.245 0.041 0.037  0.078 0.139 1 PPPP      3.908      0.421      0.386        8.93      0.74      0.69  0.77018 0.10301 0.08656  5372  5372   1.17  0.04  0.04 0.88 0.05 0.04 4.245 0.041 0.037  0.078 0.139 
11449918 4362.01                  374.41879481 0.01648634  611.106166 0.029561  0.022732  0.010507  0.002439  0.3260  0.6530  0.3160    0.00265   0.20920   0.00000 0.4214  0.2523 t0-0    4    4    620.4     62.1  25.050072  4.993337  24.160156  5.498458   19.8      0.0     -0.65 709.4       725.0   30.3690   80.0841    3.3838 88.1520  1.5960  0.2310      4.500                  2.019      0.640        2.34      0.28      0.24 14.878         0.21153 0.03044 0.02730  5278  118   1.80  0.07   0.07 0.90 0.06 0.06 3.874 0.043 0.046 -0.243 0.150 1 FFNN      4.471      2.029      0.594        2.34      0.26      0.26  0.21153 0.03044 0.02730  5278  5278   1.80  0.07  0.07 0.90 0.06 0.06 3.874 0.043 0.046 -0.243 0.150 
 9776794 4363.01                   18.22205421 0.00008669  996.285313 0.003603 91.297393  8.696019 31.885404  0.9725 87.4216  4.3241  346.39457 180.81506 231.04147 0.5609  0.1661 t0-1   19   19   2331.7    197.3   2.021867  0.182599   1.010934  0.091300   15.2     12.9     -0.61 334.6       352.0  194.4265   28.3401   45.7802 65.4818  4.3438  3.7232   8583.420               1014.906   3157.484       26.07      2.29      2.29 16.084         1.66084 0.24615 0.22912  4965   97   0.88  0.05   0.04 0.82 0.03 0.03 4.456 0.039 0.040  0.239 0.123 1 RPPP   8519.303   1018.968   3170.122       25.88      2.43      2.23  1.66084 0.24615 0.22912  4965  4965   0.88  0.05  0.04 0.82 0.03 0.03 4.456 0.039 0.040  0.239 0.123 
 7427764 4364.01 Kepler-1595 b      4.56382191 0.00002848  790.910020 0.008485  0.012931  0.001364  0.001023  0.3651  0.3092  0.3357    2.59254   1.38518   1.88889 0.4705  0.2212 t0--  288  288    197.3     25.9   2.237842  0.261597   2.121866  0.231343    9.9     11.0     -7.02 5908.9     6101.0   14.6592    2.5809    3.7721 89.4790  0.5210  2.8653      1.149                  0.130      0.094      167.66     17.04     13.11 15.448         2.15128 0.22180 0.23734  5200   95   0.81  0.03   0.02 0.83 0.04 0.05 4.535 0.033 0.041 -0.042 0.137 1 PPPP      1.148      0.130      0.095      169.19     16.29     14.81  2.15128 0.22180 0.23734  5200  5200   0.81  0.03  0.02 0.83 0.04 0.05 4.535 0.033 0.041 -0.042 0.137 
 4754831 4365.01                   55.12295031 0.00212441  748.119599 0.000000  0.008411  0.000000  0.000000  0.1194  0.0000  0.0000   15.28562   0.00000   0.00000 0.3068  0.3101 t0-0   21   20     83.3      0.0   3.125597  0.000000   3.099154  0.000000    3.6      0.0     -4.54 527.4       576.0  134.9014    0.0000    0.0000 89.9493  0.0000  0.0000      3.976                  0.091      0.014      236.86      0.00      0.00 12.211         0.04053 0.00404 0.00338  6702  118   4.26  0.15   0.15 2.26 0.07 0.07 3.529 0.026 0.023  0.356 0.114 1 FFNN      3.792      0.156      0.030      236.86      0.00      0.00  0.04053 0.00404 0.00338  6702  6702   4.26  0.15  0.15 2.26 0.07 0.07 3.529 0.026 0.023  0.356 0.114 
 4754831 4365.02                   25.77982793 0.00051727  780.465124 0.124835  0.011996  0.000971  0.000667  0.2792  0.3790  0.2509    0.00077   0.00068   0.00068 0.3068  0.3101 t0-0   42   42    166.1     17.7  67.071252  3.461620  66.129683  3.348752    3.7      0.0     -5.97 732.6       813.0    2.9199    0.2758    0.9193 88.3858  1.6127 13.7080      5.602                  0.481      0.407      652.86     48.72     53.15 12.211         0.04053 0.00404 0.00338  6702  118   4.26  0.15   0.15 2.26 0.07 0.07 3.529 0.026 0.023  0.356 0.114 1 FFNN      5.589      0.479      0.405      647.17     55.60     47.04  0.04053 0.00404 0.00338  6702  6702   4.26  0.15  0.15 2.26 0.07 0.07 3.529 0.026 0.023  0.356 0.114 
 4754831 4365.03                   75.68452570 0.00473586  781.835666 0.000000  0.011071  0.000000  0.000000  0.5982  0.0000  0.0000    2.85359   0.00000   0.00000 0.3068  0.3101 t0-0   13   13    134.2      0.0   4.948138  0.000000   4.864259  0.000000    5.9      0.0     -5.13 448.6       532.0   95.2462    0.0000    0.0000 89.6401  0.0000  0.0000      5.043                  0.121      0.093      155.20      0.00      0.00 12.211         0.04053 0.00404 0.00338  6702  118   4.26  0.15   0.15 2.26 0.07 0.07 3.529 0.026 0.023  0.356 0.114 1 FFNN      5.031      0.174      0.024      155.20      0.00      0.00  0.04053 0.00404 0.00338  6702  6702   4.26  0.15  0.15 2.26 0.07 0.07 3.529 0.026 0.023  0.356 0.114 
10647452 4366.01                    0.76294807 0.00000217  904.161859 0.003811  0.012836  0.000959  0.000885  0.1965  0.4680  0.1676    4.24408   1.65898   3.13363 0.4274  0.2503 t0-1 1428 1398    185.1     16.9   1.071019  0.122678   1.058963  0.110374   15.8     12.5    -26.75 16128.6   17633.0    5.1362    0.9165    1.1128 88.7053  1.2942  7.7652      1.105                  0.108      0.090     1850.96    109.31    109.31 15.556         2.36208 0.20113 0.21100  5269   64   0.79  0.03   0.03 0.82 0.03 0.03 4.529 0.052 0.052 -0.112 0.042 2 PPPP      1.135      0.101      0.084     1934.16    181.47    166.34  2.19697 0.22366 0.24882  5289  5289   0.81  0.03  0.03 0.84 0.04 0.06 4.543 0.030 0.042 -0.089 0.144 
 4773392 4367.01                  170.99728143 0.00229240  780.940128 0.007137  0.020056  0.001390  0.001043  0.8385  0.0801  0.6017   27.24819   6.21789  15.54471 0.3455  0.301  t0-1    8    8    470.4     37.9   3.730612  0.211665   3.674578  0.177352   15.5     13.1      0.09 297.9       298.0  349.9045   30.8921   77.2303 89.9789  0.0211  0.1141      3.242                  0.251      0.212        7.35      0.34      0.41 13.985         0.49844 0.03889 0.03396  6163   64   1.47  0.05   0.04 1.08 0.05 0.03 4.170 0.095 0.095 -0.137 0.044 2 PPPP      3.200      0.250      0.212        7.89      0.90      0.69  0.57260 0.05783 0.05772  6515  6515   1.45  0.04  0.04 1.26 0.05 0.05 4.211 0.032 0.033 -0.148 0.163 
 5471489 4368.01                   12.42491683 0.00023769  782.807384 0.049784  0.008545  0.000435  0.000242  0.1711  0.5141  0.1345    0.01160   0.00095   0.00639 0.3079  0.2983 t0--  111  110     85.1      2.9  21.016102  0.434546  20.738806  0.373854   36.6     14.3     -3.74 17898.6   18182.0    4.5498    0.1710    1.0543 88.7109  1.2889  9.7957      2.151                  0.133      0.095      453.67     23.97     20.28 13.046         0.16361 0.00863 0.00583  5970   66   2.29  0.06   0.06 1.31 0.02 0.03 3.975 0.082 0.082  0.068 0.042 2 FFFF      2.056      0.119      0.087      484.95     54.47     40.86  0.19236 0.01743 0.01918  6337  6337   2.19  0.05  0.05 1.46 0.07 0.13 3.917 0.028 0.042  0.012 0.131 
 5471489 4368.02                   39.28266822 0.00038930  779.984409 0.016743 96.284041  3.712295 32.482584  1.1399 88.7138  7.9709   22.46292   7.07715  17.29970 0.3079  0.2983 t0--   33   33    143.5     17.9   3.284075  0.479359   1.642038  0.239680   10.6      9.2     -1.83 986.9      1026.0  127.0301   15.3960   35.4108 46.4770  7.6905  4.8066  23551.883               1566.324   7831.622       97.69      5.11      4.32 13.046         0.16361 0.00863 0.00583  5970   66   2.29  0.06   0.06 1.31 0.02 0.03 3.975 0.082 0.082  0.068 0.042 2 FFNP  22491.836   1460.349   7545.138      106.42      9.99     10.90  0.19236 0.01743 0.01918  6337  6337   2.19  0.05  0.05 1.46 0.07 0.13 3.917 0.028 0.042  0.012 0.131 
 9011874 4369.01                  361.35439953 0.00000000  484.904501 0.000000  0.020918  0.000000  0.000000  0.3947  0.0000  0.0000   22.89054   0.00000   0.00000 0.5563  0.1682 t0-0    4    4    530.0      0.0   4.807780  0.000000   4.691524  0.000000    3.8      0.0     -0.56 135.2       144.0  540.6154    0.0000    0.0000 89.9582  0.0000  0.0000      1.886                  0.018      0.050        0.44      0.00      0.00 15.894         2.00773 0.24813 0.20212  4992   84   0.82  0.03   0.03 0.80 0.04 0.04 4.508 0.040 0.033  0.081 0.126 1 FFNN      1.912      0.047      0.139        0.44      0.00      0.00  2.00773 0.24813 0.20212  4992  4992   0.82  0.03  0.03 0.80 0.04 0.04 4.508 0.040 0.033  0.081 0.126 
12407623 4370.01                    1.18116944 0.00000268  794.204282 0.003015  0.017906  0.001620  0.001188  0.6316  0.0895  0.5462    5.80475   6.66068   4.23861 0.4912  0.2076 t0-0 1134 1108    371.1     37.5   0.988826  0.123870   0.944132  0.121451   14.1     10.9    -26.13 10296.6   11706.0    8.9587    1.4972    2.5862 89.2548  0.7450  4.4701      1.606                  0.180      0.125     1027.76    104.65     87.21 15.971         2.05738 0.27919 0.27672  5181  100   0.82  0.04   0.03 0.83 0.05 0.05 4.522 0.041 0.047 -0.019 0.140 1 FFFF      1.599      0.191      0.114     1033.82     98.37     98.37  2.05738 0.27919 0.27672  5181  5181   0.82  0.04  0.03 0.83 0.05 0.05 4.522 0.041 0.047 -0.019 0.140 
11444514 4371.01 Kepler-1596 b     66.36858844 0.00111630  770.784821 0.016424  0.018635  0.001266  0.000904  0.2002  0.4021  0.1808    0.38626   0.05955   0.19851 0.3270  0.2983 t0-7   17   17    403.4     34.9  11.313489  0.529830  11.059061  0.437106   13.7      9.9     -0.62 1134.3     1152.0   45.0138    2.4749    9.4873 89.8264  0.1736  0.8244      3.397                  0.347      0.315       23.70      2.49      2.28 15.370         0.31663 0.07896 0.05768  5681  110   1.66  0.12   0.11 1.06 0.08 0.08 4.014 0.070 0.060  0.033 0.173 1 PPPP      3.377      0.379      0.284       23.95      2.19      2.59  0.31663 0.07896 0.05768  5681  5681   1.66  0.12  0.11 1.06 0.08 0.08 4.014 0.070 0.060  0.033 0.173 
 9702006 4372.01 Kepler-1953 b      6.24569066 0.00004330  788.411679 0.008036  0.013126  0.001333  0.000923  0.5937  0.0664  0.5641    2.98248   1.46841   1.95788 0.5945  0.132  t0-1  211  208    210.4     22.6   2.346784  0.208349   2.300595  0.200468   11.9     10.8     -7.99 4501.9     4755.0   19.5310    2.4970    4.7442 89.4998  0.5002  2.1259      1.047                  0.103      0.084       64.09      5.13      4.74 15.485         2.70859 0.19631 0.18892  4705   77   0.73  0.02   0.02 0.74 0.03 0.03 4.584 0.025 0.025  0.015 0.110 1 PPPP      1.047      0.103      0.086       63.87      5.14      4.71  2.70859 0.19631 0.18892  4705  4705   0.73  0.02  0.02 0.74 0.03 0.03 4.584 0.025 0.025  0.015 0.110 
 6778008 4373.01                    0.94582407 0.00000339  793.380879 0.004818  0.009208  0.000597  0.000551  0.3258  0.3547  0.2868    1.34432   0.28854   0.94806 0.3262  0.3004 t0-- 1417 1383     95.1      8.2   1.727427  0.133921   1.716931  0.131520   15.1     12.1    -28.46 22077.3   23709.0    4.0106    0.4389    0.9655 88.3411  1.6571 10.3569      1.446                  0.142      0.130     5716.95    633.09    527.57 15.263         0.50524 0.10185 0.08660  5855  111   1.43  0.09   0.08 1.08 0.09 0.09 4.154 0.056 0.060  0.029 0.150 1 FFFF      1.439      0.139      0.126     5749.98    584.26    584.26  0.50524 0.10185 0.08660  5855  5855   1.43  0.09  0.08 1.08 0.09 0.09 4.154 0.056 0.060  0.029 0.150 
10991114 4374.01                    3.70388018 0.00001228  791.654033 0.003803  0.010447  0.000828  0.000710  0.2136  0.4425  0.1839   10.21756   3.92918   7.50116 0.4231  0.252  t0-1  289  289    128.4     13.0   1.358433  0.121720   1.333307  0.121108   13.0     10.7     -8.98 3681.4     3998.0   20.0323    2.9283    4.8806 89.6853  0.3139  2.0925      1.008                  0.084      0.077      290.26     15.20     18.24 14.108         1.83562 0.14101 0.11783  5378   64   0.88  0.02   0.02 0.87 0.03 0.03 4.460 0.064 0.064  0.015 0.042 2 PPPP      0.998      0.078      0.078      328.25     30.02     25.40  1.92734 0.13256 0.16929  5620  5620   0.87  0.02  0.02 0.91 0.04 0.05 4.517 0.022 0.034 -0.113 0.135 
11969092 4375.01                    0.63843659 0.00000203  793.688918 0.000865  0.020661  0.002089  0.001958  0.9045  0.0290  0.6568   82.65167  87.46437  71.56176 0.5778  0.1478 t0-0 2009 1537    284.8     14.1   0.329974  0.053473   0.299959  0.052755   25.7     10.5    -10.86 20882.7   21549.0   13.6978    3.4995    3.4995 89.4763  0.5235  2.6175      1.754                  0.209      0.156     1736.98    140.04    128.37 15.230         2.24815 0.21445 0.17743  4873   78   0.78  0.02   0.02 0.78 0.04 0.03 4.537 0.033 0.027  0.079 0.119 1 FFFF      1.763      0.194      0.168     1735.17    148.12    123.43  2.24815 0.21445 0.17743  4873  4873   0.78  0.02  0.02 0.78 0.04 0.03 4.537 0.033 0.027  0.079 0.119 
 2570773 4376.01                    1.89129607 0.00003257 1181.531453 0.019772  3.300201  0.423875  1.907438  1.2159  3.0551  0.6788    0.08318   0.39951   0.03745 0.6389  0.0995 t0--  336  331   1219.2     61.7   6.064319  0.357073   3.032160  0.178536   25.7     17.6     -8.09 14516.9   14998.0    4.4182    0.4225    1.9011 15.2658  4.6923  1.5082    235.319                 26.266    142.588      236.53     24.87     19.54 16.851         3.21813 0.34518 0.31564  4523   88   0.67  0.03   0.03 0.68 0.04 0.04 4.624 0.025 0.029 -0.080 0.140 1 FFFF    237.155     25.162    143.781      238.08     22.85     20.94  3.21813 0.34518 0.31564  4523  4523   0.67  0.03  0.03 0.68 0.04 0.04 4.624 0.025 0.029 -0.080 0.140 
 4945764 4377.01                   19.87461249 0.00043308  777.024859 0.012979  0.009842  0.000426  0.000620  0.9187  0.0037  0.7000    0.35990   0.06533   0.16630 0.2606  0.3276 t0-1   69   68    106.6      9.2   7.714581  0.309912   7.475291  0.306606   15.2     11.1     -4.26 4292.5     4439.0   19.6214    1.3266    3.4824 89.6810  0.3190  1.7547      2.373                  0.177      0.150      627.64     97.55     69.68 13.543         0.24525 0.03244 0.02712  8280  240   2.23  0.09   0.08 1.99 0.10 0.09 4.032 0.039 0.036  0.026 0.135 1 PPPP      2.375      0.174      0.145      636.07     91.29     77.24  0.24525 0.03244 0.02712  8280  8280   2.23  0.09  0.08 1.99 0.10 0.09 4.032 0.039 0.036  0.026 0.135 
 6356885 4378.01                  343.69759201 0.07817285  603.727056 0.087301  0.015638  0.001662  0.001523  0.0749  0.5827  0.0356    0.06539   0.31246   0.06249 0.3303  0.2971 t0-0    4    4    282.8     52.0  19.144762  5.656334  18.921748  5.639227    6.0      0.0      0.06 566.6       566.0   80.0193   61.1480   12.2296 89.9378  0.0622  0.3729      1.846                  0.193      0.213        1.22      0.12      0.11 15.223         1.10122 0.17747 0.15831  5751  107   1.07  0.04   0.04 0.98 0.07 0.07 4.364 0.050 0.053  0.004 0.153 1 FFNN      1.842      0.206      0.206        1.22      0.14      0.10  1.10122 0.17747 0.15831  5751  5751   1.07  0.04  0.04 0.98 0.07 0.07 4.364 0.050 0.053  0.004 0.153 
 7703910 4379.01                    1.27551389 0.00000678  793.765166 0.006647  0.007682  0.000723  0.000568  0.0106  0.6460  0.0005    1.27395   0.29805   1.07299 0.3656  0.2835 t0-0  998  942     65.2      8.6   1.920552  0.203653   1.946405  0.205112   10.3     11.1    -19.39 18229.5   18988.0    4.8515    0.6816    1.3632 88.4036  1.5949  9.5697      1.018                  0.105      0.087     3150.72    352.03    297.87 15.083         0.84970 0.12030 0.11429  6067  127   1.22  0.05   0.05 1.11 0.07 0.08 4.306 0.045 0.048 -0.012 0.156 1 FFFF      1.019      0.102      0.093     3153.12    325.90    325.90  0.84970 0.12030 0.11429  6067  6067   1.22  0.05  0.05 1.11 0.07 0.08 4.306 0.045 0.048 -0.012 0.156 
 7777818 4380.01                    5.78162606 0.00002655  786.692465 0.006420  0.007922  0.000560  0.000360  0.6599  0.0695  0.5543    3.70850   1.42780   2.53832 0.2996  0.309  t0-1  232  232     73.8      6.1   2.188474  0.195609   2.199941  0.195146   16.4     14.0     -7.10 4551.4     4825.0   18.9646    2.8044    4.4403 89.7042  0.2958  2.0706      1.233                  0.091      0.069      791.35     76.30     76.30 13.384         0.64825 0.05944 0.05699  6785  142   1.42  0.04   0.03 1.33 0.06 0.05 4.255 0.029 0.030 -0.070 0.143 1 FFPP      1.235      0.084      0.076      792.84     77.07     70.65  0.64825 0.05944 0.05699  6785  6785   1.42  0.04  0.03 1.33 0.06 0.05 4.255 0.029 0.030 -0.070 0.143 
 9851360 4381.01                    8.48076228 0.00013472  789.684239 0.021890  0.011831  0.001110  0.000888  0.9719  0.0038  0.7079    0.18138   0.07901   0.13979 0.3329  0.3064 t0-0  123  123    159.1     18.6   6.618609  0.778554   6.651128  0.665032   11.0     11.1     -3.57 8792.3     8890.0    9.0676    1.5945    2.3387 88.9344  1.0656  4.6885      2.082                  0.260      0.195      359.66     46.69     39.51 15.313         0.34878 0.07576 0.06202  5742  133   1.62  0.10   0.09 1.07 0.11 0.08 4.044 0.066 0.060  0.034 0.169 1 FFFF      2.091      0.252      0.210      360.62     45.04     41.29  0.34878 0.07576 0.06202  5742  5742   1.62  0.10  0.09 1.07 0.11 0.08 4.044 0.066 0.060  0.034 0.169 
 6937529 4382.01 Kepler-1597 b      2.94645580 0.00002005  793.206209 0.007321  0.006999  0.000527  0.000395  0.3642  0.2917  0.3356    0.63432   0.21811   0.43622 0.2970  0.3118 t0-6  439  439     56.0      5.4   3.175850  0.266072   3.230673  0.255555   12.8     11.0     -9.93 12421.9   12774.0    6.7816    0.9100    1.6100 88.8903  1.1091  5.7676      1.045                  0.086      0.067     1443.10     75.92     64.24 14.144         0.61074 0.04206 0.03811  6207   66   1.36  0.04   0.04 1.09 0.03 0.03 4.266 0.085 0.085 -0.117 0.043 2 PPPP      1.085      0.086      0.073     1357.82    141.76    118.13  0.57790 0.06235 0.06562  6092  6092   1.41  0.04  0.04 1.17 0.07 0.09 4.203 0.033 0.044 -0.004 0.158 
 6937529 4382.02                    3.98157196 0.00004178  792.625835 0.012920  0.006363  0.000576  0.000360  0.1716  0.4597  0.1424    0.46197   0.18986   0.32795 0.2970  0.3118 t0-2  326  325     46.3      5.9   3.875155  0.394827   3.811545  0.393703   10.0      0.0     -9.58 9734.2    10020.0    7.3600    1.3746    1.4662 89.2374  0.7623  5.0818      0.969                  0.076      0.083      968.14     49.46     45.33 14.144         0.61074 0.04206 0.03811  6207   66   1.36  0.04   0.04 1.09 0.03 0.03 4.266 0.085 0.085 -0.117 0.043 2 PPNN      0.989      0.087      0.073      911.44     94.46     85.88  0.57790 0.06235 0.06562  6092  6092   1.41  0.04  0.04 1.17 0.07 0.09 4.203 0.033 0.044 -0.004 0.158 
 9883606 4383.01 Kepler-1598 b      4.34191602 0.00002691  792.293993 0.007233  0.007903  0.000668  0.000477  0.1184  0.5103  0.0893    1.71378   0.59204   1.18408 0.3290  0.2979 t0--  304  304     70.1      8.2   2.563788  0.222190   2.522462  0.221340   10.6     10.5     -8.65 6984.9     7245.0   12.0060    1.8298    2.5335 89.3734  0.6262  2.9747      0.801                  0.061      0.061      304.94     15.53     15.53 13.874         1.78770 0.06614 0.07290  5758   64   0.92  0.02   0.02 1.00 0.02 0.02 4.456 0.049 0.049  0.050 0.042 2 PPPP      0.813      0.067      0.057      312.05     27.32     22.77  1.64404 0.12235 0.14679  5700  5700   0.94  0.02  0.02 0.97 0.04 0.06 4.479 0.025 0.035 -0.022 0.122 
 9883606 4383.02                    2.58396862 0.00001727  793.482515 0.008314  0.006671  0.000727  0.000571  0.2286  0.4107  0.2094    1.87866   1.77163   1.77163 0.3290  0.2979 t0--  526  516     49.5      8.0   1.847917  0.336997   1.934047  0.337663    8.5      8.6    -13.10 10266.4   10647.0    8.9646    2.2788    2.8047 89.3489  0.6508  4.2299      0.663                  0.077      0.059      605.30     36.08     25.77 13.874         1.78770 0.06614 0.07290  5758   64   0.92  0.02   0.02 1.00 0.02 0.02 4.456 0.049 0.049  0.050 0.042 2 PPPP      0.689      0.067      0.067      629.00     48.57     52.99  1.64404 0.12235 0.14679  5700  5700   0.94  0.02  0.02 0.97 0.04 0.06 4.479 0.025 0.035 -0.022 0.122 
 5860968 4384.01 Kepler-1599 b    122.35165690 0.00467146  679.129011 0.021896  0.017229  0.001687  0.000750  0.2545  0.3933  0.2157    0.87235   0.26492   0.55633 0.3485  0.29   t0-4    8    8    360.6     36.7  10.128415  0.783302   9.906383  0.740595   12.2     11.1     -0.42 679.6       691.0   89.1693   11.2282   20.4150 89.8981  0.1018  0.4071      2.445                  0.226      0.174        7.30      0.69      0.76 14.945         0.70276 0.09995 0.09182  5895  116   1.28  0.05   0.05 1.06 0.08 0.08 4.245 0.045 0.048  0.022 0.151 1 PPPP      2.450      0.222      0.188        7.24      0.80      0.66  0.70276 0.09995 0.09182  5895  5895   1.28  0.05  0.05 1.06 0.08 0.08 4.245 0.045 0.048  0.022 0.151 
 3645438 4385.01 Kepler-1600 c      7.29810443 0.00005987  902.845323 0.006813  0.017393  0.001506  0.001035  0.4107  0.2594  0.3729    2.12276   0.39960   1.27873 0.5472  0.1694 t0-3  157  157    367.6     32.7   3.027445  0.164988   2.911152  0.151601   13.6     12.2     -5.00 4093.0     4263.0   18.2136    1.4807    4.2776 89.6500  0.3500  2.3626      1.586                  0.162      0.137       85.42      5.27      4.86 15.825         2.16243 0.21260 0.19226  5100   64   0.83  0.04   0.04 0.84 0.03 0.03 4.514 0.046 0.046  0.102 0.042 2 PPPP      1.600      0.160      0.114       94.99      8.74      8.01  2.02979 0.23488 0.25971  5215  5215   0.84  0.03  0.03 0.86 0.05 0.05 4.524 0.034 0.046  0.067 0.131 
 3645438 4385.02 Kepler-1600 b    386.37289426 0.00885727  772.244698 0.011131  0.032935  0.002255  0.001654  0.0098  0.5827  0.0005    2.46654   0.38563   1.24258 0.5472  0.1694 t0--    3    3   1319.8    103.0  11.047012  0.427361  10.586593  0.368551   13.1     13.0      0.00 278.9       279.0  269.4589   17.0987   51.2961 89.9682  0.0273  0.1273      2.976                  0.287      0.199        0.43      0.03      0.02 15.825         2.16243 0.21260 0.19226  5100   64   0.83  0.04   0.04 0.84 0.03 0.03 4.514 0.046 0.046  0.102 0.042 2 PPPP      3.049      0.245      0.208        0.47      0.05      0.04  2.02979 0.23488 0.25971  5215  5215   0.84  0.03  0.03 0.86 0.05 0.05 4.524 0.034 0.046  0.067 0.131 
 3645438 4385.03                   17.37029770 0.00024271  903.350036 0.027118  0.016847  0.002192  0.001608  0.2799  0.3616  0.2511    1.83434   5.18912   1.72971 0.5472  0.1694 t0--   66   66    341.5     62.2   2.353751  0.901451   2.234551  0.877860    8.6      8.2     -3.79 2221.4     2303.0   33.3564   17.1960   10.3176 89.8647  0.1353  0.9921      1.526                  0.204      0.170       26.85      1.64      1.50 15.825         2.16243 0.21260 0.19226  5100   64   0.83  0.04   0.04 0.84 0.03 0.03 4.514 0.046 0.046  0.102 0.042 2 PPPP      1.559      0.201      0.167       29.73      2.90      2.42  2.02979 0.23488 0.25971  5215  5215   0.84  0.03  0.03 0.86 0.05 0.05 4.524 0.034 0.046  0.067 0.131 
 8480582 4386.01 Kepler-1702 b     18.50113894 0.00009842  785.215451 0.006941  0.018844  0.001444  0.001252  0.7186  0.1191  0.5334    5.10565   0.99888   3.44059 0.4821  0.214  t0-1   73   73    410.7     36.0   3.116322  0.205829   2.955143  0.179088   14.7     11.9     -1.83 1949.3     2006.0   45.1057    5.1039   10.6718 89.7787  0.2212  0.9290      1.458                  0.142      0.112       20.42      1.80      1.65 15.789         2.90693 0.25301 0.26304  5141   90   0.71  0.03   0.03 0.75 0.04 0.04 4.608 0.023 0.030 -0.341 0.162 1 PPPP      1.461      0.142      0.112       20.50      1.71      1.87  2.90693 0.25301 0.26304  5141  5141   0.71  0.03  0.03 0.75 0.04 0.04 4.608 0.023 0.030 -0.341 0.162 
 2830919 4387.01                    1.54038806 0.00000762  793.609714 0.006283  0.007919  0.000753  0.000645  0.0428  0.6233  0.0036    1.85568   1.81095   1.50913 0.3466  0.2904 t0-0  868  775     68.8     10.4   1.581700  0.236845   1.620484  0.233698    9.1      9.4    -23.38 12057.7   12983.0    6.6431    1.3903    1.8074 88.9977  1.0023  6.0136      0.801                  0.277      0.138     1660.23    299.90    224.92 14.753         1.37500 0.62710 0.69540  5974  170   0.99  0.28   0.15 0.94 0.13 0.11 4.422 0.101 0.188 -0.260 0.300 0 FFFF      0.808      0.273      0.146     1683.19    274.19    249.27  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9588822 4388.01                   71.76162845 0.00063132  748.956259 0.000575  0.083721  0.000062  0.000043  0.0523  0.0078  0.0507    0.03023   0.00009   0.00015 0.4322  0.2459 t0--   20   19   8592.8      8.9  29.431870  0.017758  27.153013  0.014684 1134.2    192.4     13.77 35878.3    4423.0   20.1917    0.0171    0.0370 89.9546  0.0408  0.1271     41.917                  1.094      1.824       84.50      8.91      9.72 12.045         0.02771 0.00293 0.00362  5291  125   4.55  0.13   0.17 1.87 0.07 0.12 3.393 0.029 0.048  0.020 0.162 1 FFFF     41.786      1.282      1.631       84.36      8.72      9.45  0.02771 0.00293 0.00362  5291  5291   4.55  0.13  0.17 1.87 0.07 0.12 3.393 0.029 0.048  0.020 0.162 
 9588822 4388.02                   61.83554664 0.00653879  743.774080 0.059145  0.008806  0.000850  0.000784  0.6212  0.0485  0.5921    0.12556   0.04764   0.10889 0.4322  0.2459 t0--   23   23     90.0     12.2  14.892360  1.544691  13.963847  1.475652    9.1      7.3     -7.75 3762.9     3947.0   30.2382    5.2138    7.8206 89.7381  0.2618  1.3745      4.362                  0.464      0.426      102.61     11.45     10.41 12.045         0.02771 0.00293 0.00362  5291  125   4.55  0.13   0.17 1.87 0.07 0.12 3.393 0.029 0.048  0.020 0.162 1 PPPN      4.348      0.477      0.397      103.72     10.78     11.68  0.02771 0.00293 0.00362  5291  5291   4.55  0.13  0.17 1.87 0.07 0.12 3.393 0.029 0.048  0.020 0.162 
 2997459 4389.01                   16.33716347 0.00013304  784.034343 0.007613  0.013775  0.001075  0.001003  0.0662  0.5735  0.0375    2.83167   0.82302   1.64603 0.4682  0.2229 t0-1   80   80    227.3     23.6   3.487318  0.224832   3.440203  0.216010   12.1     10.4     -2.49 2499.2     2570.0   34.5773    3.5549    7.4654 89.7454  0.2545  1.0691      1.232                  0.404      0.202       37.10     13.37     10.03 15.050         1.85100 0.77770 0.89110  5410  352   0.86  0.23   0.13 0.83 0.14 0.09 4.490 0.094 0.175 -0.100 0.300 0 PPPP      1.242      0.380      0.222       37.27     13.92      9.64  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8330207 4390.01                    1.63668078 0.00000946  887.896625 0.005312  0.027136  0.002794  0.001996  0.9570  0.0006  0.6865    0.65284   6.23770   0.00000 0.4663  0.2248 t0-1  164  164    886.6     92.1   1.302574  0.148518   1.236551  0.144524   12.8     11.9     -7.79 2457.6     2707.0    9.0630    1.7962    2.4697 89.1288  0.8711  4.8781      6.797                  1.389      1.389     6068.24   2110.35   1582.76 16.494         0.15436 0.08221 0.03665  5991  361   2.24  0.33   0.37 1.31 0.30 0.18 3.849 0.104 0.074  0.035 0.158 1 PPPP      6.819      1.307      1.438     6158.32   2030.63   1692.19  0.15436 0.08221 0.03665  5991  5991   2.24  0.33  0.37 1.31 0.30 0.18 3.849 0.104 0.074  0.035 0.158 
 6359926 4391.01                   49.47576859 0.00089410  791.791453 0.018739  0.015844  0.001060  0.000919  0.4913  0.2146  0.4530    0.32801   0.07272   0.22476 0.3507  0.2884 t0-1   27   27    282.0     20.8  10.488748  0.608927   9.993681  0.565039   17.2     13.0     -2.98 2242.9     2354.0   35.1496    3.6673    9.0015 89.7544  0.2455  1.2764      2.733                  0.263      0.188       32.65      3.53      3.23 14.955         0.36740 0.06636 0.05282  5704  115   1.58  0.07   0.07 1.05 0.09 0.07 4.056 0.059 0.051  0.036 0.169 1 PPPP      2.723      0.257      0.184       32.60      3.52      3.25  0.36740 0.06636 0.05282  5704  5704   1.58  0.07  0.07 1.05 0.09 0.07 4.056 0.059 0.051  0.036 0.169 
 6629993 4392.01                  118.58835761 0.00770174  698.116161 0.042813  0.016642  0.001724  0.001494  0.9925  0.0214  0.7080    0.01250   0.16977   0.00999 0.5651  0.1552 t0-0   11   11    326.7     32.8  17.479220  1.697888  16.751719  1.423958   13.1     12.8     -1.09 1781.7     1816.0   51.3426    7.2041   16.2093 89.8173  0.1827  1.0503      1.453                  0.235      0.215        1.87      0.28      0.26 15.133         2.19900 0.63960 0.41530  5017  151   0.79  0.07   0.08 0.78 0.08 0.06 4.531 0.066 0.054  0.020 0.275 0 FFFF      1.442      0.240      0.203        1.84      0.32      0.23  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8324518 4393.01                    1.62888040 0.00000689  793.447304 0.004079  0.010370  0.000952  0.000635  0.1472  0.5190  0.1085    2.26103   0.63175   1.57937 0.4668  0.2239 t0-1  830  816    129.9     13.1   1.799043  0.137776   1.689986  0.137339   12.5     11.4    -21.74 12855.8   13865.0    6.9700    0.8627    1.5817 89.1034  0.8965  5.8275      1.203                  0.127      0.088     1531.03    158.87    144.43 15.295         1.24146 0.13811 0.14845  5846  121   1.06  0.04   0.04 1.05 0.06 0.07 4.411 0.033 0.044  0.088 0.133 1 PPPP      1.208      0.114      0.095     1537.80    150.59    150.59  1.24146 0.13811 0.14845  5846  5846   1.06  0.04  0.04 1.05 0.06 0.07 4.411 0.033 0.044  0.088 0.133 
10427700 4394.01                    0.61638786 0.00000083  788.281284 0.001456  0.008051  0.000544  0.000388  0.2263  0.4361  0.1878    5.99098   2.29575   3.77160 0.3923  0.2683 t0-0 1755 1746     75.0      4.9   0.907374  0.066862   0.891365  0.066840   21.8     13.3    -25.75 16303.4   18018.0    5.0554    0.6451    1.1413 88.5880  1.4107  7.9001      2.157                  0.167      0.116    24843.92   2519.95   2290.86 12.985         0.14491 0.01298 0.01742  5931  110   2.45  0.06   0.06 1.56 0.05 0.16 3.845 0.027 0.053  0.347 0.120 1 FFFF      2.154      0.178      0.114    24685.73   2656.43   2213.69  0.14491 0.01298 0.01742  5931  5931   2.45  0.06  0.06 1.56 0.05 0.16 3.845 0.027 0.053  0.347 0.120 
 3103473 4395.01                    1.92006970 0.00000666  792.429799 0.004034  0.013603  0.001173  0.000782  0.3870  0.2426  0.3584    3.78998   1.75267   2.25344 0.4764  0.2179 t0-1  704  696    219.9     21.9   1.505958  0.140408   1.466832  0.140058   12.6      9.5    -18.60 9359.1    10166.0    9.4049    1.2522    2.0870 89.2945  0.7053  4.0553      1.215                  0.105      0.095      495.14     44.29     40.60 15.686         2.10999 0.25181 0.23390  5087   88   0.81  0.03   0.03 0.81 0.05 0.05 4.525 0.038 0.039  0.008 0.132 1 PPPP      1.215      0.110      0.092      497.92     42.72     42.72  2.10999 0.25181 0.23390  5087  5087   0.81  0.03  0.03 0.81 0.05 0.05 4.525 0.038 0.039  0.008 0.132 
11296045 4396.01                   88.90976569 0.00195004  701.010551 0.000000  0.009893  0.000000  0.000000  0.3480  0.0000  0.0000   50.79961   0.00000   0.00000 0.2662  0.3275 t0-0   15   15    112.0      0.0   2.325636  0.000000   2.299749  0.000000    4.9      0.0     -2.49 246.8       276.0  276.8832    0.0000    0.0000 89.9280  0.0000  0.0000      3.144                  0.168      0.092       69.57      0.00      0.00 12.981         0.09490 0.01197 0.01022  6675  137   2.99  0.12   0.11 1.85 0.08 0.08 3.747 0.036 0.036  0.138 0.148 1 FFNN      3.194      0.164      0.036       69.57      0.00      0.00  0.09490 0.01197 0.01022  6675  6675   2.99  0.12  0.11 1.85 0.08 0.08 3.747 0.036 0.036  0.138 0.148 
11296045 4396.02                   46.08087332 0.00111675  767.849535 0.000000  0.005667  0.000000  0.000000  0.2333  0.0000  0.0000   74.17324   0.00000   0.00000 0.2662  0.3275 t0-0   28   26     37.1      0.0   1.699060  0.000000   1.688937  0.000000    1.9      0.0     -4.41 453.1       487.0  202.6732    0.0000    0.0000 89.9340  0.0000  0.0000      1.784                  0.011      0.089      167.10      0.00      0.00 12.981         0.09490 0.01197 0.01022  6675  137   2.99  0.12   0.11 1.85 0.08 0.08 3.747 0.036 0.036  0.138 0.148 1 FFNN      1.915      0.089      0.116      167.10      0.00      0.00  0.09490 0.01197 0.01022  6675  6675   2.99  0.12  0.11 1.85 0.08 0.08 3.747 0.036 0.036  0.138 0.148 
11296045 4396.03                   42.62531958 0.00070375  771.162387 0.000000  0.008033  0.000000  0.000000  0.1743  0.0000  0.0000   74.30060   0.00000   0.00000 0.2662  0.3275 t0--   33   33     74.7      0.0   1.679282  0.000000   1.665484  0.000000    4.1      0.0     -5.14 476.0       542.0  192.5262    0.0000    0.0000 89.9481  0.0000  0.0000      2.698                  0.016      0.143      185.39      0.00      0.00 12.981         0.09490 0.01197 0.01022  6675  137   2.99  0.12   0.11 1.85 0.08 0.08 3.747 0.036 0.036  0.138 0.148 1 FFNN      2.708      0.061      0.162      185.39      0.00      0.00  0.09490 0.01197 0.01022  6675  6675   2.99  0.12  0.11 1.85 0.08 0.08 3.747 0.036 0.036  0.138 0.148 
11296045 4396.04                  437.51532541 0.00719694  455.051987 0.009199  0.017832  0.001520  0.001393  0.2345  0.4291  0.2055   57.06956  13.69773  46.57228 0.2662  0.3275 t0--    3    3    371.4     46.7   3.854389  0.378081   3.765722  0.352521    9.1      0.0      0.03 100.7       102.0  838.6423  113.0656  214.8247 89.9923  0.0077  0.0498      5.846                  0.561      0.510        8.29      0.76      0.76 12.981         0.09490 0.01197 0.01022  6675  137   2.99  0.12   0.11 1.85 0.08 0.08 3.747 0.036 0.036  0.138 0.148 1 PPNN      5.833      0.576      0.523        8.27      0.82      0.76  0.09490 0.01197 0.01022  6675  6675   2.99  0.12  0.11 1.85 0.08 0.08 3.747 0.036 0.036  0.138 0.148 
 3247503 4397.01                    0.44786087 0.00000093  794.092880 0.001639  0.015426  0.000893  0.000893  0.4270  0.2279  0.3980    5.11493   2.03523   3.39204 0.3507  0.2888 t0-0 1135 1109    264.1     19.7   0.836729  0.079592   0.841827  0.075840   20.3     10.3     -9.38 24076.8   24542.0    3.8749    0.5641    0.8461 88.4895  1.5091  9.8094      2.737                  0.271      0.246    19711.63   1973.75   2332.61 15.497         0.37221 0.08070 0.07294  5894  121   1.61  0.12   0.10 1.14 0.11 0.09 4.074 0.060 0.070  0.030 0.149 1 FFFF      2.718      0.285      0.238    19386.33   2269.25   1891.04  0.37221 0.08070 0.07294  5894  5894   1.61  0.12  0.10 1.14 0.11 0.09 4.074 0.060 0.070  0.030 0.149 
 5802637 4398.01                    7.34227605 0.00004497  901.567762 0.006605  0.017487  0.001660  0.001218  0.2530  0.4005  0.2237    5.44049   3.28940   4.04849 0.4291  0.2474 t0-1  120  120    367.3     40.8   1.959336  0.212865   1.918082  0.207664   11.8     10.6     -3.84 2135.1     2243.0   26.2513    4.8689    5.9122 89.6852  0.3148  1.4951      1.652                  0.176      0.135       98.06      9.60      8.80 15.486         1.81674 0.26754 0.22934  5189  100   0.86  0.03   0.03 0.83 0.05 0.05 4.486 0.046 0.043  0.034 0.136 1 PPPP      1.644      0.179      0.138       98.02     10.18      8.48  1.81674 0.26754 0.22934  5189  5189   0.86  0.03  0.03 0.83 0.05 0.05 4.486 0.046 0.043  0.034 0.136 
 8345384 4399.01                   42.10039465 0.00010956  749.633577 0.003040  0.013589  0.000944  0.000944  0.8798  0.0043  0.6609  239.86041 109.40532 179.02689 0.4165  0.2546 t0-1   27   27    209.9     21.3   1.032042  0.107801   1.013800  0.107722   13.9     13.5      0.11 382.8       378.0  293.4473   49.8088   67.5976 89.9731  0.0269  0.1238      1.222                  0.105      0.079       11.28      0.57      0.57 11.965         2.18338 0.05437 0.06975  5569   64   0.83  0.02   0.02 0.90 0.02 0.02 4.527 0.030 0.030 -0.039 0.042 2 PPPP      1.241      0.106      0.082       10.93      0.88      0.88  2.05813 0.14096 0.18647  5451  5451   0.84  0.01  0.01 0.88 0.04 0.05 4.530 0.024 0.036 -0.091 0.120 
 2831055 4400.01 Kepler-1601 b      2.20924033 0.00001215  793.950886 0.005472  0.007098  0.000631  0.000437  0.1100  0.6114  0.0701    1.09686   0.30258   0.84049 0.3574  0.2871 t0-5  568  568     57.9      5.5   2.392708  0.196634   2.351171  0.182926   14.3     11.0    -12.12 12888.6   13383.0    6.6219    0.9416    1.7262 88.2888  1.7085  6.8340      0.821                  0.081      0.054     1016.64     53.47     58.33 13.764         1.18574 0.07529 0.06784  5752   66   1.06  0.03   0.03 0.96 0.03 0.03 4.346 0.080 0.080  0.018 0.040 2 PPPP      0.823      0.072      0.059     1092.51    102.73     94.17  1.25889 0.10909 0.12670  5956  5956   1.05  0.02  0.02 1.04 0.06 0.07 4.412 0.029 0.041 -0.042 0.146 
11044826 4401.01                  260.57847861 0.01199584  672.486538 0.081338  0.013974  0.001151  0.001068  0.0068  0.6304  0.0027    0.06988   0.02150   0.05106 0.3004  0.3074 t0-0    6    6    218.9     30.0  29.794014  2.773383  29.829130  2.583239    8.0      0.0     -0.75 377.5       392.0   64.3542    8.6116   14.8745 89.8726  0.1274  0.5861      2.019                  0.182      0.154        3.57      0.36      0.33 13.533         0.73876 0.07405 0.07471  6399  130   1.33  0.04   0.03 1.24 0.06 0.07 4.285 0.031 0.040 -0.013 0.171 1 FFNN      2.032      0.168      0.168        3.57      0.38      0.32  0.73876 0.07405 0.07471  6399  6399   1.33  0.04  0.03 1.24 0.06 0.07 4.285 0.031 0.040 -0.013 0.171 
 6681687 4402.01                  370.55704333 0.03589888  611.171048 0.056559  0.021001  0.002100  0.001650  0.2299  0.4197  0.2008    0.25139   0.13428   0.18799 0.3293  0.2981 t0-0    4    4    520.1     75.0  20.691272  2.187728  20.348628  1.949321    7.3      0.0     -0.10 298.5       300.0  133.1540   13.7844   39.0557 89.9340  0.0660  0.2905      2.314                  0.257      0.234        0.96      0.10      0.09 15.359         1.29557 0.21694 0.20556  5707  106   1.01  0.05   0.05 0.96 0.07 0.07 4.409 0.050 0.057 -0.005 0.151 1 FFNN      2.326      0.255      0.232        0.96      0.10      0.09  1.29557 0.21694 0.20556  5707  5707   1.01  0.05  0.05 0.96 0.07 0.07 4.409 0.050 0.057 -0.005 0.151 
 7703882 4403.01 Kepler-1954 b      5.88361181 0.00003515  793.613124 0.011571  0.013810  0.001075  0.000985  0.3625  0.3026  0.3338    2.70760   0.64336   2.25176 0.3598  0.2858 t0-1  228  227    216.6     24.3   2.612608  0.253030   2.414731  0.236624   11.9     11.8     -7.36 5122.7     5352.0   17.1514    2.5131    4.3979 89.6510  0.3484  2.4390      1.518                  0.161      0.134      264.33     29.63     25.07 15.741         1.33273 0.20213 0.19758  5867  120   1.01  0.05   0.05 1.01 0.06 0.07 4.425 0.042 0.052 -0.047 0.148 1 PPPP      1.517      0.163      0.122      267.00     26.54     26.54  1.33273 0.20213 0.19758  5867  5867   1.01  0.05  0.05 1.01 0.06 0.07 4.425 0.042 0.052 -0.047 0.148 
 8106112 4404.01                  316.69500430 0.00744985  486.068218 0.061614  0.016766  0.001821  0.001113  0.2577  0.3825  0.2290    0.17590   0.28153   0.11261 0.3813  0.2741 t0-0    5    5    337.0     45.5  18.646838  2.207222  18.257738  2.178220   10.9      0.0     -0.26 560.7       562.0  127.6575   12.8622   38.5866 89.9179  0.0820  0.2953      2.745                  0.319      0.270        2.32      0.28      0.23 15.246         0.42308 0.08469 0.07031  5614  125   1.48  0.08   0.08 1.00 0.08 0.07 4.090 0.060 0.057  0.035 0.166 1 FFNN      2.739      0.317      0.268        2.33      0.30      0.23  0.42308 0.08469 0.07031  5614  5614   1.48  0.08  0.08 1.00 0.08 0.07 4.090 0.060 0.057  0.035 0.166 
10745365 4405.01                    8.91734440 0.00024797  785.989912 0.026440  0.012726  0.001604  0.001470  0.0617  0.5833  0.0418    0.62134   0.59050   0.59050 0.3191  0.3012 t0-1  118  111    189.3     38.3   4.308958  0.739659   4.093298  0.738974    7.2     11.5    -15.37 4127.4     4559.0   14.4487    3.1293    4.5202 89.5885  0.4114  2.5714      1.486                  0.184      0.184      177.15     17.05     14.21 14.671         1.21851 0.12637 0.13891  5996  107   1.06  0.03   0.03 1.05 0.06 0.07 4.404 0.032 0.043 -0.046 0.146 1 PPPP      1.496      0.174      0.192      177.33     17.14     14.29  1.21851 0.12637 0.13891  5996  5996   1.06  0.03  0.03 1.05 0.06 0.07 4.404 0.032 0.043 -0.046 0.146 
 5563937 4406.01                    0.51944009 0.00000095  904.199903 0.003514  0.908100  0.542215  0.392639  1.1716  1.0775  0.1669    0.28884   0.65815   0.09872 0.3264  0.299  t0-0 2129 2128    226.5     12.1   2.088721  0.148884   1.044360  0.074442   25.4     13.2    -26.58 25350.2   27407.0    1.9350    0.5312    0.4030 10.3853  2.7078  1.2636    198.096                110.778     91.512    24662.17   2826.37   2312.48 15.421         0.25167 0.06751 0.05298  6169  126   1.92  0.17   0.16 1.33 0.10 0.11 3.982 0.068 0.070  0.037 0.151 1 FFFF    197.929    111.523     91.246    24554.31   2759.01   2529.09  0.25167 0.06751 0.05298  6169  6169   1.92  0.17  0.16 1.33 0.10 0.11 3.982 0.068 0.070  0.037 0.151 
 8396660 4407.01                    1.33806967 0.00000455  787.900095 0.007186  0.004060  0.000389  0.000389  0.1103  0.5639  0.0712    1.70987   1.42457   1.42457 0.3172  0.3089 t0-1 1005  988     17.6      3.0   1.482797  0.224282   1.568485  0.223988    8.5     10.9    -15.35 14239.7   14727.0    6.0337    1.1524    1.8438 88.9159  1.0839  7.2261      0.664                  0.071      0.064     5469.93    258.53    280.07 11.179         0.48415 0.02716 0.01831  6401   64   1.51  0.03   0.03 1.17 0.03 0.04 4.261 0.079 0.079 -0.156 0.042 2 PPPP      0.632      0.072      0.054     4907.04    514.49    471.62  0.56417 0.05106 0.05079  6421  6421   1.45  0.03  0.03 1.23 0.05 0.06 4.204 0.030 0.034 -0.174 0.157 
10736179 4408.01                    1.10509784 0.00000450  793.809677 0.006078  0.010885  0.000925  0.000636  0.2948  0.4130  0.2661    0.07376   0.45800   0.02181 0.4811  0.2134 t0-0 1214 1197    142.2     10.3   2.528433  0.160441   2.532948  0.166178   17.4      8.5    -25.31 27179.6   28690.0    3.2672    0.2811    0.8433 87.3826  2.6171 13.9581      1.107                  0.123      0.097     1462.88    130.04    118.21 15.815         1.48837 0.26971 0.21287  5251   92   0.92  0.05   0.04 0.85 0.05 0.04 4.430 0.054 0.047  0.068 0.137 1 FFFF      1.095      0.132      0.085     1470.74    130.88    119.98  1.48837 0.26971 0.21287  5251  5251   0.92  0.05  0.04 0.85 0.05 0.04 4.430 0.054 0.047  0.068 0.137 
 5308537 4409.01 Kepler-1955 b     14.26504821 0.00012279  775.212115 0.005880  0.007554  0.000511  0.000511  0.3528  0.3059  0.3141    2.31898   0.54122   1.32846 0.3972  0.2681 t0-1   96   96     63.9      5.9   3.638511  0.178584   3.517102  0.175396   13.9     11.7     -3.63 2934.1     3046.0   29.6172    2.6485    6.4740 89.7360  0.2640  1.3858      1.004                  0.084      0.063      113.63      5.84      4.94 12.515         0.87775 0.05302 0.05091  5890   60   1.23  0.03   0.03 1.12 0.03 0.03 4.231 0.101 0.101  0.202 0.040 2 PPPP      0.992      0.080      0.066      116.70     11.33      9.44  0.90488 0.08673 0.07853  6013  6013   1.21  0.03  0.03 1.17 0.06 0.07 4.334 0.030 0.036  0.189 0.142 
 6350882 4410.01                    5.04402851 0.00002632  810.478738 0.006376  0.014504  0.001110  0.001202  0.0802  0.6083  0.0414    6.29571   3.02487   5.37754 0.3445  0.2917 t0-1  258  255    231.1     26.6   1.769629  0.181824   1.591399  0.182433   11.6      9.9     -9.90 3876.1     4199.0   21.9772    3.4756    6.3720 89.6037  0.3962  1.9015      1.621                  0.172      0.157      322.34     31.95     29.29 15.744         1.22452 0.21833 0.20489  5767  108   1.03  0.06   0.05 0.98 0.07 0.07 4.396 0.052 0.060 -0.008 0.153 1 PPPP      1.617      0.179      0.150      320.94     31.74     29.09  1.22452 0.21833 0.20489  5767  5767   1.03  0.06  0.05 0.98 0.07 0.07 4.396 0.052 0.060 -0.008 0.153 
 5281113 4411.01 Kepler-1602 b     11.17929080 0.00007311  791.297378 0.007607  0.008878  0.000583  0.000632  0.3805  0.2726  0.3519    2.56562   0.93497   1.65418 0.3133  0.3042 t0-7   89   89     90.9      9.4   2.994075  0.245399   3.022490  0.243057   12.0     11.9     -2.92 2556.0     2633.0   26.1960    3.2773    6.0083 89.7064  0.2932  1.4659      1.045                  0.073      0.080      145.49      8.18      6.43 13.352         1.11962 0.07776 0.05614  6042   64   1.08  0.03   0.03 0.99 0.03 0.03 4.350 0.076 0.076 -0.162 0.042 2 PPPP      1.042      0.074      0.074      145.86     15.55     11.96  1.14478 0.11216 0.11685  6103  6103   1.08  0.02  0.02 1.03 0.06 0.07 4.383 0.034 0.040 -0.200 0.142 
 7847104 4412.01                    1.28499075 0.00000585  787.907980 0.005780  0.005136  0.000249  0.000339  0.4854  0.1692  0.4469    0.85364   0.34202   0.50163 0.3312  0.2967 t0-- 1046 1033     29.4      2.5   2.106711  0.181986   2.170220  0.174016   15.3     13.9    -25.64 20809.9   22212.0    4.4331    0.5058    0.9695 87.5777  2.4221  7.9582      0.704                  0.047      0.047     3194.84    333.07    305.31 12.923         0.71646 0.08301 0.07729  5923  115   1.26  0.03   0.03 1.03 0.07 0.07 4.248 0.040 0.042 -0.078 0.149 1 FFFF      0.701      0.046      0.046     3220.28    294.85    321.65  0.71646 0.08301 0.07729  5923  5923   1.26  0.03  0.03 1.03 0.07 0.07 4.248 0.040 0.042 -0.078 0.149 
 6891513 4413.01                    9.93988286 0.00010564  898.839112 0.000000  0.989789  0.000000  0.000000  1.9731  0.0000  0.0000    0.02602   0.00000   0.00000 0.4014  0.2648 t0-0  109  109    475.0      0.0   4.119763  0.000000   2.059882  0.000000    4.3     11.0     -1.10 3669.5     3681.0    5.1410    0.0000    0.0000 67.4311  0.0000  0.0000    105.282                 12.220      3.290      144.35      0.00      0.00 15.579         1.34853 0.17223 0.17739  6000  112   1.02  0.05   0.05 1.03 0.05 0.07 4.432 0.034 0.045 -0.096 0.149 1 FFFF    110.397      0.383      4.359      144.35      0.00      0.00  1.34853 0.17223 0.17739  6000  6000   1.02  0.05  0.05 1.03 0.05 0.07 4.432 0.034 0.045 -0.096 0.149 
 4579598 4414.01                    0.86634510 0.00000220  794.092110 0.006801  0.009931  0.000953  0.000561  0.4090  0.3195  0.3603    0.10973   0.76641   0.05109 0.3217  0.3032 t0-- 1240 1238    113.0     10.7   1.991082  0.210039   1.992389  0.194093   13.9      9.2    -10.07 20593.0   20974.0    3.1903    0.4748    0.8479 87.1791  2.8197 14.0983      2.312                  0.327      0.251    15858.14   1804.65   1388.19 13.789         0.22687 0.05979 0.04250  6447  133   2.10  0.18   0.18 1.55 0.09 0.09 3.975 0.063 0.059  0.222 0.160 1 FFFF      2.287      0.332      0.237    16055.54   1581.97   1581.97  0.22687 0.05979 0.04250  6447  6447   2.10  0.18  0.18 1.55 0.09 0.09 3.975 0.063 0.059  0.222 0.160 
 7777522 4415.01                    0.88512583 0.00000356  812.814985 0.007255  0.012345  0.000993  0.000662  0.6513  0.2232  0.4667    0.24975   0.05996   0.15990 0.3795  0.2752 t0-0 1417 1391    174.3     11.4   3.077876  0.200935   3.016419  0.176159   21.2     14.2    -18.98 30418.1   31588.0    2.1923    0.2191    0.5057 85.2873  4.7125 20.6171      1.363                  0.160      0.111     2810.25    315.51    315.51 15.766         1.24133 0.25495 0.19275  5570  125   1.01  0.06   0.05 0.93 0.08 0.07 4.393 0.057 0.056  0.015 0.153 1 FFFF      1.370      0.149      0.124     2774.80    354.14    272.41  1.24133 0.25495 0.19275  5570  5570   1.01  0.06  0.05 0.93 0.08 0.07 4.393 0.057 0.056  0.015 0.153 
 9305012 4416.01                   56.90016018 0.00109341  775.830879 0.000000  0.020358  0.000000  0.000000  0.3616  0.0000  0.0000    9.54845   0.00000   0.00000 0.2235  0.2905 t0-0   22   22    464.4      0.0   3.521241  0.000000   3.440655  0.000000    5.8      0.0     -2.52 643.7       679.0  117.7859    0.0000    0.0000 89.8241  0.0000  0.0000      2.618                  3.663      0.870      356.41      0.00      0.00 11.960         0.13950 0.46790 0.04285  9189  335   2.69  0.50   1.17 1.93 0.30 0.45 3.864 0.368 0.098 -0.500 0.275 0 FFNN      6.208      0.649      2.921      356.41      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9597729 4417.01                    0.43815371 0.00000053  794.042652 0.001293  0.947201  0.246988  0.617471  1.1244  0.9355  0.0049    0.22904   0.69871   0.06817 0.3407  0.2935 t0-- 3063 3058    164.4      7.1   1.373533  0.080311   0.686766  0.040155   33.4     13.6    -38.56 28348.7   32353.0    1.9909    0.2600    0.5965 12.9425  3.2785  1.6393    125.124                 36.040     81.090    11783.59   1396.52   1181.67 14.840         0.74522 0.10226 0.08676  5786  122   1.23  0.04   0.04 1.01 0.08 0.08 4.257 0.043 0.045  0.024 0.154 1 FFFF    123.733     38.695     79.667    11839.82   1360.49   1236.81  0.74522 0.10226 0.08676  5786  5786   1.23  0.04  0.04 1.01 0.08 0.08 4.257 0.043 0.045  0.024 0.154 
 9597729 4417.02                    0.87630658 0.00000000  794.042323 0.000000  0.000000  0.000000  0.000000  0.1706  0.0000  0.0000    0.19807   0.00000   0.00000 0.3407  0.2935 t0-- 1532    0      0.0      0.0   3.456169  0.000000   3.456169  0.000000    0.0     13.3      1.80 0.0       32397.0    2.0034    0.0000    0.0000 85.1154  0.0000  0.0000      0.000                  0.000      0.000     4732.62      0.00      0.00 14.840         0.74522 0.10226 0.08676  5786  122   1.23  0.04   0.04 1.01 0.08 0.08 4.257 0.043 0.045  0.024 0.154 1 FFFF      0.000      0.000      0.000     4732.62      0.00      0.00  0.74522 0.10226 0.08676  5786  5786   1.23  0.04  0.04 1.01 0.08 0.08 4.257 0.043 0.045  0.024 0.154 
 2859893 4418.01                  333.03837704 0.00000000  486.959634 0.000000  0.022038  0.000000  0.000000  0.4182  0.0000  0.0000    4.56915   0.00000   0.00000 0.4059  0.2617 t0-1    4    4    568.0      0.0   7.929465  0.000000   7.723155  0.000000    3.9      0.0     -0.03 279.8       280.0  299.2188    0.0000    0.0000 89.9199  0.0000  0.0000      5.505                  0.115      1.511        4.03      0.00      0.00 15.954         0.31151 0.08789 0.07695  5846   58   1.99  0.29   0.23 1.26 0.08 0.07 4.180 0.110 0.110  0.222 0.040 2 SPNN      4.774      0.827      1.733        3.48      0.00      0.00  0.19888 0.08353 0.05720  5587  5587   1.95  0.28  0.25 1.12 0.11 0.10 3.888 0.096 0.090  0.011 0.165 
 7582691 4419.01                    0.25981987 0.00000028  904.587662 0.001535  0.015304  0.001831  0.000785  0.9717  0.0408  0.7273   15.27197  10.45944  11.62159 0.4541  0.2701 t0-0 4378 4087    230.3     13.7   0.445956  0.074648   0.432671  0.073053   24.1     10.7    -32.61 24909.8   27460.0    3.8982    0.8761    0.9345 88.2991  1.7008  8.5040      0.981                  0.107      0.074     1774.80    157.32    131.10 15.174         4.14642 0.26860 0.23585  4022   74   0.58  0.02   0.02 0.57 0.01 0.01 4.670 0.015 0.014 -0.022 0.120 1 PPPF      0.979      0.101      0.074     1777.00    147.68    136.32  4.14642 0.26860 0.23585  4022  4022   0.58  0.02  0.02 0.57 0.01 0.01 4.670 0.015 0.014 -0.022 0.120 
 7031942 4420.01                    0.56679469 0.00000196  793.737922 0.008158  0.005677  0.000307  0.000378  0.5036  0.1556  0.4659    0.08157   0.01698   0.01456 0.4165  0.2547 t0-- 2373 2235     35.7      3.1   4.668056  0.431861   4.468809  0.414871   25.8     11.6    -20.45 29953.9   32004.0    1.1110    0.0714    0.0571 80.2108  8.4835 26.1032      0.537                  0.036      0.033     3731.42    263.35    289.68 13.867         1.97826 0.10659 0.13440  5532   89   0.87  0.02   0.02 0.93 0.03 0.04 4.527 0.017 0.026 -0.006 0.112 1 FFFF      0.535      0.039      0.031     3731.39    274.94    274.94  1.97826 0.10659 0.13440  5532  5532   0.87  0.02  0.02 0.93 0.03 0.04 4.527 0.017 0.026 -0.006 0.112 
 9836563 4421.01                    4.72693561 0.00004430  791.509576 0.013630  0.004739  0.000343  0.000343  0.0654  0.5890  0.0368    0.39494   0.21576   0.25621 0.3759  0.2805 t0-2  284  282     25.2      2.8   4.009909  0.381065   3.981700  0.366011   11.5      9.8     -9.13 9633.1     9922.0    8.4341    1.0851    1.9893 89.1886  0.8103  4.8619      0.697                  0.064      0.050      664.58     36.79     33.73 12.788         0.62221 0.03515 0.03650  5996   68   1.36  0.04   0.04 1.10 0.03 0.04 4.171 0.101 0.101  0.051 0.041 2 PPPP      0.674      0.057      0.047      692.51     62.45     62.45  0.76399 0.06757 0.08088  6297  6297   1.31  0.03  0.03 1.23 0.06 0.07 4.291 0.029 0.039  0.041 0.148 
 9836563 4421.02                    6.55935685 0.00007870  793.134643 0.017157  0.004668  0.000429  0.000396  0.3777  0.3386  0.3286    0.28396   0.13953   0.25115 0.3759  0.2805 t0--  205  204     24.7      3.0   5.250190  0.638758   5.220278  0.662301   10.1      7.9     -9.04 7006.0     7265.0    9.1194    1.4755    3.1149 89.2186  0.7811  4.9467      0.692                  0.074      0.057      428.72     24.19     22.18 12.788         0.62221 0.03515 0.03650  5996   68   1.36  0.04   0.04 1.10 0.03 0.04 4.171 0.101 0.101  0.051 0.041 2 PPPP      0.663      0.070      0.054      443.88     44.21     36.84  0.76399 0.06757 0.08088  6297  6297   1.31  0.03  0.03 1.23 0.06 0.07 4.291 0.029 0.039  0.041 0.148 
10155321 4422.01                   15.70751847 0.00061299  774.808794 0.014036  0.015391  0.001425  0.000891  0.9896  0.0239  0.7163    1.16830   0.51694   0.98218 0.2269  0.338  t0-0   69   69    267.4     30.1   4.396065  0.483622   4.215294  0.441430   11.3      0.0    -14.08 2710.9     3211.0   25.8669    4.0298    7.3880 89.6987  0.3007  1.7293      3.768                  0.379      0.263      525.59     58.83     49.78 13.362         0.20847 0.02277 0.02196  7082  154   2.23  0.07   0.07 1.66 0.08 0.09 3.959 0.033 0.037  0.002 0.181 1 FFNN      3.780      0.343      0.286      530.07     54.01     54.01  0.20847 0.02277 0.02196  7082  7082   2.23  0.07  0.07 1.66 0.08 0.09 3.959 0.033 0.037  0.002 0.181 
10155321 4422.02                    0.71059819 0.00000882  788.456535 0.000000  0.064629  0.000000  0.000000  1.0559  0.0000  0.0000    0.04525   0.00000   0.00000 0.2269  0.338  t0-- 1525 1067     68.2      0.0   7.400861  0.000000   3.700430  0.000000   11.1      8.3    -31.56 14935.5   16203.0    1.0650    0.0000    0.0000  7.4977  0.0000  0.0000     15.634                  1.195      0.322    32957.41      0.00      0.00 13.362         0.20847 0.02277 0.02196  7082  154   2.23  0.07   0.07 1.66 0.08 0.09 3.959 0.033 0.037  0.002 0.181 1 FFNF     16.030      0.065      0.312    32957.41      0.00      0.00  0.20847 0.02277 0.02196  7082  7082   2.23  0.07  0.07 1.66 0.08 0.09 3.959 0.033 0.037  0.002 0.181 
 3866536 4423.01                    7.65235251 0.00019178  786.815326 0.007659  0.021438  0.000081  0.000060  0.9703  0.8794  0.9629    0.00100   0.00000   0.00000 0.3019  0.3066 t0--  151  151    541.8      3.6  45.394644  0.012030  44.212873  0.010642  254.3     10.4    -40.66 21061.0   26216.0    1.4575    0.0003    0.0000 89.8195  0.1804  0.7217      4.366                  0.130      0.142      733.91     42.71     46.60 13.099         0.26577 0.02522 0.01875  6264   70   1.86  0.05   0.05 1.18 0.09 0.03 4.174 0.091 0.091 -0.152 0.043 2 FFFP      4.329      0.148      0.126      766.48     69.54     75.86  0.30686 0.03308 0.03057  6518  6518   1.85  0.05  0.05 1.41 0.07 0.07 4.047 0.033 0.035  0.007 0.169 
 7046035 4424.01 Kepler-1603 b      2.27165812 0.00002009  794.023907 0.007662  0.008354  0.000680  0.000467  0.0654  0.6028  0.0271    0.27481   0.06293   0.16518 0.3173  0.3055 t0-7  571  566     76.9      8.0   4.064582  0.224947   4.026202  0.211207   12.6     10.4    -12.88 20012.8   20504.0    4.2285    0.3998    0.9328 88.1816  1.8179  9.4530      1.819                  0.242      0.181     3600.22    387.44    355.15 15.332         0.22967 0.06032 0.04809  6137  121   1.99  0.17   0.16 1.33 0.11 0.12 3.956 0.066 0.071  0.045 0.154 1 PPPP      1.842      0.222      0.202     3603.54    395.19    362.26  0.22967 0.06032 0.04809  6137  6137   1.99  0.17  0.16 1.33 0.11 0.12 3.956 0.066 0.071  0.045 0.154 
 4679314 4425.01                    3.84833325 0.00004408  793.592786 0.007206  0.008423  0.000539  0.000205  0.6706  0.1498  0.4189    0.03199   0.00285   0.01712 0.3636  0.2846 t0--  338  338     83.4      3.2  10.196015  0.247745   9.994889  0.233691   32.8     16.6     -6.82 28982.6   29457.0    2.9285    0.1075    0.6272 88.0773  1.1534 15.3787      1.014                  0.068      0.041      514.93     53.67     49.54 13.656         1.05309 0.12667 0.11792  5772  114   1.09  0.03   0.02 0.99 0.08 0.08 4.352 0.043 0.044  0.005 0.155 1 FFFF      1.014      0.067      0.040      513.19     58.52     45.02  1.05309 0.12667 0.11792  5772  5772   1.09  0.03  0.02 0.99 0.08 0.08 4.352 0.043 0.044  0.005 0.155 
 8240790 4426.01                  369.11929337 0.02535668  537.635840 0.033061  0.013819  0.001398  0.001398  0.0674  0.6128  0.0379    0.74390   2.39826   0.71948 0.3837  0.2769 t0-1    4    4    221.8     32.8  10.561179  1.511947   9.909684  1.423595    9.3      0.0     -1.25 270.0       294.0  257.7026   35.2942   95.7984 89.9597  0.0403  0.1815      2.780                  0.290      0.290        3.60      0.17      0.16 13.665         0.30257 0.02162 0.01921  6164   55   1.84  0.05   0.05 1.32 0.03 0.06 4.092 0.107 0.107  0.066 0.042 2 PPNN      2.836      0.313      0.285        3.68      0.39      0.33  0.27901 0.02707 0.02904  6152  6152   1.89  0.05  0.05 1.35 0.06 0.11 4.013 0.031 0.041  0.093 0.125 
 4172805 4427.01                  147.66195167 0.00174782  767.599824 0.008430  0.030157  0.002303  0.001996  0.0016  0.6112  0.0016    5.24698   0.98039   3.22127 0.4229  0.3019 t0-1    7    7   1067.8    100.2   6.281910  0.366769   5.977201  0.319828   13.2     10.8     -0.13 332.5       336.0  183.5563   15.4584   40.5782 89.9645  0.0355  0.2130      1.821                  0.160      0.125        0.32      0.03      0.03 15.645         4.48072 0.26376 0.24369  3895   76   0.55  0.01   0.01 0.55 0.01 0.01 4.687 0.013 0.013  0.073 0.117 1 PPPP      1.819      0.155      0.131        0.31      0.03      0.02  4.48072 0.26376 0.24369  3895  3895   0.55  0.01  0.01 0.55 0.01 0.01 4.687 0.013 0.013  0.073 0.117 
 5126182 4428.01                   13.00291096 0.00010534  793.185758 0.005794  0.013901  0.001039  0.000816  0.7009  0.1187  0.5253    3.55095   1.01924   2.11687 0.3509  0.2896 t0-1  109  109    222.5     19.9   3.039584  0.176209   2.927495  0.165759   14.0     11.5     -4.07 2830.1     2956.0   32.3309    2.8723    7.6594 89.6525  0.3474  1.1580      1.503                  0.118      0.108       85.09      8.63      7.30 14.634         1.42832 0.15397 0.16400  5803  108   0.99  0.03   0.03 0.99 0.06 0.07 4.441 0.034 0.044 -0.042 0.144 1 PPPP      1.496      0.127      0.107       84.10      9.16      6.54  1.42832 0.15397 0.16400  5803  5803   0.99  0.03  0.03 0.99 0.06 0.07 4.441 0.034 0.044 -0.042 0.144 
 4584865 4429.01                    1.75253708 0.00001422  793.045461 0.000000  0.003705  0.000000  0.000000  0.2854  0.0000  0.0000    1.02719   0.00000   0.00000 0.2795  0.3123 t0-0  744  738     15.8      0.0   2.355852  0.000000   2.346289  0.000000    5.4     10.8      5.43 10182.6   11113.0    5.5044    0.0000    0.0000 87.0281  0.0000  0.0000      0.770                  0.019      0.036     7021.17      0.00      0.00 12.580         0.26892 0.05628 0.04340  6810  142   2.01  0.14   0.14 1.61 0.09 0.09 4.028 0.053 0.050  0.172 0.160 1 FFNF      0.831      0.006      0.045     7021.17      0.00      0.00  0.26892 0.05628 0.04340  6810  6810   2.01  0.14  0.14 1.61 0.09 0.09 4.028 0.053 0.050  0.172 0.160 
 9642018 4430.01                    0.50511196 0.00000093  793.898245 0.001287  0.016075  0.001896  0.001490  0.8412  0.0673  0.6046   38.67913  52.49467  31.49680 0.4979  0.2034 t0-- 2663 2355    200.9     14.9   0.390738  0.071511   0.388293  0.071263   18.7     12.0    -22.49 25861.2   27183.0    8.8547    2.7812    2.4540 89.2583  0.7417  3.8939      1.378                  0.178      0.137     2707.88    172.51    145.97 15.544         2.39480 0.10807 0.17550  5104   66   0.79  0.03   0.03 0.85 0.02 0.03 4.549 0.038 0.038  0.099 0.042 2 PPFF      1.388      0.187      0.120     3005.51    286.86    242.72  2.24518 0.21501 0.23489  5171  5171   0.80  0.02  0.02 0.82 0.04 0.05 4.546 0.030 0.039 -0.059 0.134 
 9936080 4431.01                   19.56510588 0.00018614  773.627578 0.007811  0.007280  0.000501  0.000501  0.2462  0.4172  0.2169    1.86306   0.51300   1.17256 0.3328  0.3002 t0-1   65   65     60.1      5.8   4.204286  0.289221   4.082209  0.289190   13.6     10.8     -1.82 2359.0     2416.0   33.8838    3.3773    8.4432 89.7405  0.2595  1.2973      1.396                  0.132      0.091      188.18     12.47      9.35 12.674         0.31380 0.01829 0.02516  6278   65   1.77  0.05   0.04 1.24 0.03 0.08 4.197 0.098 0.098 -0.118 0.042 2 PPPP      1.440      0.121      0.101      180.08     17.62     17.62  0.27875 0.03449 0.03081  6103  6103   1.82  0.05  0.04 1.20 0.11 0.07 3.996 0.044 0.041 -0.093 0.144 
 9936080 4431.02                  355.80090061 0.03422105  635.527054 0.062216  0.010301  0.001617  0.000951  0.3552  0.2935  0.3355    0.51020   4.24417   0.47157 0.3328  0.3002 t0-1    3    3    124.0     26.0  10.625780  3.084071  10.494586  3.064701    9.3      0.0      0.02 249.9       250.0  243.8828   49.7080  142.9106 89.9745  0.0255  0.1782      2.023                  0.280      0.237        3.94      0.26      0.20 12.674         0.31380 0.01829 0.02516  6278   65   1.77  0.05   0.04 1.24 0.03 0.08 4.197 0.098 0.098 -0.118 0.042 2 FFNN      2.073      0.278      0.235        3.74      0.39      0.33  0.27875 0.03449 0.03081  6103  6103   1.82  0.05  0.04 1.20 0.11 0.07 3.996 0.044 0.041 -0.093 0.144 
 8611344 4432.01                  410.99168998 0.00000000  534.817939 0.000000  0.017027  0.000000  0.000000  0.0193  0.0000  0.0000    2.20468   0.00000   0.00000 0.4859  0.2145 t0-0    4    4    361.3      0.0  11.824005  0.000000  11.625980  0.000000    5.7      0.0     -0.18 326.1       326.0  270.0132    0.0000    0.0000 89.9959  0.0000  0.0000      1.533                  0.071      0.005        0.39      0.00      0.00 15.460         2.03505 0.24071 0.20496  5073   86   0.82  0.03   0.02 0.81 0.05 0.04 4.515 0.039 0.036  0.032 0.129 1 FFNN      1.548      0.014      0.080        0.39      0.00      0.00  2.03505 0.24071 0.20496  5073  5073   0.82  0.03  0.02 0.81 0.05 0.04 4.515 0.039 0.036  0.032 0.129 
 9518651 4433.01                    2.17824320 0.00001467  792.532629 0.007730  0.006157  0.000605  0.000444  0.0370  0.5960  0.0178    1.31457   1.49234   1.24362 0.3284  0.2971 t0-0  617  595     43.3      6.2   2.082116  0.304230   2.044639  0.303354   10.1      8.4    -19.23 12040.3   12761.0    7.3845    1.7504    1.9095 89.1657  0.8343  5.0055      0.983                  0.097      0.082     2109.40    203.19    203.19 14.102         0.51951 0.06357 0.05742  6026  112   1.45  0.04   0.04 1.15 0.07 0.09 4.171 0.040 0.043  0.013 0.156 1 FFFF      0.990      0.089      0.089     2086.60    208.42    189.47  0.51951 0.06357 0.05742  6026  6026   1.45  0.04  0.04 1.15 0.07 0.09 4.171 0.040 0.043  0.013 0.156 
 2305311 4434.01                    1.40464690 0.00000986  776.723864 0.004443  0.010459  0.000768  0.000563  0.0456  0.6404  0.0016    0.11610   0.01182   0.05909 0.5241  0.1898 t0-0  728  726    129.8      8.4   4.799902  0.151397   4.731953  0.141878   19.4     11.8    -12.67 24485.6   25125.0    2.2977    0.1058    0.4365 86.2256  3.7689 17.4313      0.944                  0.660      0.283      846.07    273.89    182.59 14.962         1.26045 1.14205 0.95127  5037  290   0.91  0.60   0.21 0.83 0.07 0.10 4.380 0.171 0.396  0.102 0.152 1 FFNF      0.925      0.660      0.264      862.11    264.95    203.81  1.26045 1.14205 0.95127  5037  5037   0.91  0.60  0.21 0.83 0.07 0.10 4.380 0.171 0.396  0.102 0.152 
 8278685 4435.01                   10.86138201 0.00018847  786.675104 0.013770  0.007450  0.000467  0.000467  0.9385  0.0017  0.6995    0.42585   0.08845   0.25061 0.3067  0.3053 t0-2  125  124     63.4      6.0   5.760188  0.397970   5.732197  0.397200   12.9      9.0     -4.44 6270.4     6407.0   13.9290    1.1212    3.2390 89.4903  0.5093  2.9286      1.499                  0.117      0.090      408.77     21.98     17.27 13.517         0.30861 0.01508 0.01404  6253   68   1.85  0.05   0.05 1.39 0.02 0.02 4.180 0.100 0.100  0.117 0.042 2 PPPP      1.549      0.122      0.094      412.09     42.03     32.33  0.27610 0.02640 0.02521  6176  6176   1.91  0.05  0.05 1.39 0.06 0.08 4.013 0.030 0.033  0.136 0.144 
 8278685 4435.02                   17.86921772 0.00043960  788.053447 0.022369  0.006759  0.000546  0.000546  0.8963  0.0411  0.6396    0.35272   0.09542   0.26242 0.3067  0.3053 t0--   80   80     50.6      6.8   7.052098  0.701769   6.901466  0.693732    9.4      0.0     -3.85 6453.7     6542.0   18.1526    2.2528    5.1815 89.6483  0.3513  2.4590      1.370                  0.125      0.116      209.84     12.08      8.63 13.517         0.30861 0.01508 0.01404  6253   68   1.85  0.05   0.05 1.39 0.02 0.02 4.180 0.100 0.100  0.117 0.042 2 PPNN      1.416      0.123      0.123      214.80     18.01     19.65  0.27610 0.02640 0.02521  6176  6176   1.91  0.05  0.05 1.39 0.06 0.08 4.013 0.030 0.033  0.136 0.144 
 8308260 4436.01                    0.97316812 0.00000223  794.149999 0.003844  0.011549  0.002085  0.001564  0.0341  0.6627  0.0048   10.47296 181.72064  10.09559 0.3477  0.2934 t0-0 1380 1312    143.2     23.1   0.767911  0.250554   0.761285  0.248087    9.8     10.9    -17.31 13465.7   14109.0    8.8798    4.8350    4.1443 88.7217  1.2778  2.9815      2.898                  0.728      0.404    13410.86   1595.42   1472.70 15.238         0.14824 0.03328 0.02718  5970  129   2.31  0.16   0.15 1.32 0.16 0.08 3.826 0.067 0.059  0.038 0.190 1 FFFF      2.888      0.674      0.421    13566.11   1464.62   1597.76  0.14824 0.03328 0.02718  5970  5970   2.31  0.16  0.15 1.32 0.16 0.08 3.826 0.067 0.059  0.038 0.190 
 8492101 4437.01                    4.05946094 0.00003290  788.767732 0.007120  0.009332  0.000962  0.000557  0.9138  0.0352  0.6495    0.08279   0.96101   0.06134 0.5700  0.1582 t0-0  168  167    104.6      7.4   3.068618  0.161566   2.969766  0.140385   18.1     16.1     -4.94 4634.3     4829.0    9.8279    0.8609    2.7741 89.1343  0.8649  5.4059      0.815                  0.087      0.051      148.55     10.41     11.36 13.514         2.15841 0.18743 0.14512  4844   74   0.80  0.01   0.01 0.80 0.04 0.03 4.529 0.032 0.025  0.208 0.120 1 FFFF      0.817      0.088      0.052      147.62     11.91     10.08  2.15841 0.18743 0.14512  4844  4844   0.80  0.01  0.01 0.80 0.04 0.03 4.529 0.032 0.025  0.208 0.120 
 6343576 4438.01                    6.39898614 0.00004952  771.605295 0.005693  0.012373  0.000696  0.000450  0.2407  0.3503  0.2128    1.59781   0.31675   0.76549 0.4899  0.2093 t0-0  153  153    185.1      9.8   3.182045  0.137272   3.066521  0.131573   24.1     17.9     -5.34 4386.7     4658.0   15.1280    1.3013    2.4843 89.6660  0.3331  2.2486      4.702                  0.298      0.273     1384.09    264.39    176.26 13.507         0.03481 0.00870 0.00675  4990   89   3.45  0.12   0.12 1.02 0.21 0.17 3.370 0.089 0.086 -0.285 0.135 1 FFFF      4.710      0.316      0.267     1398.09    233.61    210.25  0.03481 0.00870 0.00675  4990  4990   3.45  0.12  0.12 1.02 0.21 0.17 3.370 0.089 0.086 -0.285 0.135 
 9899630 4439.01                    1.33257018 0.00001293  793.950759 0.025390  2.385444  0.309062  1.112624  1.1409  2.2974  0.2868    0.14816   0.33539   0.06708 0.3445  0.2917 t0-- 1024  979    155.8     25.5   5.217478  1.205211   2.608739  0.602605    8.1     13.1    -28.60 31012.4   32288.0    3.4055    0.3088    1.1116  7.1334  2.6642  1.5985    339.978                 66.527    149.686     3035.42    293.47    320.15 15.556         0.55581 0.11443 0.09463  5682  113   1.35  0.08   0.08 1.00 0.08 0.08 4.169 0.059 0.059  0.032 0.167 1 FFFF    339.962     65.176    152.077     3003.95    316.60    290.22  0.55581 0.11443 0.09463  5682  5682   1.35  0.08  0.08 1.00 0.08 0.08 4.169 0.059 0.059  0.032 0.167 
 4367528 4440.01                  350.77748534 0.02832607  782.263920 0.041552  0.020303  0.002489  0.001757  0.1444  0.6247  0.0859    0.05070   0.82928   0.04146 0.4203  0.2587 t0-0    5    5    491.5     65.6  15.104430  2.020235  14.378590  1.803488    9.9      0.0     -0.40 477.4       485.0  173.0813   28.8848   63.0214 89.9430  0.0570  0.3276      2.160                  0.272      0.214        1.02      0.08      0.08 14.982         1.56931 0.10924 0.11962  5832  100   0.97  0.03   0.03 1.03 0.04 0.04 4.475 0.019 0.025  0.026 0.110 1 FFNN      2.152      0.277      0.203        1.00      0.08      0.07  1.56931 0.10924 0.11962  5832  5832   0.97  0.03  0.03 1.03 0.04 0.04 4.475 0.019 0.025  0.026 0.110 
 8416523 4441.01 Kepler-1604 b      0.34184242 0.00000023  794.151091 0.000604  0.015240  0.000732  0.000299  0.9570  0.1238  0.7382    3.19720   0.30961   1.19972 0.5662  0.1545 t0-4 3928 3913    283.7      5.6   0.996890  0.021447   0.978782  0.021324   70.1     12.5    -31.12 27150.1   32350.0    2.7018    0.0959    0.3699 88.5183  1.4807 12.1419      1.229                  0.081      0.045     3519.91    224.42    207.16 14.915         2.72841 0.10096 0.13530  4888   65   0.73  0.02   0.02 0.79 0.02 0.03 4.569 0.033 0.033  0.063 0.042 2 PPPP      1.251      0.068      0.042     3637.35    328.86    258.39  2.57575 0.18811 0.19210  4870  4870   0.75  0.02  0.02 0.77 0.04 0.04 4.575 0.025 0.029 -0.031 0.112 
11124436 4442.01                   13.94803101 0.00018938  791.059377 0.013417  0.010049  0.000652  0.000652  0.1965  0.4439  0.1574    0.24436   0.05735   0.12794 0.4492  0.2387 t0-1   76   76    117.8     10.2   7.569958  0.395537   7.593233  0.334320   14.5     11.3     -2.44 4821.3     4900.0   13.7767    1.1454    2.7998 89.4345  0.5645  2.8226      2.358                  0.491      0.401      305.37     35.71     32.47 14.305         0.15248 0.07370 0.04795  5708  111   2.16  0.36   0.31 1.20 0.12 0.11 3.822 0.104 0.098 -0.056 0.150 1 PPPP      2.334      0.514      0.385      304.75     35.00     31.50  0.15248 0.07370 0.04795  5708  5708   2.16  0.36  0.31 1.20 0.12 0.11 3.822 0.104 0.098 -0.056 0.150 
 5780855 4443.01                    5.67586801 0.00004765  788.731281 0.009005  0.006668  0.000465  0.000465  0.9096  0.0040  0.6764    1.01381   0.29717   0.59434 0.2798  0.3176 t0-1  224  224     50.5      5.8   3.433543  0.231916   3.386978  0.229337   11.2      9.9     -6.55 7133.7     7328.0   12.0553    1.4821    2.4252 89.4168  0.5832  3.2075      1.098                  0.090      0.083      752.02     38.02     34.85 13.802         0.49860 0.03694 0.03203  6348   67   1.51  0.04   0.04 1.21 0.02 0.03 4.226 0.081 0.081 -0.070 0.043 2 PPPP      1.104      0.089      0.081      766.89     83.48     64.22  0.51328 0.05924 0.04866  6456  6456   1.52  0.04  0.04 1.30 0.06 0.06 4.186 0.034 0.035  0.015 0.178 
11718389 4444.01 Kepler-1956 b      5.94373990 0.00002392  793.393102 0.004718  0.015390  0.001471  0.000980  0.1965  0.4628  0.1589    6.07984   2.35683   3.70358 0.6487  0.0973 t0-1  226  225    288.6     27.5   1.954489  0.133924   1.826424  0.133399   13.2     11.1     -7.14 3794.0     4035.0   23.5649    2.5500    5.5636 89.7523  0.2476  1.7334      0.989                  0.102      0.086       31.19      1.74      1.89 15.583         3.98464 0.74444 0.21232  4132   54   0.59  0.01   0.04 0.59 0.01 0.01 4.661 0.048 0.013 -0.119 0.119 1 PPPP      0.987      0.098      0.090       31.02      2.04      1.57  3.98464 0.74444 0.21232  4132  4132   0.59  0.01  0.04 0.59 0.01 0.01 4.661 0.048 0.013 -0.119 0.119 
11124703 4445.01                  244.58953470 0.00493783  652.499939 0.000000  0.029527  0.000000  0.000000  0.2320  0.0000  0.0000    2.49281   0.00000   0.00000 0.5309  0.1801 t0--    6    6   1082.9      0.0   9.417297  0.000000   9.132301  0.000000   15.3      0.0     -4.94 307.6       358.0  199.0242    0.0000    0.0000 89.9332  0.0000  0.0000      2.447                  0.004      0.050        0.65      0.00      0.00 15.319         2.44637 0.20282 0.21341  4975   85   0.77  0.02   0.02 0.78 0.04 0.04 4.563 0.028 0.033 -0.039 0.120 1 FFNN      2.476      0.117      0.033        0.65      0.00      0.00  2.44637 0.20282 0.21341  4975  4975   0.77  0.02  0.02 0.78 0.04 0.04 4.563 0.028 0.033 -0.039 0.120 
10329196 4446.01 Kepler-1605 b     85.75695898 0.00080643  781.775144 0.006498  0.011336  0.001121  0.000623  0.7133  0.0451  0.6173    3.76396   0.67337   2.42413 0.5567  0.1644 t0-8   16   16    160.8     11.7   5.655219  0.225720   5.625142  0.212956   16.9     12.7     -0.38 765.9       783.0  113.6324    8.1999   29.7246 89.9252  0.0748  0.4037      2.533                  0.255      0.170       20.54      1.20      1.31 12.429         0.15138 0.00330 0.00960  5210   73   2.04  0.06   0.05 0.89 0.02 0.01 3.690 0.110 0.110 -0.305 0.117 2 PPPP      2.520      0.265      0.149       19.33      2.36      1.69  0.15038 0.01790 0.01683  5178  5178   2.03  0.05  0.05 0.90 0.07 0.07 3.776 0.041 0.045 -0.317 0.153 
10604592 4447.01 Kepler-1957 b      2.18660592 0.00000824  793.087078 0.003983  0.010005  0.000888  0.000666  0.8280  0.0609  0.6176    4.05586   1.31363   2.91917 0.5913  0.1356 t0-1  585  582    122.9     11.3   1.572930  0.134689   1.542544  0.134266   14.2     11.6    -13.78 8887.4     9454.0   10.1944    1.6238    2.3733 89.2825  0.7167  3.9420      0.773                  0.071      0.056      252.03     19.72     19.72 14.793         2.86901 0.19645 0.18503  4717   78   0.70  0.01   0.01 0.72 0.03 0.03 4.597 0.023 0.023 -0.084 0.100 1 PPPP      0.773      0.072      0.056      252.74     19.28     21.03  2.86901 0.19645 0.18503  4717  4717   0.70  0.01  0.01 0.72 0.03 0.03 4.597 0.023 0.023 -0.084 0.100 
 5437348 4448.01                   34.63488499 0.00160960  772.291052 0.142369  0.024108  0.002188  0.001267  0.1245  0.6469  0.0859    0.00277   0.02687   0.00234 0.2863  0.3146 t0-0   33   33    654.5     56.1  18.917955  7.551532  16.630313  6.979141    2.5      0.0     -7.38 952.5      1033.0    5.6853    7.1307    1.1608 89.1655  0.8343  5.3398      7.475                  0.740      0.462      223.10     22.15     18.74 11.628         0.10605 0.01029 0.00951  6649  132   2.83  0.08   0.08 1.73 0.08 0.07 3.769 0.030 0.030  0.024 0.132 1 FFNN      7.456      0.746      0.466      223.51     20.18     20.18  0.10605 0.01029 0.00951  6649  6649   2.83  0.08  0.08 1.73 0.08 0.07 3.769 0.030 0.030  0.024 0.132 
 8429668 4449.01                    5.00753552 0.00003360  788.769374 0.009514  0.006886  0.000513  0.000366  0.2058  0.4236  0.1681    1.25832   0.65357   0.82786 0.4106  0.2603 t0-0  271  271     56.8      5.1   2.802835  0.298137   2.680343  0.294972   14.7     12.3    -11.72 6456.2     6914.0   12.6511    1.8701    2.6715 89.5514  0.4480  2.8001      1.524                  0.118      0.098      823.74     80.77     96.93 12.938         0.18038 0.01952 0.02047  5263  113   2.00  0.05   0.05 1.04 0.07 0.08 3.850 0.037 0.044 -0.015 0.178 1 FFFF      1.518      0.121      0.091      816.64     89.73     82.25  0.18038 0.01952 0.02047  5263  5263   2.00  0.05  0.05 1.04 0.07 0.08 3.850 0.037 0.044 -0.015 0.178 
 7429240 4450.01 Kepler-1606 b    196.43728822 0.00242367  696.002945 0.012127  0.022943  0.001519  0.001519  0.0853  0.5534  0.0567    2.54840   0.46251   1.43377 0.4749  0.2206 t0-7    7    7    626.0     55.3   8.639245  0.451226   8.342265  0.385488   14.4     11.1     -0.24 423.1       429.0  173.2407   13.9798   37.2795 89.9628  0.0372  0.2326      2.091                  0.171      0.155        1.28      0.11      0.09 15.139         2.12332 0.15853 0.19276  5361   90   0.84  0.02   0.02 0.89 0.04 0.04 4.542 0.021 0.033  0.013 0.117 1 PPPP      2.083      0.181      0.136        1.28      0.10      0.10  2.12332 0.15853 0.19276  5361  5361   0.84  0.02  0.02 0.89 0.04 0.04 4.542 0.021 0.033  0.013 0.117 
10120548 4451.01                    8.83029684 0.00007663  791.891983 0.010503  0.015724  0.001413  0.001319  0.7458  0.0021  0.6403    1.70736   0.61053   1.22106 0.5303  0.1793 t0-1  154  154    285.3     34.8   3.278953  0.298371   3.206477  0.277046   10.9     10.1     -6.30 4261.8     4438.0   19.7502    2.7953    4.6588 89.7376  0.2623  2.0988      1.307                  0.132      0.112       49.20      4.21      3.86 15.945         2.40529 0.24127 0.22525  4856   82   0.76  0.02   0.02 0.77 0.04 0.04 4.556 0.032 0.031  0.032 0.122 1 PPPP      1.313      0.129      0.119       49.29      4.00      4.00  2.40529 0.24127 0.22525  4856  4856   0.76  0.02  0.02 0.77 0.04 0.04 4.556 0.032 0.031  0.032 0.122 
 4474462 4452.01                   12.85744387 0.00010413  782.022849 0.007124  0.009559  0.000714  0.000549  0.5497  0.1004  0.5209    0.92748   0.18577   0.54042 0.3675  0.2807 t0-1   80   80    104.7      9.3   4.747696  0.215912   4.677563  0.211973   14.2     10.9     -1.95 3342.0     3401.0   20.2317    1.6398    4.5549 89.5812  0.4185  2.0088      1.536                  0.126      0.103      198.81      9.86     10.68 13.821         0.40400 0.02127 0.02129  5746   66   1.47  0.04   0.04 0.89 0.02 0.02 4.140 0.100 0.100 -0.277 0.044 2 PPPP      1.535      0.115      0.104      210.44     22.01     22.01  0.45400 0.05804 0.05018  5985  5985   1.46  0.04  0.04 1.02 0.09 0.07 4.113 0.046 0.042 -0.254 0.150 
10729472 4453.01                  357.11103858 0.04512077  447.971772 0.059768  0.017251  0.001999  0.001999  0.0462  0.6305  0.0164    0.94808   1.25030   0.93773 0.3787  0.2752 t0-0    4    4    330.0     63.8  12.709150  2.225165  12.410142  2.190070    7.7      0.0     -0.31 513.5       518.0  202.8807   50.1842   66.9123 89.9584  0.0415  0.2077      1.835                  0.220      0.220        0.94      0.09      0.09 15.271         1.38423 0.18988 0.18752  5643  104   0.98  0.04   0.03 0.94 0.07 0.07 4.425 0.044 0.051  0.000 0.150 1 FFNN      1.832      0.223      0.223        0.94      0.09      0.09  1.38423 0.18988 0.18752  5643  5643   0.98  0.04  0.03 0.94 0.07 0.07 4.425 0.044 0.051  0.000 0.150 
10729472 4453.02                    0.83442029 0.00000430  794.071063 0.014007  0.006722  0.000721  0.000721  0.1634  0.4757  0.1438    0.54937   2.00850   0.50212 0.3787  0.2752 t0-- 1608 1347     52.3      8.9   1.787399  0.389269   1.809586  0.387005    8.8      7.4    -27.45 27653.6   28882.0    3.2084    0.8915    1.2258 88.3622  1.6377 11.4638      0.718                  0.091      0.076     3039.45    261.24    313.48 15.271         1.38423 0.18988 0.18752  5643  104   0.98  0.04   0.03 0.94 0.07 0.07 4.425 0.044 0.051  0.000 0.150 1 FFFN      0.717      0.085      0.077     3018.15    291.50    291.50  1.38423 0.18988 0.18752  5643  5643   0.98  0.04  0.03 0.94 0.07 0.07 4.425 0.044 0.051  0.000 0.150 
 6200612 4454.01                  370.39386418 0.05168225  454.241455 0.058817  0.016695  0.002045  0.002249  0.0917  0.6263  0.0717    0.44006   2.46823   0.41137 0.2985  0.3078 t0-0    4    4    317.5     58.7  13.139935  3.362867  12.107998  3.803728    7.0      0.0     -0.07 384.6       385.0  175.7432   98.0983   79.7049 89.9617  0.0382  0.2486      1.785                  0.256      0.231        0.95      0.08      0.08 14.851         1.43040 0.16018 0.17100  5766   98   0.98  0.03   0.03 0.98 0.06 0.07 4.440 0.036 0.045 -0.033 0.144 1 FFNN      1.794      0.224      0.249        0.95      0.09      0.08  1.43040 0.16018 0.17100  5766  5766   0.98  0.03  0.03 0.98 0.06 0.07 4.440 0.036 0.045 -0.033 0.144 
 9777200 4455.01                    1.33258010 0.00000607  812.616398 0.006454  0.006381  0.000433  0.000400  0.5193  0.2874  0.3929    0.10395   1.09690   0.00000 0.2634  0.3298 t0-0  944  940     45.0      3.7   2.023607  0.172094   2.091577  0.170963   16.4     12.8    -22.04 17890.8   19038.0    4.7395    0.5796    1.3524 88.1957  1.8039 10.1017      1.136                  0.101      0.070     5407.86    520.99    520.99 13.922         0.37657 0.03844 0.04083  6142  116   1.64  0.04   0.04 1.20 0.06 0.10 4.084 0.032 0.045 -0.122 0.135 1 FFFF      1.141      0.096      0.072     5429.24    512.81    512.81  0.37657 0.03844 0.04083  6142  6142   1.64  0.04  0.04 1.20 0.06 0.10 4.084 0.032 0.045 -0.122 0.135 
 3557560 4456.01                    7.42971494 0.00008027  792.480115 0.019272  0.012133  0.001145  0.000981  0.8259  0.0016  0.6262    0.93496   1.20499   0.84349 0.4341  0.2461 t0-1  143  142    169.9     24.6   2.964800  0.683603   2.889139  0.678179    9.8      9.5     -5.95 4699.5     4857.0   14.1414    5.5778    2.9217 89.4471  0.5528  2.0533      2.345                  0.259      0.259      487.38     55.92     41.94 15.128         0.31860 0.05941 0.05439  5828  111   1.76  0.11   0.10 1.27 0.08 0.11 4.043 0.051 0.059  0.282 0.128 1 PPPP      2.322      0.297      0.229      487.21     51.59     46.90  0.31860 0.05941 0.05439  5828  5828   1.76  0.11  0.10 1.27 0.08 0.11 4.043 0.051 0.059  0.282 0.128 
12109267 4457.01                   79.33289076 0.00203554  791.030866 0.015857  0.011935  0.000676  0.000676  0.6522  0.0007  0.6050    0.49248   0.10441   0.27842 0.3018  0.3067 t0-1   16   16    161.9     13.9  10.817291  0.566992  10.650780  0.532729   14.6      9.8     -0.19 1577.5     1585.0   55.0926    4.4573   11.7003 89.8483  0.1517  0.6676      1.603                  0.133      0.122       14.07      0.74      0.68 13.815         0.76523 0.10291 0.09251  6051   64   1.23  0.06   0.06 0.97 0.03 0.03 4.205 0.094 0.094 -0.192 0.043 2 PPPP      1.590      0.141      0.108       13.73      1.53      1.18  0.79139 0.13371 0.11610  6116  6116   1.22  0.06  0.06 1.06 0.07 0.07 4.279 0.050 0.050 -0.187 0.148 
 8652577 4458.01                  358.81813861 0.00291107  708.396080 0.005578  0.023843  0.002182  0.001559  0.8249  0.0191  0.6581  184.80633  72.73401 163.65152 0.3289  0.2971 t0-1    4    4    636.3     75.0   2.360753  0.266104   2.188602  0.234870   11.5     10.4      0.43 90.0         91.0 1122.9664  189.0050  299.2579 89.9939  0.0061  0.0408      3.250                  0.285      0.261        2.09      0.19      0.19 13.919         0.86764 0.08689 0.08627  6389  126   1.24  0.03   0.04 1.19 0.05 0.06 4.323 0.032 0.034 -0.111 0.139 1 FFPP      3.242      0.312      0.234        2.09      0.20      0.18  0.86764 0.08689 0.08627  6389  6389   1.24  0.03  0.04 1.19 0.05 0.06 4.323 0.032 0.034 -0.111 0.139 
 8804937 4459.01                  181.45994743 0.00248501  667.492092 0.110403  0.020863  0.002228  0.001782  0.0673  0.5108  0.0480    0.01556   0.06675   0.00954 0.3770  0.2778 t0-0    5    5    488.5     86.3  27.457785  6.074778  26.587837  5.982634    6.4      0.0     -0.13 608.6       609.0   48.5661    7.2219   19.0395 89.8757  0.1243  0.7145      2.047                  0.695      0.278        2.39      0.43      0.39 15.914         1.74500 0.37310 0.94180  5900  194   0.95  0.30   0.10 1.06 0.12 0.15 4.509 0.039 0.221  0.070 0.275 0 FFNN      2.080      0.668      0.334        2.38      0.45      0.40  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9947389 4460.01                  284.72443535 0.01498353  644.541262 0.024659  0.017432  0.001440  0.001329  0.3157  0.3779  0.2772    1.94801   0.70731   1.65039 0.4639  0.2279 t0-1    6    6    348.8     36.0  10.231730  1.057442  10.037561  1.010045   12.7     10.7     -1.28 432.3       469.0  205.2162   39.1609   54.8253 89.9656  0.0344  0.2062      2.050                  0.211      0.163        1.40      0.12      0.14 14.636         1.00009 0.13248 0.11233  5473  103   1.08  0.03   0.03 0.91 0.06 0.06 4.325 0.044 0.042  0.079 0.134 1 PPPP      2.052      0.208      0.160        1.39      0.13      0.13  1.00009 0.13248 0.11233  5473  5473   1.08  0.03  0.03 0.91 0.06 0.06 4.325 0.044 0.042  0.079 0.134 
11912987 4461.01                    3.74785823 0.00002467  786.762081 0.009724  0.008336  0.000537  0.000413  0.4905  0.2200  0.3945    0.51642   0.23859   0.30486 0.3715  0.2816 t0-0  346  345     81.3      5.6   3.571247  0.295308   3.461718  0.282341   19.1     14.7     -5.66 11331.2   11571.0    7.3992    1.1055    1.5477 88.7594  1.2404  4.9617      0.886                  0.066      0.049      421.86     37.27     37.27 13.567         1.47472 0.13376 0.15332  5741  100   0.97  0.02   0.02 0.97 0.06 0.07 4.447 0.032 0.041 -0.031 0.142 1 FFFF      0.885      0.065      0.048      421.77     38.81     35.57  1.47472 0.13376 0.15332  5741  5741   0.97  0.02  0.02 0.97 0.06 0.07 4.447 0.032 0.041 -0.031 0.142 
 9775385 4462.01                   45.16223019 0.00343048  770.351195 0.064560  0.009988  0.001399  0.001399  0.2496  0.4164  0.2197    0.94099   4.61475   0.92295 0.2384  0.3262 t0--   31   30    111.3     27.8   5.778086  2.167370   5.621447  2.029413    6.4      0.0     -9.92 2050.5     2264.0   49.1977   22.4359   22.4359 89.8916  0.1084  0.7226      1.717                  0.259      0.227       83.47      8.45      8.45 11.069         0.53352 0.04258 0.04489  7421  165   1.60  0.04   0.03 1.57 0.06 0.07 4.223 0.025 0.030  0.066 0.112 1 SPNN      1.728      0.261      0.228       82.86      9.60      7.38  0.53352 0.04258 0.04489  7421  7421   1.60  0.04  0.03 1.57 0.06 0.07 4.223 0.025 0.030  0.066 0.112 
 6197344 4463.01                   36.76125001 0.00169677  879.524288 0.030123  0.011097  0.000819  0.000482  0.9836  0.0418  0.7362    0.18608   0.02457   0.10882 0.4780  0.2156 t0-1   32   32    147.6     12.0  11.583507  0.795117  11.357477  0.759063   16.2     12.7     -1.44 4114.8     4161.0   23.7469    1.5137    5.4061 89.7310  0.2689  1.5460      0.991                  0.197      0.136       11.75      1.95      1.95 15.598         1.99400 0.76610 0.65670  5305  185   0.82  0.13   0.10 0.79 0.11 0.06 4.504 0.090 0.110 -0.160 0.300 0 PPPP      0.999      0.186      0.143       11.59      2.27      1.78  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11357664 4464.01                    4.37355136 0.00000764  792.838951 0.001949  0.018759  0.004268  0.001992  0.1002  0.6892  0.0002  114.96018 251.39770 110.61499 0.6342  0.1069 t0-1  298  297    372.6     34.0   0.522350  0.143387   0.360407  0.148764   14.5     11.0     -6.67 2912.7     3150.0   52.8579   30.5409   14.4221 89.7986  0.2014  0.6377      1.312                  0.307      0.142       55.35      3.35      3.07 15.194         3.50809 0.22983 0.42344  4212   53   0.63  0.03   0.01 0.64 0.02 0.01 4.637 0.021 0.038  0.030 0.107 1 PPPP      1.321      0.286      0.167       55.68      3.05      3.32  3.50809 0.22983 0.42344  4212  4212   0.63  0.03  0.01 0.64 0.02 0.01 4.637 0.021 0.038  0.030 0.107 
 2576224 4465.01                    2.21698544 0.00001228  787.548899 0.007429  0.004854  0.000307  0.000384  0.0154  0.6093  0.0045    1.07735   0.72778   0.79394 0.2214  0.3501 t0-0  588  581     25.0      3.1   2.227678  0.268328   2.210505  0.266146   10.9     11.9    -13.20 12361.5   12819.0    7.0821    1.2430    1.6574 88.9278  1.0718  5.3589      1.045                  0.104      0.086     6647.63    698.07    634.61 12.734         0.32602 0.04489 0.04148  7493  170   2.00  0.10   0.09 1.89 0.06 0.06 4.107 0.038 0.039  0.402 0.128 1 FFNF      1.047      0.104      0.088     6585.37    734.40    621.42  0.32602 0.04489 0.04148  7493  7493   2.00  0.10  0.09 1.89 0.06 0.06 4.107 0.038 0.039  0.402 0.128 
 7272132 4466.01                  154.67667778 0.00292173  883.734224 0.028668  0.019443  0.001388  0.001282  0.7768  0.1280  0.5432    1.58475   0.34336   1.25899 0.3003  0.3071 t0-1    7    7    424.7     39.7   9.314519  0.701168   9.107164  0.678057   13.5     11.2     -0.27 537.1       545.0  126.8933   15.7941   34.7470 89.9397  0.0602  0.3614      2.521                  0.232      0.211        4.75      0.47      0.47 15.015         0.87199 0.14312 0.12350  5945  112   1.19  0.05   0.05 1.06 0.07 0.08 4.308 0.050 0.051 -0.002 0.154 1 PPPP      2.525      0.225      0.205        4.72      0.49      0.41  0.87199 0.14312 0.12350  5945  5945   1.19  0.05  0.05 1.06 0.07 0.08 4.308 0.050 0.051 -0.002 0.154 
 5352640 4467.01                    2.94242788 0.00001105  902.508221 0.004495  0.015811  0.001203  0.001117  0.4466  0.2039  0.4088    5.97878   2.09758   4.42822 0.4681  0.2227 t0-1  384  384    286.5     27.2   1.494532  0.150106   1.417929  0.146348   14.7     11.3    -10.86 5182.6     5614.0   14.2495    2.1605    3.3239 89.4250  0.5749  2.5873      1.606                  0.183      0.122      404.31     32.54     32.54 15.907         1.37334 0.22834 0.18475  5202   87   0.94  0.05   0.05 0.84 0.04 0.03 4.406 0.047 0.042  0.121 0.131 1 PPPP      1.633      0.157      0.143      407.19     30.00     35.45  1.37334 0.22834 0.18475  5202  5202   0.94  0.05  0.05 0.84 0.04 0.03 4.406 0.047 0.042  0.121 0.131 
 4157052 4468.01                    0.79177146 0.00000124  812.746994 0.000823  0.190371  0.690648  0.058779  1.2238  0.6354  0.1208    0.07737   0.15497   0.02000 0.3306  0.3062 t0-0 1616 1612    505.9      7.8   2.461690  0.044323   1.230845  0.022161   82.3      9.7     -8.04 30017.4   31514.0    1.3235    0.6489    0.0564 19.5590  4.9151  3.3296     68.699                218.275     51.359    31356.66   8460.51   5383.96 13.852         0.07975 0.56190 0.02548  6218  218   3.07  0.43   1.73 1.64 0.19 0.45 3.678 0.535 0.094  0.240 0.225 0 FFFN     62.201    240.903     40.150    31641.68   8406.65   5884.66  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10006641 4469.01                    0.89417290 0.00000174  794.153843 0.002150  0.008527  0.000792  0.000488  0.1621  0.4853  0.1339   11.60081   2.96406   9.38619 0.5641  0.1559 t0-- 1433 1404     85.1      7.1   0.818252  0.080313   0.830824  0.080988   16.9     10.9    -25.77 13836.4   15284.0    8.0198    1.1711    1.9519 89.3099  0.6900  4.8301      0.680                  0.063      0.046      975.18     60.29     55.27 14.251         2.78051 0.08866 0.11839  4909   64   0.73  0.02   0.02 0.79 0.01 0.02 4.569 0.032 0.032  0.072 0.042 2 FFFF      0.693      0.066      0.044      973.39     79.98     73.31  2.59932 0.17518 0.17634  4825  4825   0.74  0.01  0.01 0.76 0.04 0.04 4.576 0.025 0.027 -0.014 0.111 
10815916 4470.01                    1.68207509 0.00000743  793.464134 0.005498  0.007254  0.000657  0.000657  0.5597  0.1055  0.5304    4.03288   4.51094   3.86652 0.2870  0.3035 t0-0  641  616     57.4      8.2   1.302441  0.218726   1.125638  0.210339   11.1      9.7    -19.12 8902.3     9655.0    8.8376    3.1440    2.2193 89.2359  0.7641  4.3933      1.678                  0.186      0.139     6582.52    729.80    597.11 13.753         0.20030 0.02229 0.02274  6278  119   2.15  0.07   0.07 1.44 0.07 0.13 3.927 0.033 0.045  0.057 0.136 1 FFFF      1.687      0.185      0.138     6591.08    657.51    602.72  0.20030 0.02229 0.02274  6278  6278   2.15  0.07  0.07 1.44 0.07 0.13 3.927 0.033 0.045  0.057 0.136 
 8955709 4471.01                    0.94299989 0.00000159  794.182892 0.001711  0.020564  0.001471  0.000774  0.1529  0.4544  0.1257    4.67767   0.94403   2.40299 0.6819  0.0669 t0-0 1106 1106    526.2     24.8   1.194105  0.060752   1.132638  0.058721   29.2     11.9    -19.43 11747.9   13176.0    6.0779    0.4735    1.1364 88.6943  1.3056  5.4090     15.327                  3.400      3.117    44768.09      0.00      0.00 15.878         0.00462 0.00385 0.00185  4478   85   6.69  1.18   1.25 1.03 0.23 0.11 2.794 0.178 0.157  0.306 0.118 1 FFFF     15.669      2.933      3.519    44768.09      0.00      0.00  0.00462 0.00385 0.00185  4478  4478   6.69  1.18  1.25 1.03 0.23 0.11 2.794 0.178 0.157  0.306 0.118 
 7031430 4472.01                    0.56680184 0.00000196  793.745889 0.007671  0.010403  0.000843  0.000694  0.9743  0.0392  0.6815    0.06699   0.00362   0.00569 0.4384  0.2918 t0-- 2304 1587    125.2     10.7   5.529654  0.301414   5.367298  0.254181   32.2     10.4    -41.57 23620.9   24270.0    1.0444    0.0186    0.0279 81.8633  6.0992 35.2397      0.572                  0.052      0.041      374.39     37.48     29.45 15.510         5.42185 0.28131 0.26484  3699   74   0.50  0.01   0.01 0.49 0.01 0.01 4.727 0.011 0.011  0.199 0.122 1 FFFF      0.570      0.055      0.038      375.45     33.88     31.27  5.42185 0.28131 0.26484  3699  3699   0.50  0.01  0.01 0.49 0.01 0.01 4.727 0.011 0.011  0.199 0.122 
 7133294 4473.01 Kepler-1607 b     13.64750146 0.00021424  788.556174 0.013411  0.008074  0.000636  0.000538  0.6169  0.0949  0.5784    0.19042   0.04865   0.11815 0.3709  0.279  t0-6   99   99     74.7      6.5   8.143547  0.384149   8.003906  0.385871   14.7      9.9     -3.51 6773.0     6889.0   12.4023    1.1276    3.2700 89.2945  0.7054  3.8090      1.826                  0.177      0.148      345.45     17.14     17.14 13.897         0.21448 0.02059 0.01564  5988   65   2.07  0.08   0.08 1.23 0.03 0.03 4.004 0.095 0.095  0.038 0.043 2 PPFP      1.825      0.169      0.141      357.81     41.62     35.22  0.20611 0.02905 0.02767  6126  6126   2.08  0.08  0.07 1.31 0.12 0.09 3.923 0.045 0.051  0.007 0.156 
 4381429 4474.01 Kepler-1608 b     16.47327899 0.00012418  800.514365 0.007989  0.020053  0.001560  0.001320  0.6634  0.0151  0.6343    1.75511   0.49472   1.16933 0.3640  0.2939 t0-7   65   65    468.9     47.1   4.133496  0.340877   4.050209  0.320295   12.9      9.8     -1.81 2340.4     2388.0   29.6440    3.8059    6.9775 89.7445  0.2555  1.4053      1.818                  0.303      0.186       32.95      3.33      3.63 15.889         1.91185 0.47944 0.51369  5218  117   0.84  0.10   0.07 0.83 0.06 0.05 4.501 0.064 0.090 -0.020 0.162 1 PPPP      1.822      0.277      0.208       32.44      3.98      3.07  1.91185 0.47944 0.51369  5218  5218   0.84  0.10  0.07 0.83 0.06 0.05 4.501 0.064 0.090 -0.020 0.162 
11912916 4475.01                    3.74783267 0.00002367  790.516581 0.009652  0.014290  0.000946  0.000801  0.5440  0.1188  0.4951    0.62863   0.18907   0.39390 0.4409  0.2405 t0-0  358  358    245.0     18.8   3.486851  0.254035   3.429978  0.249647   16.3     14.4    -10.95 10430.6   10918.0    7.9209    0.8428    1.8541 89.2068  0.7921  5.2805      2.319                  0.290      0.238      947.42     97.60     97.60 15.817         0.44358 0.11251 0.09449  5790  110   1.48  0.12   0.11 1.07 0.10 0.08 4.115 0.067 0.075  0.033 0.166 1 FFFF      2.301      0.298      0.224      949.49     91.29     99.59  0.44358 0.11251 0.09449  5790  5790   1.48  0.12  0.11 1.07 0.10 0.08 4.115 0.067 0.075  0.033 0.166 
 3732894 4476.01                    1.54039174 0.00000756  793.601785 0.006123  0.008196  0.000694  0.000520  0.3288  0.3979  0.2808    0.15588   1.46232   0.07904 0.3409  0.2922 t0-0  838  833     77.6      7.0   1.944580  0.171183   1.939661  0.156941   14.6     13.0    -16.37 15932.8   16670.0    5.7673    0.7631    1.6436 88.6645  1.3338  8.2697      0.789                  0.073      0.054      862.55     76.45     83.40 14.298         1.73479 0.21571 0.17720  5254  100   0.88  0.02   0.02 0.85 0.06 0.05 4.475 0.043 0.039  0.031 0.138 1 FFFF      0.786      0.075      0.053      861.97     79.50     79.50  1.73479 0.21571 0.17720  5254  5254   0.88  0.02  0.02 0.85 0.06 0.05 4.475 0.043 0.039  0.031 0.138 
 6276791 4477.01                    5.30180411 0.00003253  790.037493 0.005563  0.012756  0.001135  0.000730  0.3567  0.2919  0.3281    3.08738   1.11401   2.04236 0.3940  0.267  t0--  253  251    194.5     19.9   2.263803  0.177156   2.257266  0.165096   11.5      8.4     -7.36 5038.1     5272.0   17.4886    1.8613    4.0949 89.6215  0.3785  2.3656      1.524                  0.162      0.121      297.30     31.53     28.90 15.466         0.98863 0.17723 0.14631  5551  108   1.09  0.05   0.05 0.92 0.07 0.06 4.324 0.054 0.052  0.031 0.153 1 PPPP      1.529      0.149      0.122      299.43     27.82     30.35  0.98863 0.17723 0.14631  5551  5551   1.09  0.05  0.05 0.92 0.07 0.06 4.324 0.054 0.052  0.031 0.153 
 6276791 4477.02 Kepler-1958 b      9.32859304 0.00004569  787.182950 0.003762  0.017497  0.001158  0.001158  0.1958  0.4458  0.1675   17.82801   5.65821  10.88118 0.3940  0.267  t0--  135  135    358.4     32.7   1.587198  0.105748   1.506760  0.100028   12.7     11.3     -4.43 2048.1     2183.0   44.3842    5.2016    9.5363 89.7951  0.2048  0.8193      2.064                  0.206      0.158      140.49     14.18     13.00 15.466         0.98863 0.17723 0.14631  5551  108   1.09  0.05   0.05 0.92 0.07 0.06 4.324 0.054 0.052  0.031 0.153 1 PPPP      2.076      0.195      0.163      139.77     14.29     13.10  0.98863 0.17723 0.14631  5551  5551   1.09  0.05  0.05 0.92 0.07 0.06 4.324 0.054 0.052  0.031 0.153 
 8636600 4478.01 Kepler-1959 b      6.38673564 0.00001906  792.613516 0.003962  0.013910  0.001313  0.001212  0.2675  0.4147  0.2386   30.02853   9.30007  25.24305 0.5417  0.1718 t0--  213  212    221.2     26.0   1.157651  0.128395   1.123290  0.120184   11.5     12.6     -4.35 2496.0     2618.0   40.8162    6.5263   11.4210 89.7701  0.2298  1.0110      1.160                  0.108      0.108       85.80      7.87      7.22 14.580         2.49055 0.17871 0.20330  5030   93   0.76  0.02   0.02 0.79 0.04 0.05 4.569 0.025 0.032 -0.081 0.124 1 PPPP      1.155      0.116      0.097       86.28      7.25      7.91  2.49055 0.17871 0.20330  5030  5030   0.76  0.02  0.02 0.79 0.04 0.05 4.569 0.025 0.032 -0.081 0.124 
 3644602 4479.01                  359.07905639 0.01772872  707.474640 0.035785  9.208730  0.791107  3.856647  1.2623  8.2372  0.0781    0.09630   0.08175   0.07357 0.3084  0.3044 t0-0    4    4    606.2     73.7  14.822317  1.889717   7.411159  0.944859   10.8      9.6     -0.36 508.4       515.0   98.2747   15.7766   25.8163 85.1060  1.1517  1.1517   1443.231                191.049    611.356        2.38      0.24      0.22 15.145         0.47065 0.08458 0.06777  5982  109   1.49  0.08   0.08 1.15 0.08 0.09 4.142 0.050 0.051  0.017 0.151 1 FFFF   1429.283    191.733    613.546        2.37      0.26      0.20  0.47065 0.08458 0.06777  5982  5982   1.49  0.08  0.08 1.15 0.08 0.09 4.142 0.050 0.051  0.017 0.151 
10467714 4480.01                   58.74818956 0.00041360  751.887599 0.007333  0.020090  0.001431  0.001124  0.1861  0.4685  0.1572   14.02955   3.06991   8.65156 0.3857  0.2723 t0-1   24   23    473.9     41.5   3.218946  0.195718   3.120649  0.182620   13.6     11.6     -0.23 673.4       679.0  137.6767   12.5301   31.3251 89.9547  0.0453  0.2944      2.455                  0.188      0.172       12.45      0.72      0.60 14.122         1.08382 0.07026 0.06656  5636   64   1.12  0.03   0.03 1.05 0.03 0.03 4.392 0.073 0.073  0.301 0.042 2 PPPP      1.696      0.420      0.226        7.48      1.18      0.93  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11912941 4481.01                    3.74785845 0.00003413  790.524973 0.009864  0.009987  0.000877  0.000567  0.0935  0.5806  0.0555    0.59864   0.14148   0.44802 0.3369  0.2975 t0-0  347  345    114.5     12.0   3.575031  0.283005   3.554645  0.289747   12.8     11.6    -10.44 10603.7   10986.0    7.7139    0.9265    1.9456 89.0468  0.9531  5.3376      1.344                  0.135      0.096      701.30     77.20     64.33 15.130         0.78430 0.12042 0.10727  5901  113   1.23  0.05   0.05 1.05 0.08 0.08 4.276 0.048 0.050  0.024 0.154 1 FFFF      1.352      0.125      0.106      700.81     80.81     60.61  0.78430 0.12042 0.10727  5901  5901   1.23  0.05  0.05 1.05 0.08 0.08 4.276 0.048 0.050  0.024 0.154 
 7778427 4482.01                    5.38288467 0.00004624  785.176227 0.013088  0.005501  0.000411  0.000411  0.4171  0.1938  0.3888    1.02269   0.35206   0.70413 0.3204  0.303  t0-1  246  245     33.8      4.2   3.280361  0.330657   3.250530  0.331421   10.7      9.4     -9.66 7057.0     7369.0   11.8582    1.6149    2.6426 89.1308  0.8690  2.6070      0.739                  0.063      0.051      529.31     25.80     25.80 12.642         0.87613 0.05149 0.04670  6236   64   1.23  0.03   0.03 1.12 0.03 0.03 4.278 0.082 0.082 -0.039 0.042 2 PPPP      0.731      0.061      0.050      575.74     50.08     42.38  0.94335 0.05897 0.07031  6504  6504   1.22  0.03  0.03 1.22 0.03 0.05 4.352 0.019 0.027 -0.113 0.124 
 6525106 4483.01                    1.71029589 0.00000889  793.204819 0.006804  0.009910  0.000551  0.000716  0.3717  0.2593  0.3421    0.71210   0.27418   0.42181 0.3490  0.2901 t0-0  783  770    109.0     10.6   2.573908  0.223434   2.493716  0.218386   13.8     12.1    -19.11 17791.2   18685.0    4.9813    0.5578    1.1156 88.6035  1.3956  7.9084      1.823                  0.193      0.176     3684.42    377.56    377.56 15.422         0.26865 0.05763 0.04581  5758  121   1.69  0.12   0.11 0.96 0.07 0.06 3.952 0.058 0.055 -0.367 0.151 1 FFFF      1.818      0.196      0.178     3698.53    367.17    400.55  0.26865 0.05763 0.04581  5758  5758   1.69  0.12  0.11 0.96 0.07 0.06 3.952 0.058 0.055 -0.367 0.151 
 9898017 4484.01 Kepler-1960 b      2.29793629 0.00001506  792.949273 0.007998  0.008527  0.000492  0.000626  0.1080  0.5165  0.0795    0.61068   0.29354   0.35645 0.3057  0.3066 t0-1  580  575     79.8      8.4   2.844520  0.247640   2.818370  0.245419   12.2     11.0    -17.43 14248.3   14969.0    5.8785    0.6755    1.2895 88.8265  1.1731  6.3349      1.130                  0.110      0.084     1509.89    153.03    127.53 15.079         0.80947 0.13007 0.10794  6099  117   1.23  0.06   0.05 1.11 0.07 0.07 4.293 0.047 0.047 -0.032 0.146 1 PPPP      1.139      0.102      0.093     1516.77    153.21    140.44  0.80947 0.13007 0.10794  6099  6099   1.23  0.06  0.05 1.11 0.07 0.07 4.293 0.047 0.047 -0.032 0.146 
 8613218 4485.01                  368.04270556 0.03864670  528.555048 0.035011  0.020165  0.001287  0.001674  0.0116  0.5772  0.0020    0.71844   0.52655   0.43879 0.3327  0.2966 t0-0    4    4    445.3     56.0  13.489865  1.613894  13.060711  1.550133   10.6      0.0     -0.32 416.2       419.0  183.8278   36.5783   34.2922 89.9661  0.0339  0.1921      4.712                  0.539      0.441        4.29      0.48      0.40 15.125         0.16365 0.03605 0.02721  5885  123   2.19  0.15   0.14 1.27 0.10 0.08 3.850 0.061 0.054  0.013 0.183 1 FFNN      4.779      0.488      0.488        4.36      0.45      0.45  0.16365 0.03605 0.02721  5885  5885   2.19  0.15  0.14 1.27 0.10 0.08 3.850 0.061 0.054  0.013 0.183 
 8548069 4486.01                  368.36361511 0.02166532  537.973842 0.049218  0.023542  0.001615  0.001988  0.1113  0.5492  0.0826    0.28884   0.08594   0.19099 0.3196  0.3041 t0-0    4    4    632.7     73.1  21.295622  1.616429  20.358388  1.497602    9.3      0.0     -0.77 392.8       403.0  128.1322   16.2288   30.9822 89.9385  0.0615  0.3196      2.622                  0.260      0.220        1.10      0.10      0.09 15.484         1.28272 0.17952 0.18241  5869  105   1.03  0.05   0.04 1.01 0.06 0.07 4.414 0.041 0.051 -0.034 0.148 1 FFNN      2.612      0.275      0.216        1.10      0.10      0.09  1.28272 0.17952 0.18241  5869  5869   1.03  0.05  0.04 1.01 0.06 0.07 4.414 0.041 0.051 -0.034 0.148 
 8098212 4487.01                    3.48748796 0.00002282  792.565641 0.009189  0.008511  0.001326  0.000995  0.3199  0.3980  0.2799    3.97318  15.72315   3.93079 0.5114  0.194  t0--  378  374     80.2     16.3   1.662012  0.371356   1.632514  0.355369    7.3      9.3    -12.76 6255.1     6602.0   13.9196    5.4551    4.8489 89.4196  0.5802  3.0942      0.727                  0.106      0.091      203.46     16.26     16.26 14.371         2.43489 0.17681 0.20339  5075   84   0.77  0.02   0.02 0.80 0.04 0.05 4.564 0.025 0.032 -0.083 0.112 1 PPPP      0.711      0.120      0.075      201.99     17.81     15.07  2.43489 0.17681 0.20339  5075  5075   0.77  0.02  0.02 0.80 0.04 0.05 4.564 0.025 0.032 -0.083 0.112 
 6721380 4488.01                    6.44168680 0.00003307  791.250304 0.014739  0.007628  0.002018  0.001345  0.3321  0.5021  0.3015   20.27424 331.95337  20.11839 0.3450  0.2945 t0-0  199  198     65.8     15.5   1.242039  0.557535   1.235410  0.534679    6.8      9.7     -9.15 2702.7     2907.0   33.0337   24.8012   21.0811 89.5120  0.4879  0.7318      1.203                  0.351      0.195      595.94     63.10     54.08 13.861         0.58906 0.05811 0.06003  6458  137   1.47  0.05   0.04 1.34 0.06 0.06 4.228 0.032 0.035  0.144 0.144 1 FFNF      1.207      0.342      0.228      597.12     60.50     55.85  0.58906 0.05811 0.06003  6458  6458   1.47  0.05  0.04 1.34 0.06 0.06 4.228 0.032 0.035  0.144 0.144 
 7694615 4489.01                    0.63110743 0.00000117  788.147465 0.002451  0.006508  0.000536  0.000378  0.1944  0.4882  0.1564    0.55742   5.35722   0.32468 0.4694  0.2221 t0-0 2048 1981     50.1      3.9   0.948953  0.083898   0.900709  0.083564   17.6     10.8    -31.42 19953.7   21948.0    4.8591    0.6428    1.2321 87.9665  2.0330  8.1319      0.529                  0.045      0.038     2558.38    205.05    189.27 13.572         2.78578 0.18052 0.17906  5536   94   0.74  0.02   0.02 0.82 0.02 0.02 4.607 0.016 0.018 -0.440 0.113 1 FFFF      0.526      0.049      0.035     2536.24    218.69    171.83  2.78578 0.18052 0.17906  5536  5536   0.74  0.02  0.02 0.82 0.02 0.02 4.607 0.016 0.018 -0.440 0.113 
 6201203 4490.01                  176.07218816 0.01273116  782.606038 0.120187  0.019877  0.001838  0.001149  0.0108  0.6794  0.0013    0.02834   0.03354   0.02635 0.3583  0.2856 t0-0    9    9    460.0     47.9  30.039650  5.274194  26.155231  4.959776    9.5      0.0     -1.96 884.1       920.0   37.8174   14.7394    8.8436 89.8537  0.1463  1.0604      2.390                  0.252      0.229        3.05      0.33      0.28 15.601         1.01490 0.22094 0.18101  5710  108   1.09  0.07   0.06 0.97 0.07 0.07 4.339 0.063 0.062  0.017 0.154 1 FFNN      2.401      0.265      0.221        3.06      0.30      0.30  1.01490 0.22094 0.18101  5710  5710   1.09  0.07  0.06 0.97 0.07 0.07 4.339 0.063 0.062  0.017 0.154 
 4556468 4491.01 Kepler-1609 b    114.33412068 0.00503909  721.477415 0.028727  0.014189  0.001175  0.000940  0.5295  0.1369  0.5004    0.32583   0.07009   0.21902 0.4011  0.2659 t0-7   13   13    245.0     22.7  13.967894  0.879071  13.714495  0.808592   13.0     10.4     -0.55 1458.4     1469.0   61.5586    5.9399   15.1797 89.8567  0.1433  0.6877      2.485                  0.288      0.199       11.94      1.28      0.88 15.015         0.40824 0.06598 0.06343  5983  107   1.60  0.10   0.08 1.24 0.07 0.10 4.109 0.046 0.049  0.107 0.147 1 PPPP      2.506      0.263      0.239       12.13      1.09      1.09  0.40824 0.06598 0.06343  5983  5983   1.60  0.10  0.08 1.24 0.07 0.10 4.109 0.046 0.049  0.107 0.147 
 9222516 4492.01                    0.63938087 0.00000032  793.788635 0.000412  1.361086  0.144759  1.037437  1.3769  1.0668  0.1186    0.20115   0.62850   0.06983 0.2857  0.3162 t0-0 2104 2095    301.6      4.2   1.234675  0.024370   0.617338  0.012185   97.4      9.2    -13.43 23677.2   26440.0    2.5229    0.1649    0.9658 22.0689  5.3600  3.8814    205.386                 28.050    156.278    11478.54   1164.09   1067.08 13.725         0.57289 0.06492 0.05760  6232  127   1.40  0.04   0.03 1.15 0.06 0.08 4.197 0.038 0.038 -0.191 0.144 1 FFFF    205.644     24.087    156.567    11440.48   1193.53   1094.07  0.57289 0.06492 0.05760  6232  6232   1.40  0.04  0.03 1.15 0.06 0.08 4.197 0.038 0.038 -0.191 0.144 
 3953173 4493.01                    2.41796967 0.00001539  793.310167 0.012749  0.009127  0.000981  0.000635  0.1446  0.5188  0.1055    0.65189   0.55013   0.47154 0.4236  0.2654 t0-0  549  533     99.6     13.8   2.695453  0.389646   2.627325  0.370258   10.1      8.9    -19.16 8680.9     9422.0    6.2190    1.2759    1.6239 89.0884  0.9113  6.0754      0.899                  0.096      0.068      416.03     30.74     26.01 15.121         1.56620 0.12210 0.10111  5012   75   0.90  0.02   0.02 0.82 0.03 0.02 4.440 0.024 0.019  0.238 0.119 1 FFFF      0.899      0.095      0.070      418.15     29.66     27.19  1.56620 0.12210 0.10111  5012  5012   0.90  0.02  0.02 0.82 0.03 0.02 4.440 0.024 0.019  0.238 0.119 
 8037926 4494.01                  183.87365615 0.00136138  696.032964 0.050131  0.018337  0.001695  0.001332  0.0176  0.6353  0.0020    0.35939   0.10502   0.26254 0.3213  0.301  t0-0    7    7    396.4     52.1  15.729501  1.289957  15.128872  1.198830    9.3      0.0     -0.35 685.4       690.0   86.3825   12.1659   21.8987 89.9129  0.0870  0.4786      1.881                  0.186      0.186        2.34      0.29      0.24 15.448         1.66805 0.20362 0.20561  5894  139   0.93  0.05   0.04 0.97 0.05 0.06 4.484 0.031 0.038 -0.163 0.142 1 FFNN      1.857      0.216      0.166        2.35      0.29      0.24  1.66805 0.20362 0.20561  5894  5894   0.93  0.05  0.04 0.97 0.05 0.06 4.484 0.031 0.038 -0.163 0.142 
 5552562 4495.01                    5.93231861 0.00006145  899.140603 0.009245  0.013138  0.001047  0.000616  0.0965  0.5398  0.0684    0.50104   0.14363   0.28725 0.3919  0.2701 t0-1  193  193    205.8     17.6   4.442806  0.277963   4.332613  0.261786   14.9     11.3     -6.10 6708.7     6930.0    9.9055    1.0160    2.1244 89.1964  0.8032  3.6145      1.833                  0.192      0.133      449.46     67.80     56.50 15.466         0.75563 0.10968 0.12179  6124  177   1.27  0.08   0.06 1.14 0.08 0.10 4.276 0.044 0.053 -0.015 0.162 1 PPPP      1.835      0.200      0.129      453.27     61.44     61.44  0.75563 0.10968 0.12179  6124  6124   1.27  0.08  0.06 1.14 0.08 0.10 4.276 0.044 0.053 -0.015 0.162 
 6186182 4496.01                   96.38448533 0.00086865  752.561081 0.010318  0.022138  0.002201  0.001376  0.0952  0.5367  0.0668    5.32598   1.38825   3.02890 0.3902  0.2752 t0-1   11   11    574.1     71.0   5.200555  0.327149   5.022794  0.285796   10.4      9.2     -0.36 455.2       463.0  138.7660   13.4284   29.5426 89.9580  0.0420  0.2834      2.259                  0.229      0.194        4.12      0.44      0.40 15.602         1.52152 0.24883 0.21865  5380  106   0.93  0.04   0.04 0.87 0.06 0.06 4.441 0.051 0.051  0.028 0.146 1 PPPN      2.269      0.223      0.185        4.13      0.44      0.37  1.52152 0.24883 0.21865  5380  5380   0.93  0.04  0.04 0.87 0.06 0.06 4.441 0.051 0.051  0.028 0.146 
12645057 4497.01                    6.83004916 0.00005260  792.745852 0.010035  0.012692  0.000961  0.000824  0.0056  0.6442  0.0042    1.41805   0.46189   0.88179 0.3494  0.2902 t0-1  197  196    186.8     19.3   3.278262  0.222783   3.147143  0.205971   12.1     11.2     -7.03 5507.9     5736.0   15.4254    1.7650    3.7065 89.4795  0.5204  2.7323      2.195                  0.216      0.198      487.51     53.48     49.02 15.170         0.39030 0.07268 0.06747  5845  116   1.58  0.09   0.08 1.11 0.11 0.08 4.084 0.055 0.063  0.032 0.160 1 PPPP      2.188      0.221      0.203      482.79     56.63     47.92  0.39030 0.07268 0.06747  5845  5845   1.58  0.09  0.08 1.11 0.11 0.08 4.084 0.055 0.063  0.032 0.160 
 4844367 4498.01                   17.16258723 0.00020749  785.289072 0.014979  0.015322  0.001693  0.000996  0.7488  0.0045  0.6230    3.14866   2.55889   2.98537 0.4160  0.2565 t0-1   62   61    275.7     37.3   3.187351  0.563922   3.212192  0.523585   11.5     10.3     -4.11 1684.5     1770.0   37.3779    9.6402   12.6065 89.8373  0.1624  0.9341      1.537                  0.172      0.111       50.78      4.43      4.43 14.841         1.69632 0.16536 0.18508  5753  102   0.92  0.03   0.03 0.93 0.05 0.06 4.483 0.030 0.040 -0.146 0.124 1 PPPP      1.550      0.154      0.130       50.41      4.67      3.95  1.69632 0.16536 0.18508  5753  5753   0.92  0.03  0.03 0.93 0.05 0.06 4.483 0.030 0.040 -0.146 0.124 
10937749 4499.01                    5.19895993 0.00003197  793.909621 0.006243  0.010884  0.000814  0.000756  0.4279  0.2195  0.3989    2.86099   0.66078   2.11449 0.3172  0.3017 t0-1  207  206    133.3     15.5   2.461582  0.194406   2.295349  0.194247   11.5      9.9     -7.61 4304.3     4533.0   16.1097    1.7480    4.1515 89.6640  0.3360  2.5759      1.213                  0.096      0.096      338.59     26.68     31.53 14.652         1.36329 0.12389 0.14184  5975  107   1.02  0.03   0.03 1.03 0.05 0.07 4.435 0.027 0.039 -0.083 0.143 1 PPPP      1.213      0.093      0.093      333.39     33.18     24.89  1.36329 0.12389 0.14184  5975  5975   1.02  0.03  0.03 1.03 0.05 0.07 4.435 0.027 0.039 -0.083 0.143 
 9100953 4500.01 Kepler-1610 b      8.70179277 0.00009228  897.915179 0.009119  0.015778  0.001307  0.000905  0.0450  0.5653  0.0256    2.36224   0.62357   1.43420 0.4878  0.2099 t0--  128  127    305.7     30.3   3.042317  0.230722   3.032687  0.221390   11.8     10.9     -5.20 3068.5     3220.0   21.2550    2.5749    4.4475 89.7231  0.2769  1.8459      1.254                  0.099      0.099       52.94      4.85      4.05 15.850         2.78661 0.23961 0.26103  5042   88   0.72  0.02   0.02 0.75 0.04 0.04 4.595 0.025 0.033 -0.241 0.112 1 PPPP      1.252      0.111      0.090       52.72      4.98      3.92  2.78661 0.23961 0.26103  5042  5042   0.72  0.02  0.02 0.75 0.04 0.04 4.595 0.025 0.033 -0.241 0.112 
 9100953 4500.02                   44.98474680 0.00064104  893.305406 0.011783  0.022550  0.001754  0.001206  0.6636  0.0930  0.5217    5.23257   1.11183   2.89077 0.4878  0.2099 t0-2   27   27    604.9     54.8   4.134655  0.215509   3.978479  0.210618   12.7     10.7     -1.21 938.9       974.0   82.9122    7.8052   16.3909 89.9254  0.0746  0.4663      1.789                  0.146      0.123        5.93      0.52      0.48 15.850         2.78661 0.23961 0.26103  5042   88   0.72  0.02   0.02 0.75 0.04 0.04 4.595 0.025 0.033 -0.241 0.112 1 PPPP      1.784      0.151      0.116        5.94      0.52      0.47  2.78661 0.23961 0.26103  5042  5042   0.72  0.02  0.02 0.75 0.04 0.04 4.595 0.025 0.033 -0.241 0.112 
 9100953 4500.03                   14.75102769 0.00013356  900.214869 0.011559  0.017686  0.001939  0.001422  0.7503  0.0590  0.6121    6.23971   5.51613   5.51613 0.4878  0.2099 t0--   76   76    368.3     48.6   2.171377  0.326613   2.049515  0.318623    9.5      8.6     -4.39 1450.0     1557.0   46.2560    9.4448   14.1672 89.8432  0.1567  0.9927      1.405                  0.145      0.145       26.17      2.34      1.98 15.850         2.78661 0.23961 0.26103  5042   88   0.72  0.02   0.02 0.75 0.04 0.04 4.595 0.025 0.033 -0.241 0.112 1 PPPF      1.395      0.163      0.125       26.20      2.37      2.00  2.78661 0.23961 0.26103  5042  5042   0.72  0.02  0.02 0.75 0.04 0.04 4.595 0.025 0.033 -0.241 0.112 
 8109107 4501.01                    6.67407329 0.00007020  904.202608 0.013111  0.011802  0.000737  0.000737  0.9274  0.0031  0.6754    1.18191   0.37417   0.71433 0.3558  0.2864 t0-0  165  165    155.4     16.1   3.414466  0.274968   3.327546  0.273396   12.6     11.5     -6.68 4375.1     4590.0   14.3059    1.7869    2.9240 89.5694  0.4306  2.5836      1.512                  0.135      0.114      284.39     30.27     27.75 15.066         0.82639 0.13966 0.12134  5755  115   1.18  0.05   0.05 0.99 0.08 0.08 4.283 0.051 0.053  0.025 0.154 1 FFFF      1.522      0.121      0.121      281.89     33.49     25.12  0.82639 0.13966 0.12134  5755  5755   1.18  0.05  0.05 0.99 0.08 0.08 4.283 0.051 0.053  0.025 0.154 
 6200529 4502.01                  374.87296168 0.02438626  573.238550 0.046807  0.026339  0.003023  0.002015  0.9236  0.0222  0.6823    0.02889   0.35249   0.01855 0.6187  0.1219 t0--    4    4    860.3     91.6  19.414576  1.927160  18.596289  1.735697   12.7      0.0     -0.59 739.9       755.0  136.5906   20.9059   37.3319 89.9363  0.0637  0.3439      1.837                  0.265      0.204        0.15      0.02      0.01 15.822         3.40494 0.58936 0.40644  4223   89   0.64  0.04   0.05 0.64 0.04 0.04 4.632 0.038 0.033  0.027 0.151 1 FFNN      1.838      0.284      0.197        0.15      0.02      0.02  3.40494 0.58936 0.40644  4223  4223   0.64  0.04  0.05 0.64 0.04 0.04 4.632 0.038 0.033  0.027 0.151 
10907132 4503.01                    5.89085895 0.00004782  807.689674 0.006023  0.015165  0.001084  0.001084  0.2818  0.3273  0.2624    3.29858   0.85383   1.96381 0.3826  0.2746 t0-1  167  166    263.1     28.7   2.420144  0.154007   2.347118  0.155417   11.7      8.6     -6.63 3656.3     3855.0   18.4531    1.8915    3.9722 89.5619  0.4380  1.9274      1.680                  0.152      0.152      252.18     26.79     21.92 15.683         1.28534 0.22200 0.21298  5772  107   1.02  0.06   0.05 0.98 0.07 0.07 4.410 0.050 0.059 -0.016 0.151 1 PPPP      1.666      0.174      0.131      254.45     23.94     23.94  1.28534 0.22200 0.21298  5772  5772   1.02  0.06  0.05 0.98 0.07 0.07 4.410 0.050 0.059 -0.016 0.151 
 6520753 4504.01                    4.13032217 0.00003130  900.848476 0.012855  0.016488  0.001521  0.001413  0.2817  0.3234  0.2625    1.80351   0.94550   1.35071 0.4369  0.2424 t0--  257  257    315.1     45.7   2.421290  0.301596   2.371909  0.302980    8.7     10.8     -4.97 5910.3     6028.0   11.9523    2.5550    2.5550 89.5223  0.4776  3.0245      1.590                  0.169      0.155      232.81     20.02     21.84 15.956         1.68503 0.26362 0.21906  5238   95   0.88  0.04   0.04 0.84 0.06 0.05 4.465 0.049 0.045  0.039 0.139 1 PPPP      1.587      0.174      0.147      231.37     20.97     20.97  1.68503 0.26362 0.21906  5238  5238   0.88  0.04  0.04 0.84 0.06 0.05 4.465 0.049 0.045  0.039 0.139 
 6520753 4504.02                    8.11939470 0.00008835  904.486307 0.018478  0.017206  0.001945  0.001729  0.4445  0.2531  0.4145    1.22482   0.60877   1.21755 0.4369  0.2424 t0--  142  142    334.3     51.3   3.474414  0.484867   3.320028  0.478570    8.2      9.5     -4.52 3773.1     3875.0   16.7633    3.8584    4.8230 89.4052  0.5947  2.7751      1.674                  0.194      0.194       93.54      9.05      7.65 15.956         1.68503 0.26362 0.21906  5238   95   0.88  0.04   0.04 0.84 0.06 0.05 4.465 0.049 0.045  0.039 0.139 1 PPPP      1.656      0.220      0.171       93.70      9.13      7.72  1.68503 0.26362 0.21906  5238  5238   0.88  0.04  0.04 0.84 0.06 0.05 4.465 0.049 0.045  0.039 0.139 
 8493354 4505.01                   18.00713163 0.00017060  791.597714 0.009081  0.008367  0.000670  0.000536  0.0807  0.5917  0.0510    0.86686   0.22281   0.57293 0.3259  0.299  t0-1   75   75     80.5      7.9   5.392678  0.316629   5.275743  0.269030   13.1      9.6     -2.42 3091.4     3168.0   24.9136    2.3185    6.2930 89.6605  0.3393  1.9228      1.148                  0.100      0.084      105.23      4.95      5.40 13.615         0.73929 0.04077 0.04191  6075   65   1.26  0.03   0.03 1.03 0.03 0.03 4.301 0.080 0.080 -0.104 0.042 2 PPPP      1.136      0.090      0.083      117.18     10.80      9.90  0.87370 0.07140 0.07337  6452  6452   1.24  0.03  0.03 1.20 0.05 0.06 4.328 0.026 0.032 -0.135 0.141 
 4545570 4506.01 Kepler-1961 b      5.60470298 0.00004529  793.246099 0.007954  0.013201  0.001177  0.000996  0.2210  0.4428  0.1917    1.51776   0.52848   1.10099 0.4576  0.229  t0-1  229  229    199.6     22.6   2.903959  0.283537   2.773015  0.254437   11.9     10.7     -8.69 5392.0     5671.0   13.8326    2.1193    3.4235 89.4734  0.5266  3.1594      1.278                  0.139      0.104      159.22     16.24     13.74 15.683         1.66447 0.25501 0.21485  5278  100   0.89  0.04   0.03 0.85 0.06 0.05 4.463 0.049 0.045  0.032 0.140 1 PPPP      1.287      0.133      0.109      159.40     17.12     13.45  1.66447 0.25501 0.21485  5278  5278   0.89  0.04  0.03 0.85 0.06 0.05 4.463 0.049 0.045  0.032 0.140 
 7598111 4507.01                  132.78430688 0.00284970  785.373494 0.038371  0.066792  0.008143  0.009306  0.0040  0.6413  0.0039    4.04456   6.01290   4.00860 0.3981  0.2673 t0-0    9    9   5024.1   1040.6   6.415592  1.296511   5.858878  1.260518    7.2     12.6      0.32 473.8       469.0  157.1162   38.0041   59.7207 89.9492  0.0508  0.2541      7.360                  7.984      8.982        0.00   2785.34      0.00 13.340         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFNF      7.333      8.864      7.879        0.00   3936.22      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5457326 4508.01                    2.49913892 0.00001071  793.343000 0.004769  0.011978  0.000995  0.000853  0.6664  0.0608  0.5545    2.65225   0.87515   1.96909 0.6244  0.1097 t0--  407  406    169.4     17.4   1.859932  0.197778   1.775661  0.195517   13.4     10.6    -10.60 7056.9     7448.0    9.7536    1.4302    2.2645 89.2397  0.7598  3.7990      1.104                  0.142      0.099      328.04     37.97     32.13 15.352         1.80605 0.31868 0.28165  4907  115   0.85  0.06   0.05 0.80 0.03 0.03 4.479 0.045 0.046  0.211 0.132 1 PPPP      1.111      0.131      0.107      330.56     36.88     33.81  1.80605 0.31868 0.28165  4907  4907   0.85  0.06  0.05 0.80 0.03 0.03 4.479 0.045 0.046  0.211 0.132 
11350118 4509.01                   12.00372576 0.00008723  787.932390 0.007149  0.015408  0.001057  0.001233  0.0763  0.5494  0.0474    3.79474   1.51541   2.65197 0.5472  0.1719 t0-1  110  110    271.9     30.4   2.742842  0.277095   2.684041  0.270000   12.0     10.9     -5.31 2626.7     2785.0   31.3166    4.9737    6.2171 89.8096  0.1904  1.1423      1.099                  0.097      0.082       17.77      1.54      1.30 15.675         3.24604 0.20876 0.20038  4382   76   0.66  0.02   0.02 0.68 0.03 0.02 4.624 0.020 0.020  0.012 0.112 1 PPPP      1.104      0.095      0.080       17.74      1.53      1.29  3.24604 0.20876 0.20038  4382  4382   0.66  0.02  0.02 0.68 0.03 0.02 4.624 0.020 0.020  0.012 0.112 
11671579 4510.01 Kepler-1611 b      5.17617602 0.00005446  791.413598 0.012746  0.008212  0.000604  0.000558  0.0971  0.5788  0.0488    0.27090   0.06740   0.17157 0.4431  0.2403 t0-6  266  266     77.4      7.4   5.206820  0.300180   5.129992  0.286546   13.4     11.4     -8.81 11654.5   11967.0    7.3495    0.7307    1.6608 89.0715  0.9284  5.5704      0.963                  0.526      0.301      334.98     45.78     45.78 14.435         0.71119 0.80256 0.47731  5560  133   1.16  0.63   0.28 0.97 0.17 0.09 4.236 0.215 0.302  0.076 0.149 1 PPPP      0.936      0.560      0.280      337.74     45.16     49.26  0.71119 0.80256 0.47731  5560  5560   1.16  0.63  0.28 0.97 0.17 0.09 4.236 0.215 0.302  0.076 0.149 
11553598 4511.01                  370.52396284 0.02557632  614.796601 0.044364  0.019827  0.001601  0.001468  0.0089  0.6446  0.0009    0.33781   0.13674   0.30083 0.3027  0.3076 t0-0    4    4    440.8     57.6  20.443360  2.131040  20.210817  2.008140    9.5      0.0      0.03 363.2       363.0  138.3531   25.4430   34.6950 89.9465  0.0535  0.2943      2.448                  0.232      0.211        1.39      0.15      0.11 15.045         1.04324 0.13901 0.14032  6039  110   1.13  0.05   0.04 1.08 0.07 0.08 4.363 0.041 0.049 -0.020 0.152 1 FFNN      2.441      0.221      0.221        1.41      0.14      0.12  1.04324 0.13901 0.14032  6039  6039   1.13  0.05  0.04 1.08 0.07 0.08 4.363 0.041 0.049 -0.020 0.152 
12069414 4512.01                    0.58945867 0.00000121  904.211007 0.002775  0.011668  0.000793  0.000793  0.0860  0.5462  0.0572    6.05484   3.03986   4.39090 0.4454  0.2397 t0-0 1935 1883    151.3     13.2   0.871312  0.096922   0.830306  0.096052   17.3     12.0    -31.46 17824.4   19798.0    5.0569    0.8164    1.2246 88.0619  1.9374  6.7808      0.825                  0.084      0.077     1465.21    142.78    130.88 15.314         3.33738 0.47123 0.46395  4872   94   0.65  0.04   0.04 0.67 0.04 0.03 4.631 0.035 0.042 -0.449 0.147 1 FFFF      0.828      0.086      0.079     1466.47    147.34    124.67  3.33738 0.47123 0.46395  4872  4872   0.65  0.04  0.04 0.67 0.04 0.03 4.631 0.035 0.042 -0.449 0.147 
 9216775 4513.01 Kepler-1612 b      3.91792207 0.00002671  790.684133 0.005458  0.009989  0.000819  0.000655  0.3373  0.3320  0.2990    1.88408   0.53186   1.24100 0.4631  0.2275 t0-6  334  332    118.9     11.1   2.455021  0.185220   2.421125  0.186137   13.5     11.5     -7.45 7794.3     8046.0   11.6103    1.4013    2.6858 89.4160  0.5840  3.5038      0.953                  0.084      0.065      271.55     24.50     18.85 14.750         1.91236 0.13769 0.16599  5459   90   0.88  0.02   0.02 0.93 0.04 0.05 4.518 0.022 0.032  0.064 0.116 1 PPPP      0.958      0.081      0.068      273.78     21.14     21.14  1.91236 0.13769 0.16599  5459  5459   0.88  0.02  0.02 0.93 0.04 0.05 4.518 0.022 0.032  0.064 0.116 
 5783732 4514.01                  373.43183397 0.05903942  603.787254 0.061729  0.010454  0.001070  0.001204  0.0104  0.6281  0.0005    0.48088   1.38336   0.46112 0.3169  0.2998 t0-0    3    3    124.1     23.5  16.630454  2.415226  16.361677  2.412174    7.8      0.0      0.01 391.0       391.0  163.0180   32.4717   58.4490 89.9687  0.0313  0.2397      1.945                  0.211      0.237        3.25      0.34      0.34 13.477         0.30730 0.04517 0.03290  6087  124   1.70  0.05   0.04 1.09 0.11 0.07 4.010 0.054 0.040 -0.304 0.149 1 FFNN      1.933      0.221      0.221        3.22      0.34      0.34  0.30730 0.04517 0.03290  6087  6087   1.70  0.05  0.04 1.09 0.11 0.07 4.010 0.054 0.040 -0.304 0.149 
 7900100 4515.01                  397.88289001 0.03625584  502.524254 0.037630  0.020949  0.002001  0.002001  0.0197  0.6377  0.0000    1.02989   0.33795   0.84487 0.3276  0.3014 t0-0    4    4    516.5     77.3  13.474140  1.667165  12.821347  1.552162    8.8      0.0     -0.07 383.7       384.0  210.4468   34.3485   56.2067 89.9674  0.0325  0.2061      3.234                  0.455      0.379        1.79      0.19      0.18 15.548         0.51306 0.12546 0.10142  5861  112   1.42  0.11   0.10 1.08 0.09 0.09 4.159 0.065 0.067  0.027 0.150 1 FFNN      3.225      0.443      0.369        1.77      0.21      0.15  0.51306 0.12546 0.10142  5861  5861   1.42  0.11  0.10 1.08 0.09 0.09 4.159 0.065 0.067  0.027 0.150 
 9849884 4516.01                    5.35749091 0.00002533  787.883488 0.009447  0.008205  0.000516  0.000443  0.1194  0.5401  0.0619    1.92340   0.73638   1.16593 0.3359  0.3004 t0-0  204  204     76.5      6.0   2.721309  0.214325   2.684751  0.195069   16.4     15.7     -4.96 4342.2     4525.0   14.5726    1.9467    3.0823 89.4489  0.5507  2.5334      1.226                  0.085      0.078      593.61     44.01     44.01 12.596         0.71635 0.05264 0.05222  6254  103   1.37  0.03   0.03 1.33 0.04 0.04 4.283 0.023 0.024  0.373 0.112 1 FFFF      1.223      0.091      0.070      592.65     47.03     43.11  0.71635 0.05264 0.05222  6254  6254   1.37  0.03  0.03 1.33 0.04 0.04 4.283 0.023 0.024  0.373 0.112 
11243547 4517.01                    2.16132465 0.00001444  793.268749 0.006420  0.009785  0.000665  0.000430  0.7779  0.1520  0.4363    0.03089   0.15992   0.00960 0.2561  0.4298 t0-0  601  600    110.3      5.5   4.473985  0.179991   4.304060  0.167413   25.3     11.9    -13.31 23209.3   24034.0    3.7268    0.2463    1.0672 86.8387  3.1612 12.6446      0.722                  0.061      0.037      154.68     11.48     10.59 14.751         2.93058 0.24382 0.17781  4177   66   0.68  0.02   0.02 0.65 0.02 0.01 4.588 0.024 0.016  0.258 0.110 1 FFFF      0.727      0.057      0.041      154.31     11.76      9.95  2.93058 0.24382 0.17781  4177  4177   0.68  0.02  0.02 0.65 0.02 0.01 4.588 0.024 0.016  0.258 0.110 
 7032001 4518.01                    0.56680924 0.00000187  793.723037 0.007598  0.006268  0.000435  0.000326  0.3149  0.5453  0.0855    0.13756   0.02196   0.04758 0.3135  0.3103 t0-0 2373 2056     45.1      4.0   3.538491  0.212346   3.473743  0.207607   17.2     11.7    -30.30 30347.1   32257.0    1.3374    0.0630    0.1711 86.7466  2.6016 30.5684      0.640                  0.048      0.041     4637.32    376.41    345.04 14.844         1.69658 0.12493 0.14681  5707   94   0.93  0.02   0.02 0.98 0.04 0.05 4.490 0.022 0.032 -0.001 0.119 1 FFFF      0.639      0.049      0.039     4655.80    355.02    355.02  1.69658 0.12493 0.14681  5707  5707   0.93  0.02  0.02 0.98 0.04 0.05 4.490 0.022 0.032 -0.001 0.119 
10003058 4519.01                  148.56877243 0.00165777  666.879400 0.008028  0.018644  0.001812  0.001246  0.2426  0.4435  0.2138   14.77186   3.76981  13.19434 0.4060  0.2697 t011    8    8    417.8     45.1   4.296579  0.377939   4.161962  0.338277   11.6      9.6     -0.05 343.4       344.0  262.9721   39.2002   74.4803 89.9701  0.0299  0.1615      2.363                  0.239      0.184        5.50      0.48      0.44 14.744         1.02618 0.09928 0.10484  6238  110   1.16  0.04   0.04 1.15 0.05 0.06 4.367 0.028 0.036 -0.048 0.129 1 PPPN      2.358      0.247      0.171        5.51      0.49      0.45  1.02618 0.09928 0.10484  6238  6238   1.16  0.04  0.04 1.15 0.05 0.06 4.367 0.028 0.036 -0.048 0.129 
 9031703 4520.01                    9.33385176 0.00014674  789.313448 0.016810  0.007628  0.000685  0.000594  0.7254  0.0009  0.6416    0.15573   0.06936   0.13872 0.4899  0.2125 t0-1  136  136     70.0      7.5   6.541390  0.875792   7.588889  0.843517   11.7      9.0     -3.85 7561.8     7670.0    9.1147    2.1410    1.9156 88.9487  1.0511  3.9040      1.652                  0.158      0.134      425.04     45.65     45.65 14.276         0.21706 0.02681 0.02078  5673  131   1.97  0.06   0.06 1.20 0.06 0.06 3.922 0.040 0.033  0.174 0.155 1 PPPP      1.649      0.159      0.135      424.76     45.89     45.89  0.21706 0.02681 0.02078  5673  5673   1.97  0.06  0.06 1.20 0.06 0.06 3.922 0.040 0.033  0.174 0.155 
 6199864 4521.01                  262.47781915 0.00271742  631.089149 0.021399  0.029947  0.003384  0.002820  0.3606  0.3425  0.3215    0.50840   8.25642   0.30579 0.5660  0.1656 t0--    5    5   1086.0    143.3   6.088387  0.915897   5.751514  0.800540   10.0      0.0     -0.04 246.0       248.0  283.5052   78.8336   67.0085 89.9690  0.0310  0.1486      2.106                  0.278      0.209        0.24      0.02      0.02 15.720         3.30496 0.36641 0.30401  4197   57   0.65  0.02   0.02 0.64 0.02 0.02 4.621 0.031 0.027  0.082 0.120 1 FFNN      2.115      0.263      0.215        0.24      0.02      0.02  3.30496 0.36641 0.30401  4197  4197   0.65  0.02  0.02 0.64 0.02 0.02 4.621 0.031 0.027  0.082 0.120 
 9577855 4522.01                    2.21031678 0.00001396  751.775172 0.007552  0.008787  0.000770  0.000565  0.2331  0.4667  0.1845    0.84836   0.44000   0.66000 0.3079  0.3058 t0-0  323  319     88.7     10.0   2.474899  0.265850   2.517343  0.263352   11.4     10.5    -12.24 6976.0     7396.0    6.4725    0.7595    1.8987 88.7110  1.2890  6.7670      1.189                  0.104      0.104     1530.00    144.37    144.37 14.886         0.83586 0.12030 0.11077  6060  116   1.22  0.05   0.05 1.11 0.07 0.08 4.301 0.046 0.047 -0.011 0.155 1 FFFF      1.185      0.109      0.100     1529.95    154.63    141.74  0.83586 0.12030 0.11077  6060  6060   1.22  0.05  0.05 1.11 0.07 0.08 4.301 0.046 0.047 -0.011 0.155 
 8700895 4523.01                    5.68248925 0.00006527  792.036350 0.011079  0.008305  0.000872  0.000748  0.0741  0.6203  0.0354    0.97154   0.23635   0.82723 0.4129  0.2592 t0-1  228  228     79.0     11.3   3.523235  0.355289   3.376716  0.333970    9.4      8.3     -7.51 6483.5     6685.0   12.0506    1.5462    3.5563 89.3708  0.6286  3.7715      1.865                  0.242      0.186      943.21    116.60     98.66 14.878         0.19636 0.03600 0.03021  5805  130   2.08  0.11   0.10 1.27 0.14 0.07 3.901 0.059 0.048  0.175 0.161 1 PPPP      1.866      0.241      0.185      947.72    119.24     99.37  0.19636 0.03600 0.03021  5805  5805   2.08  0.11  0.10 1.27 0.14 0.07 3.901 0.059 0.048  0.175 0.161 
 5003670 4524.01 Kepler-1962 b      7.99141011 0.00007307  788.489445 0.008101  0.011061  0.000888  0.000627  0.9400  0.0044  0.6632    1.61676   0.35483   1.10391 0.4257  0.2516 t0-3  160  160    140.4     13.4   3.271052  0.229573   3.321509  0.228328   12.8     10.7     -4.76 5170.4     5316.0   17.6940    1.8768    4.5042 89.6773  0.3221  2.5766      1.042                  0.084      0.077      126.36      9.40      9.40 14.955         2.07571 0.12712 0.13578  5795   95   0.85  0.02   0.02 0.93 0.03 0.03 4.541 0.016 0.020 -0.235 0.103 1 PPPP      1.037      0.086      0.073      125.55     10.35      8.76  2.07571 0.12712 0.13578  5795  5795   0.85  0.02  0.02 0.93 0.03 0.03 4.541 0.016 0.020 -0.235 0.103 
 5003670 4524.02                    4.52626961 0.00004588  791.541326 0.010175  0.009552  0.000784  0.000616  0.4999  0.1736  0.4510    0.62634   0.70301   0.38346 0.4257  0.2516 t0-3  305  304    109.6     11.1   2.993126  0.368613   3.006607  0.351819   12.5      9.3    -12.70 9534.1     9997.0   10.4879    1.6225    2.6210 89.1694  0.8302  3.7359      0.888                  0.080      0.062      268.16     22.04     18.65 14.955         2.07571 0.12712 0.13578  5795   95   0.85  0.02   0.02 0.93 0.03 0.03 4.541 0.016 0.020 -0.235 0.103 1 PPPN      0.891      0.083      0.058      270.08     20.14     20.14  2.07571 0.12712 0.13578  5795  5795   0.85  0.02  0.02 0.93 0.03 0.03 4.541 0.016 0.020 -0.235 0.103 
 5003670 4524.03                    3.33932408 0.00002352  791.780315 0.005968  0.008842  0.000744  0.000620  0.9342  0.0000  0.6812    1.58371   0.58923   1.00169 0.4257  0.2516 t0--  404  401     91.6     10.4   2.497040  0.193216   2.388257  0.184624   10.7      8.4    -13.26 9229.3     9673.0   10.1625    1.0922    2.5485 89.2771  0.7229  3.9758      0.823                  0.073      0.060      403.88     30.95     28.14 14.955         2.07571 0.12712 0.13578  5795   95   0.85  0.02   0.02 0.93 0.03 0.03 4.541 0.016 0.020 -0.235 0.103 1 PPPP      0.819      0.078      0.059      404.50     31.56     28.93  2.07571 0.12712 0.13578  5795  5795   0.85  0.02  0.02 0.93 0.03 0.03 4.541 0.016 0.020 -0.235 0.103 
 9171886 4525.01                  369.75963487 0.03536077  476.166228 0.062592  0.021085  0.001856  0.002041  0.0228  0.5959  0.0030    0.38428   0.26837   0.32204 0.3214  0.3094 t0-0    4    4    502.8     84.9  19.157441  2.911640  18.773206  2.906961    8.0      0.0      0.18 447.4       446.0  144.9156   36.1194   36.1194 89.9573  0.0427  0.2418      5.130                  0.929      0.760        4.18      0.63      0.52 15.696         0.14166 0.04079 0.03815  5726  155   2.27  0.31   0.23 1.26 0.12 0.12 3.806 0.069 0.083 -0.003 0.172 1 FFNN      5.092      1.000      0.667        4.16      0.64      0.52  0.14166 0.04079 0.03815  5726  5726   2.27  0.31  0.23 1.26 0.12 0.12 3.806 0.069 0.083 -0.003 0.172 
 3765917 4526.01                   30.53869460 0.00069589  792.109091 0.011720  0.018763  0.001524  0.000847  0.0447  0.5845  0.0252    0.71890   0.15543   0.44037 0.4008  0.266  t0-2   37   37    415.9     32.8   6.999445  0.431100   6.893678  0.376777   15.0     11.2     -2.08 2055.2     2124.0   33.1553    2.4514    8.1715 89.7745  0.2252  1.2384      2.425                  0.231      0.193       42.86      4.41      4.41 15.271         0.90718 0.15864 0.13737  6031  125   1.16  0.06   0.06 1.04 0.07 0.07 4.317 0.052 0.051 -0.121 0.145 1 PPPP      2.411      0.238      0.183       42.38      4.48      4.11  0.90718 0.15864 0.13737  6031  6031   1.16  0.06  0.06 1.04 0.07 0.07 4.317 0.052 0.051 -0.121 0.145 
 3765917 4526.02                   11.81970807 0.00014785  786.447471 0.015497  0.013924  0.001370  0.001005  0.2820  0.4362  0.2430    0.48276   0.10870   0.38046 0.4008  0.266  t0--   91   91    230.7     24.3   5.620684  0.389014   5.403222  0.351201   10.3      8.6     -4.99 3086.1     3213.0   15.3335    1.7534    4.2861 89.4928  0.5068  3.0409      1.782                  0.201      0.167      152.06     14.77     16.11 15.271         0.90718 0.15864 0.13737  6031  125   1.16  0.06   0.06 1.04 0.07 0.07 4.317 0.052 0.051 -0.121 0.145 1 PPPP      1.785      0.209      0.164      149.67     17.64     13.57  0.90718 0.15864 0.13737  6031  6031   1.16  0.06  0.06 1.04 0.07 0.07 4.317 0.052 0.051 -0.121 0.145 
 3438976 4527.01                    2.97612720 0.00002517  792.130407 0.015374  0.006746  0.000546  0.000390  0.2429  0.4774  0.1552    0.17469   0.10612   0.15161 0.3190  0.3012 t0-0  456  453     51.8      5.5   4.100579  0.591548   4.115718  0.577942   13.0     11.7    -14.29 14404.3   14989.0    4.5661    1.0619    1.0619 88.4443  1.5551  8.5530      0.981                  0.081      0.073     1249.30    136.75    107.45 14.110         0.70102 0.08178 0.08044  6190  121   1.32  0.04   0.03 1.17 0.07 0.08 4.259 0.039 0.041 -0.028 0.163 1 FFFF      0.977      0.084      0.070     1263.96    128.00    117.34  0.70102 0.08178 0.08044  6190  6190   1.32  0.04  0.03 1.17 0.07 0.08 4.259 0.039 0.041 -0.028 0.163 
 7833305 4528.01                    8.31220845 0.00005055  787.524621 0.005509  0.007587  0.000791  0.000594  0.4338  0.2652  0.4043    0.61384  13.18225   0.50701 0.4361  0.2427 t0--  150  150     65.1      7.6   1.689826  0.212613   1.710463  0.201017   12.1     10.0     -5.31 2488.3     2648.0   35.3304    6.0050   10.5087 89.7677  0.2323  1.3938      1.418                  0.292      0.180      362.20     43.20     36.56 13.019         0.22685 0.08348 0.06074  5342  114   1.73  0.22   0.19 0.89 0.08 0.07 3.894 0.088 0.085 -0.277 0.151 1 PPPP      1.418      0.283      0.189      360.90     45.75     35.19  0.22685 0.08348 0.06074  5342  5342   1.73  0.22  0.19 0.89 0.08 0.07 3.894 0.088 0.085 -0.277 0.151 
 6610064 4529.01                    0.58414929 0.00000136  793.861964 0.003073  0.007379  0.000544  0.000350  0.5838  0.1049  0.5366    1.01180   0.24153   0.58370 0.4724  0.2209 t0-- 2293 2242     64.1      4.0   1.681296  0.105457   1.641831  0.101317   21.9     12.4    -34.28 29722.8   32226.0    2.6528    0.2421    0.5648 87.4228  2.5769 15.0320      2.056                  0.184      0.127    16504.04   1970.09   1611.89 13.949         0.10514 0.01393 0.01418  4991  107   2.55  0.09   0.08 1.27 0.08 0.12 3.723 0.039 0.055  0.228 0.140 1 FFFF      2.061      0.178      0.123    16626.75   1832.94   1832.94  0.10514 0.01393 0.01418  4991  4991   2.55  0.09  0.08 1.27 0.08 0.12 3.723 0.039 0.055  0.228 0.140 
12647577 4530.01                   12.63615450 0.00012554  787.721329 0.015835  0.010283  0.000763  0.000826  0.1736  0.5204  0.1051    1.35191   0.47583   1.04682 0.4108  0.2609 t0-1  107  107    122.3     13.8   3.945186  0.416878   3.845905  0.417434   11.5      9.9     -4.17 3605.0     3724.0   22.5543    3.4131    5.6885 89.6922  0.3077  1.8463      1.140                  0.102      0.086       94.01      7.57      7.57 14.241         1.39154 0.09652 0.11352  5856   97   1.02  0.02   0.02 1.06 0.04 0.05 4.444 0.021 0.031  0.077 0.117 1 PPPP      1.137      0.104      0.088       94.27      7.32      7.32  1.39154 0.09652 0.11352  5856  5856   1.02  0.02  0.02 1.06 0.04 0.05 4.444 0.021 0.031  0.077 0.117 
 6437226 4531.01                  372.57039682 0.02529731  613.508296 0.045223  0.023547  0.007988  0.003595  0.5099  0.4442  0.4794    0.00583   0.51763   0.00000 0.3617  0.2868 t0-0    4    4    657.7     92.3  18.469992  2.703942  17.929242  3.481578   10.0      0.0     -0.40 339.6       343.0   41.2229  108.1355    6.2386 89.9002  0.0998  1.1305      2.969                  1.009      0.567        1.21      0.13      0.11 15.412         0.85124 0.16269 0.13657  5643  110   1.15  0.06   0.06 0.95 0.07 0.07 4.286 0.056 0.057  0.028 0.157 1 FFNN      2.963      1.050      0.556        1.21      0.13      0.12  0.85124 0.16269 0.13657  5643  5643   1.15  0.06  0.06 0.95 0.07 0.07 4.286 0.056 0.057  0.028 0.157 
 2710623 4532.01                    1.02088059 0.00000608  793.566500 0.010066  0.005251  0.000496  0.000425  0.1477  0.5086  0.1187    0.44849   0.19074   0.27022 0.4041  0.2634 t0-0 1314 1175     31.3      4.2   2.490486  0.222268   2.526115  0.222455    9.9      8.4    -25.20 28124.3   29229.0    2.9989    0.4217    0.6488 87.9794  2.0202 13.1311      0.619                  0.065      0.051     3010.57    321.40    292.18 14.103         1.08655 0.13427 0.12557  5797  115   1.08  0.03   0.02 1.00 0.08 0.08 4.363 0.043 0.046  0.002 0.156 1 FFFF      0.622      0.065      0.051     3056.15    285.55    337.47  1.08655 0.13427 0.12557  5797  5797   1.08  0.03  0.02 1.00 0.08 0.08 4.363 0.043 0.046  0.002 0.156 
 3330684 4533.01                    1.26132605 0.00000452  793.212713 0.004395  0.009694  0.000820  0.000579  0.2888  0.3965  0.2501    3.47210   2.01834   2.56880 0.2950  0.3042 t0-0 1061 1012    103.8     11.2   1.280727  0.129933   1.230027  0.124118    9.9      9.9    -17.82 12640.7   13716.0    7.2189    1.0143    1.9364 88.8270  1.1726  5.6283      0.211                  0.017      0.016       22.19      2.74      2.98 15.918        29.55600 1.36790 1.28032  3156   93   0.20  0.00   0.00 0.16 0.00 0.00 5.057 0.010 0.009  0.143 0.095 1 FFFF      0.210      0.018      0.015       21.84      3.10      2.62 29.55600 1.36790 1.28032  3156  3156   0.20  0.00  0.00 0.16 0.00 0.00 5.057 0.010 0.009  0.143 0.095 
 7699298 4534.01                    1.15781356 0.00000448  793.699764 0.005831  0.006745  0.000455  0.000228  0.5636  0.1542  0.4879    0.28387   0.05000   0.14167 0.4319  0.2453 t0-0 1111 1108     55.1      2.6   3.272036  0.120216   3.239429  0.114935   27.8     15.5    -16.60 30954.6   32127.0    2.7389    0.1658    0.5527 87.7598  2.2368 15.2102      0.977                  0.077      0.064     2799.52    294.77    249.42 13.548         0.59399 0.08784 0.07366  5379  112   1.31  0.05   0.05 0.97 0.06 0.05 4.183 0.045 0.043  0.296 0.139 1 FFFF      0.972      0.081      0.056     2804.34    293.75    248.56  0.59399 0.08784 0.07366  5379  5379   1.31  0.05  0.05 0.97 0.06 0.05 4.183 0.045 0.043  0.296 0.139 
 3547760 4535.01                    9.84803576 0.00008873  788.711919 0.009497  0.011042  0.000873  0.000946  0.1268  0.5485  0.0882    2.42034   0.90172   1.98378 0.4465  0.2382 t0-2  135  135    138.3     17.9   3.076390  0.284945   2.985185  0.271016    9.7      8.0     -5.08 3652.9     3782.0   24.1138    3.4392    6.8785 89.6990  0.3009  1.7303      1.103                  0.116      0.106       85.45      7.58      8.27 14.791         1.49818 0.27220 0.21549  5345  103   0.92  0.05   0.04 0.84 0.06 0.05 4.431 0.055 0.048 -0.042 0.131 1 FFPP      1.094      0.130      0.100       84.74      8.64      7.31  1.49818 0.27220 0.21549  5345  5345   0.92  0.05  0.04 0.84 0.06 0.05 4.431 0.055 0.048 -0.042 0.131 
 3547760 4535.02                    5.78892781 0.00005029  793.605106 0.013152  0.009064  0.001066  0.000853  0.3312  0.3523  0.3019    1.42579   1.10290   1.37863 0.4465  0.2382 t0--  233  230     94.5     15.4   2.868421  0.400651   2.798631  0.380682    8.5      8.0     -8.67 4927.1     5165.0   14.7410    2.9164    4.8607 89.4871  0.5129  2.9490      0.913                  0.116      0.106      171.78     16.99     15.57 14.791         1.49818 0.27220 0.21549  5345  103   0.92  0.05   0.04 0.84 0.06 0.05 4.431 0.055 0.048 -0.042 0.131 1 PPNP      0.912      0.113      0.103      170.51     19.32     13.80  1.49818 0.27220 0.21549  5345  5345   0.92  0.05  0.04 0.84 0.06 0.05 4.431 0.055 0.048 -0.042 0.131 
 7281484 4536.01                    0.56680533 0.00000238  788.614856 0.016809  0.003346  0.000348  0.000348  0.2004  0.5190  0.1610    0.09920   0.24604   0.04101 0.2968  0.3113 t0-0 2390 1934     11.9      2.2   2.918064  0.729407   2.743595  0.700692   10.4     11.0    -22.52 31659.9   32620.0    1.4062    0.3155    0.3786 85.6587  4.3409 26.7688      0.628                  0.076      0.064    19899.58   2115.08   1661.85 12.318         0.35987 0.03452 0.03114  6357  134   1.74  0.04   0.04 1.35 0.06 0.06 4.088 0.030 0.032  0.059 0.155 1 FFFF      0.629      0.072      0.066    19903.90   2131.91   1803.92  0.35987 0.03452 0.03114  6357  6357   1.74  0.04  0.04 1.35 0.06 0.06 4.088 0.030 0.032  0.059 0.155 
 4848115 4537.01                    0.96960479 0.00000608  794.074549 0.007450  0.009521  0.000935  0.000791  0.4146  0.2511  0.3754    1.21654   0.55614   0.94543 0.5591  0.1591 t0-- 1080 1047    105.0     14.3   1.730638  0.222927   1.688873  0.211555   10.4      9.7    -17.20 17865.0   18511.0    4.0051    0.7832    0.9398 88.1586  1.8407  9.6636      1.398                  0.166      0.136     4590.13    597.58    459.68 15.522         0.59090 0.09824 0.09303  5746  131   1.33  0.07   0.06 1.02 0.09 0.08 4.190 0.050 0.056  0.024 0.170 1 FFFF      1.387      0.168      0.140     4661.98    515.54    562.41  0.59090 0.09824 0.09303  5746  5746   1.33  0.07  0.06 1.02 0.09 0.08 4.190 0.050 0.056  0.024 0.170 
 5991765 4538.01                    9.25809317 0.00005754  788.009829 0.008151  0.008744  0.000682  0.000545  0.1863  0.5070  0.1482    3.16361   0.78667   2.36001 0.3206  0.3015 t0-0  147  147     87.3      8.9   2.822003  0.214447   2.730765  0.202801   12.9     11.4     -5.83 3621.5     3802.0   24.6702    2.7696    6.6469 89.5976  0.4023  1.7434      1.522                  0.135      0.104      440.71     50.43     42.03 13.490         0.45097 0.04438 0.04091  6463  149   1.59  0.04   0.04 1.31 0.06 0.05 4.148 0.032 0.031 -0.029 0.159 1 FFFF      1.515      0.138      0.098      443.25     45.38     45.38  0.45097 0.04438 0.04091  6463  6463   1.59  0.04  0.04 1.31 0.06 0.05 4.148 0.032 0.031 -0.029 0.159 
 3962872 4539.01                   25.95535837 0.00041218  782.595312 0.022807  0.010198  0.000892  0.000637  0.9522  0.0033  0.7012    0.44819   0.12176   0.32470 0.3406  0.2933 t0-0   44   44    120.4     13.8   7.639925  0.637112   7.384583  0.629142   11.6      9.7     -2.15 2990.4     3046.0   25.2762    3.4234    5.9909 89.7325  0.2674  1.6042      2.740                  0.253      0.234      191.94     22.86     19.34 14.145         0.12986 0.02139 0.01665  6035  127   2.44  0.10   0.10 1.34 0.17 0.06 3.789 0.059 0.042 -0.018 0.182 1 FFFF      2.729      0.264      0.223      193.29     22.03     20.34  0.12986 0.02139 0.01665  6035  6035   2.44  0.10  0.10 1.34 0.17 0.06 3.789 0.059 0.042 -0.018 0.182 
12108293 4540.01                    0.70545751 0.00000259  794.120615 0.005341  0.007904  0.000595  0.000420  0.4465  0.2428  0.4087    0.38423   0.08290   0.21101 0.4277  0.2506 t0-0 1824 1709     73.6      5.4   2.496275  0.163338   2.487419  0.156362   18.0     12.5    -21.71 31103.6   32363.0    2.1920    0.1738    0.4425 87.4633  2.5354 19.2690      0.779                  0.065      0.051     2614.12    261.04    220.88 14.837         1.65377 0.21375 0.18100  5308   98   0.90  0.02   0.02 0.86 0.06 0.05 4.464 0.043 0.041  0.045 0.136 1 FFFF      0.778      0.067      0.048     2608.01    255.90    216.53  1.65377 0.21375 0.18100  5308  5308   0.90  0.02  0.02 0.86 0.06 0.05 4.464 0.043 0.041  0.045 0.136 
 5511659 4541.01                    8.52910804 0.00006718  776.657203 0.008137  0.016591  0.001477  0.001107  0.6062  0.0848  0.5581    1.88361   0.74147   1.40055 0.4554  0.233  t0-2  121  121    322.9     30.9   3.274272  0.305119   2.972178  0.279276   12.8      9.9     -4.90 3246.1     3401.0   19.6941    3.0468    5.0779 89.5750  0.4248  2.0391      1.481                  0.140      0.118      108.04      8.20      7.57 15.377         2.26973 0.17651 0.18366  5779   94   0.82  0.03   0.03 0.88 0.03 0.03 4.560 0.019 0.024 -0.351 0.112 1 PPPP      1.480      0.139      0.118      108.00      8.18      7.49  2.26973 0.17651 0.18366  5779  5779   0.82  0.03  0.03 0.88 0.03 0.03 4.560 0.019 0.024 -0.351 0.112 
 5511659 4541.02                   17.23602387 0.00018937  770.856408 0.011238  0.016671  0.001661  0.001305  0.0402  0.6677  0.0014    0.14085   1.86932   0.00000 0.4554  0.233  t0--   60   60    331.4     39.0   4.138802  0.460411   4.029768  0.411064   10.4      7.4     -3.00 2141.1     2215.0   30.3621    4.4848    8.5959 89.7075  0.2924  1.5353      1.483                  0.164      0.137       42.32      3.31      3.04 15.377         2.26973 0.17651 0.18366  5779   94   0.82  0.03   0.03 0.88 0.03 0.03 4.560 0.019 0.024 -0.351 0.112 1 PPPP      1.482      0.168      0.129       42.23      3.23      2.98  2.26973 0.17651 0.18366  5779  5779   0.82  0.03  0.03 0.88 0.03 0.03 4.560 0.019 0.024 -0.351 0.112 
 9640946 4542.01                    1.08907857 0.00000569  793.619768 0.011955  0.007969  0.000811  0.000649  0.2905  0.3677  0.2506    0.39995   0.18930   0.29748 0.5649  0.1606 t0-- 1181 1111     74.4      9.8   2.489043  0.326797   2.459455  0.339819   10.4     11.6    -12.19 29813.4   30223.0    3.0257    0.5368    0.6711 88.0716  1.9283 12.8552      0.636                  0.067      0.057      796.33     70.85     59.95 14.959         2.70946 0.18842 0.20504  4939   86   0.73  0.02   0.02 0.76 0.03 0.04 4.589 0.022 0.029 -0.118 0.119 1 FFFF      0.633      0.069      0.053      799.99     70.05     64.21  2.70946 0.18842 0.20504  4939  4939   0.73  0.02  0.02 0.76 0.03 0.04 4.589 0.022 0.029 -0.118 0.119 
 9776186 4543.01                    1.48923132 0.00001287  887.425162 0.011089  0.022854  0.002010  0.002010  0.3928  0.2937  0.3633    1.52588   0.57679   1.21766 0.3981  0.2673 t0-0  436  430    600.7     70.3   1.908574  0.202254   1.825663  0.193213   10.8      9.6    -12.58 7779.5     8217.0    5.8585    0.8800    1.5400 88.3762  1.6232  7.4666      2.732                  2.528      3.034        0.00 136673.34      0.00 17.352         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF      2.316      2.981      2.710        0.00 134937.39      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10220950 4544.01                  158.34560175 0.00281150  668.341933 0.017751  9.517130  0.482762  4.151751  3.6549  6.2628  0.0192    0.23605   0.08570   0.14080 0.2973  0.3214 t0-0    7    7    877.9     64.7  10.425326  0.694687   5.212663  0.347344   17.6     15.7      0.08 592.2       587.0   68.9858   10.0402   13.3869 82.5729  1.6404  0.9497   1342.108                151.424    572.044        6.69      0.72      0.61 15.028         0.62415 0.10800 0.08396  6183  121   1.37  0.06   0.06 1.19 0.07 0.08 4.229 0.049 0.049 -0.028 0.164 1 FFFF   1344.277    151.573    572.610        6.72      0.64      0.64  0.62415 0.10800 0.08396  6183  6183   1.37  0.06  0.06 1.19 0.07 0.08 4.229 0.049 0.049 -0.028 0.164 
10140122 4545.01                    0.84935535 0.00000336  904.312690 0.005160  0.009908  0.000803  0.000869  0.4525  0.2023  0.4326    2.58662   1.01086   1.89536 0.5988  0.1333 t0-1 1292 1194    114.9     12.4   1.313209  0.124728   1.313601  0.119696   11.9     10.1    -21.90 17512.7   18517.0    4.7344    0.7236    1.1182 88.5333  1.4659  8.7957      0.621                  2.113      0.282      847.83    102.64    130.63 15.357         1.80169 0.57766 1.75513  4822   96   0.68  2.15   0.08 0.78 0.19 0.07 4.475 0.076 1.019  0.022 0.154 1 PPPP      0.675      1.663      0.238      857.24     95.29    138.61  1.80169 0.57766 1.75513  4822  4822   0.68  2.15  0.08 0.78 0.19 0.07 4.475 0.076 1.019  0.022 0.154 
 5033823 4546.01                    0.74176813 0.00000157  788.543332 0.000000  0.180015  0.000000  0.000000  1.1698  0.0000  0.0000    0.48561   0.00000   0.00000 0.3755  0.281  t0-- 1824 1424     60.3      0.0   0.416191  0.000000   0.208095  0.000000   14.0      9.2    -17.84 17823.9   18633.0    2.4173    0.0000    0.0000 61.0582  0.0000  0.0000     24.744                  1.355      0.242     7143.31      0.00      0.00 13.469         0.65555 0.04140 0.03954  5879   65   1.32  0.04   0.04 1.02 0.03 0.03 4.180 0.110 0.110  0.010 0.037 2 RPPP     26.258      0.256      0.513     7362.33      0.00      0.00  0.71996 0.06661 0.07712  6068  6068   1.30  0.03  0.03 1.13 0.07 0.08 4.261 0.033 0.039  0.015 0.150 
10342316 4547.01                    0.93377359 0.00000463  793.760419 0.010060  0.023336  0.276898  0.010650  1.1424  0.1365  0.1616    0.02490   0.02343   0.00171 0.3366  0.2945 t0-0 1396 1365    126.9      6.3   6.818159  0.582034   3.408218  0.286692   28.5     11.4    -48.69 30943.7   32364.0    1.0382    0.2579    0.0158  8.0795  3.0025  1.1676      2.509                 29.755      1.294     2900.35    289.57    245.02 15.318         1.42584 0.17990 0.18965  5841  106   0.99  0.04   0.04 0.99 0.06 0.07 4.442 0.036 0.048 -0.057 0.145 1 FFFF      2.526     29.549      1.285     2910.04    274.88    249.89  1.42584 0.17990 0.18965  5841  5841   0.99  0.04  0.04 0.99 0.06 0.07 4.442 0.036 0.048 -0.057 0.145 
 3223433 4548.01                   61.07879884 0.00188785  737.445289 0.031178  0.013906  0.001180  0.000865  0.6488  0.0031  0.6009    0.40381   0.16037   0.28866 0.4060  0.2634 t011   21   21    232.7     25.7  10.080313  0.980836  10.014132  0.954349   11.5     10.1     -2.01 1752.3     1802.0   43.7072    7.4478    9.0437 89.8582  0.1417  0.8150      2.400                  0.229      0.180       25.36      2.83      2.62 14.748         0.40270 0.05505 0.05553  5824  119   1.58  0.06   0.06 1.13 0.11 0.08 4.095 0.044 0.053  0.093 0.137 1 PPPN      2.409      0.230      0.180       25.39      2.87      2.65  0.40270 0.05505 0.05553  5824  5824   1.58  0.06  0.06 1.13 0.11 0.08 4.095 0.044 0.053  0.093 0.137 
 6523058 4549.01                    2.04816465 0.00001274  902.871852 0.007562  0.012484  0.000835  0.000964  0.1786  0.4570  0.1492    1.65714   0.93193   1.07530 0.3784  0.2754 t0-1  531  523    169.7     20.3   1.950898  0.196609   1.874922  0.193439   11.7     10.0    -12.01 9587.0    10002.0    7.8288    1.0074    1.8317 89.1196  0.8802  4.8411      1.155                  0.152      0.126      658.92     64.95     64.95 15.980         1.90691 0.40823 0.44433  5495  106   0.86  0.08   0.07 0.88 0.06 0.06 4.511 0.051 0.079 -0.096 0.177 1 PPPP      1.157      0.153      0.128      652.07     69.70     57.03  1.90691 0.40823 0.44433  5495  5495   0.86  0.08  0.07 0.88 0.06 0.06 4.511 0.051 0.079 -0.096 0.177 
 5977470 4550.01 Kepler-1653 b    140.25100684 0.00188547  669.144330 0.011035  0.021181  0.002216  0.001231  0.3227  0.3267  0.2845    4.05528   0.82716   2.39877 0.6166  0.1164 t0-1   11   11    564.7     59.1   6.484864  0.356483   6.326419  0.338210   11.9      9.6     -0.40 608.6       618.0  161.7293   15.1242   34.7856 89.9608  0.0392  0.2449      1.715                  0.178      0.137        1.57      0.16      0.13 15.429         2.74113 0.27658 0.30073  5282  103   0.73  0.03   0.03 0.78 0.04 0.04 4.597 0.025 0.036 -0.344 0.121 1 PPPP      1.710      0.181      0.139        1.58      0.15      0.14  2.74113 0.27658 0.30073  5282  5282   0.73  0.03  0.03 0.78 0.04 0.04 4.597 0.025 0.036 -0.344 0.121 
11769689 4551.01                   14.71785283 0.00015956  789.826471 0.010920  0.010770  0.000611  0.000764  0.7039  0.0017  0.6168    0.61623   0.13312   0.39937 0.3411  0.2952 t0-1   91   91    128.3     12.8   5.772240  0.354473   5.571094  0.355778   12.7     10.8     -2.24 4442.3     4503.0   19.1420    1.9038    4.5215 89.7129  0.2870  2.1046      2.144                  0.181      0.166      230.21     22.37     24.41 14.654         0.25445 0.04374 0.03314  5830  115   1.84  0.08   0.07 1.15 0.12 0.08 3.963 0.058 0.044  0.031 0.166 1 PPPP      2.149      0.179      0.164      227.48     26.55     20.86  0.25445 0.04374 0.03314  5830  5830   1.84  0.08  0.07 1.15 0.12 0.08 3.963 0.058 0.044  0.031 0.166 
 6119923 4552.01                  134.72073645 0.00345507  737.158605 0.151349  0.018874  0.002077  0.001598  0.0751  0.5834  0.0456    0.00056  85.57762   0.00000 0.6001  0.1301 t0-0    7    6    444.9     58.9  34.488737 14.843132  33.793487 14.595481    6.4      0.0     -0.54 327.7       331.0   21.0675   21.5109   12.9065 89.8079  0.1920  1.6001      1.567                  0.163      0.148        1.22      0.09      0.10 15.126         2.51294 0.19985 0.18368  4799   80   0.75  0.02   0.02 0.76 0.04 0.04 4.566 0.028 0.026  0.031 0.115 1 FFNN      1.557      0.160      0.145        1.21      0.10      0.10  2.51294 0.19985 0.18368  4799  4799   0.75  0.02  0.02 0.76 0.04 0.04 4.566 0.028 0.026  0.031 0.115 
 6126076 4553.01                    0.90932048 0.00000243  788.536063 0.004237  0.005905  0.000363  0.000172  0.7217  0.1251  0.5075    0.76322   0.07440   0.47122 0.2899  0.3106 t0-0 1415 1415     40.3      1.8   2.171732  0.092433   2.150213  0.085970   30.2      8.6    -20.94 29030.7   30707.0    3.2186    0.1819    0.7797 87.4332  2.0525 14.3678      0.817                  0.051      0.037     5821.43    561.57    514.77 12.730         0.83625 0.08080 0.07695  6295  121   1.25  0.03   0.03 1.19 0.06 0.08 4.311 0.033 0.035 -0.031 0.159 1 FFFF      0.815      0.056      0.033     5831.62    599.39    507.18  0.83625 0.08080 0.07695  6295  6295   1.25  0.03  0.03 1.19 0.06 0.08 4.311 0.033 0.035 -0.031 0.159 
 6369131 4554.01                    8.07722128 0.00013300  792.614132 0.016231  0.008087  0.000779  0.000572  0.9839  0.0229  0.7024    0.30347   0.11323   0.23589 0.4365  0.254  t0-1  168  166     80.0      8.0   5.859740  0.537259   5.391913  0.514702   12.5     10.1     -7.55 9986.0    10230.0   10.4241    1.6220    2.7807 89.1597  0.8402  4.2011      1.599                  0.184      0.141      482.69     49.58     49.58 14.579         0.28000 0.05127 0.04155  5838  113   1.81  0.09   0.08 1.19 0.13 0.08 3.996 0.059 0.052  0.139 0.153 1 PPPP      1.592      0.184      0.141      482.92     52.20     48.19  0.28000 0.05127 0.04155  5838  5838   1.81  0.09  0.08 1.19 0.13 0.08 3.996 0.059 0.052  0.139 0.153 
 7820699 4555.01                  364.06618291 0.00000000  584.689122 0.000000  0.016125  0.000000  0.000000  0.2236  0.0000  0.0000    7.33837   0.00000   0.00000 0.4287  0.2489 t0--    4    4    315.2      0.0   7.413802  0.000000   7.290063  0.000000    6.3      0.0      0.05 248.5       248.0  371.8498    0.0000    0.0000 89.9655  0.0000  0.0000      2.173                  0.658      0.758        1.35      0.00      0.00 14.816         0.76197 0.64465 0.44270  5767  115   1.17  0.45   0.23 1.01 0.12 0.09 4.261 0.175 0.239 -0.007 0.166 1 SPNN      1.693      0.102      0.046        1.35      0.00      0.00  0.76197 0.64465 0.44270  5767  5767   1.17  0.45  0.23 1.01 0.12 0.09 4.261 0.175 0.239 -0.007 0.166 
10399321 4556.01                   21.58225474 0.00052848  791.276039 0.018930  0.006368  0.000408  0.000354  0.0360  0.6293  0.0021    0.06569   0.01245   0.03736 0.4229  0.2505 t0-0   60   60     48.0      3.5  13.883790  0.508107  13.370495  0.506736   17.3      8.7     -1.56 6257.3     6320.0   11.7955    0.8896    2.6687 89.4988  0.5009  3.5064      1.498                  0.113      0.088      150.08      8.90      8.90 11.981         0.15385 0.00616 0.00590  5442   73   2.17  0.06   0.06 1.10 0.02 0.02 3.770 0.110 0.110 -0.059 0.045 2 FFFF      1.481      0.107      0.090      165.83     13.87     16.40  0.16444 0.01575 0.01415  5652  5652   2.13  0.05  0.04 1.15 0.06 0.06 3.836 0.031 0.031 -0.089 0.140 
10257229 4557.01                    5.75655223 0.00004061  789.542737 0.005780  0.007427  0.000659  0.000423  0.2467  0.4105  0.2172    3.08692   1.20937   2.17686 0.3235  0.3001 t0-1  232  232     65.3      7.0   2.317555  0.188938   2.300037  0.179760   11.2      9.9     -9.09 4710.4     4994.0   18.6376    2.0742    4.8399 89.5291  0.4706  2.2355      1.261                  0.112      0.093      623.56     31.61     31.61 13.666         0.41781 0.02612 0.02370  5902   64   1.53  0.04   0.04 1.06 0.03 0.03 4.090 0.110 0.110 -0.005 0.036 2 PPPP      1.250      0.111      0.083      668.89     74.21     57.08  0.47472 0.04922 0.04692  6175  6175   1.53  0.04  0.04 1.23 0.06 0.08 4.154 0.032 0.039 -0.035 0.154 
 5431027 4558.01                    8.82336636 0.00008735  775.767829 0.011784  0.009455  0.000602  0.000645  0.0217  0.6130  0.0021    0.21839   0.05741   0.12438 0.4163  0.254  t0-0  116  116    101.7      9.7   6.683795  0.372957   6.589525  0.361603   13.3      9.9     -3.83 6452.6     6571.0    9.7213    0.9463    2.0819 88.9469  1.0514  3.6800      1.880                  0.176      0.117      408.90     46.28     42.42 14.598         0.23832 0.03109 0.02788  5614  126   1.85  0.07   0.07 1.09 0.07 0.07 3.936 0.042 0.041  0.024 0.160 1 PPPF      1.886      0.167      0.132      407.49     46.18     42.33  0.23832 0.03109 0.02788  5614  5614   1.85  0.07  0.07 1.09 0.07 0.07 3.936 0.042 0.041  0.024 0.160 
 7285673 4559.01                    0.56679946 0.00000107  793.704044 0.002098  0.012835  0.001148  0.000459  0.6283  0.3518  0.2719    0.13642   0.81664   0.05568 0.3114  0.3009 t0-0 2222 2211    187.8      7.6   1.669571  0.111694   1.643824  0.087070   34.8     18.1    -20.54 30637.6   32266.0    2.5836    0.2104    0.7994 83.7465  6.2535 18.7604      2.384                  0.248      0.177    16624.86   1787.98   1489.98 14.498         0.36166 0.05315 0.05067  6085  115   1.68  0.08   0.07 1.24 0.07 0.11 4.077 0.041 0.052  0.002 0.155 1 FFFF      2.380      0.257      0.165    16800.57   1514.90   1652.62  0.36166 0.05315 0.05067  6085  6085   1.68  0.08  0.07 1.24 0.07 0.11 4.077 0.041 0.052  0.002 0.155 
 5282437 4560.01                    0.99279864 0.00000079  904.616682 0.000907  0.283042  0.477891  0.100024  1.2899  0.4445  0.1443    0.05384   0.06714   0.01221 0.3183  0.3017 t0--  885  880   1322.1     12.1   3.503248  0.038022   1.751624  0.019011  142.1      0.0     -1.31 20319.1   21010.0    1.4306    0.4292    0.1047 23.1320  5.9986  1.2629     36.815                 64.951     11.658     4304.89    493.67    352.62 15.106         0.87250 0.12621 0.11846  6071  120   1.20  0.05   0.05 1.11 0.07 0.08 4.314 0.045 0.049 -0.012 0.158 1 FFNN     36.780     65.488     11.754     4308.57    465.31    387.75  0.87250 0.12621 0.11846  6071  6071   1.20  0.05  0.05 1.11 0.07 0.08 4.314 0.045 0.049 -0.012 0.158 
 7747457 4561.01 Kepler-1613 b      1.51873943 0.00015914  885.083067 0.126001  0.013022  0.000896  0.000777  0.5615  0.1409  0.5230    0.44451   0.12700   0.33338 0.3114  0.3043 t0-6   61   61    190.3     16.1   2.908339  0.245671   2.848035  0.233490   15.9     11.4     -2.23 1481.8     1549.0    3.8362    0.5130    0.9833 88.1372  1.8622 11.5458      2.742                  0.251      0.209     5817.53    346.94    346.94 14.118         0.24971 0.03394 0.02755  6040   70   1.93  0.09   0.09 1.21 0.08 0.03 4.130 0.100 0.100  0.017 0.040 2 PPPP      2.840      0.255      0.200     5583.94    788.62    716.93  0.21380 0.02996 0.02348  5902  5902   2.00  0.07  0.09 1.21 0.17 0.09 3.922 0.049 0.039  0.037 0.176 
 8652360 4562.01                    0.96806309 0.00000335  793.434678 0.005460  0.009597  0.000625  0.000625  0.5304  0.1693  0.4818    1.60411   0.50525   1.13682 0.3779  0.2845 t0-0 1391 1367    102.3      8.6   1.593408  0.141108   1.619596  0.134814   15.4      9.3    -28.68 21079.4   22756.0    4.3472    0.6257    1.0428 87.0886  2.9110  8.3691      0.696                  0.144      0.058     1132.88    187.58    140.69 15.247         3.28600 0.53930 0.98110  5367  160   0.69  0.11   0.05 0.76 0.07 0.07 4.639 0.032 0.091 -0.540 0.300 0 FFFF      0.695      0.152      0.057     1136.08    174.51    159.97  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8652360 4562.02                    0.96806555 0.00000352  793.926071 0.005898  0.008941  0.000695  0.000649  0.5181  0.2356  0.3908    0.86385   0.73402   0.73402 0.3779  0.2845 t0-- 1387 1349     89.0      9.8   1.700493  0.301894   1.725782  0.278391   14.0      9.3    -28.59 22077.4   23675.0    3.7188    0.9160    0.9160 87.6546  2.3452  9.8500      0.656                  0.121      0.069     1135.95    172.71    158.32 15.247         3.28600 0.53930 0.98110  5367  160   0.69  0.11   0.05 0.76 0.07 0.07 4.639 0.032 0.091 -0.540 0.300 0 FFFF      0.655      0.128      0.064     1130.99    196.14    147.10  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10585749 4563.01                   54.33360633 0.00108421  784.095458 0.021445  0.011184  0.000955  0.000882  0.8234  0.0021  0.6610    0.33553   0.10077   0.20154 0.4614  0.2293 t0-1   19   19    150.5     18.2  10.564134  0.664760  10.237461  0.625328   10.5      9.5     -0.17 1712.3     1717.0   38.1624    3.5593    9.0961 89.8355  0.1644  1.1100      2.638                  0.287      0.239       44.37      4.97      4.21 14.487         0.14920 0.02044 0.01827  5466  115   2.16  0.10   0.09 1.09 0.07 0.07 3.801 0.039 0.040 -0.168 0.154 1 PPPP      2.615      0.305      0.211       44.82      4.42      4.82  0.14920 0.02044 0.01827  5466  5466   2.16  0.10  0.09 1.09 0.07 0.07 3.801 0.039 0.040 -0.168 0.154 
 6437617 4564.01                  293.58242178 0.00485048  599.828555 0.000000  0.011921  0.000000  0.000000  0.4028  0.0000  0.0000    1.36161   0.00000   0.00000 0.3272  0.303  t0-0    5    5    164.0      0.0  11.331115  0.000000  11.172139  0.000000    6.6      0.0      0.12 432.5       435.0  183.7476    0.0000    0.0000 89.8744  0.0000  0.0000      1.395                  0.014      0.050        1.59      0.00      0.00 14.279         1.23847 0.12504 0.13840  5913  104   1.05  0.03   0.03 1.03 0.06 0.07 4.405 0.034 0.043 -0.030 0.146 1 FFNN      1.360      0.010      0.008        1.59      0.00      0.00  1.23847 0.12504 0.13840  5913  5913   1.05  0.03  0.03 1.03 0.06 0.07 4.405 0.034 0.043 -0.030 0.146 
 8453851 4565.01                    2.78802378 0.00003590  787.631493 0.017100  0.003484  0.000212  0.000123  0.7961  0.0299  0.5559    0.00627   0.00143   0.00176 0.2537  0.3181 t0--  492  491     13.7      0.9  16.056897  0.752577  15.957263  0.712592   21.8      9.2     -5.32 32423.2   32603.0    1.3776    0.1028    0.1322 86.1133  2.5908 28.4984      0.621                  0.037      0.032     4599.54    571.22    476.02 12.133         0.55494 0.04818 0.04873  8067  201   1.61  0.04   0.04 1.68 0.07 0.09 4.245 0.026 0.032 -0.038 0.137 1 FFFF      0.622      0.038      0.033     4600.91    584.17    449.36  0.55494 0.04818 0.04873  8067  8067   1.61  0.04  0.04 1.68 0.07 0.09 4.245 0.026 0.032 -0.038 0.137 
11650401 4566.01 Kepler-1614 b      3.94661678 0.00002823  791.422568 0.005754  0.016004  0.001343  0.001007  0.2775  0.3676  0.2396    1.46299   0.45809   0.91619 0.4719  0.2206 t0-6  266  266    306.7     30.7   2.708005  0.208489   2.650099  0.204376   12.7     10.5    -10.13 6053.3     6404.0   10.8369    1.2103    2.4207 89.3519  0.6480  3.4992      1.571                  0.148      0.136      239.37     20.60     18.89 15.923         1.60917 0.26522 0.20982  5172   87   0.89  0.04   0.04 0.83 0.05 0.04 4.450 0.049 0.042  0.080 0.131 1 PPPP      1.558      0.165      0.118      239.89     21.33     18.05  1.60917 0.26522 0.20982  5172  5172   0.89  0.04  0.04 0.83 0.05 0.04 4.450 0.049 0.042  0.080 0.131 
 8332521 4567.01                   14.74459462 0.00037152  790.514659 0.019038  0.007351  2.763734  0.000000  1.0629  0.0021  0.9488    0.00077   0.56457   0.00000 0.3264  0.2986 t0-2   95   94     94.8     12.8   6.087877  0.935760   5.885991  0.939973   11.9      7.2     -8.02 6129.3     6386.0    3.2264   13.6388    1.1607 88.8326  1.1673 28.0151      1.240                575.570      0.000      281.36     16.55     12.73 13.775         0.34193 0.02493 0.02441  6367   64   1.75  0.06   0.06 1.26 0.03 0.07 4.257 0.077 0.077 -0.106 0.042 2 PPPP      1.299    556.864      0.000      269.74     29.24     26.80  0.38964 0.04329 0.03844  6515  6515   1.67  0.05  0.05 1.31 0.06 0.05 4.106 0.033 0.034 -0.133 0.166 
 8332521 4567.02                    4.67254109 0.00004419  792.475434 0.008108  0.008380  0.000448  0.000530  0.9502  0.0222  0.6971    0.51105   0.12381   0.28139 0.3264  0.2986 t0--  286  284     79.4      6.9   4.164552  0.224652   4.022655  0.212700   13.8      9.4    -11.27 10640.4   11030.0    8.4366    0.7892    1.7362 89.3072  0.6924  4.6739      1.593                  0.124      0.103     1303.84     76.45     64.69 13.775         0.34193 0.02493 0.02441  6367   64   1.75  0.06   0.06 1.26 0.03 0.07 4.257 0.077 0.077 -0.106 0.042 2 PPPP      1.517      0.107      0.107     1242.75    140.33    116.95  0.38964 0.04329 0.03844  6515  6515   1.67  0.05  0.05 1.31 0.06 0.05 4.106 0.033 0.034 -0.133 0.166 
10407086 4568.01                    0.93374994 0.00000438  788.171145 0.007608  0.005106  0.000289  0.000199  0.5411  0.2479  0.3208    0.08362   0.01232   0.03423 0.4155  0.2554 t0-- 1455 1443     31.3      1.6   4.740831  0.244551   4.695939  0.242339   26.7     14.5    -26.94 30524.9   32568.0    1.5859    0.0923    0.2182 80.5079  8.4352 17.3976      1.078                  0.073      0.052     8473.39    868.64    941.02 12.877         0.23476 0.03443 0.02074  5663  122   1.93  0.05   0.05 1.22 0.13 0.05 3.948 0.055 0.031  0.290 0.142 1 FFFF      1.078      0.075      0.048     8467.69    897.48    897.48  0.23476 0.03443 0.02074  5663  5663   1.93  0.05  0.05 1.22 0.13 0.05 3.948 0.055 0.031  0.290 0.142 
10407086 4568.02                   48.04017350 0.00064779  768.487318 0.000000  0.009679  0.000000  0.000000  0.9769  0.0000  0.0000    1.50358   0.00000   0.00000 0.4155  0.2554 t0--   29   29     58.4      0.0   1.649438  0.000000   1.350278  0.000000    3.9      0.0     -2.58 446.4       473.0   56.8189    0.0000    0.0000 89.0149  0.0000  0.0000      1.997                  0.062      0.016       45.03      0.00      0.00 12.877         0.23476 0.03443 0.02074  5663  122   1.93  0.05   0.05 1.22 0.13 0.05 3.948 0.055 0.031  0.290 0.142 1 SPNN      2.073      0.059      0.128       45.03      0.00      0.00  0.23476 0.03443 0.02074  5663  5663   1.93  0.05  0.05 1.22 0.13 0.05 3.948 0.055 0.031  0.290 0.142 
 6065351 4569.01                   14.11633340 0.00029487  789.320527 0.042053  9.496841  0.503131  3.924420  1.0742  8.5079  0.0453    0.09055   0.14829   0.08898 0.2882  0.3174 t0-0  101  100    337.0     80.5   7.208860  1.978728   3.604430  0.989364    6.1      0.0     -5.83 6140.5     6251.0   11.8740    1.7482    4.0791 36.5560 12.4542  8.0586   2185.428                188.132    913.783      801.15    106.23     81.72 13.572         0.26340 0.02761 0.02688  7901  205   2.18  0.07   0.08 1.97 0.09 0.09 4.051 0.031 0.033  0.236 0.144 1 FFNN   2181.643    212.055    874.727      809.31     93.31     93.31  0.26340 0.02761 0.02688  7901  7901   2.18  0.07  0.08 1.97 0.09 0.09 4.051 0.031 0.033  0.236 0.144 
 4060229 4570.01                   35.01727241 0.00026027  773.201507 0.008835  0.015853  0.001237  0.000972  0.8094  0.0011  0.6629    6.24198   1.82433   4.10474 0.3381  0.2935 t0-1   36   36    292.7     27.8   3.509108  0.245173   3.377805  0.233749   12.8     11.7     -0.94 1152.6     1177.0   75.2065    8.6316   18.0479 89.8975  0.1025  0.5636      2.102                  0.203      0.140       36.63      4.02      3.40 14.638         0.69208 0.09601 0.08245  5818  117   1.22  0.04   0.04 0.90 0.07 0.06 4.218 0.045 0.044 -0.307 0.147 1 PPPP      2.101      0.202      0.140       36.65      4.17      3.21  0.69208 0.09601 0.08245  5818  5818   1.22  0.04  0.04 0.90 0.07 0.06 4.218 0.045 0.044 -0.307 0.147 
 6761777 4571.01 Kepler-1615 b     47.31155260 0.00100172  788.989443 0.014762  0.013468  0.001111  0.000694  0.9670  0.0121  0.7066    0.49114   0.10533   0.32478 0.4229  0.2557 t0-6   30   30    218.5     15.9   9.315050  0.541189   8.868653  0.509606   17.6     11.6     -1.44 2728.2     2776.0   39.1410    3.1362   10.4539 89.8252  0.1748  1.2237      2.260                  0.227      0.146       35.40      3.46      3.17 14.553         0.44573 0.05542 0.05050  5907  106   1.54  0.05   0.05 1.18 0.07 0.09 4.130 0.037 0.044  0.096 0.131 1 PPPP      2.278      0.199      0.166       35.11      3.61      3.05  0.44573 0.05542 0.05050  5907  5907   1.54  0.05  0.05 1.18 0.07 0.09 4.130 0.037 0.044  0.096 0.131 
 6929285 4572.01                    4.60694380 0.00004477  777.656391 0.008558  0.010757  0.000947  0.000651  0.2032  0.4842  0.1649    0.47729   0.15656   0.31311 0.4176  0.2538 t0-0  217  216    137.8     13.3   4.098037  0.280130   4.072003  0.257268   13.3     11.0     -4.35 7242.0     7375.0    8.2762    0.9472    1.9804 89.0222  0.9775  5.0831      1.001                  0.084      0.077      202.87     19.36     17.75 15.069         2.04065 0.19353 0.22898  5415  100   0.84  0.03   0.02 0.87 0.04 0.06 4.527 0.029 0.043 -0.075 0.142 1 FFFF      0.996      0.089      0.075      205.24     17.03     20.43  2.04065 0.19353 0.22898  5415  5415   0.84  0.03  0.02 0.87 0.04 0.06 4.527 0.029 0.043 -0.075 0.142 
 4848321 4573.01                    1.50179202 0.00000963  792.932216 0.007148  0.008660  0.000627  0.000627  0.3592  0.3418  0.3098    0.38671   0.16754   0.31832 0.3651  0.2856 t0-0  684  667     85.6      8.5   2.974571  0.338581   2.761693  0.325250   13.4     10.7    -15.13 18354.5   18978.0    3.6390    0.7360    0.8740 88.0157  1.9842 11.4092      0.924                  0.087      0.071     1551.11    152.87    125.07 15.028         1.48074 0.14370 0.16202  5883  107   0.98  0.03   0.03 1.00 0.05 0.07 4.454 0.028 0.041 -0.084 0.142 1 FFFF      0.929      0.075      0.075     1557.60    152.39    128.95  1.48074 0.14370 0.16202  5883  5883   0.98  0.03  0.03 1.00 0.05 0.07 4.454 0.028 0.041 -0.084 0.142 
 6522745 4574.01                   17.44543231 0.00028861  888.693460 0.013593  9.517222  0.482487  3.859896  1.2542  8.2838  0.1737    0.20205   0.02982   0.14482 0.3194  0.3047 t0-0   67   65    494.9     40.4   6.228873  0.528598   3.114436  0.264299   16.4     13.9     -2.91 3222.6     3322.0   14.9476    1.1640    4.2194 49.3605  6.8335  3.7964   1137.451                225.031    468.815       97.35     10.13     10.13 15.954         0.72472 0.24397 0.18369  5961  117   1.26  0.14   0.12 1.08 0.08 0.08 4.258 0.085 0.085  0.011 0.152 1 FFFF   1144.823    223.234    483.674       97.81      9.81      9.81  0.72472 0.24397 0.18369  5961  5961   1.26  0.14  0.12 1.08 0.08 0.08 4.258 0.085 0.085  0.011 0.152 
 9893468 4575.01                  201.33646084 0.00293964  711.734118 0.018682  0.010647  0.000776  0.000621  0.5968  0.0975  0.5492    0.80251   0.12263   0.50802 0.3469  0.2944 t0-1    7    7    133.5     11.6  12.537256  0.600906  12.302618  0.570003   14.2      9.0     -0.12 805.7       808.0  120.9772    6.9713   32.5327 89.9343  0.0657  0.3677      2.458                  0.197      0.167       10.93      0.64      0.59 13.174         0.21535 0.01178 0.01303  6277   70   2.11  0.06   0.06 1.42 0.03 0.09 4.080 0.110 0.110  0.030 0.038 2 PPPN      2.409      0.192      0.162       11.61      0.94      1.20  0.22814 0.02330 0.02064  6465  6465   2.07  0.06  0.05 1.47 0.07 0.07 3.968 0.032 0.032  0.021 0.139 
 8240746 4576.01                  184.55481553 0.01593318  660.329565 0.060337  0.016646  0.001596  0.001719  0.1282  0.5540  0.0886    0.41322   0.22598   0.36157 0.3232  0.3083 t0-0    7    7    304.3     52.1  14.340281  2.023240  13.856446  1.892910    7.8      0.0     -2.20 633.5       669.0   96.3244   16.1718   30.5468 89.9266  0.0733  0.4400      1.706                  0.193      0.164        2.15      0.21      0.19 15.185         1.52687 0.17817 0.19043  5668  107   0.95  0.03   0.03 0.95 0.06 0.07 4.455 0.037 0.047 -0.027 0.144 1 FFNN      1.713      0.187      0.171        2.14      0.23      0.18  1.52687 0.17817 0.19043  5668  5668   0.95  0.03  0.03 0.95 0.06 0.07 4.455 0.037 0.047 -0.027 0.144 
10610039 4577.01                  105.99755744 0.00183014  713.405263 0.009953  0.019611  0.001578  0.001353  0.6669  0.0255  0.6278   17.30056   4.81927  15.26102 0.3192  0.2992 t0-1   11   11    425.2     48.2   3.544595  0.343116   3.499868  0.317191   10.9     10.4     -0.52 346.1       361.0  220.3928   36.1833   57.2903 89.9648  0.0351  0.1933      2.186                  0.211      0.162        5.45      0.53      0.49 14.894         1.27972 0.15989 0.16258  5778  105   1.02  0.03   0.03 0.99 0.07 0.07 4.409 0.041 0.048 -0.009 0.151 1 PPPP      2.185      0.212      0.163        5.48      0.55      0.46  1.27972 0.15989 0.16258  5778  5778   1.02  0.03  0.03 0.99 0.07 0.07 4.409 0.041 0.048 -0.009 0.151 
10610039 4577.02                    3.07368890 0.00001881  792.552960 0.007306  0.008951  0.001004  0.000730  0.3061  0.3944  0.2660    2.48485   1.63163   2.03953 0.3192  0.2992 t0--  347  344     93.6     13.2   1.980623  0.241904   1.919737  0.246611    9.5      7.9    -14.71 4813.2     5286.0   11.3416    1.9859    3.4753 89.1143  0.8857  3.7642      1.005                  0.119      0.095      610.79     60.93     54.84 14.894         1.27972 0.15989 0.16258  5778  105   1.02  0.03   0.03 0.99 0.07 0.07 4.409 0.041 0.048 -0.009 0.151 1 PPPN      1.003      0.117      0.093      615.29     59.67     54.70  1.27972 0.15989 0.16258  5778  5778   1.02  0.03  0.03 0.99 0.07 0.07 4.409 0.041 0.048 -0.009 0.151 
 9652655 4578.01                    2.48884718 0.00001769  791.861628 0.010364  0.008102  0.000716  0.000414  0.7112  0.0007  0.6536    0.24863   0.14679   0.20969 0.3272  0.303  t0-0  533  532     75.7      7.1   3.544049  0.454880   3.569332  0.427254   14.2     10.0    -13.12 16298.9   16832.0    4.5964    1.0006    1.0006 88.7164  1.2835  8.9847      0.964                  0.085      0.079     1153.92    116.36     89.51 14.768         1.22534 0.13598 0.12743  6276  119   1.07  0.04   0.05 1.10 0.05 0.06 4.414 0.028 0.033 -0.173 0.151 1 FFFF      0.965      0.089      0.075     1167.92     98.24    107.17  1.22534 0.13598 0.12743  6276  6276   1.07  0.04  0.05 1.10 0.05 0.06 4.414 0.028 0.033 -0.173 0.151 
10140843 4579.01                  367.18644839 0.02293111  434.413748 0.034815  0.012785  0.000798  0.001234  0.7048  0.0601  0.5995    0.61221   0.15608   0.49944 0.3157  0.3032 t0-0    4    4    180.2     21.7  16.840200  1.594730  15.894449  1.444457   11.1      0.0      0.00 441.0       442.0  165.0162   18.5397   50.9841 89.9467  0.0532  0.2555      3.228                  0.292      0.268        5.17      0.52      0.44 13.592         0.12914 0.01320 0.01207  5882  115   2.35  0.07   0.06 1.20 0.06 0.06 3.772 0.031 0.032 -0.275 0.145 1 FFNN      3.233      0.288      0.288        5.16      0.51      0.43  0.12914 0.01320 0.01207  5882  5882   2.35  0.07  0.06 1.20 0.06 0.06 3.772 0.031 0.032 -0.275 0.145 
 8628761 4580.01                    6.30431245 0.00004721  782.686608 0.008016  0.005988  0.000362  0.000494  0.6648  0.0030  0.6255    2.91260   0.85806   2.14515 0.2707  0.3198 t0-1  207  207     38.6      4.7   2.492383  0.213650   2.511354  0.212146   10.7     10.2     -9.74 4486.3     4773.0   18.5698    2.3845    4.5040 89.6453  0.3546  2.2460      1.093                  0.093      0.078      682.71     37.06     33.97 13.010         0.30470 0.01482 0.01524  5894   66   1.69  0.05   0.05 1.02 0.02 0.02 4.252 0.089 0.089 -0.173 0.043 2 PPPP      0.925      0.080      0.068      695.16     65.11     71.03  0.58809 0.05859 0.05475  6645  6645   1.44  0.04  0.04 1.26 0.05 0.05 4.218 0.031 0.032 -0.258 0.163 
 2572029 4581.01                    6.00610956 0.00006774  787.140818 0.016339  0.005667  0.000575  0.000575  0.1348  0.5383  0.1055    0.50553   0.30890   0.43246 0.3405  0.2947 t0-1  230  226     35.0      5.8   4.418769  0.598551   4.324087  0.574531    7.8      8.9    -10.22 6028.2     6297.0   10.2229    2.0111    3.2177 89.3841  0.6155  3.8983      0.719                  0.088      0.063      340.72     17.16     18.72 13.549         0.92139 0.05153 0.04784  5848   64   1.17  0.03   0.03 1.02 0.03 0.03 4.248 0.095 0.095  0.067 0.042 2 PPPP      0.708      0.082      0.064      374.02     34.56     29.24  1.04095 0.07458 0.09507  6160  6160   1.15  0.03  0.02 1.15 0.05 0.06 4.371 0.024 0.034  0.015 0.131 
 7905106 4582.01                    4.22438662 0.00004327  787.704984 0.016505  0.003464  0.000251  0.000313  0.7164  0.0659  0.6074    0.40570   0.10596   0.34438 0.3887  0.2694 t0--  322  319     13.5      1.6   4.104476  0.373000   4.052660  0.371922   11.0      8.3    -11.66 11342.7   11740.0    7.3556    1.0500    2.1000 89.1051  0.8949  6.2641      0.350                  0.030      0.030      338.06     18.01     19.51 11.756         1.46267 0.08541 0.07164  5636   66   0.94  0.02   0.02 0.85 0.03 0.03 4.443 0.069 0.069 -0.178 0.043 2 PPPP      0.351      0.029      0.032      328.79     29.99     32.71  1.52647 0.16609 0.16416  5648  5648   0.93  0.02  0.02 0.88 0.06 0.06 4.444 0.039 0.043 -0.173 0.141 
 9007151 4583.01                  330.89265743 0.00358432  517.702452 0.018718  0.025736  0.003283  0.002985  0.1543  0.5168  0.1250   30.62834  50.20391  30.12235 0.5020  0.2024 t0-1    5    5    782.9    156.5   3.920727  0.761861   3.705060  0.749559    7.1      0.0     -0.11 283.2       285.0  626.1474  183.2335  216.5487 89.9888  0.0112  0.0672      2.460                  0.339      0.305        0.67      0.06      0.05 15.770         1.81833 0.25591 0.26950  5298   93   0.88  0.04   0.04 0.89 0.05 0.05 4.496 0.041 0.053  0.102 0.133 1 PPNN      2.475      0.340      0.306        0.68      0.05      0.06  1.81833 0.25591 0.26950  5298  5298   0.88  0.04  0.04 0.89 0.05 0.05 4.496 0.041 0.053  0.102 0.133 
 8443265 4584.01                    0.61470494 0.00000187  904.152640 0.006356  0.008694  0.001422  0.001066  0.1220  0.6262  0.0924    1.97147  10.96313   1.82719 0.5525  0.1632 t0-0 1787 1576     82.6     14.4   1.053522  0.244274   0.996336  0.225373    8.6      0.0    -29.00 17798.0   19108.0    4.0957    1.5473    1.6880 87.3800  2.6196 10.0419      2.839                  0.766      0.574    22501.48   3175.96   2646.63 15.893         0.06043 0.02654 0.01981  5064  112   3.00  0.44   0.38 1.24 0.16 0.19 3.560 0.105 0.122 -0.084 0.160 1 FFNN      2.802      0.773      0.483    22576.56   2999.25   2749.32  0.06043 0.02654 0.01981  5064  5064   3.00  0.44  0.38 1.24 0.16 0.19 3.560 0.105 0.122 -0.084 0.160 
 9009036 4585.01 Kepler-1616 b      6.76283842 0.00008338  792.307970 0.012137  0.006687  0.000421  0.000391  0.5527  0.0853  0.5331    0.22242   0.06339   0.12225 0.2892  0.3118 t0-6  197  196     51.3      4.2   6.161623  0.306812   6.081383  0.303762   14.6     10.4     -6.90 10143.5   10394.0    8.2091    0.8082    1.7780 89.2459  0.7540  5.0269      1.287                  0.094      0.086      743.54     37.38     34.51 13.499         0.29731 0.02297 0.01696  6151   64   1.76  0.05   0.04 1.14 0.04 0.03 4.160 0.100 0.100 -0.109 0.045 2 PPPP      1.296      0.099      0.076      767.19     83.76     62.82  0.30606 0.03001 0.03242  6266  6266   1.78  0.04  0.04 1.26 0.06 0.11 4.031 0.030 0.047 -0.172 0.146 
11506654 4586.01                   75.21189971 0.00056831  736.995469 0.006658  0.017516  0.001573  0.001180  0.0575  0.6336  0.0286   19.21482   3.72137  14.05852 0.4082  0.2626 t0-1   16   16    357.4     35.1   3.176210  0.218771   3.121960  0.221183   13.1     10.5     -1.12 432.0       460.0  180.3535   17.6720   49.4817 89.9611  0.0388  0.2621      2.372                  0.236      0.169       12.83      1.25      1.14 14.390         0.79793 0.09733 0.08783  5894  111   1.24  0.04   0.03 1.09 0.07 0.07 4.286 0.040 0.041  0.100 0.133 1 PPPP      2.378      0.230      0.181       12.70      1.32      1.10  0.79793 0.09733 0.08783  5894  5894   1.24  0.04  0.03 1.09 0.07 0.07 4.286 0.040 0.041  0.100 0.133 
 5687700 4587.01                    6.36282918 0.00007864  777.443116 0.009591  0.011707  0.001171  0.000920  0.1410  0.5615  0.1113    0.90300   0.33180   0.73734 0.3408  0.2948 t0-1  154  152    161.8     20.8   3.664962  0.367488   3.654461  0.324901    9.9      8.2     -5.74 5142.6     5293.0   12.7136    2.1647    3.4968 89.3210  0.6788  3.7334      1.748                  0.241      0.181      418.05     42.72     42.72 15.567         0.57222 0.12549 0.10253  5864  113   1.37  0.09   0.09 1.07 0.09 0.08 4.188 0.059 0.062  0.027 0.151 1 PPPP      1.746      0.226      0.188      418.60     39.71     43.32  0.57222 0.12549 0.10253  5864  5864   1.37  0.09  0.09 1.07 0.09 0.08 4.188 0.059 0.062  0.027 0.151 
 8806985 4588.01                    7.53743815 0.00007872  784.858809 0.009705  0.005996  0.000467  0.000428  0.2249  0.4174  0.1957    0.98886   0.29514   0.59028 0.2947  0.31   t0-1  177  177     40.9      4.6   4.007561  0.265062   3.668506  0.261378   11.3      9.1     -6.84 6018.8     6220.0   14.4035    1.7710    3.0589 89.4508  0.5492  2.7458      1.304                  0.116      0.105      818.69     35.72     42.21 12.912         0.21735 0.01541 0.01174  6196   66   1.99  0.06   0.06 1.20 0.02 0.02 4.163 0.090 0.090 -0.134 0.044 2 PPPP      1.306      0.122      0.100      840.64     92.36     71.04  0.23345 0.02443 0.02673  6353  6353   2.00  0.06  0.06 1.35 0.06 0.11 3.963 0.030 0.048 -0.117 0.140 
10491525 4589.01                    1.09844197 0.00000345  788.217244 0.003561  0.006302  0.000392  0.000332  0.7269  0.0670  0.5494    2.23041   0.83634   1.48682 0.2972  0.3058 t0-0  985  975     44.2      4.0   1.501855  0.125844   1.498658  0.124687   15.1     11.7    -22.58 13754.1   14912.0    5.2613    0.8693    0.9935 88.5920  1.4071  6.5663      1.180                  0.087      0.067     8445.27    945.03    742.53 13.190         0.31544 0.03578 0.03460  6256  125   1.73  0.04   0.04 1.16 0.10 0.07 4.027 0.041 0.041 -0.309 0.149 1 FFFF      1.186      0.087      0.067     8551.96    801.47    874.33  0.31544 0.03578 0.03460  6256  6256   1.73  0.04  0.04 1.16 0.10 0.07 4.027 0.041 0.041 -0.309 0.149 
12204137 4590.01                    9.54052764 0.00005994  809.081004 0.007860  0.019679  0.001487  0.001611  0.5862  0.0735  0.5384    9.42652   4.55728   7.08911 0.5043  0.1988 t0-1  134  134    437.8     50.4   1.832330  0.206450   1.853076  0.201980   11.2      9.9     -6.40 2197.8     2396.0   36.6567    6.1731    9.2597 89.7630  0.2369  0.9950      1.808                  0.257      0.198       64.96      6.26      6.26 15.836         1.81472 0.45712 0.42481  5120  103   0.85  0.08   0.06 0.82 0.05 0.05 4.483 0.067 0.075  0.054 0.148 1 PPPP      1.801      0.273      0.204       64.91      5.93      6.43  1.81472 0.45712 0.42481  5120  5120   0.85  0.08  0.06 0.82 0.05 0.05 4.483 0.067 0.075  0.054 0.148 
 5389956 4591.01                    1.80926719 0.00001147  793.007365 0.008758  0.009137  0.000900  0.000643  0.3850  0.3000  0.3458    0.80924   0.35444   0.70888 0.3618  0.2838 t0-1  741  727     99.1     12.6   2.330758  0.310916   2.532206  0.295838   10.9      9.2    -20.95 14835.5   15715.0    5.3426    0.9053    1.5390 88.6152  1.3838  7.6111      1.389                  0.144      0.131     2224.77    206.53    244.08 15.186         0.54619 0.09254 0.08181  5792  116   1.38  0.07   0.06 1.04 0.09 0.08 4.171 0.051 0.055  0.031 0.167 1 PPPP      1.386      0.144      0.131     2155.69    283.76    182.42  0.54619 0.09254 0.08181  5792  5792   1.38  0.07  0.06 1.04 0.09 0.08 4.171 0.051 0.055  0.031 0.167 
12108364 4592.01                    0.70544191 0.00000239  794.124049 0.004465  0.010554  0.000749  0.000625  0.3280  0.3042  0.2996    0.88231   0.21660   0.49819 0.3787  0.2752 t0-0 1909 1790    131.2     12.2   1.836772  0.142213   1.811503  0.139966   13.9     10.6    -30.44 30455.5   32237.0    2.8839    0.2781    0.5816 87.0192  2.9802 11.9207      1.170                  0.113      0.103     3767.61    364.94    364.94 15.826         1.22996 0.25847 0.21390  5541  106   1.01  0.06   0.05 0.92 0.07 0.07 4.386 0.062 0.061  0.024 0.153 1 FFFF      1.163      0.117      0.097     3769.96    355.57    387.89  1.22996 0.25847 0.21390  5541  5541   1.01  0.06  0.05 0.92 0.07 0.07 4.386 0.062 0.061  0.024 0.153 
 8295671 4593.01                    0.98140185 0.00000143  793.322366 0.001666  0.011351  0.001116  0.000656  0.4085  0.2460  0.3791   28.03331  12.68006  23.54869 0.3301  0.2984 t0-- 1294 1282    143.9     12.5   0.607204  0.080328   0.593556  0.079874   16.1     11.5    -17.80 13062.5   13951.0   11.2636    2.6375    2.8133 89.3569  0.6430  3.3757      1.758                  0.177      0.123     5733.69    536.45    585.22 14.652         0.56246 0.06966 0.07002  6013  114   1.41  0.05   0.05 1.14 0.07 0.09 4.191 0.040 0.046  0.011 0.153 1 FFFF      1.763      0.176      0.126     5737.13    534.35    582.93  0.56246 0.06966 0.07002  6013  6013   1.41  0.05  0.05 1.14 0.07 0.09 4.191 0.040 0.046  0.011 0.153 
 5696918 4594.01                    0.64300954 0.00000145  793.856040 0.003249  0.008784  0.005109  0.001362  0.0121  0.7396  0.0024   21.45573 484.00900  20.16704 0.2619  0.4058 t0-0 2087 1835     70.8     10.1   0.183061  0.187428   0.174241  0.186595   10.3      7.5    -29.58 18838.0   20282.0    7.8238   12.8338    3.2714 88.2283  1.7715  1.5944      0.485                  0.274      0.084      515.66     37.14     31.42 14.800         5.65338 0.38273 0.33794  4207   63   0.50  0.01   0.01 0.51 0.02 0.01 4.744 0.018 0.016 -0.650 0.128 1 FFFF      0.482      0.281      0.073      516.66     36.20     33.41  5.65338 0.38273 0.33794  4207  4207   0.50  0.01  0.01 0.51 0.02 0.01 4.744 0.018 0.016 -0.650 0.128 
12265786 4595.01                    0.59701491 0.00000080  793.672297 0.001716  0.015810  0.001993  0.001461  0.4401  0.2149  0.4021   28.68746  41.39671  24.14808 0.4736  0.2251 t0-1 2160 1833    227.6     18.5   0.438463  0.091423   0.422115  0.088081   16.5      9.8    -21.63 21961.6   23115.0    9.1550    2.8876    2.4063 89.2021  0.7978  3.7897      1.343                  0.172      0.132     1808.56    145.44    133.32 15.509         2.35011 0.22150 0.19569  4851   78   0.77  0.02   0.02 0.77 0.04 0.04 4.549 0.032 0.028  0.055 0.120 1 PPPP      1.331      0.185      0.119     1802.52    156.61    120.47  2.35011 0.22150 0.19569  4851  4851   0.77  0.02  0.02 0.77 0.04 0.04 4.549 0.032 0.028  0.055 0.120 
 8487838 4596.01                    1.06193374 0.00000453  793.216161 0.004502  0.006768  0.000532  0.000425  0.1253  0.5984  0.0673    0.53989   0.28688   0.44825 0.3780  0.2762 t0-0 1269 1247     52.4      4.5   2.144690  0.249950   2.060162  0.243114   16.3     13.3    -26.28 24135.8   25645.0    3.3847    0.6971    0.7635 88.0160  1.9834 12.6938      1.228                  0.116      0.080     5856.92    567.34    520.07 14.171         0.35578 0.04379 0.04432  5758  101   1.67  0.05   0.05 1.19 0.10 0.08 4.068 0.040 0.050  0.243 0.146 1 FFFF      1.226      0.119      0.077     5907.48    527.65    580.41  0.35578 0.04379 0.04432  5758  5758   1.67  0.05  0.05 1.19 0.10 0.08 4.068 0.040 0.050  0.243 0.146 
10873178 4597.01                    4.82019843 0.00003726  790.847809 0.008335  0.009527  0.001721  0.001338  0.5382  0.2689  0.3887   10.11844 534.79398  10.09045 0.2957  0.3097 t0-1  220  220     94.3     24.0   1.828710  0.587631   1.643522  0.574472    8.5      7.9    -10.72 4037.5     4331.0   17.9308   11.5338    9.4367 89.6431  0.3568  1.9625      1.351                  0.278      0.185      616.90     57.82     63.60 14.639         0.69820 0.08464 0.08580  6067  119   1.31  0.04   0.04 1.13 0.07 0.08 4.251 0.040 0.044 -0.001 0.157 1 PPPP      1.350      0.269      0.179      606.13     66.71     51.31  0.69820 0.08464 0.08580  6067  6067   1.31  0.04  0.04 1.13 0.07 0.08 4.251 0.040 0.044 -0.001 0.157 
 5476671 4598.01                    0.82418115 0.00000168  793.678187 0.001969  0.102488  0.899158  0.062011  1.1707  0.8168  0.1527    0.05225   0.19513   0.01394 0.3238  0.3006 t0-0 1642 1631    208.7      6.9   2.806573  0.112149   1.403286  0.056075   39.7     10.7    -22.00 27941.9   30200.0    1.1729    0.8655    0.0607 12.4132  5.1291  1.4149     17.391                146.260     11.251     8091.85    701.08    856.88 14.638         0.46229 0.06628 0.05715  5983  114   1.51  0.06   0.06 1.16 0.07 0.10 4.138 0.043 0.047  0.015 0.151 1 FFFF     17.148    148.133     11.180     8018.79    779.06    779.06  0.46229 0.06628 0.05715  5983  5983   1.51  0.06  0.06 1.16 0.07 0.10 4.138 0.043 0.047  0.015 0.151 
 5476671 4598.02                    0.82418209 0.00000164  794.089677 0.001678  1.475498  0.923231  0.527560  1.1742  1.8183  0.0056    0.27061   0.53873   0.20010 0.3238  0.3006 t0-- 1629 1625    224.7      7.3   2.473621  0.101975   1.236810  0.050987   40.2     11.7    -23.35 28691.4   31068.0    2.5355    0.9143    0.5225 11.0365  3.1817  0.7231    182.716                213.349     24.244     8050.38    743.33    810.91 14.638         0.46229 0.06628 0.05715  5983  114   1.51  0.06   0.06 1.16 0.07 0.10 4.138 0.043 0.047  0.015 0.151 1 FFFF    186.499    207.611     28.969     7962.81    828.76    759.70  0.46229 0.06628 0.05715  5983  5983   1.51  0.06  0.06 1.16 0.07 0.10 4.138 0.043 0.047  0.015 0.151 
 7335972 4599.01                    0.57977215 0.00000059  793.853360 0.000854  0.019697  0.001357  0.000643  0.9464  0.0129  0.6917    6.62362   1.21685   3.95477 0.4428  0.2393 t0-- 2222 2221    455.2     14.6   0.909642  0.041000   0.901302  0.030433   44.3      8.2    -20.07 23757.4   26000.0    4.9191    0.3389    1.2051 88.5792  1.4194  9.6517      1.905                  0.172      0.103     3431.23    365.39    298.95 15.298         1.77063 0.22538 0.22902  5391   99   0.88  0.03   0.03 0.88 0.06 0.06 4.486 0.041 0.048 -0.005 0.144 1 FFFF      1.910      0.168      0.112     3454.89    350.18    291.82  1.77063 0.22538 0.22902  5391  5391   0.88  0.03  0.03 0.88 0.06 0.06 4.486 0.041 0.048 -0.005 0.144 
 2694632 4600.01                    0.92226574 0.00000602  787.861946 0.018358  0.005011  0.000771  0.000496  0.9918  0.0102  0.7042    0.18461   0.31532   0.15766 0.4417  0.2424 t0-- 1468 1369     30.4      6.1   2.895428  0.644356   2.789834  0.641526    7.1      8.3    -16.22 31747.2   32234.0    2.0956    0.6056    0.6056 86.7245  3.2748 17.0290      0.417                  0.063      0.044     1410.29     91.89     91.89 12.352         2.65420 0.11184 0.10703  5361   77   0.76  0.01   0.01 0.84 0.02 0.02 4.597 0.010 0.014 -0.192 0.082 1 FFFN      0.420      0.058      0.048     1407.88     95.71     88.34  2.65420 0.11184 0.10703  5361  5361   0.76  0.01  0.01 0.84 0.02 0.02 4.597 0.010 0.014 -0.192 0.082 
11153476 4601.01                    7.94013963 0.00006662  790.974698 0.010528  0.008348  0.000657  0.000602  0.5996  0.0275  0.5702    1.38209   0.71522   0.85827 0.3182  0.3049 t0-1  134  132     78.0     10.2   3.409551  0.307665   3.395823  0.294707   10.7      9.7     -5.56 3698.0     3841.0   17.5979    2.2233    4.1995 89.6010  0.3990  2.2608      1.247                  0.102      0.102      351.59     16.46     16.46 13.757         0.71614 0.07577 0.03296  6218   66   1.36  0.04   0.03 1.25 0.03 0.02 4.259 0.086 0.086  0.205 0.042 2 PPPP      1.243      0.106      0.096      394.98     34.30     29.03  0.73557 0.05234 0.05924  6470  6470   1.36  0.03  0.03 1.33 0.04 0.05 4.293 0.021 0.028  0.160 0.129 
 6144039 4602.01                    2.85852300 0.00001679  794.212473 0.006522  0.008435  0.000802  0.000617  0.9724  0.0138  0.7206    2.23766   0.79629   1.93385 0.4713  0.2217 t0-1  469  466     84.5      9.9   1.985983  0.208778   1.964931  0.215109   11.4     10.2    -15.34 9566.5    10145.0   10.0245    1.9481    2.3656 89.3173  0.6826  4.0957      0.878                  0.091      0.068      569.92     42.52     42.52 14.636         1.64679 0.09879 0.10727  5759   92   0.95  0.02   0.02 1.02 0.03 0.04 4.488 0.016 0.022  0.071 0.110 1 PPPP      0.876      0.100      0.061      564.11     45.54     38.53  1.64679 0.09879 0.10727  5759  5759   0.95  0.02  0.02 1.02 0.03 0.04 4.488 0.016 0.022  0.071 0.110 
 8430053 4603.01                   15.95144953 0.00012192  781.316375 0.008592  0.009300  0.000795  0.000795  0.1974  0.4444  0.1683    8.33437   4.69388   5.97403 0.3000  0.3108 t0-1   84   84     96.6     13.7   2.287071  0.260243   2.260105  0.247032    9.2      8.9     -3.76 1696.8     1780.0   52.5431    6.9166   13.8332 89.8851  0.1148  0.7656      1.472                  0.147      0.116      159.83      8.27      7.58 13.629         0.59958 0.02387 0.03517  6242   66   1.46  0.04   0.04 1.27 0.04 0.02 4.260 0.085 0.085  0.175 0.041 2 PPPP      1.500      0.142      0.131      148.35     14.54     12.12  0.53960 0.04865 0.06092  6074  6074   1.48  0.04  0.04 1.26 0.05 0.07 4.194 0.028 0.040  0.206 0.159 
 2853889 4604.01                   24.18760695 0.00017932  780.287024 0.006567  9.507428  0.492397  3.939176  1.1330  8.4806  0.1053    0.46044   0.72754   0.29102 0.3006  0.3102 t0-0   57   57    180.6     23.9   2.203207  0.363061   1.101604  0.181530   10.2      8.8     -3.03 1173.7     1239.0   28.5992    6.6667    7.1111 73.8813  4.0511  4.0511   3102.840                302.656   1248.457      328.37     26.34     28.53 13.544         0.08199 0.00912 0.00888  6210  105   3.11  0.11   0.11 1.79 0.06 0.14 3.701 0.029 0.039  0.286 0.132 1 FFNF   3097.168    305.912   1261.886      329.68     26.22     28.61  0.08199 0.00912 0.00888  6210  6210   3.11  0.11  0.11 1.79 0.06 0.14 3.701 0.029 0.039  0.286 0.132 
12458605 4605.01                    7.78568037 0.00013977  787.202545 0.029989  0.006342  0.000543  0.000466  0.6753  0.2714  0.4241    0.13515   0.03709   0.12055 0.3421  0.2928 t0--  177  177     46.5      5.1   7.164913  0.752243   7.000190  0.716779   12.0     10.0     -7.51 10631.2   10866.0    7.7550    1.2503    2.2327 88.8988  1.1010  5.9452      1.429                  0.141      0.109      764.70     36.79     55.19 13.515         0.21408 0.02208 0.01551  6102   64   2.07  0.06   0.06 1.28 0.11 0.03 3.953 0.084 0.084  0.032 0.044 2 PPPP      1.444      0.156      0.104      778.41     88.03     67.72  0.20718 0.02230 0.02530  6181  6181   2.10  0.06  0.06 1.40 0.07 0.14 3.934 0.031 0.052  0.056 0.146 
 4845862 4606.01                    2.44926859 0.00001768  793.251571 0.009806  0.009487  0.001045  0.000746  0.2531  0.4034  0.2330    0.69914   0.34518   0.59175 0.5974  0.13   t0--  439  434    105.7     13.9   2.760271  0.326213   2.682881  0.323175   10.7      8.3    -14.44 9821.3    10336.0    6.4395    1.0271    1.7461 88.6524  1.3465  6.7324      0.724                  0.077      0.064      198.99     16.84     15.54 15.238         2.93160 0.21044 0.20674  4636   78   0.70  0.02   0.02 0.72 0.03 0.03 4.603 0.022 0.025 -0.028 0.108 1 FFFF      0.726      0.082      0.062      197.77     17.32     14.66  2.93160 0.21044 0.20674  4636  4636   0.70  0.02  0.02 0.72 0.03 0.03 4.603 0.022 0.025 -0.028 0.108 
11912911 4607.01                    3.74785404 0.00003478  790.521951 0.014885  0.011372  0.001011  0.000809  0.0902  0.6136  0.0613    0.39819   0.09082   0.29266 0.4716  0.2202 t0-0  347  346    148.9     14.0   4.233059  0.321171   4.187614  0.291808   13.6     12.0     -9.38 12197.4   12553.0    6.6651    0.8337    1.7368 88.7133  1.2866  6.9476      0.973                  0.104      0.074      196.65     18.39     15.32 15.527         2.29716 0.21878 0.23236  5117   91   0.79  0.02   0.02 0.81 0.04 0.05 4.551 0.030 0.038 -0.056 0.131 1 FFFF      0.981      0.096      0.081      195.67     18.73     15.61  2.29716 0.21878 0.23236  5117  5117   0.79  0.02  0.02 0.81 0.04 0.05 4.551 0.030 0.038 -0.056 0.131 
 7045435 4608.01                    0.93479590 0.00000197  794.024152 0.001718  0.200471  0.267297  0.082735  1.2004  0.2652  0.0909    0.03531   0.03278   0.00480 0.3308  0.2953 t0-0 1452 1445    246.7      4.2   4.598201  0.101189   2.299101  0.050594   78.2      8.3    -12.37 30379.3   32336.0    1.2212    0.2542    0.0868 12.4269  2.6772  0.8924     32.872                 46.210     12.708     6672.47    761.80    644.60 14.198         0.44059 0.05139 0.05101  5911  117   1.53  0.04   0.05 1.13 0.09 0.09 4.121 0.038 0.047  0.024 0.145 1 FFFN     32.740     46.197     12.704     6657.65    764.80    647.14  0.44059 0.05139 0.05101  5911  5911   1.53  0.04  0.05 1.13 0.09 0.09 4.121 0.038 0.047  0.024 0.145 
 2972800 4609.01                  361.42778192 0.01101228  716.177791 0.018008  0.016942  0.001228  0.000998  0.0513  0.5729  0.0230    3.33687   0.58318   2.23553 0.3187  0.2982 t0-0    4    4    319.8     34.2   9.457731  0.675951   9.251442  0.645544   12.1      0.0      0.20 319.1       320.0  287.6636   25.0954   69.0122 89.9662  0.0338  0.1182      3.054                  0.377      0.314        2.88      0.28      0.28 13.791         0.36362 0.09096 0.07572  6038  109   1.65  0.14   0.13 1.21 0.09 0.10 4.076 0.063 0.071  0.018 0.152 1 FFNN      3.042      0.376      0.318        2.88      0.28      0.28  0.36362 0.09096 0.07572  6038  6038   1.65  0.14  0.13 1.21 0.09 0.10 4.076 0.063 0.071  0.018 0.152 
 8573168 4610.01                    0.89628292 0.00000303  794.124861 0.003667  0.008600  0.000598  0.000555  0.1761  0.4497  0.1476    2.49468   0.71025   1.65725 0.4229  0.2512 t0-- 1499 1439     88.2      8.3   1.373886  0.123933   1.365828  0.116506   13.0     10.3    -28.45 19677.4   21174.0    4.7599    0.6261    1.0018 88.0421  1.9566  7.1742      0.811                  0.061      0.061     1823.47    201.85    168.21 15.248         1.91292 0.20726 0.22924  5380  109   0.86  0.03   0.03 0.87 0.05 0.06 4.508 0.035 0.046 -0.032 0.143 1 FFFF      0.807      0.068      0.057     1815.13    204.02    156.94  1.91292 0.20726 0.22924  5380  5380   0.86  0.03  0.03 0.87 0.05 0.06 4.508 0.035 0.046 -0.032 0.143 
10801249 4611.01                    1.67496720 0.00000852  788.385491 0.012094  0.005498  0.000367  0.000265  0.3994  0.2495  0.3612    0.35699   0.12536   0.23505 0.3133  0.3057 t0-0  770  764     35.2      3.0   3.261978  0.300660   3.243943  0.288744   15.3     12.5    -14.61 20688.1   21342.0    3.8159    0.5986    0.7828 86.0024  3.9970  7.2672      0.725                  0.203      0.116     2688.43    464.37    379.94 13.363         0.80320 0.42710 0.32680  6323  182   1.26  0.28   0.19 1.15 0.15 0.15 4.296 0.113 0.137 -0.040 0.275 0 FFFF      0.734      0.205      0.109     2659.78    501.79    364.94  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8044600 4612.01                    4.10826347 0.00006210  885.457972 0.015393  0.017286  0.001489  0.001276  0.1476  0.5010  0.1189    0.82102   0.39307   0.51099 0.3978  0.2654 t0-1   65   65    350.1     40.0   3.225201  0.281963   3.090519  0.258207   11.4      9.9     -2.73 1698.2     1767.0    9.5920    0.9730    2.4326 89.2952  0.7045  4.2271      2.045                  0.224      0.206      456.82     54.81     43.07 15.771         1.06558 0.22329 0.19130  5762  120   1.08  0.07   0.06 0.99 0.07 0.08 4.355 0.061 0.063  0.003 0.153 1 FFFP      2.041      0.248      0.191      455.57     55.81     42.93  1.06558 0.22329 0.19130  5762  5762   1.08  0.07  0.06 0.99 0.07 0.08 4.355 0.061 0.063  0.003 0.153 
10220837 4613.01 Kepler-1963 b      1.96228644 0.00000711  792.543346 0.004322  0.007543  0.000676  0.000507  0.1690  0.5237  0.1305    4.20546   1.22609   3.50311 0.3994  0.2653 t0-1  547  547     64.5      7.0   1.431853  0.140968   1.442199  0.132640   12.9     11.0    -17.74 7186.3     7930.0    9.7130    1.4515    2.5402 89.3226  0.6773  4.5716      0.674                  0.061      0.052      615.62     32.60     39.11 13.885         2.22958 0.14499 0.13124  5438   64   0.81  0.02   0.02 0.86 0.03 0.03 4.512 0.052 0.052 -0.120 0.042 2 PPPP      0.682      0.057      0.052      645.13     50.98     50.98  2.19728 0.13091 0.18146  5496  5496   0.82  0.02  0.02 0.87 0.03 0.05 4.548 0.019 0.033 -0.154 0.135 
 7583650 4614.01                    6.45465257 0.00005582  791.463321 0.013256  0.007931  0.000458  0.000708  0.9299  0.0005  0.6712    0.85586   1.26629   0.54269 0.2957  0.3097 t0-1  207  207     65.2      8.2   2.907993  0.349190   2.896848  0.349992   10.8      9.5     -8.51 5064.6     5317.0   15.5699    2.5857    4.0632 89.4162  0.5838  2.4324      1.133                  0.096      0.089      430.48     23.84     20.17 13.784         0.68341 0.03436 0.03764  6080   68   1.33  0.03   0.03 1.14 0.03 0.03 4.190 0.110 0.110  0.078 0.041 2 PPPP      1.138      0.092      0.092      445.54     44.65     37.78  0.72030 0.06396 0.08109  6206  6206   1.33  0.04  0.03 1.22 0.06 0.07 4.274 0.030 0.041  0.098 0.154 
 9345819 4615.01                    1.04587408 0.00000592  812.797517 0.009785  0.009481  0.000899  0.000660  0.2041  0.4765  0.1645    0.05722   0.45278   0.00000 0.3219  0.3035 t0-0 1195 1113    105.1     12.2   2.555159  0.363421   2.526013  0.358478   13.2     10.8    -20.27 30502.9   31474.0    3.0141    0.3878    0.9166 86.8888  3.1088 14.3004      1.080                  0.339      0.182     3566.74    638.96    638.96 15.805         1.27900 0.37510 0.69270  6249  218   1.08  0.35   0.12 1.13 0.16 0.16 4.428 0.054 0.216 -0.040 0.275 0 FFFF      1.084      0.351      0.189     3562.06    682.60    614.34  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9180566 4616.01                   51.31891399 0.00117896  762.768150 0.000000  0.020380  0.000000  0.000000  0.9849  0.0000  0.0000    0.75672   0.00000   0.00000 0.3437  0.2895 t0-0   26   26    232.1      0.0   2.214995  0.000000   1.107498  0.000000    1.6      0.0     -2.80 483.9       500.0   47.2288    0.0000    0.0000 88.8051  0.0000  0.0000     14.990                  0.122      1.392      550.16      0.00      0.00 13.888         0.01255 0.00220 0.00187  6661  156   6.34  0.41   0.38 2.35 0.10 0.10 3.195 0.045 0.044 -0.092 0.156 1 FFNN     13.954      1.377      0.285      550.16      0.00      0.00  0.01255 0.00220 0.00187  6661  6661   6.34  0.41  0.38 2.35 0.10 0.10 3.195 0.045 0.044 -0.092 0.156 
 9701962 4617.01 Kepler-1617 b     27.47836496 0.00029152  768.591412 0.018863  0.008237  0.000851  0.000680  0.2059  0.5209  0.1764    0.01698   0.41026   0.01080 0.4797  0.2217 t0-8   47   47     80.5      8.2   8.341269  0.688315   8.088437  0.573833   12.3     11.1     -1.78 2998.4     3041.0   24.8500    4.0636    6.9662 89.5497  0.4503  2.1612      1.231                  0.142      0.102       65.24      3.36      3.36 13.630         0.54252 0.03174 0.02878  5907   67   1.37  0.04   0.03 0.98 0.03 0.03 4.220 0.100 0.100 -0.107 0.046 2 PPPP      1.226      0.134      0.115       67.03      7.29      5.21  0.61617 0.06100 0.06271  6110  6110   1.36  0.03  0.03 1.11 0.07 0.08 4.216 0.032 0.041 -0.109 0.137 
 6685646 4618.01                  244.82962486 0.01215440  564.651300 0.026695  0.016226  0.001532  0.001178  0.6789  0.1290  0.5311    1.11082   0.47114   0.82450 0.3764  0.278  t0-0    6    5    312.7     37.0  11.034970  0.991298  11.247412  0.926491   10.7      0.0     -0.86 473.1       491.0  159.1634   22.0032   42.0062 89.9489  0.0511  0.2896      6.319                  4.702      2.351       18.25      4.77      3.18 14.462         0.03104 0.06651 0.01937  5812  114   4.00  2.07   1.53 1.76 0.40 0.38 3.422 0.295 0.255  0.072 0.158 1 FFNN      6.561      4.285      2.857       19.04     25.05      8.35  0.03104 0.06651 0.01937  5812  5812   4.00  2.07  1.53 1.76 0.40 0.38 3.422 0.295 0.255  0.072 0.158 
 7741837 4619.01                   66.28590403 0.00336396  738.243149 0.029185  0.019905  0.004007  0.001658  0.1669  0.7831  0.1075    0.00161   0.04759   0.00119 0.2704  0.3233 t0-0   24   24    455.8     39.9  22.512015  2.857099  14.264892  4.081318    5.1      0.0     -5.31 1371.5     1444.0    5.6361   15.7531    1.0330 80.1175  8.7706  1.1118      7.083                  1.475      0.615      120.69     10.42     11.37 11.208         0.07766 0.00685 0.00689  6704  136   3.25  0.09   0.08 1.92 0.08 0.07 3.691 0.030 0.025  0.134 0.129 1 FFNN      7.060      1.507      0.628      120.60     10.93     10.93  0.07766 0.00685 0.00689  6704  6704   3.25  0.09  0.08 1.92 0.08 0.07 3.691 0.030 0.025  0.134 0.129 
11137065 4620.01                    0.93374071 0.00000680  793.779811 0.006943  0.009141  0.000757  0.000641  0.0223  0.6659  0.0026    0.27638   0.06520   0.17386 0.4315  0.2452 t0-0  349  349     95.4      9.3   3.009245  0.228918   2.910933  0.212306   13.8     10.6    -10.84 7676.8     8068.0    2.3679    0.2160    0.5400 85.7079  4.2916 17.1664      2.826                  0.308      0.280    12559.00   2075.31   1320.65 14.812         0.06485 0.01441 0.01296  5065   95   2.82  0.16   0.15 1.07 0.15 0.16 3.558 0.069 0.082 -0.248 0.155 1 FFFF      2.831      0.321      0.262    12668.86   1984.26   1587.41  0.06485 0.01441 0.01296  5065  5065   2.82  0.16  0.15 1.07 0.15 0.16 3.558 0.069 0.082 -0.248 0.155 
11093335 4621.01                   53.10555758 0.00199128  768.658002 0.000000  0.008219  0.000000  0.000000  0.6196  0.0000  0.0000   10.96454   0.00000   0.00000 0.2581  0.3183 t0-0   25   25     72.8      0.0   2.739204  0.000000   2.703140  0.000000    5.3      0.0     -6.04 538.8       637.0  117.7979    0.0000    0.0000 89.6986  0.0000  0.0000      2.505                  0.011      0.034      170.86      0.00      0.00 11.159         0.08534 0.00956 0.00754  6902  149   2.87  0.08   0.08 1.46 0.07 0.06 3.680 0.033 0.027 -0.563 0.162 1 FFNN      2.568      0.067      0.014      170.86      0.00      0.00  0.08534 0.00956 0.00754  6902  6902   2.87  0.08  0.08 1.46 0.07 0.06 3.680 0.033 0.027 -0.563 0.162 
11284772 4622.01 Kepler-441 b     207.24885041 0.00207344  767.777000 0.011212  0.026000  0.002037  0.001667  0.2103  0.4529  0.1810    6.85731   1.79641   4.24606 0.4146  0.2699 t0-5    6    6    796.4     71.3   6.254900  0.439441   5.954167  0.386677   13.2      9.7     -0.14 309.2       314.0  254.0949   23.8052   60.8355 89.9610  0.0390  0.1639      1.500                  0.148      0.118        0.23      0.01      0.01 15.142         5.11616 0.39585 0.54455  4147   56   0.53  0.03   0.02 0.54 0.02 0.02 4.722 0.020 0.028 -0.383 0.133 1 PPPP      1.498      0.148      0.119        0.23      0.02      0.01  5.11616 0.39585 0.54455  4147  4147   0.53  0.03  0.02 0.54 0.02 0.02 4.722 0.020 0.028 -0.383 0.133 
11284772 4622.02                    4.50158393 0.00003105  791.872848 0.005920  0.012211  0.001026  0.001111  0.0702  0.5911  0.0409    4.86694   1.43837   3.77571 0.4146  0.2699 t0--  237  234    167.8     23.6   1.854057  0.185583   1.882063  0.167194    9.6      7.4    -11.65 3576.0     3921.0   17.5197    2.5341    4.2234 89.6270  0.3728  2.3299      0.701                  0.072      0.072       38.69      2.58      2.38 15.142         5.11616 0.39585 0.54455  4147   56   0.53  0.03   0.02 0.54 0.02 0.02 4.722 0.020 0.028 -0.383 0.133 1 PPPN      0.700      0.070      0.070       38.68      2.60      2.40  5.11616 0.39585 0.54455  4147  4147   0.53  0.03  0.02 0.54 0.02 0.02 4.722 0.020 0.028 -0.383 0.133 
 9209183 4623.01                  186.55736607 0.02445574  665.685253 0.085817  0.016268  0.001539  0.001539  0.4354  0.2252  0.4062    0.21153   0.39648   0.16520 0.3240  0.2999 t0-0    5    5    296.5     45.5  11.526842  3.847249  11.229500  3.802154    9.2      0.0     -0.44 516.9       524.0   76.9693   29.3825   26.2896 89.9253  0.0746  0.4292      2.072                  0.255      0.196        3.39      0.34      0.31 14.905         0.84772 0.12753 0.11372  5788  110   1.18  0.05   0.04 1.00 0.08 0.08 4.292 0.048 0.050  0.028 0.155 1 FFNN      2.082      0.228      0.210        3.41      0.33      0.33  0.84772 0.12753 0.11372  5788  5788   1.18  0.05  0.04 1.00 0.08 0.08 4.292 0.048 0.050  0.028 0.155 
 5955621 4624.01                   14.08029230 0.00013636  788.420815 0.021527  0.008692  0.000953  0.001143  0.3084  0.3538  0.2786    1.14773   2.63083   1.12750 0.3790  0.2812 t0-0   98   98     83.9     17.9   3.139966  0.788025   3.065704  0.787057    6.9      9.4     -3.93 2891.6     2959.0   29.6864    6.7782   11.5230 89.6257  0.3741  1.3092      0.965                  0.116      0.127       80.23      5.67      5.67 12.966         1.43416 0.07651 0.09575  5865   90   1.01  0.02   0.02 1.07 0.03 0.05 4.453 0.016 0.025  0.088 0.112 1 FFFF      0.959      0.115      0.126       79.71      6.14      5.20  1.43416 0.07651 0.09575  5865  5865   1.01  0.02  0.02 1.07 0.03 0.05 4.453 0.016 0.025  0.088 0.112 
11519187 4625.01 Kepler-1964 b      2.44084273 0.00000623  904.048763 0.002722  0.020793  0.002782  0.001800  0.3281  0.3953  0.2895    5.87270  60.76906   4.34065 0.6078  0.1224 t0-1  442  442    508.8     51.8   0.725734  0.116937   0.713572  0.108578   14.1     11.0    -11.21 4312.4     4752.0   23.6830    7.0399    7.9198 89.6554  0.3444  1.9289      1.465                  3.162      0.486      150.41     23.73     25.71 15.877         2.18475 0.51048 2.12034  4587  141   0.63  1.91   0.06 0.73 0.17 0.05 4.524 0.047 0.975  0.095 0.147 1 PPFP      1.505      3.016      0.754      147.64     28.05     22.04  2.18475 0.51048 2.12034  4587  4587   0.63  1.91  0.06 0.73 0.17 0.05 4.524 0.047 0.975  0.095 0.147 
 3539231 4626.01                   91.95803478 0.00288602  759.798551 0.059363  0.015968  0.001290  0.000967  0.0516  0.6251  0.0032    0.25942   0.10231   0.17052 0.3911  0.2711 t0-0   14   14    297.6     28.6  13.493599  1.081548  13.217232  0.967419   12.3     10.9     -0.50 1125.6     1139.0   51.4632    4.5014   14.1472 89.7589  0.2410  0.7231      3.000                  0.295      0.250       16.87      1.44      1.87 14.876         0.33730 0.05267 0.04972  5833  110   1.71  0.08   0.08 1.22 0.09 0.10 4.056 0.043 0.058  0.208 0.146 1 PPPF      3.025      0.265      0.265       16.50      1.87      1.41  0.33730 0.05267 0.04972  5833  5833   1.71  0.08  0.08 1.22 0.09 0.10 4.056 0.043 0.058  0.208 0.146 
 6311891 4627.01                    7.51731647 0.00005286  792.257344 0.010080  0.011660  0.001236  0.000695  0.2555  0.3864  0.2166    3.08899   1.33698   2.30933 0.4621  0.2291 t0-1  174  173    161.5     21.3   2.440760  0.299248   2.341684  0.298192   10.7      9.0     -6.96 3811.0     4005.0   21.2850    3.9213    4.7615 89.6840  0.3160  1.7906      1.189                  0.114      0.095      130.56     10.32     12.19 15.029         1.69139 0.14552 0.16865  5518   98   0.92  0.02   0.02 0.95 0.05 0.06 4.485 0.028 0.037  0.098 0.126 1 PPPP      1.193      0.114      0.095      128.38     12.69      9.76  1.69139 0.14552 0.16865  5518  5518   0.92  0.02  0.02 0.95 0.05 0.06 4.485 0.028 0.037  0.098 0.126 
 7837733 4628.01                    3.08718957 0.00001839  791.400231 0.016247  0.007453  0.000736  0.000803  0.1104  0.5544  0.0806    0.97455   0.44437   0.88874 0.3047  0.3116 t0-0  415  413     61.1     10.5   2.516210  0.388022   2.783188  0.371181    8.2     10.7    -12.02 9252.7     9585.0    8.0169    1.7934    2.0693 89.0032  0.9966  5.3152      1.094                  0.134      0.121     1255.42    141.56    108.90 14.966         0.65201 0.11162 0.08551  6211  126   1.35  0.06   0.06 1.19 0.07 0.08 4.240 0.051 0.046 -0.026 0.165 1 FFNF      1.085      0.140      0.115     1260.96    136.59    115.58  0.65201 0.11162 0.08551  6211  6211   1.35  0.06  0.06 1.19 0.07 0.08 4.240 0.051 0.046 -0.026 0.165 
 2578017 4629.01                    0.59256486 0.00000128  904.563648 0.001127  0.276899  0.308708  0.134565  1.2520  0.3715  0.0775    0.10248   0.12876   0.00920 0.3602  0.2869 t0-- 1928 1925   1541.2     20.4   3.085383  0.054032   1.542692  0.027016  100.4     13.6    -11.36 24467.1   27603.0    1.2354    0.3924    0.0231 19.0956  4.4376  0.9861     49.719                 50.994     25.497    12110.60   1455.12   1212.60 15.784         0.37527 0.10721 0.08768  5770  122   1.57  0.15   0.13 1.08 0.11 0.08 4.067 0.077 0.079  0.033 0.168 1 FFFN     47.742     52.848     22.901    12170.88   1388.92   1273.17  0.37527 0.10721 0.08768  5770  5770   1.57  0.15  0.13 1.08 0.11 0.08 4.067 0.077 0.079  0.033 0.168 
 7834045 4630.01                   44.69778385 0.00120079  759.106860 0.016936  0.014884  0.001139  0.000911  0.3727  0.3444  0.3145    0.29866   0.07235   0.20259 0.3752  0.2803 t0-1   32   32    261.2     22.2  10.435280  0.644267  10.322161  0.601789   15.3     11.1     -2.22 2017.4     2091.0   31.9536    3.2886    8.2214 89.7205  0.2795  1.3973      2.549                  0.542      0.591       39.01      3.27      3.54 14.875         0.44920 0.41140 0.14710  5929   80   1.52  0.28   0.31 1.12 0.12 0.08 4.123 0.182 0.098  0.120 0.150 0 PPPP      2.556      0.519      0.634       38.69      3.49      3.20  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9602421 4631.01                    3.55647219 0.00004781  788.510345 0.021718  0.004423  0.000298  0.000348  0.3843  0.2916  0.3353    0.07736   0.03144   0.05241 0.3256  0.2963 t0-0  298  297     22.2      2.4   7.041485  0.704024   6.804356  0.699198   11.4      9.9    -11.11 13585.7   13956.0    3.7988    0.5787    0.9163 87.7598  2.2398  9.8549      0.661                  0.055      0.050     1096.93    112.17    102.82 12.840         0.56742 0.06423 0.05995  6129  119   1.38  0.03   0.03 1.07 0.07 0.08 4.185 0.038 0.043 -0.241 0.142 1 FFFF      0.662      0.049      0.054     1110.25    105.09    113.85  0.56742 0.06423 0.05995  6129  6129   1.38  0.03  0.03 1.07 0.07 0.08 4.185 0.038 0.043 -0.241 0.142 
 6070337 4632.01                   40.06878770 0.00050679  878.118258 0.012487  0.024564  0.002608  0.002086  0.7369  0.0022  0.6402   24.85075  27.63815  20.72861 0.4034  0.2647 t0-1   26   26    699.0    100.3   2.058458  0.371983   2.001561  0.333450   10.2      9.4     -1.37 525.2       559.0  133.5499   43.4954   32.6216 89.9423  0.0577  0.2741      6.051                  1.024      0.732       93.77     13.22     11.01 15.618         0.15513 0.04374 0.03494  6025  145   2.28  0.22   0.19 1.34 0.16 0.10 3.845 0.075 0.075  0.053 0.182 1 PPPP      6.128      0.963      0.741       92.81     14.44      9.28  0.15513 0.04374 0.03494  6025  6025   2.28  0.22  0.19 1.34 0.16 0.10 3.845 0.075 0.075  0.053 0.182 
 5954001 4633.01                   11.69288346 0.00018637  788.952581 0.015008  0.007677  0.000566  0.000479  0.3529  0.2749  0.3238    0.36526   0.13020   0.23672 0.3608  0.288  t0-1  112  112     68.8      7.2   5.837064  0.533985   5.875290  0.530374   12.7      9.4     -3.04 6337.9     6424.0   14.0393    1.9700    2.9551 89.4688  0.5310  2.6551      1.334                  0.116      0.087      255.63     14.82     12.54 13.848         0.42773 0.02618 0.02359  5981   64   1.59  0.04   0.04 1.20 0.03 0.06 4.121 0.102 0.102  0.099 0.041 2 PPPP      1.361      0.104      0.095      255.39     24.58     24.58  0.39370 0.04157 0.04354  5946  5946   1.63  0.04  0.04 1.23 0.06 0.11 4.099 0.034 0.046  0.102 0.135 
 8196226 4634.01                    4.02742602 0.00001643  791.059638 0.005065  0.008393  0.000788  0.000630  0.3042  0.3627  0.2655    5.72872   5.45344   4.90810 0.3225  0.2997 t0-1  333  333     77.8     10.9   1.471512  0.220457   1.437819  0.219848   10.8      9.8    -12.89 4100.1     4523.0   19.4188    3.6105    5.7167 89.6516  0.3483  2.0030      0.909                  0.302      0.163      565.92    102.26     85.22 13.685         1.23100 0.56630 0.62120  6174  186   1.04  0.33   0.14 0.99 0.15 0.12 4.398 0.105 0.195 -0.280 0.300 0 PPPP      0.907      0.336      0.144      570.61     92.69     92.69  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9873759 4635.01                    4.99472019 0.00003429  793.416349 0.012352  0.009008  0.000588  0.000431  0.4597  0.1643  0.4138    1.08618   0.40599   0.59337 0.4752  0.2181 t0-0  256  256     99.9      7.4   3.115683  0.240609   3.051996  0.237259   17.5     15.1     -8.67 6922.9     7282.0   11.6850    1.2520    2.2764 89.2512  0.7486  2.7807      0.886                  0.058      0.049      188.13     16.92     16.92 13.819         1.65145 0.19262 0.15194  5271   93   0.90  0.02   0.02 0.85 0.06 0.05 4.461 0.041 0.036  0.038 0.139 1 FFFF      0.882      0.064      0.044      185.98     19.08     14.68  1.65145 0.19262 0.15194  5271  5271   0.90  0.02  0.02 0.85 0.06 0.05 4.461 0.041 0.036  0.038 0.139 
 9773270 4636.01                  122.74850455 0.00554741  840.484278 0.030151 94.063379  5.936323 33.639166  0.9974 88.1059  2.0281   13.84655   5.40908   9.83470 0.4691  0.2289 t011    9    9   1041.1     94.9   8.344587  0.868749   4.172293  0.434375   15.0     14.4     -1.29 488.4       522.0  226.8793   36.2473   51.3504 69.6212  3.5942  3.8937   8025.680                696.847   2986.485        2.01      0.18      0.17 15.511         2.15632 0.28566 0.26522  5158   89   0.80  0.03   0.03 0.80 0.05 0.04 4.529 0.041 0.042 -0.113 0.124 1 RPPP   8005.015    695.001   2978.575        2.02      0.17      0.17  2.15632 0.28566 0.26522  5158  5158   0.80  0.03  0.03 0.80 0.05 0.04 4.529 0.041 0.042 -0.113 0.124 
 9457728 4637.01                    4.37989104 0.00005040  785.301372 0.009598  0.003606  0.000293  0.000173  0.7276  0.0014  0.6219    0.27065   0.06154   0.16703 0.3104  0.3053 t0-1  312  310     15.2      1.4   4.951009  0.262025   4.949490  0.259765   13.9      9.2    -16.26 12482.4   13182.0    6.5511    0.5765    1.4412 88.6542  1.3438  5.8233      0.745                  0.056      0.048     1572.04     88.34     96.37 10.438         0.25653 0.02534 0.01090  6289   68   1.87  0.04   0.04 1.19 0.11 0.02 4.153 0.087 0.087 -0.152 0.042 2 PPPP      0.737      0.058      0.042     1604.97    156.16    156.16  0.28951 0.02282 0.02293  6434  6434   1.86  0.03  0.03 1.33 0.06 0.08 4.021 0.026 0.030 -0.156 0.146 
 9516728 4638.01                  368.50775290 0.01468618  476.417498 0.024724  0.016609  0.001509  0.001308  0.6846  0.0519  0.6555    0.11139   1.51782   0.07589 0.3255  0.2988 t0-0    4    4    317.2     32.2  12.872044  1.114715  12.618978  1.030609   12.5      0.0     -0.02 383.5       384.0  219.3122   35.0016   70.0032 89.9650  0.0350  0.2452      1.840                  0.455      0.245        1.03      0.11      0.09 14.178         1.08982 0.49271 0.40112  5695  108   1.04  0.18   0.12 0.95 0.07 0.06 4.357 0.109 0.132 -0.049 0.145 1 FFNN      1.884      0.432      0.288        1.05      0.09      0.11  1.08982 0.49271 0.40112  5695  5695   1.04  0.18  0.12 0.95 0.07 0.06 4.357 0.109 0.132 -0.049 0.145 
 4825872 4639.01                  169.90526204 0.01442428  644.120892 0.018449  0.011455  0.001450  0.001450  0.8178  0.0033  0.6342   30.66215  90.65156  30.21719 0.3011  0.3082 t0-0    8    8    147.4     34.8   2.393169  0.669999   2.392639  0.671060    5.3      0.0     -1.75 450.1       472.0  463.5398  128.7916  171.7221 89.9876  0.0123  0.0803      4.194                  0.544      0.599       31.12      3.04      2.34 11.998         0.07078 0.00855 0.00742  6469  118   3.34  0.14   0.13 1.92 0.07 0.08 3.667 0.033 0.031  0.238 0.111 1 FFNN      4.202      0.548      0.603       31.52      2.50      2.73  0.07078 0.00855 0.00742  6469  6469   3.34  0.14  0.13 1.92 0.07 0.08 3.667 0.033 0.031  0.238 0.111 
 4825872 4639.02                   29.69887327 0.00082176  781.433645 0.014436  0.009054  0.000893  0.001786  0.1487  0.5546  0.1090   10.25809 100.91922  10.09192 0.3011  0.3082 t0--   46   46     76.6     23.1   1.488803  0.771179   1.453867  0.734688    7.5      0.0     -9.93 1516.2     1719.0   88.4868   68.6983   41.2190 89.9448  0.0551  0.4135      3.200                  0.489      0.544      322.71     26.66     26.66 11.998         0.07078 0.00855 0.00742  6469  118   3.34  0.14   0.13 1.92 0.07 0.08 3.667 0.033 0.031  0.238 0.111 1 FFNN      3.203      0.479      0.585      320.77     28.40     24.03  0.07078 0.00855 0.00742  6469  6469   3.34  0.14  0.13 1.92 0.07 0.08 3.667 0.033 0.031  0.238 0.111 
 9412623 4640.01 Kepler-1618 b      6.10838709 0.00005706  791.761684 0.015510  0.007316  0.000570  0.000618  0.6299  0.1611  0.5212    0.82427   0.38295   0.76590 0.2764  0.3167 t0-6  220  219     60.7      7.3   3.462755  0.377874   3.406827  0.340989   10.8      9.7     -8.40 6590.0     6830.0   12.5616    2.0370    3.7037 89.1693  0.8307  3.7380      1.337                  0.114      0.124      849.65     40.68     37.29 13.606         0.40036 0.02763 0.02645  6432   66   1.67  0.05   0.05 1.28 0.02 0.03 4.216 0.086 0.086 -0.056 0.043 2 PPPP      1.300      0.129      0.109     1023.84    116.47     83.19  0.44124 0.04886 0.04324  6924  6924   1.64  0.05  0.05 1.41 0.07 0.06 4.151 0.035 0.033 -0.060 0.143 
 3644505 4641.01                  119.70611704 0.00259059  707.508910 0.085919  0.009997  0.000674  0.001146  0.0246  0.6127  0.0049    0.22136   0.75687   0.20642 0.3674  0.2834 t0-0   11   11    109.4     16.9   9.463391  3.066686   9.318636  3.055996    9.0      9.5     -0.80 747.5       761.0   65.0083   33.4383   16.7192 89.9051  0.0948  0.4979      1.178                  0.422      0.241        6.49      1.19      0.92 13.590         0.91420 0.55880 0.46610  5963  178   1.18  0.36   0.19 1.06 0.15 0.12 4.321 0.132 0.198  0.060 0.275 0 FFFF      1.161      0.433      0.217        6.63      1.05      1.05  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4664743 4642.01                    1.27835550 0.00001091  793.752631 0.013193  0.004211  0.000303  0.000227  0.2008  0.6484  0.0042    0.02765   0.00474   0.00947 0.2377  0.3259 t0-0  844  825     19.5      1.8   7.740723  0.374873   7.693459  0.364925   15.2     10.1    -19.96 24646.6   25635.0    1.3723    0.0529    0.1853 86.4612  2.8294 31.8311      1.150                  0.102      0.086    23344.32   2572.70   2338.82 13.107         0.16622 0.02498 0.02152  7647  176   2.50  0.12   0.12 1.89 0.09 0.10 3.912 0.042 0.042  0.012 0.171 1 FFFF      1.150      0.104      0.088    23291.52   2645.35   2238.37  0.16622 0.02498 0.02152  7647  7647   2.50  0.12  0.12 1.89 0.09 0.10 3.912 0.042 0.042  0.012 0.171 
11655826 4643.01                    5.59353271 0.00002853  791.658836 0.006505  0.014382  0.001194  0.001293  0.0788  0.5965  0.0494    7.00393   3.43634   6.01359 0.3774  0.2772 t0--  235  235    224.5     31.2   1.721092  0.202943   1.626731  0.194887    9.5      9.3     -8.04 3603.0     3838.0   23.8435    4.2801    6.4201 89.7188  0.2811  1.8743      1.277                  0.132      0.112      162.40     12.06     12.06 15.308         2.19133 0.16531 0.18410  5524   90   0.83  0.02   0.02 0.88 0.03 0.04 4.550 0.020 0.029 -0.141 0.112 1 PPPP      1.268      0.140      0.107      162.67     11.80     12.87  2.19133 0.16531 0.18410  5524  5524   0.83  0.02  0.02 0.88 0.03 0.04 4.550 0.020 0.029 -0.141 0.112 
 1721157 4644.01                    3.44929804 0.00001452  794.179777 0.005298  0.013960  0.001382  0.001185  0.5341  0.1296  0.4950    6.69272   4.39968   5.27961 0.5494  0.1676 t0-1  370  368    220.7     32.2   1.452715  0.180595   1.345095  0.179380    9.7     10.0     -7.08 5396.4     5589.0   17.1585    3.7167    3.9822 89.5654  0.4345  2.3171      1.118                  0.128      0.092      168.72     13.51     13.51 15.144         2.73062 0.15682 0.18198  4917   85   0.74  0.02   0.02 0.79 0.03 0.04 4.597 0.016 0.024 -0.031 0.108 1 PPPP      1.127      0.113      0.104      167.20     14.21     13.03  2.73062 0.15682 0.18198  4917  4917   0.74  0.02  0.02 0.79 0.03 0.04 4.597 0.016 0.024 -0.031 0.108 
11076276 4645.01                    1.47258936 0.00001024  793.385087 0.008237  0.008660  0.000796  0.000584  0.3774  0.3397  0.3381    0.04743   0.59064   0.02363 0.3457  0.2931 t0-0  700  675     86.7      8.6   2.621862  0.320968   2.565685  0.282627   13.3     11.2    -13.72 18848.2   19399.0    3.9593    0.7686    1.0760 87.7716  2.2275 11.5828      1.179                  0.118      0.109     2314.76    240.15    220.14 15.117         0.72846 0.11918 0.10434  5753  108   1.24  0.05   0.05 1.00 0.08 0.08 4.248 0.050 0.052  0.027 0.154 1 FFFF      1.173      0.125      0.105     2333.12    234.20    214.69  0.72846 0.11918 0.10434  5753  5753   1.24  0.05  0.05 1.00 0.08 0.08 4.248 0.050 0.052  0.027 0.154 
12012439 4646.01                    2.97612239 0.00005771  792.122514 0.017117  2.404146  1.154122  1.678723  1.0262  3.1054  0.1128    0.02122   0.16238   0.01680 0.4441  0.2378 t0--  459  449    100.4     12.0   6.306687  0.851326   3.153343  0.425663   10.5      0.0    -16.94 24981.9   25624.0    3.4986    1.0864    1.7072 10.2718  4.2072  2.1036    227.668                115.245    153.660      372.17     41.83     31.37 15.331         1.78187 0.21465 0.20711  5341  103   0.88  0.02   0.02 0.87 0.06 0.06 4.486 0.041 0.045  0.004 0.143 1 FFNN    228.724    115.869    154.492      373.46     40.11     33.42  1.78187 0.21465 0.20711  5341  5341   0.88  0.02  0.02 0.87 0.06 0.06 4.486 0.041 0.045  0.004 0.143 
 9947653 4647.01                   37.90506997 0.00102918  779.020544 0.015595  0.009051  0.000744  0.000595  0.4729  0.2194  0.4436    0.18956   0.03637   0.12529 0.4859  0.2122 t0-2   35   35     96.8      8.4  11.602644  0.554957  11.610598  0.523514   13.9      9.0     -1.75 3173.0     3224.0   24.5425    2.0025    6.2579 89.6559  0.3440  1.8919      2.498                  0.237      0.182       68.91      3.77      3.77 13.726         0.11912 0.00594 0.00565  5177   64   2.52  0.07   0.07 1.34 0.02 0.02 3.777 0.079 0.079  0.210 0.042 2 PPPP      2.590      0.230      0.194       69.85      8.01      7.28  0.10081 0.01051 0.01347  5069  5069   2.61  0.07  0.07 1.28 0.08 0.12 3.711 0.035 0.052  0.130 0.132 
 9947653 4647.02                   12.00853198 0.00015155  783.203921 0.011950  0.007971  0.000648  0.000605  0.9009  0.0047  0.6650    0.95376   0.18423   0.65504 0.4859  0.2122 t0--  110  110     74.1      7.9   4.552720  0.318282   4.413216  0.316415   11.8      8.0     -4.74 3748.2     3883.0   19.5455    1.8939    5.1136 89.6550  0.3449  2.2416      2.179                  0.210      0.165      318.87     17.40     17.40 13.726         0.11912 0.00594 0.00565  5177   64   2.52  0.07   0.07 1.34 0.02 0.02 3.777 0.079 0.079  0.210 0.042 2 PPPP      2.252      0.223      0.163      324.56     34.19     34.19  0.10081 0.01051 0.01347  5069  5069   2.61  0.07  0.07 1.28 0.08 0.12 3.711 0.035 0.052  0.130 0.132 
10473272 4648.01                   17.66051896 0.00016576  812.129648 0.012713  0.016217  0.001523  0.001172  0.6894  0.0486  0.6008    5.02529   3.29398   4.39197 0.3659  0.2828 t0-0   75   75    313.1     37.1   2.724080  0.394218   2.628124  0.369015   11.3      9.6     -4.37 1766.3     1887.0   45.6243   10.3391   12.9239 89.7976  0.2023  0.8599      1.594                  0.522      0.186       53.43      8.92      7.93 15.768         1.75000 0.43660 0.85000  5910  176   0.94  0.27   0.09 1.03 0.12 0.14 4.505 0.048 0.192 -0.020 0.275 0 FFFF      1.609      0.482      0.222       52.78     10.47      7.33  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4750669 4649.01                    3.38418479 0.00001424  792.540692 0.006969  0.013774  0.001059  0.001251  0.1759  0.5084  0.1368    2.73295   3.37156   2.33415 0.4009  0.2639 t0--  317  315    207.1     26.9   1.653421  0.309375   1.562029  0.305120   11.5      9.8    -11.13 4310.6     4686.0   13.5490    3.5399    3.9564 89.4850  0.5150  2.9611      1.379                  0.153      0.128      389.69     43.15     32.36 15.446         1.58815 0.22797 0.23274  5534  108   0.93  0.04   0.04 0.91 0.06 0.07 4.461 0.044 0.054 -0.009 0.146 1 PPPP      1.375      0.140      0.127      394.24     37.04     40.41  1.58815 0.22797 0.23274  5534  5534   0.93  0.04  0.04 0.91 0.06 0.07 4.461 0.044 0.054 -0.009 0.146 
 9824928 4650.01                    1.69997837 0.00001376  793.926733 0.010735  0.008848  0.000889  0.000575  0.3881  0.2749  0.3588    0.31449   0.10948   0.23264 0.3973  0.2826 t0-0  758  702     85.5     11.8   3.319041  0.346860   3.203617  0.336259   10.6      8.6    -17.08 19614.1   20256.0    3.6734    0.6125    0.8480 88.5012  1.4979 11.4836      0.621                  0.061      0.048      219.69     17.89     17.89 15.928         3.50423 0.22276 0.21988  4334   78   0.64  0.02   0.02 0.65 0.02 0.02 4.641 0.018 0.020 -0.050 0.113 1 FFPF      0.626      0.057      0.052      220.16     18.24     18.24  3.50423 0.22276 0.21988  4334  4334   0.64  0.02  0.02 0.65 0.02 0.02 4.641 0.018 0.020 -0.050 0.113 
 6717252 4651.01                    1.19259923 0.00000421  793.156061 0.004898  0.007097  0.000633  0.000536  0.1839  0.4900  0.1545    2.82994   1.07073   2.14146 0.4159  0.2546 t0-- 1120 1077     59.7      6.5   1.439970  0.134320   1.353684  0.128987   11.6      8.5    -21.61 14405.5   15341.0    6.1040    0.9226    1.5614 88.8239  1.1760  7.0561      0.728                  0.074      0.055     1773.45     94.64     94.64 13.818         1.67402 0.07544 0.10196  5708   64   0.95  0.02   0.02 0.98 0.03 0.03 4.483 0.040 0.040  0.036 0.042 2 PPPP      0.754      0.074      0.057     1644.99    179.49    138.07  1.34018 0.16696 0.14340  5442  5442   0.98  0.02  0.02 0.89 0.07 0.06 4.408 0.043 0.042  0.050 0.142 
 5817685 4652.01                    4.20590180 0.00010415  792.917262 0.025609  0.005842  0.000682  0.000524  0.1145  0.5792  0.0754    0.06026   0.01637   0.04637 0.3524  0.288  t0--  323  318     41.5      6.9   8.013367  0.725990   7.859092  0.721606    7.7      7.5    -13.48 21171.6   21563.0    3.9004    0.4987    1.0472 88.2522  1.7475 11.3588      1.034                  0.117      0.117      984.35    109.04     99.13 14.734         0.39875 0.05451 0.05570  5952  119   1.59  0.07   0.06 1.17 0.09 0.10 4.096 0.042 0.055  0.023 0.144 1 FFFN      1.027      0.120      0.109      985.03    105.95     97.12  0.39875 0.05451 0.05570  5952  5952   1.59  0.07  0.06 1.17 0.09 0.10 4.096 0.042 0.055  0.023 0.144 
11181260 4653.01                   19.97809890 0.00023346  787.374711 0.012122  0.008470  0.000674  0.000476  0.1717  0.4641  0.1524    0.78228   0.16857   0.46358 0.3103  0.3095 t0-1   50   50     83.2      8.2   5.881821  0.288514   5.812748  0.283320   12.8      9.8     -1.36 2612.6     2648.0   25.7174    2.2224    5.5561 89.7212  0.2788  1.6031      1.316                  0.112      0.080      114.02      5.04      5.49 13.520         0.56745 0.02761 0.03397  6146   56   1.42  0.04   0.04 1.14 0.04 0.04 4.188 0.104 0.104  0.007 0.038 2 PPPP      1.308      0.100      0.092      125.84     12.95     10.96  0.64720 0.06191 0.05999  6477  6477   1.40  0.04  0.03 1.28 0.06 0.05 4.248 0.032 0.031 -0.001 0.151 
 5090803 4654.01                  379.78022629 0.03597782  597.612255 0.052172  9.505328  0.493956  4.050441  1.6804  7.9287  0.0231    0.00401   0.00230   0.00268 0.2858  0.3015 t0-0    4    4    167.1     17.2  29.958059  3.049390  14.979030  1.524695   12.5      0.0     -0.45 997.3      1006.0   32.8828    5.8919    7.1545 75.4275  3.0840  2.8784   1712.619                118.184    748.500        3.39      0.33      0.30 13.223         0.39260 0.04014 0.03599  6444  131   1.68  0.04   0.04 1.34 0.06 0.06 4.111 0.032 0.034  0.020 0.174 1 FFNN   1709.617    118.044    747.611        3.42      0.32      0.32  0.39260 0.04014 0.03599  6444  6444   1.68  0.04  0.04 1.34 0.06 0.06 4.111 0.032 0.034  0.020 0.174 
 2558163 4655.01                   17.54353564 0.00034818  791.221543 0.066432  0.013050  0.001331  0.001065  0.5786  0.1065  0.5488    0.64040   0.23079   0.63467 0.2965  0.3125 t0-1   81   80    201.7     26.6   5.808382  0.778981   5.791875  0.707121    9.9      8.4     -5.31 3864.8     3998.0   22.2431    3.2949    7.4136 89.4988  0.5011  2.0042      1.797                  0.209      0.192       89.40      9.27      8.50 15.388         0.69868 0.13216 0.11088  5786  112   1.26  0.07   0.06 1.02 0.08 0.08 4.238 0.055 0.056  0.029 0.153 1 PPPP      1.795      0.214      0.179       89.19      9.56      8.76  0.69868 0.13216 0.11088  5786  5786   1.26  0.07  0.06 1.02 0.08 0.08 4.238 0.055 0.056  0.029 0.153 
 8107611 4656.01                    3.81837117 0.00002658  792.401908 0.007677  0.006637  0.000499  0.000399  0.8777  0.0006  0.6677    1.45463   0.44597   1.04060 0.2745  0.3175 t0-1  351  350     50.2      5.3   2.664684  0.232114   2.606524  0.228036   11.8      9.3    -13.89 7633.4     8144.0   10.5915    1.4452    2.4087 89.2624  0.7376  3.6881      1.184                  0.425      0.327     1845.63    453.67    302.45 13.821         0.39290 0.49090 0.19280  6738  224   1.69  0.48   0.44 1.35 0.19 0.26 4.109 0.209 0.171 -0.180 0.275 0 PPPP      1.182      0.448      0.310     1863.13    429.28    333.88  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6527078 4657.01                    7.57606329 0.00006769  788.343478 0.012412  0.006430  0.000511  0.000401  0.2674  0.3927  0.2188    1.49611   0.55232   0.93895 0.4665  0.2231 t0-1  184  183     49.3      4.7   3.248359  0.239180   3.215197  0.240691   12.5     10.2     -6.52 5353.5     5557.0   16.7410    2.4156    3.4221 89.5139  0.4861  2.1388      0.636                  0.059      0.041      117.34      5.50      6.60 13.241         1.59209 0.06662 0.04486  5318   62   0.91  0.02   0.02 0.83 0.02 0.01 4.489 0.060 0.060 -0.049 0.043 2 PPPF      0.606      0.053      0.041       96.70      8.41      7.71  1.86212 0.19512 0.17840  5229  5229   0.86  0.02  0.02 0.85 0.05 0.05 4.496 0.037 0.037  0.043 0.132 
 6527078 4657.02                   10.43154013 0.00006715  788.315087 0.006844  0.007096  0.000637  0.000588  0.9496  0.0006  0.6908    8.87327   3.78576   6.53905 0.4665  0.2231 t0--  129  128     58.1      7.3   1.966087  0.185796   1.904519  0.177547    9.6      8.9     -6.22 1956.4     2122.0   37.4977    6.5997    8.4853 89.8104  0.1896  1.0425      0.702                  0.069      0.058       76.14      4.21      3.88 13.241         1.59209 0.06662 0.04486  5318   62   0.91  0.02   0.02 0.83 0.02 0.01 4.489 0.060 0.060 -0.049 0.043 2 PPPP      0.661      0.067      0.052       62.38      6.35      4.53  1.86212 0.19512 0.17840  5229  5229   0.86  0.02  0.02 0.85 0.05 0.05 4.496 0.037 0.037  0.043 0.132 
 4946049 4658.01                    1.87889224 0.00001259  787.569804 0.010430  0.005186  0.000365  0.000215  0.5359  0.1753  0.4686    0.22187   0.06812   0.12650 0.2811  0.2909 t0-0  721  719     30.9      2.3   3.872387  0.268172   3.808598  0.266057   17.8     13.5    -15.73 25992.3   26790.0    3.4883    0.3863    0.7404 88.1570  1.8426 11.9771      1.083                  0.081      0.062    14984.34  14680.46   7340.23 12.950         0.43950 0.07650 0.06054  9748 1299   1.90  0.06   0.06 2.19 0.28 0.29 4.216 0.058 0.061 -0.084 0.192 1 FFFF      1.081      0.081      0.064    16364.85  13822.05   9872.89  0.43950 0.07650 0.06054  9748  9748   1.90  0.06  0.06 2.19 0.28 0.29 4.216 0.058 0.061 -0.084 0.192 
 2857607 4659.01 Kepler-1965 b     41.86763183 0.00061886  791.743014 0.017282  0.011308  0.000905  0.000775  0.9226  0.0008  0.6897    1.83833   0.59521   1.19041 0.3585  0.2852 t0-1   31   31    149.5     14.8   5.431586  0.357499   5.359029  0.331388   12.5     10.9     -0.79 1496.6     1516.0   56.3630    6.4681   13.5242 89.8688  0.1311  0.8196      1.124                  0.101      0.085       13.78      0.74      0.80 13.664         1.77248 0.10937 0.10372  5596   65   0.91  0.02   0.02 0.92 0.04 0.03 4.451 0.064 0.064 -0.026 0.042 2 PPPP      1.127      0.100      0.077       13.63      1.03      1.22  1.70559 0.14862 0.16892  5568  5568   0.91  0.02  0.02 0.92 0.05 0.06 4.482 0.030 0.039 -0.024 0.128 
 5559651 4660.01                    0.51477051 0.00000141  793.861388 0.005645  0.006231  0.000407  0.000633  0.2217  0.4414  0.1728    0.61993   2.93511   0.48918 0.3978  0.2654 t0-0 2604 2164     43.0      5.9   1.184716  0.246050   1.148631  0.243824   12.0      9.7    -31.10 30556.4   32214.0    2.9117    0.6403    0.8732 87.8942  2.1045 12.6269      1.005                  0.090      0.099    15707.98   1771.23   1498.74 14.198         0.48751 0.06555 0.05219  6110  131   1.50  0.05   0.05 1.20 0.07 0.09 4.158 0.040 0.042 -0.035 0.160 1 FFFF      1.005      0.095      0.095    15702.29   1699.70   1558.06  0.48751 0.06555 0.05219  6110  6110   1.50  0.05  0.05 1.20 0.07 0.09 4.158 0.040 0.042 -0.035 0.160 
 5962262 4661.01 Kepler-1966 b      8.61746396 0.00006191  790.373361 0.007814  0.011259  0.001004  0.000753  0.0588  0.5829  0.0296    3.36556   0.85641   2.39795 0.5780  0.1489 t0-1  152  151    155.0     17.1   2.615851  0.218486   2.588200  0.217637   11.3     10.7     -5.57 3577.8     3734.0   23.9340    2.6691    6.0054 89.7790  0.2209  1.6936      0.886                  0.090      0.064       50.05      4.38      4.38 14.790         2.71835 0.24886 0.25166  4931   89   0.72  0.02   0.02 0.74 0.04 0.04 4.587 0.027 0.032 -0.160 0.113 1 PPPP      0.893      0.088      0.069       50.03      4.30      4.30  2.71835 0.24886 0.25166  4931  4931   0.72  0.02  0.02 0.74 0.04 0.04 4.587 0.027 0.032 -0.160 0.113 
10407210 4662.01                    0.93373631 0.00000547  788.181910 0.010067  0.003436  0.000224  0.000189  0.6448  0.1689  0.4683    0.09725   0.02905   0.04469 0.2809  0.3147 t0-0 1410 1348     13.4      1.0   4.259051  0.282549   4.314502  0.269089   17.9     10.3    -27.17 30670.3   32336.0    1.7202    0.1082    0.3247 83.9564  5.3704 22.1528      0.854                  0.062      0.052    13371.53   1415.64   1029.56 10.959         0.17385 0.01459 0.02104  6024  101   2.28  0.05   0.05 1.49 0.06 0.16 3.891 0.026 0.053  0.227 0.126 1 FFFF      0.854      0.065      0.049    13412.23   1441.01   1080.76  0.17385 0.01459 0.02104  6024  6024   2.28  0.05  0.05 1.49 0.06 0.16 3.891 0.026 0.053  0.227 0.126 
 7515336 4663.01                    5.65691513 0.00006137  788.660830 0.011998  0.005216  0.000396  0.000462  0.0630  0.5865  0.0334    0.80668   0.23586   0.57655 0.4207  0.2545 t0-1  234  234     30.1      3.9   3.673214  0.333023   3.571800  0.330002   10.3      8.1     -9.50 7303.5     7589.0   11.2329    1.5947    2.6578 89.2969  0.7027  3.5134      1.099                  0.103      0.094      741.26     41.43     37.98 12.715         0.22759 0.00960 0.00992  5537   66   1.96  0.05   0.05 1.20 0.02 0.02 3.971 0.080 0.080  0.279 0.044 2 PPPP      1.113      0.099      0.091      776.89     69.52     75.84  0.22046 0.02207 0.01825  5592  5592   1.97  0.05  0.05 1.22 0.04 0.05 3.929 0.031 0.028  0.293 0.138 
 8984755 4664.01                    0.73457511 0.00000249  794.032448 0.005935  0.007772  0.000706  0.000655  0.0442  0.6468  0.0150    0.45520   3.49175   0.34917 0.4171  0.2536 t0-0 1830 1655     66.6      8.6   1.201944  0.191570   1.206375  0.190404   11.4      8.6    -30.46 22761.7   24350.0    4.1992    0.8603    1.2905 88.3120  1.6880 10.5499      0.783                  0.081      0.070     3493.44    305.73    254.78 14.617         1.72278 0.11638 0.12180  5818  103   0.93  0.03   0.02 0.99 0.03 0.04 4.497 0.018 0.024 -0.062 0.112 1 FFFF      0.788      0.077      0.071     3503.27    290.57    266.36  1.72278 0.11638 0.12180  5818  5818   0.93  0.03  0.02 0.99 0.03 0.04 4.497 0.018 0.024 -0.062 0.112 
 7366895 4665.01                  289.86454238 0.02781551  771.286693 0.057730  0.013214  0.001026  0.001112  0.0123  0.6211  0.0026    1.26985   0.29779   1.04228 0.3634  0.2827 t0-0    4    4    191.8     26.1  11.863631  1.273554  11.689000  1.258751    9.7      0.0     -0.11 337.9       340.0  180.3460   25.5008   48.6833 89.9669  0.0331  0.2426      2.115                  0.202      0.185        2.73      0.14      0.15 13.696         0.42912 0.02863 0.02544  5614   65   1.47  0.05   0.05 0.95 0.02 0.02 3.980 0.110 0.110 -0.023 0.015 2 FFNN      2.099      0.183      0.200        2.93      0.33      0.25  0.48548 0.06099 0.05796  5891  5891   1.46  0.04  0.04 1.07 0.09 0.08 4.140 0.043 0.046 -0.035 0.139 
11337012 4666.01                   12.40159542 0.00017546  793.492830 0.017584  0.013120  0.001254  0.001350  0.9237  0.0014  0.6874    0.41574   1.03805   0.35932 0.4104  0.2584 t0-1   83   83    192.7     29.3   3.795759  0.646221   3.734635  0.591433    9.5      9.2     -4.33 2893.0     2992.0   21.0414    4.3181    7.0169 89.6799  0.3200  2.3467      2.692                  0.383      0.295      269.04     33.08     23.63 15.355         0.18423 0.03542 0.02971  5451  115   1.90  0.12   0.12 0.93 0.06 0.06 3.839 0.052 0.052 -0.388 0.154 1 PPPP      2.686      0.366      0.305      271.71     30.37     27.83  0.18423 0.03542 0.02971  5451  5451   1.90  0.12  0.12 0.93 0.06 0.06 3.839 0.052 0.052 -0.388 0.154 
 8359569 4667.01                  152.82583119 0.00264868  844.675345 0.025469  0.020104  0.001746  0.001746  0.1186  0.5966  0.0799    0.14093   2.54925   0.08223 0.2985  0.309  t0-1    8    8    450.2     58.9   7.638030  0.762058   7.535921  0.672143    9.9      8.6     -0.44 495.2       505.0  145.7628   19.4032   44.0981 89.9336  0.0664  0.3188      2.277                  0.259      0.216        4.08      0.35      0.35 15.408         1.27761 0.15674 0.16248  6064  108   1.05  0.05   0.04 1.06 0.05 0.06 4.419 0.033 0.044 -0.094 0.148 1 PPPN      2.274      0.259      0.219        4.08      0.35      0.35  1.27761 0.15674 0.16248  6064  6064   1.05  0.05  0.04 1.06 0.05 0.06 4.419 0.033 0.044 -0.094 0.148 
 8937762 4668.01                   15.07277415 0.00003085  785.389423 0.002265  0.017393  0.001565  0.001252  0.8913  0.0003  0.6448  166.97385 210.70249 110.36797 0.4191  0.2534 t0-1   86   86    334.8     38.7   0.715451  0.102881   0.688545  0.098146   13.0     10.6     -2.36 832.7       900.0  153.6796   22.5918   43.3010 89.9490  0.0510  0.2422      2.143                  0.198      0.167       77.00      7.52      6.90 14.269         0.88927 0.11423 0.09804  5503  103   1.12  0.03   0.03 0.91 0.07 0.06 4.291 0.043 0.042  0.035 0.149 1 FFPP      2.141      0.207      0.163       77.44      7.66      7.02  0.88927 0.11423 0.09804  5503  5503   1.12  0.03  0.03 0.91 0.07 0.06 4.291 0.043 0.042  0.035 0.149 
 2720828 4669.01                    1.71659207 0.00000696  794.244727 0.005060  0.010431  0.001259  0.000979  0.1314  0.5433  0.1020    5.73474  13.55698   5.42279 0.3449  0.2943 t0-0  741  699    120.2     19.8   1.086493  0.208087   1.036401  0.207867    9.6      8.4    -18.15 8769.3     9423.0   11.4958    2.8248    4.0803 89.3781  0.6216  3.2633      2.072                  0.297      0.222     4893.67    682.05    524.66 14.971         0.30091 0.04357 0.03699  6309  168   1.82  0.09   0.09 1.32 0.08 0.10 4.033 0.040 0.042 -0.060 0.148 1 FFNF      2.082      0.282      0.247     4887.45    730.76    521.97  0.30091 0.04357 0.03699  6309  6309   1.82  0.09  0.09 1.32 0.08 0.10 4.033 0.040 0.042 -0.060 0.148 
 9837828 4670.01                    6.80889576 0.00006498  882.267918 0.009301  0.028658  0.005426  0.003756  0.7010  0.0553  0.6711   10.24769  50.45869  10.09174 0.5883  0.1429 t0-1   39   39   1042.2    187.7   1.208420  0.380932   1.199908  0.340463    8.1      9.7     -1.79 548.6       577.0   35.5978   15.4586   16.7468 89.7656  0.2343  1.4839      2.266                  0.432      0.314       55.73      4.87      4.87 16.303         2.74279 0.26476 0.25949  4689   85   0.72  0.03   0.03 0.73 0.04 0.04 4.587 0.028 0.030  0.007 0.122 1 PPNP      2.236      0.473      0.276       55.14      5.29      4.07  2.74279 0.26476 0.25949  4689  4689   0.72  0.03  0.03 0.73 0.04 0.04 4.587 0.028 0.030  0.007 0.122 
 5428471 4671.01                    0.75502712 0.00005081  192.424432 0.011717  0.013731  0.001246  0.001350  0.3215  0.4961  0.1836    0.31655   0.26788   0.26788 0.4012  0.2639 t0-0  227  225    211.3     30.1   2.462177  0.307336   2.417956  0.303335    9.9      8.3     -8.78 3834.5     4093.0    2.2621    0.3754    0.6435 87.1025  2.8968 19.1189      1.551                  0.185      0.168     4141.81    465.36    380.75 15.708         1.15891 0.21943 0.19744  5754  114   1.05  0.06   0.05 0.98 0.07 0.07 4.379 0.056 0.061 -0.002 0.154 1 FFFF      1.543      0.205      0.157     4139.77    453.90    378.25  1.15891 0.21943 0.19744  5754  5754   1.05  0.06  0.05 0.98 0.07 0.07 4.379 0.056 0.061 -0.002 0.154 
 7283710 4672.01                  353.40623190 0.02443672  689.694685 0.043028  0.023696  0.003764  0.002958  0.4065  0.2568  0.3772    2.51664  18.78512   2.34814 0.5792  0.1449 t0-0    4    4    726.1    159.2   6.020763  1.842320   5.778131  1.731527    7.1      0.0     -0.04 381.3       382.0  400.6476  116.6890  201.5538 89.9784  0.0216  0.1025      1.840                  0.271      0.271        0.32      0.03      0.03 15.687         2.94953 0.23276 0.23974  4892   88   0.70  0.02   0.02 0.73 0.03 0.04 4.609 0.021 0.028 -0.190 0.128 1 FFNN      1.812      0.296      0.250        0.33      0.03      0.03  2.94953 0.23276 0.23974  4892  4892   0.70  0.02  0.02 0.73 0.03 0.04 4.609 0.021 0.028 -0.190 0.128 
10794509 4673.01                    1.42859104 0.00000410  788.662306 0.003445  0.006516  0.000355  0.000257  0.6608  0.2342  0.3593    1.21844   0.17970   0.86857 0.2702  0.3216 t0-0  899  899     47.7      2.5   2.125925  0.109248   2.067222  0.104198   26.4      9.5    -17.44 17375.3   18553.0    5.0890    0.4406    1.3707 86.9991  2.7277  7.9104      1.612                  0.120      0.080     9665.21   1073.69    894.74 12.619         0.16723 0.02084 0.02145  6364  122   2.26  0.08   0.07 1.39 0.11 0.10 3.870 0.041 0.049 -0.095 0.154 1 FFNF      1.616      0.116      0.083     9717.95   1012.04    920.04  0.16723 0.02084 0.02145  6364  6364   2.26  0.08  0.07 1.39 0.11 0.10 3.870 0.041 0.049 -0.095 0.154 
 6839010 4674.01                    4.84345661 0.00003406  784.652822 0.008349  0.006480  0.000651  0.000478  0.9056  0.0041  0.7074    1.29317   0.35354   1.01643 0.3867  0.271  t0-1  264  259     46.5      6.0   2.964389  0.233487   2.923946  0.222552   10.4      8.0     -7.35 7509.0     7714.0   11.9227    1.5309    3.2148 89.0383  0.9613  4.0853      0.839                  0.079      0.073      411.51     20.49     24.22 13.590         0.90523 0.04740 0.04558  5701   66   1.18  0.03   0.03 1.03 0.03 0.03 4.246 0.096 0.096  0.187 0.043 2 PPPP      0.835      0.077      0.070      436.44     49.92     41.60  0.95956 0.09209 0.08689  5893  5893   1.17  0.02  0.02 1.11 0.07 0.07 4.342 0.035 0.036  0.173 0.132 
10130057 4675.01                    2.17814194 0.00001511  792.530177 0.008629  0.009462  0.000788  0.000849  0.3444  0.3228  0.3058    0.96045   0.57640   0.80695 0.4602  0.2279 t0-0  616  593    103.4     13.8   2.308593  0.315541   2.182139  0.305170   10.4      9.1    -20.18 13902.7   14698.0    6.5206    1.3433    1.7097 88.9530  1.0470  6.0200      0.796                  0.081      0.068      399.55     36.31     33.28 15.613         2.40648 0.21749 0.23978  5138   89   0.78  0.02   0.02 0.81 0.04 0.05 4.563 0.027 0.037 -0.103 0.134 1 FFFF      0.793      0.084      0.071      400.87     34.30     34.30  2.40648 0.21749 0.23978  5138  5138   0.78  0.02  0.02 0.81 0.04 0.05 4.563 0.027 0.037 -0.103 0.134 
 4953173 4676.01                   31.18441394 0.00117864  775.035548 0.029919 96.907607  3.090161 30.901612  1.1499 89.7990 23.3587   14.08847   7.45744   8.10591 0.3722  0.2831 t0--   44   44    129.8     23.2   8.820749  2.225173   4.410374  1.112587    8.4      0.0     -6.56 3153.9     3300.0  100.5969    4.5364   30.8478 17.5331  4.7894  5.6602  22615.561               5646.934  13713.982      155.76    370.06     92.51 13.931         0.13910 0.74410 0.05100  5947  214   2.41  0.51   1.27 1.38 0.18 0.36 3.814 0.504 0.126  0.180 0.250 0 RPNN  24482.775   3913.583  15654.333      145.33    444.95     80.90  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4953173 4676.02                    3.36376212 0.00008414  792.485455 0.014937  0.042181  0.184741  0.013196  1.1592  0.0609  0.1479    0.00196   0.00116   0.00009 0.3722  0.2831 t0--  416  411    135.7      5.1  23.762881  1.091967  11.881441  0.545983   36.9     10.5    -24.21 30305.7   32060.0    1.0528    0.1813    0.0130  9.2187  2.0923  0.7473     11.967                 45.019      9.478     2775.08   1202.71    801.81 13.931         0.13910 0.74410 0.05100  5947  214   2.41  0.51   1.27 1.38 0.18 0.36 3.814 0.504 0.126  0.180 0.250 0 FFFF     11.597     48.319      7.629     2912.23   1159.79   1159.79  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9838608 4677.01                    1.33259910 0.00000802  793.958461 0.017675  0.008741  0.001063  0.000818  0.1041  0.5602  0.0649    0.26380   0.39726   0.23835 0.3265  0.3001 t0-0 1006  976     87.3     16.4   2.653865  0.556979   2.596089  0.555024    7.8      9.3    -15.66 23170.8   23638.0    3.2062    0.9347    0.8568 87.7073  2.2913 10.9983      1.712                  0.251      0.174     5865.96    624.35    572.32 15.165         0.28295 0.05516 0.04785  5991  113   1.81  0.10   0.10 1.22 0.11 0.09 4.004 0.057 0.060  0.034 0.157 1 FFFF      1.737      0.235      0.192     5832.58    609.60    558.80  0.28295 0.05516 0.04785  5991  5991   1.81  0.10  0.10 1.22 0.11 0.09 4.004 0.057 0.060  0.034 0.157 
 4247811 4678.01                    2.05048771 0.00001509  794.207240 0.011864  0.007161  0.000608  0.000465  0.0126  0.6628  0.0028    0.03702   0.29488   0.00000 0.4036  0.2617 t0--  626  614     60.7      5.5   3.649542  0.281835   3.622179  0.279385   14.3     11.5    -11.58 20323.9   20790.0    4.0583    0.4835    1.0550 88.1928  1.8072 11.2947      0.734                  0.064      0.054      899.58     87.31     73.88 14.352         1.64287 0.12871 0.15741  5787  107   0.94  0.02   0.02 0.97 0.04 0.06 4.479 0.025 0.037 -0.095 0.139 1 FFFF      0.729      0.070      0.051      906.44     80.01     80.01  1.64287 0.12871 0.15741  5787  5787   0.94  0.02  0.02 0.97 0.04 0.06 4.479 0.025 0.037 -0.095 0.139 
 6543645 4679.01                    1.19547625 0.00000687  788.585899 0.014286  0.004849  0.000356  0.000267  0.4829  0.1722  0.4347    0.27171   0.07568   0.18163 0.3410  0.2936 t0-0 1140 1086     26.2      2.6   3.097937  0.295314   3.073269  0.292786   13.3     11.1    -24.85 28233.5   29482.0    2.7887    0.3264    0.6256 87.2894  2.7103 13.0096      0.720                  0.058      0.046     4429.51    494.54    370.90 13.450         0.68694 0.07665 0.06705  6245  128   1.36  0.03   0.03 1.23 0.07 0.07 4.260 0.036 0.036  0.076 0.158 1 FFFF      0.719      0.058      0.042     4491.01    428.34    471.18  0.68694 0.07665 0.06705  6245  6245   1.36  0.03  0.03 1.23 0.07 0.07 4.260 0.036 0.036  0.076 0.158 
 4587135 4680.01                   54.08141832 0.00059631  781.325999 0.010749  0.018735  0.001482  0.001270  0.1818  0.4713  0.1529    1.64438   0.53249   1.01657 0.3580  0.2853 t0-1   26   26    401.1     43.5   6.231798  0.435944   6.058962  0.402162   11.6     10.3     -1.07 1380.2     1406.0   65.5326    6.4934   15.1512 89.8872  0.1127  0.6200      2.009                  0.193      0.151       12.77      1.40      1.14 15.487         1.44734 0.16576 0.17642  5836  115   0.98  0.04   0.04 0.99 0.06 0.07 4.446 0.034 0.044 -0.058 0.142 1 PPPP      2.009      0.198      0.152       12.86      1.33      1.13  1.44734 0.16576 0.17642  5836  5836   0.98  0.04  0.04 0.99 0.06 0.07 4.446 0.034 0.044 -0.058 0.142 
 3857860 4681.01                    8.23459958 0.00006820  786.856471 0.010236  0.007629  0.000633  0.000584  0.8116  0.0018  0.6574    0.70689   6.66385   0.00000 0.3189  0.3001 t0-0  131  131     66.4      8.3   2.043394  0.315806   1.968066  0.314479   11.5     11.0     -6.67 3138.8     3336.0   27.8901    4.3906    9.1472 89.7502  0.2498  1.6234      2.282                  0.217      0.198     1450.17    152.10    119.51 12.880         0.08927 0.01067 0.00912  6404  132   2.76  0.11   0.10 1.35 0.06 0.05 3.684 0.034 0.032 -0.466 0.151 1 FFFN      2.260      0.245      0.169     1460.74    145.51    133.39  0.08927 0.01067 0.00912  6404  6404   2.76  0.11  0.10 1.35 0.06 0.05 3.684 0.034 0.032 -0.466 0.151 
 5024252 4682.01                    2.15051099 0.00001867  792.184379 0.014898  0.008615  0.000943  0.000741  0.2715  0.4012  0.2417    0.26822   0.17133   0.23559 0.3981  0.2673 t0-0  488  480     85.6     13.7   3.487745  0.482913   3.329550  0.483200    8.0     10.0    -12.98 14389.7   14779.0    4.2871    0.9401    1.0744 88.2048  1.7940  9.4188      0.981                  0.974      1.082        0.00  91935.57      0.00 13.322         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFNF      0.972      1.020      1.020        0.00 126485.88      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4843592 4683.01                    0.96707278 0.00000086  793.777685 0.000737  0.307315  0.788034  0.105071  1.2219  0.8454  0.0562    0.07159   0.16022   0.02003 0.4020  0.2651 t0-- 1119 1116    768.4     11.9   2.487960  0.055171   1.243980  0.027586   92.4      9.2     -5.48 24281.0   25431.0    1.5313    0.7271    0.1157 24.0112  6.7478  2.3816     43.322                107.151     15.681     4052.08    465.14    393.58 15.120         0.71312 0.12022 0.10034  5731  119   1.24  0.06   0.05 0.99 0.08 0.08 4.241 0.051 0.051  0.030 0.154 1 FFFF     43.761    107.238     16.086     4079.81    431.42    431.42  0.71312 0.12022 0.10034  5731  5731   1.24  0.06  0.05 0.99 0.08 0.08 4.241 0.051 0.051  0.030 0.154 
 9602775 4684.01                    3.55644985 0.00006134  792.057010 0.028749  0.010428  0.000894  0.000715  0.3593  0.3056  0.3303    0.03802   0.05140   0.02142 0.4257  0.2497 t0-0  295  293    127.8     13.8   6.826788  0.894620   7.013832  0.861814   12.3     10.8     -9.14 17365.4   17676.0    3.8318    0.3140    1.1774 87.7481  2.2512 11.2562      1.179                  0.130      0.119      418.72     37.08     37.08 15.927         1.07835 0.23160 0.18446  5372   99   1.03  0.07   0.06 0.87 0.06 0.04 4.341 0.061 0.056  0.070 0.136 1 FFFF      1.175      0.138      0.115      417.02     37.48     37.48  1.07835 0.23160 0.18446  5372  5372   1.03  0.07  0.06 0.87 0.06 0.04 4.341 0.061 0.056  0.070 0.136 
 3867794 4685.01                    0.49424749 0.00000122  904.570031 0.003270  0.013868  0.001084  0.000627  0.3656  0.2885  0.3371    2.10884   0.67431   1.28733 0.4365  0.251  t0-- 1762 1717    222.7     17.3   1.216701  0.093278   1.178131  0.092611   18.1     10.0    -28.76 19113.9   20935.0    3.0523    0.3856    0.6229 86.9997  2.9996 11.5700      1.347                  0.132      0.088     4191.47    388.13    388.13 15.666         1.72256 0.26670 0.24288  5335  101   0.89  0.04   0.04 0.86 0.06 0.06 4.476 0.048 0.050  0.009 0.145 1 PPPP      1.349      0.126      0.093     4176.97    420.94    385.86  1.72256 0.26670 0.24288  5335  5335   0.89  0.04  0.04 0.86 0.06 0.06 4.476 0.048 0.050  0.009 0.145 
 5819801 4686.01                   11.82994611 0.00014835  781.100616 0.015788  0.005898  0.000579  0.000414  0.5020  0.3813  0.2811    0.64210   0.10403   0.54614 0.4147  0.2612 t0--  112  112     40.5      4.5   5.182147  0.446870   5.082790  0.418292   11.7      9.1     -3.62 4991.9     5092.0   16.9195    1.7509    5.2528 89.4662  0.5337  2.6687      1.254                  0.134      0.092      298.26     16.65     18.04 12.327         0.25079 0.02516 0.01266  5704   62   1.94  0.05   0.05 1.23 0.11 0.02 4.010 0.073 0.073  0.313 0.042 2 PPPP      1.250      0.140      0.086      285.33     29.97     29.97  0.22944 0.03148 0.01954  5630  5630   1.95  0.04  0.05 1.22 0.12 0.05 3.941 0.049 0.028  0.340 0.136 
11092040 4687.01                  419.94222414 0.00000000  487.716592 0.000000  0.010703  0.000000  0.000000  0.0056  0.0000  0.0000    1.31281   0.00000   0.00000 0.3372  0.2942 t0-0    4    4    136.6      0.0  14.070031  0.000000  13.921031  0.000000    4.5      0.0     -0.18 462.2       464.0  230.4486    0.0000    0.0000 89.9986  0.0000  0.0000      2.327                  0.035      0.170        2.79      0.00      0.00 14.755         0.23015 0.04183 0.03214  5811  116   1.91  0.09   0.09 1.17 0.09 0.08 3.936 0.056 0.046  0.027 0.166 1 FFNN      2.134      0.045      0.004        2.79      0.00      0.00  0.23015 0.04183 0.03214  5811  5811   1.91  0.09  0.09 1.17 0.09 0.08 3.936 0.056 0.046  0.027 0.166 
 4851145 4688.01                    1.23516706 0.00000663  793.736221 0.022319  0.008893  0.001449  0.001449  0.4582  0.3603  0.3218    0.04023   0.21115   0.03016 0.3556  0.2889 t0-0  836  618     87.9     24.4   3.476611  1.456880   3.425075  1.392368    5.0      9.9    -17.63 8492.2     8963.0    1.6817    0.8559    0.5349 86.4531  3.5467 20.6893      1.208                  0.249      0.187     3718.94    374.73    374.73 15.637         0.76281 0.17151 0.14411  6145  123   1.27  0.09   0.08 1.15 0.07 0.08 4.282 0.060 0.063 -0.022 0.159 1 FFFF      1.186      0.283      0.174     3639.80    421.13    300.81  0.76281 0.17151 0.14411  6145  6145   1.27  0.09  0.08 1.15 0.07 0.08 4.282 0.060 0.063 -0.022 0.159 
10292540 4689.01                    1.08522365 0.00000489  903.979936 0.004354  0.016560  0.016792  0.004071  0.4394  0.5392  0.0001   30.88731 646.07003  30.28453 0.3937  0.2679 t0-0  795  787    220.2     39.0   0.131421  0.143634   0.090008  0.156768    7.6      9.4    -20.91 7425.7     8149.0   37.8007    1.8326   18.6924 88.5439  1.1912  0.7941      4.553                  4.379      1.460     9040.71   1217.26   1115.82 15.959         0.11395 0.05007 0.03425  5398  122   2.41  0.39   0.34 1.22 0.14 0.14 3.742 0.094 0.094 -0.041 0.169 1 FFFF      4.615      4.463      1.488     8851.38   1369.77    948.30  0.11395 0.05007 0.03425  5398  5398   2.41  0.39  0.34 1.22 0.14 0.14 3.742 0.094 0.094 -0.041 0.169 
 9394768 4690.01                  360.10737236 0.02645441  481.965703 0.041160  0.022952  0.002258  0.001935  0.2472  0.4846  0.1984    1.06645   0.51855   0.95067 0.3568  0.2909 t0-0    4    4    583.4     75.1  12.854839  1.448725  12.063518  1.368155   11.0      0.0      0.06 400.1       399.0  208.7563   33.3696   63.4023 89.9523  0.0477  0.2195      2.639                  0.303      0.257        1.14      0.10      0.11 15.435         1.17759 0.19129 0.17766  5785  107   1.05  0.05   0.05 0.99 0.07 0.07 4.385 0.050 0.055 -0.004 0.154 1 FFNN      2.643      0.308      0.242        1.13      0.12      0.10  1.17759 0.19129 0.17766  5785  5785   1.05  0.05  0.05 0.99 0.07 0.07 4.385 0.050 0.055 -0.004 0.154 
 9773980 4691.01                    3.38792271 0.00001822  791.951596 0.006467  0.008093  0.000750  0.000600  0.1170  0.5440  0.0878    3.57207   1.48091   2.96182 0.4208  0.2543 t0-1  400  398     74.5      9.5   1.843184  0.189074   1.785516  0.188356   10.4      9.6    -14.36 6492.8     6994.0   13.6473    2.0677    3.7218 89.5922  0.4077  3.1257      0.995                  0.097      0.082      683.41     53.41     53.41 14.491         1.12647 0.09119 0.10314  5987   98   1.12  0.03   0.03 1.14 0.04 0.06 4.394 0.024 0.033  0.172 0.121 1 PPPP      0.991      0.104      0.082      682.69     51.88     56.59  1.12647 0.09119 0.10314  5987  5987   1.12  0.03  0.03 1.14 0.04 0.06 4.394 0.024 0.033  0.172 0.121 
10972902 4692.01                    0.95238724 0.00000503  793.429070 0.010685  0.005985  0.000576  0.000360  0.3236  0.4835  0.1680    0.25396   0.19156   0.19156 0.2931  0.3141 t0-0  891  866     40.5      5.0   2.700095  0.400204   2.612692  0.396080   10.3      9.3     -7.18 23551.2   23751.0    2.4091    0.5512    0.5512 87.8536  2.1460 17.1679      0.955                  0.090      0.075     6077.84    807.60    660.77 14.766         0.44655 0.05483 0.04793  5834  143   1.45  0.05   0.04 0.98 0.09 0.07 4.102 0.043 0.040 -0.202 0.155 1 FFNF      0.963      0.084      0.084     6099.73    778.68    713.79  0.44655 0.05483 0.04793  5834  5834   1.45  0.05  0.04 0.98 0.09 0.07 4.102 0.043 0.040 -0.202 0.155 
10972902 4692.02                    7.67226616 0.00007596  788.371232 0.011459  0.008459  0.000894  0.000894  0.5234  0.1777  0.4845    1.32375   2.08448   1.30280 0.2931  0.3141 t0--  179  179     82.4     14.3   2.322207  0.699007   2.279813  0.692325    8.4      8.2     -9.11 5243.1     5473.0   16.6707    8.2991    4.7424 89.5816  0.4184  2.3707      1.331                  0.161      0.138      380.95     46.79     46.79 14.766         0.44655 0.05483 0.04793  5834  143   1.45  0.05   0.04 0.98 0.09 0.07 4.102 0.043 0.040 -0.202 0.155 1 PPPN      1.327      0.175      0.128      376.63     49.32     41.10  0.44655 0.05483 0.04793  5834  5834   1.45  0.05  0.04 0.98 0.09 0.07 4.102 0.043 0.040 -0.202 0.155 
 8417078 4693.01 Kepler-1619 b     23.62126181 0.00037372  788.640987 0.022171  0.007119  0.000468  0.000553  0.3693  0.3155  0.3301    0.50643   0.11898   0.41644 0.3226  0.2993 t0-6   58   57     56.9      6.4   7.101033  0.604317   7.108664  0.573984   11.4      9.5     -2.63 3235.9     3305.0   24.8798    3.5507    6.4558 89.6709  0.3290  1.7274      1.100                  0.091      0.084       78.41      4.29      3.63 13.341         0.42955 0.01633 0.01720  5652   64   1.43  0.04   0.04 0.87 0.01 0.01 4.260 0.100 0.100 -0.259 0.042 2 PPPP      1.086      0.089      0.081       86.96      9.91      7.79  0.49299 0.06181 0.05178  5977  5977   1.41  0.03  0.03 0.98 0.08 0.07 4.132 0.044 0.040 -0.305 0.148 
 9457948 4694.01                   19.25235696 0.00027492  789.617089 0.011983  0.011033  0.000653  0.000950  0.3133  0.3129  0.2843    1.32110   0.26578   0.84165 0.3173  0.3026 t0-1   68   68    134.0     15.8   4.916772  0.324258   4.741273  0.324839   10.7      9.5     -2.87 2862.1     2930.0   29.6267    2.8533    6.4199 89.7526  0.2474  1.2371      1.475                  0.122      0.122       89.41     10.19      7.64 14.851         0.76628 0.10898 0.09590  6060  118   1.24  0.05   0.04 1.05 0.07 0.07 4.269 0.044 0.046 -0.145 0.137 1 PPPP      1.478      0.124      0.124       90.23      9.15      8.44  0.76628 0.10898 0.09590  6060  6060   1.24  0.05  0.04 1.05 0.07 0.07 4.269 0.044 0.046 -0.145 0.137 
 4852297 4695.01                    3.28931902 0.00001686  793.840333 0.004889  9.526790  0.472134  3.493789  1.4217  8.3423  0.2196    2.56665   0.22905   2.00421 0.3096  0.3052 t0-0  320  313    166.8     20.4   1.807791  0.280020   0.903895  0.140010   11.1      9.5    -11.99 5268.8     5671.0   11.3721    0.8375    3.4696 28.0569  6.4719  5.3933   1446.694                138.674    537.361     1332.85    128.43    140.11 14.806         0.55017 0.07768 0.07484  6228  132   1.45  0.06   0.06 1.22 0.06 0.08 4.193 0.043 0.045 -0.027 0.172 1 FFFF   1465.324    122.848    544.039     1326.33    142.24    131.30  0.55017 0.07768 0.07484  6228  6228   1.45  0.06  0.06 1.22 0.06 0.08 4.193 0.043 0.045 -0.027 0.172 
 9851845 4696.01                    1.08196124 0.00000906  793.765435 0.013330  0.005285  0.000517  0.000369  0.2572  0.4290  0.2081    0.08966   0.03182   0.04773 0.4982  0.2033 t0--  974  905     33.3      3.7   4.589521  0.424244   4.576565  0.425256   12.4      7.6    -15.96 25154.7   25806.0    1.7978    0.2048    0.3352 85.0606  4.9339 20.3524      0.674                  0.067      0.050     3071.14    333.52    363.85 13.881         0.85446 0.11064 0.09975  5694  129   1.16  0.03   0.03 0.97 0.08 0.07 4.289 0.045 0.046  0.027 0.155 1 FFFF      0.674      0.069      0.052     3061.46    347.40    347.40  0.85446 0.11064 0.09975  5694  5694   1.16  0.03  0.03 0.97 0.08 0.07 4.289 0.045 0.046  0.027 0.155 
 9474483 4697.01                    0.51258135 0.00000151  904.386184 0.004959  0.009870  0.000746  0.000597  0.1161  0.5993  0.0867    1.08663   0.24491   0.78917 0.3457  0.2931 t0-0 2137 1955    111.3      8.4   1.523304  0.133709   1.530479  0.119710   17.1     12.5    -24.45 25831.0   27282.0    2.5031    0.3178    0.5902 87.0871  2.9122 18.6382      1.130                  0.116      0.089     6968.88    712.31    652.95 15.484         1.19062 0.19623 0.18267  5775  108   1.04  0.05   0.05 0.99 0.07 0.07 4.388 0.050 0.056 -0.004 0.153 1 FFFF      1.131      0.108      0.090     6919.96    759.26    584.04  1.19062 0.19623 0.18267  5775  5775   1.04  0.05  0.05 0.99 0.07 0.07 4.388 0.050 0.056 -0.004 0.153 
10663738 4698.01                    8.52751457 0.00008062  786.590226 0.014199  0.009767  0.000904  0.000734  0.3108  0.3620  0.2718    2.33360   0.45737   1.92097 0.3016  0.3128 t0-1  149  149    110.1     14.2   2.947566  0.304537   2.949531  0.285958   10.4      9.3     -5.92 4020.0     4174.0   20.9519    3.0072    5.4677 89.6039  0.3959  1.9797      1.323                  0.119      0.119      294.93     29.88     22.98 14.765         0.89553 0.08267 0.09542  6375  119   1.23  0.04   0.04 1.20 0.05 0.07 4.335 0.028 0.037 -0.054 0.154 1 PPPP      1.313      0.136      0.100      296.82     27.70     23.43  0.89553 0.08267 0.09542  6375  6375   1.23  0.04  0.04 1.20 0.05 0.07 4.335 0.028 0.037 -0.054 0.154 
 7891294 4699.01                    3.07713404 0.00003127  795.765843 0.010913  0.005450  0.000433  0.000469  0.9826  0.0086  0.7366    0.67516   0.32811   0.49217 0.3469  0.2955 t0-1  204  203     32.6      4.3   2.948642  0.354963   2.854049  0.351895    9.9      8.6     -7.74 6475.9     6685.0    7.2594    1.0765    2.0333 88.9233  1.0764  5.6513      0.726                  0.060      0.066     1006.03     52.84     44.71 12.889         0.88319 0.05440 0.03893  6122   61   1.22  0.03   0.03 1.12 0.03 0.03 4.276 0.092 0.092  0.049 0.041 2 PPPP      0.722      0.060      0.065     1019.71     88.70     88.70  0.91367 0.07440 0.07960  6193  6193   1.21  0.02  0.02 1.17 0.06 0.07 4.336 0.027 0.034  0.035 0.135 
 9413156 4700.01                    3.83482795 0.00002614  904.092097 0.007990  0.014184  0.001589  0.000993  0.2421  0.4505  0.2128    3.17447   1.19189   2.86054 0.4198  0.2535 t0-1  302  300    239.5     29.8   2.090659  0.255907   1.947825  0.221147   10.9      9.3    -10.91 5415.0     5768.0   13.6665    2.7292    3.8663 89.4188  0.5812  3.3417      1.347                  0.167      0.128      243.93     23.36     21.24 15.972         1.82678 0.30669 0.28153  5250   98   0.86  0.05   0.04 0.85 0.05 0.05 4.489 0.050 0.053  0.009 0.143 1 PPPP      1.347      0.161      0.136      245.32     21.91     23.90  1.82678 0.30669 0.28153  5250  5250   0.86  0.05  0.04 0.85 0.05 0.05 4.489 0.050 0.053  0.009 0.143 
 9413156 4700.02                   66.47774216 0.00115375  848.515396 0.015178  0.021352  0.002093  0.001308  0.3843  0.2484  0.3551    5.47596   1.78180   3.56360 0.4198  0.2535 t0--   18   18    538.9     68.5   4.461192  0.335377   4.283434  0.327902    9.1      7.3     -0.80 691.3       707.0  112.8865   11.4586   25.7819 89.9286  0.0714  0.3392      2.028                  0.224      0.187        5.45      0.52      0.48 15.972         1.82678 0.30669 0.28153  5250   98   0.86  0.05   0.04 0.85 0.05 0.05 4.489 0.050 0.053  0.009 0.143 1 PPPN      2.022      0.224      0.172        5.37      0.59      0.42  1.82678 0.30669 0.28153  5250  5250   0.86  0.05  0.04 0.85 0.05 0.05 4.489 0.050 0.053  0.009 0.143 
 8625732 4701.01                   31.97393048 0.00078956  770.281067 0.041409  0.010215  0.000965  0.000690  0.5317  0.1751  0.4540    0.18858   0.09107   0.14074 0.4173  0.2543 t0-0   44   44    127.0     14.8  10.320320  1.022311   9.849370  0.972659   11.1      8.9     -2.54 4324.1     4386.0   23.1211    3.1597    6.0321 89.6831  0.3163  1.8188      1.038                  0.086      0.094       16.62      1.54      1.42 14.817         1.54041 0.20542 0.15955  5283   94   0.92  0.03   0.03 0.85 0.06 0.05 4.441 0.045 0.037  0.048 0.141 1 FFFF      1.037      0.089      0.089       16.60      1.61      1.36  1.54041 0.20542 0.15955  5283  5283   0.92  0.03  0.03 0.85 0.06 0.05 4.441 0.045 0.037  0.048 0.141 
 2831251 4702.01                    5.81306814 0.00007161  791.175166 0.015205  0.008487  0.000715  0.000715  0.4989  0.1487  0.4506    0.88561   0.57582   0.71977 0.3253  0.2994 t0-0  232  231     79.8     11.5   3.410496  0.489838   3.214240  0.484873    9.5      8.5    -11.23 7742.1     8083.0   12.2732    2.4216    3.2288 89.5037  0.4963  3.1432      0.955                  0.096      0.080      267.06     26.16     26.16 14.510         1.20923 0.15491 0.14893  5749  110   1.04  0.03   0.03 0.98 0.07 0.07 4.391 0.043 0.048  0.001 0.154 1 FFFF      0.952      0.094      0.078      267.40     25.91     25.91  1.20923 0.15491 0.14893  5749  5749   1.04  0.03  0.03 0.98 0.07 0.07 4.391 0.043 0.048  0.001 0.154 
 6359175 4703.01                  349.04695152 0.00000000  613.958072 0.000000  0.015648  0.000000  0.000000  0.1892  0.0000  0.0000   10.08055   0.00000   0.00000 0.4187  0.2533 t0--    4    4    296.8      0.0   6.620404  0.000000   6.514678  0.000000    3.5      0.0      0.43 223.0       222.0  401.9125    0.0000    0.0000 89.9730  0.0000  0.0000      2.430                  0.202      0.975        1.39      0.00      0.00 15.499         0.56949 0.51124 0.26756  5428  111   1.26  0.33   0.26 0.92 0.09 0.07 4.164 0.182 0.177  0.033 0.155 1 FFNN      2.546      0.083      0.549        1.39      0.00      0.00  0.56949 0.51124 0.26756  5428  5428   1.26  0.33  0.26 0.92 0.09 0.07 4.164 0.182 0.177  0.033 0.155 
 8104207 4704.01                  177.79718286 0.00431450  671.647934 0.040309  0.016361  0.001648  0.001798  0.0097  0.6461  0.0001    1.13470   1.09841   1.09841 0.3813  0.2741 t0-0    8    8    295.9     55.7   9.458028  1.246822   8.906869  1.230589    7.6      0.0     -1.27 491.4       512.0  138.7567   22.4610   44.9221 89.9432  0.0568  0.3121      2.489                  0.327      0.297        4.77      0.53      0.49 15.234         0.50965 0.09508 0.08145  5701  115   1.40  0.07   0.07 1.01 0.09 0.08 4.146 0.056 0.057  0.034 0.167 1 FFNN      2.483      0.305      0.305        4.75      0.55      0.46  0.50965 0.09508 0.08145  5701  5701   1.40  0.07  0.07 1.01 0.09 0.08 4.146 0.056 0.057  0.034 0.167 
 5642688 4705.01                    1.47332500 0.00000736  904.177870 0.006371  0.010293  0.000871  0.000653  0.1968  0.4403  0.1775    3.88641   1.40032   3.26742 0.3701  0.2798 t0-0  734  711    119.5     14.1   1.441895  0.164008   1.394904  0.162769   11.9     10.0    -16.24 10182.4   10807.0    7.6989    1.2010    1.9517 89.1399  0.8600  4.9448      0.983                  0.333      0.146     1408.33    266.05    190.04 15.078         1.50500 0.80690 0.71140  5751  180   0.92  0.25   0.13 0.83 0.12 0.07 4.431 0.120 0.180 -0.360 0.300 0 PPPF      0.982      0.318      0.159     1446.92    222.69    222.69  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10026502 4706.01 Kepler-1620 b    101.95310509 0.00082592  751.064356 0.015333  0.011529  0.000813  0.001016  0.0842  0.5732  0.0556    2.81518   1.39826   1.74783 0.3216  0.3008 t0-7   11   11    146.4     19.2   6.016243  0.491779   5.818074  0.459685   10.3     10.0     -0.23 560.7       566.0  126.7840   10.5093   35.4689 89.9438  0.0562  0.3513      1.247                  0.416      0.178        7.68      1.45      1.12 13.658         1.23800 0.47170 0.65330  6210  197   1.05  0.34   0.12 1.03 0.16 0.12 4.407 0.087 0.203 -0.180 0.275 0 PPPP      1.249      0.434      0.186        7.67      1.53      1.15  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4680772 4707.01                   26.19051091 0.00022677  783.357597 0.010757  0.006682  0.000718  0.000564  0.1087  0.5514  0.0698   11.07526  18.03110   9.01555 0.3010  0.3096 t0-1   51   51     50.5      8.1   2.078643  0.451082   2.224838  0.448116    9.3      8.5     -2.76 964.2      1022.0   81.1851   26.7344   25.0635 89.8941  0.1058  0.4232      1.291                  0.135      0.113      137.81     12.48     14.74 11.660         0.29073 0.03714 0.02868  6341  126   1.76  0.04   0.04 1.14 0.10 0.06 4.000 0.047 0.035 -0.449 0.154 1 FFFP      1.287      0.138      0.115      136.59     14.60     12.35  0.29073 0.03714 0.02868  6341  6341   1.76  0.04  0.04 1.14 0.10 0.06 4.000 0.047 0.035 -0.449 0.154 
 8110733 4708.01                  203.51222870 0.00214123  669.518246 0.012099  0.012390  0.000970  0.001132  0.5065  0.1710  0.4770   28.20275  22.06621  24.82449 0.2538  0.3318 t0-0    8    8    168.0     22.4   3.445274  0.523505   3.170620  0.497719   10.1      0.0     -0.23 252.0       257.0  414.0174  110.9615  118.3589 89.9797  0.0203  0.0965      1.956                  0.183      0.168        8.17      0.87      0.74 12.341         0.63896 0.04931 0.05150  7068  152   1.46  0.03   0.03 1.42 0.05 0.06 4.261 0.024 0.029 -0.034 0.119 1 FFNN      1.968      0.176      0.176        8.17      0.84      0.77  0.63896 0.04931 0.05150  7068  7068   1.46  0.03  0.03 1.42 0.05 0.06 4.261 0.024 0.029 -0.034 0.119 
 2303903 4709.01                    3.70854872 0.00001965  790.648338 0.005745  0.016377  0.001326  0.001326  0.1153  0.5700  0.0766    4.48821   1.14322   4.00126 0.4534  0.2312 t0-1  360  360    316.0     35.6   1.818007  0.200233   1.783075  0.189816   11.3      9.9    -13.28 5634.8     6123.0   15.2132    2.3911    3.9852 89.4759  0.5240  2.7508      1.464                  0.172      0.132      258.35     27.93     25.60 15.947         2.11176 0.26935 0.27717  5383  118   0.83  0.04   0.04 0.86 0.05 0.06 4.535 0.033 0.045 -0.098 0.148 1 PPPP      1.475      0.155      0.142      256.36     29.01     26.59  2.11176 0.26935 0.27717  5383  5383   0.83  0.04  0.04 0.86 0.05 0.06 4.535 0.033 0.045 -0.098 0.148 
 9278216 4710.01                    9.45303247 0.00009954  787.180524 0.009699  0.014114  0.001068  0.001424  0.7459  0.0414  0.6211    0.49732   3.75494   0.30039 0.3248  0.3007 t0-1  136  136    223.5     29.8   2.612424  0.370103   2.523376  0.367190   11.3      9.8     -6.27 4460.2     4640.0   27.0561    2.8492   10.3284 89.7374  0.2625  1.8378      1.562                  0.186      0.146      167.18     17.44     14.76 15.580         1.22299 0.19444 0.18588  6034  119   1.04  0.05   0.05 0.99 0.06 0.07 4.396 0.047 0.054 -0.234 0.138 1 PPPP      1.569      0.185      0.142      165.61     18.34     14.11  1.22299 0.19444 0.18588  6034  6034   1.04  0.05  0.05 0.99 0.06 0.07 4.396 0.047 0.054 -0.234 0.138 
 8355131 4711.01                    4.36384369 0.00002113  792.733306 0.007376  0.012946  0.001223  0.000961  0.3898  0.2577  0.3603    9.59656   5.00127   8.12706 0.3800  0.2761 t0-1  303  302    194.6     25.8   1.368990  0.194329   1.374149  0.185610   10.3      9.2    -11.85 4081.8     4461.0   22.0167    4.7582    5.4379 89.6330  0.3668  1.7423      2.265                  0.290      0.223      732.23     88.41     68.01 15.642         0.31938 0.06318 0.05277  5415  115   1.60  0.10   0.10 0.97 0.07 0.07 4.004 0.054 0.055  0.018 0.162 1 PPPP      2.276      0.260      0.239      737.20     86.22     71.85  0.31938 0.06318 0.05277  5415  5415   1.60  0.10  0.10 0.97 0.07 0.07 4.004 0.054 0.055  0.018 0.162 
 4374610 4712.01                    1.44438852 0.00000911  793.722186 0.008026  0.008108  0.000569  0.000620  0.4658  0.1890  0.4364    0.45354   0.25141   0.26936 0.2808  0.315  t0-0  743  725     75.0      8.8   2.661139  0.261152   2.593179  0.249995   10.8     10.1    -18.14 17662.4   18363.0    3.9790    0.4977    0.9048 88.6176  1.3807 10.5850      1.539                  0.159      0.144     6619.48    617.25    673.36 14.815         0.35648 0.06502 0.05589  6584  137   1.75  0.10   0.10 1.40 0.08 0.07 4.089 0.049 0.050  0.011 0.165 1 FFFF      1.549      0.152      0.152     6548.97    652.84    602.62  0.35648 0.06502 0.05589  6584  6584   1.75  0.10  0.10 1.40 0.08 0.07 4.089 0.049 0.050  0.011 0.165 
 5253802 4713.01                    8.79631620 0.00009470  771.031003 0.010865  0.009135  0.000747  0.000747  0.9792  0.0283  0.7198    0.10920   1.28580   0.00000 0.3981  0.2673 t0-1  117  116     93.7     10.5   3.737948  0.346296   3.489045  0.332058   11.9      9.1     -4.98 4655.6     4799.0   16.6520    3.3114    4.0473 89.6060  0.3940  2.7579      1.012                  1.043      1.148        0.00 172241.37      0.00 13.641         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 PPPP      1.054      1.093      1.093        0.00 346369.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
12554634 4714.01                    2.04960466 0.00000722  792.936787 0.003659  0.012797  0.001356  0.001175  0.4347  0.2790  0.3955   10.82834   9.03518  10.54104 0.4678  0.2227 t0-1  660  648    187.0     24.3   0.954136  0.148357   0.980231  0.142634   11.3      9.2    -19.42 6741.0     7521.0   14.7949    3.1260    4.8312 89.4334  0.5664  3.1149      1.194                  0.149      0.106      562.19     50.19     50.19 15.277         1.86996 0.23281 0.21826  5257   95   0.86  0.03   0.03 0.85 0.05 0.05 4.496 0.041 0.043  0.007 0.140 1 PPPP      1.201      0.136      0.115      563.54     51.99     51.99  1.86996 0.23281 0.21826  5257  5257   0.86  0.03  0.03 0.85 0.05 0.05 4.496 0.041 0.043  0.007 0.140 
 6264750 4715.01                   53.28803829 0.00074573  744.713842 0.019954  0.011799  0.000989  0.000918  0.7545  0.0019  0.6567    1.62374   0.69287   1.13829 0.3147  0.2999 t0-1   20   20    159.8     18.2   6.023786  0.500587   5.876206  0.527437   11.0      8.9     -1.06 1064.2     1087.0   63.4782   10.9593   13.8817 89.8794  0.1206  0.6631      2.541                  0.260      0.220       56.96      2.68      2.68 13.980         0.22970 0.02297 0.01968  6134   62   1.98  0.08   0.08 1.20 0.03 0.03 4.095 0.087 0.087 -0.073 0.050 2 PPPP      2.566      0.262      0.222       59.22      5.91      5.91  0.23584 0.02949 0.02916  6284  6284   2.00  0.08  0.07 1.36 0.07 0.11 3.966 0.037 0.047 -0.030 0.139 
11290515 4716.01                    5.89429078 0.00005855  786.215800 0.008797  0.004923  0.000469  0.000322  0.2731  0.3915  0.2432    0.88169   0.33796   0.57936 0.3814  0.2773 t0-2  182  182     28.8      3.2   3.452389  0.291595   3.430397  0.301542   10.7      9.4     -7.81 5384.2     5608.0   11.8858    1.7790    2.7370 89.3897  0.6099  3.6594      0.750                  0.068      0.062      512.08     29.66     27.19 12.322         0.60121 0.03423 0.03280  6028   70   1.38  0.03   0.03 1.13 0.03 0.04 4.170 0.100 0.100  0.061 0.041 2 PPPP      0.748      0.073      0.057      515.81     46.90     46.90  0.61994 0.05909 0.05908  6081  6081   1.38  0.03  0.03 1.18 0.06 0.08 4.225 0.031 0.037  0.031 0.149 
11290515 4716.02                   12.26770317 0.00018798  785.763361 0.027591  0.004636  0.000548  0.000502  0.2249  0.4193  0.1857    1.14841   2.22217   1.11109 0.3814  0.2773 t0--   88   88     24.0      5.0   3.712408  0.756569   3.630157  0.724493    6.8      7.2     -4.77 3115.4     3203.0   21.3630    6.9960    6.9960 89.7529  0.2469  1.6460      0.704                  0.075      0.083      192.98     10.67     10.67 12.322         0.60121 0.03423 0.03280  6028   70   1.38  0.03   0.03 1.13 0.03 0.04 4.170 0.100 0.100  0.061 0.041 2 SPNP      0.706      0.075      0.083      194.29     17.62     17.62  0.61994 0.05909 0.05908  6081  6081   1.38  0.03  0.03 1.18 0.06 0.08 4.225 0.031 0.037  0.031 0.149 
 4902202 4717.01                  216.45711046 0.00247820  757.745033 0.022087  0.029132  0.002048  0.001775  0.1492  0.4818  0.1204    1.34828   0.30269   0.78700 0.4333  0.2467 t0-1    5    5   1020.5     91.2  11.082970  0.656055  10.654534  0.600643   14.2     10.0     -0.02 454.3       457.0  149.9241   14.8829   29.7657 89.9553  0.0447  0.2568      2.927                  0.278      0.214        1.77      0.10      0.09 15.580         1.60841 0.20744 0.16891  5664   66   0.92  0.04   0.04 0.84 0.03 0.02 4.467 0.067 0.067 -0.253 0.044 2 PPFN      2.936      0.276      0.213        1.92      0.20      0.17  1.58718 0.21522 0.22203  5855  5855   0.93  0.04  0.04 0.91 0.05 0.06 4.461 0.041 0.050 -0.282 0.134 
 7282042 4718.01                    0.56680508 0.00000227  788.645066 0.008776  0.004473  0.000431  0.000323  0.4245  0.3127  0.3856    0.07189   0.01238   0.01238 0.2937  0.3096 t0-0 2308 1871     23.9      2.5   5.058627  0.346151   4.955843  0.298717   15.5      9.7    -21.41 31392.2   32455.0    1.0710    0.0422    0.0590 82.7194  6.5496 35.6590      0.699                  0.059      0.064    13579.88   1279.36   1172.74 13.449         0.64231 0.06288 0.05511  6366  126   1.40  0.03   0.03 1.28 0.06 0.05 4.245 0.034 0.026  0.082 0.145 1 FFFF      0.694      0.064      0.059    13557.05   1341.21   1134.87  0.64231 0.06288 0.05511  6366  6366   1.40  0.03  0.03 1.28 0.06 0.05 4.245 0.034 0.026  0.082 0.145 
 7523542 4719.01                  365.17977280 0.01494020  454.811144 0.023472  0.020590  0.002370  0.003081  0.7966  0.0010  0.6569   20.69205  60.52591  20.17530 0.4023  0.264  t0-0    3    3    446.0    105.8   3.565350  1.090831   3.609911  1.044934    6.3      0.0     -0.14 172.8       175.0  616.7643  231.4512  231.4512 89.9893  0.0107  0.0643      1.738                  0.467      0.312        0.61      0.10      0.07 14.934         2.39600 0.48280 1.01300  5602  150   0.80  0.18   0.07 0.88 0.09 0.10 4.573 0.038 0.152 -0.220 0.300 0 FFNN      1.743      0.485      0.298        0.61      0.10      0.07  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3109937 4720.01                   37.81176207 0.00146255  885.380158 0.035363  0.019853  0.002020  0.001347  0.0299  0.6004  0.0012    0.35201   0.12317   0.20015 0.4165  0.2546 t0-0   28   28    467.4     58.7   9.405617  0.655006   8.863147  0.648675    9.7      8.6     -2.13 1567.0     1618.0   30.3876    3.5256    6.6594 89.7812  0.2188  1.2582      1.748                  0.438      0.219       12.77      2.39      1.95 15.752         2.34100 0.46090 0.97790  5595  187   0.82  0.18   0.08 0.92 0.08 0.12 4.570 0.038 0.152 -0.140 0.300 0 FFFF      1.740      0.423      0.228       12.83      2.22      2.02  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9386171 4721.01                  381.14823740 0.02812475  450.404539 0.031592  0.028298  0.003998  0.004332  0.2314  0.4346  0.2020    5.27285  41.55890   5.19486 0.5688  0.152  t0-0    4    4    867.3    223.0   3.676564  2.409700   3.366101  2.213545    7.3      0.0     -0.23 319.0       322.0  311.0798  347.7313  105.8313 89.9800  0.0200  0.0999      2.084                  0.384      0.274        0.27      0.02      0.02 15.845         2.98344 0.24638 0.24811  4808   86   0.70  0.02   0.02 0.72 0.03 0.04 4.610 0.022 0.028 -0.153 0.125 1 FFNN      2.097      0.357      0.302        0.27      0.02      0.02  2.98344 0.24638 0.24811  4808  4808   0.70  0.02  0.02 0.72 0.03 0.04 4.610 0.022 0.028 -0.153 0.125 
 6593734 4722.01                    0.58675612 0.00000129  794.093537 0.002547  2.966556  1.124628  0.923802  1.1830  3.2182  0.6869    2.36809   2.74395   1.75613 0.3607  0.2847 t0-- 2294 2247    142.0     10.8   1.453805  0.164082   0.726903  0.082041   18.3     10.3    -35.25 29786.7   32274.0    4.0509    1.0826    0.9623 10.0379  2.2847  1.6755    351.525                138.190    109.400     6400.06    727.08    545.31 15.509         1.01183 0.19869 0.16708  5780  109   1.10  0.06   0.06 0.99 0.07 0.08 4.342 0.058 0.058  0.005 0.153 1 FFFF    357.015    132.491    115.209     6485.46    642.96    642.96  1.01183 0.19869 0.16708  5780  5780   1.10  0.06  0.06 0.99 0.07 0.08 4.342 0.058 0.058  0.005 0.153 
 9711297 4723.01                  373.75851246 0.04498562  611.955330 0.081748  9.417134  0.485627  4.176391  1.2371  8.1923  0.1275    0.01164   0.01322   0.00841 0.3246  0.3041 t0-0    4    4    655.3     79.0  30.385789  5.149817  15.192894  2.574908   11.9      0.0     -1.36 966.3       997.0   45.7209   14.1420   10.9993 81.0316  2.3998  2.5844   1462.868                223.192    669.577        2.44      0.23      0.25 15.642         0.40770 0.10958 0.09236  5961  108   1.57  0.15   0.13 1.16 0.10 0.10 4.101 0.069 0.075  0.022 0.147 1 FFNN   1422.401    264.586    617.368        2.45      0.23      0.25  0.40770 0.10958 0.09236  5961  5961   1.57  0.15  0.13 1.16 0.10 0.10 4.101 0.069 0.075  0.022 0.147 
 8395860 4724.01                   20.88191203 0.00043001  878.235087 0.038346  0.026335  0.003942  0.003379  0.0199  0.6439  0.0003    0.02089 234.09512   0.00000 0.3981  0.2673 t0-1   13   13    782.9    186.6   3.818340  1.255766   3.435691  1.175120    7.1     11.2     -0.89 396.9       410.0   34.2714   16.8213   14.4183 89.8587  0.1412  1.0593      2.589                  3.562      3.117        0.00  87506.96      0.00 14.945         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFNP      2.724      3.534      3.092        0.00  26553.58      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7778621 4725.01 Kepler-1967 b      7.28170138 0.00003285  791.190343 0.003351  0.009529  0.001094  0.000547  0.9560  0.0054  0.6775   12.77259   3.93924  10.34051 0.5980  0.1425 t0-1  182  182    110.6     10.4   1.578909  0.130920   1.570573  0.129594   14.4     10.9     -6.95 2743.2     2986.0   33.5505    4.9412    9.0588 89.7512  0.2488  1.3433      0.756                  0.091      0.049       57.13      3.56      3.56 13.367         2.74884 0.16179 0.10457  4831   64   0.72  0.02   0.02 0.75 0.03 0.02 4.576 0.035 0.035 -0.023 0.042 2 PPPP      0.766      0.084      0.050       54.17      4.01      4.01  2.64431 0.17900 0.16467  4732  4732   0.73  0.01  0.01 0.75 0.04 0.03 4.578 0.025 0.024  0.025 0.107 
 5956354 4726.01                    8.03866010 0.00007495  791.790906 0.012818  0.011130  0.000884  0.000758  0.3985  0.2505  0.3603    1.27069   0.61305   1.02176 0.3540  0.2894 t0-0  155  155    144.1     16.6   3.394626  0.396725   3.419630  0.394273   11.6     10.4     -4.87 4636.6     4778.0   16.8111    3.0433    3.9797 89.5911  0.4089  2.2491      1.584                  0.141      0.141      286.24     29.96     27.47 14.999         0.67689 0.10499 0.09427  5925  113   1.30  0.06   0.06 1.08 0.08 0.08 4.237 0.047 0.050  0.021 0.152 1 FFFF      1.567      0.166      0.119      284.38     32.24     24.80  0.67689 0.10499 0.09427  5925  5925   1.30  0.06  0.06 1.08 0.08 0.08 4.237 0.047 0.050  0.021 0.152 
 8377197 4727.01                    1.21517758 0.00000453  788.758821 0.010069  0.005405  0.002036  0.001357  0.7597  0.2197  0.4467   10.19772 928.95541  10.09734 0.2775  0.3164 t0-0 1068 1028     30.6      7.5   0.116698  0.569346   0.123823  0.571711    7.2      9.2    -17.41 14928.1   15472.0    6.5137   11.9361    4.5275 88.8250  1.1749  4.1121      0.937                  0.376      0.251     7795.06    741.87    741.87 13.516         0.48980 0.04972 0.04293  6823  142   1.57  0.04   0.04 1.37 0.07 0.05 4.178 0.033 0.030 -0.056 0.155 1 FFNF      0.940      0.384      0.256     7798.01    730.76    730.76  0.48980 0.04972 0.04293  6823  6823   1.57  0.04  0.04 1.37 0.07 0.05 4.178 0.033 0.030 -0.056 0.155 
 6137779 4728.01                   21.53237319 0.00025844  775.451184 0.012897  0.008468  0.000727  0.000727  0.3425  0.3287  0.3132    1.94428   0.72420   1.62946 0.2707  0.3211 t0-0   65   64     83.4     11.1   3.992992  0.418180   4.022899  0.413802    9.6      8.7     -2.85 2119.5     2184.0   38.1057    5.0745   10.6564 89.8359  0.1640  1.1480      1.866                  0.176      0.160      234.08     25.54     21.61 13.410         0.20371 0.02126 0.01912  6400  137   2.02  0.06   0.05 1.20 0.05 0.06 3.904 0.034 0.032 -0.481 0.158 1 FFNF      1.853      0.180      0.150      234.97     22.73     22.73  0.20371 0.02126 0.01912  6400  6400   2.02  0.06  0.05 1.20 0.05 0.06 3.904 0.034 0.032 -0.481 0.158 
11913072 4729.01                    3.74782373 0.00002728  790.523640 0.012441  0.008602  0.000732  0.000366  0.3898  0.2745  0.3605    0.60409   0.33004   0.52256 0.3117  0.307  t0-0  345  345     87.5      8.3   3.368672  0.395565   3.181235  0.393573   14.4     10.8     -9.26 9216.9     9573.0    8.1468    1.6137    2.0171 89.3639  0.6358  5.0868      1.263                  0.101      0.084      860.95     87.72     80.41 14.416         0.66814 0.08770 0.07784  6039  115   1.32  0.05   0.04 1.12 0.07 0.08 4.239 0.043 0.044  0.012 0.155 1 FFFF      1.262      0.103      0.086      860.56     91.07     77.06  0.66814 0.08770 0.07784  6039  6039   1.32  0.05  0.04 1.12 0.07 0.08 4.239 0.043 0.044  0.012 0.155 
 8752940 4730.01                    9.07829184 0.00001306  788.444561 0.004650  0.023078  0.008429  0.004214  0.1638  0.7299  0.0031   35.47787 532.45426  30.13892 0.5653  0.1606 t0-1   65   65    549.6    107.9   0.443689  0.191073   0.442189  0.202943    7.0      8.6     -0.70 690.1       701.0  141.5383   17.6977   55.8158 89.6865  0.2939  0.1763      1.855                  0.646      0.364       46.89      3.93      3.93 14.383         2.68462 0.17427 0.19506  4916   89   0.74  0.01   0.01 0.76 0.03 0.04 4.586 0.022 0.029 -0.093 0.115 1 SPPP      1.844      0.666      0.353       46.95      4.08      4.08  2.68462 0.17427 0.19506  4916  4916   0.74  0.01  0.01 0.76 0.03 0.04 4.586 0.022 0.029 -0.093 0.115 
 9083470 4731.01                    0.91840238 0.00000842  858.101115 0.012841  0.083749  0.831613  0.068165  1.1864  0.7141  0.1840    0.03273   0.13026   0.00831 0.4714  0.221  t0--  722  660    161.6     17.3   5.392632  0.888172   2.696316  0.444086   12.9      9.8    -33.29 15043.9   15777.0    1.0965    0.8133    0.0678  7.8214  3.3426  1.5730      5.930                 67.630      4.746     1157.43    115.52     88.86 15.899         2.66973 0.24343 0.25630  5121   92   0.74  0.03   0.03 0.78 0.04 0.05 4.588 0.024 0.034 -0.207 0.144 1 FFFF      6.014     66.437      4.832     1158.66    108.90     92.15  2.66973 0.24343 0.25630  5121  5121   0.74  0.03  0.03 0.78 0.04 0.05 4.588 0.024 0.034 -0.207 0.144 
 7870282 4732.01                    0.58072179 0.00000178  794.123474 0.004105  0.009340  0.000698  0.000480  0.1368  0.5204  0.1078    0.50617   0.12840   0.24692 0.4488  0.2351 t0-0 2211 1950    102.3      7.6   2.103927  0.136158   2.031630  0.129048   18.0     15.1    -22.46 30894.7   32215.0    2.0975    0.2114    0.3473 87.2499  2.7486 18.1410      3.162                  0.388      0.323    27780.53   2963.11   2963.11 15.236         0.06513 0.01564 0.01393  5260  113   3.06  0.27   0.24 1.38 0.11 0.14 3.598 0.061 0.074 -0.128 0.183 1 FFFF      3.171      0.383      0.352    27307.62   3477.40   2483.86  0.06513 0.01564 0.01393  5260  5260   3.06  0.27  0.24 1.38 0.11 0.14 3.598 0.061 0.074 -0.128 0.183 
 9021075 4733.01 Kepler-1968 b      7.28117120 0.00006358  903.090481 0.010800  0.016489  0.001916  0.001277  0.0999  0.6132  0.0705    2.51946   1.04866   2.21383 0.5758  0.1476 t0-1  158  158    335.7     36.6   2.677261  0.282297   2.492762  0.267114   11.5     10.6     -6.33 3679.6     3875.0   19.5592    3.9455    5.2607 89.6207  0.3792  2.4647      1.229                  0.154      0.106       50.92      4.67      4.31 15.993         3.11884 0.25004 0.25237  4793   88   0.68  0.02   0.02 0.71 0.03 0.04 4.620 0.021 0.027 -0.198 0.131 1 PPPP      1.226      0.155      0.107       50.58      4.94      3.80  3.11884 0.25004 0.25237  4793  4793   0.68  0.02  0.02 0.71 0.03 0.04 4.620 0.021 0.027 -0.198 0.131 
 5783938 4734.01                  383.12027679 0.03172347  602.487069 0.041372  0.019936  0.002200  0.002200  0.1264  0.5459  0.0783    1.37623   5.13578   1.28394 0.3320  0.2988 t0-0    3    3    461.5     89.9  10.850347  1.667857  10.564185  1.750565    6.8      0.0      0.06 215.9       215.0  254.2591   64.0875   82.3982 89.9756  0.0244  0.1279      2.355                  0.314      0.283        1.13      0.12      0.11 15.339         1.08761 0.18427 0.16664  5830  113   1.08  0.05   0.05 1.01 0.07 0.08 4.365 0.051 0.055 -0.003 0.156 1 FFNN      2.355      0.315      0.284        1.12      0.13      0.09  1.08761 0.18427 0.16664  5830  5830   1.08  0.05  0.05 1.01 0.07 0.08 4.365 0.051 0.055 -0.003 0.156 
11338056 4735.01                    2.87998853 0.00001556  793.118503 0.005977  0.009737  0.001091  0.000923  0.2202  0.4795  0.1906    2.30898   3.47425   2.21089 0.5870  0.1395 t0-1  346  344    114.8     16.0   1.651893  0.265292   1.582983  0.252509    9.9      8.5    -10.89 5590.1     5931.0   12.3879    2.2727    4.1322 89.3466  0.6532  3.7559      0.775                  0.096      0.074      221.83     18.03     18.03 14.712         2.70160 0.19578 0.20320  4957   85   0.73  0.02   0.01 0.75 0.03 0.04 4.586 0.024 0.029 -0.155 0.106 1 PPPP      0.768      0.102      0.066      221.83     18.25     18.25  2.70160 0.19578 0.20320  4957  4957   0.73  0.02  0.01 0.75 0.03 0.04 4.586 0.024 0.029 -0.155 0.106 
 5282477 4736.01                    0.99280055 0.00000186  904.616816 0.001462  0.310522  0.722686  0.095449  1.2190  0.8058  0.0209    0.05179   0.11060   0.01659 0.3583  0.2904 t0-0  860  856    578.8      9.3   3.510551  0.064510   1.755275  0.032255   79.1      8.6     -2.65 20450.6   20988.0    1.4080    0.6701    0.1183 16.5725  5.0912  1.1637     37.473                 87.478     10.935     3552.32    353.73    324.25 15.040         1.06615 0.14289 0.14109  5966  116   1.11  0.04   0.04 1.05 0.07 0.08 4.366 0.043 0.049 -0.012 0.154 1 FFFN     39.035     86.284     12.851     3566.68    346.42    346.42  1.06615 0.14289 0.14109  5966  5966   1.11  0.04  0.04 1.05 0.07 0.08 4.366 0.043 0.049 -0.012 0.154 
 7266212 4737.01                    7.79534766 0.00008177  788.206911 0.008825  0.009256  0.000887  0.000591  0.2816  0.3431  0.2523    1.37659   0.57985   0.96642 0.3364  0.2992 t0-1  171  171    100.3     13.0   3.352644  0.332782   3.265196  0.330207   10.2      8.4     -7.59 4751.8     4962.0   16.8682    2.5740    3.9780 89.4676  0.5322  2.1287      1.246                  0.112      0.103      246.12     23.35     25.30 14.726         0.75861 0.10672 0.09674  5744  108   1.22  0.04   0.04 0.99 0.08 0.07 4.259 0.046 0.048  0.026 0.155 1 PPPP      1.242      0.117      0.098      244.77     24.11     24.11  0.75861 0.10672 0.09674  5744  5744   1.22  0.04  0.04 0.99 0.08 0.07 4.259 0.046 0.048  0.026 0.155 
 6681546 4738.01                  186.72412297 0.00898603  615.095036 0.000000  0.007352  0.000000  0.000000  0.0168  0.0000  0.0000    1.35782   0.00000   0.00000 0.3518  0.2901 t0-0    7    7     64.8      0.0  10.582485  0.000000  10.505231  0.000000    1.9      0.0      0.21 616.6       616.0  135.7644    0.0000    0.0000 89.9929  0.0000  0.0000      3.060                  0.073      0.308       17.94      0.00      0.00 15.085         0.05418 0.01403 0.01317  5569  110   3.38  0.40   0.35 1.55 0.12 0.12 3.557 0.066 0.069 -0.047 0.192 1 FFNN      2.942      0.066      0.297       17.94      0.00      0.00  0.05418 0.01403 0.01317  5569  5569   3.38  0.40  0.35 1.55 0.12 0.12 3.557 0.066 0.069 -0.047 0.192 
 6421137 4739.01                  118.41894041 0.00272557  720.132752 0.000000  0.011565  0.000000  0.000000  0.1433  0.0000  0.0000  135.03928   0.00000   0.00000 0.2887  0.3114 t0--   10   10    156.0      0.0   1.951017  0.000000   1.928250  0.000000    5.0      0.0     -1.52 170.0       187.0  464.3165    0.0000    0.0000 89.9823  0.0000  0.0000      3.952                  0.026      0.013       40.97      0.00      0.00 11.426         0.07858 0.00796 0.00856  6192  179   3.09  0.06   0.10 1.63 0.17 0.13 3.676 0.037 0.046  0.116 0.192 1 FFNN      3.965      0.064      0.060       40.97      0.00      0.00  0.07858 0.00796 0.00856  6192  6192   3.09  0.06  0.10 1.63 0.17 0.13 3.676 0.037 0.046  0.116 0.192 
 9893278 4740.01                  182.38961686 0.01894593  639.637122 0.034534  0.018745  0.002491  0.001779  0.0220  0.6598  0.0022    1.34356   1.76756   1.32567 0.3357  0.3071 t0-0    6    6    400.7     75.5   8.581028  1.688648   7.770629  1.641678    7.1      0.0     -2.68 484.2       529.0  138.9305   47.7176   47.7176 89.9462  0.0538  0.3049      4.952                  0.783      0.653       11.66      1.14      0.97 15.405         0.07798 0.01944 0.01592  5266   86   2.41  0.19   0.18 0.79 0.08 0.05 3.569 0.067 0.070 -0.869 0.134 1 FFNN      4.990      0.735      0.735       11.76      1.03      1.12  0.07798 0.01944 0.01592  5266  5266   2.41  0.19  0.18 0.79 0.08 0.05 3.569 0.067 0.070 -0.869 0.134 
 8129005 4741.01                    7.14039627 0.00010051  792.171589 0.020050  0.009971  0.000812  0.000812  0.7859  0.0033  0.6660    0.26883   0.14548   0.19397 0.3056  0.3056 t0-0  188  187    108.7     13.8   5.784401  0.643551   5.632325  0.640116   11.8     10.7     -7.78 8988.1     9236.0    9.1468    1.8399    2.2341 88.6424  1.3574  4.7507      1.395                  0.129      0.129      382.00     42.41     30.29 14.738         0.76966 0.09390 0.09714  6260  122   1.29  0.04   0.04 1.19 0.07 0.08 4.289 0.038 0.046 -0.024 0.160 1 FFFF      1.402      0.127      0.127      383.32     41.06     32.26  0.76966 0.09390 0.09714  6260  6260   1.29  0.04  0.04 1.19 0.07 0.08 4.289 0.038 0.046 -0.024 0.160 
 4138008 4742.01 Kepler-442 b     112.30255258 0.00204842  724.956566 0.013414  0.020121  0.001827  0.001305  0.2483  0.3893  0.2289    4.39818   1.25532   2.63618 0.5551  0.1652 t0-6   12   12    501.7     48.0   5.938400  0.426370   5.677142  0.370437   13.1     12.9     -0.47 564.4       578.0  143.7093   16.0397   32.0794 89.9504  0.0496  0.2852      1.350                  0.130      0.090        0.99      0.09      0.07 14.976         3.77853 0.21496 0.20069  4602   80   0.62  0.01   0.01 0.63 0.02 0.02 4.658 0.018 0.019 -0.392 0.100 1 PPPP      1.359      0.121      0.101        1.00      0.08      0.07  3.77853 0.21496 0.20069  4602  4602   0.62  0.01  0.01 0.63 0.02 0.02 4.658 0.018 0.019 -0.392 0.100 
 6468904 4743.01                   49.53939679 0.00037946  759.044479 0.007811  0.024135  0.002503  0.001668  0.6490  0.1303  0.5143   83.89642  50.25792  70.36109 0.3231  0.3087 t0-1   27   27    686.7     91.4   1.584037  0.240318   1.557363  0.219687   10.2     10.2     -0.71 429.3       445.0  224.1585   52.0302   65.0377 89.9641  0.0359  0.1724      2.383                  0.251      0.193       11.07      1.12      0.88 14.940         1.78208 0.15562 0.18460  5652  106   0.90  0.03   0.02 0.93 0.05 0.06 4.497 0.027 0.039 -0.083 0.138 1 FFPP      2.406      0.231      0.212       11.06      1.09      0.92  1.78208 0.15562 0.18460  5652  5652   0.90  0.03  0.02 0.93 0.05 0.06 4.497 0.027 0.039 -0.083 0.138 
 5709906 4744.01                    3.39158144 0.00003603  792.921708 0.013280  0.005219  0.000420  0.000672  0.1825  0.5131  0.1434    0.10880   0.72256   0.00000 0.3687  0.2799 t0-0  384  371     30.3      4.7   3.312138  0.430271   3.404073  0.457690    8.2      7.4    -10.61 12920.3   13213.0    6.9371    1.6163    1.8649 88.8085  1.1915  6.2552      0.797                  0.098      0.083      959.37     47.87     56.58 13.773         0.54048 0.03667 0.03546  5741   64   1.44  0.04   0.04 1.13 0.04 0.04 4.077 0.095 0.095  0.237 0.041 2 FFPF      0.824      0.083      0.098      975.31     87.62     80.88  0.50411 0.05030 0.05302  5737  5737   1.46  0.04  0.04 1.13 0.07 0.08 4.159 0.033 0.042  0.221 0.127 
11757451 4745.01 Kepler-443 b     177.66984934 0.00234830  730.247562 0.014143  0.026639  0.002671  0.001571  0.7725  0.0024  0.6290    1.94203   0.45148   1.17385 0.6220  0.1112 t0-7    8    8    879.4     90.9   8.965664  0.536243   8.604907  0.487767   12.7      9.2     -0.34 587.4       592.0  148.9118   14.4804   31.8570 89.9589  0.0411  0.2775      2.051                  0.232      0.166        0.72      0.04      0.04 15.891         2.90242 0.15152 0.16709  4785   64   0.70  0.03   0.03 0.75 0.02 0.02 4.583 0.031 0.031  0.015 0.042 2 PPPP      2.102      0.219      0.157        0.76      0.07      0.06  2.81985 0.23552 0.23894  4790  4790   0.72  0.02  0.02 0.74 0.03 0.04 4.597 0.023 0.030 -0.072 0.113 
 2711597 4746.01                    0.98042100 0.00000229  794.211864 0.004274  0.009762  0.003197  0.002284  0.4463  0.3447  0.4158   10.31742 352.80765  10.08022 0.5849  0.1388 t0-- 1312 1265    104.9     18.2   0.875813  0.373987   0.863760  0.356399    8.8      9.5    -13.72 13647.6   14072.0    7.5539    5.6119    4.2089 88.5098  1.4898  3.4762      1.146                  0.636      0.272     2029.66    126.67    116.92 14.484         2.21923 0.24225 0.18381  4948   66   1.11  0.19   0.14 0.81 0.02 0.02 4.565 0.034 0.034  0.079 0.041 2 FFFF      0.871      0.355      0.203     1058.86    113.75    113.75  2.00674 0.39973 0.35788  4899  4899   0.81  0.06  0.05 0.79 0.04 0.04 4.507 0.053 0.053  0.132 0.140 
 8047428 4747.01 Kepler-1621 b     92.26433098 0.00109214  725.272540 0.030724  0.015777  0.001138  0.001062  0.2726  0.3567  0.2342    0.75410   0.31007   0.48726 0.3535  0.2921 t0-7   15   15    285.8     29.9   8.709951  0.858732   8.404273  0.839159   12.2     10.3     -0.49 1068.5     1080.0   70.0411   13.9914   11.0458 89.8838  0.1160  0.4640      2.305                  0.224      0.165       17.39      1.63      1.50 15.015         0.75078 0.07947 0.08102  6744  136   1.35  0.06   0.05 1.34 0.05 0.05 4.299 0.027 0.032  0.002 0.121 1 PPPP      2.348      0.183      0.200       17.38      1.69      1.43  0.75078 0.07947 0.08102  6744  6744   1.35  0.06  0.05 1.34 0.05 0.05 4.299 0.027 0.032  0.002 0.121 
11513486 4748.01 Kepler-1969 b      6.64751618 0.00004069  808.011950 0.005536  0.015957  0.001327  0.001106  0.2348  0.4443  0.2052    7.34923   2.41829   5.49612 0.3569  0.2891 t0-1  189  186    285.9     30.3   1.954803  0.165320   1.796408  0.152446   12.4     11.3     -5.39 3483.1     3643.0   26.4328    3.7647    6.9020 89.7186  0.2813  1.7816      1.448                  0.138      0.126      146.43     13.91     10.93 15.724         2.15259 0.23160 0.22720  5708  101   0.83  0.04   0.03 0.88 0.04 0.05 4.545 0.026 0.033 -0.284 0.164 1 PPPP      1.435      0.153      0.115      147.58     12.75     11.77  2.15259 0.23160 0.22720  5708  5708   0.83  0.04  0.03 0.88 0.04 0.05 4.545 0.026 0.033 -0.284 0.164 
 6520519 4749.01                    1.97650200 0.00001028  793.309810 0.004907  0.009937  0.000637  0.000850  0.0554  0.5587  0.0270    2.43658   1.01536   1.47689 0.3964  0.2666 t0-1  677  652    112.6     13.6   1.720784  0.152001   1.734636  0.152560   10.4      8.2    -19.99 9924.4    10706.0    8.1294    1.2382    1.5239 88.7092  1.2907  3.6878      1.080                  0.095      0.103      976.68     96.73     96.73 15.608         1.28329 0.20927 0.19180  5610  109   1.01  0.05   0.04 0.95 0.07 0.07 4.404 0.050 0.054  0.048 0.139 1 PPPP      1.074      0.102      0.093      980.06     93.17    101.64  1.28329 0.20927 0.19180  5610  5610   1.01  0.05  0.04 0.95 0.07 0.07 4.404 0.050 0.054  0.048 0.139 
 5308296 4750.01                   36.71842386 0.00092239  892.095093 0.026951  0.021716  0.002120  0.001817  0.0974  0.5852  0.0686    0.71147   0.21283   0.61188 0.4035  0.2623 t0-1   30   30    536.7     66.7   7.001686  0.711099   7.092370  0.707343   10.2      8.2     -0.69 2038.5     2052.0   37.3407    6.9982    9.3310 89.8048  0.1952  1.1714      2.814                  0.417      0.341       32.78      3.64      3.08 15.919         0.87954 0.23651 0.19743  6000  124   1.18  0.11   0.09 1.08 0.08 0.08 4.313 0.071 0.076 -0.014 0.157 1 PPPP      2.762      0.439      0.304       32.76      3.58      3.26  0.87954 0.23651 0.19743  6000  6000   1.18  0.11  0.09 1.08 0.08 0.08 4.313 0.071 0.076 -0.014 0.157 
 9953575 4751.01                  362.77609233 0.05097049  449.816437 0.061659  0.017680  0.001846  0.001692  0.4884  0.1484  0.4691    0.47315   0.57465   0.45972 0.4594  0.2283 t0-0    4    4    373.8     59.1  17.701801  3.556681  17.161807  3.180392    8.5      0.0     -0.52 320.2       328.0  150.1166   42.6740   62.0713 89.9634  0.0366  0.2559      4.568                  0.596      0.447        3.34      0.43      0.39 14.730         0.11377 0.01676 0.01793  5141  115   2.39  0.10   0.09 1.13 0.10 0.13 3.729 0.046 0.063 -0.048 0.163 1 FFNN      4.633      0.520      0.520        3.31      0.45      0.37  0.11377 0.01676 0.01793  5141  5141   2.39  0.10  0.09 1.13 0.10 0.13 3.729 0.046 0.063 -0.048 0.163 
 7887890 4752.01                  370.35651745 0.00000000  729.396322 0.000000  0.020373  0.000000  0.000000  0.5765  0.0000  0.0000    7.48064   0.00000   0.00000 0.3410  0.295  t0-0    4    4    459.8      0.0   6.292800  0.000000   6.106409  0.000000    5.9      0.0     -0.07 214.3       217.0  378.5359    0.0000    0.0000 89.9127  0.0000  0.0000      2.377                  0.071      0.233        1.03      0.00      0.00 15.189         1.28545 0.18268 0.18172  5780  106   1.02  0.04   0.04 0.99 0.07 0.07 4.410 0.044 0.052 -0.013 0.150 1 FFNN      2.331      0.069      0.240        1.03      0.00      0.00  1.28545 0.18268 0.18172  5780  5780   1.02  0.04  0.04 0.99 0.07 0.07 4.410 0.044 0.052 -0.013 0.150 
 4544628 4753.01                    0.72971555 0.00000342  788.198301 0.008716  0.004407  0.000344  0.000202  0.5228  0.2136  0.3853    0.20766   0.16365   0.09626 0.3414  0.2953 t0-0 1756 1604     22.6      2.3   2.696425  0.351147   2.651194  0.335624   14.3     11.1    -33.79 30623.6   32619.0    1.9870    0.2779    0.3970 87.3799  2.6200 18.9950      1.727                  0.150      0.118    48748.49   6094.76   4219.45 12.546         0.05734 0.00757 0.00891  6384  125   3.55  0.14   0.13 1.88 0.09 0.20 3.604 0.038 0.064  0.171 0.174 1 FFFF      1.721      0.144      0.122    49309.29   5403.07   4911.88  0.05734 0.00757 0.00891  6384  6384   3.55  0.14  0.13 1.88 0.09 0.20 3.604 0.038 0.064  0.171 0.174 
10291589 4754.01                    7.08763885 0.00007447  794.206781 0.010355  0.012649  0.000989  0.000906  0.3713  0.2694  0.3416    1.15113   0.65897   0.77879 0.3257  0.3014 t0-1  146  145    180.4     21.6   3.346823  0.353695   3.179238  0.333321   11.0      9.5     -5.87 4214.6     4381.0   15.1590    2.6469    3.3086 89.4699  0.5298  2.6489      1.798                  0.184      0.167      340.30     35.05     35.05 15.274         0.63474 0.11631 0.09976  5870  121   1.30  0.07   0.07 1.01 0.08 0.07 4.210 0.053 0.055 -0.086 0.148 1 PPPP      1.798      0.177      0.177      342.34     34.95     38.13  0.63474 0.11631 0.09976  5870  5870   1.30  0.07  0.07 1.01 0.08 0.07 4.210 0.053 0.055 -0.086 0.148 
10118266 4755.01                    3.74316110 0.00001216  790.571245 0.003825  0.014607  0.001351  0.001351  0.9518  0.0028  0.6947   28.93906  23.96010  23.96010 0.5281  0.1829 t0--  358  355    242.8     34.2   0.891078  0.155853   0.914055  0.148084   10.5      9.1    -13.91 3650.4     4099.0   28.2950    7.9275    7.2668 89.7795  0.2203  1.3217      1.279                  0.158      0.133      225.31     21.60     18.00 14.924         2.15117 0.30489 0.33327  5243   96   0.81  0.05   0.04 0.84 0.05 0.05 4.537 0.038 0.053 -0.060 0.136 1 PPPN      1.280      0.162      0.125      226.01     21.22     19.45  2.15117 0.30489 0.33327  5243  5243   0.81  0.05  0.04 0.84 0.05 0.05 4.537 0.038 0.053 -0.060 0.136 
 5695615 4756.01                    5.41686193 0.00008370  792.649594 0.015495  0.009132  0.000784  0.000672  1.0552  0.1012  0.7661    0.22585   0.11996   0.19194 0.3097  0.3077 t0-1  249  245     96.8     11.9   5.253980  0.691831   5.218391  0.668723   11.3      8.7    -10.92 8486.2     8856.0    7.5384    1.2876    2.2781 89.1008  0.8990  5.3939      1.663                  0.214      0.148      767.29     83.35     76.93 15.411         0.33017 0.07534 0.06382  5904  112   1.69  0.12   0.11 1.16 0.11 0.09 4.041 0.062 0.068  0.032 0.152 1 PPPP      1.695      0.197      0.180      762.79     83.62     70.75  0.33017 0.07534 0.06382  5904  5904   1.69  0.12  0.11 1.16 0.11 0.09 4.041 0.062 0.068  0.032 0.152 
 7435780 4757.01                    0.93315543 0.00000405  794.154488 0.004605  0.008387  0.000605  0.000416  1.0459  0.0805  0.7826    1.25786   0.41002   0.94304 0.2949  0.3126 t0-- 1441 1415     79.7      7.1   1.734918  0.172144   1.662415  0.165268   15.2     10.3    -25.71 30857.2   32280.0    3.9764    0.5621    0.9512 88.3518  1.6481 10.3008      1.282                  0.104      0.096     7179.79    695.54    637.58 15.013         0.65711 0.09831 0.08580  6430  129   1.38  0.06   0.06 1.27 0.06 0.07 4.252 0.043 0.044  0.000 0.172 1 FFFF      1.271      0.114      0.088     7163.44    672.75    672.75  0.65711 0.09831 0.08580  6430  6430   1.38  0.06  0.06 1.27 0.06 0.07 4.252 0.043 0.044  0.000 0.172 
 8938937 4758.01                   37.10906762 0.00052541  767.200621 0.020054  0.017685  0.001832  0.001973  0.6117  0.0704  0.5827    4.06559   1.97729   3.46025 0.4367  0.243  t0-1   36   36    340.8     60.0   3.986772  0.606210   3.895429  0.596120    7.9      7.9     -2.51 1245.6     1296.0   68.3493   13.4117   21.4587 89.8918  0.1081  0.6214      1.565                  0.192      0.176       10.36      1.04      0.80 15.948         2.08695 0.28043 0.28501  5190   91   0.82  0.04   0.03 0.83 0.05 0.05 4.526 0.040 0.048 -0.030 0.141 1 FFFP      1.584      0.175      0.191       10.35      0.97      0.82  2.08695 0.28043 0.28501  5190  5190   0.82  0.04  0.03 0.83 0.05 0.05 4.526 0.040 0.048 -0.030 0.141 
 7949593 4759.01                   17.76667438 0.00026567  790.339848 0.012552  0.012424  0.000974  0.001063  0.9087  0.0029  0.6734    4.25260   1.65451   3.51584 0.4208  0.255  t0-1   73   73    168.4     23.5   2.877315  0.386558   2.831727  0.365149   10.1      9.8     -4.53 1949.9     2062.0   43.8724    6.3959   11.6289 89.8205  0.1794  0.8970      1.269                  0.114      0.125       43.74      4.13      3.18 14.971         1.62709 0.18481 0.20286  5579   95   0.94  0.04   0.04 0.97 0.05 0.06 4.477 0.032 0.044  0.085 0.128 1 PPPP      1.258      0.129      0.118       44.11      3.64      3.64  1.62709 0.18481 0.20286  5579  5579   0.94  0.04  0.04 0.97 0.05 0.06 4.477 0.032 0.044  0.085 0.128 
 9474232 4760.01                   13.69170823 0.00018127  792.452527 0.007841  0.011170  0.000872  0.000685  0.1422  0.5334  0.1132    1.37740   0.40528   0.87291 0.3474  0.2895 t0-0   99   99    143.4     13.3   4.159902  0.265001   4.036657  0.249744   14.2     11.4     -3.89 3246.6     3368.0   24.2938    2.4494    6.1235 89.6918  0.3082  1.8492      4.476                  0.501      0.376      727.57     70.42     65.00 14.565         0.04502 0.00677 0.00568  5702  112   3.67  0.23   0.19 1.64 0.08 0.08 3.515 0.037 0.042 -0.035 0.184 1 FFFF      4.514      0.492      0.410      729.58     67.95     67.95  0.04502 0.00677 0.00568  5702  5702   3.67  0.23  0.19 1.64 0.08 0.08 3.515 0.037 0.042 -0.035 0.184 
 3859151 4761.01                   25.95743940 0.00141236  788.534078 0.079502  9.693699  0.229208  3.285316  1.0878  8.6828  2.3410    0.01278   0.01940   0.00604 0.3109  0.3023 t0-0   41   40    149.1     18.1  26.454258  6.087218  13.227129  3.043609   11.9      8.4     -0.22 6177.0     6184.0   10.9275    0.3156    3.1558 13.7969  4.6099  2.7660   2218.064                317.937    731.254      204.15     19.69     21.47 14.876         0.15672 0.04083 0.03199  6324  122   2.34  0.21   0.20 1.51 0.11 0.14 3.863 0.064 0.065  0.065 0.129 1 FFFF   2178.446    338.300    707.355      202.44     23.04     19.20  0.15672 0.04083 0.03199  6324  6324   2.34  0.21  0.20 1.51 0.11 0.14 3.863 0.064 0.065  0.065 0.129 
 7098255 4762.01                   11.56714893 0.00009539  770.856986 0.007604  0.017265  0.001919  0.001319  0.2423  0.4389  0.2131    5.18784   2.02407   4.55415 0.6539  0.0875 t0-1   86   86    380.3     41.1   2.482077  0.246177   2.442209  0.223745   11.5      9.8     -3.94 1802.0     1915.0   34.3756    5.5597    9.2662 89.7688  0.2311  1.2713      1.221                  0.145      0.103       20.27      1.64      1.64 15.674         3.42547 0.22323 0.22272  4509   80   0.65  0.02   0.02 0.67 0.03 0.03 4.638 0.018 0.021 -0.141 0.117 1 PPPP      1.224      0.145      0.103       20.32      1.56      1.74  3.42547 0.22323 0.22272  4509  4509   0.65  0.02  0.02 0.67 0.03 0.03 4.638 0.018 0.021 -0.141 0.117 
 8349399 4763.01                   56.44722429 0.00150887  780.944075 0.016488  0.011131  0.000982  0.000553  0.8742  0.0230  0.6375    1.15858   0.28628   0.71569 0.3485  0.29   t0-1   22   22    144.6     14.7   7.149794  0.409572   7.008658  0.407386   12.4      8.9     -1.52 1371.0     1408.0   58.9793    4.8251   14.4754 89.8709  0.1291  0.6885      2.238                  0.192      0.160       34.44      1.88      1.59 14.046         0.26849 0.01852 0.01606  5691   64   1.83  0.06   0.06 1.15 0.02 0.03 4.027 0.101 0.101  0.159 0.042 2 PPPP      2.239      0.197      0.164       36.62      4.09      3.14  0.28366 0.03551 0.03545  5868  5868   1.83  0.06  0.06 1.25 0.11 0.09 4.008 0.042 0.050  0.185 0.141 
 6043562 4764.01                   31.42019206 0.00030759  788.411734 0.012665  0.017944  0.001898  0.001356  0.0751  0.6639  0.0167    3.81336   1.19254   2.78260 0.4871  0.2096 t0-1   38   38    391.2     44.3   3.911450  0.324759   3.819853  0.289109   10.6      9.8     -0.68 1360.3     1375.0   59.0281    7.8704   15.7407 89.8410  0.1590  0.7313      1.342                  0.147      0.113        8.34      0.68      0.62 15.809         3.12676 0.25104 0.26924  4963   84   0.68  0.02   0.02 0.71 0.03 0.03 4.620 0.023 0.030 -0.350 0.113 1 PPPP      1.359      0.138      0.127        8.36      0.63      0.69  3.12676 0.25104 0.26924  4963  4963   0.68  0.02  0.02 0.71 0.03 0.03 4.620 0.023 0.030 -0.350 0.113 
10615440 4765.01 Kepler-1622 b     10.81207281 0.00008914  783.712546 0.009094  0.008132  0.000635  0.000688  0.8963  0.0017  0.6742    4.23764   2.05064   2.98275 0.3618  0.2884 t0-6   95   95     76.1     10.3   2.422208  0.277108   2.473476  0.263575    9.5      9.2     -3.55 2156.0     2237.0   30.4143    5.5390    6.7259 89.7652  0.2347  1.1735      1.164                  0.101      0.101      217.33     11.92      9.37 13.385         0.77515 0.04065 0.05631  6177   63   1.31  0.03   0.03 1.19 0.04 0.03 4.292 0.081 0.081  0.096 0.042 2 PPPP      1.174      0.104      0.104      216.18     21.11     19.35  0.73635 0.05819 0.08167  6169  6169   1.32  0.03  0.03 1.21 0.06 0.07 4.278 0.026 0.041  0.091 0.146 
 4919550 4766.01                    5.56675626 0.00002804  789.178032 0.005020  0.011859  0.001069  0.000784  0.3915  0.2717  0.3627    6.10352   2.31386   4.20702 0.5773  0.152  t0-1  229  227    169.4     18.3   1.832815  0.157734   1.787237  0.154392   12.0     10.3     -7.70 3861.8     4100.0   22.4992    2.8328    5.4080 89.6891  0.3109  1.8653      0.980                  0.095      0.073      104.10     10.85      6.68 15.223         2.55784 0.19370 0.21965  5082   89   0.75  0.02   0.02 0.78 0.03 0.04 4.577 0.024 0.033 -0.141 0.112 1 PPPP      0.973      0.106      0.064      105.19      9.61      8.01  2.55784 0.19370 0.21965  5082  5082   0.75  0.02  0.02 0.78 0.03 0.04 4.577 0.024 0.033 -0.141 0.112 
 4919550 4766.02                    2.45264852 0.00001393  792.583581 0.008264  0.008629  0.000766  0.000821  0.3750  0.2685  0.3460    2.42202   1.50261   1.80313 0.5773  0.152  t0--  542  523     86.7     11.9   1.837360  0.207116   1.807844  0.205789    9.3      8.0    -17.91 8072.3     8710.0    9.8459    1.5858    2.3787 89.4112  0.5883  3.8239      0.704                  0.074      0.063      312.79     30.26     23.28 15.223         2.55784 0.19370 0.21965  5082   89   0.75  0.02   0.02 0.78 0.03 0.04 4.577 0.024 0.033 -0.141 0.112 1 FFNF      0.704      0.075      0.065      316.76     24.90     26.97  2.55784 0.19370 0.21965  5082  5082   0.75  0.02  0.02 0.78 0.03 0.04 4.577 0.024 0.033 -0.141 0.112 
 5802292 4767.01                    1.20852922 0.00000470  903.698831 0.004926  0.012797  0.001086  0.001086  0.0388  0.6321  0.0004    3.81360   2.61837   3.66572 0.3250  0.3012 t0-0  721  701    187.2     25.4   1.266852  0.164793   1.219590  0.161914   10.6      8.2    -21.02 8488.0     9339.0    6.7987    1.5156    1.7912 89.0219  0.9781  5.6239      1.801                  0.319      0.213     3494.65    418.44    380.40 15.912         0.61829 0.21475 0.15071  5842  127   1.31  0.15   0.13 1.05 0.10 0.09 4.208 0.086 0.077  0.027 0.153 1 FFFN      1.803      0.313      0.217     3465.53    442.78    332.09  0.61829 0.21475 0.15071  5842  5842   1.31  0.15  0.13 1.05 0.10 0.09 4.208 0.086 0.077  0.027 0.153 
10221505 4768.01                    3.43633298 0.00000696  793.929259 0.001985  0.020334  0.001787  0.001668  0.1136  0.5333  0.0850   45.60900  60.43967  36.26380 0.4155  0.2617 t0-1  301  300    436.8     50.7   0.725392  0.123317   0.692889  0.117689   14.5      9.7     -8.11 2910.1     3201.0   34.9338    8.4032   10.2039 89.8318  0.1681  1.0924      1.827                  0.230      0.130      262.33     26.17     22.14 15.710         1.98992 0.24758 0.24334  5220   96   0.84  0.03   0.03 0.84 0.05 0.05 4.513 0.040 0.045 -0.010 0.138 1 PPPP      1.849      0.201      0.158      261.40     26.67     22.23  1.98992 0.24758 0.24334  5220  5220   0.84  0.03  0.03 0.84 0.05 0.05 4.513 0.040 0.045 -0.010 0.138 
 6116035 4769.01                  449.46689955 0.07089040  535.783262 0.037040  0.011902  0.001547  0.001665  0.5503  0.0989  0.5207    6.22548  36.50998   6.08500 0.3884  0.2699 t0--    4    4    143.9     38.0   5.484622  3.299109   5.513837  3.083153    7.6      0.0     -0.02 364.2       366.0  326.0545  317.3617  105.7872 89.9860  0.0140  0.0885      2.392                  0.348      0.321        2.42      0.24      0.22 13.679         0.23814 0.02638 0.02240  5764  115   1.86  0.05   0.05 1.10 0.07 0.06 3.938 0.037 0.035 -0.060 0.151 1 FFNN      2.346      0.376      0.296        2.43      0.23      0.23  0.23814 0.02638 0.02240  5764  5764   1.86  0.05  0.05 1.10 0.07 0.06 3.938 0.037 0.035 -0.060 0.151 
 8958359 4770.01                  245.00892884 0.01071724  724.789224 0.000000  0.008124  0.000000  0.000000  0.0146  0.0000  0.0000    2.54974   0.00000   0.00000 0.3175  0.2979 t0--    6    6     78.1      0.0   9.398924  0.000000   9.323165  0.000000    4.3      0.0     -2.62 396.7       432.0  200.7848    0.0000    0.0000 89.9958  0.0000  0.0000      1.072                  0.008      0.044        2.33      0.00      0.00 12.854         0.85530 0.11234 0.09953  5771  106   1.19  0.04   0.04 1.04 0.07 0.07 4.300 0.042 0.044  0.103 0.138 1 FFNN      1.065      0.007      0.038        2.33      0.00      0.00  0.85530 0.11234 0.09953  5771  5771   1.19  0.04  0.04 1.04 0.07 0.07 4.300 0.042 0.044  0.103 0.138 
11658036 4771.01                  142.70390420 0.00100444  715.843888 0.010986  0.014179  0.000824  0.001123  0.0623  0.5353  0.0430    5.78231   1.24832   3.24564 0.2790  0.3176 t0-1   10   10    221.0     26.3   5.805872  0.382723   5.716512  0.346907   11.0      8.6     -0.27 493.7       500.0  184.7427   16.5274   38.5638 89.9610  0.0390  0.1950      2.072                  0.160      0.160        8.22      0.39      0.39 13.964         0.65036 0.03993 0.04289  6284   62   1.35  0.04   0.04 1.14 0.03 0.04 4.273 0.083 0.083 -0.073 0.042 2 PPPN      2.088      0.174      0.148        8.13      0.84      0.84  0.64677 0.07777 0.06274  6296  6296   1.38  0.04  0.03 1.22 0.07 0.07 4.242 0.039 0.035 -0.009 0.174 
 8397947 4772.01                    3.38085113 0.00003285  902.010986 0.009678  0.013090  0.001121  0.000791  0.0674  0.5958  0.0479    0.74600   0.23372   0.48691 0.3561  0.2911 t0-2  340  338    197.9     21.0   3.283792  0.224694   3.195902  0.224096   11.6      9.3    -12.57 9459.5     9918.0    7.7921    0.8982    1.8781 89.3067  0.6931  5.7760      1.807                  0.154      0.143     1052.36    148.94    136.53 15.514         0.80696 0.10908 0.09779  6312  183   1.26  0.03   0.05 1.14 0.09 0.08 4.298 0.043 0.047 -0.199 0.153 1 PPPP      1.812      0.164      0.140     1064.63    134.70    146.95  0.80696 0.10908 0.09779  6312  6312   1.26  0.03  0.05 1.14 0.09 0.08 4.298 0.043 0.047 -0.199 0.153 
 8397947 4772.02 Kepler-1705 b      9.01805462 0.00020437  902.683111 0.045649  0.011577  0.001462  0.000975  0.2668  0.3795  0.2374    0.31745   0.43339   0.24765 0.3561  0.2911 t0-2  122  121    156.8     27.4   4.921643  0.978761   4.963494  0.925097    7.1      0.0     -6.66 5949.1     6091.0   12.0809    3.2163    3.4843 89.4834  0.5165  3.0990      1.606                  0.184      0.168      284.48     41.46     35.08 15.514         0.80696 0.10908 0.09779  6312  183   1.26  0.03   0.05 1.14 0.09 0.08 4.298 0.043 0.047 -0.199 0.153 1 PPNN      1.598      0.184      0.169      283.18     42.68     35.57  0.80696 0.10908 0.09779  6312  6312   1.26  0.03  0.05 1.14 0.09 0.08 4.298 0.043 0.047 -0.199 0.153 
 8397947 4772.03                   39.09362706 0.00073064  901.631453 0.021120  0.020048  0.001469  0.001469  0.8624  0.0013  0.6471    1.47778   0.75472   0.91645 0.3561  0.2911 t0--   28   28    449.2     53.4   5.430906  0.514858   5.268504  0.475366   10.1      7.3     -1.36 1332.6     1365.0   52.5629    6.4137   12.1859 89.8615  0.1385  0.7848      2.751                  0.226      0.226       40.97      4.95      5.85 15.514         0.80696 0.10908 0.09779  6312  183   1.26  0.03   0.05 1.14 0.09 0.08 4.298 0.043 0.047 -0.199 0.153 1 FFFN      2.748      0.218      0.238       40.63      5.62      5.62  0.80696 0.10908 0.09779  6312  6312   1.26  0.03  0.05 1.14 0.09 0.08 4.298 0.043 0.047 -0.199 0.153 
 8397947 4772.04                    5.14993121 0.00008218  901.483820 0.019236  0.011135  0.001128  0.001128  0.2347  0.4184  0.2050    0.53545   0.17704   0.48686 0.3561  0.2911 t0--  220  218    144.1     23.2   4.099117  0.471913   3.889057  0.506252    7.8      0.0    -10.31 7735.5     8013.0    9.3230    1.4998    2.4996 89.3438  0.6562  4.9213      1.528                  0.164      0.164      600.89     87.94     74.41 15.514         0.80696 0.10908 0.09779  6312  183   1.26  0.03   0.05 1.14 0.09 0.08 4.298 0.043 0.047 -0.199 0.153 1 PNNN      1.517      0.165      0.165      597.23     89.45     75.69  0.80696 0.10908 0.09779  6312  6312   1.26  0.03  0.05 1.14 0.09 0.08 4.298 0.043 0.047 -0.199 0.153 
 7906892 4773.01                    8.84935359 0.00015123  780.734180 0.011400  0.006161  0.000510  0.000442  0.8185  0.1353  0.5680    0.20899   0.04702   0.14534 0.3356  0.2952 t0-1  148  148     43.5      4.4   6.928155  0.345854   6.686445  0.324010   12.1      7.9     -5.82 8779.0     8941.0    9.6116    0.9000    2.6100 89.1309  0.8685  5.2113      1.387                  0.130      0.110      721.05     31.72     34.61 13.556         0.20156 0.01197 0.00783  6183   64   2.07  0.06   0.06 1.17 0.03 0.02 4.110 0.100 0.100 -0.215 0.044 2 PPPP      1.354      0.131      0.103      849.54     88.24     80.89  0.23817 0.02252 0.02189  6737  6737   2.02  0.05  0.05 1.42 0.07 0.07 3.974 0.031 0.031 -0.207 0.139 
 7906892 4773.02                   11.14432601 0.00022274  777.939629 0.022653  0.006137  0.000468  0.000468  0.6294  0.0610  0.5702    0.19411   0.06383   0.16596 0.3356  0.2952 t0--  121  119     43.1      5.1   7.528952  0.823772   7.054986  0.796315   10.9      7.9     -6.71 7802.8     7989.0   10.9733    1.7856    3.0356 89.3263  0.6737  3.8175      1.376                  0.119      0.109      527.37     26.58     22.78 13.556         0.20156 0.01197 0.00783  6183   64   2.07  0.06   0.06 1.17 0.03 0.02 4.110 0.100 0.100 -0.215 0.044 2 PPPN      1.348      0.116      0.106      626.97     63.17     63.17  0.23817 0.02252 0.02189  6737  6737   2.02  0.05  0.05 1.42 0.07 0.07 3.974 0.031 0.031 -0.207 0.139 
 4277304 4774.01                   51.56730610 0.00044664  772.253723 0.011969  0.013228  0.000926  0.000848  0.5542  0.0639  0.5256    2.55126   0.54956   1.42886 0.5021  0.2024 t0-1   22   22    208.7     19.1   5.413283  0.324030   5.256107  0.323314   13.5     10.0     -0.49 922.3       937.0   70.9733    6.6298   14.5856 89.9183  0.0817  0.5308      1.156                  0.101      0.076        6.60      0.40      0.40 13.882         2.25659 0.14342 0.13236  5222   66   0.80  0.02   0.02 0.84 0.03 0.03 4.526 0.048 0.048 -0.016 0.042 2 PPPP      1.179      0.087      0.079        6.51      0.62      0.53  2.10335 0.19457 0.19391  5157  5157   0.82  0.02  0.02 0.83 0.05 0.05 4.527 0.033 0.037 -0.011 0.131 
 8626325 4775.01                   16.44906083 0.00034365  786.057100 0.015349  0.007753  0.000567  0.000614  0.8662  0.0041  0.6463    0.44292   0.10643   0.30408 0.5083  0.2041 t0-1   43   43     70.3      8.0   6.453698  0.489663   6.368266  0.501047   11.0      7.8     -2.37 2363.2     2418.0   18.7369    1.9690    4.3755 89.6540  0.3460  1.9897      1.775                  0.158      0.145      160.57      8.01      9.46 12.999         0.18820 0.00735 0.00691  5207   67   2.11  0.06   0.06 1.23 0.01 0.01 3.830 0.079 0.079  0.433 0.041 2 PPPP      1.811      0.162      0.135      149.52     16.68     11.55  0.16215 0.01297 0.01427  5045  5045   2.17  0.05  0.05 1.20 0.04 0.06 3.839 0.024 0.031  0.385 0.114 
 8054719 4776.01                    7.58619815 0.00008964  794.070840 0.013104  0.010056  0.000811  0.000753  0.8577  0.0793  0.6039    0.73157   0.21533   0.61009 0.3307  0.2942 t0-1  178  178    113.8     13.4   4.103062  0.398461   4.125315  0.371876   10.8     10.0     -7.61 6300.2     6522.0   13.2790    1.8851    3.5817 89.3475  0.6520  3.0972      1.293                  0.129      0.099      359.26     43.68     36.40 14.840         0.78327 0.11328 0.09805  6313  145   1.19  0.04   0.04 0.94 0.07 0.07 4.260 0.046 0.047 -0.693 0.147 1 PPPP      1.294      0.130      0.100      364.33     41.90     41.90  0.78327 0.11328 0.09805  6313  6313   1.19  0.04  0.04 0.94 0.07 0.07 4.260 0.046 0.047 -0.693 0.147 
 6592335 4777.01 Kepler-1971 b      0.82400164 0.00000205  794.043222 0.003439  0.012097  0.009075  0.001565  0.0773  0.7206  0.0388   20.95367 464.21922  20.18344 0.4027  0.311  t0-1 1628 1486    167.9     23.2   0.145962  0.253156   0.121978  0.255598   13.6      8.4    -16.66 31542.1   32335.0    7.8659   14.8291    3.0264 88.6267  1.3733  1.7166      0.533                  0.398      0.074      151.39     13.98     13.98 15.896         8.18113 0.38291 0.35037  3571   75   0.41  0.01   0.01 0.39 0.01 0.01 4.812 0.010 0.009  0.112 0.121 1 PPNP      0.537      0.402      0.074      151.21     14.56     13.34  8.18113 0.38291 0.35037  3571  3571   0.41  0.01  0.01 0.39 0.01 0.01 4.812 0.010 0.009  0.112 0.121 
 6592335 4777.02                   48.50228457 0.00028367  780.240869 0.000000  0.026595  0.000000  0.000000  0.8967  0.0000  0.0000  121.80698   0.00000   0.00000 0.4027  0.311  t0--   28   27    558.5      0.0   0.748553  0.000000   0.657896  0.000000    4.6      0.0     -2.34 257.3       283.0  247.4260    0.0000    0.0000 89.7924  0.0000  0.0000      1.169                  0.043      0.014        0.66      0.00      0.00 15.896         8.18113 0.38291 0.35037  3571   75   0.41  0.01   0.01 0.39 0.01 0.01 4.812 0.010 0.009  0.112 0.121 1 FFNN      1.177      0.013      0.033        0.66      0.00      0.00  8.18113 0.38291 0.35037  3571  3571   0.41  0.01  0.01 0.39 0.01 0.01 4.812 0.010 0.009  0.112 0.121 
 5651829 4778.01                    0.77214951 0.00000237  788.714094 0.003601  0.005848  0.000476  0.000280  0.7685  0.0159  0.6076    2.49071   1.19615   1.67461 0.3253  0.2935 t0-- 1667 1622     39.7      3.9   1.218979  0.132043   1.277375  0.131487   13.4     10.4    -25.90 22241.6   23645.0    4.3836    0.7016    0.9714 88.5269  1.4702  7.9389      0.999                  0.081      0.058     8316.36    885.89    749.60 13.308         0.32568 0.03506 0.03082  5577  113   1.55  0.04   0.04 0.88 0.06 0.05 3.995 0.037 0.036 -0.338 0.147 1 FFPF      1.008      0.070      0.070     8369.47    804.17    804.17  0.32568 0.03506 0.03082  5577  5577   1.55  0.04  0.04 0.88 0.06 0.05 3.995 0.037 0.036 -0.338 0.147 
 9094763 4779.01                    1.08469480 0.00000765  904.295714 0.009133  0.010325  0.000606  0.000566  0.6725  0.0648  0.5463    0.14075   0.02528   0.06861 0.3607  0.2847 t0-0 1054 1035    120.4      9.6   4.059122  0.224535   4.007399  0.216726   16.9      8.3    -19.76 26434.1   27490.0    2.0797    0.1386    0.3638 87.1800  2.2534 18.5902      1.722                  0.185      0.156     4961.16    565.82    478.77 15.824         0.39837 0.09738 0.08037  5694  114   1.52  0.12   0.11 1.04 0.09 0.08 4.078 0.069 0.068  0.035 0.168 1 FFFF      1.714      0.186      0.155     4952.42    562.51    475.97  0.39837 0.09738 0.08037  5694  5694   1.52  0.12  0.11 1.04 0.09 0.08 4.078 0.069 0.068  0.035 0.168 
 3849187 4780.01                    6.60179442 0.00005309  790.070481 0.011446  0.013470  0.001358  0.001472  0.2041  0.4807  0.1661    2.35564   1.44811   2.06873 0.4367  0.243  t0--  203  202    213.2     34.8   2.517422  0.346119   2.458499  0.341074    8.1      8.9     -6.57 4768.4     4922.0   18.9355    3.3880    5.5439 89.6169  0.3830  2.2023      1.306                  0.159      0.132      143.52     12.99     11.91 15.414         1.81353 0.17979 0.20502  5491   97   0.89  0.03   0.03 0.93 0.04 0.05 4.503 0.029 0.040  0.056 0.124 1 PPPP      1.306      0.170      0.131      143.39     13.49     11.24  1.81353 0.17979 0.20502  5491  5491   0.89  0.03  0.03 0.93 0.04 0.05 4.503 0.029 0.040  0.056 0.124 
 5951416 4781.01                  367.72984497 0.00000000  603.214353 0.000000  0.012917  0.000000  0.000000  0.3250  0.0000  0.0000   15.97926   0.00000   0.00000 0.3120  0.3028 t0-0    4    4    193.7      0.0   5.554585  0.000000   5.475502  0.000000    3.3      0.0      0.18 181.6       181.0  485.1980    0.0000    0.0000 89.9616  0.0000  0.0000      1.752                  0.070      0.022        1.52      0.00      0.00 14.892         0.75908 0.10802 0.09666  5822  110   1.23  0.04   0.04 1.02 0.08 0.08 4.263 0.045 0.048  0.027 0.154 1 FFNN      1.764      0.045      0.029        1.52      0.00      0.00  0.75908 0.10802 0.09666  5822  5822   1.23  0.04  0.04 1.02 0.08 0.08 4.263 0.045 0.048  0.027 0.154 
 5951416 4781.02                  524.13623066 0.06144559  277.916105 0.065002  0.016044  0.001773  0.001637  0.0244  0.6407  0.0044    1.19783   1.98472   1.19083 0.3120  0.3028 t0--    3    3    276.9     55.1  12.495263  2.130109  11.255121  1.940626    6.8      0.0      0.01 301.9       302.0  299.6979   63.2572   94.8858 89.9756  0.0244  0.1584      2.150                  0.266      0.222        0.94      0.10      0.08 14.892         0.75908 0.10802 0.09666  5822  110   1.23  0.04   0.04 1.02 0.08 0.08 4.263 0.045 0.048  0.027 0.154 1 FFNN      2.164      0.251      0.230        0.94      0.10      0.08  0.75908 0.10802 0.09666  5822  5822   1.23  0.04  0.04 1.02 0.08 0.08 4.263 0.045 0.048  0.027 0.154 
 8973285 4782.01                    7.42125901 0.00009756  901.689122 0.017160  0.014070  0.001385  0.001385  0.2850  0.3655  0.2554    3.05377   2.98554   2.98554 0.3510  0.2909 t0-2  152  151    223.7     40.4   2.402789  0.415741   2.317108  0.387610    7.6      0.0     -8.20 3136.6     3337.0   21.6824    4.3718    7.1042 89.6285  0.3715  1.7646      1.892                  0.239      0.263      341.55     35.69     35.69 15.850         0.82195 0.20959 0.17539  6245  134   1.23  0.10   0.09 1.13 0.07 0.08 4.301 0.066 0.071 -0.146 0.144 1 PPNN      1.884      0.247      0.271      341.30     35.38     35.38  0.82195 0.20959 0.17539  6245  6245   1.23  0.10  0.09 1.13 0.07 0.08 4.301 0.066 0.071 -0.146 0.144 
 8973285 4782.02                    4.29245971 0.00003321  904.520742 0.012800  0.013875  0.001377  0.001033  0.5937  0.1148  0.5445    1.09560   0.57356   1.00374 0.3510  0.2909 t0--  266  259    228.3     29.0   2.674254  0.365050   2.627018  0.349234   10.9      8.8     -9.69 2748.0     3080.0   11.1310    1.9842    3.3069 89.1449  0.8551  3.8478      1.868                  0.262      0.222      713.10     70.78     77.22 15.850         0.82195 0.20959 0.17539  6245  134   1.23  0.10   0.09 1.13 0.07 0.08 4.301 0.066 0.071 -0.146 0.144 1 PPPP      1.865      0.266      0.205      703.74     81.06     68.59  0.82195 0.20959 0.17539  6245  6245   1.23  0.10  0.09 1.13 0.07 0.08 4.301 0.066 0.071 -0.146 0.144 
 4645833 4783.01                    0.74349467 0.00000167  793.814741 0.002600  0.840591  0.479650  0.743458  1.1442  1.1870  0.0415    0.10503   0.37399   0.05541 0.3830  0.2817 t0-0 1812 1801    170.4      8.9   2.242171  0.141846   1.121085  0.070923   26.0     10.6    -27.97 30139.2   32334.0    1.8618    0.4944    0.6828 13.7328  3.1515  3.3616     69.533                 41.541     61.218     1802.57    158.87    158.87 15.222         2.42947 0.19751 0.22898  5233   94   0.78  0.02   0.02 0.81 0.04 0.05 4.568 0.024 0.036 -0.151 0.137 1 FFFF     65.741     46.356     57.393     1791.74    173.97    147.21  2.42947 0.19751 0.22898  5233  5233   0.78  0.02  0.02 0.81 0.04 0.05 4.568 0.024 0.036 -0.151 0.137 
 8940918 4784.01                    1.40589607 0.00000573  793.261866 0.003760  0.013392  0.000889  0.001095  0.3636  0.2591  0.3246    4.95056   2.81032   3.61327 0.6317  0.107  t0--  910  879    208.8     21.5   1.178801  0.146893   1.159244  0.144517   13.8     12.3    -19.42 10888.5   11780.0    8.3487    1.5209    1.9357 89.2840  0.7159  4.2954      0.997                  0.089      0.070      336.92     25.30     25.30 15.643         2.98195 0.19867 0.17376  4408   73   0.69  0.01   0.01 0.70 0.03 0.02 4.603 0.022 0.019  0.103 0.114 1 FFFF      1.000      0.084      0.077      337.74     24.95     27.21  2.98195 0.19867 0.17376  4408  4408   0.69  0.01  0.01 0.70 0.03 0.02 4.603 0.022 0.019  0.103 0.114 
 6438379 4785.01                  389.08592029 0.03056567  631.782627 0.064898  0.017130  0.001465  0.001465  0.4935  0.2064  0.4546    1.29642   0.89931   1.25903 0.3178  0.3015 t0-0    4    4    319.6     43.7  13.219217  2.504881  12.861991  2.534625   10.3      0.0      0.25 283.8       287.0  223.4541   41.4449   96.7047 89.9667  0.0333  0.1832      4.597                  0.541      0.416        4.59      0.46      0.42 14.534         0.11824 0.01719 0.01440  5748  118   2.48  0.12   0.11 1.31 0.06 0.07 3.760 0.040 0.039 -0.016 0.170 1 FFNN      4.614      0.511      0.426        4.62      0.44      0.44  0.11824 0.01719 0.01440  5748  5748   2.48  0.12  0.11 1.31 0.06 0.07 3.760 0.040 0.039 -0.016 0.170 
 9145415 4786.01                  365.76586872 0.02341376  486.308106 0.035072  0.027191  0.002918  0.002469  0.0090  0.7099  0.0007    0.09312   1.36204   0.07169 0.4216  0.2542 t0-0    4    4    842.8    108.9  13.401107  1.599496  12.557847  1.450531   10.4      0.0      0.00 314.6       317.0  206.4826   35.1011   70.2021 89.9585  0.0415  0.2594      2.607                  0.373      0.280        0.62      0.06      0.06 15.964         1.71182 0.31179 0.28559  5321   98   0.88  0.05   0.05 0.86 0.06 0.05 4.473 0.054 0.058  0.010 0.146 1 FFNN      2.606      0.382      0.255        0.62      0.05      0.06  1.71182 0.31179 0.28559  5321  5321   0.88  0.05  0.05 0.86 0.06 0.05 4.473 0.054 0.058  0.010 0.146 
 4545926 4787.01                    2.48266256 0.00001621  786.751932 0.008768  0.005705  0.000444  0.000478  0.7311  0.0013  0.6347    1.43988   1.11957   1.11957 0.3066  0.306  t0-0  546  534     35.4      4.9   2.060061  0.261344   2.041035  0.248614   10.0      8.8    -16.86 10084.7   10691.0    8.5210    1.4324    2.2919 89.0369  0.9626  4.5726      0.645                  0.060      0.051     1073.11     99.92     91.60 13.505         1.25448 0.10740 0.11921  6158  113   1.05  0.02   0.02 1.03 0.05 0.06 4.409 0.030 0.037 -0.246 0.135 1 FFFF      0.648      0.059      0.054     1071.35    101.48     85.86  1.25448 0.10740 0.11921  6158  6158   1.05  0.02  0.02 1.03 0.05 0.06 4.409 0.030 0.037 -0.246 0.135 
 9396760 4788.01                    2.17814694 0.00001058  792.522262 0.005587  0.008009  0.001655  0.001241  0.8537  0.1233  0.6168   10.15483 139.91801   9.99414 0.3285  0.3    t0-0  616  605     74.7     15.3   1.032240  0.393902   1.028840  0.382111    8.8      9.3    -21.82 6868.8     7661.0   13.0309    7.8020    7.2018 88.9965  1.0034  2.5085      1.028                  0.243      0.152     1460.95    160.15    146.80 14.555         0.79721 0.10284 0.08689  5920  124   1.19  0.04   0.04 0.97 0.07 0.07 4.269 0.042 0.042 -0.199 0.150 1 FFNF      1.049      0.214      0.183     1442.74    182.26    130.18  0.79721 0.10284 0.08689  5920  5920   1.19  0.04  0.04 0.97 0.07 0.07 4.269 0.042 0.042 -0.199 0.150 
 5119619 4789.01                    1.11206108 0.00000522  793.413604 0.003889  0.010093  0.000569  0.000569  0.0082  0.5886  0.0012    2.68499   0.66967   1.71139 0.3236  0.3    t0-0 1159 1085    114.1      9.7   1.472423  0.117850   1.443276  0.116419   16.1     14.6    -19.69 16665.0   17639.0    5.6608    0.6058    1.2667 88.9047  1.0951  6.3513      1.275                  0.106      0.074     4192.97    377.59    377.59 14.935         1.02416 0.09779 0.10100  6398  125   1.17  0.04   0.04 1.17 0.05 0.06 4.371 0.025 0.033 -0.120 0.151 1 FFFF      1.286      0.090      0.090     4167.49    394.96    362.05  1.02416 0.09779 0.10100  6398  6398   1.17  0.04  0.04 1.17 0.05 0.06 4.371 0.025 0.033 -0.120 0.151 
 8328916 4790.01                    6.07840085 0.00006310  788.891297 0.024942  0.009030  0.000952  0.000952  0.3538  0.3693  0.3241    1.30880   0.91998   1.28797 0.3322  0.2965 t0-1  220  218     86.6     14.3   3.161209  0.528858   2.999554  0.504892    8.5      0.0     -9.42 5944.2     6190.0   14.1533    3.5713    5.3569 89.5018  0.4982  3.4871      1.448                  0.203      0.172      657.56     71.50     65.54 14.458         0.51444 0.11295 0.08707  6372  144   1.50  0.10   0.09 1.28 0.07 0.07 4.183 0.058 0.056  0.002 0.176 1 PPNN      1.457      0.195      0.180      661.49     70.00     70.00  0.51444 0.11295 0.08707  6372  6372   1.50  0.10  0.09 1.28 0.07 0.07 4.183 0.058 0.056  0.002 0.176 
11294883 4791.01                  427.66610925 0.03988674  496.875405 0.065520  0.010031  0.001224  0.001049  0.5493  0.1226  0.5103    0.41508   1.18243   0.39414 0.4776  0.2167 t0--    4    4    114.6     21.2  12.619997  3.053732  11.939666  3.033511    8.1      0.0     -0.04 607.4       608.0  215.1955   58.1218   76.0054 89.9628  0.0372  0.1862      1.846                  0.734      1.060        1.52      0.25      0.22 13.776         0.33100 2.01300 0.17910  5325  159   1.56  0.64   0.79 0.90 0.08 0.12 4.004 0.553 0.237 -0.060 0.300 0 FFNN      1.867      0.663      1.078        1.52      0.27      0.22  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11618569 4792.01                    5.75907739 0.00004414  790.799733 0.007219  0.007873  0.000631  0.000676  0.3291  0.3322  0.3003    2.01189   0.80304   1.49136 0.3215  0.3038 t0--  231  231     70.0      9.1   2.732408  0.235051   2.634763  0.231784    9.9      8.5     -9.89 5383.9     5673.0   15.8455    2.0354    4.2970 89.5356  0.4642  2.6692      0.841                  0.082      0.070      257.51     13.03     11.94 14.199         1.54753 0.04246 0.07625  5900   62   0.99  0.03   0.03 1.05 0.03 0.02 4.388 0.069 0.069  0.060 0.042 2 PPPP      0.856      0.071      0.077      287.83     24.44     20.37  1.46502 0.09970 0.10989  6028  6028   1.00  0.03  0.02 1.05 0.03 0.04 4.457 0.019 0.026 -0.093 0.112 
 6220312 4793.01                    5.27327775 0.00007907  791.112351 0.023564  0.008601  0.000958  0.000658  0.5954  0.0428  0.5659    0.33797   0.18793   0.28190 0.3761  0.2771 t0-1  248  248     87.2     13.3   4.500892  0.634118   4.746473  0.601376    8.7      7.4     -9.17 11284.5   11533.0    8.0805    1.5110    2.1826 89.2665  0.7329  4.8861      1.698                  0.192      0.212      781.30     94.47     79.93 15.374         0.27116 0.06589 0.04963  5712  126   1.77  0.13   0.12 1.10 0.09 0.08 3.974 0.068 0.059  0.029 0.163 1 PPPP      1.683      0.216      0.198      789.65     89.75     82.27  0.27116 0.06589 0.04963  5712  5712   1.77  0.13  0.12 1.10 0.09 0.08 3.974 0.068 0.059  0.029 0.163 
 6358937 4794.01                   24.50392623 0.00042238  783.795248 0.022224  0.009913  0.000995  0.000766  0.1780  0.5158  0.1383    0.77210   0.24598   0.55905 0.5260  0.1884 t0-1   53   53    118.4     13.4   6.042674  0.473946   5.758791  0.466831   11.3      9.3     -2.16 2707.3     2763.0   29.2711    3.7925    7.5851 89.6837  0.3162  1.5020      2.270                  0.266      0.200       96.49     10.65      9.68 14.375         0.17155 0.01936 0.01879  5209  115   2.11  0.08   0.08 1.16 0.05 0.07 3.850 0.032 0.037  0.213 0.153 1 PPPP      2.273      0.259      0.194       97.37      9.65     10.53  0.17155 0.01936 0.01879  5209  5209   2.11  0.08  0.08 1.16 0.05 0.07 3.850 0.032 0.037  0.213 0.153 
 9007609 4795.01                    1.31640253 0.00000412  793.271134 0.003789  0.012365  0.001571  0.000884  0.3924  0.3162  0.3628    5.16995   3.21284   5.04875 0.5369  0.1755 t0-0  974  943    173.3     19.3   1.111488  0.172022   1.162763  0.154589   13.1     10.8    -21.44 11402.1   12405.0    8.2549    2.1014    2.5217 88.9535  1.0463  5.4932      0.946                  0.968      0.223      544.14     72.95     52.10 15.797         2.06245 0.46008 1.85910  4845  104   0.73  0.98   0.07 0.78 0.09 0.05 4.513 0.057 0.644  0.024 0.154 1 FFFF      0.937      1.071      0.165      553.96     58.43     63.30  2.06245 0.46008 1.85910  4845  4845   0.73  0.98  0.07 0.78 0.09 0.05 4.513 0.057 0.644  0.024 0.154 
11038580 4796.01                  419.61057292 0.14821342  628.097343 0.138474  0.010679  0.001150  0.001416  0.3938  0.2745  0.3549    0.09139   0.81798   0.08180 0.4950  0.2072 t0-0    4    4    128.4     27.4  13.297713  6.216533  13.046706  6.242339    7.7      0.0     -0.29 697.3       702.0  113.3430   91.5713   34.3392 89.9539  0.0461  0.2536      2.393                  0.313      0.291        1.93      0.23      0.18 13.846         0.16363 0.01787 0.01937  5004  105   2.09  0.05   0.05 1.07 0.07 0.09 3.825 0.036 0.047  0.207 0.141 1 FFNN      2.386      0.333      0.266        1.95      0.20      0.20  0.16363 0.01787 0.01937  5004  5004   2.09  0.05  0.05 1.07 0.07 0.09 3.825 0.036 0.047  0.207 0.141 
 7771181 4797.01                    9.97199467 0.00004935  898.387005 0.008489  0.017118  0.003546  0.002128  0.4013  0.3202  0.3618   20.68646 100.83273  20.16655 0.5876  0.1368 t0--  114  114    332.9     68.4   1.178073  0.402030   1.258797  0.385133    8.6      8.1     -2.78 1212.5     1281.0   55.9543   29.0583   22.6009 89.8786  0.1214  0.6473      1.296                  0.293      0.220       36.07      6.37      5.84 15.693         2.83400 0.80560 0.38530  4810  173   0.70  0.06   0.07 0.68 0.09 0.05 4.584 0.060 0.035 -0.260 0.300 0 PPPN      1.313      0.293      0.220       35.69      6.77      5.73  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10139390 4798.01                  358.98329116 0.03757354  443.659145 0.034092  0.012982  0.001165  0.001076  0.8527  0.0012  0.6440    0.66183   0.45046   0.54055 0.3619  0.2949 t0-0    4    4    197.8     27.4  13.852110  1.804177  13.435920  1.796742    8.8      0.0     -0.77 390.7       404.0  174.3690   37.1102   40.4839 89.9547  0.0453  0.2084      3.566                  0.335      0.307        4.18      0.44      0.44 13.542         0.10941 0.01049 0.01119  5376  118   2.52  0.07   0.07 1.26 0.07 0.09 3.733 0.031 0.040 -0.043 0.159 1 FFNN      3.548      0.376      0.289        4.15      0.45      0.41  0.10941 0.01049 0.01119  5376  5376   2.52  0.07  0.07 1.26 0.07 0.09 3.733 0.031 0.040 -0.043 0.159 
 8278073 4799.01                   12.07271084 0.00014518  787.722077 0.013006  0.009370  0.000925  0.000783  0.3117  0.3381  0.2740    1.67131   1.55231   1.31349 0.4779  0.2231 t0-1  113  112    102.4     14.6   3.148501  0.456448   2.982588  0.451417    9.7      9.0     -6.00 3577.2     3731.0   27.2496    4.2942    7.5149 89.7774  0.2225  1.4463      1.040                  0.107      0.089       87.40      9.79      6.99 14.216         1.14732 0.14608 0.11460  5516  103   1.02  0.02   0.02 0.87 0.06 0.05 4.358 0.044 0.038 -0.084 0.139 1 PPPP      1.039      0.103      0.093       87.70      8.87      7.50  1.14732 0.14608 0.11460  5516  5516   1.02  0.02  0.02 0.87 0.06 0.05 4.358 0.044 0.038 -0.084 0.139 
 3526331 4800.01                    2.23749585 0.00001790  811.152698 0.013179  0.009894  0.002048  0.001755  0.1824  0.5506  0.1426    0.04603 959.02759   0.00000 0.3295  0.3002 t0-0  582  534    104.7     27.9   1.830268  0.736053   1.831720  0.721275    7.3      7.7    -18.65 10819.9   11415.0    8.5528    7.5022    4.3763 89.0023  0.9972  3.2410      1.388                  0.389      0.278     1600.11    195.67    135.47 15.578         0.64969 0.15810 0.12366  5945  119   1.31  0.10   0.09 1.09 0.08 0.08 4.227 0.065 0.065  0.019 0.151 1 FFFF      1.386      0.366      0.262     1626.33    159.25    173.72  0.64969 0.15810 0.12366  5945  5945   1.31  0.10  0.09 1.09 0.08 0.08 4.227 0.065 0.065  0.019 0.151 
10810859 4801.01                   82.39808646 0.00050501  897.695045 0.033028  0.020052  0.001685  0.001815  0.7028  0.0046  0.6167    2.63775   4.76084   2.04036 0.3912  0.2721 t0-1    9    9    446.6     69.2   4.417064  0.997760   4.337111  0.955227   10.1      8.4     -0.09 492.1       494.0   97.4800   52.2771   11.2022 89.9545  0.0455  0.3183      2.221                  0.221      0.221        9.07      0.86      0.72 15.202         1.34645 0.15818 0.16532  6085  109   1.02  0.04   0.04 1.03 0.05 0.06 4.431 0.032 0.042 -0.183 0.129 1 PPPP      2.230      0.221      0.221        9.16      0.71      0.84  1.34645 0.15818 0.16532  6085  6085   1.02  0.04  0.04 1.03 0.05 0.06 4.431 0.032 0.042 -0.183 0.129 
 3445812 4802.01                    0.60555171 0.00000147  794.117175 0.003054  0.009447  0.000714  0.000654  0.1760  0.5452  0.1463    0.16477   2.36686   0.06397 0.3142  0.3004 t0-0 2214 2089    102.8      8.6   1.251758  0.118467   1.203031  0.102083   15.3      7.9    -33.07 26142.8   28266.0    3.5961    0.4919    0.9838 87.3991  2.5997 13.5186      0.834                  0.275      0.085     4766.15    776.54    705.94 14.990         2.18500 0.42520 1.16600  6123  184   0.85  0.24   0.07 0.94 0.11 0.11 4.556 0.035 0.196 -0.500 0.300 0 FFFF      0.833      0.264      0.088     4673.25    817.24    681.03  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4473613 4803.01 Kepler-1623 b      4.36129898 0.00002652  793.860546 0.007151  0.012515  0.001243  0.000956  0.3738  0.2820  0.3351    2.65103   1.40796   1.84118 0.4583  0.2304 t0--  235  233    186.2     23.8   2.122369  0.238844   2.151213  0.236105   10.7     10.1     -4.84 4877.6     5006.0   14.8804    2.0438    3.9018 89.5548  0.4449  2.8176      1.219                  0.117      0.107      236.40     23.31     16.65 14.951         1.84945 0.15015 0.17951  5440   92   0.89  0.02   0.02 0.93 0.04 0.05 4.507 0.026 0.036  0.084 0.120 1 PPPP      1.220      0.120      0.109      239.65     18.89     20.60  1.84945 0.15015 0.17951  5440  5440   0.89  0.02  0.02 0.93 0.04 0.05 4.507 0.026 0.036  0.084 0.120 
10676750 4804.01                   21.08685562 0.00011060  785.513842 0.002833  0.021141  0.002004  0.001503  0.7020  0.0013  0.6258  176.25639 100.29706 150.44559 0.3159  0.3011 t0--   50   50    492.6     63.8   0.905724  0.123008   0.874037  0.118061   11.0      8.8     -2.02 533.3       580.0  167.6392   35.6070   42.7284 89.9579  0.0421  0.2208      3.849                  0.388      0.427      110.97     11.70     10.63 15.185         0.34150 0.07467 0.05895  5767  110   1.63  0.10   0.09 1.09 0.11 0.08 4.039 0.067 0.058  0.035 0.170 1 PPPP      3.823      0.413      0.413      111.04     12.03     10.18  0.34150 0.07467 0.05895  5767  5767   1.63  0.10  0.09 1.09 0.11 0.08 4.039 0.067 0.058  0.035 0.170 
 8960918 4805.01                    1.19087784 0.00000662  793.533788 0.008611  0.007562  0.000817  0.000892  0.3933  0.2923  0.3540    0.95764   1.23019   0.92264 0.5446  0.1725 t0-0 1125 1000     66.3     11.4   1.772404  0.327399   1.751538  0.306712    8.0      7.3    -23.27 18555.9   19435.0    4.7146    0.9529    1.5485 88.6457  1.3535  9.0233      0.795                  0.105      0.088     1455.56    103.48    103.48 15.280         1.23542 0.12347 0.10391  5194   80   0.98  0.03   0.03 0.85 0.04 0.03 4.376 0.031 0.026  0.175 0.131 1 FFFN      0.797      0.102      0.093     1455.06    103.42    103.42  1.23542 0.12347 0.10391  5194  5194   0.98  0.03  0.03 0.85 0.04 0.03 4.376 0.031 0.026  0.175 0.131 
 4647662 4806.01                    1.06480086 0.00000670  793.996861 0.018038  0.005834  0.000438  0.000404  0.2418  0.6517  0.0037    0.04699   0.02344   0.02344 0.2959  0.3093 t0-0 1261 1205     38.8      3.7   5.996450  0.712296   5.935325  0.704104   12.5      9.0    -25.17 31028.9   32283.0    1.4310    0.1844    0.2664 84.7208  4.6184 27.7107      0.750                  0.084      0.060     4514.19    459.22    382.68 14.772         0.91689 0.14389 0.13434  6345  123   1.19  0.06   0.06 1.12 0.06 0.07 4.331 0.045 0.051 -0.242 0.142 1 FFFN      0.753      0.081      0.063     4553.00    446.98    409.73  0.91689 0.14389 0.13434  6345  6345   1.19  0.06  0.06 1.12 0.06 0.07 4.331 0.045 0.051 -0.242 0.142 
 9822284 4807.01                    0.96981323 0.00000201  793.620677 0.006736  0.006532  0.003181  0.002068  0.3320  0.6222  0.0005   42.51522 614.74574  40.31120 0.3981  0.2673 t0-0 1309 1244     21.3      4.6   0.206706  0.111164   0.207586  0.113237    6.8      7.4     -5.32 13978.7   14081.0   34.8314    1.9385   15.5076 88.5163  1.2981  0.6491      0.650                  1.121      0.961        0.00 317972.45      0.00 11.563         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFPF      0.729      1.032      1.032        0.00 153549.58      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9419020 4808.01                    2.40175910 0.00000882  811.723206 0.005002  0.014467  0.001321  0.000933  0.4704  0.2317  0.4133    3.28716   3.82796   2.67957 0.3728  0.3509 t0-1  438  436    238.1     25.0   1.445499  0.187712   1.315515  0.178132   13.2      9.5    -13.99 5655.2     6209.0   11.9666    2.2497    3.3746 89.4641  0.5352  3.4788      0.982                  0.089      0.076      100.18      8.28      9.03 15.737         3.58922 0.22973 0.21042  4011   80   0.62  0.02   0.02 0.60 0.01 0.01 4.636 0.015 0.015  0.142 0.122 1 PPPP      0.983      0.089      0.075      100.07      8.93      8.93  3.58922 0.22973 0.21042  4011  4011   0.62  0.02  0.02 0.60 0.01 0.01 4.636 0.015 0.015  0.142 0.122 
 4548162 4809.01                   10.01036472 0.00027158  895.692661 0.000000  0.010627  0.000000  0.000000  0.8311  0.0000  0.0000    0.06901   0.00000   0.00000 0.5307  0.192  t0--  112  111    103.6      0.0   6.198749  0.000000   5.992253  0.000000    5.4      0.0     -6.28 4989.1     5096.0    7.1501    0.0000    0.0000 83.3250  0.0000  0.0000      0.990                  0.007      0.038       42.41      0.00      0.00 15.761         1.93643 0.10719 0.09696  4696   38   0.83  0.02   0.02 0.79 0.01 0.01 4.496 0.015 0.014  0.412 0.081 1 FFNN      0.986      0.004      0.034       42.41      0.00      0.00  1.93643 0.10719 0.09696  4696  4696   0.83  0.02  0.02 0.79 0.01 0.01 4.496 0.015 0.014  0.412 0.081 
 4270799 4810.01                  115.23749028 0.00070358  780.033480 0.020055  0.020387  0.002490  0.001660  0.9650  0.0001  0.6920    0.26764   4.36827   0.18201 0.4462  0.239  t0-1    9    9    491.8     61.8   5.656476  0.758424   5.530271  0.695661   10.6     10.2     -0.83 536.7       553.0  135.2886   33.3466   39.2313 89.9287  0.0713  0.3564      1.850                  0.224      0.172        3.17      0.27      0.23 15.259         2.15777 0.17849 0.19445  5654   94   0.83  0.03   0.03 0.89 0.03 0.04 4.546 0.022 0.030 -0.237 0.111 1 PPPP      1.852      0.229      0.176        3.20      0.23      0.25  2.15777 0.17849 0.19445  5654  5654   0.83  0.03  0.03 0.89 0.03 0.04 4.546 0.022 0.030 -0.237 0.111 
 8811490 4811.01                   21.74198533 0.00021952  777.712159 0.024194  0.011234  0.000768  0.000615  0.9064  0.0046  0.6716    0.23575   0.06326   0.15815 0.3871  0.2713 t0-1   36   36    152.9     12.2   9.114009  0.697806   8.915337  0.676845   15.8      8.9     -0.51 2309.2     2327.0   18.0724    2.7426    3.6568 89.6232  0.3768  1.9593      2.460                  0.205      0.146      137.36      7.21      7.21 13.816         0.20050 0.01107 0.01196  5566   65   2.01  0.06   0.06 1.13 0.02 0.03 3.941 0.105 0.105  0.046 0.044 2 PPPP      2.542      0.193      0.163      139.12     15.04     12.72  0.17922 0.01922 0.01846  5521  5521   2.06  0.06  0.06 1.13 0.06 0.07 3.859 0.035 0.037  0.009 0.166 
 8043721 4812.01                    0.77959162 0.00000419  813.117679 0.011258  0.007736  0.000576  0.000719  0.1826  0.5073  0.1437    0.20806   0.14928   0.14928 0.4039  0.2613 t0-0 1614 1412     65.1      8.2   2.800764  0.413604   2.668221  0.393066   11.1      8.8    -22.59 30503.0   31496.0    2.0348    0.3902    0.4633 87.1643  2.8344 19.2740      0.807                  0.324      0.174     3415.43    464.83    387.36 15.703         1.05661 0.67500 0.61626  5586  131   1.02  0.39   0.17 0.94 0.10 0.08 4.345 0.142 0.243 -0.010 0.165 1 FFFF      0.803      0.340      0.170     3410.97    470.46    361.89  1.05661 0.67500 0.61626  5586  5586   1.02  0.39  0.17 0.94 0.10 0.08 4.345 0.142 0.243 -0.010 0.165 
 4840672 4813.01                    9.22913840 0.00010091  789.078138 0.015406  0.014366  0.009486  0.003795  0.0758  0.8321  0.0042   10.43315 494.74771  10.09689 0.5249  0.1886 t0-1  114  114    236.8     86.2   0.245305  0.696349   0.171058  0.723227    7.5      7.2     -5.29 2356.4     2460.0   23.8983   90.0135    9.3117 89.5828  0.4170  0.2919      0.935                  0.676      0.281       30.55      5.28      4.84 13.780         4.11600 0.69610 0.71620  4781  168   0.60  0.06   0.04 0.62 0.06 0.04 4.679 0.036 0.045 -0.700 0.300 0 PPPN      0.974      0.690      0.287       30.57      5.19      4.75  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9777556 4814.01                    1.33259363 0.00002860  702.009483 0.014005  0.021924  0.002537  0.001522  0.2415  0.5088  0.2118    0.04498   0.33914   0.02609 0.5420  0.1742 t0-0  133  133    586.8     48.2   3.041150  0.305954   2.933669  0.275654   16.2      9.7     -5.48 3380.4     3587.0    3.3066    0.4129    0.9529 87.2799  2.7199 15.7754     11.813                  9.645      3.445    21226.61   2459.45   4471.73 16.072         0.00956 0.01230 0.00593  4941   84   5.50  3.34   1.48 1.46 0.61 0.32 3.044 0.236 0.225 -0.077 0.154 1 FFFF     12.422      8.195      4.413    21545.23   2072.98   4767.86  0.00956 0.01230 0.00593  4941  4941   5.50  3.34  1.48 1.46 0.61 0.32 3.044 0.236 0.225 -0.077 0.154 
 7287677 4815.01                   18.37200730 0.00019243  780.605553 0.014751  0.011631  0.001221  0.000977  0.7803  0.0552  0.6345    2.70265   1.67252   2.67603 0.3316  0.2967 t0-1   69   69    151.5     21.5   3.616519  0.534518   3.476306  0.541266    9.5      8.6     -2.50 2305.9     2359.0   37.7936    9.9970   12.3040 89.7854  0.2144  1.2151      1.045                  0.111      0.102       35.21      2.89      3.42 14.965         1.98388 0.25677 0.22273  5506   97   0.82  0.02   0.02 0.79 0.05 0.05 4.504 0.043 0.042 -0.378 0.135 1 PPPP      1.046      0.110      0.101       34.80      3.04      3.04  1.98388 0.25677 0.22273  5506  5506   0.82  0.02  0.02 0.79 0.05 0.05 4.504 0.043 0.042 -0.378 0.135 
10753922 4816.01                   18.22612924 0.00020921  777.395194 0.014173  0.017085  0.002128  0.001418  0.3778  0.3384  0.3484    0.19167   3.22620   0.13443 0.5020  0.2073 t0-0   55   55    352.9     46.1   3.704045  0.379761   3.403643  0.360014   10.0      9.2     -2.62 1740.9     1802.0   37.1550    6.7844   10.4376 89.7752  0.2248  1.3489      1.776                  0.611      0.245       41.30      6.14      5.62 15.418         1.45400 0.48030 0.67290  5440  164   0.98  0.25   0.11 0.97 0.07 0.08 4.444 0.075 0.175  0.360 0.175 0 FFFN      1.787      0.595      0.274       41.64      6.16      5.64  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5980061 4817.01                    0.63054008 0.00000111  793.895543 0.001866  1.540557  0.605721  0.790071  1.1999  1.6967  0.0065    0.32311   0.97927   0.18039 0.4654  0.2262 t0-- 2047 2043    235.6     11.3   1.750223  0.100910   0.875111  0.050455   27.7     10.6    -27.29 30082.0   32316.0    2.6197    0.5718    0.8057 13.5346  3.6526  1.5654    126.089                 51.752     63.514     2187.82    191.57    191.57 15.476         2.57575 0.21186 0.23596  5251   96   0.75  0.02   0.02 0.80 0.04 0.05 4.582 0.023 0.034 -0.234 0.150 1 FFFF    126.565     49.492     65.990     2174.29    205.28    173.70  2.57575 0.21186 0.23596  5251  5251   0.75  0.02  0.02 0.80 0.04 0.05 4.582 0.023 0.034 -0.234 0.150 
 9459162 4818.01                    3.79895232 0.00004255  788.083109 0.021761  0.006301  0.000723  0.000497  0.1299  0.5159  0.1005    0.36816   0.14929   0.32843 0.2640  0.3275 t0-1  349  345     43.6      7.9   3.918396  0.604052   3.890060  0.600552    8.3      9.3      8.31 11233.2   12090.0    7.0364    1.0153    2.2562 88.5672  1.4328  5.4445      1.132                  0.120      0.101     1848.01    177.32    177.32 13.008         0.45641 0.04728 0.04198  6877  143   1.63  0.04   0.04 1.43 0.08 0.07 4.163 0.034 0.032  0.015 0.160 1 PPPN      1.135      0.119      0.110     1853.21    180.74    180.74  0.45641 0.04728 0.04198  6877  6877   1.63  0.04  0.04 1.43 0.08 0.07 4.163 0.034 0.032  0.015 0.160 
 5024138 4819.01                    0.41699487 0.00000061  794.127981 0.002103  0.009890  0.000537  0.000537  0.0890  0.5681  0.0693    3.54151   0.81021   2.54638 0.2957  0.3011 t0-0 2578 2494    106.4      7.8   0.946888  0.084373   0.949126  0.083239   19.9      8.1    -35.64 23281.2   25881.0    3.2399    0.3590    0.7540 87.7995  2.1995 12.6473      2.433                  0.226      0.207    31051.14   3460.15   3171.81 14.964         0.14306 0.02573 0.01989  5510  120   2.25  0.14   0.14 1.19 0.08 0.09 3.802 0.047 0.043 -0.009 0.160 1 FFFF      2.410      0.239      0.199    31101.18   3482.87   3192.63  0.14306 0.02573 0.01989  5510  5510   2.25  0.14  0.14 1.19 0.08 0.09 3.802 0.047 0.043 -0.009 0.160 
 9969287 4820.01                   14.73987863 0.00018732  788.796555 0.013204  0.014472  0.000975  0.001218  0.1162  0.5103  0.0872    0.68417   0.19121   0.43457 0.3556  0.2889 t0-1   71   71    236.1     29.4   5.360026  0.440541   5.350605  0.413786   10.3      9.9     -2.41 3512.0     3568.0   20.0555    2.2985    4.3881 89.6574  0.3425  1.8835      2.120                  0.229      0.191      158.18     18.08     15.06 15.479         0.64915 0.12702 0.10130  6234  133   1.36  0.08   0.07 1.20 0.07 0.08 4.239 0.056 0.053 -0.024 0.166 1 PPPP      2.134      0.212      0.212      158.17     18.17     13.98  0.64915 0.12702 0.10130  6234  6234   1.36  0.08  0.07 1.20 0.07 0.08 4.239 0.056 0.053 -0.024 0.166 
 9086001 4821.01                  256.25877537 0.01483961  556.554042 0.060743  0.009698  0.001083  0.001083  0.1028  0.5799  0.0832    0.07660   0.03744   0.07487 0.3076  0.3058 t0-0    5    5    108.1     18.2  29.672263  3.154482  29.324174  3.125790    6.2      0.0     -0.11 491.3       493.0   63.4084   13.1293   20.4234 89.8465  0.1535  0.6752      1.252                  0.140      0.152        3.00      0.25      0.25 13.585         1.01084 0.06016 0.07497  6400  116   1.18  0.02   0.02 1.19 0.04 0.05 4.368 0.018 0.026 -0.100 0.123 1 FFNN      1.245      0.152      0.139        3.01      0.25      0.25  1.01084 0.06016 0.07497  6400  6400   1.18  0.02  0.02 1.19 0.04 0.05 4.368 0.018 0.026 -0.100 0.123 
 9702945 4822.01                    3.51413070 0.00003414  785.800682 0.010245  0.005296  0.000392  0.000424  0.9686  0.0079  0.7260    0.36379   0.14304   0.22107 0.3203  0.3005 t0-1  385  382     32.3      4.0   3.893195  0.311744   3.892972  0.311763   10.8      7.3    -13.58 13061.7   13539.0    6.3093    0.8272    1.3535 88.8545  1.1454  6.0134      0.943                  0.087      0.073     1281.61     65.04     65.04 13.474         0.33619 0.01689 0.01549  5778   66   1.64  0.04   0.04 1.04 0.02 0.02 3.980 0.110 0.110 -0.017 0.021 2 PPNP      0.950      0.077      0.077     1317.05    123.97    135.24  0.36741 0.04243 0.04554  5924  5924   1.64  0.04  0.04 1.15 0.10 0.09 4.072 0.039 0.051  0.032 0.148 
11401253 4823.01                    4.96508588 0.00003328  788.484685 0.008710  0.006506  0.000719  0.000575  0.6550  0.0001  0.6256    3.00768   1.48545   2.67381 0.4553  0.2312 t0--  270  269     49.6      7.3   2.051590  0.269188   2.175402  0.266887    8.7      8.8     -7.14 5423.0     5591.0   16.4011    3.3441    3.9522 89.5326  0.4673  2.4922      0.667                  0.078      0.061      176.31     11.18     10.25 12.739         1.41022 0.13825 0.11611  5046   68   0.94  0.03   0.03 0.84 0.03 0.02 4.414 0.028 0.025  0.302 0.111 1 PPPP      0.665      0.078      0.062      176.82     10.32     11.26  1.41022 0.13825 0.11611  5046  5046   0.94  0.03  0.03 0.84 0.03 0.02 4.414 0.028 0.025  0.302 0.111 
 7052511 4824.01                    0.82146986 0.00000552  793.948257 0.014542  0.009036  0.000853  0.001164  0.3911  0.3034  0.3519    0.48051   0.37307   0.37307 0.6140  0.1216 t0--  772  715     92.1     15.4   2.054159  0.352261   2.133442  0.350974    8.1      8.6    -20.39 14478.7   15212.0    2.7470    0.5461    0.8191 87.4425  2.5571 14.3198      0.727                  0.085      0.085     1147.47    114.40     89.88 15.758         2.54225 0.22763 0.23127  4882   91   0.75  0.02   0.02 0.77 0.04 0.04 4.571 0.028 0.032 -0.029 0.123 1 FFNF      0.726      0.088      0.081     1156.81    107.74     99.46  2.54225 0.22763 0.23127  4882  4882   0.75  0.02  0.02 0.77 0.04 0.04 4.571 0.028 0.032 -0.029 0.123 
 4764774 4825.01                    1.29021223 0.00001079  794.077695 0.009942  0.008530  0.000775  0.000568  0.0436  0.6176  0.0148    0.20541   0.05552   0.12618 0.3976  0.2653 t0-0  834  808     84.5      9.8   3.683918  0.290249   3.505226  0.279044   11.1      9.9    -19.17 25018.6   25840.0    2.6292    0.3262    0.5126 86.6449  3.3535 13.8932      0.921                  0.094      0.078     1656.35    181.33    153.43 15.274         1.35508 0.20809 0.19609  5607  109   0.98  0.04   0.04 0.93 0.07 0.07 4.418 0.048 0.054  0.006 0.151 1 FFFF      0.920      0.094      0.079     1654.88    171.11    156.85  1.35508 0.20809 0.19609  5607  5607   0.98  0.04  0.04 0.93 0.07 0.07 4.418 0.048 0.054  0.006 0.151 
10549902 4826.01                    1.14114126 0.00000461  793.296278 0.004779  0.007847  0.000637  0.000546  0.0621  0.5884  0.0238    1.87289   0.83912   1.34258 0.4915  0.2172 t0-1  938  926     74.1      7.6   1.517019  0.175478   1.544187  0.174645   12.7      9.4    -23.86 13872.0   15006.0    5.2491    0.7720    1.2866 88.8703  1.1294  7.3413      1.257                  0.113      0.103     4822.51    478.96    478.96 14.580         0.46873 0.06635 0.06009  5884  113   1.46  0.05   0.05 1.05 0.10 0.07 4.128 0.046 0.048 -0.056 0.150 1 PPPP      1.256      0.113      0.103     4780.80    554.13    426.25  0.46873 0.06635 0.06009  5884  5884   1.46  0.05  0.05 1.05 0.10 0.07 4.128 0.046 0.048 -0.056 0.150 
 5651846 4827.01                   31.19195390 0.00021263  773.056451 0.007028  0.019781  0.001538  0.001538  0.1099  0.5791  0.0704   10.60287   3.34874   7.81373 0.3187  0.3113 t0-1   46   46    430.2     48.8   2.812905  0.249440   2.665299  0.218502   11.6      8.4     -1.60 1038.0     1081.0   82.4206   11.4190   21.7999 89.8933  0.1066  0.5328      1.936                  0.185      0.154       22.92      2.14      2.14 15.401         1.81828 0.16586 0.17623  5827  113   0.90  0.03   0.03 0.94 0.04 0.05 4.505 0.024 0.033 -0.195 0.150 1 PPPP      1.937      0.184      0.169       23.02      2.07      2.07  1.81828 0.16586 0.17623  5827  5827   0.90  0.03  0.03 0.94 0.04 0.05 4.505 0.024 0.033 -0.195 0.150 
10556180 4828.01                    1.02105810 0.00000670  793.579035 0.008823  0.031158  0.176474  0.015687  1.0446  0.1500  0.0569    0.02022   0.01167   0.00158 0.2962  0.3151 t0-- 1022 1004    186.4     24.0   9.635979  1.241743   4.817990  0.620871   28.6      8.2      0.00 9397.3    10752.0    1.0327    0.1741    0.0198  7.8266  1.9085  1.5268      5.403                 28.407      3.246     6756.14    733.73    620.85 15.367         0.52307 0.11223 0.08599  6313  134   1.48  0.10   0.09 1.26 0.07 0.08 4.185 0.056 0.054 -0.012 0.177 1 FFNF      5.104     29.114      2.298     6733.04    743.45    619.54  0.52307 0.11223 0.08599  6313  6313   1.48  0.10  0.09 1.26 0.07 0.08 4.185 0.056 0.054 -0.012 0.177 
12401132 4829.01                    7.63053482 0.00096084  885.830126 0.009726  0.017544  0.001517  0.001084  0.0974  0.5646  0.0682    1.02768   0.37973   0.65820 0.3043  0.3093 t0-1   12   12    353.3     39.8   3.737700  0.317231   3.570449  0.288762   11.3      9.2     -0.86 364.8       382.0   15.2144    1.8006    3.7648 89.3724  0.6276  2.8241      2.394                  0.235      0.162      310.23     16.87     15.47 14.120         0.75337 0.05571 0.04984  6004   66   1.25  0.04   0.04 1.02 0.03 0.03 4.246 0.095 0.095 -0.066 0.045 2 PPPP      2.419      0.193      0.193      322.94     28.65     31.52  0.78650 0.10201 0.08581  6137  6137   1.25  0.04  0.04 1.11 0.07 0.07 4.285 0.041 0.041 -0.087 0.137 
12401132 4829.02                   12.08343244 0.00163678  877.041669 0.181589  0.017631  0.001400  0.001654  0.2894  0.3691  0.2603    2.38494   0.92873   1.85746 0.3043  0.3093 t0-1    8    8    347.2     50.1   3.269555  0.331732   3.252371  0.328249    8.6      0.0     -0.26 234.2       239.0   27.4035    3.4186    7.8140 89.7191  0.2808  1.4742      2.387                  0.215      0.236      167.87      8.85      8.85 14.120         0.75337 0.05571 0.04984  6004   66   1.25  0.04   0.04 1.02 0.03 0.03 4.246 0.095 0.095 -0.066 0.045 2 FFNN      2.393      0.223      0.245      173.27     17.29     14.63  0.78650 0.10201 0.08581  6137  6137   1.25  0.04  0.04 1.11 0.07 0.07 4.285 0.041 0.041 -0.087 0.137 
 8308070 4830.01                  401.66533790 0.03307703  506.809601 0.053548  0.011423  0.001022  0.000767  0.6318  0.0659  0.5532    0.50570   0.19024   0.41854 0.3113  0.3005 t0-0    4    4    144.2     19.0  17.818398  1.858178  17.828067  1.801145    9.0      0.0     -0.18 502.5       506.0  166.7237   27.5439   41.3158 89.9629  0.0371  0.2350      2.353                  0.193      0.193        3.60      0.33      0.33 13.376         0.29081 0.02831 0.02596  6335  127   1.87  0.05   0.04 1.37 0.06 0.06 4.026 0.032 0.031 -0.003 0.153 1 FFNN      2.345      0.199      0.183        3.58      0.35      0.32  0.29081 0.02831 0.02596  6335  6335   1.87  0.05  0.04 1.37 0.06 0.06 4.026 0.032 0.031 -0.003 0.153 
 6680911 4831.01                  207.48016781 0.00153666  602.047867 0.032993  0.011118  0.001495  0.001329  0.7412  0.0012  0.6619    4.04137   7.91480   3.95740 0.3915  0.2685 t0-0    6    6    135.1     29.9   5.971110  1.247285   5.870118  1.186836    7.0      0.0      0.00 457.9       458.0  228.8517   49.9501   92.7646 89.9709  0.0291  0.1939      1.840                  0.239      0.239        4.33      0.44      0.44 13.749         0.44521 0.05548 0.05048  5715  109   1.50  0.04   0.03 1.08 0.10 0.07 4.115 0.045 0.043  0.145 0.146 1 FFNN      1.829      0.243      0.243        4.29      0.48      0.41  0.44521 0.05548 0.05048  5715  5715   1.50  0.04  0.03 1.08 0.10 0.07 4.115 0.045 0.043  0.145 0.146 
10356124 4832.01                   12.37590872 0.00155818  776.430513 0.024263  1.192869  0.119922  0.182490  1.1846  1.1029  0.8001    0.00105   0.00049   0.00004 0.5050  0.2002 t0--   94   93    390.5      6.3  89.479879  2.270346  44.739939  1.135173   85.7      7.3   -127.69 23640.4   25729.0    2.2006    0.1197    0.1822  8.1782  0.4472  0.3354    589.169                 69.050     89.359      787.62    135.03    108.03 13.455         0.02032 0.00412 0.00414  4925   81   4.48  0.15   0.15 1.32 0.19 0.23 3.250 0.071 0.090 -0.064 0.110 1 FFFN    588.980     70.157     85.748      782.22    143.33     89.58  0.02032 0.00412 0.00414  4925  4925   4.48  0.15  0.15 1.32 0.19 0.23 3.250 0.071 0.090 -0.064 0.110 
10584140 4833.01                    4.31724952 0.00005860  791.716626 0.014256  0.007071  0.000640  0.000440  0.2522  0.4170  0.2134    0.32238   0.17388   0.25115 0.3460  0.2909 t0-1  141  140     56.4      6.6   4.178974  0.455612   3.999633  0.438351   11.3      8.8     -6.42 5014.1     5200.0    7.4184    1.1139    1.9239 89.0277  0.9719  5.5886      1.154                  0.104      0.088      807.77     39.73     43.04 13.600         0.43638 0.02318 0.02189  5745   64   1.50  0.04   0.04 1.01 0.03 0.02 4.130 0.110 0.110  0.016 0.038 2 PPPP      1.154      0.101      0.085      831.20     82.60     75.72  0.46687 0.05181 0.05426  5898  5898   1.50  0.04  0.04 1.12 0.08 0.09 4.135 0.038 0.047  0.026 0.146 
 8233326 4834.01                    3.74107157 0.00005083  787.223476 0.018163  0.005305  0.000451  0.000387  0.2215  0.4151  0.1921    0.15781   0.07057   0.11174 0.5521  0.1695 t0-1  356  354     33.0      3.6   5.389101  0.578054   5.282647  0.550026   12.3      8.4    -13.34 16420.5   16925.0    5.1345    0.7926    1.0975 88.8144  1.1849  7.5045      1.428                  0.135      0.114     1313.84     71.97     66.43 13.096         0.12715 0.00506 0.00542  5045   62   2.46  0.07   0.07 1.33 0.02 0.03 3.726 0.078 0.078  0.371 0.043 2 PPPP      1.478      0.132      0.112     1291.06    169.96    117.66  0.10183 0.01188 0.01488  4886  4886   2.55  0.06  0.06 1.21 0.09 0.14 3.704 0.044 0.060  0.282 0.134 
10034146 4835.01                    0.93198271 0.00000129  793.441166 0.001183  1.781009  0.962147  0.881968  1.1905  2.2986  0.1310    0.28100   0.79600   0.20765 0.3371  0.3082 t0-0 1128 1126    322.5      9.8   2.060284  0.079020   1.030142  0.039510   44.5      9.8    -10.16 21139.6   22101.0    2.9308    0.9148    0.9148 17.4199  3.0603  3.4683    436.495                240.258    218.416    15011.93   2635.02   2026.94 14.477         0.16825 0.02358 0.01967  6200  192   2.21  0.09   0.06 1.31 0.16 0.09 3.862 0.052 0.043 -0.084 0.159 1 FFFN    437.660    230.218    219.255    15192.71   2384.40   2185.70  0.16825 0.02358 0.01967  6200  6200   2.21  0.09  0.06 1.31 0.16 0.09 3.862 0.052 0.043 -0.084 0.159 
 4175105 4836.01                    0.60818493 0.00000057  793.836077 0.001621  5.040627  2.110191  1.743201  1.8345  5.1158  0.0688    7.10681  12.45119   6.59181 0.3444  0.2913 t0-- 1676 1672    141.4     10.6   0.893494  0.122056   0.446747  0.061028   18.9     10.3    -21.12 16852.1   18070.0    6.2044    2.1144    1.7467 13.6789  3.7521  3.2831    707.485                301.529    244.095     9475.98   1065.99    888.32 14.538         0.73479 0.08687 0.08942  6093  124   1.29  0.04   0.04 1.13 0.07 0.08 4.268 0.037 0.046 -0.020 0.157 1 FFFF    703.730    300.224    243.039     9533.61    984.51    902.47  0.73479 0.08687 0.08942  6093  6093   1.29  0.04  0.04 1.13 0.07 0.08 4.268 0.037 0.046 -0.020 0.157 
 5645170 4837.01                    5.38610144 0.00004052  794.086689 0.007422  0.012222  0.000973  0.001239  0.1971  0.4463  0.1678    5.08256   2.50777   4.51398 0.3527  0.2952 t0-1  251  250    163.5     24.6   1.882473  0.231369   1.808825  0.231532    8.9      7.8    -11.56 4292.3     4613.0   20.6865    3.8101    5.3341 89.7597  0.2402  2.0415      1.131                  0.097      0.116      189.66     16.25     17.61 15.347         2.01580 0.17206 0.18659  5585  106   0.85  0.02   0.03 0.90 0.04 0.05 4.529 0.023 0.035 -0.138 0.139 1 PPPP      1.126      0.105      0.115      189.03     17.31     17.31  2.01580 0.17206 0.18659  5585  5585   0.85  0.02  0.03 0.90 0.04 0.05 4.529 0.023 0.035 -0.138 0.139 
 8216763 4838.01                   13.29764143 0.00025162  787.618236 0.013209  0.012021  0.001213  0.001587  0.9021  0.0014  0.6664    0.49431   3.88002   0.46560 0.6586  0.0875 t0-2   98   97    169.6     33.4   2.817433  0.596067   2.772678  0.591497    9.1      8.1     -4.45 4648.6     4743.0   33.8352    5.5698   14.8529 89.8248  0.1751  1.4011      0.902                  0.094      0.117       16.75      1.24      1.24 15.073         2.99032 0.18709 0.15910  4400   72   0.69  0.01   0.01 0.70 0.03 0.02 4.603 0.022 0.018  0.106 0.113 1 PPPP      0.900      0.092      0.123       16.74      1.25      1.25  2.99032 0.18709 0.15910  4400  4400   0.69  0.01  0.01 0.70 0.03 0.02 4.603 0.022 0.018  0.106 0.113 
 8216763 4838.02                    6.33332367 0.00008535  788.737245 0.015207  0.009918  0.001489  0.001051  0.0620  0.6025  0.0235    1.91509   7.19515   1.79879 0.6586  0.0875 t0--  212  209    113.1     23.7   1.658686  0.595828   1.781087  0.569244    7.5      7.9    -11.80 5119.4     5447.0   18.6648    9.2954    5.6805 89.7429  0.2570  1.8849      0.744                  0.114      0.079       44.97      3.34      3.34 15.073         2.99032 0.18709 0.15910  4400   72   0.69  0.01   0.01 0.70 0.03 0.02 4.603 0.022 0.018  0.106 0.113 1 PPPP      0.748      0.108      0.087       44.98      3.44      3.44  2.99032 0.18709 0.15910  4400  4400   0.69  0.01  0.01 0.70 0.03 0.02 4.603 0.022 0.018  0.106 0.113 
 8216763 4838.03                   24.07219460 0.00027880  780.055317 0.015917  0.012157  0.001412  0.001530  0.9487  0.0013  0.6800    3.81508   7.29331   3.64665 0.6586  0.0875 t0--   58   58    163.2     33.2   2.769467  0.499622   2.638365  0.498250    6.7      8.1     -4.08 1589.8     1647.0   55.9712   17.7338   16.1216 89.8730  0.1270  0.6666      0.909                  0.115      0.115        7.59      0.56      0.56 15.073         2.99032 0.18709 0.15910  4400   72   0.69  0.01   0.01 0.70 0.03 0.02 4.603 0.022 0.018  0.106 0.113 1 SPPN      0.915      0.108      0.118        7.52      0.63      0.53  2.99032 0.18709 0.15910  4400  4400   0.69  0.01  0.01 0.70 0.03 0.02 4.603 0.022 0.018  0.106 0.113 
 9110610 4839.01                   21.84195974 0.00024308  782.775034 0.009766  0.008349  0.000614  0.000716  0.2081  0.4148  0.1789    2.81695   0.77186   1.76425 0.3137  0.3006 t0-1   59   59     74.8     10.8   3.822981  0.264936   3.792469  0.249268    9.5      7.8     -1.85 1828.4     1869.0   42.4032    3.7951    9.7588 89.8058  0.1942  0.8738      1.280                  0.107      0.107      101.01      5.87      4.52 13.547         0.55869 0.03696 0.03169  6104   63   1.41  0.04   0.04 1.07 0.04 0.03 4.160 0.110 0.110 -0.089 0.045 2 PPPN      1.280      0.105      0.114      106.22     11.30     11.30  0.58521 0.06235 0.06303  6284  6284   1.42  0.04  0.04 1.20 0.06 0.08 4.212 0.033 0.041 -0.121 0.150 
 6665860 4840.01                   10.47156877 0.00011846  791.827219 0.012173  0.010311  0.000878  0.000658  0.1844  0.4846  0.1551    0.93956   0.25965   0.66355 0.3969  0.2679 t0-1  129  129    122.6     13.3   4.364928  0.322040   4.347024  0.322057   11.7      9.4     -5.18 4742.0     4890.0   17.6959    2.5423    4.2372 89.6313  0.3681  2.4541      1.643                  0.144      0.122      240.29     24.35     20.61 14.486         0.52112 0.05783 0.05528  5923  112   1.46  0.04   0.04 1.17 0.06 0.09 4.172 0.037 0.040  0.092 0.144 1 PPPP      1.635      0.157      0.112      242.49     20.84     24.62  0.52112 0.05783 0.05528  5923  5923   1.46  0.04  0.04 1.17 0.06 0.09 4.172 0.037 0.040  0.092 0.144 
 5480884 4841.01                    0.70872679 0.00000148  812.794167 0.002847  0.015536  0.001243  0.001078  0.2797  0.3467  0.2517    5.29805   3.33002   3.74628 0.4646  0.2374 t0-0 1841 1769    276.3     30.0   0.953400  0.117086   0.927584  0.111559   13.4      8.1    -30.57 17217.2   18924.0    5.5360    0.9251    1.2615 88.8885  1.1114  6.3908      1.194                  0.122      0.103     1178.24     76.42     70.05 15.986         2.86626 0.17129 0.18316  4803   65   0.70  0.04   0.04 0.75 0.02 0.02 4.589 0.028 0.028 -0.009 0.042 2 FFFN      1.212      0.114      0.097     1224.72    111.87    111.87  2.80790 0.27335 0.26916  4795  4795   0.71  0.03  0.03 0.74 0.04 0.04 4.595 0.026 0.032 -0.083 0.131 
12506417 4842.01                  283.88475152 0.00809249  609.523652 0.077812  0.009441  0.000799  0.000959  0.0176  0.6604  0.0021    0.12659   0.15749   0.12249 0.2932  0.3116 t0-0    5    5    100.5     14.6  21.663953  4.862982  21.056175  4.833736    8.9      0.0      0.09 622.9       620.0   87.3680   29.0020   32.4140 89.8924  0.1075  0.4301      1.368                  0.156      0.117        3.56      0.33      0.30 12.768         0.72509 0.05988 0.06162  6554  125   1.35  0.03   0.03 1.29 0.05 0.06 4.283 0.027 0.031 -0.005 0.150 1 FFNN      1.382      0.140      0.127        3.58      0.31      0.31  0.72509 0.05988 0.06162  6554  6554   1.35  0.03  0.03 1.29 0.05 0.06 4.283 0.027 0.031 -0.005 0.150 
10187563 4843.01                  373.61621274 0.01840100  553.186351 0.026542  0.021781  0.002016  0.001861  0.5883  0.0715  0.5596    4.86451   2.36124   4.13218 0.3301  0.3001 t0-0    4    4    532.0     76.2   8.232071  1.107595   7.663992  1.055694    9.3      7.3     -0.22 271.8       274.0  339.5877   59.5033   99.1722 89.9784  0.0216  0.1186      3.182                  0.337      0.337        1.83      0.22      0.15 15.256         0.63193 0.11436 0.09305  5983  115   1.34  0.07   0.07 1.11 0.08 0.08 4.222 0.052 0.053  0.019 0.152 1 FFFN      3.205      0.335      0.335        1.84      0.20      0.17  0.63193 0.11436 0.09305  5983  5983   1.34  0.07  0.07 1.11 0.08 0.08 4.222 0.052 0.053  0.019 0.152 
 3098605 4844.01                    0.42804352 0.00000130  794.226832 0.002159  0.010873  0.001948  0.000877  0.4271  0.2824  0.4074    6.68332  10.76609   6.45965 0.4832  0.2121 t0-- 1501 1243    134.0     15.5   0.809476  0.148433   0.596049  0.140186   14.1      7.8    -10.47 31685.9   32085.0    4.1839    1.7340    1.5028 88.0243  1.9757 10.3725      0.881                  0.147      0.086     3045.12    273.86    252.80 15.247         2.67385 0.19582 0.21880  5049   89   0.74  0.02   0.02 0.77 0.04 0.05 4.587 0.022 0.031 -0.163 0.129 1 PPPP      0.875      0.159      0.080     3027.51    288.84    226.95  2.67385 0.19582 0.21880  5049  5049   0.74  0.02  0.02 0.77 0.04 0.05 4.587 0.022 0.031 -0.163 0.129 
11456405 4845.01                    0.81427839 0.00000368  794.242488 0.006360  0.007834  0.000700  0.000584  0.4505  0.2401  0.4111    0.69724   0.22745   0.51987 0.4561  0.2319 t0-0 1563 1474     71.9      7.5   2.013710  0.183405   1.966289  0.181893   13.0      9.8    -22.44 30118.8   31194.0    2.9268    0.4449    0.6673 86.6329  3.3669 12.9063      0.706                  0.070      0.057     1807.26    160.65    160.65 15.367         2.10350 0.21390 0.23575  5267   96   0.82  0.03   0.02 0.84 0.05 0.06 4.531 0.032 0.042 -0.048 0.138 1 FFFF      0.703      0.071      0.058     1798.62    167.08    153.15  2.10350 0.21390 0.23575  5267  5267   0.82  0.03  0.02 0.84 0.05 0.06 4.531 0.032 0.042 -0.048 0.138 
 8320630 4846.01                   19.25472698 0.00027900  793.433263 0.015247  0.012362  0.001189  0.000935  0.8064  0.0047  0.6326    1.45770   0.35500   0.96356 0.4101  0.2588 t0-1   66   66    180.9     23.9   4.620349  0.382616   4.495279  0.357476    9.2      7.3     -3.80 2621.3     2710.0   30.8594    3.3855    7.1472 89.7547  0.2452  1.2261      1.372                  0.148      0.123       58.90      5.86      4.96 15.230         1.38263 0.16018 0.16615  6010  116   1.01  0.04   0.04 1.03 0.05 0.06 4.439 0.031 0.042 -0.110 0.147 1 PPFP      1.372      0.150      0.125       59.21      5.47      5.47  1.38263 0.16018 0.16615  6010  6010   1.01  0.04  0.04 1.03 0.05 0.06 4.439 0.031 0.042 -0.110 0.147 
 8320630 4846.02                   32.52749653 0.00071703  785.878332 0.030211  0.013425  0.002199  0.001833  0.4718  0.4012  0.4515    0.00653   1.13444   0.00000 0.4101  0.2588 t0--   42   42    219.1     29.1   6.513888  0.920169   5.882519  1.039351    9.7      7.5     -2.23 2329.1     2379.0    8.2775   30.5366    1.1310 89.5963  0.4035  3.4704      1.480                  0.291      0.219       29.27      2.81      2.55 15.230         1.38263 0.16018 0.16615  6010  116   1.01  0.04   0.04 1.03 0.05 0.06 4.439 0.031 0.042 -0.110 0.147 1 PPPN      1.468      0.295      0.196       29.17      3.15      2.42  1.38263 0.16018 0.16615  6010  6010   1.01  0.04  0.04 1.03 0.05 0.06 4.439 0.031 0.042 -0.110 0.147 
 4544684 4847.01                    2.18907683 0.00001336  794.053779 0.007004  0.008974  0.000793  0.000566  0.0478  0.6356  0.0181    1.06522   0.35932   0.75130 0.3137  0.3037 t0-0  585  582     92.0      9.4   2.468383  0.202593   2.381082  0.185889   12.6     10.9    -12.22 12992.8   13461.0    6.5903    0.8512    1.7024 88.5912  1.4087  6.6913      0.891                  0.083      0.069     1076.16    107.21     90.71 14.920         1.73617 0.18256 0.19661  6250  120   0.90  0.03   0.03 0.92 0.04 0.05 4.487 0.032 0.041 -0.697 0.138 1 FFFF      0.887      0.084      0.063     1078.38    106.25     89.90  1.73617 0.18256 0.19661  6250  6250   0.90  0.03  0.03 0.92 0.04 0.05 4.487 0.032 0.041 -0.697 0.138 
 9005321 4848.01                  384.69233457 0.01596747  682.792696 0.016793  0.022831  0.003269  0.002569  0.3654  0.4614  0.2079   10.72940  15.46539  10.31026 0.5022  0.2168 t0-1    4    4    605.6    117.3   6.196700  0.837024   5.956678  0.777535    7.5      0.0     -0.47 197.2       199.0  468.2216   72.6517  188.8945 89.9849  0.0151  0.0979      1.662                  0.210      0.229        0.16      0.01      0.01 15.677         3.25651 0.29255 0.27488  4278   75   0.66  0.02   0.02 0.66 0.03 0.02 4.623 0.024 0.025  0.074 0.123 1 PPNN      1.641      0.222      0.204        0.16      0.01      0.01  3.25651 0.29255 0.27488  4278  4278   0.66  0.02  0.02 0.66 0.03 0.02 4.623 0.024 0.025  0.074 0.123 
 2976017 4849.01                    3.19940163 0.00001538  792.269939 0.006588  0.008062  0.000721  0.000666  0.2682  0.3545  0.2487    4.20433   1.26282   3.47277 0.3503  0.2995 t0-1  423  421     73.6     10.5   1.711879  0.214301   1.715661  0.213349    9.8      8.5    -14.18 6728.5     7206.0   13.3015    1.9920    3.5413 89.5532  0.4468  2.9790      0.714                  0.067      0.061      326.29     30.22     27.70 14.261         2.08958 0.22818 0.20299  5421   97   0.81  0.02   0.02 0.79 0.05 0.05 4.519 0.038 0.038 -0.321 0.130 1 PPPP      0.714      0.066      0.060      326.14     31.39     28.53  2.08958 0.22818 0.20299  5421  5421   0.81  0.02  0.02 0.79 0.05 0.05 4.519 0.038 0.038 -0.321 0.130 
 6786224 4850.01                    3.04186310 0.00001278  792.505570 0.004978  0.007754  0.000645  0.000704  0.1759  0.5230  0.1464    6.58634   1.85623   6.03276 0.3655  0.2831 t0-1  438  436     67.5      8.3   1.424321  0.183072   1.459600  0.187703   11.1      9.1    -14.45 5820.7     6340.0   14.7577    2.7458    4.4932 89.3549  0.6450  3.0638      0.778                  0.080      0.066      460.77     26.62     26.62 14.147         1.66964 0.11972 0.09895  5570   66   0.93  0.02   0.02 0.94 0.04 0.03 4.413 0.077 0.077  0.050 0.042 2 PPPP      0.785      0.081      0.061      470.06     44.74     37.29  1.59452 0.14383 0.15936  5584  5584   0.94  0.02  0.02 0.95 0.05 0.06 4.467 0.031 0.039  0.046 0.129 
 4851239 4851.01                    1.23512887 0.00000944  787.544870 0.007537  0.003606  0.000238  0.000217  0.5563  0.1032  0.5271    0.13503   0.02959   0.07262 0.4014  0.2648 t0--  880  872     15.3      1.3   4.134332  0.248702   4.183365  0.247692   15.7      9.0    -33.85 24108.4   26120.0    2.2326    0.2042    0.4085 87.7431  2.2562 18.0498      0.361                  0.026      0.022     1519.70    114.37    104.84 11.438         1.74561 0.09991 0.12978  5620   86   0.92  0.02   0.02 0.97 0.04 0.05 4.497 0.019 0.029  0.050 0.115 1 FFFF      0.360      0.027      0.022     1520.46    122.17    103.38  1.74561 0.09991 0.12978  5620  5620   0.92  0.02  0.02 0.97 0.04 0.05 4.497 0.019 0.029  0.050 0.115 
11072016 4852.01                    1.89871439 0.00000797  794.207106 0.004636  0.008184  0.000741  0.000643  0.1972  0.4684  0.1682    4.44729   2.86282   3.57852 0.3815  0.2774 t0-1  534  526     78.2     10.2   1.354245  0.168795   1.323532  0.167123   10.2      9.1    -15.01 6978.4     7484.0   10.1225    1.9211    2.5615 89.2692  0.7302  3.8334      1.190                  0.118      0.100     1984.03    213.45    180.61 14.457         0.63049 0.08133 0.07428  5874  112   1.33  0.04   0.04 1.07 0.08 0.08 4.215 0.042 0.046  0.028 0.151 1 PPPP      1.196      0.115      0.106     1991.32    205.46    184.92  0.63049 0.08133 0.07428  5874  5874   1.33  0.04  0.04 1.07 0.08 0.08 4.215 0.042 0.046  0.028 0.151 
 3758922 4853.01                   17.74126085 0.00022929  786.993543 0.014884  0.010945  0.001108  0.000792  0.0650  0.5637  0.0355    0.86289   0.44268   0.68861 0.3967  0.2675 t0-1   63   63    143.5     20.2   5.078139  0.628524   5.017515  0.626205    9.2      8.7     -2.50 2565.3     2620.0   24.5896    5.4119    5.7727 89.7041  0.2958  1.4051      1.513                  0.160      0.134      100.28     10.63      9.75 14.641         0.77282 0.11601 0.09751  6064  125   1.26  0.05   0.04 1.11 0.07 0.08 4.281 0.047 0.047 -0.013 0.155 1 PPPP      1.503      0.157      0.131       99.67     10.65      9.68  0.77282 0.11601 0.09751  6064  6064   1.26  0.05  0.04 1.11 0.07 0.08 4.281 0.047 0.047 -0.013 0.155 
 8360041 4854.01                    2.63527502 0.00001620  791.678010 0.005942  0.007648  0.000782  0.000615  0.6456  0.0898  0.5681    2.22951   1.23503   2.16130 0.5297  0.184  t0-1  506  501     70.0      8.4   2.008075  0.221709   1.956836  0.219619   10.7      8.0    -15.95 9022.0     9598.0    9.4188    1.9676    2.5579 89.2364  0.7632  4.3884      0.680                  0.075      0.054      341.69     33.05     27.96 14.342         2.18584 0.15365 0.18778  5176   95   0.82  0.01   0.01 0.85 0.04 0.05 4.542 0.025 0.034  0.029 0.119 1 PPPP      0.686      0.070      0.059      339.88     33.63     25.87  2.18584 0.15365 0.18778  5176  5176   0.82  0.01  0.01 0.85 0.04 0.05 4.542 0.025 0.034  0.029 0.119 
 9827596 4855.01                    1.45728417 0.00000916  793.235476 0.013078  0.007909  0.000580  0.000409  0.7486  0.0034  0.6137    0.26437   0.11614   0.17949 0.3544  0.2903 t0--  897  890     70.9      6.5   3.329335  0.359147   3.321511  0.344828   15.5     12.5    -12.08 28555.0   29072.0    3.1536    0.5435    0.6522 88.1678  1.8320 11.9079      0.911                  0.066      0.060     1812.95    165.77    140.27 14.561         1.27068 0.11289 0.12434  5893  101   1.05  0.03   0.03 1.06 0.05 0.06 4.417 0.028 0.037  0.049 0.128 1 FFFF      0.914      0.065      0.060     1815.78    158.48    146.29  1.27068 0.11289 0.12434  5893  5893   1.05  0.03  0.03 1.06 0.05 0.06 4.417 0.028 0.037  0.049 0.128 
 9782748 4856.01                  147.38631702 0.00243999  844.593768 0.018273  0.027908  0.001739  0.001605  0.0055  0.6056  0.0041    1.74500   0.42424   0.90908 0.3569  0.2891 t0-1    7    7    909.0     71.9   8.842459  0.478482   8.440749  0.402046   15.8     13.1      0.20 458.7       458.0  127.7008   10.3420   26.4296 89.9425  0.0575  0.3018      2.915                  0.294      0.226        3.12      0.27      0.30 15.817         1.52636 0.23525 0.24293  5773  106   0.96  0.05   0.05 0.97 0.06 0.07 4.459 0.041 0.055 -0.068 0.148 1 PPPP      2.924      0.269      0.247        3.09      0.34      0.25  1.52636 0.23525 0.24293  5773  5773   0.96  0.05  0.05 0.97 0.06 0.07 4.459 0.041 0.055 -0.068 0.148 
 2860656 4857.01                    4.11493245 0.00004399  903.655701 0.011592  0.011711  0.000709  0.001032  0.3956  0.2334  0.3666    1.05418   0.41894   0.54986 0.3432  0.2926 t0-1  280  278    145.3     19.1   3.044292  0.217538   3.004665  0.206971    9.7      9.1    -10.18 7296.8     7624.0   10.3061    0.9276    2.3706 89.4528  0.5471  3.8298      1.615                  0.164      0.151      690.35     70.24     70.24 15.392         0.65280 0.12047 0.10139  5876  116   1.29  0.07   0.07 1.03 0.08 0.07 4.221 0.054 0.054 -0.035 0.147 1 PPPP      1.624      0.162      0.149      686.09     78.66     60.51  0.65280 0.12047 0.10139  5876  5876   1.29  0.07  0.07 1.03 0.08 0.07 4.221 0.054 0.054 -0.035 0.147 
 9582496 4858.01                  224.45159904 0.00782470  675.041067 0.017630  0.022859  0.001786  0.003175  0.0175  0.6651  0.0020   14.13363   9.18328  12.24437 0.4355  0.2437 t0-0    5    5    564.0     98.1   4.616259  0.651606   4.475723  0.654141    7.5      0.0     -0.31 193.4       198.0  338.0737   84.1790   97.1296 89.9831  0.0169  0.1297      2.948                  0.429      0.357        2.44      0.23      0.23 15.618         0.67375 0.14939 0.12094  5462  105   1.23  0.08   0.08 0.91 0.06 0.06 4.211 0.062 0.060  0.038 0.147 1 FFNN      2.977      0.391      0.391        2.45      0.22      0.24  0.67375 0.14939 0.12094  5462  5462   1.23  0.08  0.08 0.91 0.06 0.06 4.211 0.062 0.060  0.038 0.147 
 7094944 4859.01                    7.50214430 0.00006778  788.298341 0.012542  0.014256  0.001312  0.001640  0.4419  0.2403  0.4126    1.86090   1.13968   1.82349 0.6142  0.1175 t0--  176  176    228.3     33.6   2.733375  0.507881   2.974506  0.456366    9.1      7.4     -8.70 3887.8     4139.0   17.8485    5.7948    4.7083 89.5325  0.4675  2.2204      1.055                  0.127      0.107       48.48      4.28      3.95 15.562         3.02973 0.22437 0.22586  4758   88   0.69  0.02   0.02 0.72 0.03 0.03 4.613 0.021 0.026 -0.140 0.120 1 PPPP      1.066      0.119      0.119       48.68      4.05      4.42  3.02973 0.22437 0.22586  4758  4758   0.69  0.02  0.02 0.72 0.03 0.03 4.613 0.021 0.026 -0.140 0.120 
 3343281 4860.01                   21.86584957 0.00018841  793.096453 0.008054  0.016093  0.001251  0.001443  0.0571  0.6088  0.0180    9.73263  10.46734   7.85051 0.3113  0.3046 t0-0   63   63    296.7     41.7   2.127146  0.355757   2.008682  0.335988    9.2      8.4     -3.62 1118.4     1205.0   71.8887   15.0533   20.8430 89.8888  0.1112  0.5559      3.473                  0.384      0.384      153.78     16.71     14.14 15.019         0.20732 0.04679 0.03520  5840  116   1.99  0.14   0.13 1.20 0.09 0.08 3.910 0.064 0.056  0.020 0.169 1 FFFF      3.449      0.413      0.350      156.02     15.39     15.39  0.20732 0.04679 0.03520  5840  5840   1.99  0.14  0.13 1.20 0.09 0.08 3.910 0.064 0.056  0.020 0.169 
 6425597 4861.01                   29.12094689 0.00033501  770.368024 0.011571  0.018746  0.001939  0.001586  0.1947  0.4747  0.1652    7.61102   2.99429   6.48762 0.3705  0.2816 t0-0   33   33    419.7     56.6   3.001538  0.336664   2.796405  0.320912    9.7      8.6     -2.32 793.9       843.0   71.2703   12.5200   18.2109 89.8730  0.1270  0.6032      2.166                  0.286      0.208       32.13      3.34      3.04 15.536         1.10169 0.20562 0.17685  5716  111   1.06  0.05   0.05 0.97 0.07 0.07 4.363 0.056 0.058  0.007 0.153 1 PPPF      2.192      0.257      0.231       32.41      3.02      3.30  1.10169 0.20562 0.17685  5716  5716   1.06  0.05  0.05 0.97 0.07 0.07 4.363 0.056 0.058  0.007 0.153 
11973517 4862.01                    0.90376299 0.00000180  793.856211 0.002106  0.019376  0.017572  0.005857  0.3243  0.6717  0.0026   66.02786 461.95335  60.25478 0.6458  0.0958 t0-1 1486 1408    189.5     23.2   0.105888  0.098676   0.057360  0.118514   11.5      0.0    -23.58 14114.7   15159.0   23.4500    9.8869    5.8158 88.2777  1.4639  0.7750      1.406                  1.231      0.448      531.27     41.28     37.84 15.697         3.22167 0.19148 0.17728  4318   68   0.66  0.01   0.01 0.67 0.02 0.02 4.621 0.020 0.018  0.069 0.110 1 PPNN      1.413      1.225      0.445      527.86     43.98     31.42  3.22167 0.19148 0.17728  4318  4318   0.66  0.01  0.01 0.67 0.02 0.02 4.621 0.020 0.018  0.069 0.110 
 5471566 4863.01                    0.96282562 0.00000534  794.055758 0.017343  0.008686  0.001062  0.000956  0.3088  0.3425  0.2791    0.30382   0.55208   0.27604 0.4315  0.2458 t0-- 1332 1215     85.6     17.1   2.502601  0.539695   2.461128  0.538168    7.6      8.8    -14.16 28744.5   29152.0    2.8075    0.6179    1.0040 88.1261  1.8731 13.1114      0.826                  0.102      0.091     1623.24    175.73    135.17 15.466         1.82169 0.23444 0.22422  5315  102   0.87  0.03   0.03 0.86 0.06 0.06 4.491 0.042 0.046  0.001 0.142 1 FFFF      0.833      0.093      0.105     1630.82    152.98    152.98  1.82169 0.23444 0.22422  5315  5315   0.87  0.03  0.03 0.86 0.06 0.06 4.491 0.042 0.046  0.001 0.142 
 7345248 4864.01                    5.66495887 0.00006040  783.117753 0.010003  0.005606  0.000411  0.000535  0.1831  0.4694  0.1542    0.62734   0.13828   0.47014 0.3457  0.2898 t0-1  230  230     33.6      4.6   4.085513  0.328246   4.058945  0.327082    9.6      8.1     -7.82 7876.8     8082.0   10.2922    1.0945    2.5994 89.1215  0.8783  3.8647      1.387                  0.132      0.120     1161.78     82.61     69.90 13.221         0.13780 0.00658 0.00576  5693   86   2.30  0.06   0.06 1.15 0.02 0.02 3.984 0.096 0.096 -0.221 0.059 2 PPNP      1.399      0.125      0.125     1333.10    137.24    116.13  0.13202 0.01272 0.01173  5907  5907   2.31  0.06  0.06 1.18 0.06 0.06 3.778 0.032 0.032 -0.320 0.147 
 5814013 4865.01                    1.57015857 0.00001137  903.575737 0.012425  0.011783  0.000886  0.001034  0.0850  0.5516  0.0470    0.88997   0.70545   0.70545 0.3966  0.2733 t0-0  695  674    156.3     21.4   2.268897  0.285554   2.083267  0.280583   10.2      8.9    -15.92 14607.3   15182.0    5.3053    0.9549    1.3368 88.6502  1.3497  6.4784      2.708                  0.429      0.468     5099.75    740.64    673.31 15.981         0.16948 0.06648 0.04375  5659  157   2.09  0.28   0.25 1.18 0.11 0.10 3.849 0.091 0.078  0.006 0.168 1 FFFF      2.657      0.481      0.400     5098.68    692.30    692.30  0.16948 0.06648 0.04375  5659  5659   2.09  0.28  0.25 1.18 0.11 0.10 3.849 0.091 0.078  0.006 0.168 
 7117355 4866.01                    0.56679512 0.00000204  793.722450 0.009271  0.005680  0.000547  0.000354  0.4872  0.2164  0.4583    0.15357   0.03752   0.07505 0.3849  0.2741 t0-0 2262 1812     37.6      4.0   3.208522  0.348536   3.207998  0.343931   14.1      8.2    -26.58 30364.0   31646.0    1.3859    0.1364    0.2107 86.1198  3.8798 29.0986      0.596                  0.056      0.047     4752.22    465.65    423.31 14.895         1.53344 0.17812 0.19069  5655  101   0.95  0.03   0.03 0.94 0.06 0.07 4.455 0.037 0.047 -0.025 0.145 1 FFFF      0.590      0.065      0.042     4717.53    506.92    350.95  1.53344 0.17812 0.19069  5655  5655   0.95  0.03  0.03 0.94 0.06 0.07 4.455 0.037 0.047 -0.025 0.145 
 9509223 4867.01                   14.20039128 0.00020261  778.750291 0.011755  9.507687  0.492109  3.740029  1.1056  8.6101  0.1437    0.14792   0.02440   0.11849 0.3063  0.3057 t0-0   99   98     81.3     10.4   4.972880  0.711303   2.486440  0.355651   10.6      8.6     -5.11 3064.2     3201.0   11.8066    1.1739    3.3914 33.6268  7.7501  5.1668   1227.881                 82.501    481.256      130.47     12.66     10.71 13.594         0.92009 0.08439 0.08703  6180  113   1.20  0.02   0.02 1.13 0.06 0.07 4.334 0.031 0.038 -0.038 0.147 1 FFFF   1225.804     83.325    486.063      131.14     12.24     11.22  0.92009 0.08439 0.08703  6180  6180   1.20  0.02  0.02 1.13 0.06 0.07 4.334 0.031 0.038 -0.038 0.147 
 6720773 4868.01                    1.31834164 0.00000437  793.517404 0.003759  0.010545  0.002737  0.001008  0.4272  0.2496  0.4079   21.07302 121.07291  20.17882 0.3307  0.2971 t0-0  972  886    126.1     18.2   0.569391  0.237514   0.545789  0.236594   10.6      8.9    -21.50 9589.3    10442.0   12.1722    9.0604    4.9421 89.6344  0.3655  2.5587      1.975                  0.513      0.224     5267.87    608.93    515.25 14.942         0.33921 0.06397 0.05985  5998  119   1.70  0.10   0.10 1.21 0.09 0.10 4.055 0.050 0.065  0.026 0.150 1 FFFN      2.016      0.480      0.256     5245.09    647.87    462.77  0.33921 0.06397 0.05985  5998  5998   1.70  0.10  0.10 1.21 0.09 0.10 4.055 0.050 0.065  0.026 0.150 
 8056651 4869.01                    5.58375414 0.00005941  791.408002 0.019767  0.007590  0.000936  0.001040  0.9823  0.0098  0.7170    3.42994  13.49675   3.37419 0.2911  0.3113 t0-0  237  234     60.6     14.8   2.409139  0.601570   2.339344  0.576408    6.8     10.1    -10.46 6059.3     6300.0   16.2475    6.2586    6.2586 89.6254  0.3745  2.2470      1.309                  0.186      0.165     1172.22    125.58    106.26 13.663         0.46006 0.05310 0.04436  7004  150   1.60  0.05   0.05 1.37 0.07 0.05 4.160 0.036 0.032 -0.169 0.143 1 FFNF      1.330      0.164      0.184     1174.85    127.30    107.71  0.46006 0.05310 0.04436  7004  7004   1.60  0.05  0.05 1.37 0.07 0.05 4.160 0.036 0.032 -0.169 0.143 
 4665991 4870.01                    1.12401534 0.00000672  794.128575 0.009607  0.006044  0.000592  0.000444  0.2973  0.3886  0.2475    0.28572   0.07602   0.20272 0.3541  0.2879 t0-0  903  864     42.0      5.8   3.069048  0.324799   2.947194  0.304383   10.0      8.5    -19.17 24440.1   25179.0    2.6964    0.3337    0.6340 87.4132  2.5862 14.8708      0.668                  0.074      0.054     2317.29    220.76    220.76 14.665         1.28794 0.16508 0.16434  5763  106   1.02  0.03   0.03 0.98 0.07 0.07 4.410 0.041 0.048 -0.008 0.151 1 FFFF      0.671      0.072      0.059     2298.94    246.21    193.45  1.28794 0.16508 0.16434  5763  5763   1.02  0.03  0.03 0.98 0.07 0.07 4.410 0.041 0.048 -0.008 0.151 
 6767227 4871.01                    4.08197816 0.00003350  787.620825 0.010329  0.004919  0.000366  0.000427  0.3277  0.3399  0.2884    1.27376   0.48043   1.05694 0.2857  0.3102 t0-2  335  331     26.5      3.7   2.759340  0.327741   2.739396  0.328073    9.3      7.9    -12.13 8540.7     8909.0   10.4075    1.7716    3.0117 89.3838  0.6159  3.9010      0.733                  0.069      0.063     1062.74    104.72    104.72 13.050         0.64690 0.07355 0.07285  6503  138   1.39  0.05   0.04 1.25 0.06 0.05 4.245 0.035 0.038 -0.134 0.157 1 PPPP      0.734      0.074      0.063     1057.14    114.15     87.81  0.64690 0.07355 0.07285  6503  6503   1.39  0.05  0.04 1.25 0.06 0.05 4.245 0.035 0.038 -0.134 0.157 
 6767227 4871.02                    5.52239578 0.00005141  784.050895 0.012573  0.005090  0.000469  0.000511  0.6564  0.0048  0.6169    1.94390   3.17904   1.90742 0.2857  0.3102 t0--  240  237     28.5      4.9   2.223142  0.385175   2.172674  0.366386    7.8      8.2    -10.30 5609.0     5866.0   16.8474    4.3195    4.3195 89.5588  0.4411  2.2055      0.776                  0.079      0.079      710.14     68.55     68.55 13.050         0.64690 0.07355 0.07285  6503  138   1.39  0.05   0.04 1.25 0.06 0.05 4.245 0.035 0.038 -0.134 0.157 1 PPNP      0.778      0.071      0.085      703.75     79.72     56.95  0.64690 0.07355 0.07285  6503  6503   1.39  0.05  0.04 1.25 0.06 0.05 4.245 0.035 0.038 -0.134 0.157 
11496490 4872.01                    0.20705385 0.00000035  794.183547 0.000889  0.009394  0.000702  0.000386  0.0300  0.6744  0.0018    7.26047   1.56061   5.30606 0.3094  0.3052 t0-0  988  976     97.5      5.2   0.586742  0.050954   0.600628  0.050407   31.6      0.0   1403.68 25543.4   25421.0    2.5859    0.2587    0.6610 87.3591  2.6406 16.7236      1.186                  0.458      0.214    41399.98   6779.44   6214.49 13.866         0.86870 0.44420 0.46660  6332  182   1.21  0.39   0.20 1.08 0.20 0.12 4.311 0.112 0.192 -0.120 0.275 0 FFNN      1.181      0.456      0.200    41232.98   7266.14   6148.28  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 1430305 4873.01                  359.32892979 0.01808763  723.650393 0.038841  0.014507  0.001007  0.001079  0.9797  0.0242  0.7191    1.05976   0.49194   1.02861 0.2853  0.3183 t0-0    4    4    228.2     25.1  13.458684  1.974105  13.045874  1.825763   13.8      0.0     -0.05 590.0       592.0  202.5261   48.4651   61.2190 89.9631  0.0369  0.2030      2.742                  0.251      0.197        3.99      0.41      0.34 13.274         0.37253 0.03838 0.03335  6535  135   1.75  0.05   0.05 1.43 0.07 0.06 4.105 0.033 0.031  0.162 0.142 1 FFNN      2.743      0.239      0.202        4.02      0.36      0.39  0.37253 0.03838 0.03335  6535  6535   1.75  0.05  0.05 1.43 0.07 0.06 4.105 0.033 0.031  0.162 0.142 
 7117549 4874.01                    0.56679600 0.00000337  793.730528 0.013811  0.005536  0.000660  0.000487  0.0687  0.6694  0.0195    0.06355   0.11209   0.00000 0.3027  0.3076 t0-0 2303 1761     36.3      5.2   3.297285  0.574283   3.283151  0.543801   12.5      9.1     30.42 31098.3   32009.0    1.0215    0.4043    0.0000 85.7257  3.4190 33.3351      0.808                  0.117      0.078    11516.42   1217.08   1029.84 15.061         0.65952 0.11364 0.09466  6147  120   1.34  0.07   0.06 1.16 0.07 0.08 4.239 0.053 0.049 -0.024 0.162 1 FFFF      0.810      0.116      0.079    11647.17   1012.64   1215.16  0.65952 0.11364 0.09466  6147  6147   1.34  0.07  0.06 1.16 0.07 0.08 4.239 0.053 0.049 -0.024 0.162 
 2986833 4875.01                    0.91217630 0.00000282  793.640480 0.005525  0.011320  0.001196  0.001111  0.4592  0.2333  0.4201    2.71397   2.58266   2.58266 0.4994  0.2333 t0-1 1405 1226    146.1     20.2   1.159431  0.195105   1.170396  0.189727   10.0      9.2    -18.82 17458.5   18203.0    5.5064    1.1422    1.8085 88.6837  1.3155  7.8928      0.698                  0.089      0.063      297.86     30.15     21.54 15.783         4.20788 0.26202 0.24150  3930   78   0.57  0.02   0.02 0.56 0.01 0.01 4.672 0.014 0.014  0.088 0.119 1 PPPP      0.697      0.084      0.065      298.19     28.22     23.88  4.20788 0.26202 0.24150  3930  3930   0.57  0.02  0.02 0.56 0.01 0.01 4.672 0.014 0.014  0.088 0.119 
 8940700 4876.01                  190.61024865 0.00649025  734.357424 0.000000  0.012801  0.000000  0.000000  0.1358  0.0000  0.0000    0.90492   0.00000   0.00000 0.3099  0.3022 t0-0    7    7    193.0      0.0  12.156082  0.000000  11.999583  0.000000    6.3      0.0      0.00 694.0       694.0  120.2361    0.0000    0.0000 89.9353  0.0000  0.0000      2.335                  0.351      0.890        5.26      0.00      0.00 13.431         0.65390 0.79510 0.31220  6200  219   1.29  0.35   0.35 0.99 0.16 0.13 4.214 0.240 0.180 -0.340 0.300 0 FFNN      1.760      0.292      0.286        5.26      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9581589 4877.01                    5.19213673 0.00004799  789.259715 0.012162  0.007432  0.000774  0.000430  0.8473  0.0834  0.6194    0.80397   0.23140   0.52892 0.3111  0.3047 t0-1  260  257     64.1      8.0   3.604531  0.254740   3.574866  0.253539   10.5      9.0     -9.25 8217.7     8498.0   10.5340    1.2959    2.4479 89.2906  0.7083  4.0137      1.007                  0.084      0.084      508.42     49.37     41.78 14.423         0.89912 0.08848 0.10350  6190  114   1.21  0.03   0.03 1.15 0.06 0.08 4.329 0.033 0.043 -0.020 0.158 1 PPPP      0.990      0.105      0.070      510.13     48.67     44.92  0.89912 0.08848 0.10350  6190  6190   1.21  0.03  0.03 1.15 0.06 0.08 4.329 0.033 0.043 -0.020 0.158 
11804437 4878.01                  449.01653852 0.02914076  526.718716 0.033626  0.008914  0.000774  0.000953  0.8535  0.0014  0.6501    1.15876   0.62660   0.87724 0.4139  0.2593 t0-1    3    3     90.0     14.8  12.669878  1.497409  12.689022  1.497738    8.3      0.0     -0.07 320.7       322.0  238.2881   44.5391   53.4470 89.9678  0.0321  0.1527      1.003                  0.114      0.091        0.92      0.09      0.09 12.291         1.18530 0.13035 0.12616  5906  110   1.05  0.02   0.02 0.98 0.07 0.07 4.385 0.039 0.042 -0.138 0.145 1 PPNN      1.008      0.101      0.101        0.92      0.09      0.08  1.18530 0.13035 0.12616  5906  5906   1.05  0.02  0.02 0.98 0.07 0.07 4.385 0.039 0.042 -0.138 0.145 
 9850966 4879.01                    8.48034624 0.00009446  789.712563 0.026543  0.015487  0.001692  0.001163  0.7664  0.0024  0.6518    0.04109   0.24883   0.02164 0.5778  0.1441 t0-0  121  121    305.5     36.8   6.044306  1.134104   6.009605  1.091286   11.5      8.9     -3.73 5665.2     5765.0   10.0593    1.4234    3.6232 89.1690  0.8308  4.1542      1.247                  0.135      0.113       50.27      5.27      4.14 15.866         2.65673 0.24037 0.24790  4899   94   0.74  0.02   0.03 0.76 0.04 0.04 4.583 0.026 0.032 -0.082 0.127 1 FFFF      1.252      0.145      0.111       50.31      5.13      4.28  2.65673 0.24037 0.24790  4899  4899   0.74  0.02  0.03 0.76 0.04 0.04 4.583 0.026 0.032 -0.082 0.127 
 8747009 4880.01                  410.10052954 0.03390038  671.446649 0.044051  0.013254  0.001207  0.001006  0.5247  0.1270  0.4951    1.07700   0.48514   0.79387 0.4075  0.26   t0-0    3    3    200.0     26.1  13.862902  1.595955  13.777027  1.594744    9.9      0.0     -0.26 409.1       411.0  218.4613   40.2004   51.6863 89.9690  0.0310  0.1857      5.456                  1.616      1.212        6.17      0.90      0.81 13.736         0.03140 0.02269 0.01410  5122  108   3.88  0.96   0.74 1.45 0.23 0.20 3.394 0.149 0.167 -0.184 0.149 1 FFNN      5.391      1.758      1.082        6.11      0.92      0.84  0.03140 0.02269 0.01410  5122  5122   3.88  0.96  0.74 1.45 0.23 0.20 3.394 0.149 0.167 -0.184 0.149 
 8094120 4881.01                    5.67971257 0.00005197  787.241515 0.018295  0.006586  0.000497  0.000341  0.1955  0.4360  0.1663    0.57368   0.23563   0.36250 0.2868  0.3074 t0-1  239  239     48.5      4.9   3.902890  0.377109   3.795900  0.361302   12.5      7.7     -8.76 6940.8     7243.0   10.2479    1.4339    2.2703 89.3725  0.6275  3.9741      1.003                  0.078      0.066      658.74     62.18     57.00 12.892         0.65845 0.07176 0.06867  6457  128   1.39  0.04   0.04 1.26 0.06 0.06 4.252 0.034 0.035 -0.037 0.152 1 PPPP      1.005      0.079      0.067      660.00     58.48     58.48  0.65845 0.07176 0.06867  6457  6457   1.39  0.04  0.04 1.26 0.06 0.06 4.252 0.034 0.035 -0.037 0.152 
 8094120 4881.02                    0.70642256 0.00000154  788.529241 0.002956  0.006471  0.000345  0.000398  0.7097  0.0197  0.6013    4.27735   1.52162   2.90490 0.2868  0.3074 t0-- 1910 1832     46.0      3.9   1.060995  0.093901   1.045747  0.094651   15.9      9.9    -32.28 19741.3   21689.0    4.8629    0.7984    1.0265 88.3578  1.6421  7.3894      0.968                  0.075      0.054    10622.62    916.97   1000.33 12.892         0.65845 0.07176 0.06867  6457  128   1.39  0.04   0.04 1.26 0.06 0.06 4.252 0.034 0.035 -0.037 0.152 1 FFFF      0.966      0.074      0.057    10572.79   1002.14    918.63  0.65845 0.07176 0.06867  6457  6457   1.39  0.04  0.04 1.26 0.06 0.06 4.252 0.034 0.035 -0.037 0.152 
 6522824 4882.01                   17.44519867 0.00025280  888.703313 0.018494  0.017089  0.001251  0.001365  0.2295  0.4047  0.2011    1.12278   0.90556   0.82323 0.5553  0.1644 t0-0   66   66    350.8     38.8   4.139309  0.606437   4.051316  0.603854   12.2      9.9     -3.09 2772.4     2858.0   27.0445    7.1186    5.4437 89.8275  0.1723  1.3210      1.372                  0.125      0.114       20.06      2.07      1.48 15.807         2.42897 0.23047 0.21207  4890   94   0.74  0.03   0.03 0.71 0.03 0.02 4.547 0.025 0.024 -0.182 0.103 1 FFFF      1.361      0.143      0.096       20.34      1.73      1.73  2.42897 0.23047 0.21207  4890  4890   0.74  0.03  0.03 0.71 0.03 0.02 4.547 0.025 0.024 -0.182 0.103 
 6802536 4883.01                    2.97894393 0.00008788  793.381217 0.000000  0.006641  0.000000  0.000000  0.3857  0.0000  0.0000    0.01315   0.00000   0.00000 0.5435  0.1738 t0-0  452  443     53.4      0.0  12.408890  0.000000  12.302321  0.000000   14.3      0.0    -48.21 29197.8   32141.0    1.8339    0.0000    0.0000 77.8578  0.0000  0.0000      0.576                  0.013      0.008      245.37      0.00      0.00 14.201         2.29970 0.19365 0.18713  5003   86   0.79  0.01   0.01 0.80 0.04 0.05 4.547 0.030 0.032 -0.005 0.124 1 FFNN      0.572      0.002      0.018      245.37      0.00      0.00  2.29970 0.19365 0.18713  5003  5003   0.79  0.01  0.01 0.80 0.04 0.05 4.547 0.030 0.032 -0.005 0.124 
 4750341 4884.01                    1.97513462 0.00001367  792.514993 0.013851  0.007305  0.000723  0.000723  0.0271  0.6328  0.0025    0.26728   0.36906   0.24604 0.4572  0.2332 t0-0  542  525     60.5      9.4   3.283544  0.570617   3.048212  0.585624    9.2      8.5    -17.14 11720.7   12335.0    4.4135    1.0184    1.3887 88.5671  1.4327  8.9542      0.840                  0.090      0.090     1114.05    115.59    115.59 14.878         1.13061 0.17136 0.15105  5675  117   1.05  0.04   0.04 0.96 0.08 0.07 4.368 0.049 0.050  0.013 0.154 1 FFFF      0.833      0.101      0.081     1110.20    128.96    109.12  1.13061 0.17136 0.15105  5675  5675   1.05  0.04  0.04 0.96 0.08 0.07 4.368 0.049 0.050  0.013 0.154 
 9935642 4885.01                    9.33947481 0.00006992  790.253925 0.006120  0.014315  0.001372  0.001372  0.9854  0.0202  0.7319    3.23596  25.04028   2.63582 0.4532  0.2331 t0--  142  142    226.9     31.2   1.427366  0.227291   1.397880  0.220043   10.1      9.5     -4.41 2648.4     2755.0   45.3770   12.1077   13.5321 89.8030  0.1970  0.9063      1.207                  0.124      0.124       66.53      5.56      5.56 15.030         2.45519 0.18024 0.21619  5339   93   0.78  0.02   0.02 0.82 0.04 0.05 4.572 0.021 0.034 -0.207 0.141 1 PPPP      1.202      0.128      0.117       65.99      6.32      4.86  2.45519 0.18024 0.21619  5339  5339   0.78  0.02  0.02 0.82 0.04 0.05 4.572 0.021 0.034 -0.207 0.141 
 7692248 4886.01                   17.99572839 0.00007352  888.404409 0.004113  0.028367  0.015269  0.004363  0.8432  0.1484  0.3023  358.01216 491.39630 130.37045 0.3556  0.2889 t0-1   61   61    840.0    114.1   0.318262  0.166723   0.549257  0.228844    9.8      9.1     -2.67 565.8       634.0  242.9786   10.5241   71.5637 89.7817  0.1494  0.0919      3.651                  2.054      0.625       79.91      8.23      8.23 15.822         0.86524 0.19805 0.16063  5878  118   1.18  0.08   0.08 1.04 0.08 0.08 4.302 0.063 0.063  0.006 0.152 1 PPNP      3.680      2.038      0.620       78.57      9.44      6.74  0.86524 0.19805 0.16063  5878  5878   1.18  0.08  0.08 1.04 0.08 0.08 4.302 0.063 0.063  0.006 0.152 
 4059887 4887.01                    1.01834753 0.00000447  788.743187 0.006004  0.006382  0.000315  0.000225  0.6544  0.1255  0.4408    0.11133   0.01028   0.04992 0.3697  0.281  t0-0 1329 1324     47.8      2.0   4.461612  0.155360   4.365124  0.152895   33.3     10.9    -22.97 30678.8   32599.0    1.8246    0.0855    0.2851 77.8896 11.0997 12.6133      1.541                  0.101      0.076    11378.25    559.68    559.68 12.905         0.17072 0.00966 0.00873  5869   64   2.20  0.07   0.07 1.24 0.02 0.02 3.914 0.090 0.090  0.011 0.045 2 FFFF      1.493      0.099      0.068    13300.71   1107.03   1328.43  0.20674 0.02129 0.01989  6358  6358   2.14  0.06  0.06 1.46 0.07 0.08 3.938 0.032 0.034  0.057 0.127 
 8288741 4888.01                    0.65929937 0.00000011  793.923772 0.000202  9.425712  0.491007  3.355216  3.6997  5.9628  0.0133   33.11393  40.45540  15.05317 0.3487  0.2918 t0-0 2042 2035    921.2      8.8   0.586713  0.020154   0.293357  0.010077  122.1      0.0     -4.44 19698.7   20906.0   12.2872    0.3464    3.5505 32.5468  4.4864  2.5974   1108.179                 64.726    399.144     5015.35    537.54    447.95 14.499         1.02729 0.13378 0.11685  5650  109   1.09  0.03   0.03 0.95 0.07 0.07 4.339 0.045 0.044  0.027 0.155 1 FFNN   1108.346     64.842    399.861     5065.53    510.74    510.74  1.02729 0.13378 0.11685  5650  5650   1.09  0.03  0.03 0.95 0.07 0.07 4.339 0.045 0.044  0.027 0.155 
 6852354 4889.01                  101.96843626 0.00342818  708.648802 0.000000  0.018355  0.000000  0.000000  0.5806  0.0000  0.0000   16.20799   0.00000   0.00000 0.4448  0.2377 t0-0   14   14    376.4      0.0   3.143885  0.000000   3.059157  0.000000    4.8      0.0     -1.70 376.3       396.0  207.3015    0.0000    0.0000 89.8395  0.0000  0.0000      1.696                  0.114      0.043        2.95      0.00      0.00 15.968         1.88030 0.28087 0.25423  5209   95   0.85  0.04   0.03 0.84 0.05 0.05 4.496 0.046 0.047  0.014 0.140 1 FFNN      1.705      0.131      0.052        2.95      0.00      0.00  1.88030 0.28087 0.25423  5209  5209   0.85  0.04  0.03 0.84 0.05 0.05 4.496 0.046 0.047  0.014 0.140 
 6691169 4890.01                   63.09480591 0.00203426  848.240238 0.030079  0.019571  0.001218  0.001661  0.6518  0.0031  0.6127    1.20550   0.73999   1.03599 0.2868  0.3255 t0-1   16   16    413.3     50.7   7.260019  0.902916   6.956134  0.848809   11.2      8.5     -0.33 980.3       990.0   64.7826   16.9499   14.3422 89.8645  0.1355  0.5760      2.738                  0.351      0.322       20.89      2.69      2.07 15.765         0.72303 0.19019 0.16698  6224  141   1.30  0.12   0.10 1.18 0.08 0.09 4.270 0.068 0.077 -0.030 0.164 1 PPPP      2.715      0.391      0.293       21.09      2.30      2.30  0.72303 0.19019 0.16698  6224  6224   1.30  0.12  0.10 1.18 0.08 0.09 4.270 0.068 0.077 -0.030 0.164 
10747501 4891.01                    4.73091835 0.00003876  810.940464 0.007204  0.013894  0.001085  0.000995  0.3618  0.2869  0.3326    1.28438   0.38756   0.84559 0.3541  0.2879 t0-1  212  211    223.1     25.1   2.940566  0.225549   2.981899  0.228362   11.6     10.9     -5.91 5498.5     5677.0   11.5621    1.6007    2.5858 89.4290  0.5706  3.4238      1.472                  0.130      0.143      315.16     28.17     28.17 15.680         1.51781 0.19922 0.21142  5805  106   0.96  0.05   0.04 0.98 0.05 0.07 4.458 0.036 0.049 -0.073 0.146 1 PPPP      1.460      0.146      0.119      313.94     30.00     27.50  1.51781 0.19922 0.21142  5805  5805   0.96  0.05  0.04 0.98 0.05 0.07 4.458 0.036 0.049 -0.073 0.146 
10586744 4892.01                   21.37613211 0.00036837  782.039998 0.018201  0.009476  0.000738  0.000738  0.2935  0.4092  0.2539    0.22081   0.06936   0.15854 0.3168  0.3004 t0-1   50   50    104.5     10.9   8.823183  0.600385   8.535581  0.535040   12.1      8.5     -1.68 2695.1     2738.0   18.0381    1.7439    4.9826 89.4394  0.5605  2.6622      2.538                  0.253      0.207      205.61     11.76      9.95 14.143         0.10779 0.00650 0.00596  5533   66   2.46  0.09   0.08 1.12 0.02 0.03 3.858 0.090 0.090 -0.369 0.042 2 PPPP      2.568      0.257      0.210      209.60     19.97     18.31  0.11568 0.01229 0.01160  5645  5645   2.49  0.08  0.08 1.30 0.06 0.07 3.752 0.031 0.034 -0.019 0.172 
11970050 4893.01                    6.58745561 0.00005379  789.078912 0.009188  0.014163  0.001844  0.001660  0.1318  0.5972  0.1018    0.41892   7.39720   0.36986 0.3617  0.2868 t0--  198  197    229.2     38.5   2.050563  0.283700   1.836744  0.287120    8.2      9.2     -7.06 3832.6     3990.0   23.7305    5.5132    7.4822 89.5225  0.4774  2.2677      1.318                  0.179      0.159      147.81     12.49     12.49 15.652         2.04005 0.21030 0.22287  5633   99   0.85  0.03   0.03 0.90 0.04 0.05 4.532 0.027 0.037 -0.181 0.151 1 PPPP      1.303      0.202      0.141      147.14     13.50     11.43  2.04005 0.21030 0.22287  5633  5633   0.85  0.03  0.03 0.90 0.04 0.05 4.532 0.027 0.037 -0.181 0.151 
10031918 4894.01                    8.58957682 0.00009970  786.552923 0.012502  0.010533  0.001001  0.000858  0.0975  0.5916  0.0592    0.35222   0.07796   0.25985 0.5626  0.1558 t0-0  120  120    129.2     14.8   5.620621  0.381438   5.588073  0.378734    9.6      8.7     -4.32 3554.8     3664.0   11.2486    1.0790    3.1021 89.2779  0.7219  3.8985      0.794                  0.076      0.069       50.01      3.90      4.29 14.832         2.93193 0.21811 0.19504  4985   88   0.69  0.01   0.01 0.70 0.03 0.03 4.598 0.026 0.024 -0.372 0.114 1 FFFF      0.789      0.085      0.060       50.00      4.02      4.35  2.93193 0.21811 0.19504  4985  4985   0.69  0.01  0.01 0.70 0.03 0.03 4.598 0.026 0.024 -0.372 0.114 
12416597 4895.01                   12.46057100 0.00016826  782.480093 0.016308  0.011095  0.000884  0.001104  0.0145  0.6566  0.0046    1.24285   0.49004   1.07810 0.4787  0.2186 t0-2  105  105    138.6     18.8   3.846789  0.414104   3.798272  0.388261   10.2      7.6     -5.64 3458.8     3606.0   23.3772    3.2142    6.7207 89.6756  0.3243  1.9461      0.981                  0.094      0.094       45.28      3.98      3.37 14.732         2.18230 0.18003 0.21407  5239   88   0.82  0.02   0.02 0.86 0.04 0.05 4.544 0.025 0.037  0.007 0.122 1 PPPN      0.980      0.098      0.098       45.67      3.39      4.01  2.18230 0.18003 0.21407  5239  5239   0.82  0.02  0.02 0.86 0.04 0.05 4.544 0.025 0.037  0.007 0.122 
12416597 4895.02                   47.55649635 0.00072723  782.209097 0.012162  0.015327  0.002183  0.002183  0.9235  0.0045  0.6766   40.85557  90.80447  40.35754 0.4787  0.2186 t0--   27   27    266.9     57.9   1.578183  0.409099   1.479662  0.389090    6.3      0.0     -2.17 463.6       496.0  194.7888   64.1282   77.8700 89.9565  0.0435  0.2028      1.367                  0.212      0.189        7.55      0.70      0.54 14.732         2.18230 0.18003 0.21407  5239   88   0.82  0.02   0.02 0.86 0.04 0.05 4.544 0.025 0.037  0.007 0.122 1 SPNN      1.348      0.208      0.185        7.60      0.61      0.61  2.18230 0.18003 0.21407  5239  5239   0.82  0.02  0.02 0.86 0.04 0.05 4.544 0.025 0.037  0.007 0.122 
11135694 4896.01                   19.59440798 0.00049950  788.539422 0.020649  0.010501  0.001039  0.000879  0.3893  0.2597  0.3505    0.46376   0.15160   0.40427 0.3290  0.2975 t0-1   72   72    122.6     18.7   6.694148  0.668890   6.598969  0.631391    8.8      8.1     -4.24 3931.4     4021.0   21.4080    2.9000    5.8000 89.6061  0.3938  1.7719      1.670                  0.215      0.161      102.66     11.74      9.03 15.451         0.47138 0.09254 0.08039  5831  111   1.47  0.09   0.08 1.08 0.10 0.08 4.134 0.055 0.061  0.031 0.161 1 PPPN      1.682      0.209      0.171      103.72     11.46      9.69  0.47138 0.09254 0.08039  5831  5831   1.47  0.09  0.08 1.08 0.10 0.08 4.134 0.055 0.061  0.031 0.161 
11135694 4896.02                   49.53527085 0.00112666  749.219518 0.047299  0.013988  0.001036  0.001209  0.4353  0.2138  0.4061    0.43639   0.38894   0.35358 0.3290  0.2975 t0--   27   27    225.1     27.6   8.083885  1.139162   8.035390  1.066212   10.1      9.3     -1.61 2174.6     2209.0   42.6339    9.2379   10.5577 89.8086  0.1913  0.9085      2.187                  0.271      0.188       30.06      3.32      2.81 15.451         0.47138 0.09254 0.08039  5831  111   1.47  0.09   0.08 1.08 0.10 0.08 4.134 0.055 0.061  0.031 0.161 1 PPPN      2.209      0.237      0.217       29.97      3.26      2.97  0.47138 0.09254 0.08039  5831  5831   1.47  0.09  0.08 1.08 0.10 0.08 4.134 0.055 0.061  0.031 0.161 
 9910828 4897.01                    8.48024114 0.00008269  789.677855 0.010297  0.012068  0.000917  0.000688  0.0035  0.6373  0.0035    0.34050   0.06292   0.20764 0.3570  0.2963 t0-0  129  128    171.1     15.0   5.844603  0.313300   5.834429  0.290285   14.7     15.2     -6.23 6074.3     6284.0   10.8601    0.9446    2.5191 89.2417  0.7583  3.9808      1.089                  0.092      0.067       90.72      8.93      8.19 14.879         2.13215 0.15195 0.19090  5458  108   0.83  0.02   0.02 0.87 0.04 0.06 4.540 0.022 0.036 -0.117 0.137 1 FFFF      1.092      0.092      0.066       91.03      8.64      8.64  2.13215 0.15195 0.19090  5458  5458   0.83  0.02  0.02 0.87 0.04 0.06 4.540 0.022 0.036 -0.117 0.137 
10065053 4898.01                  409.86591293 0.02622611  581.873129 0.044839  0.021601  0.002524  0.002314  0.2368  0.4522  0.2072    2.16625   4.28580   2.14290 0.4401  0.2419 t0-1    4    4    541.2     90.5  10.054029  1.948666   9.515667  1.827373    8.4      0.0     -0.08 295.8       297.0  291.7956   93.0419  102.3461 89.9716  0.0284  0.1516      3.067                  0.474      0.395        1.56      0.09      0.08 15.731         0.63823 0.12169 0.10419  5813   65   1.30  0.10   0.09 0.94 0.03 0.03 4.250 0.100 0.100 -0.109 0.046 2 PPNN      3.063      0.493      0.370        1.49      0.16      0.14  0.58186 0.14138 0.11181  5775  5775   1.32  0.10  0.09 0.98 0.08 0.07 4.180 0.066 0.065 -0.085 0.161 
11867608 4899.01                  227.60887968 0.00911173  759.731129 0.053523  0.009574  0.001257  0.001257  0.6330  0.0451  0.5823    0.66809   3.12884   0.62577 0.3167  0.3022 t0-0    6    6    101.7     23.1   9.582130  2.801013   9.014008  2.705100    6.7      0.0     -0.17 629.1       631.0  135.4898   71.4295   40.8169 89.9550  0.0450  0.2362      1.338                  0.175      0.175        4.12      0.40      0.37 13.607         0.72937 0.08409 0.07143  6327  125   1.29  0.03   0.03 1.13 0.06 0.07 4.265 0.039 0.037 -0.254 0.147 1 FFNN      1.325      0.191      0.169        4.10      0.43      0.36  0.72937 0.08409 0.07143  6327  6327   1.29  0.03  0.03 1.13 0.06 0.07 4.265 0.039 0.037 -0.254 0.147 
 6424561 4900.01                    6.67164413 0.00004823  772.123664 0.007362  0.011296  0.001160  0.000682  0.1671  0.5095  0.1289    2.34617   0.88917   2.07473 0.3412  0.2954 t0-1  153  153    152.2     18.7   2.677524  0.276988   2.697837  0.266203   10.3      8.8     -6.73 3605.9     3789.0   17.9262    3.1554    4.7332 89.5923  0.4074  2.2000      1.956                  0.214      0.181      518.41     50.06     50.06 15.134         0.42272 0.06972 0.06602  5969  110   1.56  0.08   0.08 1.16 0.08 0.10 4.112 0.047 0.056  0.022 0.146 1 PPPP      1.948      0.218      0.185      518.40     52.00     47.27  0.42272 0.06972 0.06602  5969  5969   1.56  0.08  0.08 1.16 0.08 0.10 4.112 0.047 0.056  0.022 0.146 
10661917 4901.01                    1.23137529 0.00000746  787.611752 0.018033  0.003833  0.000418  0.000271  0.1868  0.5863  0.1279    0.15729   0.09149   0.13724 0.3333  0.2954 t0-0 1047  973     16.8      1.9   3.786620  0.391547   3.841671  0.390252   10.8     10.5    -23.06 21463.9   22480.0    2.4006    0.3642    0.8651 86.6150  3.3811 19.1596      0.678                  0.072      0.057     4688.51    534.48    452.25 12.976         0.36387 0.05520 0.04011  5760  110   1.60  0.04   0.04 1.07 0.12 0.08 4.056 0.056 0.042  0.037 0.169 1 FFFF      0.680      0.069      0.059     4729.98    519.90    479.91  0.36387 0.05520 0.04011  5760  5760   1.60  0.04  0.04 1.07 0.12 0.08 4.056 0.056 0.042  0.037 0.169 
10000162 4902.01                  409.39146020 0.02937553  683.010821 0.040979  0.020165  0.002271  0.002065  0.6443  0.0352  0.5852    1.86121   1.78645   1.78645 0.5863  0.1468 t0-1    4    4    463.7     79.1  11.105972  1.375299  10.835226  1.272013    8.4      0.0     -0.82 350.5       368.0  269.5322   39.0806   84.6746 89.9757  0.0243  0.1458     11.321                  1.800      1.473        8.73      0.92      0.76 15.149         0.01606 0.00392 0.00323  4846   74   5.19  0.48   0.41 1.48 0.14 0.14 3.200 0.120 0.120  0.170 0.043 2 PPNN     12.000      2.053      1.493        9.52      1.70      1.28  0.01082 0.00375 0.00291  4760  4760   5.50  0.52  0.48 1.35 0.22 0.25 3.072 0.097 0.108  0.138 0.128 
 7799701 4903.01                  386.82724947 0.00405522  497.398540 0.008675  0.029156  0.018219  0.003094  0.9527  0.0461  0.6801    1.73729  50.12130   1.08959 0.3064  0.3069 t0-0    4    4    978.4     91.7   4.064915  0.794190   2.622218  0.707521   19.7     16.5      0.00 176.0       176.0  203.8236  440.0696   31.4335 89.7184  0.2212  0.0503      8.960                  5.507      1.001        8.95      1.07      0.92 13.637         0.09476 0.01390 0.01110  6529  135   2.81  0.09   0.08 1.49 0.18 0.09 3.714 0.056 0.044 -0.189 0.187 1 FFFN      8.959      5.660      0.921        8.91      1.15      0.82  0.09476 0.01390 0.01110  6529  6529   2.81  0.09  0.08 1.49 0.18 0.09 3.714 0.056 0.044 -0.189 0.187 
 8803757 4904.01                    3.59451311 0.00002606  791.450624 0.008198  0.008786  0.000700  0.000759  0.3235  0.3157  0.2948    1.46821   0.54544   1.16881 0.4592  0.2309 t0-1  371  371     84.7     11.2   2.475001  0.284948   2.440906  0.279059   10.4      8.5    -13.98 7919.2     8396.0   10.2906    1.8249    2.3865 89.3881  0.6117  3.6699      0.801                  0.083      0.064      307.03     21.98     21.98 15.033         2.06605 0.14355 0.15727  5538   86   0.85  0.02   0.02 0.92 0.03 0.04 4.538 0.018 0.026 -0.050 0.112 1 PPPP      0.804      0.082      0.063      306.23     23.72     20.07  2.06605 0.14355 0.15727  5538  5538   0.85  0.02  0.02 0.92 0.03 0.04 4.538 0.018 0.026 -0.050 0.112 
12021811 4905.01                    0.73940736 0.00000195  793.752974 0.003200  0.013909  0.001164  0.000728  0.0769  0.5807  0.0491    0.98554   0.28449   0.54710 0.6433  0.1055 t0-0 1818 1790    244.5     15.8   1.844727  0.121479   1.726225  0.115361   21.0      9.4    -29.44 28763.1   30817.0    3.0953    0.3266    0.6030 88.2428  1.7570 13.0020      0.975                  0.099      0.061      585.99     34.59     40.88 15.962         3.31013 0.37644 0.25467  4158   60   0.64  0.02   0.02 0.63 0.02 0.02 4.618 0.033 0.020  0.092 0.119 1 FFFN      0.979      0.093      0.064      580.12     41.61     35.21  3.31013 0.37644 0.25467  4158  4158   0.64  0.02  0.02 0.63 0.02 0.02 4.618 0.033 0.020  0.092 0.119 
 9479306 4906.01                    4.86076375 0.00004407  899.963343 0.009561  0.014574  0.001436  0.001231  0.3737  0.2568  0.3450    2.71987   4.61370   2.05053 0.3939  0.2699 t0-1  167  167    235.8     37.6   1.796252  0.319005   1.736804  0.302908    8.9      8.3     -8.59 3035.7     3260.0   17.8637    4.4785    4.4785 89.6219  0.3780  1.9846      1.976                  0.263      0.222      478.15     55.04     50.04 15.933         0.71214 0.16629 0.13452  5764  126   1.24  0.09   0.08 1.01 0.08 0.08 4.242 0.065 0.065  0.025 0.156 1 PPPP      1.969      0.262      0.222      476.03     59.94     47.10  0.71214 0.16629 0.13452  5764  5764   1.24  0.09  0.08 1.01 0.08 0.08 4.242 0.065 0.065  0.025 0.156 
 5437762 4907.01                    4.04461168 0.00003990  790.622749 0.011631  0.005461  0.000458  0.000541  0.3930  0.2744  0.3537    0.77552   0.30261   0.60521 0.3068  0.3061 t0-1  332  319     33.1      5.2   3.274790  0.325430   3.249962  0.324184    7.5      7.3    -13.36 7058.6     7453.0    9.0757    1.1120    2.5021 89.0969  0.9030  4.5152      0.723                  0.072      0.072      649.46     33.54     33.54 13.778         0.81825 0.05223 0.04640  5928   64   1.22  0.03   0.03 1.04 0.03 0.03 4.230 0.097 0.097  0.037 0.040 2 PPPP      0.726      0.071      0.071      668.26     55.36     66.44  0.85236 0.09684 0.08802  6028  6028   1.22  0.03  0.03 1.12 0.07 0.07 4.311 0.037 0.040  0.063 0.147 
 3962684 4908.01                   25.94974334 0.00087952  782.622842 0.000000  0.009814  0.000000  0.000000  0.9451  0.0000  0.0000    0.00648   0.00000   0.00000 0.5395  0.177  t0-0   42   42     67.7      0.0  11.641097  0.000000  10.653410  0.000000    7.6      7.6     -2.17 3911.3     3949.0    6.1334    0.0000    0.0000 81.1358  0.0000  0.0000      3.800                  0.528      0.059      210.49      0.00      0.00 13.956         0.03694 0.00774 0.00768  4990   89   3.62  0.16   0.15 1.28 0.17 0.22 3.419 0.070 0.092 -0.077 0.153 1 FFFF      4.082      0.081      0.240      210.49      0.00      0.00  0.03694 0.00774 0.00768  4990  4990   3.62  0.16  0.15 1.28 0.17 0.22 3.419 0.070 0.092 -0.077 0.153 
 2437897 4909.01                    1.65323106 0.00001007  792.818093 0.006933  0.010922  0.023577  0.003537  0.1483  0.8270  0.0045   10.26837 565.30593  10.09475 0.6111  0.1206 t0-0  811  700    150.4     35.0   0.147247  0.566093   0.101018  0.583527    6.7      8.3    -19.89 11623.9   12308.0    7.9311   31.0236    5.0038 88.6084  1.2174  1.0435      5.965                 13.437      1.991    13830.50   2624.36   2220.61 15.762         0.01218 0.00579 0.00447  4783   95   4.99  0.82   0.61 1.15 0.27 0.23 3.084 0.123 0.138 -0.006 0.144 1 FFFF      6.169     13.633      2.097    13813.87   2553.05   2356.66  0.01218 0.00579 0.00447  4783  4783   4.99  0.82  0.61 1.15 0.27 0.23 3.084 0.123 0.138 -0.006 0.144 
 9307966 4910.01                    3.37491384 0.00002741  791.089645 0.010340  0.006901  0.000600  0.000709  0.3889  0.2834  0.3596    0.75956   0.46469   0.74351 0.3264  0.299  t0-0  379  369     53.8      8.2   3.130691  0.366517   2.851784  0.366222    8.3      7.4     -7.68 10825.3   11021.0    7.9507    1.7304    2.2023 88.9118  1.0879  5.1675      1.025                  0.102      0.102     1349.47    129.60    101.83 13.858         0.72744 0.05508 0.05973  6603  128   1.37  0.03   0.04 1.34 0.04 0.05 4.290 0.022 0.028  0.086 0.120 1 FFFF      1.026      0.106      0.106     1364.57    113.86    125.25  0.72744 0.05508 0.05973  6603  6603   1.37  0.03  0.04 1.34 0.04 0.05 4.290 0.022 0.028  0.086 0.120 
 2554853 4911.01                  309.31266470 0.00000000  618.647692 0.000000  0.244101  0.000000  0.000000  1.2226  0.0000  0.0000    0.00044   0.00000   0.00000 0.2691  0.3127 t0-0    4    4    506.5      0.0  41.916541  0.000000  20.958270  0.000000   24.1      0.0     -0.11 1306.8     1309.0   13.0506    0.0000    0.0000 84.6247  0.0000  0.0000     80.004                  2.431      1.007       15.92      0.00      0.00 12.512         0.09250 0.01087 0.00912  6966  143   2.99  0.11   0.11 1.81 0.07 0.08 3.737 0.032 0.032 -0.082 0.119 1 FFNN     78.834      4.619      1.097       15.92      0.00      0.00  0.09250 0.01087 0.00912  6966  6966   2.99  0.11  0.11 1.81 0.07 0.08 3.737 0.032 0.032 -0.082 0.119 
 5208962 4912.01                    0.87685666 0.00000337  793.433886 0.009233  0.007175  0.000753  0.000685  0.4352  0.2675  0.4055    1.60818   1.54659   1.54659 0.3492  0.2932 t0-1 1460 1284     56.9      8.7   1.436606  0.258716   1.397471  0.248658    9.5      8.0    -25.86 22438.3   23562.0    4.2081    1.0451    1.2351 88.1339  1.8661  9.7971      0.904                  0.103      0.093     4909.25    523.44    442.91 14.878         0.96472 0.13768 0.12043  6118  122   1.15  0.05   0.04 1.07 0.07 0.07 4.339 0.043 0.045 -0.125 0.139 1 PPPP      0.907      0.098      0.098     4912.32    517.62    470.56  0.96472 0.13768 0.12043  6118  6118   1.15  0.05  0.04 1.07 0.07 0.07 4.339 0.043 0.045 -0.125 0.139 
 5769810 4913.01                    6.78781294 0.00004585  775.275714 0.010674  0.008079  0.000693  0.000882  0.2586  0.4143  0.2189    3.01038   3.56315   2.37543 0.2906  0.314  t0-2  156  156     73.6     11.9   2.130139  0.370513   2.135768  0.369550    7.8      8.1     -6.22 3118.2     3255.0   20.0566    6.2618    5.2984 89.6308  0.3691  1.8456      1.193                  0.122      0.122      594.33     50.54     55.13 13.360         0.73854 0.04904 0.05369  6795  135   1.36  0.03   0.03 1.34 0.04 0.05 4.295 0.020 0.026 -0.039 0.130 1 PPPP      1.195      0.118      0.118      592.10     55.50     51.23  0.73854 0.04904 0.05369  6795  6795   1.36  0.03  0.03 1.34 0.04 0.05 4.295 0.020 0.026 -0.039 0.130 
 5769810 4913.02                    8.97388491 0.00005074  772.692699 0.007990  0.009605  0.000987  0.000658  0.2373  0.4155  0.1984    6.81680   3.03974   5.47154 0.2906  0.314  t0--  116  116    106.5     14.7   2.012021  0.254439   1.962449  0.252977    9.4      9.2     -3.32 2229.1     2299.0   32.2429    5.0329    8.3882 89.7952  0.2048  1.2287      1.452                  0.126      0.126      409.17     35.40     38.35 13.360         0.73854 0.04904 0.05369  6795  135   1.36  0.03   0.03 1.34 0.04 0.05 4.295 0.020 0.026 -0.039 0.130 1 PPFP      1.458      0.115      0.136      407.15     36.07     36.07  0.73854 0.04904 0.05369  6795  6795   1.36  0.03  0.03 1.34 0.04 0.05 4.295 0.020 0.026 -0.039 0.130 
12071754 4914.01                    5.47460893 0.00005468  789.195582 0.010640  0.007761  0.000747  0.000514  0.9315  0.0036  0.6808    0.82580   0.38808   0.49896 0.4382  0.2435 t0-1  240  238     71.6      8.9   3.505661  0.317706   3.334974  0.316448   10.8      9.9     -8.27 7124.0     7371.0   11.3354    1.5882    2.5146 89.4843  0.5155  3.6082      0.982                  0.097      0.076      347.67     31.98     31.98 14.211         0.97681 0.11531 0.10472  5800  107   1.15  0.03   0.03 1.07 0.06 0.07 4.342 0.039 0.040  0.169 0.135 1 PPPP      0.983      0.094      0.080      344.91     33.90     28.25  0.97681 0.11531 0.10472  5800  5800   1.15  0.03  0.03 1.07 0.06 0.07 4.342 0.039 0.040  0.169 0.135 
 1161949 4920.01                  473.93806304 0.01980920  772.976153 0.023049  0.017169  0.001060  0.001446  0.0143  0.6172  0.0047    2.06696   0.46229   1.23277 0.3104  0.3208 t0-0    3    3    319.4     39.7  12.140263  0.830281  11.740585  0.755746   10.7      0.0      0.03 276.0       276.0  290.8937   29.6951   64.7894 89.9763  0.0237  0.1424      3.701                  0.306      0.334        2.95      0.29      0.25 13.978         0.25962 0.03219 0.02775  6265  123   1.99  0.07   0.07 1.50 0.06 0.07 4.008 0.034 0.036  0.278 0.148 1 FFNN      3.664      0.342      0.285        2.93      0.30      0.23  0.25962 0.03219 0.02775  6265  6265   1.99  0.07  0.07 1.50 0.06 0.07 4.008 0.034 0.036  0.278 0.148 
 1164301 4921.01                   95.69609594 0.00625012  731.415501 0.020840  0.018699  0.002467  0.001596  0.0195  0.6377  0.0004    1.83302   0.96628   1.54605 0.5396  0.1802 t0-0   13   13    433.0     64.7   6.826474  0.804163   6.307936  0.745392    8.7      0.0     -2.58 606.7       661.0   97.4153   21.1729   22.9373 89.9094  0.0905  0.3772     16.243                  2.287      1.906      151.98     34.54     28.79 13.933         0.00305 0.00109 0.00084  4707  101   7.89  0.52   0.49 1.07 0.32 0.21 2.672 0.121 0.123 -0.215 0.135 1 RPNN     16.107      2.472      1.766      155.51     36.15     36.15  0.00305 0.00109 0.00084  4707  4707   7.89  0.52  0.49 1.07 0.32 0.21 2.672 0.121 0.123 -0.215 0.135 
 1297263 4922.01                  153.52153128 0.00000000  828.383005 0.000000  0.014702  0.000000  0.000000  0.7548  0.0000  0.0000    7.23474   0.00000   0.00000 0.3173  0.3027 t0-0    4    4    218.7      0.0   3.821973  0.000000   3.695628  0.000000    5.9      0.0     -0.09 147.5       149.0  208.1140    0.0000    0.0000 89.7922  0.0000  0.0000      4.064                  0.051      0.083       14.67      0.00      0.00 13.636         0.11150 0.01111 0.01031  5568  120   2.49  0.08   0.07 1.24 0.06 0.07 3.736 0.030 0.032 -0.133 0.138 1 FFNN      3.950      0.054      0.013       14.67      0.00      0.00  0.11150 0.01111 0.01031  5568  5568   2.49  0.08  0.07 1.24 0.06 0.07 3.736 0.030 0.032 -0.133 0.138 
 1429589 4923.01                   38.16769756 0.00095884  764.539905 0.026612  0.008508  0.000945  0.000756  0.4555  0.2124  0.4264    0.56820   2.68333   0.53667 0.3192  0.3089 t0--   34   33     85.1     13.8   5.020875  1.131137   4.776382  1.124519    9.1      7.9     -2.13 1790.9     1836.0   53.5900   12.6178   20.6474 89.8763  0.1237  0.7834      1.114                  0.201      0.151       36.19      2.63      2.63 13.195         1.02100 0.13650 0.31950  6325   78   1.19  0.17   0.08 1.23 0.08 0.10 4.373 0.033 0.104  0.120 0.150 0 PPNP      1.096      0.226      0.122       35.94      3.09      2.38  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 1572948 4924.01                    3.00335380 0.00016211 1305.432875 0.078891  0.017328  0.001105  0.000947  0.9796  0.0352  0.7220    2.04597   0.75493   1.34209 0.2845  0.3135 t0--   58   58    340.7     31.2   2.116746  0.184370   2.031747  0.177325   13.9     12.4     -2.65 1401.2     1486.0   10.1605    1.4637    2.0735 89.4316  0.5683  3.5520      4.554                  0.370      0.339     3673.90    369.02    338.27 14.526         0.12473 0.01951 0.01556  6094  125   2.40  0.11   0.11 1.25 0.06 0.06 3.770 0.042 0.040 -0.314 0.150 1 FFFP      4.537      0.369      0.338     3679.06    330.50    360.54  0.12473 0.01951 0.01556  6094  6094   2.40  0.11  0.11 1.25 0.06 0.06 3.770 0.042 0.040 -0.314 0.150 
 1725193 4925.01                    2.96384254 0.00000033  751.766925 0.000235  0.611994  0.287460  0.159700  1.0593  0.5544  0.0043    0.11188   0.03703   0.00717 0.3529  0.2927 t0-0  241  241  35592.6     79.0   5.473993  0.016777   2.736996  0.008389  607.5   2278.6      0.09 11113.3   11198.0    3.7259    0.3864    0.0644 69.0918  1.8019  3.0408    190.936                 98.460     47.089     4486.75    467.44    428.49 14.502         0.07860 0.01563 0.01184  5913  126   2.95  0.18   0.18 1.48 0.09 0.08 3.659 0.054 0.046  0.010 0.207 1 FFFF    186.906    102.689     42.787     4500.06    449.00    449.00  0.07860 0.01563 0.01184  5913  5913   2.95  0.18  0.18 1.48 0.09 0.08 3.659 0.054 0.046  0.010 0.207 
 1865864 4926.01                   69.08764016 0.00172281  759.344017 0.029294  0.020191  0.002251  0.002251  0.0507  0.6455  0.0015    2.42677   2.39449   2.39449 0.5787  0.1436 t0--   20   20    465.5     78.8   5.478895  1.079623   5.144118  1.002755    8.6      7.6     -1.13 786.2       810.0   87.5573   27.3961   27.3961 89.9161  0.0838  0.4469      1.539                  0.202      0.166        2.75      0.24      0.24 15.572         2.92040 0.20391 0.21902  4831   89   0.71  0.02   0.02 0.74 0.03 0.03 4.607 0.020 0.027 -0.131 0.107 1 PPPN      1.557      0.178      0.178        2.72      0.27      0.21  2.92040 0.20391 0.21902  4831  4831   0.71  0.02  0.02 0.74 0.03 0.03 4.607 0.020 0.027 -0.131 0.107 
 1870398 4927.01                   43.14353768 0.00404400  755.597186 0.067403  0.189929  0.610158  0.166407  1.1795  0.6143  0.1917    0.00005   0.00005   0.00001 0.3339  0.3006 t0-1   34   33    282.6     12.4  60.492771  3.272914  30.246386  1.636457   30.5      8.6     -3.06 12336.3   12541.0    1.6192    0.4906    0.1015 35.8348  7.3568  7.3568     52.213                158.562     46.981       53.18      7.32      5.99 14.756         0.11449 0.02312 0.02074  5090  117   2.38  0.16   0.15 1.14 0.10 0.12 3.733 0.054 0.065  0.016 0.138 1 FFFP     49.231    160.224     44.200       53.93      6.92      6.29  0.11449 0.02312 0.02074  5090  5090   2.38  0.16  0.15 1.14 0.10 0.12 3.733 0.054 0.065  0.016 0.138 
 1873513 4928.01 Kepler-1624 b      3.29030663 0.00000411 1364.579467 0.001920  0.104858  0.001150  0.000545  0.0903  0.2264  0.0730    7.19244   0.21478   0.93072 0.4380  0.2757 t019   83   83  13450.2     79.6   1.732164  0.015416   1.561740  0.007937  220.5    234.1     -0.18 1308.8     1351.0   16.0245    0.1855    0.7112 89.7520  0.1984  0.9425      6.483                  0.208      0.192       48.08      4.26      4.26 15.669         4.29887 0.25196 0.23916  3819   78   0.56  0.02   0.02 0.55 0.01 0.01 4.676 0.013 0.013  0.222 0.122 1 PPPP      6.488      0.209      0.193       47.47      4.56      3.86  4.29887 0.25196 0.23916  3819  3819   0.56  0.02  0.02 0.55 0.01 0.01 4.676 0.013 0.013  0.222 0.122 
 2010607 4929.01                   18.62440413 0.00010092  782.239011 0.068423  0.070383  0.002603  0.003182  0.7923  0.0004  0.6099    2.46897   0.69854   0.88482 0.3200  0.3067 t0-1   78   77   5645.2    337.3   4.126896  0.196388   3.785386  0.173601   20.1    100.1     -6.50 2878.3     2881.0   36.7033    2.5007    5.2792 89.8182  0.1816  0.7566     18.799                  1.045      0.941      409.62     33.99     40.18 11.347         0.14994 0.01465 0.01336  6651  132   2.46  0.06   0.06 1.61 0.08 0.07 3.859 0.030 0.030 -0.032 0.143 1 FFFP     18.762      1.053      0.842      404.01     40.87     34.05  0.14994 0.01465 0.01336  6651  6651   2.46  0.06  0.06 1.61 0.08 0.07 3.859 0.030 0.030 -0.032 0.143 
 2015013 4930.01                   27.89287153 0.00021675  776.331594 0.011548  0.010513  0.001417  0.000885  0.2763  0.4172  0.2177   14.38532  32.69132  14.01057 0.3620  0.2839 t0--   47   47    125.1     23.9   2.162028  0.570503   2.098439  0.555247    9.2      8.6     -2.73 820.8       875.0   88.4664   39.1266   34.2357 89.9338  0.0662  0.3974      1.695                  0.226      0.145       95.67     11.05      9.35 13.373         0.56069 0.05667 0.04942  6610  158   1.47  0.04   0.04 1.27 0.05 0.05 4.207 0.031 0.031 -0.181 0.166 1 FFNF      1.716      0.207      0.175       96.47     10.03     10.87  0.56069 0.05667 0.04942  6610  6610   1.47  0.04  0.04 1.27 0.05 0.05 4.207 0.031 0.031 -0.181 0.166 
 2019199 4931.01                  579.82307964 0.02843525  276.548305 0.042098  0.017780  0.001767  0.001388  0.0848  0.5499  0.0463    0.93034   0.47730   0.59662 0.4481  0.2446 t0-0    3    3    380.7     53.0  15.615866  1.541185  15.234002  1.510826    9.5      0.0      0.03 362.0       362.0  277.2208   27.3603   70.3551 89.9678  0.0321  0.1350      3.107                  0.280      0.305        1.17      0.11      0.10 14.473         0.43871 0.04747 0.04333  5792  111   1.58  0.05   0.05 1.26 0.04 0.08 4.133 0.033 0.034  0.393 0.099 1 PPNN      3.078      0.313      0.287        1.17      0.11      0.10  0.43871 0.04747 0.04333  5792  5792   1.58  0.05  0.05 1.26 0.04 0.08 4.133 0.033 0.034  0.393 0.099 
 2158460 4932.01                   19.12791881 0.00028199  890.356209 0.000000  0.015053  0.000000  0.000000  0.2267  0.0000  0.0000   21.20994   0.00000   0.00000 0.3137  0.3037 t0--   59   59    265.0      0.0   1.945885  0.000000   1.915488  0.000000    4.4      0.0     -4.21 1035.6     1094.0   74.3026    0.0000    0.0000 89.8252  0.0000  0.0000      1.568                  0.067      0.031       58.67      0.00      0.00 15.892         1.37451 0.21239 0.21165  5983  112   1.01  0.06   0.06 1.02 0.06 0.07 4.437 0.039 0.051 -0.103 0.154 1 SPNN      1.633      0.071      0.018       58.67      0.00      0.00  1.37451 0.21239 0.21165  5983  5983   1.01  0.06  0.06 1.02 0.06 0.07 4.437 0.039 0.051 -0.103 0.154 
 2163226 4933.01                  452.13985777 0.05822083  393.483297 0.053664  0.019999  0.002487  0.001990  0.0127  0.6363  0.0029    0.52051   2.04145   0.51036 0.3002  0.3033 t0-0    3    3    443.0     82.7  13.455145  4.039931  12.716600  3.856219    7.6      0.0     -0.03 243.8       245.0  242.1384   38.8537  124.3320 89.9657  0.0343  0.2059      4.128                  0.562      0.515        3.18      0.31      0.34 15.107         0.26077 0.05071 0.04431  6285  131   1.88  0.12   0.11 1.26 0.09 0.09 3.985 0.053 0.059 -0.171 0.151 1 FFNN      4.163      0.564      0.517        3.18      0.31      0.34  0.26077 0.05071 0.04431  6285  6285   1.88  0.12  0.11 1.26 0.09 0.09 3.985 0.053 0.059 -0.171 0.151 
 2165352 4934.01                    0.79060701 0.00000075  794.016580 0.000693  0.282864  0.242746  0.151716  1.1980  0.3064  0.1028    0.06043   0.06030   0.00815 0.5616  0.158  t0-0 1709 1699    687.7      6.8   3.405035  0.042212   1.702517  0.021106  133.3     10.7     -7.80 30161.3   32338.0    1.3523    0.2395    0.1379 18.1468  4.4707  0.6543     23.418                 20.460     12.276     1369.81    115.33    124.94 14.469         2.47482 0.20089 0.19207  4999   90   0.76  0.02   0.02 0.77 0.04 0.04 4.564 0.028 0.030 -0.107 0.110 1 FFFF     23.388     20.788     12.070     1365.54    115.79    115.79  2.47482 0.20089 0.19207  4999  4999   0.76  0.02  0.02 0.77 0.04 0.04 4.564 0.028 0.030 -0.107 0.110 
 2305255 4935.01                   24.57076233 0.00071662  777.010090 0.025624  0.101334  4.645160  0.077419  0.9782  4.3407  0.0297    0.00039   0.01168   0.00024 0.3474  0.2902 t0-0   53   53    523.8     24.0  30.632117  1.632919  15.361394  0.837732   31.1     10.0     -1.21 11470.6   11536.0    1.9829    3.1817    0.3030 23.1323 30.4606  5.3440     25.122               1079.049     20.359      178.42     21.27     19.49 14.924         0.19233 0.03509 0.02778  6210  141   2.12  0.12   0.11 1.34 0.13 0.10 3.906 0.052 0.052 -0.033 0.156 1 FFFF     25.101   1062.374     20.430      178.87     22.05     20.05  0.19233 0.03509 0.02778  6210  6210   2.12  0.12  0.11 1.34 0.13 0.10 3.906 0.052 0.052 -0.033 0.156 
 2305543 4936.01                    0.68113786 0.00000003  753.207315 0.000162  0.488434  0.173069  0.061810  0.9677  0.2250  0.0737    0.58201   0.13013   0.03123 0.3386  0.2924 t0-1 1040 1040 104595.5    321.1   2.738270  0.011793   1.369135  0.005896  432.5   6146.0     -0.27 16964.0   17117.0    2.4189    0.1862    0.0300 66.4058  1.4358  3.8289     79.080                 29.916      9.205    11015.06   1220.23    958.75 12.545         0.37042 0.04005 0.03553  5864  120   1.50  0.03   0.03 0.89 0.06 0.05 4.035 0.037 0.036 -0.535 0.150 1 FFFP     78.664     30.265      9.312    11142.07   1132.28   1132.28  0.37042 0.04005 0.03553  5864  5864   1.50  0.03  0.03 0.89 0.06 0.05 4.035 0.037 0.036 -0.535 0.150 
 2309910 4937.01                    1.84374466 0.00001808  904.130878 0.007543  0.199289  0.182644  0.078869  1.1892  0.1796  0.0872    0.00938   0.00511   0.00174 0.3503  0.2905 t0-0  628  624    341.1      8.2  18.630168  1.381811   9.315084  0.690906   83.4     16.6    -86.30 26333.9   27207.0    1.1954    0.1901    0.0744  8.7284  1.4628  0.5364     33.225                 32.551     11.993     2772.38    296.89    228.37 14.615         0.44196 0.06144 0.05567  5967  110   1.54  0.06   0.06 1.17 0.07 0.09 4.126 0.040 0.046  0.029 0.130 1 FFFF     32.628     32.020     12.316     2762.21    301.98    226.49  0.44196 0.06144 0.05567  5967  5967   1.54  0.06  0.06 1.17 0.07 0.09 4.126 0.040 0.046  0.029 0.130 
 2310993 4938.01                   55.18082072 0.00137391  853.247606 0.029083  0.020253  0.001306  0.001451  0.3062  0.3311  0.2768    0.40621   0.14748   0.22123 0.3141  0.3065 t0-1   21   21    457.0     47.6   9.897907  0.659479   9.747225  0.586329   11.5      8.7     -0.96 1614.9     1640.0   41.7579    4.1167    9.2626 89.8449  0.1551  0.9822      3.354                  0.413      0.331       33.32      3.55      3.23 15.551         0.45959 0.11799 0.08840  6188  128   1.53  0.12   0.12 1.24 0.07 0.09 4.145 0.068 0.062 -0.025 0.164 1 PPPN      3.368      0.415      0.332       33.28      3.55      3.26  0.45959 0.11799 0.08840  6188  6188   1.53  0.12  0.12 1.24 0.07 0.09 4.145 0.068 0.062 -0.025 0.164 
 2437209 4939.01                  281.36832655 0.00410973  711.152294 0.008242  0.098453  0.000583  0.000530  0.0379  0.1202  0.0332    0.01040   0.00028   0.00034 0.6041  0.1352 t0-1    4    4  12418.0    108.5  66.985522  0.360384  60.831457  0.293008  135.6     15.9      0.48 2207.7     2126.0   35.1900    0.2938    0.4197 89.9664  0.0336  0.2350     39.193                  9.007      6.434        9.10      1.29      1.41 16.353         0.02501 0.01431 0.01079  4773   87   3.75  0.81   0.55 1.01 0.23 0.13 3.277 0.134 0.167  0.041 0.135 1 FFFN     39.336      9.544      6.136        9.26      1.19      1.45  0.02501 0.01431 0.01079  4773  4773   3.75  0.81  0.55 1.01 0.23 0.13 3.277 0.134 0.167  0.041 0.135 
 2437653 4940.01                   84.64011198 0.00094186  793.297872 0.010991  0.023329  0.002941  0.002101  0.7453  0.0858  0.5616   28.90060  15.04333  25.78856 0.6645  0.0936 t0-0   10   10    658.8    104.9   2.531402  0.306078   2.449804  0.289511    8.2      0.0     -0.43 364.1       368.0  235.5898   40.1241   62.0100 89.9690  0.0310  0.1705     20.730                  4.098      4.098      126.52     32.07     19.24 15.160         0.00360 0.00202 0.00128  4533   95   7.97  1.25   1.09 1.41 0.27 0.30 2.762 0.134 0.148  0.348 0.133 1 RPNN     20.626      4.239      3.854      128.98     34.66     17.33  0.00360 0.00202 0.00128  4533  4533   7.97  1.25  1.09 1.41 0.27 0.30 2.762 0.134 0.148  0.348 0.133 
 2438406 4941.01                  262.71983739 0.02231050 1118.240360 0.092282  0.035725  0.003389  0.005084  0.0188  0.6370  0.0008    3.74338   6.08689   3.65213 0.4782  0.2173 t0-0    3    3   1335.5    299.9   7.698723  1.550456   7.240025  1.479656    7.0      7.4     -0.01 179.7       180.0  257.8542   76.8130  104.7450 89.9761  0.0239  0.1514      8.483                  2.492      1.812        5.15      0.52      0.52 16.546         0.11588 0.04060 0.03716  5160   80   2.31  0.51   0.37 1.02 0.14 0.08 3.750 0.110 0.110 -0.071 0.042 2 FFFN      9.096      2.032      1.847        4.77      0.96      0.67  0.10062 0.03822 0.03529  5011  5011   2.41  0.42  0.31 1.06 0.18 0.16 3.687 0.088 0.123 -0.033 0.162 
 2452289 4942.01                    6.03519605 0.00009704  784.397709 0.028111  0.739020  0.106527  0.468719  1.1418  0.5816  0.0493    0.00082   0.00193   0.00009 0.2538  0.3199 t0-0  224  224     46.6      2.9  17.572165  1.634732   8.786083  0.817366   22.3     10.2     -8.27 17862.1   18360.0    1.7571    0.1045    0.4701 10.1070  2.6287  1.3835    111.424                 17.405     71.359      903.86     91.23     91.23 12.291         0.71777 0.05371 0.05500  7233  161   1.40  0.04   0.04 1.41 0.04 0.06 4.294 0.021 0.026 -0.092 0.099 1 FFNF    111.461     17.427     71.451      907.07     90.37     90.37  0.71777 0.05371 0.05500  7233  7233   1.40  0.04  0.04 1.41 0.04 0.06 4.294 0.021 0.026 -0.092 0.099 
 2555080 4943.01                   15.20271732 0.00018575  784.430919 0.000000  0.006886  0.000000  0.000000  0.5125  0.0000  0.0000   40.07313   0.00000   0.00000 0.8126  0.0009 t0--   89   87     56.4      0.0   1.277216  0.000000   1.265399  0.000000    3.7      0.0     -6.39 1081.0     1155.0   78.8152    0.0000    0.0000 89.6275  0.0000  0.0000     23.487                  0.304      3.036    15181.91      0.00      0.00 13.297         0.00008 0.00004 0.00002  4338   93  27.25  3.50   3.12 1.12 0.39 0.26 1.609 0.140 0.134 -0.517 0.143 1 SPNN     23.094      1.872      3.276    15181.91      0.00      0.00  0.00008 0.00004 0.00002  4338  4338  27.25  3.50  3.12 1.12 0.39 0.26 1.609 0.140 0.134 -0.517 0.143 
 2569488 4944.01                    1.52327647 0.00000648  793.457315 0.001632  0.038448  0.000819  0.000819  0.0262  0.9273  0.7654    0.02263   0.00260   0.00130 0.6902  0.0767 t0-0  884  882    941.2     18.3   4.828941  0.137103   3.250000  0.125718   78.5     23.4    -15.41 25392.3   27829.0    1.3968    0.0514    0.0257 47.1427  2.3145  1.0287     45.353                  2.988      4.980    53735.45      0.00      0.00 14.161         0.00164 0.00121 0.00063  4586  118  10.62  0.68   1.04 1.38 0.67 0.43 2.529 0.218 0.189  0.236 0.144 1 FFFF     45.251      3.148      4.896    53735.45      0.00      0.00  0.00164 0.00121 0.00063  4586  4586  10.62  0.68  1.04 1.38 0.67 0.43 2.529 0.218 0.189  0.236 0.144 
 2569516 4945.01                   45.58233381 0.00022575  755.416241 0.010959  0.008158  0.000807  0.000570  0.2531  0.4073  0.2240   10.35198   5.61111   8.97777 0.2461  0.3265 t0--   25   25     77.4     10.0   3.125071  0.312112   2.957790  0.310280    9.6      8.4     -0.50 786.7       796.0  111.1174   16.1738   32.3475 89.9270  0.0730  0.3652      2.166                  0.230      0.169      134.79     14.23     12.04 12.661         0.15770 0.02000 0.01767  6865  145   2.42  0.09   0.09 1.61 0.08 0.08 3.874 0.037 0.037 -0.094 0.149 1 FFFF      2.169      0.218      0.186      134.43     13.69     12.55  0.15770 0.02000 0.01767  6865  6865   2.42  0.09  0.09 1.61 0.08 0.08 3.874 0.037 0.037 -0.094 0.149 
 2570432 4946.01                    1.89140849 0.00010308 1181.544339 0.060280  2.058225  1.380851  0.460284  1.2215  2.8108  0.4721    0.11684   0.25935   0.07410 0.4735  0.2232 t0--  231  231    560.7     56.4   8.962768  1.094466   4.481384  0.547233   12.4     11.0     12.58 0.0       14999.0    3.0847    1.4142    0.4243  8.9239  2.5205  1.1762    272.780                 95.423    130.122      847.71    137.88    126.39 17.159         1.57800 0.51060 0.76230  5504  180   0.95  0.26   0.10 0.97 0.08 0.09 4.466 0.062 0.175  0.240 0.250 0 FFFF    270.729     99.529    122.497      833.41    144.59    120.49  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2574543 4947.01                    6.70265309 0.00004990  684.012038 0.004757  9.473025  0.526787  3.511916  1.2366  8.4245  1.0471    0.66416   0.27046   0.39981 0.5809  0.1515 t0-0   84   84    857.6     46.7   4.571779  0.264433   2.285890  0.132217   23.0     16.5     -3.10 3230.5     3379.0   12.7306    0.7102    3.5512 36.7248  6.2048  2.4819  11294.122               1224.900   4219.100     8269.22   1284.78   1142.02 13.250         0.00132 0.00032 0.00026  4587   74  11.52  0.59   0.57 1.47 0.26 0.25 2.473 0.084 0.081 -0.011 0.114 1 FFFF  11187.682   1352.022   4056.065     8108.62   1466.92   1026.85  0.00132 0.00032 0.00026  4587  4587  11.52  0.59  0.57 1.47 0.26 0.25 2.473 0.084 0.081 -0.011 0.114 
 2578811 4948.01                    6.20958904 0.00004895  788.579052 0.012963  0.005931  0.000759  0.000557  0.3083  0.3401  0.2689    0.93407   1.07957   0.77112 0.8316 -0.0347 t0--  215  215     43.3      7.3   2.954886  0.485505   3.026351  0.482692    8.3      9.0     -6.58 5377.8     5528.0   13.6836    3.7883    3.2055 89.5575  0.4420  2.8728     38.372                  7.136      5.489   135619.70      0.00      0.00 11.989         0.00001 0.00000 0.00000  3783   75  59.52  6.34   5.75 1.15 0.36 0.25 0.944 0.124 0.119 -0.218 0.137 1 FFFF     38.590      7.017      5.847   135620.00      0.00      0.00  0.00001 0.00000 0.00000  3783  3783  59.52  6.34  5.75 1.15 0.36 0.25 0.944 0.124 0.119 -0.218 0.137 
 2582800 4949.01                  615.18082828 0.01991928  774.620362 0.024969  0.014036  0.002689  0.002151  0.0483  0.6993  0.0017  103.39669 282.06105 100.73609 0.2650  0.3078 t0--    3    3    221.3     65.4   1.887012  0.988364   1.864977  0.965085    6.1      0.0      0.13 95.4         95.0 1344.7063  874.0516  307.0992 89.9941  0.0059  0.0234      2.735                  0.445      0.501        3.26      0.35      0.35 13.503         0.42561 0.06061 0.05582  7598  175   1.74  0.08   0.07 1.63 0.09 0.09 4.163 0.041 0.042  0.013 0.137 1 FFNN      2.716      0.442      0.497        3.25      0.37      0.34  0.42561 0.06061 0.05582  7598  7598   1.74  0.08  0.07 1.63 0.09 0.09 4.163 0.041 0.042  0.013 0.137 
 2707916 4950.01                    1.89127393 0.00003365 1181.530540 0.024773  0.018691  0.006961  0.001832  0.4524  0.5114  0.4324    0.01398   0.17483   0.00500 0.5295  0.1847 t0--  333  333    439.4     36.7   4.357612  0.741568   3.882884  0.579637   17.4     15.0     -8.68 13002.7   13397.0    1.3634    1.7717    0.1704 86.6477  3.3508 39.6514      1.511                  0.569      0.147      328.71     27.53     30.03 16.341         2.57025 0.24767 0.22954  4717   90   0.74  0.02   0.02 0.75 0.04 0.03 4.570 0.030 0.028  0.056 0.123 1 FFFF      1.506      0.566      0.159      327.32     31.62     26.76  2.57025 0.24767 0.22954  4717  4717   0.74  0.02  0.02 0.75 0.04 0.03 4.570 0.030 0.028  0.056 0.123 
 2708270 4951.01                    1.89128694 0.00002490  812.731010 0.012749  0.014832  0.001231  0.000985  0.0132  0.6107  0.0036    0.12948   0.05511   0.07515 0.6579  0.0894 t0-0  694  689    267.6     24.4   4.543920  0.432474   4.474459  0.428104   15.3     14.2     15.93 19330.3   26045.0    3.0373    0.3550    0.6455 87.8628  2.1344 11.9529     26.406                  3.486      2.682    67769.40      0.00      0.00 13.982         0.00043 0.00016 0.00011  4198   92  16.23  1.25   1.21 1.33 0.41 0.29 2.135 0.123 0.115  0.368 0.116 1 FFFF     26.407      3.355      2.796    67769.40      0.00      0.00  0.00043 0.00016 0.00011  4198  4198  16.23  1.25  1.21 1.33 0.41 0.29 2.135 0.123 0.115  0.368 0.116 
 2710101 4952.01                   28.87964207 0.00031320  770.563027 0.008103  0.019850  0.008579  0.005147  0.3458  0.6218  0.0024   51.88140 584.98198  40.34358 0.3109  0.3075 t0--   46   46    421.5    113.5   0.660248  0.239623   0.642436  0.275805    5.3      0.0      5.11 0.0         471.0  318.4587   31.6427  104.4208 89.8385  0.1468  0.0734      2.433                  1.152      0.576       40.98      3.87      3.55 15.363         1.05451 0.14943 0.14692  6003  110   1.12  0.05   0.05 1.08 0.06 0.07 4.367 0.042 0.049  0.010 0.136 1 FFNN      2.347      1.283      0.467       41.00      3.81      3.49  1.05451 0.14943 0.14692  6003  6003   1.12  0.05  0.05 1.08 0.06 0.07 4.367 0.042 0.049  0.010 0.136 
 2711123 4953.01                    2.85886868 0.00001147  793.331551 0.001787  9.570374  0.429503  3.865525  1.2618  8.3450  1.2128    0.39766   2.81498   0.13844 0.5751  0.1544 t0-0  455  453    638.9     21.9   2.356840  0.089005   1.178420  0.044502   37.1     22.5     -8.63 9628.6    10295.0   12.0231    0.3603    3.9630 29.5539  5.5409  2.2163  11681.688               1646.493   4640.116    29586.26      0.00      0.00 12.529         0.00111 0.00029 0.00024  4600   74  12.17  0.81   0.73 1.47 0.26 0.26 2.426 0.083 0.087 -0.070 0.135 1 FFFF  11862.985   1478.129   4730.013    29586.26      0.00      0.00  0.00111 0.00029 0.00024  4600  4600  12.17  0.81  0.73 1.47 0.26 0.26 2.426 0.083 0.087 -0.070 0.135 
 2833632 4954.01                  241.64813065 0.00293617  741.511944 0.009710  0.017526  0.002090  0.003135  0.2911  0.5868  0.0869   46.56152 411.42238  40.13877 0.3559  0.2864 t0-0    4    4    331.6     81.1   1.517492  0.395985   1.575987  0.364279    6.1      0.0     -0.03 53.9         55.0 1036.9035  263.3991  323.2626 89.9917  0.0083  0.0416      1.593                  0.259      0.233        1.37      0.11      0.12 13.586         1.99394 0.10958 0.13817  5775  101   0.86  0.02   0.02 0.92 0.03 0.05 4.528 0.016 0.027 -0.239 0.141 1 FFNN      1.630      0.209      0.288        1.36      0.12      0.11  1.99394 0.10958 0.13817  5775  5775   0.86  0.02  0.02 0.92 0.03 0.05 4.528 0.016 0.027 -0.239 0.141 
 2836076 4955.01                  528.07844034 0.00000000  399.177218 0.000000  0.020797  0.000000  0.000000  0.0258  0.0000  0.0000  139.08828   0.00000   0.00000 0.3659  0.2828 t0-0    3    3    519.7      0.0   3.240542  0.000000   3.174478  0.000000    4.9      0.0     -0.10 78.8         79.0 1270.4083    0.0000    0.0000 89.9988  0.0000  0.0000      2.431                  0.013      0.069        0.61      0.00      0.00 15.090         1.14055 0.17381 0.14721  5589  108   1.04  0.04   0.04 0.93 0.07 0.07 4.367 0.049 0.048  0.027 0.155 1 FFNN      2.309      0.186      0.028        0.61      0.00      0.00  1.14055 0.17381 0.14721  5589  5589   1.04  0.04  0.04 0.93 0.07 0.07 4.367 0.049 0.048  0.027 0.155 
 2850321 4956.01                   27.35324302 0.01364714  786.951776 0.058693  0.901185  0.002514  0.002708  1.7090  0.1585  0.1460    0.00019   0.00000   0.00000 0.2790  0.3147 t0-1   58   56   1714.6     32.8 165.264306  3.774264  82.632153  1.887132   13.6     10.7      0.00 0.0           0.0    1.9349    0.0001    0.0001 15.3667  0.2847  0.3559    177.505                  5.023      4.637      137.34     12.99     12.99 11.941         0.32944 0.02972 0.02966  6555  132   1.81  0.05   0.04 1.39 0.07 0.06 4.065 0.030 0.031 -0.006 0.148 1 FFFP    177.123      5.515      3.940      138.35     11.46     13.76  0.32944 0.02972 0.02966  6555  6555   1.81  0.05  0.04 1.39 0.07 0.06 4.065 0.030 0.031 -0.006 0.148 
 2861126 4957.01                  105.52410103 0.00199255  711.590407 0.024970  0.025353  0.004072  0.003167  0.5054  0.2362  0.4652    8.62882  76.42437   8.49160 0.3731  0.3506 t0--   13   13    771.9    148.3   2.456961  0.592535   2.298450  0.586276    6.1      0.0     -1.64 237.0       259.0  315.1582   83.0895  135.9646 89.9667  0.0332  0.1661      1.435                  0.228      0.200        0.40      0.03      0.03 15.555         5.25696 0.28928 0.27558  3800   76   0.51  0.01   0.01 0.51 0.01 0.01 4.722 0.012 0.012  0.078 0.122 1 FFNN      1.443      0.230      0.201        0.40      0.04      0.03  5.25696 0.28928 0.27558  3800  3800   0.51  0.01  0.01 0.51 0.01 0.01 4.722 0.012 0.012  0.078 0.122 
 2861126 4957.02                    4.98787217 0.00002219  809.855655 0.006798  0.016874  0.001612  0.001108  0.0689  0.5646  0.0401    8.09650   3.05074   6.60993 0.3731  0.3506 t0--  262  256    331.8     43.1   1.697910  0.173053   1.562472  0.163740    9.7      8.7     -8.12 2449.5     2700.0   22.4426    3.8864    5.1819 89.6874  0.3125  1.6250      0.961                  0.080      0.087       23.71      2.01      2.18 15.555         5.25696 0.28928 0.27558  3800   76   0.51  0.01   0.01 0.51 0.01 0.01 4.722 0.012 0.012  0.078 0.122 1 PPPP      0.950      0.096      0.071       23.47      2.27      1.92  5.25696 0.28928 0.27558  3800  3800   0.51  0.01  0.01 0.51 0.01 0.01 4.722 0.012 0.012  0.078 0.122 
 2861298 4958.01                  581.73061995 0.01287541  274.093893 0.014229  0.011313  0.001269  0.000846  0.1728  0.5330  0.1139   14.97451   4.07622  12.22865 0.3611  0.283  t0-1    3    3    147.9     20.6   6.620148  0.558862   6.529452  0.531292    9.3      0.0      0.11 171.2       172.0  658.2103   77.2972  193.2430 89.9840  0.0160  0.0609      2.301                  0.251      0.193        1.55      0.15      0.15 12.362         0.23151 0.02351 0.02159  5587  112   1.86  0.05   0.05 1.07 0.06 0.06 3.925 0.035 0.034 -0.032 0.153 1 PPNN      2.322      0.233      0.214        1.53      0.17      0.13  0.23151 0.02351 0.02159  5587  5587   1.86  0.05  0.05 1.07 0.06 0.06 3.925 0.035 0.034 -0.032 0.153 
 2987433 4959.01                  420.92919181 0.00009406  550.615140 0.000178  0.451291  0.057923  0.019308  1.0328  0.0392  0.0612    0.79269   0.02005   0.00468 0.2942  0.3096 t0-1    4    4  85992.0     62.8  17.399773  0.011378   8.699887  0.005689 1740.3   1842.5      0.03 535.3       536.0  195.1196    1.5595    0.4302 89.7081  0.0057  0.0206    131.991                 16.760      8.380        6.85      0.65      0.59 13.858         0.09848 0.01164 0.01040  6324  124   2.64  0.10   0.10 1.31 0.05 0.05 3.708 0.034 0.033 -0.475 0.151 1 FFFP    132.409     16.174      8.895        6.91      0.59      0.64  0.09848 0.01164 0.01040  6324  6324   2.64  0.10  0.10 1.31 0.05 0.05 3.708 0.034 0.033 -0.475 0.151 
 2992634 4960.01                   47.82339278 0.00041347  784.484954 0.000000  0.014041  0.000000  0.000000  0.1775  0.0000  0.0000  421.43536   0.00000   0.00000 0.3218  0.3034 t0--   29   29    229.2      0.0   0.983888  0.000000   0.969828  0.000000    5.1      0.0     -3.71 261.3       310.0  370.7205    0.0000    0.0000 89.9726  0.0000  0.0000      1.906                  0.192      0.019       27.85      0.00      0.00 14.395         0.88840 0.07784 0.09587  6254  117   1.24  0.04   0.04 1.22 0.05 0.06 4.335 0.025 0.038  0.096 0.130 1 SPNN      1.924      0.119      0.027       27.85      0.00      0.00  0.88840 0.07784 0.09587  6254  6254   1.24  0.04  0.04 1.22 0.05 0.06 4.335 0.025 0.038  0.096 0.130 
 3001955 4961.01                  348.95057879 0.00801400  466.783199 0.067628  0.022562  0.008627  0.005392  0.1679  0.6793  0.1380   10.13922 705.72874  10.08184 0.6091  0.1209 t0-1    5    5    550.0    299.7   0.922601  2.595395   0.659711  2.587362    7.4      0.0      0.04 531.8       531.0  342.5662  740.2733  216.6654 89.9701  0.0299  0.0673      1.911                  0.741      0.444        0.35      0.02      0.02 15.325         2.56328 0.13829 0.15230  4829   64   0.77  0.03   0.02 0.82 0.02 0.02 4.561 0.036 0.036  0.238 0.042 2 PPNN      1.793      0.690      0.425        0.32      0.03      0.02  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3003673 4962.01                   57.11494354 0.00062456  784.809361 0.021273  0.014769  0.003681  0.003681  0.7282  0.2833  0.4258   41.39321 312.75993  40.35612 0.3366  0.2967 t0--   14   14    226.9     71.7   0.921418  0.636297   0.877560  0.615882    5.9      0.0     -0.47 307.5       311.0  212.9810  207.1690   60.6348 89.9710  0.0290  0.1450      1.611                  0.446      0.357       13.66      1.41      1.05 14.245         1.26903 0.12881 0.14432  5906  107   1.04  0.03   0.03 1.02 0.06 0.07 4.412 0.034 0.044 -0.034 0.145 1 FFNN      1.603      0.533      0.355       13.70      1.35      1.14  1.26903 0.12881 0.14432  5906  5906   1.04  0.03  0.03 1.02 0.06 0.07 4.412 0.034 0.044 -0.034 0.145 
 3101178 4963.01                   59.40051085 0.00353275  746.244165 0.011390  0.010376  0.000661  0.000559  0.9397  0.0033  0.6886    0.58934   0.11533   0.35881 0.2918  0.304  t0-1   23   23    124.3      9.1   9.335695  0.404528   9.262258  0.346130   17.0      9.5     -3.39 1756.6     1884.0   48.2763    3.4458   12.3064 89.8337  0.1662  0.9554      3.006                  0.259      0.179      106.50     10.10     10.10 11.679         0.12688 0.01464 0.01255  6814  141   2.65  0.09   0.08 1.72 0.08 0.08 3.820 0.035 0.033  0.009 0.141 1 PPPP      3.025      0.229      0.208      106.46      9.99      9.99  0.12688 0.01464 0.01255  6814  6814   2.65  0.09  0.08 1.72 0.08 0.08 3.820 0.035 0.033  0.009 0.141 
 3117115 4964.01                  485.85370493 0.01314461  632.356759 0.016085  0.032594  0.005123  0.004611  0.0003  0.6829  0.0002   21.56280 332.82490  20.17121 0.3583  0.2856 t0-0    3    3   1228.0    289.5   2.300803  0.674438   2.182384  0.623985    7.2      0.0      0.00 177.6       178.0 1382.8153  478.6822  541.1190 89.9935  0.0065  0.0345      3.216                  1.170      0.638        0.65      0.12      0.09 15.645         1.75900 0.44500 0.90600  5957  176   0.94  0.27   0.09 1.03 0.12 0.13 4.506 0.050 0.200 -0.080 0.275 0 FFNN      3.207      1.217      0.609        0.67      0.10      0.11  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3120397 4965.01                   20.53081815 0.00031738  788.058523 0.019029  0.015771  0.001351  0.001247  0.5472  0.0947  0.5094    0.89944   0.58777   0.67174 0.4667  0.2238 t0--   62   61    286.1     38.0   5.035047  0.617569   4.782398  0.608916    9.8      9.8     -1.80 2968.3     3008.0   28.7118    5.1266    6.9908 89.7538  0.2461  1.2305      2.205                  0.272      0.227       62.69      6.35      5.82 15.673         0.58156 0.13155 0.10593  5415  108   1.29  0.09   0.08 0.92 0.06 0.05 4.171 0.062 0.060  0.105 0.143 1 FFFF      2.215      0.256      0.233       62.58      6.62      5.51  0.58156 0.13155 0.10593  5415  5415   1.29  0.09  0.08 0.92 0.06 0.05 4.171 0.062 0.060  0.105 0.143 
 3222680 4966.01                    2.31164925 0.00001319  677.705924 0.003157  0.019799  0.001406  0.000844  0.2515  0.3660  0.2234    1.46453   0.36249   0.81561 0.5860  0.1558 t0-0  300  299    479.3     27.0   2.310465  0.140029   2.253925  0.130175   24.6     21.6    -10.87 6235.4     6817.0    7.5382    0.7184    1.5021 89.1213  0.8783  4.7426     29.222                  2.765      2.127    36719.84      0.00      0.00 13.041         0.00143 0.00027 0.00047  4735  119  13.39  0.69   0.60 2.58 0.26 0.92 2.582 0.053 0.183  0.208 0.161 1 FFFF     29.024      2.840      1.966    36719.84      0.00      0.00  0.00143 0.00027 0.00047  4735  4735  13.39  0.69  0.60 2.58 0.26 0.92 2.582 0.053 0.183  0.208 0.161 
 3239171 4967.01                   43.57946854 0.00088407  778.736572 0.040029  0.017195  0.001677  0.001548  0.2768  0.4005  0.2477    0.88876   0.26835   0.80504 0.3213  0.301  t0--   29   29    336.6     47.9   6.871892  0.878452   6.666788  0.827335    8.7      8.1     -1.24 1699.5     1725.0   46.2189    6.8712   13.7423 89.8596  0.1403  0.9823      2.300                  0.279      0.279       27.28      3.01      2.55 15.630         0.80373 0.18403 0.15142  5979  117   1.22  0.09   0.08 1.08 0.08 0.08 4.287 0.063 0.063 -0.001 0.153 1 PPPP      2.248      0.347      0.223       27.34      3.04      2.34  0.80373 0.18403 0.15142  5979  5979   1.22  0.09  0.08 1.08 0.08 0.08 4.287 0.063 0.063 -0.001 0.153 
 3240049 4968.01                    2.94541736 0.00000201  788.581515 0.002030  0.043599  0.023542  0.004905  0.0022  1.0064  0.0016    0.03882   1.25931   0.01702 0.6905  0.0732 t0-1  436  436   1051.2     39.9   3.653322  0.181187   1.814720  0.113137   47.4    141.9     -0.92 10370.0   10455.0    2.5822    0.3566    0.3566 68.2159  2.3869  3.8788    131.323                 64.603     26.601    96324.01      0.00      0.00 11.557         0.00013 0.00005 0.00004  4334  101  26.81  2.02   1.87 1.77 0.64 0.45 1.825 0.134 0.140 -0.112 0.156 1 FFFP    131.658     65.112     26.811    96324.01      0.00      0.00  0.00013 0.00005 0.00004  4334  4334  26.81  2.02  1.87 1.77 0.64 0.45 1.825 0.134 0.140 -0.112 0.156 
 3242039 4969.01                   59.14329398 0.00121162  764.139377 0.000000  0.013880  0.000000  0.000000  0.1671  0.0000  0.0000   52.08099   0.00000   0.00000 0.2736  0.3146 t0--   22   21    223.5      0.0   2.123714  0.000000   2.093817  0.000000    3.8      0.0      4.58 336.2       426.0  212.7550    0.0000    0.0000 89.9550  0.0000  0.0000      3.084                  0.085      0.029       65.62      0.00      0.00 13.815         0.20719 0.02558 0.02347  6510  132   2.06  0.06   0.06 1.29 0.12 0.07 3.922 0.042 0.043 -0.277 0.159 1 SPNN      3.170      0.052      0.006       65.62      0.00      0.00  0.20719 0.02558 0.02347  6510  6510   2.06  0.06  0.06 1.29 0.12 0.07 3.922 0.042 0.043 -0.277 0.159 
 3245638 4970.01                  232.81850996 0.00000000  652.548040 0.000000  0.054234  0.000000  0.000000  0.4000  0.0000  0.0000    1.34441   0.00000   0.00000 0.3641  0.2821 t0-0    4    4   3420.4      0.0  11.066999  0.000000  10.395376  0.000000    6.8      0.0     -1.37 321.6       344.0  156.7605    0.0000    0.0000 89.8538  0.0000  0.0000      7.840                  0.146      0.155        3.83      0.00      0.00 13.122         0.58351 0.06458 0.05949  6014  125   1.35  0.03   0.03 1.03 0.08 0.07 4.188 0.040 0.041 -0.206 0.151 1 FFNN      8.003      0.018      0.100        3.83      0.00      0.00  0.58351 0.06458 0.05949  6014  6014   1.35  0.03  0.03 1.03 0.08 0.07 4.188 0.040 0.041 -0.206 0.151 
 3329985 4971.01                  146.35323688 0.00879794  744.719356 0.000000  0.027146  0.000000  0.000000  0.7279  0.0000  0.0000    3.61630   0.00000   0.00000 0.4020  0.3129 t0-0   10   10    762.1      0.0   5.064535  0.000000   4.787589  0.000000    8.5      0.0     -4.59 409.0       435.0  159.9831    0.0000    0.0000 89.7393  0.0000  0.0000      1.305                  0.054      0.025        0.18      0.00      0.00 15.913         6.95511 0.33992 0.31912  3642   74   0.44  0.01   0.01 0.43 0.01 0.01 4.780 0.011 0.010  0.106 0.121 1 FFNN      1.347      0.017      0.089        0.18      0.00      0.00  6.95511 0.33992 0.31912  3642  3642   0.44  0.01  0.01 0.43 0.01 0.01 4.780 0.011 0.010  0.106 0.121 
 3340165 4972.01                   26.09322945 0.00044951  786.604855 0.014869  0.010347  0.000696  0.000696  0.0678  0.5619  0.0383    0.71199   0.19071   0.41321 0.3177  0.3092 t0--   49   49    123.6     12.7   6.424917  0.423781   6.273042  0.398585   12.2      8.7     -1.67 2776.3     2820.0   29.7931    3.1107    6.2214 89.7066  0.2933  1.2467      1.672                  0.122      0.134       84.63      8.62      7.90 13.980         0.54236 0.06118 0.06109  6227  133   1.48  0.05   0.05 1.26 0.06 0.07 4.195 0.036 0.039  0.057 0.167 1 PPPP      1.661      0.135      0.123       85.11      8.23      8.23  0.54236 0.06118 0.06109  6227  6227   1.48  0.05  0.05 1.26 0.06 0.07 4.195 0.036 0.039  0.057 0.167 
 3341760 4973.01                    0.52349419 0.00000074  788.687928 0.001559  0.006942  0.000353  0.000325  0.0833  0.5471  0.0444    6.11183   1.95565   3.15913 0.3329  0.2984 t0-- 2587 2536     54.3      3.3   0.850316  0.054395   0.856648  0.054254   23.5     12.7    -35.72 23641.4   26505.0    4.4831    0.5461    0.8191 88.4223  1.5764  7.8820      1.350                  0.089      0.069    20851.32   2127.24   1799.97 13.085         0.32083 0.03189 0.02969  6140  118   1.79  0.04   0.04 1.33 0.06 0.09 4.052 0.031 0.035  0.089 0.148 1 FFFF      1.347      0.096      0.062    20639.69   2300.19   1642.99  0.32083 0.03189 0.02969  6140  6140   1.79  0.04  0.04 1.33 0.06 0.09 4.052 0.031 0.035  0.089 0.148 
 3341982 4974.01                  514.14809062 0.01760798  886.510783 0.020765  0.030689  0.004406  0.005141  0.1609  0.5459  0.1199   41.47528 110.75180  40.27338 0.4191  0.2534 t0-0    3    3    941.3    281.7   3.918342  1.099011   3.515413  1.023992    6.1      0.0      0.06 105.8       107.0  973.0314  369.3355  412.7868 89.9912  0.0088  0.0350      3.224                  0.564      0.564        0.48      0.04      0.04 15.773         1.29196 0.27106 0.21126  5345   94   0.96  0.06   0.06 0.84 0.05 0.04 4.388 0.060 0.053 -0.018 0.135 1 FFNN      3.201      0.635      0.544        0.48      0.04      0.04  1.29196 0.27106 0.21126  5345  5345   0.96  0.06  0.06 0.84 0.05 0.04 4.388 0.060 0.053 -0.018 0.135 
 3355104 4975.01                   47.06295686 0.00020518  810.891210 0.003757  0.037594  0.003545  0.002786  0.8187  0.0033  0.7026    6.85793 137.97218   4.31163 0.3787  0.2752 t0-1   24   24   1627.9    163.5   1.445866  0.172198   1.373871  0.151878   14.5     11.8     -1.19 315.8       350.0  246.9487   39.6929   76.3325 89.9589  0.0411  0.2056      3.890                  0.476      0.357       13.65      1.32      1.21 15.706         1.52672 0.21892 0.22590  5705  109   0.95  0.05   0.04 0.95 0.06 0.07 4.456 0.041 0.053 -0.043 0.146 1 PPFP      3.912      0.455      0.379       13.55      1.34      1.23  1.52672 0.21892 0.22590  5705  5705   0.95  0.05  0.04 0.95 0.06 0.07 4.456 0.041 0.053 -0.043 0.146 
 3356156 4976.01                  624.91779422 0.02793488  174.575375 0.033454  0.014254  0.001451  0.000923  0.0417  0.6036  0.0218    2.07930   1.11386   1.39233 0.2500  0.3318 t0-1    3    3    238.5     28.2  12.483385  1.176914  11.836491  1.189482   10.7      0.0      0.18 309.3       308.0  355.4603   63.5244   78.1839 89.9752  0.0248  0.1118      2.718                  0.267      0.237        2.28      0.22      0.22 13.620         0.38665 0.04182 0.03582  6880  144   1.73  0.05   0.05 1.45 0.07 0.07 4.117 0.035 0.031  0.005 0.144 1 PPNN      2.728      0.267      0.238        2.30      0.20      0.24  0.38665 0.04182 0.03582  6880  6880   1.73  0.05  0.05 1.45 0.07 0.07 4.117 0.035 0.031  0.005 0.144 
 3425363 4977.01                   25.53345345 0.00024376  775.996875 0.010446  0.017464  0.021704  0.006029  0.3327  0.6756  0.0002   40.63091 646.28084  40.39255 0.6192  0.1157 t0--   52   50    369.5    130.0   0.276770  0.424699   0.158509  0.468223    5.7      0.0     -3.66 873.7       929.0  303.8380   21.5829  163.4130 89.8026  0.1692  0.1128      1.584                  1.883      0.588       13.36      0.92      1.00 15.573         1.92911 0.15653 0.13361  4810   79   0.83  0.02   0.02 0.79 0.02 0.02 4.495 0.024 0.020  0.253 0.115 1 SPNN      1.585      1.882      0.588       13.34      1.01      0.92  1.92911 0.15653 0.13361  4810  4810   0.83  0.02  0.02 0.79 0.02 0.02 4.495 0.024 0.020  0.253 0.115 
 3428127 4978.01                  339.18259263 0.00000000  572.435484 0.000000  0.021367  0.000000  0.000000  0.0297  0.0000  0.0000   23.66287   0.00000   0.00000 0.4890  0.2113 t0-1    3    3    568.8      0.0   5.048175  0.000000   4.942476  0.000000    5.7      0.0     -0.03 131.6       132.0  524.0334    0.0000    0.0000 89.9968  0.0000  0.0000      2.019                  0.064      0.027        0.71      0.00      0.00 15.278         1.95102 0.10902 0.10160  5541   64   0.86  0.03   0.03 0.97 0.03 0.02 4.499 0.039 0.039  0.171 0.042 2 SPNN      2.222      0.244      0.087        0.99      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3428359 4979.01                   77.66978915 0.00146626  783.064134 0.000000  0.010075  0.000000  0.000000  0.8813  0.0000  0.0000    1.90393   0.00000   0.00000 0.3209  0.3011 t0--   15   15     89.8      0.0   3.458470  0.000000   3.308939  0.000000    5.0      0.0     -1.14 467.6       482.0   84.6787    0.0000    0.0000 89.4037  0.0000  0.0000      1.857                  0.048      0.011       23.30      0.00      0.00 13.528         0.34068 0.03337 0.04122  5999  111   1.71  0.04   0.04 1.23 0.07 0.12 4.058 0.031 0.052  0.032 0.146 1 FFNN      1.937      0.027      0.112       23.30      0.00      0.00  0.34068 0.03337 0.04122  5999  5999   1.71  0.04  0.04 1.23 0.07 0.12 4.058 0.031 0.052  0.032 0.146 
 3439031 4980.01                    2.97601311 0.00000068  786.165483 0.000043  0.678090  0.000987  0.001152  0.4436  0.0030  0.0017    0.40249   0.00049   0.00078 0.2833  0.3118 t0-1  446  446 448554.6    150.3   6.526205  0.002381   3.263102  0.001190 3631.1 120049.7     -6.12 21826.5   24365.0    5.7331    0.0023    0.0037 85.5591  0.0200  0.0250    141.059                  3.951      3.104     3536.04    363.70    333.39 11.287         0.27892 0.02593 0.02318  6874  148   1.91  0.05   0.04 1.40 0.07 0.06 4.017 0.031 0.030 -0.261 0.156 1 FFFP    140.922      4.000      3.143     3534.47    384.62    325.45  0.27892 0.02593 0.02318  6874  6874   1.91  0.05  0.04 1.40 0.07 0.06 4.017 0.031 0.030 -0.261 0.156 
 3441795 4981.01                  349.73656804 0.00000000  551.011852 0.000000  0.022069  0.000000  0.000000  0.0634  0.0000  0.0000   33.91480   0.00000   0.00000 0.4965  0.204  t0-0    4    4    607.2      0.0   4.519694  0.000000   4.421717  0.000000    4.9      0.0      0.10 158.4       158.0  603.0287    0.0000    0.0000 89.9940  0.0000  0.0000      1.935                  0.005      0.016        0.46      0.00      0.00 15.466         2.23399 0.19560 0.22802  5074   86   0.81  0.02   0.02 0.85 0.04 0.05 4.549 0.026 0.038  0.101 0.127 1 SPNN      1.977      0.071      0.037        0.46      0.00      0.00  2.23399 0.19560 0.22802  5074  5074   0.81  0.02  0.02 0.85 0.04 0.05 4.549 0.026 0.038  0.101 0.127 
 3449540 4982.01                    1.60600326 0.00000002  793.013936 0.000026  0.651618  0.000863  0.001334  0.4964  0.0033  0.0011    0.49985   0.00077   0.00071 0.3553  0.2774 t0-1  824  824 401763.4    109.1   4.893931  0.001511   2.446966  0.000756 4680.5  31474.2      0.21 32257.6   32302.0    4.0847    0.0021    0.0019 83.0039  0.0282  0.0304    121.853                  5.226      4.020     6978.35    655.31    655.31 14.194         0.23486 0.02966 0.02535  6442  133   1.72  0.06   0.06 0.87 0.04 0.04 3.899 0.037 0.037 -1.768 0.154 1 FFFP    122.134      4.755      4.755     6967.86    694.39    640.97  0.23486 0.02966 0.02535  6442  6442   1.72  0.06  0.06 0.87 0.04 0.04 3.899 0.037 0.037 -1.768 0.154 
 3449870 4983.01                   61.43712651 0.00168310  684.361645 0.024400  0.013765  0.001867  0.001867  0.0213  0.6176  0.0019    4.46374  34.01147   4.25143 0.5880  0.1473 t0-0   16   16    228.5     50.4   3.621715  1.134826   3.763528  1.130944    7.5      0.0     -2.67 537.8       580.0  104.0834   81.4395   32.5758 89.9377  0.0623  0.2802     10.351                  1.478      1.478      182.80     37.82     27.01 13.213         0.00583 0.00137 0.00134  4747   88   6.85  0.26   0.24 1.35 0.25 0.27 2.893 0.082 0.104  0.023 0.130 1 FFNN     10.395      1.597      1.398      183.32     33.98     28.32  0.00583 0.00137 0.00134  4747  4747   6.85  0.26  0.24 1.35 0.25 0.27 2.893 0.082 0.104  0.023 0.130 
 3459529 4984.01                  231.36463036 0.00532557  695.460999 0.016123  0.032564  0.006425  0.004589  0.0712  0.6742  0.0514   10.83675 130.69061  10.05312 0.5708  0.1543 t0-0    4    4   1224.6    258.9   2.855146  0.964477   2.241114  0.849493    6.8      0.0     -0.36 105.8       114.0  518.9297  233.1180  271.9710 89.9848  0.0152  0.0951     29.758                  9.681      4.841       62.46      8.62     14.89 15.267         0.00210 0.00018 0.00047  4747  120   8.27  2.19   0.22 0.84 0.49 0.03 2.529 0.027 0.030 -0.480 0.250 0 FFNN     29.876      9.921      4.961       62.64      8.83     13.98  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3532510 4985.01                  106.77937430 0.00099219  719.791070 0.009264  0.012824  0.001388  0.001190  0.0849  0.5642  0.0558  122.01706 120.93301 110.85526 0.2452  0.3251 t0--   13   13    182.8     31.6   1.589134  0.329669   1.586619  0.324804    8.4      0.0     -0.62 190.3       202.0  454.0943  130.0931  145.3982 89.9808  0.0192  0.0896      2.812                  0.281      0.306       41.65      4.42      4.42 12.598         0.29818 0.03231 0.02998  7544  171   1.99  0.06   0.06 1.71 0.09 0.09 4.066 0.035 0.036  0.008 0.156 1 FFNN      2.796      0.322      0.272       41.10      4.74      4.01  0.29818 0.03231 0.02998  7544  7544   1.99  0.06  0.06 1.71 0.09 0.09 4.066 0.035 0.036  0.008 0.156 
 3540873 4986.01                  444.07882415 0.04086831  711.719081 0.043660  0.018511  0.001842  0.001842  0.0197  0.6250  0.0001    1.85196   0.63132   1.73612 0.3183  0.3067 t0-1    3    3    382.6     61.2  11.635323  1.600790  11.530123  1.586903    8.3      0.0      0.01 247.2       248.0  273.5296   54.7609   73.0146 89.9770  0.0230  0.1531      2.214                  0.789      0.425        1.09      0.13      0.11 14.795         0.79062 0.51460 0.38082  5857  117   1.19  0.34   0.20 1.07 0.11 0.09 4.281 0.142 0.180  0.052 0.146 1 PPNN      2.258      0.794      0.454        1.09      0.13      0.12  0.79062 0.51460 0.38082  5857  5857   1.19  0.34  0.20 1.07 0.11 0.09 4.281 0.142 0.180  0.052 0.146 
 3542117 4987.01                   12.57505481 0.00013285  893.495141 0.014644  0.024932  0.002461  0.002666  0.0347  0.6569  0.0043    1.80024   0.73406   1.61493 0.4084  0.3239 t0--   94   93    695.9    115.9   3.594040  0.422093   3.473853  0.365617    7.8      9.1     -5.74 2598.2     2734.0   26.2703    3.8834    7.3353 89.6732  0.3268  1.6341      1.762                  0.192      0.192       11.91      1.24      1.03 14.940         3.19303 0.15894 0.14557  4022   85   0.65  0.01   0.01 0.63 0.01 0.01 4.607 0.012 0.011  0.278 0.113 1 FFPN      1.743      0.196      0.180       12.10      1.01      1.20  3.19303 0.15894 0.14557  4022  4022   0.65  0.01  0.01 0.63 0.01 0.01 4.607 0.012 0.011  0.278 0.113 
 3542928 4988.01                  484.18356620 0.02066412  478.213865 0.017011  0.019344  0.002996  0.002996  0.2309  0.5036  0.1906   31.12403  60.38880  30.19440 0.4564  0.2328 t0-1    3    3    424.0     97.0   4.269729  0.893017   3.962289  0.875440    6.7      0.0      0.00 116.0       116.0  815.8379  231.7824  358.2091 89.9901  0.0099  0.0545      2.067                  0.288      0.336        0.61      0.05      0.05 13.881         1.48791 0.12125 0.14238  5663   94   0.98  0.02   0.02 1.00 0.05 0.06 4.455 0.028 0.036  0.117 0.124 1 FFNN      2.089      0.292      0.341        0.60      0.06      0.04  1.48791 0.12125 0.14238  5663  5663   0.98  0.02  0.02 1.00 0.05 0.06 4.455 0.028 0.036  0.117 0.124 
 3545749 4989.01                  277.79671800 0.02891617  840.388400 0.066897  0.037398  0.003940  0.002627  0.2015  0.5035  0.1622    1.47411   0.46098   1.18539 0.5538  0.1621 t0-0    2    2   1706.1    163.7  11.600242  1.159753  10.959568  0.946216   12.1      0.0     13.30 0.0         259.0  184.3530   27.9979   50.9052 89.9402  0.0598  0.2392      3.131                  0.325      0.260        0.51      0.05      0.04 15.058         2.46060 0.19229 0.20264  4906   97   0.76  0.02   0.02 0.78 0.04 0.04 4.565 0.026 0.031  0.014 0.111 1 FFNN      3.117      0.342      0.239        0.51      0.05      0.04  2.46060 0.19229 0.20264  4906  4906   0.76  0.02  0.02 0.78 0.04 0.04 4.565 0.026 0.031  0.014 0.111 
 3546821 4990.01                  561.08902974 0.00692324  627.594441 0.010251  0.013378  0.001399  0.000933  0.0811  0.5385  0.0516  123.29529  52.39664  83.83463 0.3544  0.2906 t0-0    3    3    205.9     31.0   3.148733  0.345023   3.048022  0.327326    9.0      0.0     -0.06 86.9         88.0 1318.4494  188.4396  308.3557 89.9953  0.0047  0.0295      1.496                  0.144      0.122        0.55      0.04      0.04 12.602         1.37064 0.10304 0.12355  5718   89   1.02  0.02   0.02 1.04 0.05 0.06 4.437 0.026 0.035  0.174 0.124 1 FFNN      1.497      0.149      0.126        0.55      0.04      0.04  1.37064 0.10304 0.12355  5718  5718   1.02  0.02  0.02 1.04 0.05 0.06 4.437 0.026 0.035  0.174 0.124 
 3548645 4991.01                  211.32302629 0.00665003  811.827503 0.045358  0.020384  0.002214  0.003691  0.0259  0.6754  0.0037    4.07624  19.93877   3.98775 0.4106  0.2607 t0-1    6    6    449.3    114.9   4.795122  1.544267   4.573357  1.534775    7.0      0.0     -0.14 539.6       540.0  318.8285   37.0703  185.3514 89.9745  0.0255  0.1784      3.869                  0.616      0.792        6.27      0.70      0.64 15.270         0.28056 0.07453 0.05637  5877  121   1.78  0.14   0.14 1.17 0.12 0.09 3.995 0.073 0.066  0.039 0.148 1 SPNN      3.829      0.689      0.689        6.26      0.76      0.60  0.28056 0.07453 0.05637  5877  5877   1.78  0.14  0.14 1.17 0.12 0.09 3.995 0.073 0.066  0.039 0.148 
 3553900 4992.01                   12.57458545 0.00013085  792.103545 0.009868  0.016623  0.001573  0.001331  0.5879  0.1120  0.5587    0.35509   4.59193   0.21866 0.3741  0.2792 t0--   80   80    312.9     39.1   2.767516  0.302795   2.642112  0.274891   10.5      9.4     -1.99 2180.5     2227.0   32.3958    6.0708    9.3398 89.7331  0.2669  1.3880      1.641                  0.182      0.140       73.64      6.84      6.27 15.133         1.75075 0.16940 0.18731  5724  105   0.91  0.03   0.03 0.94 0.05 0.06 4.494 0.027 0.039 -0.106 0.138 1 PPPP      1.652      0.173      0.158       73.57      6.94      6.36  1.75075 0.16940 0.18731  5724  5724   0.91  0.03  0.03 0.94 0.05 0.06 4.494 0.027 0.039 -0.106 0.138 
 3554819 4993.01                   43.22762921 0.00049966  769.090647 0.000000  0.008005  0.000000  0.000000  0.0631  0.0000  0.0000  130.93526   0.00000   0.00000 0.3701  0.2829 t0--   26   26     76.6      0.0   1.415336  0.000000   1.404052  0.000000    5.6      0.0     -3.08 328.0       371.0  234.7315    0.0000    0.0000 89.9846  0.0000  0.0000      1.419                  0.036      0.011       46.01      0.00      0.00 12.654         0.33708 0.04624 0.03504  5825  127   1.67  0.04   0.04 1.11 0.13 0.08 4.039 0.052 0.040  0.035 0.163 1 FFNN      1.481      0.002      0.017       46.01      0.00      0.00  0.33708 0.04624 0.03504  5825  5825   1.67  0.04  0.04 1.11 0.13 0.08 4.039 0.052 0.040  0.035 0.163 
 3555178 4994.01                  528.46137040 0.08961122  616.514810 0.100008  0.007976  0.000912  0.000590  0.0698  0.5888  0.0320    0.13601   0.02201   0.12103 0.4052  0.2606 t0-0    3    3     77.3     11.1  30.619849  3.488952  30.321306  3.279086    8.0      0.0      0.21 400.9       399.0  127.4385   10.8038   43.2153 89.9306  0.0694  0.3053      1.249                  0.122      0.122        1.04      0.09      0.10 12.143         0.52755 0.06078 0.05492  5617  100   1.41  0.03   0.03 1.06 0.09 0.07 4.163 0.041 0.040  0.252 0.143 1 FFNN      1.256      0.113      0.122        1.04      0.10      0.10  0.52755 0.06078 0.05492  5617  5617   1.41  0.03  0.03 1.06 0.09 0.07 4.163 0.041 0.040  0.252 0.143 
 3632330 4995.01                   63.12517536 0.00078364  774.560652 0.000000  0.013993  0.000000  0.000000  0.1408  0.0000  0.0000   75.12939   0.00000   0.00000 0.5376  0.1737 t0--   22   22    244.5      0.0   1.928798  0.000000   1.901649  0.000000    4.7      0.0     -1.62 379.7       399.0  251.0617    0.0000    0.0000 89.9679  0.0000  0.0000      4.545                  0.462      0.173       44.45      0.00      0.00 15.008         0.07198 0.01788 0.01604  5097  109   2.86  0.22   0.21 1.24 0.13 0.17 3.610 0.068 0.087 -0.087 0.159 1 FFNN      4.179      0.437      0.395       44.45      0.00      0.00  0.07198 0.01788 0.01604  5097  5097   2.86  0.22  0.21 1.24 0.13 0.17 3.610 0.068 0.087 -0.087 0.159 
 3641216 4996.01                  358.50426161 0.01217941  668.279557 0.020895  0.013852  0.001546  0.001265  0.7280  0.0026  0.6682    0.79928  15.31428   0.66584 0.3761  0.2803 t0-0    4    4    215.4     32.2   5.705137  0.641579   5.493339  0.591739    8.1      0.0     -0.19 329.9       334.0  468.3192   60.7974  141.8606 89.9768  0.0232  0.0985      1.825                  0.194      0.175        1.85      0.23      0.21 13.044         0.92885 0.06225 0.07368  6262  159   1.21  0.02   0.02 1.17 0.06 0.07 4.341 0.024 0.032 -0.054 0.141 1 FFNN      1.827      0.199      0.179        1.86      0.22      0.20  0.92885 0.06225 0.07368  6262  6262   1.21  0.02  0.02 1.17 0.06 0.07 4.341 0.024 0.032 -0.054 0.141 
 3644399 4997.01                  119.67452942 0.00185265  707.462995 0.066625  0.019191  0.001053  0.001216  0.3318  0.3417  0.2933    0.08429   0.02571   0.05375 0.3018  0.3074 t0-0   11   11    408.4     35.7  22.062537  1.376948  21.142546  1.253252   14.2      9.3     -0.10 1921.1     1924.0   41.1162    3.9823   10.1769 89.8213  0.1787  1.0272      2.798                  0.293      0.248        9.98      0.96      0.96 15.493         0.68855 0.13743 0.11961  6319  128   1.34  0.09   0.08 1.22 0.07 0.08 4.260 0.055 0.056 -0.017 0.169 1 FFFN      2.778      0.289      0.241        9.87      1.12      0.86  0.68855 0.13743 0.11961  6319  6319   1.34  0.09  0.08 1.22 0.07 0.08 4.260 0.055 0.056 -0.017 0.169 
 3644649 4998.01                  598.32823274 0.05005735  228.890815 0.066023  0.014460  0.001725  0.001109  0.5524  0.0932  0.5138    0.40754   0.86756   0.28919 0.4854  0.2116 t0-0    3    3    249.0     40.1  16.096573  3.191563  15.977616  3.032459    8.5      0.0     -0.01 355.8       356.0  228.4022   69.4514   59.5298 89.9704  0.0296  0.1554      1.455                  0.176      0.122        0.34      0.03      0.02 14.415         1.76614 0.11926 0.14847  5409   86   0.92  0.02   0.02 0.97 0.04 0.05 4.501 0.021 0.032  0.244 0.124 1 FFNN      1.453      0.177      0.122        0.34      0.03      0.03  1.76614 0.11926 0.14847  5409  5409   0.92  0.02  0.02 0.97 0.04 0.05 4.501 0.021 0.032  0.244 0.124 
 3646449 4999.01                   65.75213749 0.00091311  773.842732 0.027240  0.017556  0.001974  0.001234  0.1088  0.5616  0.0893    1.20726   0.49808   0.95089 0.4034  0.2649 t0--   20   20    364.0     48.6   6.935169  0.735399   6.919590  0.624022    9.9      9.0     -0.61 1152.4     1165.0   68.7143    9.9446   19.0604 89.8827  0.1173  0.6744      3.176                  0.450      0.346       23.87      2.49      2.28 15.478         0.35462 0.08281 0.06967  5774  109   1.64  0.12   0.11 1.13 0.11 0.08 4.059 0.065 0.068  0.146 0.148 1 PPPP      3.178      0.430      0.358       24.00      2.46      2.46  0.35462 0.08281 0.06967  5774  5774   1.64  0.12  0.11 1.13 0.11 0.08 4.059 0.065 0.068  0.146 0.148 
 3646515 5000.01                  249.61392557 0.00287656  633.666356 0.000000  0.018574  0.000000  0.000000  0.0255  0.0000  0.0000   75.19366   0.00000   0.00000 0.4220  0.2513 t0-0    6    6    421.2      0.0   3.091942  0.000000   3.035522  0.000000    4.0      0.0     -1.63 145.3       161.0  627.9846    0.0000    0.0000 89.9977  0.0000  0.0000      1.618                  0.018      0.009        0.87      0.00      0.00 15.368         2.17840 0.20832 0.23811  5302   96   0.81  0.03   0.02 0.84 0.04 0.05 4.541 0.029 0.041 -0.089 0.124 1 FFNN      1.644      0.048      0.007        0.87      0.00      0.00  2.17840 0.20832 0.23811  5302  5302   0.81  0.03  0.02 0.84 0.04 0.05 4.541 0.029 0.041 -0.089 0.124 
 3647097 5001.01                   59.96446909 0.00050512  793.583671 0.000000  0.013102  0.000000  0.000000  0.1169  0.0000  0.0000   60.81119   0.00000   0.00000 0.4340  0.2522 t0--   25   25    209.5      0.0   2.038892  0.000000   2.012163  0.000000    6.0      0.0     -2.35 449.6       482.0  226.1030    0.0000    0.0000 89.9704  0.0000  0.0000      1.306                  0.005      0.018        7.34      0.00      0.00 14.647         1.85039 0.11547 0.13699  5457   96   0.90  0.02   0.02 0.96 0.04 0.05 4.512 0.019 0.028  0.145 0.110 1 SPNN      1.268      0.011      0.023        7.34      0.00      0.00  1.85039 0.11547 0.13699  5457  5457   0.90  0.02  0.02 0.96 0.04 0.05 4.512 0.019 0.028  0.145 0.110 
 3730176 5002.01                  399.49889060 0.00000000  700.918539 0.000000  0.009756  0.000000  0.000000  0.1632  0.0000  0.0000   54.60557   0.00000   0.00000 0.3175  0.3062 t0-0    4    4    112.3      0.0   3.937717  0.000000   3.898642  0.000000    5.4      0.0     -0.01 135.1       139.0  772.3312    0.0000    0.0000 89.9879  0.0000  0.0000      1.349                  0.010      0.007        1.92      0.00      0.00 12.796         0.86425 0.06113 0.06895  6466  130   1.26  0.03   0.03 1.24 0.04 0.06 4.328 0.022 0.030 -0.045 0.149 1 FFNN      1.369      0.010      0.057        1.92      0.00      0.00  0.86425 0.06113 0.06895  6466  6466   1.26  0.03  0.03 1.24 0.04 0.06 4.328 0.022 0.030 -0.045 0.149 
 3748239 5003.01                  112.95706516 0.00366088  669.785281 0.022189  9.406800  0.592062  4.144432  1.0755  8.4242  0.1285    0.40790   1.02611   0.25653 0.4547  0.2312 t0-0    7    7    672.7    113.4   5.501339  1.058966   2.750669  0.529483    7.9      0.0     -0.77 253.1       263.0   81.2580   21.7860   25.4170 84.9511  1.3543  1.8752   9968.856               1580.332   4214.218      270.05     39.81     89.57 13.446         0.00124 0.00088 0.00012  4901   90  10.58  0.42   0.62 1.12 0.61 0.22 2.417 0.215 0.053 -0.380 0.132 1 RPNN  10134.401   1303.836   4433.042      264.02     40.83     81.66  0.00124 0.00088 0.00012  4901  4901  10.58  0.42  0.62 1.12 0.61 0.22 2.417 0.215 0.053 -0.380 0.132 
 3751118 5004.01                  103.35942065 0.00295464  747.332681 0.031103  0.014136  0.001842  0.001105  0.5639  0.1198  0.5248    2.52246   3.44226   2.45876 0.3858  0.2747 t0-1   13   13    221.6     41.7   6.161431  1.194564   5.379091  1.203575    8.0      0.0     -0.34 660.6       668.0  125.3705   35.3136   43.4629 89.9322  0.0678  0.3052      1.934                  0.255      0.233        7.03      0.73      0.62 14.505         0.74592 0.15560 0.12208  5601  107   1.24  0.08   0.08 1.05 0.07 0.07 4.262 0.056 0.055  0.311 0.135 1 PPNN      1.924      0.270      0.225        7.06      0.66      0.66  0.74592 0.15560 0.12208  5601  5601   1.24  0.08  0.08 1.05 0.07 0.07 4.262 0.056 0.055  0.311 0.135 
 3755522 5005.01                  251.95348872 0.00454016  552.348643 0.012805  0.013086  0.000804  0.000689  0.0047  0.5724  0.0047   15.11488   4.61757   7.69596 0.3785  0.2762 t0-0    4    4    201.5     16.6   5.019906  0.319640   4.912467  0.312041   15.3     11.9     -0.02 152.5       154.0  372.7790   43.0765   66.5728 89.9860  0.0140  0.0979      1.381                  0.229      0.141        1.69      0.13      0.10 12.289         1.46500 0.29210 0.50830  5870   74   0.98  0.14   0.08 0.99 0.06 0.07 4.449 0.051 0.119 -0.040 0.150 0 FFFN      1.384      0.229      0.141        1.69      0.13      0.11  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3757521 5006.01                  126.51481399 0.00000000  732.872658 0.000000  0.009860  0.000000  0.000000  0.3586  0.0000  0.0000  104.04694   0.00000   0.00000 0.2661  0.3248 t0-0    6    0    110.9      0.0   2.051027  0.000000   2.028078  0.000000    1.1      0.0      1.07 0.0         137.0  444.8547    0.0000    0.0000 89.9538  0.0000  0.0000      2.048                  0.015      0.082       23.95      0.00      0.00 12.500         0.29456 0.03356 0.02960  6932  143   1.95  0.06   0.06 1.56 0.08 0.07 4.049 0.034 0.034  0.071 0.157 1 SPNN      2.112      0.081      0.010       23.95      0.00      0.00  0.29456 0.03356 0.02960  6932  6932   1.95  0.06  0.06 1.56 0.08 0.07 4.049 0.034 0.034  0.071 0.157 
 3758499 5007.01                   14.51690167 0.00022385  781.882458 0.013709  0.008634  0.000779  0.000540  0.6072  0.0841  0.5577    0.58328   0.20364   0.47517 0.3599  0.2871 t0--   73   73     87.6      9.7   5.574752  0.520862   5.528761  0.494373   11.7      8.5     -3.74 3448.0     3549.0   18.9465    2.6681    5.3363 89.5842  0.4156  2.3551      1.618                  0.148      0.121      233.89     25.13     23.03 13.698         0.35689 0.03482 0.03826  6146  129   1.70  0.04   0.04 1.27 0.06 0.11 4.076 0.031 0.043 -0.006 0.157 1 PPPP      1.605      0.159      0.106      232.96     25.96     21.64  0.35689 0.03482 0.03826  6146  6146   1.70  0.04  0.04 1.27 0.06 0.11 4.076 0.031 0.043 -0.006 0.157 
 3758499 5007.02                   80.88225039 0.00171683  716.737431 0.020339  0.011182  0.000943  0.000725  0.3347  0.3256  0.3150    0.36326   0.12368   0.26984 0.3599  0.2871 t0--   14   14    146.5     15.5  11.845972  1.034906  10.979235  0.935769   12.2      8.2     -0.86 1408.5     1430.0   50.8306    7.5390   12.5650 89.7874  0.2125  0.8500      2.086                  0.200      0.150       23.55      2.62      2.18 13.698         0.35689 0.03482 0.03826  6146  129   1.70  0.04   0.04 1.27 0.06 0.11 4.076 0.031 0.043 -0.006 0.157 1 PPPN      2.094      0.179      0.162       23.73      2.41      2.41  0.35689 0.03482 0.03826  6146  6146   1.70  0.04  0.04 1.27 0.06 0.11 4.076 0.031 0.043 -0.006 0.157 
 3763724 5008.01                  225.43420000 0.00000000  819.485600 0.000000  0.005850  0.000000  0.000000  0.3000  0.0000  0.0000    0.58990   0.00000   0.00000 0.2919  0.3113 t0-0    4    0     39.7      0.0  14.181980  0.000000  14.091390  0.000000    0.8      0.0      2.26 0.0         501.0  116.5879    0.0000    0.0000 89.8526  0.0000  0.0000      0.786                  0.043      0.013        3.60      0.00      0.00 15.166         0.77767 0.13153 0.11201  6167  122   1.27  0.06   0.06 1.15 0.07 0.08 4.288 0.049 0.051 -0.022 0.160 1 FFNN      0.833      0.051      0.029        3.60      0.00      0.00  0.77767 0.13153 0.11201  6167  6167   1.27  0.06  0.06 1.15 0.07 0.08 4.288 0.049 0.051 -0.022 0.160 
 3834728 5009.01                  359.98133081 0.01501368  645.522285 0.032419  0.023143  0.004745  0.003796  0.1907  0.5551  0.1579   30.97164  90.50258  30.16753 0.4192  0.2612 t0-0    4    4    645.8    170.4   3.749322  1.067180   3.446069  0.999286    6.2      0.0      0.02 106.5       107.0  663.1249  260.6367  295.3882 89.9682  0.0318  0.0349      2.086                  0.373      0.467        0.48      0.05      0.04 15.155         2.19085 0.31328 0.32994  5188  106   0.80  0.04   0.04 0.82 0.05 0.05 4.539 0.039 0.051 -0.063 0.150 1 SPNN      2.086      0.370      0.462        0.49      0.05      0.05  2.19085 0.31328 0.32994  5188  5188   0.80  0.04  0.04 0.82 0.05 0.05 4.539 0.039 0.051 -0.063 0.150 
 3836450 5010.01                    1.54039894 0.00000556  787.441547 0.005495  0.006887  0.000648  0.000405  0.1059  0.5938  0.0578    2.08432   0.79753   1.79445 0.5004  0.201  t0--  874  865     56.9      5.4   1.668230  0.194421   1.568031  0.193643   14.8     12.7    -22.42 12903.2   13984.0    6.4657    1.2913    1.6357 88.7380  1.2612  6.0539      0.568                  0.053      0.038      522.02     47.82     34.16 13.328         2.57264 0.16948 0.18961  4951   79   0.75  0.01   0.01 0.78 0.03 0.04 4.577 0.023 0.030 -0.066 0.108 1 FFFF      0.564      0.056      0.034      527.35     40.27     40.27  2.57264 0.16948 0.18961  4951  4951   0.75  0.01  0.01 0.78 0.03 0.04 4.577 0.023 0.030 -0.066 0.108 
 3836509 5011.01                    1.54039067 0.00000287  787.442464 0.001532  0.019740  0.001324  0.000504  0.1361  0.5136  0.1084    2.20031   0.28992   1.15969 0.5573  0.1674 t0-0  819  819    484.3     13.3   1.818480  0.053251   1.781355  0.048063   48.6     39.9    -12.27 13223.8   14460.0    6.5286    0.3514    1.3178 89.0878  0.9105  6.1916     26.468                  3.080      1.980    69779.48      0.00      0.00 13.561         0.00135 0.00049 0.00038  4750  115  12.11  0.84   0.77 1.67 0.82 0.36 2.501 0.140 0.122 -0.006 0.160 1 FFFF     26.482      2.917      2.084    69779.48      0.00      0.00  0.00135 0.00049 0.00038  4750  4750  12.11  0.84  0.77 1.67 0.82 0.36 2.501 0.140 0.122 -0.006 0.160 
 3836522 5012.01                    1.54039701 0.00000164  793.604299 0.000892  0.032071  0.020636  0.005896  0.3425  0.6814  0.3334    0.06207   0.05632   0.02816 0.4456  0.2369 t0-0  838  838    568.0     12.4   2.418576  0.075139   1.206607  0.041913   72.1     46.5     -5.63 13934.4   14748.0    1.7305    0.3856    0.1102 59.2591  1.7276  6.0465      3.245                  2.219      0.476     1027.85     91.85     77.72 14.844         1.68963 0.13204 0.16081  5461   91   0.93  0.02   0.02 0.97 0.04 0.05 4.488 0.025 0.036  0.200 0.126 1 FFFF      3.243      2.231      0.478     1028.34     89.99     76.15  1.68963 0.13204 0.16081  5461  5461   0.93  0.02  0.02 0.97 0.04 0.05 4.488 0.025 0.036  0.200 0.126 
 3846515 5013.01                    0.88804356 0.00000234  703.350757 0.002934  0.008852  0.000565  0.000318  0.4915  0.3074  0.3471    0.71005   0.14634   0.41241 0.3079  0.31   t0--  382  382     89.7      4.6   2.201030  0.100310   2.131068  0.097123   26.6     17.5     -5.48 7830.6     8145.0    3.1454    0.2284    0.7106 87.7181  2.2814 13.6881      1.022                  0.072      0.047     4274.35    382.75    323.87 12.807         1.27240 0.08785 0.10659  6195  108   1.05  0.02   0.02 1.07 0.04 0.06 4.419 0.022 0.032 -0.190 0.125 1 FFFF      1.025      0.068      0.047     4277.06    376.15    318.28  1.27240 0.08785 0.10659  6195  6195   1.05  0.02  0.02 1.07 0.04 0.06 4.419 0.022 0.032 -0.190 0.125 
 3848665 5014.01                  359.03804274 0.02285365  925.275890 0.049404  9.323847  0.578140  4.046978  1.2805  8.1231  0.1181    0.75690   0.70945   0.49661 0.6432  0.0962 t0-0    2    2   3643.1    430.3  13.416255  1.655045   6.708127  0.827522   11.2     11.8     11.70 0.0         250.0  190.8945   35.7845   44.7306 87.5565  0.6326  0.4920    617.406                127.089    263.955        0.25      0.05      0.04 14.960         2.87100 0.72490 0.32790  4596  161   0.70  0.05   0.06 0.69 0.07 0.06 4.590 0.052 0.028 -0.060 0.300 0 FFFF    637.299    110.552    276.381        0.25      0.04      0.04  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3848919 5015.01                    0.52363011 0.00000002  794.183809 0.000044  0.643483  0.006747  0.007266  0.5490  0.0144  0.0126    0.64876   0.00818   0.00654 0.3556  0.2977 t0-0 2565 2565 367115.5    263.4   3.450730  0.004082   1.725365  0.002041 1948.1   8814.7      0.00 30790.5   32382.0    2.1109    0.0082    0.0076 74.8224  0.3877  0.2509    108.862                  3.531      3.237    13251.51   1453.21   1141.80 13.901         0.31049 0.03472 0.03049  5461  114   1.55  0.04   0.04 0.83 0.05 0.04 3.974 0.038 0.036 -0.410 0.139 1 FFFF    108.818      3.371      3.112    13271.43   1447.61   1206.34  0.31049 0.03472 0.03049  5461  5461   1.55  0.04  0.04 0.83 0.05 0.04 3.974 0.038 0.036 -0.410 0.139 
 3848948 5016.01                    0.52363308 0.00000128  788.428367 0.006401  0.002687  0.000220  0.000142  0.7375  0.0038  0.6287    0.50365   0.42500   0.31875 0.2723  0.2905 t0-- 2579 2456      8.3      0.9   1.763200  0.278205   1.757222  0.277295   13.9     16.6    -52.93 28835.0   32437.0    1.9868    0.4873    0.3899 87.1909  2.8082 18.2531      0.539                  0.042      0.036    61352.32   7799.14   5570.81 10.061         0.43261 0.04073 0.03792  8477  198   1.82  0.04   0.04 1.87 0.09 0.09 4.188 0.031 0.032 -0.025 0.164 1 FFPF      0.540      0.041      0.038    61528.42   7292.96   6170.97  0.43261 0.04073 0.03792  8477  8477   1.82  0.04  0.04 1.87 0.09 0.09 4.188 0.031 0.032 -0.025 0.164 
 3852865 5017.01                  492.25101104 0.01069452  453.863493 0.017853  0.017765  0.001418  0.001527  0.1228  0.5318  0.0938   22.16532  13.50611  18.90855 0.3986  0.2654 t0-0    3    3    347.6     47.1   4.921232  0.710754   4.753924  0.672937    9.9      0.0      0.36 122.6       122.0  700.2964  142.2269  182.8632 89.9914  0.0086  0.0573      1.724                  0.576      0.247        0.58      0.09      0.07 13.465         1.64300 0.45360 0.85550  5758  147   0.94  0.27   0.11 0.96 0.11 0.11 4.477 0.067 0.189 -0.040 0.300 0 FFNN      1.703      0.565      0.242        0.59      0.09      0.08  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3854101 5018.01                  293.50540764 0.00078748  848.737922 0.002366  0.227306  0.609914  0.135537  1.3409  0.4203  0.3833    9.42174   2.83601   1.24076 0.4719  0.2231 t0-1    4    4   6780.3    174.0   3.394123  0.083887   1.697062  0.041944   51.0     49.6     -0.01 121.4       122.0  352.1835   30.3113   16.8396 89.7917  0.0452  0.0735     23.393                 63.392     12.678        0.92      0.05      0.05 15.184         1.71498 0.07908 0.11639  5481   67   0.93  0.04   0.04 1.03 0.01 0.03 4.354 0.083 0.083  0.361 0.042 2 FFFP     23.852     63.002     15.120        0.95      0.07      0.08  1.57937 0.16230 0.18297  5423  5423   0.96  0.03  0.03 0.99 0.04 0.05 4.471 0.031 0.042  0.328 0.123 
 3858926 5019.01                   25.94156626 0.00081464  782.714919 0.038638  0.009643  0.000457  0.000489  0.4601  0.1897  0.4122    0.02849   0.00432   0.01668 0.2326  0.3363 t0-0   42   42    101.0      8.0  19.530001  0.932985  19.293823  0.867780   14.4      0.0     -1.64 4552.5     4604.0   10.0910    0.6678    2.2897 89.3844  0.6149  3.8431      1.883                  0.133      0.105      216.89     24.09     22.08 13.357         0.35076 0.04045 0.03719  7314  170   1.80  0.06   0.06 1.48 0.08 0.07 4.092 0.036 0.035 -0.241 0.144 1 FFNN      1.885      0.126      0.106      216.77     23.84     22.01  0.35076 0.04045 0.03719  7314  7314   1.80  0.06  0.06 1.48 0.08 0.07 4.092 0.036 0.035 -0.241 0.144 
 3859890 5020.01                    4.34568668 0.00003610  793.137094 0.009286  0.008153  0.000813  0.000813  0.5121  0.1589  0.4827    2.19480   3.62091   2.06909 0.3476  0.2898 t0--   78   78     72.9     11.8   1.813609  0.400567   1.787486  0.399903    9.7      7.8     -1.86 2516.5     2542.0   14.4206    5.1940    3.8955 89.5513  0.4479  2.6875      1.916                  0.223      0.191     1823.13    209.35    157.02 13.864         0.19319 0.02148 0.02354  6220  121   2.17  0.07   0.07 1.43 0.07 0.14 3.915 0.033 0.050  0.058 0.132 1 FFFF      1.926      0.215      0.199     1826.85    200.11    163.72  0.19319 0.02148 0.02354  6220  6220   2.17  0.07  0.07 1.43 0.07 0.14 3.915 0.033 0.050  0.058 0.132 
 3863877 5021.01                  288.07978735 0.00631632  576.573059 0.015296  0.025924  0.004231  0.003702  0.0254  0.7015  0.0050    7.47401  78.20592   7.10963 0.4249  0.2515 t0-1    4    4    792.2    175.2   3.248948  0.526870   3.119188  0.522573    6.7      0.0      0.00 111.9       112.0  658.1422  121.7733  243.5466 89.9856  0.0144  0.0867      2.743                  0.499      0.436        1.23      0.07      0.07 15.212         1.58145 0.16203 0.17493  5678   66   0.97  0.04   0.04 0.97 0.03 0.04 4.268 0.097 0.097  0.047 0.040 2 SPNN      2.782      0.494      0.433        1.37      0.12      0.11  1.47601 0.15941 0.17224  5837  5837   0.98  0.04  0.04 1.01 0.05 0.06 4.455 0.030 0.041 -0.025 0.126 
 3865815 5022.01                  117.26764882 0.00253033  783.318561 0.011698  0.009852  0.001722  0.001033  0.1812  0.5103  0.1404   42.20603  90.62159  40.27626 0.4992  0.2042 t0--    9    9    116.9     26.9   2.011418  0.510553   1.972491  0.485368    6.5      0.0     -1.87 150.9       180.0  350.3711  151.0042  103.3187 89.9822  0.0178  0.1025      0.959                  0.164      0.106        2.69      0.23      0.21 12.501         1.95844 0.09880 0.12234  5365   94   0.88  0.02   0.02 0.95 0.03 0.04 4.527 0.015 0.023  0.192 0.107 1 SPNN      0.951      0.170      0.102        2.69      0.24      0.20  1.95844 0.09880 0.12234  5365  5365   0.88  0.02  0.02 0.95 0.03 0.04 4.527 0.015 0.023  0.192 0.107 
 3867593 5023.01                   73.33803147 0.00033981  729.626952 0.001336  2.019202 23.265186  1.604496  0.9776 23.9937  0.1354    5.57185 154.66298   4.41894 0.2406  0.33   t0-1   15   15 113730.9   1031.1   8.701381  0.117852   4.350690  0.058926  155.5    120.4     -0.38 1028.2     1133.0   86.3498  165.3042   17.4004 88.7144  0.5206  3.1237    572.080               6321.022    468.224       73.15      7.14      7.14 13.559         0.14097 0.01638 0.01457  6771  140   2.54  0.08   0.09 1.67 0.08 0.09 3.847 0.035 0.036  0.005 0.159 1 FFFP    566.422   6446.304    460.450       72.88      7.77      6.58  0.14097 0.01638 0.01457  6771  6771   2.54  0.08  0.09 1.67 0.08 0.09 3.847 0.035 0.036  0.005 0.159 
 3941219 5024.01                  282.17658345 0.16250554  757.240980 0.106984  0.014536  0.001069  0.001470  0.9723  0.0032  0.7149    0.00096  13.99508   0.00000 0.2782  0.3163 t0-0    4    4    229.1     37.3   6.080443 17.181474   5.965945 16.888008    9.2      0.0     -0.12 204.6       206.0   56.5885  250.7408   40.6607 89.9494  0.0506  0.5563      2.357                  0.221      0.221        4.31      0.40      0.40 10.826         0.52931 0.04834 0.04359  6513  133   1.51  0.03   0.03 1.32 0.06 0.06 4.195 0.030 0.030  0.026 0.169 1 FFNN      2.360      0.223      0.223        4.25      0.48      0.33  0.52931 0.04834 0.04359  6513  6513   1.51  0.03  0.03 1.32 0.06 0.06 4.195 0.030 0.030  0.026 0.169 
 3953106 5025.01                    6.58739316 0.00007127 1252.078556 0.014101  0.383715  0.184253  0.021260  0.7227  0.2960  0.0248    0.15714   0.01035   0.00345 0.3806  0.2743 t0-0   12   12 128887.8    642.5   8.418638  0.036828   4.209319  0.018414  304.2   2402.2      0.13 844.2       833.0    7.1154    0.1550    0.0498 82.4312  1.0623  1.2196    121.561                 58.889      7.749     1093.14    117.81    107.99 14.035         0.07826 0.00936 0.00888  5401  120   2.87  0.12   0.11 1.34 0.07 0.08 3.644 0.034 0.038 -0.159 0.137 1 FFFF    122.899     58.219      9.192     1076.05    135.26     96.62  0.07826 0.00936 0.00888  5401  5401   2.87  0.12  0.11 1.34 0.07 0.08 3.644 0.034 0.038 -0.159 0.137 
 3953212 5026.01                  459.27767403 0.02233545  584.878041 0.033929  0.017435  0.001529  0.001402  0.5555  0.1147  0.5259    0.91548   3.58926   0.76913 0.3244  0.2982 t0-0    4    4    335.4     44.3   9.433435  1.075683   9.123153  0.919746   10.8      0.0     -0.44 477.9       487.0  367.1506   37.3853  126.1753 89.9711  0.0289  0.1347      2.592                  0.214      0.256        1.47      0.14      0.14 13.469         0.60064 0.06598 0.06509  5977  116   1.35  0.03   0.03 1.07 0.08 0.08 4.201 0.037 0.042 -0.091 0.147 1 FFNN      2.575      0.252      0.229        1.48      0.15      0.15  0.60064 0.06598 0.06509  5977  5977   1.35  0.03  0.03 1.07 0.08 0.08 4.201 0.037 0.042 -0.091 0.147 
 3955444 5027.01                   62.30983145 0.00198076  764.550585 0.017523  0.009430  0.001138  0.000894  0.9637  0.0009  0.6984    2.16973   1.23016   1.75737 0.5730  0.1577 t0--   24   24    109.6     17.4   5.493094  0.582955   5.128165  0.551674    8.1      0.0     -2.49 1171.9     1222.0   83.5264   10.4906   23.6038 89.9272  0.0728  0.5095      3.684                  0.469      0.360       56.69      9.42      7.07 13.172         0.03652 0.00727 0.00699  4822   85   3.60  0.09   0.09 1.23 0.18 0.21 3.412 0.070 0.088  0.189 0.134 1 PPNN      3.679      0.471      0.362       56.69      9.72      8.10  0.03652 0.00727 0.00699  4822  4822   3.60  0.09  0.09 1.23 0.18 0.21 3.412 0.070 0.088  0.189 0.134 
 3962728 5028.01                   25.95000305 0.00059129  788.598321 0.021804  0.018469  0.001555  0.001316  0.6552  0.2525  0.4209    0.03988   0.26954   0.01685 0.4405  0.2543 t0--   40   40    398.8     38.6   8.917334  0.687299   8.564238  0.674800   13.1     10.0     -1.30 3931.9     3969.0   22.2022    2.2728    6.5657 89.7210  0.2789  2.1386      4.814                  0.801      0.534      105.98     16.97     12.73 15.742         0.10448 0.03282 0.02624  5037  110   2.40  0.25   0.23 1.06 0.14 0.14 3.698 0.078 0.091 -0.041 0.160 1 FFFF      4.854      0.749      0.613      106.06     16.30     12.23  0.10448 0.03282 0.02624  5037  5037   2.40  0.25  0.23 1.06 0.14 0.14 3.698 0.078 0.091 -0.041 0.160 
 3965326 5029.01                  212.76636389 0.01446426  738.736920 0.061681  0.008235  0.000863  0.001020  0.1017  0.5973  0.0726    0.77354   0.98202   0.73651 0.3429  0.2949 t0-0    4    4     77.4     14.5  12.341969  1.742764  11.143520  1.734878    7.4      0.0     -0.24 371.7       374.0  131.2391   34.6636   45.0627 89.9506  0.0494  0.3337      0.916                  0.104      0.114        2.15      0.22      0.17 12.045         1.31092 0.12929 0.13966  5801  101   1.02  0.02   0.02 0.99 0.06 0.07 4.416 0.035 0.042 -0.015 0.148 1 FFNN      0.908      0.104      0.113        2.19      0.20      0.20  1.31092 0.12929 0.13966  5801  5801   1.02  0.02  0.02 0.99 0.06 0.07 4.416 0.035 0.042 -0.015 0.148 
 3968809 5030.01                  412.15931011 0.04063870  723.841395 0.049259  0.021187  0.003177  0.001815  0.5518  0.2150  0.5325    0.01057   0.19004   0.00528 0.4934  0.2334 t0-1    3    3    580.9     64.3  26.706190  3.383762  25.332016  2.713311    6.9      0.0     -1.29 189.4       211.0  116.0618   25.2868   39.9266 89.9241  0.0758  0.5157      4.582                  1.053      0.592        4.26      0.48      0.38 14.452         0.24432 0.08356 0.06027  6539  131   1.97  0.22   0.20 1.40 0.10 0.09 3.982 0.082 0.079 -0.091 0.140 1 SPNN      4.615      1.004      0.669        4.30      0.43      0.43  0.24432 0.08356 0.06027  6539  6539   1.97  0.22  0.20 1.40 0.10 0.09 3.982 0.082 0.079 -0.091 0.140 
 3970397 5031.01                   34.33375917 0.00052302  771.737764 0.000000  0.006327  0.000000  0.000000  0.0679  0.0000  0.0000   22.25554   0.00000   0.00000 0.4195  0.2558 t0--   30   30     48.8      0.0   2.361543  0.000000   2.346627  0.000000    5.7      0.0     -1.96 654.1       681.0  111.5167    0.0000    0.0000 89.9651  0.0000  0.0000      0.685                  0.002      0.009       22.28      0.00      0.00 12.152         1.49140 0.08200 0.10726  5768   87   0.99  0.02   0.02 1.04 0.04 0.05 4.462 0.018 0.028  0.115 0.115 1 FFNN      0.681      0.012      0.003       22.28      0.00      0.00  1.49140 0.08200 0.10726  5768  5768   0.99  0.02  0.02 1.04 0.04 0.05 4.462 0.018 0.028  0.115 0.115 
 3973549 5032.01                    1.38994680 0.00000048  793.599029 0.000346  0.082041  0.085122  0.030644  0.4371  0.6801  0.5361    0.12370   0.01562   0.00608 0.3432  0.292  t0-0  770  769   1275.2     12.4   1.700360  0.021475   0.850180  0.010738  136.3     27.2     -4.22 8876.2     9564.0    2.3311    0.0906    0.0429 63.6598  2.6270  3.7331     15.023                 16.176      5.627     5678.85    539.06    583.98 14.293         0.39763 0.05117 0.04465  6368  137   1.66  0.06   0.06 1.33 0.06 0.06 4.114 0.037 0.038  0.032 0.161 1 FFFF     15.476     15.355      6.282     5650.85    602.74    510.01  0.39763 0.05117 0.04465  6368  6368   1.66  0.06  0.06 1.33 0.06 0.06 4.114 0.037 0.038  0.032 0.161 
 3974928 5033.01                  127.67129142 0.00111646  670.789101 0.013119  0.019184  0.001906  0.001906  0.0501  0.6488  0.0008   13.04695  29.50963  12.64698 0.5214  0.1871 t0-1    9    9    427.0     64.0   2.575443  0.756913   2.456810  0.730091    9.5      0.0     -0.14 213.8       216.0  244.9962  124.9184   59.9608 89.9762  0.0238  0.1508      6.212                  3.604      4.806       14.64     14.85      0.00 13.832         0.06669 3.24900 0.05101  4985  138   2.63  1.57   2.09 0.86 0.23 0.21 3.534 1.072 0.357 -0.320 0.275 0 PPNN      6.317      3.497      5.051       15.65      9.76      4.88  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4058169 5034.01                  282.53635356 0.00012429  739.601366 0.000215  0.411291  0.217911  0.064784  1.2274  0.1889  0.1254    1.04027   0.10752   0.01734 0.2985  0.3078 t0-1    3    3  29215.9     43.8  10.311079  0.017592   5.155540  0.008796  854.1    906.7      0.00 279.7       280.0  163.8060    5.5078    0.8345 89.5895  0.0137  0.0772     97.738                 54.797     13.699        7.71      0.67      0.79 13.252         0.15703 0.01611 0.01433  6142  128   2.19  0.06   0.06 1.19 0.06 0.06 3.828 0.032 0.035 -0.402 0.143 1 FFFP     99.585     51.234     16.011        7.57      0.86      0.61  0.15703 0.01611 0.01433  6142  6142   2.19  0.06  0.06 1.19 0.06 0.06 3.828 0.032 0.035 -0.402 0.143 
 4063943 5035.01                  115.23106969 0.00000000  720.797676 0.000000  0.023119  0.000000  0.000000  0.1297  0.0000  0.0000  125.49681   0.00000   0.00000 0.6580  0.0928 t0--    8    0    689.7      0.0   2.007865  0.000000   1.961735  0.000000    5.2      0.0      5.04 0.0         152.0  444.9434    0.0000    0.0000 89.9833  0.0000  0.0000      1.767                  0.147      0.058        0.93      0.00      0.00 15.879         2.76416 0.26433 0.25534  4336  100   0.71  0.03   0.02 0.71 0.03 0.03 4.582 0.026 0.024  0.255 0.111 1 SPNN      1.792      0.056      0.038        0.93      0.00      0.00  2.76416 0.26433 0.25534  4336  4336   0.71  0.03  0.02 0.71 0.03 0.03 4.582 0.026 0.024  0.255 0.111 
 4068391 5036.01                  289.49144284 0.00000000  875.396865 0.000000  0.023411  0.000000  0.000000  0.4615  0.0000  0.0000   27.71853   0.00000   0.00000 0.3528  0.2879 t0-0    4    4    627.6      0.0   4.064235  0.000000   3.946803  0.000000    5.6      0.0     -0.06 86.5         87.0  497.0439    0.0000    0.0000 89.9468  0.0000  0.0000      2.248                  0.209      0.063        1.21      0.00      0.00 15.140         1.75760 0.15836 0.16754  5835  107   0.91  0.03   0.03 0.95 0.04 0.05 4.498 0.024 0.034 -0.170 0.145 1 FFNN      2.350      0.055      0.100        1.21      0.00      0.00  1.75760 0.15836 0.16754  5835  5835   0.91  0.03  0.03 0.95 0.04 0.05 4.498 0.024 0.034 -0.170 0.145 
 4071638 5037.01                  349.57974246 0.00000000  465.728520 0.000000  0.010969  0.000000  0.000000  0.1083  0.0000  0.0000    2.46336   0.00000   0.00000 0.8367 -0.0337 t0-0    4    4    164.7      0.0  10.672191  0.000000  10.555039  0.000000    6.7      0.0     -1.75 270.9       289.0  251.5287    0.0000    0.0000 89.9753  0.0000  0.0000     58.922                 12.001      0.913      416.66      0.00      0.00 12.989         0.00002 0.00001 0.00000  3872   79  50.25  5.21   4.72 1.47 0.37 0.37 1.190 0.123 0.130 -0.015 0.137 1 SPNN     65.809      1.133     11.331      416.66      0.00      0.00  0.00002 0.00001 0.00000  3872  3872  50.25  5.21  4.72 1.47 0.37 0.37 1.190 0.123 0.130 -0.015 0.137 
 4077252 5038.01                    0.53410883 0.00000042  788.523292 0.001162  0.008563  0.000272  0.000224  0.4760  0.1976  0.4380    4.81159   0.96568   2.73609 0.1423  0.232  t0-- 1904 1904     78.3      3.0   0.968483  0.041987   0.956591  0.040479   37.0     18.2    -13.02 19861.4   20957.0    4.1885    0.3367    0.9091 87.9149  2.0839  9.3774      3.295                  0.237      0.301   493723.86 151754.62 116734.33 12.314         0.11181 0.02699 0.01955 11589  702   3.47  0.22   0.28 3.34 0.29 0.22 3.883 0.063 0.060 -0.025 0.153 1 FFFF      3.295      0.230      0.322   498761.30 158716.07 119037.05  0.11181 0.02699 0.01955 11589 11589   3.47  0.22  0.28 3.34 0.29 0.22 3.883 0.063 0.060 -0.025 0.153 
 4077767 5039.01                  168.77564057 0.00000000  841.390849 0.000000  0.042150  0.000000  0.000000  0.9394  0.0000  0.0000   21.31285   0.00000   0.00000 0.5679  0.1516 t0-0    4    4   1243.5      0.0   1.831097  0.000000   1.295490  0.000000    4.7      0.0     -0.01 54.9         55.0  317.7858    0.0000    0.0000 89.8306  0.0000  0.0000      2.935                  0.168      0.080        0.69      0.00      0.00 15.941         3.01063 0.14478 0.16705  4838   64   0.64  0.03   0.03 0.75 0.02 0.02 4.581 0.029 0.029  0.024 0.042 2 FFNN      3.110      0.203      0.069        0.80      0.00      0.00  3.18323 0.27843 0.27988  4848  4848   0.68  0.03  0.02 0.71 0.04 0.04 4.626 0.022 0.028 -0.264 0.148 
 4135912 5040.01                   29.60961281 0.00023874  784.875191 0.008623  0.013829  0.001157  0.001075  0.7189  0.0018  0.6516   10.20104   3.52384   8.22228 0.3538  0.2908 t0--   43   43    210.0     26.2   2.815787  0.282200   2.640896  0.275176   10.8     10.0     -1.83 993.1      1038.0   78.6972   14.4322   19.2429 89.9202  0.0798  0.5187      2.195                  0.215      0.182       63.30      6.78      5.65 14.385         0.50714 0.06508 0.06146  5976  111   1.46  0.05   0.05 1.13 0.07 0.09 4.160 0.042 0.044  0.009 0.147 1 PPPP      2.206      0.201      0.201       63.06      6.66      5.55  0.50714 0.06508 0.06146  5976  5976   1.46  0.05  0.05 1.13 0.07 0.09 4.160 0.042 0.044  0.009 0.147 
 4144238 5041.01                   22.91315651 0.00057511  783.967710 0.016681  9.501207  0.498247  3.985978  1.1894  8.4041  0.0250    0.17870   0.20126   0.15094 0.3213  0.3006 t0-0   60   60    335.7     60.2   4.194825  0.953480   2.097412  0.476740    8.0     15.2     10.80 2127.9     2383.0   17.9521    5.5894    4.8441 65.3421  6.5669  7.0720   1208.217                 83.153    512.778       87.31      8.65      6.66 13.757         1.01770 0.06244 0.07311  6673  129   1.18  0.03   0.03 1.20 0.03 0.04 4.372 0.017 0.024 -0.305 0.123 1 FFFF   1211.453     68.677    521.942       87.23      8.44      6.63  1.01770 0.06244 0.07311  6673  6673   1.18  0.03  0.03 1.20 0.03 0.04 4.372 0.017 0.024 -0.305 0.123 
 4147171 5042.01                  538.34614186 0.04202810  703.956939 0.059789  0.019962  0.002379  0.001427  0.6113  0.1113  0.5136    0.64283   0.21213   0.53031 0.3328  0.2992 t0-0    3    3    459.1     77.4  18.334638  1.951400  17.576060  1.818277    8.5      0.0     -0.04 397.1       397.0  217.6331   27.2678   66.2217 89.9638  0.0362  0.1811      3.144                  0.432      0.360        1.25      0.12      0.12 15.674         0.52786 0.11936 0.09782  5954  110   1.42  0.11   0.10 1.12 0.08 0.09 4.171 0.061 0.062  0.021 0.150 1 FFNN      3.125      0.424      0.347        1.26      0.12      0.13  0.52786 0.11936 0.09782  5954  5954   1.42  0.11  0.10 1.12 0.08 0.09 4.171 0.061 0.062  0.021 0.150 
 4149060 5043.01                   65.53228534 0.00060452  739.780925 0.012518  0.016242  0.002164  0.001831  0.0172  0.6351  0.0027   28.34740  41.60514  27.73676 0.3946  0.2684 t0--   21   21    300.0     61.2   2.092182  0.362719   1.989932  0.360502    7.1      0.0     -1.68 396.3       420.0  218.8440   49.1439   68.8015 89.9672  0.0328  0.1969      1.632                  0.187      0.224        7.68      0.68      0.68 15.319         1.77531 0.18394 0.20541  5653  101   0.90  0.03   0.03 0.93 0.05 0.06 4.496 0.030 0.042 -0.086 0.142 1 FFNN      1.609      0.213      0.193        7.65      0.70      0.64  1.77531 0.18394 0.20541  5653  5653   0.90  0.03  0.03 0.93 0.05 0.06 4.496 0.030 0.042 -0.086 0.142 
 4150972 5044.01                  161.52836206 0.00275352  698.606192 0.033559  0.009479  0.001360  0.001247  0.0696  0.6550  0.0192   52.02998 141.07376  50.38348 0.3555  0.2891 t0-0    5    5    102.6     23.9   2.229876  0.602407   2.064626  0.567936    6.9      0.0     -0.27 100.1       104.0  488.3309  198.2710  168.5303 89.9832  0.0168  0.0756      1.161                  0.164      0.149        5.48      0.58      0.53 12.426         0.96403 0.11004 0.10020  6344  129   1.11  0.02   0.02 0.96 0.07 0.06 4.322 0.040 0.039 -0.660 0.151 1 SPNN      1.160      0.164      0.149        5.50      0.52      0.56  0.96403 0.11004 0.10020  6344  6344   1.11  0.02  0.02 0.96 0.07 0.06 4.322 0.040 0.039 -0.660 0.151 
 4160006 5045.01                    1.01836152 0.00000079 1305.040596 0.001954  0.669183  0.021861  0.013533  0.5526  0.0387  0.0234    0.14093   0.00472   0.00394 0.3268  0.2985 t0--  176  176 393540.8    600.0   7.627762  0.023501   3.813881  0.011750  967.4   4579.6 -27243.77 4441.1     4340.0    1.9763    0.0219    0.0182 73.8082  0.5191  1.0382    262.415                 21.698     18.360    19614.38   2904.17   2112.12 14.299         0.03746 0.00807 0.00733  5310  113   3.60  0.25   0.23 1.29 0.13 0.16 3.426 0.060 0.074 -0.586 0.132 1 FFFP    261.676     23.201     16.572    19401.41   3073.43   1891.34  0.03746 0.00807 0.00733  5310  5310   3.60  0.25  0.23 1.29 0.13 0.16 3.426 0.060 0.074 -0.586 0.132 
 4164511 5046.01                   40.98876851 0.00053083  782.056237 0.015780  0.010465  0.001359  0.000941  0.3231  0.3437  0.2932    6.72173   4.74461   6.64245 0.2802  0.3076 t0-1   27   27    124.9     23.4   3.278788  0.560935   3.304273  0.527597    7.6      0.0     -2.12 729.4       760.0   87.8260   22.2682   25.9795 89.9126  0.0874  0.4952      1.505                  0.164      0.181       50.41      4.95      4.95 13.006         0.81113 0.07322 0.07012  6790  148   1.29  0.03   0.03 1.24 0.04 0.05 4.310 0.027 0.031 -0.353 0.153 1 PPNN      1.516      0.166      0.182       50.13      5.16      4.73  0.81113 0.07322 0.07012  6790  6790   1.29  0.03  0.03 1.24 0.04 0.05 4.310 0.027 0.031 -0.353 0.153 
 4179201 5047.01                  326.73970108 0.02599916  699.344822 0.038933  0.017508  0.001622  0.001372  0.0146  0.6479  0.0048    0.61452   0.19356   0.49466 0.3867  0.2724 t0-1    4    4    360.1     44.0  15.920256  1.718028  15.444274  1.687879   10.7      0.0     -0.05 399.7       402.0  153.3738   22.8279   43.7534 89.9600  0.0400  0.2936      2.313                  0.662      0.407        2.14      0.25      0.23 14.703         0.70878 0.43364 0.27282  6122  128   1.24  0.25   0.19 1.05 0.10 0.09 4.248 0.135 0.133 -0.224 0.143 1 FFNN      2.289      0.636      0.391        2.15      0.23      0.23  0.70878 0.43364 0.27282  6122  6122   1.24  0.25  0.19 1.05 0.10 0.09 4.248 0.135 0.133 -0.224 0.143 
 4241238 5048.01                  138.33393863 0.00171731  695.732384 0.008120  0.021733  0.002415  0.002174  0.3551  0.3367  0.3155   73.92546  27.54466  68.86165 0.5562  0.1632 t0-1    5    5    531.3     83.2   2.297681  0.316949   2.215698  0.315403    8.8      0.0     -0.24 107.3       112.0  428.6391   91.1101  112.1355 89.9783  0.0217  0.1086     10.151                  1.187      1.187       28.56      2.85      2.41 13.419         0.02688 0.00272 0.00299  4978   80   4.29  0.15   0.14 1.47 0.11 0.13 3.340 0.110 0.110  0.063 0.046 2 PPNN     10.500      1.371      1.097       31.77      5.69      4.88  0.01873 0.00416 0.00402  4871  4871   4.46  0.14  0.13 1.19 0.23 0.23 3.214 0.081 0.101 -0.069 0.138 
 4242806 5049.01                  343.49816288 0.00000000  617.046726 0.000000  0.004068  0.000000  0.000000  0.4000  0.0000  0.0000   79.09787   0.00000   0.00000 0.5823  0.1514 t0-0    4    3     20.1      0.0   3.058471  0.000000   3.043729  0.000000    0.3      0.0     -0.63 106.0       110.0  790.1667    0.0000    0.0000 89.9710  0.0000  0.0000      0.276                  0.005      0.004        0.16      0.00      0.00 14.260         3.44564 0.37560 0.30526  4180   53   0.63  0.02   0.02 0.63 0.02 0.02 4.629 0.030 0.025  0.018 0.108 1 FFNN      0.275      0.015      0.001        0.16      0.00      0.00  3.44564 0.37560 0.30526  4180  4180   0.63  0.02  0.02 0.63 0.02 0.02 4.629 0.030 0.025  0.018 0.108 
 4245861 5050.01                   11.25822336 0.00024710  895.623798 0.026598  0.015856  0.001561  0.000702  0.1150  0.6409  0.0956    0.02007   0.00260   0.01414 0.3961  0.2761 t0-0  103  103    299.0     16.6  16.911695  0.728169  16.540331  0.509220   22.2     16.1     -2.82 13863.1   13997.0    5.1060    0.3323    1.5786 88.2716  1.7283 11.4066      2.940                  0.483      0.311      199.74     26.82     20.63 15.902         0.26308 0.07510 0.05866  5216  122   1.68  0.16   0.15 0.93 0.07 0.07 3.944 0.072 0.072  0.012 0.165 1 FFFF      2.950      0.461      0.330      202.97     23.93     23.93  0.26308 0.07510 0.05866  5216  5216   1.68  0.16  0.15 0.93 0.07 0.07 3.944 0.072 0.072  0.012 0.165 
 4246343 5051.01                  139.54038944 0.00128949  678.116673 0.016260  0.011930  0.001560  0.001418  0.0165  0.6000  0.0036   19.63371  32.05722  19.23433 0.3943  0.268  t0-0    9    9    165.9     36.3   3.065090  0.612046   3.068231  0.610608    6.7      0.0     -0.25 244.0       247.0  306.8045   64.1235   96.1853 89.9776  0.0223  0.1265      1.938                  0.247      0.247        7.85      0.83      0.90 13.836         0.43697 0.05910 0.04860  5788  129   1.47  0.04   0.04 1.00 0.08 0.07 4.099 0.048 0.043 -0.107 0.148 1 FFNN      1.937      0.248      0.248        7.80      0.86      0.86  0.43697 0.05910 0.04860  5788  5788   1.47  0.04  0.04 1.00 0.08 0.07 4.099 0.048 0.043 -0.107 0.148 
 4253860 5052.01                  155.04531814 0.00196500  719.787715 0.009999  0.103345  0.630879  0.050470  1.2706  0.3822  0.3163    0.06541   0.01870   0.01069 0.2905  0.3179 t011    9    9   2246.3     78.2  10.139853  0.378116   5.069926  0.189058   36.6     29.5     -0.19 652.6       666.0   43.5954    4.3614    2.0659 88.4147  0.3922  0.6275    181.230                806.050    124.008        2.96 109649.49      0.00 12.649         0.00246 0.00347 0.00109  6513 1083  12.61  2.65   4.55 3.51 0.10 1.92 2.782 0.205 0.205  0.210 0.325 0 FFFP    184.849    836.143    128.637        0.39 188408.64      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4274816 5053.01                   14.36440932 0.00020929  781.093338 0.019332  0.009714  0.003759  0.003133  0.3144  0.6672  0.0741   20.25348 575.64558  20.19809 0.3425  0.2919 t0--   69   69    104.6     35.8   0.224769  0.718235   0.549738  0.749714    6.5      0.0     -4.98 1692.5     1780.0   38.6186  124.9704   17.2373 89.7976  0.2022  0.6067      2.219                  0.961      0.640      328.19     35.71     35.71 14.016         0.18428 0.03066 0.02457  5985  123   2.13  0.08   0.08 1.28 0.16 0.08 3.885 0.059 0.046  0.046 0.184 1 FFNN      2.203      0.963      0.642      327.30     35.16     35.16  0.18428 0.03066 0.02457  5985  5985   2.13  0.08  0.08 1.28 0.16 0.08 3.885 0.059 0.046  0.046 0.184 
 4276114 5054.01                    3.72240349 0.00000024  811.049105 0.000443  9.504359  0.412369  3.876266  2.3754  6.9713  0.1867   28.93716   1.80278  15.62413 0.3105  0.3133 t0-0  263  263  54862.0    451.9   2.501878  0.023660   1.250939  0.011830  148.9   1534.0     -0.02 6411.0     6412.0   27.7107    0.7780    6.0682 68.4667  4.1952  0.6169   1004.694                104.039    404.596      460.53     49.78     45.63 15.691         1.24322 0.22264 0.20467  5714  116   1.02  0.05   0.05 0.97 0.07 0.07 4.398 0.053 0.059 -0.002 0.153 1 FFFF    997.183    107.055    404.429      460.58     48.78     44.72  1.24322 0.22264 0.20467  5714  5714   1.02  0.05  0.05 0.97 0.07 0.07 4.398 0.053 0.059 -0.002 0.153 
 4281023 5055.01                  230.38577761 0.00239669  662.428042 0.007488  0.020904  0.002063  0.001768  0.1742  0.4930  0.1454   52.99229  20.75398  37.73450 0.5265  0.1848 t0-0    4    4    514.0     72.0   3.093798  0.312429   2.958718  0.287313    9.7      0.0     -0.23 108.2       113.0  535.5449   89.0888  127.2697 89.9878  0.0122  0.0762     21.077                  2.558      2.345       48.31     21.24     10.62 13.264         0.00370 0.00062 0.00104  4879   94   9.16  0.67   0.47 2.07 0.16 0.46 2.826 0.048 0.122  0.048 0.146 1 FFNN     20.935      2.695      2.245       46.27     25.68      8.56  0.00370 0.00062 0.00104  4879  4879   9.16  0.67  0.47 2.07 0.16 0.46 2.826 0.048 0.122  0.048 0.146 
 4281700 5056.01                  222.85071508 0.00000000  719.385843 0.000000  0.020842  0.000000  0.000000  0.4159  0.0000  0.0000  106.47327   0.00000   0.00000 0.3088  0.3129 t0-0    5    5    497.2      0.0   2.427507  0.000000   2.367831  0.000000    5.8      0.0     -0.43 105.5       111.0  653.8384    0.0000    0.0000 89.9636  0.0000  0.0000      4.647                  0.134      0.043        7.20      0.00      0.00 14.786         0.22444 0.04331 0.03471  5929  125   1.96  0.10   0.10 1.22 0.14 0.08 3.935 0.062 0.053  0.034 0.173 1 FFNN      4.638      0.114      0.478        7.20      0.00      0.00  0.22444 0.04331 0.03471  5929  5929   1.96  0.10  0.10 1.22 0.14 0.08 3.935 0.062 0.053  0.034 0.173 
 4346339 5057.01                  493.74698577 0.01243900  575.855982 0.013844  0.019644  0.001824  0.001543  0.0402  0.6359  0.0209    1.71253  18.52375   0.00000 0.5305  0.1821 t0-1    3    3    460.6     51.1   5.950924  0.744405   5.473677  0.688939   12.5      0.0     -0.01 147.8       148.0  579.8503  130.0091  143.6943 89.9867  0.0133  0.0718     10.293                  1.146      0.859        6.69      0.90      0.82 12.518         0.02000 0.00243 0.00206  5052  128   4.82  0.17   0.16 1.55 0.14 0.12 3.200 0.130 0.130 -0.053 0.067 2 PPNN     10.553      1.221      0.845        6.89      1.28      0.85  0.01598 0.00296 0.00288  4958  4958   4.95  0.15  0.15 1.40 0.19 0.22 3.191 0.065 0.082 -0.118 0.130 
 4365461 5058.01                    1.71441500 0.00000002  793.492503 0.000021  0.608711  0.015684  0.026140  1.1812  0.0138  0.0849    0.21159   0.00342   0.00513 0.3093  0.3061 t0-1  790  790 110019.6     26.3   5.184914  0.002680   2.592457  0.001340 6486.6  14262.6     -0.36 31851.7   32451.0    3.2037    0.0173    0.0260 69.6042  0.4295  0.2577    161.641                  7.680      8.270     8730.49    799.42    866.04 13.309         0.12127 0.01459 0.01192  6226  132   2.46  0.08   0.08 1.29 0.06 0.05 3.765 0.034 0.032 -0.315 0.163 1 FFFP    161.243      8.250      7.616     8662.07    906.80    767.30  0.12127 0.01459 0.01192  6226  6226   2.46  0.08  0.08 1.29 0.06 0.05 3.765 0.034 0.032 -0.315 0.163 
 4366923 5059.01                  646.28788405 0.00010070  167.150733 0.000111  0.224259  0.000324  0.000227  0.0037  0.1536  0.0011   61.83324   1.18021   0.84301 0.2860  0.3128 t0-1    3    3  58590.1     68.4   5.413304  0.011553   4.403880  0.004303 1109.9    788.6      0.00 86.7         88.0 1109.4498    7.0888    5.0634 89.9926  0.0024  0.0019     61.643                  1.928      2.103        4.22      0.40      0.40 13.030         0.14277 0.01529 0.01407  6865  142   2.51  0.08   0.08 1.63 0.08 0.07 3.846 0.033 0.032 -0.131 0.130 1 FFFN     61.605      1.965      2.129        4.16      0.49      0.32  0.14277 0.01529 0.01407  6865  6865   2.51  0.08  0.08 1.63 0.08 0.07 3.846 0.033 0.032 -0.131 0.130 
 4449752 5060.01                  290.43854678 0.00000000  506.538358 0.000000  0.013441  0.000000  0.000000  0.4000  0.0000  0.0000    5.12758   0.00000   0.00000 0.4448  0.2377 t0-0    4    4    213.8      0.0   7.279268  0.000000   7.164618  0.000000   10.0      0.0      3.72 290.6       266.0  283.8275    0.0000    0.0000 89.9193  0.0000  0.0000      1.910                  1.359      0.921        2.91      0.00      0.00 13.064         0.29950 1.20400 0.14970  5401  162   1.59  0.45   0.67 0.86 0.13 0.08 3.968 0.448 0.160 -0.280 0.300 0 FFNN      2.836      0.446      1.254        2.91      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4455763 5061.01                    0.76629820 0.00000005  813.360905 0.000165  0.145203  0.001028  0.000807  0.8127  0.0206  0.0000    0.62874   0.02502   0.01668 0.3069  0.3044 t0-0 1599 1599  19389.1    101.9   1.829243  0.013799   1.151465  0.023404  368.9    888.6     -0.62 27051.7   27458.0    2.6944    0.0331    0.0260 72.1450  0.2605  0.3907     27.896                  3.033      2.167     8490.22   1017.40    860.88 15.581         0.23709 0.06162 0.04856  5329  116   1.78  0.16   0.15 0.99 0.08 0.08 3.922 0.066 0.066  0.008 0.173 1 FFFF     27.798      3.142      2.020     8466.21   1006.54    838.78  0.23709 0.06162 0.04856  5329  5329   1.78  0.16  0.15 0.99 0.08 0.08 3.922 0.066 0.066  0.008 0.173 
 4459503 5062.01                  260.31279444 0.00318211  768.208266 0.000000  0.014130  0.000000  0.000000  0.0360  0.0000  0.0000   57.47088   0.00000   0.00000 0.3373  0.2966 t0-0    5    5    237.9      0.0   3.413361  0.000000   3.365742  0.000000    5.6      0.0     -0.26 129.9       132.0  590.4639    0.0000    0.0000 89.9965  0.0000  0.0000      1.804                  0.055      0.011        2.60      0.00      0.00 14.340         0.96389 0.11466 0.10977  6169  116   1.17  0.04   0.04 1.10 0.06 0.07 4.342 0.038 0.042 -0.106 0.143 1 FFNN      1.792      0.004      0.016        2.60      0.00      0.00  0.96389 0.11466 0.10977  6169  6169   1.17  0.04  0.04 1.10 0.06 0.07 4.342 0.038 0.042 -0.106 0.143 
 4464689 5063.01                  574.08809119 0.03496246  324.258940 0.050618  9.435980  0.563899  3.853308  1.9544  7.7173  0.0083    0.00767   0.00283   0.00397 0.2764  0.31   t0-0    3    3    446.3     26.2  40.188532  2.098527  20.094266  1.049263   22.6      0.0      0.05 954.4       958.0   54.0057    4.7351   11.3642 79.8118  2.1356  0.9707   1448.579                110.981    586.612        1.45      0.13      0.13 12.928         0.62647 0.06146 0.05159  6458  131   1.42  0.03   0.03 1.30 0.06 0.06 4.242 0.031 0.030  0.049 0.151 1 FFNN   1450.871    111.075    587.108        1.44      0.15      0.13  0.62647 0.06146 0.05159  6458  6458   1.42  0.03  0.03 1.30 0.06 0.06 4.242 0.031 0.030  0.049 0.151 
 4469825 5064.01                  253.89874051 0.01976128  637.768453 0.000000  0.012179  0.000000  0.000000  0.0438  0.0000  0.0000   39.66256   0.00000   0.00000 0.2866  0.3072 t0-0    5    5    173.7      0.0   3.821928  0.000000   3.775852  0.000000    5.1      0.0     -1.12 136.2       150.0  513.1755    0.0000    0.0000 89.9951  0.0000  0.0000      2.926                  0.011      0.004       10.04      0.00      0.00 12.724         0.20787 0.02543 0.02328  6647  132   2.20  0.08   0.08 1.61 0.08 0.08 3.954 0.036 0.038  0.126 0.154 1 FFNN      2.904      0.012      0.154       10.04      0.00      0.00  0.20787 0.02543 0.02328  6647  6647   2.20  0.08  0.08 1.61 0.08 0.08 3.954 0.036 0.038  0.126 0.154 
 4470888 5065.01                  523.36682928 0.04176916  641.426057 0.054604  0.024336  0.002956  0.002956  0.0223  0.6457  0.0026    2.37088  13.50723   2.25121 0.2787  0.3092 t0-0    2    2    637.1    143.4   7.256993  2.052557   7.242175  2.032678    7.2      0.0      8.26 0.0         333.0  421.8953  192.0444  164.6094 89.9865  0.0135  0.0943      4.234                  0.709      0.780        1.56      0.16      0.15 15.577         0.39039 0.13094 0.10270  5947  109   1.58  0.18   0.16 1.16 0.10 0.10 4.090 0.081 0.090  0.026 0.149 1 FFNN      4.141      0.764      0.694        1.57      0.16      0.15  0.39039 0.13094 0.10270  5947  5947   1.58  0.18  0.16 1.16 0.10 0.10 4.090 0.081 0.090  0.026 0.149 
 4471313 5066.01                  110.08978231 0.00193150  877.881414 0.000000  0.026338  0.000000  0.000000  0.0248  0.0000  0.0000  189.12801   0.00000   0.00000 0.4069  0.2631 t0-0    5    5    840.4      0.0   1.743848  0.000000   1.699070  0.000000    5.0      0.0     -0.29 96.1         99.0  494.8413    0.0000    0.0000 89.9971  0.0000  0.0000      3.052                  0.169      0.077        5.56      0.00      0.00 15.792         0.83026 0.19238 0.15595  5478  111   1.14  0.08   0.07 0.90 0.07 0.06 4.271 0.064 0.063  0.041 0.148 1 SPNN      3.203      0.179      0.149        5.56      0.00      0.00  0.83026 0.19238 0.15595  5478  5478   1.14  0.08  0.07 0.90 0.07 0.06 4.271 0.064 0.063  0.041 0.148 
 4478142 5067.01                  219.93116210 0.00689079  702.248638 0.024670  0.023201  0.003230  0.002485  0.3075  0.3693  0.2781    9.43690  21.59051   9.25307 0.4494  0.2359 t0-1    4    4    650.6    128.4   4.532853  1.002758   4.417993  0.946054    7.1      9.9     -0.10 164.4       165.0  341.7913  110.7266  119.2440 89.9784  0.0216  0.1222      2.126                  0.315      0.218        1.24      0.11      0.08 14.254         2.11241 0.13729 0.16687  5526   90   0.84  0.02   0.02 0.89 0.03 0.04 4.540 0.019 0.029 -0.112 0.115 1 SPPN      2.143      0.284      0.237        1.25      0.10      0.10  2.11241 0.13729 0.16687  5526  5526   0.84  0.02  0.02 0.89 0.03 0.04 4.540 0.019 0.029 -0.112 0.115 
 4484179 5068.01                  385.04339792 0.05147968  759.202066 0.076348  0.011501  0.000923  0.000923  0.7528  0.0578  0.6002    0.14831   0.04076   0.13587 0.3264  0.3086 t0-1    3    3    153.8     18.1  27.691099  3.641947  26.517736  3.603134    9.4      0.0     -0.09 421.1       424.0  105.6541   25.2995   26.7050 89.9384  0.0616  0.3852      1.927                  0.183      0.144        3.38      0.31      0.31 13.086         0.52660 0.04936 0.04615  6790  139   1.54  0.04   0.04 1.39 0.07 0.06 4.201 0.032 0.030  0.036 0.146 1 PPNN      1.942      0.170      0.157        3.38      0.33      0.30  0.52660 0.04936 0.04615  6790  6790   1.54  0.04  0.04 1.39 0.07 0.06 4.201 0.032 0.030  0.036 0.146 
 4540508 5069.01                  362.12157067 0.01542681  597.859142 0.035022  0.029969  0.002612  0.002052  0.1175  0.5137  0.0887    1.47998   0.44275   1.03307 0.4476  0.2829 t0-0    4    4   1088.8    124.4  12.588001  1.122009  12.017618  1.067601   11.0      0.0      0.00 313.1       314.0  219.7674   30.6191   51.0318 89.9694  0.0305  0.1756      1.745                  0.166      0.139        0.09      0.01      0.01 15.840         4.86437 0.28055 0.26964  3907   73   0.53  0.01   0.01 0.53 0.01 0.01 4.706 0.013 0.013 -0.012 0.128 1 FFNN      1.756      0.151      0.151        0.09      0.01      0.01  4.86437 0.28055 0.26964  3907  3907   0.53  0.01  0.01 0.53 0.01 0.01 4.706 0.013 0.013 -0.012 0.128 
 4565943 5070.01                  353.33238248 0.01228946  698.623303 0.018196  0.005241  0.000796  0.000708  0.3106  0.3818  0.2610   61.10180 111.01415  50.46098 0.2493  0.285  t0-0    4    4     30.7      7.8   2.697539  0.649006   2.730809  0.651216    6.3      0.0     -0.22 98.9        108.0  849.3150  260.9130  278.3072 89.9928  0.0072  0.0468      2.370                  0.347      0.347       48.93      5.64      5.20  9.725         0.05215 0.00564 0.00514  8779  220   4.08  0.16   0.15 2.58 0.09 0.10 3.622 0.029 0.029 -0.111 0.111 1 FFNN      2.382      0.349      0.349       49.05      5.55      5.55  0.05215 0.00564 0.00514  8779  8779   4.08  0.16  0.15 2.58 0.09 0.10 3.622 0.029 0.029 -0.111 0.111 
 4566848 5071.01                  180.41173566 0.00048199  797.512021 0.003796  9.096416  0.902740  4.513698  0.9531  8.3705  0.0433   40.05616   9.49548  25.09520 0.3510  0.2909 t0-1    6    6   4298.8    166.3   3.314643  0.126481   1.656925  0.065981   33.1     25.3     -0.02 170.4       172.0  411.3647   39.4758   98.6895 88.6736  0.3541  0.1275   1421.665                252.966    716.737        5.43      0.71      0.47 15.656         0.42328 0.10386 0.08865  5770  114   1.51  0.12   0.11 1.06 0.10 0.08 4.101 0.067 0.073  0.032 0.167 1 RPPP   1416.558    259.779    714.393        5.55      0.56      0.61  0.42328 0.10386 0.08865  5770  5770   1.51  0.12  0.11 1.06 0.10 0.08 4.101 0.067 0.073  0.032 0.167 
 4570555 5072.01                    4.75024836 0.00001299  784.927952 0.001608  0.017984  0.001227  0.000545  0.7273  0.0046  0.6428    5.75829   0.92943   3.09810 0.4985  0.2045 t0-0  227  226    396.0     11.5   1.913634  0.061589   1.849625  0.055030   42.7     29.8     -5.34 3741.6     4163.0   19.1180    1.1182    4.1931 89.5614  0.4385  2.1196      9.281                  0.686      0.441     3287.65    547.93    456.61 11.540         0.01726 0.00335 0.00361  4977   84   4.71  0.11   0.12 1.29 0.20 0.24 3.201 0.071 0.095 -0.219 0.131 1 FFFF      9.304      0.676      0.483     3249.09    581.61    415.44  0.01726 0.00335 0.00361  4977  4977   4.71  0.11  0.12 1.29 0.20 0.24 3.201 0.071 0.095 -0.219 0.131 
 4586482 5073.01                  623.00523233 0.00015649  757.391549 0.000191  0.518299  0.019903  0.023416  0.8954  0.0471  0.0135    0.71704   0.00724   0.00995 0.4440  0.2449 t0-0    3    3 140328.6     74.1  23.558060  0.014449  11.779030  0.007224 2386.6   1255.0      0.00 573.2       578.0  245.0575    0.8221    1.1818 89.7861  0.0068  0.0058     93.890                  5.244      4.869        1.33      0.16      0.13 14.023         0.34934 0.04526 0.04485  5903  122   1.66  0.05   0.05 1.15 0.12 0.09 4.055 0.045 0.050  0.032 0.146 1 FFFF     93.921      4.702      5.094        1.33      0.16      0.13  0.34934 0.04526 0.04485  5903  5903   1.66  0.05  0.05 1.15 0.12 0.09 4.055 0.045 0.050  0.032 0.146 
 4647949 5074.01                   45.41122618 0.00000000 1280.251447 0.000000  0.015108  0.000000  0.000000  0.0935  0.0000  0.0000    5.77512   0.00000   0.00000 0.2393  0.3328 t0-0    4    4    263.5      0.0   4.091526  0.000000   4.030101  0.000000    4.7      0.0     -0.04 144.5       145.0   85.7057    0.0000    0.0000 89.9375  0.0000  0.0000      3.843                  0.081      0.041      117.60      0.00      0.00 14.022         0.17124 0.02582 0.02233  6717  135   2.31  0.11   0.11 1.54 0.08 0.09 3.891 0.043 0.042 -0.098 0.131 1 FFNN      4.104      0.124      0.331      117.60      0.00      0.00  0.17124 0.02582 0.02233  6717  6717   2.31  0.11  0.11 1.54 0.08 0.09 3.891 0.043 0.042 -0.098 0.131 
 4678873 5075.01                    1.87887699 0.00000017  793.199510 0.000281  0.499997  0.024777  0.015649  1.0046  0.0302  0.0224    0.14008   0.00388   0.00136 0.2263  0.3351 t0-0  717  717 103908.8    263.4   5.880794  0.015507   2.940397  0.007754  525.4   2923.2      0.18 31579.9   31757.0    2.9786    0.0176    0.0203 70.3104  0.3042  0.5255     89.527                  5.095      4.003     7401.25    850.93    780.02 12.725         0.50218 0.05383 0.05155  7822  187   1.64  0.05   0.05 1.58 0.08 0.08 4.206 0.034 0.035 -0.135 0.136 1 FFFF     89.494      4.939      4.179     7421.37    850.14    779.30  0.50218 0.05383 0.05155  7822  7822   1.64  0.05  0.05 1.58 0.08 0.08 4.206 0.034 0.035 -0.135 0.136 
 4732015 5076.01                    0.93886109 0.00000027  788.127126 0.000109  0.375553  0.030005  0.020530  1.2168  0.0285  0.0273    0.11114   0.00455   0.00375 0.7327  0.0413 t0-0 1444 1444  12959.5     17.3   3.988086  0.006513   1.994043  0.003257  962.6   2027.9     -7.02 21846.8   32584.0    1.7290    0.0259    0.0177 45.2574  0.7093  0.4853   1287.057                103.625     95.653   601705.91      0.00      0.00 10.147         0.00007 0.00002 0.00002  4225   90  31.01  1.17   1.12 1.48 0.41 0.37 1.620 0.116 0.135 -0.214 0.140 1 FFFF   1289.875    102.186    102.186   601705.91      0.00      0.00  0.00007 0.00002 0.00002  4225  4225  31.01  1.17  1.12 1.48 0.41 0.37 1.620 0.116 0.135 -0.214 0.140 
 4732015 5076.02                    0.93985021 0.00000926  788.409534 0.000000  0.014431  0.000000  0.000000  0.6261  0.0000  0.0000    0.02821   0.00000   0.00000 0.7327  0.0413 t0-- 1447 1437    232.5      0.0   7.832284  0.000000   7.535600  0.000000   30.8     49.6      0.00 29274.5   32597.0    1.0962    0.0000    0.0000 55.1702  0.0000  0.0000     48.787                  0.468      1.639   600892.58      0.00      0.00 10.147         0.00007 0.00002 0.00002  4225   90  31.01  1.17   1.12 1.48 0.41 0.37 1.620 0.116 0.135 -0.214 0.140 1 FFNF     49.032      0.917      0.164   600892.58      0.00      0.00  0.00007 0.00002 0.00002  4225  4225  31.01  1.17  1.12 1.48 0.41 0.37 1.620 0.116 0.135 -0.214 0.140 
 4732137 5077.01                  393.94221192 0.00546295  661.364292 0.013335  0.023168  0.004472  0.002385  0.0098  0.8246  0.0002    0.54252  39.39233   0.00000 0.6058  0.1317 t0-0    3    3    675.9     75.4   4.526663  0.617296   4.295114  0.643274   12.4      0.0      0.01 99.2         99.0  647.3353  151.4815  274.5602 89.9827  0.0173  0.1349     12.290                  2.401      1.478        8.09      1.87      1.07 12.768         0.01448 0.00345 0.00293  4716   88   4.85  0.13   0.13 1.18 0.23 0.22 3.139 0.084 0.098  0.188 0.135 1 FFNN     12.341      2.347      1.445        8.20      1.51      1.18  0.01448 0.00345 0.00293  4716  4716   4.85  0.13  0.13 1.18 0.23 0.22 3.139 0.084 0.098  0.188 0.135 
 4736439 5078.01                  194.90324075 0.00812979  769.715029 0.013894  0.021840  0.002445  0.002445  0.3903  0.2836  0.3407   41.11360 120.83696  40.27899 0.3623  0.2845 t010    7    7    541.2    103.7   2.364483  0.588193   2.254207  0.538998    7.6      0.0     -0.60 160.8       173.0  580.1476  138.4107  219.1503 89.9857  0.0143  0.0669     20.705                  2.633      2.633       95.36     31.44     15.72 13.562         0.00222 0.00081 0.00057  5089  100   8.68  0.50   0.47 1.05 0.33 0.24 2.578 0.125 0.118 -1.236 0.147 1 FFNN     20.798      2.652      2.652      138.23   8434.48     86.07  0.00222 0.00081 0.00057  5089  5089   8.68  0.50  0.47 1.05 0.33 0.24 2.578 0.125 0.118 -1.236 0.147 
 4737848 5079.01                   56.00280688 0.00064651  749.119016 0.012788  0.010191  0.001152  0.001280  0.2909  0.3933  0.2616   20.61796  98.41114  19.68223 0.4186  0.2547 t0--   23   23    113.8     22.1   1.674422  0.372787   1.657776  0.357180    7.5      0.0     -1.77 359.1       386.0  227.3304   59.5196   84.3194 89.9691  0.0309  0.1852      1.120                  0.151      0.121       14.16      0.85      1.11 13.228         1.41636 0.07043 0.08013  5997   93   1.02  0.02   0.02 1.08 0.03 0.04 4.452 0.014 0.021  0.011 0.109 1 PPNN      1.139      0.139      0.139       14.03      0.99      0.99  1.41636 0.07043 0.08013  5997  5997   1.02  0.02  0.02 1.08 0.03 0.04 4.452 0.014 0.021  0.011 0.109 
 4740375 5080.01                  471.94981522 0.00000000  577.345779 0.000000  0.015312  0.000000  0.000000  0.0487  0.0000  0.0000   31.42103   0.00000   0.00000 0.3573  0.2877 t0-0    3    3    281.2      0.0   5.093375  0.000000   5.016379  0.000000    4.8      0.0      0.00 172.0       172.0  717.8795    0.0000    0.0000 89.9961  0.0000  0.0000      1.998                  0.004      0.035        1.13      0.00      0.00 14.817         0.88925 0.13075 0.11783  6025  115   1.19  0.05   0.04 1.09 0.07 0.08 4.317 0.046 0.048 -0.009 0.158 1 FFNN      2.053      0.021      0.043        1.13      0.00      0.00  0.88925 0.13075 0.11783  6025  6025   1.19  0.05  0.04 1.09 0.07 0.08 4.317 0.046 0.048 -0.009 0.158 
 4741777 5081.01                  101.92184797 0.00103695  726.836610 0.015705  0.014570  0.005907  0.003635  0.4222  0.5717  0.0038  174.65270 503.16278 120.75907 0.5729  0.1672 t0--   13   13    250.4     83.5   1.041767  0.420852   0.978205  0.498227    5.3      0.0     -0.07 237.8       241.0  783.8288   21.0187  294.2624 89.9290  0.0635  0.0187      1.575                  0.608      0.406        3.94      0.36      0.28 14.353         1.50916 0.13819 0.15150  5399   88   0.97  0.02   0.02 1.00 0.05 0.05 4.459 0.031 0.037  0.415 0.102 1 FFNN      1.534      0.663      0.357        3.94      0.33      0.28  1.50916 0.13819 0.15150  5399  5399   0.97  0.02  0.02 1.00 0.05 0.05 4.459 0.031 0.037  0.415 0.102 
 4750406 5082.01                  379.62489740 0.01588194  557.637554 0.033860  0.028211  0.002147  0.001717  0.0277  0.6284  0.0014    0.73903   0.10309   0.48598 0.4415  0.2531 t0-0    2    2    911.7     88.2  16.356533  1.106493  15.858197  0.890642   13.5      0.0     15.67 0.0         393.0  178.5621   12.2307   45.4282 89.9566  0.0433  0.2384      2.511                  0.221      0.170        0.48      0.05      0.05 15.370         2.12325 0.21989 0.23471  5228  107   0.82  0.03   0.02 0.84 0.05 0.06 4.532 0.033 0.042 -0.043 0.138 1 FFNN      2.511      0.232      0.166        0.48      0.05      0.04  2.12325 0.21989 0.23471  5228  5228   0.82  0.03  0.02 0.84 0.05 0.06 4.532 0.033 0.042 -0.043 0.138 
 4750962 5083.01                   69.93332144 0.00093327  778.231076 0.009787  0.014790  0.001720  0.001588  0.3518  0.3227  0.3224   42.08172  59.59250  39.72834 0.5056  0.2023 t0--   15   15    250.9     46.0   1.900630  0.388755   1.962805  0.369849    8.1      0.0     -2.42 271.9       310.0  240.0800   83.2200   66.5760 89.9739  0.0261  0.1499      7.234                  0.973      0.811       78.96     15.17      9.48 13.809         0.02041 0.00430 0.00427  4958   86   4.49  0.18   0.17 1.34 0.20 0.24 3.255 0.071 0.092 -0.115 0.156 1 PPNN      7.313      0.837      0.914       79.82     12.74     11.14  0.02041 0.00430 0.00427  4958  4958   4.49  0.18  0.17 1.34 0.20 0.24 3.255 0.071 0.092 -0.115 0.156 
 4760478 5084.01 Kepler-1625 b    287.37700850 0.00261632  856.588298 0.007948  0.059957  0.000931  0.000931  0.0150  0.3292  0.0006    0.42376   0.02181   0.06543 0.4461  0.2414 t0-6    3    3   4389.6     89.6  18.864683  0.218215  17.738753  0.168121   60.4     48.2     -0.03 417.8       423.0  122.8927    1.9201    6.9123 89.9815  0.0184  0.1476     11.124                  1.264      0.903        3.36      0.18      0.20 15.756         0.34736 0.07673 0.06424  5586   65   1.72  0.16   0.14 1.09 0.04 0.04 4.020 0.101 0.101  0.218 0.042 2 PPPP     11.591      0.914      1.280        3.21      0.44      0.37  0.28617 0.08467 0.05019  5542  5542   1.74  0.14  0.16 1.11 0.10 0.08 3.995 0.071 0.054  0.248 0.142 
 4761427 5085.01                  327.05875817 0.02429655  698.431270 0.051235  0.025515  0.002596  0.001669  0.0603  0.5489  0.0412    0.45699   0.22822   0.24897 0.3938  0.2681 t0-1    4    4    771.3    100.3  16.523379  1.623854  15.795655  1.482248   10.5      0.0     -0.08 525.3       526.0  144.5996   16.1704   32.3409 89.9562  0.0438  0.2626      2.443                  0.271      0.248        0.86      0.04      0.05 15.941         1.88612 0.11908 0.17140  5711   64   0.87  0.05   0.05 0.96 0.02 0.03 4.459 0.054 0.054 -0.004 0.042 2 PPNN      2.552      0.258      0.234        0.84      0.09      0.09  1.70463 0.26152 0.25852  5525  5525   0.90  0.05  0.04 0.91 0.06 0.06 4.481 0.043 0.054 -0.033 0.148 
 4769799 5086.01                   21.92872742 0.00006001  770.245897 0.000442  0.199743  0.010976  0.007748  0.9315  0.0188  0.0114    0.08589   0.00232   0.00150 0.5370  0.1777 t0-0   63   63  22186.9     56.5   9.765420  0.026027   4.882710  0.013014  664.6   1243.5     -4.50 3216.1     4579.0   12.9715    0.1154    0.0747 85.8926  0.0796  0.1128     99.242                  6.137      4.721      418.52     61.17     45.88 10.946         0.02047 0.00338 0.00361  5083   83   4.53  0.11   0.10 1.37 0.17 0.22 3.260 0.059 0.081 -0.329 0.131 1 FFFF     98.717      6.382      4.255      416.28     60.29     46.89  0.02047 0.00338 0.00361  5083  5083   4.53  0.11  0.10 1.37 0.17 0.22 3.260 0.059 0.081 -0.329 0.131 
 4770798 5087.01                  651.05759568 0.01106859  149.416043 0.013945  0.011484  0.001204  0.001103  0.1260  0.5025  0.0965   25.79978  10.49403  17.98976 0.4535  0.2341 t0-1    3    3    154.0     25.7   5.479895  0.507559   5.480202  0.482993    8.0      0.0     -0.01 145.8       146.0  849.2728  118.3673  197.2789 89.9912  0.0088  0.0469      1.170                  0.124      0.124        0.33      0.03      0.03 12.524         1.64463 0.14530 0.16053  5457   89   0.93  0.02   0.02 0.94 0.05 0.06 4.475 0.031 0.039  0.135 0.129 1 PPNN      1.176      0.113      0.136        0.33      0.03      0.03  1.64463 0.14530 0.16053  5457  5457   0.93  0.02  0.02 0.94 0.05 0.06 4.475 0.031 0.039  0.135 0.129 
 4813750 5088.01                   49.17844759 0.00084716  787.264439 0.014150  0.019388  0.001851  0.001481  0.3145  0.3234  0.2855    2.03400   0.53282   1.29398 0.3659  0.2817 t0--   21   21    427.2     57.9   5.809378  0.387896   5.580144  0.359249    9.4      7.6     -1.56 1009.5     1042.0   64.3216    6.4525   14.5181 89.8843  0.1157  0.6074      2.181                  0.228      0.209       15.21      1.45      1.60 15.527         1.24954 0.20925 0.19841  5752  110   1.03  0.05   0.05 0.98 0.07 0.07 4.401 0.050 0.058 -0.007 0.152 1 PPPP      2.181      0.236      0.197       15.02      1.68      1.29  1.24954 0.20925 0.19841  5752  5752   1.03  0.05  0.05 0.98 0.07 0.07 4.401 0.050 0.058 -0.007 0.152 
 4814168 5089.01                  545.52152719 0.01315794  339.076438 0.017164  0.012846  0.001052  0.000902  0.4743  0.1502  0.4547   27.39673   7.90019  20.54050 0.2976  0.3092 t0-0    3    3    187.3     23.0   5.307694  0.497664   5.136560  0.468129   10.0      0.0     -0.94 92.9        112.0  760.2075  104.3745  197.1519 89.9890  0.0110  0.0494      2.838                  0.250      0.209        3.49      0.30      0.35 11.577         0.26187 0.02492 0.02133  6831  134   2.03  0.05   0.05 1.57 0.08 0.07 4.018 0.032 0.031  0.069 0.141 1 FFNN      2.860      0.217      0.237        3.47      0.33      0.30  0.26187 0.02492 0.02133  6831  6831   2.03  0.05  0.05 1.57 0.08 0.07 4.018 0.032 0.031  0.069 0.141 
 4815612 5090.01                    1.92842007 0.00000290 1304.562505 0.002246  0.550841  0.024253  0.020788  0.8183  0.0416  0.0259    0.70377   0.01421   0.01311 0.2800  0.3113 t0-0   92   92 190812.7    604.9   3.834492  0.011455   1.917246  0.005728  438.3   1577.2     -0.52 2888.7     2975.0    5.1716    0.0343    0.0317 80.8440  0.3077  0.3550     83.586                  7.396      5.547     2535.86    292.31    219.24 15.175         0.60468 0.11608 0.10148  6258  131   1.40  0.08   0.08 1.22 0.07 0.08 4.222 0.054 0.056 -0.020 0.170 1 FFFF     83.840      6.977      5.814     2536.27    293.08    225.44  0.60468 0.11608 0.10148  6258  6258   1.40  0.08  0.08 1.22 0.07 0.08 4.222 0.054 0.056 -0.020 0.170 
 4819158 5091.01                  328.84676523 0.00000000  647.796085 0.000000  0.022890  0.000000  0.000000  0.0747  0.0000  0.0000   20.86842   0.00000   0.00000 0.4287  0.2486 t0-0    3    3    641.1      0.0   5.206150  0.000000   5.089011  0.000000    5.4      0.0     -0.41 129.1       134.0  492.2735    0.0000    0.0000 89.9913  0.0000  0.0000      2.466                  0.104      0.026        0.97      0.00      0.00 15.876         1.20734 0.22201 0.17326  5412  109   1.00  0.05   0.05 0.88 0.07 0.05 4.375 0.056 0.049  0.046 0.146 1 FFNN      2.578      0.012      0.153        0.97      0.00      0.00  1.20734 0.22201 0.17326  5412  5412   1.00  0.05  0.05 0.88 0.07 0.05 4.375 0.056 0.049  0.046 0.146 
 4833409 5092.01                  271.79455792 0.00293443  672.110977 0.023492  0.015757  0.001754  0.002505  0.0040  0.6858  0.0039   31.86994 201.44855  30.21728 0.3666  0.2868 t0-1    6    6    249.5     60.2   2.675640  1.045671   2.969262  0.967326    7.0      0.0     -0.13 157.4       161.0  648.8331  350.4923  308.4332 89.9879  0.0121  0.0576      3.216                  0.464      0.464        6.52      0.60      0.60 13.887         0.26338 0.02921 0.02646  6353  127   1.94  0.06   0.06 1.39 0.07 0.07 4.001 0.034 0.035  0.003 0.145 1 SPNN      3.204      0.518      0.403        6.50      0.66      0.55  0.26338 0.02921 0.02646  6353  6353   1.94  0.06  0.06 1.39 0.07 0.07 4.001 0.034 0.035  0.003 0.145 
 4840327 5093.01                   26.73713927 0.00000045  775.012860 0.000024  0.232130  0.000088  0.000076  0.7340  0.0004  0.0004    2.12090   0.00366   0.00314 0.4020  0.266  t0-1   40   40  53515.7     19.1   4.689576  0.001648   2.878979  0.003098 4737.7   5081.1     -0.01 1554.9     1615.0   43.1151    0.0248    0.0213 89.0245  0.0011  0.0010     31.016                  0.867      0.788       64.42      7.07      5.89 12.688         0.75755 0.09065 0.08254  6199  126   1.23  0.03   0.03 1.00 0.07 0.07 4.259 0.040 0.042 -0.396 0.145 1 FFFP     30.980      0.924      0.770       63.96      7.40      5.69  0.75755 0.09065 0.08254  6199  6199   1.23  0.03  0.03 1.00 0.07 0.07 4.259 0.040 0.042 -0.396 0.145 
 4843751 5094.01                  310.61183648 0.00913393  510.656627 0.028321  0.026427  0.004479  0.004031  0.4665  0.4749  0.1760   73.03215 292.14067  70.51671 0.3486  0.2916 t0-0    4    4    778.8    204.6   1.505048  0.782437   2.315803  0.761940    6.6      0.0     -0.09 86.6         91.0  864.9856  480.6754  270.3799 89.9812  0.0188  0.0282      2.982                  0.561      0.448        1.42      0.16      0.12 15.503         1.30065 0.18289 0.18976  5935  116   1.03  0.05   0.05 1.03 0.06 0.07 4.420 0.039 0.051 -0.054 0.145 1 FFNN      2.946      0.584      0.409        1.43      0.15      0.13  1.30065 0.18289 0.18976  5935  5935   1.03  0.05  0.05 1.03 0.06 0.07 4.420 0.039 0.051 -0.054 0.145 
 4856592 5095.01                  461.13899288 0.01168423  782.486767 0.014579  0.016823  0.001942  0.001665  0.0793  0.5966  0.0394   35.26292  43.55545  26.13327 0.4592  0.2294 t0-0    3    3    333.1     58.0   3.857112  0.689283   3.725289  0.683852    7.9      0.0     -0.15 96.4         99.0  743.1749  258.0341  178.6390 89.9898  0.0102  0.0510      7.764                  0.930      0.858        7.85      0.72      0.84 11.372         0.01570 0.00298 0.00186  4953   72   4.21  0.13   0.12 0.83 0.13 0.06 3.110 0.069 0.046 -0.505 0.134 1 FFNN      7.714      1.005      0.790        7.91      0.66      0.90  0.01570 0.00298 0.00186  4953  4953   4.21  0.13  0.12 0.83 0.13 0.06 3.110 0.069 0.046 -0.505 0.134 
 4863260 5096.01                    0.98707407 0.00000187  788.435350 0.000000  0.018160  0.000000  0.000000  0.2000  0.0000  0.0000    8.14146   0.00000   0.00000 0.2868  0.3154 t0-- 1370 1355    379.6      0.0   1.009150  0.000000   0.990308  0.000000    2.5     23.2    -48.69 12658.3   14713.0    7.4848    0.0000    0.0000 88.4691  0.0000  0.0000      3.696                  0.364      0.116    14287.81      0.00      0.00 13.114         0.31037 0.04097 0.03576  6862  146   1.90  0.08   0.07 1.54 0.08 0.07 4.063 0.040 0.038  0.074 0.141 1 FFFF      3.462      0.387      0.029    14287.81      0.00      0.00  0.31037 0.04097 0.03576  6862  6862   1.90  0.08  0.07 1.54 0.08 0.07 4.063 0.040 0.038  0.074 0.141 
 4902673 5097.01                  329.54280657 0.04460277  609.856561 0.058733  0.017464  0.001781  0.001399  0.0178  0.6672  0.0018    0.05088   0.56561   0.03771 0.3293  0.3091 t0-0    4    4    352.5     45.6  15.849776  2.212866  15.801524  2.073798    9.2      0.0     -0.18 359.4       364.0  144.7292   23.8233   45.2643 89.9470  0.0530  0.3315      3.364                  0.548      0.498        2.82      0.29      0.32 14.576         0.26232 0.09300 0.06641  5533  118   1.74  0.21   0.19 1.04 0.09 0.08 3.958 0.085 0.079  0.022 0.162 1 FFNN      3.299      0.601      0.462        2.82      0.32      0.30  0.26232 0.09300 0.06641  5533  5533   1.74  0.21  0.19 1.04 0.09 0.08 3.958 0.085 0.079  0.022 0.162 
 4912650 5098.01                  100.34655211 0.00207080  788.261468 0.013218  0.017444  0.001352  0.001014  0.5402  0.1218  0.5023    1.57653   0.31195   0.88385 0.5261  0.1835 t0-1   14   14    368.9     30.1   8.087182  0.357110   7.762088  0.330736   15.2     10.8     -0.01 977.8       982.0   95.3173    6.3704   21.5002 89.9188  0.0812  0.4223      1.535                  0.175      0.132        2.62      0.25      0.23 14.855         2.26700 0.35400 0.39880  5180  103   0.80  0.05   0.04 0.82 0.05 0.05 4.548 0.041 0.054  0.000 0.150 0 PPPP      1.542      0.165      0.138        2.63      0.25      0.25  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4914221 5099.01                  111.18921773 0.00255622  684.145704 0.019044  0.009414  0.001513  0.000908  0.7187  0.0008  0.6117   20.39853  70.57468  20.16419 0.3669  0.2808 t0-1   12   12    102.8     24.5   2.349379  0.966313   2.307136  0.923884    7.1      0.0     -0.83 369.8       383.0  242.5704  147.9682   82.2045 89.9796  0.0204  0.1323      2.745                  0.408      0.314       31.01      3.72      3.72 12.709         0.10760 0.01648 0.01097  6008  138   2.64  0.08   0.07 1.41 0.20 0.08 3.743 0.061 0.037  0.047 0.198 1 PPNN      2.784      0.378      0.347       30.76      3.89      3.59  0.10760 0.01648 0.01097  6008  6008   2.64  0.08  0.07 1.41 0.20 0.08 3.743 0.061 0.037  0.047 0.198 
 4914399 5100.01                    1.23707508 0.00009151 1305.283668 0.053940  0.850150  0.179297  0.425831  1.2222  0.6590  0.0008    0.05460   0.03270   0.03018 0.2843  0.3097 t0-0  147  146    804.3     19.1   5.735603  0.166429   2.867802  0.083214   55.3     19.1     -4.61 3958.9     4297.0    1.8998    0.1756    0.4170 15.1760  3.1739  1.0986    132.349                 22.417     70.987     4636.13    551.64    424.34 14.462         0.62516 0.08034 0.07080  6291  135   1.39  0.05   0.05 1.23 0.06 0.08 4.233 0.040 0.042 -0.012 0.175 1 FFFF    133.223     22.487     71.208     4648.70    493.32    452.21  0.62516 0.08034 0.07080  6291  6291   1.39  0.05  0.05 1.23 0.06 0.08 4.233 0.040 0.042 -0.012 0.175 
 4915582 5101.01                  436.26148572 0.04313854  554.893267 0.084162  0.009811  0.001150  0.000884  0.1205  0.5577  0.0818    1.00113   1.16220   0.96850 0.2931  0.3239 t0-1    4    4    109.9     19.0  13.995665  2.244019  12.075912  2.145693    7.8      0.0     -0.07 366.0       367.0  228.3884   66.8461   66.8461 89.9678  0.0322  0.1609      1.889                  0.181      0.217        3.15      0.31      0.29 13.026         0.37058 0.03440 0.03174  6561  135   1.73  0.04   0.04 1.37 0.06 0.05 4.098 0.031 0.030 -0.001 0.157 1 PPNN      1.876      0.194      0.211        3.14      0.31      0.28  0.37058 0.03440 0.03174  6561  6561   1.73  0.04  0.04 1.37 0.06 0.05 4.098 0.031 0.030 -0.001 0.157 
 4917357 5102.01                  147.86519044 0.00147158  783.985332 0.009195  0.022935  0.002375  0.002375  0.2411  0.4139  0.2020  153.06583 120.93695 120.93695 0.4742  0.2209 t0-0    7    7    602.0    108.4   1.700579  0.281905   1.638302  0.268668    8.2      0.0     -0.22 131.7       135.0  594.2170  148.5957  139.3085 89.9871  0.0129  0.0604      2.217                  0.244      0.222        2.06      0.20      0.20 15.109         1.70831 0.22180 0.19269  5307   99   0.89  0.03   0.02 0.86 0.06 0.06 4.472 0.043 0.043  0.022 0.143 1 FFNN      2.199      0.273      0.189        2.05      0.22      0.18  1.70831 0.22180 0.19269  5307  5307   0.89  0.03  0.02 0.86 0.06 0.06 4.472 0.043 0.043  0.022 0.143 
 4917658 5103.01                  586.91286862 0.00000000  208.481865 0.000000  0.020368  0.000000  0.000000  0.2959  0.0000  0.0000   31.65455   0.00000   0.00000 0.4290  0.2477 t0-0    3    3    498.2      0.0   5.261029  0.000000   5.146146  0.000000    4.9      0.0     -0.04 125.7       126.0  832.2273    0.0000    0.0000 89.9796  0.0000  0.0000      3.009                  0.034      0.448        0.81      0.00      0.00 15.580         0.70629 0.14967 0.12368  5763  117   1.25  0.08   0.07 1.01 0.08 0.08 4.240 0.060 0.061  0.030 0.155 1 FFNN      2.830      0.048      0.030        0.81      0.00      0.00  0.70629 0.14967 0.12368  5763  5763   1.25  0.08  0.07 1.01 0.08 0.08 4.240 0.060 0.061  0.030 0.155 
 4918303 5104.01                   21.15833988 0.00032219  781.794406 0.013843  0.013495  0.001223  0.000961  0.7755  0.0045  0.6502    1.57643   0.50965   1.08301 0.3544  0.2903 t0--   63   63    209.6     26.4   4.672054  0.408982   4.564812  0.387949   10.2      8.6     -2.93 2520.3     2589.0   33.2990    5.1856    7.3463 89.7880  0.2120  1.1659      1.454                  0.150      0.125       43.41      4.26      3.61 15.531         1.41157 0.19960 0.20453  5764  103   0.98  0.05   0.04 0.98 0.06 0.07 4.437 0.041 0.052 -0.035 0.147 1 PPPP      1.451      0.154      0.131       43.14      4.52      3.39  1.41157 0.19960 0.20453  5764  5764   0.98  0.05  0.04 0.98 0.06 0.07 4.437 0.041 0.052 -0.035 0.147 
 4927738 5105.01                   19.54552881 0.00023234  784.357614 0.028153  0.006328  0.003543  0.001771  0.5567  0.4410  0.1536   31.65736 615.28565  30.25995 0.3367  0.2944 t0--   54   53     45.1     14.5   0.266909  0.489089   0.215983  0.507534    5.9      0.0     -2.91 838.7       881.0  242.9944   26.8740  131.9271 89.7757  0.2070  0.0862      1.298                  0.811      0.324      202.05     20.23     20.23 12.091         0.26480 0.02702 0.03008  6230  122   1.88  0.05   0.04 1.27 0.08 0.10 3.989 0.034 0.046 -0.146 0.156 1 FFNN      1.301      0.759      0.379      201.19     20.61     18.89  0.26480 0.02702 0.03008  6230  6230   1.88  0.05  0.04 1.27 0.08 0.10 3.989 0.034 0.046 -0.146 0.156 
 4937140 5106.01                  215.04532686 0.00576959  588.700887 0.000000  0.015021  0.000000  0.000000  0.5384  0.0000  0.0000   39.12629   0.00000   0.00000 0.4166  0.2546 t0-0    6    6    255.3      0.0   3.091036  0.000000   3.026999  0.000000    5.2      0.0     -0.89 157.6       166.0  457.3218    0.0000    0.0000 89.9325  0.0000  0.0000      3.740                  0.174      0.145       10.60      0.00      0.00 14.088         0.14880 0.02462 0.01872  6008  124   2.33  0.09   0.08 1.33 0.18 0.08 3.827 0.061 0.043  0.051 0.190 1 FFNN      3.829      0.086      0.009       10.60      0.00      0.00  0.14880 0.02462 0.01872  6008  6008   2.33  0.09  0.08 1.33 0.18 0.08 3.827 0.061 0.043  0.051 0.190 
 4940376 5107.01                  169.32883963 0.00103338  649.788571 0.010977  0.020556  0.002415  0.002070  0.5748  0.1084  0.5459   13.18496  97.61540   0.00000 0.4983  0.204  t0-1    7    7    490.0     77.2   2.472755  0.406225   2.431226  0.383278    8.3      0.0      0.47 160.0       170.0  499.5068   82.3614  172.9590 89.9840  0.0160  0.0882     15.526                  2.207      1.528       55.58      6.09      5.59 13.743         0.00709 0.00110 0.00097  4991   93   6.99  0.34   0.32 1.58 0.15 0.14 2.809 0.120 0.120 -0.141 0.030 2 RPNN     16.398      2.160      1.828       55.26     10.23      8.18  0.00533 0.00137 0.00116  4870  4870   7.34  0.35  0.33 1.54 0.28 0.27 2.885 0.086 0.093 -0.166 0.159 
 4945035 5108.01                    1.17468373 0.00000127  793.138761 0.000830  0.025157  0.017943  0.002691  0.9797  0.0287  0.0053    0.03220   0.00814   0.00084 0.3597  0.2857 t0-0 1144 1144    359.9      6.7   2.611690  0.074861   1.302365  0.039137   87.5     29.9     -8.23 24972.6   26433.0    1.3302    0.1046    0.0100 46.0582  2.6100  5.0570      3.155                  2.608      1.043     2992.32    604.64    439.74 14.009         0.96440 0.62020 0.51170  5974  190   1.14  0.34   0.21 1.02 0.16 0.13 4.332 0.132 0.198 -0.020 0.275 0 FFFF      3.274      2.672      0.972     2979.59    670.12    426.44  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4946581 5109.01                   28.61902374 0.00083724  767.635808 0.055837  0.007739  0.000551  0.000505  0.5048  0.1216  0.4656    0.01307   0.00304   0.00911 0.4655  0.2344 t0-1   48   48     70.3      6.9  25.145644  2.187393  24.055930  2.143910   13.5     12.3     -2.10 9339.1     9401.0    8.3793    0.8368    1.9873 89.1251  0.8746  4.3729      0.917                  0.076      0.064       40.91      4.10      4.10 14.091         0.95647 0.12244 0.10660  5884  119   1.09  0.03   0.03 0.88 0.07 0.06 4.308 0.044 0.042 -0.372 0.149 1 FFFP      0.918      0.072      0.065       41.15      3.96      4.32  0.95647 0.12244 0.10660  5884  5884   1.09  0.03  0.03 0.88 0.07 0.06 4.308 0.044 0.042 -0.372 0.149 
 4953262 5110.01                  105.59132146 0.00024981  758.846243 0.006924  0.015498  0.001674  0.001416  0.7434  0.1028  0.5489   76.02645  33.81361  60.86450 0.5821  0.1469 t0-1   13   13    273.7     40.7   2.098916  0.242723   2.023523  0.245587    9.5      7.5     -1.46 213.6       242.0  361.8925   70.5856   89.8362 89.9781  0.0219  0.1095      7.346                  2.799      1.938       44.87     14.76      7.38 11.653         0.01698 0.01620 0.00824  4906   86   4.50  1.33   1.04 1.26 0.27 0.27 3.195 0.185 0.185 -0.090 0.134 1 PPFN      7.358      2.663      1.997       46.45     11.60      7.73  0.01698 0.01620 0.00824  4906  4906   4.50  1.33  1.04 1.26 0.27 0.27 3.195 0.185 0.185 -0.090 0.134 
 4996558 5111.01                    3.01715880 0.00000193  811.923833 0.001459  0.260491  0.272978  0.020602  1.2312  0.2705  0.0313    0.00514   0.00301   0.00062 0.3544  0.2867 t0-0  444  442   1382.0      8.4  13.373381  0.091920   6.686691  0.045960  223.5    107.9      1.15 31704.6   31575.0    1.3529    0.2525    0.0243 21.7091  3.2334  0.8291     46.680                 48.640      4.053     1593.30    185.86    170.37 13.871         0.36988 0.04515 0.04928  5918  124   1.63  0.05   0.04 1.15 0.10 0.09 4.073 0.042 0.053  0.030 0.146 1 FFFF     47.218     46.980      5.107     1576.29    199.02    153.09  0.36988 0.04515 0.04928  5918  5918   1.63  0.05  0.04 1.15 0.10 0.09 4.073 0.042 0.053  0.030 0.146 
 5006817 5112.01                   94.69298348 0.03875585  782.833343 0.000000  0.290557  0.000000  0.000000  1.2350  0.0000  0.0000    0.00006   0.00000   0.00000 0.6074  0.133  t0-0   15   15   2001.5      0.0  96.185313  0.000000  48.092657  0.000000  201.1     21.2     23.89 14295.8   10860.0    3.0859    0.0000    0.0000 66.4078  0.0000  0.0000    184.495                  1.539      9.346       71.70      0.00      0.00 10.866         0.01108 0.00212 0.00195  4794   77   5.68  0.18   0.18 1.46 0.21 0.23 3.090 0.067 0.080  0.146 0.132 1 FFFN    178.781      1.445      4.276       71.70      0.00      0.00  0.01108 0.00212 0.00195  4794  4794   5.68  0.18  0.18 1.46 0.21 0.23 3.090 0.067 0.080  0.146 0.132 
 5008775 5113.01                   52.67585875 0.00064691  743.611323 0.000000  0.013049  0.000000  0.000000  0.2149  0.0000  0.0000   17.99577   0.00000   0.00000 0.3320  0.3008 t0--   20   20    201.0      0.0   2.882669  0.000000   2.843763  0.000000    6.1      0.0     -0.59 648.9       658.0  138.1982    0.0000    0.0000 89.9109  0.0000  0.0000      3.193                  0.032      0.364       59.09      0.00      0.00 15.101         0.17188 0.03762 0.03038  5939  122   2.17  0.15   0.14 1.28 0.14 0.08 3.864 0.065 0.057  0.029 0.186 1 FFNN      3.279      0.045      0.448       59.09      0.00      0.00  0.17188 0.03762 0.03038  5939  5939   2.17  0.15  0.14 1.28 0.14 0.08 3.864 0.065 0.057  0.029 0.186 
 5015027 5114.01                   34.48859803 0.00037080  759.779657 0.000000  0.006683  0.000000  0.000000  0.3236  0.0000  0.0000  120.87710   0.00000   0.00000 0.4288  0.2476 t0--   30   30     52.8      0.0   1.277405  0.000000   1.267940  0.000000    5.5      0.0     -2.77 339.6       376.0  196.6138    0.0000    0.0000 89.9057  0.0000  0.0000      0.631                  0.003      0.014       14.66      0.00      0.00 12.157         2.00502 0.14776 0.18956  5467   90   0.85  0.02   0.01 0.88 0.04 0.05 4.522 0.026 0.037 -0.088 0.121 1 FFNN      0.623      0.001      0.008       14.66      0.00      0.00  2.00502 0.14776 0.18956  5467  5467   0.85  0.02  0.01 0.88 0.04 0.05 4.522 0.026 0.037 -0.088 0.121 
 5016163 5115.01                    2.62283015 0.00000007  794.003978 0.000030  0.654857  0.000767  0.001086  0.4881  0.0023  0.0016    0.24479   0.00038   0.00025 0.3165  0.3022 t0-1  413  413 409699.7    103.0   7.297087  0.001919   3.648543  0.000959 5313.6  18593.9     -0.91 23427.9   23750.0    4.4650    0.0023    0.0015 83.7191  0.0242  0.0210    136.907                 20.652     14.751     2761.39    275.40    300.44 15.768         0.22257 0.08614 0.06103  6000  116   1.96  0.25   0.22 1.26 0.13 0.11 3.940 0.093 0.092  0.038 0.173 1 FFFP    137.371     20.758     15.968     2735.83    302.99    277.74  0.22257 0.08614 0.06103  6000  6000   1.96  0.25  0.22 1.26 0.13 0.11 3.940 0.093 0.092  0.038 0.173 
 5024476 5116.01                  222.06692081 0.00000000  667.721111 0.000000  0.024297  0.000000  0.000000  0.7465  0.0000  0.0000  221.43195   0.00000   0.00000 0.5402  0.1761 t0-0    3    3    589.5      0.0   1.428994  0.000000   1.354527  0.000000    4.5      0.0     -0.08 44.4         47.0  832.6264    0.0000    0.0000 89.9486  0.0000  0.0000     31.650                  3.174      0.279       86.91      0.00      0.00 12.552         0.00149 0.00033 0.00040  4731  133  12.48  0.70   0.91 1.96 0.77 0.55 2.564 0.087 0.146  0.142 0.137 1 FFNN     35.520      0.569      1.444       86.91      0.00      0.00  0.00149 0.00033 0.00040  4731  4731  12.48  0.70  0.91 1.96 0.77 0.55 2.564 0.087 0.146  0.142 0.137 
 5027859 5117.01                   33.37285414 0.00035375  787.421204 0.016512  0.022900  0.001924  0.002072  0.1084  0.5718  0.0788    3.28438   2.40759   2.94262 0.4342  0.2441 t0--   29   29    598.4     81.3   3.695232  0.453084   3.537390  0.406302   10.0      8.5     -0.85 897.4       919.0   65.7056   10.0723   18.1302 89.8963  0.1037  0.6913      1.911                  0.209      0.177       12.23      1.18      1.08 15.986         2.49655 0.23738 0.25016  5378  102   0.77  0.03   0.03 0.82 0.04 0.05 4.577 0.024 0.034 -0.260 0.166 1 PPPP      1.902      0.203      0.172       12.32      1.12      1.12  2.49655 0.23738 0.25016  5378  5378   0.77  0.03  0.03 0.82 0.04 0.05 4.577 0.024 0.034 -0.260 0.166 
 5032842 5118.01                   18.40786849 0.00023014  790.254687 0.000000  0.009764  0.000000  0.000000  0.1523  0.0000  0.0000   29.49688   0.00000   0.00000 0.3308  0.2984 t0--   74   73    112.5      0.0   1.736423  0.000000   1.719236  0.000000    4.8      0.0     -5.23 1044.6     1124.0   80.8432    0.0000    0.0000 89.8920  0.0000  0.0000      1.544                  0.037      0.065      149.12      0.00      0.00 14.628         0.44579 0.06490 0.05657  6174  135   1.45  0.06   0.05 0.98 0.08 0.06 4.102 0.047 0.044 -0.571 0.151 1 FFNN      1.537      0.028      0.047      149.12      0.00      0.00  0.44579 0.06490 0.05657  6174  6174   1.45  0.06  0.05 0.98 0.08 0.06 4.102 0.047 0.044 -0.571 0.151 
 5036052 5119.01                  143.16573610 0.00220025  749.375022 0.016032  0.016687  0.001522  0.001414  0.9642  0.0268  0.7085   12.20588   4.86521  10.70346 0.5557  0.1673 t0-1   10   10    333.7     41.7   4.301829  0.480231   4.092276  0.440321   10.4      0.0      0.22 442.0       440.0  244.0212   39.2526   62.8042 89.9741  0.0259  0.1683     12.323                  1.471      1.225       59.45      5.84      5.84 12.644         0.01022 0.00160 0.00147  5037   88   6.78  0.40   0.36 1.93 0.18 0.16 3.240 0.120 0.120  0.047 0.046 2 PPNN     11.908      1.407      1.289       62.09     10.13     10.13  0.01085 0.00184 0.00189  5310  5310   6.53  0.39  0.39 2.24 0.10 0.19 3.145 0.044 0.055  0.032 0.161 
 5037742 5120.01                  250.50336710 0.00000000  617.216795 0.000000  0.016189  0.000000  0.000000  0.1355  0.0000  0.0000    2.08842   0.00000   0.00000 0.4824  0.2135 t0-0    4    4    324.6      0.0  10.110193  0.000000   9.946157  0.000000    4.2      0.0     -0.10 394.8       396.0  190.6319    0.0000    0.0000 89.9593  0.0000  0.0000      1.414                  0.041      0.014        0.66      0.00      0.00 15.433         2.21115 0.21982 0.19502  4965  105   0.79  0.02   0.02 0.79 0.05 0.04 4.536 0.033 0.031  0.035 0.122 1 FFNN      1.384      0.070      0.020        0.66      0.00      0.00  2.21115 0.21982 0.19502  4965  4965   0.79  0.02  0.02 0.79 0.05 0.04 4.536 0.033 0.031  0.035 0.122 
 5039053 5121.01                  401.38826711 0.01603545  662.979901 0.038632  0.011870  0.000890  0.000681  0.6660  0.2661  0.4211    0.09956   0.01624   0.06643 0.3869  0.2739 t0-1    3    3    165.8     11.3  32.259780  1.250285  31.264777  1.100011   18.6      8.9     -0.49 764.4       783.0   94.6560    6.6988   26.0509 89.9231  0.0768  0.5378      2.046                  0.182      0.125        2.14      0.22      0.20 12.616         0.40645 0.04310 0.04886  5878  109   1.58  0.04   0.04 1.14 0.09 0.09 4.100 0.036 0.049  0.075 0.147 1 FFFN      2.050      0.176      0.129        2.14      0.23      0.21  0.40645 0.04310 0.04886  5878  5878   1.58  0.04  0.04 1.14 0.09 0.09 4.100 0.036 0.049  0.075 0.147 
 5080565 5122.01                   49.31231428 0.00038480  786.037763 0.000000  0.027710  0.000000  0.000000  0.1842  0.0000  0.0000   17.69298   0.00000   0.00000 0.6503  0.09   t0-0    7    7    984.9      0.0   2.896326  0.000000   2.815563  0.000000    4.0      0.0      0.02 181.7       182.0  131.5076    0.0000    0.0000 89.9197  0.0000  0.0000      2.005                  0.065      0.004        3.51      0.00      0.00 16.609         3.13385 0.28767 0.27394  4645   94   0.68  0.03   0.03 0.70 0.04 0.03 4.620 0.023 0.028 -0.120 0.134 1 FFNN      2.082      0.029      0.097        3.51      0.00      0.00  3.13385 0.28767 0.27394  4645  4645   0.68  0.03  0.03 0.70 0.04 0.03 4.620 0.023 0.028 -0.120 0.134 
 5091808 5123.01                  288.94532020 0.01011951  704.321639 0.037399  0.012043  0.001260  0.001092  0.0235  0.6292  0.0040    0.84541   0.81359   0.67800 0.3489  0.288  t0-0    5    5    160.2     27.5  11.808274  1.681520  12.135320  1.589571    8.3      0.0     -0.24 417.8       423.0  171.5477   34.1642   47.8299 89.9577  0.0423  0.2329      2.325                  0.261      0.220        4.06      0.50      0.42 14.242         0.28356 0.04657 0.03516  5853  120   1.78  0.06   0.06 1.15 0.14 0.08 3.993 0.060 0.044  0.035 0.160 1 FFNN      2.319      0.268      0.211        4.11      0.44      0.48  0.28356 0.04657 0.03516  5853  5853   1.78  0.06  0.06 1.15 0.14 0.08 3.993 0.060 0.044  0.035 0.160 
 5094412 5124.01                  276.87911274 0.00284145  663.283886 0.007173  0.036295  0.003481  0.002901  1.0446  0.0863  0.7639   86.75778  44.38422  69.04213 0.5010  0.204  t0-1    4    4   1502.9    194.7   2.786504  0.320605   2.579552  0.303420   10.4     10.9      1.63 162.6       158.0  748.1034  124.8484  187.2726 89.9881  0.0119  0.0500      3.193                  0.393      0.272        0.74      0.04      0.04 15.772         2.24958 0.16553 0.21621  5316   65   0.81  0.04   0.04 0.87 0.02 0.02 4.456 0.056 0.056  0.036 0.042 2 PPFP      3.310      0.359      0.294        0.81      0.07      0.07  2.07925 0.22898 0.25968  5333  5333   0.83  0.03  0.03 0.87 0.04 0.05 4.532 0.031 0.045 -0.030 0.130 
 5105886 5125.01                  389.16573937 0.00492802  710.380165 0.011002  0.020209  0.002293  0.001941  0.0706  0.6201  0.0317   54.21258  12.34174  46.28152 0.5551  0.1656 t0-0    4    4    473.5     66.6   3.735210  0.324252   3.649613  0.325320    9.3      0.0     -0.40 124.9       133.0  767.7305   89.5642  212.7150 89.9908  0.0092  0.0576     13.449                  1.683      1.402       17.39     16.74      8.37 13.443         0.00748 0.00185 0.00168  4877   90   6.15  0.22   0.21 1.25 0.25 0.26 2.953 0.089 0.109 -0.227 0.135 1 FFNN     13.503      1.579      1.435       14.89      3.45      2.76  0.00748 0.00185 0.00168  4877  4877   6.15  0.22  0.21 1.25 0.25 0.26 2.953 0.089 0.109 -0.227 0.135 
 5110453 5126.01                  418.04017224 0.00857370  545.759193 0.016955  0.019448  0.001893  0.001336  0.7944  0.0026  0.6504    2.99722   0.72575   1.93534 0.5606  0.1602 t0-1    2    2    452.0     44.7  10.343049  0.591773  10.079569  0.543822   12.7      0.0     12.08 0.0         266.0  304.5920   29.0443   75.5153 89.9771  0.0229  0.1487      9.298                  0.964      0.757        7.67      1.88      0.94 13.637         0.01956 0.00462 0.00445  5011   94   4.36  0.14   0.14 1.17 0.23 0.24 3.223 0.085 0.106 -0.324 0.153 1 PPNN      9.273      0.933      0.733       14.63    968.52      9.88  0.01956 0.00462 0.00445  5011  5011   4.36  0.14  0.14 1.17 0.23 0.24 3.223 0.085 0.106 -0.324 0.153 
 5113146 5127.01                   18.78969932 0.00003360 1410.893949 0.002033  0.432643  0.137240  0.089734  1.1721  0.1376  0.1330    1.40909   0.09554   0.02171 0.2863  0.2997 t0-1   11   11  40710.5    108.6   4.143543  0.010500   2.071772  0.005250  488.8    685.3     -0.02 376.2       387.0   29.7392    0.6259    0.1707 87.7860  0.1871  0.2619     40.453                 18.829      9.415       72.97     12.25      9.19 15.115         1.59600 0.92200 0.68190  6477  204   0.88  0.18   0.12 0.78 0.08 0.04 4.439 0.135 0.165 -1.560 0.300 0 FFFP     40.682     18.879      8.810       74.32     11.33     10.46  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5130563 5128.01                    0.91578700 0.00000223  812.552558 0.008571  8.766511  1.144611  2.817504  1.2091  8.4604  1.0615    6.28189  16.75437   3.19131 0.3135  0.3054 t0-0 1435 1421    304.1     54.7   1.920746  0.509592   0.960373  0.254796    7.7     21.6    -15.20 29365.9   29839.0   10.0214    0.9817    3.0431  8.6777  4.3810  2.1905   1310.320                143.875    446.013     6054.08    618.27    618.27 13.806         0.64124 0.08537 0.06828  6097  124   1.35  0.04   0.04 1.15 0.07 0.08 4.232 0.042 0.043 -0.031 0.158 1 FFFF   1306.317    145.453    450.903     6043.54    644.50    545.34  0.64124 0.08537 0.06828  6097  6097   1.35  0.04  0.04 1.15 0.07 0.08 4.232 0.042 0.043 -0.031 0.158 
 5131276 5129.01                    0.66883335 0.00000289  446.093484 0.022172  0.011622  0.010460  0.005230  0.5137  0.4733  0.1024   20.92823 686.33673  20.18637 0.8874 -0.073  t0--  513  512     61.1     17.1   0.098749  0.111266   0.075307  0.120421    6.2     18.5     -2.86 5865.9     5910.0   27.3842    1.3184   13.9750 87.9783  1.8193  1.0107     90.819                128.192     28.487  3932457.00      0.00      0.00 11.598         0.00000 0.00000 0.00000  3443   79  86.49 12.42  10.84 1.11 0.36 0.21 0.605 0.140 0.135  0.080 0.135 1 FFPP     90.674    123.479     34.300  3932457.00      0.00      0.00  0.00000 0.00000 0.00000  3443  3443  86.49 12.42 10.84 1.11 0.36 0.21 0.605 0.140 0.135  0.080 0.135 
 5166811 5130.01                  370.06927726 0.02168677  614.513757 0.050572  0.024492  0.002233  0.002061  0.1493  0.5444  0.1016    1.38524   0.25870   1.03480 0.4957  0.2038 t0-0    4    4    711.9     84.3  12.704763  1.089320  12.183314  0.942780   11.0      0.0     -0.29 401.1       412.0  216.2607   24.6868   56.7797 89.9693  0.0306  0.2067      2.001                  0.395      0.264        0.43      0.08      0.06 15.612         2.59000 0.57760 0.67400  5232  158   0.76  0.11   0.07 0.80 0.09 0.08 4.582 0.042 0.084 -0.180 0.300 0 PPNN      1.982      0.423      0.241        0.43      0.08      0.06  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5174677 5131.01                   43.54288334 0.00050502 1041.366819 0.011469  9.542492  0.457013  3.838905  0.9844  8.5842  0.8944    9.05024   1.54853   4.38751 0.2801  0.3158 t0-0    4    4   5436.1    130.6   3.711244  0.097770   1.855622  0.048885   52.1     49.1     -0.02 126.4       128.0   97.1459    6.6617   17.3205 84.2013  1.1935  0.3410   1678.589                217.041    672.826       52.84      5.88      4.90 15.223         0.32270 0.05809 0.05468  6052  113   1.74  0.11   0.10 1.24 0.09 0.11 4.044 0.049 0.059  0.026 0.149 1 FFFF   1674.427    224.208    672.623       53.15      5.76      4.80  0.32270 0.05809 0.05468  6052  6052   1.74  0.11  0.10 1.24 0.09 0.11 4.044 0.049 0.059  0.026 0.149 
 5179609 5132.01                   43.93113551 0.00001855  770.112544 0.000314  0.104201  0.000125  0.000171  0.8553  0.0012  0.0008    0.05840   0.00048   0.00048 0.6070  0.1373 t0-1   32   32   9303.0     12.2  12.940792  0.019425   8.933766  0.021610 1070.3    634.3     -0.03 3280.4     3332.0   18.1301    0.0462    0.0539 87.2958  0.0095  0.0110     44.112                  1.775      1.365       98.82     15.18     10.62 12.776         0.03211 0.00605 0.00561  4831   84   3.89  0.13   0.12 1.38 0.17 0.20 3.389 0.066 0.077  0.243 0.115 1 FFPP     44.172      1.610      1.486       99.12     13.94     11.95  0.03211 0.00605 0.00561  4831  4831   3.89  0.13  0.12 1.38 0.17 0.20 3.389 0.066 0.077  0.243 0.115 
 5181086 5133.01                  494.62927529 0.01197076  670.110918 0.015101  0.021628  0.003662  0.004069  0.5464  0.1979  0.5170   21.55189 413.57060  20.17418 0.4721  0.2316 t0-0    3    3    520.4    150.2   2.109593  0.848787   1.999120  0.808507    7.6      0.0     -0.95 196.9       211.0 1841.5850  231.7912  969.3088 89.9936  0.0064  0.0322      1.509                  0.266      0.333        0.11      0.01      0.01 14.205         3.44865 0.53521 0.40177  4266   92   0.64  0.04   0.04 0.64 0.04 0.04 4.636 0.035 0.032 -0.018 0.137 1 FFNN      1.498      0.276      0.310        0.11      0.01      0.01  3.44865 0.53521 0.40177  4266  4266   0.64  0.04  0.04 0.64 0.04 0.04 4.636 0.035 0.032 -0.018 0.137 
 5181299 5134.01                  573.24497843 0.01356611  276.306071 0.016191  0.019030  0.002325  0.002906  0.0283  0.6666  0.0017  165.13062 180.91882 160.81673 0.4981  0.2037 t0-0    3    3    438.7     90.8   2.425812  0.539608   2.324890  0.524369    6.7      0.0     -0.02 68.7         69.0 1494.5100  591.2037  372.2393 89.9947  0.0053  0.0236      7.371                  1.160      1.031        3.94      0.63      0.63 13.815         0.02947 0.00741 0.00570  5003   89   3.63  0.11   0.11 1.01 0.22 0.17 3.320 0.092 0.087 -0.343 0.149 1 SPNN      7.483      1.029      1.157        3.98      0.64      0.64  0.02947 0.00741 0.00570  5003  5003   3.63  0.11  0.11 1.01 0.22 0.17 3.320 0.092 0.087 -0.343 0.149 
 5184144 5135.01                  314.76105343 0.00369625  530.921772 0.020127  0.023730  0.004314  0.003452  0.2844  0.5390  0.1438   52.78101 372.83084  50.38255 0.5328  0.1813 t0-1    5    5    592.0    176.5   1.547278  0.780484   1.547075  0.811315    7.0      0.0     -0.24 152.4       155.0  657.8483  729.2501  121.5417 89.9928  0.0072  0.0383      2.974                  0.571      0.508        1.13      0.05      0.07 15.578         1.26127 0.08350 0.08271  5171   64   1.14  0.06   0.05 0.87 0.01 0.01 4.527 0.046 0.046  0.040 0.042 2 SPNN      2.943      0.632      0.442        1.15      0.07      0.07  0.79412 0.12330 0.10551  5202  5202   1.15  0.06  0.06 0.88 0.02 0.02 4.254 0.042 0.041  0.253 0.116 
 5192660 5136.01                  110.74543876 0.00137367  772.477381 0.000000  0.008110  0.000000  0.000000  0.1240  0.0000  0.0000   36.99601   0.00000   0.00000 0.3304  0.297  t0--    9    9     77.9      0.0   2.934983  0.000000   2.911007  0.000000    5.3      0.0     -0.35 219.9       230.0  288.3957    0.0000    0.0000 89.9754  0.0000  0.0000      1.601                  0.007      0.037       14.72      0.00      0.00 12.372         0.29817 0.04376 0.03311  5875  110   1.75  0.04   0.04 1.15 0.14 0.08 4.008 0.056 0.041  0.037 0.157 1 FFNN      1.589      0.051      0.017       14.72      0.00      0.00  0.29817 0.04376 0.03311  5875  5875   1.75  0.04  0.04 1.15 0.14 0.08 4.008 0.056 0.041  0.037 0.157 
 5193813 5137.01                  121.18156729 0.00130033  752.273167 0.020537  0.011235  0.001779  0.001424  0.1940  0.4800  0.1549   31.00374 131.20689  30.27851 0.3034  0.3002 t0--    9    9    145.7     34.4   2.741765  0.872768   2.746522  0.873625    7.0      0.0     -0.21 195.4       201.0  302.2397  152.0806  152.0806 89.9741  0.0259  0.1035      1.372                  0.210      0.187        7.38      0.68      0.68 13.476         1.12002 0.09836 0.10752  6354  121   1.10  0.02   0.02 1.07 0.05 0.06 4.382 0.030 0.037 -0.344 0.137 1 FFNN      1.377      0.185      0.208        7.34      0.70      0.64  1.12002 0.09836 0.10752  6354  6354   1.10  0.02  0.02 1.07 0.05 0.06 4.382 0.030 0.037 -0.344 0.137 
 5199426 5138.01                   78.60436053 0.00000457  784.434185 0.000045  0.329429  0.003883  0.004206  0.8276  0.0164  0.0001    7.15730   0.02730   0.03150 0.3530  0.2874 t0-1   14   14  78017.7     53.8   4.667145  0.003964   2.333572  0.001982 2387.4   2192.0      0.00 553.1       562.0  132.7144    0.1688    0.1948 89.6379  0.0036  0.0033    102.031                 15.596     11.437       54.08      5.95      5.95 14.080         0.08054 0.02922 0.02058  5894  126   2.88  0.36   0.33 1.45 0.13 0.11 3.665 0.084 0.078 -0.009 0.173 1 FFFP    102.067     15.998     11.427       53.67      6.41      5.42  0.08054 0.02922 0.02058  5894  5894   2.88  0.36  0.33 1.45 0.13 0.11 3.665 0.084 0.078 -0.009 0.173 
 5211631 5139.01                  294.19838465 0.00346215  742.773364 0.014290  0.013570  0.001645  0.001645  0.1469  0.5269  0.1172   54.36791 301.65104  50.27517 0.2642  0.3187 t0-0    5    5    200.4     43.1   1.835400  0.495095   1.815901  0.465041    6.9      0.0     -0.23 130.1       130.0  997.9461  323.9392  352.1078 89.9919  0.0081  0.0403      2.495                  0.352      0.302        7.01      0.73      0.67 11.733         0.43734 0.05303 0.04910  7234  159   1.68  0.07   0.06 1.51 0.08 0.07 4.159 0.038 0.037 -0.033 0.139 1 FFNN      2.490      0.337      0.311        7.04      0.68      0.74  0.43734 0.05303 0.04910  7234  7234   1.68  0.07  0.06 1.51 0.08 0.07 4.159 0.038 0.037 -0.033 0.139 
 5213005 5140.01                  484.58325697 0.00000000  502.535431 0.000000  0.015370  0.000000  0.000000  0.0096  0.0000  0.0000  112.79408   0.00000   0.00000 0.3002  0.3083 t0-0    3    3    278.1      0.0   3.359796  0.000000   3.308933  0.000000    5.7      0.0     -0.01 82.9         83.0 1118.7213    0.0000    0.0000 89.9995  0.0000  0.0000      3.002                  0.032      0.155        2.93      0.00      0.00 13.999         0.34664 0.03763 0.03518  6590  145   1.76  0.06   0.05 1.36 0.06 0.06 4.077 0.034 0.034 -0.080 0.152 1 FFNN      3.051      0.014      0.127        2.93      0.00      0.00  0.34664 0.03763 0.03518  6590  6590   1.76  0.06  0.05 1.36 0.06 0.06 4.077 0.034 0.034 -0.080 0.152 
 5213811 5141.01                  288.28056434 0.01020647  546.328561 0.020729  0.018439  0.001600  0.001486  0.2194  0.4457  0.1803    9.82655   6.25178   9.03034 0.3203  0.3004 t0-0    4    4    367.7     54.4   5.053525  0.849426   4.922815  0.784065    9.8      0.0     -0.09 174.2       175.0  376.8722   78.1182  108.1637 89.9780  0.0220  0.1100      6.215                  0.544      0.589       14.69      1.60      1.33 12.369         0.08513 0.00815 0.00804  6587  142   3.08  0.11   0.09 1.80 0.08 0.08 3.711 0.027 0.031  0.070 0.114 1 FFNN      6.177      0.602      0.556       14.84      1.41      1.53  0.08513 0.00815 0.00804  6587  6587   3.08  0.11  0.09 1.80 0.08 0.08 3.711 0.027 0.031  0.070 0.114 
 5255259 5142.01                  198.88754359 0.00204853  755.192930 0.020384  0.031682  0.006230  0.005097  0.9495  0.0018  0.6632   31.22943 292.49083  30.25767 0.5065  0.196  t0-1    5    5   1106.4    327.2   1.313644  1.157233   1.294642  1.180823    6.6      0.0      0.03 185.4       186.0  417.5348  383.9548  186.1599 89.9654  0.0346  0.0562      2.675                  0.578      0.421        1.04      0.10      0.10 15.805         2.37282 0.21384 0.24099  5216  100   0.78  0.03   0.02 0.82 0.04 0.05 4.561 0.026 0.038 -0.126 0.142 1 SPNN      2.641      0.610      0.388        1.03      0.11      0.08  2.37282 0.21384 0.24099  5216  5216   0.78  0.03  0.02 0.82 0.04 0.05 4.561 0.026 0.038 -0.126 0.142 
 5260419 5143.01                   19.93775909 0.00021223  796.724782 0.000000  0.017080  0.000000  0.000000  0.7216  0.0000  0.0000   10.80375   0.00000   0.00000 0.5094  0.1957 t0--   59   59    299.4      0.0   1.789738  0.000000   1.728110  0.000000    5.8      0.0     -3.85 966.3      1035.0   61.0042    0.0000    0.0000 89.3222  0.0000  0.0000      1.614                  0.005      0.029       23.60      0.00      0.00 15.986         1.91889 0.27209 0.22786  5103   99   0.84  0.03   0.03 0.82 0.05 0.04 4.499 0.045 0.040  0.045 0.136 1 FFNN      1.555      0.059      0.039       23.60      0.00      0.00  1.91889 0.27209 0.22786  5103  5103   0.84  0.03  0.03 0.82 0.05 0.04 4.499 0.045 0.040  0.045 0.136 
 5262539 5144.01                  490.80364846 0.08881478  626.672687 0.047471  0.024670  0.002626  0.003326  0.0293  0.6540  0.0007    0.09771   0.17760   0.08880 0.3424  0.2921 t0-0    3    3    730.1    164.3  29.470103 10.521678  28.649884  9.947581    6.0      8.5     -0.24 121.9       125.0  123.5711   20.2354   52.0339 89.9557  0.0442  0.3094      3.382                  0.380      0.467        1.06      0.11      0.11 14.427         0.69478 0.09142 0.08425  5778  113   1.27  0.04   0.04 1.01 0.08 0.08 4.236 0.044 0.047  0.028 0.151 1 FFNF      3.399      0.355      0.502        1.06      0.11      0.11  0.69478 0.09142 0.08425  5778  5778   1.27  0.04  0.04 1.01 0.08 0.08 4.236 0.044 0.047  0.028 0.151 
 5263802 5145.01                    3.35021003 0.00000534  788.483286 0.000200  3.869460  0.558684  0.682835  9.6659  3.2546  5.2466    1.11683   0.22643   0.31135 0.2776  0.3153 t0-1  393  393  28306.0     50.1   4.450105  0.009207   2.225053  0.004604  671.1   4066.2    -75.26 2317.6    14532.0    8.7357    0.6338    0.7746 57.5122  1.6068  2.0794    894.583                134.063    150.820     3454.47    354.21    324.69 11.494         0.20987 0.01882 0.01883  6766  138   2.12  0.05   0.05 1.44 0.07 0.10 3.940 0.029 0.033 -0.225 0.128 1 FFFP    889.268    139.360    147.558     3467.14    346.92    346.92  0.20987 0.01882 0.01883  6766  6766   2.12  0.05  0.05 1.44 0.07 0.10 3.940 0.029 0.033 -0.225 0.128 
 5265982 5146.01                  628.59201018 0.01024417  203.913438 0.013365  0.017897  0.002359  0.001327  0.0598  0.5949  0.0309   80.34203  36.66195  69.65770 0.5194  0.1893 t0-0    3    3    388.2     62.1   3.662701  0.474652   3.383836  0.448178    8.6      0.0     -0.01 96.7         97.0 1246.4249  236.1167  330.5634 89.9946  0.0054  0.0308      8.099                  0.842      0.842        3.54      0.52      0.44 12.275         0.02718 0.00505 0.00509  4958   82   4.04  0.10   0.10 1.30 0.18 0.22 3.334 0.063 0.087 -0.073 0.130 1 FFNN      8.024      0.867      0.795        3.51      0.60      0.40  0.02718 0.00505 0.00509  4958  4958   4.04  0.10  0.10 1.30 0.18 0.22 3.334 0.063 0.087 -0.073 0.130 
 5271637 5147.01                  471.36242998 0.02460503  769.761514 0.029387  0.009112  0.000796  0.000637  0.0704  0.6062  0.0413    0.52743   0.34688   0.31037 0.4507  0.238  t0-0    3    3     95.3     10.2  16.493174  1.270893  16.469670  1.249364   12.6      0.0     -0.11 414.2       417.0  206.5564   20.0153   53.3740 89.9711  0.0289  0.2213      1.416                  0.136      0.097        1.21      0.10      0.10 11.985         0.54407 0.04928 0.05157  5645   85   1.43  0.03   0.03 1.13 0.06 0.07 4.181 0.030 0.038  0.371 0.100 1 FFNN      1.412      0.137      0.098        1.21      0.10      0.09  0.54407 0.04928 0.05157  5645  5645   1.43  0.03  0.03 1.13 0.06 0.07 4.181 0.030 0.038  0.371 0.100 
 5281714 5148.01                   40.30139484 0.00044590  784.958208 0.000000  0.015781  0.000000  0.000000  0.3168  0.0000  0.0000  108.34389   0.00000   0.00000 0.3060  0.3086 t0--   26   26    287.2      0.0   1.412849  0.000000   1.388492  0.000000    5.5      0.0     -2.82 315.7       352.0  210.3114    0.0000    0.0000 89.9137  0.0000  0.0000      2.638                  0.392      0.039       49.98      0.00      0.00 15.269         0.39078 0.07045 0.06388  5986  107   1.60  0.10   0.09 1.18 0.08 0.10 4.093 0.050 0.059  0.021 0.145 1 FFNN      2.738      0.130      0.068       49.98      0.00      0.00  0.39078 0.07045 0.06388  5986  5986   1.60  0.10  0.09 1.18 0.08 0.10 4.093 0.050 0.059  0.021 0.145 
 5283728 5149.01                   43.68266392 0.00097087  800.817551 0.038073  0.014820  0.001372  0.001274  0.2570  0.4098  0.2284    0.13159   0.06342   0.11979 0.3791  0.2766 t0--   23   22    259.3     33.9  13.670098  1.706591  13.254478  1.636731    9.8      8.3     -0.67 2270.6     2285.0   24.0967    6.7783    5.0837 89.6506  0.3494  1.6070      3.011                  0.607      0.373       48.98      6.27      4.82 15.649         0.20951 0.07548 0.05367  5562  119   1.91  0.24   0.21 1.10 0.10 0.09 3.901 0.084 0.080  0.017 0.165 1 PPPP      3.059      0.538      0.456       49.47      5.15      5.62  0.20951 0.07548 0.05367  5562  5562   1.91  0.24  0.21 1.10 0.10 0.09 3.901 0.084 0.080  0.017 0.165 
 5289857 5150.01                   26.52468147 0.00019806  778.808731 0.008230  0.011860  0.001674  0.001116  0.2177  0.5280  0.1778    0.86749  15.45819   0.67210 0.5826  0.1492 t0--   40   40    170.5     22.5   2.390537  0.308718   2.333908  0.297546   10.2      7.8     -1.48 895.1       923.0   79.1377   15.2352   25.7826 89.8528  0.1471  0.6473      0.894                  0.112      0.101        8.92      0.67      0.72 13.681         3.01337 0.19794 0.17139  4736   79   0.69  0.01   0.01 0.69 0.03 0.03 4.606 0.023 0.021 -0.188 0.100 1 FFPP      0.890      0.122      0.089        8.87      0.72      0.66  3.01337 0.19794 0.17139  4736  4736   0.69  0.01  0.01 0.69 0.03 0.03 4.606 0.023 0.021 -0.188 0.100 
 5303185 5151.01                   26.15347963 0.00020572  784.437576 0.011662  0.014451  0.001516  0.001852  0.1869  0.4724  0.1673   29.94957  48.79206  29.27523 0.3379  0.2944 t0--   51   51    222.1     46.3   1.615248  0.319377   1.660330  0.307376    7.5      0.0     -3.39 799.6       862.0  110.2660   33.1092   36.1192 89.9232  0.0768  0.3457      2.377                  0.320      0.288       84.63      8.47      7.81 14.833         0.45352 0.06263 0.05751  6055  115   1.53  0.06   0.06 1.19 0.07 0.10 4.136 0.040 0.046 -0.018 0.156 1 FFNN      2.383      0.324      0.292       84.25      8.65      7.86  0.45352 0.06263 0.05751  6055  6055   1.53  0.06  0.06 1.19 0.07 0.10 4.136 0.040 0.046 -0.018 0.156 
 5308777 5152.01                    0.94459813 0.00000341  787.848938 0.003502  0.087327  0.387966  0.048496  1.0119  0.4434  0.0009    0.03180   0.04280   0.00443 0.5875  0.1494 t0-0 1271 1271    200.2      7.4   4.071064  0.161183   2.035532  0.080591   35.3     16.7     36.92 0.0       30570.0    1.1356    0.3743    0.0374 13.8158  3.8940  2.1806     74.874                316.645     36.188    54799.20      0.00      0.00 13.199         0.00457 0.00121 0.00117  4690   94   7.46  0.36   0.34 1.38 0.25 0.30 2.828 0.088 0.117  0.086 0.131 1 FFFF     67.464    321.563     36.750    54799.19      0.00      0.00  0.00457 0.00121 0.00117  4690  4690   7.46  0.36  0.34 1.38 0.25 0.30 2.828 0.088 0.117  0.086 0.131 
 5364090 5153.01                  354.63777279 0.01408728  466.104635 0.022265  0.013054  0.003080  0.001848  0.8892  0.0043  0.6803   20.87775 333.04690  20.18466 0.6712  0.0797 t0-0    4    4    222.6     60.7   1.542955  1.635303   1.580856  1.606531    7.0      0.0      0.12 118.9       118.0  564.5692  657.8421  225.0513 89.9872  0.0128  0.0449      0.981                  0.213      0.166        0.21      0.02      0.01 13.357         3.06889 0.18365 0.14865  4436   71   0.68  0.01   0.01 0.68 0.03 0.02 4.607 0.021 0.016 -0.001 0.101 1 FFNN      0.980      0.213      0.166        0.21      0.02      0.01  3.06889 0.18365 0.14865  4436  4436   0.68  0.01  0.01 0.68 0.03 0.02 4.607 0.021 0.016 -0.001 0.101 
 5370944 5154.01                   35.40127309 0.00034138  776.180855 0.000000  0.010170  0.000000  0.000000  0.2666  0.0000  0.0000   71.66499   0.00000   0.00000 0.3103  0.3043 t0--   28   28    120.2      0.0   1.567859  0.000000   1.550880  0.000000    5.2      0.0     -1.69 396.0       416.0  168.0715    0.0000    0.0000 89.9091  0.0000  0.0000      1.858                  0.061      0.018       69.04      0.00      0.00 13.994         0.36765 0.04111 0.03996  6137  120   1.68  0.05   0.05 1.26 0.06 0.10 4.083 0.034 0.042 -0.013 0.156 1 FFNN      1.880      0.027      0.069       69.04      0.00      0.00  0.36765 0.04111 0.03996  6137  6137   1.68  0.05  0.05 1.26 0.06 0.10 4.083 0.034 0.042 -0.013 0.156 
 5374838 5155.01                  230.18035472 0.00128675  623.413177 0.003558  0.055782  0.000855  0.000671  0.1015  0.2436  0.0883    0.92412   0.04508   0.14169 0.3340  0.3102 t0-1    5    5   3690.0     70.6  13.444913  0.135139  12.732949  0.106305   64.0     52.8      0.12 424.0       428.0  137.4640    1.9836    7.9343 89.9668  0.0295  0.1179      7.173                  0.581      0.426        2.60      0.14      0.14 15.469         0.86511 0.14382 0.12943  5722   66   1.18  0.08   0.07 0.94 0.03 0.03 4.200 0.110 0.110 -0.002 0.037 2 PPPP      7.234      0.543      0.459        2.61      0.26      0.26  0.81722 0.17759 0.14623  5793  5793   1.19  0.08  0.07 1.00 0.08 0.07 4.281 0.062 0.061 -0.004 0.147 
 5390913 5156.01                    1.68025252 0.00000205  794.111446 0.000672  0.213715  0.001025  0.000805  0.7458  0.0024  0.0037    0.00917   0.00004   0.00007 0.2896  0.2981 t0--  798  792  45459.2    328.9   0.000000  0.000000   1.978869  0.079642  622.5      0.0   -485.56 8480.7     8195.0    1.1103    0.0015    0.0029 47.8190  0.2428  0.2615     62.549                  1.796      1.796    11008.48   1023.47   1023.47 12.075         0.11991 0.01104 0.01080  6546  131   2.68  0.07   0.07 1.66 0.08 0.07 3.800 0.029 0.032  0.040 0.132 1 RPNN     62.629      1.778      1.778    10977.93   1087.06    996.47  0.11991 0.01104 0.01080  6546  6546   2.68  0.07  0.07 1.66 0.08 0.07 3.800 0.029 0.032  0.040 0.132 
 5391911 5157.01                    0.78208934 0.00003048  167.344992 0.000000  0.009513  0.000000  0.000000  0.2789  0.0000  0.0000    3.25339   0.00000   0.00000 0.6739  0.0833 t0--  270  269    113.5      0.0   1.238984  0.000000   1.226155  0.000000    4.1     17.8      4.20 2448.1     3121.0    4.7205    0.0000    0.0000 86.6129  0.0000  0.0000     15.435                  0.508      0.098   237037.24      0.00      0.00 11.378         0.00054 0.00019 0.00015  4443   97  15.23  0.94   0.91 1.38 0.39 0.35 2.206 0.113 0.133 -0.014 0.136 1 FFPP     16.010      1.019      1.708   237037.24      0.00      0.00  0.00054 0.00019 0.00015  4443  4443  15.23  0.94  0.91 1.38 0.39 0.35 2.206 0.113 0.133 -0.014 0.136 
 5394585 5158.01                  151.54809322 0.09073224  664.730741 0.278022  0.017644  0.001163  0.000930  0.2148  0.3248  0.1968    0.00072   0.00144   0.00039 0.2763  0.3139 t0-1    5    5    351.8     36.4  82.370272 17.141992  79.707322 16.879159    4.3      0.0      4.40 0.0         196.0   11.1718    3.3713    2.1071 89.2614  0.7385  2.2155      4.627                  0.328      0.303       28.87      2.98      2.73 11.867         0.16539 0.01800 0.01634  7022  149   2.40  0.07   0.07 1.65 0.08 0.09 3.890 0.034 0.034 -0.099 0.139 1 SPNN      4.638      0.296      0.323       28.93      2.94      2.71  0.16539 0.01800 0.01634  7022  7022   2.40  0.07  0.07 1.65 0.08 0.09 3.890 0.034 0.034 -0.099 0.139 
 5397106 5159.01                  440.64006743 0.00000000  354.800243 0.000000  0.020618  0.000000  0.000000  0.0723  0.0000  0.0000   46.32511   0.00000   0.00000 0.3397  0.2935 t0-0    3    3    506.5      0.0   4.390766  0.000000   4.301607  0.000000    5.1      0.0     -0.07 107.4       108.0  780.5050    0.0000    0.0000 89.9947  0.0000  0.0000      2.617                  0.149      0.178        1.20      0.00      0.00 14.950         1.10008 0.06865 0.09864  6115   64   1.17  0.05   0.05 1.17 0.03 0.03 4.333 0.075 0.075  0.130 0.041 2 FFNN      2.680      0.026      0.117        1.39      0.00      0.00  0.98938 0.10497 0.10711  6321  6321   1.18  0.04  0.04 1.17 0.05 0.07 4.360 0.029 0.039 -0.076 0.151 
 5425643 5160.01                  258.62468670 0.00000000  836.023973 0.000000  0.025822  0.000000  0.000000  0.5607  0.0000  0.0000   12.06283   0.00000   0.00000 0.6956  0.0633 t0-0    3    3    772.1      0.0   4.857806  0.000000   4.681422  0.000000    5.1      0.0      0.00 117.0       117.0  349.3901    0.0000    0.0000 89.9081  0.0000  0.0000      1.914                  0.031      0.358        0.26      0.00      0.00 15.594         3.36529 0.73033 0.61308  4269  129   0.64  0.06   0.06 0.65 0.07 0.05 4.631 0.046 0.051  0.002 0.171 1 SPNN      1.872      0.078      0.405        0.26      0.00      0.00  3.36529 0.73033 0.61308  4269  4269   0.64  0.06  0.06 0.65 0.07 0.05 4.631 0.046 0.051  0.002 0.171 
 5425908 5161.01                  289.77766905 0.01221865  706.963127 0.040407  0.012465  0.002230  0.002230  0.6083  0.1431  0.5676   41.11844 242.22785  40.37131 0.3694  0.2797 t0-0    3    3    172.3     57.4   2.372156  1.040066   2.546750  0.982259    5.9      0.0     -0.02 99.7        100.0  707.5997  422.6260  286.7819 89.9927  0.0073  0.0508      2.497                  0.427      0.498        4.87      0.54      0.45 12.714         0.29101 0.04152 0.03895  6144  117   1.83  0.08   0.08 1.30 0.07 0.12 4.021 0.041 0.051  0.023 0.151 1 FFNN      2.471      0.493      0.493        4.86      0.54      0.41  0.29101 0.04152 0.03895  6144  6144   1.83  0.08  0.08 1.30 0.07 0.12 4.021 0.041 0.051  0.023 0.151 
 5428199 5162.01                  627.95177132 0.07456808  714.017986 0.084408  0.013219  0.001604  0.001337  0.6764  0.0405  0.5892    0.75146   4.25683   0.65490 0.3316  0.3803 t0-0    3    3    206.3     38.3  10.392128  2.244688  10.289673  2.154948    7.9      0.0     -0.99 433.2       448.0  437.7177   68.3640  182.3040 89.9827  0.0173  0.0994      0.927                  0.111      0.111        0.07      0.01      0.01 13.347         3.27113 0.22495 0.19443  4067   78   0.64  0.02   0.02 0.62 0.01 0.01 4.614 0.016 0.015  0.187 0.119 1 PPNN      0.919      0.118      0.097        0.07      0.01      0.01  3.27113 0.22495 0.19443  4067  4067   0.64  0.02  0.02 0.62 0.01 0.01 4.614 0.016 0.015  0.187 0.119 
 5436415 5163.01                  273.22088845 0.00543309  751.514491 0.012383  0.020024  0.002376  0.002010  0.1068  0.5954  0.0683   30.21469  21.92022  29.22696 0.5232  0.189  t0-0    5    5    481.8     76.9   3.806495  0.425043   3.707022  0.409109    8.7      0.0      9.42 0.0         160.0  514.2485   89.2195  152.9478 89.9862  0.0138  0.0864     17.563                  2.749      2.115       26.72     24.92      0.00 12.741         0.00386 0.00118 0.00104  4640   88   8.06  0.60   0.56 1.49 0.25 0.30 2.789 0.093 0.113  0.195 0.134 1 FFNN     17.766      2.608      2.173       29.54      6.78      3.88  0.00386 0.00118 0.00104  4640  4640   8.06  0.60  0.56 1.49 0.25 0.30 2.789 0.093 0.113  0.195 0.134 
 5436455 5164.01                  209.96980551 0.00101553  594.895564 0.010928  0.010674  0.000979  0.001273  0.5456  0.1187  0.5163   72.40545  89.78818  69.83525 0.2962  0.3087 t0-1    6    6    124.7     24.0   2.415695  0.441109   2.261996  0.436524    7.3      0.0      0.00 134.1       134.0  607.6304  172.7119  195.7402 89.9881  0.0119  0.0626      2.024                  0.255      0.212        8.54      0.79      0.86 12.489         0.34788 0.03410 0.03263  6519  135   1.77  0.04   0.04 1.38 0.07 0.06 4.080 0.032 0.033  0.011 0.169 1 PPNN      2.057      0.219      0.239        8.49      0.88      0.75  0.34788 0.03410 0.03263  6519  6519   1.77  0.04  0.04 1.38 0.07 0.06 4.080 0.032 0.033  0.011 0.169 
 5439000 5165.01                  369.73051691 0.04006078  549.013749 0.085361  0.014395  0.001301  0.001182  0.6551  0.2368  0.4569    0.03798   0.78675   0.02914 0.3119  0.3034 t0-0    3    3    238.3     28.2  15.414525  1.874985  15.115048  1.730662   12.1      0.0     12.72 0.0         498.0  180.3585   19.0351   73.7610 89.9432  0.0568  0.3125      2.478                  0.241      0.217        2.65      0.30      0.25 13.976         0.35832 0.04997 0.04010  5922  121   1.58  0.04   0.04 1.01 0.08 0.07 4.044 0.047 0.041 -0.261 0.156 1 PPNN      2.496      0.215      0.239        2.64      0.30      0.23  0.35832 0.04997 0.04010  5922  5922   1.58  0.04  0.04 1.01 0.08 0.07 4.044 0.047 0.041 -0.261 0.156 
 5440435 5166.01                   78.04006396 0.00069913  772.395208 0.013655  0.009150  0.001419  0.002128  0.2362  0.5125  0.1952   51.43819 141.26392  50.45140 0.3420  0.2977 t0--   18   18     92.7     23.1   1.794594  0.566373   1.683078  0.563939    6.2      0.0     -0.98 329.5       343.0  305.1090  124.6709  112.2038 89.9756  0.0244  0.1385      2.207                  0.480      0.384       38.31      3.44      3.16 12.878         0.18777 0.01982 0.01667  6176  117   2.26  0.07   0.06 1.59 0.05 0.07 3.923 0.029 0.031  0.342 0.116 1 FFNN      2.193      0.480      0.384       38.49      3.33      3.33  0.18777 0.01982 0.01667  6176  6176   2.26  0.07  0.06 1.59 0.05 0.07 3.923 0.029 0.031  0.342 0.116 
 5440472 5167.01                  396.34738325 0.00958019  601.983156 0.018785  0.018505  0.003561  0.003052  0.2911  0.5343  0.1776   92.08343 220.69860  90.28579 0.2908  0.3137 t0-0    4    4    390.8    104.8   2.438576  0.841840   2.497822  0.807812    5.9      0.0     -0.26 98.9        102.0 1017.3781  520.0783  340.7410 89.9909  0.0091  0.0320      2.683                  0.498      0.498        2.00      0.20      0.18 14.795         0.72584 0.09466 0.08924  6358  127   1.33  0.05   0.05 1.23 0.06 0.07 4.277 0.039 0.043 -0.010 0.169 1 FFNN      2.690      0.484      0.484        2.02      0.19      0.19  0.72584 0.09466 0.08924  6358  6358   1.33  0.05  0.05 1.23 0.06 0.07 4.277 0.039 0.043 -0.010 0.169 
 5440651 5168.01                    0.50280733 0.00000004  794.188639 0.000427  4.614691  2.113601  1.722193  1.2766  5.2939  0.7477    5.88447  25.15880   3.47018 0.4922  0.2077 t0-- 2546 2546   4115.3     69.2   1.048043  0.027138   0.524021  0.013569   81.1     45.1     -0.45 29233.0   29303.0    6.2846    2.1241    1.6521 27.5107  4.3386  4.0975    445.995                170.762    210.941     5980.02    566.92    566.92 15.341         1.78750 0.36959 0.32740  5922  110   0.90  0.08   0.07 0.94 0.07 0.07 4.502 0.046 0.053 -0.268 0.209 1 FFNF    449.910    165.335    217.002     5951.11    656.36    504.89  1.78750 0.36959 0.32740  5922  5922   0.90  0.08  0.07 0.94 0.07 0.07 4.502 0.046 0.053 -0.268 0.209 
 5443320 5169.01                   21.36839339 0.00009805  781.880766 0.006020  0.021117  0.002982  0.001789  0.0634  0.6227  0.0043  113.84359 171.02308  90.54163 0.4889  0.2091 t0--   61   61    525.2     87.4   0.913803  0.213374   0.850101  0.209350    9.7      8.5     -2.19 712.5       756.0  149.5324   54.7581   39.8241 89.9483  0.0516  0.2193      1.842                  0.271      0.181       19.00      1.85      1.69 15.470         2.27418 0.26515 0.27338  5086   97   0.79  0.03   0.03 0.81 0.04 0.05 4.547 0.035 0.042 -0.041 0.138 1 PPPN      1.841      0.269      0.179       18.86      1.81      1.66  2.27418 0.26515 0.27338  5086  5086   0.79  0.03  0.03 0.81 0.04 0.05 4.547 0.035 0.042 -0.041 0.138 
 5446961 5170.01                  149.52512735 0.00101305  727.969478 0.011210  0.023331  0.003185  0.002695  0.6626  0.0629  0.6142    4.98218  45.32742   0.00000 0.7020  0.0715 t0-0   10   10    624.4    110.5   3.022773  0.354536   2.929528  0.349851    7.8      0.0     -0.23 265.7       269.0  375.1193   52.7914  121.4202 89.9783  0.0217  0.1250     14.351                  3.109      1.814       37.73      4.28      6.23 15.345         0.00770 0.00067 0.00136  4487   96   5.62  0.92   0.20 0.97 0.33 0.02 2.925 0.033 0.027  0.460 0.150 0 FFNN     14.324      3.337      1.797       37.62      4.33      6.13  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5467126 5171.01                    2.84573709 0.00000336  792.943093 0.000991  0.359619  0.203773  0.120990  1.2945  0.2091  0.1323    0.00737   0.00463   0.00061 0.5768  0.1557 t0-0  408  408   3124.3     13.9  11.578842  0.057910   5.789421  0.028955  297.8    105.3    554.50 0.0       32225.0    1.4696    0.2655    0.0354 32.9979  0.8294  4.8726    446.455                252.468    147.998    20164.96   2589.35   2244.10 12.367         0.00174 0.00066 0.00048  4826  109  11.21  0.42   0.42 1.77 0.64 0.46 2.584 0.134 0.137 -0.017 0.136 1 FFFF    445.810    256.723    150.493    20394.11   2284.71   2636.20  0.00174 0.00066 0.00048  4826  4826  11.21  0.42  0.42 1.77 0.64 0.46 2.584 0.134 0.137 -0.017 0.136 
 5470851 5172.01                   12.42667952 0.00061654  807.602718 0.049305  0.011039  0.001055  0.000586  0.3034  0.3630  0.2653    0.01413   0.00535   0.00935 0.3826  0.2746 t0-0  107  106    144.7     15.1  18.900878  1.328398  18.008903  1.306320   12.6      9.5     -5.30 15825.5   15986.0    4.9979    0.5962    1.1923 88.4541  1.5452  7.7262      1.209                  0.101      0.087       98.98     11.02     11.02 15.790         1.45836 0.10494 0.12641  5938  143   0.99  0.02   0.03 1.02 0.05 0.07 4.452 0.022 0.035 -0.111 0.151 1 FFFF      1.207      0.105      0.083       98.99     10.85     10.85  1.45836 0.10494 0.12641  5938  5938   0.99  0.02  0.03 1.02 0.05 0.07 4.452 0.022 0.035 -0.111 0.151 
 5471108 5173.01                   12.42771162 0.00043629  782.702917 0.021576  0.006224  0.000364  0.000227  0.0261  0.6096  0.0024    0.01195   0.00156   0.00624 0.3818  0.2738 t0-0  109  108     45.5      2.3  20.545082  0.544450  20.257324  0.542034   25.3      9.0    -11.23 13189.2   13823.0    4.5894    0.2719    0.8933 88.7822  1.2178  8.8289      0.785                  0.286      0.176      132.96     22.80     20.90 11.600         0.81650 0.77020 0.39050  5841  184   1.19  0.33   0.27 0.98 0.14 0.10 4.278 0.204 0.185 -0.020 0.275 0 FFFF      0.771      0.286      0.164      133.31     23.25     21.31  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5524229 5174.01                   22.49310594 0.00042482  785.036958 0.020134  0.009754  0.001393  0.000902  0.2746  0.4574  0.2257    0.30956   3.71961   0.24797 0.5403  0.1741 t0--   59   59    119.1     18.6   3.391522  0.669305   3.225374  0.666607    9.3      7.5     -7.25 1547.2     1730.0   31.5539   21.2627    5.3157 89.8174  0.1825  1.1866      5.192                  0.680      0.575      466.80     76.24     54.46 11.400         0.01627 0.00291 0.00322  5082   83   4.84  0.11   0.12 1.33 0.19 0.23 3.190 0.063 0.091 -0.427 0.130 1 PPNP      5.199      0.638      0.589      468.99     81.01     54.00  0.01627 0.00291 0.00322  5082  5082   4.84  0.11  0.12 1.33 0.19 0.23 3.190 0.063 0.091 -0.427 0.130 
 5525484 5175.01                  315.50733580 0.00585188  638.138456 0.012796  0.023619  0.003671  0.002203  0.6955  0.0409  0.6277   62.96410 100.12627  60.07576 0.5952  0.1449 t0-0    4    4    649.0    116.9   2.817327  0.645608   2.824934  0.623171    8.5      0.0     -0.80 87.3        101.0  788.8861  225.4944  315.6922 89.9912  0.0088  0.0529     15.648                  2.565      1.649       16.53      2.60      2.28 12.974         0.00872 0.00188 0.00172  4790   81   6.05  0.24   0.22 1.41 0.21 0.25 3.017 0.073 0.090  0.042 0.130 1 FFNN     15.885      2.279      1.899       16.57      3.50      2.62  0.00872 0.00188 0.00172  4790  4790   6.05  0.24  0.22 1.41 0.21 0.25 3.017 0.073 0.090  0.042 0.130 
 5529385 5176.01                  215.73891589 0.00506921  658.827148 0.000000  0.013067  0.000000  0.000000  0.0123  0.0000  0.0000  324.36351   0.00000   0.00000 0.4129  0.259  t0-1    5    5    207.3      0.0   1.799897  0.000000   1.776678  0.000000    5.1      0.0     -0.39 82.9         89.0  927.5440    0.0000    0.0000 89.9992  0.0000  0.0000      1.442                  0.066      0.009        2.11      0.00      0.00 13.372         1.18311 0.15755 0.13726  5688  111   1.01  0.03   0.03 0.89 0.07 0.06 4.371 0.045 0.045 -0.179 0.145 1 SPNN      1.430      0.071      0.014        2.11      0.00      0.00  1.18311 0.15755 0.13726  5688  5688   1.01  0.03  0.03 0.89 0.07 0.06 4.371 0.045 0.045 -0.179 0.145 
 5547424 5177.01                  276.54221413 0.00000000  660.956551 0.000000  0.025015  0.000000  0.000000  0.6273  0.0000  0.0000    2.79117   0.00000   0.00000 0.5341  0.1831 t0-0    3    3    689.7      0.0   7.635326  0.000000   7.332669  0.000000    6.0      0.0      0.13 240.1       240.0  224.2938    0.0000    0.0000 89.8397  0.0000  0.0000      1.759                  0.094      0.012        0.24      0.00      0.00 15.999         3.29994 0.30887 0.28589  4273   79   0.65  0.02   0.02 0.66 0.03 0.03 4.626 0.025 0.026  0.057 0.121 1 FFNN      1.774      0.114      0.027        0.24      0.00      0.00  3.29994 0.30887 0.28589  4273  4273   0.65  0.02  0.02 0.66 0.03 0.03 4.626 0.025 0.026  0.057 0.121 
 5551240 5178.01 Kepler-1626 b      4.13954773 0.00003408  791.475875 0.007264  0.009714  0.000562  0.000702  0.3441  0.2820  0.3152    0.90897   0.20340   0.57631 0.2918  0.3138 t0--  307  307    106.3     11.7   3.312058  0.204492   3.238028  0.192610   11.6     11.4     -7.96 9382.6     9625.0    9.4861    0.8205    2.1097 89.2304  0.7695  4.0398      1.559                  0.125      0.115     1245.41    117.79    117.79 14.275         0.57013 0.06521 0.06086  6654  137   1.48  0.05   0.05 1.34 0.07 0.06 4.219 0.035 0.037  0.031 0.156 1 PPPP      1.559      0.126      0.116     1244.60    115.74    115.74  0.57013 0.06521 0.06086  6654  6654   1.48  0.05  0.05 1.34 0.07 0.06 4.219 0.035 0.037  0.031 0.156 
 5563057 5179.01                    1.04948749 0.00000562  788.348997 0.009705  0.004369  0.000257  0.000209  0.7311  0.1988  0.4243    0.08812   0.02430   0.04861 0.2320  0.3322 t0-- 1293 1285     21.5      1.4   4.491362  0.344557   4.491362  0.341452   22.8     12.8    -20.68 30665.5   32019.0    1.7398    0.1825    0.3368 84.7496  4.6643 23.3214      0.876                  0.075      0.050    15671.76   1511.35   1648.74 12.519         0.40005 0.04274 0.04103  7468  170   1.84  0.07   0.07 1.79 0.07 0.07 4.159 0.029 0.033  0.295 0.119 1 FFPF      0.876      0.073      0.050    15631.75   1614.63   1614.63  0.40005 0.04274 0.04103  7468  7468   1.84  0.07  0.07 1.79 0.07 0.07 4.159 0.029 0.033  0.295 0.119 
 5565261 5180.01                    2.36234842 0.00000275  792.308601 0.000956  1.432003  0.921399  0.677499  1.2187  1.6501  0.0096    0.03060   0.10106   0.01064 0.5198  0.1885 t0-0  531  531    723.1      9.0   3.589984  0.050624   1.794992  0.025312  103.6     54.2    107.65 0.0       17949.0    2.9204    0.7776    0.7517 31.6158  5.5834  3.7222   1024.549                555.529    533.308    13246.45   2221.30   2221.30 13.990         0.00855 0.00250 0.00196  4978  104   6.33  0.39   0.37 1.57 0.37 0.25 3.026 0.098 0.095 -0.183 0.186 1 FFFF   1014.251    606.130    493.884    13275.94   2209.57   2209.57  0.00855 0.00250 0.00196  4978  4978   6.33  0.39  0.37 1.57 0.37 0.25 3.026 0.098 0.095 -0.183 0.186 
 5602409 5181.01                  136.82749130 0.00170144  618.833391 0.010123  0.018999  0.002473  0.001309  0.3623  0.2932  0.3243   34.53188  19.01390  24.19951 0.5307  0.1838 t0-0    8    8    430.6     65.9   2.908009  0.324607   2.799009  0.321432    8.9      0.0     -0.58 198.9       209.0  330.2874   66.1231   66.1231 89.9821  0.0179  0.1120     14.028                  1.633      1.497       59.68     23.62     11.81 13.762         0.00602 0.00162 0.00145  4784   87   6.62  0.31   0.28 1.28 0.26 0.26 2.898 0.090 0.109 -0.066 0.128 1 FFNN     13.997      1.731      1.443       62.47     13.76     11.01  0.00602 0.00162 0.00145  4784  4784   6.62  0.31  0.28 1.28 0.26 0.26 2.898 0.090 0.109 -0.066 0.128 
 5603270 5182.01                  103.28431919 0.00086724  700.503029 0.009289  0.011054  0.001027  0.001825  0.0222  0.6813  0.0026  104.40362 281.74150 100.62196 0.3226  0.2998 t0--   12   12    128.9     28.2   1.139393  0.343618   1.085190  0.330323    6.5      0.0     -0.72 164.0       173.0  488.0049  218.3920  133.8531 89.9828  0.0171  0.0814      1.822                  0.239      0.260       13.80      1.64      1.26 12.970         0.39891 0.05386 0.04798  5958  117   1.55  0.04   0.04 1.06 0.11 0.07 4.081 0.050 0.045 -0.162 0.145 1 FFNN      1.839      0.218      0.283       13.83      1.59      1.34  0.39891 0.05386 0.04798  5958  5958   1.55  0.04  0.04 1.06 0.11 0.07 4.081 0.050 0.045 -0.162 0.145 
 5612111 5183.01                   36.19032494 0.00039439  767.165980 0.000000  0.013171  0.000000  0.000000  0.0948  0.0000  0.0000  107.71976   0.00000   0.00000 0.3233  0.3031 t0--   31   31    204.4      0.0   1.427429  0.000000   1.408706  0.000000    2.0      0.0     -1.02 431.9       438.0  195.3764    0.0000    0.0000 89.9722  0.0000  0.0000      1.420                  0.063      0.044       23.37      0.00      0.00 14.969         1.47093 0.14165 0.15479  5936  107   0.98  0.03   0.03 1.01 0.05 0.06 4.453 0.027 0.038 -0.102 0.141 1 FFNN      1.430      0.010      0.046       23.37      0.00      0.00  1.47093 0.14165 0.15479  5936  5936   0.98  0.03  0.03 1.01 0.05 0.06 4.453 0.027 0.038 -0.102 0.141 
 5616628 5184.01                  419.74204114 0.00000000  458.006401 0.000000  0.022479  0.000000  0.000000  0.0160  0.0000  0.0000   47.45940   0.00000   0.00000 0.3365  0.2973 t0-0    3    3    602.3      0.0   4.303637  0.000000   4.208997  0.000000    5.2      0.0     -1.23 103.6       106.0  761.7455    0.0000    0.0000 89.9988  0.0000  0.0000      3.632                  0.431      0.561        1.74      0.00      0.00 15.691         0.40881 0.13415 0.10575  5705  111   1.50  0.16   0.14 1.04 0.09 0.08 4.087 0.084 0.087  0.033 0.170 1 FFNN      3.538      0.534      0.243        1.74      0.00      0.00  0.40881 0.13415 0.10575  5705  5705   1.50  0.16  0.14 1.04 0.09 0.08 4.087 0.084 0.087  0.033 0.170 
 5623137 5185.01                  419.78600756 0.07857733  707.023481 0.063893  0.015355  0.001417  0.001199  0.0142  0.6795  0.0045    0.04290   0.36285   0.03628 0.3383  0.2926 t0-0    3    3    269.2     35.7  21.998876  2.364051  20.981859  2.330911   10.0      0.0      0.05 321.9       322.0  142.3696   26.2629   48.1486 89.9441  0.0559  0.3214      1.520                  0.148      0.124        0.70      0.07      0.06 14.440         1.75070 0.13115 0.15930  5754  102   0.91  0.02   0.02 0.95 0.04 0.06 4.495 0.023 0.035 -0.116 0.138 1 FFNN      1.532      0.139      0.139        0.70      0.06      0.06  1.75070 0.13115 0.15930  5754  5754   0.91  0.02  0.02 0.95 0.04 0.06 4.495 0.023 0.035 -0.116 0.138 
 5623839 5186.01                   80.29197958 0.00089379  721.220273 0.011023  0.011786  0.001832  0.001603  0.1407  0.5457  0.1104   61.92363  90.55339  60.36892 0.3223  0.3005 t0-0    8    8    151.7     39.7   1.788904  0.451766   1.780779  0.453445    6.3      0.0      0.37 160.5       154.0  311.5101   81.0192  112.1804 89.9738  0.0262  0.1112      2.048                  0.339      0.296       18.91      1.75      1.59 13.462         0.41555 0.03879 0.04390  5947  102   1.59  0.04   0.04 1.22 0.06 0.10 4.114 0.030 0.042  0.101 0.131 1 FFNN      2.082      0.295      0.337       18.68      1.92      1.48  0.41555 0.03879 0.04390  5947  5947   1.59  0.04  0.04 1.22 0.06 0.10 4.114 0.030 0.042  0.101 0.131 
 5650420 5187.01                    1.04940407 0.00000356  787.844744 0.002141  0.018752  0.000706  0.000353  0.1122  0.3771  0.0859    0.34568   0.03553   0.09475 0.5921  0.1408 t0-0 1132 1128    445.7      9.4   3.041302  0.072591   2.962620  0.068145   61.3     27.4    -22.41 26933.0   29956.0    2.7199    0.1082    0.2571 88.4410  1.2468  9.9742     24.149                  2.675      1.852   118994.79      0.00      0.00 12.387         0.00109 0.00033 0.00026  4642   79  11.73  0.93   0.87 1.28 0.31 0.25 2.401 0.096 0.098 -0.240 0.132 1 FFFF     24.159      2.754      1.907   118994.81      0.00      0.00  0.00109 0.00033 0.00026  4642  4642  11.73  0.93  0.87 1.28 0.31 0.25 2.401 0.096 0.098 -0.240 0.132 
 5650930 5188.01                  455.19329845 0.00762048  700.524391 0.011620  0.015098  0.001543  0.001157  0.2747  0.3723  0.2453   54.32601  15.58056  43.62556 0.2934  0.3031 t0-0    3    3    256.2     40.5   3.965445  0.381476   3.996643  0.371030    8.3      0.0     -0.01 101.8       102.0  855.1505  114.2949  228.5898 89.9909  0.0091  0.0453      3.664                  0.349      0.349        5.20      0.52      0.52 12.376         0.19527 0.02096 0.01959  6780  143   2.20  0.07   0.07 1.50 0.08 0.08 3.925 0.032 0.035 -0.148 0.132 1 PPNN      3.649      0.381      0.322        5.21      0.52      0.52  0.19527 0.02096 0.01959  6780  6780   2.20  0.07  0.07 1.50 0.08 0.08 3.925 0.032 0.035 -0.148 0.132 
 5653152 5189.01                    3.58958934 0.00000870  812.624447 0.002689  0.064983  0.201159  0.021175  0.0016  1.1970  0.9512    0.01708   0.00474   0.00175 0.6674  0.0804 t0-0  355  354   1331.6     33.4   4.793422  0.141492   2.396711  0.070746   53.6     42.5     -3.39 9775.4    10089.0    2.2627    0.2027    0.0705 63.9484  4.9325  6.1656      4.296                 13.599      1.943       94.03     18.40     15.34 15.705         3.15295 0.57193 0.51291  4459  175   0.67  0.06   0.05 0.68 0.06 0.06 4.618 0.039 0.044 -0.016 0.146 1 FFFF      4.380     13.542      1.935       94.56     17.85     16.23  3.15295 0.57193 0.51291  4459  4459   0.67  0.06  0.05 0.68 0.06 0.06 4.618 0.039 0.044 -0.016 0.146 
 5653163 5190.01                    2.40440396 0.00006148 1181.848807 0.023709  1.638515  1.222179  1.222179  1.2023  2.5926  0.0433    0.04198   0.21997   0.03384 0.3981  0.2673 t0--  269  261    351.3     20.0   6.768461  0.436493   3.384230  0.218247   23.3     14.3     -8.55 11596.9   12085.0    2.7225    1.2157    1.2157 14.2749  2.5365  4.3483    106.287                401.119    178.275        0.00 185065.39      0.00 10.630         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF    112.468    382.462    169.983        0.00 163720.45      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5685113 5191.01                   37.07937287 0.00053138  742.485669 0.024688  0.010917  0.001334  0.001600  0.2814  0.4810  0.2407    0.94168   3.18719   0.91063 0.4362  0.2492 t0--   31   30    131.8     27.2   4.319648  1.095487   4.266547  1.064655    7.1      0.0     -2.12 1086.0     1122.0   47.3142   21.8862   17.7825 89.8716  0.1284  0.9418      2.351                  0.338      0.338       52.37      6.88      5.73 14.617         0.17306 0.02475 0.02415  5141  121   2.00  0.07   0.07 1.00 0.08 0.09 3.831 0.045 0.053 -0.021 0.178 1 FFNN      2.305      0.400      0.300       52.20      6.75      5.63  0.17306 0.02475 0.02415  5141  5141   2.00  0.07  0.07 1.00 0.08 0.09 3.831 0.045 0.053 -0.021 0.178 
 5697395 5192.01                   50.55461522 0.00082064  750.267879 0.000000  0.011907  0.000000  0.000000  0.6546  0.0000  0.0000    1.99363   0.00000   0.00000 0.5898  0.137  t0-1   26   26    153.8      0.0   4.614896  0.000000   4.520685  0.000000    6.0      0.0     -1.20 1074.8     1091.0   64.5805    0.0000    0.0000 89.4192  0.0000  0.0000      0.955                  0.030      0.010        4.91      0.00      0.00 14.867         2.57697 0.19176 0.19489  4929   89   0.75  0.02   0.02 0.76 0.04 0.04 4.575 0.025 0.029 -0.083 0.108 1 SPNN      0.968      0.013      0.012        4.91      0.00      0.00  2.57697 0.19176 0.19489  4929  4929   0.75  0.02  0.02 0.76 0.04 0.04 4.575 0.025 0.029 -0.083 0.108 
 5698524 5193.01                  228.20033634 0.00163407  713.299057 0.015977  0.011312  0.001221  0.001374  0.4309  0.2179  0.4010   71.22218  70.48082  60.41213 0.2944  0.3074 t0-0    6    6    127.6     27.4   2.431383  0.421938   2.512438  0.424566    6.9      0.0      0.00 145.2       146.0  641.3928  141.5002  180.0912 89.9910  0.0090  0.0628      1.267                  0.146      0.146        2.63      0.21      0.23 13.061         1.35485 0.07555 0.09146  6249  113   1.03  0.02   0.02 1.07 0.03 0.05 4.438 0.016 0.025 -0.220 0.147 1 FFNN      1.270      0.148      0.148        2.60      0.23      0.19  1.35485 0.07555 0.09146  6249  6249   1.03  0.02  0.02 1.07 0.03 0.05 4.438 0.016 0.025 -0.220 0.147 
 5709014 5194.01                  287.47141516 0.01013799  750.205493 0.025014  0.011852  0.001131  0.001358  0.9063  0.0523  0.6691    3.65270   2.39114   3.58672 0.3195  0.3    t0-0    5    5    154.2     25.6   8.134986  1.186536   8.191805  1.163334    8.1      0.0      0.81 368.8       357.0  262.2195   69.2343   80.7733 89.9657  0.0343  0.1629      1.546                  0.209      0.140        2.73      0.27      0.27 13.695         0.79178 0.09901 0.08948  6246  124   1.22  0.04   0.04 1.05 0.07 0.07 4.278 0.040 0.042 -0.331 0.141 1 FFNN      1.572      0.173      0.173        2.70      0.30      0.23  0.79178 0.09901 0.08948  6246  6246   1.22  0.04  0.04 1.05 0.07 0.07 4.278 0.040 0.042 -0.331 0.141 
 5732636 5195.01                   32.24891004 0.00176632  768.511595 0.021924  0.010977  0.000846  0.000564  0.9375  0.0007  0.6860    0.10106   0.01957   0.06306 0.3109  0.2992 t0--   41   41    139.0     12.5  13.404358  0.738593  13.244152  0.683049   14.9      0.0     -2.92 3909.9     4041.0   17.8379    1.3973    4.3664 89.6065  0.3934  2.4587      3.700                  0.264      0.242      264.69     25.88     21.90  9.931         0.08672 0.00637 0.00695  6542  121   3.05  0.06   0.07 1.77 0.06 0.12 3.714 0.023 0.030  0.029 0.087 1 FFNN      3.670      0.282      0.217      266.66     25.13     23.04  0.08672 0.00637 0.00695  6542  6542   3.05  0.06  0.07 1.77 0.06 0.12 3.714 0.023 0.030  0.029 0.087 
 5734702 5196.01                  392.47015450 0.01045095  480.933830 0.022223  0.017325  0.001564  0.000939  0.7610  0.0389  0.6049    7.23372   1.41883   6.14825 0.2823  0.3101 t0-1    4    4    337.2     38.2   7.747883  0.782406   7.532207  0.738401   12.2      7.1     -0.64 238.1       256.0  386.8375   56.4954  106.7135 89.9786  0.0214  0.1069      3.666                  0.330      0.247        5.97      0.73      0.67 12.361         0.28871 0.02627 0.02389  7142  182   1.93  0.05   0.05 1.49 0.08 0.08 4.037 0.029 0.030 -0.194 0.161 1 PPFN      3.682      0.298      0.271        5.97      0.73      0.67  0.28871 0.02627 0.02389  7142  7142   1.93  0.05  0.05 1.49 0.08 0.08 4.037 0.029 0.030 -0.194 0.161 
 5779606 5197.01                  142.20647892 0.00181239  784.959301 0.000000  0.009003  0.000000  0.000000  0.0215  0.0000  0.0000   63.07982   0.00000   0.00000 0.3241  0.3022 t0--   10   10     96.1      0.0   2.692462  0.000000   2.668427  0.000000    4.3      0.0     -0.50 243.2       247.0  407.0255    0.0000    0.0000 89.9970  0.0000  0.0000      2.568                  0.060      0.254       24.32      0.00      0.00 13.854         0.11298 0.01596 0.01575  6182  120   2.66  0.10   0.10 1.56 0.10 0.16 3.773 0.043 0.056  0.118 0.173 1 FFNN      2.721      0.049      0.192       24.32      0.00      0.00  0.11298 0.01596 0.01575  6182  6182   2.66  0.10  0.10 1.56 0.10 0.16 3.773 0.043 0.056  0.118 0.173 
 5780194 5198.01                  149.23999693 0.00291085  698.095975 0.017183  0.022862  0.003420  0.002631  0.3191  0.3593  0.2699   31.18028 110.76886  30.20969 0.4439  0.2381 t0-0    7    7    570.9    139.4   2.576316  0.787553   2.542976  0.749918    6.9      0.0     -0.19 188.8       192.0  392.6209  163.2404  172.8428 89.9844  0.0156  0.0886      2.045                  0.314      0.286        1.74      0.10      0.10 15.683         2.16584 0.15994 0.20001  5346   66   0.81  0.04   0.04 0.88 0.02 0.02 4.524 0.041 0.041  0.031 0.042 2 FFNN      2.093      0.331      0.276        1.72      0.16      0.16  2.00080 0.25273 0.25492  5223  5223   0.83  0.03  0.03 0.84 0.05 0.05 4.515 0.039 0.045 -0.014 0.138 
 5781991 5199.01                  501.57320933 0.01640487  382.529543 0.020852  0.020004  0.003368  0.002947  0.7294  0.0022  0.6881   30.93812 191.57976  30.24944 0.4053  0.2613 t0-0    3    3    427.0    104.5   3.123815  0.779368   2.999460  0.822890    6.6      0.0     -0.07 109.4       110.0 1103.4359  501.6371  436.2062 89.9919  0.0081  0.0404      1.834                  0.334      0.250        0.42      0.04      0.03 14.768         1.99376 0.15769 0.18926  5481   94   0.86  0.02   0.02 0.90 0.04 0.05 4.524 0.024 0.036 -0.050 0.121 1 FFNN      1.874      0.293      0.293        0.42      0.03      0.03  1.99376 0.15769 0.18926  5481  5481   0.86  0.02  0.02 0.90 0.04 0.05 4.524 0.024 0.036 -0.050 0.121 
 5784803 5200.01                  357.68840734 0.01872720  599.920110 0.031869  0.014928  0.001257  0.001077  0.0278  0.6006  0.0003    0.25340   0.06565   0.19694 0.5107  0.2018 t0-0    4    4    275.3     29.1  22.169837  1.592761  21.735227  1.469371   11.6      0.0     -0.04 416.8       418.0  121.3090   12.1888   32.5036 89.9516  0.0484  0.3145      1.520                  0.129      0.118        0.75      0.05      0.06 14.161         1.73512 0.09963 0.12648  5524   87   0.93  0.02   0.02 0.99 0.03 0.05 4.499 0.018 0.028  0.185 0.113 1 FFNN      1.516      0.139      0.107        0.75      0.06      0.05  1.73512 0.09963 0.12648  5524  5524   0.93  0.02  0.02 0.99 0.03 0.05 4.499 0.018 0.028  0.185 0.113 
 5791713 5201.01                  531.33276696 0.01111919  759.613170 0.014844  0.022663  0.003044  0.001873  0.0083  0.6106  0.0014   62.81624  70.32675  50.23339 0.3246  0.3041 t0-0    3    3    607.4    118.9   3.598550  0.630071   3.375124  0.612070    7.3      0.0      7.70 0.0          94.0 1086.6466  214.5462  343.2739 89.9947  0.0053  0.0341      2.740                  0.326      0.326        0.76      0.07      0.06 15.191         1.16161 0.14494 0.14834  5939  107   1.08  0.04   0.04 1.07 0.06 0.07 4.393 0.037 0.046  0.036 0.135 1 FFNN      2.724      0.353      0.289        0.76      0.07      0.06  1.16161 0.14494 0.14834  5939  5939   1.08  0.04  0.04 1.07 0.06 0.07 4.393 0.037 0.046  0.036 0.135 
 5793275 5202.01                  535.94124151 0.02537120  604.471498 0.027541  0.016482  0.001765  0.001629  0.3070  0.3398  0.2780    2.61234   0.40949   2.18395 0.4352  0.2438 t0-1    3    3    321.5     52.0  11.827469  1.382615  11.559211  1.278498    8.4      7.8     -0.04 272.8       273.0  341.2532   37.0575  100.5847 89.9754  0.0246  0.1313      1.968                  0.229      0.210        0.71      0.08      0.06 14.679         1.09141 0.16185 0.15249  5801  108   1.09  0.05   0.04 1.03 0.07 0.07 4.369 0.046 0.050  0.078 0.142 1 PPNP      1.954      0.259      0.185        0.70      0.08      0.06  1.09141 0.16185 0.15249  5801  5801   1.09  0.05  0.04 1.03 0.07 0.07 4.369 0.046 0.050  0.078 0.142 
 5794687 5203.01                  367.72962390 0.00978560  565.885586 0.015970  0.023187  0.003810  0.004286  0.2721  0.5142  0.1612   61.17850 232.07639  60.54167 0.5572  0.1605 t0-0    2    2    581.9    170.9   2.779772  0.904862   2.712769  0.866008    6.1      0.0      5.70 0.0          81.0  894.7676  515.6604  320.0651 89.9897  0.0103  0.0378      2.132                  0.441      0.343        0.46      0.03      0.03 15.171         1.70025 0.13976 0.11744  4949   76   0.87  0.02   0.02 0.81 0.03 0.02 4.462 0.025 0.020  0.240 0.115 1 FFNN      2.089      0.492      0.295        0.46      0.03      0.03  1.70025 0.13976 0.11744  4949  4949   0.87  0.02  0.02 0.81 0.03 0.02 4.462 0.025 0.020  0.240 0.115 
 5817712 5204.01                    4.20601372 0.00008311  902.274684 0.022923  0.009485  0.000912  0.000741  0.3043  0.4207  0.2564    0.10467   0.01973   0.07893 0.3962  0.2675 t0--  264  264    106.8     12.2   6.869187  0.450647   6.755183  0.448116   10.7      9.8     -7.79 15490.5   15722.0    4.6008    0.4537    1.3108 88.0534  1.9439  9.7195      1.283                  0.150      0.127      521.24     59.77     54.79 15.454         0.68710 0.13323 0.11019  5569  127   1.23  0.06   0.06 0.94 0.07 0.07 4.222 0.058 0.057  0.025 0.166 1 FFFF      1.273      0.159      0.122      520.62     60.56     55.51  0.68710 0.13323 0.11019  5569  5569   1.23  0.06  0.06 0.94 0.07 0.07 4.222 0.058 0.057  0.025 0.166 
 5857656 5205.01                  313.05108603 0.00237178  654.678512 0.004693  0.022209  0.000717  0.000461  0.0675  0.4574  0.0412    2.01230   0.16691   0.68849 0.3856  0.273  t0-1    3    3    587.7     16.6  11.112264  0.154462  10.803451  0.130192   43.0      0.0     -0.02 251.5       253.0  218.4321    6.0015   28.8070 89.9818  0.0136  0.1406      2.552                  0.108      0.081        1.47      0.15      0.13 12.842         1.21064 0.12253 0.12102  5914  110   1.05  0.02   0.02 1.00 0.07 0.07 4.396 0.035 0.040 -0.090 0.139 1 PPNN      2.562      0.103      0.086        1.47      0.14      0.13  1.21064 0.12253 0.12102  5914  5914   1.05  0.02  0.02 1.00 0.07 0.07 4.396 0.035 0.040 -0.090 0.139 
 5858519 5206.01                    4.18236176 0.00000209 1305.032221 0.000655  0.544087  0.011618  0.007746  0.8091  0.0161  0.0133    0.27997   0.00192   0.00192 0.3238  0.2998 t0-1   42   42 193982.2     95.1   6.701533  0.003240   3.350766  0.001620 2666.7   4324.7      0.00 2337.4     2328.0    6.3730    0.0146    0.0146 82.7071  0.1030  0.1347    114.502                  6.455      6.455     1810.82    191.78    162.28 14.740         0.19859 0.03329 0.02780  6169  128   1.93  0.10   0.09 1.03 0.06 0.06 3.876 0.048 0.047 -0.717 0.150 1 FFFP    114.391      6.840      6.270     1802.11    202.41    155.70  0.19859 0.03329 0.02780  6169  6169   1.93  0.10  0.09 1.03 0.06 0.06 3.876 0.048 0.047 -0.717 0.150 
 5859725 5207.01                   18.98261828 0.00023850  755.637331 0.015095  0.006400  0.000658  0.000439  0.3102  0.3502  0.2718    0.60871   0.19734   0.47362 0.3732  0.2828 t0--   52   52     47.9      6.6   5.993334  0.470653   5.983000  0.465190    9.5      7.1     -2.31 2562.5     2612.0   23.2257    2.4959    6.4181 89.6801  0.3198  1.6791      1.013                  0.085      0.092       97.90     10.02      8.47 13.048         0.58381 0.05597 0.05217  5878  118   1.43  0.03   0.03 1.22 0.05 0.07 4.213 0.030 0.035  0.334 0.128 1 PPPP      1.005      0.102      0.079       97.55      9.72      8.22  0.58381 0.05597 0.05217  5878  5878   1.43  0.03  0.03 1.22 0.05 0.07 4.213 0.030 0.035  0.334 0.128 
 5869272 5208.01                  186.57918305 0.01552180  810.542873 0.081051  0.023992  0.002332  0.002511  0.0189  0.6672  0.0006    0.36268   0.23563   0.35344 0.3289  0.298  t010    6    6    647.9    100.4  15.823176  2.564722  14.792948  2.532054    8.9      0.0     -0.65 626.3       638.0   88.7555   23.6408   31.5211 89.9140  0.0859  0.4939      3.619                  0.582      0.529        4.91      0.53      0.48 15.899         0.54027 0.17375 0.12684  5925  113   1.40  0.14   0.13 1.10 0.09 0.09 4.176 0.080 0.077  0.021 0.150 1 FFNN      3.605      0.595      0.495        4.93      0.50      0.50  0.54027 0.17375 0.12684  5925  5925   1.40  0.14  0.13 1.10 0.09 0.09 4.176 0.080 0.077  0.021 0.150 
 5905728 5209.01                    7.87157755 0.00006815  781.686178 0.010097  0.005278  0.000440  0.000377  0.0012  0.6109  0.0011    1.52946   0.89260   1.19014 0.4622  0.2267 t0--  160  160     33.0      4.0   2.988461  0.388431   3.060158  0.385628   10.8      9.2     -5.91 3936.1     4089.0   18.0956    3.2355    4.3140 89.5651  0.4346  1.9557      0.673                  0.064      0.049      178.54     14.74     16.08 11.237         0.81191 0.09344 0.08037  5374   94   1.17  0.03   0.03 0.94 0.05 0.05 4.269 0.038 0.036  0.253 0.123 1 FFFN      0.673      0.066      0.051      177.55     14.85     14.85  0.81191 0.09344 0.08037  5374  5374   1.17  0.03  0.03 0.94 0.05 0.05 4.269 0.038 0.036  0.253 0.123 
 5942112 5210.01                  125.97719845 0.00590840  697.477248 0.030551  0.016632  0.002018  0.003027  0.7594  0.0981  0.5645    4.44408  30.45834   4.35119 0.5390  0.1733 t010    9    9    318.8     81.0   3.397984  1.403590   3.306277  1.307314    6.7      0.0     -0.90 628.9       641.0  218.5721   87.9330  121.7534 89.9615  0.0385  0.2182      5.438                  0.845      1.033       18.53      3.22      2.51 15.184         0.05411 0.01420 0.01227  4947   92   3.06  0.20   0.19 1.14 0.18 0.20 3.514 0.081 0.095 -0.034 0.154 1 FFNN      5.455      0.856      0.951       18.62      3.35      2.23  0.05411 0.01420 0.01227  4947  4947   3.06  0.20  0.19 1.14 0.18 0.20 3.514 0.081 0.095 -0.034 0.154 
 5946568 5211.01                    3.56450584 0.00002270  787.474010 0.013688  0.006449  0.000866  0.000666  0.1879  0.5487  0.1480    0.21536   2.24805   0.20437 0.4700  0.2219 t0--  373  368     49.3      8.1   2.425397  0.499728   2.268484  0.471562    8.0      9.6    -13.61 6890.7     7271.0    9.6969    3.3213    3.5427 89.0787  0.9213  5.2204      0.580                  0.084      0.058      257.15     21.86     20.04 12.936         2.17447 0.15288 0.19706  5323   88   0.82  0.02   0.02 0.86 0.04 0.05 4.543 0.024 0.036 -0.056 0.121 1 PPPP      0.586      0.077      0.064      257.11     21.59     19.79  2.17447 0.15288 0.19706  5323  5323   0.82  0.02  0.02 0.86 0.04 0.05 4.543 0.024 0.036 -0.056 0.121 
 5949765 5212.01                  426.31178994 0.02746172  398.065393 0.041110  0.011110  0.000980  0.000735  0.0032  0.7313  0.0030    0.01805   0.44066   0.01335 0.2956  0.3055 t0-0    3    3    142.5     12.8  20.198487  2.012342  19.841381  1.830536   14.3      0.0     -0.34 290.8       294.0  159.6092   28.0029   54.0056 89.9369  0.0631  0.3941      1.526                  0.147      0.108        2.05      0.19      0.19 12.254         0.88663 0.05147 0.05084  6760  138   1.26  0.03   0.03 1.28 0.03 0.04 4.342 0.015 0.020 -0.153 0.134 1 FFNN      1.537      0.143      0.115        2.03      0.21      0.15  0.88663 0.05147 0.05084  6760  6760   1.26  0.03  0.03 1.28 0.03 0.04 4.342 0.015 0.020 -0.153 0.134 
 5954894 5213.01                   48.24363980 0.00051414  749.580244 0.000000  0.006864  0.000000  0.000000  0.3117  0.0000  0.0000  221.66497   0.00000   0.00000 0.4624  0.2269 t0--   29   29     56.1      0.0   1.172258  0.000000   1.163413  0.000000    4.7      0.0     -2.08 318.6       345.0  301.0071    0.0000    0.0000 89.9407  0.0000  0.0000      0.659                  0.002      0.009        8.84      0.00      0.00 12.429         1.93769 0.14155 0.17883  5355   88   0.87  0.02   0.02 0.90 0.04 0.05 4.517 0.025 0.036  0.073 0.120 1 SPNN      0.655      0.008      0.011        8.84      0.00      0.00  1.93769 0.14155 0.17883  5355  5355   0.87  0.02  0.02 0.90 0.04 0.05 4.517 0.025 0.036  0.073 0.120 
 5956038 5214.01                  256.84922135 0.00469215  778.545702 0.013046  9.309752  0.690219  3.944106  1.2453  8.3451  0.0461    1.78986   1.56013   1.32011 0.4672  0.2238 t0-0    5    4   1620.4    162.6   6.659178  0.818676   3.329589  0.409338   13.7      0.0      0.24 267.3       267.0  208.4609   38.8177   52.6812 87.7828  0.5133  0.5475  10845.059               1087.701   4758.690       86.20     14.68     24.46 13.930         0.00130 0.00049 0.00016  4912   84  10.94  0.45   0.51 1.26 0.44 0.28 2.447 0.135 0.074 -0.416 0.132 1 FFNN  10860.224   1074.520   4701.024       86.88     17.96     26.94  0.00130 0.00049 0.00016  4912  4912  10.94  0.45  0.51 1.26 0.44 0.28 2.447 0.135 0.074 -0.416 0.132 
 5963591 5215.01                  146.91856573 0.00704917  711.163680 0.031028  0.014104  0.001021  0.000766  0.9898  0.0226  0.7162    0.01187   0.21861   0.00911 0.3177  0.3022 t0-0    9    9    232.0     15.9  16.482896  1.229288  16.094082  1.075284   19.3     11.1     -0.58 1734.5     1758.0   63.7211    8.6182   17.8994 89.8472  0.1528  0.8019      1.715                  0.415      0.182        5.76      0.44      0.41 13.986         0.98300 0.35190 0.36280  6237   81   1.14  0.20   0.12 1.02 0.09 0.05 4.338 0.099 0.121 -0.200 0.150 0 FFFF      1.687      0.430      0.172        5.78      0.40      0.44  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5965629 5216.01                  377.30617424 0.01552091  721.930996 0.024725  0.021514  0.005513  0.004824  0.1352  0.7196  0.0733   72.50169 342.73191  70.56245 0.4546  0.2334 t0-1    4    4    547.4    198.2   2.593302  0.940651   2.436551  0.905114    5.6      0.0     -0.67 108.2       116.0  989.3351  606.3730  294.5240 89.9703  0.0274  0.0137      2.170                  0.616      0.462        0.73      0.04      0.04 15.495         1.76529 0.16921 0.18036  5592   66   0.91  0.04   0.04 0.92 0.03 0.03 4.479 0.052 0.052 -0.012 0.042 2 SPNN      2.234      0.611      0.535        0.74      0.07      0.07  1.56461 0.21993 0.22202  5539  5539   0.93  0.04  0.04 0.91 0.06 0.06 4.456 0.043 0.052 -0.015 0.137 
 5967194 5217.01                  498.27744713 0.01592410  745.025333 0.018198  0.021270  0.002240  0.001920  0.6930  0.0657  0.5969    5.86285   1.98317   4.62740 0.6264  0.1219 t0-0    3    3    560.7     64.2   8.610836  0.841320   8.225089  0.725808   10.1      0.0      0.04 160.7       162.0  430.3239   61.5107  129.1725 89.9814  0.0186  0.1004     11.827                  1.316      1.207        6.08      0.92      0.69 12.519         0.01473 0.00286 0.00268  4747   79   5.09  0.16   0.16 1.41 0.19 0.22 3.167 0.068 0.077  0.251 0.134 1 FFNN     11.882      1.293      1.185        6.04      1.03      0.68  0.01473 0.00286 0.00268  4747  4747   5.09  0.16  0.16 1.41 0.19 0.22 3.167 0.068 0.077  0.251 0.134 
 5980354 5218.01                    1.57300631 0.00000733  787.296193 0.001900  0.186023  0.115752  0.035229  1.1836  0.1056  0.0487    0.01271   0.00326   0.00185 0.2725  0.3177 t0-0  884  883    292.8      2.4  15.476440  0.432508   7.738220  0.216254  195.5     10.6   -218.19 28619.6   32548.0    1.1868    0.1156    0.0352  9.0040  1.1114  0.2925     28.972                 18.591      6.972     4680.68    369.18    307.65  9.616         0.60780 0.19020 0.20280  6770   80   1.45  0.24   0.14 1.31 0.09 0.09 4.232 0.067 0.114 -0.120 0.150 0 FFFF     28.209     18.593      6.693     4679.72    364.36    303.63  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5981058 5219.01                   27.76562858 0.00092572  787.105951 0.051655  0.010975  0.000853  0.000602  0.0690  0.6131  0.0315    0.01024   0.00462   0.00598 0.3892  0.2732 t0-1   51   51    141.8     12.1  25.503595  1.917457  24.747140  1.798555   14.2     10.2     -1.65 8158.8     8209.0    8.1879    0.5175    2.2179 89.1324  0.8667  5.3733      1.509                  0.148      0.106       50.81      6.87      5.40 15.197         0.64893 0.10668 0.09165  5793  139   1.26  0.06   0.05 0.94 0.08 0.07 4.205 0.051 0.050 -0.195 0.147 1 PPFP      1.497      0.161      0.097       51.34      6.60      5.59  0.64893 0.10668 0.09165  5793  5793   1.26  0.06  0.05 0.94 0.08 0.07 4.205 0.051 0.050 -0.195 0.147 
 5986270 5220.01                    1.53467904 0.00000122  788.165288 0.000934  0.019109  0.000894  0.000325  0.1077  0.4468  0.0824    2.65848   0.25713   1.02853 0.5531  0.17   t0-1  884  882    456.7      8.8   1.716371  0.032421   1.678341  0.030941   64.6     33.9     -4.18 14149.1   14714.0    6.9130    0.2487    1.0302 89.3838  0.6157  4.6797     25.256                  2.817      1.811    69095.72      0.00      0.00 12.224         0.00155 0.00043 0.00042  4844  115  12.06  0.96   0.82 1.90 0.71 0.47 2.571 0.096 0.139 -0.055 0.158 1 FFPP     25.324      2.831      1.820    69095.71      0.00      0.00  0.00155 0.00043 0.00042  4844  4844  12.06  0.96  0.82 1.90 0.71 0.47 2.571 0.096 0.139 -0.055 0.158 
 5989391 5221.01                   71.59400730 0.00858168  784.419776 0.000000  0.010630  0.000000  0.000000  0.3000  0.0000  0.0000    1.85930   0.00000   0.00000 0.2845  0.3027 t0--   20   20    130.3      0.0   6.633993  0.000000   6.557389  0.000000    5.4      0.0      9.90 952.4      1131.0   79.5735    0.0000    0.0000 89.7840  0.0000  0.0000      2.987                  0.103      0.070       80.98      0.00      0.00 10.877         0.13124 0.01270 0.01130  6799  140   2.62  0.06   0.06 1.70 0.08 0.08 3.828 0.031 0.030  0.004 0.157 1 FFNN      3.127      0.006      0.034       80.98      0.00      0.00  0.13124 0.01270 0.01130  6799  6799   2.62  0.06  0.06 1.70 0.08 0.08 3.828 0.031 0.030  0.004 0.157 
 6021840 5222.01                  367.60933800 0.05461683  670.859510 0.093816  0.020280  0.001889  0.001619  0.1905  0.4430  0.1611    0.13341   0.14175   0.09922 0.3413  0.2968 t0-0    4    4    472.4     65.9  24.134103  3.872291  22.516987  3.759503    9.5      0.0      0.22 739.8       735.0  117.0414   14.6442   36.6105 89.9363  0.0636  0.3340      2.634                  0.287      0.261        1.42      0.15      0.14 15.343         0.81612 0.15492 0.13188  5806  116   1.19  0.06   0.06 1.01 0.08 0.08 4.282 0.056 0.057  0.026 0.153 1 PPNN      2.652      0.274      0.274        1.42      0.15      0.14  0.81612 0.15492 0.13188  5806  5806   1.19  0.06  0.06 1.01 0.08 0.08 4.282 0.056 0.057  0.026 0.153 
 6023571 5223.01                  354.20924084 0.01510277  505.521819 0.027562  0.022061  0.001897  0.001185  0.0038  0.6402  0.0038    0.38559   0.05632   0.23230 0.6134  0.1249 t0-1    4    4    607.0     42.2  19.797619  0.855817  19.413398  0.820435   18.2      0.0     -0.02 603.7       605.0  136.2601   10.0171   32.5557 89.9487  0.0513  0.3206     15.152                  1.422      1.094       14.03      2.59      1.62 13.682         0.00807 0.00176 0.00162  4746   85   6.26  0.22   0.22 1.44 0.21 0.25 2.998 0.074 0.094  0.142 0.131 1 RPNN     15.094      1.564      1.005       13.91      2.94      1.47  0.00807 0.00176 0.00162  4746  4746   6.26  0.22  0.22 1.44 0.21 0.25 2.998 0.074 0.094  0.142 0.131 
 6025174 5224.01                  171.03508228 0.00362085  747.816251 0.026167  0.018567  0.001491  0.001094  0.2598  0.4102  0.2215    0.92982   0.32083   0.57749 0.3639  0.2936 t0-1    6    6    394.7     37.8  10.927463  0.754550  10.507486  0.702021   13.1      9.4     -0.25 581.8       589.0  113.9377   14.8004   25.0469 89.9249  0.0751  0.3454      2.648                  0.247      0.190        5.25      0.50      0.50 14.892         0.71440 0.09085 0.09344  6089  119   1.30  0.05   0.05 1.14 0.07 0.07 4.259 0.040 0.045 -0.009 0.149 1 PPPP      2.653      0.240      0.200        5.26      0.50      0.50  0.71440 0.09085 0.09344  6089  6089   1.30  0.05  0.05 1.14 0.07 0.07 4.259 0.040 0.045 -0.009 0.149 
 6033602 5225.01                   33.29449043 0.00054805  773.721923 0.000000  0.012242  0.000000  0.000000  0.0202  0.0000  0.0000   10.81624   0.00000   0.00000 0.3183  0.3017 t0--   40   40    177.4      0.0   2.996781  0.000000   2.960522  0.000000    6.0      7.4     -2.76 972.4      1015.0   85.8994    0.0000    0.0000 89.9865  0.0000  0.0000      1.709                  0.079      0.024       38.52      0.00      0.00 15.252         0.57733 0.10406 0.08737  5607  105   1.32  0.07   0.06 0.96 0.07 0.07 4.175 0.054 0.053  0.031 0.165 1 FFNF      1.721      0.020      0.011       38.52      0.00      0.00  0.57733 0.10406 0.08737  5607  5607   1.32  0.07  0.06 0.96 0.07 0.07 4.175 0.054 0.053  0.031 0.165 
 6034379 5226.01                  249.32989499 0.03555353  565.685746 0.156875  0.032877  0.003710  0.004385  0.1468  0.5097  0.1072    0.40151   0.79185   0.39593 0.3981  0.2673 t0-0    3    3   1140.8    258.6  15.713182  4.424298  14.441373  4.111255    7.3      0.0      6.85 0.0         502.0  121.2110   32.7026   58.8646 89.9360  0.0638  0.2980      3.913                  3.372      4.384        0.00  12158.34      0.00 13.931         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 PPNN      3.542      3.856      3.856        0.00   4517.82      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6034834 5227.01                  371.67830047 0.03323676  564.340009 0.073360  0.015902  0.001524  0.001143  0.4227  0.2780  0.3831    0.89052   0.32511   0.78956 0.3698  0.2791 t0-0    3    3    295.2     33.9  14.700269  1.583159  14.440929  1.485427   10.9      0.0     -0.79 344.7       364.0  193.7650   34.4089   54.4808 89.9419  0.0581  0.2324      1.444                  0.141      0.116        0.59      0.06      0.05 14.058         2.15394 0.13391 0.18604  5486   95   0.83  0.02   0.02 0.88 0.03 0.05 4.543 0.020 0.034 -0.134 0.136 1 PPNN      1.448      0.132      0.118        0.60      0.05      0.05  2.15394 0.13391 0.18604  5486  5486   0.83  0.02  0.02 0.88 0.03 0.05 4.543 0.020 0.034 -0.134 0.136 
 6036286 5228.01                  546.45020110 0.03105267  267.102424 0.031485  0.024292  0.001854  0.001589  0.3485  0.3157  0.3104    0.46112   0.09228   0.30760 0.4373  0.2901 t0-1    3    3    717.2     64.2  21.535611  1.608421  20.268942  1.418685   14.2      0.0     -0.26 480.7       486.0  195.7015   16.8573   50.5718 89.9602  0.0398  0.2068      1.152                  0.103      0.079        0.03      0.00      0.00 15.347         7.14988 0.33634 0.33429  3627   75   0.44  0.01   0.01 0.43 0.01 0.01 4.785 0.010 0.010  0.110 0.119 1 PPNN      1.154      0.100      0.077        0.03      0.00      0.00  7.14988 0.33634 0.33429  3627  3627   0.44  0.01  0.01 0.43 0.01 0.01 4.785 0.010 0.010  0.110 0.119 
 6038152 5229.01                  364.64013407 0.03967479  443.121907 0.068559  0.014360  0.001186  0.001277  0.6130  0.0609  0.5933    0.13895   0.10993   0.13742 0.2985  0.309  t0-0    4    4    220.9     32.5  27.075645  3.605231  26.798198  3.509398    9.6      0.0     -0.63 625.1       637.0  101.4057   19.8283   42.1352 89.9493  0.0507  0.4560      2.374                  0.246      0.211        2.67      0.25      0.27 14.425         0.48014 0.06036 0.05462  6188  123   1.52  0.05   0.05 1.23 0.06 0.08 4.156 0.039 0.041 -0.033 0.164 1 PPNN      2.361      0.269      0.192        2.64      0.29      0.23  0.48014 0.06036 0.05462  6188  6188   1.52  0.05  0.05 1.23 0.06 0.08 4.156 0.039 0.041 -0.033 0.164 
 6043490 5230.01                  330.74092481 0.01172308  686.450059 0.013202  0.015965  0.001642  0.001492  0.1227  0.5425  0.0729   14.21950  14.10648   9.40432 0.5208  0.1975 t0-1    3    3    301.4     48.3   4.868846  0.594449   4.609668  0.600869    8.7      0.0     -0.01 123.8       124.0  497.9173   71.9496  133.6207 89.9803  0.0197  0.0787      5.960                  0.676      0.609        7.83      1.33      1.04 13.381         0.03566 0.00779 0.00700  5123   90   3.43  0.11   0.11 1.03 0.19 0.17 3.379 0.080 0.089 -0.498 0.136 1 PPNN      5.968      0.704      0.576        7.87      1.43      1.00  0.03566 0.00779 0.00700  5123  5123   3.43  0.11  0.11 1.03 0.19 0.17 3.379 0.080 0.089 -0.498 0.136 
 6045404 5231.01                   78.87516635 0.00090855  848.007389 0.025142  0.017782  0.001709  0.001851  0.2372  0.4085  0.2083    3.96120   2.13103   2.98344 0.3393  0.2937 t0--   16   16    359.2     62.4   5.093093  0.524120   4.832863  0.516974    7.6      0.0     -0.41 659.1       666.0  115.6939   16.6461   29.1306 89.9526  0.0473  0.3471      2.749                  0.391      0.331       14.97      2.36      1.96 15.819         0.47923 0.10341 0.07214  5744  156   1.44  0.09   0.11 1.04 0.12 0.09 4.135 0.056 0.053  0.027 0.167 1 PPNN      2.781      0.354      0.354       15.14      2.12      2.12  0.47923 0.10341 0.07214  5744  5744   1.44  0.09  0.11 1.04 0.12 0.09 4.135 0.056 0.053  0.027 0.167 
 6047853 5232.01                  476.40524536 0.03376498  636.458193 0.029276  0.013493  0.001245  0.001079  0.0566  0.6179  0.0370    0.09930   1.72543   0.07189 0.3025  0.309  t0-0    3    3    196.9     25.6  13.612472  1.781665  13.163541  1.664900   10.2      0.0     -0.02 291.9       292.0  260.6179   63.8657   67.6225 89.9675  0.0325  0.1704      3.773                  1.653      0.882        4.99      0.71      0.64 13.710         0.08820 0.08401 0.04537  6114  132   2.74  0.91   0.64 1.49 0.22 0.20 3.695 0.181 0.192 -0.033 0.178 1 FFNN      3.836      1.527      1.018        5.04      0.67      0.74  0.08820 0.08401 0.04537  6114  6114   2.74  0.91  0.64 1.49 0.22 0.20 3.695 0.181 0.192 -0.033 0.178 
 6058896 5233.01                    0.56493395 0.00000026  794.117068 0.000405  0.265082  0.551138  0.068892  1.2597  0.5199  0.1243    0.15642   0.25412   0.02747 0.3417  0.2913 t0-0 2046 2046   2052.0     16.4   2.449259  0.023300   1.224629  0.011650  166.0    242.0    412.92 0.0       32270.0    1.3842    0.5193    0.0663 22.1802  5.7025  1.6690     53.595                115.243     14.775    19473.77   2369.95   2172.46 14.784         0.23859 0.04636 0.03495  5910  128   1.91  0.10   0.10 1.20 0.14 0.08 3.952 0.060 0.051  0.036 0.169 1 FFFF     52.720    120.329     11.739    19565.66   2137.77   2315.91  0.23859 0.04636 0.03495  5910  5910   1.91  0.10  0.10 1.20 0.14 0.08 3.952 0.060 0.051  0.036 0.169 
 6062298 5234.01                  246.14046087 0.01415221  727.093321 0.000000  6.077080  0.000000  0.000000  7.0158  0.0000  0.0000    0.64648   0.00000   0.00000 0.3981  0.2673 t0-0    6    6   5214.9      0.0  13.734284  0.000000   6.867142  0.000000    5.5      0.0      0.47 685.6       682.0  127.4532    0.0000    0.0000 86.8445  0.0000  0.0000    487.024               1405.703    378.459        1.69      0.00      0.00 13.671         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFNN    638.463    199.379    458.572        1.69      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6065010 5235.01                  159.05582609 0.00000000  778.451868 0.000000  0.017771  0.000000  0.000000  0.7070  0.0000  0.0000 2007.13865   0.00000   0.00000 0.2982  0.3026 t0-0    4    4    313.1      0.0   0.640129  0.000000   0.618153  0.000000    4.3      0.0     -0.75 48.0         59.0 1389.7597    0.0000    0.0000 89.9709  0.0000  0.0000      2.984                  0.068      0.064       10.45      0.00      0.00 12.885         0.51556 0.05477 0.04687  6675  141   1.54  0.04   0.04 1.36 0.07 0.06 4.193 0.033 0.031  0.042 0.144 1 FFNN      3.039      0.072      0.138       10.45      0.00      0.00  0.51556 0.05477 0.04687  6675  6675   1.54  0.04  0.04 1.36 0.07 0.06 4.193 0.033 0.031  0.042 0.144 
 6067545 5236.01                  550.86495539 0.01347267  240.687722 0.013292  0.017125  0.001004  0.000736  0.0266  0.6028  0.0020    1.44994   0.22364   0.78273 0.3811  0.278  t0-1    3    3    345.6     21.0  14.653965  0.578334  14.326010  0.490948   20.8     12.1     -0.14 331.5       332.0  286.4123   19.6972   59.0915 89.9749  0.0251  0.1382      1.948                  0.126      0.107        0.77      0.04      0.04 13.093         1.27050 0.08373 0.05459  6088   65   1.04  0.02   0.02 1.00 0.03 0.03 4.426 0.053 0.053 -0.186 0.042 2 PPFP      1.946      0.126      0.090        0.81      0.07      0.07  1.29849 0.09269 0.11157  6202  6202   1.04  0.02  0.02 1.05 0.04 0.06 4.422 0.024 0.033 -0.249 0.127 
 6115356 5237.01                  380.40836332 0.07555074  435.221034 0.047303  0.021426  0.002105  0.001362  0.1392  0.5153  0.1099    1.05634   0.70980   0.96791 0.3150  0.309  t0-1    3    3    525.5     68.2  11.208350  2.018078  10.633903  1.870051   10.7      0.0     -0.35 262.3       267.0  206.7389   62.4918   43.7442 89.9704  0.0296  0.1874      5.379                  0.730      0.562        3.66      0.35      0.39 15.326         0.13835 0.03095 0.02521  5533  113   2.27  0.19   0.17 1.21 0.08 0.09 3.795 0.055 0.055 -0.012 0.164 1 PPNN      5.443      0.622      0.678        3.59      0.42      0.31  0.13835 0.03095 0.02521  5533  5533   2.27  0.19  0.17 1.21 0.08 0.09 3.795 0.055 0.055 -0.012 0.164 
 6116605 5238.01                  419.20010176 0.01945055  516.114913 0.061345  0.036786  0.003559  0.003051  0.0089  0.6088  0.0005    0.10028   0.61075   0.05726 0.3981  0.2673 t0-0    4    4   1539.1    227.3  16.396775  2.777383  15.676269  2.665677    4.8      0.0     -0.03 178.6       180.0  192.1408   18.2154   64.7658 89.9658  0.0342  0.2223      4.161                  4.388      4.388        0.00   4603.57      0.00 11.000         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFNN      3.988      4.323      4.323        0.00    323.87      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6118840 5239.01                  351.36583461 0.07906429  448.059665 0.094810  0.018106  0.003589  0.001914  0.0132  0.6418  0.0033    0.63651   4.83601   0.60450 0.4407  0.2392 t0-0    5    5    407.2     96.5  12.014283  4.533870   9.915216  4.483593    6.6      0.0     -3.67 533.2       587.0  167.8197   94.9543   88.1718 89.9650  0.0350  0.2013      1.462                  0.283      0.174        0.45      0.04      0.04 15.458         2.69817 0.20833 0.23459  5229   96   0.74  0.02   0.02 0.78 0.04 0.05 4.593 0.021 0.032 -0.283 0.153 1 FFNN      1.476      0.269      0.179        0.45      0.04      0.04  2.69817 0.20833 0.23459  5229  5229   0.74  0.02  0.02 0.78 0.04 0.05 4.593 0.021 0.032 -0.283 0.153 
 6129632 5240.01                  298.46348982 0.00169462  535.379684 0.015755  0.014665  0.001989  0.001105  0.9190  0.0268  0.6628   40.62340  17.03387  39.74569 0.5344  0.1795 t0-0    5    5    275.4     36.2   3.737518  0.365164   3.635865  0.363377   10.0      0.0     -0.27 152.1       153.0  580.6991   74.1563  197.7503 89.9860  0.0140  0.0842     11.602                  1.599      1.066       25.63      4.05      2.94 11.454         0.00596 0.00134 0.00103  4939   79   7.18  0.26   0.25 1.60 0.29 0.22 2.925 0.078 0.075 -0.214 0.131 1 FFNN     11.643      1.536      1.097       25.64      4.10      2.98  0.00596 0.00134 0.00103  4939  4939   7.18  0.26  0.25 1.60 0.29 0.22 2.925 0.078 0.075 -0.214 0.131 
 6139220 5241.01                  273.68573017 0.00051746  557.537551 0.001338  0.294944  0.430801  0.103392  1.0061  0.6061  0.0076    1.09489   0.19183   0.05481 0.3553  0.2909 t0-1    4    4  15367.5     92.4   8.411484  0.051894   4.205742  0.025947  202.3    178.6      0.00 277.5       279.0  163.0735    8.9350    2.6279 89.6035  0.0396  0.1407     54.422                 81.048     19.297        4.93      0.28      0.22 15.233         0.35549 0.05575 0.05016  6113   65   1.66  0.11   0.10 1.03 0.03 0.03 4.206 0.097 0.097 -0.254 0.042 2 FFFP     54.059     82.359     18.718        4.54      0.55      0.46  0.30134 0.06300 0.05140  5981  5981   1.70  0.11  0.10 1.07 0.09 0.08 4.002 0.062 0.056 -0.238 0.152 
 6143819 5242.01                   28.11147447 0.00028280  802.210330 0.000000  0.008170  0.000000  0.000000  0.0715  0.0000  0.0000   50.00643   0.00000   0.00000 0.3981  0.2673 t0--   41   41     80.6      0.0   1.689444  0.000000   1.675683  0.000000    6.0      0.0     -2.62 717.4       754.0  127.8347    0.0000    0.0000 89.9679  0.0000  0.0000      0.892116182572614      2.418      0.537       30.59      0.00      0.00 13.855         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFNN      0.743      0.757      0.986       30.59      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6145939 5243.01                   17.74546255 0.00000576  745.025023 0.000371  0.430498  0.111662  0.033085  1.0493  0.0814  0.1036    2.47983   0.12865   0.05003 0.3021  0.3045 t0-1   39   39  80095.9    379.1   4.077074  0.021037   2.038537  0.010519  272.2   1348.3     -0.03 1382.6     1400.0   34.5722    0.5709    0.2537 88.3690  0.0508  0.2249    118.057                 40.703     54.270      348.65    124.02     62.01 12.366         0.15530 0.82140 0.05630  6337  216   2.22  0.47   1.10 1.20 0.18 0.27 3.826 0.504 0.126 -0.420 0.300 0 FFFP    116.814     40.127     57.962      366.70    108.76    108.76  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6149980 5244.01                  603.31466293 0.01189938  687.380451 0.013775  0.021263  0.001616  0.001385  0.0203  0.5754  0.0011   10.26379   2.86023   6.00647 0.2988  0.3089 t0-0    3    3    507.0     61.0   7.740851  0.608156   7.612262  0.566974   10.8      0.0      0.16 181.7       185.0  582.9131   72.1868  118.1238 89.9838  0.0162  0.0585      2.910                  0.222      0.205        1.16      0.13      0.11 13.911         0.91320 0.03905 0.04692  6621  159   1.25  0.02   0.02 1.26 0.03 0.04 4.348 0.013 0.018 -0.105 0.122 1 FFNN      2.910      0.211      0.211        1.17      0.13      0.11  0.91320 0.03905 0.04692  6621  6621   1.25  0.02  0.02 1.26 0.03 0.04 4.348 0.013 0.018 -0.105 0.122 
 6184894 5245.01 Kepler-1627 b      7.20277450 0.00002301  766.867973 0.001615  0.039261  0.001815  0.000860  0.7970  0.0033  0.5991    2.87877   0.26058   1.43320 0.3640  0.2922 t0-8  127  126   1842.7     45.6   2.870182  0.077092   2.698374  0.050095   49.3     67.6      5.44 4334.2     3739.0   19.8725    0.8404    3.8419 89.7262  0.2736  1.9155      3.777                  0.211      0.127      112.61      9.75      8.94 13.028         1.90345 0.14156 0.18245  5357   93   0.88  0.02   0.02 0.92 0.04 0.05 4.514 0.025 0.037  0.115 0.121 1 PPPP      3.787      0.197      0.140      113.28      9.38      9.38  1.90345 0.14156 0.18245  5357  5357   0.88  0.02  0.02 0.92 0.04 0.05 4.514 0.025 0.037  0.115 0.121 
 6195792 5246.01                   36.47726363 0.00055892  872.690113 0.000000  0.015376  0.000000  0.000000  0.0675  0.0000  0.0000   25.83940   0.00000   0.00000 0.5805  0.1433 t0--   29   29    300.3      0.0   2.313473  0.000000   2.278280  0.000000    4.3      0.0     -2.73 588.1       620.0  122.0365    0.0000    0.0000 89.9683  0.0000  0.0000      1.315                  0.020      0.039        7.91      0.00      0.00 15.846         2.38800 0.75750 0.40040  4910  177   0.76  0.06   0.08 0.73 0.09 0.05 4.545 0.072 0.048 -0.080 0.300 0 FFNN      1.358      0.065      0.227        7.91      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6197658 5247.01                  282.10106956 0.02426015  659.954495 0.057545  0.017619  0.001284  0.001752  0.0554  0.6537  0.0166    0.13164   0.05539   0.12925 0.3175  0.3068 t0-1    4    4    341.3     46.8  24.800514  3.552245  23.724802  3.276326    7.8      0.0     -2.07 266.6       303.0   83.7704   14.2122   30.2008 89.8969  0.1031  0.5673      2.916                  0.312      0.286        3.42      0.18      0.18 14.810         0.46050 0.04789 0.03997  5960   62   1.54  0.07   0.06 1.17 0.04 0.05 4.106 0.100 0.100  0.112 0.041 2 PPNN      3.046      0.297      0.272        3.59      0.62      0.62  0.38297 0.04371 0.04055  5896  5896   1.60  0.04  0.04 1.13 0.12 0.12 4.080 0.041 0.046  0.026 0.153 
 6198670 5248.01                  179.32724161 0.02228961  625.145358 0.086674  0.014749  0.001776  0.001269  0.4564  0.2585  0.4365    0.03230   0.26368   0.02930 0.3651  0.2819 t0-1    9    9    240.8     35.7  15.165762  2.802635  14.189770  2.673616   10.4      0.0     -1.69 1247.7     1277.0   67.2480   27.4046   15.4896 89.8684  0.1316  0.6910      1.727                  0.218      0.182        2.63      0.27      0.27 15.142         1.05396 0.16969 0.14112  5553  111   1.06  0.04   0.04 0.92 0.07 0.06 4.342 0.051 0.049  0.031 0.153 1 PPNN      1.731      0.227      0.171        2.61      0.27      0.25  1.05396 0.16969 0.14112  5553  5553   1.06  0.04  0.04 0.92 0.07 0.06 4.342 0.051 0.049  0.031 0.153 
 6203955 5249.01                   19.45313135 0.00028500  831.020815 0.020673  0.011376  0.000749  0.000953  0.0571  0.5551  0.0279    1.02095   0.47439   0.71159 0.2969  0.3084 t0--   33   33    140.7     18.5   4.914575  0.579398   4.807917  0.553952    9.9      7.6     -2.29 1344.9     1400.0   28.7602    4.3075    6.8920 89.7364  0.2636  1.2301      1.233                  0.112      0.095       54.10      4.79      4.39 14.518         1.39957 0.13034 0.14837  5909  101   1.00  0.03   0.03 1.01 0.05 0.07 4.439 0.029 0.040 -0.066 0.141 1 PPPN      1.249      0.099      0.108       54.06      4.93      4.17  1.39957 0.13034 0.14837  5909  5909   1.00  0.03  0.03 1.01 0.05 0.07 4.439 0.029 0.040 -0.066 0.141 
 6205384 5250.01                    3.72272701 0.00006993  793.601232 0.018305  0.005768  0.000389  0.000419  0.5196  0.1670  0.4901    0.05127   0.01647   0.03089 0.3368  0.2951 t0--  363  359     39.3      3.3   8.064216  0.578324   7.806128  0.600940   14.7     11.6     -7.52 25715.9   25996.0    3.3510    0.4197    0.7494 87.5146  2.4847 12.9205      0.645                  0.058      0.041      590.21     69.47     49.62 13.945         1.16551 0.14191 0.12843  6017  120   1.03  0.02   0.02 0.92 0.07 0.06 4.372 0.042 0.043 -0.387 0.146 1 FFFF      0.648      0.054      0.046      596.11     62.45     57.65  1.16551 0.14191 0.12843  6017  6017   1.03  0.02  0.02 0.92 0.07 0.06 4.372 0.042 0.043 -0.387 0.146 
 6205405 5251.01                    3.72291887 0.00006315  793.593003 0.037930  0.007259  0.000709  0.000417  0.8958  0.0586  0.6162    0.00659   0.01929   0.00459 0.4027  0.3211 t0--  367  364     63.8      5.5  10.220249  0.909143  10.124171  0.850110   18.6     13.2    -10.26 31418.2   31902.0    2.7695    0.1720    0.9029 86.0071  3.9928 17.6824      0.384                  0.048      0.037       28.82      2.75      2.75 14.541         6.27000 1.12700 0.71050  3724   73   0.48  0.03   0.04 0.49 0.03 0.03 4.767 0.042 0.025 -0.100 0.100 0 FFFF      0.384      0.047      0.039       28.56      3.26      2.51  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6206470 5252.01                    1.80454659 0.00000893  792.661678 0.011119  0.005761  0.000460  0.000422  0.3483  0.3121  0.3282    1.03763   0.38941   0.74342 0.3456  0.2914 t0--  744  728     38.1      4.1   2.264505  0.213396   2.297951  0.222053   12.5     11.7    -21.08 13554.6   14511.0    5.7596    0.8024    1.4589 88.3876  1.6122  8.0611      0.671                  0.057      0.052     1349.30    123.09    135.40 13.730         1.14055 0.13423 0.12422  5771  109   1.07  0.02   0.02 0.99 0.07 0.07 4.376 0.040 0.043  0.009 0.141 1 FFFF      0.667      0.060      0.049     1324.90    157.60    101.32  1.14055 0.13423 0.12422  5771  5771   1.07  0.02  0.02 0.99 0.07 0.07 4.376 0.040 0.043  0.009 0.141 
 6263468 5253.01                   10.19547839 0.00009124  776.756563 0.012216  0.012858  0.001602  0.001356  0.0659  0.6142  0.0265    4.77859   6.24848   4.68636 0.4177  0.261  t0--   93   93    189.8     36.5   2.106995  0.417309   2.246179  0.417548    7.2      0.0     -5.22 1872.0     1974.0   34.2657    7.0114   12.2700 89.7517  0.2482  1.2412      6.756                  1.255      1.026     1192.49    188.22    131.75 15.050         0.01624 0.00615 0.00456  4979   82   4.87  0.53   0.48 1.42 0.20 0.24 3.197 0.101 0.109 -0.132 0.158 1 FFNN      6.740      1.219      0.997     1184.78    244.24    122.12  0.01624 0.00615 0.00456  4979  4979   4.87  0.53  0.48 1.42 0.20 0.24 3.197 0.101 0.109 -0.132 0.158 
 6266866 5254.01                  232.89755862 0.00695359  561.057204 0.028250  0.013543  0.005349  0.004585  0.6595  0.3279  0.0024  424.88355 484.30813 141.25654 0.4442  0.2402 t0-1    5    5    161.9     45.8   0.524198  0.557963   0.468042  0.461086    6.0      0.0     -0.47 285.3       290.0 1382.1126   38.5882  373.0195 89.9598  0.0110  0.0219      1.607                  0.663      0.521        1.93      0.19      0.16 10.926         1.07745 0.12116 0.10711  5627  100   1.09  0.02   0.02 0.99 0.07 0.07 4.359 0.039 0.039  0.155 0.141 1 SPNN      1.586      0.642      0.543        1.92      0.20      0.16  1.07745 0.12116 0.10711  5627  5627   1.09  0.02  0.02 0.99 0.07 0.07 4.359 0.039 0.039  0.155 0.141 
 6277594 5255.01                    3.66114974 0.00007190  788.013652 0.018585  0.005470  0.000263  0.000210  0.6762  0.0574  0.5554    0.01057   0.00119   0.00510 0.3065  0.306  t0-1  370  368     34.3      1.6  14.955500  0.455254  14.690879  0.450061   27.8     10.7     -5.91 32334.7   32690.0    1.9546    0.0964    0.3495 85.9352  3.5545 18.7882      1.309                  0.086      0.060     2311.85    266.74    225.70 13.164         0.17691 0.02288 0.01969  6138  122   2.20  0.06   0.06 1.33 0.15 0.08 3.879 0.048 0.041  0.013 0.168 1 FFFP      1.316      0.079      0.067     2321.64    258.24    218.51  0.17691 0.02288 0.01969  6138  6138   2.20  0.06  0.06 1.33 0.15 0.08 3.879 0.048 0.041  0.013 0.168 
 6281127 5256.01                  588.09753920 0.02289267  222.563253 0.020255  0.018837  0.001527  0.001175  0.4898  0.2210  0.4313    1.24860   0.30360   0.77586 0.3119  0.3032 t0-0    3    3    399.0     39.5  15.674232  0.854441  15.108605  0.786269   12.8      0.0     -0.22 368.5       374.0  285.6659   25.0181   71.9269 89.9681  0.0319  0.1467      3.408                  0.337      0.253        1.48      0.14      0.14 14.514         0.36092 0.04925 0.04965  5978  107   1.66  0.06   0.06 1.20 0.08 0.10 4.072 0.040 0.056  0.028 0.144 1 FFNN      3.426      0.309      0.281        1.48      0.15      0.13  0.36092 0.04925 0.04965  5978  5978   1.66  0.06  0.06 1.20 0.08 0.10 4.072 0.040 0.056  0.028 0.144 
 6285906 5257.01                  116.16890850 0.00111109  719.350330 0.000000  0.015067  0.000000  0.000000  0.1022  0.0000  0.0000   48.38584   0.00000   0.00000 0.4220  0.2513 t0-0   10   10    276.4      0.0   2.752680  0.000000   2.711396  0.000000    4.6      0.0     -0.89 243.7       252.0  325.5988    0.0000    0.0000 89.9820  0.0000  0.0000      2.037                  0.015      0.122        5.65      0.00      0.00 15.232         0.68255 0.10939 0.09180  5408   97   1.22  0.05   0.05 0.89 0.06 0.05 4.212 0.048 0.045  0.071 0.143 1 FFNN      2.028      0.014      0.123        5.65      0.00      0.00  0.68255 0.10939 0.09180  5408  5408   1.22  0.05  0.05 0.89 0.06 0.05 4.212 0.048 0.045  0.071 0.143 
 6287131 5258.01                  452.29559996 0.02064300  646.488521 0.026141  0.024837  0.004025  0.002875  0.5879  0.1465  0.4996   31.52645 171.22361  30.21593 0.4600  0.2276 t0-0    3    3    718.6    167.4   3.939317  1.339608   3.748880  1.230095    6.5      0.0     -0.69 135.8       141.0  778.7565  556.6519  318.0868 89.9932  0.0068  0.0432      2.671                  0.436      0.363        0.58      0.06      0.05 15.494         1.25792 0.21017 0.16187  5357  100   0.98  0.04   0.04 0.87 0.06 0.05 4.385 0.052 0.043  0.060 0.144 1 FFNN      2.683      0.450      0.346        0.59      0.05      0.05  1.25792 0.21017 0.16187  5357  5357   0.98  0.04  0.04 0.87 0.06 0.05 4.385 0.052 0.043  0.060 0.144 
 6289459 5259.01                   39.59101318 0.00034339  786.734565 0.144007  0.009953  0.005664  0.002832  0.3184  0.5168  0.2737   30.96190 423.87507  30.27679 0.3481  0.2924 t0--   32   32    201.6    302.4   0.293820  0.784872   0.775320  0.830502    6.4      0.0     -0.95 725.2       743.0  130.7827  204.7737   36.1365 89.8702  0.1298  0.1010      1.115                  1.111      0.555       20.85      4.30      3.34 13.804         1.61500 0.46480 0.85830  6046  210   0.97  0.32   0.10 1.05 0.14 0.15 4.486 0.054 0.229 -0.080 0.300 0 FFNN      1.095      1.091      0.545       20.50      4.61      3.07  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6289897 5260.01                    1.55935558 0.00000755  787.525889 0.006858  0.006589  0.000424  0.000324  0.5679  0.1308  0.5211    0.47650   0.15875   0.28575 0.2934  0.302  t0--  868  866     49.5      3.4   2.822233  0.173059   2.842222  0.165525   17.9     12.3    -19.60 21618.1   22651.0    4.1197    0.3467    1.0053 88.0868  1.9104 10.5072      1.078                  0.130      0.110     4166.32    398.39    398.39 13.357         0.51957 0.13538 0.10768  6435  135   1.48  0.13   0.12 1.27 0.06 0.07 4.184 0.066 0.066 -0.092 0.161 1 FFFF      1.067      0.137      0.102     4169.19    414.24    379.72  0.51957 0.13538 0.10768  6435  6435   1.48  0.13  0.12 1.27 0.06 0.07 4.184 0.066 0.066 -0.092 0.161 
 6290467 5261.01                  100.62737734 0.00078537  726.392695 0.012647  0.018170  0.002436  0.002842  0.1327  0.5955  0.0703  111.07886 262.54036  90.87935 0.2962  0.3047 t0--   13   13    342.7     87.7   1.299685  1.205924   1.241149  1.194269    6.1      0.0     -0.53 183.6       190.0  472.9378  161.3852  145.2466 89.9786  0.0214  0.1286      3.000                  0.475      0.475       14.47      1.48      1.36 15.080         0.46823 0.09575 0.07386  6141  119   1.52  0.09   0.09 1.22 0.07 0.09 4.149 0.055 0.054 -0.030 0.161 1 FFNN      2.951      0.543      0.465       14.42      1.49      1.37  0.46823 0.09575 0.07386  6141  6141   1.52  0.09  0.09 1.22 0.07 0.09 4.149 0.055 0.054 -0.030 0.161 
 6309307 5262.01                  438.91088877 0.02898588  420.923205 0.039569  0.021927  0.002481  0.001706  0.0295  0.6359  0.0001    2.26442   3.48939   1.87890 0.5391  0.1787 t0-0    3    3    584.9     81.4   8.722538  1.384275   7.947406  1.300360    9.9      0.0     -0.28 197.7       211.0  363.2350   60.1981  120.3962 89.9802  0.0198  0.1187     23.369                  2.808      2.808       15.84   4053.72      0.00 12.356         0.00326 0.00063 0.00125  4958   98   9.57  0.62   0.51 2.06 0.20 0.58 2.790 0.056 0.181 -0.108 0.147 1 RPNN     23.105      3.063      2.553       28.65   1317.46     13.44  0.00326 0.00063 0.00125  4958  4958   9.57  0.62  0.51 2.06 0.20 0.58 2.790 0.056 0.181 -0.108 0.147 
 6342980 5263.01                  273.16780276 0.00417498  789.180163 0.009955  0.015862  0.001687  0.001827  0.1961  0.5249  0.1571   80.86601  49.91390  79.86224 0.3708  0.279  t0-0    4    4    267.9     46.3   2.765801  0.394123   2.644098  0.371092    7.9      0.0     -0.04 104.3       105.0  701.7913  171.6601  228.8802 89.9895  0.0105  0.0668      2.471                  0.327      0.252        3.15      0.32      0.29 13.831         0.50924 0.05573 0.05642  5920  111   1.46  0.04   0.04 1.12 0.07 0.09 4.160 0.037 0.044  0.027 0.128 1 FFNN      2.481      0.323      0.249        3.16      0.32      0.30  0.50924 0.05573 0.05642  5920  5920   1.46  0.04  0.04 1.12 0.07 0.09 4.160 0.037 0.044  0.027 0.128 
 6346894 5264.01                   52.69026124 0.00139199  756.794902 0.000000  0.007997  0.000000  0.000000  0.0038  0.0000  0.0000   28.87630   0.00000   0.00000 0.3364  0.2966 t0--   20   20     76.1      0.0   2.507277  0.000000   2.487386  0.000000    2.2      0.0     -6.04 415.3       424.0  161.8260    0.0000    0.0000 89.9987  0.0000  0.0000      0.886                  0.002      0.015       13.30      0.00      0.00 12.358         1.21327 0.13186 0.12566  5654   98   1.04  0.02   0.02 0.99 0.07 0.07 4.393 0.039 0.040  0.109 0.138 1 SPNN      0.912      0.020      0.004       13.30      0.00      0.00  1.21327 0.13186 0.12566  5654  5654   1.04  0.02  0.02 0.99 0.07 0.07 4.393 0.039 0.040  0.109 0.138 
 6347434 5265.01                  425.21767576 0.01906448  626.534973 0.033490  0.025403  0.004068  0.002543  0.1839  0.4388  0.1551    3.92142  22.94364   3.82394 0.3874  0.3306 t0-0    3    3    809.2    180.8   4.906378  2.123168   4.851181  2.010520    7.3      0.0      0.00 206.0       206.0  437.3910  237.8106  158.5404 89.9888  0.0112  0.0787      1.756                  0.249      0.211        0.11      0.01      0.01 15.973         3.45239 0.26373 0.22930  4064   79   0.63  0.02   0.02 0.61 0.01 0.01 4.627 0.018 0.017  0.123 0.119 1 FFNN      1.764      0.248      0.207        0.11      0.01      0.01  3.45239 0.26373 0.22930  4064  4064   0.63  0.02  0.02 0.61 0.01 0.01 4.627 0.018 0.017  0.123 0.119 
 6347890 5266.01                   37.71584925 0.00036843  777.513102 0.000000  0.013166  0.000000  0.000000  0.1761  0.0000  0.0000   35.99878   0.00000   0.00000 0.3430  0.2933 t0--   24   24    205.3      0.0   2.062782  0.000000   2.035129  0.000000    4.2      0.0     -1.67 426.1       444.0  139.3673    0.0000    0.0000 89.9276  0.0000  0.0000      1.484                  0.039      0.116       19.11      0.00      0.00 15.294         1.41056 0.40786 0.42377  5713  110   0.97  0.12   0.09 0.95 0.07 0.07 4.434 0.071 0.105 -0.050 0.163 1 SPNN      1.238      0.071      0.031       19.11      0.00      0.00  1.41056 0.40786 0.42377  5713  5713   0.97  0.12  0.09 0.95 0.07 0.07 4.434 0.071 0.105 -0.050 0.163 
 6350031 5267.01                    5.17810712 0.00066600 1301.096090 0.163674  0.010518  0.001004  0.000849  0.0732  0.5752  0.0534    0.27486   0.07717   0.20578 0.3762  0.2841 t0--   32   32    124.8     17.6   5.243291  0.434023   5.231105  0.429976    9.5      7.7     -1.75 1430.6     1467.0    7.4041    1.0402    1.7683 89.0617  0.9378  5.9392      1.738                  0.179      0.163      712.38     77.51     65.59 14.326         0.52930 0.05970 0.06817  6173  134   1.50  0.06   0.05 1.30 0.05 0.06 4.193 0.033 0.043  0.221 0.157 1 PPFP      1.738      0.171      0.171      712.90     78.34     61.55  0.52930 0.05970 0.06817  6173  6173   1.50  0.06  0.05 1.30 0.05 0.06 4.193 0.033 0.043  0.221 0.157 
 6359881 5268.01                  474.31843653 0.02277961  568.235744 0.038371  0.023669  0.001729  0.001596  0.0693  0.6267  0.0016    0.71574   0.32920   0.44677 0.3920  0.2695 t0-0    3    3    661.8     62.1  16.008314  1.328729  15.448407  1.257183   12.4      0.0     -0.11 295.3       296.0  208.6649   30.2240   46.4985 89.9560  0.0440  0.1761      3.310                  0.333      0.278        1.07      0.12      0.11 15.322         0.62656 0.10805 0.09364  5626  116   1.28  0.06   0.06 0.96 0.08 0.07 4.199 0.053 0.053  0.031 0.166 1 PPNN      3.313      0.309      0.281        1.06      0.12      0.10  0.62656 0.10805 0.09364  5626  5626   1.28  0.06  0.06 0.96 0.08 0.07 4.199 0.053 0.053  0.031 0.166 
 6359929 5269.01                  371.52148888 0.02019543  564.625527 0.026259  0.025627  0.002712  0.002295  0.2808  0.3911  0.2515    2.61350   0.93009   2.32524 0.4888  0.2092 t0-1    3    3    802.2    109.9  10.125343  1.047074   9.398296  0.984151    9.1      0.0     -0.47 296.5       299.0  276.9150   43.4620   72.4367 89.9775  0.0225  0.1578      2.072                  0.264      0.198        0.44      0.03      0.02 15.392         2.57725 0.08220 0.10015  5339   66   0.74  0.03   0.03 0.85 0.01 0.02 4.533 0.039 0.039 -0.026 0.042 2 PPNN      2.167      0.236      0.215        0.49      0.04      0.04  2.49403 0.17940 0.20696  5353  5353   0.77  0.02  0.02 0.83 0.03 0.04 4.578 0.019 0.029 -0.200 0.113 
 6363560 5270.01                  606.89102520 0.00000000  672.314488 0.000000  0.013210  0.000000  0.000000  0.9014  0.0000  0.0000    2.93423   0.00000   0.00000 0.3223  0.3006 t0-0    3    3    149.1      0.0   5.569149  0.000000   5.201078  0.000000    5.5      0.0      0.03 141.9       142.0  385.1408    0.0000    0.0000 89.8659  0.0000  0.0000      3.535                  0.060      0.072        2.98      0.00      0.00 13.532         0.14002 0.01930 0.01768  6115  122   2.42  0.07   0.07 1.41 0.16 0.09 3.820 0.049 0.045  0.095 0.158 1 FFNN      3.439      0.064      0.007        2.98      0.00      0.00  0.14002 0.01930 0.01768  6115  6115   2.42  0.07  0.07 1.41 0.16 0.09 3.820 0.049 0.045  0.095 0.158 
 6363560 5270.02                    0.90781726 0.00000278  793.888659 0.007499  0.005047  0.000290  0.000362  0.0367  0.6198  0.0019    0.75651   0.32564   0.54273 0.3223  0.3006 t0-- 1477 1296     28.0      2.8   2.039891  0.205326   2.044617  0.196240   13.2     11.4    -27.65 15774.7   17220.0    3.2753    0.4927    0.7391 88.0964  1.9035 11.4210      1.323                  0.096      0.096    17332.44   1701.89   2011.33 13.532         0.14002 0.01930 0.01768  6115  122   2.42  0.07   0.07 1.41 0.16 0.09 3.820 0.049 0.045  0.095 0.158 1 FFFF      1.320      0.103      0.087    17216.31   1779.68   1779.68  0.14002 0.01930 0.01768  6115  6115   2.42  0.07  0.07 1.41 0.16 0.09 3.820 0.049 0.045  0.095 0.158 
 6364064 5271.01                    5.24362810 0.00008445  789.361720 0.014626  0.009341  0.000584  0.000478  0.7783  0.0041  0.6414    0.02332   0.00267   0.01337 0.4174  0.2564 t0--  248  248    102.7      6.3  12.530571  0.420650  12.343759  0.365724   20.1     15.5     20.36 0.0       23548.0    3.2120    0.1948    0.7235 87.5484  2.4515 12.7479      1.372                  0.119      0.107      432.24     41.56     45.02 15.196         0.53839 0.09132 0.07784  5480  113   1.33  0.06   0.06 0.93 0.07 0.06 4.149 0.051 0.050  0.033 0.161 1 FFFF      1.362      0.135      0.090      432.54     44.35     44.35  0.53839 0.09132 0.07784  5480  5480   1.33  0.06  0.06 0.93 0.07 0.06 4.149 0.051 0.050  0.033 0.161 
 6364143 5272.01                    5.24383015 0.00010305  789.356043 0.030738  0.007577  0.000444  0.000407  0.4888  0.2963  0.3514    0.02165   0.00379   0.01348 0.3320  0.2988 t0--  259  259     64.6      4.4  12.628710  0.639468  12.412708  0.629669   19.2     14.6     -5.40 26444.2   26682.0    3.1831    0.2449    0.7620 87.0012  2.9986 13.4937      0.923                  0.065      0.059      323.53     36.81     28.32 14.579         0.93645 0.12292 0.10918  5597  107   1.11  0.03   0.03 0.93 0.07 0.07 4.311 0.044 0.045  0.029 0.156 1 FFFF      0.918      0.071      0.053      325.71     34.52     29.21  0.93645 0.12292 0.10918  5597  5597   1.11  0.03  0.03 0.93 0.07 0.07 4.311 0.044 0.045  0.029 0.156 
 6364307 5273.01                    5.24347936 0.00011851  789.353307 0.020945  0.142940  0.911174  0.062840  1.1451  0.8948  0.0869    0.00139   0.00504   0.00036 0.3934  0.268  t0--  268  263    227.7     11.8  15.717074  0.794457   7.858537  0.397229   25.1     18.1     -9.02 32003.7   32527.0    1.2366    0.8710    0.0611 15.0201  4.7158  2.1614     16.805                113.635      6.957      323.97     32.70     32.70 15.829         0.88362 0.19078 0.15548  5551  112   1.13  0.07   0.06 0.92 0.07 0.06 4.292 0.062 0.061  0.031 0.153 1 FFFF     16.725    112.501      6.888      319.62     38.34     28.76  0.88362 0.19078 0.15548  5551  5551   1.13  0.07  0.06 0.92 0.07 0.06 4.292 0.062 0.061  0.031 0.153 
 6366559 5274.01                   55.75969844 0.00067673  762.100333 0.011277  0.010440  0.001115  0.000892  0.1704  0.4837  0.1411   20.19796  14.69177  17.14040 0.4763  0.2195 t0--   24   24    126.1     18.9   2.446734  0.343751   2.380956  0.341753    8.9      7.2     -1.35 532.9       559.0  150.8614   38.7897   35.8059 89.9398  0.0602  0.2410      3.605                  0.401      0.340       62.41      7.97      5.98 12.746         0.06100 0.00740 0.00855  5167  111   3.16  0.10   0.10 1.38 0.10 0.14 3.577 0.040 0.057 -0.093 0.130 1 PPFN      3.598      0.421      0.324       62.85      7.39      6.77  0.06100 0.00740 0.00855  5167  5167   3.16  0.10  0.10 1.38 0.10 0.14 3.577 0.040 0.057 -0.093 0.130 
 6367663 5275.01                    3.78158821 0.00072140 1304.726432 0.326028  0.008607  0.000833  0.000833  0.2407  0.4186  0.2116    0.02183   0.02730   0.01950 0.2940  0.3038 t0--   46   46     81.4     13.3   7.722169  2.423619   7.584653  2.398945    9.0      7.1     -2.45 3124.3     3176.0    2.5271    1.0998    0.6049 87.9369  2.0625 13.4062      1.622                  0.188      0.150     1404.98    147.84    123.20 14.531         0.33284 0.04326 0.04232  6099  114   1.73  0.06   0.06 1.27 0.07 0.11 4.056 0.038 0.051  0.008 0.155 1 PPFN      1.624      0.183      0.157     1417.41    137.83    137.83  0.33284 0.04326 0.04232  6099  6099   1.73  0.06  0.06 1.27 0.07 0.11 4.056 0.038 0.051  0.008 0.155 
 6368905 5276.01                  220.71959584 0.00321230  899.001584 0.021038  0.026879  0.002255  0.001653  0.1133  0.5021  0.0754    3.17570   1.16037   1.96371 0.4848  0.213  t0-1    5    5    874.8     96.5   8.144570  0.688424   7.984459  0.610112   12.0      9.7     -0.06 317.9       319.0  205.0721   30.2013   38.8302 89.9696  0.0304  0.1673      2.407                  0.223      0.203        0.90      0.09      0.07 15.827         2.05565 0.28535 0.26169  5086   91   0.82  0.04   0.03 0.81 0.05 0.04 4.518 0.043 0.043  0.019 0.134 1 PPPP      2.421      0.217      0.199        0.90      0.08      0.08  2.05565 0.28535 0.26169  5086  5086   0.82  0.04  0.03 0.81 0.05 0.04 4.518 0.043 0.043  0.019 0.134 
 6369548 5277.01                  634.86475824 0.02862560  181.063819 0.033170  0.020054  0.002016  0.001680  0.4893  0.1907  0.4504    1.22665   0.43834   1.02279 0.6217  0.1272 t0-0    3    3    480.7     58.0  16.028113  1.532105  15.473197  1.533025   12.5      0.0     -0.97 368.9       391.0  302.6263   34.4957  103.4871 89.9792  0.0208  0.1299     14.258                  1.824      1.327        6.94      1.16      0.87 12.532         0.00706 0.00165 0.00155  4710   81   6.53  0.32   0.31 1.43 0.22 0.26 2.957 0.078 0.092  0.149 0.134 1 FFNN     14.286      1.761      1.441        6.94      1.23      0.92  0.00706 0.00165 0.00155  4710  4710   6.53  0.32  0.31 1.43 0.22 0.26 2.957 0.078 0.092  0.149 0.134 
 6372194 5278.01                  281.59201120 0.00085992  758.002199 0.002427  0.091497  0.002541  0.004287  0.6414  0.1119  0.2120    8.55564   5.90778   2.53190 0.4408  0.2419 t0-1    4    4   9239.8    165.6   5.623959  0.166607   4.932183  0.071606   76.0     79.6     -0.02 192.1       195.0  342.6770   60.0219   36.3769 89.8978  0.0468  0.0346      9.906                  0.849      0.667        0.93      0.06      0.06 15.870         1.73114 0.14956 0.12566  5069   71   1.01  0.07   0.06 0.86 0.02 0.02 3.400 0.100 0.100  0.191 0.036 2 PPPP      9.612      0.670      0.670        1.04      0.11      0.10  1.29052 0.24591 0.20562  5313  5313   0.97  0.06  0.05 0.86 0.06 0.04 4.391 0.055 0.052  0.070 0.135 
 6387557 5279.01                  103.72149893 0.00081625  731.405110 0.016176  0.015811  0.001536  0.001536  0.3482  0.3162  0.3286    3.60762   0.87978   3.07924 0.4063  0.2632 t0-1   14   14    302.9     42.1   6.040757  0.555608   5.803569  0.493235    9.4      7.9     -0.31 681.4       688.0  127.4132   17.7055   35.4110 89.9255  0.0745  0.3426      2.672                  0.330      0.300       13.29      1.48      1.13 14.775         0.44210 0.07658 0.06511  6024  122   1.56  0.09   0.09 1.23 0.07 0.09 4.134 0.046 0.050  0.087 0.139 1 PPPP      2.667      0.361      0.270       13.33      1.48      1.23  0.44210 0.07658 0.06511  6024  6024   1.56  0.09  0.09 1.23 0.07 0.09 4.134 0.046 0.050  0.087 0.139 
 6387887 5280.01                    0.65070099 0.00000022  655.667161 0.000345  0.680519  0.025855  0.015801  0.4004  0.0959  0.0005   29.14909   1.45426   1.34240 0.1400  0.2343 t0-0  472  472 357342.7   2045.8   0.936697  0.011593   0.468269  0.006138  234.2    384.1    -16.49 5219.7     5301.0    8.6733    0.1417    0.1417 87.0545  0.2725  0.3309    291.031                 43.296    108.241   373429.24  84682.24  61587.09 17.037         0.08989 0.33240 0.02179 10921  380   3.70  0.42   1.78 3.23 0.11 1.02 3.811 0.399 0.070  0.070 0.375 0 FFFF    295.903     37.795    120.945   368718.35  83341.39  62506.04  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6425377 5281.01                  263.89839476 0.00269454  663.975866 0.008789  0.023266  0.002072  0.001924  0.3990  0.2845  0.3610   39.45701  13.39870  31.26363 0.5186  0.1926 t0-1    3    3    623.0     76.2   3.607051  0.366562   3.499488  0.350020   11.1      0.0     -0.24 85.8         97.0  536.9735   76.6919  145.7147 89.9877  0.0123  0.0797     13.420                  1.320      1.210       16.85      3.94      2.36 13.485         0.01222 0.00262 0.00268  4829   84   5.29  0.18   0.17 1.30 0.22 0.24 3.102 0.077 0.097 -0.009 0.136 1 PPNN     13.279      1.475      1.054       16.94      3.27      2.18  0.01222 0.00262 0.00268  4829  4829   5.29  0.18  0.17 1.30 0.22 0.24 3.102 0.077 0.097 -0.009 0.136 
 6428602 5282.01                   59.74337453 0.00252385  778.204539 0.019628  9.317822  0.680967  3.696677  1.1846  8.4417  0.1670    0.05964   0.11340   0.05670 0.5778  0.1501 t0-0   23   23    309.9     41.0   8.253898  1.450937   4.126949  0.725469   11.5      0.0      0.00 571.7       694.0   24.3793    6.6099    6.6099 70.7103  5.4689  3.8604   6380.462                613.759   2531.756      206.46     37.93     33.71 13.084         0.00543 0.00171 0.00101  4798   86   6.38  0.21   0.20 1.02 0.27 0.18 2.836 0.108 0.094 -0.272 0.135 1 FFNN   6372.908    613.205   2529.469      214.19     31.16     43.63  0.00543 0.00171 0.00101  4798  4798   6.38  0.21  0.20 1.02 0.27 0.18 2.836 0.108 0.094 -0.272 0.135 
 6442735 5283.01                   18.78211559 0.00032581  775.791731 0.031198  0.007573  0.000934  0.000667  0.1492  0.5132  0.1300    0.60869   0.70973   0.56779 0.4087  0.2618 t0--   69   69     68.2     11.5   5.448755  0.899195   5.247333  0.895556    8.5      8.2     -4.21 2668.5     2750.0   24.6695    6.1021    8.3210 89.7071  0.2929  1.5230      0.926                  0.117      0.090       64.47      5.78      4.45 14.043         1.13967 0.08786 0.09856  5897   99   1.11  0.02   0.02 1.13 0.05 0.06 4.395 0.025 0.033  0.215 0.126 1 PPNP      0.930      0.111      0.094       64.58      5.71      4.83  1.13967 0.08786 0.09856  5897  5897   1.11  0.02  0.02 1.13 0.05 0.06 4.395 0.025 0.033  0.215 0.126 
 6443093 5284.01                  389.31563158 0.00275111  673.675772 0.006094  0.079309  0.708179  0.022844  1.2016  0.4423  0.2671    1.25600   0.57485   0.20120 0.3988  0.2658 t0-1    3    3   2566.9     97.0   5.487659  0.228748   2.747256  0.118635   34.7     37.2      0.00 127.9       128.0  215.7216   28.7723   11.2587 89.7720  0.0287  0.1868     10.913                 97.278      3.474        1.35      0.06      0.07 14.570         0.73231 0.05272 0.06022  5672   57   1.30  0.05   0.04 1.12 0.03 0.03 4.081 0.091 0.091  0.377 0.041 2 PPPP     11.060     97.643      3.487        1.51      0.15      0.16  0.58183 0.08312 0.07250  5670  5670   1.33  0.04  0.04 0.99 0.08 0.07 4.180 0.048 0.047  0.024 0.167 
 6447372 5285.01                  405.17782294 0.06603067  782.259594 0.091640  0.020557  0.068845  0.011718  0.2147  0.8503  0.2034   20.85080 252.31869  20.18550 0.5447  0.1735 t0-0    3    3    488.3    181.3   0.748468  1.980455   0.423330  2.000852    6.8      0.0     -0.05 119.4       120.0  615.1197  265.2189  397.8283 89.9606  0.0394  0.0716      1.499                  5.273      0.839        0.24      0.02      0.02 14.955         2.92162 0.22011 0.19069  4761   85   0.69  0.02   0.02 0.70 0.03 0.03 4.597 0.025 0.022 -0.190 0.106 1 FFNN      1.487      5.337      0.812        0.24      0.02      0.02  2.92162 0.22011 0.19069  4761  4761   0.69  0.02  0.02 0.70 0.03 0.03 4.597 0.025 0.022 -0.190 0.106 
 6461675 5286.01                  342.84387429 0.00815790  706.246480 0.015781  0.019790  0.001593  0.001715  0.2654  0.3941  0.2370   34.83912  11.61227  25.54699 0.5420  0.1794 t0-0    3    3    477.4     56.8   4.165730  0.363711   4.014921  0.361499   10.9      0.0     -0.05 106.8       108.0  608.1965   92.8221  139.2331 89.9891  0.0109  0.0652     18.074                  1.694      1.564       26.16      1.83      1.69 12.739         0.00477 0.00025 0.00040  4970   71   8.44  0.19   0.21 2.06 0.07 0.08 2.897 0.015 0.029 -0.065 0.128 1 FFNN     18.087      1.645      1.645       26.11      1.78      1.64  0.00477 0.00025 0.00040  4970  4970   8.44  0.19  0.21 2.06 0.07 0.08 2.897 0.015 0.029 -0.065 0.128 
 6509282 5287.01                    3.98912810 0.00002682  727.415738 0.004092  0.016452  0.001159  0.001077  0.0799  0.5698  0.0421    4.45823   1.59102   3.18204 0.5481  0.174  t0--  248  247    317.8     27.7   1.819761  0.171243   1.735990  0.168880   16.3     15.8    -13.28 3773.8     4311.0   15.9957    2.4883    3.4453 89.6167  0.3830  2.3936     22.059                  2.678      2.266    18391.22   2919.94   3818.39 13.560         0.00137 0.00043 0.00039  4805  116  12.26  0.96   0.91 1.76 0.79 0.40 2.515 0.121 0.129 -0.072 0.157 1 RPPP     21.945      2.697      2.247    18061.68   3031.68   3681.32  0.00137 0.00043 0.00039  4805  4805  12.26  0.96  0.91 1.76 0.79 0.40 2.515 0.121 0.129 -0.072 0.157 
 6511182 5288.01                   29.56328043 0.00017007  771.183909 0.006250  0.021571  0.001755  0.001901  0.1536  0.5039  0.1143   49.86590  28.76620  40.27268 0.4163  0.255  t0--   44   44    512.9     68.3   1.511716  0.201500   1.448332  0.193192   10.4      7.9     -1.22 655.1       685.0  134.8761   32.4693   30.4400 89.9524  0.0476  0.2698      2.118                  0.209      0.192       18.37      1.69      1.69 15.684         1.62416 0.24494 0.20832  5317   99   0.90  0.03   0.03 0.86 0.06 0.05 4.457 0.049 0.046  0.029 0.142 1 PPPP      2.119      0.194      0.194       18.31      1.70      1.70  1.62416 0.24494 0.20832  5317  5317   0.90  0.03  0.03 0.86 0.06 0.05 4.457 0.049 0.046  0.029 0.142 
 6517064 5289.01                  181.81249855 0.00325548  623.102850 0.044938  0.018601  0.002011  0.001724  0.3364  0.4279  0.3168    0.02397   0.38840   0.01850 0.3257  0.3014 t0-0    7    7    414.7     45.9  16.176100  1.826560  15.386445  1.547469   11.5      0.0     -0.78 724.5       736.0   86.2708   14.0297   33.1612 89.8687  0.1313  0.7351      1.894                  0.227      0.189        1.82      0.19      0.16 14.940         1.52039 0.21882 0.19559  5424  100   0.93  0.03   0.03 0.89 0.07 0.06 4.443 0.047 0.048  0.022 0.149 1 PPNN      1.894      0.215      0.197        1.84      0.17      0.17  1.52039 0.21882 0.19559  5424  5424   0.93  0.03  0.03 0.89 0.07 0.06 4.443 0.047 0.048  0.022 0.149 
 6517200 5290.01                  435.71841423 0.03172334  636.273226 0.064423  0.025766  0.001540  0.001668  0.0002  0.5626  0.0001    0.10003   0.02077   0.05711 0.4631  0.2284 t0-1    4    4    776.8     72.7  32.937628  1.739200  31.867641  1.503853   12.7      0.0     -0.19 571.5       573.0  100.8986    8.0642   18.8164 89.9069  0.0931  0.3058      2.391                  0.233      0.161        0.51      0.03      0.03 15.667         1.97519 0.15122 0.16728  5516   63   0.86  0.04   0.04 0.94 0.02 0.02 4.398 0.075 0.075  0.073 0.042 2 PPNN      2.474      0.232      0.161        0.54      0.05      0.04  1.81150 0.20658 0.22943  5493  5493   0.89  0.04  0.03 0.92 0.05 0.05 4.501 0.032 0.045  0.024 0.127 
 6517255 5291.01                  525.55891836 0.00725286  373.352527 0.010850  0.030205  0.004299  0.003225  0.4944  0.2164  0.4554   53.27100 362.43275  50.33788 0.5697  0.1584 t0-0    3    3   1120.4    196.7   2.119566  0.546633   1.822618  0.496337    8.9      0.0     -0.09 94.1         96.0 1767.0175  296.1200  761.4513 89.9952  0.0048  0.0271     23.354                  3.536      2.720       10.72     15.28      5.09 13.795         0.00488 0.00145 0.00126  4583   94   7.03  0.34   0.33 1.23 0.27 0.27 2.830 0.099 0.119  0.231 0.138 1 RPNN     23.322      3.464      2.931        9.89      3.23      1.62  0.00488 0.00145 0.00126  4583  4583   7.03  0.34  0.33 1.23 0.27 0.27 2.830 0.099 0.119  0.231 0.138 
 6522124 5292.01                   43.60043836 0.00051189  794.031401 0.000000  0.018591  0.000000  0.000000  0.2530  0.0000  0.0000  908.07587   0.00000   0.00000 0.5283  0.1855 t0--   25   25    407.9      0.0   0.729981  0.000000   0.715764  0.000000    4.2      0.0     -1.30 297.3       308.0  450.2105    0.0000    0.0000 89.9678  0.0000  0.0000      1.695                  0.026      0.073        7.80      0.00      0.00 15.385         2.30425 0.20389 0.22917  5170   98   0.79  0.02   0.02 0.82 0.04 0.05 4.553 0.028 0.038 -0.080 0.136 1 FFNN      1.613      0.056      0.090        7.80      0.00      0.00  2.30425 0.20389 0.22917  5170  5170   0.79  0.02  0.02 0.82 0.04 0.05 4.553 0.028 0.038 -0.080 0.136 
 6525196 5293.01                    1.71029879 0.00000027  788.071889 0.000044  0.529133  0.012303  0.011534  0.8785  0.0204  0.0136    0.51652   0.00464   0.00464 0.3252  0.2976 t0-0  791  791 156851.1     85.8   3.930431  0.002358   1.965215  0.001179 2291.2  40705.6     -2.75 19494.6   26894.0    4.3070    0.0129    0.0129 78.1898  0.1900  0.2026     82.947                  2.822      2.605     3312.57    338.42    310.21 10.154         0.46594 0.05482 0.04618  6124  120   1.44  0.03   0.03 0.99 0.08 0.06 4.117 0.043 0.038 -0.449 0.149 1 FFFF     83.047      2.696      2.696     3276.31    398.59    265.73  0.46594 0.05482 0.04618  6124  6124   1.44  0.03  0.03 0.99 0.08 0.06 4.117 0.043 0.038 -0.449 0.149 
 6525398 5294.01                  252.04444216 0.00000000  702.289858 0.000000  0.036048  0.000000  0.000000  0.1119  0.0000  0.0000   38.82527   0.00000   0.00000 0.6273  0.109  t0-0    3    3   1671.7      0.0   3.911093  0.000000   3.773341  0.000000    8.6      0.0      0.00 103.0       103.0  507.0729    0.0000    0.0000 89.9874  0.0000  0.0000      2.722                  0.104      0.057        0.40      0.00      0.00 15.884         2.97061 0.23189 0.22864  4593   82   0.69  0.02   0.02 0.71 0.03 0.03 4.606 0.023 0.025 -0.018 0.118 1 FFNN      2.736      0.084      0.161        0.40      0.00      0.00  2.97061 0.23189 0.22864  4593  4593   0.69  0.02  0.02 0.71 0.03 0.03 4.606 0.023 0.025 -0.018 0.118 
 6526377 5295.01                    1.39508973 0.00000324  787.716689 0.000000  0.280345  0.000000  0.000000  1.2464  0.0000  0.0000    0.02399   0.00000   0.00000 0.5986  0.1395 t0-0  979  977    874.1      0.0   6.344873  0.000000   3.172437  0.000000   78.9     30.7    -14.48 30239.2   32622.0    1.3514    0.0000    0.0000 22.7392  0.0000  0.0000    362.065                 26.058     23.552    73468.24      0.00      0.00 11.809         0.00166 0.00043 0.00042  4843   98  11.88  0.74   0.62 2.00 0.60 0.52 2.592 0.092 0.134 -0.015 0.160 1 FFFF    338.837     34.978      8.855    73468.24      0.00      0.00  0.00166 0.00043 0.00042  4843  4843  11.88  0.74  0.62 2.00 0.60 0.52 2.592 0.092 0.134 -0.015 0.160 
 6527229 5296.01                  200.79980359 0.00005578  799.274833 0.000246  0.454442  0.093366  0.038038  1.0165  0.0818  0.0921    4.76929   0.21332   0.05818 0.3687  0.2803 t0-1    6    6  92566.2    127.2   7.642230  0.011883   3.821115  0.005942  930.8    932.9      0.00 384.9       390.0  216.6826    3.2121    0.8379 89.7426  0.0098  0.0303     82.243                 19.627     11.040        5.04      0.59      0.50 15.814         0.31757 0.10474 0.07372  5606  118   1.63  0.17   0.15 1.03 0.08 0.08 4.011 0.085 0.074  0.029 0.169 1 FFFP     84.364     17.026     13.097        5.06      0.60      0.50  0.31757 0.10474 0.07372  5606  5606   1.63  0.17  0.15 1.03 0.08 0.08 4.011 0.085 0.074  0.029 0.169 
 6543192 5297.01                    8.09067798 0.00007548  789.860491 0.011866  0.008326  0.000849  0.000919  0.1515  0.5341  0.1127    1.92881   2.15177   1.84437 0.5013  0.2049 t0--  166  165     82.2     13.0   2.682976  0.392677   2.631836  0.374603    8.1      7.5     -8.28 3783.7     3986.0   21.4107    4.1042    6.1563 89.6650  0.3346  1.9241      0.813                  0.100      0.084      116.29      8.97      8.23 14.441         1.85799 0.09651 0.11289  5592   91   0.90  0.02   0.02 0.98 0.03 0.04 4.516 0.014 0.021  0.074 0.108 1 PPPP      0.816      0.091      0.091      116.46      8.82      8.82  1.85799 0.09651 0.11289  5592  5592   0.90  0.02  0.02 0.98 0.03 0.04 4.516 0.014 0.021  0.074 0.108 
 6543674 5298.01                    1.19551549 0.00000018  793.372853 0.000033  0.634935  0.002005  0.002467  0.4747  0.0050  0.0050    0.22606   0.00061   0.00070 0.3267  0.2961 t0-0 1138 1138 396365.6    135.2   6.084626  0.002233   3.042313  0.001117 4630.2  25239.3    -25.34 13381.1   32436.0    2.5752    0.0023    0.0027 79.3722  0.1135  0.0994    181.949                  7.654      7.654    17868.78   2258.43   2070.23 13.535         0.10966 0.01847 0.01395  6517  153   2.62  0.10   0.10 1.41 0.19 0.07 3.748 0.061 0.043 -0.256 0.174 1 FFFF    182.635      6.459      8.397    17952.43   2064.68   2236.74  0.10966 0.01847 0.01395  6517  6517   2.62  0.10  0.10 1.41 0.19 0.07 3.748 0.061 0.043 -0.256 0.174 
 6548429 5299.01                  210.97240591 0.00270722  598.522051 0.000000  0.018595  0.000000  0.000000  0.5056  0.0000  0.0000   27.28340   0.00000   0.00000 0.3787  0.2752 t0-0    7    7    393.2      0.0   3.559209  0.000000   3.472443  0.000000    5.2      0.0     -0.42 201.9       206.0  400.4030    0.0000    0.0000 89.9276  0.0000  0.0000      2.223                  0.019      0.088        2.60      0.00      0.00 15.106         1.26343 0.14370 0.14795  6020  114   1.05  0.04   0.04 1.05 0.05 0.07 4.415 0.032 0.043 -0.071 0.146 1 FFNN      2.141      0.024      0.058        2.60      0.00      0.00  1.26343 0.14370 0.14795  6020  6020   1.05  0.04  0.04 1.05 0.05 0.07 4.415 0.032 0.043 -0.071 0.146 
 6594945 5300.01                  188.93387111 0.00961196  660.608191 0.031065  0.011962  0.000985  0.000910  0.0141  0.6748  0.0043    0.02629   0.28557   0.01586 0.3006  0.3093 t0-1    4    4    160.9     18.5  16.688693  1.229630  16.464963  1.219168   10.9      7.8     -0.47 426.5       433.0   84.4533    7.9560   26.5202 89.8971  0.1029  0.5969      2.097                  0.211      0.151        8.40      0.81      0.69 13.039         0.38764 0.03446 0.03576  6397  119   1.62  0.04   0.03 1.19 0.06 0.08 4.091 0.029 0.037 -0.384 0.137 1 PPFN      2.097      0.207      0.148        8.48      0.72      0.79  0.38764 0.03446 0.03576  6397  6397   1.62  0.04  0.03 1.19 0.06 0.08 4.091 0.029 0.037 -0.384 0.137 
 6599305 5301.01                   42.02640430 0.00059428  777.650364 0.000000  0.012368  0.000000  0.000000  0.0332  0.0000  0.0000   21.48380   0.00000   0.00000 0.3275  0.2986 t0--   27   27    181.5      0.0   2.575890  0.000000   2.544385  0.000000    4.9      0.0     -1.10 721.7       734.0  126.1149    0.0000    0.0000 89.9849  0.0000  0.0000      1.224                  0.004      0.032       14.20      0.00      0.00 14.519         1.85971 0.12558 0.15499  5722   98   0.89  0.02   0.02 0.93 0.04 0.05 4.510 0.021 0.033 -0.141 0.133 1 FFNN      1.211      0.004      0.044       14.20      0.00      0.00  1.85971 0.12558 0.15499  5722  5722   0.89  0.02  0.02 0.93 0.04 0.05 4.510 0.021 0.033 -0.141 0.133 
 6600515 5302.01                  372.05525549 0.02187220  564.454559 0.036792  0.023064  0.001578  0.001457  0.0137  0.6162  0.0039    0.89867   0.27730   0.51763 0.3324  0.2989 t0-0    3    3    612.9     56.5  14.830305  0.864015  14.099200  0.765081   13.7      0.0     -0.04 349.9       350.0  191.7797   18.7609   40.9328 89.9617  0.0382  0.2064      4.135                  1.874      1.071        3.12      0.40      0.40 14.726         0.28192 0.30932 0.14916  6079  117   1.75  0.61   0.44 1.25 0.20 0.14 4.008 0.201 0.202  0.023 0.168 1 FFNN      4.063      1.863      0.994        3.12      0.43      0.39  0.28192 0.30932 0.14916  6079  6079   1.75  0.61  0.44 1.25 0.20 0.14 4.008 0.201 0.202  0.023 0.168 
 6608090 5303.01                  438.62085206 0.04116477  679.849405 0.057369  0.012848  0.001437  0.001437  0.0280  0.6950  0.0013    0.02848   0.20746   0.01596 0.4825  0.215  t0-0    2    2    183.0     32.3  26.432198  2.501587  24.577316  2.496854    4.6      0.0      4.29 0.0         235.0  125.7579   24.9669   34.9536 89.9378  0.0622  0.3730      1.374                  0.167      0.154        0.59      0.05      0.06 13.589         1.34681 0.15989 0.13816  5359  101   0.98  0.02   0.02 0.92 0.06 0.06 4.413 0.041 0.040  0.206 0.135 1 FFNN      1.378      0.155      0.168        0.59      0.05      0.06  1.34681 0.15989 0.13816  5359  5359   0.98  0.02  0.02 0.92 0.06 0.06 4.413 0.041 0.040  0.206 0.135 
 6611779 5304.01                  206.30258190 0.00572824  783.746974 0.000000  0.017600  0.000000  0.000000  0.3000  0.0000  0.0000   41.33250   0.00000   0.00000 0.3438  0.2919 t0-0    7    7    363.6      0.0   3.382646  0.000000   3.318463  0.000000    3.4      0.0     -0.01 207.0       207.0  453.0622    0.0000    0.0000 89.9621  0.0000  0.0000      2.386                  0.868      0.263        4.02      0.00      0.00 12.351         0.70660 0.79560 0.31990  6028  171   1.27  0.36   0.30 1.02 0.15 0.13 4.241 0.190 0.190 -0.120 0.300 0 FFNN      3.516      0.025      0.248        4.02      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6612411 5305.01                    8.46173354 0.00014222  786.390765 0.006921  0.023532  0.000154  0.000166  0.9650  0.0013  0.0015    0.00042   0.00001   0.00000 0.2372  0.327  t0-0  168  167    410.8      4.4  35.422232  0.414477  25.230717  0.318810  142.4     28.0    -12.24 22502.6   24579.0    1.1638    0.0081    0.0039 33.9409  0.7574  0.3588      6.591                  0.350      0.296     1925.20    195.22    212.96 12.509         0.15144 0.02201 0.01918  7552  171   2.58  0.12   0.11 1.89 0.09 0.10 3.886 0.040 0.042  0.019 0.177 1 FFFF      6.572      0.389      0.278     1912.90    210.67    191.52  0.15144 0.02201 0.01918  7552  7552   2.58  0.12  0.11 1.89 0.09 0.10 3.886 0.040 0.042  0.019 0.177 
 6612973 5306.01                  680.99305923 0.02327092  750.400817 0.034131  0.012849  0.001233  0.001130  0.0474  0.6193  0.0179    1.84465   5.25753   1.75251 0.2940  0.3025 t0-0    3    3    190.2     28.2   8.590271  1.996188   8.177893  1.905570    9.6      0.0     -0.03 191.3       191.0  461.3739  156.8353  140.3264 89.9832  0.0168  0.0881      1.529                  0.150      0.150        0.83      0.08      0.07 12.119         1.24026 0.06376 0.06703  6664  135   1.08  0.02   0.02 1.14 0.02 0.03 4.420 0.013 0.016 -0.440 0.161 1 FFNN      1.522      0.150      0.136        0.84      0.07      0.08  1.24026 0.06376 0.06703  6664  6664   1.08  0.02  0.02 1.14 0.02 0.03 4.420 0.013 0.016 -0.440 0.161 
 6615600 5307.01                    2.19509155 0.00001013  904.275332 0.006651  0.014046  0.001033  0.000812  0.1732  0.5020  0.1339    2.57910   1.01057   1.81902 0.3854  0.2714 t0--  523  521    231.8     20.5   1.744528  0.147183   1.735893  0.139550   14.3     12.7    -14.71 8428.0     9060.0    8.7719    1.4847    1.9415 89.2701  0.7289  4.6163      1.329                  0.137      0.095      670.59     63.02     57.77 15.933         1.89433 0.23890 0.25178  5634  102   0.87  0.04   0.04 0.91 0.05 0.06 4.513 0.033 0.045 -0.128 0.151 1 FFFF      1.339      0.122      0.111      672.74     56.52     61.23  1.89433 0.23890 0.25178  5634  5634   0.87  0.04  0.04 0.91 0.05 0.06 4.513 0.033 0.045 -0.128 0.151 
 6634112 5308.01                    9.94222652 0.00000050  792.630131 0.000061  0.302225  0.247623  0.020214  0.9304  0.3698  0.0479    2.92316   0.20715   0.04286 0.4907  0.2083 t0-1  118  118  30954.3     38.7   2.485647  0.004081   1.242824  0.002041 1073.7   1908.6     -0.66 2987.6     3010.0   24.8210    0.5500    0.1328 87.6541  0.0444  0.6108     38.563                 29.939      3.742      135.41     14.55     12.31 14.099         0.82720 0.10639 0.08593  5453  112   1.15  0.03   0.03 0.90 0.06 0.05 4.268 0.044 0.038  0.067 0.147 1 RPFP     37.961     30.992      2.952      136.17     13.62     13.62  0.82720 0.10639 0.08593  5453  5453   1.15  0.03  0.03 0.90 0.06 0.05 4.268 0.044 0.038  0.067 0.147 
 6635813 5309.01                  141.00616007 0.00083939  773.464413 0.000000  0.017159  0.000000  0.000000  0.0692  0.0000  0.0000   70.28056   0.00000   0.00000 0.4174  0.2543 t0-0    9    9    358.4      0.0   2.605328  0.000000   2.561171  0.000000    5.5      0.0     -0.12 230.7       233.0  419.5808    0.0000    0.0000 89.9906  0.0000  0.0000      2.787                  0.022      0.144        7.36      0.00      0.00 14.941         0.51444 0.09413 0.08336  5886  132   1.43  0.08   0.07 1.09 0.09 0.09 4.161 0.053 0.057  0.023 0.149 1 FFNN      2.587      0.221      0.110        7.36      0.00      0.00  0.51444 0.09413 0.08336  5886  5886   1.43  0.08  0.07 1.09 0.09 0.09 4.161 0.053 0.057  0.023 0.149 
 6675757 5310.01                   22.29063059 0.00015255  776.381610 0.008535  0.010421  0.001144  0.001056  0.0949  0.5614  0.0556   21.61000  31.97579  17.76433 0.4451  0.2397 t0--   63   63    124.9     21.0   1.528912  0.312907   1.518270  0.310330    7.9      7.8     -3.82 885.6       953.0   88.8819   32.6509   21.1271 89.9146  0.0853  0.3982      1.111                  0.126      0.116       36.12      3.80      2.45 13.993         1.46757 0.12913 0.14472  5645   97   0.98  0.02   0.02 0.99 0.05 0.06 4.449 0.030 0.039  0.096 0.130 1 PPPN      1.097      0.138      0.106       36.62      3.21      3.21  1.46757 0.12913 0.14472  5645  5645   0.98  0.02  0.02 0.99 0.05 0.06 4.449 0.030 0.039  0.096 0.130 
 6677415 5311.01                   73.92432166 0.00091114  766.530519 0.000000  0.019695  0.000000  0.000000  0.6053  0.0000  0.0000   82.63993   0.00000   0.00000 0.5170  0.1902 t0--   19   19    428.1      0.0   1.609481  0.000000   1.560945  0.000000    4.2      0.0     -2.28 275.2       300.0  287.9402    0.0000    0.0000 89.8796  0.0000  0.0000      1.692                  0.019      0.014        3.57      0.00      0.00 15.959         2.15007 0.26671 0.24100  5015   92   0.80  0.03   0.03 0.80 0.05 0.04 4.528 0.039 0.038  0.027 0.130 1 FFNN      1.715      0.035      0.012        3.57      0.00      0.00  2.15007 0.26671 0.24100  5015  5015   0.80  0.03  0.03 0.80 0.05 0.04 4.528 0.039 0.038  0.027 0.130 
 6681473 5312.01                  396.04860636 0.00685996  404.229536 0.008984  0.236776  5.132841  0.201288  0.9778  4.9378  0.0226    0.01816   0.05065   0.00563 0.4644  0.2256 t0-0    3    3    948.2     30.9  16.913614  0.542885   8.458192  0.277758   39.4     22.1      0.00 393.7       394.0   53.1795   18.4806    5.2802 88.6471  0.6826  1.1703     71.741               1441.097     62.656        3.74      0.49      0.41 12.992         0.08741 0.01215 0.01266  5212  111   2.58  0.08   0.08 1.08 0.10 0.12 3.647 0.046 0.061 -0.309 0.154 1 FFFF     71.608   1436.876     62.473        3.72      0.47      0.43  0.08741 0.01215 0.01266  5212  5212   2.58  0.08  0.08 1.08 0.10 0.12 3.647 0.046 0.061 -0.309 0.154 
 6688318 5313.01                  326.36803757 0.00343303  776.078174 0.014425  0.020503  0.002325  0.001368  0.1573  0.5336  0.1189    2.28615  31.98901   1.10307 0.5547  0.1718 t0-0    5    5    519.8     56.3   4.103575  0.452630   4.093112  0.431280   12.3      0.0     -0.02 182.5       185.0  557.7371   87.3539  147.8296 89.9856  0.0144  0.0778     18.813                  2.096      1.397       28.53      1.54      1.67 10.963         0.00490 0.00026 0.00027  5012   62   8.37  0.14   0.18 2.06 0.05 0.05 2.904 0.013 0.019 -0.116 0.117 1 FFNN     18.795      2.032      1.452       28.42      1.69      1.43  0.00490 0.00026 0.00027  5012  5012   8.37  0.14  0.18 2.06 0.05 0.05 2.904 0.013 0.019 -0.116 0.117 
 6690523 5314.01                  148.66014430 0.00261170  684.493256 0.012380  0.015892  0.002036  0.001358  0.0866  0.5867  0.0470   18.39654  35.95973  17.97986 0.5161  0.1935 t0-0    9    9    308.2     53.5   3.059911  0.481857   3.022845  0.473901    8.1      0.0     -0.77 260.5       275.0  324.1019   75.5194   94.3992 89.9784  0.0216  0.1298      9.169                  1.078      0.988       33.91      7.03      4.22 13.697         0.01353 0.00275 0.00265  4829   81   5.18  0.17   0.17 1.36 0.20 0.24 3.139 0.071 0.091  0.050 0.131 1 FFNN      9.119      1.063      0.975       35.13      5.94      4.95  0.01353 0.00275 0.00265  4829  4829   5.18  0.17  0.17 1.36 0.20 0.24 3.139 0.071 0.091  0.050 0.131 
 6692742 5315.01                  163.10462803 0.00100284  888.856170 0.000000  0.024680  0.000000  0.000000  0.4347  0.0000  0.0000 1406.14286   0.00000   0.00000 0.4135  0.2588 t0-0    6    6    693.9      0.0   0.921161  0.000000   0.893955  0.000000    5.5      0.0     -0.96 53.9         61.0 1255.1725    0.0000    0.0000 89.9802  0.0000  0.0000      3.786                  0.034      0.144        4.68      0.00      0.00 15.201         0.52786 0.10215 0.08508  5540  109   1.35  0.08   0.07 0.95 0.07 0.07 4.147 0.057 0.056  0.032 0.163 1 FFNN      3.830      0.015      0.038        4.68      0.00      0.00  0.52786 0.10215 0.08508  5540  5540   1.35  0.08  0.07 0.95 0.07 0.07 4.147 0.057 0.056  0.032 0.163 
 6695801 5316.01                    1.10657609 0.00000429  793.486443 0.014876  0.008796  0.001154  0.000808  0.2630  0.4078  0.2235    1.74115   5.06476   1.68825 0.3326  0.3027 t0-- 1215 1187     87.9     15.5   1.554266  0.306948   1.495365  0.298637    8.4     13.8    -14.30 19389.2   19822.0    5.0467    1.6657    1.6657 88.7810  1.2182  7.7151      0.891                  0.106      0.093     2082.62    166.64    181.79 14.582         1.73089 0.14065 0.15761  5852  101   0.92  0.03   0.03 0.96 0.04 0.06 4.494 0.023 0.033 -0.164 0.141 1 FFFF      0.887      0.115      0.089     2065.57    191.51    159.59  1.73089 0.14065 0.15761  5852  5852   0.92  0.03  0.03 0.96 0.04 0.06 4.494 0.023 0.033 -0.164 0.141 
 6699562 5317.01                   46.27052593 0.00000269  754.443219 0.000049  0.307350  0.001931  0.001783  0.8589  0.0033  0.0032    0.52528   0.00119   0.00119 0.3040  0.3065 t0-1   29   29  66246.1     24.0   8.930316  0.003922   4.465158  0.001961 4607.7   4138.7      0.00 2185.7     2218.0   39.0281    0.0296    0.0296 88.7386  0.0058  0.0054    130.617                  5.822      5.822      242.84     23.75     20.10 13.529         0.03954 0.00486 0.00421  6355  125   3.89  0.16   0.16 1.68 0.07 0.06 3.479 0.033 0.033 -0.294 0.146 1 FFFP    130.567      5.786      5.786      243.50     22.54     20.67  0.03954 0.00486 0.00421  6355  6355   3.89  0.16  0.16 1.68 0.07 0.06 3.479 0.033 0.033 -0.294 0.146 
 6707260 5318.01                   13.42100710 0.00046360  775.809312 0.032405  0.009846  0.000882  0.000765  0.2907  0.3718  0.2619    0.27045   0.47222   0.21795 0.2958  0.3142 t0--  100   99    108.9     14.9   5.378392  0.914852   5.201043  0.909190   10.3      0.0    -26.99 4887.4     5998.0   17.7068    3.0178    5.7613 89.5914  0.4084  2.3484      1.568                  0.149      0.128      287.17     31.80     24.46 13.050         0.63809 0.04571 0.04836  6962  146   1.46  0.03   0.03 1.42 0.05 0.06 4.260 0.021 0.027  0.019 0.112 1 FFNN      1.575      0.136      0.136      288.98     28.27     25.92  0.63809 0.04571 0.04836  6962  6962   1.46  0.03  0.03 1.42 0.05 0.06 4.260 0.021 0.027  0.019 0.112 
 6718474 5319.01                  590.41595553 0.03774924  723.506810 0.055241  0.010455  0.000764  0.000972  0.8983  0.0014  0.6811    1.03288   1.89507   0.78961 0.2678  0.3227 t0-0    3    3    123.0     19.1  15.815799  3.425639  15.535278  3.316600    8.3      0.0      8.35 0.0         225.0  276.0397  126.6971   60.5943 89.9862  0.0138  0.1058      1.666                  0.140      0.152        2.06      0.21      0.19 12.773         0.61372 0.05748 0.05468  7110  151   1.47  0.04   0.04 1.40 0.06 0.06 4.247 0.029 0.032 -0.093 0.124 1 FFNN      1.658      0.157      0.144        2.06      0.21      0.18  0.61372 0.05748 0.05468  7110  7110   1.47  0.04  0.04 1.40 0.06 0.06 4.247 0.029 0.032 -0.093 0.124 
 6719052 5320.01                  357.45265393 0.01566584  485.724991 0.032868  0.013745  0.001259  0.000923  0.3985  0.2459  0.3789    0.71004   1.23506   0.55578 0.2194  0.3416 t0-0    4    4    206.3     29.6  11.130383  1.262474  10.810807  1.183445    9.9      0.0     -0.06 511.9       513.0  233.1523   23.1901   72.4690 89.9716  0.0283  0.1984      3.416                  0.342      0.285       10.58      1.13      1.04 13.723         0.22814 0.03053 0.02820  7678  176   2.27  0.10   0.10 1.92 0.08 0.09 4.006 0.038 0.039  0.186 0.152 1 PPNN      3.423      0.348      0.290       10.59      1.12      1.12  0.22814 0.03053 0.02820  7678  7678   2.27  0.10  0.10 1.92 0.08 0.09 4.006 0.038 0.039  0.186 0.152 
 6721603 5321.01                  215.63627567 0.00480387  594.994493 0.041849  0.011230  0.000926  0.000708  0.0511  0.6289  0.0223    0.36689   0.18131   0.20146 0.3111  0.301  t0-1    6    6    145.5     15.3  15.428764  1.046215  14.872633  1.017103   12.3      7.8     -0.12 700.7       704.0  104.3646    9.3369   25.9359 89.9330  0.0670  0.4352      1.689                  0.144      0.115        4.42      0.47      0.40 13.793         0.60431 0.05737 0.06364  6126  121   1.38  0.03   0.03 1.13 0.07 0.08 4.212 0.031 0.042 -0.104 0.135 1 PPPN      1.694      0.134      0.124        4.43      0.46      0.39  0.60431 0.05737 0.06364  6126  6126   1.38  0.03  0.03 1.13 0.07 0.08 4.212 0.031 0.042 -0.104 0.135 
 6756369 5322.01                   30.92971538 0.00047476  767.339372 0.008230  0.012985  0.001333  0.001047  0.1655  0.4917  0.1262    6.11248   2.39513   4.49087 0.5452  0.1761 t0--   35   35    210.0     27.2   3.245343  0.291253   3.168061  0.288519    9.9      0.0     -3.04 955.2      1024.0   67.9939   11.6520   14.5650 89.8477  0.1522  0.5174      6.315                  0.698      0.591      234.11     52.76     35.17 13.907         0.01821 0.00467 0.00397  4879   90   4.41  0.17   0.16 1.13 0.24 0.22 3.196 0.094 0.099 -0.108 0.136 1 PPNN      6.292      0.692      0.577      240.07     46.37     39.74  0.01821 0.00467 0.00397  4879  4879   4.41  0.17  0.16 1.13 0.24 0.22 3.196 0.094 0.099 -0.108 0.136 
 6762188 5323.01                    7.15554110 0.00001221  789.708542 0.000955  0.055704  0.000771  0.000831  0.8833  0.0126  0.0089    0.11998   0.01724   0.01194 0.5506  0.1748 t0-1  177  177   2562.5     27.2   4.574855  0.073458   3.610341  0.042905  124.6     88.5     -0.58 7255.1     7324.0    6.8879    0.3361    0.2241 82.8095  0.2598  0.4908     69.012                  4.652      2.481     7607.55   1503.97   2067.96 13.672         0.00145 0.00055 0.00034  4663   94  11.53  0.74   0.39 1.65 0.67 0.38 2.522 0.135 0.112  0.153 0.136 1 FFPP     69.176      4.646      2.478     7501.71   1641.21   1846.36  0.00145 0.00055 0.00034  4663  4663  11.53  0.74  0.39 1.65 0.67 0.38 2.522 0.135 0.112  0.153 0.136 
 6765563 5324.01                  293.39030082 0.00139600  567.617703 0.018069  0.020812  0.001411  0.001796  0.7361  0.0036  0.6219   41.35527  19.16631  29.81426 0.4720  0.2214 t0-1    5    5    487.1     61.7   3.546090  0.358582   3.464585  0.352560   10.5      0.0     -0.06 163.1       164.0  611.2499   75.2789  150.5578 89.9897  0.0102  0.0649      8.966                  0.782      0.853        9.93      1.40      1.29 13.705         0.02971 0.00332 0.00396  5004  130   3.98  0.15   0.14 1.29 0.12 0.13 3.190 0.130 0.130 -0.078 0.050 2 PPNN      9.216      0.915      0.774       11.20      2.14      1.66  0.02085 0.00553 0.00422  4914  4914   4.12  0.14  0.13 1.05 0.23 0.18 3.226 0.094 0.092 -0.192 0.138 
 6766583 5325.01                   63.02365910 0.00093714  751.444535 0.035614  0.015310  0.001745  0.001745  0.3285  0.3254  0.2888    2.01672   3.98172   1.99086 0.4165  0.2553 t0--   19   19    278.9     52.7   5.583479  1.040019   5.452748  1.037152    7.2      0.0     -0.99 1010.8     1025.0   79.8801   31.1521   18.1721 89.9359  0.0641  0.4484      1.672                  0.212      0.212        8.66      0.81      0.81 15.705         1.21897 0.21938 0.17116  5415  101   1.00  0.05   0.04 0.88 0.07 0.05 4.378 0.055 0.048  0.042 0.147 1 FFNN      1.649      0.231      0.193        8.67      0.80      0.80  1.21897 0.21938 0.17116  5415  5415   1.00  0.05  0.04 0.88 0.07 0.05 4.378 0.055 0.048  0.042 0.147 
 6767337 5326.01                  506.79795345 0.01755133  598.547749 0.021074  0.011710  0.000996  0.000913  0.1418  0.5313  0.1129    3.21416   1.10198   2.31417 0.4040  0.2649 t0-0    3    3    163.7     18.2  10.170189  0.863408  10.132451  0.856866   11.1      0.0      0.00 239.8       240.0  369.3487   37.3400   99.5733 89.9729  0.0271  0.1083      1.412                  0.127      0.116        0.78      0.08      0.07 12.588         1.01944 0.11503 0.10473  5766  104   1.11  0.02   0.02 1.00 0.07 0.07 4.344 0.040 0.040  0.044 0.144 1 FFNN      1.408      0.134      0.112        0.78      0.08      0.06  1.01944 0.11503 0.10473  5766  5766   1.11  0.02  0.02 1.00 0.07 0.07 4.344 0.040 0.040  0.044 0.144 
 6776555 5327.01                    5.43357591 0.00005456 1362.911304 0.016503  0.033973  0.003131  0.001913  0.2338  0.4288  0.2058   36.84668  10.60959  27.11339 0.6635  0.0861 t0--   53   53   1378.1    103.6   1.036773  0.090480   0.983635  0.079765   17.9     12.4     -1.07 554.2       592.0   39.2874    5.3891    9.5346 89.8335  0.1664  1.0320      2.142                  0.259      0.311       20.92      4.39      3.19 15.808         4.40000 1.72000 0.43070  3694  132   0.57  0.03   0.08 0.57 0.04 0.07 4.686 0.075 0.020  0.560 0.175 0 PPPP      2.147      0.244      0.317       21.10      4.12      3.09  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6784887 5328.01                   44.71445019 0.00000221  783.773041 0.000053  0.491513  0.024073  0.033702  1.0317  0.0307  0.0449    2.43375   0.05202   0.01156 0.3145  0.3029 t0-1   30   30  90114.7     44.0   5.765792  0.003166   2.882896  0.001583 2629.7   3018.8      0.00 1435.1     1452.0   63.5904    0.4628    0.0992 89.0735  0.0353  0.0241    104.117                 10.372      8.890       61.73      6.59      6.59 14.965         0.22630 0.04826 0.03920  5972  116   1.96  0.12   0.12 1.24 0.13 0.09 3.941 0.063 0.059  0.035 0.174 1 FFFP    104.042      9.956      9.190       61.83      6.46      6.46  0.22630 0.04826 0.03920  5972  5972   1.96  0.12  0.12 1.24 0.13 0.09 3.941 0.063 0.059  0.035 0.174 
 6805414 5329.01                  200.23166864 0.00117598  638.919935 0.002268  0.101061  0.000549  0.000769  0.6742  0.0204  0.0176    0.08398   0.00646   0.00507 0.3396  0.2961 t0-1    7    7  10812.3     63.5  23.604891  0.183334  19.874046  0.082603  220.6     73.1      0.66 1175.6     1209.0   56.2497    1.3868    1.1887 89.3131  0.0370  0.0317     18.213                  1.398      1.291        7.31      0.84      0.70 15.392         0.38782 0.08438 0.06869  6326  141   1.66  0.11   0.11 1.31 0.07 0.08 4.104 0.058 0.058  0.000 0.169 1 RPPP     18.267      1.402      1.294        7.26      0.87      0.67  0.38782 0.08438 0.06869  6326  6326   1.66  0.11  0.11 1.31 0.07 0.08 4.104 0.058 0.058  0.000 0.169 
 6864891 5330.01                   40.87839307 0.00075320  791.321389 0.019214  0.018098  0.001685  0.001404  0.0159  0.6296  0.0037    1.87088   0.52848   1.35057 0.3624  0.3535 t0--   34   34    383.4     48.4   5.576260  0.539705   5.337380  0.515598   10.0      8.1     -1.69 1426.1     1465.0   55.8068    6.4491   14.8330 89.8298  0.1702  0.7150      1.268                  0.119      0.119        2.53      0.23      0.21 15.943         3.34634 0.25276 0.21270  4073   79   0.64  0.02   0.02 0.62 0.01 0.01 4.620 0.018 0.016  0.155 0.119 1 FFFF      1.265      0.117      0.117        2.54      0.22      0.21  3.34634 0.25276 0.21270  4073  4073   0.64  0.02  0.02 0.62 0.01 0.01 4.620 0.018 0.016  0.155 0.119 
 6869373 5331.01                   31.50277399 0.00046162  786.043299 0.013375  0.013219  0.001353  0.001353  0.0526  0.6511  0.0030    4.15484   3.20341   3.66104 0.5148  0.1926 t0--   39   39    204.0     32.3   3.588411  0.528526   3.536625  0.523143    8.6      7.5     -2.48 1076.6     1127.0   61.3149   17.1271   17.1271 89.8622  0.1378  0.6429      1.545                  0.183      0.183       27.59      2.37      2.59 15.164         0.94827 0.15479 0.12858  5499  104   1.07  0.05   0.05 0.85 0.06 0.04 4.300 0.049 0.045 -0.111 0.139 1 PPPP      1.536      0.210      0.161       27.30      2.83      2.17  0.94827 0.15479 0.12858  5499  5499   1.07  0.05  0.05 0.85 0.06 0.04 4.300 0.049 0.045 -0.111 0.139 
 6875342 5332.01                   22.23722925 0.00029528  793.008135 0.034493  0.008823  0.001440  0.000617  0.2884  0.3811  0.2494    1.01598   5.79323   0.96554 0.3289  0.3005 t0--   59   59     92.8     18.4   4.731823  1.199415   4.601207  1.189219    7.1      8.1     -4.01 1373.3     1446.0   33.6497   18.9028   12.6019 89.8037  0.1962  0.9320      1.254                  0.161      0.132       84.64      8.08      8.08 14.296         0.80887 0.09146 0.08309  6306  125   1.27  0.04   0.04 1.20 0.06 0.08 4.305 0.035 0.040 -0.030 0.157 1 SPPP      1.255      0.161      0.132       84.18      8.61      7.89  0.80887 0.09146 0.08309  6306  6306   1.27  0.04  0.04 1.20 0.06 0.08 4.305 0.035 0.040 -0.030 0.157 
 6879183 5333.01                   20.54761815 0.00020756  801.346628 0.015841  0.014648  0.001168  0.001001  0.6973  0.0046  0.6289    1.45526   0.52466   0.94439 0.3850  0.2754 t0--   62   61    250.7     27.1   4.815110  0.358162   4.582471  0.340213   12.1     10.6     -1.26 2513.7     2542.0   32.5802    4.3732    7.5537 89.7646  0.2352  1.2349      2.543                  0.315      0.242      106.99     13.76     10.58 15.529         0.36926 0.08969 0.07452  5757  122   1.58  0.12   0.11 1.07 0.11 0.08 4.061 0.070 0.069  0.034 0.168 1 PPPP      2.551      0.302      0.277      108.09     12.41     11.38  0.36926 0.08969 0.07452  5757  5757   1.58  0.12  0.11 1.07 0.11 0.08 4.061 0.070 0.069  0.034 0.168 
 6880123 5334.01                  323.98922244 0.01557116  517.180642 0.000000  0.007811  0.000000  0.000000  0.0163  0.0000  0.0000    2.11515   0.00000   0.00000 0.3656  0.2861 t0-0    5    5     73.5      0.0  10.974755  0.000000  10.889669  0.000000    4.1      0.0     -0.42 370.1       374.0  227.2496    0.0000    0.0000 89.9959  0.0000  0.0000      2.022                  0.149      0.552        6.96      0.00      0.00 13.683         0.20983 0.23286 0.10138  6717  142   2.06  0.62   0.52 1.49 0.20 0.16 3.948 0.202 0.176 -0.043 0.136 1 FFNN      2.563      0.176      0.987        6.96      0.00      0.00  0.20983 0.23286 0.10138  6717  6717   2.06  0.62  0.52 1.49 0.20 0.16 3.948 0.202 0.176 -0.043 0.136 
 6891512 5335.01                    1.75256216 0.00000004  787.778132 0.000026  0.633638  0.001455  0.001261  0.5447  0.0026  0.0026    0.27083   0.00049   0.00042 0.3752  0.279  t0-1  749  749 367978.8     81.7   6.124622  0.001703   3.062311  0.000852 5495.3  36851.9      3.37 42243.2   32520.0    3.5296    0.0021    0.0018 81.1158  0.0464  0.0328    148.488                  3.882      3.285     5449.57    562.64    515.75 11.388         0.19483 0.01967 0.02340  6041  113   2.15  0.05   0.05 1.40 0.08 0.13 3.916 0.033 0.051  0.155 0.140 1 FFFP    149.016      3.398      3.682     5435.22    580.36    483.64  0.19483 0.01967 0.02340  6041  6041   2.15  0.05  0.05 1.40 0.08 0.13 3.916 0.033 0.051  0.155 0.140 
 6934045 5336.01                  265.70939831 0.00625754  631.532769 0.033216  0.015191  0.000897  0.000561  0.6521  0.0172  0.6132    0.25034   0.06648   0.13296 0.2918  0.3116 t0-1    5    5    267.3     15.8  19.849953  0.867738  19.362533  0.785314   21.6      8.3     -0.07 739.0       742.0   99.5644    7.5390   22.6170 89.9100  0.0900  0.4140      3.009                  0.196      0.151        5.84      0.51      0.55 13.491         0.32414 0.03219 0.02861  6341  126   1.80  0.05   0.04 1.37 0.06 0.06 4.060 0.030 0.033  0.058 0.153 1 PPPP      3.018      0.189      0.160        5.84      0.50      0.55  0.32414 0.03219 0.02861  6341  6341   1.80  0.05  0.04 1.37 0.06 0.06 4.060 0.030 0.033  0.058 0.153 
 6939913 5337.01                  470.64994608 0.00912423  577.273220 0.013817  0.025149  0.005179  0.003626  0.7597  0.2190  0.3502  609.08281 180.42069 491.14522 0.3445  0.2917 t0-0    3    3    739.9    185.0   1.660793  0.380975   1.648049  0.397480    6.0      0.0      0.00 51.0         51.0 2049.8806  202.5321  570.7721 89.9821  0.0166  0.0128      2.449                  0.431      0.431        0.54      0.05      0.04 15.070         1.87854 0.16122 0.18453  5684   98   0.88  0.03   0.03 0.92 0.04 0.05 4.512 0.025 0.036 -0.134 0.140 1 SPNN      2.431      0.481      0.374        0.55      0.05      0.04  1.87854 0.16122 0.18453  5684  5684   0.88  0.03  0.03 0.92 0.04 0.05 4.512 0.025 0.036 -0.134 0.140 
 6947062 5338.01                  309.15509124 0.04061460  869.936183 0.103415  0.034011  0.003480  0.003828  0.0301  0.6507  0.0009    0.17659   0.34112   0.17056 0.4410  0.24   t0-0    4    4   1320.0    212.9  20.742920  4.110756  20.333071  3.901907    5.5      0.0     -0.02 388.7       389.0  108.4030   32.1525   35.3677 89.9289  0.0711  0.3553      3.287                  0.421      0.379        0.81      0.09      0.07 15.680         1.71040 0.24985 0.24181  5385  104   0.89  0.04   0.03 0.88 0.06 0.06 4.476 0.046 0.052  0.003 0.145 1 FFNN      3.291      0.431      0.352        0.81      0.09      0.07  1.71040 0.24985 0.24181  5385  5385   0.89  0.04  0.03 0.88 0.06 0.06 4.476 0.046 0.052  0.003 0.145 
 6948815 5339.01                    1.54153052 0.00000055 1304.375465 0.002276  0.549892  0.023203  0.020303  0.7592  0.0427  0.0264    0.32179   0.00751   0.00501 0.2561  0.3137 t0-0  116  116 213014.9    442.1   4.874919  0.012336   2.437460  0.006168  601.5   4765.2      0.00 4311.6     4317.0    3.4317    0.0281    0.0175 77.0723  0.5174  0.4851     91.250                 37.142     22.285     4857.47    734.78    565.21 15.348         0.37120 0.36507 0.19058  6445  145   1.63  0.55   0.37 1.33 0.19 0.13 4.095 0.188 0.190 -0.001 0.168 1 FFFF     92.527     37.035     22.221     4906.51    671.04    615.12  0.37120 0.36507 0.19058  6445  6445   1.63  0.55  0.37 1.33 0.19 0.13 4.095 0.188 0.190 -0.001 0.168 
 6952570 5340.01                  122.70262013 0.00108661  681.869881 0.045991  0.018095  0.003613  0.002628  0.1916  0.5481  0.1521   32.38867 352.63719  30.22604 0.3172  0.3027 t0-0   10   10    363.5    112.3   1.305193  0.713581   1.218212  0.712604    6.5      0.0     -0.30 337.0       341.0  266.5544  423.8131   40.7513 89.9785  0.0215  0.0816      4.947                  1.131      0.905       23.95      2.75      2.54 15.158         0.12170 0.03686 0.02798  5969  125   2.48  0.25   0.23 1.37 0.15 0.10 3.776 0.078 0.075  0.039 0.196 1 FFNN      4.870      1.156      0.925       23.80      3.00      2.31  0.12170 0.03686 0.02798  5969  5969   2.48  0.25  0.23 1.37 0.15 0.10 3.776 0.078 0.075  0.039 0.196 
 7009548 5341.01                   15.18578277 0.00002126  776.185218 0.002251  0.015715  0.002905  0.001614  0.4736  0.4825  0.0694  306.04426 462.62732 181.02808 0.3065  0.3052 t0--   89   89    259.2     31.0   0.526785  0.123171   0.515112  0.125100   11.8     11.6     -1.57 877.1       916.0  185.3929   42.8070   36.9697 89.8042  0.1807  0.1054      1.873                  0.353      0.198      114.00      9.02      7.51 12.493         1.21844 0.05510 0.06125  6406  105   1.09  0.02   0.02 1.14 0.02 0.03 4.416 0.012 0.017 -0.195 0.109 1 PPPN      1.869      0.358      0.190      114.59      8.56      7.90  1.21844 0.05510 0.06125  6406  6406   1.09  0.02  0.02 1.14 0.02 0.03 4.416 0.012 0.017 -0.195 0.109 
 7011044 5342.01                   25.50201388 0.00020475  788.413438 0.016980  0.019388  0.003759  0.002255  0.1462  0.5409  0.1154   20.52333 100.64132  20.12826 0.3653  0.283  t0--   19   19    435.4    111.7   1.815852  0.728528   1.716528  0.721216    6.1      0.0     -1.46 325.9       349.0   93.7786   36.4795   51.6793 89.9301  0.0699  0.4193      1.865                  0.327      0.286       29.23      2.29      2.71 15.292         1.99337 0.20707 0.20066  5871  107   0.86  0.04   0.04 0.92 0.04 0.05 4.528 0.025 0.031 -0.319 0.167 1 FFNN      1.848      0.355      0.276       28.89      2.79      2.33  1.99337 0.20707 0.20066  5871  5871   0.86  0.04  0.04 0.92 0.04 0.05 4.528 0.025 0.031 -0.319 0.167 
 7013635 5343.01                  290.60751091 0.00000000  573.345953 0.000000  0.008168  0.000000  0.000000  0.1332  0.0000  0.0000   16.53467   0.00000   0.00000 0.5123  0.1934 t0-0    3    3     83.3      0.0   5.288846  0.000000   5.245231  0.000000    5.9      0.0     -0.31 146.3       148.0  419.4858    0.0000    0.0000 89.9818  0.0000  0.0000      0.703                  0.020      0.003        0.56      0.00      0.00 11.098         2.35354 0.17745 0.18932  5047   81   0.78  0.01   0.01 0.80 0.04 0.05 4.555 0.027 0.033 -0.037 0.119 1 FFNN      0.683      0.018      0.002        0.56      0.00      0.00  2.35354 0.17745 0.18932  5047  5047   0.78  0.01  0.01 0.80 0.04 0.05 4.555 0.027 0.033 -0.037 0.119 
 7018210 5344.01                  445.35196103 0.01456279  491.646905 0.019879  0.016076  0.001760  0.001408  0.0116  0.6583  0.0015    1.11774  10.36785   0.00000 0.3739  0.288  t0-1    3    3    309.2     45.2   6.937746  0.926626   6.691550  0.848268    9.1      0.0     -0.45 145.0       153.0  473.2815   61.6019  154.0048 89.9827  0.0173  0.1126      3.413                  0.388      0.328        4.27      0.45      0.37 13.735         0.27876 0.03010 0.02820  6800  143   1.94  0.06   0.06 1.46 0.07 0.07 4.024 0.034 0.035 -0.094 0.157 1 PPNN      3.418      0.379      0.321        4.23      0.46      0.39  0.27876 0.03010 0.02820  6800  6800   1.94  0.06  0.06 1.46 0.07 0.07 4.024 0.034 0.035 -0.094 0.157 
 7019580 5345.01                   72.01423558 0.00104601  749.959031 0.011660  0.012747  0.001295  0.001530  0.4350  0.2221  0.3963   34.52331  40.02396  33.35330 0.6059  0.1373 t0-0   18   18    187.4     33.3   2.271317  0.433244   2.095753  0.429544    8.2      0.0     -2.60 334.5       388.0  224.2652   65.3407   65.3407 89.9757  0.0243  0.1699      6.651                  0.879      0.733       75.38     10.59      8.83 11.888         0.01856 0.00377 0.00288  4849   83   4.88  0.13   0.13 1.55 0.25 0.20 3.248 0.072 0.067  0.207 0.134 1 FFNN      6.692      0.807      0.734       75.71      9.84      8.94  0.01856 0.00377 0.00288  4849  4849   4.88  0.13  0.13 1.55 0.25 0.20 3.248 0.072 0.067  0.207 0.134 
 7022603 5346.01                   21.12736150 0.00010968  772.885872 0.003973  0.006328  0.000654  0.000363  0.1573  0.5040  0.1195   13.90082   5.33106   8.52970 0.8096 -0.0006 t0--   67   67     51.6      3.7   2.157851  0.154797   2.166428  0.154973   18.4     15.5     -3.26 1279.0     1376.0   71.7900    8.3128   15.9328 89.8338  0.1661  0.4777     33.710                  3.920      2.352    17338.89      0.00      0.00  8.789         0.00001 0.00000 0.00000  3802   70  48.76  1.59   1.55 1.23 0.36 0.27 1.150 0.119 0.117  0.035 0.138 1 FFFP     33.877      3.835      2.557    17338.89      0.00      0.00  0.00001 0.00000 0.00000  3802  3802  48.76  1.59  1.55 1.23 0.36 0.27 1.150 0.119 0.117  0.035 0.138 
 7024045 5347.01                   23.93425984 0.00017987  772.852454 0.016921  0.012968  0.003597  0.002518  0.3603  0.5940  0.0627   30.76550 323.03183  30.28423 0.6776  0.0757 t0--   55   55    180.0     58.5   0.634125  0.640992   0.611131  0.639071    6.1      0.0     -2.49 842.6       881.0   96.9635  107.3554   40.6210 89.8279  0.1721  0.1721      1.105                  0.292      0.227       11.39      0.64      0.59 14.869         2.18149 0.11028 0.08980  4613   56   0.79  0.01   0.01 0.76 0.02 0.01 4.526 0.016 0.012  0.313 0.107 1 FFNN      1.106      0.292      0.227       11.33      0.71      0.55  2.18149 0.11028 0.08980  4613  4613   0.79  0.01  0.01 0.76 0.02 0.01 4.526 0.016 0.012  0.313 0.107 
 7035812 5348.01                   87.77567876 0.00087160  730.861307 0.000000  0.018004  0.000000  0.000000  0.0298  0.0000  0.0000  147.08664   0.00000   0.00000 0.4334  0.2458 t0--   16   16    395.4      0.0   1.743855  0.000000   1.712986  0.000000    6.0      0.0     -1.06 260.1       274.0  391.2778    0.0000    0.0000 89.9956  0.0000  0.0000      1.821                  0.089      0.060        5.41      0.00      0.00 15.429         1.54873 0.21644 0.22252  5582  106   0.94  0.04   0.04 0.93 0.06 0.07 4.455 0.043 0.053 -0.012 0.147 1 FFNN      1.746      0.003      0.002        5.41      0.00      0.00  1.54873 0.21644 0.22252  5582  5582   0.94  0.04  0.04 0.93 0.06 0.07 4.455 0.043 0.053 -0.012 0.147 
 7038988 5349.01                   65.67350730 0.00000000  778.997073 0.000000  0.018800  0.000000  0.000000  0.3000  0.0000  0.0000   18.53880   0.00000   0.00000 0.3194  0.2989 t0--   20   20    411.8      0.0   3.021205  0.000000   2.960050  0.000000    8.6      0.0      0.00 0.0         556.0  161.6844    0.0000    0.0000 89.8937  0.0000  0.0000      2.256                  0.035      0.123       10.42      0.00      0.00 15.528         0.98384 0.30856 0.23502  5566  106   1.08  0.10   0.09 0.93 0.07 0.07 4.323 0.084 0.082  0.028 0.155 1 FFNN      2.235      0.024      0.003       10.42      0.00      0.00  0.98384 0.30856 0.23502  5566  5566   1.08  0.10  0.09 0.93 0.07 0.07 4.323 0.084 0.082  0.028 0.155 
 7041972 5350.01                  222.06298726 0.00039400  716.143232 0.024422  0.012855  0.002426  0.001698  0.0877  0.6022  0.0571   30.58423 110.91892  30.25062 0.3269  0.2968 t0-0    6    6    180.5     51.6   3.086003  1.051754   2.959840  1.047970    6.0      0.0     -0.41 150.4       156.0  470.4973  245.7191  193.9888 89.9826  0.0174  0.0755      3.110                  0.594      0.462        8.11      0.78      0.78 14.017         0.15819 0.02464 0.02079  5771  117   2.21  0.11   0.11 1.24 0.06 0.07 3.836 0.043 0.042  0.008 0.152 1 FFNN      3.158      0.540      0.473        8.04      0.93      0.66  0.15819 0.02464 0.02079  5771  5771   2.21  0.11  0.11 1.24 0.06 0.07 3.836 0.043 0.042  0.008 0.152 
 7047299 5351.01                   35.88227294 0.00000152  780.295751 0.000033  0.434894  0.019898  0.019898  0.8579  0.0768  0.0005    6.53930   0.04555   0.01367 0.3445  0.2924 t0-1   38   38 101081.6     49.9   3.964099  0.002254   1.982049  0.001127 3101.3   3918.9     -0.01 1280.3     1329.0   76.3579    0.1671    0.0616 89.3133  0.0189  0.0220     51.401                  2.892      2.699       25.90      2.80      2.33 14.295         1.09613 0.13575 0.12778  5792  113   1.08  0.03   0.03 0.99 0.08 0.08 4.365 0.043 0.046  0.003 0.156 1 FFFP     51.415      2.822      2.620       25.92      2.90      2.42  1.09613 0.13575 0.12778  5792  5792   1.08  0.03  0.03 0.99 0.08 0.08 4.365 0.043 0.046  0.003 0.156 
 7101726 5352.01                  270.14302400 0.00000000  684.247048 0.000000  0.005700  0.000000  0.000000  0.3000  0.0000  0.0000    6.28350   0.00000   0.00000 0.3924  0.2695 t0-0    3    3     38.7      0.0   6.845061  0.000000   6.802452  0.000000    0.5      0.0      0.00 0.0         227.0  289.4080    0.0000    0.0000 89.9406  0.0000  0.0000      0.746                  0.058      0.190        1.24      0.00      0.00 15.059         1.12496 0.71207 0.71421  5458  108   0.99  0.43   0.16 0.90 0.09 0.07 4.357 0.143 0.284 -0.003 0.162 1 SPNN      0.698      0.240      0.177        1.24      0.00      0.00  1.12496 0.71207 0.71421  5458  5458   0.99  0.43  0.16 0.90 0.09 0.07 4.357 0.143 0.284 -0.003 0.162 
 7107567 5353.01                    0.81259330 0.00000070 1305.385028 0.002235  0.247983  0.531742  0.102258  1.0071  0.6718  0.0052    0.36803   0.24128   0.03217 0.2464  0.3276 t0-1  219  219   6851.4     39.9   1.600049  0.011426   0.800024  0.005713  226.6    282.0      0.08 2767.7     2828.0    2.3442    0.3991    0.0544 52.5058  9.7440  1.5385     46.646                101.890     16.982    13554.44   1327.75   1217.11 14.235         0.37377 0.04520 0.04262  6554  135   1.72  0.06   0.06 1.38 0.07 0.06 4.101 0.037 0.037  0.027 0.165 1 FFPP     46.797    103.957     16.633    13508.55   1386.58   1271.03  0.37377 0.04520 0.04262  6554  6554   1.72  0.06  0.06 1.38 0.07 0.06 4.101 0.037 0.037  0.027 0.165 
 7109680 5354.01                   81.87060001 0.00055035  757.920096 0.000000  0.008410  0.000000  0.000000  0.2263  0.0000  0.0000  171.65756   0.00000   0.00000 0.3069  0.3058 t0--   15   15     82.4      0.0   1.562868  0.000000   1.549137  0.000000    4.0      0.0     -0.41 232.1       236.0  393.2689    0.0000    0.0000 89.9670  0.0000  0.0000      1.237                  0.030      0.015       14.07      0.00      0.00 12.869         0.71219 0.05914 0.07872  6078  118   1.33  0.04   0.03 1.21 0.06 0.07 4.270 0.026 0.042  0.156 0.149 1 FFNN      1.215      0.034      0.008       14.07      0.00      0.00  0.71219 0.05914 0.07872  6078  6078   1.33  0.04  0.03 1.21 0.06 0.07 4.270 0.026 0.042  0.156 0.149 
 7115671 5355.01                    0.56680876 0.00000183  812.994714 0.005855  0.007280  0.000589  0.000383  0.7243  0.2173  0.3880    0.11983   0.01567   0.04700 0.3077  0.3128 t0-- 2250 2155     59.3      4.1   3.853467  0.224440   3.702050  0.196211   21.5     13.1     -8.97 30441.5   31504.0    1.2709    0.0665    0.1709 69.7039 18.9421 21.6482      1.125                  0.457      0.261    15342.16   3503.15   2452.21 13.857         0.54940 0.41850 0.27030  6413  210   1.49  0.49   0.33 1.30 0.20 0.21 4.203 0.153 0.187  0.120 0.275 0 FFFF      1.122      0.505      0.236    15540.31   3070.96   2729.74  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7123580 5356.01                  326.38896785 0.00000000  512.495096 0.000000  0.017793  0.000000  0.000000  0.0381  0.0000  0.0000  240.09971   0.00000   0.00000 0.3344  0.2979 t0-0    4    4    376.3      0.0   2.293421  0.000000   2.253270  0.000000    4.2      0.0     -2.97 67.3         77.0 1105.7791    0.0000    0.0000 89.9980  0.0000  0.0000      2.718                  0.016      0.205        2.10      0.00      0.00 14.983         0.61178 0.09501 0.08320  5851  110   1.34  0.06   0.05 1.06 0.08 0.08 4.206 0.047 0.050  0.026 0.147 1 FFNN      2.632      0.012      0.156        2.10      0.00      0.00  0.61178 0.09501 0.08320  5851  5851   1.34  0.06  0.05 1.06 0.08 0.08 4.206 0.047 0.050  0.026 0.147 
 7123614 5357.01                  520.57745241 0.00851855  675.015777 0.010172  0.016999  0.001916  0.001916  0.2377  0.4413  0.1983  274.53264 201.50408 221.65449 0.3233  0.3031 t0-0    3    3    303.7     63.2   2.127027  0.400554   2.134485  0.404143    7.1      0.0      0.10 60.7         56.0 1686.6125  360.4253  466.4327 89.9966  0.0034  0.0239      2.024                  0.255      0.234        0.86      0.08      0.07 14.027         1.13413 0.09236 0.10765  6047  106   1.11  0.03   0.02 1.10 0.05 0.07 4.390 0.027 0.036  0.015 0.127 1 FFNN      2.024      0.268      0.206        0.85      0.08      0.07  1.13413 0.09236 0.10765  6047  6047   1.11  0.03  0.02 1.10 0.05 0.07 4.390 0.027 0.036  0.015 0.127 
 7125794 5358.01                  126.58544739 0.00171445  662.331442 0.030008  0.010439  0.000910  0.000993  0.0724  0.5881  0.0428    4.42717   2.31568   3.63892 0.3240  0.3068 t0-1    9    9    123.1     17.9   5.508271  0.699136   5.291456  0.635529    8.9      0.0     -0.33 393.1       400.0  161.1061   30.9802   41.3069 89.9405  0.0594  0.2378      1.497                  0.136      0.150        9.37      0.82      0.75 12.968         0.80447 0.05363 0.05539  6487  121   1.31  0.03   0.03 1.30 0.04 0.05 4.316 0.018 0.024  0.084 0.124 1 PPNN      1.487      0.153      0.139        9.39      0.87      0.73  0.80447 0.05363 0.05539  6487  6487   1.31  0.03  0.03 1.30 0.04 0.05 4.316 0.018 0.024  0.084 0.124 
 7130612 5359.01                    2.72023673 0.00036486  515.144208 0.072967  0.025929  0.002173  0.003260  0.0686  0.5550  0.0392    2.85139   3.39546   2.03727 0.4541  0.2701 t0--   32   32    736.1    132.9   1.727245  0.276469   1.598175  0.252273    7.6      7.8     -1.31 538.7       560.0   11.1103    2.6280    2.8908 89.4174  0.5823  3.0571      1.662                  0.210      0.189       94.21      7.03      6.44 16.560         3.79143 0.50598 0.38286  4163   64   0.60  0.03   0.03 0.61 0.02 0.02 4.653 0.035 0.029 -0.056 0.122 1 PPNP      1.654      0.215      0.172       93.69      6.89      6.32  3.79143 0.50598 0.38286  4163  4163   0.60  0.03  0.03 0.61 0.02 0.02 4.653 0.035 0.029 -0.056 0.122 
 7132462 5360.01                   54.59661919 0.00036650  744.986968 0.018696  0.009769  0.002713  0.002170  0.0924  0.7080  0.0615   30.91975 141.25072  30.26801 0.3375  0.2946 t0--   26   26    111.8     30.2   2.079454  0.586117   2.057893  0.575259    6.9      0.0     -1.41 513.3       535.0  186.3202   74.7272   89.6727 89.8907  0.1093  0.0971      2.838                  0.834      0.668       95.53     11.03      8.49 13.670         0.12043 0.01254 0.01317  6391  127   2.64  0.09   0.09 1.62 0.07 0.15 3.797 0.030 0.043  0.061 0.129 1 SPNN      2.837      0.834      0.667       95.13     11.13      7.71  0.12043 0.01254 0.01317  6391  6391   2.64  0.09  0.09 1.62 0.07 0.15 3.797 0.030 0.043  0.061 0.129 
 7138841 5361.01                   22.04954281 0.00016022  772.412571 0.006250  0.010861  0.000706  0.000555  0.6507  0.0029  0.6219    4.31015   1.12591   2.43947 0.2658  0.3195 t0-0   60   60    131.7     10.6   3.397475  0.177177   3.283079  0.158284   15.4     10.3     18.43 0.0        1892.0   48.5832    4.6181   10.6216 89.8364  0.1636  0.8179      1.464                  0.092      0.092       89.78      7.67      6.49 13.454         0.93115 0.05525 0.06311  6525  116   1.23  0.03   0.03 1.24 0.03 0.04 4.350 0.017 0.022 -0.071 0.118 1 FFPF      1.462      0.102      0.085       89.67      7.75      6.56  0.93115 0.05525 0.06311  6525  6525   1.23  0.03  0.03 1.24 0.03 0.04 4.350 0.017 0.022 -0.071 0.118 
 7174911 5362.01                  150.70011545 0.00000000  814.342001 0.000000  0.022758  0.000000  0.000000  0.2409  0.0000  0.0000   58.36622   0.00000   0.00000 0.5526  0.1646 t0--    5    5    644.2      0.0   2.775748  0.000000   2.710266  0.000000    4.3      0.0      4.44 0.0         121.0  412.2656    0.0000    0.0000 89.9665  0.0000  0.0000      1.973                  0.013      0.042        1.26      0.00      0.00 15.396         2.30007 0.20478 0.21173  4957   82   0.79  0.02   0.02 0.81 0.04 0.04 4.550 0.029 0.034  0.074 0.122 1 FFNN      1.967      0.012      0.083        1.26      0.00      0.00  2.30007 0.20478 0.21173  4957  4957   0.79  0.02  0.02 0.81 0.04 0.04 4.550 0.029 0.034  0.074 0.122 
 7176424 5363.01                   44.48492507 0.00000000  787.722102 0.000000  0.016883  0.000000  0.000000  0.3199  0.0000  0.0000   88.09394   0.00000   0.00000 0.4687  0.2219 t0--   27   27    341.5      0.0   1.564633  0.000000   1.535748  0.000000    5.0      0.0      5.01 0.0         410.0  209.6548    0.0000    0.0000 89.9126  0.0000  0.0000      1.554                  0.035      0.099        9.73      0.00      0.00 15.179         1.93316 0.21035 0.22637  5343  103   0.85  0.03   0.02 0.87 0.05 0.06 4.510 0.035 0.045 -0.026 0.142 1 FFNN      1.543      0.127      0.030        9.73      0.00      0.00  1.93316 0.21035 0.22637  5343  5343   0.85  0.03  0.02 0.87 0.05 0.06 4.510 0.035 0.045 -0.026 0.142 
 7184556 5364.01                   93.64530490 0.00104324  745.802553 0.000000  0.018058  0.000000  0.000000  0.3034  0.0000  0.0000   52.56064   0.00000   0.00000 0.4449  0.2375 t0--   11   11    391.6      0.0   2.398097  0.000000   2.351331  0.000000    4.6      0.0     -0.65 302.2       309.0  289.9056    0.0000    0.0000 89.9400  0.0000  0.0000      1.561                  0.030      0.006        2.88      0.00      0.00 15.854         2.28404 0.25478 0.27471  5196   95   0.79  0.03   0.03 0.82 0.05 0.05 4.551 0.032 0.043 -0.090 0.145 1 FFNN      1.512      0.176      0.011        2.88      0.00      0.00  2.28404 0.25478 0.27471  5196  5196   0.79  0.03  0.03 0.82 0.05 0.05 4.551 0.032 0.043 -0.090 0.145 
 7186436 5365.01                  586.09440343 0.05084311  766.737462 0.087920  0.021819  0.002326  0.001347  0.3225  0.3358  0.3033    0.13215   0.42168   0.11245 0.3886  0.271  t0-0    3    3    581.6     71.6  24.343483  5.530851  23.671152  5.452802    7.5      0.0     -0.07 409.3       409.0  179.9361   39.3420   81.7102 89.9694  0.0306  0.2141      2.169                  0.217      0.174        0.37      0.04      0.03 14.644         1.77478 0.16829 0.19667  5519   96   0.89  0.02   0.02 0.91 0.05 0.06 4.492 0.032 0.043 -0.031 0.141 1 PPNN      2.157      0.212      0.170        0.37      0.04      0.03  1.77478 0.16829 0.19667  5519  5519   0.89  0.02  0.02 0.91 0.05 0.06 4.492 0.032 0.043 -0.031 0.141 
 7189825 5366.01                  574.69823418 0.01855749  325.463289 0.027108  0.015414  0.001910  0.002122  0.0112  0.6672  0.0012   40.78884  80.74616  40.37308 0.4600  0.2276 t0-0    3    3    263.0     54.2   4.160929  1.021642   4.008411  0.904547    7.6      0.0     -0.33 95.1        100.0  969.4965  387.9363  412.1824 89.9911  0.0089  0.0472      1.863                  0.253      0.253        0.60      0.06      0.04 13.873         0.85765 0.09318 0.07072  5472   96   1.12  0.02   0.02 0.86 0.06 0.04 4.273 0.038 0.030 -0.054 0.140 1 FFNN      1.870      0.264      0.264        0.60      0.06      0.04  0.85765 0.09318 0.07072  5472  5472   1.12  0.02  0.02 0.86 0.06 0.04 4.273 0.038 0.030 -0.054 0.140 
 7191523 5367.01                  502.94537617 0.00000000  719.460887 0.000000  0.018463  0.000000  0.000000  0.0415  0.0000  0.0000  111.15611   0.00000   0.00000 0.3731  0.2784 t0-0    2    2    410.4      0.0   3.426053  0.000000   3.363838  0.000000    5.8      0.0      4.79 0.0          73.0 1141.2282    0.0000    0.0000 89.9979  0.0000  0.0000      1.724                  0.071      0.010        0.50      0.00      0.00 14.030         1.92904 0.11217 0.13815  5691   92   0.88  0.02   0.02 0.93 0.03 0.04 4.520 0.018 0.027 -0.129 0.108 1 SPNN      1.759      0.006      0.053        0.50      0.00      0.00  1.92904 0.11217 0.13815  5691  5691   0.88  0.02  0.02 0.93 0.03 0.04 4.520 0.018 0.027 -0.129 0.108 
 7192680 5368.01                  114.25299796 0.00265693  740.108723 0.000000  0.018887  0.000000  0.000000  0.3615  0.0000  0.0000   41.82345   0.00000   0.00000 0.4220  0.2513 t0-0   10   10    422.4      0.0   2.710743  0.000000   2.653099  0.000000    4.1      0.0     -0.87 224.6       233.0  306.7435    0.0000    0.0000 89.9325  0.0000  0.0000      1.666                  0.036      0.091        2.43      0.00      0.00 15.872         2.03509 0.26409 0.26759  5221   96   0.83  0.03   0.03 0.84 0.05 0.05 4.520 0.040 0.047 -0.024 0.141 1 FFNN      1.655      0.131      0.020        2.43      0.00      0.00  2.03509 0.26409 0.26759  5221  5221   0.83  0.03  0.03 0.84 0.05 0.05 4.520 0.040 0.047 -0.024 0.141 
 7198587 5369.01                  651.36003333 0.00902473  146.182547 0.009982  0.021215  0.002031  0.002031  0.8704  0.0001  0.6503   43.35229  16.50327  30.00595 0.5729  0.1559 t0-1    3    3    518.2     72.2   4.606236  0.429780   4.374932  0.395793    9.8      0.0     -0.02 112.6       113.0 1006.4959  155.8395  227.7654 89.9929  0.0070  0.0387     10.753                  1.544      1.103        4.01      0.60      0.52 12.888         0.01806 0.00502 0.00406  4848   79   4.70  0.33   0.32 1.39 0.19 0.22 3.225 0.083 0.089  0.089 0.132 1 PPNN     10.857      1.410      1.301        3.98      0.61      0.43  0.01806 0.00502 0.00406  4848  4848   4.70  0.33  0.32 1.39 0.19 0.22 3.225 0.083 0.089  0.089 0.132 
 7203858 5370.01                  407.95923371 0.01757271  719.625698 0.027065  0.013999  0.000980  0.000898  0.5046  0.1672  0.4461    0.92551   0.28551   0.61181 0.2695  0.307  t0-0    3    3    209.4     24.2  14.913619  1.038191  14.069925  1.006791   11.1      0.0     -0.18 299.2       311.0  208.2814   18.8554   53.8727 89.9556  0.0444  0.1776      4.787                  0.468      0.312       14.97      1.58      1.45 12.234         0.08713 0.01052 0.00904  7455  163   3.16  0.13   0.12 1.99 0.09 0.08 3.732 0.035 0.032 -0.062 0.124 1 FFNN      4.815      0.445      0.333       15.01      1.50      1.50  0.08713 0.01052 0.00904  7455  7455   3.16  0.13  0.12 1.99 0.09 0.08 3.732 0.035 0.032 -0.062 0.124 
 7204233 5371.01                   33.30326367 0.00033980  881.754037 0.014957  0.014748  0.001835  0.001468  0.0720  0.5921  0.0422    8.80465   3.24350   7.56818 0.5942  0.1326 t0--   31   31    257.0     42.3   2.985111  0.359956   2.852699  0.336728    8.1      8.2     -0.62 804.4       818.0   81.8066   15.2313   21.5777 89.8911  0.1088  0.4897      1.233                  0.149      0.133        8.21      0.79      0.66 14.733         2.44794 0.18843 0.17324  4847   88   0.76  0.02   0.01 0.77 0.04 0.04 4.560 0.028 0.027  0.028 0.113 1 PPFF      1.225      0.167      0.117        8.32      0.65      0.77  2.44794 0.18843 0.17324  4847  4847   0.76  0.02  0.01 0.77 0.04 0.04 4.560 0.028 0.027  0.028 0.113 
 7205717 5372.01                  212.57473037 0.00965841  784.196748 0.035026  0.012501  0.001501  0.001501  0.0816  0.5748  0.0423    3.90094  13.47703   3.85058 0.4318  0.2525 t0-1    6    6    166.0     37.0   4.228173  1.265235   4.259205  1.252324    7.0      0.0     -0.52 308.7       319.0  267.5719  101.8303   80.0095 89.9772  0.0227  0.1478      2.741                  0.385      0.321        7.05      0.66      0.66 14.010         0.19318 0.02210 0.01918  5669  115   2.02  0.07   0.06 1.16 0.06 0.06 3.885 0.035 0.035  0.016 0.149 1 SPNN      2.776      0.339      0.372        7.02      0.70      0.64  0.19318 0.02210 0.01918  5669  5669   2.02  0.07  0.06 1.16 0.06 0.06 3.885 0.035 0.035  0.016 0.149 
 7206422 5373.01                   50.55091858 0.00047722  772.295256 0.014057  0.011953  0.001290  0.001092  0.2213  0.4229  0.1919   21.55928  15.73421  18.35658 0.5491  0.1726 t0--   27   26    167.9     27.2   2.297002  0.354583   2.356934  0.351520    8.7      0.0     -2.22 565.2       608.0  149.2248   31.6403   40.2695 89.9608  0.0392  0.2614      5.917                  0.724      0.604      112.32     15.33     12.54 11.509         0.02095 0.00423 0.00372  4873   79   4.53  0.19   0.17 1.42 0.19 0.21 3.270 0.069 0.077  0.106 0.131 1 PPNN      5.862      0.781      0.541      113.27     15.57     12.74  0.02095 0.00423 0.00372  4873  4873   4.53  0.19  0.17 1.42 0.19 0.21 3.270 0.069 0.077  0.106 0.131 
 7207081 5374.01                  239.23579011 0.00886821  783.932176 0.027425  0.011434  0.000963  0.001685  0.4944  0.1894  0.4748    5.64709   7.28635   5.46476 0.2906  0.3106 t0-0    6    6    135.6     27.2   6.544578  0.902503   6.040140  0.849194    6.3      0.0      6.67 0.0         313.0  275.1544   59.4287  104.0003 89.9727  0.0273  0.1501      1.478                  0.177      0.177        3.57      0.35      0.35 13.816         0.75992 0.09408 0.08411  6243  128   1.21  0.03   0.03 0.97 0.07 0.06 4.255 0.041 0.042 -0.538 0.146 1 FFNN      1.476      0.178      0.178        3.58      0.37      0.37  0.75992 0.09408 0.08411  6243  6243   1.21  0.03  0.03 0.97 0.07 0.06 4.255 0.041 0.042 -0.538 0.146 
 7213311 5375.01                  285.37437642 0.00083727  529.672271 0.008524  0.019957  0.001498  0.001177  0.0183  0.5954  0.0006   16.68623   6.21832   9.84567 0.4693  0.2219 t0-1    5    5    468.7     44.3   4.847274  0.364306   4.726895  0.348148   13.7      7.2     -0.01 191.7       192.0  436.7181   37.8203  104.0059 89.9844  0.0156  0.0857     12.840                  1.271      1.060       23.91      3.70      3.70 13.863         0.01141 0.00175 0.00159  5205  170   5.89  0.30   0.28 1.54 0.11 0.14 3.140 0.140 0.140 -0.196 0.076 2 PPPN     13.401      1.329      1.107       19.97      3.00      3.30  0.00977 0.00267 0.00198  4944  4944   6.14  0.31  0.30 1.62 0.37 0.23 3.071 0.094 0.085 -0.069 0.152 
 7255910 5376.01                  274.55912426 0.00750455  640.188690 0.033071  0.011614  0.001486  0.001257  0.1023  0.5526  0.0632    4.37866   8.51265   4.25633 0.3053  0.3045 t0-0    6    6    156.3     32.1   6.274010  1.179335   6.077665  1.106461    6.8      0.0     -0.74 281.2       292.0  288.3484   78.6173   78.6173 89.9790  0.0210  0.1330      1.225                  0.139      0.152        1.75      0.17      0.17 13.715         1.43724 0.16056 0.15229  6084  119   0.95  0.02   0.02 0.89 0.06 0.06 4.428 0.038 0.041 -0.558 0.144 1 FFNN      1.208      0.148      0.136        1.74      0.19      0.15  1.43724 0.16056 0.15229  6084  6084   0.95  0.02  0.02 0.89 0.06 0.06 4.428 0.038 0.041 -0.558 0.144 
 7256460 5377.01                  251.02110304 0.00317078  629.270246 0.017317  0.012554  0.001689  0.001689  0.2553  0.4498  0.2055   61.24765  90.77160  60.51440 0.3480  0.2895 t0-0    6    6    173.9     39.6   2.862406  0.654275   2.735909  0.651130    6.6      0.0     -0.48 156.7       163.0  642.3477  205.8166  260.7010 89.9873  0.0127  0.0591      2.047                  0.261      0.294        3.50      0.38      0.29 13.439         0.48386 0.05344 0.05154  5875  105   1.49  0.04   0.04 1.14 0.07 0.09 4.149 0.035 0.043  0.091 0.129 1 FFNN      2.046      0.258      0.290        3.53      0.36      0.28  0.48386 0.05344 0.05154  5875  5875   1.49  0.04  0.04 1.14 0.07 0.09 4.149 0.035 0.043  0.091 0.129 
 7258902 5378.01                    1.80774630 0.00005270 1363.909578 0.040630  0.021021  0.003419  0.001932  0.3343  0.5337  0.2952    0.04509   2.20266   0.00000 0.5021  0.2    t0--  157  157    534.9     48.0   2.130225  0.324835   1.757574  0.234391   14.3     12.9     -5.67 2722.7     2953.0    2.0872    4.9297    0.1049 88.2328  1.7666 12.3665      2.156                  0.417      0.230      751.32     59.64     55.05 15.651         1.36198 0.20394 0.16542  5150   87   0.95  0.04   0.04 0.84 0.04 0.03 4.403 0.041 0.037  0.175 0.134 1 FFNF      2.175      0.403      0.246      749.58     58.06     58.06  1.36198 0.20394 0.16542  5150  5150   0.95  0.04  0.04 0.84 0.04 0.03 4.403 0.041 0.037  0.175 0.134 
 7282470 5379.01                  520.65816175 0.01303576  614.217426 0.018388  0.015897  0.001281  0.000940  0.2084  0.4612  0.1795    1.71950   0.35575   1.06726 0.4650  0.2255 t0-1    3    3    297.3     24.4  13.525253  0.682132  13.130457  0.612678   15.5      0.0     -0.17 319.0       318.0  291.6826   26.9160   67.2899 89.9695  0.0305  0.1421      7.317                  0.724      0.465        5.00      0.61      0.52 12.518         0.02927 0.00312 0.00307  5097  122   4.22  0.14   0.14 1.54 0.10 0.11 3.230 0.140 0.140 -0.057 0.058 2 PPNN      7.552      0.635      0.529        5.16      0.88      0.59  0.02293 0.00436 0.00437  4970  4970   4.33  0.13  0.13 1.34 0.18 0.23 3.290 0.065 0.088 -0.113 0.155 
 7289139 5380.01                  370.10653118 0.06413822  848.020865 0.135020  0.022867  0.002077  0.001917  0.9678  0.0031  0.6932    0.06312   0.35090   0.03899 0.3333  0.2988 t0-1    3    3    584.5     77.3  19.931791  3.622710  18.757782  3.541701   11.2      0.0      0.07 400.0       397.0  135.5816   21.0855   56.9309 89.9487  0.0513  0.3418      2.224                  0.258      0.215        0.76      0.05      0.04 15.524         1.74773 0.25046 0.19824  5573   66   0.89  0.05   0.04 0.84 0.03 0.03 4.499 0.054 0.054 -0.196 0.044 2 PPNN      2.268      0.249      0.207        0.76      0.08      0.06  1.70719 0.21050 0.22866  5624  5624   0.91  0.04  0.04 0.93 0.05 0.06 4.485 0.035 0.048 -0.057 0.142 
 7345136 5381.01                   28.73684062 0.00020870  747.793567 0.000000  0.017192  0.000000  0.000000  0.2212  0.0000  0.0000   54.92503   0.00000   0.00000 0.3919  0.2686 t0--   23   23    352.6      0.0   1.628501  0.000000   1.599584  0.000000    5.0      0.0     -1.08 325.8       337.0  133.8437    0.0000    0.0000 89.9053  0.0000  0.0000      1.827                  0.129      0.044       25.21      0.00      0.00 15.642         1.40891 0.24615 0.23016  5569  107   0.97  0.05   0.05 0.92 0.07 0.07 4.427 0.052 0.059  0.005 0.150 1 FFNN      1.812      0.078      0.106       25.21      0.00      0.00  1.40891 0.24615 0.23016  5569  5569   0.97  0.05  0.05 0.92 0.07 0.07 4.427 0.052 0.059  0.005 0.150 
 7352727 5382.01                    2.45647249 0.00001870  788.423283 0.005080  0.015326  0.001069  0.000801  0.1665  0.4702  0.1375    0.79436   0.21532   0.44858 0.5330  0.1786 t0--  551  549    283.5     18.3   2.907462  0.200592   2.812978  0.181841   21.0     12.1     21.97 10572.3   12983.0    6.3792    0.5793    1.4161 88.5083  1.4913  5.6668     17.688                  1.697      1.212    21082.28   2645.95   1556.44 10.450         0.00211 0.00079 0.00101  4844  102  10.54  0.45   0.45 1.83 0.42 0.85 2.639 0.122 0.279 -0.061 0.151 1 FFFP     17.742      1.633      1.256    21113.70   2652.64   1591.58  0.00211 0.00079 0.00101  4844  4844  10.54  0.45  0.45 1.83 0.42 0.85 2.639 0.122 0.279 -0.061 0.151 
 7375100 5383.01                   98.51728499 0.00271475  697.821639 0.000000  0.010126  0.000000  0.000000  0.0535  0.0000  0.0000  135.39245   0.00000   0.00000 0.5689  0.1563 t0--   15   15    129.7      0.0   1.846795  0.000000   1.828230  0.000000    4.0      0.0     -1.55 251.5       267.0  411.0732    0.0000    0.0000 89.9925  0.0000  0.0000      0.890                  0.006      0.023        1.94      0.00      0.00 14.037         2.37142 0.14162 0.18283  4811   68   0.79  0.01   0.01 0.84 0.03 0.04 4.565 0.020 0.030  0.346 0.114 1 FFNN      0.861      0.052      0.012        1.94      0.00      0.00  2.37142 0.14162 0.18283  4811  4811   0.79  0.01  0.01 0.84 0.03 0.04 4.565 0.020 0.030  0.346 0.114 
 7377343 5384.01                    7.95446841 0.00002565 1301.425539 0.005952  0.072788  0.000374  0.000281  0.0725  0.1589  0.0620    0.84293   0.01762   0.06342 0.3212  0.3009 t0-1   22   22   6261.1     34.8   4.613573  0.021512   4.292523  0.014152  228.1    176.8      0.00 818.8       820.0   14.1389    0.0895    0.3581 89.8508  0.1243  0.8204      9.024                  3.056      1.747      290.70     63.42     48.78 14.406         0.86560 0.53690 0.44780  6217  226   1.20  0.38   0.20 1.05 0.18 0.12 4.306 0.132 0.198 -0.120 0.275 0 PPPP      9.015      3.051      1.627      288.14     65.29     46.63  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7383840 5385.01                  331.79066751 0.02387534  577.302969 0.066700  0.043492  0.004425  0.003245  0.6723  0.0733  0.5590    1.15465   0.27959   0.90866 0.5422  0.1812 t0-0    3    3   2304.6    278.4  13.307408  1.306892  12.516889  1.181796   10.3      0.0     -0.05 258.4       260.0  191.4068   22.9324   57.3309 89.9561  0.0439  0.2105      4.198                  0.505      0.360        0.74      0.08      0.08 15.540         1.73851 0.26709 0.24844  5394  118   0.89  0.04   0.04 0.88 0.06 0.06 4.481 0.046 0.051 -0.007 0.145 1 PPNN      4.240      0.449      0.412        0.73      0.09      0.07  1.73851 0.26709 0.24844  5394  5394   0.89  0.04  0.04 0.88 0.06 0.06 4.481 0.046 0.051 -0.007 0.145 
 7386200 5386.01                  575.41672851 0.03814062  302.611258 0.049879  0.017012  0.001157  0.001473  0.0130  0.6116  0.0032    0.60422   0.32434   0.45408 0.3311  0.2968 t0-0    3    3    317.5     42.2  17.930259  2.085896  17.475708  2.077052   10.6      0.0      0.03 437.0       437.0  241.6392   28.4504   69.5453 89.9768  0.0232  0.1700      3.559                  0.367      0.306        2.21      0.26      0.20 14.693         0.24986 0.03607 0.03428  6185  126   1.95  0.09   0.08 1.35 0.07 0.12 3.982 0.042 0.052  0.039 0.147 1 FFNN      3.581      0.358      0.328        2.21      0.26      0.20  0.24986 0.03607 0.03428  6185  6185   1.95  0.09  0.08 1.35 0.07 0.12 3.982 0.042 0.052  0.039 0.147 
 7416016 5387.01                  297.83387929 0.01037160  761.949148 0.047888  0.014592  0.002231  0.001785  0.1879  0.4927  0.1570    1.23677   3.65589   1.21863 0.5841  0.1509 t0-1    5    5    265.8     53.7  12.722504  2.176467  11.805986  2.035196    7.0      0.0     -0.05 508.6       511.0  170.5482   39.5537   63.2859 89.9622  0.0377  0.2517      1.094                  0.161      0.143        0.23      0.01      0.01 14.587         2.85656 0.47994 0.14908  4210   44   0.68  0.01   0.02 0.66 0.04 0.01 4.580 0.055 0.014  0.280 0.119 1 SPNN      1.088      0.173      0.138        0.23      0.01      0.01  2.85656 0.47994 0.14908  4210  4210   0.68  0.01  0.02 0.66 0.04 0.01 4.580 0.055 0.014  0.280 0.119 
 7416306 5388.01                  137.39557567 0.00354327  778.914629 0.037766  0.011177  0.001253  0.000705  0.5248  0.2255  0.4655    0.00524   0.16273   0.00417 0.4447  0.2378 t0-1   11   11    149.1     14.7  17.631466  1.770500  17.438108  1.634956   13.2      8.7      0.80 1530.2     1511.0   53.0643    9.0889   14.2825 89.7781  0.2218  0.9426      3.567                  0.360      0.327       16.73      2.22      1.71 13.668         0.07282 0.00963 0.01091  5171  108   2.88  0.10   0.10 1.25 0.10 0.14 3.612 0.045 0.061 -0.182 0.130 1 PPFP      3.542      0.412      0.285       16.75      2.28      1.71  0.07282 0.00963 0.01091  5171  5171   2.88  0.10  0.10 1.25 0.10 0.14 3.612 0.045 0.061 -0.182 0.130 
 7416646 5389.01                  365.73244708 0.00000000  577.363816 0.000000  0.013835  0.000000  0.000000  0.8055  0.0000  0.0000   13.97525   0.00000   0.00000 0.4469  0.2392 t0-0    3    0    183.3      0.0   3.721029  0.000000   3.579885  0.000000    5.1      0.0      4.46 0.0         122.0  462.3203    0.0000    0.0000 89.9002  0.0000  0.0000      1.328                  0.002      0.010        0.53      0.00      0.00 12.962         1.91830 0.14580 0.17480  5203   79   0.87  0.02   0.01 0.91 0.04 0.05 4.514 0.027 0.036  0.232 0.123 1 SPNN      1.318      0.010      0.009        0.53      0.00      0.00  1.91830 0.14580 0.17480  5203  5203   0.87  0.02  0.01 0.91 0.04 0.05 4.514 0.027 0.036  0.232 0.123 
 7440715 5390.01                  104.19850045 0.00269788  719.635222 0.009844  0.021572  0.002056  0.001763  0.1316  0.5214  0.0932   24.60433   7.50146  18.75366 0.5034  0.1991 t0-1    6    6    520.7     70.7   3.134836  0.257168   3.030372  0.243906    9.8      0.0     -0.28 162.0       174.0  245.2108   33.9794   54.3670 89.9511  0.0489  0.1398     12.075                  1.346      1.233       57.01     11.37      7.11 14.457         0.01379 0.00348 0.00308  4901   83   5.09  0.27   0.25 1.34 0.21 0.26 3.142 0.080 0.101 -0.067 0.135 1 PPNN     11.981      1.456      1.092       57.14     11.08      6.92  0.01379 0.00348 0.00308  4901  4901   5.09  0.27  0.25 1.34 0.21 0.26 3.142 0.080 0.101 -0.067 0.135 
 7456380 5391.01                  368.72869747 0.02142483  736.098510 0.036708  0.017877  0.001931  0.002318  0.2270  0.4180  0.1975   10.91908  43.08464  10.77116 0.4224  0.2528 t0-0    3    3    364.6     72.9   3.405268  1.355868   3.312572  1.340920    6.9      0.0      6.18 0.0         104.0  498.2232  268.3636  153.3506 89.9890  0.0110  0.0713      1.665                  0.197      0.197        0.57      0.06      0.05 14.598         1.92423 0.19157 0.20352  5331   99   0.86  0.02   0.02 0.86 0.05 0.06 4.508 0.034 0.042 -0.018 0.140 1 FFNN      1.666      0.198      0.198        0.58      0.05      0.05  1.92423 0.19157 0.20352  5331  5331   0.86  0.02  0.02 0.86 0.05 0.06 4.508 0.034 0.042 -0.018 0.140 
 7458433 5392.01                    0.66062189 0.00000310  794.192203 0.022408  1.684751  0.271209  1.043110  1.2080  1.3342  0.2124    0.08500   0.66506   0.03837 0.3111  0.3047 t0-0 2046 1806    250.7     47.2   3.744538  1.125229   1.872269  0.562614    7.8     15.0    -26.81 31522.7   32162.0    2.8002    0.1691    1.1414  6.6440  4.0761  1.6305    227.761                 36.123    141.483     9091.21    730.10    730.10 14.162         0.91712 0.06228 0.06587  6410  115   1.24  0.03   0.03 1.25 0.04 0.05 4.347 0.018 0.024  0.042 0.119 1 FFFF    227.259     36.040    144.161     9065.45    740.67    740.67  0.91712 0.06228 0.06587  6410  6410   1.24  0.03  0.03 1.25 0.04 0.05 4.347 0.018 0.024  0.042 0.119 
 7458743 5393.01                  248.42766838 0.00532074  660.217596 0.014571  0.024852  0.003006  0.002605  0.9277  0.0251  0.6486    2.44931  31.56234   1.57812 0.5719  0.1541 t0-1    3    3    775.3    105.6   4.092339  0.580150   3.675277  0.554650    9.5      0.0      0.23 131.3       133.0  454.3372   86.4884  153.0179 89.9810  0.0190  0.1065     14.022                  1.834      1.551       18.05      2.08      1.51 13.586         0.01423 0.00218 0.00194  4818   57   5.17  0.20   0.19 1.27 0.15 0.14 3.130 0.097 0.097 -0.014 0.040 2 PPNN     14.529      1.906      1.613       19.13      4.35      2.90  0.01171 0.00284 0.00266  4842  4842   5.32  0.19  0.19 1.27 0.24 0.27 3.087 0.083 0.109 -0.050 0.162 
 7468295 5394.01                  456.57680375 0.01389952  617.956317 0.018035  0.018384  0.002109  0.002109  0.0187  0.6247  0.0005   18.31069   9.61003  15.37604 0.5166  0.1914 t0-0    3    3    412.6     75.8   5.300242  0.600629   5.108806  0.603950    7.5      0.0     -0.53 125.2       131.0  619.1753  106.9499  160.4248 89.9881  0.0119  0.0619      8.829                  1.191      0.974        7.14      1.63      1.30 13.731         0.01783 0.00457 0.00404  4962   96   4.45  0.14   0.14 1.13 0.24 0.23 3.191 0.092 0.107 -0.269 0.141 1 FFNN      8.901      1.151      1.047        7.20      1.60      1.20  0.01783 0.00457 0.00404  4962  4962   4.45  0.14  0.14 1.13 0.24 0.23 3.191 0.092 0.107 -0.269 0.141 
 7516073 5395.01                  601.13380168 0.04637087  760.733531 0.065066  0.012053  0.000958  0.001032  0.0565  0.6014  0.0270    0.64926   0.35806   0.46823 0.3936  0.269  t0-0    3    3    163.5     20.6  17.598287  1.870327  17.616729  1.869064    9.9      8.0      0.01 347.5       348.0  237.6879   49.6419   52.7445 89.9749  0.0250  0.1753      1.569                  0.148      0.126        0.79      0.08      0.08 13.170         0.69480 0.08150 0.07094  5735  111   1.21  0.03   0.03 0.88 0.07 0.06 4.216 0.041 0.040 -0.261 0.146 1 FFFN      1.575      0.148      0.125        0.79      0.08      0.08  0.69480 0.08150 0.07094  5735  5735   1.21  0.03  0.03 0.88 0.07 0.06 4.216 0.041 0.040 -0.261 0.146 
 7538450 5396.01                  344.05599428 0.02689088  728.492609 0.023620  0.010844  0.000568  0.000568  0.9352  0.0026  0.6863    0.88148   0.08109   0.58383 0.3095  0.2769 t0-0    3    3    130.4     10.5  14.850044  1.230279  14.527155  1.183622   17.7      8.1      0.02 338.8       342.0  176.7198   10.0101   46.7138 89.9575  0.0425  0.2232      4.704                  1.006      2.012       49.34   3487.25     35.58 11.566         0.05683 0.34850 0.01558  7664  278   3.70  0.62   1.86 2.04 0.24 0.52 3.611 0.522 0.058 -0.120 0.250 0 FFFN      4.702      1.020      2.041       12.38    731.10      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7539174 5397.01                   39.94578741 0.00257221  702.621600 0.023202  0.014348  0.001398  0.001498  0.0446  0.6198  0.0161    0.56102   0.29195   0.41708 0.5973  0.1365 t0--   25   25    245.5     34.9   7.945483  0.836578   7.579252  0.783739    9.1      0.0     -6.12 1130.0     1266.0   38.3906    4.7513   11.2843 89.8151  0.1849  1.1094     14.851                  1.856      1.570      627.57   1407.32    312.74 12.218         0.00203 0.00064 0.00050  4694  102   9.48  0.45   0.38 1.26 0.35 0.30 2.578 0.111 0.117 -0.212 0.134 1 FFNN     14.721      1.885      1.481      601.39    376.88    188.44  0.00203 0.00064 0.00050  4694  4694   9.48  0.45  0.38 1.26 0.35 0.30 2.578 0.111 0.117 -0.212 0.134 
 7539174 5397.02                  297.69787787 0.00911987  546.275398 0.010622  0.029766  0.002333  0.001711  0.6451  0.1385  0.4941    1.58915   0.23075   0.94863 0.5973  0.1365 t0--    3    3   1078.2     73.2  11.722617  0.523986  11.388224  0.401119   16.9      9.5     -0.28 285.1       286.0  195.0773   12.8892   45.1124 89.9619  0.0381  0.2133     30.933                  3.363      2.162       45.90     15.79     15.79 12.218         0.00203 0.00064 0.00050  4694  102   9.48  0.45   0.38 1.26 0.35 0.30 2.578 0.111 0.117 -0.212 0.134 1 FFNF     30.792      3.257      2.094       38.86     34.09      0.00  0.00203 0.00064 0.00050  4694  4694   9.48  0.45  0.38 1.26 0.35 0.30 2.578 0.111 0.117 -0.212 0.134 
 7539277 5398.01                  551.23589836 0.04928171  670.074449 0.058147  0.016275  0.001836  0.001443  0.4749  0.1660  0.4552    0.48862   1.85413   0.46353 0.4165  0.2553 t0-1    3    3    307.9     52.1  13.656888  2.905287  13.307089  2.870842    8.6      0.0      0.17 345.0       342.0  299.1689   75.1000  115.1533 89.9774  0.0226  0.1428      2.005                  0.255      0.177        0.67      0.06      0.06 14.465         1.05142 0.10750 0.10866  5722  102   1.13  0.03   0.03 1.10 0.05 0.06 4.367 0.034 0.037  0.355 0.118 1 PPNN      2.005      0.249      0.191        0.66      0.06      0.05  1.05142 0.10750 0.10866  5722  5722   1.13  0.03  0.03 1.10 0.05 0.06 4.367 0.034 0.037  0.355 0.118 
 7550875 5399.01                  467.25681707 0.41310910  536.311092 0.371968  0.027009  0.002925  0.002011  0.2665  0.2784  0.2479    0.03913   0.31179   0.03897 0.4736  0.2192 t0-0    3    3    895.1    143.5  21.011915 16.169190  20.449845 15.795179    4.5      0.0      0.00 75.0         75.0   60.6870   82.9208   13.8201 89.9571  0.0429  0.3217      2.342                  0.244      0.207        0.34      0.03      0.03 15.202         2.29447 0.19755 0.22357  5213   96   0.79  0.02   0.02 0.83 0.04 0.05 4.553 0.027 0.038 -0.091 0.136 1 FFNN      2.340      0.247      0.209        0.34      0.03      0.03  2.29447 0.19755 0.22357  5213  5213   0.79  0.02  0.02 0.83 0.04 0.05 4.553 0.027 0.038 -0.091 0.136 
 7581535 5400.01                  218.56811413 0.00000000  616.213587 0.000000  0.020554  0.000000  0.000000  0.2749  0.0000  0.0000   89.02725   0.00000   0.00000 0.3736  0.2808 t0--    6    0    501.1      0.0   2.698841  0.000000   2.640136  0.000000    3.7      0.0      4.47 0.0         159.0  608.0599    0.0000    0.0000 89.9741  0.0000  0.0000      2.514                  0.260      0.026        2.41      0.00      0.00 15.520         0.79098 0.16580 0.13613  5538  110   1.17  0.07   0.07 0.92 0.07 0.06 4.260 0.060 0.059  0.031 0.151 1 FFNN      2.665      0.065      0.292        2.41      0.00      0.00  0.79098 0.16580 0.13613  5538  5538   1.17  0.07  0.07 0.92 0.07 0.06 4.260 0.060 0.059  0.031 0.151 
 7592339 5401.01                  229.94734877 0.00108587  732.366959 0.000000  0.011360  0.000000  0.000000  0.2785  0.0000  0.0000  210.48523   0.00000   0.00000 0.2989  0.3026 t0-0    6    6    149.5      0.0   2.038313  0.000000   2.013517  0.000000    5.3      0.0     -0.07 116.9       117.0  837.9295    0.0000    0.0000 89.9810  0.0000  0.0000      1.265                  0.008      0.061        2.26      0.00      0.00 13.119         1.39135 0.13310 0.13706  6066  114   0.98  0.02   0.02 0.95 0.06 0.06 4.427 0.034 0.039 -0.371 0.136 1 FFNN      1.211      0.021      0.004        2.26      0.00      0.00  1.39135 0.13310 0.13706  6066  6066   0.98  0.02  0.02 0.95 0.06 0.06 4.427 0.034 0.039 -0.371 0.136 
 7598326 5402.01                  403.56379794 0.00000000  761.438193 0.000000  0.019057  0.000000  0.000000  0.1043  0.0000  0.0000   96.59592   0.00000   0.00000 0.3386  0.294  t0-0    3    3    431.9      0.0   3.323343  0.000000   3.260523  0.000000    3.8      0.0      0.00 84.0         84.0  940.3913    0.0000    0.0000 89.9936  0.0000  0.0000      1.661                  0.038      0.036        0.58      0.00      0.00 15.016         2.33321 0.15576 0.17200  5683  103   0.80  0.02   0.02 0.86 0.03 0.04 4.565 0.018 0.025 -0.349 0.154 1 FFNN      1.702      0.007      0.037        0.58      0.00      0.00  2.33321 0.15576 0.17200  5683  5683   0.80  0.02  0.02 0.86 0.03 0.04 4.565 0.018 0.025 -0.349 0.154 
 7599004 5403.01                    2.41168663 0.00004005 1463.249670 0.014894  0.249427  0.528086  0.082513  1.2812  0.4559  0.1876    0.10429   0.03983   0.00885 0.3013  0.3072 t0-1   43   42   3337.0     40.0   2.630619  0.035628   1.315309  0.017814  108.5    106.9     -0.64 903.4      1011.0    3.1753    0.3560    0.0774 64.9386  4.0879  4.6719     49.414                103.785     17.894     2568.41    260.96    260.96 14.777         0.28068 0.04792 0.04025  5929  112   1.80  0.08   0.07 1.18 0.13 0.08 3.996 0.057 0.051  0.036 0.159 1 FFFP     49.936    104.629     18.039     2571.06    275.08    252.16  0.28068 0.04792 0.04025  5929  5929   1.80  0.08  0.07 1.18 0.13 0.08 3.996 0.057 0.051  0.036 0.159 
 7618231 5404.01                   92.93140354 0.00146565  731.327428 0.000000  0.013728  0.000000  0.000000  0.2615  0.0000  0.0000  101.14642   0.00000   0.00000 0.4245  0.2525 t0--   16   16    226.2      0.0   1.938133  0.000000   1.909988  0.000000    5.4      0.0     -0.42 286.7       296.0  358.7607    0.0000    0.0000 89.9582  0.0000  0.0000      1.625                  0.093      0.025        6.80      0.00      0.00 14.844         1.04533 0.14880 0.12993  5640  114   1.08  0.03   0.03 0.94 0.07 0.07 4.344 0.048 0.047  0.026 0.155 1 FFNN      1.653      0.038      0.095        6.80      0.00      0.00  1.04533 0.14880 0.12993  5640  5640   1.08  0.03  0.03 0.94 0.07 0.07 4.344 0.048 0.047  0.026 0.155 
 7619667 5405.01                  103.21867611 0.00188562  697.483724 0.000000  0.011114  0.000000  0.000000  0.0140  0.0000  0.0000   53.66297   0.00000   0.00000 0.3816  0.2804 t0--   13   13    149.1      0.0   2.559401  0.000000   2.531264  0.000000    5.2      0.0     -1.29 286.4       301.0  311.4965    0.0000    0.0000 89.9974  0.0000  0.0000      1.298                  0.041      0.007        5.43      0.00      0.00 14.125         0.93167 0.08907 0.07132  5415   89   1.08  0.03   0.03 0.84 0.04 0.03 4.293 0.031 0.025 -0.092 0.132 1 FFNN      1.273      0.093      0.014        5.43      0.00      0.00  0.93167 0.08907 0.07132  5415  5415   1.08  0.03  0.03 0.84 0.04 0.03 4.293 0.031 0.025 -0.092 0.132 
 7625138 5406.01                    5.71985778 0.00008004  785.382977 0.029974  0.003803  0.000412  0.000380  0.0810  0.6160  0.0417    0.00947   0.11055   0.00614 0.3215  0.3076 t0--  238  228     17.5      2.7   7.146972  0.738124   6.930378  0.728698    5.3      0.0    -15.40 7770.6     8221.0    5.7783    0.6783    1.7806 88.3423  1.6577  7.6253      0.579                  0.070      0.054      717.77     70.76     65.31 11.331         0.66269 0.05017 0.05323  6614  136   1.41  0.03   0.03 1.33 0.06 0.05 4.261 0.026 0.028  0.042 0.141 1 SPNN      0.583      0.067      0.056      719.52     67.78     67.78  0.66269 0.05017 0.05323  6614  6614   1.41  0.03  0.03 1.33 0.06 0.05 4.261 0.026 0.028  0.042 0.141 
 7625143 5407.01                   58.50254927 0.00052566  762.288765 0.000000  0.009092  0.000000  0.000000  0.3777  0.0000  0.0000  114.12916   0.00000   0.00000 0.2883  0.3118 t0--   19   19     94.2      0.0   1.524395  0.000000   1.508398  0.000000    4.9      0.0     -1.56 321.0       338.0  274.3451    0.0000    0.0000 89.9211  0.0000  0.0000      1.991                  0.924      0.576       82.18      0.00      0.00 13.048         0.15533 0.25363 0.08182  6732  140   2.28  0.82   0.72 1.55 0.26 0.21 3.867 0.262 0.196 -0.051 0.139 1 SPNN      2.094      0.405      0.506       82.18      0.00      0.00  0.15533 0.25363 0.08182  6732  6732   2.28  0.82  0.72 1.55 0.26 0.21 3.867 0.262 0.196 -0.051 0.139 
 7631138 5408.01                  415.77134130 0.01314780  443.084302 0.013325  0.018334  0.002029  0.002583  0.5904  0.0504  0.5509   62.95475 140.93289  60.39981 0.5201  0.189  t0-1    3    3    388.1     84.7   2.783187  0.778505   2.684070  0.771787    6.6      0.0      0.06 86.9         86.0  887.2277  437.3982  218.6991 89.9928  0.0072  0.0342      1.589                  0.214      0.196        0.35      0.03      0.02 14.030         2.24721 0.14793 0.18824  5026   77   0.81  0.02   0.01 0.85 0.04 0.05 4.551 0.023 0.033  0.171 0.120 1 SPNN      1.587      0.205      0.205        0.35      0.03      0.02  2.24721 0.14793 0.18824  5026  5026   0.81  0.02  0.01 0.85 0.04 0.05 4.551 0.023 0.033  0.171 0.120 
 7658229 5409.01                   36.18261984 0.00014125 1344.092154 0.006682  0.241248  0.613004  0.084552  1.2670  0.4914  0.2513    0.75954   0.18844   0.05889 0.3957  0.2659 t0-1    7    7   9449.4     94.2   4.258168  0.043922   2.129084  0.021961  124.1    102.6      0.45 260.9       264.0   37.5325    2.6351    1.0248 88.3222  0.0881  0.8594     47.554                125.335     14.462       56.23      5.65      6.16 14.824         0.22379 0.03155 0.02882  5406  120   1.86  0.08   0.08 1.04 0.07 0.07 3.911 0.042 0.044  0.017 0.175 1 FFFP     51.765    119.890     19.182       55.77      6.44      5.36  0.22379 0.03155 0.02882  5406  5406   1.86  0.08  0.08 1.04 0.07 0.07 3.911 0.042 0.044  0.017 0.175 
 7662502 5410.01                   24.15287745 0.00032077  779.839545 0.012548  0.008313  0.000798  0.000665  0.1748  0.4869  0.1450    1.77422   1.16009   1.54679 0.3236  0.3026 t0--   54   54     75.7     11.3   4.357795  0.582472   4.472678  0.578594    9.3      8.1     -2.41 2081.3     2135.0   39.2280    8.1966   11.1771 89.7769  0.2229  1.0033      1.179                  0.128      0.096       68.81      7.15      5.11 13.664         0.75295 0.07373 0.06293  6099  116   1.31  0.03   0.03 1.23 0.06 0.06 4.287 0.032 0.032  0.215 0.143 1 PPPP      1.183      0.130      0.098       69.51      6.59      6.04  0.75295 0.07373 0.06293  6099  6099   1.31  0.03  0.03 1.23 0.06 0.06 4.287 0.032 0.032  0.215 0.143 
 7672215 5411.01                   11.17306709 0.00030329  779.522625 0.014262  0.007263  0.000681  0.000545  0.2676  0.3989  0.2277    0.79994   0.28100   0.65568 0.2318  0.3361 t0--  118  117     60.5      8.9   4.519024  0.503462   4.391146  0.480235    9.0      8.6    -17.43 4094.3     4636.0   17.8184    2.8656    4.5850 89.6010  0.3986  2.5909      1.354                  0.127      0.117      488.93     51.68     43.73 13.335         0.39058 0.03974 0.03545  6895  149   1.69  0.05   0.05 1.37 0.06 0.05 4.113 0.032 0.031 -0.205 0.151 1 PPPP      1.340      0.143      0.102      492.38     48.17     48.17  0.39058 0.03974 0.03545  6895  6895   1.69  0.05  0.05 1.37 0.06 0.05 4.113 0.032 0.031 -0.205 0.151 
 7674050 5412.01                  472.22655311 0.00013313  768.940158 0.000170  0.551081  0.019951  0.043892  0.8765  0.0688  0.0196   67.11349   1.14785   1.58933 0.3845  0.2718 t0-1    3    3 155833.2    340.2   4.876408  0.011667   2.438204  0.005833  585.2    911.7      0.00 128.0       128.0  924.8567    5.2470    7.2651 89.9434  0.0032  0.0016     69.482                  7.153      6.557        0.77      0.05      0.06 15.911         0.71139 0.16661 0.13907  5303   80   1.19  0.09   0.08 0.88 0.04 0.03 4.223 0.062 0.063  0.128 0.121 1 FFFP     69.900      6.864      6.864        0.77      0.06      0.05  0.71139 0.16661 0.13907  5303  5303   1.19  0.09  0.08 0.88 0.04 0.03 4.223 0.062 0.063  0.128 0.121 
 7690782 5413.01                  428.40489501 0.00939560  455.352612 0.009339  0.019055  0.002188  0.003126  0.8628  0.0887  0.6077  184.10561 251.68437 161.07800 0.4563  0.2333 t0-1    3    3    384.3     94.1   2.000028  0.418948   1.904229  0.429124    5.8      0.0      0.03 106.0       107.0 1412.1446  387.8849  387.8849 89.9948  0.0052  0.0280      5.173                  0.773      0.773        4.17      0.42      0.39 14.105         0.10965 0.01181 0.01059  5708  122   2.55  0.09   0.09 1.32 0.06 0.06 3.739 0.031 0.031 -0.040 0.145 1 SPNN      5.225      0.774      0.774        4.15      0.42      0.39  0.10965 0.01181 0.01059  5708  5708   2.55  0.09  0.09 1.32 0.06 0.06 3.739 0.031 0.031 -0.040 0.145 
 7700561 5414.01                    1.50709927 0.00000212  812.614989 0.000934  0.298812  0.624390  0.084053  1.2652  0.6347  0.0853    0.02640   0.04145   0.00622 0.3552  0.2886 t0-0  869  865   1281.4     11.5   4.833303  0.052642   2.416652  0.026321  142.7     53.2     -2.71 30936.5   31537.0    1.4776    0.5376    0.1232 23.6390  6.2572  1.6044     64.984                136.427     17.491     6319.94    695.90    695.90 15.542         0.23510 0.06692 0.05168  6190  131   1.97  0.19   0.18 1.35 0.11 0.12 3.965 0.070 0.073  0.042 0.149 1 FFFF     65.292    135.603     16.950     6336.02    653.04    712.41  0.23510 0.06692 0.05168  6190  6190   1.97  0.19  0.18 1.35 0.11 0.12 3.965 0.070 0.073  0.042 0.149 
 7701809 5415.01                   30.21081930 0.00034444  788.170866 0.024042  0.008960  0.001534  0.001227  0.1554  0.5012  0.1156    0.24924  96.86868   0.00000 0.5160  0.194  t0--   47   47     90.1     23.5   1.580979  1.708709   1.553971  1.739284    6.6      0.0     -4.32 763.0       836.0   46.6760   81.4812   16.9752 89.9336  0.0664  0.5311      3.562                  0.682      0.409      163.23     27.40     17.43 13.514         0.03727 0.00705 0.00719  4959   93   3.66  0.12   0.12 1.31 0.17 0.21 3.426 0.065 0.084 -0.007 0.136 1 FFNN      3.624      0.634      0.493      162.52     28.09     17.88  0.03727 0.00705 0.00719  4959  4959   3.66  0.12  0.12 1.31 0.17 0.21 3.426 0.065 0.084 -0.007 0.136 
 7731281 5416.01 Kepler-1628 b     76.37824944 0.00198760 1301.396163 0.034454  0.093363  0.005421  0.002218  0.5767  0.1321  0.3888    8.22122   0.70573   3.62949 0.5861  0.1591 t0-5    3    3  10973.4    349.9   4.661303  0.175544   4.187794  0.096683   38.6     39.1     -0.03 123.2       126.0  136.3911    4.8389   23.3879 89.9518  0.0413  0.2410      6.166                  0.559      0.782        0.77      0.15      0.12 16.595         4.15000 1.31500 0.46220  3869  140   0.58  0.04   0.07 0.59 0.04 0.07 4.674 0.068 0.023  0.210 0.250 0 PPFP      6.137      0.618      0.742        0.78      0.16      0.12  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7743464 5417.01                   55.24901090 0.00000281  760.966957 0.000036  0.548193  0.007615  0.008122  0.7855  0.0095  0.0150    8.09061   0.03751   0.04286 0.3544  0.2903 t0-1   23   23 205355.6     74.4   5.157498  0.001897   2.578749  0.000949 3458.4   4942.5     -0.04 1057.3     1043.0  109.2894    0.1687    0.1928 89.5896  0.0056  0.0060     88.016                  4.801      4.001       26.78      2.83      2.60 14.925         0.46776 0.07442 0.06820  5857  111   1.48  0.07   0.06 1.09 0.10 0.09 4.133 0.048 0.054  0.028 0.149 1 FFFP     88.386      4.458      4.458       27.01      2.64      2.88  0.46776 0.07442 0.06820  5857  5857   1.48  0.07  0.06 1.09 0.10 0.09 4.133 0.048 0.054  0.028 0.149 
 7747091 5418.01                   14.26744081 0.00017054  780.336682 0.014113  0.013341  0.001341  0.001150  0.1303  0.5014  0.1010    1.69971   2.14832   1.48730 0.4608  0.228  t0--   93   93    203.5     32.0   3.227115  0.587308   2.911188  0.576095    8.9      8.0     -5.92 2225.0     2368.0   31.7940    5.8330   10.2077 89.7924  0.2075  1.2448      1.167                  0.318      0.147       43.36      7.63      5.72 15.181         2.26500 0.36290 1.01800  5475  164   0.84  0.20   0.07 0.94 0.07 0.10 4.567 0.030 0.170  0.070 0.275 0 PPPP      1.196      0.312      0.156       43.21      7.68      5.32  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7747197 5419.01                   22.52958366 0.00022688  773.648505 0.000000  0.014391  0.000000  0.000000  0.1274  0.0000  0.0000   29.85855   0.00000   0.00000 0.4852  0.2113 t0--   56   56    255.3      0.0   1.864959  0.000000   1.838070  0.000000    5.3      0.0     -3.55 883.6       936.0   92.8765    0.0000    0.0000 89.9214  0.0000  0.0000      1.283                  0.024      0.042       18.53      0.00      0.00 15.607         2.28489 0.21760 0.23941  5143   93   0.79  0.02   0.02 0.82 0.04 0.05 4.549 0.030 0.039 -0.062 0.134 1 FFNN      1.272      0.016      0.064       18.53      0.00      0.00  2.28489 0.21760 0.23941  5143  5143   0.79  0.02  0.02 0.82 0.04 0.05 4.549 0.030 0.039 -0.062 0.134 
 7750342 5420.01                   66.24955844 0.00257684  625.243583 0.018029  9.502778  0.497128  4.076446  1.1903  8.3007  0.0437    0.46428   0.79621   0.34123 0.4743  0.2199 t0-0   10   10    700.3    118.1   4.941689  1.031909   2.470845  0.515955    8.1      0.0     -1.26 350.3       374.0   49.4931   17.6547   12.6105 81.9192  2.2201  2.6237   9596.491               1148.461   4083.416      559.80     68.58    222.88 13.234         0.00135 0.00153 0.00017  5018  107   9.86  0.52   0.54 1.03 0.81 0.20 2.421 0.309 0.048 -0.587 0.136 1 FFNN   9515.865   1247.528   3992.089      541.04     87.00    208.79  0.00135 0.00153 0.00017  5018  5018   9.86  0.52  0.54 1.03 0.81 0.20 2.421 0.309 0.048 -0.587 0.136 
 7751133 5421.01                  370.94078804 0.02044602  565.122542 0.036077  0.014855  0.001229  0.000845  0.6711  0.0385  0.6225    0.81596   0.30864   0.55556 0.3725  0.2794 t0-0    4    4    263.1     23.4  14.345178  1.093235  14.532797  0.956427   14.8      0.0     -0.04 468.8       470.0  187.5601   22.2270   48.4953 89.9517  0.0483  0.2416      2.570                  0.240      0.160        2.29      0.23      0.23 13.648         0.41024 0.03949 0.04896  5823  106   1.59  0.04   0.04 1.17 0.08 0.10 4.105 0.033 0.050  0.154 0.131 1 FFNN      2.571      0.238      0.159        2.27      0.25      0.19  0.41024 0.03949 0.04896  5823  5823   1.59  0.04  0.04 1.17 0.08 0.10 4.105 0.033 0.050  0.154 0.131 
 7757620 5422.01                  360.70381550 0.01954117  480.502811 0.036463  9.420428  0.579294  3.958511  1.2099  8.3295  0.2175    0.02672   0.01552   0.01811 0.3301  0.3001 t0-0    4    4    400.9     33.4  20.526729  2.042146  10.263365  1.021073   16.1      0.0     -1.21 353.3       375.0   61.5333    9.4376   13.7935 81.7987  1.9903  1.3269   1514.639                102.049    646.307        2.32      0.24      0.20 13.579         0.54862 0.04740 0.05055  6093  126   1.49  0.04   0.03 1.30 0.05 0.06 4.205 0.025 0.033  0.290 0.139 1 RPNN   1505.424    118.197    624.758        2.31      0.24      0.20  0.54862 0.04740 0.05055  6093  6093   1.49  0.04  0.03 1.30 0.05 0.06 4.205 0.025 0.033  0.290 0.139 
 7762153 5423.01                  366.74699750 0.02332169  904.253569 0.054065  0.024401  0.002237  0.001316  0.1581  0.5577  0.1194    0.28166   0.07119   0.20340 0.4112  0.2605 t0-1    3    3    711.6     59.8  21.467974  1.342907  20.628379  1.142645   13.2      0.0      0.00 275.0       275.0  128.4346   12.6236   34.7148 89.9549  0.0451  0.3904      3.279                  0.325      0.255        1.33      0.06      0.07 15.200         0.90563 0.08824 0.08817  5719   56   1.22  0.05   0.05 1.11 0.03 0.03 4.145 0.100 0.100  0.326 0.040 2 PPNN      3.373      0.343      0.245        1.35      0.13      0.13  0.75458 0.11050 0.09552  5642  5642   1.25  0.05  0.05 1.08 0.06 0.07 4.268 0.045 0.044  0.330 0.120 
 7762717 5424.01                  462.27059236 0.00000000  581.104566 0.000000  0.017494  0.000000  0.000000  0.4512  0.0000  0.0000   27.27156   0.00000   0.00000 0.5958  0.1447 t0-0    3    3    367.4      0.0   4.768643  0.000000   4.666136  0.000000    6.0      0.0      0.45 159.8       156.0  675.3802    0.0000    0.0000 89.9617  0.0000  0.0000      1.350                  0.007      0.009        0.22      0.00      0.00 14.584         2.84806 0.17437 0.19108  4833   88   0.71  0.01   0.01 0.74 0.03 0.04 4.599 0.020 0.026 -0.110 0.113 1 FFNN      1.368      0.039      0.027        0.22      0.00      0.00  2.84806 0.17437 0.19108  4833  4833   0.71  0.01  0.01 0.74 0.03 0.04 4.599 0.020 0.026 -0.110 0.113 
 7767781 5425.01                   39.42425818 0.00043830  775.857762 0.000000  0.015066  0.000000  0.000000  0.0499  0.0000  0.0000  104.64354   0.00000   0.00000 0.3662  0.2906 t0--   31   30    271.6      0.0   1.490511  0.000000   1.468333  0.000000    4.1      0.0     -3.00 421.7       455.0  204.8615    0.0000    0.0000 89.9860  0.0000  0.0000      1.425                  0.006      0.017       13.62      0.00      0.00 15.720         1.82976 0.21567 0.23524  5536  115   0.88  0.04   0.03 0.90 0.05 0.06 4.501 0.033 0.047 -0.059 0.142 1 SPNN      1.413      0.145      0.063       13.62      0.00      0.00  1.82976 0.21567 0.23524  5536  5536   0.88  0.04  0.03 0.90 0.05 0.06 4.501 0.033 0.047 -0.059 0.142 
 7770901 5426.01                  124.88186366 0.00308896  691.229189 0.018210  0.012319  0.000903  0.000838  0.7519  0.0910  0.5950    1.60169   0.30976   1.03253 0.3212  0.2975 t0-1   10   10    166.9     16.2   8.487582  0.478581   8.433680  0.422498   13.3     10.2     -0.31 767.9       778.0  109.5700    9.4204   28.2612 89.9093  0.0906  0.4305      1.653                  0.578      0.481        8.35      1.27      1.27 13.701         0.67390 1.08900 0.32140  6103  174   1.23  0.34   0.34 0.90 0.13 0.09 4.209 0.264 0.176 -0.500 0.300 0 PPPP      1.691      0.519      0.519        8.32      1.36      1.15  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7800285 5427.01                    0.53300087 0.00000009  793.880980 0.000144  0.802823  0.752382  0.192470  1.2714  1.0590  0.0146    0.64990   0.77370   0.25790 0.3406  0.2923 t0-0 2393 2393   4325.4     17.8   1.565485  0.008320   0.782743  0.004160  327.3    213.5      1.85 31982.1   32386.0    2.1718    0.7220    0.2015 31.0486  6.4158  1.4435     95.340                 91.443     23.447     6927.95    724.50    664.13 15.042         1.00848 0.15034 0.13102  5689  108   1.10  0.04   0.04 0.96 0.07 0.07 4.336 0.049 0.048  0.022 0.155 1 FFFF     96.202     90.962     23.937     6927.65    751.20    635.63  1.00848 0.15034 0.13102  5689  5689   1.10  0.04  0.04 0.96 0.07 0.07 4.336 0.049 0.048  0.022 0.155 
 7804128 5428.01                  200.35705408 0.00107814  704.735555 0.000000  0.011657  0.000000  0.000000  0.0355  0.0000  0.0000   46.35709   0.00000   0.00000 0.3888  0.2766 t0--    7    7    164.6      0.0   3.352306  0.000000   3.313630  0.000000    5.6      0.0     -0.46 174.1       179.0  461.6255    0.0000    0.0000 89.9956  0.0000  0.0000      1.594                  0.002      0.028        2.92      0.00      0.00 13.782         0.77285 0.08401 0.07466  5608   98   1.24  0.03   0.03 1.07 0.06 0.06 4.274 0.036 0.036  0.364 0.116 1 FFNN      1.548      0.060      0.023        2.92      0.00      0.00  0.77285 0.08401 0.07466  5608  5608   1.24  0.03  0.03 1.07 0.06 0.06 4.274 0.036 0.036  0.364 0.116 
 7809049 5429.01                  114.32930426 0.00000000  886.969661 0.000000  0.016244  0.000000  0.000000  0.1679  0.0000  0.0000   66.16529   0.00000   0.00000 0.6128  0.1271 t0--    8    0    336.2      0.0   2.448173  0.000000   2.407924  0.000000    5.7      0.0      5.85 0.0         177.0  357.5713    0.0000    0.0000 89.9731  0.0000  0.0000      1.278                  0.001      0.004        1.43      0.00      0.00 15.094         2.60333 0.19400 0.17954  4758   78   0.74  0.02   0.01 0.75 0.04 0.04 4.575 0.026 0.025  0.023 0.111 1 FFNN      1.345      0.042      0.010        1.43      0.00      0.00  2.60333 0.19400 0.17954  4758  4758   0.74  0.02  0.01 0.75 0.04 0.04 4.575 0.026 0.025  0.023 0.111 
 7811057 5430.01                   99.97399587 0.00227421  719.367618 0.022202  0.010299  0.001410  0.001813  0.0436  0.7066  0.0030   30.77792  70.39451  30.16908 0.5446  0.1798 t0--   13   13    119.9     27.9   2.418387  0.533671   2.290257  0.502351    6.7      0.0     -1.35 248.6       268.0  292.4111   74.6313  126.8733 89.9687  0.0313  0.1407      0.917                  0.149      0.149        2.21      0.17      0.14 13.255         2.19281 0.14691 0.17764  4936   69   0.82  0.01   0.01 0.86 0.04 0.04 4.545 0.024 0.032  0.321 0.120 1 FFNN      0.931      0.130      0.167        2.21      0.17      0.14  2.19281 0.14691 0.17764  4936  4936   0.82  0.01  0.01 0.86 0.04 0.04 4.545 0.024 0.032  0.321 0.120 
 7812990 5431.01                   43.08426634 0.00047047  786.086169 0.000000  0.009992  0.000000  0.000000  0.2229  0.0000  0.0000   87.48568   0.00000   0.00000 0.3284  0.301  t0--   29   29    117.1      0.0   1.583514  0.000000   1.567037  0.000000    5.5      0.0     -2.28 416.6       445.0  204.7574    0.0000    0.0000 89.9376  0.0000  0.0000      1.056                  0.723      0.161       22.96      0.00      0.00 13.782         1.38200 0.41880 0.75720  6184  184   1.03  0.35   0.12 1.07 0.15 0.14 4.444 0.058 0.217 -0.100 0.300 0 SPNN      1.250      0.112      0.022       22.96      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7819520 5432.01                  230.81049177 0.00000000  626.424054 0.000000  0.020625  0.000000  0.000000  0.3014  0.0000  0.0000   23.21374   0.00000   0.00000 0.3418  0.2928 t0-0    6    0    499.3      0.0   4.268068  0.000000   4.173382  0.000000    5.5      0.0      5.22 0.0         209.0  402.8403    0.0000    0.0000 89.9571  0.0000  0.0000      2.161                  0.293      0.104        1.96      0.00      0.00 15.673         1.28296 0.20651 0.20432  5796  107   1.02  0.05   0.05 0.99 0.06 0.07 4.410 0.047 0.057 -0.019 0.150 1 FFNN      2.323      0.092      0.050        1.96      0.00      0.00  1.28296 0.20651 0.20432  5796  5796   1.02  0.05  0.05 0.99 0.06 0.07 4.410 0.047 0.057 -0.019 0.150 
 7829836 5433.01                  237.82262325 0.00768643  728.794858 0.020138  0.022969  0.001629  0.001629  0.0176  0.6538  0.0019    0.99158   0.49641   0.63430 0.3851  0.2738 t0-1    6    6    632.5     53.9  11.657949  0.995029  11.351059  0.861378   15.4      9.4     -2.56 394.6       467.0  152.1648   20.8967   36.9710 89.9480  0.0520  0.2862      2.439                  0.243      0.156        1.77      0.19      0.16 14.573         1.40023 0.16208 0.16510  5798  111   0.98  0.03   0.03 0.96 0.06 0.07 4.430 0.038 0.044 -0.107 0.134 1 PPPP      2.441      0.234      0.162        1.79      0.18      0.16  1.40023 0.16208 0.16510  5798  5798   0.98  0.03  0.03 0.96 0.06 0.07 4.430 0.038 0.044 -0.107 0.134 
 7830953 5434.01                  581.93324980 0.00000000  322.773523 0.000000  0.027842  0.000000  0.000000  0.0308  0.0000  0.0000    1.21344   0.00000   0.00000 0.3948  0.2725 t0-0    3    3    941.6      0.0  16.369308  0.000000  15.925490  0.000000   11.2      0.0      0.00 323.0       323.0  279.0204    0.0000    0.0000 89.9937  0.0000  0.0000      4.096                  0.220      0.402        0.93      0.00      0.00 15.738         0.59931 0.17053 0.12944  5783  118   1.32  0.12   0.11 1.03 0.09 0.08 4.196 0.074 0.074  0.026 0.162 1 PPNN      4.392      0.047      0.618        0.93      0.00      0.00  0.59931 0.17053 0.12944  5783  5783   1.32  0.12  0.11 1.03 0.09 0.08 4.196 0.074 0.074  0.026 0.162 
 7836096 5435.01                   15.99617436 0.00009660  903.734217 0.006870  0.020169  0.002067  0.001691  0.2971  0.3634  0.2679   22.93312  11.69480  17.54220 0.5957  0.134  t0--   68   67    487.2     61.1   1.646154  0.183911   1.596485  0.163488   10.7      9.0     -2.40 1028.5     1096.0   71.2264   10.5644   18.2477 89.8960  0.1040  0.5979      1.706                  0.185      0.167       22.56      1.97      1.81 15.951         2.31105 0.24523 0.21401  4837   86   0.77  0.03   0.02 0.77 0.04 0.03 4.544 0.034 0.030  0.078 0.122 1 PPPP      1.711      0.188      0.169       22.47      1.96      1.80  2.31105 0.24523 0.21401  4837  4837   0.77  0.03  0.02 0.77 0.04 0.03 4.544 0.034 0.030  0.078 0.122 
 7837526 5436.01                   28.29720735 0.00000125  777.664910 0.000043  0.418282  0.046191  0.026395  1.2272  0.0382  0.0428    1.53126   0.02475   0.01047 0.2955  0.3029 t0-1   47   47  23135.9     12.1   3.949573  0.002170   1.974786  0.001085 2362.9   2201.7     -0.01 1602.1     1640.0   40.1746    0.2058    0.0988 88.2457  0.0617  0.0412     71.696                  5.778      6.933       85.89      8.16      8.90 12.796         0.49754 0.04699 0.04558  6321  141   1.52  0.04   0.04 1.27 0.06 0.06 4.171 0.031 0.033 -0.028 0.153 1 FFFP     71.368      6.327      6.327       84.57     10.01      7.15  0.49754 0.04699 0.04558  6321  6321   1.52  0.04  0.04 1.27 0.06 0.06 4.171 0.031 0.033 -0.028 0.153 
 7881464 5437.01                  213.63393739 0.00623067  735.073779 0.000000  0.018604  0.000000  0.000000  0.4910  0.0000  0.0000   50.84993   0.00000   0.00000 0.5418  0.1737 t0-0    7    7    404.9      0.0   2.931276  0.000000   2.861128  0.000000    5.4      0.0     -0.80 166.3       176.0  496.8904    0.0000    0.0000 89.9434  0.0000  0.0000     13.829                  0.058      0.216       36.79      0.00      0.00 13.885         0.00571 0.00147 0.00129  4770   87   6.79  0.32   0.29 1.30 0.25 0.27 2.881 0.089 0.109 -0.055 0.135 1 SPNN     14.184      0.176      0.092       36.79      0.00      0.00  0.00571 0.00147 0.00129  4770  4770   6.79  0.32  0.29 1.30 0.25 0.27 2.881 0.089 0.109 -0.055 0.135 
 7884986 5438.01                  412.23164791 0.00797405  725.329704 0.010476  0.025280  0.002697  0.002119  0.0285  0.6426  0.0004   42.38850  10.74042  31.02787 0.5171  0.1937 t0-0    3    3    751.1    106.3   4.177735  0.379333   4.045660  0.343818    9.8      0.0      0.00 101.8       102.0  740.3109   76.7781  204.7416 89.9907  0.0093  0.0619     18.134                  2.493      1.726       14.19      2.99      2.56 13.926         0.00582 0.00168 0.00142  4711   90   6.59  0.35   0.34 1.20 0.27 0.25 2.874 0.101 0.111 -0.013 0.136 1 FFNN     18.390      2.093      2.093       13.12     13.05      0.00  0.00582 0.00168 0.00142  4711  4711   6.59  0.35  0.34 1.20 0.27 0.25 2.874 0.101 0.111 -0.013 0.136 
 7885558 5439.01                    0.86465520 0.00000381  793.595280 0.007575  0.007548  0.000680  0.000498  0.2351  0.4977  0.2056    0.04284   0.15787   0.00718 0.4363  0.2426 t0-- 1495 1469     65.7      5.6   3.408006  0.210459   3.352012  0.207859   16.5     13.3    -16.65 31404.6   32211.0    1.9926    0.1660    0.4426 86.4051  3.5898 23.9322      0.687                  0.068      0.052     1839.13    160.87    147.46 14.901         2.09436 0.17031 0.21201  5399   93   0.83  0.02   0.02 0.87 0.04 0.06 4.534 0.026 0.040 -0.080 0.139 1 FFFF      0.690      0.068      0.053     1843.99    161.52    148.06  2.09436 0.17031 0.21201  5399  5399   0.83  0.02  0.02 0.87 0.04 0.06 4.534 0.026 0.040 -0.080 0.139 
 7888863 5440.01                   74.62595978 0.00118143  873.617729 0.030256  0.017339  0.001455  0.001091  0.1124  0.5028  0.0831    0.87385   0.35723   0.66980 0.3141  0.3032 t0-1   15   15    335.9     42.8   8.806824  0.971224   8.663133  0.935423   11.0      9.4     -0.62 1068.5     1081.0   64.0232   14.5169   13.6096 89.8855  0.1144  0.5150      2.417                  0.482      0.321       15.47      1.62      1.49 15.335         0.65076 0.28543 0.20242  6020  114   1.31  0.19   0.16 1.12 0.09 0.09 4.230 0.105 0.103 -0.005 0.155 1 PPPP      2.491      0.423      0.385       15.47      1.57      1.57  0.65076 0.28543 0.20242  6020  6020   1.31  0.19  0.16 1.12 0.09 0.09 4.230 0.105 0.103 -0.005 0.155 
 7900450 5441.01                   25.48049870 0.00049925  791.898245 0.013291  0.011680  0.000782  0.000558  0.1861  0.4827  0.1473    0.15924   0.02816   0.09293 0.3147  0.3028 t0-0   49   49    155.4     11.8  10.832931  0.438808  10.336051  0.395479   17.7      9.4     19.70 0.0        4237.0   17.7769    1.1336    4.2106 89.4739  0.5261  2.3150      2.726                  0.204      0.153      209.62     19.92     19.92 13.181         0.21903 0.02278 0.02255  6659  134   2.13  0.06   0.06 1.52 0.08 0.08 3.960 0.033 0.036  0.009 0.166 1 FFPN      2.723      0.195      0.163      208.12     22.39     17.59  0.21903 0.02278 0.02255  6659  6659   2.13  0.06  0.06 1.52 0.08 0.08 3.960 0.033 0.036  0.009 0.166 
 7900695 5442.01                  512.08677254 0.24139369  336.369410 0.515374  0.016309  0.001547  0.002191  0.2166  0.3645  0.1975    0.00226   9.10452   0.00000 0.4355  0.2437 t0-0    3    3    311.7     69.7  10.118403 26.127312   9.786960 25.680429    8.2      0.0     -0.01 238.2       237.0   64.7609  126.4396   33.2736 89.9406  0.0593  0.3264      1.427                  0.139      0.190        0.33      0.03      0.03 13.800         2.23645 0.18922 0.20876  5318   94   0.80  0.02   0.01 0.82 0.04 0.05 4.544 0.030 0.037 -0.179 0.123 1 FFNN      1.421      0.141      0.192        0.33      0.03      0.03  2.23645 0.18922 0.20876  5318  5318   0.80  0.02  0.01 0.82 0.04 0.05 4.544 0.030 0.037 -0.179 0.123 
 7900727 5443.01                  348.62495011 0.01199983  508.967825 0.013911  0.025373  0.002948  0.003790  0.2988  0.3640  0.2691   51.79984  59.89326  49.91105 0.3663  0.2812 t0-0    3    3    658.3    161.0   3.461763  0.632743   3.333472  0.596305    6.7      0.0     -0.06 97.9         98.0  770.8208  196.7360  245.9200 89.9927  0.0073  0.0511      2.801                  0.419      0.419        1.15      0.11      0.12 15.306         1.20748 0.18889 0.17706  5763  111   1.04  0.05   0.04 0.98 0.07 0.07 4.392 0.048 0.054 -0.003 0.153 1 FFNN      2.815      0.381      0.436        1.14      0.12      0.11  1.20748 0.18889 0.17706  5763  5763   1.04  0.05  0.04 0.98 0.07 0.07 4.392 0.048 0.054 -0.003 0.153 
 7902719 5444.01                  368.69617377 0.01166853  534.324683 0.021679  0.031667  0.002518  0.002798  0.9595  0.0122  0.7141    6.70328   1.92349   5.77048 0.2809  0.3076 t0-0    4    3   1150.4    139.0   7.563129  0.820210   7.223056  0.754599   10.7      0.0     -0.88 224.5       237.0  368.7072   59.2894  103.7564 89.9757  0.0243  0.1277      6.139                  0.935      0.842        3.77      0.42      0.35 15.417         0.31220 0.09331 0.07106  6354  133   1.80  0.18   0.17 1.35 0.09 0.09 4.046 0.075 0.073  0.007 0.164 1 FFNN      6.157      0.947      0.852        3.80      0.38      0.38  0.31220 0.09331 0.07106  6354  6354   1.80  0.18  0.17 1.35 0.09 0.09 4.046 0.075 0.073  0.007 0.164 
 7916058 5445.01                    7.10972398 0.00016515  791.561617 0.044317  0.011178  0.000907  0.000756  0.6634  0.0011  0.6340    0.01954   0.00919   0.01379 0.4032  0.2612 t0--  191  191    145.6     14.8  13.487865  1.477769  13.372545  1.304426   13.0     10.5     -7.56 14725.3   14985.0    3.8921    0.6292    0.9228 87.9024  2.0970 10.0658      1.233                  0.112      0.112      193.91     21.78     16.75 15.710         1.33445 0.19599 0.19815  5784  113   1.01  0.05   0.04 0.98 0.06 0.07 4.421 0.044 0.054 -0.026 0.149 1 FFFP      1.231      0.119      0.107      194.50     22.07     16.98  1.33445 0.19599 0.19815  5784  5784   1.01  0.05  0.04 0.98 0.06 0.07 4.421 0.044 0.054 -0.026 0.149 
 7917068 5446.01                  416.61033756 0.02256972  577.458432 0.035554 96.213813  3.786076 35.021198  1.1732 87.5055  6.1039    0.44808   0.15681   0.27441 0.3709  0.2794 t0-0    3    3    712.8     40.9  38.777311  2.355623  19.388655  1.177812   22.8      0.0     -0.17 879.5       874.0  168.8171   15.2343   40.6247 58.7825  4.7499  3.2656  37511.380               3551.842  13319.407        9.18      0.89      0.89 12.692         0.04511 0.00462 0.00451  5942  130   3.76  0.13   0.13 1.72 0.06 0.05 3.519 0.030 0.029  0.129 0.168 1 RPNN  37598.573   3554.032  13327.619        9.13      0.99      0.76  0.04511 0.00462 0.00451  5942  5942   3.76  0.13  0.13 1.72 0.06 0.05 3.519 0.030 0.029  0.129 0.168 
 7935997 5447.01                  322.52831284 0.00213041  577.355100 0.004426  0.429176  4.225978  0.402474  1.1998  4.3866  0.2849  871.84543 108.42749 404.13881 0.4120  0.258  t0-1    3    3    689.9    105.5   0.568587  0.173390   0.281115  0.086506    8.2      0.0     -0.15 25.2         27.0 1688.9937   76.0564  316.9015 89.9370  0.0321  0.1604     43.580                410.989     41.099        0.86      0.08      0.06 12.750         1.81395 0.14412 0.17136  5585   92   0.89  0.02   0.02 0.91 0.05 0.06 4.498 0.028 0.037 -0.089 0.123 1 FFNN     43.467    409.907     40.991        0.87      0.06      0.08  1.81395 0.14412 0.17136  5585  5585   0.89  0.02  0.02 0.91 0.05 0.06 4.498 0.028 0.037 -0.089 0.123 
 7935997 5447.02 Kepler-1629 b      3.87591676 0.00001992  784.900444 0.007774  0.007120  0.000506  0.000470  0.5278  0.1394  0.4897    1.52022   0.85773   1.21512 0.4120  0.258  t0--  350  350     58.8      5.4   2.370976  0.278344   2.411823  0.278716   14.1     10.7    -11.39 6287.6     6721.0   11.4914    2.0749    2.9048 89.3378  0.6622  3.3108      0.685                  0.056      0.044      313.32     27.43     25.14 12.750         1.81395 0.14412 0.17136  5585   92   0.89  0.02   0.02 0.91 0.05 0.06 4.498 0.028 0.037 -0.089 0.123 1 PPFP      0.687      0.052      0.048      312.36     29.20     22.46  1.81395 0.14412 0.17136  5585  5585   0.89  0.02  0.02 0.91 0.05 0.06 4.498 0.028 0.037 -0.089 0.123 
 7938499 5448.01                    7.22687768 0.00013409  791.847156 0.019860  0.011424  0.000808  0.000428  0.5610  0.1370  0.4760    0.02157   0.00228   0.01205 0.4980  0.2107 t0-0  188  186    154.8      7.9  14.223455  0.545475  13.932557  0.535841   26.2     17.5     -1.85 18532.2   18653.0    3.9051    0.2027    0.8397 87.6151  2.3838  9.8758      0.831                  0.057      0.040       35.15      2.75      2.75 14.941         3.20067 0.18603 0.15805  4372   77   0.66  0.01   0.01 0.67 0.02 0.02 4.617 0.020 0.016 -0.011 0.101 1 FFFF      0.830      0.061      0.037       35.15      2.84      2.84  3.20067 0.18603 0.15805  4372  4372   0.66  0.01  0.01 0.67 0.02 0.02 4.617 0.020 0.016 -0.011 0.101 
 7941635 5449.01                    0.76272376 0.00000004  793.814973 0.000124  0.397883  0.105989  0.116588  1.2519  0.1366  0.1070    0.30007   0.06740   0.00870 0.5058  0.2002 t0-0 1763 1763   9690.4     28.5   2.006497  0.007041   1.003249  0.003520  451.6   1225.6     -0.47 31396.2   31733.0    2.0993    0.1424    0.0216 54.1580  2.1877  2.4860     29.342                 12.047      6.974     1305.01    193.78    149.06 14.500         2.65451 0.48161 0.42898  4979  131   0.73  0.06   0.06 0.76 0.06 0.06 4.586 0.039 0.049 -0.149 0.173 1 FFPF     30.377     10.352      8.051     1324.21    170.31    170.31  2.65451 0.48161 0.42898  4979  4979   0.73  0.06  0.06 0.76 0.06 0.06 4.586 0.039 0.049 -0.149 0.173 
 7941635 5449.02                   25.28644409 0.00368007  775.223112 0.068781  9.538311  0.461512  2.835002  1.2079  8.7228  3.2485    0.00710   0.02703   0.00137 0.5058  0.2002 t0--   58   57    482.6     40.7  33.833719  4.215807  16.916859  2.107903   16.9     10.4     -5.01 8636.7     8828.0   10.9697    0.4202    2.9414 17.5753  3.5624  2.5147    707.417                 92.925    219.640       12.38      1.73      1.44 14.500         2.65451 0.48161 0.42898  4979  131   0.73  0.06   0.06 0.76 0.06 0.06 4.586 0.039 0.049 -0.149 0.173 1 FFFN    704.582     98.850    214.175       12.37      1.73      1.44  2.65451 0.48161 0.42898  4979  4979   0.73  0.06  0.06 0.76 0.06 0.06 4.586 0.039 0.049 -0.149 0.173 
 7948619 5450.01                  206.77359175 0.00365977  879.245522 0.000000  0.032016  0.000000  0.000000  0.8654  0.0000  0.0000  185.29936   0.00000   0.00000 0.5525  0.1632 t0-0    6    6    869.9      0.0   1.187287  0.000000   1.051565  0.000000    4.1      0.0     -1.01 76.1         77.0  748.1816    0.0000    0.0000 89.9337  0.0000  0.0000      2.642                  0.151      0.054        0.72      0.00      0.00 15.996         2.37582 0.25032 0.22533  4814   83   0.77  0.03   0.02 0.77 0.04 0.03 4.551 0.033 0.030  0.069 0.122 1 FFNN      2.759      0.106      0.078        0.72      0.00      0.00  2.37582 0.25032 0.22533  4814  4814   0.77  0.03  0.02 0.77 0.04 0.03 4.551 0.033 0.030  0.069 0.122 
 7950158 5451.01                  529.39243209 0.03773934  320.361169 0.029061  0.015814  0.001565  0.001148  0.7093  0.0013  0.6334    1.71132   0.44189   1.45193 0.6386  0.1114 t0-1    3    3    322.4     33.6  13.332215  1.623777  12.990598  1.609885   13.1      0.0      0.00 332.0       332.0  297.2708   35.6443  103.3684 89.9732  0.0268  0.1287      6.362                  0.707      0.455        5.24      0.69      0.76 13.156         0.02516 0.00607 0.00413  5069   81   3.70  0.10   0.09 0.92 0.19 0.13 3.261 0.087 0.073 -0.586 0.135 1 PPNN      6.394      0.707      0.454        5.12      0.83      0.68  0.02516 0.00607 0.00413  5069  5069   3.70  0.10  0.09 0.92 0.19 0.13 3.261 0.087 0.073 -0.586 0.135 
 7967210 5452.01                  361.95138521 0.05197788  699.425741 0.101850  9.523783  0.476154  3.999697  1.4364  8.1126  0.1081    0.00540   0.00500   0.00433 0.3368  0.2946 t0-0    4    4   1057.6     91.7  51.404769  7.865168  25.702384  3.932584   18.2      0.0     -1.99 1106.7     1155.0   36.5235    9.5644    8.6079 78.4920  1.8440  4.3586   1749.168                206.162    733.021        2.77      0.28      0.30 15.259         0.26349 0.05216 0.04194  5654  119   1.78  0.11   0.10 1.08 0.08 0.07 3.965 0.055 0.052  0.025 0.161 1 FFNN   1734.159    224.260    695.207        2.75      0.30      0.27  0.26349 0.05216 0.04194  5654  5654   1.78  0.11  0.10 1.08 0.08 0.07 3.965 0.055 0.052  0.025 0.161 
 7970194 5453.01                  190.65155059 0.03768603  669.974813 0.067847  9.420152  0.578811  3.858740  1.2093  8.3268  0.2186    0.00538   0.00157   0.00327 0.4415  0.24   t010    8    7    533.2     37.5  38.905481  2.794271  19.452740  1.397136   20.3      0.0      0.00 803.9       883.0   21.9092    2.6667    4.7181 65.5432  4.4969  2.9979    890.075                 72.554    373.134        1.46      0.15      0.14 15.043         1.72093 0.22623 0.20172  5309  105   0.89  0.03   0.03 0.86 0.06 0.06 4.474 0.044 0.044  0.019 0.143 1 FFNN    895.394     73.001    365.004        1.46      0.15      0.14  1.72093 0.22623 0.20172  5309  5309   0.89  0.03  0.03 0.86 0.06 0.06 4.474 0.044 0.044  0.019 0.143 
 7978202 5454.01 Kepler-1630 b    509.99412896 0.00388312  719.727252 0.004588  0.033891  0.002783  0.001113  0.0144  0.6678  0.0038    7.50547   0.71538   4.56056 0.5423  0.1707 t0-4    3    3   1411.4     53.5   8.492942  0.260294   8.129816  0.172893   32.4     22.0      0.00 188.9       189.0  467.1479   21.3973  119.2133 89.9872  0.0128  0.0995      2.883                  0.413      0.350        0.26      0.04      0.04 14.150         2.35700 0.83430 0.43080  5037  176   0.76  0.08   0.08 0.72 0.10 0.06 4.540 0.078 0.052 -0.200 0.300 0 PPNP      2.886      0.420      0.350        0.26      0.05      0.04  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7979297 5455.01                  292.04250542 0.00810665  549.575255 0.044384  0.020192  0.001769  0.001179  0.4494  0.2135  0.4098    0.35161   0.09149   0.23788 0.3408  0.2948 t0-0    5    5    473.4     50.7  18.237891  1.631121  17.899183  1.549155   12.3      0.0     -0.14 711.6       715.0  118.2630   10.6350   33.6775 89.9348  0.0652  0.3477      2.312                  0.204      0.186        1.66      0.16      0.14 15.003         1.27175 0.14481 0.15294  6001  115   1.04  0.04   0.04 1.03 0.05 0.06 4.414 0.034 0.044 -0.109 0.131 1 PPNN      2.319      0.207      0.172        1.67      0.16      0.16  1.27175 0.14481 0.15294  6001  6001   1.04  0.04  0.04 1.03 0.05 0.06 4.414 0.034 0.044 -0.109 0.131 
 7982917 5456.01                   11.80558894 0.00017133  747.687617 0.049395  0.009517  0.001107  0.001245  0.3339  0.3540  0.2749    1.24838   6.11011   1.22202 0.5948  0.137  t0--   60   60    103.0     21.8   3.227994  0.896484   3.101651  0.869028    7.0      0.0     -3.78 1541.7     1611.0   24.0631   10.0497    9.1361 89.7089  0.2910  1.4552      0.751                  0.095      0.095       27.46      2.01      2.01 14.274         2.68007 0.17920 0.16821  4698   72   0.73  0.01   0.01 0.74 0.03 0.03 4.581 0.024 0.024  0.037 0.106 1 FFNN      0.753      0.094      0.094       27.39      2.13      1.95  2.68007 0.17920 0.16821  4698  4698   0.73  0.01  0.01 0.74 0.03 0.03 4.581 0.024 0.024  0.037 0.106 
 8005002 5457.01                  578.21257641 0.00000000  280.639593 0.000000  0.008628  0.000000  0.000000  0.3235  0.0000  0.0000  249.30683   0.00000   0.00000 0.5387  0.1795 t0-0    3    3     91.1      0.0   2.574110  0.000000   2.549541  0.000000    4.8      0.0     -0.43 63.6         71.0 1639.3962    0.0000    0.0000 89.9887  0.0000  0.0000      1.178                  0.273      0.227        0.87      0.00      0.00 11.619         0.55876 0.32004 0.17375  5648  123   1.36  0.22   0.22 1.08 0.12 0.09 4.185 0.122 0.099  0.273 0.126 1 SPNN      1.344      0.293      0.127        0.87      0.00      0.00  0.55876 0.32004 0.17375  5648  5648   1.36  0.22  0.22 1.08 0.12 0.09 4.185 0.122 0.099  0.273 0.126 
 8007174 5458.01                   56.65079020 0.00093143  781.256414 0.009605  0.023047  0.001867  0.001711  0.7691  0.0835  0.5512    5.38585   1.17157   3.51470 0.5703  0.1528 t0-1   20   20    635.0     66.2   4.348757  0.314247   4.232876  0.293000   11.8      9.1     -0.11 800.0       806.0   97.4630    9.9498   21.0052 89.9495  0.0504  0.4036      1.798                  0.176      0.132        3.63      0.34      0.27 15.602         2.78865 0.22532 0.22882  4818   84   0.72  0.02   0.02 0.74 0.04 0.04 4.594 0.024 0.029 -0.084 0.117 1 PPPP      1.799      0.179      0.134        3.64      0.31      0.31  2.78865 0.22532 0.22882  4818  4818   0.72  0.02  0.02 0.74 0.04 0.04 4.594 0.024 0.029 -0.084 0.117 
 8009811 5459.01                   53.55606973 0.00096814  736.040807 0.027206  0.010520  0.000983  0.001053  0.6202  0.0553  0.5810    2.25448   1.66683   1.94463 0.3531  0.2933 t0-1   24   24    125.3     19.6   5.084680  0.832494   4.955523  0.787015    8.9      8.1     -0.86 1146.3     1163.0   73.6940   14.5534   23.2855 89.9009  0.0991  0.5615      3.690                  0.342      0.399      115.31     12.27     11.25 11.470         0.07180 0.00998 0.00818  6104  117   3.18  0.10   0.08 1.65 0.17 0.09 3.646 0.053 0.039  0.191 0.159 1 PPPN      3.686      0.368      0.368      115.20     12.58     10.64  0.07180 0.00998 0.00818  6104  6104   3.18  0.10  0.08 1.65 0.17 0.09 3.646 0.053 0.039  0.191 0.159 
 8016211 5460.01                    3.17488263 0.00010748 1447.834733 0.057701  0.049738  0.000624  0.000686  0.9396  0.0035  0.0040    0.01238   0.00079   0.00062 0.5524  0.1718 t0-0   24   24   1740.6     25.2   7.085032  0.107449   4.656098  0.152726   98.6     62.4     -0.10 1409.4     1429.0    1.8737    0.0421    0.0280 59.9545  0.8072  0.6342     13.865                  0.441      0.522     1849.28    266.61    213.29 14.395         0.08560 0.01599 0.01411  4927   91   2.55  0.08   0.08 1.02 0.15 0.14 3.631 0.066 0.071  0.006 0.141 1 FFFF     13.837      0.512      0.473     1863.18    279.68    223.74  0.08560 0.01599 0.01411  4927  4927   2.55  0.08  0.08 1.02 0.15 0.14 3.631 0.066 0.071  0.006 0.141 
 8016650 5461.01                  119.07787521 0.00173192  662.410871 0.029488  0.016611  0.001611  0.001137  0.6677  0.0786  0.5636    0.30012   0.14320   0.18795 0.6399  0.1322 t0-1   11   11    346.6     32.6  13.326856  1.132967  13.182448  1.076383   13.6      0.0     -1.17 1358.4     1391.0   61.0458    9.9918   13.3224 89.9003  0.0996  0.6722     11.121                  1.132      0.970       57.47     11.32      8.49 13.468         0.00767 0.00183 0.00176  4645   84   6.09  0.21   0.20 1.25 0.25 0.24 2.960 0.088 0.100  0.216 0.132 1 PPNN     11.058      1.206      0.885       57.51     11.95      7.47  0.00767 0.00183 0.00176  4645  4645   6.09  0.21  0.20 1.25 0.25 0.24 2.960 0.088 0.100  0.216 0.132 
 8025718 5462.01                  371.19342836 0.01939885  564.907315 0.029805  0.016072  0.000888  0.001110  0.9338  0.0023  0.6649    0.38312   0.08987   0.24511 0.3214  0.3033 t0-0    4    4    284.4     25.2  19.984144  1.181403  18.288800  1.080285   14.8      0.0      0.00 583.9       584.0  141.2986   14.8280   32.3521 89.9430  0.0570  0.2849      3.149                  0.228      0.228        3.25      0.32      0.29 13.937         0.30319 0.03503 0.03614  6053  110   1.81  0.06   0.06 1.30 0.06 0.12 4.032 0.034 0.049  0.076 0.131 1 FFNN      3.133      0.251      0.212        3.24      0.32      0.29  0.30319 0.03503 0.03614  6053  6053   1.81  0.06  0.06 1.30 0.06 0.12 4.032 0.034 0.049  0.076 0.131 
 8029848 5463.01                    1.20608642 0.00002327 1447.262465 0.030390  0.337383  0.460085  0.220040  1.2532  0.5105  0.2011    0.08772   0.08034   0.01607 0.4376  0.2451 t0-1   61   61   1642.7     33.4   2.237236  0.054191   1.118618  0.027095   66.9     64.6     -0.14 1220.0     1275.0    1.8768    0.4606    0.0737 47.5304  3.3117  9.1073     33.273                 44.407     22.204     1329.04    124.04    124.04 14.252         1.80693 0.17889 0.19873  5420  100   0.88  0.02   0.02 0.89 0.05 0.06 4.493 0.035 0.044 -0.013 0.142 1 FFFP     33.250     44.721     22.361     1315.15    132.49    112.10  1.80693 0.17889 0.19873  5420  5420   0.88  0.02  0.02 0.89 0.05 0.06 4.493 0.035 0.044 -0.013 0.142 
 8035322 5464.01                  613.88189205 0.02602213  196.488418 0.034348  0.011522  0.001037  0.000830  0.5474  0.1467  0.4985    0.99121   0.21106   0.75983 0.4209  0.2564 t0-0    3    3    157.5     18.1  16.747777  1.269303  16.159974  1.255316   11.4      0.0     -0.13 417.6       420.0  275.8534   25.6941   77.0822 89.9698  0.0302  0.1586      2.832                  0.268      0.227        1.71      0.18      0.18 13.016         0.13466 0.01373 0.01389  5328  116   2.25  0.06   0.06 1.10 0.07 0.08 3.773 0.035 0.039 -0.119 0.138 1 FFNN      2.843      0.256      0.235        1.72      0.18      0.19  0.13466 0.01373 0.01389  5328  5328   2.25  0.06  0.06 1.10 0.07 0.08 3.773 0.035 0.039 -0.119 0.138 
 8036863 5465.01                  476.80739856 0.02662910  567.967160 0.037997  0.011214  0.001121  0.001494  0.0126  0.6634  0.0028    3.03957  11.55311   2.88828 0.3728  0.2779 t0-0    4    4    136.8     27.7   8.549176  1.437449   7.871243  1.368732    7.2      0.0     -0.32 235.2       241.0  402.3228  112.1083  154.1489 89.9816  0.0184  0.1012      1.036                  0.355      0.178        0.62      0.10      0.08 13.879         1.69900 0.67820 0.78580  5806  157   0.90  0.25   0.10 0.88 0.11 0.08 4.473 0.091 0.182 -0.300 0.300 0 FFNN      1.021      0.350      0.175        0.62      0.09      0.08  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8037038 5466.01 Kepler-1631 b      4.09514970 0.00002119  809.993106 0.006677  0.012242  0.001073  0.000694  0.9698  0.0584  0.7212    3.41169   1.29747   2.27058 0.3933  0.2715 t0--  305  305    178.7     19.7   1.997079  0.199260   1.937696  0.198797   11.6      9.7     -8.52 6840.4     7121.0   14.5217    2.4974    2.8816 89.6106  0.3891  2.4322      1.418                  0.147      0.113      436.33     42.26     46.10 15.524         1.16607 0.20374 0.18445  5750  116   1.05  0.05   0.05 0.98 0.07 0.08 4.381 0.053 0.058  0.000 0.154 1 PPPP      1.428      0.135      0.124      434.77     46.07     42.23  1.16607 0.20374 0.18445  5750  5750   1.05  0.05  0.05 0.98 0.07 0.08 4.381 0.053 0.058  0.000 0.154 
 8040308 5467.01                  502.81156969 0.02824364  670.007081 0.036850  0.020567  0.001804  0.002165  0.3072  0.3438  0.2781    3.71131   1.13902   2.84754 0.4439  0.2381 t0-0    3    3    481.0     75.8  10.177914  1.141534   9.878849  1.065956    8.6      0.0     -0.02 240.7       241.0  374.5469   47.3029  105.1176 89.9804  0.0196  0.1076      1.774                  0.179      0.179        0.37      0.04      0.03 15.195         2.28222 0.18197 0.21298  5430  101   0.80  0.02   0.02 0.85 0.04 0.05 4.557 0.022 0.035 -0.172 0.144 1 PPNN      1.776      0.185      0.185        0.37      0.03      0.03  2.28222 0.18197 0.21298  5430  5430   0.80  0.02  0.02 0.85 0.04 0.05 4.557 0.022 0.035 -0.172 0.144 
 8040457 5468.01                   81.70584843 0.00073340  738.064069 0.010370  0.016900  0.004032  0.003584  0.0343  0.7937  0.0036  152.74024 443.79715 131.12188 0.3132  0.3001 t0--   14   14    338.6     91.4   0.937245  0.429647   0.917127  0.421602    5.4      0.0     -1.76 142.8       166.0  586.3875  101.2961  189.9302 89.9157  0.0772  0.0281      3.297                  0.810      0.708       23.25      2.44      2.44 14.794         0.30704 0.05700 0.05243  6012  118   1.76  0.11   0.10 1.23 0.10 0.11 4.028 0.052 0.061  0.030 0.153 1 SPNN      3.233      0.871      0.677       23.08      2.71      2.08  0.30704 0.05700 0.05243  6012  6012   1.76  0.11  0.10 1.23 0.10 0.11 4.028 0.052 0.061  0.030 0.153 
 8043968 5469.01                    0.77961814 0.00000744  793.623269 0.009370  0.008275  0.000606  0.000370  0.6992  0.1028  0.5369    0.09019   0.02984   0.03382 0.3843  0.2731 t0-- 1647 1647     81.0      5.0   4.214328  0.325119   4.188875  0.300199   22.0     14.6     21.29 0.0       32377.0    1.4776    0.1169    0.2157 81.9986  6.7692 24.0000      0.906                  0.077      0.055     3515.31    385.54    321.28 15.292         1.37310 0.17307 0.17684  5735  115   0.99  0.04   0.03 0.97 0.06 0.07 4.427 0.040 0.048 -0.016 0.148 1 FFFF      0.909      0.072      0.062     3539.24    354.91    354.91  1.37310 0.17307 0.17684  5735  5735   0.99  0.04  0.03 0.97 0.06 0.07 4.427 0.040 0.048 -0.016 0.148 
 8044083 5470.01                  578.24970450 0.00000000  784.531582 0.000000  0.019755  0.000000  0.000000  0.0570  0.0000  0.0000   59.11396   0.00000   0.00000 0.3368  0.2949 t0-0    3    3    464.8      0.0   4.432389  0.000000   4.346249  0.000000    4.8      0.0     -0.01 94.9         95.0 1014.7393    0.0000    0.0000 89.9968  0.0000  0.0000      2.943                  0.128      0.107        1.27      0.00      0.00 15.584         0.66424 0.12452 0.09766  6348  181   1.36  0.09   0.09 1.24 0.08 0.10 4.252 0.049 0.047 -0.003 0.169 1 SPNN      2.928      0.018      0.082        1.27      0.00      0.00  0.66424 0.12452 0.09766  6348  6348   1.36  0.09  0.09 1.24 0.08 0.10 4.252 0.049 0.047 -0.003 0.169 
 8075618 5471.01                    8.78060359 0.00000049  790.933306 0.000059  0.458367  0.076276  0.040862  1.1268  0.0007  0.1700    2.88188   0.11841   0.03070 0.4565  0.2303 t0-1  152  152  89680.4     84.1   3.183023  0.003844   1.591511  0.001922 1407.1   2200.6     -0.05 4174.1     4285.0   22.7255    0.3114    0.0779 87.5220  0.1185  0.2223     55.389                 10.881      5.727      158.51     16.04     14.70 15.674         0.93230 0.20308 0.16436  5563  107   1.11  0.07   0.06 0.92 0.07 0.07 4.308 0.062 0.061  0.030 0.157 1 FFFP     55.680     10.389      5.771      159.56     15.58     15.58  0.93230 0.20308 0.16436  5563  5563   1.11  0.07  0.06 0.92 0.07 0.07 4.308 0.062 0.061  0.030 0.157 
 8076215 5472.01                   97.51522118 0.00052193  772.516391 0.017972  0.014159  0.001747  0.001165  0.1545  0.5408  0.1153   23.57396  16.87939  23.01734 0.4119  0.2565 t0-1   13   13    224.3     34.1   2.727522  0.406017   2.620910  0.386278    9.0      0.0     -1.12 308.8       329.0  250.5380   47.1904   76.2306 89.9657  0.0343  0.1716     10.053                  1.304      1.087      105.75     16.26     14.78 12.603         0.00862 0.00195 0.00164  5144  113   6.47  0.33   0.31 1.68 0.28 0.22 3.039 0.076 0.078 -0.477 0.150 1 PPNN     10.028      1.332      0.999      105.16     16.77     13.42  0.00862 0.00195 0.00164  5144  5144   6.47  0.33  0.31 1.68 0.28 0.22 3.039 0.076 0.078 -0.477 0.150 
 8094942 5473.01                  549.49081318 0.03319134  615.384065 0.036801  0.019370  0.003015  0.002073  0.0672  0.6625  0.0019    5.76826  32.81911   5.46985 0.3715  0.2816 t0-0    3    3    438.8     88.7   4.927454  1.971698   4.791198  2.016427    8.2      0.0     -0.20 218.8       219.0  434.7390  418.7771   95.1766 89.9866  0.0134  0.0737      2.844                  0.397      0.364        1.10      0.11      0.11 14.654         0.65952 0.09106 0.07953  6013  120   1.32  0.05   0.04 1.11 0.07 0.08 4.234 0.044 0.045  0.016 0.154 1 PPNN      2.841      0.395      0.362        1.10      0.12      0.10  0.65952 0.09106 0.07953  6013  6013   1.32  0.05  0.04 1.11 0.07 0.08 4.234 0.044 0.045  0.016 0.154 
 8099517 5474.01                  284.67181374 0.00748151  540.239810 0.024889  0.019701  0.002952  0.002684  0.5200  0.2040  0.4902   72.09463 151.20899  70.56420 0.4740  0.2201 t0-0    4    4    482.4     95.6   2.589647  0.662035   2.514186  0.644131    6.9      0.0     -0.21 102.7       106.0  753.1155  348.2818  275.7231 89.9879  0.0121  0.0577      8.062                  1.388      1.136        9.70      1.67      1.46 13.761         0.02750 0.00695 0.00554  4903   85   3.78  0.13   0.12 1.06 0.22 0.18 3.308 0.089 0.091 -0.125 0.134 1 SPNN      8.169      1.223      1.223        9.68      1.59      1.59  0.02750 0.00695 0.00554  4903  4903   3.78  0.13  0.12 1.06 0.22 0.18 3.308 0.089 0.091 -0.125 0.134 
 8105398 5475.01 Kepler-1632 b    224.15109651 0.00150860  722.330420 0.005771  0.017338  0.000655  0.000437  0.0191  0.5585  0.0007    1.00627   0.08098   0.42806 0.3060  0.3014 t0-7    6    6    348.8     11.4  12.463509  0.204666  12.194545  0.170987   34.2     20.5     -0.14 617.3       621.0  138.4043    5.3555   22.3147 89.9649  0.0351  0.2545      2.802                  0.134      0.103        4.88      0.51      0.42 13.093         0.50813 0.05183 0.04847  6186  122   1.47  0.03   0.03 1.17 0.06 0.08 4.167 0.033 0.037 -0.132 0.135 1 PPPP      2.801      0.131      0.101        4.86      0.56      0.40  0.50813 0.05183 0.04847  6186  6186   1.47  0.03  0.03 1.17 0.06 0.08 4.167 0.033 0.037 -0.132 0.135 
 8105398 5475.02                    5.68328133 0.00003364  783.965376 0.006328  0.006200  0.000644  0.000443  0.8442  0.1010  0.5811    7.20682   2.45749   5.96818 0.3060  0.3014 t0--  236  236     44.9      5.9   1.762052  0.174917   1.666578  0.174447   10.0      7.2     -9.95 3744.8     4039.0   23.4338    3.9102    6.5169 89.6712  0.3288  1.8904      1.005                  0.105      0.082      658.45     69.78     58.15 13.093         0.50813 0.05183 0.04847  6186  122   1.47  0.03   0.03 1.17 0.06 0.08 4.167 0.033 0.037 -0.132 0.135 1 PPPP      0.999      0.101      0.080      658.15     65.95     59.96  0.50813 0.05183 0.04847  6186  6186   1.47  0.03  0.03 1.17 0.06 0.08 4.167 0.033 0.037 -0.132 0.135 
 8105719 5476.01                  148.16979779 0.00589315  728.013380 0.035800  0.019551  0.001981  0.001398  0.1021  0.6161  0.0827    0.02561   0.48283   0.01420 0.4349  0.2457 t0-1    9    9    453.9     46.8  13.326928  1.138472  13.168218  0.937379   12.5      8.7     -0.35 917.5       928.0   82.7682    9.5342   25.7425 89.9074  0.0926  0.6482      2.795                  0.371      0.265        5.42      0.61      0.52 15.563         0.63724 0.12503 0.10334  5759  117   1.30  0.07   0.07 1.03 0.08 0.07 4.214 0.056 0.057  0.077 0.147 1 PPPN      2.798      0.351      0.270        5.49      0.53      0.58  0.63724 0.12503 0.10334  5759  5759   1.30  0.07  0.07 1.03 0.08 0.07 4.214 0.056 0.057  0.077 0.147 
 8106139 5477.01                  551.49915850 0.05281202  320.185167 0.059394  9.330000  0.669543  4.017256  1.2319  8.3072  0.2666    0.02409   0.01371   0.01567 0.3573  0.2853 t0-0    3    3   1273.2     98.3  35.969399  3.573820  17.984699  1.786910   18.0      0.0     25.38 0.0         693.0   73.3591   15.8782   13.2319 83.6820  1.4381  1.1353    819.177                 79.648    348.459        0.40      0.04      0.04 15.536         2.16239 0.20180 0.21453  5658  105   0.83  0.03   0.03 0.88 0.04 0.05 4.546 0.024 0.032 -0.250 0.151 1 FFNN    821.610     79.759    348.944        0.39      0.04      0.03  2.16239 0.20180 0.21453  5658  5658   0.83  0.03  0.03 0.88 0.04 0.05 4.546 0.024 0.032 -0.250 0.151 
 8108437 5478.01                  351.28786185 0.00011260  491.582148 0.000225  0.385421  0.005446  0.004608  0.7118  0.0126  0.0091    3.53360   0.02209   0.02379 0.3663  0.2812 t0-1    4    4 134701.7    239.7  11.210650  0.018426   5.605325  0.009213 1002.9   1005.9      0.00 362.9       363.0  284.5781    0.5926    0.6382 89.8565  0.0023  0.0025     80.686                 11.292      8.686        4.13      0.48      0.44 15.703         0.23542 0.08575 0.06213  6105  124   1.95  0.24   0.21 1.31 0.12 0.11 3.962 0.086 0.087  0.039 0.160 1 FFFP     80.827     11.529      9.058        4.09      0.51      0.38  0.23542 0.08575 0.06213  6105  6105   1.95  0.24  0.21 1.31 0.12 0.11 3.962 0.086 0.087  0.039 0.160 
 8125917 5479.01                   18.34736893 0.00469544 1435.680123 0.354466  0.029061  0.002876  0.002684  0.0300  0.6425  0.0008    5.43422   1.75545   4.68119 0.4519  0.2341 t0-1    4    4    956.0    140.2   2.958404  0.323193   2.733097  0.283302    9.3      0.0      0.01 99.9        100.0   46.3709    7.9939   11.9908 89.8468  0.1532  0.8808      2.592                  0.261      0.241       33.99      2.98      2.49 14.261         2.26545 0.12835 0.14724  5585   99   0.82  0.02   0.02 0.88 0.03 0.03 4.559 0.015 0.022 -0.196 0.108 1 PPNN      2.581      0.271      0.233       34.11      2.60      2.82  2.26545 0.12835 0.14724  5585  5585   0.82  0.02  0.02 0.88 0.03 0.03 4.559 0.015 0.022 -0.196 0.108 
 8129333 5480.01                   57.13830274 0.00155391  878.838349 0.040698  0.041860  0.005229  0.003735  0.2453  0.4040  0.2258    0.99094   3.73549   0.93387 0.3541  0.2869 t0-1    5    5   2064.7    366.3   5.797625  1.152678   5.398518  1.040378    5.6      0.0     -0.08 302.4       304.0   74.9584   13.9624   27.9249 89.9003  0.0996  0.5729      6.082                  0.985      0.834       29.49      4.51      3.22 16.558         0.73420 0.17811 0.16921  6585  187   1.33  0.14   0.11 1.28 0.08 0.08 4.288 0.057 0.075 -0.041 0.167 1 SPNN      6.122      0.973      0.823       29.75      4.31      3.65  0.73420 0.17811 0.16921  6585  6585   1.33  0.14  0.11 1.28 0.08 0.08 4.288 0.057 0.075 -0.041 0.167 
 8155368 5481.01                    0.71864425 0.00000004  793.593795 0.000113  0.505085  0.024947  0.015592  0.9224  0.0436  0.0116    0.81558   0.02110   0.01266 0.3744  0.2771 t0-0 1864 1864 124081.7    280.5   2.526661  0.006836   1.263331  0.003418  575.0   4845.6      0.18 31702.0   32253.0    2.8129    0.0254    0.0143 70.6168  0.4002  0.5457     49.081                 15.092      7.043     3721.88    647.50    485.62 15.121         1.67300 0.45570 0.85950  5853  166   0.93  0.27   0.12 0.97 0.12 0.12 4.483 0.065 0.195 -0.120 0.300 0 FFFF     48.981     15.772      6.309     3748.32    641.80    525.11  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8158429 5482.01                   31.69836619 0.00523384  768.820632 0.000000  0.031358  0.000000  0.000000  0.9232  0.0000  0.0000    0.05786   0.00000   0.00000 0.3682  0.2799 t0-0   45   41    787.0      0.0   7.677102  0.000000   6.286816  0.000000    5.5     16.7    -18.41 2194.9     2747.0   14.5416    0.0000    0.0000 86.3602  0.0000  0.0000      7.888                  0.434      0.180       74.92      0.00      0.00 15.197         0.18514 0.25936 0.09686  5519  113   1.92  0.71   0.56 1.09 0.23 0.16 3.868 0.235 0.189  0.000 0.170 1 SPPF      6.788      4.638      0.353       74.92      0.00      0.00  0.18514 0.25936 0.09686  5519  5519   1.92  0.71  0.56 1.09 0.23 0.16 3.868 0.235 0.189  0.000 0.170 
 8179747 5483.01                   17.94633109 0.00000179  787.800400 0.000061  0.355238  0.002579  0.001658  0.7740  0.0067  0.0014    0.38332   0.00073   0.00100 0.4855  0.2115 t0-1   76   76 102959.4     50.7   8.164431  0.004523   4.082215  0.002262 3497.5   4035.4      0.00 5184.0     5268.0   18.6874    0.0119    0.0162 87.6191  0.0122  0.0159    110.785                  7.948      6.114      260.02     35.74     32.49 14.933         0.07718 0.01387 0.01360  5270  136   2.87  0.17   0.16 1.34 0.10 0.13 3.642 0.048 0.063 -0.095 0.176 1 FFFP    110.809      7.426      6.284      257.70     37.48     28.83  0.07718 0.01387 0.01360  5270  5270   2.87  0.17  0.16 1.34 0.10 0.13 3.642 0.048 0.063 -0.095 0.176 
 8192427 5484.01                  204.81708097 0.00182913  757.046904 0.000000  0.015379  0.000000  0.000000  0.0750  0.0000  0.0000  322.17489   0.00000   0.00000 0.3305  0.2951 t0-0    7    7    279.8      0.0   1.772333  0.000000   1.745339  0.000000    4.7      0.0     -0.31 112.5       115.0  893.9670    0.0000    0.0000 89.9952  0.0000  0.0000      6.522                  0.485      0.115       37.37      0.00      0.00 11.784         0.04223 0.00768 0.00498  6584  147   3.92  0.16   0.15 1.83 0.22 0.09 3.508 0.067 0.035 -0.051 0.213 1 FFNN      6.235      0.449      0.050       37.37      0.00      0.00  0.04223 0.00768 0.00498  6584  6584   3.92  0.16  0.15 1.83 0.22 0.09 3.508 0.067 0.035 -0.051 0.213 
 8197176 5485.01                    9.35904480 0.00014454  880.705591 0.014854  0.035852  0.003257  0.003257  0.1844  0.4426  0.1558    2.17797   1.04456   1.56684 0.4868  0.2115 t0--   29   29   1549.9    218.9   3.057632  0.342678   2.942274  0.325193    8.9      7.7     -1.84 788.4       824.0   22.8404    3.2090    5.4553 89.7805  0.2192  1.6808      4.500                  0.555      0.463      145.13     24.77     15.92 17.054         0.81478 0.13703 0.15595  5474  161   1.15  0.09   0.05 0.91 0.08 0.06 4.264 0.055 0.063  0.064 0.149 1 PPPP      4.459      0.599      0.415      148.21     20.27     20.27  0.81478 0.13703 0.15595  5474  5474   1.15  0.09  0.05 0.91 0.08 0.06 4.264 0.055 0.063  0.064 0.149 
 8197406 5486.01                    4.15471858 0.00000177  788.533027 0.002458  0.042956  0.003396  0.002426  0.9713  0.0128  0.7292    0.85189  15.72328   0.42495 0.2540  0.3298 t0-1  330  330   2115.9    145.0   1.317743  0.134973   1.233529  0.110668   19.7     66.9     -1.72 5635.6     5710.0   24.4634    3.2175    8.3119 89.6191  0.3808  2.5135     16.576                  3.236      5.259     6459.73   1152.12   1036.91 12.572         0.06477 0.13010 0.01134  6996  209   3.36  0.39   1.16 1.74 0.21 0.28 3.627 0.298 0.053 -0.200 0.275 0 PPPP     16.641      3.192      5.187     6468.68   1168.47   1051.62  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8223445 5487.01                   48.81273546 0.00035235  773.989410 0.007837  0.024108  0.002388  0.002204  0.9197  0.0413  0.6672   84.58565  46.85924  82.00367 0.3272  0.303  t0--   27   27    622.4     94.6   1.501481  0.229474   1.479151  0.226808    9.4      0.0     -1.31 358.0       386.0  224.2605   60.0767   60.0767 89.9680  0.0319  0.1836      2.777                  0.403      0.302       16.20      1.71      1.43 15.861         1.09480 0.25906 0.21650  5731  106   1.06  0.08   0.07 0.97 0.07 0.07 4.362 0.067 0.069  0.003 0.153 1 PPNN      2.777      0.390      0.293       16.24      1.64      1.51  1.09480 0.25906 0.21650  5731  5731   1.06  0.08  0.07 0.97 0.07 0.07 4.362 0.067 0.069  0.003 0.153 
 8223655 5488.01                  280.16033875 0.00048502  780.258854 0.001317  0.164091  0.633567  0.046931  1.0398  0.6173  0.1551   26.69110   6.70079   3.65497 0.4689  0.2223 t0-1    4    4  12919.9    313.9   2.859181  0.075022   1.429468  0.039943   54.5     53.8      0.68 100.9       102.0  480.1224   39.7968   21.2250 89.8866  0.0109  0.0788     17.940                 60.009      7.827        0.88      0.08      0.08 15.884         1.60031 0.29680 0.24431  5273   97   0.90  0.05   0.04 0.85 0.06 0.05 4.452 0.056 0.051  0.039 0.141 1 FFFP     18.540     59.222      8.076        0.89      0.08      0.09  1.60031 0.29680 0.24431  5273  5273   0.90  0.05  0.04 0.85 0.06 0.05 4.452 0.056 0.051  0.039 0.141 
 8229361 5489.01                  370.34088685 0.02715366  564.921841 0.047096  0.016950  0.001789  0.001639  0.5970  0.0869  0.5383    4.05795   2.27989   3.41984 0.3418  0.2927 t0-0    3    3    335.0     53.8   7.990075  1.077606   7.786416  1.042055    8.0      0.0     -0.23 219.1       223.0  326.6291   61.8948   82.5263 89.9788  0.0212  0.1271      2.061                  0.220      0.200        1.49      0.15      0.12 13.840         1.09901 0.09654 0.10660  6179  114   1.11  0.02   0.02 1.08 0.05 0.07 4.378 0.030 0.037 -0.146 0.137 1 FFNN      2.059      0.225      0.205        1.50      0.14      0.13  1.09901 0.09654 0.10660  6179  6179   1.11  0.02  0.02 1.08 0.05 0.07 4.378 0.030 0.037 -0.146 0.137 
 8234889 5490.01                  116.30239089 0.00133496  682.831475 0.000000  0.018950  0.000000  0.000000  0.4017  0.0000  0.0000  192.89534   0.00000   0.00000 0.4256  0.2492 t0-0   10   10    420.1      0.0   1.610346  0.000000   1.574761  0.000000    4.2      0.0     -0.85 150.0       160.0  516.6703    0.0000    0.0000 89.9555  0.0000  0.0000      1.728                  0.029      0.036        2.79      0.00      0.00 15.503         2.01050 0.20988 0.23985  5426  105   0.85  0.03   0.03 0.88 0.05 0.06 4.524 0.030 0.044 -0.070 0.142 1 FFNN      1.720      0.123      0.012        2.79      0.00      0.00  2.01050 0.20988 0.23985  5426  5426   0.85  0.03  0.03 0.88 0.05 0.06 4.524 0.030 0.044 -0.070 0.142 
 8241258 5491.01                  480.16299685 0.02800307  670.377755 0.033562  0.015819  0.001607  0.001607  0.3300  0.3496  0.3013    2.58832   4.11996   2.47197 0.3250  0.3012 t0-0    2    2    270.3     48.9   8.820085  1.791628   8.568994  1.779291    8.0      0.0      7.72 0.0         262.0  371.9463   80.5648  134.2747 89.9807  0.0193  0.1112      1.558                  0.160      0.173        0.56      0.05      0.05 14.382         1.78045 0.13587 0.16413  5696   95   0.90  0.02   0.02 0.94 0.04 0.06 4.498 0.024 0.036 -0.097 0.133 1 FFNN      1.557      0.173      0.160        0.56      0.05      0.04  1.78045 0.13587 0.16413  5696  5696   0.90  0.02  0.02 0.94 0.04 0.06 4.498 0.024 0.036 -0.097 0.133 
 8241736 5492.01                  368.53078165 0.01891650  534.905723 0.037865  0.020656  0.001658  0.001451  0.0153  0.6402  0.0037    0.91072   0.19743   0.67126 0.4765  0.2178 t0-0    4    4    502.1     52.8  14.736302  1.205871  14.136538  1.180310   13.0      0.0     -1.64 381.7       421.0  189.0015   18.9731   55.0220 89.9560  0.0440  0.2286      1.659                  0.143      0.123        0.41      0.03      0.04 14.697         2.72113 0.16775 0.20473  5174   92   0.74  0.02   0.01 0.78 0.03 0.05 4.594 0.019 0.030 -0.252 0.132 1 FFNN      1.663      0.131      0.131        0.41      0.03      0.04  2.72113 0.16775 0.20473  5174  5174   0.74  0.02  0.01 0.78 0.03 0.05 4.594 0.019 0.030 -0.252 0.132 
 8242350 5493.01                    6.99357052 0.00002166  785.327091 0.000905  0.326962  0.068150  0.042188  1.3169  0.0217  0.0930    0.00167   0.00017   0.00011 0.2856  0.3152 t0-1  202  200   2923.8      5.8  21.258634  0.045749  10.629317  0.022875  643.3    115.6      0.05 28671.3   31256.0    1.6266    0.0577    0.0330 38.9332  0.7353  1.6043     74.646                 34.687     28.380     1173.21    162.63    162.63 12.594         0.18983 0.31578 0.10254  6689  141   2.08  0.78   0.66 1.44 0.26 0.17 3.915 0.267 0.204 -0.138 0.147 1 FFFP     70.581     40.135     24.698     1165.22    162.48    162.48  0.18983 0.31578 0.10254  6689  6689   2.08  0.78  0.66 1.44 0.26 0.17 3.915 0.267 0.204 -0.138 0.147 
 8244947 5494.01                  223.52375965 0.00918746  788.745879 0.000000  0.009800  0.000000  0.000000  0.3284  0.0000  0.0000   47.24076   0.00000   0.00000 0.4772  0.2171 t0--    7    7    115.9      0.0   3.263245  0.000000   3.227789  0.000000    4.3      0.0     -1.03 171.3       180.0  499.6857    0.0000    0.0000 89.9623  0.0000  0.0000      0.809                  0.014      0.009        0.75      0.00      0.00 13.658         2.54728 0.16316 0.19586  5047   87   0.76  0.01   0.01 0.79 0.03 0.05 4.575 0.022 0.031 -0.106 0.120 1 FFNN      0.824      0.002      0.028        0.75      0.00      0.00  2.54728 0.16316 0.19586  5047  5047   0.76  0.01  0.01 0.79 0.03 0.05 4.575 0.022 0.031 -0.106 0.120 
 8255058 5495.01                    6.27988910 0.00000730  784.203440 0.000937  0.253476  0.361291  0.083375  1.2436  0.3233  0.1284    0.01631   0.00370   0.00106 0.5369  0.1814 t0-0   54   54   1512.1     13.5   5.504721  0.050706   2.752361  0.025353  150.5    141.3    204.70 0.0        9134.0    3.2337    0.2180    0.0641 67.4458  1.9312  4.6671     97.800                133.370     34.792     1329.50    250.15    178.68 13.285         0.03741 0.00757 0.00774  4952   93   3.53  0.10   0.10 1.19 0.19 0.22 3.413 0.073 0.096 -0.075 0.127 1 FFFF     97.679    136.923     34.231     1309.10    242.00    172.86  0.03741 0.00757 0.00774  4952  4952   3.53  0.10  0.10 1.19 0.19 0.22 3.413 0.073 0.096 -0.075 0.127 
 8265239 5496.01                   37.47719938 0.00031182  870.692993 0.000000  0.060460  0.000000  0.000000  0.8499  0.0000  0.0000  927.73615   0.00000   0.00000 0.2969  0.3088 t0-0    6    6   2297.8      0.0   0.442986  0.000000   0.361371  0.000000    2.7      0.0     -0.36 59.5         60.0  409.9188    0.0000    0.0000 89.8812  0.0000  0.0000     10.039                  0.237      0.046       89.17      0.00      0.00 14.508         0.60501 0.06622 0.05846  7209  772   1.52  0.03   0.03 1.49 0.20 0.11 4.253 0.042 0.039 -0.056 0.141 1 FFNN     10.092      0.054      0.477       89.17      0.00      0.00  0.60501 0.06622 0.05846  7209  7209   1.52  0.03  0.03 1.49 0.20 0.11 4.253 0.042 0.039 -0.056 0.141 
 8279146 5497.01                   93.35983659 0.00116235  742.346871 0.014263  0.006362  0.000530  0.000663  0.0891  0.5824  0.0693    0.27338   5.31555   0.00000 0.2802  0.3254 t0-1   16   15     43.5      6.7   5.073841  0.538448   4.970129  0.502502    8.9      0.0     -0.53 705.2       716.0  127.3102   22.7310   34.0965 89.9421  0.0579  0.3668      1.135                  0.113      0.113       28.15      2.84      2.84 10.926         0.45736 0.04294 0.03455  7023  154   1.65  0.03   0.03 1.46 0.08 0.07 4.170 0.029 0.031  0.011 0.155 1 PPNN      1.133      0.117      0.108       27.98      2.90      2.66  0.45736 0.04294 0.03455  7023  7023   1.65  0.03  0.03 1.46 0.08 0.07 4.170 0.029 0.031  0.011 0.155 
 8288404 5498.01                  519.80221003 0.00010116  395.625257 0.000138  0.375565  0.005728  0.017184  0.8941  0.0267  0.0076    1.42429   0.00329   0.00278 0.5141  0.1957 t0-0    3    3  77192.1     52.3  14.976754  0.012033   7.488377  0.006017 2503.0   1383.5     -0.02 406.5       364.0  272.9828    0.2100    0.1777 89.8084  0.0055  0.0018     77.278                  3.171      3.171        2.83      0.29      0.25 12.651         0.22231 0.02235 0.02019  6215  124   1.91  0.05   0.05 1.12 0.06 0.06 3.920 0.033 0.035 -0.494 0.147 1 FFFF     76.766      3.568      2.616        2.84      0.27      0.27  0.22231 0.02235 0.02019  6215  6215   1.91  0.05  0.05 1.12 0.06 0.06 3.920 0.033 0.035 -0.494 0.147 
 8294683 5499.01                  122.60037188 0.00947321  724.494029 0.126772  0.015172  0.001800  0.001500  0.1477  0.5144  0.1087    0.10019   0.12794   0.09596 0.6181  0.115  t0-1    8    8    276.6     48.4  18.986373  3.742596  17.163231  3.704365    8.2      0.0     -0.52 1161.9     1171.0   43.1169   14.6767   12.2305 89.7862  0.2138  0.7127      1.521                  0.186      0.169        2.44      0.18      0.15 15.443         1.48992 0.12592 0.11019  5086   76   0.91  0.03   0.03 0.82 0.03 0.02 4.425 0.024 0.022  0.131 0.119 1 PPNN      1.514      0.192      0.157        2.44      0.18      0.15  1.48992 0.12592 0.11019  5086  5086   0.91  0.03  0.03 0.82 0.03 0.02 4.425 0.024 0.022  0.131 0.119 
 8295087 5500.01                   84.93379240 0.00106132  770.382049 0.013196  0.012649  0.002632  0.001675  0.1963  0.6251  0.0260   52.10344 272.01364  50.37290 0.3028  0.3034 t0-1    7    7    184.3     52.4   1.282235  0.529497   1.232960  0.535740    6.0      0.0     -0.84 165.5       176.0  389.8893  154.6355  148.1923 89.9612  0.0388  0.0711      2.671                  0.477      0.424       31.84      3.29      2.99 13.670         0.27277 0.02428 0.02692  6438  130   1.88  0.04   0.04 1.31 0.06 0.10 4.003 0.028 0.041 -0.215 0.147 1 SPNN      2.687      0.474      0.421       31.87      3.40      2.83  0.27277 0.02428 0.02692  6438  6438   1.88  0.04  0.04 1.31 0.06 0.10 4.003 0.028 0.041 -0.215 0.147 
 8300828 5501.01                   48.91966562 0.00048630  781.827400 0.008526  0.017772  0.002691  0.002446  0.1154  0.6145  0.0659   32.96093 181.29171  30.21528 0.4672  0.2231 t0--   27   27    347.6     74.6   1.384430  0.357177   1.284789  0.397481    7.6      0.0     -1.78 336.3       372.0  240.3489   91.5676   91.5676 89.9569  0.0430  0.1506      4.537                  0.747      0.672       50.44      6.15      5.59 14.981         0.12571 0.02027 0.01857  5295  123   2.34  0.13   0.12 1.17 0.08 0.10 3.763 0.043 0.052 -0.040 0.160 1 FFNN      4.512      0.744      0.669       50.46      6.22      5.70  0.12571 0.02027 0.01857  5295  5295   2.34  0.13  0.12 1.17 0.08 0.10 3.763 0.043 0.052 -0.040 0.160 
 8307489 5502.01                  422.04076026 0.01268794  581.941550 0.029272  0.014112  0.000895  0.000767  0.1123  0.5654  0.0932    0.03831   0.74999   0.01471 0.2711  0.3217 t0-0    3    3    228.8     16.7  16.828502  1.349420  14.427587  1.363879   17.2      0.0      0.02 356.4       357.0  187.8699   30.9166   43.6470 89.9552  0.0448  0.2328      3.076                  0.239      0.184        4.84      0.45      0.45 12.338         0.28640 0.02857 0.02598  6914  139   2.00  0.05   0.05 1.65 0.07 0.08 4.050 0.030 0.032  0.238 0.159 1 PPNN      3.093      0.206      0.206        4.83      0.44      0.44  0.28640 0.02857 0.02598  6914  6914   2.00  0.05  0.05 1.65 0.07 0.08 4.050 0.030 0.032  0.238 0.159 
 8308639 5503.01                  457.51083033 0.00622464  529.212801 0.009951  0.025846  0.003619  0.003377  0.0264  0.6741  0.0029   32.16509 534.30475  30.24366 0.5320  0.1853 t0-0    4    4    774.7    163.7   1.810247  0.429243   1.734313  0.413851    9.5      0.0     12.49 0.0         151.0 1814.4162  394.1987  709.5577 89.9944  0.0056  0.0317     17.832                  2.795      2.396       11.08      3.02      1.51 13.853         0.00697 0.00168 0.00163  4744   90   6.35  0.24   0.25 1.27 0.26 0.26 2.933 0.089 0.108  0.033 0.139 1 FFNN     17.966      2.628      2.628       10.94      2.69      1.79  0.00697 0.00168 0.00163  4744  4744   6.35  0.24  0.25 1.27 0.26 0.26 2.933 0.089 0.108  0.033 0.139 
 8313697 5504.01                  224.02343825 0.12542575  716.898463 0.504660  0.024309  0.003285  0.003285  0.1582  0.5165  0.1275    0.03582 636.31978   0.00000 0.3670  0.2809 t0-0    4    4    653.9    145.3   1.810845  5.157881   1.698379  5.071090    5.6      0.0      0.00 112.1       112.0  113.2761  635.5399   67.6106 89.9648  0.0352  0.1876      3.520                  0.597      0.523        3.14      0.40      0.31 15.496         0.54556 0.13056 0.10511  5633  125   1.35  0.10   0.09 0.98 0.08 0.07 4.161 0.066 0.066  0.033 0.167 1 FFNN      3.509      0.560      0.560        3.15      0.36      0.33  0.54556 0.13056 0.10511  5633  5633   1.35  0.10  0.09 0.98 0.08 0.07 4.161 0.066 0.066  0.033 0.167 
 8351919 5505.01                  323.68392285 0.03797265  771.888197 0.047108  0.016391  0.001200  0.001200  0.1864  0.4931  0.1385    0.05416   0.01655   0.03547 0.5266  0.183  t0-0    3    3    304.2     29.2  35.169713  2.310532  33.708050  2.177989   11.2      0.0     11.22 0.0         441.0   67.3954    7.8709   15.7418 89.8801  0.1198  0.5992      3.617                  1.743      2.324        2.55      0.45      0.45 14.458         0.15176 1.16597 0.09529  5087  125   1.89  0.96   1.06 0.94 0.28 0.13 3.794 0.600 0.260 -0.002 0.174 1 FFNN      3.703      1.784      2.271        2.56      0.44      0.48  0.15176 1.16597 0.09529  5087  5087   1.89  0.96  1.06 0.94 0.28 0.13 3.794 0.600 0.260 -0.002 0.174 
 8352009 5506.01                  641.48298371 0.06954392  745.290044 0.121953  0.012431  0.001313  0.000963  0.2457  0.4247  0.2068    0.23979   0.09342   0.21019 0.3698  0.2844 t0-1    3    3    174.3     24.3  26.318883  2.492818  26.007482  2.272238    8.9      0.0     -0.06 383.1       384.0  176.7040   25.7052   44.9842 89.9576  0.0424  0.2333      1.741                  0.167      0.167        0.82      0.07      0.07 14.152         0.81500 0.08454 0.07763  6066  105   1.28  0.04   0.04 1.22 0.05 0.06 4.309 0.032 0.034  0.263 0.145 1 PPNN      1.734      0.180      0.152        0.82      0.07      0.07  0.81500 0.08454 0.07763  6066  6066   1.28  0.04  0.04 1.22 0.05 0.06 4.309 0.032 0.034  0.263 0.145 
 8352016 5507.01                   40.03877632 0.00025207  770.020303 0.010054  0.009743  0.001420  0.001420  0.0415  0.6891  0.0020   52.31897 120.94167  50.39236 0.3794  0.2747 t0--   34   34    112.9     23.3   1.617061  0.398253   1.564045  0.390116    6.5      0.0     -1.00 544.7       559.0  175.0691   89.3392   62.1490 89.9598  0.0402  0.2109      1.896                  0.343      0.249       54.38      6.28      4.48 13.699         0.23846 0.02554 0.02282  5622  114   1.83  0.05   0.05 1.05 0.06 0.06 3.931 0.035 0.036 -0.089 0.153 1 FFNN      1.908      0.336      0.245       54.89      5.59      5.13  0.23846 0.02554 0.02282  5622  5622   1.83  0.05  0.05 1.05 0.06 0.06 3.931 0.035 0.036 -0.089 0.153 
 8364969 5508.01                   22.57197069 0.00000148  777.765667 0.000099  0.433121  0.092439  0.017974  1.0558  0.0516  0.0894    3.29562   0.12118   0.03029 0.3664  0.2819 t0-1   59   59  79108.7    100.6   4.009573  0.005384   2.004786  0.002692 1040.2   1837.7     -0.02 2023.2     2045.0   44.6178    0.5299    0.1514 88.7260  0.0248  0.1347     93.992                 13.906     12.052      118.55     18.28     15.23 15.450         0.24448 0.03889 0.04134  5682  165   1.83  0.14   0.09 1.11 0.09 0.10 3.943 0.048 0.052  0.021 0.161 1 FFFP     93.898     13.769     11.933      117.81     18.04     15.27  0.24448 0.03889 0.04134  5682  5682   1.83  0.14  0.09 1.11 0.09 0.10 3.943 0.048 0.052  0.021 0.161 
 8378278 5509.01                   28.40598378 0.00045133  889.834072 0.000000  0.012240  0.000000  0.000000  0.1392  0.0000  0.0000   11.47217   0.00000   0.00000 0.3251  0.2991 t0--   40   39    177.1      0.0   2.761143  0.000000   2.727101  0.000000    5.7      0.0     -2.12 938.8       969.0   78.8022    0.0000    0.0000 89.8988  0.0000  0.0000      1.612                  0.197      0.185       41.44      0.00      0.00 15.423         0.88201 0.16196 0.13606  5815  124   1.16  0.06   0.05 1.01 0.08 0.08 4.305 0.055 0.055  0.016 0.153 1 SPNN      1.497      0.146      0.070       41.44      0.00      0.00  0.88201 0.16196 0.13606  5815  5815   1.16  0.06  0.05 1.01 0.08 0.08 4.305 0.055 0.055  0.016 0.153 
 8380743 5510.01                    1.01886048 0.00000067 1463.968925 0.003972  0.512106  0.000666  0.000909  0.3579  0.0088  0.0030    0.14804   0.00094   0.00069 0.3069  0.3009 t0-0   98   98 290997.8    571.3   6.511132  0.016363   3.906209  0.011561  911.3   7600.7      0.00 2403.9     2411.0    2.0104    0.0043    0.0031 79.6428  0.2052  0.1641    149.592                  5.995      6.494    17377.29   1970.02   1818.48 14.039         0.11005 0.01669 0.01510  6126  127   2.67  0.10   0.11 1.49 0.17 0.11 3.759 0.051 0.051  0.109 0.187 1 FFFF    149.776      5.638      7.176    17342.84   1979.99   1814.99  0.11005 0.01669 0.01510  6126  6126   2.67  0.10  0.11 1.49 0.17 0.11 3.759 0.051 0.051  0.109 0.187 
 8395870 5511.01                   74.83777359 0.00140274  728.175783 0.022211  0.008363  0.001268  0.000815  0.0364  0.6512  0.0025   16.78393  40.94341  16.37736 0.3886  0.2729 t0--   18   18     80.7     17.4   3.138812  0.818116   3.083533  0.813006    7.1      0.0     -2.13 487.4       521.0  170.7543   63.5793   80.9191 89.9695  0.0304  0.2334      1.729                  0.265      0.183       30.98      3.51      2.63 12.395         0.27955 0.02542 0.02703  6164  123   1.88  0.04   0.04 1.35 0.06 0.11 4.013 0.030 0.041  0.057 0.144 1 SPNN      1.749      0.248      0.206       31.22      3.34      2.78  0.27955 0.02542 0.02703  6164  6164   1.88  0.04  0.04 1.35 0.06 0.11 4.013 0.030 0.041  0.057 0.144 
 8396288 5512.01                    8.58525551 0.00011533  885.995634 0.010674  0.034421  0.002760  0.002509  0.0293  0.5813  0.0002    3.08423   0.88398   1.87845 0.4461  0.2371 t0-1    9    9   1402.0    164.1   2.863320  0.234501   2.713088  0.210254   11.0      9.0     -0.28 786.5       789.0   23.0003    2.7995    4.7591 89.6197  0.3802  1.5208      3.158                  0.355      0.434      110.29     28.00     23.33 16.565         2.11015 0.49693 0.33171  5804  293   0.83  0.06   0.08 0.89 0.07 0.08 4.541 0.047 0.043 -0.357 0.170 1 PPPP      3.179      0.363      0.444      109.51     29.89     21.74  2.11015 0.49693 0.33171  5804  5804   0.83  0.06  0.08 0.89 0.07 0.08 4.541 0.047 0.043 -0.357 0.170 
 8414914 5513.01                  100.30362871 0.00014575 1112.794025 0.002051  0.689919  0.014885  0.010915  0.3883  0.0368  0.0243    3.17814   0.06757   0.04827 0.3396  0.2937 t0-0    6    6 487984.2   1694.0  10.568271  0.037968   5.284139  0.021973  354.7    762.3     -0.04 498.0       503.0  119.1152    0.8305    0.5932 89.8092  0.0157  0.0127     74.875                 24.514     13.074        7.30      1.42      1.30 17.908         1.22300 0.59230 0.64270  6060  220   1.05  0.32   0.16 0.99 0.15 0.11 4.397 0.105 0.195 -0.180 0.300 0 FFFF     75.133     24.614     12.307        7.10      1.63      1.13  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8415353 5514.01                  102.10340781 0.00114545  796.697978 0.005354  0.205874  6.159154  0.201939  0.2107  5.1187  0.0130  527.08776 432.55569 221.30756 0.3107  0.308  t0--   13   13    213.0     48.8   0.313174  0.146257   0.176276  0.130437    5.9      0.0     -0.70 244.9       257.0  798.9219   20.9003  236.8702 89.8932  0.0711  0.5332     36.458               1003.216     35.829       16.48      1.70      1.42 13.845         0.54577 0.05500 0.05036  6531  135   1.49  0.04   0.04 1.29 0.06 0.05 4.202 0.032 0.033 -0.048 0.159 1 SPNN     36.887    996.220     36.226       16.57      1.58      1.58  0.54577 0.05500 0.05036  6531  6531   1.49  0.04  0.04 1.29 0.06 0.05 4.202 0.032 0.033 -0.048 0.159 
 8429817 5515.01                    6.26349233 0.00000128  788.199890 0.001023  0.049869  0.002957  0.001807  0.9446  0.0324  0.6958   11.65211  80.40627   5.36042 0.3087  0.3017 t0-1  212  212   2838.0    117.4   0.840740  0.056149   0.783931  0.041848   34.5    173.0      0.21 2170.8     2177.0   57.6121    5.9252   13.8255 89.8880  0.1120  0.7838      8.854                  3.650      1.947      725.58    140.70    112.56 13.952         0.25305 0.21769 0.12884  5989  170   1.71  0.56   0.38 1.04 0.15 0.16 3.949 0.167 0.191 -0.403 0.150 1 PPPP      8.997      3.420      2.199      730.71    127.02    115.47  0.25305 0.21769 0.12884  5989  5989   1.71  0.56  0.38 1.04 0.15 0.16 3.949 0.167 0.191 -0.403 0.150 
 8432034 5516.01                    0.83620119 0.00000444  935.401562 0.005473  0.595578  0.209265  0.044842  0.5599  0.3428  0.0757    0.58465   0.18183   0.03637 0.3981  0.2673 t0--  221  221 329798.9   5214.2   3.704826  0.064177   1.854605  0.041366  145.4    113.1     -0.80 4258.6     4454.0    2.7911    0.2561    0.0668 72.5886  5.7435  0.8702     70.462                 88.704     80.640        0.00 306324.29      0.00 20.003         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFN     69.601     99.060     79.248        0.00 510379.61      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8432249 5517.01                  335.42885214 0.02990430  663.643370 0.065218  0.013395  0.002302  0.001611  0.0896  0.6269  0.0593    0.90114   5.27591   0.87932 0.4975  0.2054 t0-1    3    3    217.7     52.1   7.691873  2.354731   7.673475  2.201153    6.6      0.0     -0.02 191.9       192.0  248.2342   83.5995  113.9993 89.9664  0.0336  0.1790      5.015                  0.819      0.728        6.52      1.04      0.81 13.938         0.04430 0.00821 0.00832  5076  102   3.40  0.11   0.11 1.27 0.15 0.20 3.472 0.061 0.085 -0.192 0.128 1 SPNN      5.016      0.820      0.729        6.49      0.95      0.84  0.04430 0.00821 0.00832  5076  5076   3.40  0.11  0.11 1.27 0.15 0.20 3.472 0.061 0.085 -0.192 0.128 
 8439618 5518.01                  558.22670624 0.01515344  352.824034 0.016410  0.036487  0.006612  0.002559  0.0221  0.8798  0.0026    0.09337   1.59595   0.06259 0.3688  0.2827 t0-0    3    3   1579.0    107.2  13.715751  1.868260  12.966322  0.825843   19.1     10.2     -0.14 308.9       312.0  316.0407   23.6296  180.1756 89.9652  0.0348  0.3623      4.452                  0.934      0.299        0.73      0.09      0.07 15.326         1.00682 0.15999 0.14534  5865  120   1.12  0.05   0.05 1.02 0.08 0.08 4.345 0.049 0.052 -0.001 0.158 1 PPFN      4.453      0.892      0.334        0.73      0.09      0.07  1.00682 0.15999 0.14534  5865  5865   1.12  0.05  0.05 1.02 0.08 0.08 4.345 0.049 0.052 -0.001 0.158 
 8442463 5519.01                  361.30856901 0.01550287  764.069109 0.029432  0.014347  0.001203  0.001296  0.7759  0.0012  0.6185    1.36224   0.26666   1.06662 0.6029  0.1418 t0-0    4    4    246.8     29.5  12.902324  0.989344  12.572998  0.980111   10.6      0.0      0.00 428.7       429.0  210.7443   23.6879   54.1439 89.9711  0.0289  0.1928      5.590                  0.599      0.471        6.13      1.03      1.03 13.851         0.03225 0.00796 0.00633  4860   91   3.61  0.11   0.11 1.10 0.22 0.19 3.359 0.088 0.091  0.014 0.135 1 FFNN      5.658      0.517      0.517        6.03      1.28      0.80  0.03225 0.00796 0.00633  4860  4860   3.61  0.11  0.11 1.10 0.22 0.19 3.359 0.088 0.091  0.014 0.135 
 8474892 5520.01                  199.44247378 0.00022086 1171.064350 0.001140  0.499985  0.284843  0.183113  1.1919  0.3755  0.1478    2.28916   0.47772   0.08237 0.3736  0.2787 t0-1    3    3  31148.5     80.5   7.248923  0.024450   3.624461  0.012225  515.4      0.0      0.00 177.5       179.0  168.4329   11.3038    1.3702 89.5736  0.0671  0.0749     99.678                 56.767     37.845        7.13      0.68      0.81 14.372         0.26527 0.04533 0.03381  5860  114   1.82  0.07   0.07 1.16 0.13 0.08 3.976 0.060 0.045  0.033 0.164 1 FFNN     73.539     83.645     11.949        7.03      0.73      0.73  0.26527 0.04533 0.03381  5860  5860   1.82  0.07  0.07 1.16 0.13 0.08 3.976 0.060 0.045  0.033 0.164 
 8480642 5521.01                   31.59118249 0.00003081  790.507438 0.000888  0.143940  0.573368  0.061432  1.2469  0.4170  0.2282    0.55060   0.10727   0.04951 0.4896  0.2093 t0-1   41   41   1425.6     21.5   2.647637  0.043421   1.323818  0.021711   83.4     73.7     -0.12 954.4       991.0   30.6436    2.0457    0.7220 88.0075  0.1401  1.0369     39.776                156.832     18.096       89.86      8.67      8.67 13.687         0.08033 0.01271 0.00928  4896   75   2.51  0.07   0.06 0.91 0.11 0.08 3.594 0.058 0.045 -0.099 0.130 1 FFFP     39.599    155.449     17.936       90.57      7.84      9.58  0.08033 0.01271 0.00928  4896  4896   2.51  0.07  0.06 0.91 0.11 0.08 3.594 0.058 0.045 -0.099 0.130 
 8482513 5522.01                  356.97617095 0.02933960  525.716897 0.039239  0.027889  0.007885  0.001971  0.9471  0.0208  0.6635    0.00841   0.18392   0.00557 0.4433  0.2384 t0-0    4    4    939.0     71.6  27.718172  3.989392  19.887105  2.641947   17.6      0.0      0.07 766.1       764.0   39.7157   59.6740   12.9726 89.8956  0.1044  1.1904      6.842                  2.059      0.627        3.04      0.40      0.33 15.684         0.14213 0.03499 0.02822  5220  112   2.18  0.19   0.18 1.09 0.10 0.11 3.789 0.061 0.067 -0.026 0.176 1 FFNN      6.755      2.126      0.555        3.05      0.37      0.34  0.14213 0.03499 0.02822  5220  5220   2.18  0.19  0.18 1.09 0.10 0.11 3.789 0.061 0.067 -0.026 0.176 
 8487777 5523.01                   96.12411003 0.00153208  772.797542 0.012481  0.013405  0.002757  0.002333  0.0094  0.7089  0.0009   41.73258 524.49152  40.34550 0.3266  0.2968 t0--   12   12    222.4     64.5   1.026961  0.401126   0.967914  0.397484    6.1      0.0     -0.61 290.8       298.0  632.0277  148.4184  226.1613 89.9658  0.0342  0.0683      1.308                  0.250      0.250        4.45      0.40      0.33 13.917         1.89531 0.18436 0.20154  5671   97   0.88  0.03   0.03 0.92 0.04 0.05 4.514 0.026 0.038 -0.138 0.143 1 FFNN      1.301      0.266      0.243        4.45      0.41      0.35  1.89531 0.18436 0.20154  5671  5671   0.88  0.03  0.03 0.92 0.04 0.05 4.514 0.026 0.038 -0.138 0.143 
 8495232 5524.01                    9.63651801 0.00008819  781.030752 0.008498  0.006385  0.000543  0.000633  0.0464  0.6410  0.0013    2.23297   1.42362   1.95748 0.5356  0.1815 t0--  141  140     46.8      5.9   2.999366  0.371500   2.842241  0.371553   11.1      9.3     -7.96 3443.9     3679.0   24.0371    4.4220    7.0015 89.6552  0.3447  1.6546      1.828                  0.218      0.156      453.03     52.86     43.25 12.162         0.09126 0.01107 0.01292  5037   93   2.66  0.07   0.07 1.23 0.10 0.14 3.676 0.041 0.061  0.061 0.130 1 FFFF      1.839      0.193      0.177      448.31     57.93     40.10  0.09126 0.01107 0.01292  5037  5037   2.66  0.07  0.07 1.23 0.10 0.14 3.676 0.041 0.061  0.061 0.130 
 8499922 5525.01                   45.68204012 0.00134928  714.891094 0.017382 96.006245  3.993080 35.937723  1.1783 87.8295  0.9736   30.75837  90.76323  30.25441 0.5073  0.1978 t0-0   27   27    384.1     88.0   2.751643  0.965392   1.375821  0.482696    6.7      0.0     10.13 358.5       435.0  162.9647   84.6845   49.0279 65.1023 10.6923  6.4154  90566.214               8837.416  33140.310      440.77    408.95      0.00 13.409         0.00228 0.00070 0.00057  4707  109   9.05  0.34   0.33 1.22 0.36 0.30 2.606 0.112 0.122 -0.223 0.138 1 FFNN  90511.247   8834.168  33128.128      524.25    192.05    192.05  0.00228 0.00070 0.00057  4707  4707   9.05  0.34  0.33 1.22 0.36 0.30 2.606 0.112 0.122 -0.223 0.138 
 8505674 5526.01                   43.16915114 0.00145749  782.806261 0.000000  0.008467  0.000000  0.000000  0.3548  0.0000  0.0000   33.39914   0.00000   0.00000 0.3373  0.2933 t0--   27   27     83.2      0.0   2.093150  0.000000   2.073069  0.000000    5.0      0.0     -3.44 561.4       580.0  148.7357    0.0000    0.0000 89.8633  0.0000  0.0000      0.879                  0.022      0.015       16.31      0.00      0.00 13.158         1.53045 0.12491 0.14571  5785  104   0.96  0.02   0.02 0.97 0.05 0.06 4.459 0.028 0.037 -0.064 0.127 1 FFNN      0.892      0.013      0.045       16.31      0.00      0.00  1.53045 0.12491 0.14571  5785  5785   0.96  0.02  0.02 0.97 0.05 0.06 4.459 0.028 0.037 -0.064 0.127 
 8507073 5527.01                  209.06299055 0.00001691  651.954343 0.000056  0.507051  0.136550  0.005690  0.8228  0.0528  0.2306    4.65145   0.39647   0.01858 0.3308  0.2972 t0-1    4    4 250952.5    667.8  10.048943  0.009532   5.024472  0.004766 3297.1   3250.9      0.00 556.9       538.0  220.6676    6.1222    0.2826 89.8476  0.0036  0.0532    127.991                 31.820      8.839       11.42      1.26      1.13 14.174         0.16326 0.02188 0.02228  6196  121   2.31  0.09   0.09 1.47 0.08 0.15 3.870 0.039 0.055  0.073 0.152 1 FFFP    128.199     30.874      9.703       11.51      1.23      1.12  0.16326 0.02188 0.02228  6196  6196   2.31  0.09  0.09 1.47 0.08 0.15 3.870 0.039 0.055  0.073 0.152 
 8507586 5528.01                  201.63366730 0.00346202  598.011153 0.102367  0.020023  0.009979  0.006653  0.2613  0.5939  0.2086   41.01729 292.52278  40.34797 0.4043  0.264  t0-1    6    6      0.0  60276.1   2.248436  1.002050   2.201814  0.962824    5.9      0.0     -0.36 165.9       170.0  576.6698  309.1965  297.3043 89.9528  0.0472  0.0283      2.664                  1.328      0.885        2.56      0.26      0.22 15.169         0.97465 0.15292 0.13179  5675  107   1.14  0.05   0.05 1.05 0.06 0.07 4.338 0.048 0.047  0.250 0.141 1 SPNN      2.742      0.911      1.367        2.56      0.27      0.21  0.97465 0.15292 0.13179  5675  5675   1.14  0.05  0.05 1.05 0.06 0.07 4.338 0.048 0.047  0.250 0.141 
 8509781 5529.01                   70.33588496 0.00000307  764.970237 0.000051  0.331199  0.100863  0.037463  1.0395  0.1702  0.0001    2.41305   0.03665   0.00772 0.3377  0.2946 t0-1   20   20  24399.7     16.4   4.670698  0.003891   2.335349  0.001946 2149.9   2822.7     -0.01 745.6       771.0   85.7689    0.4476    0.0895 89.2620  0.0271  0.0773     69.819                 22.492     11.908       32.25      3.28      3.01 11.701         0.26239 0.09021 0.06776  6079  112   1.89  0.23   0.20 1.34 0.11 0.11 3.995 0.081 0.082  0.136 0.141 1 FFFP     68.755     23.528     11.145       32.24      3.38      3.10  0.26239 0.09021 0.06776  6079  6079   1.89  0.23  0.20 1.34 0.11 0.11 3.995 0.081 0.082  0.136 0.141 
 8510197 5530.01                  591.48601864 0.03578556  266.369786 0.041247  0.011434  0.001004  0.001187  0.2755  0.3934  0.2558    0.64846   4.58583   0.57323 0.2829  0.31   t0-0    3    3    145.8     23.1   9.505658  1.853445   9.338791  1.745526    9.7      0.0     -0.07 336.3       337.0  455.9685   42.1643  210.8215 89.9802  0.0198  0.1090      2.077                  0.219      0.219        2.19      0.20      0.20 12.913         0.41067 0.04387 0.04004  6745  137   1.68  0.05   0.05 1.41 0.07 0.06 4.131 0.033 0.032  0.003 0.154 1 FFNN      2.071      0.225      0.205        2.19      0.20      0.22  0.41067 0.04387 0.04004  6745  6745   1.68  0.05  0.05 1.41 0.07 0.06 4.131 0.033 0.032  0.003 0.154 
 8516349 5531.01                  559.24602687 0.03142479  720.582507 0.024245  0.027905  0.024818  0.010219  0.6437  0.4370  0.1980   52.34026 473.72828  50.39663 0.6624  0.0891 t0-0    3    3    954.0    491.5   0.871917  1.462636   0.460943  1.522829    6.3      0.0     -0.02 107.8       108.0  993.5821 1170.9333  247.6974 89.9762  0.0220  0.0128      1.885                  1.668      0.667        0.09      0.01      0.01 15.669         3.71278 0.34184 0.31436  4352   89   0.62  0.02   0.02 0.64 0.03 0.03 4.655 0.022 0.024 -0.136 0.130 1 FFNN      1.930      1.662      0.665        0.09      0.01      0.01  3.71278 0.34184 0.31436  4352  4352   0.62  0.02  0.02 0.64 0.03 0.03 4.655 0.022 0.024 -0.136 0.130 
 8525101 5532.01                   24.67846930 0.00069438  785.157912 0.037895  0.010291  0.001201  0.000982  0.9269  0.0019  0.6799    0.27420   0.84202   0.25908 0.5288  0.1837 t0--   54   53    119.4     19.8   4.935952  1.453325   4.773682  1.395896    9.4      0.0     -6.76 2166.5     2337.0   25.4760   10.8771    7.7693 89.7113  0.2887  1.5155      5.596                  0.751      0.546      370.73    118.13     91.88 13.434         0.01564 0.00596 0.00320  4976  230   5.06  0.13   0.21 1.47 0.41 0.27 3.190 0.129 0.091 -0.117 0.174 1 PPNN      5.634      0.678      0.610      369.07    114.92     89.38  0.01564 0.00596 0.00320  4976  4976   5.06  0.13  0.21 1.47 0.41 0.27 3.190 0.129 0.091 -0.117 0.174 
 8525286 5533.01                  113.06483235 0.00891825  739.342130 0.000000  0.017882  0.000000  0.000000  0.0235  0.0000  0.0000    0.23715   0.00000   0.00000 0.5342  0.2066 t0--    9    9    405.9      0.0  16.182448  0.000000  15.897977  0.000000    4.4      0.0     -0.24 1213.9     1216.0   54.3142    0.0000    0.0000 89.9752  0.0000  0.0000      3.526                  0.045      0.250       35.16      0.00      0.00 13.430         0.37871 0.04645 0.04025  7669  176   1.83  0.07   0.07 1.69 0.09 0.09 4.134 0.036 0.037  0.020 0.154 1 SPNN      3.414      0.326      0.054       35.16      0.00      0.00  0.37871 0.04645 0.04025  7669  7669   1.83  0.07  0.07 1.69 0.09 0.09 4.134 0.036 0.037  0.020 0.154 
 8542879 5534.01                  136.35730637 0.00101867  771.917234 0.020801  0.013228  0.008410  0.002403  0.0189  0.9072  0.0014   50.91052 605.79449  50.48287 0.3440  0.2937 t0--   11   11    188.0    103.1   0.571263  0.505948   0.467460  0.549360    5.8      0.0     -0.51 265.0       269.0  957.1160   37.1460  436.4656 89.9414  0.0410  0.0351      1.559                  1.038      0.260        4.57      0.48      0.37 14.254         1.13639 0.12221 0.12592  5903  107   1.09  0.03   0.03 1.05 0.06 0.07 4.383 0.036 0.042  0.024 0.138 1 FFNN      1.585      1.021      0.306        4.61      0.45      0.41  1.13639 0.12221 0.12592  5903  5903   1.09  0.03  0.03 1.05 0.06 0.07 4.383 0.036 0.042  0.024 0.138 
 8546464 5535.01                  253.70438591 0.01972132  670.606649 0.000000  0.021779  0.000000  0.000000  0.5801  0.0000  0.0000   66.01584   0.00000   0.00000 0.4629  0.262  t0-0    5    5    533.6      0.0   2.681872  0.000000   2.596610  0.000000    2.7      0.0     -1.77 103.8       117.0  607.8387    0.0000    0.0000 89.9453  0.0000  0.0000      1.699                  0.019      0.026        0.32      0.00      0.00 15.921         2.85486 0.25759 0.21704  4338   82   0.70  0.02   0.02 0.70 0.03 0.03 4.591 0.025 0.021  0.210 0.114 1 FFNN      1.693      0.073      0.020        0.32      0.00      0.00  2.85486 0.25759 0.21704  4338  4338   0.70  0.02  0.02 0.70 0.03 0.03 4.591 0.025 0.021  0.210 0.114 
 8547213 5536.01                  392.72620739 0.02080848  697.146130 0.038380  0.019050  0.001541  0.001335  0.2912  0.3604  0.2624    0.57263   0.13548   0.34623 0.3638  0.2852 t0-0    4    4    418.3     44.4  17.644290  1.053414  16.900737  0.947793   12.2      0.0      0.64 522.9       507.0  168.7728   14.5763   40.0849 89.9571  0.0429  0.2467      7.314                  0.938      0.782        6.20      0.84      0.64 15.033         0.04793 0.01154 0.00942  5386  127   3.51  0.30   0.27 1.55 0.12 0.14 3.527 0.055 0.065 -0.104 0.218 1 PPNN      7.389      0.909      0.833        6.30      0.74      0.74  0.04793 0.01154 0.00942  5386  5386   3.51  0.30  0.27 1.55 0.12 0.14 3.527 0.055 0.065 -0.104 0.218 
 8547366 5537.01                  128.66406581 0.00380396  719.007147 0.000000  0.007992  0.000000  0.000000  0.0063  0.0000  0.0000   79.84369   0.00000   0.00000 0.3041  0.2728 t0-0   10   10     74.7      0.0   2.405500  0.000000   2.386428  0.000000    5.4      0.0     -1.30 210.8       228.0  411.8828    0.0000    0.0000 89.9991  0.0000  0.0000      2.259                  0.042      0.084       60.16      0.00      0.00 10.719         0.15976 0.01545 0.01362  7928  191   2.59  0.07   0.07 2.01 0.09 0.09 3.910 0.030 0.030  0.054 0.163 1 FFNN      2.228      0.162      0.058       60.16      0.00      0.00  0.15976 0.01545 0.01362  7928  7928   2.59  0.07  0.07 2.01 0.09 0.09 3.910 0.030 0.030  0.054 0.163 
 8547525 5538.01                  485.51956655 0.02989689  746.083267 0.034163  0.026842  0.002906  0.003170  0.0025  0.6409  0.0025   11.98932  20.56397  11.75084 0.4792  0.2158 t0--    3    3    774.8    171.6   6.663025  1.575401   6.398994  1.496161    6.1      0.0     -0.05 101.0       101.0  537.7082  253.2406  182.8960 89.9882  0.0118  0.0671      1.967                  0.270      0.245        0.22      0.02      0.02 15.857         3.16050 0.42487 0.38529  4975   90   0.68  0.04   0.04 0.71 0.05 0.05 4.625 0.030 0.034 -0.361 0.198 1 FFNN      1.951      0.278      0.253        0.21      0.02      0.02  3.16050 0.42487 0.38529  4975  4975   0.68  0.04  0.04 0.71 0.05 0.05 4.625 0.030 0.034 -0.361 0.198 
 8547537 5539.01                  373.87947691 0.11750542  483.946376 0.043827  0.024554  0.002578  0.002026  0.9254  0.0288  0.6747    0.48264   0.46080   0.46080 0.4801  0.2146 t0-0    4    4    732.8     98.4  17.013323  3.337261  16.618369  3.070287   10.8      0.0     -0.69 664.9       680.0  160.8585   50.0718   53.2013 89.9502  0.0497  0.2188      2.195                  0.256      0.177        0.45      0.04      0.04 15.583         2.03988 0.23945 0.21140  5090   88   0.82  0.03   0.02 0.82 0.05 0.04 4.516 0.039 0.037  0.025 0.130 1 PPNN      2.207      0.240      0.200        0.45      0.04      0.04  2.03988 0.23945 0.21140  5090  5090   0.82  0.03  0.02 0.82 0.05 0.04 4.516 0.039 0.037  0.025 0.130 
 8548403 5540.01                  643.45092448 0.03702432  780.521441 0.036003  0.018739  0.002106  0.001805  0.0444  0.6236  0.0153    2.79020   3.65382   2.60987 0.4140  0.2555 t0-0    3    3    401.1     67.7  11.229885  1.752765  10.701951  1.664414    7.8      0.0      0.00 240.0       240.0  426.1911  125.1424  125.1424 89.9827  0.0173  0.0863      1.782                  0.216      0.183        0.32      0.03      0.02 14.984         1.88665 0.16897 0.20085  5528   95   0.87  0.02   0.02 0.90 0.04 0.06 4.509 0.028 0.041 -0.063 0.139 1 FFNN      1.782      0.206      0.190        0.32      0.03      0.03  1.88665 0.16897 0.20085  5528  5528   0.87  0.02  0.02 0.90 0.04 0.06 4.509 0.028 0.041 -0.063 0.139 
 8548454 5541.01                  339.66763964 0.01560134  533.586278 0.024040  0.021577  0.001478  0.001478  0.1351  0.5084  0.1058    2.11372   0.75970   1.51941 0.4371  0.2503 t0-1    4    4    531.2     52.1  10.931952  1.098984  10.746046  0.991174   13.2      0.0     -0.20 289.7       295.0  238.4266   40.1677   54.5133 89.9648  0.0352  0.1674      5.289                  0.532      0.436        4.48      0.41      0.44 14.699         0.17152 0.02748 0.02437  5793  108   2.26  0.11   0.11 1.43 0.11 0.09 3.881 0.048 0.049  0.472 0.092 1 PPNN      5.298      0.532      0.436        4.49      0.40      0.47  0.17152 0.02748 0.02437  5793  5793   2.26  0.11  0.11 1.43 0.11 0.09 3.881 0.048 0.049  0.472 0.092 
 8552607 5542.01                    1.06193309 0.00000185  793.213297 0.001340  0.234136  0.444921  0.074154  1.1811  0.4927  0.0315    0.03674   0.05013   0.00597 0.3694  0.2796 t0-0 1273 1270    267.8      4.9   3.270526  0.068206   1.635263  0.034103   70.9     22.9    -11.77 23972.5   25771.0    1.3143    0.4296    0.0701 16.8622  4.0951  0.8958     22.279                 44.056      6.562     1627.72    153.24    140.47 14.286         1.75626 0.17279 0.19313  5450   96   0.89  0.02   0.02 0.89 0.06 0.06 4.486 0.034 0.044 -0.008 0.143 1 FFFF     23.047     43.879      7.469     1622.92    169.51    130.39  1.75626 0.17279 0.19313  5450  5450   0.89  0.02  0.02 0.89 0.06 0.06 4.486 0.034 0.044 -0.008 0.143 
 8560475 5543.01                    7.41503841 0.00001220  674.343616 0.002593  0.026883  0.001922  0.001478  0.9793  0.0324  0.7210   15.16988   4.88250   9.35813 0.5484  0.1769 t0-1   66   66    848.8     66.5   1.526108  0.116882   1.436361  0.107318   18.3     23.8     -0.95 913.4       932.0   36.5850    3.8018    8.3639 89.8566  0.1432  1.0978     55.368                  6.924     16.155    14861.88   3718.86   2789.15 13.560         0.00078 0.00051 0.00009  4989  183  18.27  0.80   6.83 3.37 0.10 2.09 2.442 0.033 0.033  0.070 0.375 0 FFPP     55.495      7.229     15.663    14953.38   3887.86   2827.53  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8561192 5544.01                    2.74258317 0.00000790  935.101068 0.002826  0.947371  0.015498  0.013284  0.4732  0.0237  0.0194    0.15925   0.00456   0.00364 0.2516  0.3271 t0-0   65   65 679812.2   1614.1  10.405580  0.039328   5.202790  0.019664  682.9   3916.6      0.96 5294.7     4486.0    3.9870    0.0378    0.0302 83.1889  0.2382  0.2779    167.842                 57.072     40.766     3481.44    734.62    734.62 16.267         0.40560 0.33360 0.21070  7072  268   1.71  0.52   0.38 1.43 0.21 0.26 4.129 0.157 0.192 -0.160 0.300 0 FFFF    167.247     58.862     39.241     3337.51    906.77    647.69  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8570210 5545.01                  541.12445036 0.03138908  305.404365 0.052032  0.010360  0.001682  0.001224  0.2066  0.4488  0.1674    3.40313  19.88316   3.31386 0.4287  0.2493 t0-1    3    3    132.5     30.2   9.108818  1.811361   8.321348  1.803846    6.7      0.0     -0.02 259.8       260.0  403.6728  113.6703  178.6247 89.9804  0.0196  0.0835      1.472                  0.261      0.261        1.04      0.11      0.10 13.607         0.66644 0.22148 0.16150  5942  118   1.28  0.13   0.12 1.04 0.08 0.08 4.228 0.083 0.081 -0.083 0.144 1 SPNN      1.446      0.285      0.228        1.05      0.10      0.10  0.66644 0.22148 0.16150  5942  5942   1.28  0.13  0.12 1.04 0.08 0.08 4.228 0.083 0.081 -0.083 0.144 
 8571421 5546.01                  514.27270230 0.00000000  349.763737 0.000000  0.018694  0.000000  0.000000  0.4114  0.0000  0.0000   88.07990   0.00000   0.00000 0.3487  0.2945 t0-1    3    3    404.2      0.0   3.415889  0.000000   3.340710  0.000000    5.0      0.0     -0.05 92.0         93.0 1071.8535    0.0000    0.0000 89.9780  0.0000  0.0000      2.139                  0.224      0.022        0.95      0.00      0.00 14.848         1.20012 0.07386 0.10015  6232   64   1.09  0.05   0.05 1.12 0.03 0.03 4.394 0.040 0.040 -0.032 0.042 2 SPNN      2.308      0.003      0.036        1.12      0.00      0.00  1.11898 0.10237 0.10201  6421  6421   1.13  0.04  0.04 1.16 0.04 0.04 4.394 0.023 0.028 -0.169 0.122 
 8574794 5547.01                  571.15413633 0.00000000  755.181352 0.000000  0.018181  0.000000  0.000000  0.0387  0.0000  0.0000   18.80107   0.00000   0.00000 0.4195  0.2553 t0-0    3    3    404.0      0.0   6.462212  0.000000   6.346650  0.000000    5.7      0.0     -0.37 160.0       164.0  686.9797    0.0000    0.0000 89.9968  0.0000  0.0000      1.921                  0.060      0.120        0.49      0.00      0.00 14.851         1.52122 0.16664 0.18142  5691  107   0.96  0.03   0.03 0.95 0.06 0.07 4.454 0.035 0.045 -0.033 0.145 1 SPNN      1.902      0.127      0.094        0.49      0.00      0.00  1.52122 0.16664 0.18142  5691  5691   0.96  0.03  0.03 0.95 0.06 0.07 4.454 0.035 0.045 -0.033 0.145 
 8574794 5547.02                    1.22401016 0.00035388  793.344261 0.000000  0.001818  0.000000  0.000000  0.0387  0.0000  0.0000   18.80107   0.00000   0.00000 0.4195  0.2553 t0-- 1096  296      3.9      0.0   0.820787  0.000000   0.819292  0.000000    0.5      0.0      0.00 0.0           0.0   11.4187    0.0000    0.0000 89.8056  0.0000  0.0000      0.186                  0.018      0.006     1767.79      0.00      0.00 14.851         1.52122 0.16664 0.18142  5691  107   0.96  0.03   0.03 0.95 0.06 0.07 4.454 0.035 0.045 -0.033 0.145 1 SNNN      0.187      0.004      0.003     1767.79      0.00      0.00  1.52122 0.16664 0.18142  5691  5691   0.96  0.03  0.03 0.95 0.06 0.07 4.454 0.035 0.045 -0.033 0.145 
 8575061 5548.01                  216.45575324 0.00625255  881.494934 0.022134  0.026852  0.003222  0.003222  0.0110  0.6541  0.0012   26.51571  25.30086  25.30086 0.4654  0.2243 t0-0    3    3    806.3    160.3   3.733695  0.626789   3.316215  0.586130    7.8      0.0     -0.01 106.5       107.0  431.1374  102.4162  143.3827 89.9888  0.0112  0.1010      2.262                  0.285      0.285        0.81      0.08      0.07 15.638         2.40416 0.23907 0.25314  5046   96   0.77  0.03   0.03 0.79 0.04 0.05 4.561 0.030 0.038 -0.064 0.134 1 FFNN      2.230      0.334      0.243        0.82      0.07      0.08  2.40416 0.23907 0.25314  5046  5046   0.77  0.03  0.03 0.79 0.04 0.05 4.561 0.030 0.038 -0.064 0.134 
 8612291 5549.01                   37.05626560 0.00000000  853.050438 0.000000  0.015101  0.000000  0.000000  0.1360  0.0000  0.0000   29.80749   0.00000   0.00000 0.2992  0.3105 t0-0    3    0    267.3      0.0   2.201777  0.000000   2.168414  0.000000    5.5      0.0      5.52 0.0          59.0  129.3393    0.0000    0.0000 89.9398  0.0000  0.0000      3.296                  0.043      0.094       84.41      0.00      0.00 14.042         0.23832 0.02825 0.02998  6094  113   1.97  0.06   0.06 1.32 0.09 0.12 3.966 0.037 0.052  0.043 0.163 1 FFNN      3.219      0.093      0.017       84.41      0.00      0.00  0.23832 0.02825 0.02998  6094  6094   1.97  0.06  0.06 1.32 0.09 0.12 3.966 0.037 0.052  0.043 0.163 
 8613769 5550.01                  540.46249026 0.03161565  669.482275 0.035210  9.401266  0.598598  3.890889  1.0181  8.4537  0.0378    0.65237   1.09558   0.46953 0.4039  0.2613 t0-0    3    3   1704.4    277.9  10.963180  1.950936   5.481590  0.975468    8.0      0.0      7.37 0.0         297.0  247.6883   76.2176   59.2803 88.3659  0.4231  0.5817   1238.977                229.589    516.575        0.97      0.11      0.09 15.959         0.55248 0.16036 0.12249  5645  113   1.34  0.12   0.11 0.98 0.08 0.07 4.166 0.076 0.075  0.027 0.166 1 RPNN   1240.444    217.697    514.557        0.97      0.10      0.10  0.55248 0.16036 0.12249  5645  5645   1.34  0.12  0.11 0.98 0.08 0.07 4.166 0.076 0.075  0.027 0.166 
 8622875 5551.01                  374.71686863 0.00000000  438.695392 0.000000  0.278839  0.000000  0.000000  1.2430  0.0000  0.0000    0.00046   0.00000   0.00000 0.3790  0.2748 t0-0    3    3   1096.8      0.0  57.119374  0.000000  28.559687  0.000000   57.9      0.0     -0.03 1563.0     1565.0   15.1104    0.0000    0.0000 85.2813  0.0000  0.0000     28.847                  0.693      1.946        1.06      0.00      0.00 14.012         1.20800 0.85610 0.57840  5768  155   1.01  0.29   0.18 0.88 0.12 0.08 4.375 0.153 0.187 -0.220 0.300 0 FFNN     32.357      7.017      4.960        1.06      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8644545 5552.01                  295.95918694 0.00211400  663.842756 0.005214  0.019683  0.001550  0.000968  0.3565  0.3139  0.3277   32.05196   6.09804  20.12354 0.4528  0.2342 t0-1    4    4    474.4     33.0   4.234526  0.223780   4.095388  0.196296   17.5     13.1      0.30 145.9       146.0  532.6978   44.8462  129.5557 89.9866  0.0134  0.0803      2.177                  0.338      0.338        1.16      0.11      0.10 13.344         1.25800 0.62410 0.35250  5505  104   0.99  0.12   0.12 0.87 0.07 0.04 4.386 0.126 0.094  0.000 0.150 0 PPPP      2.177      0.335      0.335        1.16      0.11      0.10  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8644911 5553.01                  120.93931217 0.00156651  783.948646 0.019850  0.025808  0.001656  0.001546  0.0110  0.6023  0.0016    1.48985   0.30980   0.80031 0.4382  0.2413 t0-1   10   10    792.4     64.6   8.807621  0.424361   8.376278  0.363156   15.0     10.2     -0.17 642.6       649.0  105.5600    8.5904   20.6171 89.9498  0.0502  0.3641      3.392                  0.353      0.271        6.35      0.83      0.69 15.540         0.78007 0.17005 0.14043  5806  136   1.21  0.08   0.07 1.02 0.08 0.08 4.270 0.062 0.063  0.022 0.155 1 PPPP      3.408      0.329      0.301        6.34      0.86      0.65  0.78007 0.17005 0.14043  5806  5806   1.21  0.08  0.07 1.02 0.08 0.08 4.270 0.062 0.063  0.022 0.155 
 8652997 5554.01                  362.17662021 0.02372565  680.911798 0.042259  0.008058  0.000515  0.000609  0.0018  0.6224  0.0018    0.43160   0.13983   0.31961 0.3777  0.2791 t0-1    4    4     71.7      7.7  17.615456  1.614683  17.483692  1.605856   12.2      0.0     -0.06 373.7       378.0  148.7372   15.8428   43.5678 89.9623  0.0377  0.2765      0.907                  0.066      0.066        1.26      0.12      0.12 11.189         1.18314 0.13238 0.12374  5945  112   1.04  0.02   0.02 0.94 0.07 0.07 4.379 0.040 0.041 -0.267 0.145 1 PPNN      0.902      0.073      0.061        1.25      0.13      0.10  1.18314 0.13238 0.12374  5945  5945   1.04  0.02  0.02 0.94 0.07 0.07 4.379 0.040 0.041 -0.267 0.145 
 8655076 5555.01                   42.07082486 0.00033393  767.167868 0.009576  0.017607  0.004578  0.003815  0.4632  0.5370  0.1538  145.04383 301.60401 140.74854 0.5395  0.1785 t0--   34   34    336.5    104.1   0.824548  0.331982   0.905303  0.340698    5.8      0.0     -2.59 350.7       391.0  250.4166  142.0653   57.5940 89.9544  0.0456  0.1367      1.572                  0.356      0.356        7.82      0.66      0.78 14.887         2.24924 0.14856 0.18527  5085  100   0.81  0.02   0.02 0.87 0.04 0.04 4.554 0.020 0.031  0.151 0.121 1 FFNN      1.537      0.436      0.290        7.73      0.80      0.63  2.24924 0.14856 0.18527  5085  5085   0.81  0.02  0.02 0.87 0.04 0.04 4.554 0.020 0.031  0.151 0.121 
 8656535 5556.01                  631.99524036 0.00714677  712.268999 0.007435  0.014912  0.001528  0.001528  0.4492  0.2075  0.4206  156.22447  50.12156 130.31606 0.4346  0.2453 t0-1    3    3    257.6     41.5   3.058912  0.317916   2.949051  0.316317    8.2      0.0     -0.07 78.7         80.0 1527.3896  228.6882  411.6387 89.9957  0.0043  0.0259      1.415                  0.145      0.145        0.33      0.03      0.02 13.415         1.92262 0.13550 0.18163  5540   92   0.87  0.02   0.02 0.90 0.04 0.06 4.514 0.024 0.037 -0.075 0.136 1 PPNN      1.395      0.170      0.124        0.33      0.03      0.03  1.92262 0.13550 0.18163  5540  5540   0.87  0.02  0.02 0.90 0.04 0.06 4.514 0.024 0.037 -0.075 0.136 
 8671707 5557.01                  401.71821423 0.01104836  728.345693 0.010839  0.015705  0.002860  0.002600  0.6980  0.2603  0.3027  101.91530 565.02757  80.71822 0.3679  0.2827 t0-0    2    2    247.6     73.6   1.534033  0.509251   1.537063  0.562353    5.9      0.0      5.98 0.0          79.0 1931.8005   92.8104  742.4832 89.9756  0.0244  0.0163      2.677                  0.539      0.441        2.49      0.26      0.24 13.458         0.35317 0.04411 0.03632  5974  120   1.58  0.04   0.03 1.00 0.08 0.06 4.038 0.043 0.039 -0.342 0.156 1 FFNN      2.659      0.533      0.436        2.48      0.28      0.23  0.35317 0.04411 0.03632  5974  5974   1.58  0.04  0.03 1.00 0.08 0.06 4.038 0.043 0.039 -0.342 0.156 
 8676061 5558.01                  428.07852815 0.05288270  604.164187 0.076501  0.018915  0.001653  0.001417  0.1865  0.6788  0.0004    0.12860   0.05081   0.11432 0.3194  0.3047 t0-0    3    3    397.6     44.9  29.106042  3.024879  28.211685  2.669688   11.6      0.0     11.46 0.0         725.0  109.8657   14.5168   39.4028 89.9096  0.0904  0.4295      3.791                  0.491      0.368        2.82      0.26      0.29 15.260         0.27398 0.05486 0.04780  6033  111   1.84  0.12   0.11 1.25 0.10 0.10 3.998 0.056 0.062  0.033 0.159 1 FFNN      3.756      0.509      0.327        2.78      0.30      0.26  0.27398 0.05486 0.04780  6033  6033   1.84  0.12  0.11 1.25 0.10 0.10 3.998 0.056 0.062  0.033 0.159 
 8677186 5559.01                  586.63319803 0.00000000  747.134085 0.000000  0.010834  0.000000  0.000000  0.3819  0.0000  0.0000   10.57406   0.00000   0.00000 0.5104  0.195  t0-0    3    3    141.3      0.0   7.265918  0.000000   7.174904  0.000000    4.8      0.0     -0.12 184.6       185.0  577.2614    0.0000    0.0000 89.9621  0.0000  0.0000      1.273                  0.031      0.061        0.47      0.00      0.00 13.416         0.96337 0.07318 0.05589  5274   75   1.08  0.02   0.02 0.87 0.04 0.03 4.307 0.026 0.020  0.166 0.138 1 FFNN      1.295      0.005      0.060        0.47      0.00      0.00  0.96337 0.07318 0.05589  5274  5274   1.08  0.02  0.02 0.87 0.04 0.03 4.307 0.026 0.020  0.166 0.138 
 8678345 5560.01                  364.77969093 0.03723916  481.822492 0.119133  0.010975  0.001210  0.001210  0.0290  0.7131  0.0003    0.32580   8.89750   0.30681 0.4057  0.2606 t0-0    4    4    122.0     22.8   6.359132  6.471736   6.217933  6.301115    7.8      0.0     -0.68 227.7       238.0  145.0295  176.7534   93.9002 89.9589  0.0411  0.2776      1.019                  0.134      0.098        0.65      0.06      0.05 12.975         1.95200 0.12905 0.16998  5492   92   0.87  0.02   0.01 0.90 0.04 0.05 4.519 0.023 0.034 -0.039 0.118 1 FFNN      1.019      0.136      0.100        0.65      0.06      0.05  1.95200 0.12905 0.16998  5492  5492   0.87  0.02  0.01 0.90 0.04 0.05 4.519 0.023 0.034 -0.039 0.118 
 8682751 5561.01                   44.36096452 0.00000000  167.075546 0.000000  0.031185  0.000000  0.000000  0.6360  0.0000  0.0000   70.50764   0.00000   0.00000 0.3364  0.2974 t0-0    3    3   1043.0      0.0   1.415771  0.000000   1.345242  0.000000    3.8      0.0      0.03 40.7         41.0  194.2944    0.0000    0.0000 89.8124  0.0000  0.0000      4.856                  0.036      0.356       31.30      0.00      0.00 15.621         0.48948 0.10954 0.09128  5702  113   1.42  0.10   0.09 1.02 0.09 0.08 4.136 0.062 0.065  0.031 0.166 1 FFNN      4.943      0.018      0.233       31.30      0.00      0.00  0.48948 0.10954 0.09128  5702  5702   1.42  0.10  0.09 1.02 0.09 0.08 4.136 0.062 0.065  0.031 0.166 
 8715564 5562.01                  438.03847458 0.03193606  729.292468 0.036184  0.008749  0.000645  0.000880  0.6553  0.0015  0.6172    2.11872   1.14042   1.82468 0.4492  0.2348 t0-0    3    3     83.6     12.4  11.259589  1.541815  10.992269  1.536049    9.5      0.0     -0.05 260.9       261.0  283.6907   47.7336   95.4672 89.9752  0.0248  0.1301      1.313                  0.120      0.120        1.14      0.11      0.10 11.504         0.48832 0.04730 0.04235  5330  108   1.40  0.03   0.03 0.95 0.05 0.05 4.125 0.032 0.033  0.252 0.138 1 FFNN      1.325      0.120      0.130        1.14      0.11      0.11  0.48832 0.04730 0.04235  5330  5330   1.40  0.03  0.03 0.95 0.05 0.05 4.125 0.032 0.033  0.252 0.138 
 8715589 5563.01                    7.62214475 0.00005722  788.132108 0.007443  0.010907  0.001222  0.000785  0.3234  0.3062  0.2938    5.63476   5.03925   4.53533 0.4776  0.217  t0--  168  145    145.9     21.4   1.855314  0.327008   1.855790  0.312552    9.2     10.4     -0.87 3135.7     3151.0   28.3860    6.1705    7.5945 89.7409  0.2590  1.2952      1.703                  0.281      0.456      255.09     35.78     32.80 13.629         0.43408 0.68793 0.09713  5325  151   1.37  0.13   0.40 0.88 0.07 0.05 4.082 0.266 0.073 -0.004 0.153 1 PPPP      1.716      0.256      0.513      255.32     35.70     32.95  0.43408 0.68793 0.09713  5325  5325   1.37  0.13  0.40 0.88 0.07 0.05 4.082 0.266 0.073 -0.004 0.153 
 8718273 5564.01                    3.47951096 0.00000193  786.647419 0.000546  0.235183  0.396400  0.076231  1.2525  0.3184  0.1809    0.04867   0.01176   0.00362 0.6352  0.1134 t0-1  391  391   2990.7     19.6   3.916346  0.027176   1.958173  0.013588  195.7    255.2     -1.50 12918.2   13391.0    3.1419    0.2475    0.0687 68.3639  1.0331  6.3710    282.502                491.334     81.889    17972.99   1994.26   1994.26 10.565         0.00125 0.00047 0.00020  4680   92  11.19  0.40   0.47 1.29 0.43 0.28 2.440 0.130 0.089 -0.007 0.132 1 FFFP    276.403    495.775     82.629    17884.21   1904.16   2040.17  0.00125 0.00047 0.00020  4680  4680  11.19  0.40  0.47 1.29 0.43 0.28 2.440 0.130 0.089 -0.007 0.132 
 8737343 5565.01                  406.26921457 0.02315610  743.956642 0.035301  0.009174  0.000869  0.000797  0.0213  0.6394  0.0015    1.11707   0.32068   0.82460 0.3903  0.2724 t0-0    3    3     98.8     12.8  13.534778  1.169857  13.419777  1.163111   10.0      0.0     -0.13 364.5       365.0  216.2897   26.1522   58.1160 89.9581  0.0419  0.2093      1.683                  0.180      0.135        2.18      0.23      0.17 12.011         0.36633 0.03256 0.03945  5831   99   1.69  0.03   0.04 1.27 0.05 0.11 4.084 0.027 0.048  0.284 0.128 1 FFNN      1.697      0.162      0.162        2.17      0.23      0.16  0.36633 0.03256 0.03945  5831  5831   1.69  0.03  0.04 1.27 0.05 0.11 4.084 0.027 0.048  0.284 0.128 
 8741367 5566.01                    0.98884061 0.00015483   74.880339 0.005535  0.010462  0.001239  0.000757  0.3723  0.2900  0.3430    0.79254   0.59506   0.66944 0.2969  0.3095 t0-1   39   39    119.3     19.7   1.806467  0.259698   1.869673  0.247525    8.7      9.4     -0.49 804.4       812.0    3.8047    0.6559    1.0733 87.8104  2.1889 10.0691      1.469                  0.156      0.125     5411.75    471.06    398.59 12.551         0.84313 0.06073 0.06350  6362  110   1.27  0.03   0.03 1.25 0.05 0.05 4.322 0.023 0.028  0.060 0.125 1 PPPP      1.476      0.147      0.136     5424.96    480.97    406.97  0.84313 0.06073 0.06350  6362  6362   1.27  0.03  0.03 1.25 0.05 0.05 4.322 0.023 0.028  0.060 0.125 
 8742270 5567.01                  397.39580637 0.00018164  704.966653 0.000345  0.366183  0.316762  0.055899  1.1898  0.2771  0.1391    7.46979   1.01590   0.23089 0.4490  0.2371 t0-1    4    4  29800.7     94.3   6.099978  0.022143   3.049989  0.011072  395.7    381.1     -0.01 202.3       206.0  396.2903   17.7421    3.5484 89.8259  0.0194  0.0302     86.226                 70.789     15.731        3.02      0.15      0.18 14.857         0.19297 0.02195 0.02032  5582   66   2.09  0.11   0.11 1.20 0.04 0.03 4.150 0.100 0.100  0.158 0.042 2 FFFP     90.156     72.989     16.844        2.97      0.31      0.26  0.16591 0.02469 0.02145  5505  5505   2.16  0.12  0.11 1.22 0.06 0.07 3.849 0.041 0.040  0.154 0.149 
 8745553 5568.01 Kepler-1633 b     62.13582154 0.00028085  770.530038 0.028749  0.011066  0.000815  0.000877  0.8267  0.0017  0.6436    0.42029   0.17754   0.30182 0.3814  0.2819 t0-7    8    8    139.4     16.7  10.013215  0.922857   9.784693  0.896092   10.6      9.6     -0.16 560.7       565.0   44.3787    7.5837    9.9171 89.8358  0.1641  0.8207      2.214                  0.188      0.172       41.80      4.13      3.79 13.435         0.28821 0.02640 0.02988  6266  121   1.85  0.04   0.04 1.31 0.06 0.11 4.018 0.030 0.043 -0.086 0.145 1 PPPP      2.204      0.207      0.159       41.75      4.45      3.42  0.28821 0.02640 0.02988  6266  6266   1.85  0.04  0.04 1.31 0.06 0.11 4.018 0.030 0.043 -0.086 0.145 
 8747222 5569.01                    1.66748082 0.00000312  788.196670 0.001284  0.020801  0.001018  0.000536  0.0517  0.5051  0.0259    3.63427   0.49416   1.43755 0.6231  0.1207 t0-0  816  816    545.0     14.7   1.589859  0.046136   1.543315  0.043420   50.2     38.0    -12.45 11429.3   12728.0    8.1498    0.3750    1.2187 89.4385  0.5612  4.0406     17.391                  1.234      0.949    19756.81   2438.32   1625.54 12.882         0.00392 0.00114 0.00106  4722   97   7.58  0.31   0.31 1.22 0.30 0.28 2.765 0.101 0.123 -0.097 0.134 1 FFFF     17.458      1.202      1.017    19940.53   1388.05   2012.68  0.00392 0.00114 0.00106  4722  4722   7.58  0.31  0.31 1.22 0.30 0.28 2.765 0.101 0.123 -0.097 0.134 
 8747910 5570.01                  574.65295931 0.00000000  298.300690 0.000000  0.021226  0.000000  0.000000  0.5957  0.0000  0.0000   19.39603   0.00000   0.00000 0.4925  0.2077 t0-1    2    2    502.8      0.0   5.224433  0.000000   5.057941  0.000000    6.0      0.0      6.02 0.0         137.0  696.9831    0.0000    0.0000 89.9510  0.0000  0.0000      2.175                  0.071      0.234        0.38      0.00      0.00 14.789         1.65930 0.46209 0.53175  5454  116   0.90  0.13   0.08 0.90 0.06 0.06 4.472 0.069 0.113  0.006 0.148 1 SPNN      2.044      0.293      0.029        0.38      0.00      0.00  1.65930 0.46209 0.53175  5454  5454   0.90  0.13  0.08 0.90 0.06 0.06 4.472 0.069 0.113  0.006 0.148 
 8766285 5571.01                    5.29729423 0.00005212  783.692595 0.008520  0.012715  0.000871  0.000599  0.7283  0.0032  0.6032    0.63912   0.21030   0.39724 0.3981  0.2673 t0--  233  233    190.2     15.6   3.920239  0.273040   3.844384  0.261936   13.1     15.4     13.04 0.0        9024.0   10.1362    1.1663    2.0994 89.3807  0.6193  3.5609      1.468                  1.469      1.602        0.00  55214.43      0.00 10.250         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF      1.456      1.440      1.571        0.00  70941.17      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8807988 5572.01                   21.95780170 0.00014159  770.723433 0.000000  0.008351  0.000000  0.000000  0.2986  0.0000  0.0000  169.14192   0.00000   0.00000 0.5780  0.1489 t0--   62   62     84.5      0.0   0.992683  0.000000   0.983664  0.000000    5.2      0.0     -5.37 586.8       667.0  162.7508    0.0000    0.0000 89.8949  0.0000  0.0000      0.775                  0.018      0.016       22.30      0.00      0.00 13.596         1.99175 0.17380 0.19166  5217   92   0.85  0.02   0.02 0.87 0.05 0.05 4.519 0.031 0.038  0.078 0.128 1 SPNN      0.777      0.004      0.027       22.30      0.00      0.00  1.99175 0.17380 0.19166  5217  5217   0.85  0.02  0.02 0.87 0.05 0.05 4.519 0.031 0.038  0.078 0.128 
 8812360 5573.01                   77.39546792 0.00065181  717.972009 0.033099  0.020085  0.002316  0.003474  0.1513  0.5288  0.1319   10.67056 240.53216  10.02217 0.4772  0.2165 t0-0   10   10    400.0    106.7   1.621781  1.793336   1.604425  1.735399    6.8      0.0      0.72 243.1       233.0  127.9939  219.5399   68.9983 89.9632  0.0368  0.2210     14.026                  2.550      1.983      172.49     25.68     31.39 13.774         0.00446 0.00143 0.00093  4808   86   6.73  0.33   0.31 0.97 0.26 0.16 2.767 0.112 0.087 -0.372 0.136 1 FFNN     13.996      2.527      2.022      174.25     25.62     31.32  0.00446 0.00143 0.00093  4808  4808   6.73  0.33  0.31 0.97 0.26 0.16 2.767 0.112 0.087 -0.372 0.136 
 8814872 5574.01                  373.41163558 0.00000000  653.371656 0.000000  0.029193  0.000000  0.000000  0.2706  0.0000  0.0000   11.83634   0.00000   0.00000 0.4753  0.2352 t0-1    3    3   1042.3      0.0   6.386708  0.000000   6.191657  0.000000    6.1      0.0     -1.76 144.6       159.0  443.5187    0.0000    0.0000 89.9650  0.0000  0.0000      2.104                  0.014      0.091        0.17      0.00      0.00 15.850         3.20060 0.25613 0.23874  4274   96   0.66  0.02   0.02 0.66 0.03 0.03 4.617 0.024 0.023  0.093 0.113 1 SPNN      2.070      0.050      0.024        0.17      0.00      0.00  3.20060 0.25613 0.23874  4274  4274   0.66  0.02  0.02 0.66 0.03 0.03 4.617 0.024 0.023  0.093 0.113 
 8823893 5575.01                    1.50650074 0.00000795  793.630091 0.012817  0.006321  0.000342  0.000448  0.6837  0.0031  0.6248    0.46008   0.16186   0.36997 0.3183  0.3015 t0--  889  876     43.3      3.9   2.853537  0.301682   2.740782  0.301579   15.0     11.4    -18.85 20964.3   21860.0    3.8070    0.7303    0.8347 88.1488  1.8500 10.1748      1.801                  0.175      0.125    11138.11   1144.83    880.64 13.912         0.12042 0.01659 0.01474  6366  118   2.65  0.12   0.12 1.63 0.07 0.12 3.797 0.038 0.041  0.075 0.128 1 FFFF      1.810      0.153      0.142    11216.55   1133.64    959.23  0.12042 0.01659 0.01474  6366  6366   2.65  0.12  0.12 1.63 0.07 0.12 3.797 0.038 0.041  0.075 0.128 
 8836224 5576.01                  194.48914972 0.00236512  671.506317 0.000000  0.013502  0.000000  0.000000  0.0464  0.0000  0.0000   62.86661   0.00000   0.00000 0.5190  0.194  t0-0    8    8    228.7      0.0   3.002895  0.000000   2.962805  0.000000    5.9      0.0     -0.13 187.2       190.0  500.9373    0.0000    0.0000 89.9947  0.0000  0.0000      4.221                  0.160      0.185        9.90      0.00      0.00 13.989         0.08272 0.00996 0.01034  5194  146   2.86  0.09   0.10 1.39 0.07 0.10 3.667 0.033 0.049  0.071 0.154 1 FFNN      4.145      0.018      0.111        9.90      0.00      0.00  0.08272 0.00996 0.01034  5194  5194   2.86  0.09  0.10 1.39 0.07 0.10 3.667 0.033 0.049  0.071 0.154 
 8841297 5577.01                  495.52413881 0.01217394  385.832339 0.012992  0.015585  0.001632  0.001632  0.1804  0.4680  0.1509   73.73090  70.42790  70.42790 0.3278  0.3027 t0-1    3    3    261.8     46.6   3.300168  0.506117   3.211171  0.505388    8.0      0.0     -0.10 92.2         94.0 1036.7051  282.7639  262.5664 89.9925  0.0075  0.0330      2.262                  0.235      0.258        1.53      0.13      0.14 13.500         0.79857 0.04726 0.05572  6479  124   1.32  0.03   0.03 1.31 0.04 0.04 4.315 0.017 0.023  0.127 0.116 1 PPNN      2.250      0.239      0.239        1.52      0.14      0.12  0.79857 0.04726 0.05572  6479  6479   1.32  0.03  0.03 1.31 0.04 0.04 4.315 0.017 0.023  0.127 0.116 
 8868481 5578.01                  388.04339416 0.00793424  616.901677 0.017941  0.011084  0.001055  0.000985  0.6381  0.0665  0.5609   32.91286  35.84992  28.67994 0.4265  0.2498 t0-1    3    3    137.8     20.4   3.461460  0.689502   3.406414  0.659410    9.5      0.0      0.12 115.9       116.0  674.4857  213.2262  175.5981 89.9872  0.0128  0.0544      2.937                  0.353      0.277        4.05      0.38      0.28 11.084         0.12010 0.01284 0.00752  5550   78   2.47  0.09   0.15 1.29 0.05 0.12 3.762 0.022 0.014 -0.080 0.150 0 PPNN      2.953      0.347      0.293        4.06      0.35      0.29  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8888745 5579.01                   34.02739632 0.00039885  812.368036 0.010737  0.016498  0.004025  0.003130  0.0962  0.6743  0.0454   60.80970 313.05685  60.59165 0.5692  0.1522 t0--   35   35    325.1     89.4   1.207284  0.468597   0.723501  0.464501    6.0      0.0     -1.96 532.5       561.0  169.6277  138.4250   52.3770 89.8551  0.1449  0.0966      1.216                  0.315      0.210        5.94      0.52      0.44 15.592         3.16855 0.26012 0.25523  4701   82   0.67  0.02   0.02 0.69 0.03 0.03 4.620 0.023 0.026 -0.193 0.110 1 SPNN      1.198      0.319      0.213        6.00      0.49      0.49  3.16855 0.26012 0.25523  4701  4701   0.67  0.02  0.02 0.69 0.03 0.03 4.620 0.023 0.026 -0.193 0.110 
 8890417 5580.01                  173.21557361 0.00189279  653.957517 0.000000  0.013095  0.000000  0.000000  0.1824  0.0000  0.0000  198.28833   0.00000   0.00000 0.3645  0.2861 t0-0    7    7    204.3      0.0   1.939125  0.000000   1.913208  0.000000    4.6      0.0     -0.14 117.2       119.0  680.0544    0.0000    0.0000 89.9846  0.0000  0.0000      1.753                  0.027      0.002        3.87      0.00      0.00 13.957         0.79151 0.09657 0.08913  5755  111   1.21  0.03   0.03 1.01 0.07 0.07 4.273 0.041 0.043  0.040 0.147 1 SPNN      1.775      0.004      0.031        3.87      0.00      0.00  0.79151 0.09657 0.08913  5755  5755   1.21  0.03  0.03 1.01 0.07 0.07 4.273 0.041 0.043  0.040 0.147 
 8891684 5581.01 Kepler-1634 b    374.87876418 0.00845610  424.066613 0.010099  0.027414  0.002377  0.001188  0.6257  0.2826  0.3702    2.65222   0.58211   1.74633 0.4558  0.2358 t0-4    3    3    911.8     53.1  10.488378  0.496079  10.105513  0.400775   21.9     14.2      0.03 256.0       256.0  274.7518   20.1412   73.8510 89.9736  0.0264  0.1793      2.564                  0.230      0.135        0.54      0.04      0.04 14.508         2.05753 0.13784 0.17377  5311   89   0.85  0.02   0.02 0.90 0.04 0.04 4.535 0.021 0.032  0.100 0.119 1 PPPP      2.565      0.223      0.140        0.53      0.04      0.04  2.05753 0.13784 0.17377  5311  5311   0.85  0.02  0.02 0.90 0.04 0.04 4.535 0.021 0.032  0.100 0.119 
 8904714 5582.01                    5.23631484 0.00020316 1459.568010 0.084258  0.087368  0.601157  0.041459  1.3790  0.1447  0.4622    0.08114   0.03480   0.01491 0.3327  0.2995 t0-1   20   20   1998.5     91.0   3.098046  0.147803   1.549022  0.077480   28.2     38.4      0.24 520.8       537.0    4.9353    0.5919    0.3482 79.5626  1.2530  7.9355     13.238                 92.250      7.096      799.88     80.57     80.57 14.786         0.59080 0.08369 0.07042  6492  141   1.47  0.07   0.06 1.36 0.06 0.06 4.232 0.039 0.039  0.180 0.143 1 FFFP     13.738     90.871      7.270      793.58     87.69     74.20  0.59080 0.08369 0.07042  6492  6492   1.47  0.07  0.06 1.36 0.06 0.06 4.232 0.039 0.039  0.180 0.143 
 8915379 5583.01                   20.58453314 0.00032580  897.092831 0.026945  0.014852  0.009632  0.003612  0.0007  0.8666  0.0005   10.13950 707.01006  10.10014 0.3323  0.3085 t0--   55   55    239.8    123.7   0.330625  1.256183   0.477372  1.293179    6.8      0.0     -2.98 1296.6     1347.0   53.5978  151.2794   33.0064 89.7633  0.2365  0.3548      1.879                  1.584      0.792       41.78     30.30     19.28 15.306         0.76567 0.80748 0.29132  5544  600   1.15  0.34   0.27 0.94 0.39 0.10 4.267 0.189 0.125  0.014 0.158 1 SPNN      1.763      1.617      0.647       41.85     29.05     18.48  0.76567 0.80748 0.29132  5544  5544   1.15  0.34  0.27 0.94 0.39 0.10 4.267 0.189 0.125  0.014 0.158 
 8935352 5584.01                   10.90951515 0.00003326 1355.702371 0.001387  0.661469  0.000516  0.000442  0.1458  0.0067  0.0053    0.07567   0.00016   0.00020 0.4025  0.2633 t0-0   26   26 499959.2    375.4  17.805378  0.012708  10.530614  0.014389 2345.2   4489.1    -46.45 11530.9    3772.0    7.8084    0.0053    0.0068 88.9259  0.0427  0.0460    323.459                 13.566     14.697     1017.04    185.90    154.92 14.096         0.01838 0.00444 0.00407  4955   85   4.47  0.18   0.18 1.18 0.22 0.23 3.206 0.085 0.102 -0.229 0.142 1 FFFF    323.719     13.325     14.536     1007.69    184.83    154.02  0.01838 0.00444 0.00407  4955  4955   4.47  0.18  0.18 1.18 0.22 0.23 3.206 0.085 0.102 -0.229 0.142 
 8937555 5585.01                  113.57309503 0.00202844  717.336419 0.009645  0.014049  0.001875  0.001474  0.6216  0.0691  0.5920   25.97359  25.68558  25.68558 0.5090  0.1992 t0-1    9    9    237.5     37.5   3.063097  0.526822   2.815442  0.522316    8.9      0.0     -0.85 217.0       233.0  271.3582   91.3855   79.2008 89.9611  0.0389  0.1556      5.722                  0.810      0.623       28.01      3.72      3.19 12.397         0.03662 0.00577 0.00649  4931   79   3.72  0.10   0.10 1.35 0.16 0.19 3.423 0.061 0.073  0.079 0.139 1 PPNN      5.746      0.768      0.591       27.69      4.00      2.91  0.03662 0.00577 0.00649  4931  4931   3.72  0.10  0.10 1.35 0.16 0.19 3.423 0.061 0.073  0.079 0.139 
 8939211 5586.01                   27.07882586 0.00264790  772.704062 0.029439  0.021800  0.000174  0.000128  0.9570  0.0017  0.0022    0.00004   0.00000   0.00000 0.3349  0.2929 t0-0   53   53    347.2      3.5 138.789153  1.772298 106.310855  1.072783  139.4     21.4     -2.17 31397.3   32146.0    1.1168    0.0065    0.0040 31.1472  0.6912  0.5760      3.834                  0.137      0.126       70.95      6.70      6.70 14.170         0.33119 0.04370 0.03690  5551  108   1.61  0.05   0.05 1.01 0.07 0.07 4.020 0.042 0.041  0.024 0.166 1 FFFF      3.832      0.142      0.120       70.97      6.76      6.76  0.33119 0.04370 0.03690  5551  5551   1.61  0.05  0.05 1.01 0.07 0.07 4.020 0.042 0.041  0.024 0.166 
 8939650 5587.01                    1.82766083 0.00000007  793.230308 0.000115  0.433424  0.146410  0.065071  1.0259  0.2556  0.0007    0.20955   0.02799   0.00359 0.3077  0.3059 t0-0  740  740  46569.4     66.6   3.992655  0.006751   1.996327  0.003375  890.3   5283.7     -1.10 25449.7   25647.0    3.3333    0.1431    0.0174 68.9002  2.3188  1.0654    105.584                 36.776     15.761     5604.35    689.05    530.04 14.268         0.16466 0.02636 0.02216  6021  121   2.24  0.09   0.09 1.32 0.17 0.08 3.856 0.058 0.046  0.058 0.185 1 FFFF    105.462     37.843     15.659     5646.74    649.26    595.16  0.16466 0.02636 0.02216  6021  6021   2.24  0.09  0.09 1.32 0.17 0.08 3.856 0.058 0.046  0.058 0.185 
 8946267 5588.01                  543.12571755 0.04248980  342.607905 0.045482  0.022896  0.002568  0.002055  0.2681  0.3736  0.2392    0.39000   2.80316   0.32978 0.4187  0.2533 t0-0    3    3    635.8    104.9  11.620706  2.365496  11.147976  2.334291    8.4      0.0      0.01 382.5       382.0  309.2848   92.1409  102.9810 89.9807  0.0193  0.1254      2.140                  0.236      0.216        0.34      0.03      0.03 15.373         1.93603 0.22194 0.22906  5326   96   0.85  0.03   0.03 0.86 0.05 0.06 4.509 0.037 0.044 -0.023 0.142 1 PPNN      2.136      0.243      0.224        0.34      0.03      0.03  1.93603 0.22194 0.22906  5326  5326   0.85  0.03  0.03 0.86 0.05 0.06 4.509 0.037 0.044 -0.023 0.142 
 8949512 5589.01                  376.55621460 0.00000000  557.172608 0.000000  0.017593  0.000000  0.000000  0.0213  0.0000  0.0000  119.19334   0.00000   0.00000 0.3565  0.2871 t0-0    3    3    370.8      0.0   3.038685  0.000000   2.986127  0.000000    5.3      0.0      0.00 73.0         73.0  963.1296    0.0000    0.0000 89.9987  0.0000  0.0000      1.779                  0.006      0.065        0.76      0.00      0.00 14.694         1.60684 0.16717 0.18305  5580   96   0.93  0.02   0.02 0.93 0.06 0.07 4.466 0.035 0.045 -0.014 0.144 1 FFNN      1.830      0.019      0.045        0.76      0.00      0.00  1.60684 0.16717 0.18305  5580  5580   0.93  0.02  0.02 0.93 0.06 0.07 4.466 0.035 0.045 -0.014 0.144 
 8955741 5590.01                  538.40451432 0.01406047  626.313503 0.015910  0.016581  0.001220  0.001119  0.7343  0.0001  0.6755    0.25345   2.88082   0.19205 0.3475  0.2897 t0-0    2    2    298.8     27.5  10.872876  0.793471  10.602503  0.704450   15.1      0.0     15.91 0.0         269.0  376.7614   25.6766  113.7106 89.9773  0.0227  0.1361      4.165                  0.380      0.285        2.47      0.22      0.20 12.099         0.14446 0.01327 0.01183  5661  108   2.31  0.06   0.06 1.28 0.05 0.06 3.814 0.028 0.028  0.087 0.155 1 FFNN      4.142      0.394      0.273        2.47      0.23      0.20  0.14446 0.01327 0.01183  5661  5661   2.31  0.06  0.06 1.28 0.05 0.06 3.814 0.028 0.028  0.087 0.155 
 8959240 5591.01                  317.00623333 0.00625194  750.122535 0.017466  0.016564  0.002362  0.001933  0.6220  0.1245  0.5921   10.52327 113.00203   9.41684 0.5991  0.1358 t0-1    4    4    315.6     50.5   2.964352  0.469317   2.815815  0.501551    9.0      0.0     -0.03 107.3       108.0  750.3097  231.0183  261.8208 89.9905  0.0095  0.0695      4.715                  0.707      0.566        4.21      0.62      0.46 13.555         0.07684 0.01471 0.01132  4897   88   2.62  0.06   0.06 1.00 0.15 0.12 3.596 0.070 0.064 -0.003 0.142 1 PPNN      4.772      0.681      0.613        4.20      0.59      0.48  0.07684 0.01471 0.01132  4897  4897   2.62  0.06  0.06 1.00 0.15 0.12 3.596 0.070 0.064 -0.003 0.142 
 8971044 5592.01                  482.48924355 0.02977254  691.570553 0.035633  0.021875  0.002297  0.002715  0.0046  0.6222  0.0043    0.76812   7.98207   0.69409 0.3243  0.2992 t0-1    3    3    510.5    105.0   7.346325  2.016055   7.194599  1.863282    9.0      0.0     -0.09 349.2       350.0  480.1747   59.4677  237.8709 89.9828  0.0172  0.1089      3.188                  0.330      0.476        1.42      0.07      0.06 15.054         0.72774 0.08792 0.07594  6139   60   1.32  0.06   0.06 1.11 0.03 0.03 4.267 0.094 0.094  0.002 0.040 2 PPNN      3.187      0.362      0.434        1.44      0.15      0.14  0.69576 0.10709 0.09586  6214  6214   1.32  0.07  0.05 1.19 0.07 0.08 4.258 0.046 0.047 -0.025 0.165 
 8975776 5593.01                  224.46957668 0.00188673  612.102078 0.014550  0.018937  0.002406  0.002674  0.2674  0.4219  0.2377   60.89065  50.07374  60.08849 0.3607  0.284  t0--    7    7    407.2     86.1   2.805998  0.435889   2.692743  0.401230    6.7      0.0     -0.32 163.9       167.0  584.7261  139.3120  189.9709 89.9869  0.0131  0.0743      2.051                  0.252      0.315        2.10      0.16      0.18 14.918         1.49881 0.12493 0.13173  5982  106   0.99  0.03   0.03 1.03 0.04 0.05 4.462 0.022 0.029 -0.089 0.115 1 FFNN      2.031      0.284      0.284        2.10      0.16      0.18  1.49881 0.12493 0.13173  5982  5982   0.99  0.03  0.03 1.03 0.04 0.05 4.462 0.022 0.029 -0.089 0.115 
 8979500 5594.01                  113.55239098 0.00164145  687.030262 0.024414  0.014406  0.002950  0.002294  0.0247  0.6756  0.0044   31.23769 262.32845  30.26867 0.5718  0.1587 t0-0   11   11    225.9     70.6   1.687798  0.714827   1.714281  0.709455    6.0      0.0     -1.32 226.1       241.0  375.4276  208.2472  200.2377 89.9836  0.0164  0.0927      8.575                  1.681      1.471       53.69     12.36      6.18 13.316         0.01158 0.00260 0.00239  4819   92   5.44  0.18   0.19 1.36 0.21 0.26 3.094 0.075 0.095  0.033 0.131 1 FFNN      8.510      1.667      1.458       53.59     11.57      6.61  0.01158 0.00260 0.00239  4819  4819   5.44  0.18  0.19 1.36 0.21 0.26 3.094 0.075 0.095  0.033 0.131 
 9003126 5595.01                  208.02482299 0.00515301  673.557119 0.000000  0.011979  0.000000  0.000000  0.5465  0.0000  0.0000    0.95464   0.00000   0.00000 0.5587  0.1698 t0-0    7    7    165.2      0.0  10.433377  0.000000  10.258158  0.000000    6.2      0.0      0.01 604.9       605.0  129.7397    0.0000    0.0000 89.7587  0.0000  0.0000      0.853                  0.030      0.197        0.35      0.00      0.00 14.487         3.46500 0.80650 0.36920  4285  122   0.63  0.04   0.06 0.62 0.06 0.05 4.630 0.053 0.021 -0.140 0.300 0 FFNN      0.845      0.020      0.104        0.35      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9008125 5596.01                  308.02294226 0.00304719  708.234639 0.008558  0.015838  0.001519  0.001285  0.2705  0.3977  0.2228  113.89436  41.90515  89.04845 0.5500  0.1715 t0-0    4    4    311.5     40.4   2.663196  0.274292   2.588208  0.259971    9.8      0.0      0.34 121.2       123.0  851.9814  134.4689  212.9091 89.9919  0.0081  0.0443      8.603                  0.906      0.755       13.84      1.83      1.65 11.879         0.01716 0.00339 0.00269  5081   87   4.99  0.14   0.15 1.54 0.22 0.19 3.226 0.066 0.068 -0.244 0.138 1 FFNN      8.622      0.886      0.812       13.73      1.97      1.48  0.01716 0.00339 0.00269  5081  5081   4.99  0.14  0.15 1.54 0.22 0.19 3.226 0.066 0.068 -0.244 0.138 
 9011877 5597.01                    7.77709387 0.00007141  790.137282 0.007827  0.007945  0.000633  0.000686  0.1960  0.4475  0.1570    1.29902   0.42229   0.89738 0.5612  0.1619 t0--  174  172     74.1      9.2   3.474385  0.309454   3.379172  0.292501   10.6     10.2     -9.41 4948.8     5232.0   16.3132    2.3259    3.3832 89.6395  0.3604  2.4026      0.746                  0.071      0.055       82.47      6.91      6.37 13.725         1.91722 0.16725 0.17617  5091   81   0.87  0.02   0.01 0.89 0.05 0.05 4.511 0.031 0.036  0.314 0.123 1 PPPP      0.747      0.071      0.059       82.10      7.37      5.79  1.91722 0.16725 0.17617  5091  5091   0.87  0.02  0.01 0.89 0.05 0.05 4.511 0.031 0.036  0.314 0.123 
 9012244 5598.01                  376.92860029 0.00000000  577.372318 0.000000  0.016496  0.000000  0.000000  0.6254  0.0000  0.0000   11.58697   0.00000   0.00000 0.3252  0.298  t0-0    4    4    295.3      0.0   5.207122  0.000000   5.069733  0.000000    7.9      0.0      0.00 171.0       171.0  443.1427    0.0000    0.0000 89.9191  0.0000  0.0000      2.177                  0.072      0.021        1.61      0.00      0.00 13.797         0.61497 0.06786 0.05374  5741  104   1.22  0.03   0.03 0.80 0.05 0.04 4.167 0.037 0.032 -0.552 0.148 1 PPNN      2.224      0.042      0.033        1.61      0.00      0.00  0.61497 0.06786 0.05374  5741  5741   1.22  0.03  0.03 0.80 0.05 0.04 4.167 0.037 0.032 -0.552 0.148 
 9016592 5599.01                   46.50426564 0.00102132  819.792569 0.000000  0.021095  0.000000  0.000000  0.0080  0.0000  0.0000  119.85944   0.00000   0.00000 0.3813  0.2741 t0--   13   13    534.0      0.0   1.515919  0.000000   1.484599  0.000000    5.4      0.0     -1.08 177.7       191.0  239.2960    0.0000    0.0000 89.9981  0.0000  0.0000      3.894                  0.191      0.334       49.95      0.00      0.00 15.682         0.22396 0.06341 0.04680  5736  120   1.90  0.17   0.16 1.15 0.09 0.08 3.925 0.073 0.066  0.021 0.161 1 FFNN      4.597      0.425      1.027       49.95      0.00      0.00  0.22396 0.06341 0.04680  5736  5736   1.90  0.17  0.16 1.15 0.09 0.08 3.925 0.073 0.066  0.021 0.161 
 9018021 5600.01                   51.49987640 0.00331584  771.511836 0.000000  0.023077  0.000000  0.000000  0.9989  0.0000  0.0000    0.00200   0.00000   0.00000 0.5331  0.1802 t0-1   26   24    143.1      0.0  13.455468  0.000000   6.727734  0.000000    8.1      8.7      0.32 1218.2     1270.0    6.5471    0.0000    0.0000 81.2243  0.0000  0.0000      9.022                  0.116      0.344       82.08      0.00      0.00 14.498         0.03616 0.00822 0.00758  4932   87   3.56  0.14   0.15 1.18 0.19 0.21 3.402 0.078 0.094 -0.060 0.132 1 PPPP      8.887      0.176      0.229       82.08      0.00      0.00  0.03616 0.00822 0.00758  4932  4932   3.56  0.14  0.15 1.18 0.19 0.21 3.402 0.078 0.094 -0.060 0.132 
 9024568 5601.01                  124.09055450 0.00207118  689.011818 0.000000  0.013906  0.000000  0.000000  0.3080  0.0000  0.0000  117.65972   0.00000   0.00000 0.4923  0.207  t0-0   10   10    234.2      0.0   2.001519  0.000000   1.971234  0.000000    5.1      0.0     -1.32 177.0       190.0  457.5241    0.0000    0.0000 89.9614  0.0000  0.0000      1.276                  0.004      0.018        2.03      0.00      0.00 14.152         2.07199 0.15062 0.18803  5138   84   0.84  0.02   0.02 0.89 0.04 0.05 4.534 0.024 0.034  0.212 0.123 1 FFNN      1.275      0.054      0.037        2.03      0.00      0.00  2.07199 0.15062 0.18803  5138  5138   0.84  0.02  0.02 0.89 0.04 0.05 4.534 0.024 0.034  0.212 0.123 
 9026007 5602.01                  403.16642715 0.01034581  770.911490 0.013268  0.023870  0.001803  0.001664  0.0808  0.5668  0.0522   13.69583   6.02668   8.28669 0.4081  0.262  t0-1    3    3    678.0     71.3   5.840708  0.443708   5.644302  0.404677   12.1      8.9     -0.04 144.9       145.0  525.4190   49.7679  124.4197 89.9889  0.0111  0.0803      2.569                  0.244      0.188        0.89      0.06      0.06 14.624         1.51104 0.10914 0.11903  5873   91   0.99  0.03   0.03 1.04 0.04 0.04 4.466 0.019 0.026  0.028 0.111 1 PPFN      2.560      0.245      0.170        0.89      0.06      0.06  1.51104 0.10914 0.11903  5873  5873   0.99  0.03  0.03 1.04 0.04 0.04 4.466 0.019 0.026  0.028 0.111 
 9026248 5603.01                  341.55739612 0.00585574  519.452150 0.009363  0.018979  0.001975  0.001646  0.2103  0.4783  0.1714   88.07404  42.76358  78.39989 0.4998  0.2026 t0-1    4    4    424.6     56.7   2.906033  0.361002   2.857228  0.338270   10.3      0.0     -0.09 102.8       107.0  837.6362  167.7731  223.6975 89.9912  0.0088  0.0504      7.576                  0.842      0.689        7.22      1.03      0.91 12.472         0.03652 0.00606 0.00680  5059   89   3.66  0.11   0.10 1.29 0.16 0.20 3.417 0.059 0.083 -0.221 0.132 1 PPNN      7.603      0.832      0.681        7.15      1.08      0.84  0.03652 0.00606 0.00680  5059  5059   3.66  0.11  0.10 1.29 0.16 0.20 3.417 0.059 0.083 -0.221 0.132 
 9044060 5604.01                  476.92581357 0.01935767  323.464988 0.025384  0.014005  0.001358  0.001810  0.3188  0.3545  0.2700   10.26341  78.78961   9.84870 0.3766  0.2892 t0-1    3    3    222.8     46.1   4.097585  1.350839   4.006336  1.275565    7.4      0.0      0.08 115.1       115.0  765.0986  254.6803  360.7970 89.9904  0.0096  0.0511      2.500                  0.300      0.300        3.47      0.36      0.34 12.952         0.49431 0.03918 0.03785  7263  162   1.66  0.04   0.04 1.63 0.05 0.06 4.207 0.022 0.026  0.189 0.106 1 PPNN      2.528      0.296      0.326        3.50      0.31      0.37  0.49431 0.03918 0.03785  7263  7263   1.66  0.04  0.04 1.63 0.05 0.06 4.207 0.022 0.026  0.189 0.106 
 9047416 5605.01                    9.01141123 0.00183644 1441.459748 0.257475  0.028195  0.004173  0.001913  0.9478  0.0120  0.6569    0.14843   1.92004   0.10972 0.4383  0.2445 t0-1    9    9    959.5     84.7   3.302123  0.373815   3.014021  0.258498   15.5      9.3     -0.70 258.8       276.0   20.4632    3.2740    8.1849 89.4920  0.5078  3.5549      2.790                  0.404      0.222      130.07     10.48      9.61 14.321         1.86763 0.10055 0.10964  5965  101   0.90  0.02   0.02 0.96 0.02 0.03 4.516 0.014 0.020 -0.265 0.112 1 PPPP      2.783      0.417      0.218      130.84      9.05     10.70  1.86763 0.10055 0.10964  5965  5965   0.90  0.02  0.02 0.96 0.02 0.03 4.516 0.014 0.020 -0.265 0.112 
 9049550 5606.01                   23.81491853 0.00006699 1426.371225 0.003875  0.306877  0.016392  0.010928  0.7724  0.0380  0.0211   29.17133   0.82825   0.93178 0.3913  0.2684 t0-1    3    3  79224.1    261.2   1.999311  0.011793   0.999655  0.005896  448.3    516.6      0.00 56.1         57.0   95.6091    0.8963    1.0084 89.5362  0.0184  0.0276     24.156                  1.478      0.985       26.68      1.76      1.76 14.488         2.42959 0.17540 0.13590  5801   85   0.72  0.01   0.01 0.65 0.02 0.01 4.534 0.023 0.017 -1.505 0.134 1 FFFP     24.200      1.497      0.998       26.60      1.73      1.73  2.42959 0.17540 0.13590  5801  5801   0.72  0.01  0.01 0.65 0.02 0.01 4.534 0.023 0.017 -1.505 0.134 
 9049697 5607.01                    1.32745468 0.00000777  793.364170 0.009584  0.009915  0.000913  0.000591  0.2449  0.4391  0.2155    0.23013   0.07711   0.14020 0.6030  0.141  t0--  991  980    120.4      9.8   3.525268  0.270797   3.546474  0.250130   16.6     13.0    -16.82 28430.8   29256.0    2.7960    0.3423    0.6276 87.3719  2.6280 14.7166      0.676                  0.084      0.091      240.39     43.16     33.20 15.158         3.72800 0.93810 0.36680  4137  130   0.61  0.04   0.06 0.60 0.06 0.06 4.646 0.056 0.021 -0.100 0.300 0 FFFF      0.672      0.082      0.089      241.44     41.37     34.47  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9073549 5608.01                   87.56593974 0.00106595  767.809428 0.000000  0.015102  0.000000  0.000000  0.0299  0.0000  0.0000  116.44339   0.00000   0.00000 0.4483  0.2376 t0--   16   16    279.7      0.0   1.878203  0.000000   1.850235  0.000000    4.8      0.0     -1.67 267.0       286.0  361.3889    0.0000    0.0000 89.9953  0.0000  0.0000      1.589                  0.036      0.091        5.50      0.00      0.00 15.212         1.64696 0.15778 0.17259  5655   91   0.94  0.03   0.03 0.99 0.04 0.05 4.484 0.026 0.036  0.076 0.117 1 SPNN      1.531      0.007      0.051        5.50      0.00      0.00  1.64696 0.15778 0.17259  5655  5655   0.94  0.03  0.03 0.99 0.04 0.05 4.484 0.026 0.036  0.076 0.117 
 9079671 5609.01                  535.14544920 0.00000000  410.140759 0.000000  0.011929  0.000000  0.000000  0.1213  0.0000  0.0000  244.07720   0.00000   0.00000 0.4486  0.2351 t0-0    3    3    174.3      0.0   2.656655  0.000000   2.624876  0.000000    4.3      0.0      0.11 72.9         73.0 1545.9822    0.0000    0.0000 89.9955  0.0000  0.0000      1.035                  0.006      0.043        0.28      0.00      0.00 12.706         2.38149 0.15752 0.20020  5206   85   0.78  0.01   0.01 0.82 0.03 0.05 4.562 0.023 0.033 -0.105 0.115 1 SPNN      1.025      0.009      0.022        0.28      0.00      0.00  2.38149 0.15752 0.20020  5206  5206   0.78  0.01  0.01 0.82 0.03 0.05 4.562 0.023 0.033 -0.105 0.115 
 9079767 5610.01                  495.44233762 0.05347005  669.404760 0.087282  0.013335  0.001002  0.001335  0.0810  0.5927  0.0418    0.62626   0.43363   0.55753 0.3215  0.3038 t0-0    2    2    193.1     30.5  17.813116  2.623129  17.806250  2.525586    8.7      0.0      9.93 0.0         335.0  208.1734   50.6700   58.4654 89.9625  0.0375  0.1874      1.837                  0.200      0.180        1.20      0.11      0.11 13.825         0.59260 0.10132 0.08371  5826  112   1.29  0.06   0.06 0.92 0.07 0.06 4.176 0.052 0.049 -0.260 0.146 1 PPNN      1.854      0.200      0.200        1.19      0.13      0.10  0.59260 0.10132 0.08371  5826  5826   1.29  0.06  0.06 0.92 0.07 0.06 4.176 0.052 0.049 -0.260 0.146 
 9087071 5611.01                  209.23655306 0.00356059  672.604270 0.017994  0.011639  0.001910  0.001910  0.1056  0.6252  0.0649  101.09725 212.03830  90.87356 0.3115  0.3044 t010    7    7    144.5     42.9   1.846886  0.728199   2.010788  0.726342    5.9      0.0     -0.81 115.8       126.0  751.6356  228.4062  253.7847 89.9876  0.0124  0.0558      1.682                  0.255      0.297        4.30      0.43      0.39 13.564         0.66453 0.07625 0.06759  6123  118   1.32  0.03   0.03 1.11 0.07 0.07 4.236 0.039 0.039 -0.105 0.138 1 FFNN      1.685      0.290      0.290        4.31      0.42      0.42  0.66453 0.07625 0.06759  6123  6123   1.32  0.03  0.03 1.11 0.07 0.07 4.236 0.039 0.039 -0.105 0.138 
 9087853 5612.01                  353.65080179 0.01431043  768.920260 0.031016  0.029017  0.003495  0.003495  0.0057  0.6514  0.0047   20.26457  39.61996  19.80998 0.4681  0.2228 t0-1    4    4    916.2    193.9   4.656338  0.904743   4.416039  0.857021    7.0      0.0     -0.02 148.3       149.0  544.0551  173.8021  173.8021 89.9884  0.0116  0.0733      2.933                  0.477      0.334        0.69      0.04      0.04 15.871         1.70663 0.15479 0.12203  5197   64   0.94  0.05   0.05 0.84 0.02 0.02 4.528 0.045 0.045  0.025 0.042 2 SPNN      2.938      0.382      0.382        0.69      0.06      0.06  1.43887 0.25461 0.20498  5257  5257   0.94  0.05  0.04 0.86 0.06 0.04 4.422 0.053 0.047  0.117 0.135 
 9097470 5613.01                  346.40782769 0.01607826  739.990281 0.029145  0.023719  0.002858  0.002382  0.4982  0.1672  0.4688    3.20983   1.03660   2.85066 0.4078  0.2614 t0-1    3    3    678.1    110.5   9.465388  1.307417   9.091449  1.179440    7.9      0.0     -0.14 217.5       217.0  272.1177   51.2028   74.4768 89.9744  0.0256  0.1537      2.374                  0.298      0.269        0.77      0.04      0.05 15.612         1.79455 0.14614 0.17721  5510   66   0.91  0.04   0.04 0.94 0.03 0.03 3.984 0.118 0.118  0.083 0.043 2 PPNN      2.423      0.322      0.264        0.72      0.07      0.06  1.54638 0.22792 0.21005  5341  5341   0.93  0.04  0.04 0.91 0.06 0.06 4.452 0.046 0.049  0.171 0.135 
 9101279 5614.01                    1.81146093 0.00000012  794.139832 0.000042  1.128018  0.001491  0.001278  0.3091  0.0020  0.0019    0.29089   0.00091   0.00085 0.2564  0.2862 t0--  741  741 921635.2    306.1   8.423927  0.005030   4.211963  0.002515 3934.5  14113.7      0.16 30554.4   32212.0    3.6952    0.0039    0.0036 85.2023  0.0265  0.0265    333.285                 15.461     14.173    11918.02   1091.51   1190.73 13.947         0.11974 0.01615 0.01407  6857  142   2.72  0.12   0.11 1.75 0.09 0.09 3.805 0.039 0.038  0.003 0.157 1 FFFF    331.775     17.891     11.927    11848.59   1193.15   1093.72  0.11974 0.01615 0.01407  6857  6857   2.72  0.12  0.11 1.75 0.09 0.09 3.805 0.039 0.038  0.003 0.157 
 9108058 5615.01                    2.17491977 0.00000125 1463.409926 0.002719  1.084380  0.011441  0.009915  0.7191  0.0150  0.0118    0.27257   0.00397   0.00428 0.2707  0.3186 t0--   46   46 635023.4    611.5   8.445859  0.014322   4.222929  0.007161 1572.2   1512.6      0.01 2346.9     2375.0    4.0849    0.0198    0.0214 79.8705  0.1075  0.1760    355.336                 31.947     25.101     9236.96    997.98    831.65 14.281         0.08644 0.01890 0.01492  6511  128   3.02  0.23   0.22 1.76 0.10 0.12 3.713 0.055 0.053  0.075 0.111 1 FFFF    355.486     31.598     24.827     9293.99    929.93    852.43  0.08644 0.01890 0.01492  6511  6511   3.02  0.23  0.22 1.76 0.10 0.12 3.713 0.055 0.053  0.075 0.111 
 9114614 5616.01                  441.62392033 0.01520708  723.088196 0.029126  0.024320  0.005361  0.003217  0.1975  0.5664  0.1471   31.97686 181.37436  30.22906 0.5708  0.1532 t0-0    3    3    731.5    175.6   2.705928  1.034065   2.756378  0.983979    7.2      0.0     -0.01 111.8       112.0  822.7609  560.5984  251.3027 89.9916  0.0083  0.0376      1.740                  0.376      0.251        0.15      0.01      0.01 14.497         3.28816 0.19489 0.17769  4414   76   0.66  0.01   0.01 0.66 0.02 0.02 4.624 0.020 0.018 -0.061 0.101 1 PPNN      1.786      0.327      0.287        0.15      0.01      0.01  3.28816 0.19489 0.17769  4414  4414   0.66  0.01  0.01 0.66 0.02 0.02 4.624 0.020 0.018 -0.061 0.101 
 9116075 5617.01                   24.50021308 0.00029817  773.626780 0.011422  0.010955  0.001191  0.000595  0.4054  0.2571  0.3761    2.54108   0.64800   1.68480 0.6164  0.1159 t0--   53   53    147.3     14.6   4.098531  0.328622   4.029746  0.309617   13.3     10.8     -0.93 1931.6     1954.0   43.4385    5.0554   10.5703 89.8392  0.1608  0.9647      0.890                  0.089      0.059        9.79      0.74      0.69 13.511         2.57316 0.17864 0.13346  4606   73   0.74  0.01   0.01 0.74 0.03 0.03 4.568 0.025 0.018  0.136 0.109 1 FFFF      0.887      0.089      0.059        9.79      0.74      0.69  2.57316 0.17864 0.13346  4606  4606   0.74  0.01  0.01 0.74 0.03 0.03 4.568 0.025 0.018  0.136 0.109 
 9116510 5618.01                  318.49110149 0.00000000  736.984166 0.000000  0.020358  0.000000  0.000000  0.0177  0.0000  0.0000  130.10223   0.00000   0.00000 0.3475  0.292  t0-0    3    3    495.1      0.0   2.798802  0.000000   2.742943  0.000000    4.6      0.0      0.02 63.4         65.0  886.8986    0.0000    0.0000 89.9989  0.0000  0.0000      2.515                  0.124      0.091        2.39      0.00      0.00 14.582         1.18146 0.10433 0.11602  6691  148   1.10  0.05   0.04 1.15 0.05 0.04 4.409 0.021 0.026 -0.406 0.166 1 SPNN      2.476      0.180      0.027        2.39      0.00      0.00  1.18146 0.10433 0.11602  6691  6691   1.10  0.05  0.04 1.15 0.05 0.04 4.409 0.021 0.026 -0.406 0.166 
 9117123 5619.01                    2.16404210 0.00004244  793.684787 0.000000  0.049744  0.000000  0.000000  0.9292  0.0000  0.0000    0.06093   0.00000   0.00000 0.6495  0.1022 t0--  597  419   1749.3      0.0   3.553979  0.000000   2.495936  0.000000    3.0     19.9      3.23 16764.8   19553.0    2.4708    0.0000    0.0000 67.9094  0.0000  0.0000      3.805                  0.023      0.068      187.97      0.00      0.00 15.090         2.94607 0.19739 0.17697  4386  132   0.69  0.02   0.01 0.70 0.03 0.03 4.598 0.023 0.019  0.139 0.117 1 FFNF      3.874      0.048      0.204      187.97      0.00      0.00  2.94607 0.19739 0.17697  4386  4386   0.69  0.02  0.01 0.70 0.03 0.03 4.598 0.023 0.019  0.139 0.117 
 9118858 5620.01                  392.91527130 0.04641807  762.328403 0.066813  0.021799  0.001850  0.001850  0.1324  0.5395  0.1132    0.08584   0.64762   0.04317 0.3434  0.2927 t0--    3    3    536.6     67.6  16.062633  2.772341  14.092653  2.706221    4.8      0.0      0.00 120.0       120.0  169.2724   37.1946   55.7920 89.9622  0.0378  0.2554      3.597                  0.369      0.290        2.68      0.33      0.23 13.802         0.52012 0.05247 0.04569  6462  146   1.53  0.04   0.04 1.33 0.06 0.05 4.191 0.033 0.029  0.085 0.144 1 FFNN      3.610      0.368      0.316        2.72      0.29      0.27  0.52012 0.05247 0.04569  6462  6462   1.53  0.04  0.04 1.33 0.06 0.05 4.191 0.033 0.029  0.085 0.144 
 9137257 5621.01                  114.72590382 0.00229645  738.195183 0.000000  0.011714  0.000000  0.000000  0.0115  0.0000  0.0000   40.80551   0.00000   0.00000 0.4991  0.2029 t0-0   10   10    171.1      0.0   2.906455  0.000000   2.872798  0.000000    3.8      0.0     -1.06 213.3       222.0  305.0738    0.0000    0.0000 89.9978  0.0000  0.0000      1.045                  0.037      0.015        2.08      0.00      0.00 14.259         2.06367 0.20353 0.16268  5037   84   0.82  0.02   0.02 0.81 0.05 0.04 4.518 0.035 0.030  0.044 0.127 1 FFNN      1.035      0.012      0.009        2.08      0.00      0.00  2.06367 0.20353 0.16268  5037  5037   0.82  0.02  0.02 0.81 0.05 0.04 4.518 0.035 0.030  0.044 0.127 
 9141355 5622.01 Kepler-1635 b    469.61275641 0.01528447  355.511808 0.015205  0.031856  0.003119  0.001701  0.9059  0.0202  0.6290    0.31559   1.99472   0.16976 0.4290  0.2474 t0-8    3    3   1209.0     84.1  12.068249  0.829572  11.388567  0.563678   18.2     13.9      0.42 342.6       343.0  302.9641   28.1217   95.6137 89.9755  0.0245  0.1900      2.959                  0.346      0.238        0.38      0.02      0.02 15.696         2.05720 0.22664 0.21699  5249   64   0.84  0.04   0.04 0.86 0.03 0.03 4.493 0.055 0.055  0.058 0.042 2 PPPP      2.988      0.346      0.204        0.40      0.04      0.03  1.89041 0.27201 0.26002  5260  5260   0.85  0.04  0.03 0.85 0.05 0.05 4.500 0.044 0.049 -0.003 0.141 
 9142225 5623.01                  583.62341884 0.05862934  691.293198 0.044417  0.016377  0.001697  0.000898  0.1258  0.5474  0.0877    0.68188   0.16709   0.62658 0.3627  0.2875 t0-1    3    3    314.8     37.2  19.189618  2.212960  18.595151  2.185723   11.4      7.2     -0.01 389.7       390.0  232.7326   36.2334   72.4668 89.9739  0.0261  0.1827      2.094                  0.183      0.167        0.85      0.06      0.08 14.495         1.03417 0.09748 0.10937  6156  110   1.15  0.03   0.03 1.12 0.05 0.07 4.365 0.031 0.038 -0.033 0.136 1 FFFN      2.086      0.183      0.167        0.84      0.07      0.07  1.03417 0.09748 0.10937  6156  6156   1.15  0.03  0.03 1.12 0.05 0.07 4.365 0.031 0.038 -0.033 0.136 
 9142334 5624.01                  503.03593317 0.02234073  610.316143 0.028923  0.014407  0.001278  0.001598  0.6048  0.0648  0.5358    9.08751   6.40271   7.68325 0.3647  0.3513 t0--    2    2    230.2     39.6   7.151239  1.129504   6.931107  1.099207    6.9      0.0      7.46 0.0         343.0  509.0443  130.2531  130.2531 89.9858  0.0142  0.0709      0.933                  0.108      0.091        0.07      0.01      0.01 13.676         3.67336 0.22363 0.20348  3905   77   0.61  0.02   0.02 0.59 0.01 0.01 4.640 0.014 0.013  0.264 0.117 1 FFNN      0.941      0.100      0.100        0.07      0.01      0.01  3.67336 0.22363 0.20348  3905  3905   0.61  0.02  0.02 0.59 0.01 0.01 4.640 0.014 0.013  0.264 0.117 
 9147012 5625.01                  116.45441422 0.00197696  910.173434 0.019041  0.041991  0.001467  0.001344  0.0058  0.5073  0.0031    0.26455   0.02822   0.09093 0.4689  0.2236 t0-1    4    4   2134.6     92.2  15.946777  0.405434  15.271008  0.312435   30.0     20.0     -0.08 432.3       434.0   57.4831    2.0654    7.9176 89.8946  0.0878  0.5093     21.709                  6.026      3.874       55.54      7.14      7.14 16.017         0.01448 0.00779 0.00531  4925   94   4.92  1.13   0.82 1.06 0.19 0.12 3.160 0.110 0.110 -0.144 0.061 2 RPPP     22.809      7.658      4.595       62.09      7.26      9.90  0.00845 0.00800 0.00408  4786  4786   5.22  1.34  1.09 0.92 0.22 0.10 2.952 0.197 0.194 -0.214 0.135 
 9147029 5626.01                  397.50372792 0.00336040  749.263709 0.003967  0.046067  0.001898  0.001220  0.3730  0.1930  0.3370    7.72401   0.62474   3.12372 0.3873  0.2737 t0-1    3    3   2516.4     96.4   7.874080  0.201577   7.458635  0.147034   32.2      0.0      0.00 183.7       184.0  400.9833   14.5569   60.6537 89.9814  0.0159  0.0770      5.857                  0.481      0.333        1.33      0.07      0.07 15.312         0.95658 0.13648 0.11702  5946   63   1.16  0.06   0.06 1.02 0.03 0.03 4.231 0.097 0.097 -0.004 0.041 2 PPNN      5.946      0.437      0.358        1.38      0.14      0.13  0.92308 0.15693 0.14160  6042  6042   1.17  0.06  0.06 1.09 0.07 0.07 4.329 0.050 0.053 -0.020 0.141 
 9153246 5627.01                  243.96680826 0.00831822  642.177446 0.000000  0.013165  0.000000  0.000000  0.0209  0.0000  0.0000   31.44369   0.00000   0.00000 0.4068  0.2615 t0-0    6    6    210.9      0.0   4.081928  0.000000   4.028863  0.000000    5.3      0.0     -0.02 202.4       204.0  462.4957    0.0000    0.0000 89.9974  0.0000  0.0000      2.366                  0.012      0.037        3.87      0.00      0.00 14.430         0.33750 0.05145 0.04079  5602  115   1.61  0.06   0.06 1.02 0.07 0.07 4.027 0.047 0.043  0.032 0.171 1 FFNN      2.434      0.048      0.202        3.87      0.00      0.00  0.33750 0.05145 0.04079  5602  5602   1.61  0.06  0.06 1.02 0.07 0.07 4.027 0.047 0.043  0.032 0.171 
 9157030 5628.01                   24.90954202 0.00021855  785.843857 0.010677  0.016607  0.001619  0.001619  0.6787  0.0865  0.5806    3.44462   1.39693   2.79387 0.5976  0.1291 t0--   50   50    330.4     40.8   3.769099  0.336940   3.702316  0.317509   10.4      8.9     -2.09 1752.9     1800.0   50.2673    6.6638   14.1606 89.8442  0.1557  0.8565      1.167                  0.140      0.105        7.87      0.68      0.57 15.712         3.39209 0.23285 0.23327  4591   78   0.65  0.02   0.02 0.67 0.03 0.03 4.636 0.020 0.023 -0.198 0.106 1 PPPP      1.164      0.146      0.101        7.92      0.58      0.63  3.39209 0.23285 0.23327  4591  4591   0.65  0.02  0.02 0.67 0.03 0.03 4.636 0.020 0.023 -0.198 0.106 
 9157523 5629.01                  192.13824904 0.00038872  778.628868 0.012643  0.010815  0.001416  0.001274  0.0349  0.6441  0.0045   32.76837  17.99567  28.79307 0.3633  0.2875 t0-1    7    7    135.2     28.1   3.308580  0.522263   3.158157  0.497387    7.1      0.0     -0.34 179.8       185.0  411.8506   88.4524  120.6169 89.9812  0.0187  0.1000      2.640                  0.357      0.317        9.70      0.91      0.63 12.534         0.19074 0.01702 0.01820  5922   91   2.22  0.07   0.07 1.52 0.04 0.11 3.920 0.025 0.033  0.449 0.087 1 SPNN      2.635      0.342      0.342        9.71      0.86      0.66  0.19074 0.01702 0.01820  5922  5922   2.22  0.07  0.07 1.52 0.04 0.11 3.920 0.025 0.033  0.449 0.087 
 9159461 5630.01                   80.51660580 0.00161663  741.155173 0.049640  0.009234  0.001380  0.001380  0.1807  0.5057  0.1503   10.21030  60.16371  10.02729 0.3208  0.3037 t0-0   11   10     92.2     23.6   3.410479  0.894133   3.500870  0.861584    6.7      0.0     -0.70 420.9       429.0  159.4284   73.1577   66.5070 89.9581  0.0419  0.2375      2.802                  0.490      0.392       31.47      4.18      3.48 12.725         0.07695 0.00986 0.01109  5123  113   2.83  0.08   0.07 1.27 0.10 0.14 3.631 0.043 0.061 -0.086 0.135 1 FFNN      2.769      0.542      0.345       31.39      4.40      3.05  0.07695 0.00986 0.01109  5123  5123   2.83  0.08  0.07 1.27 0.10 0.14 3.631 0.043 0.061 -0.086 0.135 
 9164003 5631.01                  149.36677640 0.01007785  808.559165 0.046267  0.012604  0.001148  0.000972  0.2282  0.5316  0.1886    0.00323   0.29432   0.00000 0.2845  0.3116 t0-0    8    8    180.3     18.5  15.638219  1.286574  15.322190  1.083339   13.2      0.0     -0.83 952.3       976.0   68.5059    8.9818   21.9555 89.8188  0.1812  0.8334      3.282                  0.914      1.486       22.30      6.51      3.25 13.825         0.16230 0.71930 0.05436  6569  210   2.20  0.46   1.08 1.23 0.19 0.26 3.842 0.464 0.116 -0.480 0.300 0 FFNN      3.303      0.897      1.458       21.99      6.41      3.84  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9166700 5632.01                  264.46563038 0.00127333  596.901796 0.005577  0.019617  0.000849  0.000784  0.1285  0.5178  0.0904    8.64901   1.03737   4.61053 0.2904  0.3142 t0-1    5    5    438.8     20.3   6.379910  0.178462   6.225539  0.143489   27.0     29.0     -0.03 248.3       250.0  317.3347   14.7075   68.6351 89.9800  0.0200  0.1249      2.743                  0.165      0.102        3.26      0.33      0.28 11.154         0.78802 0.06784 0.07916  6358  122   1.29  0.03   0.03 1.21 0.06 0.07 4.298 0.029 0.039 -0.054 0.152 1 PPPP      2.749      0.160      0.111        3.27      0.33      0.28  0.78802 0.06784 0.07916  6358  6358   1.29  0.03  0.03 1.21 0.06 0.07 4.298 0.029 0.039 -0.054 0.152 
 9173014 5633.01                  151.77904857 0.00012647  744.631399 0.015789  0.012936  0.001407  0.001719  0.3332  0.3432  0.3033   41.28219  70.35845  40.20483 0.3061  0.306  t0-1    9    9    184.8     38.4   2.405221  0.601808   2.435751  0.597768    7.2      0.0     -0.40 247.8       253.0  409.1513  135.3389  154.6730 89.9844  0.0156  0.0989      3.723                  0.457      0.457       29.82      3.22      2.53 11.141         0.13492 0.01169 0.01077  6851  143   2.66  0.06   0.06 1.83 0.07 0.08 3.847 0.028 0.029  0.231 0.148 1 PPNN      3.724      0.450      0.450       30.05      3.02      2.77  0.13492 0.01169 0.01077  6851  6851   2.66  0.06  0.06 1.83 0.07 0.08 3.847 0.028 0.029  0.231 0.148 
 9178502 5634.01                   50.47997199 0.00065202  781.470001 0.000000  0.032607  0.000000  0.000000  0.7552  0.0000  0.0000    3.33627   0.00000   0.00000 0.2490  0.323  t0--   29   29   1076.9      0.0   3.545653  0.000000   3.294763  0.000000    5.6      0.0     -1.10 876.0       891.0   76.5963    0.0000    0.0000 89.4351  0.0000  0.0000      8.036                  0.123      0.296      233.37      0.00      0.00 12.909         0.24080 0.03164 0.02607  8727  304   2.23  0.08   0.08 1.94 0.11 0.09 4.023 0.039 0.038 -0.249 0.167 1 FFNN      7.876      0.527      0.053      233.37      0.00      0.00  0.24080 0.03164 0.02607  8727  8727   2.23  0.08  0.08 1.94 0.11 0.09 4.023 0.039 0.038 -0.249 0.167 
 9178894 5635.01                  113.99982514 0.00573730  788.068224 0.021065  9.445774  0.461793  3.879061  1.1674  8.3490  0.6817    0.00443   0.00147   0.00277 0.2850  0.293  t0-0   12   12    135.4      6.0  24.952773  1.394580  12.476386  0.697290   33.8      0.0      0.00 914.5       956.0   15.4729    1.1347    3.9084 50.4071  6.3749  2.6079   4171.591                419.060   1728.621      255.13     59.50     45.77 11.176         0.05082 0.00859 0.00653  9137  412   4.24  0.21   0.20 2.83 0.16 0.14 3.627 0.049 0.042  0.019 0.134 1 RPNN   4125.189    459.352   1633.252      253.95     59.58     44.69  0.05082 0.00859 0.00653  9137  9137   4.24  0.21  0.20 2.83 0.16 0.14 3.627 0.049 0.042  0.019 0.134 
 9180282 5636.01                    2.79126016 0.00001516  787.879747 0.003883  0.011552  0.000653  0.000412  0.7092  0.1316  0.4636    0.98824   0.14702   0.60440 0.3048  0.3107 t0-0  487  485    153.4      7.8   2.861055  0.128605   2.775200  0.123376   25.3     23.1     30.48 10566.0   12476.0    7.3877    0.5426    1.6882 88.8455  1.1544  5.3873      1.706                  0.104      0.071     1999.44    207.37    175.47 13.116         0.76856 0.04492 0.04468  6907  148   1.35  0.03   0.03 1.36 0.03 0.04 4.308 0.016 0.020 -0.052 0.095 1 FFFF      1.710      0.102      0.075     2015.10    187.68    187.68  0.76856 0.04492 0.04468  6907  6907   1.35  0.03  0.03 1.36 0.03 0.04 4.308 0.016 0.020 -0.052 0.095 
 9181402 5637.01                  223.32122792 0.00131961  613.342878 0.000000  0.012184  0.000000  0.000000  0.4828  0.0000  0.0000  209.15063   0.00000   0.00000 0.3074  0.3033 t0--    7    7    167.0      0.0   1.850876  0.000000   1.821930  0.000000    3.1      0.0     -0.30 122.6       124.0  820.0165    0.0000    0.0000 89.9663  0.0000  0.0000      2.165                  0.090      0.027        6.71      0.00      0.00 13.705         0.34988 0.04577 0.04137  6267  137   1.64  0.05   0.04 1.10 0.10 0.07 4.048 0.047 0.044 -0.426 0.139 1 FFNN      2.293      0.025      0.182        6.71      0.00      0.00  0.34988 0.04577 0.04137  6267  6267   1.64  0.05  0.04 1.10 0.10 0.07 4.048 0.047 0.044 -0.426 0.139 
 9209981 5638.01                  290.01213750 0.00346381  651.347041 0.123304  0.011364  0.001411  0.001528  0.5634  0.0935  0.5340    0.59138   2.92231   0.58446 0.3585  0.2893 t0-1    5    5    145.8     32.1   9.546086  5.626511   9.331046  5.287832    7.6      0.0     -0.01 1070.1     1070.0   98.5341  103.8517   30.5446 89.9462  0.0538  0.2868      1.560                  0.246      0.189        2.64      0.23      0.25 14.737         0.76416 0.10140 0.09098  6170  120   1.29  0.04   0.05 1.17 0.06 0.07 4.285 0.041 0.043  0.023 0.140 1 PPNN      1.563      0.245      0.188        2.60      0.27      0.23  0.76416 0.10140 0.09098  6170  6170   1.29  0.04  0.05 1.17 0.06 0.07 4.285 0.041 0.043  0.023 0.140 
 9210738 5639.01                  279.20342338 0.00968845  671.340438 0.060055  0.014982  0.001799  0.001319  0.0561  0.5854  0.0273    0.79567   2.25506   0.75169 0.4968  0.2038 t0-1    6    6    266.3     44.0  10.463954  3.190472   9.936377  3.158048    9.4      0.0     -0.81 473.9       486.0  143.6351   87.0543   29.0181 89.9625  0.0375  0.2063      8.977                  1.017      1.017       18.09      4.59      2.30 13.845         0.01098 0.00267 0.00251  4917   86   5.39  0.23   0.21 1.25 0.24 0.25 3.064 0.086 0.105 -0.227 0.142 1 PPNN      8.901      1.071      0.981       18.67      7.55      5.03  0.01098 0.00267 0.00251  4917  4917   5.39  0.23  0.21 1.25 0.24 0.25 3.064 0.086 0.105 -0.227 0.142 
 9214176 5640.01                  348.66717940 0.00849268  447.510814 0.022213  0.018126  0.001868  0.001868  0.5510  0.1545  0.5216   42.97986  18.72907  42.14041 0.5357  0.1787 t0-1    4    4    383.2     54.9   3.858540  0.577863   3.644236  0.510395    9.8      0.0     -0.52 125.5       133.0  660.7151  140.4907  229.8939 89.9840  0.0160  0.0640     10.771                  1.672      2.006        9.19   1874.42      0.00 12.038         0.01392 0.00324 0.00119  5023   63   5.41  0.36   0.85 1.56 0.19 0.44 3.166 0.030 0.030 -0.120 0.125 0 PPNN     10.687      1.637      1.964        9.28   1863.66      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9216231 5641.01                  616.51761811 0.03600084  703.706546 0.031830  0.027236  0.002933  0.002708  0.4846  0.1783  0.4553    2.91113   1.30771   2.61543 0.3905  0.2979 t0-0    3    3    822.0    148.3  10.795726  1.475714  10.189755  1.311190    7.1      0.0     -1.79 387.7       412.0  394.7810   90.7541   90.7541 89.9856  0.0144  0.1059      2.123                  0.244      0.224        0.11      0.01      0.01 15.894         2.72147 0.26917 0.23800  4412   89   0.71  0.03   0.03 0.72 0.03 0.03 4.580 0.027 0.024  0.211 0.116 1 FFNN      2.117      0.260      0.220        0.11      0.01      0.01  2.72147 0.26917 0.23800  4412  4412   0.71  0.03  0.03 0.72 0.03 0.03 4.580 0.027 0.024  0.211 0.116 
 9217583 5642.01                  222.28170925 0.00086638  731.694296 0.035910  0.015060  0.002185  0.002185  0.5652  0.1750  0.4829   20.39593 131.26178  20.19412 0.2854  0.3158 t0-1    7    7    247.8     68.8   2.536498  1.050989   2.653654  1.044624    6.3      0.0     -0.19 199.4       203.0  512.8115  235.6558  235.6558 89.9860  0.0139  0.0837      5.535                  0.961      0.824       23.59      2.14      1.96 12.401         0.06794 0.00992 0.00803  6549  126   3.41  0.16   0.16 1.97 0.07 0.08 3.658 0.040 0.034  0.272 0.124 1 SPNN      5.551      0.847      0.988       23.54      2.25      1.90  0.06794 0.00992 0.00803  6549  6549   3.41  0.16  0.16 1.97 0.07 0.08 3.658 0.040 0.034  0.272 0.124 
 9220614 5643.01                  570.01986875 0.01303511  308.049536 0.014626  0.017921  0.002697  0.002312  0.1544  0.5579  0.1143   94.22433  90.21777  90.21777 0.4262  0.2504 t0-0    3    3    371.4     83.9   3.158226  0.603617   3.249365  0.569192    6.8      0.0     -0.12 91.3         93.0 1263.6247  328.3986  437.8649 89.9934  0.0066  0.0305      1.532                  0.208      0.243        0.26      0.02      0.02 14.441         2.46241 0.17834 0.21396  5265   86   0.77  0.02   0.02 0.81 0.03 0.05 4.570 0.023 0.034 -0.200 0.114 1 SPNN      1.524      0.229      0.196        0.26      0.02      0.02  2.46241 0.17834 0.21396  5265  5265   0.77  0.02  0.02 0.81 0.03 0.05 4.570 0.023 0.034 -0.200 0.114 
 9224514 5644.01                  378.34853095 0.02747840  566.992108 0.039023  0.028561  0.002207  0.002023  0.4993  0.3228  0.3272    3.58649   0.86560   3.17385 0.3280  0.3817 t0-0    4    4    966.8     98.7   9.390956  1.002865   8.737783  0.871823    5.6      0.0      0.00 429.2       430.0  305.0870   53.7077   84.3979 89.9723  0.0277  0.1441      1.221                  0.126      0.115        0.05      0.00      0.00 15.316         8.75023 0.92489 0.82699  3719   67   0.39  0.02   0.02 0.38 0.02 0.02 4.829 0.020 0.020 -0.163 0.141 1 SPNN      1.217      0.139      0.107        0.05      0.00      0.00  8.75023 0.92489 0.82699  3719  3719   0.39  0.02  0.02 0.38 0.02 0.02 4.829 0.020 0.020 -0.163 0.141 
 9229807 5645.01                  580.86450754 0.05424476  319.280079 0.067578  0.023157  0.002481  0.002756  0.4702  0.2033  0.4404    0.86132   0.66919   0.83649 0.4248  0.2503 t0-1    3    3    607.6    114.3  16.447181  2.849712  16.118765  2.670343    7.9      0.0     -0.07 395.6       397.0  266.9789   53.6514   83.4577 89.9628  0.0372  0.1489      2.031                  0.293      0.261        0.31      0.02      0.02 15.927         2.16384 0.13676 0.23562  5459   66   0.81  0.05   0.05 0.89 0.03 0.03 4.501 0.051 0.051 -0.025 0.042 2 PPNN      2.130      0.280      0.280        0.34      0.03      0.03  2.02809 0.25002 0.26605  5491  5491   0.84  0.04  0.04 0.88 0.05 0.06 4.528 0.033 0.045 -0.107 0.149 
 9265521 5646.01                  386.65644950 0.03517135  638.563772 0.031358  0.012202  0.000894  0.000830  0.0570  0.6035  0.0379    0.13302   0.03176   0.08063 0.3336  0.2964 t0-0    3    3    168.5     17.0  28.125446  1.653216  27.815545  1.429765   10.0      0.0     -0.05 394.0       395.0  103.7489    7.6274   25.7426 89.9276  0.0723  0.4340      2.097                  0.163      0.150        2.29      0.21      0.19 13.262         0.42756 0.03823 0.04388  5947  103   1.57  0.04   0.03 1.19 0.06 0.10 4.119 0.029 0.043  0.086 0.133 1 FFNN      2.080      0.184      0.132        2.27      0.23      0.17  0.42756 0.03823 0.04388  5947  5947   1.57  0.04  0.03 1.19 0.06 0.10 4.119 0.029 0.043  0.086 0.133 
 9268456 5647.01                   84.64705090 0.00483858  827.329311 0.028465  0.020578  0.001300  0.000650  0.1785  0.4651  0.1496    0.00653   0.00054   0.00340 0.4622  0.2236 t0-0   13   13    515.9     19.3  48.273522  0.976684  47.167915  0.788829   33.5     10.4     -0.52 4877.6     4913.0   13.4322    0.5929    2.7667 89.2849  0.7145  2.8578      6.544                  0.872      0.581       29.73      4.41      3.86 15.359         0.06474 0.01792 0.01513  5019   94   2.91  0.24   0.21 1.19 0.15 0.19 3.573 0.077 0.092 -0.054 0.156 1 FFFN      6.576      0.823      0.617       29.60      4.65      3.61  0.06474 0.01792 0.01513  5019  5019   2.91  0.24  0.21 1.19 0.15 0.19 3.573 0.077 0.092 -0.054 0.156 
 9271739 5648.01                  575.89107243 0.02964430  697.410575 0.035426  0.027207  0.004591  0.002175  0.1787  0.4892  0.1496    6.92163  24.65001   6.72273 0.4650  0.225  t0-0    3    3    845.0    181.3   4.749523  2.243120   4.516040  2.156661    8.2      0.0     -1.14 209.1       230.0  510.5837  387.6501  129.2167 89.9891  0.0109  0.0654      6.356                  1.283      0.987        1.44      0.20      0.16 15.843         0.14481 0.04871 0.03690  5103  108   2.11  0.25   0.22 1.01 0.12 0.11 3.786 0.079 0.086 -0.036 0.173 1 FFNN      6.367      1.280      0.985        1.45      0.17      0.17  0.14481 0.04871 0.03690  5103  5103   2.11  0.25  0.22 1.01 0.12 0.11 3.786 0.079 0.086 -0.036 0.173 
 9274092 5649.01                  426.93284282 0.01367719  418.383282 0.015226  0.027757  0.032275  0.012414  0.2971  0.7041  0.2865    0.24501 110.82845   0.00000 0.5729  0.1526 t0-1    3    3    902.6    175.9   3.470918  1.206041   3.055028  0.615973    7.5      0.0     -0.03 90.5         91.0  173.4238  724.8158   40.2675 89.9824  0.0176  0.2770      2.190                  2.665      1.036        0.26      0.03      0.02 15.218         2.74107 0.20242 0.21428  4870   97   0.73  0.02   0.02 0.78 0.04 0.04 4.597 0.019 0.026 -0.020 0.112 1 PPNN      2.175      2.637      1.055        0.26      0.03      0.02  2.74107 0.20242 0.21428  4870  4870   0.73  0.02  0.02 0.78 0.04 0.04 4.597 0.019 0.026 -0.020 0.112 
 9274431 5650.01                  117.84128123 0.00035364  752.096030 0.014178  0.028726  0.004404  0.002850  0.0612  0.6210  0.0213  133.69572 221.43656 120.78358 0.4809  0.214  t0-0    5    5    945.5    199.2   1.427751  0.310370   1.430392  0.297285    6.9      0.0      0.23 84.6         83.0  534.4161  187.6459  132.9159 89.9832  0.0168  0.0672      2.837                  0.394      0.364        2.70      0.26      0.22 15.844         1.65425 0.26377 0.21621  5249   93   0.89  0.04   0.04 0.85 0.06 0.05 4.460 0.050 0.045  0.040 0.139 1 FFNN      2.801      0.418      0.329        2.70      0.25      0.23  1.65425 0.26377 0.21621  5249  5249   0.89  0.04  0.04 0.85 0.06 0.05 4.460 0.050 0.045  0.040 0.139 
 9282853 5651.01                   83.50052380 0.00157222  848.016993 0.051982  0.020253  0.002015  0.001511  0.3406  0.4026  0.3116    0.00942   0.15375   0.00466 0.5052  0.1975 t011   13   13    506.4     41.0  16.219864  1.740944  15.857066  1.365546   16.1     11.9     -0.25 1507.2     1515.0   38.4442    6.1554   11.8711 89.7719  0.2280  1.4137      7.440                  1.456      0.936       38.28      6.77      4.51 15.726         0.04335 0.01546 0.01207  5007   90   3.34  0.37   0.33 1.22 0.17 0.20 3.460 0.096 0.106 -0.125 0.133 1 PPPP      7.418      1.494      0.853       38.51      6.28      4.71  0.04335 0.01546 0.01207  5007  5007   3.34  0.37  0.33 1.22 0.17 0.20 3.460 0.096 0.106 -0.125 0.133 
 9292100 5652.01                   91.50771587 0.00084066  757.815834 0.014881  0.018454  0.001759  0.001759  0.2053  0.4668  0.1757    5.21662   2.01893   4.03786 0.4794  0.2153 t0-1   13   13    379.7     58.3   4.888478  0.474408   4.563666  0.428727    9.0      0.0     -0.65 579.1       593.0  136.1007   22.0794   32.2698 89.9477  0.0523  0.3312     11.355                  2.053      1.711      106.23     21.95     21.95 14.969         0.00780 0.00363 0.00247  4989   95   5.69  0.71   0.63 1.07 0.29 0.22 2.946 0.125 0.127 -0.548 0.134 1 PPNN     11.193      2.071      1.553      104.08     28.52     17.11  0.00780 0.00363 0.00247  4989  4989   5.69  0.71  0.63 1.07 0.29 0.22 2.946 0.125 0.127 -0.548 0.134 
 9300066 5653.01                  188.68972704 0.00804049  653.339158 0.037015  0.022103  0.002965  0.002965  0.3305  0.3565  0.2901    3.55209  10.26028   3.42009 0.6129  0.119  t0-1    6    6    542.3    119.3   6.076707  1.064171   5.970688  0.987553    6.3      0.0     -0.62 321.0       332.0  224.0160   56.4057   80.5795 89.9737  0.0263  0.1757      1.641                  0.235      0.235        0.63      0.06      0.05 15.545         3.07383 0.22878 0.23313  4716   85   0.68  0.02   0.02 0.71 0.03 0.03 4.615 0.021 0.026 -0.139 0.108 1 SPNN      1.636      0.242      0.215        0.63      0.06      0.05  3.07383 0.22878 0.23313  4716  4716   0.68  0.02  0.02 0.71 0.03 0.03 4.615 0.021 0.026 -0.139 0.108 
 9304976 5654.01                   54.69420244 0.00150776  799.301785 0.016480  0.029781  0.003412  0.002730  0.9536  0.0101  0.6907    0.16618   3.29841   0.09995 0.4438  0.2399 t0-0   25   25   1071.6    118.4   4.908111  0.713421   4.873420  0.606791   12.4     10.4     -1.06 1080.1     1116.0   75.3210   18.1320   23.8579 89.8731  0.1269  0.7362      2.487                  0.509      0.424        6.27      1.00      1.08 13.823         2.32400 0.85340 0.57130  5299  186   0.76  0.10   0.09 0.71 0.10 0.04 4.535 0.093 0.076 -0.440 0.325 0 PPFF      2.434      0.583      0.375        6.08      1.16      0.89  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9306677 5655.01                  532.91665433 0.00000000  750.960554 0.000000  0.011438  0.000000  0.000000  0.8230  0.0000  0.0000    5.92754   0.00000   0.00000 0.2657  0.3053 t0-0    3    3    125.8      0.0   5.361705  0.000000   5.178024  0.000000    4.8      0.0      0.05 135.6       135.0  446.4559    0.0000    0.0000 89.8944  0.0000  0.0000      3.346                  0.229      0.100       12.99      0.00      0.00 13.103         0.15496 0.01922 0.01837  8643  334   2.70  0.12   0.11 2.22 0.14 0.13 3.914 0.038 0.039  0.021 0.159 1 FFNN      3.386      0.018      0.205       12.99      0.00      0.00  0.15496 0.01922 0.01837  8643  8643   2.70  0.12  0.11 2.22 0.14 0.13 3.914 0.038 0.039  0.021 0.159 
 9330740 5656.01                  169.84677013 0.00232172  621.236641 0.000000  0.007471  0.000000  0.000000  0.2243  0.0000  0.0000   46.21506   0.00000   0.00000 0.4173  0.2556 t0--    9    9     67.3      0.0   3.085295  0.000000   3.061213  0.000000    5.2      0.0     -0.63 237.4       244.0  413.0610    0.0000    0.0000 89.9689  0.0000  0.0000      0.812                  0.013      0.008        2.63      0.00      0.00 12.687         1.33106 0.15980 0.13920  5659  104   0.96  0.02   0.02 0.85 0.07 0.06 4.398 0.043 0.041 -0.268 0.148 1 SPNN      0.791      0.002      0.014        2.63      0.00      0.00  1.33106 0.15980 0.13920  5659  5659   0.96  0.02  0.02 0.85 0.07 0.06 4.398 0.043 0.041 -0.268 0.148 
 9334027 5657.01                  284.70376226 0.00210539  760.060958 0.032007  0.016185  0.003238  0.001850  0.2068  0.5107  0.1779   10.26916 383.71387  10.09773 0.4349  0.2457 t0-1    5    5    308.7     90.1   1.650015  3.773611   3.075946  3.687658    7.0      0.0     -0.19 155.1       156.0  198.6964  542.2907  108.4581 89.9837  0.0162  0.1245      1.717                  0.315      0.236        1.30      0.12      0.11 14.403         1.53288 0.14821 0.15859  5763  102   0.95  0.02   0.02 0.94 0.05 0.06 4.455 0.033 0.040 -0.116 0.131 1 SPNN      1.662      0.366      0.183        1.30      0.11      0.11  1.53288 0.14821 0.15859  5763  5763   0.95  0.02  0.02 0.94 0.05 0.06 4.455 0.033 0.040 -0.116 0.131 
 9357578 5658.01                  171.69491719 0.00362751  669.431068 0.007229  0.027522  0.002085  0.002710  0.2817  0.3483  0.2622   58.72490  23.91547  47.83094 0.5409  0.1792 t0-0    3    3    852.1    117.6   2.826461  0.350951   2.654357  0.325159   10.1      0.0     -0.01 76.7         77.0  457.1025   78.4944  125.5911 89.9826  0.0174  0.0828     30.717                  3.660      2.995      115.71    261.55     58.12 13.318         0.00166 0.00055 0.00046  4768  103  10.39  0.54   0.52 1.37 0.32 0.34 2.534 0.106 0.134 -0.331 0.129 1 FFNN     30.791      3.600      3.273       97.02    109.97      0.00  0.00166 0.00055 0.00046  4768  4768  10.39  0.54  0.52 1.37 0.32 0.34 2.534 0.106 0.134 -0.331 0.129 
 9362842 5659.01                  444.93075101 0.03165507  618.112125 0.059272  0.016877  0.001727  0.001497  0.1345  0.5645  0.1054    2.75576   3.34381   2.67505 0.3117  0.3013 t0-0    4    4    326.8     47.2   9.020458  1.393622   8.303477  1.386393    9.1      0.0     -0.10 283.9       287.0  334.1532   95.8505   95.8505 89.9765  0.0235  0.1291      8.034                  0.884      0.748       16.28      1.42      1.42 13.037         0.03861 0.00350 0.00390  6820  129   4.35  0.14   0.14 2.29 0.07 0.15 3.520 0.022 0.039  0.348 0.119 1 FFNN      7.959      0.971      0.694       16.27      1.50      1.36  0.03861 0.00350 0.00390  6820  6820   4.35  0.14  0.14 2.29 0.07 0.15 3.520 0.022 0.039  0.348 0.119 
 9363944 5660.01                  402.21070492 0.01305921  704.716484 0.018413  0.018439  0.001912  0.002260  0.1359  0.5255  0.1067   16.29634  30.58199  15.29099 0.5395  0.1758 t0-1    3    3    396.2     70.5   4.941477  0.824436   4.930759  0.820093    7.6      0.0     -0.08 133.7       135.0  573.6754  150.8766  184.4048 89.9892  0.0108  0.0648      7.622                  0.947      0.868        6.15      0.95      0.83 13.660         0.03244 0.00615 0.00621  5050  104   3.85  0.13   0.12 1.34 0.17 0.22 3.389 0.065 0.085 -0.180 0.132 1 PPNN      7.505      1.076      0.745        6.18      1.02      0.85  0.03244 0.00615 0.00621  5050  5050   3.85  0.13  0.12 1.34 0.17 0.22 3.389 0.065 0.085 -0.180 0.132 
 9368524 5661.01                  229.86556199 0.01691545  657.927050 0.053105  0.036099  0.003758  0.002891  0.0377  0.6401  0.0011    0.37273   0.36359   0.30299 0.3246  0.2965 t0--    4    4   1451.5    225.5  14.586925  2.205037  13.375357  1.942858    8.8      0.0     -0.10 423.9       425.0  109.5722   27.4703   27.4703 89.9434  0.0565  0.3768     17.953                  2.224      2.224       37.02      4.23      3.88 13.868         0.02842 0.00676 0.00461  6435  154   4.54  0.32   0.32 1.97 0.11 0.10 3.406 0.059 0.049  0.012 0.181 1 FFNN     17.986      2.343      2.130       37.05      4.23      3.85  0.02842 0.00676 0.00461  6435  6435   4.54  0.32  0.32 1.97 0.11 0.10 3.406 0.059 0.049  0.012 0.181 
 9390655 5662.01                    9.54934635 0.00022743 1359.711209 0.045911  0.023868  0.002647  0.001820  0.0277  0.6592  0.0009   10.12407   3.52669   9.06864 0.6680  0.0815 t0-0   30   30    693.9     73.3   1.812244  0.194237   1.684065  0.183542   12.4     10.7     -0.87 514.9       537.0   37.8867    6.3758    9.8090 89.8075  0.1924  1.1159      0.830                  0.098      0.065        3.96      0.35      0.35 15.467        12.69675 0.55741 0.52840  3497   72   0.32  0.01   0.01 0.29 0.01 0.01 4.898 0.009 0.009  0.030 0.098 1 FFFF      0.830      0.097      0.065        3.95      0.37      0.34 12.69675 0.55741 0.52840  3497  3497   0.32  0.01  0.01 0.29 0.01 0.01 4.898 0.009 0.009  0.030 0.098 
 9391817 5663.01                  140.88320563 0.00079206  739.690809 0.021255  0.011531  0.000769  0.000659  0.0129  0.6162  0.0035    0.88089   0.23980   0.49459 0.3713  0.2833 t0-1    8    8    156.1     11.9  10.868313  0.594218  10.609213  0.532533   16.4     12.0     -0.10 655.7       659.0   97.9777    9.9114   20.6487 89.9238  0.0762  0.4113      1.459                  0.106      0.090        5.37      0.41      0.41 13.060         1.05307 0.06316 0.09035  6107  100   1.16  0.02   0.02 1.17 0.04 0.06 4.378 0.019 0.032  0.117 0.122 1 PPPP      1.458      0.104      0.088        5.37      0.41      0.41  1.05307 0.06316 0.09035  6107  6107   1.16  0.02  0.02 1.17 0.04 0.06 4.378 0.019 0.032  0.117 0.122 
 9394762 5664.01                   77.13873831 0.00116020  793.835489 0.011878  0.021563  0.001309  0.001047  0.9809  0.0381  0.7143    4.21419   0.84861   2.39153 0.3994  0.2654 t0-0    4    4    542.5     35.6   5.304936  0.292120   5.172612  0.253215   19.0     11.2     -0.16 857.3       865.0  110.2697    9.1472   23.3761 89.9359  0.0641  0.3527      2.163                  0.155      0.119        5.81      0.59      0.50 14.457         1.62377 0.17999 0.19082  5491  100   0.92  0.02   0.02 0.90 0.06 0.07 4.465 0.038 0.046  0.003 0.146 1 FFFN      2.157      0.151      0.117        5.85      0.58      0.53  1.62377 0.17999 0.19082  5491  5491   0.92  0.02  0.02 0.90 0.06 0.07 4.465 0.038 0.046  0.003 0.146 
 9394953 5665.01                  100.49375724 0.00147680  689.759535 0.000000  0.006609  0.000000  0.000000  0.0012  0.0000  0.0000   59.76914   0.00000   0.00000 0.3978  0.2658 t0--   14   14     52.9      0.0   2.436476  0.000000   2.420480  0.000000    5.4      0.0     -1.21 317.1       330.0  317.1750    0.0000    0.0000 89.9998  0.0000  0.0000      1.297                  0.004      0.008       17.54      0.00      0.00 11.484         0.30305 0.02903 0.03554  5969  107   1.79  0.04   0.04 1.26 0.07 0.12 4.029 0.031 0.051  0.092 0.142 1 SPNN      1.268      0.042      0.005       17.54      0.00      0.00  0.30305 0.02903 0.03554  5969  5969   1.79  0.04  0.04 1.26 0.07 0.12 4.029 0.031 0.051  0.092 0.142 
 9397862 5666.01                  182.46254529 0.00347597  762.927295 0.017567  0.011995  0.001791  0.001791  0.0467  0.6240  0.0171   51.59491  90.80048  50.44471 0.3826  0.2746 t0--    7    7    159.3     39.2   2.520301  0.615758   2.469097  0.587433    6.2      0.0     -0.23 178.0       181.0  497.6828  163.7584  185.5928 89.9866  0.0134  0.0757      1.421                  0.229      0.206        3.27      0.30      0.25 13.872         1.14668 0.09591 0.10844  5977  104   1.10  0.02   0.02 1.09 0.05 0.07 4.393 0.027 0.037  0.066 0.128 1 SPNN      1.447      0.205      0.227        3.28      0.29      0.26  1.14668 0.09591 0.10844  5977  5977   1.10  0.02  0.02 1.09 0.05 0.07 4.393 0.027 0.037  0.066 0.128 
 9402670 5667.01                    0.53655241 0.00000147  794.196035 0.004909  0.032396  0.188359  0.017770  1.1017  0.1081  0.1105    0.07341   0.04678   0.00398 0.3369  0.2969 t0-- 2398 2254    151.2      9.0   4.820056  0.463386   2.410028  0.231693   26.2     17.3    -45.82 30936.0   32341.0    1.0361    0.1832    0.0176  8.0797  2.5292  0.8048      3.671                 21.529      1.872     5978.61    619.47    567.85 15.668         1.18893 0.25391 0.21813  5649  111   1.03  0.06   0.06 0.95 0.07 0.07 4.382 0.062 0.065  0.009 0.153 1 FFFF      3.797     20.836      2.315     5955.94    666.62    555.52  1.18893 0.25391 0.21813  5649  5649   1.03  0.06  0.06 0.95 0.07 0.07 4.382 0.062 0.065  0.009 0.153 
 9402859 5668.01                   68.54648969 0.00000000 1191.208803 0.000000  0.027359  0.000000  0.000000  0.0371  0.0000  0.0000   61.73940   0.00000   0.00000 0.3981  0.2673 t0-0    3    3    906.1      0.0   2.164018  0.000000   2.106312  0.000000    4.1      0.0      0.00 87.0         87.0  248.4421    0.0000    0.0000 89.9914  0.0000  0.0000      3.923                  2.008      2.725        9.32      0.00      0.00 11.197         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFNN      0.868      2.567      0.733        9.32      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9407689 5669.01                  130.11221523 0.00049927  749.053851 0.000000  0.013809  0.000000  0.000000  0.2480  0.0000  0.0000  116.48613   0.00000   0.00000 0.3289  0.2977 t0-0    9    9    223.7      0.0   2.076137  0.000000   2.046032  0.000000    5.3      0.0     -0.69 170.8       178.0  470.6325    0.0000    0.0000 89.9698  0.0000  0.0000      1.680                  0.008      0.061        5.00      0.00      0.00 14.241         1.08758 0.13036 0.12382  5879  110   1.09  0.03   0.03 1.02 0.07 0.07 4.367 0.040 0.043 -0.005 0.141 1 FFNN      1.647      0.024      0.060        5.00      0.00      0.00  1.08758 0.13036 0.12382  5879  5879   1.09  0.03  0.03 1.02 0.07 0.07 4.367 0.040 0.043 -0.005 0.141 
 9412267 5670.01                  542.16162740 0.00000000  361.806124 0.000000  0.011119  0.000000  0.000000  0.0404  0.0000  0.0000    7.09541   0.00000   0.00000 0.2789  0.3075 t0-0    3    3    144.4      0.0   8.726761  0.000000   8.630643  0.000000    4.7      0.0     -0.03 204.7       205.0  479.5042    0.0000    0.0000 89.9952  0.0000  0.0000      1.090                  0.699      0.079        0.77      0.00      0.00 14.043         1.83000 0.42760 0.89010  6459  174   0.91  0.24   0.08 0.97 0.10 0.11 4.510 0.048 0.192 -0.700 0.300 0 FFNN      1.051      0.238      0.060        0.77      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9417931 5671.01                  190.91658132 0.00236893  699.006345 0.010180  0.014941  0.002617  0.002181  0.2042  0.6562  0.0241  225.94718 391.99135 201.02121 0.4213  0.2609 t0-1    7    7    267.3     56.5   1.205642  0.346092   1.205142  0.366195    6.5      0.0      0.06 163.4       169.0  951.8502  271.5714  208.9011 89.9646  0.0327  0.0245      3.519                  0.786      0.961        8.82      1.07      0.67 13.574         0.19870 0.20170 0.04168  5811   82   2.14  0.18   0.52 1.38 0.09 0.18 3.918 0.188 0.063  0.480 0.100 0 SPNN      3.524      0.754      1.005        8.91      0.97      0.78  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9418508 5672.01                   11.01529505 0.00039469 1439.587169 0.063398  0.106137  0.627109  0.046452  1.2873  0.2975  0.3828    0.42284   0.15894   0.08414 0.3841  0.2721 t0-1    7    7   3407.9    138.8   2.662624  0.121108   1.326014  0.062043   31.8     37.7     -0.24 166.4       171.0   14.0393    1.5265    0.9641 86.2727  0.4087  3.0244     29.798                178.088     13.699      511.89     65.89     54.91 14.333         0.08831 0.01103 0.01111  5419  131   2.58  0.09   0.09 1.09 0.08 0.08 3.649 0.039 0.047 -0.468 0.151 1 FFFP     29.733    174.848     13.988      511.50     65.45     55.38  0.08831 0.01103 0.01111  5419  5419   2.58  0.09  0.09 1.09 0.08 0.08 3.649 0.039 0.047 -0.468 0.151 
 9449320 5673.01                   28.34283922 0.00031177  697.932536 0.000000  0.008032  0.000000  0.000000  0.4730  0.0000  0.0000  367.79022   0.00000   0.00000 0.3269  0.297  t0--   11   11     71.2      0.0   0.771089  0.000000   0.763193  0.000000    0.8      0.0     -0.76 123.9       125.0  249.9637    0.0000    0.0000 89.8916  0.0000  0.0000      0.833                  0.041      0.006       24.46      0.00      0.00 12.740         1.62008 0.11046 0.13711  5617   88   0.95  0.02   0.02 0.98 0.04 0.06 4.477 0.024 0.033  0.098 0.122 1 FFNN      0.821      0.021      0.002       24.46      0.00      0.00  1.62008 0.11046 0.13711  5617  5617   0.95  0.02  0.02 0.98 0.04 0.06 4.477 0.024 0.033  0.098 0.122 
 9451521 5674.01                  231.51994327 0.00466868  737.110838 0.013141  0.019334  0.002467  0.002691  0.0576  0.6178  0.0370   81.64331  90.80029  80.71137 0.4053  0.2613 t0-0    4    4    401.4     96.9   2.546232  0.549347   2.345498  0.516893    6.3      0.0      0.31 110.5       109.0  641.1633  219.2329  206.3369 89.9879  0.0121  0.0607      1.972                  0.263      0.289        1.42      0.14      0.12 14.821         1.55100 0.19256 0.19636  5529   98   0.94  0.03   0.03 0.91 0.06 0.07 4.453 0.041 0.048  0.004 0.147 1 FFNN      1.975      0.273      0.273        1.43      0.13      0.13  1.55100 0.19256 0.19636  5529  5529   0.94  0.03  0.03 0.91 0.06 0.07 4.453 0.041 0.048  0.004 0.147 
 9455322 5675.01                  180.88827380 0.00306531  638.638071 0.013423  0.012177  0.001636  0.001840  0.0113  0.6669  0.0010   93.65303 151.01640  90.60984 0.2539  0.3261 t0-0    8    8    151.5     40.5   2.001340  0.575263   1.994132  0.542287    6.4      0.0     -0.85 145.1       158.0  630.1032  207.3405  228.0746 89.9873  0.0127  0.0571      2.183                  0.361      0.280       11.06      1.07      1.07 13.610         0.36920 0.03706 0.03395  6687  136   1.66  0.04   0.04 1.22 0.04 0.07 4.079 0.031 0.034 -0.556 0.141 1 FFNN      2.200      0.350      0.311       10.94      1.15      0.97  0.36920 0.03706 0.03395  6687  6687   1.66  0.04  0.04 1.22 0.04 0.07 4.079 0.031 0.034 -0.556 0.141 
 9455526 5676.01                   60.05466455 0.00176225  775.488757 0.012261  0.015570  0.001488  0.001352  0.0283  0.6406  0.0013    5.80549   7.33709   5.07953 0.4723  0.2208 t0-0   23   23    285.8     36.7   3.461510  0.505522   3.234189  0.478048   10.7      0.0     -2.10 592.4       634.0  124.8428   24.8049   36.2533 89.9280  0.0719  0.3236     14.473                  1.891      1.376      323.33     67.19     40.31 13.571         0.00318 0.00082 0.00072  4944   81   8.55  0.47   0.45 1.46 0.23 0.28 2.729 0.082 0.099 -0.513 0.130 1 FFNN     14.502      1.772      1.611      331.73     61.98     44.27  0.00318 0.00082 0.00072  4944  4944   8.55  0.47  0.45 1.46 0.23 0.28 2.729 0.082 0.099 -0.513 0.130 
 9456887 5677.01                   20.51438354 0.00029796  779.216331 0.011651  0.011039  0.001272  0.000925  0.2555  0.3999  0.2157    3.06413   1.21276   2.18296 0.5295  0.1833 t0--   60   60    146.1     22.4   3.507649  0.352918   3.419947  0.335118    9.0      7.8     -3.23 1721.6     1790.0   42.0307    6.1673   10.0919 89.8089  0.1911  0.9553      1.014                  0.112      0.099       24.66      2.05      2.05 14.900         2.09417 0.18423 0.21910  5278   92   0.84  0.03   0.02 0.88 0.04 0.05 4.535 0.026 0.039  0.042 0.126 1 PPPN      1.009      0.125      0.088       24.52      2.29      1.76  2.09417 0.18423 0.21910  5278  5278   0.84  0.03  0.02 0.88 0.04 0.05 4.535 0.026 0.039  0.042 0.126 
 9457533 5678.01                   37.36898676 0.00052925  778.137081 0.013428  0.012626  0.001334  0.001446  0.2771  0.3976  0.2477   10.34359   4.74025   9.48050 0.6056  0.1317 t0--   32   32    181.6     30.1   2.733080  0.350003   2.636995  0.332349    8.6      0.0     -3.15 720.1       780.0   94.4997   19.2480   24.7474 89.9380  0.0620  0.4544      7.043                  0.831      0.831      209.49     28.37     25.21 12.362         0.01466 0.00291 0.00263  4840   78   5.12  0.19   0.19 1.43 0.19 0.22 3.169 0.069 0.080  0.105 0.117 1 FFNN      6.955      0.921      0.768      209.68     29.04     25.81  0.01466 0.00291 0.00263  4840  4840   5.12  0.19  0.19 1.43 0.19 0.22 3.169 0.069 0.080  0.105 0.117 
 9463329 5679.01                  615.69963880 0.11657582  194.865559 0.180442  0.012590  0.000772  0.000965  0.0400  0.6193  0.0205    0.33414   0.26094   0.30109 0.3274  0.2978 t0-0    3    3    176.7     18.5  18.906867  3.291289  18.660317  3.170764   12.2      0.0     -0.15 336.1       340.0  193.1974   64.6814   33.7468 89.9652  0.0348  0.1915      1.714                  0.138      0.117        0.86      0.08      0.09 13.027         0.68233 0.07820 0.07140  5874  111   1.26  0.03   0.03 0.97 0.07 0.07 4.224 0.041 0.041 -0.155 0.144 1 FFNN      1.714      0.136      0.125        0.85      0.09      0.08  0.68233 0.07820 0.07140  5874  5874   1.26  0.03  0.03 0.97 0.07 0.07 4.224 0.041 0.041 -0.155 0.144 
 9466486 5680.01                  557.92563317 0.01741316  701.610518 0.024948  0.014342  0.002017  0.001833  0.0822  0.6095  0.0426   31.53818  80.62793  30.23548 0.5425  0.1815 t0-1    3    3    218.4     52.2   4.409420  0.995962   3.896472  0.961136    7.0      0.0     -0.05 123.1       124.0  895.4957  388.9288  297.4162 89.9923  0.0077  0.0403      4.746                  0.672      0.672        3.55      0.48      0.40 13.263         0.04582 0.00879 0.00734  5188   85   3.02  0.10   0.10 0.90 0.13 0.12 3.431 0.068 0.068 -0.703 0.147 1 SPNN      4.738      0.666      0.666        3.55      0.46      0.41  0.04582 0.00879 0.00734  5188  5188   3.02  0.10  0.10 0.90 0.13 0.12 3.431 0.068 0.068 -0.703 0.147 
 9472328 5681.01                   77.51257109 0.00000000 1062.706518 0.000000  0.301333  0.000000  0.000000  1.2575  0.0000  0.0000    0.63105   0.00000   0.00000 0.4600  0.2289 t0-0    3    3   1476.6      0.0   3.388178  0.000000   1.694089  0.000000    5.1      0.0     -0.06 87.8         88.0   58.5216    0.0000    0.0000 88.7687  0.0000  0.0000    183.885                156.307     42.083      199.09      0.00      0.00 15.677         0.00370 0.00413 0.00242  4905  100   7.16  3.14   1.82 1.08 0.39 0.24 2.744 0.209 0.302 -0.441 0.136 1 SPNN    354.957    136.783    145.332      199.09      0.00      0.00  0.00370 0.00413 0.00242  4905  4905   7.16  3.14  1.82 1.08 0.39 0.24 2.744 0.209 0.302 -0.441 0.136 
 9472341 5682.01                   46.97037084 0.00000000 1046.229013 0.000000  0.037176  0.000000  0.000000  0.2371  0.0000  0.0000   65.11616   0.00000   0.00000 0.4063  0.2602 t0-1    4    4   1653.8      0.0   1.843297  0.000000   1.773436  0.000000    5.8      0.0      0.04 71.5         71.0  196.5591    0.0000    0.0000 89.9309  0.0000  0.0000     16.803                  1.834      0.797      100.60      0.00      0.00 16.224         0.03019 0.02106 0.01276  4955   90   3.74  0.80   0.65 1.25 0.21 0.23 3.358 0.155 0.161 -0.076 0.155 1 SPNN     14.220      0.554      0.042      100.60      0.00      0.00  0.03019 0.02106 0.01276  4955  4955   3.74  0.80  0.65 1.25 0.21 0.23 3.358 0.155 0.161 -0.076 0.155 
 9474485 5683.01                    0.51258145 0.00000001  794.184618 0.000039  0.642870  0.008913  0.007242  0.5054  0.0166  0.0152    1.30992   0.01584   0.01386 0.5136  0.1965 t0-1 2199 2199 384464.8    312.6   2.546458  0.003192   1.273229  0.001596 1583.7  12698.2      4.04 31492.0   32371.0    2.6297    0.0112    0.0086 78.9415  0.2799  0.3445     41.864                  4.278      3.291     1293.35    202.67    171.49 14.884         3.78500 0.87810 0.54890  4612  137   0.60  0.05   0.05 0.59 0.07 0.03 4.648 0.052 0.032 -0.600 0.325 0 FFFP     41.959      4.291      3.371     1306.24    203.06    171.82  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9475697 5684.01                  206.80213928 0.00380692  593.439073 0.013313  0.021509  0.002053  0.001737  0.8999  0.0414  0.6431    0.45021   6.11685   0.14564 0.5952  0.1448 t0-1    5    5    562.7     57.5   6.404985  0.467257   6.054905  0.407065   12.6      0.0     -0.33 297.3       303.0  243.8838   25.9301   63.6467 89.9631  0.0369  0.1783     14.478                  1.587      1.221       29.44      5.52      3.95 11.128         0.00798 0.00172 0.00158  4747   82   6.15  0.16   0.15 1.34 0.23 0.26 2.985 0.076 0.095  0.086 0.135 1 RPNN     14.464      1.505      1.254       29.03      6.30      3.60  0.00798 0.00172 0.00158  4747  4747   6.15  0.16  0.15 1.34 0.23 0.26 2.985 0.076 0.095  0.086 0.135 
 9481235 5685.01                   14.00144918 0.00018244  671.399056 0.010640  0.016338  0.002052  0.001667  0.2081  0.4683  0.1885    3.07097  11.66681   2.91670 0.5428  0.1737 t0-1   35   35    310.0     51.1   2.262372  0.547060   2.388800  0.495650    8.3      0.0     -5.68 695.1       791.0   42.4608   10.7018   17.3905 89.8105  0.1895  1.0421     12.774                  1.779      1.631     1518.87    481.44    320.96 13.814         0.00486 0.00142 0.00121  4738   94   7.15  0.41   0.38 1.29 0.27 0.29 2.834 0.097 0.122 -0.041 0.137 1 PPNN     12.598      1.977      1.521     1458.43    363.48    242.32  0.00486 0.00142 0.00121  4738  4738   7.15  0.41  0.38 1.29 0.27 0.29 2.834 0.097 0.122 -0.041 0.137 
 9489348 5686.01                    3.34425428 0.00004741  786.784701 0.020473  0.007170  0.000442  0.000201  0.0049  0.6656  0.0043    0.00595   0.00090   0.00230 0.3500  0.2889 t0--  407  403     59.7      2.8  17.317204  0.708267  17.117764  0.688107   24.3     14.2    -36.76 27478.6   28072.0    1.5229    0.0866    0.2021 71.6844 16.1593 12.9275      1.605                  0.101      0.087     2805.90    313.09    287.00 13.596         0.26073 0.02914 0.02624  6674  152   2.02  0.07   0.06 1.54 0.08 0.07 4.014 0.034 0.035  0.114 0.156 1 FFFF      1.595      0.109      0.078     2811.19    322.63    273.00  0.26073 0.02914 0.02624  6674  6674   2.02  0.07  0.06 1.54 0.08 0.07 4.014 0.034 0.035  0.114 0.156 
 9517242 5687.01                  512.87583881 0.07461976  293.034909 0.115377  0.013032  0.001289  0.001658  0.0121  0.6248  0.0025    0.42528   0.41294   0.41294 0.3963  0.2658 t0-0    3    3    182.0     34.6  19.894947  2.633150  19.267475  2.619437    7.0      0.0     -0.18 335.0       337.0  190.0154   34.6993   65.0612 89.9701  0.0299  0.1991      1.367                  0.185      0.144        0.57      0.06      0.05 14.334         1.38379 0.15611 0.15638  5636  102   0.98  0.02   0.02 0.94 0.07 0.07 4.425 0.040 0.045  0.005 0.150 1 FFNN      1.365      0.185      0.144        0.58      0.06      0.05  1.38379 0.15611 0.15638  5636  5636   0.98  0.02  0.02 0.94 0.07 0.07 4.425 0.040 0.045  0.005 0.150 
 9532603 5688.01                   14.55547951 0.00014232  851.865510 0.011949  0.024956  0.003043  0.002575  0.5278  0.1931  0.4304    8.55531  21.23913   8.49565 0.5097  0.1939 t0--   54   54    739.2    135.8   1.809705  0.421093   1.696446  0.411832    8.1      7.6     -2.97 1001.9     1060.0   55.2853   16.0493   19.2592 89.8720  0.1280  0.7677      2.242                  0.284      0.313       31.50      3.72      3.41 16.897         2.09552 0.38270 0.38193  5032  120   0.81  0.06   0.05 0.80 0.05 0.05 4.522 0.050 0.058  0.025 0.140 1 PPPP      2.199      0.320      0.288       31.50      3.71      3.43  2.09552 0.38270 0.38193  5032  5032   0.81  0.06  0.05 0.80 0.05 0.05 4.522 0.050 0.058  0.025 0.140 
 9534832 5689.01                  114.12777663 0.00149386  730.514567 0.000000  0.023158  0.000000  0.000000  0.2804  0.0000  0.0000  225.59039   0.00000   0.00000 0.6301  0.1091 t0-1   11   11    670.0      0.0   1.595980  0.000000   1.556848  0.000000    4.7      0.0     -1.11 162.7       174.0  537.5423    0.0000    0.0000 89.9701  0.0000  0.0000      1.892                  0.007      0.075        1.28      0.00      0.00 15.983         2.85518 0.16195 0.14182  4674   66   0.72  0.03   0.03 0.74 0.02 0.02 4.595 0.027 0.027  0.030 0.042 2 SPNN      1.970      0.009      0.043        1.27      0.00      0.00  2.64924 0.21456 0.21367  4628  4628   0.73  0.02  0.02 0.75 0.03 0.03 4.580 0.026 0.027  0.144 0.121 
 9536727 5690.01                   17.04947117 0.00019499  488.925958 0.008582  0.020167  0.002189  0.002408  0.1518  0.5681  0.1222    5.69882   5.58202   5.58202 0.5387  0.1805 t0-0   24   24    481.6     69.7   2.666238  0.492180   2.087471  0.483875    9.3      0.0      9.73 383.8       445.0   45.7209   16.2426   15.1598 89.8156  0.1843  1.0137     21.018                  3.366      2.448     2041.84    472.90    405.34 13.582         0.00179 0.00070 0.00042  4675   95   9.67  0.57   0.52 1.19 0.36 0.24 2.532 0.130 0.101 -0.224 0.140 1 PPNN     20.870      3.294      2.396     2067.05    465.65    388.04  0.00179 0.00070 0.00042  4675  4675   9.67  0.57  0.52 1.19 0.36 0.24 2.532 0.130 0.101 -0.224 0.140 
 9543302 5691.01                   13.03674952 0.00014196  788.249355 0.010408  0.010067  0.000900  0.000836  0.0840  0.6238  0.0447    0.31995   2.60627   0.20048 0.3266  0.2981 t0--   84   84    110.6     14.3   3.112702  0.470155   3.061898  0.480083   10.9      9.5     -5.75 2319.0     2466.0   28.1005    5.1386    9.0914 89.6950  0.3049  1.7280      2.297                  0.228      0.193      393.57     42.04     38.22 13.543         0.21114 0.02130 0.02559  6198  123   2.09  0.06   0.05 1.40 0.07 0.14 3.939 0.031 0.052  0.056 0.144 1 FFNF      2.292      0.235      0.198      393.50     44.81     37.34  0.21114 0.02130 0.02559  6198  6198   2.09  0.06  0.05 1.40 0.07 0.14 3.939 0.031 0.052  0.056 0.144 
 9575728 5692.01                    2.64181388 0.00001394  792.034662 0.006249  0.007430  0.000765  0.000526  0.6075  0.0455  0.5783    1.50044   0.79808   1.19712 0.6273  0.1211 t0--  507  501     65.8      7.4   2.092859  0.248883   2.098242  0.243604   12.7     10.9    -15.57 8940.2     9566.0    8.5374    1.6200    1.9672 89.2053  0.7946  4.5692      0.459                  0.049      0.037       98.43      4.92      4.92 14.137         4.43771 0.30732 0.32016  4272   45   0.56  0.02   0.02 0.57 0.02 0.02 4.689 0.018 0.019 -0.320 0.091 1 PPPP      0.457      0.054      0.035       97.95      5.76      4.43  4.43771 0.30732 0.32016  4272  4272   0.56  0.02  0.02 0.57 0.02 0.02 4.689 0.018 0.019 -0.320 0.091 
 9579072 5693.01                  612.87477826 0.00928776  207.877485 0.015173  0.022019  0.002593  0.003300  0.2537  0.5879  0.0333   63.23197 443.14654  50.35756 0.3495  0.2921 t0-0    3    3    531.4    125.4   1.958246  0.565130   1.876799  0.558528    6.9      0.0      0.00 95.0         95.0 2026.4062  446.3961  775.3195 89.9940  0.0060  0.0211      3.416                  0.486      0.446        0.99      0.11      0.10 14.453         0.48218 0.06400 0.05812  5750  108   1.44  0.04   0.04 1.04 0.10 0.08 4.133 0.048 0.046  0.034 0.167 1 FFNN      3.439      0.454      0.496        0.99      0.10      0.10  0.48218 0.06400 0.05812  5750  5750   1.44  0.04  0.04 1.04 0.10 0.08 4.133 0.048 0.046  0.034 0.167 
 9579606 5694.01                  107.90606605 0.00187880  740.379075 0.023053  0.013611  0.002463  0.002052  0.1226  0.6452  0.0395   61.73940 150.96863  60.38745 0.4776  0.2229 t0--   13   13    204.6     65.1   1.764933  0.525674   1.902527  0.502448    6.1      0.0     -2.05 227.6       256.0  399.4677  129.8011  167.9779 89.9759  0.0240  0.0902      3.026                  0.471      0.565       16.01      1.63      1.50 14.295         0.19387 0.02265 0.02066  5552  117   2.00  0.07   0.07 1.12 0.06 0.06 3.881 0.036 0.036  0.020 0.147 1 SPNN      3.023      0.470      0.564       16.01      1.57      1.57  0.19387 0.02265 0.02066  5552  5552   2.00  0.07  0.07 1.12 0.06 0.06 3.881 0.036 0.036  0.020 0.147 
 9591728 5695.01                   11.03570684 0.00005691 1460.784825 0.003461  0.535779  0.037494  0.031574  0.9113  0.0722  0.0225    0.95896   0.02187   0.01726 0.2997  0.3028 t0-1    9    9 144736.0    197.1   5.633100  0.007741   2.816550  0.003871  959.7   1696.4     -0.01 410.6       428.0   18.3458    0.1377    0.1087 87.0979  0.1102  0.1470     70.757                 16.247     12.498      184.12     20.75     17.56 14.916         0.58127 0.37051 0.22301  5832  120   1.23  0.24   0.20 0.85 0.07 0.06 4.159 0.142 0.136 -0.506 0.150 1 FFFP     70.494     16.318     12.553      185.84     19.13     19.13  0.58127 0.37051 0.22301  5832  5832   1.23  0.24  0.20 0.85 0.07 0.06 4.159 0.142 0.136 -0.506 0.150 
 9594184 5696.01                   42.09298639 0.00076217  958.061977 0.031732  0.026299  0.003894  0.002503  0.0348  0.6562  0.0042    2.15821   2.76667   2.07500 0.5865  0.1381 t0--   21   21    870.0    155.5   4.633327  0.736047   4.390441  0.689431    7.4      8.8     -1.20 832.6       852.0   67.5746   12.9047   21.9380 89.8929  0.1071  0.6158      2.227                  0.304      0.277        5.92      0.79      0.61 16.523         2.40748 0.28546 0.28938  4828  123   0.76  0.04   0.03 0.77 0.04 0.04 4.556 0.034 0.037  0.047 0.122 1 FFFP      2.211      0.330      0.270        5.94      0.73      0.67  2.40748 0.28546 0.28938  4828  4828   0.76  0.04  0.03 0.77 0.04 0.04 4.556 0.034 0.037  0.047 0.122 
 9594992 5697.01                  274.04711623 0.00000000  663.369833 0.000000  0.024123  0.000000  0.000000  0.3447  0.0000  0.0000  171.11745   0.00000   0.00000 0.4269  0.248  t0-0    3    3    691.0      0.0   2.296680  0.000000   2.235476  0.000000    4.6      0.0      0.00 61.0         61.0  879.0814    0.0000    0.0000 89.9775  0.0000  0.0000      2.253                  0.072      0.030        0.82      0.00      0.00 15.496         2.05362 0.18115 0.21281  5328   94   0.85  0.03   0.03 0.89 0.04 0.05 4.533 0.025 0.037  0.060 0.123 1 FFNN      2.239      0.065      0.007        0.82      0.00      0.00  2.05362 0.18115 0.21281  5328  5328   0.85  0.03  0.03 0.89 0.04 0.05 4.533 0.025 0.037  0.060 0.123 
 9596820 5698.01                  282.02467882 0.00367581  667.760782 0.030639  0.015523  0.001555  0.001867  0.1430  0.5461  0.0937   16.72104  41.13700  16.45480 0.2625  0.3175 t0-0    5    5    255.0     50.1   4.122736  0.843964   3.708364  0.850025    7.3      0.0     -0.19 165.7       169.0  472.4725  155.9626  170.1410 89.9839  0.0161  0.0807      3.311                  0.387      0.387        7.31      0.67      0.72 13.490         0.26084 0.02731 0.02551  6596  132   1.98  0.06   0.05 1.46 0.08 0.08 4.006 0.033 0.035  0.007 0.168 1 PPNN      3.300      0.408      0.371        7.28      0.69      0.69  0.26084 0.02731 0.02551  6596  6596   1.98  0.06  0.05 1.46 0.08 0.08 4.006 0.033 0.035  0.007 0.168 
 9598315 5699.01                  339.18532891 0.00000000  687.266039 0.000000  0.007780  0.000000  0.000000  0.1965  0.0000  0.0000    2.96806   0.00000   0.00000 0.2987  0.3078 t0-0    3    3     70.9      0.0   9.763763  0.000000   9.685382  0.000000    5.8      0.0      6.31 0.0         323.0  262.3189    0.0000    0.0000 89.9571  0.0000  0.0000      0.950                  0.222      0.127        2.33      0.00      0.00 12.637         0.86160 0.43480 0.33650  6418  174   1.19  0.26   0.17 1.04 0.16 0.10 4.303 0.117 0.143 -0.300 0.275 0 FFNN      0.982      0.076      0.064        2.33      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9602595 5700.01                    3.55651002 0.00000043  788.493661 0.000066  1.068086  0.003762  0.002821  0.6216  0.0045  0.0041    0.12845   0.00054   0.00083 0.2918  0.2796 t0--  309  309 687306.2    229.0  12.740028  0.008690   6.370014  0.004345 3867.8   4391.9      0.99 24846.9   25932.0    4.4124    0.0056    0.0100 81.8923  0.0426  0.0426    371.048                 95.836    134.170     6992.38   1212.30    881.67 11.882         0.08379 0.13145 0.03833  7270  159   3.04  0.88   0.96 1.95 0.28 0.30 3.721 0.252 0.158  0.024 0.159 1 FFFF    372.421     96.757    135.459     6912.00   1295.66    824.51  0.08379 0.13145 0.03833  7270  7270   3.04  0.88  0.96 1.95 0.28 0.30 3.721 0.252 0.158  0.024 0.159 
 9645188 5701.01                   50.49841743 0.00041981  784.787743 0.149719  0.035617  0.003562  0.003087  0.1126  0.6510  0.0836    0.01606   0.24723   0.01545 0.3823  0.2752 t0--   28   28   1456.1    145.0  17.636266 12.406348  11.169930 11.088241    3.8      0.0     -1.25 463.4       474.0    9.3131   12.1665    4.9772 89.4999  0.5001  4.3757      3.605                  0.457      0.305       10.13      0.97      0.89 15.227         1.49425 0.21813 0.18902  5407   96   0.93  0.03   0.03 0.88 0.07 0.06 4.437 0.048 0.047  0.027 0.148 1 FFNN      3.624      0.444      0.326       10.04      1.07      0.82  1.49425 0.21813 0.18902  5407  5407   0.93  0.03  0.03 0.88 0.07 0.06 4.437 0.048 0.047  0.027 0.148 
 9659022 5702.01                  511.86269092 0.00000000  466.749473 0.000000  0.020853  0.000000  0.000000  0.2625  0.0000  0.0000   43.73567   0.00000   0.00000 0.4405  0.242  t0-1    3    3    526.0      0.0   4.559312  0.000000   4.459437  0.000000    5.2      0.0      0.00 119.0       119.0  846.1131    0.0000    0.0000 89.9822  0.0000  0.0000      1.933                  0.131      0.033        0.49      0.00      0.00 15.462         1.88223 0.09748 0.09757  5808   64   0.86  0.04   0.03 0.98 0.02 0.02 4.482 0.031 0.031  0.030 0.043 2 SPNN      2.048      0.034      0.113        0.54      0.00      0.00  1.81220 0.15334 0.16189  5784  5784   0.90  0.03  0.03 0.96 0.04 0.04 4.507 0.022 0.030 -0.123 0.116 
 9662475 5703.01                  247.37503260 0.00202708  705.086236 0.008320  0.020736  0.001417  0.001535  0.9706  0.0246  0.7126   36.95887  13.13192  26.26384 0.3981  0.2673 t0-0    5    5    505.3     48.5   3.663661  0.303741   3.517042  0.285842   13.5      0.0     -0.08 169.5       169.0  498.9957   76.5142  111.8285 89.9871  0.0129  0.0805      2.232                  2.469      2.469        0.00    973.28      0.00 13.359         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFNN      2.301      2.329      2.562        0.00   4536.76      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9674789 5704.01                   96.16684289 0.00032924  740.846339 0.011187  0.014944  0.001784  0.001922  0.2237  0.4750  0.1843    3.23241  41.50758   3.19289 0.5951  0.1398 t0-1    5    5    273.3     48.5   2.703983  0.486944   2.642464  0.480157    7.7      0.0     -0.31 125.2       126.0  253.4147   61.7950   92.6925 89.9580  0.0420  0.2312      1.228                  0.150      0.162        2.48      0.21      0.19 13.419         2.35106 0.16423 0.12563  5075   89   0.75  0.01   0.01 0.72 0.03 0.02 4.538 0.025 0.017 -0.276 0.113 1 PPNN      1.223      0.149      0.162        2.48      0.19      0.21  2.35106 0.16423 0.12563  5075  5075   0.75  0.01  0.01 0.72 0.03 0.02 4.538 0.025 0.017 -0.276 0.113 
 9705620 5705.01                   95.25423441 0.00113159  781.230903 0.015034  0.020376  0.002263  0.002828  0.0213  0.6495  0.0015   20.54355  70.21913  20.06261 0.3544  0.2903 t0--   15   15    452.2    101.6   2.277193  0.645921   2.309165  0.609442    7.0      0.0     -1.19 300.8       319.0  279.4384   79.9735  116.3250 89.9729  0.0271  0.1534      2.739                  0.484      0.387        8.91      0.89      0.89 15.833         0.64729 0.16079 0.12659  5646  108   1.27  0.09   0.09 0.97 0.08 0.07 4.209 0.068 0.067  0.029 0.165 1 FFNN      2.804      0.400      0.450        8.87      0.95      0.79  0.64729 0.16079 0.12659  5646  5646   1.27  0.09  0.09 0.97 0.08 0.07 4.209 0.068 0.067  0.029 0.165 
 9715631 5706.01 Kepler-1636 b    425.48612149 0.00933215  507.532513 0.018936  0.029031  0.002472  0.001454  0.0296  0.6811  0.0007    0.65648   0.09978   0.42131 0.3792  0.2816 t0-7    4    4    993.7     65.9  17.886552  0.859379  17.204969  0.652816   19.6     12.4     -0.07 494.3       495.0  183.6980   12.8450   49.7745 89.9555  0.0445  0.2670      3.937                  0.519      0.370        1.18      0.07      0.06 15.807         0.83394 0.15659 0.13375  5731   66   1.24  0.09   0.08 1.04 0.03 0.03 4.214 0.099 0.099  0.179 0.042 2 PPPP      3.977      0.497      0.382        1.22      0.14      0.11  0.77809 0.16980 0.14862  5849  5849   1.24  0.09  0.08 1.10 0.07 0.08 4.280 0.059 0.062  0.151 0.131 
 9723746 5707.01                  208.80703242 0.00224400  679.305296 0.017705  0.021705  0.001961  0.003431  0.2994  0.3620  0.2593   40.62961 161.35315  40.33829 0.3349  0.2993 t0--    5    5    457.8    122.4   1.766667  0.867603   2.667733  0.834634    6.6      0.0     -0.03 131.7       135.0  510.9361  323.7550  174.3296 89.9869  0.0131  0.0656      3.825                  0.612      0.556        5.92      0.62      0.62 15.239         0.32978 0.06941 0.06046  5899  118   1.69  0.11   0.10 1.15 0.12 0.09 4.040 0.060 0.065  0.032 0.151 1 SPNN      3.821      0.622      0.509        5.87      0.66      0.60  0.32978 0.06941 0.06046  5899  5899   1.69  0.11  0.10 1.15 0.12 0.09 4.040 0.060 0.065  0.032 0.151 
 9724993 5708.01                    7.86335975 0.00000043  788.114720 0.000121  0.149539  0.001877  0.001104  0.8694  0.0080  0.0001    0.68422   0.01121   0.01207 0.4344  0.246  t0-1  132  132  18144.8     44.0   3.444424  0.009896   1.722212  0.004948  723.3   2128.4     -0.02 4158.7     4184.0   13.0771    0.0714    0.0769 86.1731  0.0345  0.0432     26.397                  0.794      0.662      388.48     42.39     31.79 12.524         0.39546 0.03741 0.04867  5796  104   1.62  0.04   0.04 1.20 0.06 0.11 4.099 0.030 0.052  0.220 0.128 1 FFPP     26.464      0.784      0.724      389.49     40.44     33.70  0.39546 0.03741 0.04867  5796  5796   1.62  0.04  0.04 1.20 0.06 0.11 4.099 0.030 0.052  0.220 0.128 
 9758615 5709.01                   94.20966296 0.00259931  761.716503 0.000000  0.022373  0.000000  0.000000  0.0304  0.0000  0.0000    9.53282   0.00000   0.00000 0.2552  0.336  t0--   12   12    582.4      0.0   4.463951  0.000000   4.366174  0.000000    2.9      0.0     -0.38 435.5       438.0  164.7558    0.0000    0.0000 89.9894  0.0000  0.0000      7.535                  0.097      0.177      103.91      0.00      0.00 11.613         0.08458 0.00989 0.00868  7374  157   3.18  0.12   0.12 1.98 0.08 0.08 3.722 0.034 0.031 -0.097 0.117 1 FFNN      7.956      0.235      0.026      103.91      0.00      0.00  0.08458 0.00989 0.00868  7374  7374   3.18  0.12  0.12 1.98 0.08 0.08 3.722 0.034 0.031 -0.097 0.117 
 9771920 5710.01                  378.56021033 0.06059729  782.424989 0.090630  0.023442  0.003231  0.002423  0.0261  0.7698  0.0035    0.00642   0.12390   0.00496 0.5188  0.1986 t0-0    3    3    674.0     81.8  33.791285  4.652849  28.545953  4.180416    9.6      0.0      0.00 374.6       375.0   88.0224   29.5006   32.1825 89.8990  0.1009  0.7317      1.796                  0.263      0.207        0.19      0.02      0.02 15.658         2.81488 0.25441 0.22221  4379   83   0.70  0.02   0.02 0.70 0.03 0.03 4.587 0.025 0.021  0.171 0.111 1 FFNN      1.789      0.277      0.203        0.19      0.02      0.02  2.81488 0.25441 0.22221  4379  4379   0.70  0.02  0.02 0.70 0.03 0.03 4.587 0.025 0.021  0.171 0.111 
 9775475 5711.01                   78.42863338 0.00005548  886.598776 0.001034  0.427476  0.705869  0.097361  1.3879  0.4067  0.5167   14.88449   7.52172   1.50434 0.3981  0.2673 t0-1    7    7  83188.6    889.9   3.743180  0.042037   1.871590  0.021019  112.6    189.1      0.03 214.3       219.0  168.2119   26.0271    3.7182 89.6702  0.0207  0.2022     56.972                124.340     88.814        0.00   4696.96      0.00 15.069         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFP     53.367    154.772     77.386        0.00  17322.25      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9776907 5712.01                  287.75406558 0.01689014  893.977953 0.035314  0.036090  0.006643  0.005536  0.0156  0.6971  0.0048   10.11195  19.52342   9.76171 0.5892  0.139  t0-1    3    3   1635.9    369.9   4.875073  1.067164   5.036139  0.993851    6.5      0.0      0.00 138.0       138.0  410.4475  106.2475  153.4686 89.9822  0.0178  0.1024      2.997                  0.610      0.508        0.45      0.05      0.04 16.925         2.37017 0.33511 0.30724  4785   97   0.76  0.04   0.04 0.77 0.04 0.04 4.550 0.040 0.039  0.082 0.134 1 SPNN      2.961      0.624      0.520        0.45      0.05      0.04  2.37017 0.33511 0.30724  4785  4785   0.76  0.04  0.04 0.77 0.04 0.04 4.550 0.040 0.039  0.082 0.134 
 9780149 5713.01                    2.53313079 0.00301683   75.212466 0.026907  0.032928  0.157303  0.014633  1.2748  0.0015  0.2635    0.00320   0.00162   0.00024 0.3808  0.274  t0-1   18   18    365.1     36.2  26.254459  3.758364  12.786637  6.499150   24.2      8.6      2.52 170.5       176.0    1.0236    0.1536    0.0187  8.6701  3.7424  0.9356      3.691                 17.215      1.722      749.85     64.62     71.08 12.294         1.22835 0.14175 0.13013  5646  100   1.03  0.02   0.02 0.95 0.07 0.07 4.392 0.041 0.041  0.038 0.144 1 FFFP      3.693     17.242      1.724      744.90     71.29     65.81  1.22835 0.14175 0.13013  5646  5646   1.03  0.02  0.02 0.95 0.07 0.07 4.392 0.041 0.041  0.038 0.144 
 9786017 5714.01                    2.24900122 0.00000016  787.580708 0.000203  0.238113  0.000259  0.000279  0.6797  0.0027  0.0012    0.03292   0.00020   0.00016 0.3348  0.2953 t0-0  483  483  58758.0     76.7   9.608743  0.015850   6.324402  0.012557 1159.5   2973.0     -1.17 26108.1   26142.0    2.0649    0.0041    0.0036 70.7887  0.0646  0.1220    125.668                  6.897      6.322    15712.79   1462.61   1218.84 12.502         0.02309 0.00329 0.00266  6017  115   4.85  0.24   0.23 1.93 0.07 0.07 3.345 0.035 0.033 -0.009 0.163 1 FFFF    125.839      6.966      6.385    15630.60   1482.78   1235.65  0.02309 0.00329 0.00266  6017  6017   4.85  0.24  0.23 1.93 0.07 0.07 3.345 0.035 0.033 -0.009 0.163 
 9832379 5715.01                  189.90230240 0.00177058  791.266245 0.063966  0.020698  0.001870  0.001247  0.0524  0.6325  0.0041    0.12798   0.03797   0.09113 0.4592  0.2286 t0-0    6    6    505.4     50.0  22.338440  1.910182  21.699720  1.761114   12.6      0.0     -0.02 1089.4     1089.0   62.6177    8.7895   15.3817 89.8714  0.1286  0.6428      1.676                  0.174      0.121        0.97      0.10      0.07 15.713         2.63040 0.26013 0.28127  5141   90   0.74  0.03   0.03 0.77 0.04 0.04 4.584 0.027 0.037 -0.231 0.119 1 PPNN      1.686      0.162      0.135        0.97      0.10      0.07  2.63040 0.26013 0.28127  5141  5141   0.74  0.03  0.03 0.77 0.04 0.04 4.584 0.027 0.037 -0.231 0.119 
 9837659 5716.01                  121.62689839 0.00218960  748.606879 0.019140  0.011769  0.001052  0.001244  0.0106  0.6399  0.0005   29.92877  29.85218  23.88174 0.2297  0.3448 t0--   11   11    149.4     26.3   2.663099  0.436524   2.572445  0.409030    8.0      0.0     -0.95 268.1       285.0  313.4851   66.7363   96.3969 89.9707  0.0293  0.1466      3.863                  0.394      0.430       67.21      7.13      6.53 12.209         0.10152 0.01216 0.01069  7429  164   2.99  0.11   0.10 1.97 0.09 0.09 3.774 0.037 0.034 -0.005 0.167 1 FFNN      3.831      0.411      0.411       67.27      7.02      6.43  0.10152 0.01216 0.01069  7429  7429   2.99  0.11  0.10 1.97 0.09 0.09 3.774 0.037 0.034 -0.005 0.167 
 9838414 5717.01                    1.33266600 0.00007575 1209.722679 0.074295  0.032192  0.004599  0.002200  0.9364  0.0076  0.6312    0.03181   0.13504   0.00772 0.6566  0.0886 t0--  130  130   1251.5     99.1   4.190895  0.353713   3.910399  0.251049   17.5     10.2     -3.63 4103.3     4236.0    2.5210    0.2565    0.7482 86.9881  3.0098 23.0755      2.722                  0.420      0.336      499.36     89.34     74.45 17.511         2.40300 0.65690 0.23640  4611  166   0.76  0.04   0.07 0.75 0.05 0.05 4.551 0.065 0.025  0.280 0.225 0 FFFP      2.710      0.437      0.320      495.54     90.01     76.16  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9838582 5718.01                  233.65072867 0.04228956 1164.975443 0.173325  0.040147  0.005654  0.005654  0.0992  0.6094  0.0593    1.28182  17.37352   1.24097 0.3981  0.2673 t0-1    3    3   1811.0    446.5  11.623149  2.312629  10.820992  2.119639    7.2      0.0     -0.12 243.5       247.0  142.1834   39.9249   53.2332 89.9567  0.0433  0.2487      4.273                  5.512      4.900        0.00    925.67      0.00 17.106         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 PPNN      4.322      5.258      4.674        0.00   1725.09      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9839030 5719.01                   27.28628395 0.01001041 1450.946871 0.504799  0.018530  0.001705  0.001461  0.2130  0.4340  0.1840    0.53307   0.22051   0.36751 0.3141  0.3064 t0-1    4    4    385.4     51.1   7.287345  0.717345   7.203756  0.650429    9.6      8.0      0.03 250.8       252.0   27.9733    4.8347    6.3223 89.7538  0.2462  1.4156      3.213                  0.367      0.254       87.84      8.39      7.62 14.710         0.41676 0.05397 0.04735  6112  114   1.59  0.06   0.06 1.23 0.06 0.09 4.115 0.040 0.040 -0.025 0.141 1 PPFN      3.237      0.317      0.291       87.37      9.26      7.13  0.41676 0.05397 0.04735  6112  6112   1.59  0.06  0.06 1.23 0.06 0.09 4.115 0.040 0.040 -0.025 0.141 
 9845362 5720.01                  105.89559590 0.00151331  799.812203 0.025766  0.028897  0.004183  0.004183  0.4020  0.2604  0.3718   40.60677 121.01053  40.33684 0.4859  0.2102 t0-0    6    6    895.1    229.7   1.974371  0.581030   1.819792  0.579614    6.3      0.0     -0.16 134.3       135.0  324.0087  158.6579   95.1947 89.9790  0.0210  0.1156      2.427                  0.567      0.405        2.53      0.42      0.42 15.979         2.32600 0.68630 0.62990  5271  184   0.78  0.11   0.07 0.79 0.10 0.07 4.548 0.060 0.082 -0.200 0.300 0 FFNN      2.457      0.535      0.459        2.52      0.45      0.41  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9845931 5721.01                   61.22293559 0.00099714  788.184248 0.014196  0.021982  0.002481  0.001985  0.5705  0.1434  0.5407    0.71174  12.07125   0.60356 0.3159  0.3074 t0-0   16   16    543.0     79.3   3.600297  0.539838   3.389463  0.505941    9.7      8.6     -1.35 550.7       580.0  118.8177   34.3927   32.3696 89.9182  0.0818  0.4090      5.004                  1.088      0.762       45.57      4.50      5.32 15.873         0.18590 0.07335 0.05139  5967  122   2.09  0.27   0.24 1.28 0.13 0.11 3.889 0.096 0.092  0.033 0.182 1 FFFF      4.973      1.090      0.793       45.66      4.71      5.13  0.18590 0.07335 0.05139  5967  5967   2.09  0.27  0.24 1.28 0.13 0.11 3.889 0.096 0.092  0.033 0.182 
 9847239 5722.01                   28.50787496 0.00000381  778.489930 0.000176  0.298469  0.222389  0.040966  1.0248  0.3002  0.0032    3.20575   0.15956   0.05632 0.3288  0.2975 t0-1   36   36  24301.9     70.0   3.148313  0.009972   1.574156  0.004986  449.0    639.7     -0.01 1076.7     1089.0   51.6396    0.8505    0.2835 88.5889  0.2431  0.0704     48.032                 35.637      6.682       68.75      7.37      6.24 14.876         0.49755 0.07298 0.06305  6018  118   1.45  0.06   0.06 1.11 0.08 0.08 4.153 0.045 0.047 -0.093 0.135 1 FFFP     47.817     35.660      6.686       68.46      8.01      5.72  0.49755 0.07298 0.06305  6018  6018   1.45  0.06  0.06 1.11 0.08 0.08 4.153 0.045 0.047 -0.093 0.135 
 9848760 5723.01                  444.47533416 0.01626237  767.152210 0.019531  0.026064  0.002558  0.003517  0.3938  0.3285  0.3145   18.65757  27.66095  18.44063 0.5266  0.183  t0-0    3    3    732.6    142.6   5.003111  0.835709   4.935602  0.809342    7.7      0.0      0.00 102.0       102.0  613.5493  160.7355  180.8275 89.9873  0.0127  0.0636      2.230                  0.313      0.250        0.34      0.03      0.03 15.466         2.16029 0.22585 0.21094  5068   92   0.81  0.02   0.02 0.81 0.05 0.05 4.531 0.035 0.036  0.005 0.130 1 FFNN      2.251      0.276      0.276        0.34      0.03      0.03  2.16029 0.22585 0.21094  5068  5068   0.81  0.02  0.02 0.81 0.05 0.05 4.531 0.035 0.036  0.005 0.130 
 9850843 5724.01                    8.48032467 0.00013447  789.683963 0.011855  0.010792  0.000682  0.000734  0.0084  0.6092  0.0015    0.28534   0.05753   0.17259 0.3311  0.3015 t0--  122  121    127.8     14.1   6.135641  0.365520   5.960826  0.338901   12.0      9.1     -3.92 6449.0     6562.0   10.4230    0.8005    2.4014 89.3480  0.6517  3.9103      1.380                  0.112      0.103      255.65     23.82     23.82 14.863         0.96367 0.11622 0.11686  6209  118   1.18  0.04   0.04 1.14 0.06 0.07 4.349 0.035 0.045 -0.041 0.152 1 FFFF      1.381      0.111      0.102      257.52     23.00     25.09  0.96367 0.11622 0.11686  6209  6209   1.18  0.04  0.04 1.14 0.06 0.07 4.349 0.035 0.045 -0.041 0.152 
 9851638 5725.01                  351.24954665 0.00000000  862.334820 0.000000  0.030872  0.000000  0.000000  0.7338  0.0000  0.0000   23.37402   0.00000   0.00000 0.5041  0.2045 t0-0    3    3    974.1      0.0   3.636797  0.000000   3.408241  0.000000    5.4      0.0      0.07 96.9         96.0  534.1983    0.0000    0.0000 89.9213  0.0000  0.0000      3.115                  0.016      0.077        0.69      0.00      0.00 15.806         1.38618 0.17162 0.13684  5199   95   0.94  0.03   0.03 0.84 0.05 0.03 4.408 0.039 0.031  0.125 0.132 1 SPNN      3.254      0.080      0.019        0.69      0.00      0.00  1.38618 0.17162 0.13684  5199  5199   0.94  0.03  0.03 0.84 0.05 0.03 4.408 0.039 0.031  0.125 0.132 
 9875101 5726.01                  212.77190108 0.00465738  686.694220 0.000000  0.021087  0.000000  0.000000  0.6865  0.0000  0.0000   75.87017   0.00000   0.00000 0.5397  0.1735 t0--    6    6    469.5      0.0   2.169654  0.000000   2.086371  0.000000    3.6      0.0     -0.41 119.1       122.0  566.2561    0.0000    0.0000 89.9305  0.0000  0.0000      1.831                  0.012      0.027        0.86      0.00      0.00 15.788         2.33149 0.24646 0.26030  5060   90   0.78  0.03   0.03 0.80 0.04 0.05 4.553 0.032 0.039 -0.046 0.133 1 FFNN      1.769      0.074      0.007        0.86      0.00      0.00  2.33149 0.24646 0.26030  5060  5060   0.78  0.03  0.03 0.80 0.04 0.05 4.553 0.032 0.039 -0.046 0.133 
 9881660 5727.01                   65.35319248 0.00037528  871.743343 0.020483  0.028307  0.004930  0.003190  0.4836  0.2305  0.4445   40.73459 110.29149  40.10600 0.6489  0.0941 t0-1   16   16    935.9    215.3   2.155941  0.602345   2.015180  0.561989    7.4      9.7     -0.35 339.6       345.0  220.4586  123.4184   84.1489 89.9678  0.0322  0.1719      2.064                  0.338      0.265        2.02      0.15      0.17 15.676         3.27716 0.21503 0.21451  4476   76   0.66  0.02   0.02 0.68 0.03 0.03 4.628 0.019 0.022 -0.062 0.114 1 PPNP      2.065      0.353      0.259        2.02      0.17      0.15  3.27716 0.21503 0.21451  4476  4476   0.66  0.02  0.02 0.68 0.03 0.03 4.628 0.019 0.022 -0.062 0.114 
 9896438 5728.01                   18.07681157 0.00017414 1181.933051 0.009131  0.152481  0.100835  0.013011  0.8216  0.3157  0.0634    2.58674   1.69412   0.94118 0.3981  0.2673 t0-0   26   26  29459.3   2001.8   3.149959  0.245048   1.567614  0.240343   26.6     26.0     -0.49 674.1       704.0   35.5150    6.2072    3.7243 88.5104  0.4256  0.4469     17.260                 29.367     22.841        0.00  54223.56      0.00 16.667         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     19.837     30.087     23.401        0.00  18823.18      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9899514 5729.01                    1.33260229 0.00001252  904.553752 0.044418  0.010590  0.000978  0.000718  0.1991  0.4705  0.1700    0.06377   0.26602   0.02217 0.5570  0.1663 t0--  854  845    136.9     14.8   3.131474  0.625798   3.060626  0.627567   15.4     12.6    -22.39 25964.1   27121.0    3.1273    0.3176    1.0586 87.9279  2.0713 14.4988      0.909                  0.087      0.080      620.50     56.80     48.06 15.916         2.40133 0.23184 0.26399  4870   84   0.78  0.03   0.03 0.81 0.04 0.04 4.564 0.027 0.038  0.163 0.131 1 FFFF      0.907      0.095      0.073      618.54     58.43     41.74  2.40133 0.23184 0.26399  4870  4870   0.78  0.03  0.03 0.81 0.04 0.04 4.564 0.027 0.038  0.163 0.131 
 9899607 5730.01                    1.33258383 0.00000844  793.940862 0.007472  0.008178  0.000649  0.000417  0.8325  0.0368  0.6176    0.16951   0.03110   0.11109 0.3379  0.2944 t0-- 1008  997     77.5      6.5   3.990995  0.278893   3.905547  0.254331   15.9     13.1    -22.00 31099.0   32260.0    2.5268    0.2327    0.5817 87.3138  2.6840 17.7141      0.842                  0.079      0.055     1639.40    132.36    121.33 15.300         1.64733 0.14845 0.15637  5828   95   0.94  0.03   0.03 0.99 0.04 0.05 4.484 0.024 0.031 -0.054 0.119 1 FFFF      0.847      0.078      0.054     1647.90    122.49    133.62  1.64733 0.14845 0.15637  5828  5828   0.94  0.03  0.03 0.99 0.04 0.05 4.484 0.024 0.031 -0.054 0.119 
 9908486 5731.01                   36.60931619 0.00018744  474.476712 0.008472  0.030234  0.004049  0.003374  0.2600  0.3999  0.2206   31.03020  61.67820  23.12933 0.5737  0.1525 t0-0   11   11   1117.1    211.8   1.691454  0.399927   1.514289  0.386615    7.6     12.1     -0.35 176.2       182.0  145.5299   46.5308   46.5308 89.9539  0.0461  0.2768     49.218                  7.071      7.857     1212.77    473.75    236.88 13.823         0.00067 0.00021 0.00018  4518   87  14.67  1.10   1.04 1.59 0.25 0.38 2.294 0.089 0.126 -0.055 0.156 1 FFFF     48.266      7.799      7.019     1229.49    366.75    244.50  0.00067 0.00021 0.00018  4518  4518  14.67  1.10  1.04 1.59 0.25 0.38 2.294 0.089 0.126 -0.055 0.156 
 9910043 5732.01                   39.40066228 0.00072265  763.058121 0.021874  0.017041  0.001829  0.001663  0.5436  0.1599  0.5238    1.38034   0.56952   1.36685 0.3369  0.2933 t0--   28   28    333.7     48.4   5.701322  0.900466   5.604410  0.905473    9.4      8.8     -1.68 1330.5     1364.0   50.8365    7.9225   19.3661 89.7801  0.2199  0.9894      2.257                  0.310      0.279       35.26      3.78      3.19 15.453         0.88155 0.14268 0.14084  6237  124   1.22  0.07   0.06 1.16 0.06 0.08 4.325 0.045 0.054 -0.035 0.158 1 PPPP      2.263      0.299      0.269       35.29      3.70      3.08  0.88155 0.14268 0.14084  6237  6237   1.22  0.07  0.06 1.16 0.06 0.08 4.325 0.045 0.054 -0.035 0.158 
 9911112 5733.01                    1.16683500 0.00000067 1364.766438 0.000934  0.385481  0.184688  0.080032  1.2572  0.1765  0.1074    0.34459   0.05507   0.01224 0.2340  0.2874 t0-1  164  164  15404.6     52.7   2.185917  0.008523   1.092958  0.004262  388.6    480.0     -0.04 3268.4     3298.0    2.9175    0.1471    0.0355 65.3208  0.9190  3.3086     80.405                 35.410     20.234    25916.80   4520.59   4109.63 14.990         0.43953 0.10313 0.09366  8963  328   1.83  0.17   0.14 1.98 0.13 0.13 4.202 0.058 0.068 -0.031 0.140 1 FFFP     79.043     37.822     17.192    25479.19   4787.16   3590.37  0.43953 0.10313 0.09366  8963  8963   1.83  0.17  0.14 1.98 0.13 0.13 4.202 0.058 0.068 -0.031 0.140 
 9933600 5734.01                  230.70578900 0.00000000  654.775578 0.000000  0.021600  0.000000  0.000000  0.3000  0.0000  0.0000   68.24440   0.00000   0.00000 0.3414  0.2927 t0--    4    4    547.1      0.0   2.983387  0.000000   2.914211  0.000000    6.9      0.0      0.20 0.0         102.0  576.9110    0.0000    0.0000 89.9702  0.0000  0.0000      2.813                  0.024      0.100        2.78      0.00      0.00 14.626         0.78167 0.10465 0.09631  5820  112   1.22  0.04   0.04 1.02 0.08 0.08 4.271 0.044 0.047  0.024 0.154 1 FFNN      2.932      0.058      0.139        2.78      0.00      0.00  0.78167 0.10465 0.09631  5820  5820   1.22  0.04  0.04 1.02 0.08 0.08 4.271 0.044 0.047  0.024 0.154 
 9934274 5735.01                    4.99472841 0.00004072  788.421992 0.009358  0.006796  0.000496  0.000390  0.6982  0.0604  0.5800    0.91363   0.31473   0.67441 0.3006  0.3083 t0--  270  269     50.9      5.0   3.278736  0.282755   3.341423  0.267450   14.1     11.3    -10.50 7588.0     7970.0   10.9079    1.3991    2.7982 89.1339  0.8661  3.8972      0.902                  0.062      0.062      517.17     50.13     50.13 13.352         0.85447 0.09607 0.08612  6071  118   1.21  0.03   0.03 1.09 0.07 0.07 4.306 0.037 0.039 -0.061 0.149 1 FFFF      0.897      0.071      0.055      514.05     51.25     46.98  0.85447 0.09607 0.08612  6071  6071   1.21  0.03  0.03 1.09 0.07 0.07 4.306 0.037 0.039 -0.061 0.149 
 9935983 5736.01                  161.65136176 0.00177725  707.278210 0.009134  0.014814  0.001819  0.001323  0.7363  0.0012  0.6270   82.00900  70.10909  70.10909 0.4098  0.2593 t0-1    7    7    248.3     44.5   2.121841  0.415048   2.212256  0.421699    8.4      8.4      0.09 180.2       185.0  501.4576  147.5268  127.8566 89.9876  0.0124  0.0703      2.076                  0.280      0.249        4.80      0.52      0.44 13.756         0.66580 0.14921 0.12003  5798  111   1.28  0.09   0.08 1.03 0.08 0.07 4.226 0.061 0.061  0.030 0.147 1 PPPN      2.092      0.252      0.284        4.79      0.53      0.44  0.66580 0.14921 0.12003  5798  5798   1.28  0.09  0.08 1.03 0.08 0.07 4.226 0.061 0.061  0.030 0.147 
 9941136 5737.01                  376.23959224 0.02013797  702.080799 0.042626  0.011760  0.002462  0.001539  0.0513  0.6790  0.0204    5.98683  35.30136   5.88356 0.4230  0.2535 t0-1    4    4    158.7     40.7   4.932151  1.497299   4.681033  1.404708    6.5      0.0     -0.14 174.7       177.0  543.4681  124.6068  264.7895 89.9753  0.0247  0.0864      1.696                  0.328      0.281        1.61      0.15      0.14 13.772         0.73565 0.06831 0.07160  5915  113   1.32  0.03   0.03 1.21 0.05 0.06 4.278 0.029 0.036  0.348 0.128 1 SPNN      1.672      0.370      0.231        1.61      0.15      0.14  0.73565 0.06831 0.07160  5915  5915   1.32  0.03  0.03 1.21 0.05 0.06 4.278 0.029 0.036  0.348 0.128 
 9941387 5738.01                   27.65960784 0.00000071  793.397694 0.000019  0.599821  0.002618  0.003490  0.6037  0.0000  0.0120   10.50458   0.02430   0.02804 0.4783  0.2157 t0-0   48   48 317586.5     80.9   4.172047  0.001100   2.086024  0.000550 4812.1   8744.3      0.07 1625.2     1709.0   75.1739    0.0579    0.0669 89.5449  0.0047  0.0031     72.246                  2.400      1.846       30.03      2.34      2.15 14.706         0.89476 0.09557 0.07770  5327   82   1.11  0.03   0.03 0.87 0.05 0.03 4.287 0.034 0.029  0.123 0.121 1 FFFF     72.200      2.393      1.841       29.89      2.42      1.90  0.89476 0.09557 0.07770  5327  5327   1.11  0.03  0.03 0.87 0.05 0.03 4.287 0.034 0.029  0.123 0.121 
 9941550 5739.01                  476.72803470 0.00758952  429.431676 0.009772  0.029444  0.001918  0.001558  0.0084  0.6056  0.0011    4.90550   0.87540   2.46703 0.4665  0.2235 t0-0    3    3   1046.9     70.9   9.366910  0.355876   8.974388  0.304050   17.9      7.6      0.00 215.0       215.0  391.1068   22.8786   81.7093 89.9801  0.0199  0.0954     20.333                  1.744      1.246       10.93      2.16      1.44 13.587         0.00797 0.00172 0.00160  4895   82   6.33  0.24   0.24 1.47 0.23 0.26 2.995 0.075 0.092 -0.125 0.156 1 FFFN     20.298      1.755      1.287       10.80      1.96      1.31  0.00797 0.00172 0.00160  4895  4895   6.33  0.24  0.24 1.47 0.23 0.26 2.995 0.075 0.092 -0.125 0.156 
 9942658 5740.01                   21.79976640 0.00037136  774.904295 0.018555  0.010360  0.001029  0.000823  0.0320  0.6266  0.0030    1.36259   0.62303   1.16819 0.3792  0.279  t0--   62   62    118.4     17.2   4.527329  0.547999   4.564281  0.522262    9.6      0.0     -2.84 2177.3     2241.0   34.1728    5.8251    9.2230 89.7230  0.2770  1.1080      1.008                  0.105      0.089       35.45      3.02      2.55 14.820         1.87026 0.14267 0.15948  5794   95   0.89  0.03   0.02 0.94 0.04 0.04 4.513 0.021 0.030 -0.184 0.112 1 PPNN      1.007      0.105      0.089       35.65      2.82      2.60  1.87026 0.14267 0.15948  5794  5794   0.89  0.03  0.02 0.94 0.04 0.04 4.513 0.021 0.030 -0.184 0.112 
 9953491 5741.01                  362.18289553 0.03932055  449.098120 0.051775  0.028446  0.002739  0.001674  0.1145  0.6225  0.0666    0.12237   0.02725   0.10900 0.4546  0.2333 t0-0    4    4    976.0     84.9  28.898649  2.794853  27.591980  2.431419   13.8      0.0     -0.13 540.9       543.0   96.0324    9.2924   35.6207 89.9115  0.0885  0.4956      2.123                  0.478      0.169        0.41      0.05      0.06 15.766         3.19900 0.49810 0.91620  5271  150   0.70  0.10   0.05 0.77 0.08 0.08 4.636 0.030 0.090 -0.400 0.300 0 PPNN      2.145      0.453      0.198        0.40      0.06      0.05  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9954225 5742.01                    1.34065075 0.00000078 1463.353139 0.003249  0.953994  0.018185  0.015761  0.5609  0.0288  0.0190    0.65166   0.01999   0.01599 0.3011  0.3045 t0--   76   76 626297.6   1236.6   5.099944  0.018571   2.549972  0.009286  791.1   2691.7      0.00 2409.9     2418.0    3.9544    0.0428    0.0295 81.8518  0.2012  0.3421    180.744                  8.932      8.188     5449.60    554.31    461.92 14.558         0.33581 0.04273 0.04245  6064  112   1.74  0.07   0.07 1.29 0.06 0.11 4.060 0.037 0.046  0.089 0.140 1 FFFF    180.229      9.656      7.428     5463.28    561.12    467.60  0.33581 0.04273 0.04245  6064  6064   1.74  0.07  0.07 1.29 0.06 0.11 4.060 0.037 0.046  0.089 0.140 
 9957659 5743.01                   30.69536072 0.00004197 1163.057702 0.001617  0.149414  0.002429  0.002186  0.8461  0.0104  0.0050    0.65517   0.02819   0.02114 0.3378  0.3003 t0-0    8    8  19988.3    264.6   5.675547  0.037672   2.848883  0.200874  186.7    245.4     -0.02 479.5       485.0   31.9498    0.4594    0.3446 88.4796  0.0343  0.0290     26.024                  2.409      1.446       72.79      8.09      8.09 15.496         0.38051 0.06868 0.06935  5974  124   1.62  0.12   0.10 1.18 0.09 0.11 4.084 0.051 0.063  0.025 0.147 1 FFFN     26.268      2.077      1.758       71.64      8.54      7.12  0.38051 0.06868 0.06935  5974  5974   1.62  0.12  0.10 1.18 0.09 0.11 4.084 0.051 0.063  0.025 0.147 
 9957668 5744.01                   30.69533127 0.00000059  764.018057 0.000018  0.487952  0.010143  0.012172  1.0409  0.0054  0.0231    1.50902   0.00617   0.00902 0.2948  0.302  t0-1   46   46  88673.2     14.2   5.953558  0.001113   2.976779  0.000557 7856.3   8449.9     -0.01 2236.7     2303.0   42.2004    0.0575    0.0840 88.5975  0.0174  0.0164    111.099                  4.216      3.864      135.88     13.49     14.72 12.508         0.20215 0.02430 0.02252  6253  128   2.09  0.05   0.05 1.29 0.13 0.07 3.915 0.043 0.042 -0.107 0.167 1 FFFP    110.887      4.439      3.488      134.19     14.57     13.36  0.20215 0.02430 0.02252  6253  6253   2.09  0.05  0.05 1.29 0.13 0.07 3.915 0.043 0.042 -0.107 0.167 
 9962595 5745.01                   11.37444284 0.00000056  792.045767 0.000091  0.576090  0.061283  0.275773  0.9784  0.4117  0.0082    3.72080   0.42050   0.06371 0.4881  0.2098 t0-1   94   94  27737.7     55.5   2.328064  0.005799   1.164032  0.002900  643.8   1210.0     -0.02 1991.7     2018.0   29.4173    1.0822    0.1546 87.4399  0.3236  0.2589     63.730                  7.674     29.928       82.42      7.96      5.69 14.585         1.14091 0.12847 0.09774  5321   90   1.02  0.02   0.02 0.87 0.05 0.04 4.357 0.038 0.030  0.128 0.127 1 MPFP     63.588      8.443     29.166       83.18      6.81      6.81  1.14091 0.12847 0.09774  5321  5321   1.02  0.02  0.02 0.87 0.05 0.04 4.357 0.038 0.030  0.128 0.127 
 9967398 5746.01                   49.87422518 0.00048579  748.921742 0.010733  0.020696  0.005126  0.004101  0.2096  0.7158  0.0040   94.32683 362.22121  90.55530 0.4723  0.2257 t0--   19   19    501.8    137.8   1.029045  0.444907   1.031228  0.451791    6.2      0.0     -2.02 253.6       281.0  252.6235  190.8171   52.0410 89.8898  0.1102  0.0413      8.971                  2.684      2.087       98.31     18.04     12.89 15.518         0.02918 0.01142 0.00844  4998   91   3.91  0.43   0.39 1.33 0.18 0.23 3.358 0.102 0.113 -0.124 0.156 1 FFNN      8.882      2.734      2.126       98.20     17.54     12.53  0.02918 0.01142 0.00844  4998  4998   3.91  0.43  0.39 1.33 0.18 0.23 3.358 0.102 0.113 -0.124 0.156 
 9968924 5747.01                  411.44753016 0.00866575  455.273318 0.010431  0.014540  0.001449  0.001226  0.1584  0.4822  0.1297   65.91632  17.72255  50.63586 0.2925  0.3121 t0-1    3    3    229.5     38.4   3.535898  0.386445   3.465018  0.380895    8.3      0.0      0.00 89.0         89.0  856.9683  114.1395  217.9026 89.9924  0.0076  0.0476      2.879                  0.276      0.276        4.06      0.40      0.37 13.810         0.33617 0.03324 0.03038  6738  138   1.82  0.04   0.04 1.45 0.08 0.07 4.078 0.032 0.032  0.007 0.166 1 PPNN      2.883      0.290      0.266        4.07      0.37      0.40  0.33617 0.03324 0.03038  6738  6738   1.82  0.04  0.04 1.45 0.08 0.07 4.078 0.032 0.032  0.007 0.166 
 9993683 5748.01                   29.93692914 0.00038752  766.666089 0.014773  0.012530  0.001482  0.001140  0.3214  0.4227  0.2916    0.18805   2.44148   0.16277 0.5512  0.1689 t0--   44   44    183.3     21.6   4.284083  0.474200   4.280752  0.443513   11.6      9.4     -1.39 1631.2     1669.0   48.8185    7.5145   15.6551 89.7855  0.2144  1.1256      1.414                  0.189      0.131       22.69      1.51      1.63 14.489         1.08428 0.09819 0.07877  5259   79   1.03  0.02   0.02 0.86 0.04 0.03 4.341 0.030 0.024  0.168 0.132 1 PPPP      1.411      0.187      0.129       22.66      1.66      1.52  1.08428 0.09819 0.07877  5259  5259   1.03  0.02  0.02 0.86 0.04 0.03 4.341 0.030 0.024  0.168 0.132 
 9994381 5749.01                  281.94983129 0.00555223  728.186011 0.015372  0.026954  0.004047  0.002490  0.2627  0.4492  0.2236   91.17205  59.60798  89.41197 0.6664  0.08   t0-1    4    4    921.9    139.2   2.565555  0.422080   2.429291  0.411610    8.9      0.0     -0.14 98.9        103.0  764.9092  199.5263  228.0301 89.9887  0.0113  0.0595      1.827                  0.277      0.185        0.33      0.03      0.02 15.399         3.74609 0.25863 0.22979  4731   80   0.61  0.01   0.01 0.62 0.02 0.02 4.653 0.022 0.019 -0.539 0.110 1 PPNN      1.836      0.255      0.209        0.33      0.03      0.02  3.74609 0.25863 0.22979  4731  4731   0.61  0.01  0.01 0.62 0.02 0.02 4.653 0.022 0.019 -0.539 0.110 
10002266 5750.01                   12.71373916 0.00008795  781.903407 0.007442  0.012913  0.001273  0.001091  0.1958  0.4671  0.1669   11.30319   7.59322  10.35440 0.3636  0.2841 t0--  106  106    177.3     26.4   1.801982  0.258754   1.778189  0.246790    9.8      8.4     -5.21 1494.4     1625.0   49.4268   11.4207   12.8483 89.8313  0.1686  0.8009      1.031                  0.113      0.087       46.22      4.13      3.78 15.127         2.72254 0.23053 0.26959  5506  101   0.74  0.02   0.02 0.78 0.03 0.04 4.594 0.024 0.036 -0.567 0.124 1 FFFF      1.027      0.113      0.087       46.61      3.94      3.94  2.72254 0.23053 0.26959  5506  5506   0.74  0.02  0.02 0.78 0.03 0.04 4.594 0.024 0.036 -0.567 0.124 
10004515 5751.01                   25.26333627 0.00037661  779.696842 0.000000  0.004932  0.000000  0.000000  0.1127  0.0000  0.0000   10.74020   0.00000   0.00000 0.2652  0.3189 t0--   53   53     28.2      0.0   2.703409  0.000000   2.689971  0.000000    5.2      0.0     -4.11 1184.3     1246.0   71.2928    0.0000    0.0000 89.9095  0.0000  0.0000      0.760                  0.014      0.010      106.96      0.00      0.00 12.231         0.57380 0.05028 0.05536  6580  142   1.43  0.03   0.03 1.21 0.05 0.06 4.205 0.029 0.035 -0.410 0.158 1 FFNN      0.752      0.018      0.003      106.96      0.00      0.00  0.57380 0.05028 0.05536  6580  6580   1.43  0.03  0.03 1.21 0.05 0.06 4.205 0.029 0.035 -0.410 0.158 
10004772 5752.01                    1.39171745 0.00000487  792.969099 0.005546  0.005617  0.000866  0.000541  0.2331  0.4553  0.1943    2.09799   4.05371   2.02686 0.8638 -0.0559 t0--  964  954     39.1      6.0   1.289692  0.270100   1.422730  0.268963    9.7     12.0    -16.91 13008.3   13592.0    6.9396    1.8005    2.2006 89.1010  0.8989  5.6932     43.712                 11.190      8.393  1099131.88      0.00      0.00 13.710         0.00000 0.00000 0.00000  3485   67  70.54 12.53  10.62 1.01 0.26 0.12 0.743 0.143 0.143  0.133 0.135 1 FFPP     43.313     12.005      8.311  1099132.74      0.00      0.00  0.00000 0.00000 0.00000  3485  3485  70.54 12.53 10.62 1.01 0.26 0.12 0.743 0.143 0.143  0.133 0.135 
10006096 5753.01                   70.51623631 0.00000451  781.019927 0.000026  0.608290  0.006664  0.007177  0.5871  0.0072  0.0184   29.05982   0.13880   0.17666 0.3966  0.2681 t0-1   20   20 329269.8    130.9   4.101598  0.001804   2.050799  0.000902 3181.0   3682.9      0.02 637.7       698.0  196.9320    0.3128    0.3981 89.8305  0.0035  0.0033     63.474                  2.404      2.034        6.01      0.42      0.45 15.284         1.33454 0.15866 0.12363  5198   80   0.96  0.03   0.03 0.85 0.04 0.03 4.399 0.038 0.030  0.168 0.130 1 FFFP     63.578      2.408      2.038        6.03      0.42      0.46  1.33454 0.15866 0.12363  5198  5198   0.96  0.03  0.03 0.85 0.04 0.03 4.399 0.038 0.030  0.168 0.130 
10007492 5754.01                    2.64559691 0.00000150  786.308292 0.000465  3.103417  0.697892  2.410899  1.2389  3.4019  0.0322    0.11933   0.46983   0.07228 0.5542  0.1669 t0-0  277  277   1266.2      9.7   2.912047  0.023120   1.456023  0.011560  166.8    165.9    213.45 0.0       13162.0    5.3467    0.6888    2.4421 39.3965  6.7698  7.3853   1168.837                771.460    806.526     6665.30    980.86    762.89 12.375         0.01846 0.00337 0.00357  4938   76   4.65  0.14   0.13 1.35 0.18 0.22 3.226 0.067 0.087 -0.079 0.132 1 FFFF   1198.485    768.312    838.159     6664.28    998.69    776.76  0.01846 0.00337 0.00357  4938  4938   4.65  0.14  0.13 1.35 0.18 0.22 3.226 0.067 0.087 -0.079 0.132 
10007916 5755.01                  388.75548787 0.00000000  532.619429 0.000000  0.015777  0.000000  0.000000  0.1669  0.0000  0.0000    0.96940   0.00000   0.00000 0.4716  0.2202 t0-0    4    4    306.7      0.0  15.040499  0.000000  14.800302  0.000000    8.4      0.0     -0.13 454.8       457.0  197.8484    0.0000    0.0000 89.9517  0.0000  0.0000      1.411                  0.009      0.057        0.45      0.00      0.00 14.829         2.30815 0.17122 0.21186  5266   92   0.80  0.02   0.02 0.83 0.04 0.05 4.556 0.024 0.037 -0.110 0.134 1 PPNN      1.396      0.003      0.013        0.45      0.00      0.00  2.30815 0.17122 0.21186  5266  5266   0.80  0.02  0.02 0.83 0.04 0.05 4.556 0.024 0.037 -0.110 0.134 
10018364 5756.01                  105.63247731 0.00000000  690.287844 0.000000  0.008824  0.000000  0.000000  0.3534  0.0000  0.0000   39.84529   0.00000   0.00000 0.4571  0.2322 t0--   12    0     93.1      0.0   2.661997  0.000000   2.635423  0.000000    5.2      0.0      5.04 0.0         333.0  286.4430    0.0000    0.0000 89.9293  0.0000  0.0000      0.822                  0.010      0.016        2.72      0.00      0.00 13.568         1.86744 0.17760 0.17564  5150   81   0.87  0.02   0.02 0.88 0.05 0.05 4.501 0.034 0.037  0.204 0.129 1 FFNN      0.838      0.007      0.014        2.72      0.00      0.00  1.86744 0.17760 0.17564  5150  5150   0.87  0.02  0.02 0.88 0.05 0.05 4.501 0.034 0.037  0.204 0.129 
10023469 5757.01                   44.63561600 0.00104634  893.762669 0.021882  0.015271  0.001518  0.001410  0.0295  0.6494  0.0004    1.43246   0.58139   0.96899 0.4842  0.2122 t0-0   19   19    272.3     37.4   5.951888  0.484016   5.660643  0.480530    9.4      8.3     -1.06 886.9       908.0   55.2965    6.6216   14.5676 89.8829  0.1171  0.8200      1.295                  0.252      0.210        7.88      1.49      1.26 15.292         2.16900 0.80430 0.64430  5222  188   0.78  0.11   0.09 0.73 0.11 0.05 4.518 0.095 0.105 -0.300 0.325 0 FFFF      1.294      0.263      0.202        8.10      1.40      1.40  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10027861 5758.01                  102.49182425 0.00263157  713.967760 0.014305  0.021404  0.003042  0.003042  0.1928  0.4854  0.1633   51.94303 190.82361  50.21674 0.5126  0.1942 t0-1    9    9    518.6    120.0   1.599088  0.470007   1.529559  0.471593    6.6      0.0     -1.19 156.8       173.0  419.5965  145.9063  153.2016 89.9838  0.0162  0.0917      1.790                  0.277      0.243        2.13      0.16      0.16 15.142         2.49058 0.15899 0.19688  5026   84   0.77  0.02   0.02 0.82 0.03 0.04 4.575 0.019 0.030  0.009 0.117 1 SPNN      1.779      0.292      0.255        2.11      0.18      0.15  2.49058 0.15899 0.19688  5026  5026   0.77  0.02  0.02 0.82 0.03 0.04 4.575 0.019 0.030  0.009 0.117 
10064591 5759.01                  284.93226188 0.01291788  577.549249 0.035769 96.235400  3.759655 34.776809  1.1801 88.5273  6.7551    0.98234   0.32036   0.71191 0.3346  0.2957 t0-0    5    5    257.1     26.2  18.757276  2.135047   9.378638  1.067524   13.5      0.0      0.55 379.5       384.0  163.8168   24.5783   40.9639 59.1341  5.5448  4.1586   9948.985                523.712   3665.985        1.35      0.12      0.10 13.248         1.54965 0.11118 0.13658  5835   97   0.96  0.02   0.02 0.98 0.04 0.06 4.464 0.025 0.035 -0.091 0.121 1 RPNN   9952.786    516.875   3618.128        1.36      0.11      0.11  1.54965 0.11118 0.13658  5835  5835   0.96  0.02  0.02 0.98 0.04 0.06 4.464 0.025 0.035 -0.091 0.121 
10074700 5760.01                  365.63241387 0.00048894  537.615201 0.000778  0.157482  0.000333  0.000289  0.4353  0.0122  0.0118    0.11330   0.00236   0.00204 0.4536  0.2325 t0-0    3    3  29034.3     46.3  32.238102  0.073722  26.968759  0.032695  758.6    198.4    980.11 0.0         940.0   92.8952    0.5998    0.5998 89.7307  0.0101  0.0087     77.029                  5.335      4.104        8.81      1.55      1.11 14.622         0.01970 0.00498 0.00427  4947   80   4.51  0.26   0.24 1.33 0.19 0.24 3.245 0.078 0.095 -0.087 0.152 1 FFNF     77.092      4.948      4.187        8.76      1.52      1.02  0.01970 0.00498 0.00427  4947  4947   4.51  0.26  0.24 1.33 0.19 0.24 3.245 0.078 0.095 -0.087 0.152 
10083325 5761.01                    6.13294980 0.00003159  788.677411 0.005716  0.007340  0.000599  0.000649  0.2254  0.4339  0.1963   13.52486   7.36132  12.26887 0.4011  0.2755 t0--  224  223     58.5      8.1   1.362610  0.178492   1.346225  0.170087   10.0      8.8     -9.00 2887.4     3148.0   31.7976    5.9024    8.6266 89.7679  0.2320  1.2758      1.227                  0.119      0.109      479.22     39.07     39.07 13.421         0.46223 0.04267 0.04131  5755   96   1.54  0.04   0.04 1.23 0.05 0.09 4.144 0.030 0.032  0.345 0.116 1 PPPP      1.228      0.121      0.101      475.11     42.65     35.54  0.46223 0.04267 0.04131  5755  5755   1.54  0.04  0.04 1.23 0.05 0.09 4.144 0.030 0.032  0.345 0.116 
10090854 5762.01                   12.63058716 0.00006512  789.649994 0.005908  0.015880  0.001324  0.001324  0.1717  0.4373  0.1520    7.82621   3.14719   4.72078 0.4068  0.2615 t0--   85   85    294.7     39.1   2.218900  0.195476   2.139238  0.182479    9.5      8.4     -3.54 1648.0     1732.0   42.4495    4.8633    9.2402 89.8167  0.1832  0.8704      1.340                  0.299      0.171       52.47      8.08      7.28 15.633         2.47700 0.45530 0.98740  5579  158   0.80  0.16   0.07 0.89 0.08 0.11 4.580 0.034 0.136 -0.220 0.300 0 PPPP      1.338      0.292      0.167       52.41      8.60      7.17  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10096697 5763.01                  191.27183459 0.00000000  608.791134 0.000000  0.014796  0.000000  0.000000  0.2357  0.0000  0.0000   52.46330   0.00000   0.00000 0.3745  0.2774 t0-0    4    4    260.8      0.0   3.092343  0.000000   3.044644  0.000000    5.4      0.0     -0.14 101.1       102.0  466.4088    0.0000    0.0000 89.9711  0.0000  0.0000      3.512                  0.021      0.237       11.92      0.00      0.00 13.955         0.17027 0.04867 0.03693  6122  137   2.21  0.21   0.20 1.36 0.15 0.11 3.873 0.073 0.071  0.045 0.157 1 FFNN      3.457      0.489      0.234       11.92      0.00      0.00  0.17027 0.04867 0.03693  6122  6122   2.21  0.21  0.20 1.36 0.15 0.11 3.873 0.073 0.071  0.045 0.157 
10098540 5764.01                  286.02265981 0.00000000  592.753049 0.000000  0.029696  0.000000  0.000000  0.3964  0.0000  0.0000    1.84985   0.00000   0.00000 0.6583  0.0872 t0-0    4    4   1087.9      0.0  10.382787  0.000000  10.029362  0.000000    9.7      0.0     -2.18 325.8       341.0  199.9984    0.0000    0.0000 89.8864  0.0000  0.0000      2.286                  0.009      0.084        0.25      0.00      0.00 15.450         2.88157 0.22122 0.14893  4232  111   0.69  0.02   0.02 0.67 0.04 0.03 4.588 0.023 0.014  0.243 0.105 1 PPNN      2.209      0.136      0.024        0.25      0.00      0.00  2.88157 0.22122 0.14893  4232  4232   0.69  0.02  0.02 0.67 0.04 0.03 4.588 0.023 0.014  0.243 0.105 
10130646 5765.01                  390.38694463 0.02019010  588.882377 0.048744  0.013421  0.002237  0.001757  0.8719  0.0036  0.6948    6.89969  40.72994   6.78832 0.3361  0.3786 t0-0    4    4    213.1     51.1   5.093236  2.824710   5.180323  2.470983    7.0      0.0      7.73 0.0         274.0  331.1298  301.7380  167.6322 89.9825  0.0175  0.1169      0.717                  0.122      0.094        0.07      0.01      0.01 13.974         5.66863 0.28303 0.27232  3792   72   0.49  0.01   0.01 0.49 0.01 0.01 4.738 0.011 0.011  0.032 0.123 1 FFNN      0.717      0.122      0.094        0.07      0.01      0.01  5.66863 0.28303 0.27232  3792  3792   0.49  0.01  0.01 0.49 0.01 0.01 4.738 0.011 0.011  0.032 0.123 
10132552 5766.01                  191.52815215 0.00282904  768.496875 0.008926  0.012090  0.001598  0.001172  0.4427  0.1983  0.4227   91.14574  49.89021  79.82433 0.3363  0.2947 t0-0    7    7    167.0     34.4   2.344758  0.310382   2.342301  0.291259    7.0      0.0     -0.04 154.7       156.0  584.0229  100.4458  167.4097 89.9875  0.0125  0.0709      1.528                  0.180      0.180        3.03      0.25      0.27 13.337         1.05352 0.08985 0.09716  5860  101   1.14  0.02   0.02 1.12 0.06 0.07 4.370 0.030 0.035  0.236 0.128 1 FFNN      1.529      0.182      0.168        3.01      0.25      0.25  1.05352 0.08985 0.09716  5860  5860   1.14  0.02  0.02 1.12 0.06 0.07 4.370 0.030 0.035  0.236 0.128 
10132908 5767.01                  386.60059041 0.00000000  540.895949 0.000000  0.016451  0.000000  0.000000  0.1235  0.0000  0.0000  108.04438   0.00000   0.00000 0.3302  0.2976 t0-0    4    4    320.8      0.0   3.141169  0.000000   3.089555  0.000000    5.3      0.0     -0.08 103.0       104.0  948.6149    0.0000    0.0000 89.9925  0.0000  0.0000      1.909                  0.089      0.015        1.06      0.00      0.00 14.790         1.12425 0.14814 0.13742  5773  107   1.07  0.03   0.03 0.99 0.07 0.08 4.371 0.044 0.047  0.004 0.155 1 FFNN      1.848      0.144      0.009        1.06      0.00      0.00  1.12425 0.14814 0.13742  5773  5773   1.07  0.03  0.03 0.99 0.07 0.08 4.371 0.044 0.047  0.004 0.155 
10141271 5768.01                   15.40316608 0.00021706  779.534882 0.015085  0.014661  0.001425  0.001296  0.6230  0.0319  0.5837    2.96821   2.24287   2.56328 0.4721  0.2207 t0--   82   82    247.9     35.6   3.350002  0.460837   3.169052  0.437755    9.2      8.3     -5.68 2141.9     2285.0   35.1774    8.3272    9.6083 89.7798  0.2200  1.0450      1.627                  0.182      0.166       56.16      4.54      4.95 15.555         1.13924 0.17387 0.13758  5340   94   1.02  0.04   0.04 0.87 0.06 0.04 4.356 0.047 0.039  0.076 0.132 1 FFFN      1.609      0.191      0.156       56.35      4.56      5.01  1.13924 0.17387 0.13758  5340  5340   1.02  0.04  0.04 0.87 0.06 0.04 4.356 0.047 0.039  0.076 0.132 
10146103 5769.01                    7.58056440 0.00006316  793.636848 0.009976  0.008410  0.000840  0.000540  0.3824  0.2694  0.3435    1.49918   0.36828   1.01278 0.4194  0.2578 t0--  177  177     86.0     10.0   3.313613  0.280269   3.282609  0.279286   10.9      9.2     -6.14 5333.3     5504.0   16.6706    1.7967    3.9927 89.4762  0.5237  2.3568      1.372                  0.135      0.111      341.45     31.44     31.44 14.498         0.48433 0.05727 0.05663  5733  101   1.48  0.05   0.05 1.13 0.08 0.08 4.149 0.037 0.046  0.218 0.127 1 PPPP      1.374      0.135      0.110      342.46     31.89     31.89  0.48433 0.05727 0.05663  5733  5733   1.48  0.05  0.05 1.13 0.08 0.08 4.149 0.037 0.046  0.218 0.127 
10158715 5770.01                   61.00488863 0.00082008  748.856384 0.009061  0.019510  0.009065  0.004532  0.0582  0.8570  0.0036   53.75763 664.32637  30.19665 0.3074  0.3106 t0--   19   19    432.9    130.5   0.395293  0.355695   0.843933  0.382683    5.8      0.0     -1.73 330.4       354.0  561.6192   19.9542  194.5537 89.9027  0.0730  0.0365      2.332                  1.149      0.541       15.64      1.39      1.52 15.227         1.12447 0.13501 0.14135  6110  114   1.10  0.05   0.04 1.09 0.06 0.07 4.387 0.034 0.044 -0.055 0.148 1 FFNN      2.318      1.100      0.517       15.59      1.48      1.36  1.12447 0.13501 0.14135  6110  6110   1.10  0.05  0.04 1.09 0.06 0.07 4.387 0.034 0.044 -0.055 0.148 
10161534 5771.01                  198.23600211 0.00294616  624.198334 0.007852  0.018832  0.002288  0.001798  0.5282  0.2025  0.4281  172.95434 161.27892 161.27892 0.3182  0.3049 t0-0    4    4    377.8     71.1   1.831241  0.361808   1.869652  0.358682    7.4      0.0     -0.11 50.3         52.0  740.8875  238.9919  216.2308 89.9885  0.0115  0.0500      2.283                  0.291      0.224        3.60      0.28      0.31 13.991         1.12824 0.08074 0.09468  6260  111   1.12  0.03   0.03 1.12 0.04 0.06 4.392 0.021 0.031 -0.113 0.124 1 FFNN      2.263      0.287      0.221        3.57      0.31      0.28  1.12824 0.08074 0.09468  6260  6260   1.12  0.03  0.03 1.12 0.04 0.06 4.392 0.021 0.031 -0.113 0.124 
10186761 5772.01                   75.63609379 0.00083399  745.666770 0.000000  0.010599  0.000000  0.000000  0.0219  0.0000  0.0000  108.01729   0.00000   0.00000 0.3433  0.2945 t0--   19   19    133.7      0.0   1.826293  0.000000   1.807130  0.000000    4.9      0.0     -0.75 329.6       335.0  319.6677    0.0000    0.0000 89.9961  0.0000  0.0000      1.126                  0.011      0.045        7.07      0.00      0.00 13.825         1.60014 0.09469 0.12447  5700   90   0.96  0.02   0.02 1.01 0.04 0.05 4.477 0.019 0.030  0.080 0.114 1 SPNN      1.078      0.044      0.004        7.07      0.00      0.00  1.60014 0.09469 0.12447  5700  5700   0.96  0.02  0.02 1.01 0.04 0.05 4.477 0.019 0.030  0.080 0.114 
10189542 5773.01                   24.61496846 0.00019758  789.336378 0.009549  0.013739  0.001448  0.000869  0.0892  0.5548  0.0694   12.39244   4.10801   9.97659 0.4048  0.2609 t0--   54   54    224.2     28.1   2.386420  0.242884   2.278994  0.223139   10.5      8.1     -3.06 1106.8     1180.0   74.1337   12.2289   17.7875 89.9125  0.0875  0.6124      1.313                  0.118      0.107       21.75      2.21      1.70 14.346         1.88383 0.19376 0.20728  5354   96   0.86  0.02   0.02 0.87 0.05 0.06 4.503 0.035 0.043 -0.014 0.141 1 FFFF      1.313      0.129      0.097       21.95      2.06      1.89  1.88383 0.19376 0.20728  5354  5354   0.86  0.02  0.02 0.87 0.05 0.06 4.503 0.035 0.043 -0.014 0.141 
10191056 5774.01                    1.21374751 0.00000006  788.135784 0.000016  0.543507  0.005281  0.003814  0.8312  0.0072  0.0063    0.17194   0.00108   0.00078 0.2677  0.319  t0-1 1117 1117 185122.4     26.9   5.792884  0.001077   2.896442  0.000538 8757.4  47222.8     -1.67 25209.8   32639.0    2.3745    0.0050    0.0036 69.5337  0.1054  0.1670    175.259                  4.527      4.179    20692.19   1977.31   1812.53 10.811         0.09789 0.00788 0.00755  6656  136   2.95  0.07   0.06 1.82 0.08 0.08 3.752 0.028 0.026  0.123 0.138 1 FFFP    175.428      4.422      4.422    20580.60   2106.57   1755.48  0.09789 0.00788 0.00755  6656  6656   2.95  0.07  0.06 1.82 0.08 0.08 3.752 0.028 0.026  0.123 0.138 
10191449 5775.01                  492.22472482 0.03007568  672.847380 0.044403  0.019944  0.001905  0.002223  0.0670  0.5986  0.0475    0.28547   1.99579   0.00000 0.4231  0.251  t0-0    3    3    436.7     74.4  12.493270  1.854872  12.006550  1.743604    8.1      0.0     -0.13 279.2       281.0  266.1652   69.0884   69.0884 89.9765  0.0235  0.1526      2.095                  0.252      0.231        0.52      0.04      0.04 15.502         1.28280 0.22373 0.17348  5350   95   0.98  0.04   0.04 0.87 0.06 0.05 4.390 0.053 0.045  0.059 0.144 1 PPNN      2.107      0.252      0.231        0.51      0.05      0.04  1.28280 0.22373 0.17348  5350  5350   0.98  0.04  0.04 0.87 0.06 0.05 4.390 0.053 0.045  0.059 0.144 
10199984 5776.01                  198.59683821 0.00526143  692.358241 0.011277  0.015820  0.001859  0.001430  0.4473  0.3036  0.4175    1.13966  24.95058   0.89109 0.3879  0.2723 t0-1    7    7    295.2     35.2   4.229884  0.508347   3.578400  0.478840   10.7      0.0     -0.82 234.2       234.0  347.0185   93.8368   98.7756 89.9718  0.0282  0.1620      7.784                  0.950      0.792       22.51      4.11      3.08 13.183         0.01926 0.00366 0.00388  5074   83   4.49  0.11   0.11 1.25 0.20 0.23 3.228 0.070 0.094 -0.423 0.130 1 PPNN      7.734      0.964      0.723       22.08      5.15      3.09  0.01926 0.00366 0.00388  5074  5074   4.49  0.11  0.11 1.25 0.20 0.23 3.228 0.070 0.094 -0.423 0.130 
10201891 5777.01                  372.30640001 0.02753256  684.462000 0.046477  0.014719  0.001604  0.001783  0.2332  0.4156  0.2037    2.92573   3.85185   2.88889 0.3505  0.2887 t0-0    4    4    228.6     49.3   8.315402  1.653230   7.992979  1.526895    6.9      0.0     -0.36 281.6       286.0  305.6406   66.4887  108.0441 89.9740  0.0260  0.1300      2.230                  0.276      0.307        1.97      0.19      0.19 14.866         0.55182 0.07610 0.07136  5915  112   1.40  0.05   0.05 1.10 0.08 0.09 4.182 0.043 0.049  0.023 0.148 1 FFNN      2.232      0.283      0.283        1.97      0.19      0.19  0.55182 0.07610 0.07136  5915  5915   1.40  0.05  0.05 1.10 0.08 0.09 4.182 0.043 0.049  0.023 0.148 
10208477 5778.01                  454.24320085 0.00696619  427.930711 0.008966  0.014180  0.001159  0.001159  0.9121  0.0040  0.6830   71.07596  32.60016  44.45477 0.2950  0.3017 t0-0    3    3    212.3     32.3   3.492549  0.336915   3.434329  0.335304    9.5      0.0     -0.11 87.9         88.0  950.3993  140.8256  199.5030 89.9914  0.0086  0.0362      3.621                  0.335      0.305        4.70      0.41      0.41 12.055         0.16972 0.01654 0.01549  6447  125   2.34  0.06   0.06 1.56 0.08 0.07 3.890 0.031 0.031  0.067 0.133 1 FFNN      3.599      0.345      0.282        4.67      0.44      0.40  0.16972 0.01654 0.01549  6447  6447   2.34  0.06  0.06 1.56 0.08 0.07 3.890 0.031 0.031  0.067 0.133 
10222603 5779.01                  112.48194688 0.00094817  785.461431 0.000000  0.009364  0.000000  0.000000  0.0248  0.0000  0.0000  197.47893   0.00000   0.00000 0.3368  0.2949 t0-0   10   10    104.0      0.0   1.702626  0.000000   1.686821  0.000000    3.1      0.0     -0.16 181.7       183.0  509.2652    0.0000    0.0000 89.9972  0.0000  0.0000      0.989                  0.022      0.003        4.24      0.00      0.00 13.725         1.40094 0.15382 0.15075  5602  103   0.98  0.02   0.02 0.94 0.07 0.06 4.428 0.039 0.042  0.023 0.139 1 FFNN      1.012      0.012      0.014        4.24      0.00      0.00  1.40094 0.15382 0.15075  5602  5602   0.98  0.02  0.02 0.94 0.07 0.06 4.428 0.039 0.042  0.023 0.139 
10227881 5780.01                    5.14108083 0.00010971  900.826734 0.014606  0.443220  0.122717  0.298027  1.2248  0.3235  0.1049    0.00138   0.00144   0.00027 0.3780  0.2762 t0-0  176  175    610.0     14.8  25.833287  0.773173  12.916644  0.386587   57.0     18.2     -5.17 20202.6   20768.0    1.4823    0.1194    0.2899 15.8383  2.6540  1.8096     27.027                 16.111     16.111      134.69     19.29     19.29 15.525         3.09585 0.55345 0.35608  5452  165   0.69  0.04   0.05 0.75 0.05 0.06 4.628 0.036 0.030 -0.668 0.168 1 FFFF     34.412      8.852     23.338      135.19     19.34     19.34  3.09585 0.55345 0.35608  5452  5452   0.69  0.04  0.05 0.75 0.05 0.06 4.628 0.036 0.030 -0.668 0.168 
10266852 5781.01                  179.27024423 0.00175498  619.989077 0.000000  0.010442  0.000000  0.000000  0.0443  0.0000  0.0000  202.00106   0.00000   0.00000 0.3527  0.2919 t0-0    8    8    130.2      0.0   1.974669  0.000000   1.954222  0.000000    5.6      0.0     -0.16 144.0       147.0  700.1221    0.0000    0.0000 89.9964  0.0000  0.0000      2.388                  0.043      0.003        9.29      0.00      0.00 12.752         0.22012 0.01967 0.02411  5865   91   2.07  0.05   0.05 1.43 0.05 0.14 3.954 0.025 0.050  0.385 0.127 1 FFNN      2.358      0.143      0.013        9.29      0.00      0.00  0.22012 0.01967 0.02411  5865  5865   2.07  0.05  0.05 1.43 0.05 0.14 3.954 0.025 0.050  0.385 0.127 
10272858 5782.01                  584.54384618 0.00934705  321.655727 0.012075  0.016223  0.001745  0.001745  0.2012  0.5061  0.1716   11.42673 160.00396  10.00025 0.5364  0.179  t0-1    3    3    297.5     45.6   3.096766  0.479444   2.868422  0.459113    9.4      0.0     -0.17 83.2         83.0 1350.3216  281.3232  445.4283 89.9924  0.0076  0.0341      6.361                  0.762      0.698        3.16      0.23      0.21 11.367         0.04575 0.00338 0.00390  5085   68   3.61  0.10   0.10 1.52 0.07 0.09 3.510 0.080 0.080  0.084 0.053 2 PPNN      6.437      0.824      0.634        3.12      0.43      0.34  0.03790 0.00605 0.00617  4948  4948   3.66  0.08  0.08 1.33 0.16 0.19 3.434 0.056 0.074  0.040 0.115 
10292000 5783.01                  200.84153912 0.00120830  603.357690 0.000000  0.009645  0.000000  0.000000  0.2977  0.0000  0.0000   86.30856   0.00000   0.00000 0.1551  0.2733 t0-0    5    5    102.2      0.0   2.602338  0.000000   2.575084  0.000000    5.0      0.0     -0.12 107.1       108.0  568.8132    0.0000    0.0000 89.9700  0.0000  0.0000      1.842                  0.143      0.039       67.57      0.00      0.00 12.488         0.66524 0.06094 0.05408 11986  634   1.73  0.04   0.05 2.45 0.13 0.09 4.352 0.028 0.026 -0.464 0.156 1 FFNN      1.851      0.025      0.089       67.57      0.00      0.00  0.66524 0.06094 0.05408 11986 11986   1.73  0.04  0.05 2.45 0.13 0.09 4.352 0.028 0.026 -0.464 0.156 
10319341 5784.01                   40.10443713 0.00066895  773.615129 0.015806  0.011617  0.001400  0.001260  0.8585  0.0258  0.6522    4.69007  13.48648   4.49549 0.3262  0.2989 t0--   30   30    141.2     30.5   3.490655  0.644407   3.398015  0.615902    7.2      7.1     -1.42 960.4       983.0   81.8985   25.0746   28.2089 89.9145  0.0855  0.4487      1.164                  0.124      0.139       15.28      1.18      1.41 14.255         1.72631 0.14295 0.17194  5655   96   0.91  0.02   0.02 0.94 0.05 0.06 4.488 0.027 0.039 -0.065 0.137 1 FFNF      1.148      0.140      0.125       15.12      1.26      1.26  1.72631 0.14295 0.17194  5655  5655   0.91  0.02  0.02 0.94 0.05 0.06 4.488 0.027 0.039 -0.065 0.137 
10319834 5785.01                   70.31833790 0.00411204  744.597496 0.000000  0.007770  0.000000  0.000000  0.3257  0.0000  0.0000    0.34672   0.00000   0.00000 0.4048  0.2644 t0--   19   19     71.8      0.0  11.406772  0.000000  11.308465  0.000000    3.1      0.0     -0.82 1780.6     1787.0   44.9180    0.0000    0.0000 89.5846  0.0000  0.0000      0.814                  0.018      0.001        8.78      0.00      0.00 14.942         1.50983 0.15035 0.16392  5823  100   0.97  0.03   0.03 0.98 0.05 0.06 4.457 0.030 0.040 -0.070 0.127 1 SPNN      0.786      0.074      0.021        8.78      0.00      0.00  1.50983 0.15035 0.16392  5823  5823   0.97  0.03  0.03 0.98 0.05 0.06 4.457 0.030 0.040 -0.070 0.127 
10320341 5786.01                   30.11467698 0.00000176  784.166902 0.000048  0.494400  0.024267  0.031008  1.0463  0.0309  0.0392    1.66717   0.02604   0.01628 0.3155  0.3032 t0-1   44   44  86940.9     38.1   5.692504  0.002686   2.846252  0.001343 2858.8   3279.6      0.00 2057.5     2052.0   43.0710    0.2224    0.1390 88.6122  0.0437  0.0378    107.014                  9.109      7.807      115.19     11.51     11.51 14.482         0.22175 0.03746 0.03407  6077  114   2.01  0.10   0.10 1.31 0.12 0.10 3.943 0.051 0.056  0.048 0.168 1 FFFP    106.728      9.014      7.627      115.13     11.00     12.00  0.22175 0.03746 0.03407  6077  6077   2.01  0.10  0.10 1.31 0.12 0.10 3.943 0.051 0.056  0.048 0.168 
10339000 5787.01                   69.77603897 0.00107874  778.657520 0.038881  0.010779  0.001220  0.000861  0.1160  0.6340  0.0770    0.02303   0.46018   0.01484 0.3034  0.3022 t0-1   21   20    139.4     16.2  11.078930  1.562866   9.217122  1.459698   10.5      0.0     -0.25 1531.0     1538.0   43.5406   15.0604   11.4459 89.7824  0.2175  1.0875      2.537                  0.298      0.252       42.69      4.51      4.10 14.333         0.19529 0.02834 0.02742  6150  116   2.14  0.09   0.09 1.39 0.09 0.13 3.915 0.043 0.055  0.059 0.161 1 PPNN      2.523      0.321      0.236       42.28      4.80      3.93  0.19529 0.02834 0.02742  6150  6150   2.14  0.09  0.09 1.39 0.09 0.13 3.915 0.043 0.055  0.059 0.161 
10356840 5788.01                  242.47563428 0.00908880  785.194183 0.000000  0.013087  0.000000  0.000000  0.0546  0.0000  0.0000    5.78404   0.00000   0.00000 0.3178  0.2996 t0-0    5    5    202.7      0.0   7.153349  0.000000   7.060669  0.000000    4.7      0.0     -0.34 252.1       255.0  261.9619    0.0000    0.0000 89.9881  0.0000  0.0000      3.507                  0.177      0.037       10.01      0.00      0.00 14.960         0.13532 0.02536 0.01997  6078  127   2.39  0.13   0.12 1.33 0.16 0.07 3.800 0.061 0.047 -0.059 0.180 1 FFNN      3.437      0.212      0.225       10.01      0.00      0.00  0.13532 0.02536 0.01997  6078  6078   2.39  0.13  0.12 1.33 0.16 0.07 3.800 0.061 0.047 -0.059 0.180 
10387792 5789.01                  383.26216700 0.00000000  532.454167 0.000000  0.018200  0.000000  0.000000  0.3000  0.0000  0.0000   10.47750   0.00000   0.00000 0.5225  0.185  t0-0    4    4    406.2      0.0   6.574667  0.000000   6.445747  0.000000    9.4      0.0      0.00 206.0       206.0  433.3087    0.0000    0.0000 89.9603  0.0000  0.0000      1.431                  0.036      0.009        0.32      0.00      0.00 14.060         2.61739 0.17413 0.18744  4889   79   0.74  0.01   0.01 0.77 0.03 0.04 4.579 0.023 0.029 -0.055 0.113 1 PPNN      1.453      0.025      0.006        0.32      0.00      0.00  2.61739 0.17413 0.18744  4889  4889   0.74  0.01  0.01 0.77 0.03 0.04 4.579 0.023 0.029 -0.055 0.113 
10394802 5790.01                  178.26510916 0.00229331  697.558270 0.010038  0.038703  0.003185  0.002730  0.8862  0.0007  0.6598   15.16981   3.43674   9.81925 0.5942  0.1326 t0-1    7    7   1790.4    193.2   4.689475  0.386550   4.431540  0.347193   12.5     10.5      0.43 269.6       273.0  295.8855   34.8145   62.6661 89.9823  0.0177  0.1354      3.162                  0.284      0.260        0.84      0.05      0.05 15.518         2.65223 0.11925 0.15604  4876   66   0.74  0.03   0.03 0.81 0.02 0.02 4.569 0.033 0.033  0.138 0.041 2 PPPP      3.241      0.291      0.247        0.84      0.07      0.06  2.46851 0.19800 0.20535  4797  4797   0.76  0.02  0.02 0.79 0.04 0.04 4.566 0.027 0.031  0.124 0.120 
10399137 5791.01                  385.60753158 0.01284776  712.421959 0.020535  0.014524  0.003717  0.001239  0.0107  0.6849  0.0006   62.31844 261.73706  60.40086 0.3154  0.3026 t0-0    3    3    257.4     72.2   2.164184  0.819764   1.965832  0.796147    6.2      0.0     -0.23 95.9         98.0  844.6722  667.9661  175.7805 89.9931  0.0069  0.0367      1.842                  0.418      0.195        1.41      0.16      0.12 13.927         0.90458 0.10947 0.09566  5986  117   1.15  0.03   0.03 0.98 0.07 0.07 4.307 0.042 0.041 -0.199 0.151 1 FFNN      1.872      0.392      0.224        1.42      0.14      0.14  0.90458 0.10947 0.09566  5986  5986   1.15  0.03  0.03 0.98 0.07 0.07 4.307 0.042 0.041 -0.199 0.151 
10416390 5792.01                  215.73782091 0.00221364  695.358876 0.006523  9.604150  0.395623  4.252952  0.9163  8.5062  0.1428    9.13695   2.03631   4.92109 0.5784  0.1437 t0-1    3    3   8617.3    285.6   7.411427  0.244665   3.705714  0.122333   36.8     43.4      0.00 182.8       183.0  284.2461   23.5447   56.5072 88.0632  0.4274  0.1487    664.901                128.316    288.712        0.66      0.13      0.10 15.705         2.66200 0.68620 0.45600  4889  175   0.72  0.07   0.07 0.72 0.08 0.06 4.574 0.055 0.045 -0.160 0.300 0 FFFP    654.202    136.834    284.194        0.66      0.12      0.11  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10419108 5793.01                  507.47337633 0.02885864  691.590154 0.039185  0.011504  0.001056  0.000981  0.8594  0.0041  0.6218    1.87428   1.80751   1.54930 0.4630  0.226  t0-0    3    3    150.4     23.6  12.023047  2.327883  11.792777  2.308217    9.6      0.0      0.00 298.0       298.0  305.3533   67.4524  104.2447 89.9831  0.0169  0.1068      1.002                  0.105      0.082        0.29      0.03      0.02 12.941         2.19544 0.18862 0.19126  5113   84   0.80  0.01   0.01 0.82 0.04 0.05 4.538 0.030 0.035 -0.018 0.127 1 FFNN      1.012      0.102      0.087        0.29      0.03      0.02  2.19544 0.18862 0.19126  5113  5113   0.80  0.01  0.01 0.82 0.04 0.05 4.538 0.030 0.035 -0.018 0.127 
10453009 5794.01                   30.97662827 0.00036248  791.104083 0.017704  0.009546  0.001421  0.000758  0.2939  0.3213  0.2747    5.63079   6.89882   5.51906 0.4899  0.2114 t0--   43   43    110.2     22.7   3.207861  0.745037   3.126087  0.763763    6.6      0.0     -3.56 782.1       842.0   70.2142   19.2078   26.1924 89.9074  0.0926  0.4938      3.533                  0.429      0.390      168.95     19.78     26.38 13.785         0.03692 0.00875 0.00621  4989   83   3.30  0.10   0.10 0.95 0.19 0.13 3.377 0.086 0.072 -0.330 0.132 1 SPNN      3.531      0.424      0.424      165.59     22.69     22.69  0.03692 0.00875 0.00621  4989  4989   3.30  0.10  0.10 0.95 0.19 0.13 3.377 0.086 0.072 -0.330 0.132 
10459749 5795.01                   19.11277090 0.00010984  783.798911 0.015805  0.016070  0.004489  0.003142  0.2950  0.6438  0.0164   32.22479 413.29773  30.24130 0.3299  0.3054 t0--   70   70    305.9     91.7   0.582064  0.519111   0.581059  0.529751    5.9      0.0     -4.11 1011.5     1082.0   90.5739  111.3610   30.8020 89.7952  0.1890  0.1418      1.969                  0.560      0.436       53.89      5.51      5.05 15.952         0.91830 0.20616 0.16671  5496  106   1.10  0.07   0.07 0.91 0.07 0.06 4.300 0.063 0.062  0.035 0.149 1 SPNN      1.919      0.606      0.424       53.80      5.57      4.71  0.91830 0.20616 0.16671  5496  5496   1.10  0.07  0.07 0.91 0.07 0.06 4.300 0.063 0.062  0.035 0.149 
10470779 5796.01                  495.66834082 0.02642178  670.356229 0.026763  0.021141  0.001016  0.001728  0.1007  0.5102  0.0724    0.61295   0.10251   0.39723 0.4401  0.2429 t0-1    2    2    503.8     51.8  18.444966  1.305711  17.933043  1.287151   10.9      9.0     10.10 0.0         207.0  200.8234   14.4683   52.4474 89.9725  0.0275  0.1926      2.264                  0.195      0.150        0.70      0.06      0.05 14.712         1.43368 0.12212 0.13541  5879   96   1.00  0.03   0.03 1.04 0.04 0.05 4.451 0.024 0.033  0.030 0.120 1 PPFN      2.269      0.184      0.156        0.70      0.05      0.05  1.43368 0.12212 0.13541  5879  5879   1.00  0.03  0.03 1.04 0.04 0.05 4.451 0.024 0.033  0.030 0.120 
10480952 5797.01                    2.03745314 0.00000002  787.848095 0.000018  0.607023  0.001512  0.001512  0.6108  0.0041  0.0016    0.38399   0.00058   0.00058 0.2950  0.3101 t0-1  533  533 315435.6     60.6   5.437879  0.001129   2.718939  0.000565 6947.6  23950.0     -0.06 24003.5   24318.0    4.3841    0.0022    0.0022 81.9759  0.0321  0.0346    130.004                  3.289      3.015     4522.93    449.73    415.14 12.220         0.18902 0.02011 0.01753  6034  121   1.96  0.04   0.04 1.02 0.06 0.05 3.860 0.036 0.034 -0.613 0.152 1 FFFP    129.957      3.211      3.211     4534.72    434.14    434.14  0.18902 0.02011 0.01753  6034  6034   1.96  0.04  0.04 1.02 0.06 0.05 3.860 0.036 0.034 -0.613 0.152 
10487228 5798.01                  318.26041300 0.00000000  527.443703 0.000000  0.023374  0.000000  0.000000  0.0179  0.0000  0.0000   43.43458   0.00000   0.00000 0.5654  0.1546 t0-1    5    5    694.1      0.0   4.045428  0.000000   3.953003  0.000000    5.7      0.0     -0.15 174.7       177.0  614.9613    0.0000    0.0000 89.9983  0.0000  0.0000      1.784                  0.042      0.098        0.38      0.00      0.00 15.714         2.75800 0.12169 0.17502  4971   64   0.70  0.03   0.03 0.79 0.02 0.02 4.559 0.037 0.037  0.034 0.042 2 SPNN      1.799      0.108      0.070        0.40      0.00      0.00  2.69327 0.23084 0.24121  4904  4904   0.73  0.02  0.02 0.77 0.04 0.04 4.589 0.023 0.032 -0.077 0.117 
10519727 5799.01                  184.88424076 0.00266228  771.070924 0.012152  0.014823  0.001834  0.001334  0.3062  0.3970  0.2765   41.29125  21.93986  40.74546 0.4972  0.2103 t0-1    8    8    261.1     39.2   2.921615  0.428583   2.861203  0.446604    9.2      0.0     -0.54 203.5       214.0  451.3053   87.9422  146.5703 89.9772  0.0228  0.1026      4.537                  0.573      0.458       11.01      1.05      1.05 13.609         0.09121 0.00682 0.00712  5344  113   2.77  0.09   0.06 1.41 0.05 0.07 3.698 0.023 0.030  0.109 0.157 1 PPNN      4.565      0.568      0.454       10.90      1.16      0.99  0.09121 0.00682 0.00712  5344  5344   2.77  0.09  0.06 1.41 0.05 0.07 3.698 0.023 0.030  0.109 0.157 
10525077 5800.01                   11.00680596 0.00013917  784.445848 0.019849  0.011148  0.001152  0.000691  0.6597  0.1773  0.4825    0.62232   0.17701   0.55632 0.3432  0.294  t0--  121  121    144.3     18.1   4.955078  0.669007   4.883632  0.663460   10.9      9.2     -4.60 5128.1     5251.0   15.8837    3.1281    4.5879 89.5080  0.4919  2.5825      1.443                  0.157      0.131      144.02     13.58     14.82 15.355         0.82219 0.14264 0.12251  5719  110   1.18  0.06   0.05 0.98 0.07 0.07 4.280 0.052 0.054  0.028 0.154 1 PPPP      1.459      0.151      0.137      142.84     15.60     13.20  0.82219 0.14264 0.12251  5719  5719   1.18  0.06  0.05 0.98 0.07 0.07 4.280 0.052 0.054  0.028 0.154 
10535708 5801.01                  177.35825761 0.01105046  634.261174 0.057685  0.017815  0.001690  0.001207  0.2502  0.4148  0.2208    0.14696   0.04772   0.11590 0.4535  0.234  t0-1    8    8    388.3     44.1  21.028130  1.919983  20.332436  1.871013   11.7      0.0     -0.72 1181.3     1197.0   64.3188    8.6501   17.3001 89.8792  0.1207  0.6339      3.531                  0.533      0.436        7.03      0.76      0.69 15.609         0.26936 0.08641 0.06242  5667  117   1.81  0.18   0.17 1.19 0.10 0.08 3.983 0.084 0.073  0.268 0.146 1 PPNN      3.534      0.533      0.427        6.94      0.82      0.63  0.26936 0.08641 0.06242  5667  5667   1.81  0.18  0.17 1.19 0.10 0.08 3.983 0.084 0.073  0.268 0.146 
10535708 5801.02                    0.93374697 0.00000622  793.781415 0.015181  0.006965  0.000612  0.000612  0.0410  0.6253  0.0023    0.13262   0.07865   0.08651 0.4535  0.234  t0-- 1442 1235     55.3      7.8   3.623069  0.515511   3.600784  0.502128    9.7      8.9    -23.89 31301.8   32353.0    1.8818    0.3591    0.3816 85.2560  4.7436 17.1955      1.356                  0.220      0.169     7655.13    819.66    756.61 15.609         0.26936 0.08641 0.06242  5667  117   1.81  0.18   0.17 1.19 0.10 0.08 3.983 0.084 0.073  0.268 0.146 1 FFFF      1.368      0.203      0.186     7683.83    771.44    841.57  0.26936 0.08641 0.06242  5667  5667   1.81  0.18  0.17 1.19 0.10 0.08 3.983 0.084 0.073  0.268 0.146 
10547378 5802.01                   35.16124615 0.00166956  784.038510 0.058171  4.237407  3.016464  2.073819  1.2272  6.3353  0.1047    0.00108   0.00686   0.00101 0.4238  0.2506 t0-1   33   31   1534.1     53.1  85.960132  3.822462  42.980066  1.911231   38.3     12.6     -1.02 18164.6   18194.0    5.5094    2.9962    2.1535 15.5696  4.9479  2.1991   2322.531               1784.700   1011.330      242.05     39.97     27.98 13.945         0.01610 0.00372 0.00323  5016   84   5.00  0.25   0.25 1.47 0.21 0.23 3.200 0.076 0.084 -0.178 0.182 1 FFFN   2319.000   1729.171   1073.278      246.10     34.45     34.45  0.01610 0.00372 0.00323  5016  5016   5.00  0.25  0.25 1.47 0.21 0.23 3.200 0.076 0.084 -0.178 0.182 
10548411 5803.01                  107.10888626 0.00098036  723.758780 0.000000  0.009950  0.000000  0.000000  0.3360  0.0000  0.0000   63.57352   0.00000   0.00000 0.3981  0.2673 t0--   10   10    117.1      0.0   2.306932  0.000000   2.281344  0.000000    3.7      0.0     -0.64 207.8       214.0  337.8275    0.0000    0.0000 89.9430  0.0000  0.0000      1.08648176457742       1.958      0.661        5.14      0.00      0.00 13.845         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFNN      1.672      2.744      1.372        5.14      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10551346 5804.01                    1.42796151 0.00000016  793.873568 0.000426  0.241366  0.617246  0.106422  1.2751  0.4816  0.2602    0.59046   0.22704   0.08109 0.3231  0.3008 t0-1  753  752   5295.5     76.3   1.412578  0.028299   0.706289  0.014150   94.7     23.8     -0.70 8879.4     8985.0    3.9804    0.4527    0.1430 71.8644  2.6105  6.1532     47.527                115.511     22.214     4801.82    438.71    438.71 13.731         0.30322 0.03683 0.03662  5876  102   1.78  0.05   0.04 1.23 0.10 0.09 4.025 0.041 0.048  0.159 0.142 1 FFFP     47.573    116.506     22.405     4751.83    502.53    386.57  0.30322 0.03683 0.03662  5876  5876   1.78  0.05  0.04 1.23 0.10 0.09 4.025 0.041 0.048  0.159 0.142 
10552151 5805.01                  525.75549260 0.00661339  765.653876 0.008489  0.026221  0.001903  0.001757  0.1097  0.5506  0.0714   32.69818   7.71077  19.91948 0.5003  0.2079 t0-0    3    3    815.0     75.1   5.046109  0.317084   4.758690  0.294226   14.4     12.9      0.00 123.0       123.0  792.6415   72.8686  182.1715 89.9918  0.0082  0.0513      9.007                  0.899      0.692        3.21      0.45      0.37 14.519         0.05389 0.00965 0.00978  5108   99   3.16  0.12   0.14 1.24 0.13 0.18 3.526 0.058 0.077 -0.229 0.130 1 PPFF      9.109      0.779      0.779        3.22      0.46      0.37  0.05389 0.00965 0.00978  5108  5108   3.16  0.12  0.14 1.24 0.13 0.18 3.526 0.058 0.077 -0.229 0.130 
10552263 5806.01                  313.82383446 0.00981597  727.141099 0.020644  0.011876  0.001301  0.001115  0.0699  0.5794  0.0505   33.23466  10.83437  28.89165 0.3891  0.2749 t0-1    3    3    164.9     25.7   3.947000  0.435689   3.996117  0.407017    8.1      0.0      0.00 110.9       111.0  557.8698   97.7110  141.1381 89.9858  0.0142  0.0711      1.671                  0.194      0.153        2.06      0.20      0.19 12.355         0.72925 0.07307 0.07002  5920  110   1.29  0.03   0.03 1.13 0.06 0.07 4.266 0.034 0.037  0.152 0.131 1 PPNN      1.683      0.185      0.171        2.07      0.20      0.19  0.72925 0.07307 0.07002  5920  5920   1.29  0.03  0.03 1.13 0.06 0.07 4.266 0.034 0.037  0.152 0.131 
10554421 5807.01                  236.09993219 0.00000000  615.202594 0.000000  0.017820  0.000000  0.000000  0.3299  0.0000  0.0000   45.86497   0.00000   0.00000 0.3422  0.2986 t0-1    3    3    371.6      0.0   3.384183  0.000000   3.317834  0.000000    4.9      0.0     -0.34 86.8         90.0  513.1824    0.0000    0.0000 89.9632  0.0000  0.0000      3.223                  0.013      0.078        5.40      0.00      0.00 14.466         0.39051 0.04886 0.04305  6176  133   1.66  0.06   0.06 1.31 0.06 0.07 4.105 0.039 0.038  0.095 0.153 1 SPNN      3.278      0.044      0.163        5.40      0.00      0.00  0.39051 0.04886 0.04305  6176  6176   1.66  0.06  0.06 1.31 0.06 0.07 4.105 0.039 0.038  0.095 0.153 
10556891 5808.01                   70.61956945 0.00059574  849.483594 0.000000  0.015984  0.000000  0.000000  0.0648  0.0000  0.0000   38.59870   0.00000   0.00000 0.6140  0.1171 t0--   12   12    327.6      0.0   2.524273  0.000000   2.484394  0.000000    3.7      0.0     -0.57 264.0       268.0  216.6988    0.0000    0.0000 89.9829  0.0000  0.0000      1.234                  0.021      0.011        2.23      0.00      0.00 15.341         2.87356 0.19116 0.18578  4603   78   0.70  0.01   0.01 0.72 0.03 0.03 4.597 0.022 0.023  0.017 0.109 1 FFNN      1.211      0.002      0.013        2.23      0.00      0.00  2.87356 0.19116 0.18578  4603  4603   0.70  0.01  0.01 0.72 0.03 0.03 4.597 0.022 0.023  0.017 0.109 
10579570 5809.01                  216.10952944 0.00000000  732.258109 0.000000  0.011245  0.000000  0.000000  0.0804  0.0000  0.0000   30.07070   0.00000   0.00000 0.5169  0.2118 t0-0    7    0    159.1      0.0   3.959785  0.000000   3.915467  0.000000    4.6      0.0      4.43 0.0         220.0  420.2857    0.0000    0.0000 89.9890  0.0000  0.0000      0.742                  0.022      0.011        0.26      0.00      0.00 13.771         3.79015 0.35672 0.24293  4101   63   0.60  0.02   0.02 0.60 0.01 0.01 4.650 0.023 0.016 -0.025 0.110 1 FFNN      0.721      0.021      0.004        0.26      0.00      0.00  3.79015 0.35672 0.24293  4101  4101   0.60  0.02  0.02 0.60 0.01 0.01 4.650 0.023 0.016 -0.025 0.110 
10581308 5810.01                  425.58201362 0.00000000  583.915468 0.000000  0.012345  0.000000  0.000000  0.2142  0.0000  0.0000  123.69803   0.00000   0.00000 0.4827  0.2153 t0-1    4    4    187.2      0.0   3.040458  0.000000   3.001621  0.000000    4.9      0.0     -0.06 109.3       111.0 1058.0121    0.0000    0.0000 89.9884  0.0000  0.0000      1.181                  0.059      0.016        0.54      0.00      0.00 13.766         1.82495 0.12885 0.16404  5450   95   0.89  0.02   0.02 0.93 0.04 0.05 4.503 0.025 0.035  0.082 0.122 1 SPNN      1.222      0.010      0.062        0.54      0.00      0.00  1.82495 0.12885 0.16404  5450  5450   0.89  0.02  0.02 0.93 0.04 0.05 4.503 0.025 0.035  0.082 0.122 
10591578 5811.01                   44.51452185 0.00056566  773.174464 0.000000  0.010930  0.000000  0.000000  0.6096  0.0000  0.0000   38.72405   0.00000   0.00000 0.5844  0.1435 t0--   31   31    132.3      0.0   1.719666  0.000000   1.690264  0.000000    4.6      0.0     -2.75 485.8       518.0  159.4822    0.0000    0.0000 89.7810  0.0000  0.0000      0.775                  0.006      0.005        2.95      0.00      0.00 14.424         3.45778 0.19273 0.17622  4365   74   0.64  0.01   0.01 0.65 0.02 0.02 4.636 0.018 0.017 -0.087 0.097 1 FFNN      0.761      0.004      0.013        2.95      0.00      0.00  3.45778 0.19273 0.17622  4365  4365   0.64  0.01  0.01 0.65 0.02 0.02 4.636 0.018 0.017 -0.087 0.097 
10601163 5812.01                    3.12981958 0.00043508  885.680680 0.231946  0.011472  0.002446  0.002038  0.2485  0.5203  0.2075   10.18788 898.76203  10.09845 0.3079  0.3021 t0--   29   29    139.9     35.8   1.470629  0.577608   1.411113  0.553605    6.4      0.0     -2.50 437.6       474.0   13.6690    9.3027    8.5275 89.3726  0.6274  2.3528      1.125                  0.258      0.215      453.28     43.09     36.46 14.122         1.70353 0.14939 0.17602  5651   98   0.92  0.02   0.02 0.94 0.05 0.06 4.485 0.029 0.040 -0.056 0.138 1 SPNN      1.139      0.262      0.218      457.21     37.85     41.29  1.70353 0.14939 0.17602  5651  5651   0.92  0.02  0.02 0.94 0.05 0.06 4.485 0.029 0.040 -0.056 0.138 
10616317 5813.01                   38.27686827 0.00048209  779.824530 0.000000  0.011000  0.000000  0.000000  0.2166  0.0000  0.0000   63.38492   0.00000   0.00000 0.3857  0.2724 t0--   29   29    144.3      0.0   1.699098  0.000000   1.679711  0.000000    5.0      0.0     -2.99 446.2       484.0  169.9563    0.0000    0.0000 89.9270  0.0000  0.0000      1.020                  0.006      0.027       12.24      0.00      0.00 14.293         2.06153 0.18895 0.22203  5438  100   0.83  0.02   0.02 0.86 0.04 0.05 4.527 0.030 0.041 -0.142 0.126 1 FFNN      1.004      0.028      0.005       12.24      0.00      0.00  2.06153 0.18895 0.22203  5438  5438   0.83  0.02  0.02 0.86 0.04 0.05 4.527 0.030 0.041 -0.142 0.126 
10616656 5814.01                   25.28523214 0.00000041  776.952704 0.000018  0.470855  0.025445  0.019338  1.2082  0.0474  0.1184    1.82214   0.01793   0.01637 0.2905  0.3081 t0-1   43   43  62926.9     13.4   4.772831  0.001171   2.386415  0.000586 5914.1   7212.3     -0.01 1775.9     1770.0   39.4880    0.1293    0.1180 88.4014  0.0302  0.0397     97.900                  5.492      4.846      132.81     14.24     11.65 12.138         0.26618 0.02463 0.03037  6117  116   1.90  0.04   0.04 1.32 0.06 0.12 3.998 0.029 0.050  0.038 0.127 1 FFFP     97.804      5.597      4.898      132.43     14.04     11.70  0.26618 0.02463 0.03037  6117  6117   1.90  0.04  0.04 1.32 0.06 0.12 3.998 0.029 0.050  0.038 0.127 
10618044 5815.01                  207.76973092 0.00900832  780.705877 0.026633  0.015207  0.002659  0.002437  0.4984  0.1715  0.4687   10.23786 100.66247  10.06625 0.5683  0.1638 t0-1    4    4    258.4     74.4   3.076516  1.821881   2.976720  1.809862    6.5      0.0     -0.56 125.8       134.0  223.7012  288.5321   62.7244 89.9775  0.0225  0.1125      4.772                  0.938      0.703        8.82      1.36      0.99 13.744         0.06721 0.01120 0.01180  5005   97   2.90  0.09   0.08 1.19 0.14 0.18 3.583 0.058 0.078 -0.030 0.136 1 SPNN      4.778      0.978      0.629        8.73      1.37      0.96  0.06721 0.01120 0.01180  5005  5005   2.90  0.09  0.08 1.19 0.14 0.18 3.583 0.058 0.078 -0.030 0.136 
10656842 5816.01                   82.50877965 0.00131536  755.463446 0.014554  0.017215  0.002116  0.001628  0.1105  0.5909  0.0906    0.52799   9.75817   0.39033 0.6285  0.1182 t0-1   17   17    370.1     44.6   4.164459  0.533834   3.746159  0.489296   11.2      0.0     -1.18 551.9       582.0  148.0187   26.7926   45.3414 89.9388  0.0611  0.3516     10.713                  1.508      1.131       83.73     16.35     12.26 12.594         0.00964 0.00231 0.00190  4695   82   5.67  0.20   0.20 1.27 0.23 0.24 3.032 0.081 0.100  0.196 0.129 1 PPNN     10.710      1.510      1.133       85.03     15.00     12.50  0.00964 0.00231 0.00190  4695  4695   5.67  0.20  0.20 1.27 0.23 0.24 3.032 0.081 0.100  0.196 0.129 
10658177 5817.01                  113.08573204 0.00219221  715.564225 0.018832  0.010749  0.000750  0.000750  0.3709  0.2721  0.3421    0.99421   0.24690   0.61724 0.3796  0.2782 t0-1   10   10    133.1     13.4   9.412388  0.615722   9.356094  0.583116   13.1      9.3     -0.39 916.8       926.0   88.3725    9.1983   19.3164 89.9208  0.0792  0.4554      1.551                  0.125      0.105       10.23      0.98      0.90 13.336         0.67317 0.07581 0.06093  6210  116   1.32  0.03   0.03 1.13 0.06 0.07 4.242 0.038 0.035 -0.161 0.151 1 PPPP      1.559      0.115      0.115       10.23      1.03      0.87  0.67317 0.07581 0.06093  6210  6210   1.32  0.03  0.03 1.13 0.06 0.07 4.242 0.038 0.035 -0.161 0.151 
10661679 5818.01                    1.23138924 0.00000627  793.766253 0.013776  0.007807  0.000520  0.000312  0.3478  0.3004  0.3191    0.17825   0.04063   0.08802 0.4120  0.2597 t0-- 1095 1091     73.1      4.5   3.836353  0.215837   3.830845  0.206494   21.0     14.7    -20.39 31149.6   32404.0    2.4358    0.2175    0.4350 85.6618  4.3366 13.4918      0.862                  0.065      0.050     1523.97    137.07    137.07 14.804         1.33019 0.17705 0.16074  5383   98   1.00  0.03   0.03 0.97 0.05 0.06 4.418 0.042 0.044  0.360 0.116 1 FFFF      0.861      0.068      0.047     1515.69    139.07    127.48  1.33019 0.17705 0.16074  5383  5383   1.00  0.03  0.03 0.97 0.05 0.06 4.418 0.042 0.044  0.360 0.116 
10663976 5819.01                  381.37010764 0.02585426  423.505173 0.032991  0.014322  0.001367  0.001074  0.1132  0.5243  0.0847    0.76963   0.24136   0.52660 0.4544  0.2339 t0-1    3    3    245.1     29.7  15.791310  1.404959  15.447344  1.330743   10.3      0.0     -0.01 362.7       363.0  181.8023   28.2652   38.3599 89.9616  0.0384  0.2111      1.973                  0.192      0.160        1.21      0.13      0.10 14.182         0.66785 0.07998 0.06891  5454  108   1.26  0.03   0.03 0.95 0.06 0.06 4.215 0.040 0.039  0.190 0.145 1 PPNN      1.983      0.178      0.178        1.21      0.11      0.11  0.66785 0.07998 0.06891  5454  5454   1.26  0.03  0.03 0.95 0.06 0.06 4.215 0.040 0.039  0.190 0.145 
10677763 5820.01                  120.16982659 0.00065125  755.938012 0.000000  0.008097  0.000000  0.000000  0.1175  0.0000  0.0000   28.99022   0.00000   0.00000 0.3071  0.3059 t0-0    9    9     77.2      0.0   3.273848  0.000000   3.247188  0.000000    4.4      0.0     -0.04 247.9       248.0  280.7550    0.0000    0.0000 89.9760  0.0000  0.0000      1.148                  0.014      0.045        8.58      0.00      0.00 12.138         0.80534 0.08926 0.07784  6232  120   1.25  0.03   0.03 1.13 0.07 0.07 4.294 0.037 0.036 -0.110 0.149 1 FFNN      1.098      0.017      0.013        8.58      0.00      0.00  0.80534 0.08926 0.07784  6232  6232   1.25  0.03  0.03 1.13 0.07 0.07 4.294 0.037 0.036 -0.110 0.149 
10678912 5821.01                  113.71251774 0.00415297  681.091574 0.000000  0.016305  0.000000  0.000000  0.0457  0.0000  0.0000   60.68081   0.00000   0.00000 0.3349  0.2994 t0--   10   10    316.3      0.0   2.547905  0.000000   2.506944  0.000000    3.6      0.0     -1.32 215.9       228.0  346.1524    0.0000    0.0000 89.9924  0.0000  0.0000      2.163                  0.082      0.257        6.75      0.00      0.00 15.499         0.77243 0.16098 0.13441  5742  109   1.21  0.07   0.07 0.99 0.08 0.08 4.264 0.059 0.061  0.025 0.156 1 SPNN      2.137      0.056      0.272        6.75      0.00      0.00  0.77243 0.16098 0.13441  5742  5742   1.21  0.07  0.07 0.99 0.08 0.08 4.264 0.059 0.061  0.025 0.156 
10685764 5822.01                   17.63431011 0.00007444  771.667586 0.008098  0.008280  0.001222  0.001018  0.3248  0.3779  0.2857   20.46891  60.53032  20.17677 0.6134  0.1178 t0--   62   62     79.7     15.9   1.408482  0.306875   1.360270  0.305538    7.5      0.0     -1.62 878.5       905.0   81.5925   28.7649   28.7649 89.9006  0.0994  0.4970      0.627                  0.130      0.070       15.58      1.36      1.13 12.310         3.30000 0.10860 0.79460  4815   81   0.70  0.07   0.02 0.80 0.03 0.05 4.631 0.007 0.059  0.070 0.175 0 PPNN      0.631      0.116      0.078       15.60      1.28      1.28  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10724569 5823.01                    0.74508754 0.00000162  793.523540 0.002942  0.024912  0.058489  0.010634  0.6258  0.4424  0.6249    0.03748   0.00971   0.00097 0.4627  0.2268 t0-- 1801 1799    333.6     12.3   7.600589  0.631374   3.774455  0.278135   61.4     14.2     -7.34 29841.3   32287.0    1.0344    0.0722    0.0111 12.8524  5.6228  2.4098      2.179                  4.666      1.077     1816.68    137.06    164.48 15.489         2.54277 0.19662 0.22436  5282   92   0.76  0.02   0.02 0.81 0.04 0.05 4.580 0.022 0.033 -0.231 0.146 1 FFFF      2.085      4.818      0.988     1803.35    155.41    142.46  2.54277 0.19662 0.22436  5282  5282   0.76  0.02  0.02 0.81 0.04 0.05 4.580 0.022 0.033 -0.231 0.146 
10734441 5824.01                  247.46810097 0.00000000  623.172023 0.000000  0.017375  0.000000  0.000000  0.1176  0.0000  0.0000    4.14816   0.00000   0.00000 0.4528  0.2348 t0-0    4    4    371.4      0.0   8.037707  0.000000   7.898547  0.000000    4.7      0.0     -0.07 274.2       276.0  237.6906    0.0000    0.0000 89.9717  0.0000  0.0000      5.208                  0.077      0.766        6.09      0.00      0.00 15.780         0.08983 0.02507 0.02138  5073  107   2.58  0.23   0.22 1.14 0.14 0.16 3.664 0.072 0.089 -0.050 0.170 1 FFNN      4.816      0.614      0.652        6.09      0.00      0.00  0.08983 0.02507 0.02138  5073  5073   2.58  0.23  0.22 1.14 0.14 0.16 3.664 0.072 0.089 -0.050 0.170 
10737437 5825.01                  208.04470154 0.00000000  671.012677 0.000000  0.011075  0.000000  0.000000  0.2967  0.0000  0.0000   74.95524   0.00000   0.00000 0.4037  0.263  t0-1    4    4    146.2      0.0   2.765040  0.000000   2.731863  0.000000    3.7      0.0     -0.03 133.6       134.0  555.5877    0.0000    0.0000 89.9694  0.0000  0.0000      1.359                  0.002      0.030        2.64      0.00      0.00 13.934         0.93020 0.16800 0.14122  5723  112   1.13  0.06   0.05 0.98 0.07 0.07 4.315 0.054 0.053  0.023 0.148 1 SPNN      1.362      0.072      0.036        2.64      0.00      0.00  0.93020 0.16800 0.14122  5723  5723   1.13  0.06  0.05 0.98 0.07 0.07 4.315 0.054 0.053  0.023 0.148 
10747162 5826.01                   30.56155060 0.00033952  771.976497 0.011511  0.020710  0.003067  0.002726  0.0931  0.6058  0.0627   20.70748  60.50077  20.16692 0.6329  0.1129 t0--   35   35    453.5    105.8   1.726516  0.435554   1.610357  0.432710    7.0      0.0     -1.76 622.1       655.0  114.9394   51.0332   34.0222 89.9438  0.0561  0.3182      1.289                  0.241      0.144        3.41      0.25      0.23 15.871         3.97026 0.43814 0.28123  4098   65   0.59  0.02   0.02 0.58 0.02 0.02 4.660 0.028 0.017 -0.061 0.120 1 SPNN      1.306      0.235      0.165        3.41      0.24      0.24  3.97026 0.43814 0.28123  4098  4098   0.59  0.02  0.02 0.58 0.02 0.02 4.660 0.028 0.017 -0.061 0.120 
10777591 5827.01 Kepler-1637 b      6.10982880 0.00005268  787.746316 0.010633  0.007237  0.000417  0.000287  0.1080  0.4996  0.0795    0.25677   0.06232   0.12943 0.3168  0.298  t0--  220  220     59.6      4.2   5.685381  0.276598   5.549149  0.274780   18.6     14.6     -6.31 10263.2   10533.0    7.9657    0.7748    1.4087 89.2365  0.7633  4.3890      0.764                  0.284      0.175      328.27     54.67     46.26 13.328         1.03800 1.42300 0.52060  6024  197   1.01  0.29   0.24 0.76 0.10 0.04 4.309 0.253 0.207 -0.880 0.300 0 PPPP      0.758      0.294      0.177      326.64     55.37     46.85  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10799291 5828.01                  270.95647945 0.03140018  754.031327 0.000000  0.035968  0.000000  0.000000  0.4223  0.0000  0.0000    1.55738   0.00000   0.00000 0.0889  0.1474 t0-0    5    5   1354.6      0.0  10.750402  0.000000  10.299394  0.000000   17.9      0.0     -1.88 426.1       440.0  182.1708    0.0000    0.0000 89.8672  0.0000  0.0000      6.857                  4.584      1.234       30.41      0.00      0.00 14.977         0.77610 0.10680 0.40380 11121  400   1.57  0.54   0.10 2.12 0.32 0.12 4.374 0.034 0.195 -0.500 0.350 0 FFNN      5.991      0.063      0.834       30.41      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10802364 5829.01                  583.90377316 0.02449190  295.084951 0.034178  0.019556  0.013851  0.004074  0.0398  0.8919  0.0021   50.76280 565.48522  50.48975 0.4609  0.2289 t0-1    2    2    406.7    242.5   1.027103  0.810742   0.640618  0.947954    5.6      0.0      5.68 0.0          94.0 2498.0073   99.0603 1114.4279 89.9765  0.0168  0.0134      2.055                  1.429      0.447        0.38      0.03      0.03 14.857         1.57991 0.15598 0.17276  5429   89   0.95  0.03   0.03 0.98 0.05 0.06 4.469 0.032 0.041  0.266 0.128 1 SPNN      2.014      1.373      0.458        0.38      0.03      0.03  1.57991 0.15598 0.17276  5429  5429   0.95  0.03  0.03 0.98 0.05 0.06 4.469 0.032 0.041  0.266 0.128 
10809888 5830.01                   72.78138281 0.00086370  776.262516 0.016833  0.015284  0.001583  0.001583  0.3775  0.2645  0.3488   12.04725  22.69441  11.34721 0.5147  0.1926 t0-1   17   17    255.1     45.5   3.094828  0.688161   3.006645  0.679932    9.1      0.0     -2.38 380.0       420.0  155.4515   53.5488   53.5488 89.9717  0.0282  0.2260     15.606                  2.095      1.886      251.34    412.35    103.09 13.628         0.00257 0.00080 0.00070  4775   94   9.44  0.64   0.61 1.58 0.33 0.34 2.679 0.099 0.120 -0.128 0.171 1 RPNN     15.517      2.343      1.757      257.63    110.65     73.77  0.00257 0.00080 0.00070  4775  4775   9.44  0.64  0.61 1.58 0.33 0.34 2.679 0.099 0.120 -0.128 0.171 
10813078 5831.01                   10.55244953 0.00010546 1363.576985 0.041388  0.027812  0.002654  0.001896  0.0255  0.6144  0.0028    3.89361   1.09031   2.37885 0.5410  0.1957 t0-1   17   17    921.4     97.7   2.780038  0.213850   2.690463  0.207831   12.3      9.5     -0.24 402.7       410.0   28.7874    3.1055    6.4934 89.7602  0.2397  1.3422      1.813                  0.226      0.271       13.14      2.24      2.44 15.712         4.07900 1.36300 0.47350  4031  146   0.58  0.04   0.07 0.58 0.06 0.07 4.666 0.068 0.023 -0.100 0.300 0 PPPP      1.817      0.145      0.537       13.18      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10817600 5832.01                    2.74704002 0.00000482  787.261416 0.003809  9.571496  0.428458  3.356252  1.1703  8.6095  2.7531    0.43739   2.28315   0.15221 0.2802  0.2832 t0-0  395  395    154.4      9.6   2.614000  0.237215   1.307000  0.118608   23.1     26.0     -1.76 9490.9     9573.0   10.9993    0.3683    3.4624 16.0102  4.1170  1.6468   2839.065                327.538    982.613    11886.88   1409.27   1174.39 12.597         0.11607 0.01922 0.01627  7857  188   2.90  0.16   0.15 2.07 0.10 0.11 3.821 0.045 0.045  0.007 0.179 1 FFFF   2811.874    367.475    949.311    11837.58   1490.69   1171.26  0.11607 0.01922 0.01627  7857  7857   2.90  0.16  0.15 2.07 0.10 0.11 3.821 0.045 0.045  0.007 0.179 
10850327 5833.01                  440.17161869 0.00634217  403.350698 0.007735  0.032481  0.002438  0.001741  0.9564  0.0140  0.0126    0.10617   0.04548   0.04548 0.3054  0.3006 t0-1    3    3    786.3     37.0  12.085353  0.767471   8.571332  1.030521   38.0     25.6      0.00 299.0       299.0  107.7711   11.7026   16.5787 89.4979  0.0595  0.0920      5.170                  0.386      0.386        1.81      0.18      0.16 13.014         0.48849 0.05916 0.05516  5994  108   1.45  0.04   0.04 1.07 0.08 0.08 4.143 0.041 0.044 -0.124 0.150 1 PPPP      5.128      0.439      0.313        1.80      0.19      0.15  0.48849 0.05916 0.05516  5994  5994   1.45  0.04  0.04 1.07 0.08 0.08 4.143 0.041 0.044 -0.124 0.150 
10855545 5834.01                   37.53847835 0.00078136  881.032962 0.031206  0.015291  0.001326  0.001632  0.0575  0.6038  0.0191    1.01134   0.26771   0.89235 0.3537  0.2926 t0--   24   24    256.2     42.3   6.444326  0.626266   6.256121  0.592712    8.2      8.2     -0.92 1189.6     1206.0   42.2053    6.7312   10.4708 89.7892  0.2107  0.8848      2.443                  0.320      0.295       41.66      4.34      4.34 15.769         0.42801 0.09977 0.08314  5675  113   1.48  0.11   0.10 1.02 0.09 0.08 4.097 0.066 0.066  0.035 0.167 1 PPFP      2.437      0.323      0.273       41.62      4.44      4.04  0.42801 0.09977 0.08314  5675  5675   1.48  0.11  0.10 1.02 0.09 0.08 4.097 0.066 0.066  0.035 0.167 
10858504 5835.01                  474.96473154 0.00000000  689.919432 0.000000  0.019667  0.000000  0.000000  0.1821  0.0000  0.0000   65.98031   0.00000   0.00000 0.3949  0.2694 t0-1    3    3    466.1      0.0   3.943184  0.000000   3.864569  0.000000    5.2      0.0     -0.09 94.7         95.0  923.1945    0.0000    0.0000 89.9887  0.0000  0.0000      2.192                  0.014      0.069        0.85      0.00      0.00 15.087         1.16683 0.16093 0.15896  5892  105   1.07  0.05   0.04 1.04 0.06 0.07 4.390 0.042 0.049  0.013 0.135 1 SPNN      2.232      0.161      0.027        0.85      0.00      0.00  1.16683 0.16093 0.15896  5892  5892   1.07  0.05  0.04 1.04 0.06 0.07 4.390 0.042 0.049  0.013 0.135 
10865043 5836.01                  202.18891426 0.00066072  713.935335 0.000000  0.011165  0.000000  0.000000  0.3719  0.0000  0.0000  120.74536   0.00000   0.00000 0.3105  0.3015 t0--    6    6    143.4      0.0   2.272814  0.000000   2.243741  0.000000    4.8      0.0      0.05 166.1       166.0  639.0103    0.0000    0.0000 89.9667  0.0000  0.0000      1.874                  0.014      0.019        5.42      0.00      0.00 13.762         0.36587 0.04579 0.03944  5795  116   1.52  0.04   0.04 0.92 0.06 0.06 4.036 0.042 0.039 -0.366 0.152 1 SPNN      1.842      0.008      0.063        5.42      0.00      0.00  0.36587 0.04579 0.03944  5795  5795   1.52  0.04  0.04 0.92 0.06 0.06 4.036 0.042 0.039 -0.366 0.152 
10878117 5837.01                  280.92070700 0.00000000  649.740814 0.000000  0.030100  0.000000  0.000000  0.3000  0.0000  0.0000   60.06890   0.00000   0.00000 0.4043  0.2645 t0-1    3    3   1080.3      0.0   3.354482  0.000000   3.247068  0.000000    8.5      0.0      0.00 113.0       113.0  630.4538    0.0000    0.0000 89.9727  0.0000  0.0000      3.351                  0.320      0.062        1.56      0.00      0.00 15.261         1.21501 0.16772 0.15648  5735   66   1.07  0.06   0.06 1.01 0.04 0.03 4.319 0.095 0.095  0.110 0.042 2 PPNN      3.590      0.084      0.193        1.73      0.00      0.00  1.18830 0.15195 0.14784  5917  5917   1.08  0.05  0.05 1.08 0.06 0.07 4.400 0.036 0.042  0.076 0.130 
10879247 5838.01                  432.10368664 0.00000000  846.354075 0.000000  0.023015  0.000000  0.000000  0.0581  0.0000  0.0000   18.67309   0.00000   0.00000 0.5097  0.1939 t0-0    3    3    662.9      0.0   5.924508  0.000000   5.790783  0.000000    5.7      0.0      0.00 106.0       106.0  569.0865    0.0000    0.0000 89.9942  0.0000  0.0000      1.879                  0.017      0.057        0.25      0.00      0.00 15.214         2.66110 0.21221 0.21230  4792   85   0.73  0.02   0.02 0.75 0.04 0.04 4.581 0.026 0.028 -0.021 0.115 1 FFNN      1.936      0.030      0.117        0.25      0.00      0.00  2.66110 0.21221 0.21230  4792  4792   0.73  0.02  0.02 0.75 0.04 0.04 4.581 0.026 0.028 -0.021 0.115 
10879899 5839.01                  169.28746659 0.00112438  724.957740 0.440534  0.015092  0.001583  0.001490  0.9233  0.0460  0.6883    0.00985   0.06478   0.00925 0.3079  0.3069 t0-1    7    7    251.0     42.0  25.704275 16.709169  25.186989 16.502042    5.8      0.0     -0.02 185.7       186.0   15.8598   26.7707    3.0889 89.7894  0.2105  1.3155      5.321                  0.669      0.544       30.59      2.65      2.45 12.427         0.07343 0.00843 0.00725  6460  117   3.29  0.12   0.13 1.89 0.07 0.07 3.675 0.033 0.029  0.214 0.118 1 SPNN      5.335      0.644      0.558       30.48      2.89      2.23  0.07343 0.00843 0.00725  6460  6460   3.29  0.12  0.13 1.89 0.07 0.07 3.675 0.033 0.029  0.214 0.118 
10905641 5840.01                  460.77524835 0.01593109  466.844175 0.022505  0.014296  0.000933  0.001005  0.3236  0.3021  0.2850    1.01965   0.16904   0.57958 0.3340  0.3003 t0-0    3    3    237.0     24.3  15.401122  0.865473  15.122031  0.859893   12.7      7.6      0.00 353.0       353.0  225.8177   16.3624   49.0873 89.9681  0.0319  0.1673      2.159                  0.160      0.160        1.55      0.15      0.14 13.462         0.62016 0.05754 0.05991  6093  116   1.38  0.03   0.03 1.17 0.06 0.08 4.223 0.031 0.036  0.017 0.133 1 FFFN      2.146      0.170      0.144        1.54      0.17      0.12  0.62016 0.05754 0.05991  6093  6093   1.38  0.03  0.03 1.17 0.06 0.08 4.223 0.031 0.036  0.017 0.133 
10920086 5841.01                    3.21312975 0.00003385  788.006978 0.001115  0.049835  0.000200  0.000106  0.9240  0.0020  0.0003    0.00193   0.00000   0.00000 0.2762  0.311  t0--  431  422   2046.3      9.2   0.000000  0.000000   6.577684  0.137531  662.9     22.6    319.04 3924.0     4268.0    1.0182    0.0003    0.0003 24.7551  0.1464  0.1996      9.106                  0.230      0.276     2182.41    226.01    191.24 12.520         0.43131 0.04331 0.03829  6722  141   1.67  0.04   0.04 1.44 0.07 0.07 4.149 0.033 0.031  0.117 0.145 1 FFFF      9.117      0.236      0.275     2194.33    221.27    202.83  0.43131 0.04331 0.03829  6722  6722   1.67  0.04  0.04 1.44 0.07 0.07 4.149 0.033 0.031  0.117 0.145 
10933306 5842.01                   57.77439487 0.00058294  780.574404 0.012724  0.015505  0.001163  0.001163  0.1460  0.4893  0.1171    2.38446   0.89452   1.78905 0.3196  0.3041 t0-1   18   18    268.6     33.0   5.553728  0.577394   5.487158  0.577708   10.3      8.9     -0.71 681.6       696.0   76.5909   12.4338   18.1725 89.9148  0.0852  0.4899      2.415                  0.199      0.235       26.34      2.78      2.35 14.753         0.56092 0.07715 0.07833  6102  117   1.42  0.06   0.06 1.17 0.07 0.09 4.194 0.042 0.049 -0.026 0.159 1 PPPP      2.398      0.213      0.213       26.37      2.61      2.37  0.56092 0.07715 0.07833  6102  6102   1.42  0.06  0.06 1.17 0.07 0.09 4.194 0.042 0.049 -0.026 0.159 
10958972 5843.01                  331.78248100 0.00000000  696.597481 0.000000  0.012400  0.000000  0.000000  0.3000  0.0000  0.0000   15.58330   0.00000   0.00000 0.3771  0.2784 t0--    2    0    182.3      0.0   5.455158  0.000000   5.381822  0.000000    4.7      0.0      0.94 0.0         158.0  449.2654    0.0000    0.0000 89.9617  0.0000  0.0000      3.130                  0.014      0.031        5.56      0.00      0.00 13.789         0.15674 0.02369 0.01651  5963  123   2.27  0.07   0.06 1.31 0.17 0.06 3.840 0.060 0.036  0.062 0.169 1 FFNN      3.181      0.030      0.268        5.56      0.00      0.00  0.15674 0.02369 0.01651  5963  5963   2.27  0.07  0.06 1.31 0.17 0.06 3.840 0.060 0.036  0.062 0.169 
10964747 5844.01                  344.96273626 0.00000000  486.186732 0.000000  0.021455  0.000000  0.000000  0.0232  0.0000  0.0000  118.24004   0.00000   0.00000 0.3349  0.3092 t0-0    5    5    549.1      0.0   2.970229  0.000000   2.907808  0.000000    6.3      0.0      0.03 125.1       126.0  906.0465    0.0000    0.0000 89.9985  0.0000  0.0000      5.562                  0.207      0.318        3.85      0.00      0.00 15.023         0.10934 0.02129 0.01918  5214  111   2.45  0.16   0.15 1.18 0.10 0.12 3.725 0.051 0.062 -0.047 0.166 1 FFNN      5.320      0.241      0.016        3.85      0.00      0.00  0.10934 0.02129 0.01918  5214  5214   2.45  0.16  0.15 1.18 0.10 0.12 3.725 0.051 0.062 -0.047 0.166 
10967168 5845.01                   22.26586777 0.00049607  768.111553 0.024928  0.007280  0.000780  0.000683  0.0725  0.5938  0.0431    1.32155   0.65131   1.17236 0.2636  0.3246 t0-0   47   47     56.5      9.8   4.560710  0.709390   4.673641  0.627901    8.3      9.8     -5.50 1813.7     1925.0   34.1239    5.6161   10.6081 89.7156  0.2844  1.2087      1.141                  0.117      0.117      241.33     24.95     24.95 11.299         0.73016 0.05381 0.05516  8047  183   1.43  0.03   0.03 1.54 0.05 0.06 4.311 0.023 0.027 -0.228 0.107 1 PPPN      1.140      0.117      0.117      239.03     27.61     21.24  0.73016 0.05381 0.05516  8047  8047   1.43  0.03  0.03 1.54 0.05 0.06 4.311 0.023 0.027 -0.228 0.107 
10977671 5846.01                  199.04978928 0.01276583  710.302392 0.036150  0.014600  0.001318  0.000824  0.7634  0.0993  0.5525    0.60926   0.14256   0.42769 0.5185  0.1917 t0-0    8    8    256.7     22.3  13.145519  1.051185  13.293019  0.994462   15.4     10.2     -1.10 836.7       882.0  108.3200   12.5443   26.2290 89.9402  0.0598  0.4036      5.807                  1.027      1.597        8.01    253.65      0.00 14.323         0.05193 0.05327 0.01645  5157  109   3.44  0.49   0.91 1.50 0.17 0.39 3.541 0.168 0.112  0.000 0.150 0 PPFF      5.885      1.015      1.578       17.93   1003.69     10.24  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10978581 5847.01                  277.11496360 0.00476711  683.419922 0.008909  0.021016  0.002346  0.001341  0.9057  0.0004  0.6621   29.80048   9.68264  19.36528 0.5920  0.1455 t0-0    5    5    560.8     60.8   4.143473  0.315614   3.893453  0.284877   11.8      0.0     -0.25 162.5       172.0  501.1423   63.7689  111.5955 89.9846  0.0154  0.0808     15.826                  2.083      1.389       25.11      4.04      3.03 12.348         0.00647 0.00156 0.00131  4857   79   6.85  0.36   0.34 1.52 0.24 0.24 2.941 0.077 0.086 -0.065 0.130 1 RPNN     16.004      1.794      1.631       24.70      4.04      2.83  0.00647 0.00156 0.00131  4857  4857   6.85  0.36  0.34 1.52 0.24 0.24 2.941 0.077 0.086 -0.065 0.130 
10979952 5848.01                  323.15288999 0.00632112  728.436743 0.014722  0.016982  0.002814  0.002165  0.0646  0.6103  0.0255   42.62043 231.57616  40.27411 0.4763  0.2182 t0-0    4    4    357.7     77.7   2.049510  0.650414   2.001107  0.622145    6.6      0.0      6.46 0.0         113.0  931.2002  355.9125  324.9636 89.9907  0.0093  0.0371      3.303                  2.421      2.179        2.76      0.56      0.50 13.789         0.21140 2.46600 0.12980  5251  158   1.81  1.09   1.09 0.89 0.20 0.13 3.872 0.728 0.312 -0.280 0.300 0 SPNN      3.082      2.536      2.075        2.79      0.56      0.49  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10989620 5849.01                   21.51172903 0.00047203  781.899600 0.017174  0.009977  0.001223  0.001035  0.9237  0.0041  0.6863    1.80546   0.71505   1.60887 0.4424  0.2414 t0--   50   50    118.4     21.1   4.317622  0.643876   4.161449  0.594155    7.6      0.0     -2.38 1961.3     2004.0   35.7838    6.1904   10.3173 89.7805  0.2194  1.1700      3.023                  0.383      0.383      246.06     27.56     21.66 14.489         0.08921 0.01452 0.01239  5671  121   2.77  0.15   0.15 1.39 0.07 0.08 3.687 0.042 0.043 -0.045 0.177 1 PPNN      3.029      0.377      0.377      247.81     27.26     23.06  0.08921 0.01452 0.01239  5671  5671   2.77  0.15  0.15 1.39 0.07 0.08 3.687 0.042 0.043 -0.045 0.177 
10991389 5850.01                  303.22656512 0.00251911  580.279905 0.008013  0.036172  0.003402  0.002268  0.5033  0.1616  0.4743  541.36782 159.07780 367.86741 0.4420  0.2422 t0-1    4    4   1493.4    159.0   1.635682  0.153539   1.537949  0.137592   11.8      9.6     -0.02 60.7         62.0 1395.6191  194.0716  310.5146 89.9946  0.0054  0.0295      4.240                  0.448      0.345        1.35      0.08      0.07 14.897         1.13492 0.13455 0.11836  5611   64   1.07  0.05   0.05 0.95 0.03 0.03 4.410 0.076 0.076  0.086 0.042 2 PPNP      4.211      0.436      0.335        1.49      0.14      0.13  1.20939 0.14797 0.14847  5873  5873   1.06  0.04  0.04 1.05 0.06 0.07 4.403 0.036 0.045  0.065 0.131 
10991431 5851.01                  322.22380604 0.01213621  472.273682 0.026218  0.018462  0.001845  0.002013  0.2579  0.4521  0.2184    3.56020   3.51191   3.51191 0.3455  0.2913 t0-0    4    4    386.3     60.6   7.897453  1.123650   7.511266  1.115597    8.2      0.0      0.17 262.1       262.0  296.1007   50.7214  101.4427 89.9736  0.0264  0.1583      3.508                  0.398      0.437        3.59      0.37      0.37 14.718         0.30299 0.05253 0.04612  5926  116   1.75  0.08   0.08 1.18 0.12 0.09 4.018 0.055 0.055  0.035 0.153 1 PPNN      3.476      0.451      0.369        3.57      0.38      0.38  0.30299 0.05253 0.04612  5926  5926   1.75  0.08  0.08 1.18 0.12 0.09 4.018 0.055 0.055  0.035 0.153 
11021266 5852.01                  235.41744968 0.00942615  710.882301 0.030530  0.025161  0.003836  0.003836  0.1072  0.6169  0.0657   41.03522  60.47344  40.31562 0.3546  0.291  t0-1    3    3    688.4    172.3   3.201603  0.681098   3.054015  0.688057    6.6      0.0      0.07 82.0         82.0  535.9031  131.5098  223.5667 89.9785  0.0215  0.0644      4.307                  0.772      0.772        4.07      0.23      0.22 15.583         0.38295 0.05572 0.04987  5650   65   1.57  0.10   0.09 0.99 0.03 0.03 4.040 0.110 0.110 -0.011 0.027 2 SPNN      4.339      0.667      0.801        4.23      0.46      0.43  0.37568 0.08063 0.06900  5786  5786   1.58  0.10  0.09 1.08 0.11 0.08 4.068 0.063 0.064  0.035 0.168 
11021676 5853.01                  366.68782396 0.00000000  557.317693 0.000000  0.025997  0.000000  0.000000  0.0266  0.0000  0.0000   80.85314   0.00000   0.00000 0.5176  0.192  t0-0    3    3    847.8      0.0   3.455790  0.000000   3.368167  0.000000    5.4      0.0      0.03 92.9         93.0  831.4015    0.0000    0.0000 89.9982  0.0000  0.0000     11.054                  0.713      0.216        5.35      0.00      0.00 15.847         0.04143 0.01696 0.01249  4940   88   3.35  0.40   0.36 1.17 0.19 0.21 3.441 0.107 0.116 -0.034 0.139 1 SPNN     10.471      1.176      2.463        5.35      0.00      0.00  0.04143 0.01696 0.01249  4940  4940   3.35  0.40  0.36 1.17 0.19 0.21 3.441 0.107 0.116 -0.034 0.139 
11026582 5854.01                  240.57173043 0.00157719  653.647271 0.004844  0.028027  0.001047  0.000640  0.4565  0.1068  0.4216    1.56190   0.11437   0.63722 0.3270  0.2981 t0-1    5    5    911.8     31.6  11.167398  0.187509  10.760400  0.145064   36.9     28.4     -0.04 459.3       462.0  167.8815    5.4522   26.3525 89.9717  0.0226  0.1976      3.311                  0.175      0.125        2.33      0.23      0.18 14.466         1.18113 0.11428 0.12508  6058  110   1.08  0.03   0.03 1.06 0.05 0.07 4.397 0.031 0.039 -0.081 0.133 1 PPPP      3.321      0.158      0.134        2.33      0.23      0.18  1.18113 0.11428 0.12508  6058  6058   1.08  0.03  0.03 1.06 0.05 0.07 4.397 0.031 0.039 -0.081 0.133 
11036168 5855.01                  217.79222554 0.00339337  797.064536 0.012591  0.034610  0.002906  0.001744  0.9257  0.0036  0.6791   27.55537   9.59316  17.26769 0.4418  0.2411 t0-1    3    3   1448.1    111.1   3.924661  0.310773   3.735943  0.254080   16.6     16.0     -0.02 94.4         98.0  421.3456   47.9627   99.9224 89.9818  0.0182  0.0981      3.642                  0.356      0.247        1.70      0.09      0.09 15.138         1.61755 0.10090 0.11273  5698   64   0.96  0.04   0.04 1.02 0.02 0.03 4.437 0.061 0.061  0.131 0.042 2 PPPP      3.747      0.319      0.266        1.83      0.16      0.15  1.48057 0.14449 0.16154  5719  5719   0.98  0.03  0.03 1.01 0.05 0.06 4.455 0.029 0.039  0.080 0.126 
11037818 5856.01 Kepler-1638 b    259.34850169 0.00409571  617.369964 0.048287  0.016990  0.001326  0.001149  0.4474  0.2205  0.4187    0.40225   0.14189   0.25798 0.4630  0.2309 t0-8    5    5    336.6     33.2  16.130590  1.254280  15.619779  1.220857   13.1     10.9     -0.05 687.5       689.0  114.3707   15.5588   25.9313 89.9284  0.0715  0.3434      3.035                  0.314      0.241        4.12      0.43      0.43 14.759         0.32554 0.05387 0.04219  5781  121   1.64  0.07   0.07 1.03 0.08 0.07 4.019 0.051 0.045 -0.109 0.151 1 PPPP      3.014      0.323      0.224        4.08      0.47      0.39  0.32554 0.05387 0.04219  5781  5781   1.64  0.07  0.07 1.03 0.08 0.07 4.019 0.051 0.045 -0.109 0.151 
11046723 5857.01                  388.03313698 0.00000000  446.404331 0.000000  0.013250  0.000000  0.000000  0.0236  0.0000  0.0000   66.43900   0.00000   0.00000 0.3031  0.3053 t0-0    3    0    206.8      0.0   3.713310  0.000000   3.664726  0.000000    5.4      0.0      5.92 0.0         117.0  808.6633    0.0000    0.0000 89.9983  0.0000  0.0000      2.111                  0.025      0.097        2.65      0.00      0.00 13.583         0.52673 0.05914 0.05447  6402  125   1.45  0.04   0.04 1.15 0.06 0.08 4.175 0.035 0.039 -0.401 0.143 1 SPNN      2.109      0.027      0.100        2.65      0.00      0.00  0.52673 0.05914 0.05447  6402  6402   1.45  0.04  0.04 1.15 0.06 0.08 4.175 0.035 0.039 -0.401 0.143 
11046870 5858.01                    8.34405078 0.00003500  787.140614 0.005705  0.015417  0.001379  0.001379  0.5460  0.1169  0.5163   16.23780  12.92168  14.53688 0.3106  0.3049 t0--  129  129    263.3     38.8   1.383519  0.227084   1.399924  0.232694    9.9      9.1     -5.18 1921.8     2055.0   42.5893   10.1123   12.4459 89.8329  0.1671  1.0864      2.100                  0.202      0.224      288.49     28.20     25.85 15.067         0.83012 0.12136 0.10627  6223  120   1.24  0.05   0.05 1.17 0.06 0.08 4.307 0.044 0.045 -0.026 0.160 1 FFFF      2.114      0.190      0.233      291.61     26.37     28.77  0.83012 0.12136 0.10627  6223  6223   1.24  0.05  0.05 1.17 0.06 0.08 4.307 0.044 0.045 -0.026 0.160 
11069681 5859.01                  172.62259626 0.00399821  620.881588 0.010556  0.026653  0.005689  0.003556  0.6446  0.2749  0.6146    0.16350  24.96672   0.00000 0.4803  0.2148 t0--    4    4    836.1    105.4   4.023860  0.683203   3.867998  0.713844   12.0      0.0     -0.10 114.1       119.0   99.4609  220.1413   30.7174 89.9640  0.0360  0.4410     20.366                  4.700      3.357       62.55     12.74     11.14 13.414         0.00428 0.00137 0.00095  4864   88   6.98  0.32   0.31 1.05 0.29 0.21 2.768 0.112 0.107 -0.439 0.131 1 RPNN     20.177      5.171      2.909       61.98     15.57     10.38  0.00428 0.00137 0.00095  4864  4864   6.98  0.32  0.31 1.05 0.29 0.21 2.768 0.112 0.107 -0.439 0.131 
11072982 5860.01                  264.70990810 0.00845291  568.141775 0.015351  0.019562  0.002135  0.001678  0.0114  0.6388  0.0017   10.38109   3.54262   8.60352 0.4631  0.2265 t0-0    3    3    443.2     64.8   5.582363  0.638254   5.301252  0.576634    9.5      0.0      0.23 176.2       177.0  342.1783   57.2974   85.9461 89.9778  0.0222  0.1222     10.572                  1.213      1.011       20.00      3.86      3.44 13.581         0.01178 0.00348 0.00242  5001   86   4.91  0.17   0.16 1.01 0.25 0.18 3.053 0.106 0.092 -0.526 0.137 1 PPNN     10.546      1.231      0.924       20.09      3.78      3.24  0.01178 0.00348 0.00242  5001  5001   4.91  0.17  0.16 1.01 0.25 0.18 3.053 0.106 0.092 -0.526 0.137 
11073238 5861.01                  452.36280519 0.02135534  574.465928 0.028159  0.016437  0.001181  0.001362  0.0192  0.6272  0.0001    0.13616   1.02378   0.07491 0.3245  0.2997 t0-0    3    3    306.2     35.2  14.406440  1.462058  14.008817  1.332705   13.2      0.0      0.00 354.2       355.0  238.5163   20.6623   80.3535 89.9698  0.0302  0.1888      1.780                  0.138      0.149        0.82      0.07      0.06 13.752         1.43304 0.10964 0.13510  5927  101   1.00  0.02   0.02 1.02 0.05 0.07 4.446 0.025 0.037 -0.082 0.139 1 FFNN      1.776      0.144      0.144        0.82      0.07      0.07  1.43304 0.10964 0.13510  5927  5927   1.00  0.02  0.02 1.02 0.05 0.07 4.446 0.025 0.037 -0.082 0.139 
11076176 5862.01                    0.69998481 0.00000006  794.225762 0.000108  0.584787  0.001473  0.002009  0.2795  0.0204  0.0055    0.94878   0.01069   0.00784 0.4767  0.2171 t0-0 1470 1470 387847.6   1069.3   3.040477  0.010714   1.798007  0.010450  626.9   4187.3     -0.17 25257.4   25736.0    2.9076    0.0102    0.0087 84.3141  0.2897  0.2483     71.347                  4.117      2.940     4007.03    245.85    270.44 15.667         0.83886 0.11485 0.10874  5255   76   1.13  0.05   0.05 0.87 0.03 0.02 4.269 0.038 0.040  0.185 0.121 1 FFFF     71.568      4.025      2.951     3992.75    260.17    260.17  0.83886 0.11485 0.10874  5255  5255   1.13  0.05  0.05 0.87 0.03 0.02 4.269 0.038 0.040  0.185 0.121 
11080702 5863.01                    8.67238280 0.00007875  794.034442 0.010385  0.008149  0.000707  0.000900  0.9763  0.0117  0.7229    2.11614   1.31832   1.88331 0.5142  0.1939 t0--  154  154     81.9     11.2   2.737012  0.346475   2.949011  0.354724    8.9      8.0     -5.37 4644.4     4766.0   21.8031    4.0473    5.8870 89.6082  0.3918  1.9591      0.771                  0.083      0.076       96.63      7.15      6.60 14.219         1.96798 0.10838 0.13187  5512   85   0.87  0.02   0.02 0.94 0.03 0.04 4.527 0.016 0.025  0.040 0.104 1 PPNP      0.773      0.076      0.083       95.89      7.86      6.17  1.96798 0.10838 0.13187  5512  5512   0.87  0.02  0.02 0.94 0.03 0.04 4.527 0.016 0.025  0.040 0.104 
11082795 5864.01                   35.92224567 0.00048089  764.452133 0.006555  0.011403  0.011232  0.002365  0.4852  0.5108  0.0025   92.63812 625.02703  70.56757 0.5267  0.1835 t0--   36   35    151.2     43.1   0.303846  0.293332   0.127908  0.369885    5.7      0.0     -4.10 431.6       490.0  390.5027   18.0757  130.1448 89.8507  0.0995  0.0597      2.846                  2.736      0.644       60.40      7.24      6.59 13.791         0.13393 0.01621 0.01785  5041  108   2.27  0.07   0.07 1.13 0.08 0.11 3.775 0.040 0.052  0.118 0.139 1 SPNN      2.952      2.696      0.793       60.43      7.33      6.00  0.13393 0.01621 0.01785  5041  5041   2.27  0.07  0.07 1.13 0.08 0.11 3.775 0.040 0.052  0.118 0.139 
11090561 5865.01                   35.87285224 0.00026812  782.022852 0.005424  0.026547  0.011722  0.001584  0.9625  0.0330  0.4597    0.20565   6.63645   0.13013 0.4570  0.2266 t0-0   40   40    891.5     57.6   4.376814  0.611355   3.184619  0.547888   24.6     12.9     -1.75 1410.2     1501.0   23.6087   15.8842    6.3537 87.6462  1.1272  0.5636     43.605                  6.781     10.955     1204.30    272.06    217.65 13.375         0.00130 0.00032 0.00022  4973   85  11.15  0.66   0.43 1.34 0.34 0.28 2.454 0.095 0.076 -0.527 0.128 1 FFFF     43.402      7.362     10.518     1190.68    255.75    219.22  0.00130 0.00032 0.00022  4973  4973  11.15  0.66  0.43 1.34 0.34 0.28 2.454 0.095 0.076 -0.527 0.128 
11090926 5866.01                  102.31126011 0.00381237  755.410697 0.017192  0.024438  0.003347  0.002301  0.4214  0.3087  0.3922    2.65068  26.61085   2.41917 0.4855  0.2122 t010   12   12    715.1    107.0   3.238134  0.483489   2.897508  0.415790    9.1      0.0     -2.87 301.1       350.0  236.6030   53.7102   82.3557 89.9668  0.0331  0.2210     27.396                  4.097      3.151      234.03     29.21     43.82 13.830         0.00136 0.00043 0.00024  4651   73  10.28  0.51   0.51 1.07 0.29 0.17 2.437 0.111 0.072 -0.315 0.133 1 RPNN     27.584      3.999      3.076      225.19     40.28     36.25  0.00136 0.00043 0.00024  4651  4651  10.28  0.51  0.51 1.07 0.29 0.17 2.437 0.111 0.072 -0.315 0.133 
11097752 5867.01                  359.62703599 0.08918784  503.508208 0.075973  0.018845  0.001891  0.000851  0.8462  0.0005  0.6279    0.06736   0.50211   0.05579 0.5687  0.1574 t0-0    3    3    446.2     50.5  16.657027  9.789562  16.115998  9.492771   11.2      0.0     -0.34 300.8       306.0   79.0796   76.8216   20.3351 89.9522  0.0477  0.2865      9.445                  0.968      0.819        7.82      1.33      0.95 12.117         0.01976 0.00473 0.00428  4765   81   4.49  0.24   0.23 1.31 0.20 0.22 3.242 0.078 0.094  0.245 0.141 1 PPNN      9.429      0.904      0.834        7.83      1.34      0.96  0.01976 0.00473 0.00428  4765  4765   4.49  0.24  0.23 1.31 0.20 0.22 3.242 0.078 0.094  0.245 0.141 
11098704 5868.01                   22.77834416 0.00016343  785.089470 0.005980  0.011883  0.002184  0.001787  0.2597  0.5852  0.0887  103.78656 342.24739 100.66100 0.2861  0.3123 t0--   45   45    156.3     37.5   0.631509  0.260881   0.699038  0.255639    6.5      0.0     -3.19 513.7       563.0  174.1167   91.0161   44.2078 89.9393  0.0607  0.1821      2.314                  0.464      0.337      151.87     17.25     12.32 13.787         0.32150 0.03844 0.03468  6336  127   1.79  0.06   0.06 1.35 0.07 0.07 4.054 0.035 0.038  0.006 0.164 1 SPNN      2.321      0.432      0.345      154.58     14.33     14.33  0.32150 0.03844 0.03468  6336  6336   1.79  0.06  0.06 1.35 0.07 0.07 4.054 0.035 0.038  0.006 0.164 
11100170 5869.01                  114.40411273 0.00162128  730.747117 0.012674  0.029167  0.003285  0.002112  0.1744  0.4783  0.1360    7.89342   2.53375   5.06751 0.6279  0.1177 t0-1    9    9   1024.6    144.3   4.871156  0.428525   4.484140  0.399025    9.5      0.0     -0.40 363.6       371.0  177.0405   24.5638   40.1954 89.9625  0.0375  0.2155     32.505                  7.982      3.421      197.76     26.23     49.84 15.746         0.00137 0.00018 0.00028  4625  103  10.31  2.28   0.61 1.07 0.52 0.13 2.441 0.035 0.035 -0.180 0.225 0 RPNN     32.696      7.771      3.587      200.06     26.53     50.11  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11129145 5870.01                  132.11446326 0.00040737  699.470728 0.015693  0.013115  0.001933  0.002175  0.2894  0.4219  0.2480   51.50397 120.99482  50.41451 0.5166  0.1926 t0-0    7    7    189.0     48.2   2.410648  0.659156   2.192934  0.639204    6.4      0.0     -0.95 156.7       169.0  391.2179  176.3929  149.9339 89.9850  0.0149  0.0797      0.867                  0.155      0.155        0.70      0.07      0.06 13.586         3.67115 0.50226 0.45130  4449   88   0.62  0.04   0.04 0.63 0.03 0.03 4.650 0.032 0.033 -0.245 0.133 1 SPNN      0.863      0.152      0.152        0.70      0.08      0.06  3.67115 0.50226 0.45130  4449  4449   0.62  0.04  0.04 0.63 0.03 0.03 4.650 0.032 0.033 -0.245 0.133 
11145391 5871.01                  623.23130070 0.00000000  207.355724 0.000000  0.018875  0.000000  0.000000  0.0053  0.0000  0.0000    2.23639   0.00000   0.00000 0.4008  0.2632 t0-0    3    3    433.1      0.0  13.546581  0.000000  13.295623  0.000000    9.1      0.0      0.00 309.9       310.0  358.0936    0.0000    0.0000 89.9992  0.0000  0.0000      1.749                  0.096      0.024        0.29      0.00      0.00 14.645         1.82516 0.25156 0.23481  5288   97   0.87  0.03   0.03 0.85 0.06 0.06 4.491 0.044 0.046  0.004 0.142 1 PPNN      1.793      0.005      0.062        0.29      0.00      0.00  1.82516 0.25156 0.23481  5288  5288   0.87  0.03  0.03 0.85 0.06 0.06 4.491 0.044 0.046  0.004 0.142 
11145637 5872.01                   46.15918470 0.00000000  808.649925 0.000000  0.016447  0.000000  0.000000  0.1626  0.0000  0.0000   87.90208   0.00000   0.00000 0.4476  0.238  t0--   24    0    329.1      0.0   1.647752  0.000000   1.620377  0.000000    5.1      0.0      4.93 0.0         350.0  214.7267    0.0000    0.0000 89.9566  0.0000  0.0000      1.594                  0.018      0.059        9.98      0.00      0.00 15.655         1.75471 0.27205 0.26450  5363  102   0.88  0.04   0.04 0.87 0.06 0.06 4.482 0.047 0.054 -0.003 0.145 1 SPNN      1.640      0.010      0.051        9.98      0.00      0.00  1.75471 0.27205 0.26450  5363  5363   0.88  0.04  0.04 0.87 0.06 0.06 4.482 0.047 0.054 -0.003 0.145 
11147785 5873.01                  217.16079350 0.01043281  597.242273 0.010541  0.025646  0.004903  0.003922  1.3306  0.2598  1.0277    5.16298  72.70681   4.54418 0.5847  0.1438 t0-0    6    6    784.3    114.9   2.878582  0.520297   2.756897  0.492312    9.5      0.0     -1.91 181.9       226.0  516.8484  139.9878  186.6504 89.9786  0.0214  0.1015     23.429                  5.505      3.303       49.97     60.38      0.00 12.446         0.00270 0.00096 0.00073  4811   99   8.30  0.52   0.49 1.12 0.32 0.26 2.645 0.117 0.124 -0.424 0.142 1 RPNN     23.132      5.519      3.311       60.12     14.84     14.84  0.00270 0.00096 0.00073  4811  4811   8.30  0.52  0.49 1.12 0.32 0.26 2.645 0.117 0.124 -0.424 0.142 
11152511 5874.01                  287.33198986 0.01322557  581.167507 0.035604  0.018543  0.001389  0.001019  0.5292  0.1651  0.4911    1.21435   0.28219   0.79955 0.4794  0.218  t0-0    4    4    411.2     26.9  12.517839  0.699707  12.145024  0.636437   19.7     15.6     -0.44 397.3       421.0  175.0065   18.6432   41.9473 89.9579  0.0421  0.2527      2.414                  0.217      0.139        1.59      0.15      0.15 13.618         0.77344 0.08905 0.07766  5432  106   1.20  0.03   0.03 0.96 0.06 0.06 4.258 0.039 0.038  0.244 0.140 1 PPPF      2.423      0.198      0.152        1.57      0.15      0.14  0.77344 0.08905 0.07766  5432  5432   1.20  0.03  0.03 0.96 0.06 0.06 4.258 0.039 0.038  0.244 0.140 
11176166 5875.01 Kepler-1639 b      9.87867208 0.00033418  976.233962 0.035175  0.020066  0.001302  0.001302  0.7318  0.0027  0.6532    3.45333   1.01091   2.47110 0.2932  0.31   t0-6   17   17    467.4     41.6   2.885470  0.256203   2.742980  0.224686   13.4     12.8     -0.61 425.1       439.0   26.0956    3.7706    6.2843 89.7017  0.2978  1.7123      2.290                  0.175      0.175      153.88     14.69     11.54 14.496         1.28841 0.11057 0.13040  6042  104   1.04  0.03   0.03 1.05 0.05 0.07 4.421 0.026 0.038 -0.082 0.142 1 PPPP      2.284      0.169      0.169      155.35     13.12     13.12  1.28841 0.11057 0.13040  6042  6042   1.04  0.03  0.03 1.05 0.05 0.07 4.421 0.026 0.038 -0.082 0.142 
11176166 5875.02                    4.27436522 0.00013815  976.459501 0.028615  0.015095  0.001187  0.000871  0.0887  0.5179  0.0694    1.62800   0.68694   0.83414 0.2932  0.31   t0--   38   38    261.7     28.4   2.590904  0.191126   2.617699  0.181361   11.4      7.1     -1.45 900.0       934.0   12.0851    1.3114    2.4917 89.4166  0.5833  3.0625      1.742                  0.124      0.136      477.39     38.00     41.45 14.496         1.28841 0.11057 0.13040  6042  104   1.04  0.03   0.03 1.05 0.05 0.07 4.421 0.026 0.038 -0.082 0.142 1 PPFP      1.722      0.153      0.106      476.47     38.59     42.10  1.28841 0.11057 0.13040  6042  6042   1.04  0.03  0.03 1.05 0.05 0.07 4.421 0.026 0.038 -0.082 0.142 
11182213 5876.01                  189.45675474 0.00142461  734.999831 0.000000  0.017397  0.000000  0.000000  0.1056  0.0000  0.0000   48.27953   0.00000   0.00000 0.3431  0.2919 t0-0    5    5    360.4      0.0   3.248875  0.000000   3.192704  0.000000    5.0      0.0     -0.02 134.5       135.0  450.7895    0.0000    0.0000 89.9866  0.0000  0.0000      1.444                  0.040      0.018        1.48      0.00      0.00 15.242         2.33782 0.23482 0.26468  5578  103   0.78  0.02   0.02 0.80 0.04 0.05 4.554 0.031 0.042 -0.471 0.131 1 SPNN      1.482      0.002      0.031        1.48      0.00      0.00  2.33782 0.23482 0.26468  5578  5578   0.78  0.02  0.02 0.80 0.04 0.05 4.554 0.031 0.042 -0.471 0.131 
11183752 5877.01                  230.35957503 0.00448535  857.843300 0.012717  0.027783  0.004001  0.002910  0.0129  0.6163  0.0029  157.23329 180.55959 130.40415 0.4524  0.2351 t0-1    4    4    868.7    189.4   1.888756  0.424710   1.844221  0.427065    7.0      0.0     -0.03 71.2         72.0  832.7275  242.5606  231.0101 89.9922  0.0078  0.0388      2.421                  0.369      0.295        1.02      0.06      0.06 15.571         2.16825 0.08642 0.16528  5498   65   0.80  0.04   0.04 0.92 0.02 0.02 4.506 0.043 0.043  0.048 0.042 2 SPNN      2.543      0.372      0.298        1.09      0.09      0.10  2.09838 0.20760 0.21635  5417  5417   0.84  0.03  0.03 0.88 0.04 0.05 4.538 0.026 0.036 -0.044 0.120 
11191364 5878.01                  211.57505960 0.00246089  803.909470 0.094530  0.023033  0.012112  0.004542  0.0169  0.7939  0.0053   21.55978 484.10287  20.17095 0.3652  0.2906 t0-0    5    5    580.5    279.5   1.155385  1.219950   1.215082  1.246389    5.4      0.0     -0.12 134.8       136.0  316.0823  729.4397   59.7901 89.9683  0.0288  0.0375      6.206                  3.062      1.531        8.62      0.83      0.90 15.784         0.07571 0.02312 0.01825  5099   83   2.48  0.24   0.22 0.85 0.10 0.07 3.571 0.080 0.084 -0.512 0.135 1 SPNN      6.586      3.004      2.003        8.66      0.80      0.94  0.07571 0.02312 0.01825  5099  5099   2.48  0.24  0.22 0.85 0.10 0.07 3.571 0.080 0.084 -0.512 0.135 
11198419 5879.01                   88.52515576 0.00140879  741.847884 0.047167  0.025007  0.003068  0.002813  0.0465  0.5850  0.0270    0.27868   0.92432   0.26409 0.2741  0.4108 t0--   14   14    690.9    150.5   9.137097  1.555283   8.710499  1.550360    6.0      0.0     -1.08 352.4       369.0   72.2985    9.5439   27.0410 89.8892  0.1108  0.5815      1.716                  0.214      0.214        0.95      0.06      0.06 15.841         3.43753 0.40231 0.26801  4148   60   0.63  0.02   0.02 0.62 0.02 0.02 4.626 0.033 0.020  0.053 0.117 1 SPNN      1.694      0.244      0.204        0.96      0.06      0.07  3.43753 0.40231 0.26801  4148  4148   0.63  0.02  0.02 0.62 0.02 0.02 4.626 0.033 0.020  0.053 0.117 
11199233 5880.01                  386.21443880 0.01189798  825.386931 0.019068  0.029530  0.004665  0.002721  0.9150  0.0351  0.6774   31.77491  80.67382  30.25268 0.4691  0.2289 t0-0    2    2   1008.4    203.6   3.160328  0.856156   2.978689  0.845975    7.1      0.0      9.27 0.0          71.0  816.0848  213.5004  320.2505 89.9905  0.0095  0.0523      5.257                  0.776      0.621        2.50      0.25      0.21 14.166         0.39917 0.05557 0.05020  6030  105   1.60  0.06   0.06 1.20 0.07 0.10 4.101 0.041 0.048  0.012 0.149 1 FFNN      5.186      0.786      0.629        2.51      0.24      0.22  0.39917 0.05557 0.05020  6030  6030   1.60  0.06  0.06 1.20 0.07 0.10 4.101 0.041 0.048  0.012 0.149 
11251991 5881.01                  134.36675246 0.00693938  671.644605 0.017469  0.009219  0.000513  0.000376  0.0610  0.6330  0.0031    0.18290   0.02861   0.11128 0.2630  0.3167 t0-0   11   11     95.2      5.6  18.143186  0.642561  17.706310  0.594489   20.9      0.0     -1.79 1088.6     1173.0   56.0604    3.5809   14.3236 89.8674  0.1326  0.8286      1.493                  0.083      0.076       12.94      1.38      1.18 11.083         0.59388 0.04855 0.04844  6823  146   1.48  0.03   0.03 1.36 0.06 0.05 4.233 0.029 0.028 -0.016 0.143 1 PPNN      1.493      0.086      0.072       12.89      1.39      1.18  0.59388 0.04855 0.04844  6823  6823   1.48  0.03  0.03 1.36 0.06 0.05 4.233 0.029 0.028 -0.016 0.143 
11298442 5882.01                   55.01390851 0.00124373  749.976432 0.000000  0.006197  0.000000  0.000000  0.3553  0.0000  0.0000   51.52692   0.00000   0.00000 0.3391  0.2938 t0--   25   25     44.6      0.0   1.958516  0.000000   1.944724  0.000000    3.5      0.0     -3.81 423.2       464.0  202.0117    0.0000    0.0000 89.8992  0.0000  0.0000      0.628                  0.010      0.015        9.49      0.00      0.00 13.113         1.38895 0.11736 0.08563  5392   87   0.93  0.02   0.02 0.79 0.04 0.03 4.400 0.030 0.021 -0.207 0.117 1 SPNN      0.621      0.001      0.010        9.49      0.00      0.00  1.38895 0.11736 0.08563  5392  5392   0.93  0.02  0.02 0.79 0.04 0.03 4.400 0.030 0.021 -0.207 0.117 
11305417 5883.01                  198.80672366 0.00580046  614.935410 0.023199  0.009670  0.001014  0.000858  0.9100  0.0016  0.6771    2.86754   1.16789   2.56937 0.2958  0.3116 t0-0    6    6    104.9     15.9   7.535267  0.936209   7.328780  0.931010    8.8      0.0      0.25 421.9       423.0  190.5158   28.4776   60.1193 89.9566  0.0433  0.2383      1.700                  0.173      0.173        7.52      0.74      0.74 12.752         0.46065 0.04436 0.04139  6505  138   1.60  0.04   0.04 1.36 0.07 0.05 4.159 0.030 0.031  0.092 0.141 1 PPNN      1.686      0.190      0.159        7.53      0.72      0.72  0.46065 0.04436 0.04139  6505  6505   1.60  0.04  0.04 1.36 0.07 0.05 4.159 0.030 0.031  0.092 0.141 
11338918 5884.01                  588.60517648 0.01191683  768.147059 0.018924  0.015304  0.002709  0.002408  0.1665  0.5591  0.1060  254.41743 181.34237 241.78982 0.5395  0.1759 t0-0    3    3    262.0     74.2   2.321993  0.526802   2.293757  0.524443    5.4      0.0     -0.29 103.6       104.0 1739.4196  528.6778  505.6918 89.9958  0.0042  0.0224      1.348                  0.217      0.217        0.22      0.02      0.02 13.714         2.27487 0.15422 0.19247  5051   82   0.80  0.01   0.01 0.84 0.03 0.05 4.553 0.023 0.033  0.104 0.121 1 FFNN      1.337      0.222      0.222        0.22      0.02      0.02  2.27487 0.15422 0.19247  5051  5051   0.80  0.01  0.01 0.84 0.03 0.05 4.553 0.023 0.033  0.104 0.121 
11340218 5885.01                  111.15141314 0.00244263  793.525486 0.000000  0.017952  0.000000  0.000000  0.1878  0.0000  0.0000   36.60990   0.00000   0.00000 0.4631  0.2283 t0-1    8    8    394.8      0.0   2.948896  0.000000   2.895024  0.000000    7.1      0.0     -0.83 205.6       218.0  288.0828    0.0000    0.0000 89.9627  0.0000  0.0000      5.351                  0.142      0.359       22.64      0.00      0.00 14.889         0.11246 0.02032 0.01629  5596  115   2.58  0.17   0.16 1.42 0.07 0.06 3.757 0.046 0.041  0.280 0.156 1 SPNN      5.107      0.119      0.416       22.64      0.00      0.00  0.11246 0.02032 0.01629  5596  5596   2.58  0.17  0.16 1.42 0.07 0.06 3.757 0.046 0.041  0.280 0.156 
11341266 5886.01                  284.87313276 0.01849784  551.843502 0.048616  0.010373  0.000993  0.000558  0.1137  0.5245  0.0846    0.32557   0.22330   0.26983 0.2945  0.3088 t0-0    4    4    126.1     15.4  15.714353  1.756207  15.475279  1.744767   11.6      0.0     -0.06 468.6       470.0  137.2455    7.5488   40.2605 89.9515  0.0485  0.3397      1.630                  0.140      0.118        3.42      0.30      0.30 13.074         0.63362 0.06938 0.05296  6356  124   1.42  0.04   0.04 1.30 0.06 0.06 4.244 0.036 0.026  0.143 0.143 1 PPNN      1.640      0.130      0.130        3.44      0.30      0.33  0.63362 0.06938 0.05296  6356  6356   1.42  0.04  0.04 1.30 0.06 0.06 4.244 0.036 0.026  0.143 0.143 
11341314 5887.01                    9.83369845 0.00025946  783.407112 0.019560  0.006967  0.000400  0.000212  0.7334  0.0308  0.5584    0.02708   0.00388   0.01359 0.3770  0.2801 t0-0  114  112     57.7      2.9  14.481544  0.496591  14.279443  0.486111   23.8      9.9     -5.92 13164.6   13491.0    5.1856    0.2883    1.0452 87.7186  2.0523  6.3848      0.828                  0.048      0.037      182.15     15.90     13.45 12.792         1.21860 0.08112 0.09465  6227  106   1.08  0.02   0.02 1.10 0.04 0.05 4.412 0.019 0.029 -0.132 0.121 1 FFFF      0.827      0.052      0.036      182.23     15.36     14.08  1.21860 0.08112 0.09465  6227  6227   1.08  0.02  0.02 1.10 0.04 0.05 4.412 0.019 0.029 -0.132 0.121 
11348610 5888.01                  190.86318883 0.00254749  762.104249 0.000000  0.016536  0.000000  0.000000  0.3308  0.0000  0.0000   62.67113   0.00000   0.00000 0.5157  0.1934 t0-1    7    7    332.5      0.0   2.836086  0.000000   2.784384  0.000000    4.5      0.0     -0.40 172.7       176.0  494.1775    0.0000    0.0000 89.9616  0.0000  0.0000      1.339                  0.053      0.052        0.96      0.00      0.00 15.491         2.64543 0.12296 0.17164  5173   64   0.74  0.03   0.03 0.81 0.02 0.02 4.549 0.041 0.041 -0.074 0.042 2 SPNN      1.363      0.028      0.007        1.11      0.00      0.00  2.57467 0.19769 0.23105  5288  5288   0.76  0.02  0.02 0.81 0.03 0.04 4.583 0.021 0.032 -0.236 0.111 
11351454 5889.01                  374.42599589 0.05701290  769.555851 0.078934  0.018105  0.002058  0.001886  0.4042  0.2540  0.3752    0.45819   1.11741   0.44696 0.4023  0.2652 t0-0    3    3    378.4     71.1  16.317641  3.167650  15.930416  2.951892    7.6      7.5     -0.46 439.1       446.0  170.8852   50.8934   61.0721 89.9623  0.0377  0.2263      2.184                  0.254      0.283        1.14      0.11      0.10 15.429         1.11366 0.18555 0.18047  5830  103   1.10  0.06   0.05 1.07 0.06 0.07 4.380 0.047 0.056  0.139 0.137 1 PPNF      2.135      0.322      0.215        1.14      0.11      0.09  1.11366 0.18555 0.18047  5830  5830   1.10  0.06  0.05 1.07 0.06 0.07 4.380 0.047 0.056  0.139 0.137 
11355925 5890.01                  263.30188028 0.00585803  768.470728 0.020969  0.017043  0.002277  0.002657  0.0142  0.6422  0.0038  112.05761 171.52094 100.89467 0.3837  0.2729 t0-0    4    4    315.0     82.9   2.105356  0.517568   2.023316  0.516609    6.4      0.0      0.01 81.1         82.0  870.7615  237.6334  293.5471 89.9893  0.0107  0.0428      2.196                  0.351      0.300        2.02      0.18      0.15 14.225         0.67708 0.07954 0.06616  5491   92   1.20  0.04   0.04 0.84 0.05 0.04 4.201 0.038 0.033 -0.153 0.120 1 SPNN      2.245      0.268      0.376        2.02      0.17      0.16  0.67708 0.07954 0.06616  5491  5491   1.20  0.04  0.04 0.84 0.05 0.04 4.201 0.038 0.033 -0.153 0.120 
11391512 5891.01                  370.24091764 0.02403283  533.598228 0.048634  0.027599  0.005297  0.002270  0.4024  0.2895  0.3634    1.67841   7.98807   1.59761 0.6389  0.099  t0-0    4    4    926.6    206.8   8.735403  2.260431   8.677085  2.152188    6.5      0.0     -1.35 330.5       351.0  297.6640   77.8222  126.4611 89.9734  0.0265  0.1261      2.243                  0.354      0.319        0.26      0.03      0.03 15.988         2.68432 0.39555 0.36564  4625  101   0.72  0.04   0.04 0.73 0.04 0.04 4.581 0.037 0.040  0.064 0.146 1 SPNN      2.243      0.376      0.307        0.26      0.03      0.03  2.68432 0.39555 0.36564  4625  4625   0.72  0.04  0.04 0.73 0.04 0.04 4.581 0.037 0.040  0.064 0.146 
11393248 5892.01                   37.96120929 0.00063364  761.507013 0.014287  0.015206  0.002212  0.001810  0.0367  0.6808  0.0027    9.82230  15.99323   9.59594 0.5187  0.1913 t0--   28   28    240.3     56.4   2.764591  0.473998   2.258856  0.454532    6.8      0.0     -1.76 602.3       631.0  105.5831   26.5830   39.8744 89.9132  0.0867  0.4120      1.325                  0.197      0.177       11.30      1.04      0.95 15.337         2.18247 0.24524 0.24894  5374   95   0.80  0.03   0.02 0.81 0.05 0.05 4.535 0.036 0.042 -0.243 0.127 1 SPNN      1.332      0.196      0.176       11.29      0.98      0.98  2.18247 0.24524 0.24894  5374  5374   0.80  0.03  0.02 0.81 0.05 0.05 4.535 0.036 0.042 -0.243 0.127 
11393633 5893.01                  405.63007564 0.00000000  584.369926 0.000000  0.014553  0.000000  0.000000  0.0139  0.0000  0.0000    9.35463   0.00000   0.00000 0.4104  0.2587 t0-0    4    4    258.1      0.0   7.254642  0.000000   7.150562  0.000000    5.8      0.0     -0.01 245.9       246.0  433.3212    0.0000    0.0000 89.9982  0.0000  0.0000      1.821                  0.054      0.049        0.91      0.00      0.00 15.006         0.88199 0.11843 0.09698  5413   97   1.12  0.04   0.04 0.89 0.06 0.05 4.286 0.042 0.038  0.071 0.136 1 SPNN      1.751      0.156      0.102        0.91      0.00      0.00  0.88199 0.11843 0.09698  5413  5413   1.12  0.04  0.04 0.89 0.06 0.05 4.286 0.042 0.038  0.071 0.136 
11401845 5894.01                    1.08068584 0.00000434  976.975235 0.006630  0.629892  0.244763  0.075312  0.6203  0.3853  0.0776    0.12913   0.07169   0.01303 0.3186  0.2695 t0-0   84   84 312772.7      0.0   7.392360  0.176008   3.661503  0.133172  198.8   3026.2  -1099.40 16544.9    3973.0    2.0016    0.2817    0.0768 69.4955  3.7807  5.8810    204.768                 77.874     35.397    35027.84   3913.21   3913.21 14.355         0.09689 0.01953 0.01824  7298  163   2.88  0.20   0.18 1.69 0.12 0.14 3.741 0.054 0.067 -0.334 0.156 1 FFFF    203.063     78.405     35.639    34859.89   3907.85   3907.85  0.09689 0.01953 0.01824  7298  7298   2.88  0.20  0.18 1.69 0.12 0.14 3.741 0.054 0.067 -0.334 0.156 
11407847 5895.01                   11.83051703 0.00022274  782.952646 0.026636  0.010613  0.001029  0.000662  0.5918  0.0781  0.5626    0.14195   0.04554   0.09562 0.4369  0.2425 t0--  115  115    131.6     14.1   8.532054  0.637134   8.421449  0.604333   12.4     10.4     -4.17 8161.3     8286.0   10.3152    1.2880    2.4589 89.1841  0.8157  3.9155      2.579                  0.361      0.295      300.03     35.67     35.67 15.337         0.13948 0.03468 0.02796  5256  116   2.21  0.20   0.18 1.11 0.10 0.11 3.786 0.061 0.066 -0.024 0.175 1 PPPP      2.590      0.388      0.291      298.23     36.36     33.33  0.13948 0.03468 0.02796  5256  5256   2.21  0.20  0.18 1.11 0.10 0.11 3.786 0.061 0.066 -0.024 0.175 
11414368 5896.01                  434.18205059 0.01693401  730.625820 0.025498  0.024031  0.003121  0.002601  0.3328  0.2788  0.3134   38.75190  22.80273  38.00455 0.3312  0.3079 t0-0    3    3    640.1    139.8   4.199376  0.719925   4.016477  0.658340    7.4      0.0      0.05 222.0       222.0  782.8429  124.6340  302.6825 89.9915  0.0085  0.0538      3.434                  0.502      0.411        1.44      0.16      0.15 14.886         0.57496 0.11100 0.09133  5811  124   1.31  0.07   0.07 0.95 0.08 0.07 4.172 0.057 0.055 -0.198 0.149 1 PPNN      3.472      0.455      0.455        1.44      0.16      0.14  0.57496 0.11100 0.09133  5811  5811   1.31  0.07  0.07 0.95 0.08 0.07 4.172 0.057 0.055 -0.198 0.149 
11444772 5897.01                  396.01612415 0.05708702  512.493183 0.106974  0.026128  0.003727  0.003727  0.2098  0.5379  0.1797    0.08554   0.92975   0.07748 0.6394  0.0994 t0-0    3    3    810.1    150.9  15.000286  3.567860  12.934335  3.081849    8.8      0.0      0.05 409.6       408.0  160.1402   68.8404   54.3477 89.9436  0.0563  0.3097      2.099                  0.345      0.276        0.24      0.02      0.02 15.921         2.60021 0.22363 0.20592  4599   79   0.74  0.02   0.02 0.75 0.03 0.03 4.574 0.028 0.026  0.172 0.119 1 PPNN      2.083      0.376      0.273        0.24      0.02      0.02  2.60021 0.22363 0.20592  4599  4599   0.74  0.02  0.02 0.75 0.03 0.03 4.574 0.028 0.026  0.172 0.119 
11444974 5898.01                   76.37683635 0.00095375  749.085028 0.000000  0.012442  0.000000  0.000000  0.3048  0.0000  0.0000  264.47106   0.00000   0.00000 0.4490  0.2347 t0--   14   14    184.5      0.0   1.299042  0.000000   1.281465  0.000000    4.9      0.0     -1.51 179.4       198.0  433.6681    0.0000    0.0000 89.9597  0.0000  0.0000      3.408                  0.083      0.029       34.08      0.00      0.00 13.717         0.09780 0.01115 0.01167  5323  111   2.53  0.08   0.08 1.14 0.08 0.09 3.686 0.037 0.045 -0.254 0.139 1 SPNN      3.448      0.134      0.048       34.08      0.00      0.00  0.09780 0.01115 0.01167  5323  5323   2.53  0.08  0.08 1.14 0.08 0.09 3.686 0.037 0.045 -0.254 0.139 
11446961 5899.01                   58.66925791 0.00076805  746.984901 0.026480  0.011220  0.001483  0.001214  0.0744  0.6063  0.0354    5.57809  15.91327   5.30442 0.4616  0.2313 t0--   19   19    144.9     27.9   3.561222  0.645845   3.527976  0.642970    7.6      8.5     -0.99 601.5       618.0  113.2382   21.2358   42.4717 89.9266  0.0734  0.3522      1.013                  0.141      0.102        5.27      0.44      0.41 13.899         2.01757 0.19987 0.18040  5069   83   0.83  0.02   0.02 0.83 0.05 0.05 4.515 0.035 0.034  0.097 0.127 1 PPNP      1.004      0.142      0.103        5.30      0.41      0.45  2.01757 0.19987 0.18040  5069  5069   0.83  0.02  0.02 0.83 0.05 0.05 4.515 0.035 0.034  0.097 0.127 
11453930 5900.01                  355.86933658 0.00000000  736.462667 0.000000  0.010776  0.000000  0.000000  0.6211  0.0000  0.0000    0.19952   0.00000   0.00000 0.2683  0.3207 t0-0    3    3    125.6      0.0  19.685359  0.000000  19.345910  0.000000   11.0      0.0     -0.03 491.0       491.0  110.1296    0.0000    0.0000 89.6769  0.0000  0.0000      1.619                  0.022      0.002        2.58      0.00      0.00 13.127         0.63446 0.02794 0.02706  6366   65   1.38  0.04   0.03 1.19 0.02 0.03 4.352 0.048 0.048 -0.058 0.042 2 PPNN      1.612      0.095      0.021        2.74      0.00      0.00  0.68140 0.06177 0.06143  6543  6543   1.37  0.04  0.03 1.27 0.05 0.05 4.263 0.030 0.032 -0.069 0.153 
11453930 5900.02                    0.68773973 0.00000179  793.743307 0.000000  0.004043  0.000000  0.000000  0.4167  0.0000  0.0000    0.19952   0.00000   0.00000 0.2683  0.3207 t0-- 1956 1950     18.5      0.0   3.067699  0.000000   3.050831  0.000000   16.1      7.6      0.00 0.0           0.0    1.7087    0.0000    0.0000 75.8859  0.0000  0.0000      0.605                  0.011      0.006    10723.25      0.00      0.00 13.127         0.63446 0.02794 0.02706  6366   65   1.38  0.04   0.03 1.19 0.02 0.03 4.352 0.048 0.048 -0.058 0.042 2 FFNF      0.602      0.036      0.003    11371.93      0.00      0.00  0.68140 0.06177 0.06143  6543  6543   1.37  0.04  0.03 1.27 0.05 0.05 4.263 0.030 0.032 -0.069 0.153 
11456256 5901.01                   61.61134909 0.00132197  744.603896 0.018753  0.008521  0.000540  0.000347  0.3642  0.3222  0.3350    0.00697   0.15713   0.00262 0.2870  0.312  t0-1   24   24     84.2      4.9  14.461478  0.688128  14.328259  0.637587   22.0      8.9     -0.27 2714.6     2726.0   31.8858    2.8263    7.6310 89.7110  0.2887  1.4437      1.676                  0.114      0.104       43.77      4.59      3.53 12.332         0.32132 0.03351 0.03058  6451  130   1.79  0.05   0.05 1.33 0.06 0.06 4.052 0.033 0.033 -0.119 0.155 1 PPPN      1.677      0.113      0.103       44.13      4.12      4.12  0.32132 0.03351 0.03058  6451  6451   1.79  0.05  0.05 1.33 0.06 0.06 4.052 0.033 0.033 -0.119 0.155 
11457664 5902.01                  150.72809340 0.00128110  758.981826 0.008930  0.015269  0.003685  0.002457  0.2028  0.7042  0.0043   92.81495 433.37904  80.62866 0.4565  0.2345 t0--   10   10    256.5     82.0   1.142002  0.592741   1.143133  0.606643    6.2      0.0     -0.36 232.1       237.0  510.6778  449.2715   37.4393 89.9444  0.0517  0.0159      2.622                  0.719      0.420        8.09      0.77      0.91 14.396         0.37918 0.05232 0.04796  5838  115   1.60  0.05   0.05 1.10 0.12 0.08 4.073 0.050 0.047  0.033 0.139 1 SPNN      2.646      0.657      0.418        8.01      0.87      0.80  0.37918 0.05232 0.04796  5838  5838   1.60  0.05  0.05 1.10 0.12 0.08 4.073 0.050 0.047  0.033 0.139 
11465658 5903.01                  253.79239398 0.00376555  708.101141 0.000000  0.019096  0.000000  0.000000  0.0760  0.0000  0.0000   38.06145   0.00000   0.00000 0.4703  0.2213 t0-0    5    5    451.0      0.0   3.893562  0.000000   3.820189  0.000000    5.6      0.0     -0.02 197.9       199.0  506.0498    0.0000    0.0000 89.9914  0.0000  0.0000      1.798                  0.023      0.058        0.89      0.00      0.00 15.327         1.87209 0.24248 0.21710  5223   96   0.85  0.03   0.03 0.84 0.05 0.05 4.496 0.042 0.042  0.014 0.139 1 SPNN      1.756      0.057      0.033        0.89      0.00      0.00  1.87209 0.24248 0.21710  5223  5223   0.85  0.03  0.03 0.84 0.05 0.05 4.496 0.042 0.042  0.014 0.139 
11465869 5904.01                  322.56149690 0.00000000  523.483213 0.000000  0.007791  0.000000  0.000000  0.9041  0.0000  0.0000    0.16442   0.00000   0.00000 0.5099  0.1959 t0-0    4    4     49.0      0.0  11.345945  0.000000  10.880993  0.000000    4.4      0.0      0.04 370.7       371.0   96.7041    0.0000    0.0000 89.4643  0.0000  0.0000      0.670                  0.001      0.001        0.61      0.00      0.00 11.697         2.19854 0.21472 0.18803  5287   87   0.79  0.01   0.01 0.79 0.05 0.05 4.533 0.034 0.034 -0.244 0.123 1 FFNN      0.682      0.004      0.008        0.61      0.00      0.00  2.19854 0.21472 0.18803  5287  5287   0.79  0.01  0.01 0.79 0.05 0.05 4.533 0.034 0.034 -0.244 0.123 
11493378 5905.01                   35.66003671 0.00071300  762.029006 0.000000  0.008936  0.000000  0.000000  0.0911  0.0000  0.0000   60.54202   0.00000   0.00000 0.3694  0.2796 t0--   31   31     95.5      0.0   1.714547  0.000000   1.699236  0.000000    3.8      0.0     -3.61 471.0       510.0  159.6597    0.0000    0.0000 89.9673  0.0000  0.0000      1.246                  0.079      0.021       35.53      0.00      0.00 13.951         0.59400 0.07349 0.06278  5637  109   1.29  0.03   0.03 0.92 0.07 0.06 4.177 0.042 0.040 -0.083 0.161 1 SPNN      1.276      0.032      0.013       35.53      0.00      0.00  0.59400 0.07349 0.06278  5637  5637   1.29  0.03  0.03 0.92 0.07 0.06 4.177 0.042 0.040 -0.083 0.161 
11506938 5906.01                   22.57495461 0.00009017  781.918741 0.003198  0.283101  0.110005  0.073337  1.2709  0.0838  0.1045    0.00026   0.00003   0.00001 0.2827  0.3135 t0-1   52   52   1344.5      6.1  36.750400  0.183579  18.375200  0.091790  302.6     98.1    816.69 0.0       15293.0    1.9112    0.0814    0.0271 49.9222  1.6855  2.6770     53.240                 39.646     23.127      191.64     26.59     24.55 11.612         0.25100 0.40147 0.14978  6610  135   1.86  0.82   0.57 1.39 0.26 0.14 3.991 0.262 0.241 -0.087 0.149 1 FFFP     51.367     41.788     20.894      191.91     25.79     25.79  0.25100 0.40147 0.14978  6610  6610   1.86  0.82  0.57 1.39 0.26 0.14 3.991 0.262 0.241 -0.087 0.149 
11513366 5907.01                  587.36028417 0.01319041  708.474096 0.014559  0.026122  0.002617  0.001799  0.7891  0.0678  0.5795    3.39941   0.69765   2.24799 0.6246  0.1274 t0-0    3    3    825.1     85.2  11.155653  0.647485  10.791962  0.562353   12.3      0.0     -3.45 288.2       288.0  398.1085   34.9573  100.9876 89.9802  0.0198  0.1068     22.160                  2.727      2.097       11.82      1.50      2.10 13.715         0.00302 0.00117 0.00054  4520   83   7.73  0.43   0.42 1.02 0.30 0.13 2.662 0.130 0.070  0.130 0.131 1 RPNN     22.044      2.750      2.115       11.87      1.40      2.27  0.00302 0.00117 0.00054  4520  4520   7.73  0.43  0.42 1.02 0.30 0.13 2.662 0.130 0.070  0.130 0.131 
11513441 5908.01                   85.56891433 0.00114578  720.049555 0.007328  1.031663 89.878284  1.009868  0.9800 88.8770  0.1377    0.04053  38.73859   0.00000 0.4587  0.2296 t0-0   16   16    549.3     36.0   5.138537  0.347040   2.573273  0.182391   18.2     19.1     -0.73 636.0       664.0   35.0034  122.1280    9.9696 87.5134  1.9745 13.5395    251.428              19996.097    246.865       19.56      2.08      1.89 13.982         0.14045 0.01909 0.01669  5127   98   2.06  0.06   0.06 0.88 0.07 0.07 3.751 0.047 0.045 -0.325 0.138 1 FFFN    251.850  20024.314    247.214       19.87      1.80      2.16  0.14045 0.01909 0.01669  5127  5127   2.06  0.06  0.06 0.88 0.07 0.07 3.751 0.047 0.045 -0.325 0.138 
11520114 5909.01                    7.07995853 0.00007076  900.039533 0.012796  0.016163  0.001605  0.001728  0.1371  0.5604  0.0989    2.95069   1.21780   2.60958 0.6264  0.1094 t0--  150  150    287.3     40.9   2.514400  0.286190   2.461922  0.273671   10.0      9.5     -5.31 3459.1     3593.0   20.7386    3.4216    5.9878 89.6430  0.3569  2.0702      1.225                  0.153      0.118       55.07      5.84      4.59 15.975         2.89848 0.24473 0.24400  4792   94   0.71  0.02   0.02 0.73 0.04 0.04 4.603 0.023 0.029 -0.113 0.126 1 PPPP      1.237      0.144      0.132       55.78      4.82      5.26  2.89848 0.24473 0.24400  4792  4792   0.71  0.02  0.02 0.73 0.04 0.04 4.603 0.023 0.029 -0.113 0.126 
11520465 5910.01                   91.24067821 0.00136136  727.410296 0.000000  0.012212  0.000000  0.000000  0.0212  0.0000  0.0000   89.26680   0.00000   0.00000 0.2923  0.31   t0--   16   16    174.8      0.0   2.075024  0.000000   2.049977  0.000000    5.5      0.0     -1.40 294.2       313.0  339.9392    0.0000    0.0000 89.9964  0.0000  0.0000      2.341                  0.028      0.007       26.30      0.00      0.00 13.890         0.32911 0.03601 0.03308  6489  133   1.76  0.05   0.05 1.30 0.05 0.07 4.055 0.034 0.035 -0.229 0.150 1 SPNN      2.299      0.067      0.032       26.30      0.00      0.00  0.32911 0.03601 0.03308  6489  6489   1.76  0.05  0.05 1.30 0.05 0.07 4.055 0.034 0.035 -0.229 0.150 
11559493 5911.01                  357.41269123 0.00000000  601.775683 0.000000  0.023617  0.000000  0.000000  0.0135  0.0000  0.0000   81.16649   0.00000   0.00000 0.3230  0.3032 t0-1    3    3    661.7      0.0   3.414899  0.000000   3.336097  0.000000    5.6      0.0      0.00 91.0         91.0  818.3764    0.0000    0.0000 89.9991  0.0000  0.0000      2.448                  0.182      0.028        0.94      0.00      0.00 15.388         1.64340 0.19413 0.20570  5813  100   0.93  0.04   0.04 0.96 0.05 0.06 4.480 0.031 0.043 -0.115 0.145 1 SPNN      2.356      0.156      0.050        0.94      0.00      0.00  1.64340 0.19413 0.20570  5813  5813   0.93  0.04  0.04 0.96 0.05 0.06 4.480 0.031 0.043 -0.115 0.145 
11598638 5912.01                  359.85559559 0.01243039  598.475096 0.024494  0.015259  0.002170  0.001809  0.8037  0.1364  0.5419   42.15379 131.05001  40.32308 0.2954  0.31   t0-0    4    4    259.9     54.6   3.221632  1.013490   3.599854  0.972835    7.5      0.0     -0.21 116.1       119.0  737.2509  336.6493  302.9843 89.9907  0.0093  0.0490      2.164                  0.320      0.262        2.22      0.19      0.21 13.728         0.73259 0.08338 0.07212  6307  123   1.30  0.03   0.03 1.16 0.06 0.07 4.271 0.038 0.036 -0.148 0.155 1 PPNN      2.170      0.314      0.257        2.19      0.23      0.19  0.73259 0.08338 0.07212  6307  6307   1.30  0.03  0.03 1.16 0.06 0.07 4.271 0.038 0.036 -0.148 0.155 
11598894 5913.01                   89.36546865 0.00261850  767.453997 0.019899  0.018364  0.002533  0.001970  0.9577  0.0037  0.6928    8.23931  10.09539   8.07631 0.3562  0.2871 t0-1   12   12    360.1     79.0   3.675013  0.658391   3.518701  0.620752    6.8      0.0     -1.30 471.2       491.0  161.5225   40.1818   48.2182 89.9588  0.0412  0.2469      1.688                  0.588      0.267        5.58      0.89      0.81 15.409         1.93200 0.51150 0.98530  5858  166   0.88  0.25   0.08 0.93 0.11 0.11 4.518 0.050 0.200 -0.260 0.300 0 SPNN      1.724      0.522      0.313        5.55      0.85      0.85  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11599800 5914.01                  422.26047012 0.01282969  515.924557 0.024987  0.026731  0.003213  0.002209  0.5915  0.0927  0.5621   29.73556  29.05597  29.05597 0.3179  0.3048 t0-0    3    3    823.9    134.9   4.549884  0.717845   4.296388  0.659502    8.1      0.0     -0.17 124.6       126.0  677.9373  190.5350  206.4129 89.9910  0.0090  0.0633      3.088                  0.373      0.316        0.96      0.09      0.08 15.170         1.22906 0.16064 0.16726  5887  105   1.05  0.04   0.04 1.02 0.06 0.07 4.402 0.040 0.050 -0.026 0.149 1 FFNN      3.062      0.377      0.290        0.95      0.10      0.08  1.22906 0.16064 0.16726  5887  5887   1.05  0.04  0.04 1.02 0.06 0.07 4.402 0.040 0.050 -0.026 0.149 
11599937 5915.01                   37.62591606 0.00014119  777.485417 0.007742  0.018798  0.001373  0.001373  0.4904  0.1605  0.4432    4.92047   1.56092   3.38199 0.3660  0.281  t0--   25   25    412.7     45.3   3.830114  0.285843   3.741040  0.273430   11.7      9.4     -0.16 826.4       828.0   72.9746    8.9750   15.9556 89.9184  0.0816  0.5098      1.727                  0.473      0.221       16.88      2.87      2.21 15.013         2.05500 0.38840 1.03300  5874  159   0.87  0.23   0.08 0.96 0.11 0.12 4.542 0.034 0.184 -0.200 0.300 0 PPFF      1.700      0.490      0.196       17.05      2.49      2.49  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11600299 5916.01                  100.41635435 0.00162926  770.017753 0.000000  0.006999  0.000000  0.000000  0.3062  0.0000  0.0000   76.72899   0.00000   0.00000 0.8811 -0.0925 t0--   10   10     64.5      0.0   2.135951  0.000000   2.119581  0.000000    4.2      0.0     -0.77 197.9       205.0  344.5377    0.0000    0.0000 89.9491  0.0000  0.0000     69.053                  1.682      2.701     6474.55      0.00      0.00 12.124         0.00000 0.00000 0.00000  3679   72  80.69 10.78   9.69 0.89 0.22 0.10 0.575 0.122 0.117 -0.499 0.131 1 SPNN     63.619      3.229     28.735     6474.55      0.00      0.00  0.00000 0.00000 0.00000  3679  3679  80.69 10.78  9.69 0.89 0.22 0.10 0.575 0.122 0.117 -0.499 0.131 
11601425 5917.01                   41.99346231 0.00043644  790.782889 0.009627  0.015912  0.001442  0.001545  0.2438  0.4288  0.2149    6.99828   4.34881   6.28161 0.3961  0.2671 t0--   27   27    291.2     41.1   3.314742  0.430751   3.045392  0.409880    9.4      9.4     -1.47 747.0       775.0   91.5502   19.3659   23.5157 89.9014  0.0986  0.4339      2.350                  0.249      0.229       28.54      3.09      2.61 14.847         0.51880 0.07457 0.06424  5537  109   1.36  0.05   0.05 0.95 0.07 0.07 4.141 0.046 0.045  0.032 0.165 1 PPPP      2.329      0.276      0.202       29.11      2.57      3.03  0.51880 0.07457 0.06424  5537  5537   1.36  0.05  0.05 0.95 0.07 0.07 4.141 0.046 0.045  0.032 0.165 
11601633 5918.01                   94.67640263 0.00105501  783.216608 0.000000  0.014448  0.000000  0.000000  0.0484  0.0000  0.0000   94.56242   0.00000   0.00000 0.5120  0.1946 t0-1    9    9    260.5      0.0   2.063438  0.000000   2.033982  0.000000    4.9      0.0     -0.63 167.4       175.0  355.1831    0.0000    0.0000 89.9922  0.0000  0.0000      1.272                  0.004      0.022        2.79      0.00      0.00 14.258         2.19076 0.19516 0.19592  5134   85   0.80  0.02   0.02 0.82 0.04 0.05 4.537 0.031 0.035 -0.038 0.120 1 SPNN      1.280      0.024      0.002        2.79      0.00      0.00  2.19076 0.19516 0.19592  5134  5134   0.80  0.02  0.02 0.82 0.04 0.05 4.537 0.031 0.035 -0.038 0.120 
11601972 5919.01                  290.19543632 0.00613977  778.267067 0.013378  0.015502  0.001001  0.000734  0.0747  0.5483  0.0468    0.94886   0.15157   0.50522 0.3260  0.3029 t0-1    3    3    278.2     21.8  13.632450  0.565661  13.319661  0.554509   15.6      8.7     -0.15 405.8       409.0  161.9995   10.8437   32.5311 89.9578  0.0422  0.2281      2.790                  0.195      0.153        4.26      0.46      0.35 13.511         0.37182 0.03719 0.04256  6184  118   1.64  0.04   0.04 1.19 0.06 0.10 4.078 0.032 0.047 -0.190 0.140 1 PPFN      2.799      0.195      0.165        4.27      0.45      0.37  0.37182 0.03719 0.04256  6184  6184   1.64  0.04  0.04 1.19 0.06 0.10 4.078 0.032 0.047 -0.190 0.140 
11603298 5920.01                  471.44947669 0.03419665  651.531570 0.026678  0.017296  0.001460  0.001168  0.0313  0.6290  0.0021    2.67266   0.87976   2.11142 0.2813  0.3136 t0-0    3    3    342.0     39.0  11.427322  1.120538  10.188283  1.028904   11.6      0.0     -0.34 248.5       256.0  316.6816   59.8719   75.8378 89.9696  0.0304  0.1292      3.226                  0.298      0.252        2.73      0.30      0.23 13.731         0.37363 0.03788 0.03636  6511  136   1.70  0.05   0.05 1.33 0.06 0.05 4.095 0.032 0.034 -0.090 0.156 1 FFNN      3.234      0.287      0.263        2.76      0.25      0.27  0.37363 0.03788 0.03636  6511  6511   1.70  0.05  0.05 1.33 0.06 0.05 4.095 0.032 0.034 -0.090 0.156 
11614808 5921.01                  175.45153816 0.00308381  664.180699 0.000000  0.009406  0.000000  0.000000  0.1256  0.0000  0.0000   52.83226   0.00000   0.00000 0.3170  0.3012 t0-0    6    6    104.4      0.0   3.041677  0.000000   3.012885  0.000000    5.0      0.0     -0.49 166.1       170.0  441.3540    0.0000    0.0000 89.9837  0.0000  0.0000      1.659                  0.064      0.008        7.28      0.00      0.00 13.086         0.34976 0.04750 0.04052  5898  116   1.65  0.04   0.04 1.12 0.12 0.08 4.050 0.051 0.042 -0.021 0.141 1 SPNN      1.724      0.010      0.063        7.28      0.00      0.00  0.34976 0.04750 0.04052  5898  5898   1.65  0.04  0.04 1.12 0.12 0.08 4.050 0.051 0.042 -0.021 0.141 
11615258 5922.01                  367.07003854 0.03063254  482.912209 0.063471  0.017322  0.002651  0.002273  0.0935  0.6091  0.0628   10.29451  40.39570  10.09892 0.3155  0.3054 t0-0    3    3    358.1     86.6   5.939060  1.173877   5.461236  1.110345    6.6      7.8     -0.10 136.9       138.0  440.9488  146.3401  164.6326 89.9800  0.0200  0.0851      2.817                  0.463      0.397        2.67      0.26      0.26 14.666         0.48933 0.06859 0.06098  6229  119   1.48  0.06   0.06 1.16 0.06 0.08 4.153 0.041 0.044 -0.238 0.136 1 SPFN      2.798      0.459      0.394        2.65      0.27      0.23  0.48933 0.06859 0.06098  6229  6229   1.48  0.06  0.06 1.16 0.06 0.08 4.153 0.041 0.044 -0.238 0.136 
11615521 5923.01                  366.68521984 0.00651108  614.777247 0.010237  0.018640  0.002162  0.001586  0.2888  0.3941  0.2502   79.38612  42.65493  68.24788 0.5604  0.1708 t0-0    3    3    403.2     63.0   3.181324  0.382565   3.102475  0.372801    9.3      0.0     -0.01 87.0         87.0  861.3709  141.3369  298.3780 89.9899  0.0101  0.0466      8.223                  0.891      0.822        6.49      1.01      0.88 13.026         0.02845 0.00540 0.00550  4851   83   3.97  0.10   0.10 1.28 0.19 0.22 3.346 0.066 0.090  0.097 0.132 1 PPNN      8.099      0.997      0.712        6.55      1.00      0.87  0.02845 0.00540 0.00550  4851  4851   3.97  0.10  0.10 1.28 0.19 0.22 3.346 0.066 0.090  0.097 0.132 
11616434 5924.01                  291.30363170 0.00737139  586.590051 0.016661  0.028183  0.003234  0.004446  0.2367  0.4419  0.2076   31.94721  80.29899  30.11212 0.5337  0.177  t0-1    4    4    867.7    197.2   2.812519  0.771652   2.784861  0.724079    6.5      0.0      0.00 111.2       112.0  610.5522  248.1101  189.7313 89.9892  0.0108  0.0619      4.680                  3.713      1.591        2.59      0.45      0.39 15.789         0.12170 2.07826 0.06210  5049   72   1.82  1.10   0.54 0.97 0.20 0.19 3.800 0.069 0.069 -0.009 0.036 2 SPNN      2.188      2.341      0.639        0.46      0.05      0.05  1.79551 0.49933 1.63824  4901  4901   0.76  1.11  0.08 0.80 0.09 0.06 4.474 0.073 0.683  0.054 0.148 
11651240 5925.01                   93.00652730 0.00103860  728.403721 0.018190  0.010480  0.001442  0.001442  0.8831  0.0033  0.6614   17.90073  44.53654  17.81461 0.4416  0.2406 t0--   12   12    121.5     27.8   2.585890  0.711653   2.351978  0.716906    6.6      0.0     -0.45 273.8       281.0  211.9993   99.6677   64.0721 89.9673  0.0327  0.1796      2.274                  0.341      0.284       16.61      1.64      1.50 12.979         0.18336 0.01722 0.01685  5280  107   2.03  0.05   0.05 1.10 0.06 0.07 3.862 0.031 0.035  0.101 0.155 1 SPNN      2.302      0.327      0.327       16.56      1.73      1.44  0.18336 0.01722 0.01685  5280  5280   2.03  0.05  0.05 1.10 0.06 0.07 3.862 0.031 0.035  0.101 0.155 
11652427 5926.01                   26.46261289 0.00017022  780.905923 0.000000  0.007853  0.000000  0.000000  0.0063  0.0000  0.0000  123.92087   0.00000   0.00000 0.5497  0.1682 t0--   44   44     77.0      0.0   1.226219  0.000000   1.216664  0.000000    5.2      0.0     -3.72 506.4       554.0  166.1567    0.0000    0.0000 89.9978  0.0000  0.0000      0.626                  0.006      0.040        9.46      0.00      0.00 13.023         2.82133 0.33947 0.32495  4756   85   0.71  0.03   0.03 0.73 0.04 0.04 4.595 0.031 0.036 -0.085 0.124 1 SPNN      0.609      0.035      0.016        9.46      0.00      0.00  2.82133 0.33947 0.32495  4756  4756   0.71  0.03  0.03 0.73 0.04 0.04 4.595 0.031 0.036 -0.085 0.124 
11654039 5927.01                  436.42070865 0.02764083  385.224939 0.051099  0.011524  0.001336  0.000954  0.6736  0.0002  0.6247    1.15067   1.82026   0.98014 0.4210  0.2552 t0-0    3    3    158.5     24.5  10.715954  2.330625  10.237477  2.313689    9.1      0.0     -0.09 341.2       343.0  236.2587  104.9210   50.1796 89.9756  0.0244  0.1461      1.215                  0.145      0.112        0.76      0.07      0.07 13.298         1.51448 0.12673 0.14608  5809  101   0.96  0.02   0.02 0.97 0.05 0.06 4.455 0.029 0.037 -0.092 0.125 1 FFNN      1.220      0.131      0.120        0.76      0.06      0.06  1.51448 0.12673 0.14608  5809  5809   0.96  0.02  0.02 0.97 0.05 0.06 4.455 0.029 0.037 -0.092 0.125 
11674709 5928.01                   20.69922105 0.00030707  728.100129 0.000000  0.012066  0.000000  0.000000  0.1442  0.0000  0.0000   13.17791   0.00000   0.00000 0.5790  0.1483 t0--   52   51    184.2      0.0   2.370416  0.000000   2.341559  0.000000    3.0      9.5     -9.17 1065.6     1183.0   66.8294    0.0000    0.0000 89.8764  0.0000  0.0000     10.516                  1.685      0.482     1304.41      0.00      0.00 11.957         0.00308 0.00118 0.00091  4803  109   7.89  0.66   0.60 1.07 0.36 0.23 2.676 0.128 0.126 -0.382 0.144 1 SPPN     11.210      0.215      1.914     1304.41      0.00      0.00  0.00308 0.00118 0.00091  4803  4803   7.89  0.66  0.60 1.07 0.36 0.23 2.676 0.128 0.126 -0.382 0.144 
11716643 5929.01                  466.00382731 0.00351062  368.009898 0.005245  0.049987  0.003619  0.002784  0.8671  0.0642  0.1522    0.75073   1.21750   0.42971 0.3731  0.2784 t0-1    3    3   2329.7     69.5   9.870961  0.717623   8.496499  0.205829   42.3     42.0      0.03 172.4       252.0  212.1081   69.1771   43.2357 89.7851  0.0762  0.0797      5.640                  0.385      0.436        0.70      0.04      0.04 14.692         1.14403 0.06214 0.05318  5510   64   1.04  0.03   0.03 0.87 0.02 0.01 4.349 0.079 0.079 -0.061 0.049 2 PPPP      5.606      0.347      0.471        0.79      0.07      0.08  1.22064 0.15932 0.14642  5778  5778   1.03  0.03  0.03 0.95 0.07 0.07 4.389 0.044 0.046 -0.102 0.142 
11722217 5930.01                  302.78433138 0.01209671  559.306918 0.000000  0.022394  0.000000  0.000000  0.1461  0.0000  0.0000   11.39768   0.00000   0.00000 0.4315  0.2798 t0-0    5    5    616.3      0.0   6.146042  0.000000   6.008550  0.000000    4.7      0.0     -1.01 152.9       164.0  380.8468    0.0000    0.0000 89.9780  0.0000  0.0000      0.832                  0.037      0.166        0.03      0.00      0.00 15.755        16.38000 6.98000 4.13000  3360   64   0.29  0.06   0.05 0.27 0.07 0.06 4.961 0.072 0.059  0.000 0.100 0 SPNN      0.616      0.253      0.090        0.03      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11773174 5931.01                  115.20032064 0.00157894  727.109316 0.000000  0.009665  0.000000  0.000000  0.1034  0.0000  0.0000   50.05696   0.00000   0.00000 0.3133  0.307  t0--   11   11    110.2      0.0   2.699172  0.000000   2.673057  0.000000    5.7      0.0     -0.02 270.4       271.0  327.4680    0.0000    0.0000 89.9819  0.0000  0.0000      2.609                  0.015      0.016       35.75      0.00      0.00 11.794         0.14502 0.01530 0.01345  6604  131   2.50  0.07   0.07 1.65 0.08 0.08 3.852 0.032 0.033  0.070 0.136 1 SPNN      2.588      0.154      0.074       35.75      0.00      0.00  0.14502 0.01530 0.01345  6604  6604   2.50  0.07  0.07 1.65 0.08 0.08 3.852 0.032 0.033  0.070 0.136 
11803074 5932.01                  355.86177326 0.01828207  646.864935 0.035665  0.032008  0.002022  0.001733  0.0863  0.5269  0.0584    0.17454   0.06575   0.08767 0.3590  0.2871 t0-1    4    4   1213.1     99.1  25.877644  1.822721  23.015558  1.631725   15.2     12.1      0.02 627.8       627.0  105.8600   14.3488   18.1751 89.9353  0.0646  0.3361      7.685                  1.096      0.913        3.69      0.27      0.27 15.887         0.15288 0.03752 0.03094  5411   68   2.20  0.25   0.21 1.06 0.09 0.07 3.990 0.150 0.150 -0.128 0.079 2 PPPN      7.606      1.219      0.844        3.49      0.41      0.37  0.14175 0.04448 0.03324  5401  5401   2.21  0.26  0.23 1.16 0.11 0.11 3.797 0.073 0.072 -0.014 0.172 
11807906 5933.01                  236.50735977 0.00439213  767.980470 0.013323  0.024007  0.002570  0.002570  0.0321  0.6534  0.0031   12.42551   6.99863  11.37277 0.5341  0.1819 t0-0    4    4    677.1    103.0   4.904575  0.635923   4.695807  0.566239    8.9      0.0     -0.22 180.3       182.0  360.9020   61.6387  106.4669 89.9794  0.0206  0.1302     19.513                  2.651      2.209       38.56      9.56      7.65 13.856         0.00379 0.00128 0.00096  4719   97   7.47  0.38   0.37 1.16 0.30 0.25 2.750 0.110 0.121 -0.119 0.135 1 RPNN     19.643      2.423      2.423       38.60     11.95      7.17  0.00379 0.00128 0.00096  4719  4719   7.47  0.38  0.37 1.16 0.30 0.25 2.750 0.110 0.121 -0.119 0.135 
11811382 5934.01                   19.38541425 0.00061708  792.621867 0.004108  0.017095  0.001879  0.000939  0.6315  0.1451  0.5926    0.41017  15.51749   0.00000 0.4526  0.2325 t0--   68   65    349.0     21.3   2.163643  0.174755   2.085271  0.131969   20.5     18.9      9.93 1748.7     1416.0   66.8896    8.7689   21.9223 89.8340  0.1659  0.8848      1.611                  0.179      0.105       26.48      2.46      1.93 13.891         1.92547 0.17182 0.18778  5208   85   0.86  0.02   0.02 0.88 0.05 0.05 4.510 0.032 0.038  0.140 0.129 1 PPNF      1.618      0.179      0.105       26.60      2.35      1.99  1.92547 0.17182 0.18778  5208  5208   0.86  0.02  0.02 0.88 0.05 0.05 4.510 0.032 0.038  0.140 0.129 
11818566 5935.01                  416.87973072 0.00000000  577.394564 0.000000  0.025069  0.000000  0.000000  0.4963  0.0000  0.0000   28.07036   0.00000   0.00000 0.6060  0.1246 t0-1    2    2    741.2      0.0   4.487750  0.000000   4.343253  0.000000    5.9      0.0      5.49 0.0         116.0  636.5082    0.0000    0.0000 89.9553  0.0000  0.0000      2.002                  0.054      0.034        0.26      0.00      0.00 15.690         2.80961 0.21554 0.23023  4833   87   0.72  0.02   0.02 0.75 0.03 0.04 4.598 0.022 0.029 -0.083 0.109 1 SPNN      1.943      0.020      0.007        0.26      0.00      0.00  2.80961 0.21554 0.23023  4833  4833   0.72  0.02  0.02 0.75 0.03 0.04 4.598 0.022 0.029 -0.083 0.109 
11819396 5936.01                   48.38815968 0.00032479  786.895420 0.000000  0.018248  0.000000  0.000000  0.4054  0.0000  0.0000  337.41181   0.00000   0.00000 0.3344  0.2979 t0--   25   25    378.2      0.0   0.995223  0.000000   0.973953  0.000000    5.2      0.0     -1.24 270.8       283.0  346.9447    0.0000    0.0000 89.9331  0.0000  0.0000      1.811                  0.059      0.010       12.43      0.00      0.00 15.025         1.77410 0.15379 0.17527  5761  100   0.90  0.03   0.03 0.95 0.04 0.06 4.498 0.025 0.036 -0.135 0.141 1 SPNN      1.782      0.081      0.032       12.43      0.00      0.00  1.77410 0.15379 0.17527  5761  5761   0.90  0.03  0.03 0.95 0.04 0.06 4.498 0.025 0.036 -0.135 0.141 
11824578 5937.01                  357.59225051 0.00815929  541.011222 0.013987  0.016651  0.001961  0.002241  0.0191  0.6286  0.0009   71.20896  50.45848  60.55017 0.2734  0.3046 t0-0    4    4    307.4     65.1   3.220020  0.473761   3.160790  0.474605    7.0      0.0     -0.02 105.7       106.0  804.5191  140.1130  262.7119 89.9894  0.0106  0.0496      4.193                  0.531      0.531        7.60      0.77      0.66 13.382         0.17313 0.01796 0.01630  6754  137   2.31  0.07   0.07 1.55 0.08 0.08 3.894 0.034 0.033 -0.102 0.132 1 SPNN      4.134      0.598      0.448        7.56      0.84      0.60  0.17313 0.01796 0.01630  6754  6754   2.31  0.07  0.07 1.55 0.08 0.08 3.894 0.034 0.033 -0.102 0.132 
11860294 5938.01                  545.20607977 0.00797093  715.444138 0.010070  0.012141  0.001420  0.001093  0.4113  0.2575  0.3621   94.29994  53.75488  76.79269 0.3783  0.2792 t0-1    3    3    172.6     30.2   3.275525  0.384340   3.169842  0.374875    8.1      0.0     -0.10 76.3         78.0 1196.5475  218.3346  297.7290 89.9931  0.0069  0.0311      1.624                  0.190      0.158        0.98      0.09      0.07 12.812         0.91904 0.07286 0.07404  6143  103   1.22  0.03   0.03 1.20 0.05 0.06 4.342 0.026 0.031  0.145 0.135 1 PPNN      1.652      0.158      0.190        0.98      0.09      0.07  0.91904 0.07286 0.07404  6143  6143   1.22  0.03  0.03 1.20 0.05 0.06 4.342 0.026 0.031  0.145 0.135 
11868941 5939.01                  105.05432782 0.00083260  772.024156 0.016811  0.048026  0.719993  0.048000  0.0793  1.2561  0.0212  919.16736  50.49295 636.21121 0.3562  0.2916 t0--   11   11    270.0     80.0   0.325128  0.175241   0.181714  0.150925    5.7      0.0     -0.55 223.4       232.0  811.7302   23.8506  262.3569 89.9175  0.0413  0.1031      6.455                 96.773      6.452        8.34      0.74      0.68 13.724         0.99760 0.08644 0.09136  6130  108   1.17  0.03   0.03 1.15 0.05 0.06 4.359 0.028 0.035  0.048 0.128 1 SPNN      6.430     96.399      6.427        8.26      0.77      0.64  0.99760 0.08644 0.09136  6130  6130   1.17  0.03  0.03 1.15 0.05 0.06 4.359 0.028 0.035  0.048 0.128 
11905398 5940.01                   24.79716357 0.00043877  883.205772 0.013298  9.114697  0.884230  3.831664  0.9524  8.5488  0.2860    0.54436   0.21215   0.37126 0.4231  0.252  t0-0   35   35   1032.0     93.1   4.689561  0.479567   2.344780  0.239783   13.8      9.2     -1.84 1124.0     1181.0   26.3995    4.3660    5.9253 70.7062  4.3706  3.0048    709.969                 59.689    306.974       14.41      1.14      1.24 15.627         2.90920 0.23969 0.24546  5188   88   0.71  0.02   0.02 0.75 0.04 0.04 4.609 0.021 0.029 -0.372 0.158 1 RPFF    705.938     67.868    296.923       14.30      1.17      1.17  2.90920 0.23969 0.24546  5188  5188   0.71  0.02  0.02 0.75 0.04 0.04 4.609 0.021 0.029 -0.372 0.158 
11910670 5941.01                   44.70622121 0.00028360  758.004106 0.005234  0.107415  5.348996  0.100924  0.6346  1.4745  0.1900  919.30239  60.43314 614.40363 0.4805  0.2247 t0--   30   30    210.9     48.8   0.243235  0.118477   0.122934  0.083997    6.1      0.0     -2.28 280.6       310.0  456.2952   16.4294  139.6502 89.8519  0.1480  0.4439     28.057               1325.099     26.502       55.08      6.14      4.82 13.783         0.14478 0.01368 0.01302  5378  113   2.26  0.06   0.06 1.21 0.06 0.06 3.808 0.029 0.032  0.092 0.139 1 SPNN     28.284   1364.057     26.746       54.77      6.56      4.54  0.14478 0.01368 0.01302  5378  5378   2.26  0.06  0.06 1.21 0.06 0.06 3.808 0.029 0.032  0.092 0.139 
11911929 5942.01                  125.27563915 0.00557009  604.995105 0.016242  0.017545  0.001874  0.001374  0.0655  0.6121  0.0261   10.62912   3.80739   8.56663 0.4996  0.2037 t0-0   11   11    360.7     48.7   4.263057  0.450639   4.183559  0.411520   10.0      0.0     -2.11 362.2       410.0  214.2865   32.0969   58.3580 89.9671  0.0328  0.2080     11.060                  1.215      1.013       61.22     17.51      8.76 13.325         0.00834 0.00227 0.00192  4890   89   5.73  0.19   0.18 1.12 0.27 0.23 2.969 0.100 0.105 -0.291 0.134 1 PPNN     11.132      1.172      1.074       63.33     12.18     12.18  0.00834 0.00227 0.00192  4890  4890   5.73  0.19  0.18 1.12 0.27 0.23 2.969 0.100 0.105 -0.291 0.134 
11923213 5943.01                   27.20195469 0.00020830  792.123891 0.008570  0.012523  0.001066  0.001260  0.2231  0.4303  0.1943   21.87170  21.12785  17.60654 0.3858  0.2747 t0--   49   49    167.7     27.1   1.813658  0.276912   1.813726  0.274466    8.7      8.1     -2.95 792.2       857.0  106.5115   21.0429   31.5643 89.9288  0.0712  0.3740      1.448                  0.166      0.128       46.09      4.67      4.00 14.172         1.11746 0.12250 0.12291  6116  116   1.09  0.03   0.03 1.03 0.06 0.07 4.375 0.037 0.042 -0.213 0.140 1 PPPP      1.468      0.146      0.146       45.84      4.68      3.96  1.11746 0.12250 0.12291  6116  6116   1.09  0.03  0.03 1.03 0.06 0.07 4.375 0.037 0.042 -0.213 0.140 
11924426 5944.01                   64.71316307 0.00000346  751.499404 0.000041  0.581344  0.007119  0.004627  0.5733  0.0122  0.0121    9.42010   0.04118   0.02601 0.3159  0.3015 t0-1   22   22 312592.7     95.8   5.706129  0.001535   2.853064  0.000768 3598.5   7444.5      0.02 865.0       920.0  127.7582    0.1956    0.1076 89.7442  0.0041  0.0062     96.262                  2.659      2.881       27.07      2.45      2.45 13.882         0.46947 0.04739 0.04748  6179  113   1.51  0.04   0.04 1.17 0.06 0.09 4.141 0.034 0.038 -0.174 0.137 1 FFFP     96.116      2.782      2.782       27.22      2.45      2.45  0.46947 0.04739 0.04748  6179  6179   1.51  0.04  0.04 1.17 0.06 0.09 4.141 0.034 0.038 -0.174 0.137 
11959893 5945.01                   40.72956923 0.00094596  787.537386 0.012799  0.077069  1.489485  0.059579  0.9831  1.3102  0.0080    0.00094   0.00112   0.00022 0.2915  0.3218 t0-0   35   35    255.9     12.0  14.254748  0.524627   7.130018  0.291356   28.7      0.0     -1.12 3766.4     3853.0    4.4017    1.1468    0.3186 79.9455  1.4990 10.1179     24.236                461.552     19.231      169.42     15.94     18.83 12.717         0.09385 0.01379 0.01239  6384  123   2.84  0.10   0.10 1.52 0.17 0.10 3.716 0.052 0.047 -0.049 0.167 1 RPNN     24.409    445.971     19.390      166.37     18.26     16.74  0.09385 0.01379 0.01239  6384  6384   2.84  0.10  0.10 1.52 0.17 0.10 3.716 0.052 0.047 -0.049 0.167 
11966643 5946.01                  183.38125085 0.00670539  781.237470 0.000000  0.010864  0.000000  0.000000  0.0254  0.0000  0.0000   43.50541   0.00000   0.00000 0.3437  0.293  t0--    6    6    140.9      0.0   3.322803  0.000000   3.287069  0.000000    5.3      0.0     -0.40 190.6       194.0  426.0497    0.0000    0.0000 89.9966  0.0000  0.0000      1.881                  0.075      0.043        6.64      0.00      0.00 13.612         0.42244 0.04178 0.04750  6044  102   1.56  0.04   0.04 1.16 0.07 0.09 4.111 0.033 0.045 -0.081 0.123 1 SPNN      1.936      0.019      0.101        6.64      0.00      0.00  0.42244 0.04178 0.04750  6044  6044   1.56  0.04  0.04 1.16 0.07 0.09 4.111 0.033 0.045 -0.081 0.123 
11968514 5947.01                    1.03659233 0.00000035  788.630766 0.000468  1.016706  0.951398  0.883441  1.2503  1.6989  0.1535    0.15037   0.64483   0.06045 0.5554  0.1656 t0-0 1264 1264   2102.6     18.7   2.301080  0.023532   1.150540  0.011766  150.6     85.5     -2.15 27168.5   27745.0    2.4629    0.9662    0.7408 27.3105 12.2018  1.4188   1169.210               1119.355    990.198   131845.60      0.00      0.00 11.449         0.00119 0.00119 0.00010  4851   85  10.55  0.37   0.44 1.07 0.81 0.18 2.398 0.282 0.047 -0.275 0.152 1 FFFF   1167.230   1116.559    987.725   131845.60      0.00      0.00  0.00119 0.00119 0.00010  4851  4851  10.55  0.37  0.44 1.07 0.81 0.18 2.398 0.282 0.047 -0.275 0.152 
12007270 5948.01                  398.52056820 0.00000000  496.719770 0.000000  0.013645  0.000000  0.000000  0.2120  0.0000  0.0000   18.62596   0.00000   0.00000 0.4715  0.2233 t0-1    3    3    228.5      0.0   5.601469  0.000000   5.522566  0.000000    5.9      0.0     -0.01 160.9       161.0  538.7503    0.0000    0.0000 89.9775  0.0000  0.0000      1.281                  0.013      0.003        0.71      0.00      0.00 13.843         1.82038 0.19878 0.19751  5703  108   0.86  0.02   0.02 0.84 0.06 0.05 4.487 0.038 0.042 -0.398 0.140 1 SPNN      1.280      0.040      0.004        0.71      0.00      0.00  1.82038 0.19878 0.19751  5703  5703   0.86  0.02  0.02 0.84 0.06 0.05 4.487 0.038 0.042 -0.398 0.140 
12009917 5949.01                  559.78240850 0.01176481  366.169246 0.015225  0.014916  0.002352  0.001617  0.2248  0.6106  0.0498   83.12555 372.74702  80.59395 0.3165  0.3015 t0-1    3    3    236.4     56.8   1.780785  0.695178   1.781949  0.674420    6.7      0.0      0.07 90.4         91.0 1615.0481  622.6900  511.4953 89.9921  0.0079  0.0221      1.666                  0.258      0.203        0.65      0.03      0.04 13.295         1.15122 0.05993 0.05283  5789   68   1.02  0.02   0.02 0.86 0.03 0.02 4.403 0.073 0.073 -0.227 0.043 2 SPNN      1.655      0.251      0.197        0.68      0.07      0.06  1.27215 0.13720 0.13346  5977  5977   1.02  0.02  0.02 0.95 0.07 0.07 4.402 0.038 0.041 -0.268 0.139 
12020376 5950.01                  109.43826712 0.00290694  703.610277 0.000000  0.009174  0.000000  0.000000  0.5117  0.0000  0.0000    3.21426   0.00000   0.00000 0.5173  0.1909 t0--   11   11     97.6      0.0   5.738751  0.000000   5.668298  0.000000    5.5      0.0     -0.75 519.2       526.0  126.7243    0.0000    0.0000 89.7686  0.0000  0.0000      1.074                  0.029      0.007        4.40      0.00      0.00 13.718         1.00976 0.08475 0.06691  5307   76   1.06  0.02   0.02 0.86 0.04 0.03 4.320 0.029 0.022  0.111 0.130 1 SPNN      1.068      0.011      0.027        4.40      0.00      0.00  1.00976 0.08475 0.06691  5307  5307   1.06  0.02  0.02 0.86 0.04 0.03 4.320 0.029 0.022  0.111 0.130 
12066767 5951.01                  194.25721609 0.00352506  804.223993 0.000000  0.025259  0.000000  0.000000  0.0375  0.0000  0.0000   61.48154   0.00000   0.00000 0.4622  0.2236 t0-0    7    7    787.0      0.0   3.060334  0.000000   2.984836  0.000000    5.6      0.0     -0.35 189.2       194.0  496.8395    0.0000    0.0000 89.9957  0.0000  0.0000     17.849                  2.627     10.375       20.33      0.00      0.00 15.779         0.01964 0.01880 0.01114  5016   86   4.41  1.63   0.97 1.41 0.34 0.25 3.251 0.190 0.241 -0.136 0.170 1 SPNN     13.792      4.052      1.091       20.33      0.00      0.00  0.01964 0.01880 0.01114  5016  5016   4.41  1.63  0.97 1.41 0.34 0.25 3.251 0.190 0.241 -0.136 0.170 
12071775 5952.01                  164.50865791 0.00179688  639.257499 0.051352  0.016332  0.001650  0.001903  0.3413  0.2806  0.3218    0.92489   0.65907   0.87876 0.4605  0.2301 t0-1    9    9    306.6     51.6  10.664423  1.368709  10.299138  1.294901    7.8      0.0     -0.36 848.6       854.0  112.4596   19.3972   33.2524 89.9339  0.0660  0.3168      1.672                  0.185      0.200        2.13      0.18      0.20 15.025         1.53432 0.19647 0.19553  5443   98   0.94  0.03   0.03 0.93 0.06 0.06 4.453 0.041 0.047  0.123 0.135 1 PPNN      1.651      0.219      0.172        2.14      0.19      0.20  1.53432 0.19647 0.19553  5443  5443   0.94  0.03  0.03 0.93 0.06 0.06 4.453 0.041 0.047  0.123 0.135 
12102775 5953.01                  370.82422972 0.01106548  564.623250 0.018375  0.035482  0.003358  0.002239  0.8530  0.0638  0.5910    1.48408   0.33343   1.00029 0.5430  0.1785 t0-1    4    4   1509.6    119.0  13.003325  0.814099  11.995965  0.626678   16.5      0.0     -0.47 361.0       362.0  222.9496   21.7173   57.2547 89.9692  0.0308  0.2097      3.304                  0.345      0.271        0.46      0.03      0.02 15.479         2.07859 0.14949 0.17435  5104   64   0.85  0.03   0.03 0.91 0.02 0.03 4.482 0.052 0.052  0.310 0.041 2 PPNN      3.331      0.328      0.258        0.49      0.04      0.04  1.81124 0.22600 0.17507  5095  5095   0.86  0.03  0.03 0.82 0.05 0.04 4.481 0.041 0.032  0.078 0.128 
12105086 5954.01                   73.91120936 0.00161855  757.986855 0.000000  0.008297  0.000000  0.000000  0.0381  0.0000  0.0000   10.45308   0.00000   0.00000 0.4292  0.2482 t0--   19   19     84.3      0.0   3.936542  0.000000   3.904101  0.000000    5.7      0.0     -3.60 608.2       658.0  144.5211    0.0000    0.0000 89.9849  0.0000  0.0000      0.867                  0.011      0.002        6.94      0.00      0.00 13.144         1.47231 0.13226 0.14258  5555   89   0.98  0.02   0.02 0.98 0.05 0.06 4.449 0.032 0.038  0.176 0.129 1 SPNN      0.889      0.003      0.012        6.94      0.00      0.00  1.47231 0.13226 0.14258  5555  5555   0.98  0.02  0.02 0.98 0.05 0.06 4.449 0.032 0.038  0.176 0.129 
12110901 5955.01                   96.33568399 0.00336758  760.351618 0.000000  0.014166  0.000000  0.000000  0.0512  0.0000  0.0000   10.72990   0.00000   0.00000 0.4784  0.2159 t0-0   13   12    249.0      0.0   4.285183  0.000000   4.225173  0.000000    4.5      0.0     -2.23 242.2       257.0  173.9568    0.0000    0.0000 89.9831  0.0000  0.0000      1.286                  0.006      0.029        2.77      0.00      0.00 14.451         2.19834 0.16386 0.19896  5153   83   0.82  0.02   0.02 0.86 0.04 0.05 4.546 0.024 0.035  0.064 0.120 1 SPNN      1.261      0.017      0.033        2.77      0.00      0.00  2.19834 0.16386 0.19896  5153  5153   0.82  0.02  0.02 0.86 0.04 0.05 4.546 0.024 0.035  0.064 0.120 
12121701 5956.01                  212.64834343 0.00296415  792.552944 0.000000  0.023937  0.000000  0.000000  0.0016  0.0000  0.0000  130.38136   0.00000   0.00000 0.3477  0.2934 t0-0    6    6    684.3      0.0   2.453392  0.000000   2.396038  0.000000    5.5      0.0     -0.04 120.9       125.0  677.9903    0.0000    0.0000 89.9999  0.0000  0.0000      4.640                  0.585      0.414        6.68      0.00      0.00 15.611         0.28854 0.07969 0.06493  5997  113   1.79  0.16   0.15 1.22 0.11 0.10 4.010 0.071 0.077  0.033 0.155 1 SPNN      4.544      0.093      0.187        6.68      0.00      0.00  0.28854 0.07969 0.06493  5997  5997   1.79  0.16  0.15 1.22 0.11 0.10 4.010 0.071 0.077  0.033 0.155 
12156805 5957.01                  371.62108451 0.02017751  488.079949 0.043855  0.009278  0.001030  0.000950  0.2965  0.3849  0.2575    0.69792   0.34105   0.56841 0.5266  0.1864 t0-0    3    3    103.7     16.6  15.653055  1.406931  15.240898  1.391962    7.8      0.0     -1.15 371.8       382.0  177.4296   23.4050   54.6117 89.9545  0.0455  0.2387      0.871                  0.100      0.092        0.49      0.04      0.04 12.235         1.84746 0.18729 0.16371  5097   80   0.87  0.02   0.02 0.86 0.05 0.05 4.495 0.036 0.034  0.215 0.129 1 FFNN      0.873      0.099      0.091        0.49      0.04      0.04  1.84746 0.18729 0.16371  5097  5097   0.87  0.02  0.02 0.86 0.05 0.05 4.495 0.036 0.034  0.215 0.129 
12165063 5958.01                  226.49959273 0.00100116  744.144194 0.000000  0.009885  0.000000  0.000000  0.1463  0.0000  0.0000 2554.09941   0.00000   0.00000 0.5365  0.1757 t0-0    7    7    119.1      0.0   0.907026  0.000000   0.897956  0.000000    5.1      0.0      0.53 78.4         72.0 1906.2015    0.0000    0.0000 89.9956  0.0000  0.0000      0.897                  0.002      0.009        0.82      0.00      0.00 12.059         2.05655 0.18921 0.16898  5008   76   0.83  0.01   0.01 0.83 0.05 0.04 4.521 0.033 0.032  0.160 0.125 1 FFNN      0.874      0.036      0.007        0.82      0.00      0.00  2.05655 0.18921 0.16898  5008  5008   0.83  0.01  0.01 0.83 0.05 0.04 4.521 0.033 0.032  0.160 0.125 
12168895 5959.01                  251.51278450 0.00312052  628.401138 0.051048  0.016143  0.002047  0.002193  0.0601  0.6284  0.0208    0.95268  10.86119   0.90510 0.4341  0.2468 t0-1    6    6    294.6     63.6   4.641163  3.023141   4.497384  2.895409    7.5      0.0     -0.16 331.3       333.0  203.3085  118.0502  105.6239 89.9688  0.0312  0.1976      2.169                  0.311      0.287        2.38      0.25      0.21 14.495         0.75809 0.09593 0.08716  5740  107   1.24  0.04   0.04 1.03 0.07 0.07 4.264 0.041 0.044  0.106 0.147 1 PPNN      2.187      0.284      0.308        2.38      0.24      0.22  0.75809 0.09593 0.08716  5740  5740   1.24  0.04  0.04 1.03 0.07 0.07 4.264 0.041 0.044  0.106 0.147 
12170767 5960.01                   32.41879699 0.00130014  775.224138 0.000000  0.005878  0.000000  0.000000  0.0152  0.0000  0.0000    1.66786   0.00000   0.00000 0.4438  0.2429 t0--   41   41     42.5      0.0   5.505059  0.000000   5.472875  0.000000    4.1      0.0     -3.75 1864.2     1912.0   45.2524    0.0000    0.0000 89.9807  0.0000  0.0000      1.621                  0.033      0.262      106.85      0.00      0.00 13.325         0.14944 0.04442 0.03336  5753  130   2.22  0.24   0.22 1.23 0.09 0.09 3.819 0.068 0.068 -0.035 0.149 1 SPNN      1.496      0.109      0.168      106.85      0.00      0.00  0.14944 0.04442 0.03336  5753  5753   2.22  0.24  0.22 1.23 0.09 0.09 3.819 0.068 0.068 -0.035 0.149 
12253490 5961.01                   19.15976110 0.00000181  783.479167 0.000091  0.430705  0.102541  0.075956  1.1914  0.0972  0.1085    2.92841   0.16374   0.02823 0.4236  0.2632 t0-1   72   72  32355.5     45.2   3.109731  0.004865   1.554866  0.002433  900.4    881.7     -0.04 1920.8     1987.0   38.4342    0.7060    0.1177 88.2574  0.1114  0.1538     29.871                  9.128      4.184       11.41      1.07      0.99 15.053         3.16686 0.37647 0.33517  4573   87   0.66  0.03   0.03 0.67 0.03 0.03 4.616 0.030 0.030 -0.168 0.125 1 RPFP     31.022      8.158      5.439       11.43      1.03      0.95  3.16686 0.37647 0.33517  4573  4573   0.66  0.03  0.03 0.67 0.03 0.03 4.616 0.030 0.030 -0.168 0.125 
12257851 5962.01                    2.61595974 0.00003210  792.686208 0.030167  0.007648  0.000704  0.000516  0.7105  0.0429  0.6224    0.03012   0.02053   0.02426 0.3544  0.2903 t0--  517  516     68.4      6.9   8.039839  1.451514   8.006685  1.417947   13.4     11.8    -14.20 25935.6   26526.0    2.2358    0.5076    0.5972 87.0246  2.9751 16.6603      1.650                  0.175      0.146     2428.16    233.86    233.86 15.367         0.20754 0.03234 0.02729  5714  114   1.97  0.09   0.09 1.15 0.07 0.07 3.904 0.045 0.043  0.016 0.159 1 FFFF      1.644      0.185      0.139     2416.19    245.46    225.00  0.20754 0.03234 0.02729  5714  5714   1.97  0.09  0.09 1.15 0.07 0.07 3.904 0.045 0.043  0.016 0.159 
12265150 5963.01                    1.68601221 0.00000172  792.730901 0.000957  0.018113  0.000778  0.000428  0.5661  0.0541  0.5218    8.62837   1.20366   4.04866 0.3881  0.2703 t0-0  752  751    382.4     10.9   1.177211  0.035088   1.153428  0.031536   48.5     34.9     -6.09 9225.6     9809.0   10.9290    0.5530    2.0047 89.4198  0.5799  3.1893      1.880                  0.103      0.069     1106.34    111.56     92.97 14.391         1.55950 0.14927 0.16823  5667  101   0.95  0.02   0.02 0.95 0.06 0.07 4.460 0.033 0.042 -0.029 0.142 1 FFFF      1.879      0.103      0.068     1114.62    101.24    101.24  1.55950 0.14927 0.16823  5667  5667   0.95  0.02  0.02 0.95 0.06 0.07 4.460 0.033 0.042 -0.029 0.142 
12300524 5964.01                   32.03332695 0.00057443  784.549594 0.014030  0.007734  0.000732  0.000549  0.2403  0.3803  0.2117    1.55010   0.45600   1.02600 0.3579  0.2886 t0--   45   45     65.3      9.6   5.398685  0.392523   5.299769  0.390620    9.3      7.1     -2.52 1841.4     1895.0   44.2932    4.9230    9.8459 89.8229  0.1771  0.7791      0.958                  0.089      0.076       33.35      2.87      2.63 13.186         1.07166 0.09397 0.10304  5907  101   1.13  0.02   0.02 1.11 0.06 0.07 4.375 0.030 0.037  0.178 0.129 1 PPPP      0.953      0.091      0.072       33.50      2.72      2.96  1.07166 0.09397 0.10304  5907  5907   1.13  0.02  0.02 1.11 0.06 0.07 4.375 0.030 0.037  0.178 0.129 
12349560 5965.01                   43.39773168 0.00071336  781.287652 0.019519  0.021728  0.002243  0.002243  0.0795  0.5834  0.0502    2.97743   1.93087   2.65495 0.5999  0.1292 t0--   31   31    532.4     83.8   4.604390  0.703182   4.325273  0.671593    8.6      8.6     -1.92 994.6      1034.0   70.5419   17.2087   18.3559 89.8906  0.1094  0.5468      1.547                  0.179      0.165        3.82      0.32      0.30 15.944         3.34090 0.23196 0.22908  4597   80   0.66  0.02   0.02 0.68 0.03 0.03 4.634 0.019 0.023 -0.168 0.122 1 PPPP      1.539      0.187      0.158        3.83      0.31      0.31  3.34090 0.23196 0.22908  4597  4597   0.66  0.02  0.02 0.68 0.03 0.03 4.634 0.019 0.023 -0.168 0.122 
12350136 5966.01                  478.68426812 0.06395985  596.471303 0.118278  0.018846  0.003444  0.002755  0.8743  0.0955  0.6000    0.20910   1.01427   0.20285 0.6837  0.072  t0-1    3    3    437.8    106.5  15.520446  5.334120  15.596996  4.510846    3.5      0.0     -2.04 94.2        106.0  195.1571   52.9141   94.0695 89.9469  0.0531  0.2654      1.279                  0.256      0.205        0.10      0.01      0.01 14.630         3.63689 0.39437 0.35202  4184   56   0.62  0.02   0.02 0.62 0.02 0.02 4.644 0.029 0.028 -0.039 0.107 1 SPNN      1.296      0.237      0.211        0.10      0.01      0.01  3.63689 0.39437 0.35202  4184  4184   0.62  0.02  0.02 0.62 0.02 0.02 4.644 0.029 0.028 -0.039 0.107 
12401859 5967.01                   22.86322409 0.00000000  784.910422 0.000000  0.008843  0.000000  0.000000  0.1437  0.0000  0.0000   46.23310   0.00000   0.00000 0.6107  0.1308 t0--   59    0     99.3      0.0   1.607390  0.000000   1.593005  0.000000    6.2      0.0      6.13 0.0         944.0  108.5068    0.0000    0.0000 89.9241  0.0000  0.0000      3.572                  0.080      0.214      213.74      0.00      0.00 12.260         0.03919 0.00633 0.00705  4840   79   3.57  0.10   0.09 1.29 0.17 0.20 3.436 0.062 0.079  0.192 0.111 1 SPNN      3.341      0.191      0.048      213.74      0.00      0.00  0.03919 0.00633 0.00705  4840  4840   3.57  0.10  0.09 1.29 0.17 0.20 3.436 0.062 0.079  0.192 0.111 
12402588 5968.01                   97.94188386 0.00098954  776.573378 0.012210  0.009206  0.000863  0.001439  0.0427  0.6316  0.0029   35.48421  61.07569  34.90039 0.3393  0.2935 t0-1   13   13     85.6     20.3   2.347351  0.443501   2.184588  0.448007    6.5      0.0     -0.46 285.4       293.0  297.6410   69.9975   97.9966 89.9755  0.0245  0.1307      2.640                  0.334      0.382       40.33      4.26      4.26 11.366         0.10427 0.01520 0.01239  6106  121   2.72  0.08   0.07 1.48 0.18 0.09 3.740 0.056 0.042  0.112 0.183 1 SPNN      2.636      0.365      0.365       40.19      4.74      4.01  0.10427 0.01520 0.01239  6106  6106   2.72  0.08  0.07 1.48 0.18 0.09 3.740 0.056 0.042  0.112 0.183 
12405436 5969.01                  163.81169953 0.00464998  820.913159 0.014062  0.026377  0.007650  0.005100  0.8630  0.1237  0.4804   53.02547 574.18027  40.29335 0.6318  0.1075 t0-0    6    6    842.3    225.5   1.185825  0.368569   1.126717  0.380732    5.1      0.0     -0.05 203.8       207.0  918.2428  195.5367  254.1977 89.9662  0.0304  0.0338      2.100                  0.648      0.360        0.75      0.06      0.05 15.001         2.63281 0.18593 0.14940  4584   74   0.73  0.01   0.01 0.73 0.03 0.03 4.574 0.025 0.019  0.126 0.107 1 FFNN      2.095      0.636      0.353        0.75      0.06      0.06  2.63281 0.18593 0.14940  4584  4584   0.73  0.01  0.01 0.73 0.03 0.03 4.574 0.025 0.019  0.126 0.107 
12417572 5970.01                  151.57428574 0.00166909  734.101114 0.018383  0.017300  0.002222  0.001975  0.0139  0.6306  0.0039   30.87270  50.44374  30.26624 0.2684  0.3128 t0-0    8    8    316.9     72.4   3.087444  0.709647   3.033258  0.675813    7.1      0.0     -0.46 235.0       242.0  346.7332  108.4866  138.0738 89.9816  0.0184  0.1042      2.983                  0.421      0.328        9.38      0.94      0.94 13.965         0.43563 0.04883 0.04765  6224  129   1.59  0.05   0.05 1.26 0.06 0.08 4.133 0.035 0.041 -0.026 0.169 1 FFNN      2.979      0.428      0.333        9.37      1.00      0.84  0.43563 0.04883 0.04765  6224  6224   1.59  0.05  0.05 1.26 0.06 0.08 4.133 0.035 0.041 -0.026 0.169 
12418418 5971.01                  493.32030586 0.01669919  788.178494 0.022892  0.016358  0.002424  0.001678  0.8792  0.0423  0.6414   31.20714  90.18056  30.06019 0.6115  0.1205 t0-1    3    3    317.1     60.5   3.408050  0.921384   3.315221  0.881258    7.8      0.0     -0.01 94.9         95.0  858.2365  359.3215  295.9118 89.9908  0.0092  0.0436      1.364                  0.202      0.165        0.22      0.02      0.02 13.771         2.57200 0.27410 0.30570  4847   77   0.76  0.04   0.03 0.80 0.03 0.04 4.580 0.028 0.038  0.160 0.150 0 PPNN      1.353      0.226      0.151        0.22      0.02      0.02  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
12505590 5972.01                  449.86558789 0.02054639  681.066686 0.022509  0.024840  0.002836  0.002600  0.2298  0.4050  0.2005    6.59964   4.64750   5.22844 0.4861  0.211  t0-0    3    3    697.1    130.3   6.928744  0.978455   6.745850  0.886028    7.3      0.0      0.00 170.0       170.0  443.8600   80.0782  109.1976 89.9829  0.0171  0.0813      2.005                  0.232      0.232        0.32      0.03      0.02 15.290         2.69630 0.18789 0.21148  5209   90   0.74  0.02   0.02 0.78 0.03 0.05 4.592 0.020 0.031 -0.264 0.140 1 PPNN      1.993      0.247      0.209        0.32      0.03      0.03  2.69630 0.18789 0.21148  5209  5209   0.74  0.02  0.02 0.78 0.03 0.05 4.592 0.020 0.031 -0.264 0.140 
12506986 5973.01                  420.01894659 0.01319064  744.920413 0.021127  0.015856  0.000941  0.001176  0.0627  0.5735  0.0338    2.97442   0.60029   1.72582 0.2810  0.3057 t0-0    2    2    286.4     31.6  10.394494  0.568538  10.114928  0.547638   10.2      0.0     14.95 0.0         203.0  303.2689   23.6909   67.6884 89.9711  0.0289  0.1299      2.885                  0.215      0.215        3.24      0.35      0.29 12.710         0.36419 0.03707 0.03404  6511  134   1.68  0.04   0.05 1.24 0.05 0.08 4.078 0.032 0.034 -0.370 0.144 1 PPNN      2.866      0.246      0.193        3.25      0.33      0.30  0.36419 0.03707 0.03404  6511  6511   1.68  0.04  0.05 1.24 0.05 0.08 4.078 0.032 0.034 -0.370 0.144 
12554212 5974.01                    4.76817219 0.00003184  784.849645 0.008154  0.007193  0.000564  0.000752  0.2023  0.4540  0.1546    3.18758   1.66753   2.62040 0.5895  0.1363 t0--  285  284     59.0      8.2   2.124745  0.263464   2.002146  0.262057    9.3      8.3     -9.79 5612.0     5895.0   15.7025    3.6416    3.3815 89.5518  0.4480  2.2400      0.573                  0.059      0.050       94.57      6.24      7.48 13.442         2.56233 0.18263 0.15102  4691   73   0.74  0.01   0.01 0.75 0.04 0.03 4.569 0.026 0.021  0.083 0.109 1 PPPP      0.576      0.057      0.053       94.08      6.97      6.97  2.56233 0.18263 0.15102  4691  4691   0.74  0.01  0.01 0.75 0.04 0.03 4.569 0.026 0.021  0.083 0.109 
12645262 5975.01                  545.45294165 0.00000000  610.152870 0.000000  0.007446  0.000000  0.000000  0.2431  0.0000  0.0000   24.48893   0.00000   0.00000 0.3402  0.2969 t0-0    3    3     65.5      0.0   5.599339  0.000000   5.555373  0.000000    4.0      0.0      0.01 131.0       131.0  727.5715    0.0000    0.0000 89.9809  0.0000  0.0000      1.108                  0.041      0.098        1.13      0.00      0.00 12.104         0.67493 0.08010 0.07233  6049  117   1.33  0.04   0.03 1.16 0.06 0.08 4.246 0.038 0.039  0.069 0.150 1 FFNN      1.067      0.029      0.003        1.13      0.00      0.00  0.67493 0.08010 0.07233  6049  6049   1.33  0.04  0.03 1.16 0.06 0.08 4.246 0.038 0.039  0.069 0.150 
12645761 5976.01                    2.70957043 0.00000077  787.830584 0.000163  0.390006  0.065302  0.051554  1.2377  0.0663  0.0601    0.05081   0.00237   0.00221 0.5313  0.1824 t0-1  500  500  13153.4     18.9   5.580231  0.008182   2.790115  0.004091  900.9    504.5     -0.81 22420.1   23693.0    2.7024    0.0399    0.0399 62.7978  0.9415  1.1769    476.043                 82.409     82.409    19611.08   1729.09   2099.61 13.368         0.00141 0.00095 0.00035  4739  100  11.14  0.80   0.97 1.55 0.56 0.47 2.507 0.182 0.140 -0.009 0.136 1 FFFP    470.547     95.419     73.399    19501.70   1903.27   2030.16  0.00141 0.00095 0.00035  4739  4739  11.14  0.80  0.97 1.55 0.56 0.47 2.507 0.182 0.140 -0.009 0.136 
12690465 5977.01                   49.49029411 0.00070085  786.265956 0.000000  0.011355  0.000000  0.000000  0.1506  0.0000  0.0000   89.44747   0.00000   0.00000 0.2697  0.3192 t0--   27   27    149.4      0.0   1.671231  0.000000   1.652037  0.000000    4.8      0.0     -2.27 358.2       384.0  226.2499    0.0000    0.0000 89.9619  0.0000  0.0000      2.273                  0.024      0.052       66.86      0.00      0.00 13.841         0.36377 0.04097 0.03582  6791  145   1.74  0.06   0.06 1.39 0.06 0.06 4.095 0.035 0.033 -0.105 0.153 1 SPNN      2.190      0.008      0.013       66.86      0.00      0.00  0.36377 0.04097 0.03582  6791  6791   1.74  0.06  0.06 1.39 0.06 0.06 4.095 0.035 0.033 -0.105 0.153 
12734110 5978.01                  364.15164119 0.02821030  542.339120 0.038121  0.020072  0.003166  0.002850  0.7155  0.0041  0.6463   10.21450  68.42177   9.77454 0.6014  0.1376 t0-0    4    4    466.2    112.9   3.465650  1.675246   3.301666  1.586351    6.7      0.0     -0.04 220.7       221.0  445.6883  353.0949  141.2380 89.9844  0.0156  0.0661      1.822                  0.376      0.335        0.45      0.08      0.07 14.923         1.90200 0.61260 0.42380  4988  174   0.85  0.08   0.09 0.83 0.06 0.06 4.498 0.082 0.067  0.300 0.225 0 SPNN      1.817      0.375      0.333        0.45      0.08      0.07  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
12735793 5979.01                   37.79539679 0.00026595  780.704719 0.000000  0.006447  0.000000  0.000000  0.6102  0.0000  0.0000   13.29530   0.00000   0.00000 0.3263  0.3043 t0--   32   32     45.3      0.0   2.308064  0.000000   2.284597  0.000000    5.6      0.0     -0.92 612.1       624.0  100.1320    0.0000    0.0000 89.6509  0.0000  0.0000      0.887                  0.019      0.005       41.49      0.00      0.00 11.982         0.76056 0.07238 0.07432  6222  123   1.28  0.03   0.03 1.14 0.07 0.07 4.279 0.031 0.038 -0.102 0.140 1 SPNN      0.897      0.047      0.009       41.49      0.00      0.00  0.76056 0.07238 0.07432  6222  6222   1.28  0.03  0.03 1.14 0.07 0.07 4.279 0.031 0.038 -0.102 0.140 
12736658 5980.01                    0.85529490 0.00000010  794.224507 0.000089  0.369337  0.049877  0.042002  1.2693  0.0541  0.0460    0.13801   0.01111   0.00722 0.3808  0.2744 t0-- 1501 1500   6742.4      9.8   2.900931  0.005021   1.450465  0.002510  870.3   1521.2   1822.39 0.0       32447.0    1.7487    0.0466    0.0311 43.5444  1.0316  1.0316     50.939                  7.778      5.617     4845.26    482.95    408.65 13.683         0.74472 0.08733 0.07708  5779  108   1.27  0.03   0.03 1.10 0.06 0.07 4.267 0.037 0.040  0.212 0.130 1 FFFF     50.810      7.762      5.606     4835.42    481.33    401.11  0.74472 0.08733 0.07708  5779  5779   1.27  0.03  0.03 1.10 0.06 0.07 4.267 0.037 0.040  0.212 0.130 
12835139 5981.01                  350.63967870 0.00656147  446.721310 0.011884  0.014973  0.002495  0.002218  0.1547  0.6831  0.0033  355.39843 322.27029 322.27029 0.2775  0.3152 t0--    4    4    255.7     66.2   1.496725  0.352651   1.472229  0.364253    3.7      0.0      3.84 0.0         109.0 1688.4440  161.5740  500.8793 89.9809  0.0170  0.0191      3.521                  0.629      0.559        6.57      0.72      0.61 13.329         0.22958 0.02507 0.02195  6782  146   2.13  0.06   0.06 1.61 0.07 0.08 3.983 0.033 0.033  0.124 0.141 1 FFNN      3.523      0.623      0.553        6.60      0.68      0.61  0.22958 0.02507 0.02195  6782  6782   2.13  0.06  0.06 1.61 0.07 0.08 3.983 0.033 0.033  0.124 0.141 
 2309587 5982.01                    1.83851454 0.00000012  793.152831 0.000191  0.500519  0.121471  0.043730  0.9468  0.1607  0.0527    0.75424   0.06420   0.02446 0.3710  0.2788 t0--  730  730 118462.3    338.0   3.265442  0.011095   1.632721  0.005548  469.9   2078.0     -0.13 20987.8   21175.0    5.1295    0.1341    0.0575 79.2360  0.5691  1.4227     83.548                 20.473      7.799     2511.53    254.33    277.45 13.925         0.42170 0.05727 0.04903  5748  116   1.52  0.04   0.04 1.06 0.11 0.07 4.097 0.051 0.043  0.067 0.151 1 FFFF     82.924     21.258      7.086     2501.77    260.12    260.12  0.42170 0.05727 0.04903  5748  5748   1.52  0.04  0.04 1.06 0.11 0.07 4.097 0.051 0.043  0.067 0.151 
 2445134 5983.01                    8.41200886 0.00000009  787.669284 0.000025  0.354374  0.000094  0.000071  0.5390  0.0036  0.0006    0.85632   0.00109   0.00117 0.3162  0.3025 t0--  156  156 136049.3     37.4   5.420415  0.001626   3.474878  0.001620 5698.0  12396.6      0.00 7239.5     7280.0   14.7409    0.0063    0.0067 87.8921  0.0030  0.0035     56.775                  1.659      1.404      440.70     40.53     44.22 13.551         0.56009 0.05655 0.05097  6479  138   1.47  0.04   0.03 1.29 0.06 0.05 4.207 0.033 0.031 -0.033 0.154 1 FFFF     56.794      1.705      1.340      442.24     38.67     45.71  0.56009 0.05655 0.05097  6479  6479   1.47  0.04  0.03 1.29 0.06 0.05 4.207 0.033 0.031 -0.033 0.154 
 3241344 5984.01                    3.91267852 0.00000022  794.187169 0.000000 22.820008  0.000000  0.000000 23.1267  0.0000  0.0000  187.57475   0.00000   0.00000 0.3298  0.3038 t0--  353  346 288677.6      0.0   3.555967  0.000000   1.777984  0.000000 1229.8  15073.7     -0.03 10716.3   10840.0   53.3444    0.0000    0.0000 64.3079  0.0000  0.0000   2548.482                 49.564     35.036      460.27      0.00      0.00 14.756         1.22614 0.15101 0.14870  5778  113   1.04  0.03   0.03 0.99 0.07 0.08 4.397 0.041 0.047 -0.003 0.153 1 FFFF   2559.286    105.484     57.686      460.27      0.00      0.00  1.22614 0.15101 0.14870  5778  5778   1.04  0.03  0.03 0.99 0.07 0.08 4.397 0.041 0.047 -0.003 0.153 
 3347485 5985.01                    7.54480364 0.00000348  786.875944 0.000376  0.364916  0.099824  0.071873  1.2662  0.1065  0.0745    0.01762   0.00104   0.00036 0.3316  0.2928 t0--    4    4   6501.5     14.0   8.267779  0.018761   4.133889  0.009381  587.2    288.8    896.54 0.0       12148.0    3.7573    0.0727    0.0242 70.2235  0.9995  1.3677    236.569                 71.401     46.411     3515.39    367.13    282.40 12.920         0.01343 0.00204 0.00165  5674  115   5.98  0.32   0.30 2.12 0.07 0.08 3.200 0.037 0.035 -0.015 0.180 1 FFFF    238.576     68.450     47.915     3516.13    358.90    281.99  0.01343 0.00204 0.00165  5674  5674   5.98  0.32  0.30 2.12 0.07 0.08 3.200 0.037 0.035 -0.015 0.180 
 3530668 5986.01                    1.94619929 0.00000011  812.654358 0.000124  0.336399  0.000474  0.000406  0.2493  0.0358  0.0004    0.57512   0.00580   0.00725 0.3191  0.3015 t0--  676  676 130572.2    198.3   4.052841  0.009571   2.953009  0.004127  902.7   6226.1      0.00 23535.3   23760.0    4.8655    0.0150    0.0218 86.7395  0.1586  0.1708     56.538                  1.536      1.408     2789.28    262.57    262.57 13.993         0.45798 0.04231 0.04559  6099  114   1.54  0.04   0.04 1.21 0.06 0.09 4.140 0.031 0.038 -0.032 0.143 1 FFFF     56.532      1.472      1.349     2782.03    283.61    236.34  0.45798 0.04231 0.04559  6099  6099   1.54  0.04  0.04 1.21 0.06 0.09 4.140 0.031 0.038 -0.032 0.143 
 3532985 5987.01                    5.28854751 0.00000266  788.049766 0.000402  0.055433  0.000365  0.000464  0.9298  0.0043  0.0008    0.16018   0.00677   0.00781 0.5833  0.1551 t0--   55   55   2182.9     15.0   3.284735  0.028535   2.163198  0.040207  218.9    164.4    222.16 0.0        7433.0    6.1895    0.0865    0.0998 81.3484  0.1429  0.1649     51.151                  1.375      2.291     5821.93   1339.57    669.79 11.317         0.00455 0.00041 0.00088  4786  116   8.40  0.24   0.31 2.02 0.11 0.51 2.882 0.023 0.105  0.155 0.123 1 RPFF     51.157      1.326      2.320     5924.48   1330.93    887.29  0.00455 0.00041 0.00088  4786  4786   8.40  0.24  0.31 2.02 0.11 0.51 2.882 0.023 0.105  0.155 0.123 
 3831911 5988.01                   30.48384695 0.00027622  783.940787 0.007427  9.411586  0.587762  3.820453  1.2219  8.2652  0.0490   38.54062  75.71738  30.28695 0.4535  0.2741 t0--   40   40  18372.9   2784.0   2.271910  0.476845   1.135955  0.238422    9.4    143.2      9.92 0.0        1066.0  147.5983   39.4662   45.5380 87.0609  0.9694  0.8886    715.341                 84.677    287.900        5.94      0.93      0.66 15.021         2.56549 0.29997 0.14438  4372  124   0.73  0.02   0.04 0.72 0.02 0.05 4.564 0.025 0.014  0.318 0.106 1 FFFF    712.188     85.487    282.108        6.04      0.79      0.79  2.56549 0.29997 0.14438  4372  4372   0.73  0.02  0.04 0.72 0.02 0.05 4.564 0.025 0.014  0.318 0.106 
 3852258 5989.01                    5.75845410 0.00001614  793.673849 0.003229  0.036217  0.010875  0.006603  0.1009  0.8839  0.0907    0.09047   2.96815   0.05118 0.6072  0.1344 t0--  233  233    787.7     47.2   3.307560  0.391582   1.655331  0.399461   26.8     36.1     -7.32 5097.2     5478.0    4.9406    4.5444    0.8416 78.6801  3.5822  2.4359     60.105                 10.047     21.350    14988.43   2690.96   4036.44 13.819         0.00074 0.00039 0.00027  4615  131  15.15  2.19   2.03 1.80 0.99 0.42 2.339 0.160 0.141 -0.020 0.202 1 FFFF     59.336     10.893     20.576    14999.36   2638.08   4176.96  0.00074 0.00039 0.00027  4615  4615  15.15  2.19  2.03 1.80 0.99 0.42 2.339 0.160 0.141 -0.020 0.202 
 3858919 5990.01                   25.95227450 0.00060746  892.391545 0.021200  0.021924  0.001588  0.001482  0.1421  0.5299  0.1135    0.16467   0.03547   0.10642 0.4053  0.2613 t0--   33   33    554.0     51.4  11.077743  0.698342  10.329637  0.602781   14.0     11.2     -1.75 2690.0     2741.0   18.1527    1.6619    4.4870 89.6503  0.3492  2.4443      3.004                  0.520      0.360       54.40      6.32      6.32 15.999         0.65313 0.22369 0.17386  5785  129   1.28  0.16   0.14 1.02 0.10 0.09 4.220 0.084 0.087  0.029 0.153 1 FFFF      3.043      0.500      0.416       53.35      7.86      5.05  0.65313 0.22369 0.17386  5785  5785   1.28  0.16  0.14 1.02 0.10 0.09 4.220 0.084 0.087  0.029 0.153 
 3869326 5991.01                    8.58598111 0.00003503  781.851482 0.003220  0.025496  0.001477  0.000821  0.3157  0.2873  0.2706    5.03528   1.01711   2.28849 0.6073  0.1371 t0--  117  117    811.6     28.7   2.410639  0.099193   2.314551  0.089383   36.9     28.1     -3.28 2360.5     2596.0   27.1876    1.8561    4.7433 89.7446  0.2127  1.2762     39.683                  3.736      2.587     6945.35    519.31    519.31 11.598         0.00136 0.00022 0.00019  4791   70  14.16  0.85   0.71 2.88 0.12 0.19 2.582 0.042 0.042  0.264 0.112 1 FFFF     39.706      3.778      2.699     6969.72    497.34    542.55  0.00136 0.00022 0.00019  4791  4791  14.16  0.85  0.71 2.88 0.12 0.19 2.582 0.042 0.042  0.264 0.112 
 3971315 5992.01                    9.89224156 0.00000301  791.827376 0.000351  0.360857  0.146825  0.097883  1.2802  0.1534  0.1089    0.12890   0.00596   0.00383 0.3200  0.3016 t0--  111  111   5276.2     21.7   4.179814  0.018155   2.089907  0.009078  314.0    484.2     -0.37 3775.7     3855.0    8.7308    0.1359    0.0815 81.5020  0.6460  0.8972     54.742                 22.600     15.409      291.20     31.30     24.08 13.664         0.56256 0.06406 0.05897  6188  116   1.39  0.03   0.03 1.07 0.07 0.08 4.184 0.038 0.042 -0.299 0.138 1 FFFF     55.443     21.149     16.114      290.38     34.64     22.27  0.56256 0.06406 0.05897  6188  6188   1.39  0.03  0.03 1.07 0.07 0.08 4.184 0.038 0.042 -0.299 0.138 
 4037428 5993.01                    4.26472851 0.00000020  784.672984 0.000317  0.275911  0.490891  0.087659  0.9241  0.6272  0.0086    1.27887   0.24356   0.08699 0.3023  0.3039 t0--  316  316  22579.9    149.1   2.245825  0.016279   1.122912  0.008139  201.5   2931.1     -0.04 6477.0     6495.0   10.7088    0.6278    0.2216 84.4242  0.4070  2.5096     36.945                 65.789     10.121      723.38     75.56     63.94 12.873         0.81002 0.08970 0.07873  6224  123   1.26  0.03   0.03 1.17 0.07 0.08 4.300 0.037 0.038 -0.029 0.156 1 FFFP     36.620     66.715     10.264      728.57     69.20     69.20  0.81002 0.08970 0.07873  6224  6224   1.26  0.03  0.03 1.17 0.07 0.08 4.300 0.037 0.038 -0.029 0.156 
 4049124 5994.01                    4.80446935 0.00000029  789.675161 0.000081  0.350857  0.000656  0.000328  0.5666  0.0087  0.0001    1.69193   0.01152   0.01064 0.4095  0.2601 t0--  282  282 132453.8    177.8   3.535917  0.005540   2.206374  0.007126 1177.8   8550.1     -0.21 8622.1     8788.0   12.7323    0.0289    0.0267 87.4215  0.0161  0.0219     45.875                  1.483      1.483      403.61     37.45     40.85 14.654         0.73737 0.10077 0.08599  5506  109   1.20  0.04   0.04 0.91 0.07 0.06 4.238 0.045 0.043  0.033 0.149 1 FFFF     45.813      1.555      1.425      403.92     39.97     39.97  0.73737 0.10077 0.08599  5506  5506   1.20  0.04  0.04 0.91 0.07 0.06 4.238 0.045 0.043  0.033 0.149 
 4275328 5995.01                    6.15053028 0.00000205  785.134000 0.000384  0.277415  0.403503  0.063047  1.2363  0.4045  0.0825    0.03558   0.00797   0.00199 0.2784  0.3043 t0--  179  178   2411.9     10.4   4.458953  0.019526   2.229477  0.009763  301.4    341.3     -0.18 6777.5     6877.0    4.1375    0.2792    0.0607 70.6210  2.8615  2.5181     49.027                 77.349      9.981      866.23     79.23     79.23 13.303         0.36383 0.03698 0.03769  6427  122   1.66  0.04   0.05 1.20 0.06 0.08 4.074 0.032 0.040 -0.394 0.141 1 FFFF     49.044     77.196      9.961      866.17     81.43     81.43  0.36383 0.03698 0.03769  6427  6427   1.66  0.04  0.05 1.20 0.06 0.08 4.074 0.032 0.040 -0.394 0.141 
 4753561 5996.01                    4.94492862 0.00001340  791.515649 0.001486  9.355252  0.562928  3.618824  1.2146  8.4721  1.7959    0.23739   1.24485   0.04016 0.6673  0.0826 t0--  219  218   1026.1     21.8   3.450699  0.073596   1.725350  0.036798   62.5     50.5     -3.04 6323.7     6666.0   13.0006    0.6104    3.6626 37.6303  5.9854  1.4963    766.179                 52.837    294.375       82.30      6.46      6.46 14.928         2.44864 0.18973 0.15064  4561   78   0.75  0.02   0.02 0.75 0.03 0.02 4.557 0.026 0.019  0.260 0.111 1 FFFF    772.894     44.172    301.839       81.66      6.74      6.18  2.44864 0.18973 0.15064  4561  4561   0.75  0.02  0.02 0.75 0.03 0.02 4.557 0.026 0.019  0.260 0.111 
 4912991 5997.01                    4.44251696 0.00000012  790.738359 0.000172  0.241412  0.170918  0.025638  0.9361  0.2477  0.0002    1.08682   0.04420   0.01628 0.3128  0.3067 t0--  304  304  25293.0     86.2   2.475358  0.010821   1.237679  0.005410  396.1   6106.5     -0.08 6812.3     6823.0   10.4269    0.1431    0.0501 84.4384  0.3168  1.1231     25.444                 16.735      3.719      379.02     38.29     32.40 11.297         1.71584 0.32024 0.27624  6102  114   0.92  0.07   0.07 0.97 0.07 0.06 4.493 0.042 0.045 -0.364 0.208 1 FFFF     25.914     16.265      4.554      380.38     35.25     35.25  1.71584 0.32024 0.27624  6102  6102   0.92  0.07  0.07 0.97 0.07 0.06 4.493 0.042 0.045 -0.364 0.208 
 5036966 5998.01                   62.73564104 0.00011494 1277.197481 0.002252  0.566950  0.031045  0.014847  0.7297  0.0396  0.0336    1.13619   0.02108   0.01406 0.3080  0.3021 t0--    4    4 243538.9    296.4  10.793608  0.014427   5.396804  0.007214 1115.3   2029.2      0.87 356.2       358.0   61.8169    0.3980    0.2514 89.3130  0.0375  0.0232    150.426                  9.191      9.191       64.11      8.28      5.52 14.270         0.15387 0.01945 0.01834  6332  134   2.39  0.10   0.10 1.53 0.08 0.15 3.859 0.036 0.044  0.064 0.130 1 FFFF    149.166     10.406      7.804       64.90      7.29      6.63  0.15387 0.01945 0.01834  6332  6332   2.39  0.10  0.10 1.53 0.08 0.15 3.859 0.036 0.044  0.064 0.130 
 5254230 5999.01                    7.03551814 0.00000855  774.501828 0.001044  9.507587  0.393453  4.229621  1.2684  8.0202  0.0626    0.72126   0.97306   0.27500 0.3872  0.2802 t0--  100  100   2127.6     29.8   3.517331  0.054522   1.758666  0.027261   91.5    107.0    111.88 0.0        4662.0   16.5737    0.6191    4.7048 52.2130  6.6786  1.4519   2693.300                304.637   1218.548     1316.79    159.09    145.83 14.884         0.06948 0.01285 0.01089  5688  140   2.83  0.19   0.18 1.15 0.08 0.08 3.588 0.048 0.048 -0.679 0.151 1 FFFF   2723.849    277.439   1268.291     1306.89    170.37    144.16  0.06948 0.01285 0.01089  5688  5688   2.83  0.19  0.18 1.15 0.08 0.08 3.588 0.048 0.048 -0.679 0.151 
 5385139 6000.01                   12.42445319 0.00039696  894.659931 0.084769  0.013025  0.000807  0.000874  0.2927  0.4735  0.1552    0.01216   0.00212   0.00850 0.4037  0.263  t0--   92   91    192.5     16.8  20.358274  1.360696  20.132974  1.332587   13.3     10.7     -4.28 10324.1   10456.0    4.6291    0.4591    1.0712 88.8387  1.1609  9.2873      1.432                  0.120      0.100      100.95     11.95      9.19 15.842         1.35640 0.16186 0.13686  5923  130   1.02  0.03   0.04 1.02 0.06 0.07 4.433 0.032 0.040 -0.073 0.146 1 FFFF      1.436      0.125      0.104      102.69     10.41     11.27  1.35640 0.16186 0.13686  5923  5923   1.02  0.03  0.04 1.02 0.06 0.07 4.433 0.032 0.040 -0.073 0.146 
 5385150 6001.01                   12.42954734 0.00021142  894.525165 0.035117  0.011710  0.001008  0.000720  0.0306  0.6701  0.0013    0.01878   0.00405   0.01216 0.4341  0.2438 t0--   88   88    161.7     13.9  17.162196  0.909048  16.936503  0.805969   15.2     10.7     -0.11 11465.2   11468.0    5.3816    0.4970    1.3418 88.3677  1.6308  8.4802      1.629                  0.200      0.267      115.55     60.17     37.03 15.470         0.74721 0.31188 0.14228  5767  480   1.23  0.11   0.16 1.02 0.26 0.10 4.273 0.084 0.069  0.008 0.152 1 FFFF      1.613      0.232      0.255      114.63     63.43     34.15  0.74721 0.31188 0.14228  5767  5767   1.23  0.11  0.16 1.02 0.26 0.10 4.273 0.084 0.069  0.008 0.152 
 5385269 6002.01                   12.42578754 0.00023354  782.794268 0.015732  0.010472  0.000571  0.000317  0.6890  0.0450  0.5496    0.01055   0.00089   0.00520 0.3686  0.283  t0--  110  109    130.0      5.5  21.766414  0.423362  21.259855  0.383058   30.0     14.6     -2.25 18966.0   19107.0    4.4173    0.1436    0.8903 88.8607  1.1388  9.1102      1.327                  0.531      0.248      144.97     26.35     19.76 14.332         0.73378 0.50932 0.36612  6005  173   1.22  0.42   0.22 1.09 0.17 0.11 4.264 0.146 0.174 -0.028 0.160 1 FFFF      1.329      0.517      0.258      146.34     23.65     21.50  0.73378 0.50932 0.36612  6005  6005   1.22  0.42  0.22 1.09 0.17 0.11 4.264 0.146 0.174 -0.028 0.160 
 5385509 6003.01                   12.42596842 0.00037026  807.633365 0.030995  0.016434  0.001186  0.000527  0.3835  0.2469  0.3556    0.01170   0.00254   0.00540 0.5522  0.1644 t0--  100  100    334.1     15.0  20.758482  0.802888  19.657419  0.737056   28.2     12.6     28.69 0.0       16690.0    4.5915    0.3356    0.8239 88.7237  1.2758  8.1651      1.551                  0.118      0.081       45.18      3.92      3.92 15.710         1.78310 0.21074 0.16381  5064   93   0.86  0.03   0.03 0.82 0.05 0.03 4.476 0.038 0.030  0.102 0.133 1 FFFF      1.553      0.123      0.085       44.98      3.85      3.85  1.78310 0.21074 0.16381  5064  5064   0.86  0.03  0.03 0.82 0.05 0.03 4.476 0.038 0.030  0.102 0.133 
 5385566 6004.01                   12.42525504 0.00044432  894.656776 0.029655  0.023486  0.002051  0.001465  0.9661  0.0152  0.0142    0.00041   0.00009   0.00014 0.4113  0.2603 t0--   96   95    372.9     18.6  27.073983  2.409664  19.931692  2.335106   35.4     15.4     -2.10 20266.9   20418.0    1.5280    0.0923    0.2051 51.3079  4.6553  6.5174      2.090                  0.241      0.151       52.51      5.11      4.69 15.539         2.18356 0.19208 0.22416  5438  106   0.82  0.03   0.03 0.86 0.04 0.05 4.546 0.025 0.039 -0.137 0.148 1 FFFF      2.114      0.209      0.179       52.63      4.99      4.99  2.18356 0.19208 0.22416  5438  5438   0.82  0.03  0.03 0.86 0.04 0.05 4.546 0.025 0.039 -0.137 0.148 
 5385773 6005.01                   12.42597109 0.00026654  782.801864 0.032689  0.015579  0.003378  0.003728  0.4277  0.5691  0.3672    0.00022   0.01512   0.00000 0.3416  0.3008 t0--  109  109    142.9     10.3  26.274679  5.289309  19.216029  2.564823   24.9     13.5     -2.79 16164.0   16309.0    1.3502    2.9793    0.1314 43.6584 31.9969  8.2751      2.177                  0.511      0.511      145.94     19.69     15.15 14.667         0.67446 0.08064 0.07682  5788  140   1.28  0.03   0.03 1.02 0.09 0.08 4.228 0.042 0.045  0.024 0.151 1 FFFF      2.181      0.521      0.521      147.59     16.79     18.18  0.67446 0.08064 0.07682  5788  5788   1.28  0.03  0.03 1.02 0.09 0.08 4.228 0.042 0.045  0.024 0.151 
 5386163 6006.01                   12.42518343 0.00025174  782.813337 0.025925  0.006665  0.000403  0.000322  0.7462  0.0864  0.5719    0.01241   0.00164   0.00748 0.3216  0.2973 t0--  111  111     50.6      3.0  20.087934  0.723370  19.965506  0.655208   21.4     10.9     -3.08 17496.7   17638.0    4.6295    0.2976    1.1160 87.4948  2.5048  8.9459      0.888                  0.066      0.044      146.84     14.20     14.20 13.262         0.78547 0.08757 0.08166  5932  115   1.22  0.03   0.03 1.04 0.07 0.07 4.275 0.039 0.041 -0.064 0.149 1 FFFF      0.892      0.059      0.050      145.21     16.67     12.83  0.78547 0.08757 0.08166  5932  5932   1.22  0.03  0.03 1.04 0.07 0.07 4.275 0.039 0.041 -0.064 0.149 
 5470960 6007.01                   12.42291940 0.00041801  807.759835 0.083217  1.368000  0.956405  0.809266  0.9787  1.9992  0.0418    0.00060   0.00328   0.00039 0.4516  0.2359 t0--  107  104    215.7     17.4  28.987588  2.408102  14.493794  1.204051   15.5      9.4     -1.45 23109.8   23167.0    2.4502    0.9370    0.8289 14.6374  4.6787  2.6318    157.526                113.428     93.701       88.74      9.03     10.67 15.955         1.05142 0.21558 0.17071  5495  124   1.06  0.06   0.05 0.90 0.07 0.06 4.339 0.061 0.056  0.037 0.148 1 FFFF    157.605    110.046     95.692       87.89      9.59      9.59  1.05142 0.21558 0.17071  5495  5495   1.06  0.06  0.05 0.90 0.07 0.06 4.339 0.061 0.056  0.037 0.148 
 5471068 6008.01                   12.42635498 0.00063766  782.770451 0.051955  0.032666  0.990034  0.018001  0.9783  0.8058  0.0307    0.00025   0.00061   0.00006 0.4165  0.2553 t0--  101  101    193.7     12.5  28.669944  2.078489  14.374081  1.112306   24.2     13.7     24.50 0.0       13899.0    1.2623    0.5008    0.0863 18.7859 18.5327  4.1699      3.975                118.357      2.367      130.36     11.70     12.77 15.178         1.10863 0.12062 0.13152  6090  120   1.11  0.04   0.04 1.09 0.06 0.07 4.382 0.033 0.044 -0.047 0.149 1 FFFF      4.001    119.558      2.344      127.41     15.01      9.65  1.10863 0.12062 0.13152  6090  6090   1.11  0.04  0.04 1.09 0.06 0.07 4.382 0.033 0.044 -0.047 0.149 
 5471192 6009.01                   12.42610878 0.00032658  782.760360 0.019599  0.008955  0.000547  0.000401  0.8789  0.0354  0.6243    0.01707   0.00178   0.00890 0.3272  0.303  t0--  109  108     93.6      6.8  18.273951  0.556532  17.974234  0.521205   20.5      9.4     -4.49 7652.2     7831.0    5.1730    0.2238    1.1188 88.0752  1.9242  7.1471      1.593                  0.100      0.085      392.99    106.20     97.35 14.285         0.47491 0.04200 0.04012  7010  397   1.62  0.03   0.02 1.45 0.11 0.11 4.176 0.034 0.033  0.017 0.160 1 FFFF      1.595      0.094      0.087      387.91    114.21     87.85  0.47491 0.04200 0.04012  7010  7010   1.62  0.03  0.02 1.45 0.11 0.11 4.176 0.034 0.033  0.017 0.160 
 5471217 6010.01                   12.42447518 0.00047371  782.827206 0.017035  0.010623  0.000792  0.000396  0.9757  0.0362  0.7384    0.01221   0.00178   0.00742 0.4409  0.2405 t0--  111  111    136.0      5.4  20.560201  0.701017  20.132647  0.560522   30.7     13.4     -4.49 21782.8   22081.0    4.6465    0.2681    1.1729 88.1406  1.8592 10.2255      0.999                  0.081      0.051       68.22      6.10      5.59 14.418         2.02623 0.12105 0.14993  5729  107   0.86  0.02   0.02 0.91 0.03 0.05 4.531 0.018 0.028 -0.224 0.144 1 FFFF      0.998      0.080      0.050       67.94      6.53      5.02  2.02623 0.12105 0.14993  5729  5729   0.86  0.02  0.02 0.91 0.03 0.05 4.531 0.018 0.028 -0.224 0.144 
 5471769 6011.01                   12.42583552 0.00005293  782.758741 0.049160  0.010340  0.000666  0.000533  0.9835  0.0312  0.7140    0.00708   0.00151   0.00412 0.3761  0.2779 t0--   98   98    124.7      7.9  24.259555  1.091302  23.697153  0.976576   21.1     10.9      0.00 16781.3   16782.0    3.8662    0.3322    0.8638 88.1246  1.8731 11.2386      1.421                  0.123      0.095      149.06     17.72     14.50 14.961         0.74086 0.11244 0.09880  5910  122   1.25  0.05   0.05 1.06 0.08 0.08 4.261 0.047 0.050  0.022 0.153 1 FFFF      1.423      0.117      0.107      149.29     17.15     14.51  0.74086 0.11244 0.09880  5910  5910   1.25  0.05  0.05 1.06 0.08 0.08 4.261 0.047 0.050  0.022 0.153 
 5471770 6012.01                   12.42626690 0.00037609  782.796138 0.029341  0.023955  0.201188  0.011177  0.9972  0.1910  0.0117    0.00020   0.00005   0.00002 0.2984  0.3044 t0--   98   98    115.6      4.1  31.612472  1.219272  15.806236  0.609636   36.9     13.4     37.56 0.0       26428.0    1.1685    0.0890    0.0297 19.8126  9.2053  2.5570      2.845                 24.193      1.382      129.03     10.51     12.42 13.605         1.15822 0.09820 0.11294  6109  112   1.09  0.02   0.02 1.07 0.05 0.07 4.392 0.029 0.038 -0.107 0.130 1 FFFF      2.894     23.592      1.430      128.59     10.83     11.73  1.15822 0.09820 0.11294  6109  6109   1.09  0.02  0.02 1.07 0.05 0.07 4.392 0.029 0.038 -0.107 0.130 
 5556804 6013.01                   12.42435356 0.00092826  894.629933 0.091185  0.012843  0.001207  0.000836  0.9801  0.0020  0.7331    0.00067   0.01010   0.00025 0.3559  0.2877 t0--   96   94    192.8     17.4  21.517447  1.655443  20.846384  1.832498   15.5     11.4     -5.02 18444.8   18623.0    4.3124    0.6695    1.2052 87.9487  2.0510 12.3062      3.961                  0.907      0.604      748.74     98.78     82.32 15.899         0.09587 0.03695 0.02775  6340  144   2.83  0.41   0.35 1.66 0.15 0.17 3.735 0.085 0.093  0.084 0.137 1 FFFF      3.983      0.851      0.638      745.05     99.52     82.93  0.09587 0.03695 0.02775  6340  6340   2.83  0.41  0.35 1.66 0.15 0.17 3.735 0.085 0.093  0.084 0.137 
 5597970 6014.01                    6.71738380 0.00000071  768.817856 0.000071  0.368736  0.000314  0.000241  0.1593  0.0091  0.1289    3.07816   0.01250   0.01875 0.5021  0.2014 t0--  153  153 166506.8    165.8   3.615619  0.004175   2.639497  0.002531 1207.9  17334.2     -0.13 4487.3     4846.0   19.4355    0.0265    0.0371 89.8916  0.0948  0.0993     30.928                  0.668      0.565       94.58      7.84      7.13 12.778         2.27501 0.19164 0.14355  5167   85   0.77  0.01   0.01 0.74 0.04 0.03 4.533 0.031 0.023 -0.277 0.115 1 FFFF     30.900      0.672      0.569       94.26      7.90      7.24  2.27501 0.19164 0.14355  5167  5167   0.77  0.01  0.01 0.74 0.04 0.03 4.533 0.031 0.023 -0.277 0.115 
 5643492 6015.01                   41.86543517 0.00005266  764.022495 0.001630  9.424469  0.479409  4.602331  1.2865  7.9330  0.1510    1.31048   0.18755   0.75019 0.2938  0.31   t0--   32   32   4306.3     52.6   6.638403  0.086135   3.319201  0.043067  103.4    133.7     -0.17 1759.3     1773.0   50.1231    2.3984   11.9922 78.4259  2.8584  0.5359   1004.710                 67.296    493.504       19.25      1.80      1.53 14.528         1.43710 0.11645 0.13935  5911  105   0.99  0.02   0.02 1.01 0.05 0.07 4.447 0.026 0.038 -0.078 0.139 1 FFFF   1006.572     68.303    489.503       19.32      1.64      1.64  1.43710 0.11645 0.13935  5911  5911   0.99  0.02  0.02 1.01 0.05 0.07 4.447 0.026 0.038 -0.078 0.139 
 5795648 6016.01                    4.55336954 0.00000013  787.866314 0.000155  0.235479  0.055866  0.027933  0.9513  0.1139  0.0063    0.46237   0.02224   0.00484 0.3023  0.3055 t0--  297  297  23663.6     66.0   3.253255  0.013802   1.626628  0.006901  570.6   6098.0     -0.02 8497.4     8525.0    7.9733    0.1276    0.0266 83.0154  0.3000  0.7384     42.111                 14.797      9.513      973.84    129.55    129.55 11.471         0.39127 0.27047 0.13738  6169  157   1.59  0.33   0.29 1.25 0.15 0.12 4.102 0.142 0.114  0.034 0.140 1 FFPF     41.974     14.829      9.533      956.11    148.85    114.50  0.39127 0.27047 0.13738  6169  6169   1.59  0.33  0.29 1.25 0.15 0.12 4.102 0.142 0.114  0.034 0.140 
 5961350 6017.01                    5.26265318 0.00000077  784.347687 0.000035  0.244329  0.010570  0.011744  0.9602  0.0552  0.0129    0.74024   0.00898   0.00770 0.2530  0.3275 t0--  253  253  22591.6     16.2   2.878263  0.003562   1.439132  0.001781 2248.1   3524.4     -2.03 3358.1     6548.0   10.2727    0.0414    0.0375 84.3858  0.1050  0.1106     42.261                  2.721      2.177     1142.33    124.64     95.87 13.537         0.48221 0.05448 0.04776  6878  143   1.59  0.05   0.05 1.40 0.07 0.06 4.177 0.036 0.033 -0.015 0.148 1 FFFF     42.221      2.620      2.245     1153.81    113.48    104.75  0.48221 0.05448 0.04776  6878  6878   1.59  0.05  0.05 1.40 0.07 0.06 4.177 0.036 0.033 -0.015 0.148 
 5979863 6018.01                   16.62185392 0.00000084  781.292345 0.000050  0.225799  0.000191  0.000119  0.5804  0.0130  0.0037    2.84274   0.01509   0.01509 0.3276  0.2965 t0--   78   78  55270.1     41.7   3.937320  0.003737   2.882956  0.002287 1873.9   2090.2     -0.02 2530.2     2611.0   34.6250    0.0612    0.0612 89.0207  0.0044  0.0056     24.051                  0.491      0.819       62.06      7.33      8.07 15.229         1.51996 0.12909 0.13586  5866  153   0.97  0.02   0.03 1.00 0.05 0.07 4.461 0.025 0.034 -0.101 0.143 1 FFFF     24.001      0.573      0.744       61.83      7.39      7.39  1.51996 0.12909 0.13586  5866  5866   0.97  0.02  0.03 1.00 0.05 0.07 4.461 0.025 0.034 -0.101 0.143 
 6117415 6019.01                   19.74161723 0.00000182  780.145100 0.000037  0.461945  0.054427  0.011206  1.0404  0.0260  0.0582    6.96480   0.15722   0.03669 0.2922  0.3159 t0--   68   68  88449.5     50.8   3.082108  0.001987   1.541054  0.000994 2156.2   8271.7     -0.06 1569.6     1836.0   52.3480    0.4009    0.0905 88.9105  0.0119  0.0693     92.888                 10.186      3.667      200.79     17.24     18.68 10.543         0.31048 0.02668 0.02673  6397  126   1.82  0.04   0.04 1.34 0.06 0.06 4.042 0.030 0.030 -0.077 0.159 1 FFFP     95.295      7.499      6.249      200.22     17.91     17.91  0.31048 0.02668 0.02673  6397  6397   1.82  0.04  0.04 1.34 0.06 0.06 4.042 0.030 0.030 -0.077 0.159 
 6128027 6020.01                    5.45576619 0.00000044  790.068368 0.000142  0.594754  0.179230  0.145091  0.7942  0.4795  0.0024    2.68369   0.51947   0.07421 0.5058  0.1984 t0--  248  248 104241.9    263.3   2.905925  0.013125   1.452962  0.006562  536.8   3156.4     -0.11 6487.4     6601.0   16.1525    1.0173    0.1272 86.1443  0.4766  0.5825    100.151                 31.527     27.323      424.23     46.15     33.84 15.863         0.31610 0.19946 0.04610  5100  101   1.56  0.08   0.24 0.89 0.04 0.04 3.991 0.140 0.051  0.119 0.166 1 FFFF     91.495     39.140     18.540      430.47     39.28     39.28  0.31610 0.19946 0.04610  5100  5100   1.56  0.08  0.24 0.89 0.04 0.04 3.991 0.140 0.051  0.119 0.166 
 6146418 6021.01                   22.44621564 0.00002079  777.991949 0.001147  0.313813  0.945244  0.123293  1.2559  0.9564  0.1183    0.01823   0.00980   0.00245 0.3329  0.296  t0--   62   62   1625.4     14.9   7.543800  0.064367   3.771900  0.032184  138.8    183.6     -0.16 3673.0     3699.0    7.8050    1.1921    0.2510 80.7016  0.5879  4.9972     58.965                178.815     24.384      115.68     12.25     10.02 11.878         0.33987 0.03030 0.04081  5926  102   1.72  0.04   0.04 1.25 0.06 0.12 4.060 0.027 0.052  0.108 0.134 1 FFFF     58.513    177.807     24.246      116.72     11.01     11.01  0.33987 0.03030 0.04081  5926  5926   1.72  0.04  0.04 1.25 0.06 0.12 4.060 0.027 0.052  0.108 0.134 
 6150977 6022.01                    2.76562216 0.00000084  810.632416 0.000316  0.361595  0.194093  0.069874  1.2618  0.1907  0.0940    0.35111   0.03765   0.01550 0.4600  0.2281 t0--  473  473   8256.2     69.1   2.338269  0.020520   1.169135  0.010260  173.1    267.3     -1.32 9003.2     9315.0    5.2180    0.1772    0.0788 75.4094  1.4007  1.2006     33.548                 17.263      7.768      483.10     50.21     54.78 15.664         2.19239 0.36849 0.30838  5750  130   0.82  0.05   0.06 0.88 0.06 0.06 4.550 0.037 0.040 -0.357 0.203 1 FFFF     33.045     17.364      6.946      477.83     54.30     49.77  2.19239 0.36849 0.30838  5750  5750   0.82  0.05  0.06 0.88 0.06 0.06 4.550 0.037 0.040 -0.357 0.203 
 6182019 6023.01                    3.66496453 0.00000050  796.480738 0.000254  0.287847  0.000839  0.000991  0.5520  0.0185  0.0002    0.81387   0.01519   0.02025 0.3941  0.267  t0--  252  252  90776.0    300.5   3.921276  0.017758   2.702155  0.012712  437.8   2717.9     -0.12 8509.2     8624.0    8.3282    0.0518    0.0691 86.1383  0.0905  0.0905     29.511                  9.061      5.178      455.32     77.54     71.08 15.643         1.31700 0.74380 0.64140  5726  187   0.99  0.28   0.15 0.90 0.12 0.08 4.403 0.128 0.192 -0.140 0.300 0 FFFF     29.651      9.218      4.916      455.05     79.91     66.59  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6191945 6024.01                    6.80724356 0.00002502 1355.122560 0.035850  9.453521  0.455272  3.915335  0.9230  8.5008  0.9207   25.47670   7.17511  13.39354 0.5376  0.1816 t0--   13   13  14387.0    559.0   1.959206  0.085874   0.979603  0.042937   32.9    266.3     -0.01 240.6       241.0   40.9594    3.2697    8.1743 76.9479  2.5244  1.4425   1078.185                 55.848    446.786      163.28     14.59     14.59 14.044         1.08418 0.09693 0.07762  5261  102   1.05  0.02   0.02 0.89 0.05 0.04 4.346 0.032 0.026  0.262 0.124 1 FFFF   1076.055     66.768    433.990      163.35     14.62     14.62  1.08418 0.09693 0.07762  5261  5261   1.05  0.02  0.02 0.89 0.05 0.04 4.346 0.032 0.026  0.262 0.124 
 6209347 6025.01                    2.13657704 0.00000020  751.867588 0.000511  9.572819  0.426908  4.183696  0.9959  8.1489  1.2035   21.44775  14.60817   8.61508 0.4492  0.2346 t0--  311  311  78185.0    820.6   2.405620  0.029286   1.202810  0.014643  124.3   2126.3     -0.06 7078.3     7096.0   20.1142    0.7616    5.2044 59.7133  6.1036  0.8976   1269.819                210.229    543.093     1383.69    151.78    119.26 15.281         0.48296 0.11892 0.09400  5367  107   1.36  0.10   0.10 0.90 0.06 0.05 4.115 0.066 0.065  0.047 0.149 1 FFFF   1263.037    226.304    522.241     1397.77    133.06    133.06  0.48296 0.11892 0.09400  5367  5367   1.36  0.10  0.10 0.90 0.06 0.05 4.115 0.066 0.065  0.047 0.149 
 6268722 6026.01                    2.63843291 0.00000005  770.465455 0.000122  0.293619  0.058890  0.027180  0.8629  0.1349  0.0004    1.14024   0.01958   0.01958 0.2886  0.3117 t0--  393  393  48404.2    136.3   2.467748  0.010475   1.233874  0.005238  529.4   6170.1     -0.02 8812.4     8834.0    7.4833    0.0455    0.0385 82.9387  0.3115  0.7788     38.552                  7.232      4.132     1545.92    160.56    147.18 12.601         0.84209 0.09508 0.08630  6457  130   1.19  0.03   0.03 1.01 0.07 0.07 4.290 0.039 0.040 -0.678 0.145 1 FFFF     38.336      7.618      3.809     1549.59    162.21    147.46  0.84209 0.09508 0.08630  6457  6457   1.19  0.03  0.03 1.01 0.07 0.07 4.290 0.039 0.040 -0.678 0.145 
 6301030 6027.01                   11.99099301 0.00000338 1175.770424 0.000591  0.638287  0.007706  0.008299  0.5337  0.0169  0.0150    1.39088   0.01465   0.01074 0.3327  0.2946 t0--   54   54 375408.5    629.8   6.471396  0.011349   3.235698  0.005675  802.9   1710.3      0.08 3015.9     2938.0   21.9445    0.0767    0.0563 88.6049  0.0397  0.0369     75.466                 26.306     18.790      149.32     26.24     23.86 17.777         0.84880 1.01800 0.39990  5988  197   1.13  0.33   0.27 0.87 0.13 0.08 4.271 0.225 0.184 -0.460 0.300 0 FFFF     74.921     26.401     18.278      149.55     25.63     23.49  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6606934 6028.01                   37.80693913 0.00000139  767.365890 0.000058  0.485585  0.045427  0.041477  1.1113  0.0067  0.1554    7.82571   0.23008   0.06347 0.3048  0.3068 t0--   34   34 106096.5     84.9   3.855811  0.003417   1.927905  0.001708 1572.5   2925.5     -0.03 1240.6     1243.0   83.9214    0.8048    0.2220 89.3375  0.0343  0.0359    112.591                 14.380     12.168       90.32     10.01      9.18 14.898         0.18697 0.04328 0.03597  6022  118   2.12  0.16   0.15 1.30 0.15 0.09 3.893 0.065 0.065  0.048 0.180 1 FFFP    113.321     14.278     12.238       90.35     10.53      8.77  0.18697 0.04328 0.03597  6022  6022   2.12  0.16  0.15 1.30 0.15 0.09 3.893 0.065 0.065  0.048 0.180 
 6614926 6029.01                    3.02676496 0.00000007  792.751475 0.000075  0.239651  0.000193  0.000208  0.1982  0.0671  0.0169    0.56286   0.00468   0.00585 0.3114  0.304  t0--  434  434  66719.3     55.7   4.352969  0.006254   3.455401  0.002520 1561.2   5586.2     -0.01 15523.0   15551.0    6.4845    0.0180    0.0225 87.7162  0.0967  0.1209     45.774                  1.487      1.487     1539.46    156.13    156.13 14.044         0.27138 0.03408 0.02936  5583  118   1.75  0.05   0.05 1.05 0.07 0.07 3.970 0.039 0.040  0.020 0.161 1 FFFF     45.676      1.606      1.472     1518.01    172.91    133.01  0.27138 0.03408 0.02936  5583  5583   1.75  0.05  0.05 1.05 0.07 0.07 3.970 0.039 0.040  0.020 0.161 
 6628237 6030.01                    3.84013130 0.00000016  793.924498 0.000277  0.504313  1.076867  0.215373  0.8722  1.3651  0.0250    1.31628   1.61678   0.19021 0.3607  0.284  t0--  320  320  60225.7    297.3   2.919127  0.027318   1.459563  0.013659  275.5   3879.9     -0.01 8953.8     8963.0    9.8962    2.6779    0.3214 83.7540  0.5495  4.3962     65.516                145.024     30.531      754.24     68.58     74.81 14.479         0.89424 0.09681 0.10688  6160  121   1.21  0.04   0.04 1.14 0.07 0.08 4.325 0.036 0.044 -0.019 0.159 1 FFFF     66.039    138.066     30.681      742.16     81.23     62.49  0.89424 0.09681 0.10688  6160  6160   1.21  0.04  0.04 1.14 0.07 0.08 4.325 0.036 0.044 -0.019 0.159 
 6694186 6031.01                    5.55422695 0.00000045  784.657370 0.000079  0.344869  0.000309  0.000287  0.1739  0.0368  0.0001    1.00551   0.00813   0.00542 0.4336  0.2443 t0--  234  234 142203.9    124.9   4.791934  0.006466   3.515936  0.003009 1517.7  15810.3     -0.07 9904.3    10169.0   11.7933    0.0297    0.0233 89.0015  0.0579  0.0497     30.753                  1.702      1.338      134.13     12.53      8.95 12.376         2.18824 0.24145 0.27034  5270   88   0.82  0.04   0.04 0.87 0.04 0.04 4.548 0.028 0.041  0.023 0.134 1 FFFF     30.697      1.661      1.278      135.34     11.39     10.51  2.18824 0.24145 0.27034  5270  5270   0.82  0.04  0.04 0.87 0.04 0.04 4.548 0.028 0.041  0.023 0.134 
 6934587 6032.01                    1.57091883 0.00000017  788.096400 0.000278  0.482726  0.069250  0.083829  1.0829  0.1123  0.0782    0.43770   0.03048   0.01524 0.3244  0.2996 t0--  872  872  64866.8    268.1   3.226476  0.015175   1.613238  0.007587  316.9   2525.9     -0.31 24772.8   25000.0    3.8479    0.0926    0.0386 73.3578  1.2598  1.0955     85.470                 12.862     15.132     3934.44    388.33    423.64 13.406         0.35680 0.05004 0.03797  5931  114   1.62  0.04   0.04 1.08 0.12 0.07 4.051 0.053 0.040 -0.110 0.149 1 FFFF     85.369     12.793     15.050     3903.94    404.56    404.56  0.35680 0.05004 0.03797  5931  5931   1.62  0.04  0.04 1.08 0.12 0.07 4.051 0.053 0.040 -0.110 0.149 
 7219906 6033.01                   35.08975873 0.00001686  788.192178 0.000627  0.409134  2.667836  0.197617  1.2637  2.7182  0.1601    0.62248   1.95000   0.08125 0.4231  0.251  t0--   35   35   5741.3     43.6   3.954119  0.029810   1.977059  0.014905  170.8    247.7     -0.06 1169.8     1188.0   34.2840   15.5264    1.5026 87.8650  0.2993  1.9756     49.033                318.824     25.506       26.50      2.66      2.66 14.266         1.00607 0.13641 0.11986  5697  114   1.10  0.03   0.03 0.96 0.08 0.07 4.335 0.046 0.046  0.021 0.155 1 FFFF     49.504    321.980     25.758       26.46      2.85      2.59  1.00607 0.13641 0.11986  5697  5697   1.10  0.03  0.03 0.96 0.08 0.07 4.335 0.046 0.046  0.021 0.155 
 7257373 6034.01                    5.23345042 0.00000026  788.342272 0.000048  0.659116  0.000965  0.001207  0.4570  0.0027  0.0021    0.29172   0.00060   0.00030 0.3850  0.2725 t0--  261  261 430112.5    149.3   8.578088  0.003080   4.289044  0.001540 3922.3  50310.2     -0.04 17155.0   17391.0    7.5029    0.0052    0.0026 86.5064  0.0168  0.0168    145.645                  4.590      3.884      928.40     96.90     88.83 13.424         0.16415 0.01781 0.01615  5437  113   2.03  0.06   0.05 0.99 0.06 0.06 3.814 0.035 0.037 -0.320 0.154 1 FFFP    145.931      4.254      4.254      918.39    107.18     76.56  0.16415 0.01781 0.01615  5437  5437   2.03  0.06  0.05 0.99 0.06 0.06 3.814 0.035 0.037 -0.320 0.154 
 7295570 6035.01                    3.60369233 0.00001831 1354.794414 0.053359  9.536202  0.462355  3.976251  1.2249  8.1762  0.4817    7.10118   1.48383   4.45149 0.3944  0.2667 t0--   24   24  15987.1    612.8   2.950172  0.122064   1.475086  0.061032   33.4    334.5     -0.01 665.2       666.0   17.6562    0.9682    4.5642 55.9858  5.9526  2.3293   2016.374                162.787    860.444     1782.97    207.87    207.87 14.492         0.20768 0.03254 0.02576  5883  134   2.01  0.07   0.07 1.21 0.13 0.08 3.911 0.056 0.042  0.032 0.174 1 FFFF   2021.018    161.334    852.765     1753.28    228.09    182.47  0.20768 0.03254 0.02576  5883  5883   2.01  0.07  0.07 1.21 0.13 0.08 3.911 0.056 0.042  0.032 0.174 
 7362852 6036.01                    3.51835420 0.00000126  793.100198 0.000053  0.595484  0.004363  0.005817  0.5933  0.0059  0.0134    0.30689   0.00167   0.00079 0.3224  0.3006 t0--  391  391 316415.0    129.2   6.908353  0.002856   3.454177  0.001428 3217.7  18313.0     -5.00 9051.7    21816.0    5.8559    0.0106    0.0050 84.2088  0.0998  0.0748    151.889                 12.400     10.493     2194.42    225.97    205.43 15.168         0.13202 0.02711 0.02208  5718  112   2.35  0.17   0.16 1.27 0.08 0.08 3.788 0.053 0.051 -0.013 0.165 1 FFFP    150.566     13.458      9.613     2222.19    197.50    233.41  0.13202 0.02711 0.02208  5718  5718   2.35  0.17  0.16 1.27 0.08 0.08 3.788 0.053 0.051 -0.013 0.165 
 7373877 6037.01                   32.66898221 0.00040378  778.549407 0.000000  0.016935  0.000000  0.000000  0.1801  0.0000  0.0000    6.01651   0.00000   0.00000 0.6063  0.1249 t0--   41   41    364.7      0.0   3.581036  0.000000   3.519433  0.000000    6.2      9.5     -0.97 1183.6     1196.0   69.7581    0.0000    0.0000 89.8521  0.0000  0.0000      1.245                  0.008      0.022        6.13      0.00      0.00 15.536         3.21688 0.21475 0.21054  4673   88   0.67  0.02   0.02 0.70 0.03 0.03 4.626 0.019 0.023 -0.162 0.112 1 FFFN      1.241      0.012      0.048        6.13      0.00      0.00  3.21688 0.21475 0.21054  4673  4673   0.67  0.02  0.02 0.70 0.03 0.03 4.626 0.019 0.023 -0.162 0.112 
 7436177 6038.01                   19.93364510 0.00001060 1292.892897 0.001286  0.540104  0.025861  0.016866  0.8518  0.0409  0.0212    0.55542   0.00772   0.00625 0.2869  0.3092 t0--   10   10 174747.7    120.7   8.614740  0.006414   4.307370  0.003207 1863.5   3243.4      0.00 727.1       728.0   22.6826    0.1095    0.0846 87.8417  0.0513  0.0880    125.566                  7.899      7.899      211.66     22.86     20.95 14.575         0.19183 0.03232 0.02750  6027  115   2.11  0.10   0.09 1.29 0.15 0.08 3.899 0.056 0.051  0.051 0.179 1 FFFF    125.143      8.264      7.628      211.62     22.97     21.20  0.19183 0.03232 0.02750  6027  6027   2.11  0.10  0.09 1.29 0.15 0.08 3.899 0.056 0.051  0.051 0.179 
 7537945 6039.01                    1.07191053 0.00000018  793.507241 0.000250  0.402871  0.044910  0.053892  1.2715  0.0561  0.0494    0.09579   0.00616   0.00704 0.3327  0.295  t0-- 1257 1257   9794.5     33.6   3.869355  0.015954   1.934677  0.007977  397.6    584.6     -2.41 31370.0   31985.0    1.7979    0.0397    0.0450 44.6268  1.1911  0.9403     47.183                  6.735      5.837     2637.11    254.18    277.29 15.083         0.98589 0.15346 0.13013  5602  113   1.09  0.04   0.04 0.93 0.07 0.07 4.325 0.050 0.049  0.030 0.155 1 FFFF     47.426      6.645      5.759     2617.20    269.95    269.95  0.98589 0.15346 0.13013  5602  5602   1.09  0.04  0.04 0.93 0.07 0.07 4.325 0.050 0.049  0.030 0.155 
 7624297 6040.01                   18.01965121 0.00000043  784.433772 0.000039  0.444125  0.003083  0.002467  0.6751  0.0121  0.0002    2.37511   0.00441   0.00331 0.4014  0.2708 t0--   64   64 176798.6     95.8   5.094008  0.002833   2.547004  0.001416 3374.1   6030.0     -0.01 3263.0     3256.0   34.4169    0.0213    0.0160 88.8646  0.0091  0.0112     31.496                  3.853      2.477       20.35      3.13      2.61 14.928         3.55600 0.53200 0.98950  5278  149   0.66  0.09   0.04 0.72 0.07 0.06 4.658 0.033 0.083 -0.620 0.300 0 FFFF     31.316      4.525      2.112       20.26      3.32      2.37  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7695093 6041.01                    4.03276146 0.00000022  792.198855 0.000072  0.335600  0.000311  0.000359  0.5988  0.0053  0.0000    0.81663   0.00331   0.00441 0.3485  0.2893 t0--  315  315 119256.4    127.6   4.153237  0.004609   2.562716  0.006520 1520.0   9442.4      0.94 11822.8   12028.0    8.8875    0.0120    0.0160 86.1051  0.0216  0.0149     53.541                  2.067      1.749      961.99     94.84     94.84 13.861         0.51497 0.07218 0.05898  6087  121   1.46  0.05   0.05 1.18 0.07 0.09 4.171 0.045 0.042 -0.027 0.161 1 FFFF     53.470      2.177      1.711      960.87    101.37     92.92  0.51497 0.07218 0.05898  6087  6087   1.46  0.05  0.05 1.18 0.07 0.09 4.171 0.045 0.042 -0.027 0.161 
 7749318 6042.01                    2.37158893 0.00000014  793.821260 0.000241  1.252381  0.382173  0.254782  1.6533  0.3219  0.3698    2.09493   0.63375   0.42250 0.3970  0.27   t0--  490  490 234468.4    928.7   3.519494  0.032396   1.759747  0.016198  386.0   9092.2     -0.17 17239.2   17288.0    8.5314    0.8706    0.5224 79.4735  1.0468  1.7715    169.004                 51.504     35.409     1114.58    120.52    100.43 14.528         0.68351 0.08996 0.07848  5546  111   1.24  0.03   0.03 0.93 0.07 0.06 4.219 0.044 0.044  0.031 0.153 1 FFFF    170.182     50.165     36.788     1111.42    114.83    106.00  0.68351 0.08996 0.07848  5546  5546   1.24  0.03  0.03 0.93 0.07 0.06 4.219 0.044 0.044  0.031 0.153 
 7777397 6043.01                    5.09103370 0.00003638  796.214014 0.007542  0.010154  0.000912  0.000627  0.2239  0.4633  0.1762    3.55483   1.41497   3.11294 0.2765  0.3175 t0--   70   70    120.2     14.3   2.046037  0.262538   2.073451  0.260220   11.4      9.1     -4.09 1296.6     1405.0   17.5211    3.0868    5.0511 89.5480  0.4520  2.3504      2.945                  0.237      0.237     3015.58    336.57    308.52 11.585         0.13644 0.01314 0.01237  7005  162   2.61  0.07   0.06 1.75 0.09 0.10 3.844 0.030 0.032  0.005 0.180 1 FFFF      2.918      0.254      0.215     3002.53    343.70    290.82  0.13644 0.01314 0.01237  7005  7005   2.61  0.07  0.06 1.75 0.09 0.10 3.844 0.030 0.032  0.005 0.180 
 7830321 6044.01                    2.02738402 0.00000063  792.516694 0.000362  9.213192  0.687505  5.598258  1.2479  7.5323  0.0528    0.74849   9.93960   0.33132 0.4082  0.2592 t0--  623  623   3790.5     38.6   1.566857  0.020193   0.783428  0.010096  126.1     81.0     -0.99 10014.4   10279.0   14.4107    0.6612    6.0614 45.4800 11.3011  1.9373   1230.083                127.701    766.206     1171.20     73.61     80.30 15.476         0.61177 0.10051 0.08734  5230   77   1.26  0.07   0.06 0.88 0.03 0.02 4.180 0.045 0.046  0.192 0.120 1 FFFF   1219.288    146.399    748.260     1165.82     82.75     76.38  0.61177 0.10051 0.08734  5230  5230   1.26  0.07  0.06 0.88 0.03 0.02 4.180 0.045 0.046  0.192 0.120 
 7841986 6045.01                   10.73369365 0.00000786  793.270148 0.000874  0.085548  0.000406  0.000507  0.8951  0.0031  0.0025    0.04819   0.00121   0.00193 0.3559  0.2887 t0--  125  125   6153.9     38.0   7.676767  0.050857   5.003597  0.070461  239.5    525.4     -0.22 7649.7     7807.0    6.6452    0.0559    0.0895 82.2675  0.0821  0.1396     26.728                  0.864      1.100     1103.07    131.72    101.32 13.602         0.10690 0.01244 0.01054  6724  155   2.85  0.09   0.10 1.78 0.08 0.08 3.776 0.035 0.032  0.077 0.152 1 FFFF     26.686      0.862      1.120     1104.72    128.64    108.85  0.10690 0.01244 0.01054  6724  6724   2.85  0.09  0.10 1.78 0.08 0.08 3.776 0.035 0.032  0.077 0.152 
 7877820 6046.01                    9.44943917 0.00000784  787.183358 0.000636  0.427108  0.076777  0.092132  1.2431  0.1336  0.0532    0.11508   0.00403   0.00477 0.2850  0.3084 t0--   33   33  12865.3     74.6   5.552620  0.033714   2.776310  0.016857  231.4   1991.6   1833.62 0.0        6528.0    8.1585    0.1001    0.1085 80.9025  0.6371  0.5030     60.719                 12.176     13.045      266.71     27.16     22.98 13.099         0.71499 0.08264 0.08997  6192  118   1.32  0.04   0.04 1.17 0.07 0.08 4.263 0.038 0.044 -0.029 0.162 1 FFFF     60.129     13.527     11.836      267.04     27.09     24.63  0.71499 0.08264 0.08997  6192  6192   1.32  0.04  0.04 1.17 0.07 0.08 4.263 0.038 0.044 -0.029 0.162 
 7914906 6047.01                    8.75291438 0.00000361  780.710952 0.000287  0.308844  0.260361  0.034258  1.1244  0.1750  0.1794    1.15668   0.08423   0.02973 0.2409  0.3315 t0--  150  150  41611.4    169.3   3.460534  0.015339   1.730267  0.007670  326.1    505.2     -0.24 4499.4     4669.0   16.7235    0.4136    0.1306 86.6268  0.0909  1.0228     89.882                 77.190      9.356     1758.69    181.65    166.51 11.961         0.13326 0.01515 0.01333  7312  158   2.65  0.09   0.08 1.79 0.09 0.09 3.841 0.033 0.034 -0.135 0.153 1 FFFP     89.416     76.602      9.285     1752.00    179.01    165.24  0.13326 0.01515 0.01333  7312  7312   2.65  0.09  0.08 1.79 0.09 0.09 3.841 0.033 0.034 -0.135 0.153 
 8019043 6048.01                    1.98558660 0.00000004  788.687215 0.000042  0.299443  0.004103  0.003830  0.8045  0.0086  0.0079    1.14121   0.00752   0.01163 0.2809  0.3102 t0--  686  686  72591.6     76.5   2.531616  0.004247   1.265808  0.002124 1594.1   9029.4     -0.06 15563.0   15769.0    6.1952    0.0148    0.0198 82.5074  0.1156  0.0748     39.837                  1.046      1.046     2127.14    212.58    196.23 11.427         0.87360 0.08428 0.08100  6394  126   1.22  0.03   0.03 1.13 0.06 0.07 4.318 0.034 0.035 -0.262 0.144 1 FFFN     39.925      1.007      1.091     2131.68    215.16    182.06  0.87360 0.08428 0.08100  6394  6394   1.22  0.03  0.03 1.13 0.06 0.07 4.318 0.034 0.035 -0.262 0.144 
 8019043 6048.02                    0.80489584 0.00000000  788.655081 0.000000  0.006700  0.000000  0.000000  1.0017  0.0000  0.0000    1.14048   0.00000   0.00000 0.2809  0.3102 t0-- 1683  392      1.9      0.0   0.190023  0.000000   0.095011  0.000000    0.0     16.7      0.15 17264.7   17263.0    3.3929    0.0000    0.0000 72.8283  0.0000  0.0000      0.888                  0.019      0.010     7134.64      0.00      0.00 11.427         0.87360 0.08428 0.08100  6394  126   1.22  0.03   0.03 1.13 0.06 0.07 4.318 0.034 0.035 -0.262 0.144 1 FFFN      0.894      0.022      0.051     7134.64      0.00      0.00  0.87360 0.08428 0.08100  6394  6394   1.22  0.03  0.03 1.13 0.06 0.07 4.318 0.034 0.035 -0.262 0.144 
 8023317 6049.01                   16.57902361 0.00003878  776.052216 0.000448  0.195168  0.000321  0.000321  0.7445  0.0031  0.0018    0.24062   0.00249   0.00230 0.3640  0.2826 t0--   71   71  37963.1     63.2   7.807688  0.015200   5.176904  0.020324  813.6   3967.4     -0.15 4306.6     4996.0   15.1789    0.0523    0.0483 87.1877  0.0168  0.0196     40.019                  1.169      0.919      190.43     18.45     18.45 12.887         0.26176 0.03510 0.02862  5800  106   1.88  0.05   0.04 1.23 0.13 0.07 3.981 0.051 0.039  0.249 0.140 1 FFFF     39.914      1.245      0.889      187.97     21.17     15.12  0.26176 0.03510 0.02862  5800  5800   1.88  0.05  0.04 1.23 0.13 0.07 3.981 0.051 0.039  0.249 0.140 
 8121067 6050.01                    2.06490127 0.00000131  792.719735 0.000527  0.399001  0.053469  0.062904  1.2528  0.0694  0.0561    0.03010   0.00238   0.00225 0.3999  0.2638 t0--  602  602  10929.4     39.4   6.883342  0.032379   3.441671  0.016190  364.0   1239.3    687.07 0.0       32169.0    1.8930    0.0504    0.0451 48.1863  1.3987  1.1989     37.139                 12.691      6.345      791.52    119.28    109.34 14.597         1.80800 0.55110 0.87360  5714  160   0.90  0.25   0.09 0.94 0.10 0.10 4.501 0.062 0.188 -0.080 0.300 0 FFFF     37.870     11.738      7.223      791.41    124.47    114.10  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8153568 6051.01                    3.60720919 0.00005781 1462.790706 0.009050  1.135639  0.013974  0.008220  0.4632  0.0179  0.0122    0.11474   0.00266   0.00212 0.2586  0.317  t0--   28   28 841500.8   1655.6  14.079057  0.048639   7.039528  0.024320  710.9   1259.6     -0.06 2149.5     2407.0    4.2889    0.0330    0.0264 83.8065  0.1325  0.1927    457.018                 71.996     46.283     5676.08    597.81    543.46 15.076         0.04270 0.01662 0.01062  6097  121   3.76  0.46   0.41 1.73 0.12 0.12 3.505 0.094 0.077  0.016 0.189 1 FFFF    457.957     66.497     47.498     5688.76    567.69    567.69  0.04270 0.01662 0.01062  6097  6097   3.76  0.46  0.41 1.73 0.12 0.12 3.505 0.094 0.077  0.016 0.189 
 8167938 6052.01                    2.56571642 0.00000046  794.885121 0.001093  9.249133  0.750406  3.845829  1.3130  8.2535  0.3679    0.42420   5.28800   0.17338 0.0717  0.1291 t0--  390  390   1949.5     55.3   1.691471  0.056466   0.845736  0.028233   45.8     50.8     -0.22 4776.1     4824.0   13.2022    0.7524    4.0844 39.9743  6.8229  2.4811   3475.958                587.847   1469.617   138465.03  22624.40  17403.38 10.846         0.11450 0.02407 0.02051 14197  471   3.69  0.28   0.26 4.23 0.15 0.17 3.920 0.055 0.054 -0.112 0.150 1 FFFF   3464.600    593.078   1433.272   140141.78  20211.43  20211.43  0.11450 0.02407 0.02051 14197 14197   3.69  0.28  0.26 4.23 0.15 0.17 3.920 0.055 0.054 -0.112 0.150 
 8167978 6053.01                   22.05274951 0.00000979  790.240260 0.000422  0.369845  0.225457  0.082667  1.2473  0.2096  0.1245    0.27954   0.02786   0.00663 0.4001  0.2662 t0--   31   31  13830.2     51.5   5.591127  0.021429   2.795563  0.010715  343.5    325.3     -0.04 1457.0     1486.0   19.2923    0.6018    0.1641 86.1907  0.4411  0.4058     52.919                 32.980     11.873       61.27      6.81      5.68 15.440         0.56303 0.11092 0.09133  5481  114   1.31  0.07   0.07 0.92 0.07 0.06 4.162 0.057 0.056  0.032 0.159 1 FFFF     53.888     32.091     12.836       61.25      6.68      5.66  0.56303 0.11092 0.09133  5481  5481   1.31  0.07  0.07 0.92 0.07 0.06 4.162 0.057 0.056  0.032 0.159 
 8168581 6054.01                    2.88133348 0.00000340  794.887528 0.001062  4.143235  1.852585  1.852585  1.2706  4.7953  0.2784    0.40131   0.55355   0.34961 0.3881  0.2703 t0--  227  227   2518.7     29.7   3.594284  0.044468   1.797142  0.022234  111.3    114.7     -1.46 6906.3     7116.0    6.4903    1.8704    1.8704 37.4092  4.4150  6.1811    374.061                161.970    169.683      381.71     30.93     30.93 15.139         2.22653 0.18094 0.20499  5500   93   0.81  0.02   0.02 0.87 0.04 0.05 4.552 0.022 0.034 -0.183 0.145 1 FFFF    373.646    154.168    177.293      381.25     34.08     28.84  2.22653 0.18094 0.20499  5500  5500   0.81  0.02  0.02 0.87 0.04 0.05 4.552 0.022 0.034 -0.183 0.145 
 8230809 6055.01                    4.07835502 0.00000046  791.107278 0.000542  0.176672  0.000924  0.000751  0.3681  0.0560  0.0257    0.18111   0.00837   0.01095 0.3388  0.2925 t0--  236  236  36093.3    154.9   6.480854  0.047084   5.352803  0.015294  310.0   1248.4     -0.30 13238.1   13262.0    5.4208    0.0835    0.1092 85.9398  0.5090  0.5090     43.747                  3.712      2.855     1847.29    167.85    198.36 14.936         0.14331 0.03081 0.02390  5814  120   2.29  0.16   0.15 1.27 0.08 0.08 3.812 0.057 0.053 -0.003 0.178 1 FFFF     43.842      3.759      2.685     1813.99    210.57    161.97  0.14331 0.03081 0.02390  5814  5814   2.29  0.16  0.15 1.27 0.08 0.08 3.812 0.057 0.053 -0.003 0.178 
 8364115 6056.01                    7.73590805 0.00001948  790.427121 0.002246  8.605216  1.208746  3.440277  1.2049  8.1075  0.5731    0.13270   0.37073   0.07269 0.3465  0.2908 t0--  128  128    466.8     10.2   4.432511  0.107903   2.216256  0.053951   59.5     52.5     69.20 0.0        6699.0   11.7149    1.2508    3.4636 35.0359  6.9097  1.8845    854.615                107.103    350.518      143.32     12.09     10.99 13.241         1.80646 0.10799 0.14139  5767   98   0.90  0.02   0.02 0.95 0.04 0.06 4.503 0.019 0.032 -0.142 0.133 1 FFFF    860.622    106.558    348.735      143.24     11.80     11.80  1.80646 0.10799 0.14139  5767  5767   0.90  0.02  0.02 0.95 0.04 0.06 4.503 0.019 0.032 -0.142 0.133 
 8458207 6057.01                    3.53016453 0.00000017  791.459115 0.000145  0.243840  0.000416  0.000505  0.0194  0.1660  0.0007    0.79475   0.02019   0.01468 0.3255  0.3007 t0--  388  388  69869.4    132.2   4.138537  0.013204   3.306432  0.004642  731.2   5444.7     -0.05 13189.6   13259.0    8.0599    0.0684    0.0498 88.8091  0.3454  0.3070     36.652                  0.811      1.054     1039.22    120.06    110.06 13.924         0.62807 0.06584 0.05953  6135  137   1.37  0.03   0.03 1.17 0.07 0.09 4.228 0.033 0.039 -0.025 0.160 1 FFFF     36.677      0.716      1.114     1041.07    121.55    101.29  0.62807 0.06584 0.05953  6135  6135   1.37  0.03  0.03 1.17 0.07 0.09 4.228 0.033 0.039 -0.025 0.160 
 8580438 6058.01                    6.49603238 0.00000043  789.528291 0.000075  0.300137  0.000234  0.000218  0.0645  0.0786  0.0017    0.82784   0.00671   0.00434 0.4344  0.2437 t0--  176  176 108850.3     81.4   5.238072  0.006022   4.008459  0.002567 1797.6   7242.7      0.00 9165.2     9251.0   12.2698    0.0312    0.0234 89.3678  0.0742  0.0799     42.751                  1.480      1.252      394.86     48.56     40.47 14.502         0.68181 0.08437 0.08123  5989  135   1.31  0.04   0.04 1.10 0.08 0.09 4.242 0.042 0.046  0.018 0.153 1 FFFF     42.826      1.448      1.225      400.45     43.12     47.04  0.68181 0.08437 0.08123  5989  5989   1.31  0.04  0.04 1.10 0.08 0.09 4.242 0.042 0.046  0.018 0.153 
 8581232 6059.01                    4.01253805 0.00000051  793.921831 0.000353  0.146233  0.002581  0.001893  0.7827  0.0328  0.0003    2.16424   0.18944   0.20839 0.5757  0.1478 t0--  336  336  19766.8    190.2   2.053801  0.033870   1.400703  0.037471  165.9    891.1     -0.02 6318.9     6350.0   12.2834    0.3238    0.4209 86.2470  0.1831  0.1984      6.385                  0.622      0.350       25.50      1.39      1.17 15.381         8.85824 1.17051 1.63468  3944   35   0.41  0.03   0.02 0.43 0.02 0.02 4.851 0.028 0.056 -0.687 0.079 1 FFFF      6.386      0.593      0.356       25.54      1.38      1.17  8.85824 1.17051 1.63468  3944  3944   0.41  0.03  0.02 0.43 0.02 0.02 4.851 0.028 0.056 -0.687 0.079 
 8655458 6060.01                    1.59416178 0.00000025  794.166839 0.000346  0.250652  0.206882  0.037615  1.1278  0.1990  0.0702    0.03920   0.01156   0.00185 0.4637  0.2254 t0--  850  850   9871.5     30.8   5.500970  0.019624   2.750485  0.009812  414.9    776.9     -1.33 31838.6   32134.0    1.7368    0.1542    0.0266 49.9429  1.6645  4.7374     23.380                 18.648      3.730      726.59     68.14     57.66 14.585         2.05931 0.17334 0.20374  5239   94   0.84  0.02   0.02 0.88 0.04 0.05 4.530 0.027 0.038  0.075 0.122 1 FFFF     23.870     17.976      4.339      728.74     66.71     60.65  2.05931 0.17334 0.20374  5239  5239   0.84  0.02  0.02 0.88 0.04 0.05 4.530 0.027 0.038  0.075 0.122 
 8695779 6061.01                   10.23893653 0.00000291  813.165203 0.000239  0.128433  0.116197  0.035966  1.0224  0.1563  0.0222    0.14028   0.01788   0.00319 0.3142  0.3041 t0--  131  131   3149.3     10.5   3.515668  0.015881   1.757834  0.007940  427.5    386.7     -0.25 3851.9     4011.0    9.1945    0.3630    0.0751 82.7122  1.0653  0.5060     31.733                 29.223      8.688      675.57     61.98     61.98 13.897         0.17691 0.01750 0.01729  6350  121   2.28  0.07   0.07 1.51 0.07 0.10 3.897 0.031 0.035  0.069 0.132 1 FFFF     31.855     29.010      8.625      671.35     70.58     54.29  0.17691 0.01750 0.01729  6350  6350   2.28  0.07  0.07 1.51 0.07 0.10 3.897 0.031 0.035  0.069 0.132 
 8953059 6062.01                    5.49994240 0.00000063  790.361819 0.000253  0.184835  0.000360  0.000360  0.0024  0.1536  0.0005    0.57139   0.00444   0.01998 0.3020  0.31   t0--  249  249  40080.7    101.5   5.143859  0.015426   4.333154  0.007138  506.4   1638.1      0.06 10161.4   10253.0    9.7013    0.0260    0.1168 89.2372  0.5853  0.3015     31.324                  2.753      2.330      708.97     79.08     60.83 15.480         0.42704 0.10013 0.08107  6095  114   1.56  0.12   0.11 1.21 0.08 0.10 4.121 0.060 0.062 -0.017 0.157 1 FFFF     31.244      2.996      2.140      707.06     75.97     58.43  0.42704 0.10013 0.08107  6095  6095   1.56  0.12  0.11 1.21 0.08 0.10 4.121 0.060 0.062 -0.017 0.157 
 9048145 6063.01                    8.66782584 0.00000022  789.771107 0.000029  0.224327  0.000317  0.000475  0.8222  0.0034  0.0000    0.41814   0.00107   0.00080 0.2766  0.3171 t0--  147  147  43462.2     16.6   5.074509  0.002088   2.537254  0.001044 4639.0   5860.7      0.02 6775.0     6707.0   11.8420    0.0101    0.0076 86.0043  0.0094  0.0061     46.643                  1.582      1.461     1307.33    153.33    140.55 13.089         0.35398 0.04034 0.03664  7961  192   1.91  0.06   0.06 1.78 0.09 0.10 4.122 0.036 0.036  0.015 0.165 1 FFFF     46.708      1.584      1.440     1295.79    158.93    132.44  0.35398 0.04034 0.03664  7961  7961   1.91  0.06  0.06 1.78 0.09 0.10 4.122 0.036 0.036  0.015 0.165 
 9214712 6064.01                  265.29963706 0.00007602  780.519068 0.000240  0.360274  0.018822  0.013286  0.7984  0.0366  0.0219    4.27523   0.04589   0.03365 0.3541  0.2889 t0--    5    5 100244.8    308.0   8.849141  0.021108   4.424570  0.010554  616.4    847.6     -0.01 339.0       341.0  251.5223    0.8327    0.7138 89.8179  0.0055  0.0087     37.600                  2.834      2.180        1.31      0.12      0.14 15.518         1.51274 0.21457 0.20335  5634  115   0.95  0.04   0.04 0.94 0.06 0.07 4.451 0.042 0.049 -0.018 0.146 1 FFFF     37.799      2.549      2.549        1.30      0.13      0.13  1.51274 0.21457 0.20335  5634  5634   0.95  0.04  0.04 0.94 0.06 0.07 4.451 0.042 0.049 -0.018 0.146 
 9214712 6064.02                  265.29933860 0.00117031  789.862504 0.002939  0.074165  0.003753  0.005394  0.8800  0.0447  0.1140    5.68497   7.24474   2.63445 0.3541  0.2889 t0--    4    4   4862.4    198.0   4.518676  0.338291   3.458887  0.192480   34.3     32.6     -0.70 170.8       173.0  274.2479   86.6572   33.0123 89.8161  0.0660  0.0236      7.605                  0.560      0.690        1.30      0.14      0.13 15.518         1.51274 0.21457 0.20335  5634  115   0.95  0.04   0.04 0.94 0.06 0.07 4.451 0.042 0.049 -0.018 0.146 1 FFFF      7.616      0.548      0.716        1.29      0.15      0.12  1.51274 0.21457 0.20335  5634  5634   0.95  0.04  0.04 0.94 0.06 0.07 4.451 0.042 0.049 -0.018 0.146 
 9214715 6065.01                  265.29983941 0.00080471  780.518230 0.001135  0.597840  6.433002  0.395877  0.9278  6.8803  0.0560    2.04095  15.19507   0.48238 0.3396  0.2961 t0--    5    5  31786.6    285.4   8.837977  0.055379   4.418989  0.027689  154.7    361.8     -0.02 309.7       315.0  188.0237  200.7673    8.3653 88.6996  0.6728  0.0684    107.829               1046.601     78.989        3.27      0.38      0.32 15.279         0.44230 0.08883 0.07815  5809  117   1.50  0.09   0.09 1.08 0.10 0.08 4.116 0.057 0.064  0.031 0.164 1 FFFF    108.047   1047.429     79.051        3.30      0.39      0.33  0.44230 0.08883 0.07815  5809  5809   1.50  0.09  0.09 1.08 0.10 0.08 4.116 0.057 0.064  0.031 0.164 
 9214715 6065.02                  265.31122469 0.00382267  789.866612 0.006695  0.036144  0.002880  0.002880  0.9132  0.0419  0.6597    4.97826  53.87381   3.99065 0.3396  0.2961 t0--    4    4   1498.3    164.5   3.404123  0.353533   3.207804  0.299773   11.6     12.8     -0.03 149.1       151.0  585.9288   90.8658  151.4429 89.9857  0.0143  0.0788      5.919                  0.697      0.570        3.32      0.36      0.36 15.279         0.44230 0.08883 0.07815  5809  117   1.50  0.09   0.09 1.08 0.10 0.08 4.116 0.057 0.064  0.031 0.164 1 FFFF      5.950      0.657      0.598        3.31      0.36      0.34  0.44230 0.08883 0.07815  5809  5809   1.50  0.09  0.09 1.08 0.10 0.08 4.116 0.057 0.064  0.031 0.164 
 9221398 6066.01                   13.78752077 0.00000039  786.713163 0.000031  0.239509  0.028934  0.020495  0.9904  0.1085  0.0330    1.64953   0.02707   0.01969 0.3090  0.3131 t0--   99   99  12937.7      8.9   2.583417  0.003096   1.291709  0.001548 2130.5   2201.5     -0.01 2241.3     2318.0   25.5005    0.1379    0.1066 87.6081  0.0574  0.1072     39.083                  5.186      3.211      213.43     22.78     20.88 12.140         0.57236 0.04322 0.04504  6400  143   1.49  0.03   0.03 1.35 0.06 0.06 4.222 0.026 0.027  0.245 0.148 1 FFFF     39.157      4.983      3.409      212.88     24.78     19.06  0.57236 0.04322 0.04504  6400  6400   1.49  0.03  0.03 1.35 0.06 0.06 4.222 0.026 0.027  0.245 0.148 
 9411317 6067.01                    8.29046055 0.00004095 1250.785308 0.005349  0.389726  0.002361  0.003149  0.4264  0.0474  0.0008    8.68063   0.33358   0.25019 0.5560  0.165  t0--   10   10 172661.5    948.3   2.627520  0.020195   1.721627  0.018778  297.3    333.8     -0.02 253.4       261.0   31.5973    0.4009    0.3258 89.1806  0.0462  0.0539     24.402                  1.623      2.434       28.95      5.12      4.69 17.409         4.35200 1.00800 0.56500  4601  170   0.57  0.04   0.05 0.56 0.05 0.03 4.681 0.056 0.032 -0.860 0.325 0 FFFF     24.318      1.754      2.280       29.12      4.85      4.85  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9418619 6068.01                    6.15025148 0.00000030  787.002246 0.000098  0.257817  0.128340  0.052287  1.2703  0.0701  0.1170    0.48297   0.01100   0.00761 0.2343  0.291  t0--  178  178   2102.6      5.9   1.707790  0.005767   0.853895  0.002884  471.0   1004.4     -0.06 2873.5     2936.0    9.8837    0.0788    0.0507 82.3088  1.0014  0.1353     51.205                 25.575     10.230     3489.05    541.80    451.50 10.622         0.49008 0.04503 0.04283  9612  304   1.82  0.05   0.04 2.13 0.08 0.10 4.242 0.028 0.031 -0.075 0.124 1 RPFF     50.717     25.314     10.548     3514.48    543.75    460.09  0.49008 0.04503 0.04283  9612  9612   1.82  0.05  0.04 2.13 0.08 0.10 4.242 0.028 0.031 -0.075 0.124 
 9532123 6069.01                    8.21420322 0.00000562 1357.644071 0.001362  0.464021  0.220827  0.034867  1.0920  0.2165  0.0855    0.77204   0.10113   0.01580 0.3741  0.2792 t0--   36   36  73994.9    157.4   4.588690  0.013275   2.294345  0.006637  613.1    840.4     -0.02 1405.3     1421.0   14.0140    0.5918    0.0870 85.1090  0.6702  0.3142     79.049                 30.744     15.372      271.03     66.57     46.09 16.356         0.49929 0.21668 0.11827  5675  226   1.39  0.17   0.21 1.00 0.15 0.12 4.144 0.090 0.076  0.033 0.157 1 FFFF     76.889     32.290     13.596      276.23     58.39     53.08  0.49929 0.21668 0.11827  5675  5675   1.39  0.17  0.21 1.00 0.15 0.12 4.144 0.090 0.076  0.033 0.157 
 9549471 6070.01                   15.71384085 0.00004454  787.934776 0.004306  0.096938  0.279094  0.025372  0.8638  0.3932  0.0527    0.00993   0.00256   0.00094 0.3767  0.2764 t0--   85   85   4510.8     89.9  11.277994  0.236702   5.642480  0.125500   98.1    313.6     -2.14 5222.4     5252.0    5.0658    0.4037    0.1652 79.9937  0.5551  4.9962     10.751                 30.110      3.011       91.64      8.91      8.91 14.292         1.27938 0.09965 0.11468  6173  126   1.05  0.02   0.02 1.05 0.05 0.06 4.418 0.025 0.034 -0.216 0.127 1 FFFF     10.790     30.307      3.031       91.59      8.93      8.93  1.27938 0.09965 0.11468  6173  6173   1.05  0.02  0.02 1.05 0.05 0.06 4.418 0.025 0.034 -0.216 0.127 
 9649222 6071.01                    5.91861942 0.00000039  793.914914 0.000112  0.283516  0.000399  0.000319  0.2578  0.0507  0.0004    1.55238   0.01581   0.02108 0.3715  0.2816 t0--  219  219  94073.5    112.4   3.974469  0.007850   3.021864  0.003919 1117.0   3800.5      0.12 7277.5     7330.0   14.2199    0.0483    0.0644 88.7783  0.0563  0.0523     30.403                  1.983      1.373      240.21     26.25     18.75 15.678         1.39082 0.21542 0.22056  5787  107   0.99  0.05   0.05 0.98 0.06 0.07 4.433 0.044 0.056 -0.039 0.148 1 FFFF     30.455      1.884      1.480      243.46     23.78     21.79  1.39082 0.21542 0.22056  5787  5787   0.99  0.05  0.05 0.98 0.06 0.07 4.433 0.044 0.056 -0.039 0.148 
 9664215 6072.01                    3.31952359 0.00000138  791.898750 0.000318  0.452612  0.630583  0.131371  1.1618  0.6955  0.1222    0.50516   0.26371   0.04654 0.3559  0.2877 t0--    7    7  38689.0    202.9   3.347495  0.022926   1.673748  0.011463  249.4   2110.4    253.74 0.0        9610.0    6.6050    0.9460    0.1645 80.0419  0.6023  4.2162    100.626                142.595     27.161     1900.99    174.05    205.70 15.101         0.19084 0.03808 0.02849  5739  121   2.03  0.12   0.12 1.18 0.07 0.08 3.885 0.053 0.050  0.011 0.163 1 FFFF    102.467    143.939     28.788     1888.68    200.41    185.00  0.19084 0.03808 0.02849  5739  5739   2.03  0.12  0.12 1.18 0.07 0.08 3.885 0.053 0.050  0.011 0.163 
 9714358 6073.01                    6.47419090 0.00000759  792.505739 0.000098  0.425000  0.000647  0.000601  0.4484  0.0051  0.0050    3.57750   0.02409   0.03066 0.4805  0.22   t1--   89   89 203506.7    226.4   3.360242  0.006311   2.125666  0.006445 1284.0   9107.3     -1.86 5529.0    14904.6   19.9367    0.0489    0.0529 88.7097  0.0195  0.0153     34.807                  0.998      0.713       89.41      8.29      7.60 14.998         2.36534 0.19024 0.14692  5068   96   0.75  0.02   0.02 0.72 0.04 0.03 4.541 0.027 0.020 -0.259 0.117 1 FFFF     34.846      0.917      0.776       89.82      7.66      7.66  2.36534 0.19024 0.14692  5068  5068   0.75  0.02  0.02 0.72 0.04 0.03 4.541 0.027 0.020 -0.259 0.117 
 9851123 6074.01                    8.48026396 0.00002294  789.678065 0.001881  0.046782  0.000530  0.000583  0.0266  0.2136  0.0203    0.19149   0.00696   0.01509 0.4482  0.2355 t0--  129  129   2663.7     50.4   7.530978  0.060138   7.185937  0.051716   70.1    456.5     -1.53 6503.2     6643.0    8.9829    0.1105    0.2652 89.7937  0.2061  1.3912      4.446                  0.201      0.186      102.39     10.89      9.22 15.736         1.89171 0.21184 0.23767  5528  109   0.87  0.03   0.03 0.90 0.05 0.06 4.510 0.032 0.046 -0.076 0.146 1 FFFF      4.428      0.206      0.175      102.62     10.80      9.14  1.89171 0.21184 0.23767  5528  5528   0.87  0.03  0.03 0.90 0.05 0.06 4.510 0.032 0.046 -0.076 0.146 
 9966115 6075.01                    8.94742606 0.00000011  780.839836 0.000014  0.279208  0.000041  0.000041  0.5168  0.0075  0.0053    1.01609   0.00128   0.00110 0.3143  0.3046 t0--  113  113  85956.2     15.1   4.911804  0.001123   3.496784  0.000707 7892.0  11636.4      0.00 5135.7     5161.0   16.2613    0.0073    0.0054 88.1527  0.0036  0.0017     39.910                  1.133      0.891      300.07     33.67     28.86 12.985         0.60537 0.07078 0.06291  6097  124   1.31  0.03   0.03 0.99 0.08 0.07 4.192 0.042 0.041 -0.377 0.148 1 FFFF     39.907      1.144      0.817      298.97     34.53     26.56  0.60537 0.07078 0.06291  6097  6097   1.31  0.03  0.03 0.99 0.08 0.07 4.192 0.042 0.041 -0.377 0.148 
10026458 6076.01                    9.93444287 0.00002564  791.086509 0.002125  9.182832  0.726242  3.903549  1.2639  8.1498  0.6989    0.08133   0.31755   0.03402 0.4365  0.251  t0--  109  106   2741.5     38.9   8.053379  0.116063   4.026690  0.058031   92.8    107.2     -1.00 6657.0     6823.0   13.3732    0.6959    4.0760 40.8325  6.8611  1.6467   1010.010                116.698    453.827      135.95     15.11     12.59 15.777         1.15642 0.23399 0.21105  5787  113   1.05  0.07   0.06 0.99 0.07 0.07 4.381 0.058 0.064 -0.007 0.154 1 FFFF   1014.288    118.089    446.116      135.38     15.60     12.00  1.15642 0.23399 0.21105  5787  5787   1.05  0.07  0.06 0.99 0.07 0.07 4.381 0.058 0.064 -0.007 0.154 
10139305 6077.01                    2.17355126 0.00000071  793.451660 0.001258  9.642311  0.357563  3.665020  1.2970  8.4063  0.8020   11.41837   1.11246   7.46936 0.3746  0.3011 t0--  513  513   2964.3    111.9   1.614646  0.073461   0.807323  0.036731   35.9     28.4     -0.41 7680.7     7702.0   14.2488    0.7844    3.6981 45.4637  5.0992  3.2995   1163.148                 74.498    446.988      885.95     57.88     57.88 14.605         0.83428 0.07499 0.06545  5251   74   1.13  0.03   0.03 0.87 0.03 0.02 4.267 0.027 0.024  0.188 0.123 1 FFFF   1168.182     73.966    443.797      886.40     59.67     54.70  0.83428 0.07499 0.06545  5251  5251   1.13  0.03  0.03 0.87 0.03 0.02 4.267 0.027 0.024  0.188 0.123 
10288922 6078.01                   10.15771450 0.00000557  793.639992 0.000425  0.507452  4.150911  0.296494  1.2685  4.1699  0.2062    0.67453   4.23719   0.09854 0.3650  0.2852 t0--   31   31   9456.9     75.7   2.941193  0.024387   1.470596  0.012194  168.0    255.4    265.81 0.0        2816.0   15.3639   11.0085    0.7179 85.1024  0.9334  5.8669     47.363                470.196     26.122      138.50     14.35     11.95 15.589         1.22290 0.19396 0.19331  5899  108   1.05  0.06   0.05 1.02 0.06 0.07 4.402 0.045 0.056 -0.033 0.150 1 FFFF     48.148    468.591     26.777      138.46     14.67     12.00  1.22290 0.19396 0.19331  5899  5899   1.05  0.06  0.05 1.02 0.06 0.07 4.402 0.045 0.056 -0.033 0.150 
10659313 6079.01                   15.24934017 0.00000083  778.132337 0.000156  0.415283  0.146637  0.093314  1.0768  0.2435  0.0321    1.27471   0.05493   0.01911 0.3039  0.307  t0--   91   91  34469.6     70.5   3.830570  0.008855   1.915285  0.004427  635.5   2449.7     -0.40 3011.8     3040.0   25.0279    0.3598    0.1199 87.3464  0.2351  0.3313    102.832                 32.428     26.192      359.35     33.85     37.23 13.593         0.17491 0.02199 0.02196  6168  117   2.23  0.07   0.07 1.37 0.12 0.10 3.882 0.042 0.050  0.036 0.155 1 FFFP    101.315     32.617     26.094      360.66     34.70     37.86  0.17491 0.02199 0.02196  6168  6168   2.23  0.07  0.07 1.37 0.12 0.10 3.882 0.042 0.050  0.036 0.155 
10710755 6080.01                    4.81661017 0.00000041  794.071890 0.000138  0.265520  0.000504  0.000468  0.4313  0.0268  0.0004    1.18851   0.01640   0.02088 0.3749  0.2768 t0--  253  253  80189.4    143.5   3.845953  0.010694   2.863769  0.005197  759.1   2409.3      0.05 9113.2     9204.0   11.3381    0.0522    0.0664 87.7187  0.0518  0.0660     25.307                  6.547      3.525      284.21     38.24     38.24 14.843         1.68700 0.67670 0.78390  5796  150   0.90  0.24   0.11 0.89 0.11 0.08 4.472 0.091 0.182 -0.280 0.300 0 FFFF     25.119      6.342      3.624      281.98     42.18     35.69  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10727668 6081.01                    2.30590366 0.00000165 1365.322403 0.000000  0.143473  0.000000  0.000000  0.0025  0.0000  0.0000    0.76512   0.00000   0.00000 0.2042  0.2894 t0--  120  120  23245.4      0.0   3.382842  0.000000   2.954947  0.000000  511.4    571.7     -0.20 3342.0     3410.0    5.9913    0.0000    0.0000 89.9760  0.0000  0.0000     25.002                 10.104     14.293    23261.15      0.00      0.00 16.321         0.22230 0.34540 0.11910  9696  370   2.49  0.86   0.86 2.44 0.38 0.76 4.033 0.215 0.194  0.070 0.475 0 FFFF     37.940     19.093      2.634    23261.15      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10735519 6082.01                    1.81412811 0.00000071  786.961793 0.000499  0.627197  0.912833  0.313786  1.2463  1.2429  0.0071    0.06841   0.13134   0.01713 0.6142  0.1343 t0--  756  756   2053.3     16.1   3.063393  0.026578   1.531696  0.013289  163.9     64.0     -0.12 20316.2   20594.0    2.2092    1.0548    0.0811 40.5320  9.1472  3.1293   1131.875               1622.818    601.044    67210.22      0.00      0.00 11.780         0.00097 0.00016 0.00014  4743   71  16.32  0.94   0.90 3.09 0.13 0.17 2.495 0.043 0.046  0.312 0.098 1 FFFF   1160.004   1608.693    595.812    67210.22      0.00      0.00  0.00097 0.00016 0.00014  4743  4743  16.32  0.94  0.90 3.09 0.13 0.17 2.495 0.043 0.046  0.312 0.098 
10935310 6083.01                    4.12879540 0.00000011  788.118842 0.000064  0.627028  0.048992  0.090986  0.7392  0.3004  0.0001    3.35919   0.10359   0.22313 0.3383  0.2929 t0--  263  263 154258.3    196.6   2.784286  0.006205   1.392143  0.003102 1041.8  13815.1     -0.03 6553.3     6611.0   14.4671    0.1587    0.3173 85.9700  0.3813  0.2065     71.669                  6.354     10.265      357.39     26.94     31.84 13.100         1.04376 0.11281 0.08471  5371   92   1.05  0.02   0.02 0.87 0.06 0.04 4.332 0.038 0.030  0.074 0.131 1 FFFF     71.386      6.897      9.853      354.98     29.79     29.79  1.04376 0.11281 0.08471  5371  5371   1.05  0.02  0.02 0.87 0.06 0.04 4.332 0.038 0.030  0.074 0.131 
11021252 6084.01                    3.26918108 0.00000066  792.015064 0.000136  1.138559  1.697070  0.385698  2.1949  1.3320  0.7703    2.02992   2.48327   0.70951 0.2969  0.3084 t0--  312  312  58743.6    168.9   2.729541  0.018792   1.364770  0.009396  515.5    838.7      3.87 7738.7     8052.0   10.1153    3.3993    0.7845 79.6169  0.9591  5.1151    167.195                237.966     59.492     1068.31    108.96     92.20 14.966         0.74559 0.09704 0.09757  6198  121   1.29  0.05   0.05 1.17 0.07 0.08 4.277 0.039 0.046 -0.024 0.162 1 FFFF    169.813    231.493     60.919     1064.83    117.05     90.04  0.74559 0.09704 0.09757  6198  6198   1.29  0.05  0.05 1.17 0.07 0.08 4.277 0.039 0.046 -0.024 0.162 
11404644 6085.01                    5.90259761 0.00000070  789.505797 0.000263  0.216393  0.000392  0.000705  0.1680  0.0920  0.0055    0.49468   0.01432   0.01516 0.3250  0.2994 t0--  226  226  54894.3    137.7   5.587705  0.022980   4.553127  0.008044  533.9   2769.8     -0.04 10723.2   10821.0    9.6922    0.0995    0.0939 88.7120  0.3168  0.2574     40.273                  2.651      2.243      644.44     65.86     60.79 15.179         0.29495 0.06233 0.04683  5714  112   1.71  0.10   0.10 1.09 0.08 0.07 3.997 0.062 0.052  0.032 0.175 1 RPFF     40.175      2.865      2.204      648.91     60.46     65.96  0.29495 0.06233 0.04683  5714  5714   1.71  0.10  0.10 1.09 0.08 0.07 3.997 0.062 0.052  0.032 0.175 
11408935 6086.01                   15.99509493 0.00000215  784.089563 0.000101  0.194631  0.000110  0.000127  0.2717  0.0197  0.0001    0.34821   0.00195   0.00302 0.3379  0.2936 t0--   82   82  44315.3     28.4   8.464776  0.007627   6.977727  0.003085 2019.7   1800.4      0.36 5938.7     6023.0   16.7606    0.0342    0.0456 89.0092  0.0369  0.0184     37.840                  4.136      2.954      187.92     21.58     17.98 15.284         0.25504 0.07446 0.05385  5733  115   1.81  0.16   0.15 1.12 0.09 0.08 3.959 0.077 0.067  0.027 0.163 1 FFFF     38.234      3.768      3.454      188.49     20.40     18.36  0.25504 0.07446 0.05385  5733  5733   1.81  0.16  0.15 1.12 0.09 0.08 3.959 0.077 0.067  0.027 0.163 
11519226 6087.01                   22.16128199 0.00005031  768.463453 0.001942  9.547562  0.361278  4.064373  1.2773  8.2162  0.7117    4.93177   0.78574   2.57150 0.3479  0.289  t0--    9    9   5222.3    120.8   3.665315  0.093532   1.832658  0.046766   56.6    408.6     67.91 0.0        2068.0   50.8123    3.1457   10.1361 78.8583  2.2757  0.6502   1634.593                102.618    684.120      105.24     11.52      9.60 13.034         0.39154 0.04478 0.04712  5891  112   1.60  0.04   0.03 1.13 0.10 0.09 4.087 0.039 0.049  0.031 0.144 1 FFFF   1632.350    102.383    682.556      106.41     10.51     11.47  0.39154 0.04478 0.04712  5891  5891   1.60  0.04  0.03 1.13 0.10 0.09 4.087 0.039 0.049  0.031 0.144 
11756821 6088.01                    2.74512021 0.00000124  752.899293 0.000899  0.136512  0.057510  0.009585  0.8612  0.1242  0.0104    0.25916   0.06231   0.02181 0.6374  0.1008 t0--  257  257  14886.8    276.6   3.105567  0.077162   1.555833  0.042955   86.7    732.3     -0.25 6637.9     6675.0    4.7034    0.3532    0.1382 79.1453  1.4739  1.4739     10.213                  4.380      0.796      145.89     11.03     11.03 15.187         2.97662 0.19993 0.17950  4464   72   0.69  0.01   0.01 0.70 0.03 0.02 4.603 0.022 0.020  0.056 0.108 1 FFFF     10.231      4.516      0.616      145.53     11.33     10.39  2.97662 0.19993 0.17950  4464  4464   0.69  0.01  0.01 0.70 0.03 0.02 4.603 0.022 0.020  0.056 0.108 
11769146 6089.01                  282.96562959 0.00013650  692.434066 0.000354  0.684136  0.003145  0.003408  0.4257  0.0080  0.0069    1.04803   0.00635   0.00423 0.3556  0.2889 t0--    4    4 467894.5    461.6  21.424244  0.024577  10.712122  0.012288 1366.0  11276.9      7.32 2495.8      806.0  164.3020    0.3532    0.1987 89.8515  0.0024  0.0024     96.047                  2.621      1.872        2.27      0.25      0.21 13.974         0.66274 0.07099 0.06692  5774  118   1.29  0.03   0.03 1.02 0.08 0.07 4.223 0.038 0.040  0.032 0.127 1 FFFF     95.996      2.556      2.009        2.28      0.26      0.22  0.66274 0.07099 0.06692  5774  5774   1.29  0.03  0.03 1.02 0.08 0.07 4.223 0.038 0.040  0.032 0.127 
11812199 6090.01                   37.32030920 0.00004030  777.512686 0.001062  0.438267  0.920678  0.230169  1.2823  0.9903  0.1715    0.08926   0.05604   0.00862 0.3659  0.2828 t0--   35   35   4314.5     33.8   6.935105  0.053595   3.467552  0.026798  171.3    188.8     -0.58 1872.4     1936.0   18.7268    3.0954    0.4643 85.5646  0.6846  1.7116     46.254                 95.900     25.237       19.00      1.82      1.54 14.277         1.51829 0.13689 0.15694  5729   99   0.96  0.02   0.02 0.96 0.05 0.07 4.455 0.032 0.040 -0.037 0.141 1 FFFF     46.323     95.808     25.213       19.13      1.65      1.65  1.51829 0.13689 0.15694  5729  5729   0.96  0.02  0.02 0.96 0.05 0.07 4.455 0.032 0.040 -0.037 0.141 
11826400 6091.01                    5.88937228 0.00000013  786.283120 0.000028  0.224876  0.000041  0.000078  0.4029  0.0204  0.0106    0.62036   0.00228   0.00128 0.2662  0.314  t0--  230  230  56829.4     17.8   4.968737  0.002231   3.886648  0.000947 4148.7  10491.0     -1.42 9304.2     9543.0   10.4384    0.0135    0.0064 87.6831  0.0109  0.0139     37.391                  0.851      1.106     1095.42    123.05    104.12 12.472         0.59010 0.04885 0.05056  7289  162   1.52  0.04   0.04 1.48 0.06 0.07 4.244 0.026 0.031 -0.031 0.119 1 FFFF     37.364      0.855      1.089     1092.04    117.88     99.74  0.59010 0.04885 0.05056  7289  7289   1.52  0.04  0.04 1.48 0.06 0.07 4.244 0.026 0.031 -0.031 0.119 
12010534 6092.01                    2.58159368 0.00000031  793.957316 0.000380  0.378826  0.001328  0.001094  0.1244  0.0809  0.0457    0.49110   0.00874   0.01456 0.4005  0.2647 t0--  521  521 171046.4    649.1   4.917160  0.025740   3.537877  0.013368  338.2   3224.0     -0.22 21924.6   22035.0    5.5719    0.0364    0.0532 88.5638  0.6583  0.6882     64.148                  4.471      3.513     1505.05    173.10    133.15 15.350         0.35700 0.07133 0.05612  5545  112   1.56  0.09   0.09 0.99 0.07 0.07 4.040 0.057 0.053  0.031 0.172 1 FFFF     64.115      4.221      3.571     1509.16    159.78    146.47  0.35700 0.07133 0.05612  5545  5545   1.56  0.09  0.09 0.99 0.07 0.07 4.040 0.057 0.053  0.031 0.172 
 2019477 6093.01                   20.57191782 0.00066602  781.660496 0.036143  0.007804  0.000688  0.000590  0.0322  0.6564  0.0031    0.00399   0.07989   0.00200 0.4810  0.2269 t0--   68   67     71.7      6.9  13.045872  1.128417  12.774876  1.188800   12.3      9.5     -0.15 6098.4     6103.0   12.0326    1.8277    3.2638 89.2066  0.7933  3.8078      3.982                  0.698      1.395      485.02     77.82     58.37 13.330         0.02882 0.05812 0.00663  5440   82   4.52  0.42   1.67 1.89 0.14 0.40 3.404 0.289 0.051  0.300 0.150 0 PPFF      4.041      0.613      1.431      477.85    100.71     50.35  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2019477 6093.02                   27.24870560 0.00065969  773.352051 0.026263  0.009482  0.000761  0.000543  0.1943  0.4608  0.1563    0.17040   0.04787   0.11490 0.4810  0.2269 t0--   50   50    105.8      8.9  10.239326  0.772997  10.075300  0.793493   14.6      9.2     -0.79 4813.0     4840.0   19.1821    2.2167    4.4333 89.6820  0.3178  2.0659      4.961                  0.679      1.584      330.89     58.52     33.44 13.330         0.02882 0.05812 0.00663  5440   82   4.52  0.42   1.67 1.89 0.14 0.40 3.404 0.289 0.051  0.300 0.150 0 PPPF      4.927      0.778      1.445      323.70    176.18     58.73  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2161623 6094.01                    2.28346617 0.00000315 1305.271065 0.001750  1.164901  0.009354  0.006014  0.4573  0.0134  0.0076    0.42890   0.00842   0.00368 0.2720  0.3172 t0--   78   78 863297.5   1162.5   7.800550  0.017129   3.900275  0.008564 1103.2   6511.7     -5.53 4656.3     4311.0    4.9140    0.0259    0.0199 84.6275  0.0974  0.0974    272.458                 13.213     12.112     5435.20    551.18    505.25 14.312         0.21448 0.02954 0.02698  6711  140   2.15  0.09   0.09 1.54 0.08 0.09 3.956 0.041 0.042  0.012 0.166 1 FFFF    272.954     13.237     12.218     5465.40    541.35    541.35  0.21448 0.02954 0.02698  6711  6711   2.15  0.09  0.09 1.54 0.08 0.09 3.956 0.041 0.042  0.012 0.166 
 2707097 6095.01                    0.69280714 0.00000052 1118.640989 0.001912  0.463293  0.385153  0.169468  1.1963  0.4587  0.1418    1.04195   0.45991   0.11498 0.3981  0.2673 t0--  234  234  24944.3    129.6   1.514753  0.010932   0.757377  0.005466  260.9    102.2     -0.05 3356.4     3437.0    2.9688    0.4000    0.0889 65.5178  2.5787  5.5012     50.996                 90.952     77.959        0.00 224080.32      0.00 15.726         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     41.124    100.588     62.868        0.00 394534.56      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2719873 6096.01                   17.27929067 0.00000075  794.004344 0.000045  0.385092  0.000194  0.000194  0.4957  0.0048  0.0000    2.38901   0.00727   0.00427 0.4036  0.2694 t0--   76   76 164194.4     89.3   5.086133  0.002977   3.248889  0.003040 2842.0   4466.5     -0.03 3271.4     3336.0   33.5326    0.0340    0.0200 89.1463  0.0028  0.0028     34.905                  1.279      0.914       31.81      2.71      2.96 15.160         1.88501 0.21710 0.16943  5224   99   0.83  0.02   0.02 0.79 0.05 0.04 4.487 0.039 0.030 -0.150 0.118 1 FFFF     34.973      1.199      1.015       31.55      2.94      2.69  1.88501 0.21710 0.16943  5224  5224   0.83  0.02  0.02 0.79 0.05 0.04 4.487 0.039 0.030 -0.150 0.118 
 2852810 6097.01                   93.06012740 0.00269800  759.275298 0.000000  0.011881  0.000000  0.000000  0.8456  0.0000  0.0000    7.72233   0.00000   0.00000 0.3416  0.2595 t0--   13   13    131.0      0.0   2.593926  0.000000   2.490002  0.000000    5.6      0.0     -2.75 260.0       299.0  152.3352    0.0000    0.0000 89.6820  0.0000  0.0000      3.107                  0.126      0.105       61.65      0.00      0.00 12.749         0.15684 0.01869 0.01914  7153  154   2.39  0.09   0.09 1.55 0.07 0.14 3.867 0.035 0.046 -0.342 0.108 1 SPNN      3.159      0.072      0.132       61.65      0.00      0.00  0.15684 0.01869 0.01914  7153  7153   2.39  0.09  0.09 1.55 0.07 0.14 3.867 0.035 0.046 -0.342 0.108 
 2852810 6097.02                   88.43166197 0.00158222  764.682432 0.000000  0.010641  0.000000  0.000000  0.8616  0.0000  0.0000    7.72233   0.00000   0.00000 0.3416  0.2595 t0--   16   16    103.0      0.0   2.423963  0.000000   2.327723  0.000000    4.7      0.0     -1.81 288.4       307.0  147.2434    0.0000    0.0000 89.6647  0.0000  0.0000      2.811                  0.033      0.121       65.99      0.00      0.00 12.749         0.15684 0.01869 0.01914  7153  154   2.39  0.09   0.09 1.55 0.07 0.14 3.867 0.035 0.046 -0.342 0.108 1 SPNN      2.704      0.144      0.098       65.99      0.00      0.00  0.15684 0.01869 0.01914  7153  7153   2.39  0.09  0.09 1.55 0.07 0.14 3.867 0.035 0.046 -0.342 0.108 
 2852810 6097.03                  282.37821691 0.02847418  759.554174 0.022388  0.014506  0.001392  0.001772  0.5665  0.1215  0.5272    4.57483  53.64728   4.47061 0.3416  0.2595 t0--    5    5    231.7     42.5   3.262994  0.841718   3.206194  0.834330    6.2      0.0     -2.55 104.6       131.0  507.7860  198.3780  163.3701 89.9852  0.0148  0.0889      3.660                  0.500      0.385       14.10      1.56      1.42 12.749         0.15684 0.01869 0.01914  7153  154   2.39  0.09   0.09 1.55 0.07 0.14 3.867 0.035 0.046 -0.342 0.108 1 SPNN      3.668      0.478      0.398       14.14      1.50      1.50  0.15684 0.01869 0.01914  7153  7153   2.39  0.09  0.09 1.55 0.07 0.14 3.867 0.035 0.046 -0.342 0.108 
 2852810 6097.04                  126.51071200 0.00000000  678.626863 0.000000  0.008296  0.000000  0.000000  0.6035  0.0000  0.0000    7.72233   0.00000   0.00000 0.3416  0.2595 t0--   11   11     75.1      0.0   4.175735  0.000000   4.121942  0.000000    3.8      0.0      4.69 0.0         254.0  186.9455    0.0000    0.0000 89.8150  0.0000  0.0000      2.081                  0.115      0.014       40.94      0.00      0.00 12.749         0.15684 0.01869 0.01914  7153  154   2.39  0.09   0.09 1.55 0.07 0.14 3.867 0.035 0.046 -0.342 0.108 1 SPNN      2.285      0.023      0.076       40.94      0.00      0.00  0.15684 0.01869 0.01914  7153  7153   2.39  0.09  0.09 1.55 0.07 0.14 3.867 0.035 0.046 -0.342 0.108 
 2997455 6098.01                    1.12984859 0.00000015  793.542115 0.000124  0.419640  0.044179  0.214586  1.0421  0.3082  0.0082    0.18335   0.03032   0.00379 0.5991  0.141  t0-- 1110 1110   4625.8     12.4   2.099640  0.006469   1.049820  0.003235  490.5    485.1     -0.91 22334.8   23213.0    2.3094    0.1211    0.0135 56.4013  4.1315  1.1804    244.319                 26.074    130.368    20765.63   1763.18   1763.18 13.800         0.01190 0.00255 0.00252  4792   86   5.41  0.21   0.20 1.36 0.21 0.25 3.100 0.074 0.093  0.097 0.134 1 FFFF    241.375     29.502    126.435    20923.56   1534.30   1863.08  0.01190 0.00255 0.00252  4792  4792   5.41  0.21  0.20 1.36 0.21 0.25 3.100 0.074 0.093  0.097 0.134 
 3003991 6099.01                    7.24477895 0.00000033  789.337750 0.000049  0.299140  0.000231  0.000270  0.5218  0.0152  0.0033    2.56397   0.01612   0.01182 0.4161  0.2564 t0--  103  103  99038.2     81.8   3.408838  0.003771   2.355266  0.002730 1761.8   6136.7     -0.48 4282.9     4304.0   19.2316    0.0403    0.0295 88.4041  0.0110  0.0102     26.917                  0.632      0.583      116.49      8.71     10.29 13.926         1.90359 0.20666 0.15189  5416   91   0.82  0.02   0.02 0.77 0.05 0.04 4.487 0.038 0.030 -0.366 0.127 1 FFFF     26.936      0.608      0.608      115.33     10.62      8.99  1.90359 0.20666 0.15189  5416  5416   0.82  0.02  0.02 0.77 0.05 0.04 4.487 0.038 0.030 -0.366 0.127 
 3003991 6099.02                  110.16590817 0.00000000  695.599432 0.000000  0.022089  0.000000  0.000000  0.6690  0.0000  0.0000    1.20866   0.00000   0.00000 0.4161  0.2564 t0--    8    8    522.0      0.0   7.078793  0.000000   6.806428  0.000000    6.6      0.0      2.99 0.0         486.0   91.8713    0.0000    0.0000 89.5828  0.0000  0.0000      1.984                  0.052      0.005        3.10      0.00      0.00 13.926         1.90359 0.20666 0.15189  5416   91   0.82  0.02   0.02 0.77 0.05 0.04 4.487 0.038 0.030 -0.366 0.127 1 FFNN      1.959      0.056      0.016        3.10      0.00      0.00  1.90359 0.20666 0.15189  5416  5416   0.82  0.02  0.02 0.77 0.05 0.04 4.487 0.038 0.030 -0.366 0.127 
 3229028 6100.01                    0.73096244 0.00000199  788.118416 0.005549  0.006138  0.000400  0.000191  0.4587  0.3923  0.1874    0.39254   0.12377   0.20629 0.3757  0.2802 t0-- 1847 1842     44.7      2.2   2.400446  0.146581   2.331237  0.144454   28.7     14.6    -28.20 30101.0   32423.0    2.3578    0.1470    0.5144 86.8766  2.6758 17.3930      1.014                  0.071      0.052    10316.78   1057.24    881.04 13.036         0.51370 0.06907 0.05135  6237  126   1.50  0.04   0.04 1.25 0.06 0.06 4.180 0.040 0.036  0.015 0.154 1 FFFF      1.012      0.072      0.048    10477.84    859.02   1116.72  0.51370 0.06907 0.05135  6237  6237   1.50  0.04  0.04 1.25 0.06 0.06 4.180 0.040 0.036  0.015 0.154 
 3229028 6100.02                  117.68131426 0.00145887  678.837499 0.024664  0.010002  0.001495  0.001661  0.8755  0.0469  0.6247   30.44368 191.82553  30.28824 0.3757  0.2802 t0--   12   12    101.0     29.5   1.886673  0.734217   1.626091  0.739141    5.7      0.0     -0.66 323.4       333.0  315.4706  241.1706  103.3588 89.9763  0.0237  0.1067      1.628                  0.266      0.266       11.81      1.21      1.02 13.036         0.51370 0.06907 0.05135  6237  126   1.50  0.04   0.04 1.25 0.06 0.06 4.180 0.040 0.036  0.015 0.154 1 SPNN      1.597      0.299      0.240       11.77      1.21      1.01  0.51370 0.06907 0.05135  6237  6237   1.50  0.04  0.04 1.25 0.06 0.06 4.180 0.040 0.036  0.015 0.154 
 3230787 6101.01                   17.73401984 0.00000068  786.283481 0.000052  0.552374  0.011542  0.014620  0.8373  0.0196  0.0188    0.86509   0.00667   0.00756 0.3532  0.2871 t0--   79   79 186528.6     66.8   7.279907  0.003187   3.639953  0.001594 2905.6  12287.4      0.15 4568.9     4669.0   24.3210    0.0624    0.0707 88.0206  0.0450  0.0332    140.605                  6.088      4.683      327.77     34.25     37.36 12.553         0.14549 0.02131 0.01502  6166  132   2.35  0.07   0.06 1.34 0.18 0.07 3.823 0.057 0.037 -0.035 0.174 1 FFFP    141.154      5.582      5.153      327.53     34.63     37.52  0.14549 0.02131 0.01502  6166  6166   2.35  0.07  0.06 1.34 0.18 0.07 3.823 0.057 0.037 -0.035 0.174 
 3545840 6102.01                   54.29349419 0.00074584  756.520832 0.000000  0.009128  0.000000  0.000000  0.7973  0.0000  0.0000    4.93241   0.00000   0.00000 0.2723  0.326  t0--   21   21     81.8      0.0   2.801052  0.000000   2.732557  0.000000    7.0      0.0     -2.40 218.2       248.0   91.5985    0.0000    0.0000 89.5013  0.0000  0.0000      2.921                  0.027      0.005      120.45      0.00      0.00 10.915         0.08537 0.00443 0.00426  6332   68   2.93  0.08   0.07 1.49 0.02 0.00 3.299 0.082 0.082 -0.108 0.037 2 SPNN      2.706      0.106      0.020      149.33      0.00      0.00  0.11073 0.01050 0.00905  7017  7017   2.82  0.07  0.07 1.78 0.08 0.07 3.786 0.029 0.028 -0.061 0.139 
 3634051 6103.01                  453.54169191 0.00368107  746.603853 0.005131  0.026825  0.001218  0.000477  0.6327  0.1160  0.4175    0.85993   0.05183   0.40598 0.3785  0.2798 t0--    3    3    853.4     20.2  16.834362  0.266262  16.218081  0.172023   48.8     35.4      0.00 415.9       416.0  210.1979    5.5121   39.6870 89.9468  0.0488  0.1508      3.577                  0.175      0.117        1.13      0.12      0.12 13.436         0.85517 0.08743 0.07962  5908  124   1.21  0.02   0.03 1.09 0.07 0.07 4.307 0.035 0.037  0.102 0.133 1 PPFP      3.573      0.185      0.104        1.13      0.12      0.12  0.85517 0.08743 0.07962  5908  5908   1.21  0.02  0.03 1.09 0.07 0.07 4.307 0.035 0.037  0.102 0.133 
 3634051 6103.02                  122.80524430 0.00074070  726.343533 0.006517  0.015522  0.001393  0.000870  0.4282  0.1867  0.3998  119.89791  53.08132  70.77510 0.3785  0.2798 t0--   11   11    289.7     31.7   1.909376  0.161485   1.850511  0.158140   10.8      9.4     -0.53 180.2       195.0  473.6754   61.0417   99.8865 89.9862  0.0138  0.0758      2.078                  0.174      0.134        6.46      0.70      0.64 13.436         0.85517 0.08743 0.07962  5908  124   1.21  0.02   0.03 1.09 0.07 0.07 4.307 0.035 0.037  0.102 0.133 1 PPPP      2.083      0.168      0.140        6.41      0.73      0.61  0.85517 0.08743 0.07962  5908  5908   1.21  0.02  0.03 1.09 0.07 0.07 4.307 0.035 0.037  0.102 0.133 
 3761319 6104.01                   16.24821022 0.00021619  791.880781 0.010308  0.019164  0.001141  0.000824  0.9276  0.0008  0.6748    0.33238   0.05520   0.18569 0.3845  0.2721 t0--   69   68    434.2     25.2   7.468534  0.280604   7.223557  0.254208   21.1     14.2     -3.36 4479.4     4653.0   16.7767    1.0238    3.7112 89.5964  0.4036  2.4214      1.845                  0.575      0.287       57.36      8.24      8.24 14.708         1.52100 0.78180 0.69700  5729  164   0.92  0.25   0.13 0.85 0.12 0.07 4.436 0.116 0.174 -0.300 0.300 0 FFPP      1.842      0.591      0.276       56.69      9.01      7.62  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3761319 6104.02                  467.20337312 0.00000000  644.556153 0.000000  0.019594  0.000000  0.000000  0.7241  0.0000  0.0000    0.01616   0.00000   0.00000 0.3845  0.2721 t0--    2    2    396.9      0.0  44.849741  0.000000  43.073664  0.000000    9.4      0.0      9.26 0.0        1040.0   57.1283    0.0000    0.0000 89.2737  0.0000  0.0000      2.310                  0.445      0.534        0.66      0.00      0.00 14.708         1.52100 0.78180 0.69700  5729  164   0.92  0.25   0.13 0.85 0.12 0.07 4.436 0.116 0.174 -0.300 0.300 0 FFNN      2.102      0.031      0.407        0.66      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3762553 6105.01                  289.79069389 0.00000000  593.585582 0.000000  0.005004  0.000000  0.000000  0.6469  0.0000  0.0000    8.40444   0.00000   0.00000 0.2831  0.2883 t0--    2    2     26.7      0.0   5.095655  0.000000   5.052179  0.000000    2.0      0.0      3.35 0.0          88.0  334.1489    0.0000    0.0000 89.8891  0.0000  0.0000      1.533                  0.013      0.028       18.80      0.00      0.00 10.924         0.12672 0.01539 0.01365  7482  170   2.76  0.10   0.10 1.92 0.09 0.10 3.836 0.036 0.036  0.006 0.174 1 FFNN      1.502      0.098      0.020       18.80      0.00      0.00  0.12672 0.01539 0.01365  7482  7482   2.76  0.10  0.10 1.92 0.09 0.10 3.836 0.036 0.036  0.006 0.174 
 3965879 6106.01                   55.00383438 0.00321048  782.275304 0.000000  0.011300  0.000000  0.000000  0.1277  0.0000  0.0000    2.04259   0.00000   0.00000 0.2918  0.3101 t0--   21   21    149.6      0.0   6.120970  0.000000   6.051449  0.000000    2.4      0.0     -0.07 1149.2     1149.0   68.8701    0.0000    0.0000 89.8938  0.0000  0.0000      4.369                  0.217      0.081      206.07      0.00      0.00 13.335         0.06616 0.00741 0.00665  7019  143   3.48  0.13   0.13 2.02 0.08 0.08 3.655 0.031 0.031  0.045 0.112 1 FFNN      4.303      0.048      0.013      206.07      0.00      0.00  0.06616 0.00741 0.00665  7019  7019   3.48  0.13  0.13 2.02 0.08 0.08 3.655 0.031 0.031  0.045 0.112 
 4035675 6107.01                    2.87366199 0.00000026  792.620173 0.000893  9.386247  0.525943  4.032232  1.1297  8.1564  0.9404   33.10679   3.15916  20.30890 0.4165  0.2586 t0--  468  468  43414.3    873.6   2.069613  0.048538   1.034807  0.024269   65.6   3742.9     -0.09 8499.2     8512.0   24.2765    1.5185    5.5677 66.1217  5.0049  1.1301   1077.225                 79.328    453.305      679.49     71.29     56.02 12.702         1.20323 0.12460 0.12614  5744  104   1.06  0.02   0.02 1.03 0.06 0.07 4.397 0.036 0.041  0.123 0.136 1 FFFF   1074.363     77.415    453.430      686.10     64.07     64.07  1.20323 0.12460 0.12614  5744  5744   1.06  0.02  0.02 1.03 0.06 0.07 4.397 0.036 0.041  0.123 0.136 
 4139254 6108.01                  485.92092198 0.01442814  718.414716 0.015388  0.009470  0.001353  0.001015  0.8499  0.0048  0.6534   41.40012  70.46273  40.26442 0.4179  0.2532 t0--    3    3    103.2     23.2   3.766630  0.793333   3.666205  0.792360    6.7      0.0      0.01 103.1       103.0  850.0993  293.5591  230.6536 89.9932  0.0068  0.0429      1.615                  0.219      0.179        1.45      0.14      0.14 12.120         0.42053 0.05152 0.04707  5714  106   1.54  0.03   0.03 1.10 0.11 0.07 4.101 0.046 0.042  0.158 0.148 1 SPNN      1.603      0.237      0.178        1.45      0.15      0.13  0.42053 0.05152 0.04707  5714  5714   1.54  0.03  0.03 1.10 0.11 0.07 4.101 0.046 0.042  0.158 0.148 
 4144236 6109.01                   22.91344632 0.00000114  783.963531 0.000016  0.577515  0.003556  0.004103  0.7091  0.0079  0.0047    7.73439   0.02138   0.01985 0.2840  0.3143 t0--   56   56 251835.0     40.5   4.116872  0.000873   2.058436  0.000436 6540.3  20960.9      0.11 1594.1     1822.0   59.8789    0.0512    0.0551 89.3191  0.0063  0.0047    100.542                 66.795     41.105      153.13     69.48     46.32 11.856         0.30086 0.44392 0.20862  6647  438   1.74  1.11   0.57 1.42 0.40 0.29 4.048 0.234 0.308  0.010 0.152 1 FFFP     99.582     70.319     37.504      161.02     57.43     57.43  0.30086 0.44392 0.20862  6647  6647   1.74  1.11  0.57 1.42 0.40 0.29 4.048 0.234 0.308  0.010 0.152 
 4144236 6109.02                   10.00464995 0.00000000  779.810885 0.000000  0.007981  0.000000  0.000000  1.0047  0.0000  0.0000    7.73447   0.00000   0.00000 0.2840  0.3143 t0--  138    8      1.1      0.0   0.180537  0.000000   0.090268  0.000000    0.0     13.1     -0.77 1399.4     1400.0   34.4608    0.0000    0.0000 88.3293  0.0000  0.0000      2.006                  1.083      1.061      511.75      0.00      0.00 11.856         0.30086 0.44392 0.20862  6647  438   1.74  1.11   0.57 1.42 0.40 0.29 4.048 0.234 0.308  0.010 0.152 1 FFNF      1.403      0.411      0.057      511.75      0.00      0.00  0.30086 0.44392 0.20862  6647  6647   1.74  1.11  0.57 1.42 0.40 0.29 4.048 0.234 0.308  0.010 0.152 
 4150701 6110.01                    8.65288041 0.00006613  900.357348 0.007744  0.020285  0.002155  0.001492  0.0485  0.6204  0.0190    8.87253   5.15357   8.24571 0.6110  0.1189 t0--  128  128    495.5     53.0   1.821804  0.259428   1.594612  0.242889   13.6     12.5     -5.24 3026.5     3189.0   36.5170    5.6777   10.8392 89.7030  0.2970  1.1880      1.489                  0.167      0.126       34.81      3.10      2.86 15.863         3.18813 0.21838 0.22096  4631   84   0.67  0.02   0.02 0.70 0.03 0.03 4.623 0.020 0.024 -0.127 0.116 1 FFFF      1.489      0.173      0.115       34.98      2.86      3.12  3.18813 0.21838 0.22096  4631  4631   0.67  0.02  0.02 0.70 0.03 0.03 4.623 0.020 0.024 -0.127 0.116 
 4255944 6111.01                  228.65414299 0.00369563  673.056817 0.022632  0.012770  0.002077  0.001385  0.3223  0.3550  0.2919   72.88780 151.12122  70.52324 0.2592  0.3442 t0--    6    6    189.2     44.4   2.224474  0.575341   2.302437  0.578841    6.5      0.0     -0.23 130.4       133.0  678.3783  270.2724  208.8469 89.9911  0.0089  0.0536      3.957                  1.127      1.549       17.80     45.87      9.17 12.914         0.13580 0.33730 0.05586  6845  239   2.67  0.59   1.01 1.84 0.18 0.45 3.849 0.336 0.144  0.300 0.250 0 SPNN      4.045      0.966      1.795       17.41      6.98      4.65  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4285087 6112.01                    2.24301580 0.00000007  793.187923 0.000019  0.585468  0.003024  0.002558  0.6613  0.0051  0.0050    0.74116   0.00149   0.00190 0.2971  0.3034 t0--  467  467 277959.1     63.8   4.316711  0.000999   2.158355  0.000499 5554.2  33027.9     -0.94 14291.3   15131.0    5.8197    0.0039    0.0050 83.4563  0.0612  0.0288     93.174                  2.999      2.999     2463.58    258.03    236.52 12.785         0.42913 0.05573 0.04695  6137  126   1.46  0.04   0.04 0.96 0.07 0.06 4.087 0.043 0.040 -0.596 0.149 1 FFFP     92.689      3.358      2.399     2445.36    253.70    232.56  0.42913 0.05573 0.04695  6137  6137   1.46  0.04  0.04 0.96 0.07 0.06 4.087 0.043 0.040 -0.596 0.149 
 4346875 6113.01                    4.69421841 0.00000064  789.689988 0.000154  0.418123  0.004062  0.004062  0.6164  0.0171  0.0048    0.88600   0.00670   0.00894 0.4195  0.2541 t0--  248  248 175339.4    436.4   4.543373  0.011160   2.271623  0.005843  739.7   5236.9     -0.57 11222.6   11376.0   10.1068    0.0255    0.0340 86.4616  0.0775  0.0664     63.906                  4.234      4.234      561.49     61.83     56.21 15.584         0.47982 0.10312 0.08509  5550  118   1.40  0.09   0.08 0.96 0.07 0.07 4.121 0.062 0.061  0.030 0.164 1 FFFF     63.363      4.780      3.677      566.07     56.16     61.27  0.47982 0.10312 0.08509  5550  5550   1.40  0.09  0.08 0.96 0.07 0.07 4.121 0.062 0.061  0.030 0.164 
 4459068 6114.01                   24.95599894 0.00000191  780.862394 0.000136  0.129012  0.041148  0.012932  0.9964  0.0712  0.0005    0.98844   0.11520   0.02633 0.2570  0.2818 t0--   50   50   4846.0     12.5   2.794829  0.011508   1.397414  0.005754  555.7    976.1     -0.01 1289.3     1299.0   31.9345    1.1725    0.3015 88.1376  0.1279  0.0838     36.697                 12.196      3.614      841.36    112.55     95.23 11.458         0.17103 0.02383 0.02033  9023  245   2.60  0.11   0.11 2.18 0.10 0.10 3.940 0.041 0.038 -0.194 0.145 1 FFFF     36.643     12.123      3.897      847.35    106.37     97.50  0.17103 0.02383 0.02033  9023  9023   2.60  0.11  0.11 2.18 0.10 0.10 3.940 0.041 0.038 -0.194 0.145 
 4464394 6115.01                  168.68892560 0.00461852  740.296735 0.000000  0.009591  0.000000  0.000000  0.3171  0.0000  0.0000   65.49119   0.00000   0.00000 0.4719  0.2286 t0--    7    7    111.2      0.0   2.674438  0.000000   2.646219  0.000000    3.8      0.0     -0.62 165.0       173.0  461.8448    0.0000    0.0000 89.9607  0.0000  0.0000      2.699                  0.060      0.066       23.44      0.00      0.00 13.497         0.12862 0.01362 0.01287  6620  131   2.59  0.09   0.08 1.62 0.07 0.11 3.815 0.032 0.036 -0.042 0.110 1 SPNN      2.734      0.025      0.022       23.44      0.00      0.00  0.12862 0.01362 0.01287  6620  6620   2.59  0.09  0.08 1.62 0.07 0.11 3.815 0.032 0.036 -0.042 0.110 
 4547480 6116.01                    4.42694372 0.00000207  792.582751 0.000709  0.066331  0.122638  0.010220  0.9506  0.1640  0.0232    0.56879   0.23003   0.09584 0.3365  0.3076 t0--  304  304   2887.2     61.3   1.680796  0.052979   0.840279  0.028887   68.9    110.1     -0.62 4685.0     4797.0    8.3619    1.0462    0.4069 82.8753  1.8950  0.9124     11.395                 19.144      3.023      828.70     97.37     97.37 15.469         0.39629 0.08175 0.07283  5795  130   1.56  0.10   0.09 1.08 0.11 0.08 4.084 0.061 0.065  0.033 0.165 1 FFFF     11.608     19.290      3.046      827.72     95.99     95.99  0.39629 0.08175 0.07283  5795  5795   1.56  0.10  0.09 1.08 0.11 0.08 4.084 0.061 0.065  0.033 0.165 
 4737267 6117.01                    9.52407761 0.00000426  791.633634 0.000133  0.410200  0.000315  0.000204  0.3131  0.0054  0.0019    0.18267   0.00077   0.00060 0.4766  0.2181 t0--  140  140 198367.4    138.8  10.493002  0.009497   7.144342  0.006015 1942.5  12535.3      0.00 10530.9   12199.0    9.5686    0.0124    0.0115 88.1151  0.0226  0.0263    125.222                 12.975      9.268      650.80    105.62     73.93 15.145         0.06214 0.01625 0.01366  5203  106   2.83  0.24   0.22 1.03 0.14 0.14 3.544 0.070 0.084 -0.492 0.139 1 FFFF    125.588     12.607      9.698      649.32    102.95     80.07  0.06214 0.01625 0.01366  5203  5203   2.83  0.24  0.22 1.03 0.14 0.14 3.544 0.070 0.084 -0.492 0.139 
 4739229 6118.01                  571.81723018 0.02109872  301.024553 0.025613  0.025252  0.004736  0.001722  0.9603  0.0091  0.6665    0.05944   1.46092   0.03845 0.2644  0.3271 t0--    2    2    721.9     68.5  14.526885  1.735533  13.457384  1.234011   11.3      0.0     12.69 0.0         488.0  101.6055  185.0570   16.8234 89.9607  0.0393  0.3855      4.514                  0.893      0.298        2.76      0.27      0.29 12.767         0.48071 0.05157 0.05089  7242  163   1.64  0.05   0.05 1.52 0.08 0.08 4.188 0.034 0.035  0.021 0.141 1 PPNN      4.521      0.862      0.331        2.72      0.32      0.25  0.48071 0.05157 0.05089  7242  7242   1.64  0.05  0.05 1.52 0.08 0.08 4.188 0.034 0.035  0.021 0.141 
 4739229 6118.02                    4.66192231 0.00005639  784.516689 0.000000  0.006397  0.000000  0.000000  0.2849  0.0000  0.0000    1.92921   0.00000   0.00000 0.2644  0.3271 t0--  285  278     47.1      0.0   2.639660  0.000000   2.621376  0.000000    3.8      0.0      3.79 5266.9     6900.0   13.0383    0.0000    0.0000 88.7481  0.0000  0.0000      1.162                  0.024      0.012     1678.55      0.00      0.00 12.767         0.48071 0.05157 0.05089  7242  163   1.64  0.05   0.05 1.52 0.08 0.08 4.188 0.034 0.035  0.021 0.141 1 SPNN      1.138      0.001      0.011     1678.55      0.00      0.00  0.48071 0.05157 0.05089  7242  7242   1.64  0.05  0.05 1.52 0.08 0.08 4.188 0.034 0.035  0.021 0.141 
 4740676 6119.01                    3.45424165 0.00000005  786.647761 0.000019  0.282937  0.000051  0.000047  0.5051  0.0083  0.0054    0.46465   0.00068   0.00063 0.2875  0.3136 t0--  390  390  88153.3     18.4   4.710440  0.001311   3.354197  0.000762 6585.3  12647.5     -0.03 15402.1   15802.0    6.6424    0.0032    0.0030 85.5703  0.0070  0.0090     66.629                  2.594      2.038     2866.91    278.49    255.28 13.198         0.20550 0.02313 0.02076  6519  128   2.16  0.07   0.07 1.51 0.08 0.08 3.941 0.033 0.035  0.019 0.138 1 FFFF     66.778      2.376      2.193     2848.51    301.33    236.76  0.20550 0.02313 0.02076  6519  6519   2.16  0.07  0.07 1.51 0.08 0.08 3.941 0.033 0.035  0.019 0.138 
 4742420 6120.01                   90.09841737 0.00118218  707.537850 0.024266  0.015545  0.001244  0.000933  0.2229  0.4168  0.1938    0.33620   0.08319   0.18486 0.3344  0.2958 t0--   15   15    272.9     29.4  12.671872  0.728335  12.504745  0.683501   11.5      9.2     -1.20 1542.1     1571.0   53.2148    4.5236   11.3090 89.8744  0.1255  0.7530      1.605                  0.579      0.248        7.92      1.55      1.29 15.416         1.41100 0.42560 0.77770  6116  200   1.01  0.33   0.13 1.02 0.15 0.14 4.444 0.070 0.210 -0.140 0.300 0 PPPN      1.619      0.568      0.265        7.95      1.57      1.28  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4742420 6120.02                  205.43203069 0.01090365  639.513524 0.041708  0.016706  0.001581  0.001977  0.4392  0.2372  0.4102    0.18356   1.56474   0.00000 0.3344  0.2958 t0--    6    6    324.5     55.6   9.709260  2.003864   9.568273  2.002177    7.5      0.0     -0.51 813.8       822.0  122.4369   43.8348   32.2993 89.9553  0.0447  0.3277      1.710                  0.625      0.313        2.67      0.49      0.45 15.416         1.41100 0.42560 0.77770  6116  200   1.01  0.33   0.13 1.02 0.15 0.14 4.444 0.070 0.210 -0.140 0.300 0 PPNN      1.733      0.625      0.337        2.64      0.50      0.45  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4826439 6121.01                    1.23714737 0.00000002   65.658147 0.000031  0.670996  0.000922  0.000676  0.4659  0.0018  0.0016    0.17210   0.00028   0.00022 0.3476  0.2931 t0-- 1091 1091 435377.2    109.2   7.066392  0.002448   3.533196  0.001224 5557.7  25009.9      0.00 30192.7   30694.0    2.4058    0.0013    0.0010 78.8317  0.0354  0.0384    184.133                 10.119     10.119    12546.85   1342.64   1118.87 13.820         0.13201 0.02123 0.01930  6229  114   2.52  0.13   0.13 1.56 0.08 0.16 3.817 0.043 0.054  0.117 0.133 1 FFFP    184.090     11.311      9.571    12554.14   1369.26   1141.05  0.13201 0.02123 0.01930  6229  6229   2.52  0.13  0.13 1.56 0.08 0.16 3.817 0.043 0.054  0.117 0.133 
 4933476 6122.01                    1.28618557 0.00000352  794.145069 0.008203  0.012383  0.011738  0.002552  0.8738  0.1195  0.4082   20.43975 626.08692  20.19635 0.3867  0.2706 t0--  836  828    145.8     40.3   0.144853  0.171032   0.113752  0.182957    5.8     12.7    -11.02 9617.7     9866.0   37.6601    6.7255   17.2342 88.7765  1.0196  1.0196      4.518                  4.685      0.852    13472.58   1360.00   1360.00 14.256         0.05476 0.00689 0.00746  5544  120   3.39  0.17   0.15 1.56 0.08 0.09 3.561 0.037 0.041 -0.050 0.205 1 FFFF      4.589      4.327      1.082    13417.71   1538.79   1209.05  0.05476 0.00689 0.00746  5544  5544   3.39  0.17  0.15 1.56 0.08 0.09 3.561 0.037 0.041 -0.050 0.205 
 4990977 6123.01                    2.64902619 0.00000109  776.318284 0.000336  0.562746  1.210128  0.302532  0.9144  1.5436  0.0761    1.33945   2.15178   0.25315 0.3333  0.2952 t0--   73   73  51820.3    374.9   2.484966  0.025582   1.242483  0.012791  190.1   3582.0    192.83 0.0        9029.0    7.7810    2.2702    0.3948 80.0044  2.9797  4.2834     85.391                175.652     48.792     1381.93    139.51    127.88 13.870         0.64703 0.07762 0.06490  6022  123   1.37  0.04   0.04 1.21 0.06 0.07 4.240 0.038 0.036  0.204 0.159 1 FFFF     85.012    176.367     48.991     1387.64    136.91    126.38  0.64703 0.07762 0.06490  6022  6022   1.37  0.04  0.04 1.21 0.06 0.07 4.240 0.038 0.036  0.204 0.159 
 5034333 6124.01                    6.93227667 0.00001085  781.901203 0.000950  0.405667  0.136841  0.110776  1.2907  0.1727  0.0869    0.00765   0.00119   0.00025 0.2477  0.291  t0--  184  182   6401.3     25.5  11.021282  0.045228   5.510641  0.022614  325.8    372.1      0.41 17572.1   17512.0    2.6893    0.1312    0.0303 61.2209  1.7946  2.4280    100.465                 33.736     28.114     4036.30    839.36    645.66 11.520         0.26557 0.03992 0.03506  9393  386   2.28  0.10   0.09 2.28 0.14 0.13 4.074 0.045 0.045  0.008 0.149 1 FFFF    100.723     34.796     27.064     4094.06    783.46    723.20  0.26557 0.03992 0.03506  9393  9393   2.28  0.10  0.09 2.28 0.14 0.13 4.074 0.045 0.045  0.008 0.149 
 5039441 6125.01                    2.15138411 0.00000025  786.822624 0.000034  0.482670  0.000266  0.000183  0.2368  0.0275  0.0124    1.51698   0.00422   0.00422 0.3003  0.3026 t0--  625  625 263494.7    142.6   3.363526  0.002343   2.191961  0.001753 2657.9  19467.6     -1.18 10765.6   17547.0    7.1864    0.0067    0.0067 87.9024  0.0372  0.0241     60.807                  1.692      1.551     1650.68    153.46    140.67 12.916         1.01964 0.09171 0.09963  6313  118   1.16  0.03   0.03 1.13 0.05 0.06 4.363 0.028 0.037 -0.164 0.136 1 FFFF     60.799      1.750      1.616     1643.47    149.81    137.32  1.01964 0.09171 0.09963  6313  6313   1.16  0.03  0.03 1.13 0.05 0.06 4.363 0.028 0.037 -0.164 0.136 
 5121173 6126.01                   17.43539378 0.00038092  773.634018 0.010465  0.785084  0.137795  0.385827  1.2107  0.5715  0.0039    0.00019   0.00023   0.00004 0.3036  0.303  t0--   78   78    603.3      6.3  51.665347  0.564537  25.832673  0.282269  121.8      9.4      1.36 32753.1   32430.0    1.8018    0.2147    0.2920 21.1530  3.8854  1.1656    237.177                 68.633    111.980     1162.88    153.49    118.07 13.439         0.09854 0.01511 0.01297  7924  205   3.10  0.15   0.15 2.14 0.11 0.11 3.779 0.042 0.043  0.004 0.180 1 FFFN    233.698     72.236    108.354     1161.96    158.02    121.55  0.09854 0.01511 0.01297  7924  7924   3.10  0.15  0.15 2.14 0.11 0.11 3.779 0.042 0.043  0.004 0.180 
 5306984 6127.01                  114.27178393 0.00355624  782.019808 0.023183  0.011783  0.001638  0.000936  0.6129  0.2069  0.4350    2.18350   4.96045   2.12591 0.3716  0.2819 t0--   10   10    157.4     28.8   5.712525  1.398397   5.553757  1.391328    8.5      0.0     10.30 0.0         690.0  124.2572   50.0709   40.0567 89.9336  0.0663  0.2653      1.379                  0.165      0.135        5.92      0.56      0.51 13.050         1.23387 0.10106 0.12250  5995  107   1.06  0.02   0.02 1.05 0.05 0.07 4.407 0.029 0.039 -0.046 0.146 1 PPNN      1.387      0.167      0.137        5.90      0.56      0.50  1.23387 0.10106 0.12250  5995  5995   1.06  0.02  0.02 1.05 0.05 0.07 4.407 0.029 0.039 -0.046 0.146 
 5385548 6128.01                   12.42539886 0.00078698  782.801454 0.007717  0.024375  0.000264  0.000297  0.9726  0.0016  0.0018    0.00038   0.00002   0.00001 0.2961  0.3054 t0--  113  112    408.8      5.8  28.453451  0.480935  17.866540  0.829601  123.7     21.8    -12.97 21891.0   24875.0    1.4549    0.0264    0.0189 48.2883  0.7518  0.9773      7.792                  1.839      1.182     1489.04    227.55    189.62 13.244         0.08548 0.03762 0.03219  7418  201   3.04  0.61   0.47 1.86 0.19 0.20 3.721 0.089 0.131 -0.236 0.135 1 FFFF      7.853      1.842      1.228     1489.82    230.56    192.13  0.08548 0.03762 0.03219  7418  7418   3.04  0.61  0.47 1.86 0.19 0.20 3.721 0.089 0.131 -0.236 0.135 
 5385778 6129.01                   12.42569336 0.00008997  782.826805 0.003459  0.104317  0.000799  0.000711  0.8852  0.0039  0.0029    0.00132   0.00004   0.00004 0.6112  0.1327 t0--  112  111   8709.6     55.4  31.525795  0.269428  19.006887  0.491493  190.8     21.2     -9.81 25729.5   27418.0    2.2108    0.0204    0.0244 66.4156  0.2994  0.3659     56.665                  2.400      1.543      814.25    127.05     98.82 12.696         0.01560 0.00291 0.00273  4764   87   5.00  0.18   0.14 1.42 0.21 0.23 3.186 0.065 0.080  0.248 0.146 1 FFFN     56.523      2.444      1.466      808.23    133.58    103.89  0.01560 0.00291 0.00273  4764  4764   5.00  0.18  0.14 1.42 0.21 0.23 3.186 0.065 0.080  0.248 0.146 
 5428657 6130.01                    1.54291933 0.00002448  776.881414 0.002281  0.018239  0.001503  0.001034  0.1345  0.5349  0.1057    8.05194   3.32464   5.11482 0.5947  0.1362 t0--  630  630    394.9     27.1   1.089610  0.096560   1.053955  0.087470   20.7     19.0     12.31 8276.7     7934.0   10.1663    1.5780    2.2543 89.2358  0.7638  3.9717      1.495                  0.141      0.109      382.42     32.89     32.89 15.121         2.48876 0.24900 0.21639  4560   86   0.74  0.03   0.03 0.74 0.03 0.03 4.559 0.029 0.024  0.200 0.114 1 PPPP      1.493      0.141      0.108      381.45     36.00     30.46  2.48876 0.24900 0.21639  4560  4560   0.74  0.03  0.03 0.74 0.03 0.03 4.559 0.029 0.024  0.200 0.114 
 5471617 6131.01                   12.42480838 0.00032168  787.610343 0.032973  0.006761  0.000488  0.000244  0.2587  0.4587  0.1811    0.00883   0.00115   0.00522 0.4002  0.268  t0--  114  111     54.1      3.1  22.434759  0.922350  22.208495  0.892092   23.0      0.0     -1.64 20049.3   20128.0    4.1860    0.2271    0.9733 88.4250  1.5750 10.6312      2.000                  0.761      0.326      494.78     73.90     80.05 12.409         0.05816 0.04119 0.02783  5219  118   2.84  0.82   0.48 0.94 0.25 0.10 3.507 0.149 0.182 -0.620 0.225 0 FFNN      1.996      0.759      0.332      496.88     72.74     79.35  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5471617 6131.02                   94.38795372 0.00467124  765.028573 0.045954  0.007927  0.000774  0.000595  0.9094  0.0012  0.6842    0.32038   0.16824   0.21631 0.4002  0.268  t0--   16   16     74.1      9.7  12.338143  1.246358  11.960927  1.244736    8.9      0.0     -1.92 1591.8     1630.0   56.6289    7.1501   14.3003 89.8914  0.1085  0.6874      2.345                  0.773      0.476       33.24      4.82      5.69 12.409         0.05816 0.04119 0.02783  5219  118   2.84  0.82   0.48 0.94 0.25 0.10 3.507 0.149 0.182 -0.620 0.225 0 FFNN      2.322      0.839      0.420       33.41      4.67      5.60  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5629353 6132.01                   33.32018333 0.00057645 1382.532179 0.022330  0.072365  0.001108  0.000712  0.0691  0.3156  0.0546    1.21441   0.07715   0.24110 0.3315  0.3045 t0--    4    4   6181.3     83.0   6.553855  0.097707   6.080719  0.066310   84.5     59.2     -0.01 204.9       206.0   41.5445    0.8523    2.9831 89.9287  0.0570  0.4988      7.261                  0.761      0.544       21.56      2.58      2.36 14.624         1.62502 0.31725 0.32395  5780  133   0.93  0.08   0.07 0.95 0.07 0.07 4.476 0.047 0.063 -0.107 0.151 1 PPPP      7.243      0.829      0.474       21.54      2.51      2.29  1.62502 0.31725 0.32395  5780  5780   0.93  0.08  0.07 0.95 0.07 0.07 4.476 0.047 0.063 -0.107 0.151 
 5629353 6132.02 Kepler-1640 b      7.58456219 0.00019522 1398.121837 0.052919  0.029098  0.001975  0.000935  0.8148  0.0737  0.5649    1.26213   0.20553   0.74737 0.3315  0.3045 t0--   21   21   1000.0     50.9   3.723306  0.151946   3.612049  0.124594   23.8     22.2     -0.42 520.4       532.0   15.7121    1.0276    3.7677 89.5410  0.4588  2.7529      3.007                  0.350      0.269      155.66     18.33     16.92 14.624         1.62502 0.31725 0.32395  5780  133   0.93  0.08   0.07 0.95 0.07 0.07 4.476 0.047 0.063 -0.107 0.151 1 PPPP      2.966      0.388      0.250      154.89     17.34     17.34  1.62502 0.31725 0.32395  5780  5780   0.93  0.08  0.07 0.95 0.07 0.07 4.476 0.047 0.063 -0.107 0.151 
 5629353 6132.03                   11.86688351 0.00047248 1393.242238 0.111899  0.022750  0.001441  0.001235  0.0012  0.6064  0.0012    0.83004   0.19747   0.46075 0.3315  0.3045 t0--   15   15    600.5     52.9   4.875344  0.281890   4.692363  0.266470   13.4     12.1     -0.69 485.7       506.0   18.5041    1.6643    3.8278 89.6714  0.3285  2.0533      2.284                  0.289      0.222       85.20     10.33      8.74 14.624         1.62502 0.31725 0.32395  5780  133   0.93  0.08   0.07 0.95 0.07 0.07 4.476 0.047 0.063 -0.107 0.151 1 PPPP      2.283      0.300      0.208       84.62     10.54      8.92  1.62502 0.31725 0.32395  5780  5780   0.93  0.08  0.07 0.95 0.07 0.07 4.476 0.047 0.063 -0.107 0.151 
 5641294 6133.01                    2.61565404 0.00006500  787.406653 0.028693  0.005676  0.000792  0.000330  0.3495  0.6205  0.0030    0.00284   0.00051   0.00000 0.2816  0.3147 t0--  531  523     36.6      3.6  24.624104  1.235633  24.000571  1.154189   13.6      0.0    -36.40 30314.3   32555.0    1.0078    0.0571    0.0000 16.5762 50.2341  3.0913      0.810                  0.322      0.161     1961.80    402.20    321.76 12.754         0.70680 0.41080 0.37000  6651  222   1.35  0.44   0.24 1.25 0.19 0.19 4.268 0.105 0.195 -0.140 0.275 0 FFNN      0.809      0.336      0.144     1947.90    434.54    304.17  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5738698 6134.01                    2.40438693 0.00000013  787.526639 0.000020  0.602775  0.001568  0.001078  0.6125  0.0026  0.0023    0.18296   0.00025   0.00023 0.2926  0.3066 t0--  568  568 312909.4     48.8   7.408366  0.001237   3.704183  0.000618 8579.1  47019.3     -0.38 29442.8   32373.0    3.8239    0.0018    0.0016 80.7913  0.0220  0.0440    179.860                 11.232      9.504    10194.88   1144.48    880.37 11.941         0.11623 0.01903 0.01593  7241  152   2.75  0.15   0.14 1.77 0.08 0.09 3.799 0.043 0.042 -0.183 0.127 1 FFFF    179.796     11.939      9.184    10237.50   1072.18    907.23  0.11623 0.01903 0.01593  7241  7241   2.75  0.15  0.14 1.77 0.08 0.09 3.799 0.043 0.042 -0.183 0.127 
 5768927 6135.01                    4.39051404 0.00000142  768.033055 0.000257  0.400122  0.416135  0.154124  0.8790  0.6806  0.0039    1.03480   0.27988   0.05598 0.3356  0.295  t0--    3    3  46811.5    218.9   2.984243  0.016475   1.492121  0.008238  290.7   4135.6    286.74 0.0        6366.0   10.1983    0.8277    0.1724 83.9328  1.0306  2.1255     58.956                 63.079     21.835      867.90     79.67     67.41 13.209         0.73620 0.05375 0.05990  6468  119   1.35  0.03   0.03 1.31 0.05 0.05 4.290 0.023 0.029  0.116 0.139 1 FFFF     59.319     63.085     21.837      874.13     72.80     72.80  0.73620 0.05375 0.05990  6468  6468   1.35  0.03  0.03 1.31 0.05 0.05 4.290 0.023 0.029  0.116 0.139 
 5814635 6136.01                    3.86960887 0.00001091  788.246548 0.000000  0.008200  0.000000  0.000000  0.3000  0.0000  0.0000    0.79840   0.00000   0.00000 0.2453  0.3251 t0--  348  346     76.8      0.0   3.324760  0.000000   3.294946  0.000000    8.4     25.7     27.66 8934.4    10338.0    8.5816    0.0000    0.0000 87.9966  0.0000  0.0000      1.492                  0.021      0.005     2933.47      0.00      0.00 11.399         0.49563 0.04697 0.04460  7867  173   1.67  0.04   0.04 1.67 0.08 0.09 4.211 0.029 0.033 -0.009 0.152 1 FFFF      1.497      0.012      0.028     2933.47      0.00      0.00  0.49563 0.04697 0.04460  7867  7867   1.67  0.04  0.04 1.67 0.08 0.09 4.211 0.029 0.033 -0.009 0.152 
 5816144 6137.01                   12.49703968 0.00017290  786.230602 0.011617  0.012519  0.000904  0.000904  0.6498  0.0338  0.5918    1.64515   0.49866   1.14692 0.3277  0.2984 t0--  108  108    179.2     20.5   3.775592  0.299144   3.744835  0.298143   10.6      9.6     -7.23 3466.8     3650.0   24.3963    3.0124    5.7509 89.7012  0.2983  1.6405      1.546                  0.128      0.119      144.22     14.43     12.03 14.191         1.09348 0.08865 0.09903  6251  119   1.13  0.03   0.03 1.13 0.05 0.07 4.384 0.024 0.033 -0.091 0.144 1 PPPN      1.541      0.129      0.119      144.77     13.70     12.56  1.09348 0.08865 0.09903  6251  6251   1.13  0.03  0.03 1.13 0.05 0.07 4.384 0.024 0.033 -0.091 0.144 
 5816144 6137.02                    7.38471775 0.00006018  788.869796 0.011849  0.011216  0.000822  0.000754  0.0683  0.5688  0.0393    1.18487   0.46107   0.78381 0.3277  0.2984 t0--  179  176    141.9     16.6   3.516719  0.316901   3.367601  0.312155   10.6      9.6     -4.86 5641.5     5764.0   15.3520    2.1262    3.4792 89.5133  0.4867  2.4333      1.372                  0.119      0.099      292.04     26.74     24.68 14.191         1.09348 0.08865 0.09903  6251  119   1.13  0.03   0.03 1.13 0.05 0.07 4.384 0.024 0.033 -0.091 0.144 1 FFFN      1.381      0.109      0.109      291.44     27.36     25.25  1.09348 0.08865 0.09903  6251  6251   1.13  0.03  0.03 1.13 0.05 0.07 4.384 0.024 0.033 -0.091 0.144 
 5817566 6138.01                    4.20608137 0.00000265  788.692453 0.000549  0.499145  0.038790  0.029663  0.9486  0.0542  0.0378    0.05240   0.00191   0.00085 0.2840  0.2806 t0--  280  280 119778.8    298.2  10.703059  0.029926   5.351530  0.014963  508.0    348.5     -1.46 27976.8   28609.0    3.6587    0.0456    0.0192 74.9995  0.5291  0.7325    189.375                 47.809     83.666     9376.29   3775.85   2517.23 11.684         0.08787 0.33970 0.03089  8212  286   3.19  0.79   1.47 2.02 0.37 0.50 3.736 0.432 0.108 -0.180 0.275 0 FFFF    191.096     50.087     87.652    10354.69   3045.91   3045.91  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5952403 6139.01                    0.90567768 0.00000019  777.060751 0.000433  1.997750  0.174318  1.423595  1.3207  1.7312  0.0355    0.28549   0.78245   0.11855 0.5399  0.1789 t0--  494  494   3656.4     45.9   2.225357  0.032502   1.112679  0.016251  107.4    175.7      0.27 14701.8   14601.0    3.1691    0.4594    1.0912 32.0030  5.6635  4.4049   2326.130                653.708   1568.898   147208.83      0.00      0.00  6.966         0.00111 0.00046 0.00024  4667  102  12.55  0.29   0.31 1.58 0.58 0.32 2.435 0.147 0.102 -0.006 0.143 1 FFFF   2320.355    648.769   1557.046   147208.88      0.00      0.00  0.00111 0.00046 0.00024  4667  4667  12.55  0.29  0.31 1.58 0.58 0.32 2.435 0.147 0.102 -0.006 0.143 
 5955321 6140.01                   11.63785761 0.00000108  791.432760 0.000118  0.667076  0.001393  0.001509  0.4732  0.0042  0.0020    0.24142   0.00053   0.00057 0.3064  0.3064 t0--  118  118 427992.4    209.7  11.885245  0.006567   5.942622  0.003284 2637.1  15089.3      0.23 11428.7   11539.0   12.0010    0.0088    0.0094 87.7339  0.0155  0.0122    130.746                 11.110      9.401      356.84     38.33     34.85 15.385         0.30078 0.06944 0.05574  6206  122   1.81  0.14   0.13 1.31 0.08 0.10 4.031 0.060 0.061  0.011 0.158 1 FFFF    130.630     11.695      8.996      357.64     37.98     34.82  0.30078 0.06944 0.05574  6206  6206   1.81  0.14  0.13 1.31 0.08 0.10 4.031 0.060 0.061  0.011 0.158 
 6032730 6141.01                   96.50854334 0.00150881  735.863284 0.000000  0.022200  0.000000  0.000000  0.3000  0.0000  0.0000  104.70900   0.00000   0.00000 0.2416  0.3295 t0--   13   13    561.6      0.0   1.935768  0.000000   1.889666  0.000000    4.1      0.0      0.00 247.0       247.0  372.1814    0.0000    0.0000 89.9538  0.0000  0.0000      4.549                  0.073      0.042       38.74      0.00      0.00  8.655         0.34667 0.03138 0.03091  7335  164   1.87  0.04   0.04 1.61 0.09 0.08 4.102 0.031 0.033  0.015 0.162 1 SPNN      4.566      0.018      0.069       38.74      0.00      0.00  0.34667 0.03138 0.03091  7335  7335   1.87  0.04  0.04 1.61 0.09 0.08 4.102 0.031 0.033  0.015 0.162 
 6116172 6142.01                   69.65126681 0.00293966  767.730923 0.025474  0.015444  0.002376  0.002376  0.2723  0.4183  0.2418   10.14476  59.46941   9.91157 0.2584  0.3275 t0--   20   20    262.8     69.3   2.541730  0.886524   3.100353  0.849162    6.2      0.0      5.97 0.0         529.0  158.7585   77.7757   65.8102 89.9574  0.0426  0.2271      4.368                  0.798      0.684      116.09     12.54     11.50 13.735         0.15041 0.02944 0.02487  7580  174   2.58  0.17   0.16 1.89 0.10 0.09 3.883 0.051 0.052  0.003 0.159 1 SPNN      4.380      0.835      0.716      115.59     13.96     10.97  0.15041 0.02944 0.02487  7580  7580   2.58  0.17  0.16 1.89 0.10 0.09 3.883 0.051 0.052  0.003 0.159 
 6116172 6142.02                  111.65306404 0.00284973  751.828803 0.000000  0.014705  0.000000  0.000000  0.2900  0.0000  0.0000   21.41583   0.00000   0.00000 0.2584  0.3275 t0--   13   13    248.4      0.0   3.432116  0.000000   3.377883  0.000000    4.6      0.0     -1.82 348.8       368.0  241.6596    0.0000    0.0000 89.9312  0.0000  0.0000      4.108                  0.031      0.247       62.43      0.00      0.00 13.735         0.15041 0.02944 0.02487  7580  174   2.58  0.17   0.16 1.89 0.10 0.09 3.883 0.051 0.052  0.003 0.159 1 SPNN      4.088      0.329      0.094       62.43      0.00      0.00  0.15041 0.02944 0.02487  7580  7580   2.58  0.17  0.16 1.89 0.10 0.09 3.883 0.051 0.052  0.003 0.159 
 6116172 6142.03                   86.13213255 0.00440799  786.315796 0.000000  0.011021  0.000000  0.000000  0.0729  0.0000  0.0000   15.12580   0.00000   0.00000 0.2584  0.3275 t0--   17   17    141.1      0.0   3.665437  0.000000   3.625268  0.000000    3.1      0.0     -6.55 397.3       474.0  181.0214    0.0000    0.0000 89.9769  0.0000  0.0000      3.019                  0.340      0.134       88.24      0.00      0.00 13.735         0.15041 0.02944 0.02487  7580  174   2.58  0.17   0.16 1.89 0.10 0.09 3.883 0.051 0.052  0.003 0.159 1 SPNN      3.229      0.033      0.241       88.24      0.00      0.00  0.15041 0.02944 0.02487  7580  7580   2.58  0.17  0.16 1.89 0.10 0.09 3.883 0.051 0.052  0.003 0.159 
 6182093 6143.01                  297.11546804 0.00714029  539.252525 0.014032  0.015636  0.001379  0.001273  0.1604  0.4942  0.1219   11.51550   9.70886   9.70886 0.2816  0.3172 t0--    3    3    284.0     37.8   4.868094  0.794157   4.622189  0.748454    9.4      0.0     -0.12 114.1       116.0  416.8285   95.1743  107.0710 89.9809  0.0191  0.0908      4.970                  0.460      0.422       13.17      1.42      1.19  9.666         0.09551 0.00727 0.00981  6575  129   2.91  0.06   0.06 1.71 0.06 0.16 3.737 0.023 0.045 -0.031 0.101 1 FFNN      4.969      0.456      0.418       13.16      1.38      1.26  0.09551 0.00727 0.00981  6575  6575   2.91  0.06  0.06 1.71 0.06 0.16 3.737 0.023 0.045 -0.031 0.101 
 6182093 6143.02                   50.89941296 0.00000000  745.042720 0.000000  0.001484  0.000000  0.000000  0.4138  0.0000  0.0000   27.64566   0.00000   0.00000 0.2816  0.3172 t0--   19    3      2.5      0.0   2.275295  0.000000   2.271227  0.000000    0.1      7.7      0.07 401.0       401.0  155.8589    0.0000    0.0000 89.8479  0.0000  0.0000      0.481                  0.002      0.005      137.97      0.00      0.00  9.666         0.09551 0.00727 0.00981  6575  129   2.91  0.06   0.06 1.71 0.06 0.16 3.737 0.023 0.045 -0.031 0.101 1 FFNF      0.471      0.002      0.009      137.97      0.00      0.00  0.09551 0.00727 0.00981  6575  6575   2.91  0.06  0.06 1.71 0.06 0.16 3.737 0.023 0.045 -0.031 0.101 
 6197038 6144.01                    9.75174185 0.00000439  783.413945 0.000222  0.530193  0.000447  0.000447  0.1505  0.0095  0.0094    0.07010   0.00027   0.00029 0.4644  0.2251 t0--  124  123 332931.6    293.1  16.194775  0.016996  10.449905  0.012849 1767.3   3081.9     -0.10 21038.3   18405.0    7.0630    0.0089    0.0096 88.7833  0.0720  0.0840    271.316                 10.015      7.704     1216.12    169.72    188.58 13.531         0.01380 0.00360 0.00236  4729   82   4.71  0.15   0.14 1.02 0.24 0.14 3.099 0.098 0.069  0.064 0.137 1 FFFF    272.005      9.221      8.512     1208.69    176.79    196.44  0.01380 0.00360 0.00236  4729  4729   4.71  0.15  0.14 1.02 0.24 0.14 3.099 0.098 0.069  0.064 0.137 
 6221385 6145.01 Kepler-1641 b     19.67274719 0.00093261 1286.986231 0.074922  0.023797  0.001423  0.001088  0.7207  0.1944  0.4499    1.54423   0.26130   1.01907 0.2884  0.3075 t0--    8    8    652.9     36.9   4.789379  0.218787   4.574418  0.181307   20.6     13.2     -0.35 324.6       332.0   31.7247    2.2789    8.6092 89.7939  0.2061  1.4841      2.851                  0.213      0.142       65.40      6.27      6.27 14.263         1.10551 0.12314 0.12499  5972  113   1.10  0.03   0.03 1.05 0.07 0.08 4.376 0.037 0.044 -0.016 0.152 1 PPPP      2.853      0.218      0.145       65.92      5.56      6.57  1.10551 0.12314 0.12499  5972  5972   1.10  0.03  0.03 1.05 0.07 0.08 4.376 0.037 0.044 -0.016 0.152 
 6221385 6145.02 Kepler-1641 c     32.65782278 0.00345393 1294.186266 0.120133  0.023209  0.001338  0.001003  0.0074  0.6109  0.0021    1.21452   0.30103   0.64219 0.2884  0.3075 t0--    5    5    617.4     39.9   5.923508  0.291009   5.732427  0.243602   17.9     13.6     -0.19 245.6       254.0   42.0072    2.7829    9.0444 89.8471  0.1529  0.9557      2.785                  0.197      0.141       33.13      3.26      2.99 14.263         1.10551 0.12314 0.12499  5972  113   1.10  0.03   0.03 1.05 0.07 0.08 4.376 0.037 0.044 -0.016 0.152 1 PPPP      2.794      0.184      0.153       32.85      3.46      2.92  1.10551 0.12314 0.12499  5972  5972   1.10  0.03  0.03 1.05 0.07 0.08 4.376 0.037 0.044 -0.016 0.152 
 6221385 6145.03                    7.31364738 0.00044128 1299.288810 0.127313  0.014823  0.001079  0.001349  0.8930  0.0044  0.6614    4.06694   2.10795   3.61363 0.2884  0.3075 t0--   24   24    237.2     34.2   2.151789  0.285869   2.182207  0.284489    9.2      8.2     -1.40 480.3       505.0   22.9814    5.8786    5.1438 89.6328  0.3671  1.5419      1.751                  0.171      0.147      242.30     25.10     20.91 14.263         1.10551 0.12314 0.12499  5972  113   1.10  0.03   0.03 1.05 0.07 0.08 4.376 0.037 0.044 -0.016 0.152 1 PPPP      1.748      0.172      0.147      242.70     24.18     22.17  1.10551 0.12314 0.12499  5972  5972   1.10  0.03  0.03 1.05 0.07 0.08 4.376 0.037 0.044 -0.016 0.152 
 6362386 6146.01                    4.59240117 0.00000007  787.146787 0.000021  0.277155  0.000048  0.000052  0.2718  0.0028  0.0018    0.62348   0.00132   0.00121 0.2420  0.333  t0--  298  298  87427.9     19.9   4.960793  0.001703   3.808080  0.000711 5788.7  11840.3     -0.03 12365.6   12674.0    8.8582    0.0068    0.0052 88.2391  0.0166  0.0152     53.632                  1.768      1.632     1870.50    187.54    187.54 12.930         0.35620 0.03957 0.03437  7052  154   1.77  0.05   0.05 1.43 0.07 0.06 4.093 0.035 0.033 -0.162 0.141 1 FFFF     53.656      1.803      1.653     1854.15    213.25    164.04  0.35620 0.03957 0.03437  7052  7052   1.77  0.05  0.05 1.43 0.07 0.06 4.093 0.035 0.033 -0.162 0.141 
 6449358 6147.01                    5.77679418 0.00000018  788.726794 0.000020  0.328565  0.000037  0.000050  0.3659  0.0008  0.0010    0.40433   0.00054   0.00037 0.2635  0.3159 t0--  234  234 121548.0     20.6   6.335285  0.001463   4.559832  0.000734 8026.6  24308.7     -0.02 12323.1   12719.0    8.9347    0.0040    0.0028 87.6526  0.0072  0.0061     81.458                  2.519      2.729     2608.83    285.56    261.77 11.610         0.20305 0.02225 0.01929  7547  172   2.27  0.07   0.07 1.71 0.08 0.08 3.955 0.033 0.033 -0.171 0.167 1 FFFF     81.595      2.258      2.936     2605.62    298.08    248.40  0.20305 0.02225 0.01929  7547  7547   2.27  0.07  0.07 1.71 0.08 0.08 3.955 0.033 0.033 -0.171 0.167 
 6593968 6148.01                   23.19957144 0.00000000  798.869575 0.000000  0.014843  0.000000  0.000000  0.2671  0.0000  0.0000   10.55001   0.00000   0.00000 0.6508  0.0923 t0--   58   58    279.0      0.0   2.591678  0.000000   2.550901  0.000000    5.3      0.0      4.82 0.0        1415.0   66.9553    0.0000    0.0000 89.7714  0.0000  0.0000      1.066                  0.002      0.028        6.92      0.00      0.00 15.778         3.34086 0.21100 0.20366  4322   74   0.65  0.01   0.01 0.66 0.02 0.02 4.630 0.019 0.020  0.018 0.111 1 FFNN      1.038      0.017      0.016        6.92      0.00      0.00  3.34086 0.21100 0.20366  4322  4322   0.65  0.01  0.01 0.66 0.02 0.02 4.630 0.019 0.020  0.018 0.111 
 6674908 6149.01                    0.50319960 0.00000036  794.042740 0.005146  0.015210  0.001863  0.001491  0.4924  0.2028  0.4533    1.43253   3.04259   1.30397 0.5504  0.1868 t0-- 2206 2205    265.9     39.1   1.070557  0.204631   1.079157  0.201745   10.1     36.3     -3.87 31572.9   31661.0    3.2150    0.7922    1.0083 87.8515  2.1484 12.3535      1.131                  0.149      0.115     1078.53    109.69     78.35 14.155         2.90585 0.24321 0.20345  4180   81   0.68  0.02   0.02 0.66 0.02 0.02 4.587 0.023 0.020  0.279 0.106 1 FFFF      1.136      0.144      0.122     1096.59     91.29     99.59  2.90585 0.24321 0.20345  4180  4180   0.68  0.02  0.02 0.66 0.02 0.02 4.587 0.023 0.020  0.279 0.106 
 6946681 6150.01                   48.95397575 0.00106750  758.025643 0.000000  0.006884  0.000000  0.000000  0.5953  0.0000  0.0000 3026.32807   0.00000   0.00000 0.2929  0.2838 t0--   28   24     39.7      0.0   0.418044  0.000000   0.413633  0.000000    0.8      0.0     -3.75 255.5       275.0  726.4447    0.0000    0.0000 89.9530  0.0000  0.0000      1.467                  0.055      0.034      133.83      0.00      0.00 12.182         0.32785 0.03639 0.03349  7905  188   1.96  0.06   0.06 1.77 0.09 0.09 4.099 0.035 0.035 -0.024 0.153 1 SPNN      1.474      0.024      0.022      133.83      0.00      0.00  0.32785 0.03639 0.03349  7905  7905   1.96  0.06  0.06 1.77 0.09 0.09 4.099 0.035 0.035 -0.024 0.153 
 6946708 6151.01                  431.78846925 0.01986217  440.364464 0.030132  0.017015  0.001251  0.001479  0.1324  0.4892  0.1032    4.02200   1.51811   3.03622 0.3922  0.2689 t0--    3    3    328.5     43.0   9.190507  0.824870   8.798002  0.815665   10.6      0.0      0.00 213.0       213.0  352.5822   46.6127   87.3987 89.9815  0.0185  0.1108      3.513                  0.329      0.302        2.67      0.26      0.26 14.401         0.21954 0.02705 0.02389  5748  117   1.91  0.06   0.07 1.11 0.07 0.06 3.915 0.039 0.038 -0.080 0.150 1 PPNN      3.497      0.343      0.281        2.67      0.25      0.25  0.21954 0.02705 0.02389  5748  5748   1.91  0.06  0.07 1.11 0.07 0.06 3.915 0.039 0.038 -0.080 0.150 
 6967278 6152.01                  395.07303100 0.01143858  572.564668 0.024808  0.021750  0.002059  0.001211  0.0126  0.5524  0.0034    6.15306   2.12241   3.18361 0.9122 -0.0966 t0--    3    3    628.9     52.5   7.653888  0.609247   7.447758  0.597525   16.4     17.4      0.01 166.7       167.0  376.3892   44.8402   67.2603 89.9839  0.0161  0.0868    154.757                 41.352     26.583      479.97    309.70    154.85 13.544         0.00001 0.00000 0.00000  3672   88  65.26 13.14  11.03 1.31 0.42 0.34 0.908 0.159 0.157 -0.013 0.150 1 FFFF    156.303     40.269     27.879      511.14    204.34    136.23  0.00001 0.00000 0.00000  3672  3672  65.26 13.14 11.03 1.31 0.42 0.34 0.908 0.159 0.157 -0.013 0.150 
 7108433 6153.01                    1.51918315 0.00000023 1069.093721 0.000751  0.691475  0.005410  0.004918  0.3363  0.0203  0.0110    0.40508   0.00316   0.00259 0.2311  0.3331 t0--  119  119 499299.0    895.3   5.462089  0.008938   2.731882  0.005991  899.3   5719.6     -0.01 4306.5     4346.0    3.6702    0.0095    0.0077 84.6728  0.2333  0.2333    158.730                 14.651     10.465     8639.82    760.48    912.58 15.106         0.21350 0.04709 0.03881  6572  131   2.12  0.16   0.15 1.50 0.09 0.09 3.951 0.057 0.057  0.009 0.161 1 FFFF    158.757     13.870     10.898     8536.04    855.47    789.67  0.21350 0.04709 0.03881  6572  6572   2.12  0.16  0.15 1.50 0.09 0.09 3.951 0.057 0.057  0.009 0.161 
 7119080 6154.01                   13.59837565 0.00021161  895.634687 0.000000  0.058790  0.000000  0.000000  0.7679  0.0000  0.0000   15.54220   0.00000   0.00000 0.4630  0.2285 t0--   86   72   3387.2      0.0   1.419392  0.000000   1.239567  0.000000    2.2     52.8     -7.83 1101.5     1223.0   53.3602    0.0000    0.0000 89.1754  0.0000  0.0000      5.552                  0.241      0.021       44.12      0.00      0.00 15.191         1.70528 0.20346 0.15006  5147   88   0.88  0.02   0.02 0.83 0.05 0.04 4.466 0.040 0.031  0.077 0.130 1 FFNF      5.575      0.168      0.017       44.12      0.00      0.00  1.70528 0.20346 0.15006  5147  5147   0.88  0.02  0.02 0.83 0.05 0.04 4.466 0.040 0.031  0.077 0.130 
 7129465 6155.01                    2.74591081 0.00000015  793.838257 0.000057  0.582738  0.005500  0.004714  0.6395  0.0107  0.0070    1.09990   0.00606   0.00444 0.4832  0.2143 t0--  485  485 285955.5    241.6   4.035101  0.003193   2.017550  0.001596 1551.1  16794.7     -0.15 16014.4   16446.0    7.5964    0.0148    0.0093 85.1682  0.0512  0.0698     72.308                  3.970      3.403      609.93     28.92     28.92 15.316         0.81858 0.11248 0.10247  5159   54   1.14  0.05   0.05 0.88 0.02 0.01 4.263 0.037 0.038  0.347 0.091 1 FFFF     72.300      3.865      3.271      608.24     30.33     27.80  0.81858 0.11248 0.10247  5159  5159   1.14  0.05  0.05 0.88 0.02 0.01 4.263 0.037 0.038  0.347 0.091 
 7174617 6156.01                    1.60836291 0.00000038  793.172895 0.000206  0.302672  0.001745  0.002221  0.6076  0.0293  0.0002    1.86797   0.06826   0.05460 0.3751  0.2994 t0--  834  834  95924.0    541.3   2.231858  0.015999   1.411650  0.021177  312.3   3099.4     -1.75 15910.5   16884.0    6.3453    0.0764    0.0611 84.2995  0.2044  0.1405     29.008                  0.821      0.821      759.66     66.98     61.40 13.819         1.73038 0.21158 0.16701  5163   91   0.88  0.02   0.02 0.85 0.06 0.04 4.474 0.041 0.035  0.119 0.132 1 FFPF     28.961      0.900      0.761      757.26     71.48     60.49  1.73038 0.21158 0.16701  5163  5163   0.88  0.02  0.02 0.85 0.06 0.04 4.474 0.041 0.035  0.119 0.132 
 7190639 6157.01                   98.09947321 0.00043886  691.937012 0.009737  0.014079  0.002662  0.001843  0.2263  0.6720  0.0015  249.66334 490.21706 160.07088 0.2801  0.3158 t0--   14   14    205.8     47.6   0.965159  0.277624   0.974010  0.284891    8.0      0.0     -0.57 136.0       145.0  760.1741   38.1139  235.0357 89.9344  0.0590  0.0197      4.394                  0.852      0.639       51.50      6.30      4.73 13.557         0.09740 0.01239 0.01286  6448  124   2.83  0.10   0.09 1.63 0.08 0.18 3.735 0.039 0.055 -0.028 0.163 1 FFNN      4.357      0.925      0.569       51.82      6.26      4.69  0.09740 0.01239 0.01286  6448  6448   2.83  0.10  0.09 1.63 0.08 0.18 3.735 0.039 0.055 -0.028 0.163 
 7198881 6158.01                  182.46705213 0.00105906  695.471563 0.000000  0.016595  0.000000  0.000000  0.7412  0.0000  0.0000    0.42197   0.00000   0.00000 0.3288  0.3079 t0--    6    6    281.7      0.0  10.709893  0.000000  10.329180  0.000000    2.5      0.0      0.02 537.0       537.0   90.5586    0.0000    0.0000 89.5310  0.0000  0.0000      2.858                  0.051      0.019        7.65      0.00      0.00 13.408         0.48287 0.04845 0.04120  6394  126   1.58  0.04   0.04 1.38 0.06 0.05 4.175 0.032 0.028  0.264 0.138 1 FFNN      2.855      0.031      0.003        7.65      0.00      0.00  0.48287 0.04845 0.04120  6394  6394   1.58  0.04  0.04 1.38 0.06 0.05 4.175 0.032 0.028  0.264 0.138 
 7198881 6158.02                  126.59301252 0.01264144  764.019834 0.000000  0.042499  0.000000  0.000000  1.0150  0.0000  0.0000    0.42197   0.00000   0.00000 0.3288  0.3079 t0--   12   11    286.7      0.0   3.238753  0.000000   1.619376  0.000000    1.5      0.0      6.83 240.4       341.0   70.9663    0.0000    0.0000 89.1805  0.0000  0.0000      7.278                  0.054      0.119       12.45      0.00      0.00 13.408         0.48287 0.04845 0.04120  6394  126   1.58  0.04   0.04 1.38 0.06 0.05 4.175 0.032 0.028  0.264 0.138 1 FFNN      7.573      0.047      0.264       12.45      0.00      0.00  0.48287 0.04845 0.04120  6394  6394   1.58  0.04  0.04 1.38 0.06 0.05 4.175 0.032 0.028  0.264 0.138 
 7422883 6159.01                   11.41446569 0.00001036  783.287142 0.004759  9.450238  0.549755  3.665034  0.8950  8.5160  0.7795    3.98850   0.84682   2.01935 0.2658  0.3199 t0--  117  117  45788.4   1673.1   6.192796  0.221979   3.096398  0.110990   34.2    385.9      0.40 6256.9     6228.0   30.2846    2.2969    5.9719 71.7150  3.4769  1.3605   2691.217                202.677   1042.338     1008.26    101.13     93.35 11.254         0.12740 0.01289 0.01129  6896  144   2.64  0.08   0.08 1.69 0.08 0.07 3.818 0.031 0.031 -0.085 0.123 1 FFFF   2694.349    176.178   1057.065     1008.35     98.98     90.73  0.12740 0.01289 0.01129  6896  6896   2.64  0.08  0.08 1.69 0.08 0.07 3.818 0.031 0.031 -0.085 0.123 
 7464205 6160.01                  151.31738588 0.00347329  687.184988 0.000000  0.010595  0.000000  0.000000  0.0393  0.0000  0.0000   54.28290   0.00000   0.00000 0.3404  0.2932 t0--   10   10    133.7      0.0   2.892937  0.000000   2.862562  0.000000    2.7      0.0     -0.56 236.6       240.0  403.5188    0.0000    0.0000 89.9944  0.0000  0.0000      3.638                  0.045      0.104       39.72      0.00      0.00 12.744         0.08631 0.00973 0.00832  6815  144   3.09  0.11   0.11 1.85 0.08 0.08 3.719 0.034 0.031  0.039 0.131 1 FFNN      3.712      0.021      0.152       39.72      0.00      0.00  0.08631 0.00973 0.00832  6815  6815   3.09  0.11  0.11 1.85 0.08 0.08 3.719 0.034 0.031  0.039 0.131 
 7622059 6161.01                   10.40328782 0.00003406  789.008108 0.002514  0.237191  0.211754  0.059556  1.2961  0.1190  0.1581    0.00064   0.00025   0.00004 0.2943  0.3051 t0--  132  130   1057.4      5.0  23.851566  0.127003  11.925783  0.063502  272.8     38.1     -1.77 24420.8   24895.0    1.5481    0.1695    0.0396 36.0468  3.8512  1.9877     50.939                 43.184     13.881      543.85     54.08     49.57 13.272         0.26620 0.02664 0.02475  6484  133   1.95  0.05   0.05 1.42 0.08 0.07 4.008 0.032 0.033  0.005 0.166 1 FFFP     60.639     33.203     23.717      549.98     47.29     55.89  0.26620 0.02664 0.02475  6484  6484   1.95  0.05  0.05 1.42 0.08 0.07 4.008 0.032 0.033  0.005 0.166 
 7750740 6162.01                    5.87419701 0.00000020  789.844995 0.000049  0.565994  0.020316  0.039277  0.6998  0.1205  0.0001    1.52061   0.04161   0.01560 0.3298  0.2973 t0--  226  226 205451.0    119.2   4.273207  0.003208   2.136604  0.001604 2200.1  10478.6     -0.05 8335.7     8456.0   14.0482    0.1304    0.0435 86.6471  0.2696  0.0539     76.107                  4.465      5.152      395.28     41.90     38.09 14.857         0.74290 0.10467 0.09428  5880  115   1.25  0.04   0.04 1.05 0.08 0.08 4.260 0.044 0.048  0.028 0.154 1 FFFF     75.577      5.112      4.431      396.93     40.98     37.56  0.74290 0.10467 0.09428  5880  5880   1.25  0.04  0.04 1.05 0.08 0.08 4.260 0.044 0.048  0.028 0.154 
 7779942 6163.01                   19.79601312 0.00014679  781.591618 0.006383  0.017118  0.000644  0.000819  0.1558  0.3004  0.1464    1.11310   0.15396   0.32331 0.2755  0.3185 t0--   63   63    337.0     24.0   5.358256  0.159391   5.211130  0.149054   16.6     23.2     17.72 0.0        3244.0   28.4785    1.4318    3.0681 89.8206  0.1793  0.8966      4.798                  0.261      0.218      432.55     40.91     40.91  9.816         0.14621 0.01233 0.01170  6855  143   2.59  0.06   0.05 1.83 0.06 0.08 3.870 0.026 0.029  0.238 0.140 1 FFFF      4.808      0.254      0.233      428.67     44.19     37.39  0.14621 0.01233 0.01170  6855  6855   2.59  0.06  0.05 1.83 0.06 0.08 3.870 0.026 0.029  0.238 0.140 
 7835312 6164.01                   29.51270325 0.00052685  776.025847 0.018589  0.012679  0.001094  0.001010  0.1884  0.4527  0.1506    0.87484   0.26639   0.62158 0.4108  0.2603 t0--   47   46    177.1     25.5   6.240171  0.541286   6.040209  0.524769    9.4      8.8     -1.88 2517.4     2559.0   34.8320    4.3237    8.1670 89.8131  0.1868  1.0739      1.996                  0.208      0.208       62.05      6.69      6.69 15.334         0.48520 0.09588 0.08028  5902  126   1.44  0.08   0.08 1.06 0.10 0.08 4.140 0.056 0.059 -0.070 0.150 1 PPPP      1.984      0.229      0.194       61.53      7.46      6.31  0.48520 0.09588 0.08028  5902  5902   1.44  0.08  0.08 1.06 0.10 0.08 4.140 0.056 0.059 -0.070 0.150 
 7835312 6164.02                  209.00753025 0.01101507  709.845775 0.077168  0.020919  0.003672  0.003264  0.7730  0.0755  0.5890   10.20098 393.58421  10.09190 0.4108  0.2603 t0--    7    7    446.7    131.7   1.687201  1.041905   1.626030  1.023943    5.1      0.0     -1.25 398.6       413.0  101.1614  813.4569   38.1308 89.9808  0.0192  0.0705      3.246                  0.660      0.514        4.56      0.50      0.50 15.334         0.48520 0.09588 0.08028  5902  126   1.44  0.08   0.08 1.06 0.10 0.08 4.140 0.056 0.059 -0.070 0.150 1 FFNN      3.261      0.663      0.516        4.54      0.52      0.48  0.48520 0.09588 0.08028  5902  5902   1.44  0.08  0.08 1.06 0.10 0.08 4.140 0.056 0.059 -0.070 0.150 
 7838906 6165.01                    5.61489314 0.00000557  784.549290 0.000838  0.739496  6.303430  0.492456  1.2432  6.7504  0.0627    0.10628   1.18597   0.04651 0.7094  0.0547 t0--  146  146   2367.9     24.3   3.710080  0.041430   1.855040  0.020715  122.3    405.8    135.03 0.0        7708.0    5.0864    7.3231    0.4507 48.4117 14.1942  2.8388   2417.327              21552.595   1690.400    55416.00      0.00      0.00 11.925         0.00006 0.00002 0.00002  4137   87  31.35  2.11   1.98 1.35 0.41 0.33 1.567 0.126 0.130 -0.112 0.148 1 FFFF   2464.926  21420.260   1748.593    55416.01      0.00      0.00  0.00006 0.00002 0.00002  4137  4137  31.35  2.11  1.98 1.35 0.41 0.33 1.567 0.126 0.130 -0.112 0.148 
 7838906 6165.02                   35.42573175 0.00050762  767.258997 0.018550  0.015253  0.002431  0.002002  1.0044  0.0316  0.7194    1.78186   9.55092   1.73653 0.7094  0.0547 t0--   37   37    292.7     55.1   3.139368  0.730420   3.168742  0.639161    7.1     16.0    -10.60 1274.4     1388.0   77.4835   21.5694   29.8654 89.8866  0.1134  0.6047     51.984                  9.752      7.151     4572.51   1139.28    911.42 11.925         0.00006 0.00002 0.00002  4137   87  31.35  2.11   1.98 1.35 0.41 0.33 1.567 0.126 0.130 -0.112 0.148 1 FFFP     51.712     10.345      7.112     4495.75   1188.88    832.22  0.00006 0.00002 0.00002  4137  4137  31.35  2.11  1.98 1.35 0.41 0.33 1.567 0.126 0.130 -0.112 0.148 
 7908367 6166.01 Kepler-1642 b     12.20676271 0.00019756 1446.377355 0.133259  0.033350  0.002699  0.002076  0.1037  0.6007  0.0560    7.18300   1.84080   4.53119 0.5197  0.1918 t0--    6    6   1330.1    101.3   2.423239  0.154816   2.289580  0.133357   16.2     18.3      0.09 124.5       125.0   38.8194    3.7692    9.5943 89.7767  0.2231  1.1154      2.877                  0.253      0.189       41.04      3.76      3.76 14.130         2.29239 0.18028 0.19901  5118   96   0.79  0.01   0.01 0.81 0.04 0.05 4.550 0.028 0.035 -0.049 0.128 1 PPPP      2.866      0.277      0.171       40.95      4.06      3.44  2.29239 0.18028 0.19901  5118  5118   0.79  0.01  0.01 0.81 0.04 0.05 4.550 0.028 0.035 -0.049 0.128 
 7908367 6166.02 Kepler-1642 c      6.65116176 0.00047819 1445.111051 0.140780  0.029429  0.002501  0.001834  0.0637  0.6231  0.0350    4.86874   1.72173   3.31102 0.5197  0.1918 t0--   10   10   1040.5     86.9   2.181831  0.179398   2.099810  0.161869   15.3     18.2     -0.89 166.7       174.0   23.2410    2.5900    6.1218 89.6648  0.3351  1.8766      2.542                  0.225      0.173       92.35      8.77      7.97 14.130         2.29239 0.18028 0.19901  5118   96   0.79  0.01   0.01 0.81 0.04 0.05 4.550 0.028 0.035 -0.049 0.128 1 PPPP      2.549      0.237      0.169       91.70      8.76      8.09  2.29239 0.18028 0.19901  5118  5118   0.79  0.01  0.01 0.81 0.04 0.05 4.550 0.028 0.035 -0.049 0.128 
 7940533 6167.01                    3.90553046 0.00000213  784.967557 0.000479  0.245368  0.000503  0.000549  0.0016  0.0973  0.0010    0.20564   0.00247   0.00269 0.4232  0.2507 t0--  335  335  73060.6    253.7   6.814100  0.020643   5.456779  0.014281  350.4   1350.7     -0.02 18523.8   18816.0    5.4943    0.0203    0.0264 89.7494  0.2228  0.7797     61.570                  1.928      1.928     1608.30    148.34    161.83 12.862         0.13077 0.01323 0.01289  5429  108   2.30  0.07   0.07 1.14 0.07 0.07 3.770 0.033 0.036 -0.143 0.136 1 FFFF     61.635      1.990      1.824     1590.00    168.85    142.87  0.13077 0.01323 0.01289  5429  5429   2.30  0.07  0.07 1.14 0.07 0.07 3.770 0.033 0.036 -0.143 0.136 
 7974634 6168.01                  131.25874412 0.00000000  771.619769 0.000000  0.015336  0.000000  0.000000  0.9366  0.0000  0.0000    0.27885   0.00000   0.00000 0.2941  0.3161 t0--    9    9    186.8      0.0   6.208352  0.000000   5.510415  0.000000    7.0      0.0      7.26 0.0         397.0   63.3273    0.0000    0.0000 89.1526  0.0000  0.0000      6.138                  0.112      0.331       65.59      0.00      0.00 12.236         0.06060 0.00701 0.00628  6944  138   3.67  0.13   0.14 2.17 0.07 0.08 3.640 0.032 0.033  0.295 0.134 1 SPNN      6.242      0.196      0.302       65.59      0.00      0.00  0.06060 0.00701 0.00628  6944  6944   3.67  0.13  0.14 2.17 0.07 0.08 3.640 0.032 0.033  0.295 0.134 
 7974634 6168.02                   75.10032593 0.00990505  755.588561 0.169906  0.011341  0.000904  0.001068  0.4305  0.2461  0.4111    0.06801   0.45756   0.06537 0.2941  0.3161 t0--   19   19    140.2     20.2  14.959025  7.438683  14.710245  7.148315   10.5      0.0     10.85 0.0         813.0   26.7013   15.1367   15.1367 89.7597  0.2403  1.1413      4.462                  0.519      0.389      136.68     13.37     11.32 12.236         0.06060 0.00701 0.00628  6944  138   3.67  0.13   0.14 2.17 0.07 0.08 3.640 0.032 0.033  0.295 0.134 1 FPNN      4.488      0.526      0.395      136.24     14.56     10.08  0.06060 0.00701 0.00628  6944  6944   3.67  0.13  0.14 2.17 0.07 0.08 3.640 0.032 0.033  0.295 0.134 
 7974634 6168.03                  404.70282889 0.00000000  534.303687 0.000000  0.016655  0.000000  0.000000  0.9741  0.0000  0.0000    0.69212   0.00000   0.00000 0.2941  0.3161 t0--    4    4    189.3      0.0   4.954610  0.000000   3.622527  0.000000    3.9      0.0     -0.15 145.2       147.0  181.6346    0.0000    0.0000 89.6927  0.0000  0.0000      6.842                  0.179      0.561       14.62      0.00      0.00 12.236         0.06060 0.00701 0.00628  6944  138   3.67  0.13   0.14 2.17 0.07 0.08 3.640 0.032 0.033  0.295 0.134 1 FFNN      6.809      0.033      0.073       14.62      0.00      0.00  0.06060 0.00701 0.00628  6944  6944   3.67  0.13  0.14 2.17 0.07 0.08 3.640 0.032 0.033  0.295 0.134 
 8043882 6169.01                    0.77960630 0.00000385  904.319326 0.007675  0.008663  0.000601  0.000425  0.6759  0.1477  0.4770    0.11688   0.02299   0.04790 0.3698  0.2809 t0-- 1463 1429     86.4      6.1   3.990385  0.225168   3.892771  0.213120   21.0     12.7    -26.70 25627.0   27395.0    1.5682    0.1026    0.2394 80.6534  8.7587 20.4370      0.767                  0.056      0.048     2484.43    220.18    220.18 15.211         2.32088 0.16195 0.17584  5721  114   0.80  0.02   0.02 0.87 0.03 0.04 4.564 0.018 0.025 -0.372 0.155 1 FFFF      0.763      0.064      0.043     2459.00    257.47    198.05  2.32088 0.16195 0.17584  5721  5721   0.80  0.02  0.02 0.87 0.03 0.04 4.564 0.018 0.025 -0.372 0.155 
 8058507 6170.01                   15.80526757 0.00000000  780.191361 0.000000  0.006356  0.000000  0.000000  0.0647  0.0000  0.0000   24.68408   0.00000   0.00000 0.3052  0.3063 t0--   78   78     47.5      0.0   1.762019  0.000000   1.750843  0.000000    4.2      0.0      4.19 0.0        1375.0   68.8210    0.0000    0.0000 89.9462  0.0000  0.0000      1.384                  0.049      0.016      464.20      0.00      0.00 13.148         0.23482 0.02696 0.02429  7004  148   2.09  0.07   0.07 1.55 0.08 0.08 3.983 0.035 0.036 -0.100 0.157 1 FFNN      1.480      0.011      0.083      464.20      0.00      0.00  0.23482 0.02696 0.02429  7004  7004   2.09  0.07  0.07 1.55 0.08 0.08 3.983 0.035 0.036 -0.100 0.157 
 8095099 6171.01                    2.10324014 0.00000006  793.588923 0.000056  0.609289  0.006737  0.009142  0.6198  0.0144  0.0141    0.18832   0.00130   0.00177 0.3349  0.2952 t0--  616  616 314631.0    133.3   7.088626  0.003821   3.544313  0.001911 3069.3  16876.3      0.84 32860.4   32359.0    3.5311    0.0087    0.0104 79.8668  0.2384  0.1757    153.296                  6.528      6.528     5138.81    603.92    511.01 14.169         0.15825 0.02266 0.02136  6113  123   2.31  0.09   0.08 1.39 0.14 0.10 3.856 0.047 0.053  0.089 0.169 1 FFFF    153.717      6.183      6.698     5192.63    561.12    561.12  0.15825 0.02266 0.02136  6113  6113   2.31  0.09  0.08 1.39 0.14 0.10 3.856 0.047 0.053  0.089 0.169 
 8163784 6172.01                   31.81357323 0.00034280  770.720160 0.000000  0.012466  0.000000  0.000000  0.0039  0.0000  0.0000  162.25030   0.00000   0.00000 0.4240  0.251  t0--   22   22    187.8      0.0   1.197296  0.000000   1.182554  0.000000    4.4      0.0     -0.88 269.9       286.0  205.5183    0.0000    0.0000 89.9989  0.0000  0.0000      1.103                  0.018      0.004       14.41      0.00      0.00 14.458         2.22873 0.14477 0.18027  5392   93   0.82  0.02   0.02 0.87 0.03 0.04 4.553 0.019 0.030 -0.077 0.111 1 SPNN      1.133      0.022      0.002       14.41      0.00      0.00  2.22873 0.14477 0.18027  5392  5392   0.82  0.02  0.02 0.87 0.03 0.04 4.553 0.019 0.030 -0.077 0.111 
 8165617 6173.01                  214.02108458 0.00990402  754.905152 0.057777  0.010458  0.001307  0.001027  0.2183  0.5078  0.1686    0.17329  98.67098   0.00000 0.2759  0.3164 t0--    7    7    114.4     22.5   2.761426  2.983729   2.720592  2.911686    8.3      0.0     -1.99 160.5       189.0  189.1860  342.9625  101.6185 89.9783  0.0217  0.1732      2.263                  0.279      0.256       12.58      1.36      1.15 12.445         0.27386 0.02759 0.02640  6963  149   1.97  0.05   0.06 1.49 0.07 0.07 4.023 0.032 0.034 -0.134 0.157 1 PPNN      2.260      0.282      0.259       12.59      1.33      1.13  0.27386 0.02759 0.02640  6963  6963   1.97  0.05  0.06 1.49 0.07 0.07 4.023 0.032 0.034 -0.134 0.157 
 8181016 6174.01                    0.70915743 0.00000312  794.174405 0.000000  0.005780  0.000000  0.000000  0.3000  0.0000  0.0000    6.44180   0.00000   0.00000 0.3756  0.2852 t0-- 1891 1023     38.9      0.0   0.942658  0.000000   0.936648  0.000000    4.8    147.2     87.83 31576.6   19674.0    5.5531    0.0000    0.0000 86.9032  0.0000  0.0000      0.691                  0.010      0.021     4812.28      0.00      0.00 14.677         0.97589 0.14282 0.12178  5664  126   1.11  0.03   0.03 0.95 0.08 0.07 4.325 0.048 0.048  0.025 0.155 1 FFNF      0.671      0.063      0.005     4812.28      0.00      0.00  0.97589 0.14282 0.12178  5664  5664   1.11  0.03  0.03 0.95 0.08 0.07 4.325 0.048 0.048  0.025 0.155 
 8197761 6175.01                    9.86865494 0.00005556  782.542523 0.004862  0.069333  0.006662  0.004663  0.9838  0.0030  0.6480    0.76046   8.89158   0.34198 0.2382  0.3289 t0--  139  139   5415.9    454.4   2.139003  0.260239   1.876756  0.189295   15.8    107.6     16.37 3111.6     3630.0   36.9009    4.3610   14.8273 89.7760  0.2239  1.7466     14.077                  1.398      1.087      728.48     87.82     74.31 10.656         0.33354 0.02861 0.02675  7122  172   1.86  0.04   0.04 1.53 0.08 0.07 4.083 0.030 0.030 -0.040 0.155 1 FFFP     14.053      1.519      0.911      728.95     85.86     72.65  0.33354 0.02861 0.02675  7122  7122   1.86  0.04  0.04 1.53 0.08 0.07 4.083 0.030 0.030 -0.040 0.155 
 8223568 6176.01                  143.09630177 0.00106871  649.071546 0.033663  0.009146  0.001423  0.000890  0.1038  0.5424  0.0555    4.00703  15.42940   3.85735 0.2770  0.3243 t0--   11   11     97.0     22.9   3.607301  1.647103   3.537550  1.638862    6.4      0.0     -1.53 327.1       351.0  179.2492  113.8866   54.2317 89.9714  0.0286  0.1810      2.069                  0.277      0.255       24.91      2.72      2.51 11.538         0.27214 0.02746 0.02305  7218  165   2.03  0.05   0.05 1.65 0.08 0.08 4.035 0.030 0.031  0.022 0.141 1 SPNN      2.092      0.249      0.290       25.05      2.56      2.56  0.27214 0.02746 0.02305  7218  7218   2.03  0.05  0.05 1.65 0.08 0.08 4.035 0.030 0.031  0.022 0.141 
 8223568 6176.02                   73.45420043 0.00135029  766.463816 0.000000  0.006983  0.000000  0.000000  0.2542  0.0000  0.0000   26.78279   0.00000   0.00000 0.2770  0.3243 t0--   18   18     56.5      0.0   2.776284  0.000000   2.755712  0.000000    3.8      0.0     -1.93 465.7       484.0  196.9463    0.0000    0.0000 89.9261  0.0000  0.0000      1.530                  0.011      0.024       61.17      0.00      0.00 11.538         0.27214 0.02746 0.02305  7218  165   2.03  0.05   0.05 1.65 0.08 0.08 4.035 0.030 0.031  0.022 0.141 1 SPNN      1.586      0.004      0.069       61.17      0.00      0.00  0.27214 0.02746 0.02305  7218  7218   2.03  0.05  0.05 1.65 0.08 0.08 4.035 0.030 0.031  0.022 0.141 
 8265156 6177.01                    0.97835618 0.00000257  788.134887 0.004205  0.005652  0.000407  0.000255  0.2670  0.3734  0.2383    3.10793   1.19538   2.39075 0.2440  0.3293 t0-- 1297 1255     36.1      3.1   1.307018  0.142843   1.249125  0.140406   15.9     10.4    -18.67 14340.6   15238.0    5.6420    0.8713    1.3404 88.7354  1.2645  6.9547      1.055                  0.074      0.068    15635.40   1930.95   1379.25 12.340         0.45789 0.04775 0.04493  7491  172   1.69  0.05   0.05 1.59 0.08 0.09 4.181 0.033 0.036  0.019 0.143 1 FFFF      1.052      0.078      0.066    15836.95   1646.60   1646.60  0.45789 0.04775 0.04493  7491  7491   1.69  0.05  0.05 1.59 0.08 0.09 4.181 0.033 0.036  0.019 0.143 
 8355178 6178.01                   13.03305027 0.00017460  783.480691 0.011130  0.014519  0.001071  0.000982  0.6704  0.0532  0.5657    1.73790   0.52993   1.28697 0.3369  0.2975 t0--  101  101    241.2     27.0   3.828401  0.342938   3.697128  0.332203   11.1      9.8     -4.17 3478.8     3588.0   25.2208    3.8960    5.5193 89.6845  0.3155  1.4512      1.455                  0.144      0.118       70.10      6.12      6.12 15.863         1.66800 0.22803 0.24210  5683   99   0.92  0.05   0.04 0.94 0.05 0.06 4.480 0.037 0.051 -0.072 0.146 1 PPPP      1.459      0.140      0.127       69.98      6.81      5.77  1.66800 0.22803 0.24210  5683  5683   0.92  0.05  0.04 0.94 0.05 0.06 4.480 0.037 0.051 -0.072 0.146 
 8355178 6178.02                   33.81577049 0.00088752  785.534111 0.027676  0.013205  0.001444  0.001324  0.7190  0.0697  0.5908    0.55763   0.98746   0.43887 0.3369  0.2975 t0--   42   42    206.1     33.0   5.841503  1.032988   5.736052  0.973664    7.4      0.0     -2.16 2066.6     2105.0   39.2028    7.9563   13.5258 89.7999  0.2001  1.1338      1.330                  0.155      0.170       19.63      1.83      1.67 15.863         1.66800 0.22803 0.24210  5683   99   0.92  0.05   0.04 0.94 0.05 0.06 4.480 0.037 0.051 -0.072 0.146 1 PPNN      1.318      0.174      0.145       19.63      1.76      1.62  1.66800 0.22803 0.24210  5683  5683   0.92  0.05  0.04 0.94 0.05 0.06 4.480 0.037 0.051 -0.072 0.146 
 8374077 6179.01                   16.29584095 0.00030346  897.704513 0.018212  0.018630  0.001546  0.001071  0.6030  0.0894  0.5639    0.71888   0.37195   0.52511 0.3544  0.2903 t0--   66   66    395.7     36.4   5.129119  0.518744   4.805965  0.471120   14.2     11.0     -1.72 2842.6     2904.0   23.5063    2.7661    6.5380 89.5670  0.4328  1.9043      2.158                  0.229      0.187       70.50      8.09      6.22 15.735         1.16009 0.21408 0.19614  5798  113   1.06  0.06   0.05 0.99 0.07 0.08 4.382 0.054 0.060 -0.006 0.154 1 PPPP      2.152      0.224      0.183       71.43      6.97      6.97  1.16009 0.21408 0.19614  5798  5798   1.06  0.06  0.05 0.99 0.07 0.08 4.382 0.054 0.060 -0.006 0.154 
 8494783 6180.01                   28.20469376 0.00113797  785.116819 0.000000  0.006229  0.000000  0.000000  0.9890  0.0000  0.0000    0.01295   0.00000   0.00000 0.2426  0.3299 t0--   47   46     24.8      0.0   4.922168  0.000000   3.747792  0.000000    4.2      0.0    -10.58 1443.1     1622.0    8.1666    0.0000    0.0000 83.0439  0.0000  0.0000      1.053                  0.079      0.033      143.42      0.00      0.00 12.044         0.49671 0.04803 0.04615  7169  163   1.57  0.04   0.04 1.37 0.07 0.05 4.183 0.030 0.031 -0.259 0.153 1 SPNN      1.057      0.005      0.002      143.42      0.00      0.00  0.49671 0.04803 0.04615  7169  7169   1.57  0.04  0.04 1.37 0.07 0.05 4.183 0.030 0.031 -0.259 0.153 
 8494783 6180.02                   58.92652558 0.00361850  757.933027 0.000000  0.005886  0.000000  0.000000  0.6866  0.0000  0.0000    0.19734   0.00000   0.00000 0.2426  0.3299 t0--   23   23     36.4      0.0  10.005054  0.000000   9.894854  0.000000    6.9      0.0     -6.13 976.9      1078.0   33.0890    0.0000    0.0000 88.8111  0.0000  0.0000      0.973                  0.029      0.002       53.69      0.00      0.00 12.044         0.49671 0.04803 0.04615  7169  163   1.57  0.04   0.04 1.37 0.07 0.05 4.183 0.030 0.031 -0.259 0.153 1 SPNN      0.998      0.019      0.004       53.69      0.00      0.00  0.49671 0.04803 0.04615  7169  7169   1.57  0.04  0.04 1.37 0.07 0.05 4.183 0.030 0.031 -0.259 0.153 
 8517303 6181.01                   24.07348235 0.00043108  772.263449 0.007148  0.042044  0.000705  0.000764  0.9143  0.0100  0.0081    0.00344   0.00061   0.00044 0.6392  0.1105 t0--   59   59   1324.0     22.8  19.650892  0.434594  15.456111  0.253226   76.9     16.2     -2.28 8651.5     9000.0    4.8108    0.1878    0.2713 79.1067  0.5288  0.7932     36.094                  1.257      1.509      938.28    218.82    218.82 11.430         0.00308 0.00109 0.00070  4666  107   7.86  0.25   0.24 1.07 0.33 0.21 2.676 0.124 0.105 -0.118 0.134 1 FFFP     35.944      1.362      1.362      929.83    179.17    209.03  0.00308 0.00109 0.00070  4666  4666   7.86  0.25  0.24 1.07 0.33 0.21 2.676 0.124 0.105 -0.118 0.134 
 8590149 6182.01                   19.24192829 0.00032531  783.660990 0.038641  0.013308  0.001626  0.001301  0.2576  0.4623  0.2181    0.12718   1.53895   0.09618 0.5729  0.1526 t0--   69   69    227.3     29.6   4.415576  0.635939   4.288735  0.573179    9.0      7.1     -5.71 2853.5     2993.0   27.1627    7.8727    7.3807 89.6718  0.3281  1.6403      1.188                  0.148      0.125       24.11      2.26      2.09 15.099         2.16363 0.20952 0.22685  5166   96   0.81  0.02   0.02 0.83 0.04 0.05 4.537 0.031 0.039 -0.007 0.127 1 PPPP      1.181      0.168      0.112       23.96      2.35      1.99  2.16363 0.20952 0.22685  5166  5166   0.81  0.02  0.02 0.83 0.04 0.05 4.537 0.031 0.039 -0.007 0.127 
 8590149 6182.02                   28.68382857 0.00056352  769.626676 0.035335  0.013445  0.003306  0.001218  0.7902  0.0028  0.6622    1.48686  11.44661   1.43083 0.5729  0.1526 t0--   46   46    219.3     62.1   2.545760  1.440935   2.419264  1.427525    7.6      0.0     -4.50 1795.5     1887.0   32.3351   46.3341    5.1482 89.8818  0.1182  0.8273      1.224                  0.265      0.132       14.20      1.22      1.32 15.099         2.16363 0.20952 0.22685  5166   96   0.81  0.02   0.02 0.83 0.04 0.05 4.537 0.031 0.039 -0.007 0.127 1 PPNN      1.216      0.287      0.128       14.12      1.32      1.21  2.16363 0.20952 0.22685  5166  5166   0.81  0.02  0.02 0.83 0.04 0.05 4.537 0.031 0.039 -0.007 0.127 
 8590780 6183.01                    4.32694614 0.00000013  787.792223 0.000030  0.652169  0.001290  0.001198  0.4821  0.0029  0.0024    0.85045   0.00131   0.00114 0.3081  0.3005 t0--  312  312 408397.4    119.9   5.565389  0.001632   2.782695  0.000816 4250.0  37498.1      0.11 13862.8   14102.0    9.4417    0.0049    0.0042 87.0700  0.0168  0.0135    101.629                  3.211      2.523      931.29     99.84     84.48 13.253         0.55767 0.06132 0.05706  6271  131   1.43  0.04   0.04 1.18 0.06 0.08 4.193 0.037 0.038 -0.174 0.158 1 FFFP    101.484      3.430      2.450      934.81    103.85     87.88  0.55767 0.06132 0.05706  6271  6271   1.43  0.04  0.04 1.18 0.06 0.08 4.193 0.037 0.038 -0.174 0.158 
 8613338 6184.01                  527.58855033 0.06737593  669.618213 0.089575  0.009395  0.000764  0.001112  0.1262  0.5441  0.0971    0.08195   0.38290   0.07658 0.4041  0.2611 t0--    2    2     99.5     15.8  21.770120  4.623633  21.871673  4.588428    8.0      0.0      7.50 0.0         359.0  176.5658   27.4153   75.3920 89.9619  0.0381  0.2667      1.000                  0.298      0.170        0.66      0.09      0.09 12.796         1.09500 0.80590 0.42950  5676  152   1.04  0.21   0.17 0.88 0.12 0.08 4.347 0.160 0.131 -0.120 0.275 0 FFNN      1.050      0.249      0.228        0.66      0.10      0.09  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8646141 6185.01                  168.85891716 0.00587754  677.202365 0.058051  0.011298  0.001239  0.000708  0.0283  0.7190  0.0017    0.00788   0.22400   0.00700 0.2834  0.3152 t0--    9    9    144.2     15.2  17.954528  1.775587  17.196927  1.522698   12.4      0.0     -0.72 932.0       950.0   69.5048    9.1420   23.7691 89.7920  0.2079  0.9357      1.789                  0.186      0.140       11.31      1.33      1.02 13.409         0.61068 0.05479 0.05203  7170  163   1.43  0.04   0.03 1.29 0.05 0.04 4.234 0.028 0.029 -0.447 0.157 1 FFNN      1.791      0.181      0.148       11.39      1.26      1.06  0.61068 0.05479 0.05203  7170  7170   1.43  0.04  0.03 1.29 0.05 0.04 4.234 0.028 0.029 -0.447 0.157 
 8653134 6186.01 Kepler-1643 b      5.34264368 0.00000855  793.981750 0.003340  0.023941  0.001774  0.001183  0.1715  0.5026  0.1430    2.96516   0.59371   1.73165 0.4974  0.2037 t0--  234  234    712.7     42.1   2.461184  0.127204   2.320329  0.103692   19.9     39.5     -1.78 5255.4     5331.0   16.4996    1.3781    3.7208 89.5479  0.4519  2.6208      2.099                  0.174      0.112      109.69     10.01      7.15 13.116         2.11073 0.19193 0.14091  4918   81   0.80  0.02   0.01 0.79 0.04 0.03 4.521 0.032 0.024  0.094 0.123 1 PPPP      2.098      0.181      0.109      110.33      8.82      8.15  2.11073 0.19193 0.14091  4918  4918   0.80  0.02  0.01 0.79 0.04 0.03 4.521 0.032 0.024  0.094 0.123 
 8702921 6187.01                   19.38584784 0.00003736  787.439279 0.000642  0.051302  0.000559  0.000080  0.2025  0.1315  0.0843    0.02200   0.00016   0.00233 0.5876  0.1524 t0--   73   73   3373.0      6.0  20.563387  0.051302  19.533312  0.017036  685.3    179.0     -0.46 15754.2   11997.0    7.5919    0.0193    0.2702 88.1946  0.9687  0.8017     28.124                  0.801      0.801      454.02     69.58     50.60 11.980         0.01703 0.00332 0.00272  4851   85   4.98  0.13   0.13 1.52 0.24 0.21 3.218 0.072 0.070  0.145 0.135 1 FFFF     28.132      0.788      0.788      453.35     76.11     48.43  0.01703 0.00332 0.00272  4851  4851   4.98  0.13  0.13 1.52 0.24 0.21 3.218 0.072 0.070  0.145 0.135 
 8822421 6188.01                    1.64532340 0.00000510  794.008131 0.004529  0.029975  0.003038  0.001709  0.1181  0.5519  0.0894    3.07870   0.80126   2.28931 0.4420  0.2395 t0--  820  819   1065.2    120.4   1.620724  0.170187   1.554478  0.146648   11.8     42.1     11.96 10085.2   13057.0    7.6349    1.0373    1.8859 89.1092  0.8906  5.3438      2.795                  0.299      0.207      714.17     63.38     63.38 15.517         1.91479 0.26298 0.24471  5209   94   0.85  0.03   0.03 0.84 0.05 0.05 4.502 0.043 0.045  0.008 0.139 1 PPFP      2.812      0.281      0.234      705.08     71.11     54.70  1.91479 0.26298 0.24471  5209  5209   0.85  0.03  0.03 0.84 0.05 0.05 4.502 0.043 0.045  0.008 0.139 
 8957954 6189.01                    2.17992503 0.00000004  793.224292 0.000027  0.577276  0.003562  0.004110  0.7114  0.0056  0.0070    0.47513   0.00120   0.00186 0.3353  0.2955 t0--  619  619 252697.7     68.7   4.883060  0.001494   2.441530  0.000747 4541.7  19929.9     -0.03 25630.1   25972.0    4.9235    0.0041    0.0064 81.7121  0.0514  0.0794     99.746                  3.401      2.878     2681.83    273.95    251.12 13.960         0.39225 0.04883 0.04684  6114  114   1.58  0.05   0.04 1.12 0.09 0.08 4.087 0.041 0.047 -0.208 0.142 1 FFFP     99.451      3.496      2.747     2655.58    302.65    232.81  0.39225 0.04883 0.04684  6114  6114   1.58  0.05  0.04 1.12 0.09 0.08 4.087 0.041 0.047 -0.208 0.142 
 8984706 6190.01                   10.13540098 0.00000035  784.937368 0.000034  0.576149  0.004247  0.003267  0.7038  0.0065  0.0060    1.30832   0.00491   0.00245 0.3400  0.292  t0--  128  128 255732.2     77.4   5.688669  0.001828   2.844334  0.000914 4313.0  11667.7     -1.08 6730.2     6690.0   19.2238    0.0240    0.0120 87.9028  0.0162  0.0176     89.456                  2.732      2.276      255.84     26.37     26.37 13.920         0.54729 0.06204 0.05955  5994  120   1.42  0.04   0.03 1.14 0.07 0.09 4.184 0.038 0.044  0.015 0.152 1 FFFF     89.407      2.579      2.364      254.06     28.80     22.16  0.54729 0.06204 0.05955  5994  5994   1.42  0.04  0.03 1.14 0.07 0.09 4.184 0.038 0.044  0.015 0.152 
 9093086 6191.01                    9.70411828 0.00008434  789.310631 0.015621  0.010557  0.000885  0.000959  0.0700  0.5711  0.0311    1.25053   0.71333   0.95110 0.3155  0.3032 t0--  134  134    123.7     18.4   3.473881  0.420361   3.405804  0.416841    8.6      9.7     -3.94 4094.0     4184.0   19.0910    3.8986    4.2235 89.5858  0.4139  1.8213      1.229                  0.102      0.123      166.77     14.72     12.45 14.752         1.25599 0.10992 0.11967  6104  106   1.06  0.03   0.03 1.08 0.04 0.06 4.417 0.025 0.034 -0.086 0.124 1 PPPP      1.228      0.108      0.118      167.51     14.35     13.25  1.25599 0.10992 0.11967  6104  6104   1.06  0.03  0.03 1.08 0.04 0.06 4.417 0.025 0.034 -0.086 0.124 
 9093086 6191.02                   12.77124092 0.00013207  789.553766 0.015915  0.011063  0.001045  0.000958  0.3740  0.2669  0.3443    2.07707   1.23619   1.64826 0.3155  0.3032 t0--  101  101    142.3     21.6   3.313046  0.409900   3.176521  0.407493    8.0      8.6     -3.61 2936.8     3006.0   27.8231    4.6179    7.6965 89.6758  0.3240  1.5121      1.278                  0.131      0.119      116.82      9.06      9.89 14.752         1.25599 0.10992 0.11967  6104  106   1.06  0.03   0.03 1.08 0.04 0.06 4.417 0.025 0.034 -0.086 0.124 1 PPPN      1.270      0.135      0.111      116.76      9.54      9.54  1.25599 0.10992 0.11967  6104  6104   1.06  0.03  0.03 1.08 0.04 0.06 4.417 0.025 0.034 -0.086 0.124 
 9101400 6192.01                    0.82901993 0.00000040 1463.851289 0.004331  0.651660  0.052492  0.082882  0.7196  0.1383  0.0695    0.29981   0.03325   0.02430 0.2792  0.3149 t0--  119  119 277464.8    669.0   4.846716  0.022982   2.423358  0.011491  631.1   3423.0      0.00 2385.3     2390.0    2.2205    0.0778    0.0629 69.9617  2.2971  1.9437    166.317                 24.474     17.276    20035.83   2247.69   1873.07 14.661         0.14236 0.02548 0.02264  6221  114   2.43  0.15   0.13 1.51 0.10 0.16 3.834 0.049 0.058  0.102 0.147 1 FFFF    168.068     23.033     18.714    20114.62   2293.79   1911.49  0.14236 0.02548 0.02264  6221  6221   2.43  0.15  0.13 1.51 0.10 0.16 3.834 0.049 0.058  0.102 0.147 
 9119652 6193.01                    1.10808506 0.00000527 1447.630931 0.017470  0.639848  0.066743  0.030338  0.5254  0.1183  0.0600    1.02775   0.09266   0.05148 0.4523  0.233  t0--   67   67 377848.4   6889.2   3.358787  0.045667   1.682631  0.030253  155.4   6787.8     -0.05 1766.3     1782.0    4.0594    0.1182    0.0739 82.4973  0.8579  1.3482     92.011                  9.022      6.014     3949.49    526.74    445.70 14.305         0.55894 0.07571 0.06279  5711  145   1.31  0.03   0.03 0.89 0.07 0.06 4.155 0.046 0.043 -0.254 0.150 1 FFFF     92.050      9.697      5.818     3890.54    540.11    415.47  0.55894 0.07571 0.06279  5711  5711   1.31  0.03  0.03 0.89 0.07 0.06 4.155 0.046 0.043 -0.254 0.150 
 9145861 6194.01                   42.29238440 0.00451118  785.897792 0.035763  0.066587  0.711514  0.047434  1.1452  0.5976  0.1731    0.00013   0.00009   0.00003 0.5922  0.146  t0--   34   33    254.7     12.9  33.695898  1.921988  16.881598  0.949944   25.2      8.8     -4.59 7273.9     7511.0    2.3043    0.4689    0.1279 52.9859 10.1842  7.4423     43.958                467.815     32.263      213.06     29.61     26.32 12.057         0.00944 0.00171 0.00169  4693   77   6.00  0.16   0.16 1.47 0.20 0.23 3.044 0.066 0.082  0.306 0.131 1 RPPP     44.039    466.800     32.193      209.94     35.43     21.26  0.00944 0.00171 0.00169  4693  4693   6.00  0.16  0.16 1.47 0.20 0.23 3.044 0.066 0.082  0.306 0.131 
 9145861 6194.02                  215.76189844 0.01100491  760.665119 0.013557  0.018808  0.001769  0.001517  0.8435  0.0042  0.6480   14.39717   4.40454  11.45180 0.5922  0.146  t0--    7    7    405.5     50.1   4.716469  0.465660   4.494149  0.430560    9.3      0.0     -0.29 457.8       466.0  332.1988   51.3937   82.2299 89.9814  0.0185  0.1234     12.300                  1.202      1.102       23.95      4.00      2.67 12.057         0.00944 0.00171 0.00169  4693   77   6.00  0.16   0.16 1.47 0.20 0.23 3.044 0.066 0.082  0.306 0.131 1 FFNN     12.322      1.267      1.056       23.88      3.66      2.56  0.00944 0.00171 0.00169  4693  4693   6.00  0.16  0.16 1.47 0.20 0.23 3.044 0.066 0.082  0.306 0.131 
 9153823 6195.01                    1.44449365 0.00000337  793.333202 0.004041  0.028845  0.002365  0.002183  0.3050  0.3676  0.2671    3.77926   1.15650   2.89126 0.5639  0.159  t0--  930  928    968.0    107.2   1.449729  0.140497   1.319302  0.132383   12.0     40.9    -31.21 11578.3   12980.0    7.5715    1.1893    1.8297 89.1562  0.8437  5.2734      2.308                  0.234      0.167      455.78     35.14     35.14 15.356         2.57922 0.20217 0.17480  4677   78   0.74  0.02   0.02 0.75 0.03 0.03 4.570 0.027 0.023  0.084 0.114 1 PPFP      2.324      0.213      0.180      453.25     36.10     36.10  2.57922 0.20217 0.17480  4677  4677   0.74  0.02  0.02 0.75 0.03 0.03 4.570 0.027 0.023  0.084 0.114 
 9282687 6196.01                    1.68044617 0.00000370 1463.445099 0.007792  0.573504  0.034674  0.018671  0.6461  0.0572  0.0369    0.29689   0.00946   0.00525 0.2670  0.3208 t0--   58   58 277248.6      0.0   5.456857  0.021207   2.728826  0.019736  440.1   2203.1     -1.03 2392.9     2389.0    3.5392    0.0381    0.0212 79.4130  0.5590  0.8386    154.985                 10.489      8.582     8404.66    920.50    753.14 14.110         0.14124 0.01679 0.01745  6303  115   2.46  0.09   0.08 1.53 0.07 0.16 3.835 0.034 0.052  0.059 0.136 1 FFFF    155.586     10.027      9.115     8465.43    823.20    823.20  0.14124 0.01679 0.01745  6303  6303   2.46  0.09  0.08 1.53 0.07 0.16 3.835 0.034 0.052  0.059 0.136 
 9289960 6197.01                    0.53359946 0.00022949  788.354912 0.010840  0.020828  0.016015  0.005605  0.1173  0.8291  0.0016   30.59106 636.15882  30.29328 0.2650  0.333  t0-- 2430 1278    172.6     64.7   0.111158  0.093568   0.081786  0.092954    9.3     22.1      4.60 32542.6   32519.0   22.8238    1.8616    8.8425 87.5386  2.1096  1.0548     10.447                  7.519      3.342   165215.28      0.00      0.00 11.957         0.03731 0.00520 0.00691  7239  153   4.43  0.23   0.22 2.35 0.11 0.20 3.513 0.038 0.075  0.177 0.166 1 FFNF     10.397      7.362      3.464   165215.28      0.00      0.00  0.03731 0.00520 0.00691  7239  7239   4.43  0.23  0.22 2.35 0.11 0.20 3.513 0.038 0.075  0.177 0.166 
 9291629 6198.01                   20.68686090 0.00016633  790.916200 0.000000  0.327893  0.000000  0.000000  0.0017  0.0000  0.0000    0.00782   0.00000   0.00000 0.6058  0.1297 t0--   66   66 136149.0      0.0  37.742427  0.000000  28.354978  0.000000 1656.7    541.3     35.36 69733.1   18696.0    5.6133    0.0000    0.0000 89.9824  0.0000  0.0000    320.390                  2.462     13.787     1356.29      0.00      0.00 13.957         0.00205 0.00070 0.00037  4546   80   9.00  0.54   0.47 1.08 0.31 0.17 2.556 0.118 0.071  0.031 0.140 1 FFFN    329.497     19.512      6.244     1356.29      0.00      0.00  0.00205 0.00070 0.00037  4546  4546   9.00  0.54  0.47 1.08 0.31 0.17 2.556 0.118 0.071  0.031 0.140 
 9304842 6199.01                  131.69121747 0.01249447  689.272511 0.075171  0.132506  8.155100  0.100680  0.2449  7.2822  0.0228    0.00019   0.01526   0.00000 0.2968  0.3112 t0--   10   10   2842.5    712.6  45.790524 11.412883  22.895262  5.706441    9.5      0.0      9.40 0.0         929.0    9.2373   10.1367    2.1721 84.0580  3.3947 19.9439     38.148               2188.597     29.576       27.94      2.79      2.56 12.714         0.15171 0.01671 0.01521  6556  134   2.44  0.08   0.08 1.59 0.08 0.08 3.861 0.034 0.034  0.015 0.138 1 FFNN     38.267   2191.619     30.022       28.22      2.72      2.72  0.15171 0.01671 0.01521  6556  6556   2.44  0.08  0.08 1.59 0.08 0.08 3.861 0.034 0.034  0.015 0.138 
 9304923 6200.01                  200.76343292 0.00354152  643.269658 0.016506  9.397945  0.600921  4.506907  1.2720  8.1008  0.0406   40.83482 232.18700  40.38035 0.2809  0.2932 t0--    7    7   2018.2    459.8   1.549392  0.586961   0.774696  0.293481    6.3      0.0      7.29 0.0         110.0  542.8478  323.9383  215.9588 89.4726  0.1916  0.4072   2252.060                226.039   1045.430       41.80      8.55      7.23 12.377         0.25132 0.03815 0.03086  9112  391   2.30  0.09   0.09 2.21 0.14 0.13 4.054 0.047 0.044  0.007 0.175 1 FFNN   2261.146    226.867   1049.259       41.71      8.88      7.40  0.25132 0.03815 0.03086  9112  9112   2.30  0.09  0.09 2.21 0.14 0.13 4.054 0.047 0.044  0.007 0.175 
 9343862 6201.01                    1.12325859 0.00000045 1463.483395 0.003130  0.635516  0.009703  0.009010  0.5132  0.0198  0.0195    0.53143   0.00669   0.00574 0.2351  0.324  t0--   88   88 376711.2    626.1   4.281765  0.008549   2.140882  0.004274  779.3   4604.7     -0.01 2418.8     2397.0    3.2851    0.0137    0.0117 80.9877  0.3395  0.2942    109.174                  8.136      6.884    10709.12   1117.95   1117.95 15.010         0.52276 0.09321 0.08539  7289  167   1.58  0.10   0.09 1.50 0.09 0.08 4.211 0.047 0.053 -0.028 0.141 1 FFFF    109.282      7.888      7.230    10770.14   1098.58   1190.12  0.52276 0.09321 0.08539  7289  7289   1.58  0.10  0.09 1.50 0.09 0.08 4.211 0.047 0.053 -0.028 0.141 
 9389245 6202.01                   47.25595113 0.00050907  753.409367 0.000000  0.005455  0.000000  0.000000  0.3271  0.0000  0.0000   45.94665   0.00000   0.00000 0.3050  0.3038 t0--   26   26     34.4      0.0   1.953571  0.000000   1.941710  0.000000    4.1      0.0     -2.22 467.1       491.0  175.6993    0.0000    0.0000 89.8933  0.0000  0.0000      0.832                  0.019      0.008       34.92      0.00      0.00 11.543         0.42536 0.04527 0.04147  5828  117   1.42  0.03   0.03 0.86 0.05 0.05 4.071 0.037 0.038 -0.529 0.153 1 SPNN      0.823      0.047      0.018       34.92      0.00      0.00  0.42536 0.04527 0.04147  5828  5828   1.42  0.03  0.03 0.86 0.05 0.05 4.071 0.037 0.038 -0.529 0.153 
 9394605 6203.01                    0.87682252 0.00000953  753.376126 0.000000  0.015843  0.000000  0.000000  0.7300  0.0000  0.0000    0.21030   0.00000   0.00000 0.3735  0.2774 t0--  767  584    257.7      0.0   2.538026  0.000000   2.450929  0.000000    2.3     19.1      0.00 0.0           0.0    2.0446    0.0000    0.0000 69.0818  0.0000  0.0000      2.818                  0.174      0.610     7144.48      0.00      0.00 15.397         0.33160 0.10276 0.07347  5638  113   1.61  0.15   0.14 1.04 0.08 0.08 4.024 0.081 0.071  0.031 0.169 1 FFFF      2.689      0.041      0.295     7144.48      0.00      0.00  0.33160 0.10276 0.07347  5638  5638   1.61  0.15  0.14 1.04 0.08 0.08 4.024 0.081 0.071  0.031 0.169 
 9471755 6204.01                    0.95373477 0.00000010  788.344067 0.000410  2.050000  1.597378  0.573418  1.2623  2.7847  0.1992    0.77707   1.12633   0.62574 0.2389  0.3307 t0-- 1425 1423   1226.1     13.1   1.774965  0.022895   0.887482  0.011447  120.5    107.7     -0.49 24064.2   24186.0    3.4203    1.5627    0.6010 25.3520  4.5522  3.3107    690.577                567.199    189.066    35022.77   3605.76   3305.28 12.771         0.06781 0.00900 0.00699  6590  140   3.15  0.12   0.11 1.52 0.09 0.07 3.620 0.041 0.032 -0.378 0.184 1 FFFF    698.643    561.076    202.611    34708.27   3713.98   3142.60  0.06781 0.00900 0.00699  6590  6590   3.15  0.12  0.11 1.52 0.09 0.07 3.620 0.041 0.032 -0.378 0.184 
 9479460 6205.01                    2.07387181 0.00000190 1463.388453 0.005066  0.746460  0.001665  0.003144  0.1980  0.0179  0.0104    0.35286   0.00194   0.00292 0.3001  0.2825 t0--   50   50 603196.2   1963.7   6.564017  0.015606   3.582126  0.039088  637.1   5944.9      0.00 2445.3     2449.0    4.3133    0.0071    0.0127 87.2921  0.2241  0.1541    176.716                 12.702     10.748     8708.11    938.85    860.61 14.701         0.22910 0.04277 0.03760  7403  164   2.18  0.14   0.13 1.73 0.09 0.10 3.991 0.053 0.051  0.026 0.167 1 FFFF    175.678     14.161      9.440     8747.59    895.62    895.62  0.22910 0.04277 0.03760  7403  7403   2.18  0.14  0.13 1.73 0.09 0.10 3.991 0.053 0.051  0.026 0.167 
 9549472 6206.01                   15.71378683 0.00000119  787.932360 0.000077  0.251683  0.000278  0.000257  0.7620  0.0013  0.0004    0.09063   0.00015   0.00022 0.3723  0.2784 t0--   86   86  60377.4     30.4  11.315916  0.004869   5.657958  0.002435 3602.1   3140.0      0.04 7596.1     7814.0   10.5759    0.0058    0.0086 85.8660  0.0062  0.0079     62.114                  2.644      2.441      390.43     42.51     38.64 14.049         0.17723 0.02224 0.02064  6404  133   2.27  0.09   0.08 1.50 0.08 0.12 3.898 0.036 0.041  0.020 0.137 1 FFFF     61.999      2.871      2.256      387.86     47.03     33.60  0.17723 0.02224 0.02064  6404  6404   2.27  0.09  0.08 1.50 0.08 0.12 3.898 0.036 0.041  0.020 0.137 
 9576197 6207.01                    7.96444505 0.00000320  793.958860 0.000339  0.236176  0.000209  0.000225  0.0005  0.0346  0.0005    0.16612   0.00074   0.00068 0.4556  0.2324 t0--  171  171  68437.5    123.2   9.172787  0.011917   7.411026  0.009803  693.7   1433.2      0.19 11914.9   12255.0    8.2276    0.0133    0.0102 89.9615  0.0308  0.2153     77.248                  4.713      5.106      714.90    112.58     98.50 14.641         0.05875 0.01365 0.01165  4961   92   2.99  0.17   0.18 1.14 0.18 0.20 3.540 0.071 0.086 -0.040 0.154 1 FFFF     77.409      4.599      5.017      711.69    122.67     95.41  0.05875 0.01365 0.01165  4961  4961   2.99  0.17  0.18 1.14 0.18 0.20 3.540 0.071 0.086 -0.040 0.154 
 9579860 6208.01                    2.15121055 0.00001257  787.552148 0.003243  0.016362  0.009821  0.001473  0.2351  0.7528  0.2351    0.04988   1.68127   0.02627 0.5913  0.1399 t0--  590  589    334.3     21.4   2.856286  0.457731   1.434906  0.406218   28.5     19.6    -23.51 11449.0   13114.0    2.0012    4.8310    0.2070 60.4908 23.8082  3.6886     14.357                  8.601      1.647    18994.30   2201.17   1650.88 11.576         0.00300 0.00096 0.00073  4732   95   7.98  0.28   0.27 1.08 0.31 0.23 2.666 0.117 0.113 -0.268 0.134 1 FFFF     14.240      8.625      1.468    19554.30   1538.70   2238.11  0.00300 0.00096 0.00073  4732  4732   7.98  0.28  0.27 1.08 0.31 0.23 2.666 0.117 0.113 -0.268 0.134 
 9655711 6209.01                   12.71445144 0.00009319  856.089247 0.010246  0.021319  0.002028  0.001394  0.0710  0.5843  0.0421    3.35609   1.02717   2.64130 0.3645  0.2841 t0--   35   35    509.3     66.7   3.024439  0.297143   2.918084  0.290930    9.9      9.1     -2.01 928.0       970.0   30.7669    5.2174    7.2240 89.8394  0.1606  1.3383      2.080                  0.237      0.217       70.82      7.49      6.34 16.154         1.81262 0.27202 0.27529  5751  114   0.89  0.06   0.05 0.93 0.06 0.06 4.503 0.037 0.048 -0.158 0.160 1 PPPP      2.080      0.230      0.211       71.32      7.63      6.46  1.81262 0.27202 0.27529  5751  5751   0.89  0.06  0.05 0.93 0.06 0.06 4.503 0.037 0.048 -0.158 0.160 
 9655711 6209.02                    7.72968849 0.00005472  852.622185 0.009740  0.019259  0.002382  0.001701  0.6684  0.0823  0.5529    2.54384  10.20572   2.35517 0.3645  0.2841 t0--   57   57    396.2     80.3   1.727803  0.519853   1.637846  0.499533    8.4      7.7     -2.46 1061.5     1111.0   22.6622   14.7953    4.9318 89.7469  0.2531  1.3287      1.860                  0.284      0.189      138.12     13.94     12.78 16.154         1.81262 0.27202 0.27529  5751  114   0.89  0.06   0.05 0.93 0.06 0.06 4.503 0.037 0.048 -0.158 0.160 1 PPPP      1.899      0.249      0.227      137.19     15.41     11.86  1.81262 0.27202 0.27529  5751  5751   0.89  0.06  0.05 0.93 0.06 0.06 4.503 0.037 0.048 -0.158 0.160 
 9727765 6210.01                   51.85590475 0.00056148  774.476199 0.000000  0.008681  0.000000  0.000000  0.0077  0.0000  0.0000   42.89008   0.00000   0.00000 0.3039  0.3074 t0--   21   21     88.7      0.0   2.187281  0.000000   2.168454  0.000000    5.0      0.0     -1.86 394.0       417.0  182.6833    0.0000    0.0000 89.9976  0.0000  0.0000      2.453                  0.031      0.008      105.80      0.00      0.00 13.173         0.14475 0.01543 0.01352  6638  133   2.50  0.08   0.07 1.63 0.08 0.08 3.851 0.033 0.032  0.016 0.149 1 SPNN      2.401      0.053      0.148      105.80      0.00      0.00  0.14475 0.01543 0.01352  6638  6638   2.50  0.08  0.07 1.63 0.08 0.08 3.851 0.033 0.032  0.016 0.149 
 9767392 6211.01                    1.45725719 0.00000023 1070.116199 0.000361  0.635971  0.003667  0.003143  0.5487  0.0101  0.0030    0.20417   0.00103   0.00082 0.2831  0.314  t0--  128  128 364514.8    194.5   6.519564  0.004361   3.259782  0.002181 2444.1   5464.5      0.00 4350.4     4391.0    2.8408    0.0044    0.0041 78.7993  0.1098  0.1373    163.075                 11.104      7.932     8705.39    966.42    892.08 14.713         0.14815 0.02648 0.02385  6121  117   2.37  0.13   0.13 1.42 0.14 0.12 3.839 0.053 0.059  0.097 0.172 1 FFFF    164.095     10.211      9.360     8698.12    947.55    868.59  0.14815 0.02648 0.02385  6121  6121   2.37  0.13  0.13 1.42 0.14 0.12 3.839 0.053 0.059  0.097 0.172 
 9774400 6212.01                   10.81801206 0.00000275  784.174528 0.000836  0.119923  0.000198  0.000264  0.8131  0.0022  0.0021    0.00755   0.00010   0.00011 0.3274  0.2961 t0--  127  127  13698.4     32.8  18.279166  0.049583  13.118376  0.037725  581.0   1621.3     -4.61 18487.5   18246.0    3.6022    0.0156    0.0168 76.9545  0.0914  0.0980     17.755                  0.395      0.363      211.80     20.65     24.78 13.392         0.51259 0.05571 0.04821  5770  122   1.36  0.03   0.03 0.92 0.07 0.06 4.133 0.039 0.037 -0.260 0.157 1 FFFF     17.755      0.412      0.377      209.78     22.67     20.78  0.51259 0.05571 0.04821  5770  5770   1.36  0.03  0.03 0.92 0.07 0.06 4.133 0.039 0.037 -0.260 0.157 
 9839081 6213.01                    2.55924407 0.00000072  792.087138 0.001064  9.448764  0.551207  4.042183  1.2510  8.1795  0.5344   20.08453   2.78233  12.98423 0.3408  0.2948 t0--  509  509  11318.3    328.8   1.662596  0.056692   0.831298  0.028346   45.7    622.5     -0.01 8630.7     8633.0   19.2768    1.3398    4.7637 59.2671  6.1417  1.8198   1241.940                 97.597    543.752     1082.28    112.26    102.91 14.752         0.76034 0.09558 0.08670  5749  114   1.23  0.04   0.04 1.03 0.07 0.07 4.264 0.041 0.043  0.094 0.133 1 FFFF   1244.085     96.434    551.052     1084.97    108.76    108.76  0.76034 0.09558 0.08670  5749  5749   1.23  0.04  0.04 1.03 0.07 0.07 4.264 0.041 0.043  0.094 0.133 
 9974142 6214.01                  281.50825607 0.03074481  604.687977 0.093701  0.014137  0.001388  0.001289  0.0261  0.6272  0.0031    1.51484   1.96015   1.22510 0.3260  0.296  t0--    4    4    221.1     35.8   9.403120  1.650008   8.786735  1.620749    7.7      0.0      0.01 250.2       251.0  214.4493   49.6519   66.2025 89.9615  0.0385  0.1827      5.721                  0.610      0.610       20.52      1.93      2.09 13.654         0.05552 0.00680 0.00639  6602  142   3.68  0.17   0.16 2.02 0.08 0.11 3.604 0.031 0.036  0.175 0.129 1 FFNN      5.656      0.673      0.577       20.57      1.90      2.07  0.05552 0.00680 0.00639  6602  6602   3.68  0.17  0.16 2.02 0.08 0.11 3.604 0.031 0.036  0.175 0.129 
 9974142 6214.02                  154.54727528 0.00144080  728.866794 0.000000  0.014574  0.000000  0.000000  0.8140  0.0000  0.0000    9.50197   0.00000   0.00000 0.3260  0.296  t0--    8    8    204.3      0.0   3.123440  0.000000   2.993965  0.000000    5.7      0.0     -0.37 220.1       225.0  228.9219    0.0000    0.0000 89.7963  0.0000  0.0000      5.653                  0.329      0.045       45.54      0.00      0.00 13.654         0.05552 0.00680 0.00639  6602  142   3.68  0.17   0.16 2.02 0.08 0.11 3.604 0.031 0.036  0.175 0.129 1 SPNN      5.835      0.065      0.228       45.54      0.00      0.00  0.05552 0.00680 0.00639  6602  6602   3.68  0.17  0.16 2.02 0.08 0.11 3.604 0.031 0.036  0.175 0.129 
10163066 6215.01                  462.10334839 0.02645941  341.176776 0.036481  0.021340  0.003428  0.003047  0.2130  0.4837  0.1625   10.41428  50.42928  10.08586 0.6647  0.0834 t0--    3    3    556.0    124.9   7.364504  2.029327   7.212953  1.926997    6.4      0.0     -0.04 164.5       165.0  428.8928  210.8709  210.8709 89.9865  0.0135  0.0779      1.552                  0.295      0.177        0.16      0.02      0.01 15.165         3.12520 0.20652 0.20692  4536   82   0.68  0.02   0.02 0.70 0.03 0.03 4.617 0.020 0.023 -0.041 0.114 1 FFNN      1.600      0.237      0.237        0.16      0.01      0.01  3.12520 0.20652 0.20692  4536  4536   0.68  0.02  0.02 0.70 0.03 0.03 4.617 0.020 0.023 -0.041 0.114 
10198662 6216.01                   26.40796207 0.00039063  775.376423 0.000000  0.006225  0.000000  0.000000  0.6049  0.0000  0.0000   56.21777   0.00000   0.00000 0.2693  0.3262 t0--   51   51     41.8      0.0   1.272333  0.000000   1.259961  0.000000    3.5      0.0     -5.33 608.1       670.0  127.4949    0.0000    0.0000 89.7281  0.0000  0.0000      1.949                  0.025      0.120      263.05      0.00      0.00 12.655         0.08713 0.00882 0.00748  6112  129   2.78  0.09   0.08 1.36 0.06 0.05 3.676 0.032 0.028 -0.315 0.150 1 SPNN      1.869      0.103      0.025      263.05      0.00      0.00  0.08713 0.00882 0.00748  6112  6112   2.78  0.09  0.08 1.36 0.06 0.05 3.676 0.032 0.028 -0.315 0.150 
10198662 6216.02                   46.07333520 0.00080522  783.896937 0.000000  0.007110  0.000000  0.000000  0.6281  0.0000  0.0000    9.85229   0.00000   0.00000 0.2693  0.3262 t0--   31   31     54.5      0.0   2.679847  0.000000   2.648742  0.000000    5.2      0.0     -3.66 710.3       757.0  103.4021    0.0000    0.0000 89.6520  0.0000  0.0000      2.142                  0.187      0.014      125.24      0.00      0.00 12.655         0.08713 0.00882 0.00748  6112  129   2.78  0.09   0.08 1.36 0.06 0.05 3.676 0.032 0.028 -0.315 0.150 1 SPNN      2.172      0.114      0.036      125.24      0.00      0.00  0.08713 0.00882 0.00748  6112  6112   2.78  0.09  0.08 1.36 0.06 0.05 3.676 0.032 0.028 -0.315 0.150 
10200627 6217.01                    7.70189779 0.00017034  791.192076 0.019213  0.011403  0.000892  0.000595  0.1016  0.5907  0.0723    0.04928   0.00818   0.03109 0.4332  0.2442 t0--  178  176    154.5     11.1  10.948447  0.496314  10.723547  0.442003   17.8     11.9     -5.80 15659.4   15900.0    5.3603    0.4172    1.2979 88.6822  1.3175  8.8934      4.509                  0.567      0.473     1021.30    167.74    149.10 15.268         0.03214 0.01001 0.00772  4849   85   3.58  0.27   0.25 1.08 0.22 0.18 3.357 0.097 0.099  0.019 0.137 1 PPPP      4.501      0.596      0.458      995.02    195.36    130.24  0.03214 0.01001 0.00772  4849  4849   3.58  0.27  0.25 1.08 0.22 0.18 3.357 0.097 0.099  0.019 0.137 
10219361 6218.01                  117.63413469 0.00156886  697.254923 0.014509  0.014471  0.001439  0.001439  0.1236  0.5283  0.0851   11.93516   7.73765   9.28518 0.5490  0.1722 t0--   10   10    247.1     35.9   3.746890  0.435217   3.713202  0.434298    9.0      0.0     -0.60 328.3       337.0  224.3162   35.6697   58.3685 89.9736  0.0264  0.1845      8.295                  1.001      0.786       55.89      8.51      6.38 12.742         0.01321 0.00252 0.00237  5008   76   5.29  0.18   0.18 1.42 0.18 0.22 3.138 0.065 0.082 -0.273 0.128 1 FFNN      8.292      0.961      0.813       55.51      8.54      5.69  0.01321 0.00252 0.00237  5008  5008   5.29  0.18  0.18 1.42 0.18 0.22 3.138 0.065 0.082 -0.273 0.128 
10228942 6219.01                   21.02544644 0.00000118  775.062386 0.000033  0.509573  0.017596  0.015920  0.9780  0.0233  0.0210    0.97577   0.00912   0.00738 0.2811  0.3117 t0--   52   52 115739.5     29.9   6.521910  0.002105   3.260955  0.001053 4883.3   6291.3     -0.01 2758.7     2879.0   28.3556    0.0922    0.0712 88.0246  0.0370  0.0409    152.556                  6.667      7.880      424.21     46.39     38.66 13.079         0.11227 0.01150 0.01137  6669  134   2.72  0.09   0.08 1.65 0.06 0.15 3.779 0.030 0.041 -0.079 0.106 1 FFFP    151.815      7.131      7.131      425.25     43.41     39.46  0.11227 0.01150 0.01137  6669  6669   2.72  0.09  0.08 1.65 0.06 0.15 3.779 0.030 0.041 -0.079 0.106 
10341878 6220.01                    0.93374762 0.00000466  788.166521 0.010027  0.006488  0.000408  0.000382  0.3108  0.5960  0.0697    0.10028   0.01666   0.05164 0.3000  0.2888 t0-- 1416 1411     46.2      3.3   4.488932  0.246961   4.382521  0.226604   19.8     14.8    -37.36 29812.7   32260.0    1.6694    0.1184    0.3059 83.2753  6.7247 23.2306      1.232                  0.101      0.079    15043.19   1588.92   1588.92 13.231         0.37442 0.04427 0.04031  7040  161   1.75  0.06   0.06 1.44 0.07 0.06 4.107 0.036 0.034 -0.148 0.144 1 FFFF      1.232      0.104      0.080    14990.84   1682.59   1423.73  0.37442 0.04427 0.04031  7040  7040   1.75  0.06  0.06 1.44 0.07 0.06 4.107 0.036 0.034 -0.148 0.144 
10357831 6221.01                    1.72152985 0.00000236 1364.487319 0.012051  0.177222  0.011649  0.004797  0.0017  0.5243  0.0017    3.04070   0.49341   1.23353 0.6427  0.0962 t0--  109  109  39606.6   1770.8   1.961147  0.115703   1.609130  0.076131   29.3    258.7     -0.17 1913.5     1923.0    7.8155    0.5204    1.0842 89.4027  0.4976  3.8810     14.936                  1.153      0.798      363.41     33.34     30.56 16.459         2.34926 0.25003 0.21306  4628   91   0.76  0.03   0.03 0.76 0.03 0.03 4.545 0.030 0.025  0.206 0.117 1 FFFF     14.996      1.041      0.852      367.18     28.73     33.95  2.34926 0.25003 0.21306  4628  4628   0.76  0.03  0.03 0.76 0.03 0.03 4.545 0.030 0.025  0.206 0.117 
10363233 6222.01                  210.90919427 0.00000000  795.875191 0.000000  0.026622  0.000000  0.000000  0.0668  0.0000  0.0000  109.90488   0.00000   0.00000 0.4789  0.2157 t0--    4    4    877.4      0.0   2.591367  0.000000   2.523873  0.000000    3.5      0.0     -0.26 92.3         94.0  636.9669    0.0000    0.0000 89.9940  0.0000  0.0000      2.499                  0.066      0.065        1.32      0.00      0.00 14.788         1.96404 0.20637 0.23652  5460  107   0.86  0.03   0.03 0.88 0.05 0.06 4.518 0.031 0.045 -0.071 0.144 1 FFNN      2.496      0.032      0.125        1.32      0.00      0.00  1.96404 0.20637 0.23652  5460  5460   0.86  0.03  0.03 0.88 0.05 0.06 4.518 0.031 0.045 -0.071 0.144 
10385682 6223.01                    3.10373045 0.00000012  792.147432 0.000032  0.631678  0.001538  0.001154  0.5386  0.0027  0.0026    0.30416   0.00051   0.00044 0.3579  0.2903 t0--  437  437 369235.0     94.9   6.933799  0.001891   3.466899  0.000946 5144.2  18498.5     -0.05 24384.1   24974.0    5.3704    0.0030    0.0026 84.2458  0.0239  0.0276    125.824                  8.777      7.427     1996.48    232.22    178.63 15.001         0.27932 0.05374 0.04791  6067  115   1.84  0.11   0.11 1.27 0.09 0.11 4.005 0.054 0.061  0.033 0.154 1 FFFP    125.725      9.543      6.816     2025.95    195.18    212.92  0.27932 0.05374 0.04791  6067  6067   1.84  0.11  0.11 1.27 0.09 0.11 4.005 0.054 0.061  0.033 0.154 
10414727 6224.01                   91.19465703 0.00272996  781.553150 0.000000  0.012128  0.000000  0.000000  0.3254  0.0000  0.0000    7.53635   0.00000   0.00000 0.2460  0.3286 t0--   11   11    167.9      0.0   4.478901  0.000000   4.418958  0.000000    5.5      0.0      5.94 348.5       394.0  149.0832    0.0000    0.0000 89.8749  0.0000  0.0000      3.284                  0.261      0.050       60.52      0.00      0.00 12.962         0.14585 0.01755 0.01567  6976  151   2.54  0.09   0.09 1.73 0.09 0.09 3.861 0.036 0.037 -0.001 0.180 1 SPNN      3.489      0.017      0.220       60.52      0.00      0.00  0.14585 0.01755 0.01567  6976  6976   2.54  0.09  0.09 1.73 0.09 0.09 3.861 0.036 0.037 -0.001 0.180 
10414727 6224.02                  253.80060225 0.02264827  712.511967 0.336658  0.017084  0.001634  0.001634  0.6861  0.0044  0.6374    0.33364   1.59774   0.31955 0.2460  0.3286 t0--    5    5    307.4     53.6  10.664636  2.292421  10.598591  2.149274    6.0      0.0     -4.41 179.6       219.0  163.8783   31.0245   65.4962 89.9539  0.0460  0.2609      4.729                  0.472      0.515       15.44      1.55      1.55 12.962         0.14585 0.01755 0.01567  6976  151   2.54  0.09   0.09 1.73 0.09 0.09 3.861 0.036 0.037 -0.001 0.180 1 FFNN      4.730      0.465      0.507       15.38      1.58      1.45  0.14585 0.01755 0.01567  6976  6976   2.54  0.09  0.09 1.73 0.09 0.09 3.861 0.036 0.037 -0.001 0.180 
10483644 6225.01                    5.11077164 0.00000041  792.044933 0.000159  0.330382  0.184054  0.055216  0.8780  0.3143  0.0036    2.12223   0.10717   0.04593 0.3315  0.2974 t0--  209  209  50526.8    175.9   2.516289  0.010489   1.258144  0.005244  393.9   3979.6     -0.06 4741.6     4793.0   14.3068    0.2382    0.1112 86.0918  0.3342  0.8740     39.131                 22.766      5.902      350.38     37.55     34.14 13.985         1.00092 0.12769 0.10889  5710  112   1.10  0.03   0.03 0.96 0.07 0.07 4.334 0.043 0.042 -0.008 0.142 1 FFFF     38.890     22.890      5.722      348.88     36.34     33.54  1.00092 0.12769 0.10889  5710  5710   1.10  0.03  0.03 0.96 0.07 0.07 4.334 0.043 0.042 -0.008 0.142 
10601549 6226.01                    1.46377404 0.00000016  793.303107 0.000430  9.213751  0.780735  5.172367  0.8375  7.9941  0.0572    3.69350  31.94691   2.12979 0.3019  0.326  t0--  866  866  63926.6    686.1   1.899611  0.025313   0.949805  0.012656  119.6    561.3     -0.42 16682.2   16773.0   16.7791    1.2831    5.7741 54.8544  9.2930  1.7424    924.986                 94.495    514.474     1098.50     95.96    104.69 13.318         1.42837 0.14327 0.10582  5313  103   0.94  0.02   0.02 0.84 0.06 0.04 4.417 0.037 0.028  0.000 0.133 1 FFFF    937.091     85.122    532.010     1090.12    107.00     98.77  1.42837 0.14327 0.10582  5313  5313   0.94  0.02  0.02 0.84 0.06 0.04 4.417 0.037 0.028  0.000 0.133 
10614158 6227.01                    4.46252447 0.00004232 1021.637595 0.009534  0.133599  0.000696  0.000638  0.0035  0.1177  0.0003    0.02120   0.00040   0.00050 0.5827  0.1451 t0--   58   58  22707.6    196.9  14.113450  0.079110  12.366686  0.061729  140.9    223.3      0.10 6088.4     6192.0    2.8167    0.0162    0.0231 89.5054  0.4945  2.0605     51.407                  2.395      2.395     2018.82    184.41    184.41 14.673         0.02996 0.00568 0.00458  4704   68   3.52  0.15   0.15 0.93 0.12 0.06 3.312 0.062 0.052  0.132 0.136 1 FFFF     51.477      2.385      2.385     2009.68    186.38    186.38  0.02996 0.00568 0.00458  4704  4704   3.52  0.15  0.15 0.93 0.12 0.06 3.312 0.062 0.052  0.132 0.136 
10717220 6228.01 Kepler-1644 b     21.09091417 0.00019759  784.050206 0.006019  0.018818  0.001171  0.000781  0.8322  0.0010  0.6356    1.82294   0.30941   0.99013 0.3603  0.2863 t0--   54   54    413.5     25.9   4.617890  0.196804   4.433912  0.163233   19.7     16.1     -3.54 1968.8     2107.0   34.9419    2.3566    7.6588 89.8328  0.1671  1.1699      3.335                  0.684      0.473       99.05     10.95     10.04 14.223         0.29721 0.14775 0.09360  5521  107   1.64  0.26   0.23 1.01 0.09 0.08 3.989 0.113 0.101  0.005 0.149 1 PPPP      3.325      0.724      0.465       99.74      9.69     11.45  0.29721 0.14775 0.09360  5521  5521   1.64  0.26  0.23 1.01 0.09 0.08 3.989 0.113 0.101  0.005 0.149 
10728219 6229.01                    3.37179670 0.00000047  813.043350 0.000200  2.702637  0.697837  0.348918  3.2189  0.3197  0.7457    9.55574   3.24737   1.62369 0.4155  0.2548 t0--  341  341 366111.7    983.1   3.454753  0.021487   1.727377  0.010743  560.2  10819.7     -0.33 9870.5    10295.0   17.9342    1.9391    0.9274 80.8726  0.5868  1.2270    242.333                 51.276     41.021      269.27     28.43     21.32 15.909         2.22608 0.30857 0.31116  5332   99   0.79  0.04   0.03 0.80 0.05 0.05 4.539 0.041 0.049 -0.249 0.129 1 FFFF    237.989     57.382     37.130      271.74     25.64     23.51  2.22608 0.30857 0.31116  5332  5332   0.79  0.04  0.03 0.80 0.05 0.05 4.539 0.041 0.049 -0.249 0.129 
10735988 6230.01                    1.92717708 0.00000014  794.044753 0.000369  0.343149  0.002952  0.002741  0.3994  0.0648  0.0099    1.57680   0.07846   0.09053 0.4918  0.2069 t0--  661  661 135843.0    962.2   2.794758  0.032411   1.945416  0.018677  204.7   4143.9      0.03 15703.4   15736.0    6.7730    0.1023    0.1449 86.3927  0.3679  0.3962     31.161                  1.310      1.008      528.70     45.40     45.40 15.706         1.95181 0.25404 0.21651  5108   92   0.83  0.03   0.03 0.82 0.05 0.04 4.503 0.042 0.038  0.037 0.133 1 FFPP     31.184      1.337      1.051      531.72     41.87     49.48  1.95181 0.25404 0.21651  5108  5108   0.83  0.03  0.03 0.82 0.05 0.04 4.503 0.042 0.038  0.037 0.133 
10971944 6231.01                  496.17673691 0.04959289  603.241896 0.039256  0.016626  0.001904  0.001731  0.0251  0.7116  0.0150    0.96508  15.93983   0.88555 0.2790  0.3142 t0--    3    3    303.3     48.0   5.200590  2.891747   5.157432  2.529169   10.7      0.0     -0.22 126.8       131.0  339.5554  362.3838  114.4370 89.9774  0.0226  0.1579      2.566                  0.307      0.277        2.02      0.18      0.20 13.515         0.55300 0.06000 0.05656  6547  133   1.42  0.04   0.03 1.14 0.06 0.07 4.188 0.034 0.039 -0.565 0.145 1 FFNN      2.571      0.312      0.281        2.00      0.21      0.19  0.55300 0.06000 0.05656  6547  6547   1.42  0.04  0.03 1.14 0.06 0.07 4.188 0.034 0.039 -0.565 0.145 
10973583 6232.01                    6.25635168 0.00000421  811.048941 0.000576  8.232203  1.669449  3.437101  1.2691  7.9135  0.0356    1.99240   3.41884   0.36630 0.3707  0.2799 t0--  151  151   3260.7     35.5   2.349047  0.026883   1.174523  0.013441  120.4    108.5    124.27 0.0        4600.0   21.2649    1.6891    5.3746 62.7821  6.4349  1.0725   1175.559                210.674    561.796      353.31     40.09     33.93 15.798         0.60506 0.13841 0.11155  5658  113   1.30  0.09   0.08 0.98 0.08 0.07 4.191 0.064 0.064  0.024 0.170 1 FFFF   1213.509    172.969    605.393      352.68     41.01     31.55  0.60506 0.13841 0.11155  5658  5658   1.30  0.09  0.08 0.98 0.08 0.07 4.191 0.064 0.064  0.024 0.170 
10989274 6233.01 Kepler-1645 b     16.51913305 0.00007188  789.746061 0.007864  0.072330  0.001300  0.001773  0.0806  0.3051  0.0666    0.01815   0.00147   0.00338 0.3811  0.2778 t0--   69   69   6150.3    211.2  21.056021  0.364883  19.514390  0.304411   11.7     18.3     -7.02 2915.6     3002.0    6.3972    0.1869    0.4153 89.5877  0.3298  3.2154     11.357                  0.459      0.501      125.33     12.92     12.92 14.472         0.49769 0.06822 0.06413  5814  110   1.44  0.05   0.05 1.07 0.09 0.08 4.147 0.045 0.050  0.030 0.166 1 PPPP     11.315      0.527      0.446      124.33     14.08     10.83  0.49769 0.06822 0.06413  5814  5814   1.44  0.05  0.05 1.07 0.09 0.08 4.147 0.045 0.050  0.030 0.166 
11099351 6234.01                    2.37795519 0.00000076  788.455631 0.000245  0.578395  1.490678  0.169395  1.2985  1.6745  0.0033    0.17108   0.31370   0.02941 0.2085  0.2892 t0--  101  101   4358.5     22.5   2.441886  0.014201   1.220943  0.007100  257.5   1792.0    247.69 0.0       10221.0    3.6942    1.5297    0.1738 65.0380  1.9296 10.5054    140.425                346.057     43.257    16725.71   2726.07   2516.37 11.639         0.32632 0.04580 0.04035  9667  334   2.13  0.09   0.08 2.29 0.13 0.12 4.135 0.042 0.042 -0.022 0.156 1 FFFF    139.757    340.861     43.700    16514.15   2873.54   2257.78  0.32632 0.04580 0.04035  9667  9667   2.13  0.09  0.08 2.29 0.13 0.12 4.135 0.042 0.042 -0.022 0.156 
11147460 6235.01                    2.05386639 0.00000066  793.012689 0.000329  0.369974  0.111404  0.116248  1.2653  0.1432  0.1016    0.03563   0.00782   0.00161 0.5021  0.2011 t0--  645  644   5011.1     17.1   4.810248  0.017064   2.405124  0.008532  380.5    325.0     -0.32 26767.6   27070.0    2.0002    0.1307    0.0336 51.2670  2.2348  2.6235    142.688                114.324     57.162     9314.14   1671.63   1519.66 13.912         0.02088 0.04053 0.01405  5051  120   4.09  1.88   1.25 1.01 0.27 0.14 3.220 0.330 0.270 -0.420 0.250 0 FFFP    149.919    104.909     61.197     9490.13   1530.70   1669.86  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11252617 6236.01                    4.47811675 0.00000019  809.239357 0.000025  0.336261  0.000150  0.000161  0.6223  0.0008  0.0009    1.66559   0.00375   0.00325 0.3125  0.3042 t0--  229  229 117967.6     57.8   3.356890  0.001623   2.005780  0.003214 3666.1   4687.3     -0.04 8505.8     8627.0   12.0864    0.0091    0.0079 87.0489  0.0059  0.0059     40.645                  2.687      2.067      517.34     55.52     38.44 15.534         1.08169 0.16709 0.16627  6128  112   1.12  0.06   0.06 1.10 0.06 0.07 4.377 0.041 0.052 -0.056 0.151 1 FFFF     40.662      2.585      2.031      523.03     49.66     45.52  1.08169 0.16709 0.16627  6128  6128   1.12  0.06  0.06 1.10 0.06 0.07 4.377 0.041 0.052 -0.056 0.151 
11252617 6236.02                    1.27620623 0.00001429  812.541583 0.011143  0.012463  0.001024  0.000887  0.2759  0.4056  0.2369    0.48472   0.27679   0.38059 0.3125  0.3042 t0--  950  950    173.6     20.7   2.523098  0.306592   2.512764  0.290609   11.4     11.6     11.64 0.0       18801.0    3.7174    0.5817    1.0048 87.8838  2.1159 11.0025      1.514                  0.164      0.139     2782.69    277.34    234.67 15.534         1.08169 0.16709 0.16627  6128  112   1.12  0.06   0.06 1.10 0.06 0.07 4.377 0.041 0.052 -0.056 0.151 1 FFFP      1.517      0.157      0.144     2779.52    259.75    238.10  1.08169 0.16709 0.16627  6128  6128   1.12  0.06  0.06 1.10 0.06 0.07 4.377 0.041 0.052 -0.056 0.151 
11296437 6237.01                  528.51431761 0.03545216  671.337928 0.048011  0.009849  0.001290  0.001290  0.0083  0.6605  0.0018    2.90799  17.31625   2.88604 0.2491  0.3292 t0--    3    3    102.1     23.4   6.128901  1.764641   5.756275  1.760232    6.5      0.0      0.01 159.7       160.0  412.5262  265.6916  109.4024 89.9833  0.0167  0.0999      2.536                  0.351      0.322        5.25      0.57      0.48 11.741         0.17575 0.01853 0.01668  7029  154   2.35  0.07   0.06 1.65 0.08 0.09 3.909 0.033 0.034 -0.074 0.159 1 FFNN      2.544      0.326      0.355        5.20      0.62      0.44  0.17575 0.01853 0.01668  7029  7029   2.35  0.07  0.06 1.65 0.08 0.09 3.909 0.033 0.034 -0.074 0.159 
11296437 6237.02                   47.14284956 0.00110908  765.843390 0.000000  0.006148  0.000000  0.000000  0.0027  0.0000  0.0000   17.18944   0.00000   0.00000 0.2491  0.3292 t0--   31   31     43.8      0.0   2.866829  0.000000   2.849310  0.000000    5.0      0.0     -3.62 735.6       783.0  126.4023    0.0000    0.0000 89.9988  0.0000  0.0000      1.649                  0.033      0.068      133.02      0.00      0.00 11.741         0.17575 0.01853 0.01668  7029  154   2.35  0.07   0.06 1.65 0.08 0.09 3.909 0.033 0.034 -0.074 0.159 1 SPNN      1.566      0.052      0.008      133.02      0.00      0.00  0.17575 0.01853 0.01668  7029  7029   2.35  0.07  0.06 1.65 0.08 0.09 3.909 0.033 0.034 -0.074 0.159 
11341164 6238.01                  197.02953946 0.01728216  593.257084 0.000000  0.005794  0.000000  0.000000  0.6506  0.0000  0.0000    2.96959   0.00000   0.00000 0.2830  0.3112 t0--    7    7     35.9      0.0   6.321010  0.000000   6.258132  0.000000    2.3      0.0     -1.54 340.0       349.0  182.6626    0.0000    0.0000 89.7959  0.0000  0.0000      1.101                  0.009      0.069       10.36      0.00      0.00 12.366         0.37818 0.03806 0.03528  6793  146   1.70  0.05   0.05 1.34 0.06 0.05 4.101 0.031 0.031 -0.216 0.156 1 SPNN      1.089      0.029      0.073       10.36      0.00      0.00  0.37818 0.03806 0.03528  6793  6793   1.70  0.05  0.05 1.34 0.06 0.05 4.101 0.031 0.031 -0.216 0.156 
11462969 6239.01                  406.49406962 0.01438538  665.405042 0.035733  0.016882  0.002380  0.002380  0.5894  0.1056  0.5596   30.85486 109.21219  29.78514 0.3818  0.2765 t0--    3    3    289.8     72.2   2.999706  0.838247   2.956716  0.815903    6.4      0.0      0.17 98.2         99.0  860.3418  278.4476  334.1371 89.9923  0.0077  0.0489      3.451                  0.547      0.468        2.40      0.25      0.23 13.893         0.22530 0.02297 0.02125  5517  111   1.89  0.05   0.05 1.10 0.06 0.06 3.922 0.033 0.034  0.081 0.153 1 SPNN      3.462      0.464      0.542        2.44      0.22      0.24  0.22530 0.02297 0.02125  5517  5517   1.89  0.05  0.05 1.10 0.06 0.06 3.922 0.033 0.034  0.081 0.153 
11462969 6239.02                  491.59335365 0.00000000  719.933878 0.000000  0.014322  0.000000  0.000000  0.0238  0.0000  0.0000   28.64331   0.00000   0.00000 0.3818  0.2765 t0--    3    3    248.0      0.0   5.324320  0.000000   5.249099  0.000000    6.1      0.0     -0.10 108.7       112.0  715.2523    0.0000    0.0000 89.9981  0.0000  0.0000      2.987                  0.080      0.028        1.88      0.00      0.00 13.893         0.22530 0.02297 0.02125  5517  111   1.89  0.05   0.05 1.10 0.06 0.06 3.922 0.033 0.034  0.081 0.153 1 SPNN      2.845      0.148      0.010        1.88      0.00      0.00  0.22530 0.02297 0.02125  5517  5517   1.89  0.05  0.05 1.10 0.06 0.06 3.922 0.033 0.034  0.081 0.153 
11516930 6240.01                    4.76853195 0.00001056  791.683011 0.000000  0.019024  0.000000  0.000000  0.8061  0.0000  0.0000    9.95010   0.00000   0.00000 0.4293  0.2469 t0--  281  278    339.6      0.0   0.993808  0.000000   0.942502  0.000000    4.0     15.9     -2.00 3039.3     3059.0   22.8690    0.0000    0.0000 87.9800  0.0000  0.0000      5.454                  0.074      0.232     1210.18      0.00      0.00 14.189         0.10261 0.01338 0.01473  5204  114   2.53  0.09   0.09 1.21 0.09 0.12 3.709 0.041 0.058 -0.052 0.175 1 FFFF      5.440      0.125      0.332     1210.18      0.00      0.00  0.10261 0.01338 0.01473  5204  5204   2.53  0.09  0.09 1.21 0.09 0.12 3.709 0.041 0.058 -0.052 0.175 
11558882 6241.01                   73.91863926 0.00019559  752.964069 0.000323  0.782013  0.061067  0.101778  1.1372  0.0843  0.1104    4.56014   0.36985   0.23115 0.3094  0.3045 t0--   17   17 183910.2    292.5   6.979709  0.022186   3.489855  0.011093  933.4   2830.9     -0.69 521.3       910.0  109.6877    2.9913    1.7948 89.4081  0.0421  0.0325    123.345                 15.449     15.449       20.19      2.33      1.83 15.401         0.44793 0.08463 0.07312  5983  115   1.48  0.08   0.08 1.05 0.09 0.08 4.115 0.054 0.057 -0.177 0.147 1 FFFF    123.336     15.414     15.414       20.18      2.20      1.86  0.44793 0.08463 0.07312  5983  5983   1.48  0.08  0.08 1.05 0.09 0.08 4.115 0.054 0.057 -0.177 0.147 
11656928 6242.01                  212.45869258 0.00326220  597.646429 0.060100  0.010250  0.001214  0.001474  0.8410  0.0254  0.6418    1.02715  11.20315   1.01847 0.2588  0.3256 t0--    7    7    106.8     27.2   6.148596  2.208845   5.174364  2.192973    6.7      0.0     -1.21 250.4       271.0  153.5724  156.1302   42.0351 89.9584  0.0416  0.2078      2.699                  0.415      0.356       18.11      1.96      1.63 12.914         0.14056 0.01909 0.01760  6806  138   2.48  0.11   0.11 1.57 0.07 0.14 3.836 0.038 0.045 -0.188 0.108 1 SPNN      2.750      0.365      0.395       18.09      2.00      1.67  0.14056 0.01909 0.01760  6806  6806   2.48  0.11  0.11 1.57 0.07 0.14 3.836 0.038 0.045 -0.188 0.108 
11656928 6242.02                   76.83559738 0.00258863  719.480298 0.000000  0.008026  0.000000  0.000000  0.3331  0.0000  0.0000   10.57079   0.00000   0.00000 0.2588  0.3256 t0--   18   18     73.7      0.0   3.751398  0.000000   3.717832  0.000000    5.3      0.0     -3.26 492.0       534.0  148.8652    0.0000    0.0000 89.8718  0.0000  0.0000      2.206                  0.042      0.107       70.24      0.00      0.00 12.914         0.14056 0.01909 0.01760  6806  138   2.48  0.11   0.11 1.57 0.07 0.14 3.836 0.038 0.045 -0.188 0.108 1 SPNN      2.073      0.153      0.039       70.24      0.00      0.00  0.14056 0.01909 0.01760  6806  6806   2.48  0.11  0.11 1.57 0.07 0.14 3.836 0.038 0.045 -0.188 0.108 
11656928 6242.03                   78.86590664 0.00255967  786.505805 0.045482  0.008005  0.001223  0.000941  0.2058  0.4673  0.1765    2.32895   6.91796   2.30599 0.2588  0.3256 t0--   18   18     71.7     17.4   4.522398  1.367345   4.478395  1.361685    6.4      0.0     -1.80 611.1       638.0  105.5799   41.3921   41.3921 89.9183  0.0817  0.3813      2.199                  0.318      0.289       68.01      7.29      6.68 12.914         0.14056 0.01909 0.01760  6806  138   2.48  0.11   0.11 1.57 0.07 0.14 3.836 0.038 0.045 -0.188 0.108 1 SPNN      2.205      0.303      0.303       68.08      7.05      7.05  0.14056 0.01909 0.01760  6806  6806   2.48  0.11  0.11 1.57 0.07 0.14 3.836 0.038 0.045 -0.188 0.108 
11673686 6243.01                    4.61876854 0.00000034  786.914436 0.000207  0.166446  0.000278  0.000191  0.0043  0.1268  0.0009    0.28496   0.00184   0.00645 0.3101  0.2986 t0--  289  289  32599.3     60.1   6.035703  0.012418   5.164741  0.006213  674.8   1726.7     -0.38 13835.2   13964.0    6.8484    0.0152    0.0531 89.1803  0.6866  0.3765     36.356                  0.910      0.770     1642.31    150.67    150.67 11.685         0.20276 0.01883 0.01822  6213  123   2.00  0.05   0.04 1.17 0.06 0.06 3.899 0.031 0.033 -0.403 0.153 1 FFFF     36.341      0.908      0.839     1632.26    165.98    140.44  0.20276 0.01883 0.01822  6213  6213   2.00  0.05  0.04 1.17 0.06 0.06 3.899 0.031 0.033 -0.403 0.153 
11724210 6244.01                    5.74601814 0.00000046  789.040694 0.000247  0.316088  0.686562  0.045771  1.0083  0.7904  0.0068    0.49847   0.19925   0.01868 0.3419  0.2924 t0--  238  238  29189.3     98.1   3.639762  0.015552   1.819881  0.007776  393.9   1499.5     -0.21 7566.1     7610.0    9.5669    1.0931    0.1215 80.8906  2.3150  1.0932     64.944                148.521      7.616      855.90     91.89     84.23 14.737         0.22072 0.04420 0.03303  5794  121   1.93  0.11   0.10 1.17 0.08 0.08 3.924 0.057 0.050  0.022 0.163 1 FFFF     65.364    146.154      7.692      849.73     95.94     81.18  0.22072 0.04420 0.03303  5794  5794   1.93  0.11  0.10 1.17 0.08 0.08 3.924 0.057 0.050  0.022 0.163 
11775507 6245.01                  144.10205632 0.00366065  707.474847 0.016010  0.012393  0.001394  0.001394  0.9955  0.0051  0.7253   17.14265  25.61542  17.07695 0.2876  0.3082 t0--   10   10    168.5     32.5   3.042001  0.603471   3.047837  0.627000    7.4      0.0     -2.06 365.7       400.0  315.4097   81.3957  103.5945 89.9725  0.0275  0.1515      5.144                  0.654      0.654       53.08      5.62      5.62 12.431         0.04712 0.00803 0.00638  6521  135   3.80  0.15   0.14 1.85 0.20 0.11 3.543 0.059 0.048  0.067 0.193 1 PPNN      5.121      0.738      0.574       52.49      6.15      5.12  0.04712 0.00803 0.00638  6521  6521   3.80  0.15  0.14 1.85 0.20 0.11 3.543 0.059 0.048  0.067 0.193 
11775507 6245.02                  112.31260488 0.00216273  736.232694 0.013757 95.141903  4.855422 34.959040  1.1007 88.2367  3.7501   16.28669  32.00878  16.00439 0.2876  0.3082 t0--   12   12    194.2     34.2   3.773935  0.786904   1.886967  0.393452    7.6      0.0     -1.76 427.1       454.0  224.2390   83.4633   60.7006 72.8702  4.2066  5.6089  38064.759               3655.807  13709.276       74.14      7.40      8.02 12.431         0.04712 0.00803 0.00638  6521  135   3.80  0.15   0.14 1.85 0.20 0.11 3.543 0.059 0.048  0.067 0.193 1 RPNN  37935.336   3727.880  13513.565       73.73      7.91      7.91  0.04712 0.00803 0.00638  6521  6521   3.80  0.15  0.14 1.85 0.20 0.11 3.543 0.059 0.048  0.067 0.193 
11775507 6245.03                  276.29452489 0.03637729  647.842738 0.000000  0.008829  0.000000  0.000000  0.7064  0.0000  0.0000    0.89833   0.00000   0.00000 0.2876  0.3082 t0--    6    6     81.3      0.0   9.896415  0.000000   9.725003  0.000000    4.6      7.6     -3.57 463.0       498.0  153.6283    0.0000    0.0000 89.7365  0.0000  0.0000      3.577                  0.090      0.019       22.57      0.00      0.00 12.431         0.04712 0.00803 0.00638  6521  135   3.80  0.15   0.14 1.85 0.20 0.11 3.543 0.059 0.048  0.067 0.193 1 FFFN      3.710      0.065      0.031       22.57      0.00      0.00  0.04712 0.00803 0.00638  6521  6521   3.80  0.15  0.14 1.85 0.20 0.11 3.543 0.059 0.048  0.067 0.193 
11856178 6246.01                    9.13317393 0.00007754  785.370638 0.003008  0.014151  0.000755  0.000581  0.2746  0.3726  0.2456    7.17401   1.43364   3.94252 0.3327  0.2966 t0--  103  103    230.4     12.4   2.174628  0.091876   2.132402  0.088218   23.0     26.0      1.41 2149.7     2032.0   31.8138    2.4873    6.9092 89.7838  0.2161  1.2968      1.643                  0.108      0.075      171.46     15.43     13.06 11.767         1.22953 0.09441 0.11302  5988  100   1.07  0.02   0.02 1.07 0.05 0.06 4.409 0.026 0.035 -0.003 0.128 1 PPPP      1.643      0.101      0.076      170.32     16.53     11.81  1.22953 0.09441 0.11302  5988  5988   1.07  0.02  0.02 1.07 0.05 0.06 4.409 0.026 0.035 -0.003 0.128 
11867071 6247.01                    3.96378706 0.00000168  975.737147 0.000703  0.233345  0.051780  0.014794  0.9496  0.0938  0.0009    0.47251   0.02117   0.00341 0.2846  0.3141 t0--   41   41  24974.9     60.8   3.127059  0.011390   1.563529  0.005695  584.8    795.0      0.17 1119.0     1152.0    7.3224    0.1028    0.0206 82.4688  0.1965  0.6987     41.549                 10.820      8.115     1147.17    117.83    117.83 14.281         0.45983 0.24305 0.16005  6279  127   1.52  0.26   0.22 1.26 0.09 0.10 4.148 0.118 0.118 -0.011 0.169 1 FFFF     40.146     11.461      7.053     1137.40    133.35    102.58  0.45983 0.24305 0.16005  6279  6279   1.52  0.26  0.22 1.26 0.09 0.10 4.148 0.118 0.118 -0.011 0.169 
11975363 6248.01                    1.75920880 0.00000007  793.966118 0.000057  0.628082  0.005501  0.002265  0.5479  0.0078  0.0073    0.59332   0.00314   0.00225 0.4097  0.2606 t0--  763  763 362344.9    239.2   4.608636  0.003478   2.304318  0.001739 1967.2  17093.1     -0.05 30017.5   30390.0    4.5956    0.0087    0.0052 83.1548  0.0808  0.0875    113.706                  9.325      6.456     3369.47    401.91    309.16 15.409         0.34110 0.07304 0.06357  5918  118   1.67  0.11   0.10 1.16 0.11 0.09 4.052 0.059 0.067  0.031 0.149 1 FFFF    114.293      8.896      6.843     3405.75    360.24    360.24  0.34110 0.07304 0.06357  5918  5918   1.67  0.11  0.10 1.16 0.11 0.09 4.052 0.059 0.067  0.031 0.149 
12207117 6249.01                    1.60318008 0.00000252  794.021373 0.000000  0.039629  0.000000  0.000000  0.1051  0.0000  0.0000    8.18932   0.00000   0.00000 0.3591  0.2932 t0--  843  841   1863.6      0.0   1.224569  0.000000   1.177248  0.000000    6.5     53.5     34.50 14621.7   10749.0   10.3622    0.0000    0.0000 89.4186  0.0000  0.0000      5.159                  0.024      0.215     1877.18      0.00      0.00 14.653         0.68795 0.07922 0.06900  5540   87   1.18  0.04   0.04 0.81 0.04 0.03 4.200 0.034 0.032 -0.317 0.140 1 FFFF      5.087      0.017      0.136     1877.18      0.00      0.00  0.68795 0.07922 0.06900  5540  5540   1.18  0.04  0.04 0.81 0.04 0.03 4.200 0.034 0.032 -0.317 0.140 
12367464 6250.01                    1.85320939 0.00000006  788.001326 0.000213  0.465408  2.835629  0.229916  0.9895  3.1723  0.0803    0.92562   3.55498   0.27346 0.2985  0.3076 t0--  650  650  12200.2     68.4   1.779164  0.013090   0.889582  0.006545  238.8   1993.0     -0.02 12497.0   12521.0    5.1770    3.4657    0.2666 71.1797  6.0760  9.6664     80.064                437.077     62.440     2950.97    350.59    292.16 13.085         0.48048 0.30601 0.20125  6245  126   1.48  0.34   0.25 1.24 0.11 0.11 4.158 0.136 0.148 -0.013 0.166 1 FFPP     83.538    444.560     66.684     2950.89    336.71    306.10  0.48048 0.30601 0.20125  6245  6245   1.48  0.34  0.25 1.24 0.11 0.11 4.158 0.136 0.148 -0.013 0.166 
12470041 6251.01                   14.66770005 0.00000469  776.211088 0.000764  0.258988  0.542475  0.080367  1.1695  0.4408  0.2795    4.28977   0.97027   0.44782 0.3040  0.283  t0--   92   92  29612.0    437.7   2.442445  0.042487   1.221223  0.021243   86.5    611.1     -0.18 2034.1     2063.0   36.4594    2.5893    1.1328 88.5083  0.0984  0.9102     47.718                110.473     13.809      355.74     38.09     32.23 13.415         0.35624 0.06159 0.05211  6880  148   1.78  0.10   0.09 1.48 0.09 0.08 4.097 0.048 0.047  0.011 0.163 1 FFFP     47.589    107.381     13.423      357.05     37.53     34.40  0.35624 0.06159 0.05211  6880  6880   1.78  0.10  0.09 1.48 0.09 0.08 4.097 0.048 0.047  0.011 0.163 
 1026032 6252.01                    8.46043870 0.00000055  785.911781 0.000067  0.480421  0.011866  0.009641  1.0613  0.0181  0.0086    0.73501   0.00460   0.00324 0.2766  0.321  t0--  164  164  76278.5     52.1   4.742035  0.003496   2.371017  0.001748 1798.0   3704.5     -0.09 6597.7     6717.0   14.0624    0.0293    0.0207 85.6555  0.0426  0.0524    118.703                  6.665      7.877      764.11     84.98     77.90 14.813         0.16706 0.03066 0.02624  6104  123   2.25  0.12   0.12 1.37 0.14 0.11 3.869 0.054 0.058  0.076 0.171 1 FFFF    118.537      7.132      7.726      770.31     81.63     81.63  0.16706 0.03066 0.02624  6104  6104   2.25  0.12  0.12 1.37 0.14 0.11 3.869 0.054 0.058  0.076 0.171 
 1293379 6253.01                   27.55557122 0.00107355  891.923673 0.063429  0.014583  0.003186  0.001858  0.1874  0.5622  0.1574    0.00204   5.90310   0.00000 0.4522  0.2332 t0--   43   43    250.8     62.9   9.231012  2.758530   8.600633  2.748875    7.0      7.2     -2.79 3248.5     3299.0   21.2174   10.3854   12.9818 89.7356  0.2643  2.2463      2.251                  0.622      0.339       51.38      5.86      4.96 15.979         0.43978 0.14067 0.10416  5442  114   1.42  0.14   0.13 0.93 0.07 0.07 4.092 0.082 0.078  0.033 0.161 1 SPNP      2.262      0.613      0.358       51.59      5.58      5.11  0.43978 0.14067 0.10416  5442  5442   1.42  0.14  0.13 0.93 0.07 0.07 4.092 0.082 0.078  0.033 0.161 
 1433531 6254.01                  567.71720703 0.17252562  369.516035 0.158246  0.012302  0.001209  0.001099  0.9528  0.0031  0.6786    0.34225   0.78075   0.22307 0.4094  0.2582 t0--    3    3    177.3     28.2  16.240236  3.177504  16.182873  3.174583    9.4      9.1      0.00 327.0       327.0  235.4248   42.2228   73.8899 89.9669  0.0330  0.1652      1.684                  0.171      0.154        0.98      0.10      0.09 13.240         0.74403 0.08630 0.07806  6021  121   1.24  0.03   0.03 1.03 0.07 0.07 4.258 0.039 0.042 -0.148 0.149 1 FFNF      1.677      0.171      0.154        0.99      0.11      0.09  0.74403 0.08630 0.07806  6021  6021   1.24  0.03  0.03 1.03 0.07 0.07 4.258 0.039 0.042 -0.148 0.149 
 1717528 6255.01                    9.31389158 0.00005542  785.951643 0.007313  0.013110  0.003218  0.002682  0.2325  0.6689  0.0521   41.57201 474.09418  40.34844 0.3458  0.2948 t0--  147  147    155.4     40.6   0.462998  0.289494   0.452280  0.299038    6.9      7.3     -8.92 1479.4     1682.0  136.1581   14.9859   73.4309 89.6768  0.3231  0.1939      1.591                  0.397      0.361      179.25     19.10     14.69 14.574         1.10316 0.11456 0.11872  6002  114   1.11  0.03   0.03 1.08 0.06 0.07 4.378 0.034 0.040  0.006 0.132 1 FFNF      1.569      0.419      0.314      181.18     16.42     16.42  1.10316 0.11456 0.11872  6002  6002   1.11  0.03  0.03 1.08 0.06 0.07 4.378 0.034 0.040  0.006 0.132 
 1871483 6256.01                   14.13736228 0.00011874  804.821079 0.012151  0.015010  0.003029  0.001262  0.7581  0.0013  0.6597    6.23417  23.94319   5.98580 0.5749  0.1463 t0--   93   93    293.6     60.1   2.112509  0.524000   2.072389  0.505663    6.9      7.6     -6.71 1765.4     1901.0   44.8018   17.2271   17.2271 89.8457  0.1542  0.8096      1.354                  0.243      0.146       30.46      2.63      2.63 15.729         2.10942 0.23582 0.19244  4926   89   0.80  0.03   0.02 0.79 0.04 0.03 4.521 0.036 0.030  0.089 0.126 1 SPNP      1.355      0.240      0.144       30.24      2.72      2.51  2.10942 0.23582 0.19244  4926  4926   0.80  0.03  0.02 0.79 0.04 0.03 4.521 0.036 0.030  0.089 0.126 
 2012722 6257.01                    2.32563235 0.00002487  788.329355 0.007050  0.033032  0.119063  0.011339  1.0036  0.1253  0.0185    0.00403   0.00151   0.00012 0.2486  0.3372 t0--  591  588    289.4      5.3  16.962126  0.385137   8.481063  0.192568   79.9      9.9   -132.44 27690.2   31077.0    1.0492    0.1120    0.0109 11.4520  4.1069  0.8400      5.712                 20.743      2.127     4523.00    510.94    432.33 11.661         0.54432 0.04092 0.04376  7525  176   1.59  0.04   0.03 1.58 0.07 0.07 4.229 0.024 0.028  0.024 0.118 1 FFFF      5.722     20.739      2.127     4576.37    488.18    488.18  0.54432 0.04092 0.04376  7525  7525   1.59  0.04  0.03 1.58 0.07 0.07 4.229 0.024 0.028  0.024 0.118 
 2013883 6258.01                    0.76459767 0.00000201  788.006572 0.004542  0.003756  0.000341  0.000273  0.3449  0.3468  0.3161    2.92652   0.99871   2.59665 0.3288  0.3032 t0-- 1769 1585     15.1      1.9   1.204308  0.166311   1.159078  0.159469   12.0      9.0    -30.47 18396.7   19959.0    4.5934    0.7683    1.4667 88.1562  1.8437  9.2185      1.095                  0.115      0.088    32318.14   3646.52   3342.65 11.215         0.12067 0.01450 0.01134  6620  153   2.68  0.10   0.11 1.68 0.09 0.08 3.803 0.033 0.032  0.017 0.113 1 FFFP      1.096      0.116      0.089    32667.26   3358.40   3663.71  0.12067 0.01450 0.01134  6620  6620   2.68  0.10  0.11 1.68 0.09 0.08 3.803 0.033 0.032  0.017 0.113 
 2161949 6259.01                    4.78124431 0.00004133  791.436724 0.010949  0.009466  0.000849  0.000849  0.1185  0.5545  0.0800    1.56413   0.75872   1.32776 0.4198  0.2535 t0--  276  273    104.2     14.0   2.612023  0.315474   2.630732  0.316287    9.6      8.1    -11.75 6512.5     6896.0   12.7445    2.2272    3.4646 89.4194  0.5803  3.1919      1.080                  0.106      0.097      332.28     35.10     35.10 14.595         1.14504 0.15485 0.13669  5639  116   1.05  0.03   0.03 0.94 0.08 0.07 4.370 0.046 0.047  0.020 0.154 1 PPPP      1.079      0.113      0.095      333.64     34.70     34.70  1.14504 0.15485 0.13669  5639  5639   1.05  0.03  0.03 0.94 0.08 0.07 4.370 0.046 0.047  0.020 0.154 
 2161949 6259.02                    7.18857575 0.00006498  792.198118 0.010500  0.010724  0.000981  0.000905  0.4239  0.2123  0.3945    2.81274   2.77454   2.46626 0.4198  0.2535 t0--  188  186    130.7     18.8   2.259827  0.337062   2.143544  0.334671    9.3      7.6     -8.24 3176.1     3413.0   22.8271    3.9390    6.6963 89.6401  0.3599  1.7997      1.206                  0.131      0.100      194.20     20.46     20.46 14.595         1.14504 0.15485 0.13669  5639  116   1.05  0.03   0.03 0.94 0.08 0.07 4.370 0.046 0.047  0.020 0.154 1 PPPP      1.210      0.134      0.103      193.47     21.68     19.88  1.14504 0.15485 0.13669  5639  5639   1.05  0.03  0.03 0.94 0.08 0.07 4.370 0.046 0.047  0.020 0.154 
 2162994 6260.01                    4.10159518 0.00000013  791.614788 0.000039  0.578818  0.000337  0.000265  0.3943  0.0012  0.0013    0.55615   0.00073   0.00068 0.3793  0.277  t0--  327  327 366590.8    189.3   6.103683  0.002430   3.346650  0.007633 3810.1  24137.7     -0.09 16435.5   16907.0    7.9082    0.0037    0.0030 87.1469  0.0059  0.0139    144.799                  5.276      4.464     2011.51    222.60    188.35 14.162         0.12538 0.01454 0.01194  5824  126   2.30  0.07   0.07 1.10 0.06 0.06 3.753 0.034 0.035 -0.476 0.150 1 FFFF    145.070      4.834      4.834     2032.90    201.70    221.87  0.12538 0.01454 0.01194  5824  5824   2.30  0.07  0.07 1.10 0.06 0.06 3.753 0.034 0.035 -0.476 0.150 
 2167444 6261.01                    2.43583643 0.00009268  653.482235 0.009967  0.154894  0.399160  0.054787  0.9967  0.4776  0.0329    0.00451   0.00695   0.00066 0.2369  0.3374 t0--  212  208   6366.1    471.4  27.770745  0.286025  13.885372  0.143013   74.6     14.6    -30.99 2021.6     2152.0    1.1125    0.4210    0.0318 17.0860  3.2478  2.1110     23.579                 61.893      7.548     2737.71    259.47    283.06 14.141         0.69099 0.11331 0.10926  7011  155   1.40  0.09   0.08 1.38 0.07 0.06 4.281 0.040 0.049 -0.078 0.145 1 FFFP     22.442     63.269      6.173     2719.09    273.63    273.63  0.69099 0.11331 0.10926  7011  7011   1.40  0.09  0.08 1.38 0.07 0.06 4.281 0.040 0.049 -0.078 0.145 
 2283362 6262.01                    0.33657302 0.00000083  794.036744 0.002058  0.012500  0.001017  0.000746  0.2882  0.3864  0.2597    3.29150   1.21587   2.02645 0.4712  0.222  t0-- 1996 1851    183.4     14.5   0.905038  0.081505   0.902627  0.077920   15.1      9.5    -17.14 31517.2   32369.0    2.7444    0.3787    0.5952 87.6196  2.3803 14.7578      1.133                  0.117      0.081     5993.76    623.19    479.38 15.771         2.05286 0.25856 0.27754  5293   99   0.83  0.04   0.03 0.85 0.05 0.06 4.525 0.037 0.048 -0.049 0.145 1 PPNP      1.136      0.118      0.084     6061.02    531.56    584.72  2.05286 0.25856 0.27754  5293  5293   0.83  0.04  0.03 0.85 0.05 0.06 4.525 0.037 0.048 -0.049 0.145 
 2301068 6263.01                    8.60962870 0.00006955  781.988903 0.006904  0.007426  0.000681  0.000733  0.2129  0.4594  0.1837    5.64280   2.51622   5.03244 0.4605  0.2317 t0--  154  154     62.4      8.3   2.135835  0.237690   2.059043  0.236647    9.9      7.5     -8.73 2926.7     3171.0   28.8829    5.0661    7.8294 89.6976  0.3024  1.4517      2.235                  0.258      0.199      646.94     85.45     69.91 12.765         0.07613 0.01039 0.01127  5170  109   2.79  0.08   0.08 1.20 0.11 0.14 3.621 0.046 0.064 -0.194 0.149 1 PPPP      2.252      0.246      0.225      653.16     84.78     70.65  0.07613 0.01039 0.01127  5170  5170   2.79  0.08  0.08 1.20 0.11 0.14 3.621 0.046 0.064 -0.194 0.149 
 2305372 6264.01                    1.40469186 0.00000023  793.587121 0.000053  1.068968  0.004186  0.005931  0.5971  0.0068  0.0063    0.46363   0.00337   0.00421 0.3328  0.3038 t0--  963  963 702461.7    406.3   6.264659  0.006893   3.132330  0.003446 2651.1  18140.4      0.87 26072.4   32471.0    3.6436    0.0088    0.0110 80.5507  0.0926  0.0694    274.218                  9.509      8.046     7980.97    877.35    877.35 13.821         0.15369 0.02012 0.01925  5919  126   2.36  0.07   0.07 1.42 0.14 0.09 3.850 0.045 0.048  0.277 0.154 1 FFFF    274.646      8.848      8.848     7949.68    853.61    853.61  0.15369 0.02012 0.01925  5919  5919   2.36  0.07  0.07 1.42 0.14 0.09 3.850 0.045 0.048  0.277 0.154 
 2306740 6265.01                   10.30698460 0.00000161  787.914976 0.000075  0.610629  0.002148  0.002148  0.5637  0.0038  0.0047    0.20301   0.00039   0.00042 0.3522  0.2875 t0--  131  131 341663.5    117.7  11.431058  0.004347   5.715529  0.002174 3692.1  12864.7      0.18 11675.9   12189.0   10.4466    0.0067    0.0073 86.9107  0.0199  0.0232    178.103                  6.002      6.002      894.68     88.93     81.52 13.545         0.08467 0.00938 0.00775  6053  127   2.67  0.08   0.08 1.17 0.06 0.06 3.650 0.032 0.033 -0.738 0.150 1 FFFF    177.665      6.413      5.426      890.98     88.78     81.38  0.08467 0.00938 0.00775  6053  6053   2.67  0.08  0.08 1.17 0.06 0.06 3.650 0.032 0.033 -0.738 0.150 
 2308957 6266.01                    1.10984206 0.00000007  793.221851 0.000095  0.507031  0.000357  0.000280  0.1200  0.0163  0.0001    0.09548   0.00027   0.00023 0.3805  0.2752 t0-- 1226 1226 300566.0    247.3   8.131665  0.010823   5.177939  0.004710 2082.6   8039.8      0.00 31883.0   32406.0    1.8388    0.0019    0.0014 86.0588  0.1916  0.3194    175.239                 11.471      9.013    18955.18   2099.03   1776.11 14.520         0.06473 0.01071 0.00865  5931  128   3.19  0.18   0.17 1.54 0.08 0.07 3.609 0.042 0.039 -0.039 0.164 1 FFFP    175.412     11.673      9.172    19007.88   2130.79   1639.07  0.06473 0.01071 0.00865  5931  5931   3.19  0.18  0.17 1.54 0.08 0.07 3.609 0.042 0.039 -0.039 0.164 
 2422820 6267.01                   13.89121507 0.00018846  792.679073 0.011237  0.013181  0.001163  0.000984  0.1676  0.4738  0.1384    0.80581   0.24929   0.56091 0.4040  0.2628 t0--   94   94    205.4     26.0   4.932893  0.431858   4.780776  0.409774   10.3      8.8     -3.20 3807.8     3887.0   20.4741    3.0515    4.3229 89.6554  0.3445  1.8948      1.110                  0.235      0.163       47.76      7.18      7.18 15.365         2.05200 0.96880 0.65500  5472  171   0.79  0.12   0.10 0.72 0.11 0.04 4.499 0.115 0.115 -0.540 0.300 0 PPPP      1.132      0.229      0.172       46.73      8.08      6.35  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2437452 6268.01                    7.23496444 0.00000158  791.078941 0.000221  0.390589  0.000777  0.000906  0.5481  0.0059  0.0032    0.37152   0.00234   0.00398 0.3934  0.2672 t0--  186  186 164701.9    406.9   7.029116  0.014616   4.243760  0.025106  671.4   2266.1      0.77 10109.5   10314.0   10.0936    0.0191    0.0382 86.8785  0.0334  0.0334     32.906                  7.722      3.309      117.40     21.43     17.86 16.981         2.41000 0.52800 1.08500  5653  186   0.80  0.21   0.07 0.87 0.10 0.10 4.573 0.040 0.160 -0.300 0.300 0 FFFF     32.961      7.177      3.864      116.82     22.22     16.67  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2437804 6269.01                    7.45301405 0.00009732  787.720169 0.007684  0.020747  0.002086  0.001252  0.0354  0.6213  0.0162    1.03580   0.38251   0.71038 0.6972  0.0799 t0--  177  176    537.4     39.2   3.639951  0.304638   3.345195  0.272253   18.3     13.4    -17.27 4597.7     5359.0   14.8726    2.0828    3.4217 89.4900  0.5097  2.8542     27.060                  6.134      2.045     7112.04   1432.18   2148.26 14.158         0.00119 0.00040 0.00032  4498  113  12.24  1.68   0.75 1.67 0.81 0.39 2.465 0.123 0.114  0.424 0.116 1 FFFF     27.349      5.793      2.483     6924.43   1475.13   1966.84  0.00119 0.00040 0.00032  4498  4498  12.24  1.68  0.75 1.67 0.81 0.39 2.465 0.123 0.114  0.424 0.116 
 2438061 6270.01                    2.44294178 0.00000102  998.214942 0.000758  0.897880  1.768644  0.421106  1.1638  2.2223  0.0069    0.27042   0.63399   0.07459 0.3981  0.2673 t0--  393  393  37095.1    213.2   4.139699  0.032078   2.069849  0.016039  229.6    494.1     -0.21 14191.0   14333.0    4.4263    2.0814    0.4257 55.8053 11.4517  1.1011     98.082                324.890    180.495        0.00 350875.83      0.00                0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     84.045    326.851    163.426        0.00 318786.84      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2438062 6271.01                    2.44295523 0.00001211 1364.656099 0.008683  8.390958  1.229631  4.351003  1.2415  7.5538  0.2458    0.63915   3.74697   0.44082 0.3981  0.2673 t0--  115  114  15198.3    217.7   4.038815  0.062657   2.019408  0.031328   85.5    104.9     -0.13 3980.1     4064.0   11.6710    1.1954    4.5825 36.2958  9.3133  1.9269    290.257               1011.398    421.416        0.00  93661.68      0.00 16.389         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF    248.611   1125.093    375.031        0.00 159652.10      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2438517 6272.01                    3.31574804 0.00002881  903.432547 0.010355  0.013543  0.001276  0.001170  0.6880  0.0000  0.6290    1.94534   0.90514   1.81028 0.4752  0.2181 t0--  340  337    211.4     27.9   2.121134  0.289911   2.085533  0.287777   11.4      9.9    -12.87 9107.6     9575.0   11.3467    1.8493    3.3905 89.3654  0.6345  3.8072      4.534                  0.698      0.635     2445.88    382.82    297.75 15.539         0.05654 0.01901 0.01539  5031   98   3.07  0.31   0.28 1.23 0.16 0.20 3.538 0.089 0.103 -0.084 0.156 1 FFFF      4.524      0.727      0.582     2452.98    433.28    288.85  0.05654 0.01901 0.01539  5031  5031   3.07  0.31  0.28 1.23 0.16 0.20 3.538 0.089 0.103 -0.084 0.156 
 2442084 6273.01                   49.78860753 0.00000529  755.444675 0.000123  0.550532  0.030821  0.021831  0.7532  0.0501  0.0312    2.55054   0.05392   0.03516 0.4707  0.2586 t0--   27   27 219032.5    189.5   7.419476  0.007820   3.709738  0.003910 1566.8   3280.8     -0.03 1628.8     1661.0   69.4053    0.4837    0.3365 89.3779  0.0231  0.0361     41.614                  2.802      1.978        2.63      0.23      0.19 15.591         2.91089 0.25340 0.21278  4288   74   0.69  0.02   0.02 0.69 0.03 0.03 4.595 0.025 0.021  0.218 0.113 1 FFFF     41.642      2.657      2.126        2.61      0.22      0.19  2.91089 0.25340 0.21278  4288  4288   0.69  0.02  0.02 0.69 0.03 0.03 4.595 0.025 0.021  0.218 0.113 
 2449245 6274.01                   18.17801953 0.00032365  787.727903 0.021303  0.013383  0.001484  0.001385  0.2616  0.4654  0.2218    0.09383   1.46794   0.08635 0.3336  0.2985 t0--   72   71    209.6     35.3   4.612866  0.803891   4.528625  0.796416    7.9      7.4     -3.74 2465.6     2549.0   28.8294    4.3632   11.6351 89.6605  0.3395  1.9238      1.513                  0.206      0.162       62.41      6.30      5.33 15.324         1.26703 0.17806 0.18295  5892  109   1.04  0.05   0.04 1.02 0.06 0.07 4.411 0.041 0.052 -0.038 0.148 1 PPPP      1.524      0.191      0.176       62.18      6.23      5.27  1.26703 0.17806 0.18295  5892  5892   1.04  0.05  0.04 1.02 0.06 0.07 4.411 0.041 0.052 -0.038 0.148 
 2450716 6275.01                    1.38607294 0.00001168  793.671038 0.000000  0.005710  0.000000  0.000000  0.9700  0.0000  0.0000    0.08410   0.00000   0.00000 0.4763  0.2182 t0--  970  511     20.7      0.0   1.568886  0.000000   1.428766  0.000000    3.1      7.8    -14.38 14514.4   15027.0    2.0441    0.0000    0.0000 61.6710  0.0000  0.0000      0.511                  0.000      0.000      781.81      0.00      0.00 14.132         2.00041 0.18945 0.15173  5060   97   0.83  0.02   0.02 0.81 0.05 0.04 4.510 0.034 0.029  0.049 0.128 1 FFNF      0.518      0.005      0.010      781.81      0.00      0.00  2.00041 0.18945 0.15173  5060  5060   0.83  0.02  0.02 0.81 0.05 0.04 4.510 0.034 0.029  0.049 0.128 
 2557350 6276.01                    3.09874955 0.00001780  792.494939 0.007010  0.014428  0.001459  0.001459  0.1333  0.5879  0.0937    0.06773   3.92602   0.00000 0.3712  0.3512 t0--  435  429    245.4     33.6   1.934534  0.259013   1.859159  0.273401   10.1      7.9    -16.42 7227.2     7820.0   11.6893    2.1094    3.8353 89.1308  0.8691  3.9978      0.747                  0.143      0.117       37.67      5.31      4.87 15.870         5.80454 1.37303 1.08459  3732   94   0.48  0.05   0.05 0.47 0.05 0.05 4.743 0.044 0.045  0.088 0.138 1 PPPP      0.745      0.142      0.116       38.02      5.08      5.08  5.80454 1.37303 1.08459  3732  3732   0.48  0.05  0.05 0.47 0.05 0.05 4.743 0.044 0.045  0.088 0.138 
 2557430 6277.01                    0.64886841 0.00000003  788.331075 0.000159  0.477073  0.065730  0.106812  1.1721  0.1284  0.0709    0.33863   0.03112   0.04565 0.2858  0.308  t0-- 2089 2089  34575.1     95.6   2.835111  0.009574   1.417555  0.004787  477.0   3760.1     -0.55 32330.2   32668.0    1.9607    0.0600    0.0901 51.3593  2.0071  1.9199     74.829                 30.242     25.202    16063.41   2558.89   2326.26 11.471         0.44460 0.60880 0.19080  6531  162   1.52  0.42   0.42 1.12 0.19 0.14 4.120 0.246 0.164 -0.340 0.275 0 FFFF     75.672     30.087     27.352    15872.96   2856.77   2142.57  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2568971 6278.01                    5.08865736 0.00004059  789.633877 0.000000  0.215545  0.000000  0.000000  1.1947  0.0000  0.0000    0.00334   0.00000   0.00000 0.3310  0.262  t0--  271  259    447.9      0.0   7.606618  0.000000   3.803309  0.000000   40.3     26.6     13.15 16860.9   16834.0    1.6598    0.0000    0.0000 43.9607  0.0000  0.0000     57.756                  0.430      0.178     3294.99      0.00      0.00 13.180         0.16595 0.01869 0.01717  7395  163   2.48  0.08   0.08 1.82 0.09 0.09 3.905 0.034 0.036  0.008 0.180 1 FFFF     57.903      2.188      0.739     3294.99      0.00      0.00  0.16595 0.01869 0.01717  7395  7395   2.48  0.08  0.08 1.82 0.09 0.09 3.905 0.034 0.036  0.008 0.180 
 2570505 6279.01                    1.89128624 0.00001870  788.143585 0.020194  0.005241  0.000489  0.000316  0.3731  0.3095  0.3351    0.08124   0.02402   0.04805 0.5449  0.1689 t0--  717  711     32.7      2.8   5.613847  0.425189   5.509373  0.405047   15.1     12.2    -17.39 31576.6   32406.0    2.5372    0.2572    0.5612 86.7555  3.2437 15.2916      0.414                  0.040      0.031      342.60     27.18     27.18 13.558         2.73487 0.25345 0.23228  4817   81   0.72  0.02   0.02 0.72 0.04 0.03 4.584 0.029 0.028 -0.126 0.108 1 FFFF      0.413      0.042      0.030      341.31     29.20     26.77  2.73487 0.25345 0.23228  4817  4817   0.72  0.02  0.02 0.72 0.04 0.03 4.584 0.029 0.028 -0.126 0.108 
 2570767 6280.01                    1.89124762 0.00001403  788.150893 0.013368  0.005222  0.000346  0.000247  0.7343  0.1227  0.5274    0.11388   0.02696   0.08358 0.3105  0.2971 t0--  716  712     31.5      2.1   5.141048  0.410519   4.828749  0.400132   19.4     13.8    -16.90 29915.0   30854.0    2.7811    0.4384    0.5931 87.7541  2.2457 15.7202      1.602                  0.134      0.101     7783.31    806.00    738.84 12.760         0.09149 0.01406 0.00960  5988  129   2.79  0.11   0.10 1.44 0.10 0.07 3.699 0.049 0.034  0.001 0.190 1 FFFF      1.604      0.131      0.110     7824.80    808.62    808.62  0.09149 0.01406 0.00960  5988  5988   2.79  0.11  0.10 1.44 0.10 0.07 3.699 0.049 0.034  0.001 0.190 
 2571075 6281.01                    1.89133164 0.00001604  793.819494 0.014533  0.009666  0.000918  0.000848  0.8014  0.0036  0.6553    0.29135   0.11978   0.23955 0.3947  0.2677 t0--  710  659    109.5     15.7   3.607046  0.431739   3.512890  0.424279    9.1      8.3    -19.72 21796.8   22568.0    3.8923    0.6728    1.0765 88.1653  1.8337 10.2686      1.040                  0.112      0.112      992.20    101.48    101.48 15.799         1.33962 0.24648 0.22433  5593  112   0.98  0.05   0.05 0.93 0.07 0.07 4.414 0.055 0.060  0.007 0.151 1 FFNF      1.028      0.122      0.102      998.14     97.95    106.85  1.33962 0.24648 0.22433  5593  5593   0.98  0.05  0.05 0.93 0.07 0.07 4.414 0.055 0.060  0.007 0.151 
 2576692 6282.01                   87.87823338 0.00005761  742.252933 0.000149  0.617610  0.004705  0.003764  0.5847  0.0073  0.0085    1.20932   0.00508   0.00508 0.3659  0.2813 t0--   14   14 338926.7    224.5  12.817673  0.009224   6.408837  0.004612 1974.8  20777.6     -0.14 1278.6     1414.0   79.0323    0.1106    0.1106 89.5765  0.0051  0.0055    128.860                  4.398      4.764       23.46      2.17      2.01 12.744         0.28543 0.02978 0.02818  6079  120   1.91  0.06   0.06 1.43 0.05 0.06 4.028 0.030 0.032  0.325 0.130 1 FFFF    128.185      5.050      3.885       23.32      2.21      2.03  0.28543 0.02978 0.02818  6079  6079   1.91  0.06  0.06 1.43 0.05 0.06 4.028 0.030 0.032  0.325 0.130 
 2580872 6283.01                   15.92663272 0.00000298  779.323790 0.000086  0.577628  0.006943  0.004339  0.6720  0.0103  0.0087    0.95546   0.00522   0.00348 0.4588  0.2302 t0--   83   83 271665.0    160.2   7.433295  0.004728   3.716648  0.002364 2279.1   8439.2      5.58 4925.3     5214.0   23.3984    0.0425    0.0284 88.3584  0.0161  0.0257     56.438                 12.505      8.658       47.59      6.99      6.99 14.880         1.65700 0.60590 0.72540  5496  164   0.92  0.22   0.11 0.91 0.09 0.08 4.471 0.075 0.163  0.060 0.275 0 FFFF     55.527     14.202      7.574       46.55      8.25      5.89  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2583777 6284.01                    0.95811667 0.00000010  788.430923 0.000227  0.347167  0.153901  0.125919  1.2750  0.1839  0.1055    0.10693   0.02892   0.01314 0.3242  0.298  t0-- 1418 1417   2371.9     11.1   2.349945  0.012465   1.174973  0.006232  295.9    362.7     -1.14 27970.9   28327.0    1.7312    0.1492    0.0689 42.4773  2.0459  3.5463     41.559                 19.367     14.756     3308.49    346.12    288.43 12.735         0.97054 0.11470 0.09807  5710  105   1.11  0.02   0.02 0.95 0.07 0.06 4.323 0.041 0.040 -0.026 0.148 1 FFFF     43.204     17.309     16.398     3296.25    368.76    263.40  0.97054 0.11470 0.09807  5710  5710   1.11  0.02  0.02 0.95 0.07 0.06 4.323 0.041 0.040 -0.026 0.148 
 2693092 6285.01                   39.84152337 0.00000146  778.447122 0.000046  0.516876  0.006202  0.005788  0.9020  0.0109  0.0060    0.89318   0.00369   0.00246 0.3466  0.2978 t0--   30   30 143608.2     41.1   8.793568  0.002584   4.396784  0.001292 4424.0   7545.5     -0.03 2218.5     2236.0   42.1610    0.0613    0.0355 88.7716  0.0099  0.0106    196.113                 30.325     19.495      208.58     22.08     20.24 12.003         0.05506 0.01777 0.01743  6172  122   3.55  0.48   0.35 1.85 0.12 0.14 3.591 0.077 0.114  0.281 0.159 1 FFFF    196.806     28.300     21.770      207.56     21.39     19.60  0.05506 0.01777 0.01743  6172  6172   3.55  0.48  0.35 1.85 0.12 0.14 3.591 0.077 0.114  0.281 0.159 
 2708156 6286.01                    1.89126829 0.00000012  788.147853 0.000040  0.785412  0.000316  0.000316  0.1830  0.0035  0.0002    0.18818   0.00019   0.00021 0.1268  0.2193 t0--  722  722 641526.5    349.1   8.256061  0.003133   4.368779  0.007957 4212.0  23752.7      3.29 31065.9   32523.0    3.2891    0.0010    0.0013 86.7870  0.0256  0.0384    208.331                  7.301      9.293    40524.07   9018.34   6937.19 10.672         0.26655 0.03575 0.03168 10860  466   2.42  0.09   0.09 2.73 0.16 0.16 4.102 0.041 0.041 -0.023 0.146 1 FFFF    207.310      8.435      7.732    40864.56   8705.05   7254.21  0.26655 0.03575 0.03168 10860 10860   2.42  0.09  0.09 2.73 0.16 0.16 4.102 0.041 0.041 -0.023 0.146 
 2708172 6287.01                    1.89116468 0.00002457  793.842113 0.017839  0.051372  0.366142  0.039798  1.0884  0.3193  0.0925    0.00658   0.00920   0.00077 0.5524  0.1754 t0--  726  693     50.2      4.0   8.530459  0.940285   4.265229  0.470142   16.7     12.0    -19.71 31140.8   32127.0    1.0708    0.3514    0.0390  8.8893  3.2997  1.6498      3.184                 25.408      2.420      166.96      9.92      9.92 13.814         3.59147 0.22251 0.44492  4211   56   0.63  0.03   0.01 0.64 0.02 0.02 4.643 0.020 0.038 -0.003 0.105 1 FFFF      3.216     25.203      2.459      166.15     10.58      9.07  3.59147 0.22251 0.44492  4211  4211   0.63  0.03  0.01 0.64 0.02 0.02 4.643 0.020 0.038 -0.003 0.105 
 2708445 6288.01                    1.89119166 0.00002729  793.831587 0.015870  0.612943  1.446043  0.166851  1.2073  1.6187  0.0541    0.02256   0.10223   0.01503 0.3963  0.264  t0--  723  702    177.7     13.2   6.733261  0.602006   3.366631  0.301003   17.4      8.1    -35.06 29957.9   32231.0    1.6507    1.4388    0.1660  9.0813  3.9929  1.0416    547.269               1297.621    129.762    27508.13      0.00      0.00 15.003         0.00250 0.00088 0.00056  4507   69   8.13  0.83   0.70 0.99 0.21 0.11 2.603 0.105 0.072  0.082 0.132 1 FFFF    530.744   1314.953    101.150    27508.13      0.00      0.00  0.00250 0.00088 0.00056  4507  4507   8.13  0.83  0.70 0.99 0.21 0.11 2.603 0.105 0.072  0.082 0.132 
 2708614 6289.01                   52.88505856 0.00182087  185.780860 0.003884  9.567197  0.432426  4.064804  1.2719  8.1603  1.0581    2.58810   0.27556   1.34719 0.2936  0.3098 t0--    3    3  11904.1    204.7   7.792317  0.138307   3.896159  0.069153   72.6     57.7     -0.01 198.3       199.0   72.7058    3.0994   15.0543 82.1413  1.6018  0.4650   1847.677                346.511    808.525       57.37      6.17      5.65 15.694         0.21825 0.06865 0.05293  6179  122   2.03  0.22   0.20 1.36 0.12 0.12 3.944 0.076 0.079  0.050 0.150 1 FFFF   1848.535    359.272    773.816       56.86      6.95      5.34  0.21825 0.06865 0.05293  6179  6179   2.03  0.22  0.20 1.36 0.12 0.12 3.944 0.076 0.079  0.050 0.150 
 2711114 6290.01                    1.42943930 0.00000014  793.331251 0.000233  0.392391  0.501216  0.121507  1.2977  0.5483  0.0843    0.11176   0.08092   0.01295 0.2912  0.3103 t0--  945  943   3351.7     15.2   2.434929  0.012691   1.217465  0.006345  291.9    529.5     -0.32 20880.0   21042.0    2.2981    0.4405    0.0826 54.6605  1.9897  7.2354     89.259                116.831     26.381     8671.73    843.20    772.93 12.335         0.21609 0.02148 0.02063  6451  123   2.10  0.06   0.06 1.43 0.07 0.09 3.947 0.031 0.034 -0.044 0.138 1 FFFF     88.842    118.977     26.026     8662.44    819.28    744.80  0.21609 0.02148 0.02063  6451  6451   2.10  0.06  0.06 1.43 0.07 0.09 3.947 0.031 0.034 -0.044 0.138 
 2716979 6291.01                    8.83224809 0.00007971  786.125949 0.011270  0.007742  0.000958  0.000752  0.1414  0.5688  0.1216    0.79027   7.15635   0.71564 0.3952  0.2713 t0--  151  151     70.5     11.1   2.182929  0.383155   2.123103  0.362632    8.4      7.8     -7.91 2986.9     3178.0   27.8315    7.8297    9.0343 89.6639  0.3360  1.6799      0.815                  0.102      0.087      140.74     12.86      9.89 13.303         1.56832 0.10303 0.13024  5876   98   0.96  0.02   0.02 0.99 0.04 0.05 4.469 0.021 0.032 -0.097 0.118 1 PPNP      0.808      0.110      0.079      141.21     11.86     10.88  1.56832 0.10303 0.13024  5876  5876   0.96  0.02  0.02 0.99 0.04 0.05 4.469 0.021 0.032 -0.097 0.118 
 2720354 6292.01                    2.82132804 0.00000036  786.940088 0.000106  0.243419  0.000255  0.000201  0.5366  0.0095  0.0001    0.27197   0.00227   0.00227 0.2778  0.3048 t0--  478  478  64737.8     71.5   5.041710  0.007890   3.698619  0.004143 1227.3   1867.4     -0.71 19740.7   20676.0    4.8545    0.0135    0.0135 83.5718  0.0629  0.0629     57.140                  1.681      1.681     5142.17    513.61    556.41 13.116         0.18693 0.02365 0.01870  6917  145   2.15  0.06   0.06 1.31 0.14 0.05 3.893 0.047 0.035 -0.468 0.162 1 FFFF     57.127      1.755      1.620     5068.52    584.21    494.33  0.18693 0.02365 0.01870  6917  6917   2.15  0.06  0.06 1.31 0.14 0.05 3.893 0.047 0.035 -0.468 0.162 
 2834463 6293.01                    5.88834644 0.00002252  793.299417 0.005504  0.010424  0.001680  0.001034  0.2488  0.4835  0.2091   20.85709  80.74511  20.18628 0.3182  0.3022 t0--  231  230    121.6     22.6   0.881504  0.234018   0.826221  0.231876    8.3      8.0    -10.12 2340.7     2599.0   40.0383   15.7906   19.1742 89.7968  0.2031  1.0665      1.384                  0.211      0.154      443.25     42.52     42.52 14.199         0.84117 0.10650 0.09439  6169  121   1.21  0.04   0.03 1.07 0.07 0.07 4.299 0.042 0.042 -0.187 0.149 1 PPPP      1.404      0.203      0.166      443.87     42.34     42.34  0.84117 0.10650 0.09439  6169  6169   1.21  0.04  0.03 1.07 0.07 0.07 4.299 0.042 0.042 -0.187 0.149 
 2852560 6294.01                   11.96130779 0.00000053  782.591686 0.000060  0.601356  0.004124  0.003781  0.6161  0.0087  0.0054    3.24595   0.01357   0.01163 0.4104  0.2587 t0--  112  112 310004.8    215.7   4.648177  0.003413   2.324089  0.001706 1908.5   8292.6     -0.03 4449.6     4520.0   29.0628    0.0404    0.0347 88.7844  0.0110  0.0143    113.500                 13.662      8.197      239.73     31.70     26.41 15.308         0.25979 0.05847 0.05704  5544  135   1.76  0.18   0.13 1.05 0.09 0.09 3.956 0.058 0.068  0.019 0.162 1 FFFF    113.049     14.145      7.544      235.30     35.76     24.76  0.25979 0.05847 0.05704  5544  5544   1.76  0.18  0.13 1.05 0.09 0.09 3.956 0.058 0.068  0.019 0.162 
 2856960 6295.01                  204.27894759 0.00584033  710.559790 0.025397  0.303050  7.795281  0.199879  0.8754  7.8842  0.0671    0.00821   0.06286   0.00377 0.5743  0.1465 t0--    7    7  11069.1    391.0  39.045918  1.351220  19.464815  0.703842   35.1    211.5     -0.11 1698.9     1702.0   24.9842   27.3321    3.1365 80.2840  5.8157  1.1223     28.626                696.057     19.887        0.93      0.09      0.08 15.615         2.05916 0.23420 0.19696  5011   93   0.82  0.02   0.02 0.80 0.05 0.04 4.516 0.038 0.033  0.057 0.128 1 FFFP     28.544    697.291     19.923        0.93      0.09      0.08  2.05916 0.23420 0.19696  5011  5011   0.82  0.02  0.02 0.80 0.05 0.04 4.516 0.038 0.033  0.057 0.128 
 2860594 6296.01                    5.49994312 0.00000089  786.309165 0.000365  0.208403  0.000268  0.000313  0.5311  0.0080  0.0052    0.04355   0.00057   0.00073 0.2590  0.3226 t0--  253  253  47757.6     77.6  11.314354  0.030179   8.687654  0.011589  814.1   2495.9     -0.83 23129.3   23367.0    4.1141    0.0182    0.0231 82.5589  0.1247  0.1351     87.567                  5.051      4.274     5652.54    680.87    523.75 13.370         0.04850 0.00782 0.00826  7093  151   3.87  0.19   0.18 2.03 0.14 0.18 3.569 0.045 0.068  0.002 0.190 1 FFFF     87.669      4.956      4.130     5683.49    648.82    594.75  0.04850 0.00782 0.00826  7093  7093   3.87  0.19  0.18 2.03 0.14 0.18 3.569 0.045 0.068  0.002 0.190 
 2860788 6297.01                    2.62987113 0.00000022  793.541840 0.000167  0.323307  0.001368  0.002114  0.7050  0.0068  0.0027    0.12026   0.00088   0.00064 0.4220  0.2512 t0--  515  515 101232.0    181.8   6.615887  0.011377   3.307943  0.005688 1026.0   6797.8     -0.11 28482.1   28701.0    3.5293    0.0086    0.0063 78.4491  0.1014  0.1014     32.465                  9.697      6.234      644.01     93.05     85.90 14.043         1.28100 0.97040 0.64110  5566  149   0.97  0.26   0.17 0.82 0.13 0.07 4.382 0.175 0.193 -0.200 0.300 0 FFFP     33.038      9.966      6.407      647.24     91.32     91.32  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2969638 6298.01                    1.97348182 0.00003296  793.168044 0.000000  0.020130  0.000000  0.000000  0.9917  0.0000  0.0000    0.00725   0.00000   0.00000 0.3726  0.279  t0--  686  539    176.2      0.0   6.548223  0.000000   3.274111  0.000000    9.0     14.5     29.69 37685.1   31894.0    1.1431    0.0000    0.0000 29.8224  0.0000  0.0000      3.576                  0.217      0.033     2764.73      0.00      0.00 13.954         0.34001 0.04260 0.03548  5795  164   1.66  0.04   0.05 1.10 0.14 0.09 4.040 0.049 0.041  0.034 0.155 1 FFFF      3.626      0.184      0.038     2764.73      0.00      0.00  0.34001 0.04260 0.03548  5795  5795   1.66  0.04  0.05 1.10 0.14 0.09 4.040 0.049 0.041  0.034 0.155 
 2970670 6299.01                    0.94755495 0.00000270  793.548744 0.003849  0.007523  0.000664  0.000569  0.0575  0.6143  0.0279    5.05782   1.91972   4.38794 0.4536  0.2328 t0-- 1413 1354     66.3      7.2   1.029538  0.122348   1.057625  0.117605   12.4     11.2    -25.21 15358.9   16553.0    6.3914    1.1037    1.7475 88.6786  1.3212  6.6061      0.736                  0.065      0.060     2112.31    169.72    155.57 13.853         1.84083 0.10749 0.13728  5633   92   0.90  0.02   0.02 0.95 0.03 0.05 4.509 0.019 0.029 -0.029 0.110 1 PPPP      0.732      0.077      0.051     2111.99    163.71    163.71  1.84083 0.10749 0.13728  5633  5633   0.90  0.02  0.02 0.95 0.03 0.05 4.509 0.019 0.029 -0.029 0.110 
 2973509 6300.01                    6.62761201 0.00000013  787.956349 0.000036  0.561843  0.007705  0.007223  0.7535  0.0107  0.0130    0.62309   0.00325   0.00284 0.3103  0.3048 t0--  205  205 226903.5     67.7   6.157496  0.002023   3.078748  0.001011 4355.9  15525.9     -0.02 10519.3   10618.0   11.3099    0.0196    0.0172 86.1912  0.0486  0.0591    135.305                  5.169      5.169     1042.59    119.42     89.57 13.558         0.18326 0.02226 0.02344  6178  116   2.20  0.07   0.07 1.43 0.08 0.14 3.900 0.036 0.053  0.065 0.159 1 FFFF    135.167      5.431      4.596     1048.36    109.84     99.85  0.18326 0.02226 0.02344  6178  6178   2.20  0.07  0.07 1.43 0.08 0.14 3.900 0.036 0.053  0.065 0.159 
 2994092 6301.01                   50.27134564 0.00128534  897.817757 0.018684  0.022127  0.001802  0.001664  0.2052  0.4189  0.1764    1.62617   0.52620   1.12758 0.2962  0.3151 t0--   24   24    549.0     72.7   5.975770  0.581538   6.023849  0.548351    9.3      8.2     -1.74 1172.1     1212.0   60.5043    8.2320   13.9944 89.9108  0.0891  0.6240      3.423                  0.538      0.455       34.96      4.00      3.67 15.923         0.57518 0.18897 0.15154  6320  142   1.42  0.17   0.14 1.25 0.08 0.09 4.213 0.080 0.089 -0.010 0.171 1 PPPP      3.441      0.558      0.457       35.20      3.71      3.71  0.57518 0.18897 0.15154  6320  6320   1.42  0.17  0.14 1.25 0.08 0.09 4.213 0.080 0.089 -0.010 0.171 
 2998124 6302.01                   28.59788313 0.00000139  772.333419 0.000064  0.274912  0.000120  0.000094  0.3558  0.0080  0.0000    0.95417   0.00374   0.00294 0.2842  0.3101 t0--   48   48  85931.6     44.4   7.730115  0.004355   5.850143  0.002395 2526.4   6793.9     -0.10 2776.8     2842.0   34.5549    0.0452    0.0355 89.3990  0.0057  0.0052     43.973                  0.915      1.165       87.87      7.78      7.78 13.119         0.59467 0.05585 0.04941  6574  131   1.46  0.03   0.03 1.33 0.06 0.05 4.230 0.031 0.030  0.040 0.143 1 FFFF     43.914      0.985      1.074       88.23      7.81      7.81  0.59467 0.05585 0.04941  6574  6574   1.46  0.03  0.03 1.33 0.06 0.05 4.230 0.031 0.030  0.040 0.143 
 3098194 6303.01                   30.47651671 0.00000355  770.932790 0.000208  0.608904  0.003960  0.004621  0.5996  0.0065  0.0092    0.79965   0.00461   0.00308 0.4423  0.239  t0--   41   41 326488.2    312.8  10.230590  0.010676   5.115295  0.005338 1347.9  18311.1     -0.19 3511.8     3524.0   33.9909    0.0653    0.0479 88.9926  0.0105  0.0131    113.017                 18.023     13.217       66.59      7.54      6.91 13.901         0.26492 0.10651 0.07255  5531  116   1.73  0.23   0.21 1.04 0.09 0.09 3.960 0.094 0.087  0.021 0.164 1 FFFF    112.988     17.740     13.939       65.69      8.36      6.43  0.26492 0.10651 0.07255  5531  5531   1.73  0.23  0.21 1.04 0.09 0.09 3.960 0.094 0.087  0.021 0.164 
 3102024 6304.01                   13.78251989 0.00000148  775.389213 0.000131  0.571497  0.019614  0.011208  0.7180  0.0285  0.0210    0.56290   0.00903   0.00393 0.4024  0.2704 t0--   97   97 248707.3    199.3   8.280122  0.007868   4.140061  0.003934 1524.1  13155.2     -0.04 6714.7     6839.0   17.8154    0.0944    0.0411 87.6588  0.0953  0.0476     47.296                  3.686      3.686       32.68      3.31      2.76 12.809         2.53956 0.41043 0.40370  5141   91   0.75  0.05   0.05 0.78 0.06 0.06 4.577 0.037 0.050 -0.187 0.191 1 FFFF     46.661      4.527      2.910       32.49      3.53      2.65  2.53956 0.41043 0.40370  5141  5141   0.75  0.05  0.05 0.78 0.06 0.06 4.577 0.037 0.050 -0.187 0.191 
 3110937 6305.01                    1.89123195 0.00002207  793.817050 0.023880  0.007465  0.000722  0.000578  0.4043  0.2901  0.3657    0.01887   0.10758   0.01113 0.3517  0.2884 t0--  712  694     69.4      9.0   4.958605  0.705513   4.906285  0.700538   10.7      9.0    -19.83 30461.8   31294.0    2.8344    0.4247    1.0315 87.3020  2.6966 16.7189      0.737                  0.068      0.068      830.88     68.43     74.65 15.203         1.80092 0.18591 0.21026  5599  100   0.89  0.03   0.03 0.92 0.05 0.06 4.499 0.030 0.043 -0.071 0.141 1 FFFF      0.739      0.066      0.072      826.51     74.61     74.61  1.80092 0.18591 0.21026  5599  5599   0.89  0.03  0.03 0.92 0.05 0.06 4.499 0.030 0.043 -0.071 0.141 
 3115480 6306.01                    3.69370264 0.00000026  792.160753 0.000162  0.427963  0.088532  0.067284  1.1898  0.1241  0.0512    0.36700   0.01834   0.00494 0.3309  0.3109 t0--  367  367  25135.3     56.6   3.380771  0.007856   1.690386  0.003928  568.6   2201.3     -0.16 10785.3   10897.0    6.4213    0.1067    0.0277 79.1660  0.5460  0.7583    145.851                 30.955     25.492     3710.76    317.14    268.35 14.469         0.08381 0.01711 0.01397  6135   97   3.08  0.22   0.22 1.80 0.08 0.10 3.707 0.050 0.051  0.378 0.112 1 FFFF    141.835     35.628     21.377     3685.35    334.86    251.14  0.08381 0.01711 0.01397  6135  6135   3.08  0.22  0.22 1.80 0.08 0.10 3.707 0.050 0.051  0.378 0.112 
 3120320 6307.01                   10.26561374 0.00000028  788.081608 0.000025  0.396554  0.000651  0.000705  0.6674  0.0045  0.0000    0.87132   0.00087   0.00127 0.3900  0.2719 t0--  125  125 150348.1     48.2   5.682535  0.001875   2.841268  0.000937 5641.2  19184.8     -0.02 5811.3     5965.0   16.9315    0.0057    0.0082 87.7294  0.0062  0.0067     57.335                  1.501      1.072      207.28     18.58     18.58 10.885         0.67453 0.06807 0.06566  5917  107   1.33  0.03   0.03 1.14 0.06 0.07 4.244 0.035 0.037  0.148 0.128 1 FFFF     57.324      1.608      1.034      206.03     21.10     16.23  0.67453 0.06807 0.06566  5917  5917   1.33  0.03  0.03 1.14 0.06 0.07 4.244 0.035 0.037  0.148 0.128 
 3127817 6308.01                    2.16356974 0.00000016  788.568626 0.000121  0.449662  0.063396  0.027170  1.1162  0.0679  0.0404    0.05409   0.00341   0.00171 0.2934  0.3099 t0--  508  508  54489.4     46.0   7.610585  0.007122   3.805293  0.003561 1513.2   5531.7     -0.17 25537.1   26035.0    2.3751    0.0520    0.0223 62.1166  0.7029  1.3055     90.165                 28.234     33.367     3734.93    691.19    614.39 12.155         0.32730 0.64790 0.14360  6425  178   1.72  0.48   0.58 1.18 0.19 0.19 4.040 0.306 0.165 -0.220 0.275 0 FFFF     88.571     28.979     31.613     3708.83    732.66    569.85  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3228740 6309.01                    0.73094964 0.00000322  793.978582 0.009429  0.004819  0.000518  0.000356  0.1287  0.6167  0.0895    0.08610   0.44213   0.00000 0.3446  0.2916 t0-- 1833 1638     26.3      3.2   2.432857  0.257165   2.339821  0.256647   11.2      9.1    -27.97 30334.5   31716.0    2.3094    0.3822    0.5860 87.0393  2.9605 20.7238      0.887                  0.094      0.080    11512.56   1093.52   1002.39 13.707         0.39096 0.04654 0.03847  6115  119   1.67  0.05   0.05 1.32 0.05 0.07 4.106 0.036 0.034  0.176 0.147 1 FFFF      0.878      0.100      0.071    11513.10   1039.15   1039.15  0.39096 0.04654 0.03847  6115  6115   1.67  0.05  0.05 1.32 0.05 0.07 4.106 0.036 0.034  0.176 0.147 
 3230206 6310.01                    7.04712761 0.00003687  791.603065 0.005724  0.015571  0.001547  0.001257  0.2717  0.3776  0.2523   14.85939   9.73161  12.97548 0.3541  0.2879 t0--  186  185    272.7     39.0   1.398286  0.214510   1.462134  0.193850    9.8      9.4     -8.10 2443.7     2669.0   35.5720    8.0235    9.3608 89.8116  0.1884  1.1303      1.495                  0.457      0.213      177.62     29.49     26.81 15.583         1.86500 0.38220 0.98510  5941  176   0.91  0.27   0.09 1.00 0.12 0.12 4.519 0.048 0.204 -0.140 0.300 0 FFFF      1.489      0.477      0.205      175.40     30.87     25.26  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3230227 6311.01                    7.04710639 0.00000018  784.554987 0.000154  0.464640  0.051303  0.030782  1.0773  0.0565  0.0456    1.88587   0.04111   0.03144 0.2875  0.2805 t0--  186  186  69404.7    164.7   3.169587  0.008503   1.584793  0.004251  548.5   6146.4     -0.01 5214.0     5219.0   17.0445    0.1218    0.1003 86.3996  0.1136  0.1894    132.755                 16.064      9.449     4775.89    704.48    704.48  9.002         0.17027 0.02015 0.01665  9110  304   2.63  0.08   0.08 2.23 0.11 0.10 3.943 0.037 0.034 -0.165 0.150 1 FFFP    133.997     14.564     10.680     4677.70    811.45    579.60  0.17027 0.02015 0.01665  9110  9110   2.63  0.08  0.08 2.23 0.11 0.10 3.943 0.037 0.034 -0.165 0.150 
 3241619 6312.01                    1.70334655 0.00000008  787.687401 0.000056  0.672307  0.001110  0.001031  0.2231  0.0149  0.0002    1.85239   0.00624   0.00794 0.3915  0.2753 t0--  796  796 502457.5    673.9   3.316824  0.004172   1.887401  0.007433 1287.9  18911.5     -0.21 22488.4   23373.0    6.5738    0.0080    0.0087 87.9795  0.0628  0.0628     86.508                  2.008      1.699     1577.84    101.09     92.67 12.524         0.69693 0.04639 0.04192  5427   74   1.18  0.02   0.02 0.82 0.03 0.02 4.206 0.021 0.019 -0.160 0.115 1 FFFF     86.617      2.012      1.677     1574.49    105.95     89.65  0.69693 0.04639 0.04192  5427  5427   1.18  0.02  0.02 0.82 0.03 0.02 4.206 0.021 0.019 -0.160 0.115 
 3241662 6313.01                    1.70333164 0.00000925  792.795046 0.006506  0.009421  0.000771  0.000911  0.3070  0.3419  0.2779    2.76325   1.48602   2.37764 0.3940  0.267  t0--  789  749     98.0     14.4   1.513499  0.192045   1.558611  0.190791    8.9      8.8    -21.32 11994.1   12863.0    7.8185    1.4300    2.0020 89.0428  0.9570  5.0244      1.256                  0.142      0.118     2137.98    202.72    243.26 15.191         0.76747 0.12960 0.10756  5952  123   1.24  0.06   0.06 1.07 0.08 0.08 4.274 0.049 0.051  0.017 0.152 1 FFFF      1.262      0.131      0.131     2124.78    219.13    219.13  0.76747 0.12960 0.10756  5952  5952   1.24  0.06  0.06 1.07 0.08 0.08 4.274 0.049 0.051  0.017 0.152 
 3245000 6314.01                   20.41376258 0.00037093  775.576566 0.014379  9.510055  0.489654  4.015167  1.1577  8.3593  0.1285    0.16489   0.10397   0.11783 0.4409  0.2405 t0--   56   54    495.4     55.8   5.728220  0.776144   2.864110  0.388072   11.6      7.6     -3.19 2315.1     2415.0   15.9690    3.2080    3.8095 57.6780  6.9261  4.7617    759.714                161.682    359.294       27.60      4.43      4.03 15.380         2.31200 0.46120 1.01500  5514  166   0.83  0.20   0.07 0.93 0.08 0.10 4.569 0.038 0.161 -0.040 0.300 0 FFFF    768.515    155.861    363.675       27.28      4.74      3.64  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3246867 6315.01                    5.32744698 0.00004216  790.796765 0.010827  0.009686  0.001089  0.001089  0.3291  0.3329  0.2896    3.05211   4.49112   2.99408 0.5750  0.1474 t0--  202  200    112.1     20.6   2.143789  0.399189   2.054591  0.398377    7.6      8.2    -11.11 3824.1     4110.0   17.4790    5.6725    5.1052 89.6234  0.3764  2.0077      0.841                  0.099      0.099      123.35     11.09     11.09 14.440         2.11597 0.22612 0.17952  5054   95   0.80  0.02   0.02 0.78 0.05 0.04 4.520 0.036 0.029 -0.056 0.119 1 PPNP      0.838      0.104      0.095      123.21     11.52     10.63  2.11597 0.22612 0.17952  5054  5054   0.80  0.02  0.02 0.78 0.05 0.04 4.520 0.036 0.029 -0.056 0.119 
 3247294 6316.01                   67.41963022 0.00011615  740.627027 0.000213  0.469684  0.071090  0.014218  0.7195  0.1203  0.0222    2.68652   0.06722   0.02327 0.3269  0.2974 t0--   15   15 182230.5    344.0   7.653144  0.013816   3.826572  0.006908  836.1   4110.0     -1.68 509.2       923.0   86.4367    0.6814    0.2726 89.5070  0.0300  0.0582    107.564                 15.164      6.066       45.96      4.74      4.34 13.924         0.19231 0.02306 0.01934  6171  130   2.05  0.06   0.06 1.20 0.06 0.07 3.888 0.037 0.036 -0.309 0.158 1 FFFF    107.959     14.511      6.309       45.53      5.10      4.00  0.19231 0.02306 0.01934  6171  6171   2.05  0.06  0.06 1.20 0.06 0.07 3.888 0.037 0.036 -0.309 0.158 
 3248332 6317.01                    7.36357669 0.00000222  785.970975 0.000637  0.508316  0.066342  0.024124  0.9222  0.1031  0.0180    0.55408   0.01909   0.01909 0.2709  0.321  t0--  147  147 129514.8    722.5   5.760191  0.036140   2.880096  0.018070  224.9   2238.3     -0.01 7040.1     7129.0   11.6676    0.1210    0.1411 85.3052  0.2167  0.3070    133.734                 15.679      9.799     1753.37    192.68    148.22 13.102         0.18346 0.01979 0.01835  7290  156   2.36  0.08   0.08 1.75 0.08 0.08 3.928 0.033 0.034 -0.035 0.149 1 FFFF    133.285     16.147      9.083     1756.97    186.15    157.51  0.18346 0.01979 0.01835  7290  7290   2.36  0.08  0.08 1.75 0.08 0.08 3.928 0.033 0.034 -0.035 0.149 
 3249334 6318.01                    5.90253474 0.00003417  789.475722 0.009511  0.016114  0.001517  0.001792  0.3149  0.3250  0.2853    5.82827   7.23421   4.34052 0.5651  0.1536 t0--  180  179    300.8     50.4   1.796766  0.296401   1.606938  0.290015    8.3      8.1     -8.33 2966.6     3169.0   23.5908    6.0523    6.6576 89.7308  0.2691  1.7492      1.256                  0.130      0.143       71.49      6.89      7.51 15.734         2.75134 0.21891 0.20285  4756  104   0.72  0.02   0.02 0.74 0.04 0.04 4.590 0.023 0.027 -0.041 0.110 1 PPNP      1.240      0.151      0.126       71.62      7.28      7.28  2.75134 0.21891 0.20285  4756  4756   0.72  0.02  0.02 0.74 0.04 0.04 4.590 0.023 0.027 -0.041 0.110 
 3323289 6319.01                   33.69320107 0.00000228  765.730758 0.000115  0.700695  0.002688  0.001581  0.3793  0.0056  0.0043    3.14035   0.01118   0.01290 0.4635  0.2259 t0--   40   40 508281.6    421.3   7.446218  0.006766   3.723109  0.003383 1618.5  12515.7     -0.32 2441.9     2480.0   57.3315    0.0681    0.0785 89.6209  0.0040  0.0054     90.961                  3.668      3.103       27.90      2.78      2.31 14.898         0.73011 0.09957 0.08254  5413  100   1.19  0.04   0.04 0.89 0.06 0.05 4.231 0.044 0.039  0.073 0.142 1 FFFF     91.043      3.631      3.072       28.10      2.71      2.49  0.73011 0.09957 0.08254  5413  5413   1.19  0.04  0.04 0.89 0.06 0.05 4.231 0.044 0.039  0.073 0.142 
 3324069 6320.01                   22.80028450 0.00067404  772.878579 0.054923  0.006713  0.000595  0.000484  0.5455  0.0895  0.5166    0.06931   0.01672   0.04390 0.5171  0.1914 t0--   60   60     53.5      6.4  13.614195  0.902452  13.508676  0.896670   11.1      7.7     -3.19 6228.3     6310.0   12.4556    1.4012    2.6623 89.3223  0.6775  2.9809      2.018                  0.198      0.156      152.86     21.94     19.74 13.124         0.07005 0.01389 0.01215  4916   90   2.75  0.07   0.07 1.05 0.17 0.16 3.575 0.072 0.077  0.005 0.140 1 PPNP      2.017      0.196      0.154      152.73     23.83     20.85  0.07005 0.01389 0.01215  4916  4916   2.75  0.07  0.07 1.05 0.17 0.16 3.575 0.072 0.077  0.005 0.140 
 3327980 6321.01                    2.11551199 0.00000023  792.726976 0.000131  0.664556  0.003422  0.002933  0.4923  0.0083  0.0048    0.21055   0.00098   0.00116 0.2789  0.3043 t0--  637  637 414701.2    419.3   7.291140  0.008537   3.645570  0.004268 1351.5  44989.6     -0.04 31682.3   31953.0    3.6792    0.0057    0.0067 82.2780  0.1033  0.0827    191.728                  6.748      7.362    15183.19   1601.96   1601.96 12.119         0.13470 0.01484 0.01352  7818  185   2.63  0.09   0.09 1.78 0.07 0.08 3.842 0.031 0.033 -0.393 0.102 1 FFFF    191.744      6.950      7.530    15085.49   1775.61   1395.12  0.13470 0.01484 0.01352  7818  7818   2.63  0.09  0.09 1.78 0.07 0.08 3.842 0.031 0.033 -0.393 0.102 
 3329643 6322.01                    1.01504696 0.00000623  793.363951 0.008328  0.016458  0.003661  0.001664  0.9836  0.0100  0.0032    0.01912   0.00020   0.00016 0.3622  0.2832 t0-- 1322 1311    164.8     11.4  10.878835  0.629734   0.907503  0.848884   33.6     13.2     39.81 12176.9   13482.0    1.0138    0.0035    0.0028 13.2720  1.1683  1.5021      1.670                  0.425      0.155     1977.65    206.78    174.97 14.956         1.52298 0.20340 0.20067  5510  104   0.94  0.03   0.03 0.91 0.06 0.07 4.447 0.044 0.050  0.008 0.149 1 FFFF      1.689      0.387      0.193     1983.37    205.63    188.50  1.52298 0.20340 0.20067  5510  5510   0.94  0.03  0.03 0.91 0.06 0.07 4.447 0.044 0.050  0.008 0.149 
 3335816 6323.01                    3.71101365 0.00000078  785.424827 0.000097  0.409367  0.064742  0.035968  1.1920  0.0759  0.0381    0.38208   0.00954   0.00539 0.2991  0.3057 t0--  365  365  24891.3     42.1   3.318386  0.004752   1.659193  0.002376  757.1   5466.5     -2.92 8907.4    10074.0    6.5285    0.0558    0.0302 79.4753  0.3123  0.5622     85.079                 11.304      9.420     2017.57    191.82    211.01 12.084         0.26499 0.02959 0.02937  6356  126   1.87  0.05   0.05 1.23 0.10 0.07 3.986 0.038 0.041 -0.286 0.158 1 FFFF     84.943     12.118      9.088     2003.44    210.36    178.00  0.26499 0.02959 0.02937  6356  6356   1.87  0.05  0.05 1.23 0.10 0.07 3.986 0.038 0.041 -0.286 0.158 
 3337438 6324.01                    2.97602166 0.00002520  792.122593 0.017395  0.007626  0.000449  0.000449  0.3631  0.2486  0.3253    0.14617   0.12573   0.09430 0.4790  0.2189 t0--  456  455     68.1      5.7   4.130457  0.700170   4.230188  0.680921   17.8     11.1    -16.89 15531.6   16413.0    4.0859    1.3027    0.5428 88.1172  1.8819  6.9001      3.227                  0.268      0.186     4383.94    734.28    550.71 13.498         0.02893 0.00579 0.00590  4990   86   3.91  0.13   0.12 1.25 0.18 0.22 3.346 0.070 0.091 -0.171 0.129 1 FFFF      3.245      0.248      0.207     4343.45    778.61    556.15  0.02893 0.00579 0.00590  4990  4990   3.91  0.13  0.12 1.25 0.18 0.22 3.346 0.070 0.091 -0.171 0.129 
 3337548 6325.01                    2.97578956 0.00003951  812.979607 0.022426  0.009368  0.000910  0.000840  0.1166  0.5319  0.0972    0.07297   0.19506   0.04644 0.4239  0.2521 t0--  446  438     98.0     14.9   4.532152  0.788616   4.370644  0.785522    9.1      7.5    -16.12 15556.4   16113.0    4.8348    0.4867    1.7643 88.4563  1.5434  9.2603      0.842                  0.092      0.084      328.71     35.68     27.44 15.669         2.06771 0.24038 0.26074  5301  101   0.83  0.03   0.03 0.85 0.05 0.06 4.527 0.035 0.046 -0.053 0.143 1 FFFF      0.845      0.094      0.078      332.83     29.08     31.73  2.06771 0.24038 0.26074  5301  5301   0.83  0.03  0.03 0.85 0.05 0.06 4.527 0.035 0.046 -0.053 0.143 
 3339538 6326.01                   14.65801425 0.00000040  777.060281 0.000019  0.507891  0.044194  0.011698  1.1415  0.1296  0.2227    7.36851   0.18193   0.06238 0.5387  0.1795 t0--   95   95 129219.1     49.4   3.057295  0.001597   1.528648  0.000798 3371.8   9141.6      0.00 2375.4     2509.0   43.7458    0.3583    0.1228 88.7916  0.0186  0.0660     57.309                  4.338      2.272       59.71      3.71      3.71 13.391         1.09249 0.06918 0.05820  5281   71   1.02  0.02   0.02 0.83 0.03 0.02 4.338 0.021 0.017  0.018 0.123 1 FFFP     57.209      4.297      2.251       59.31      4.28      3.29  1.09249 0.06918 0.05820  5281  5281   1.02  0.02  0.02 0.83 0.03 0.02 4.338 0.021 0.017  0.018 0.123 
 3341934 6327.01                   18.83948781 0.00000047  786.670075 0.000069  0.404389  0.000246  0.000227  0.4213  0.0060  0.0001    2.12885   0.00617   0.00863 0.3235  0.3001 t0--   74   74 182600.2    131.4   5.637448  0.004696   3.696488  0.003775 2003.2   5111.9      0.11 3525.7     3559.0   34.1854    0.0297    0.0495 89.2861  0.0049  0.0045     75.558                  5.970      5.052      141.04     14.14     14.14 15.291         0.29032 0.06989 0.05100  5736  114   1.72  0.12   0.12 1.10 0.09 0.08 3.994 0.068 0.058  0.031 0.171 1 FFFF     75.808      5.949      5.033      139.59     15.45     13.08  0.29032 0.06989 0.05100  5736  5736   1.72  0.12  0.12 1.10 0.09 0.08 3.994 0.068 0.058  0.031 0.171 
 3343866 6328.01                    0.55597335 0.00000105  793.848299 0.002219  0.007952  0.000706  0.000403  0.5631  0.1795  0.5341    0.24498   1.92607   0.08958 0.4160  0.2545 t0-- 2413 2385     74.8      4.3   1.275663  0.082711   1.283010  0.076081   23.3     12.9    -34.21 28753.0   31382.0    3.2662    0.4034    0.8645 87.7631  2.2362 16.1009      2.671                  0.258      0.182    28688.08   3100.09   2325.07 13.755         0.05257 0.00918 0.00906  5213  107   3.05  0.09   0.09 1.08 0.14 0.16 3.499 0.061 0.077 -0.501 0.153 1 FFFF      2.669      0.249      0.187    28627.73   3090.36   2317.77  0.05257 0.00918 0.00906  5213  5213   3.05  0.09  0.09 1.08 0.14 0.16 3.499 0.061 0.077 -0.501 0.153 
 3346543 6329.01                   12.46975678 0.00016645  787.520911 0.015190  0.009247  0.000907  0.000842  0.5694  0.1107  0.5305    1.94481   4.22047   1.53472 0.4332  0.2482 t0--  106  106     96.1     15.3   2.427491  0.484720   2.431383  0.459740    9.3      7.9     -6.31 3229.7     3394.0   31.6231    8.7458    8.7458 89.7209  0.2791  1.3023      1.785                  0.203      0.172      323.35     38.09     29.30 14.024         0.31658 0.04253 0.03844  6243  128   1.76  0.07   0.07 1.27 0.06 0.10 4.041 0.039 0.044 -0.107 0.142 1 PPPP      1.772      0.215      0.166      324.25     39.65     28.84  0.31658 0.04253 0.03844  6243  6243   1.76  0.07  0.07 1.27 0.06 0.10 4.041 0.039 0.044 -0.107 0.142 
 3352751 6330.01                    3.49545831 0.00000036  788.643753 0.000231  0.496457  0.025699  0.022272  0.9651  0.0349  0.0294    0.14346   0.00261   0.00209 0.2606  0.2828 t0--  313  313 114502.6    205.8   6.982002  0.013741   3.491001  0.006870  724.0   2549.2     -0.34 18262.3   18436.0    4.5254    0.0270    0.0216 77.6990  0.3032  0.4042    173.217                 11.784      9.971     7888.92    869.11    869.11 13.444         0.07233 0.01104 0.00933  7080  154   3.20  0.12   0.11 1.68 0.19 0.09 3.653 0.056 0.043 -0.293 0.187 1 FFFF    173.565     11.664      9.870     7838.13    951.63    805.23  0.07233 0.01104 0.00933  7080  7080   3.20  0.12  0.11 1.68 0.19 0.09 3.653 0.056 0.043 -0.293 0.187 
 3356193 6331.01                    5.82319712 0.00006955  899.692440 0.017730  0.015985  0.001817  0.001817  0.3948  0.2858  0.3559    1.20571   3.97289   1.13511 0.3836  0.2726 t0--  149  148    297.2     54.6   2.586363  0.619884   2.380224  0.580447    8.1      7.8     -8.52 3565.9     3777.0   15.9263    5.0335    6.2918 89.4478  0.5521  2.2085      1.576                  0.231      0.173      197.43     18.72     18.72 15.902         1.67887 0.24091 0.25564  5630  106   0.91  0.05   0.04 0.93 0.05 0.06 4.480 0.040 0.054 -0.057 0.146 1 PPPP      1.585      0.212      0.193      195.88     20.58     16.17  1.67887 0.24091 0.25564  5630  5630   0.91  0.05  0.04 0.93 0.05 0.06 4.480 0.040 0.054 -0.057 0.146 
 3427776 6332.01                    4.01667993 0.00000037  790.242962 0.000696  9.288086  0.711798  3.558989  0.9109  8.4589  1.0498   28.41030   3.58527  14.69959 0.4289  0.2472 t0--  329  329  37636.5    541.3   2.268436  0.037241   1.134218  0.018620   87.9   1307.7     -0.18 6994.4     7005.0   29.0482    1.3345    5.9100 69.9352  3.7805  0.8101   1137.411                122.599    435.907      441.71     35.57     35.57 15.371         0.78419 0.13132 0.11117  5372   90   1.16  0.06   0.05 0.88 0.05 0.04 4.251 0.049 0.046  0.077 0.139 1 FFFF   1132.607    124.956    444.289      446.66     31.63     40.25  0.78419 0.13132 0.11117  5372  5372   1.16  0.06  0.05 0.88 0.05 0.04 4.251 0.049 0.046  0.077 0.139 
 3437739 6333.01                    1.89134253 0.00002273  793.829857 0.016519  0.007713  0.000705  0.000564  0.7390  0.1361  0.5251    0.07703   0.03758   0.06014 0.3048  0.3068 t0--  711  681     68.2      9.1   5.854084  0.723173   5.702564  0.718740   10.3      8.9    -17.04 31446.9   32104.0    2.5226    0.5665    0.5367 87.3397  2.6601 15.4287      1.338                  0.161      0.148     2817.18    288.24    262.04 15.343         0.40722 0.09275 0.08077  5970  109   1.57  0.12   0.11 1.16 0.09 0.10 4.102 0.059 0.068  0.022 0.145 1 FFFF      1.334      0.162      0.148     2819.34    284.42    260.72  0.40722 0.09275 0.08077  5970  5970   1.57  0.12  0.11 1.16 0.09 0.10 4.102 0.059 0.068  0.022 0.145 
 3440230 6334.01                    2.88110089 0.00000043  793.275980 0.000064  1.211811  0.006092  0.005222  0.8288  0.0064  0.0073    0.28444   0.00248   0.00166 0.2781  0.2864 t0--  473  473 662516.4    272.3   9.442877  0.007387   4.721438  0.003693 3316.6  14795.1     -0.01 30510.5   32423.0    4.9999    0.0126    0.0116 80.4677  0.0517  0.0603    414.580                 16.979     18.394     7889.13    923.60    769.66 13.636         0.07825 0.01049 0.01115  6723  135   3.12  0.12   0.13 1.73 0.09 0.18 3.681 0.041 0.057 -0.093 0.153 1 FFFF    415.843     14.828     20.759     7886.37    862.77    776.49  0.07825 0.01049 0.01115  6723  6723   3.12  0.12  0.13 1.73 0.09 0.18 3.681 0.041 0.057 -0.093 0.153 
 3441340 6335.01                    0.80627041 0.00000425  793.661088 0.007142  0.007809  0.000723  0.000362  0.6974  0.2596  0.3590    0.03071   0.00558   0.00072 0.3369  0.2975 t0-- 1672 1642     69.5      3.9   7.250571  0.383724   7.107604  0.334553   37.9      8.5    -44.45 23600.3   28257.0    1.0182    0.0579    0.0085 26.2706 47.0724  2.8968      0.819                  0.079      0.044     3896.53    342.41    313.88 13.614         1.60159 0.09123 0.11009  6084  110   0.96  0.02   0.02 1.01 0.03 0.05 4.477 0.016 0.026 -0.250 0.148 1 FFFF      0.819      0.077      0.043     3919.37    324.24    324.24  1.60159 0.09123 0.11009  6084  6084   0.96  0.02  0.02 1.01 0.03 0.05 4.477 0.016 0.026 -0.250 0.148 
 3448323 6336.01                    0.51348284 0.00000179  812.900329 0.009747  0.008899  0.000773  0.000722  0.0042  0.6854  0.0041    0.21337   0.07933   0.11899 0.4528  0.2326 t0-- 2547 1911     89.2     10.3   2.783710  0.297151   2.688986  0.288326   12.6      7.7    -27.47 29814.0   31259.0    1.4737    0.1827    0.2491 85.7900  3.5036 28.0290      0.757                  0.083      0.059     3212.72    288.79    288.79 15.630         2.35464 0.21769 0.24636  5323   99   0.79  0.03   0.03 0.83 0.04 0.05 4.562 0.025 0.038 -0.161 0.148 1 FFFF      0.759      0.077      0.065     3242.37    261.80    309.40  2.35464 0.21769 0.24636  5323  5323   0.79  0.03  0.03 0.83 0.04 0.05 4.562 0.025 0.038 -0.161 0.148 
 3458919 6337.01                    0.89206144 0.00000003  793.630045 0.000146  0.446433  0.153523  0.047645  1.0787  0.1205  0.1292    0.87371   0.11013   0.02753 0.4222  0.2509 t0-- 1203 1203  74968.5    243.9   2.254621  0.009438   1.127311  0.004719  398.0   1812.5     -0.23 25019.8   25156.0    3.3270    0.1350    0.0364 71.5265  1.5251  1.9488     44.293                 16.923      9.112     2059.54    337.98    281.65 13.815         1.95200 0.56060 0.87410  5561  166   0.85  0.20   0.09 0.87 0.10 0.08 4.512 0.066 0.154 -0.160 0.300 0 FFFF     45.027     16.198      9.719     2057.55    332.37    276.97  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3542573 6338.01                    3.47139975 0.00000014  785.330669 0.000039  0.472759  0.026312  0.007796  1.0144  0.0184  0.0271    0.30211   0.00457   0.00123 0.3693  0.2849 t0--  384  384  92139.6     34.9   5.083214  0.002166   2.541607  0.001083 3230.6  16176.8     -0.06 16349.4   16736.0    5.7741    0.0278    0.0089 80.0571  0.0873  0.3056    114.181                  6.596      4.397     2274.90    232.82    232.82 12.161         0.18337 0.02339 0.02356  6027  117   2.18  0.06   0.06 1.34 0.14 0.08 3.892 0.046 0.045  0.124 0.158 1 FFFP    115.203      5.519      5.519     2287.46    216.17    255.48  0.18337 0.02339 0.02356  6027  6027   2.18  0.06  0.06 1.34 0.14 0.08 3.892 0.046 0.045  0.124 0.158 
 3543270 6339.01                    4.17693061 0.00000062  792.983120 0.000723  1.393124  3.957996  0.965365  0.9838  5.0197  0.0324    0.55541   2.59833   0.29695 0.4123  0.2578 t0--  328  328  69930.2    509.8   5.094808  0.053383   2.547404  0.026691  187.0   2460.9     -0.20 14375.3   14472.0    7.9001    5.6222    1.6997 74.3271  2.5271 12.8882    432.872               1177.181    294.295     1706.45    206.31    187.55 15.220         0.08951 0.02136 0.01780  5337  117   2.70  0.23   0.22 1.31 0.10 0.12 3.681 0.058 0.064 -0.076 0.178 1 FFFF    434.560   1190.595    297.649     1713.33    202.12    185.28  0.08951 0.02136 0.01780  5337  5337   2.70  0.23  0.22 1.31 0.10 0.12 3.681 0.058 0.064 -0.076 0.178 
 3544678 6340.01                    6.37621797 0.00004201  788.475194 0.000000  0.014433  0.000000  0.000000  0.1417  0.0000  0.0000    6.04738   0.00000   0.00000 0.3633  0.2845 t0--  204  204    248.7      0.0   2.081771  0.000000   2.051536  0.000000    8.9      9.1     -9.33 3759.4     4001.0   23.5114    0.0000    0.0000 89.6548  0.0000  0.0000      2.776                  0.020      0.307      592.27      0.00      0.00 15.822         0.26224 0.07708 0.05671  5636  113   1.76  0.17   0.16 1.08 0.08 0.08 3.962 0.074 0.068  0.025 0.162 1 FFFF      2.559      0.871      0.109      592.27      0.00      0.00  0.26224 0.07708 0.05671  5636  5636   1.76  0.17  0.16 1.08 0.08 0.08 3.962 0.074 0.068  0.025 0.162 
 3545626 6341.01                    9.78169010 0.00014905  896.801095 0.000000  0.010489  0.000000  0.000000  0.2399  0.0000  0.0000    5.90584   0.00000   0.00000 0.3125  0.3042 t0--  120  120    128.7      0.0   2.364527  0.000000   2.338491  0.000000    5.8      7.3     -8.73 2423.8     2606.0   31.0282    0.0000    0.0000 89.5569  0.0000  0.0000      3.005                  0.565      0.056      906.11      0.00      0.00 15.198         0.08405 0.02599 0.01899  5973  125   2.87  0.29   0.27 1.48 0.14 0.11 3.679 0.079 0.070  0.034 0.201 1 SPNP      3.373      0.058      0.301      906.11      0.00      0.00  0.08405 0.02599 0.01899  5973  5973   2.87  0.29  0.27 1.48 0.14 0.11 3.679 0.079 0.070  0.034 0.201 
 3547178 6342.01                    8.17707429 0.00009254  789.402209 0.012584  0.006186  0.000556  0.000397  0.4555  0.2089  0.4266    0.54938   0.19327   0.37043 0.2905  0.307  t0--  164  163     41.3      5.2   4.656685  0.370638   4.546260  0.369894   10.6      8.3     -7.00 6295.0     6501.0   12.9564    1.4018    3.2241 89.4406  0.5592  3.3552      1.141                  0.102      0.084      643.73     63.64     58.34 12.419         0.40763 0.04428 0.03928  6693  137   1.69  0.05   0.05 1.40 0.07 0.06 4.128 0.034 0.033  0.024 0.160 1 PPPP      1.143      0.105      0.087      643.27     59.82     59.82  0.40763 0.04428 0.03928  6693  6693   1.69  0.05  0.05 1.40 0.07 0.06 4.128 0.034 0.033  0.024 0.160 
 3548622 6343.01                  569.44787075 0.03400707  645.911894 0.052887  0.018403  0.001967  0.001704  0.2371  0.4212  0.2079    1.07836   2.67265   1.02794 0.3305  0.297  t0--    3    3    379.7     66.3   9.663264  2.573565   9.380943  2.439579    8.2      8.3     -0.01 223.9       224.0  292.2057  160.0231   55.3926 89.9771  0.0229  0.1088      1.815                  0.575      0.265        0.59      0.12      0.09 14.542         1.70200 0.45570 0.90740  6117  191   0.95  0.29   0.10 1.02 0.14 0.14 4.496 0.050 0.213 -0.220 0.300 0 PPFP      1.828      0.568      0.306        0.59      0.12      0.09  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3556742 6344.01                    0.82301332 0.00000164  793.529213 0.000731  0.343522  0.368526  0.140391  1.2474  0.4702  0.0472    0.07576   0.07536   0.01983 0.5760  0.1473 t0-- 1313 1307    847.0      8.2   3.554293  0.045681   1.777146  0.022840  130.5     27.3    -13.82 23395.1   25911.0    1.4169    0.3486    0.1360 18.4287  3.7188  1.3125     28.147                 31.115     10.625     1222.60    115.05     88.50 14.221         2.55231 0.17410 0.20211  4961   84   0.75  0.01   0.01 0.78 0.03 0.04 4.575 0.023 0.031 -0.055 0.113 1 FFFF     28.158     29.918     11.507     1223.49    110.15     93.20  2.55231 0.17410 0.20211  4961  4961   0.75  0.01  0.01 0.78 0.03 0.04 4.575 0.023 0.031 -0.055 0.113 
 3558803 6345.01                    1.35340479 0.00001014  727.845681 0.002900  0.214327  0.179675  0.057169  1.2021  0.1687  0.0769    0.01727   0.00945   0.00231 0.5916  0.1477 t0--  682  682    609.8     10.0  13.149566  0.631229   6.574783  0.315615  100.8     19.0   -122.46 18857.6   21639.0    1.2163    0.1796    0.0571 11.2935  1.8889  0.4132    271.541                218.603     76.806    63167.14      0.00      0.00 12.318         0.00159 0.00068 0.00042  4605   96  11.42  0.44   0.47 1.75 0.59 0.44 2.554 0.145 0.127  0.312 0.138 1 FFFF    266.565    228.443     70.290    63167.14      0.00      0.00  0.00159 0.00068 0.00042  4605  4605  11.42  0.44  0.47 1.75 0.59 0.44 2.554 0.145 0.127  0.312 0.138 
 3634169 6346.01                    2.95899929 0.00006442  785.971519 0.000000  0.003581  0.000000  0.000000  0.9394  0.0000  0.0000    0.00613   0.00000   0.00000 0.3153  0.3005 t0--  459  422     10.1      0.0   7.689838  0.000000   7.454090  0.000000    6.5      9.0    -17.51 28859.9   29377.0    1.4154    0.0000    0.0000 48.4197  0.0000  0.0000      0.664                  0.021      0.003     1937.44      0.00      0.00 12.913         0.28776 0.04016 0.03100  5924  125   1.73  0.05   0.05 1.07 0.08 0.07 3.989 0.045 0.040 -0.195 0.156 1 FFNP      0.664      0.003      0.000     1937.44      0.00      0.00  0.28776 0.04016 0.03100  5924  5924   1.73  0.05  0.05 1.07 0.08 0.07 3.989 0.045 0.040 -0.195 0.156 
 3644174 6347.01                    1.80663502 0.00000707  793.309998 0.004316  0.013692  0.001325  0.001148  0.5360  0.1086  0.5071    9.36990   6.32563   7.22929 0.6365  0.1014 t0--  352  349    216.3     27.7   1.040683  0.151394   1.025580  0.144981   10.4      9.1    -12.27 3682.8     4124.0   12.1600    2.7667    2.9795 89.4274  0.5723  3.0045      1.049                  0.103      0.095      271.49     20.64     20.64 15.278         2.85835 0.20388 0.18335  4504   75   0.70  0.02   0.02 0.71 0.03 0.03 4.594 0.024 0.021  0.089 0.112 1 FFFF      1.052      0.109      0.093      268.77     22.41     18.97  2.85835 0.20388 0.18335  4504  4504   0.70  0.02  0.02 0.71 0.03 0.03 4.594 0.024 0.021  0.089 0.112 
 3655326 6348.01                   15.06648851 0.00000063  781.780543 0.000181  0.468804  0.110611  0.024580  0.9876  0.1088  0.0712    0.72390   0.04218   0.00923 0.3910  0.2689 t0--   73   73 105909.2    158.5   6.286577  0.011220   3.143288  0.005610  893.0   3890.0     -0.11 3670.9     3770.0   20.5595    0.3958    0.0840 87.2055  0.2202  0.2106     92.753                 20.531      7.391      321.18     33.90     28.68 14.213         0.36420 0.04873 0.04195  6793  142   1.76  0.07   0.07 1.43 0.07 0.06 4.099 0.038 0.038 -0.001 0.144 1 FFFF     94.194     18.060      9.460      325.58     29.70     32.41  0.36420 0.04873 0.04195  6793  6793   1.76  0.07  0.07 1.43 0.07 0.06 4.099 0.038 0.038 -0.001 0.144 
 3656322 6349.01                    1.83182543 0.00000106  787.279785 0.001292  0.206898  0.010221  0.004089  0.7880  0.0327  0.0144    0.04407   0.00213   0.00259 0.4076  0.2615 t0--  597  597  40654.9    637.0   7.310950  0.130731   3.698330  0.177595  140.4   1502.0     -1.68 25771.1   26154.0    1.9854    0.0337    0.0382 66.5231  0.9936  1.4076     70.229                  4.847      3.966     6434.50    878.43    732.02 13.061         0.05915 0.00887 0.00915  5251  118   3.08  0.12   0.13 1.25 0.11 0.15 3.554 0.047 0.062 -0.349 0.151 1 FFFF     70.385      4.645      4.180     6405.99    904.90    740.38  0.05915 0.00887 0.00915  5251  5251   3.08  0.12  0.13 1.25 0.11 0.15 3.554 0.047 0.062 -0.349 0.151 
 3656700 6350.01                    0.73852717 0.00000045  788.042240 0.000341  1.234842  0.610779  0.872541  1.1713  1.4227  0.0367    0.17871   0.72162   0.05345 0.3761  0.2797 t0-- 1466 1466    413.3      5.4   1.248711  0.021301   0.624355  0.010651  104.1     24.3     -9.64 16713.8   18587.0    2.5145    0.5882    0.8122 28.4546  4.1717  5.8895    455.048                243.311    316.304    40328.91   4357.40   4357.40 12.997         0.05585 0.00835 0.00545  6072  142   3.45  0.11   0.12 1.64 0.12 0.06 3.574 0.051 0.030  0.061 0.170 1 FFFF    457.719    232.801    330.822    40562.16   4232.26   4617.01  0.05585 0.00835 0.00545  6072  6072   3.45  0.11  0.12 1.64 0.12 0.06 3.574 0.051 0.030  0.061 0.170 
 3659940 6351.01                    0.89627085 0.00000009  794.232581 0.000381  0.482075  0.105897  0.099668  1.0625  0.1605  0.0967    0.87213   0.09866   0.06384 0.4266  0.2486 t0-- 1195 1195  66368.1    599.8   2.215327  0.026815   1.107664  0.013407  152.9     56.2     -0.87 24518.0   24691.0    3.3305    0.1270    0.0735 70.9568  1.7140  1.8092     62.560                 15.678     12.738     3898.39    453.14    383.43 15.261         0.74581 0.13332 0.11195  5575  117   1.20  0.06   0.05 0.94 0.07 0.07 4.245 0.054 0.054  0.027 0.162 1 FFFF     62.470     15.756     12.802     3928.34    391.33    426.91  0.74581 0.13332 0.11195  5575  5575   1.20  0.06  0.05 0.94 0.07 0.07 4.245 0.054 0.054  0.027 0.162 
 3663494 6352.01                    5.11696812 0.00005398  900.948106 0.015320  0.011521  0.001185  0.001053  0.2864  0.3799  0.2565    0.67699   0.66096   0.54079 0.3520  0.2887 t0--  168  167    149.2     23.6   3.173757  0.457360   3.078468  0.441091    9.2      8.2     -7.69 4484.3     4686.0   11.5979    1.5819    3.5154 89.1710  0.8289  3.7300      1.514                  0.166      0.166      421.33     47.15     39.29 15.221         0.80987 0.13014 0.11645  5796  116   1.20  0.05   0.05 1.01 0.08 0.08 4.280 0.049 0.052  0.028 0.155 1 PPPP      1.509      0.172      0.172      424.30     46.16     42.32  0.80987 0.13014 0.11645  5796  5796   1.20  0.05  0.05 1.01 0.08 0.08 4.280 0.049 0.052  0.028 0.155 
 3733638 6353.01                   10.07134369 0.00017886  788.130119 0.017857  0.006478  0.000574  0.000441  0.0062  0.6467  0.0036    0.16977   0.06333   0.12033 0.3300  0.2952 t0--  135  135     46.9      5.8   7.164033  0.553349   7.261474  0.547577   10.8      7.3     -6.46 6892.5     7076.0   10.0482    1.2129    2.5471 89.0619  0.9380  3.9395      1.370                  0.112      0.112      454.07     53.86     41.43 13.472         0.20792 0.02342 0.02045  5892  130   1.91  0.05   0.05 1.04 0.07 0.06 3.890 0.038 0.035 -0.377 0.151 1 PPPP      1.358      0.127      0.095      458.44     47.10     47.10  0.20792 0.02342 0.02045  5892  5892   1.91  0.05  0.05 1.04 0.07 0.06 3.890 0.038 0.035 -0.377 0.151 
 3746248 6354.01                    0.62240896 0.00000081  788.542835 0.004760  0.012517  0.005392  0.002022  0.2842  0.4193  0.2354   10.45270 514.89198  10.09592 0.2792  0.3266 t0-- 2170 2158    167.1     31.3   0.194475  0.363661   0.184229  0.360727    8.7     11.4    -69.69 18017.1   22190.0    5.0213    8.2157    2.8241 88.8308  1.1691  4.6766      1.734                  0.713      0.306    11397.35    982.48    818.74 12.920         0.89373 0.04923 0.05498  6625  120   1.26  0.03   0.03 1.28 0.03 0.03 4.344 0.014 0.019 -0.044 0.111 1 FFNF      1.699      0.766      0.255    11419.04    911.97    911.97  0.89373 0.04923 0.05498  6625  6625   1.26  0.03  0.03 1.28 0.03 0.03 4.344 0.014 0.019 -0.044 0.111 
 3748855 6355.01                    4.37198346 0.00002882  790.659371 0.009746  0.009248  0.001134  0.000698  0.1769  0.5182  0.1472    1.46569   2.39376   1.43625 0.3785  0.2752 t0--  308  306    100.5     14.0   2.134390  0.386626   1.910299  0.354696    9.9      8.7    -12.56 5814.4     6216.0   13.7569    3.3796    4.1595 89.2524  0.7475  3.1770      0.881                  0.111      0.074      333.35     33.59     30.79 14.701         1.83914 0.20347 0.21631  5922  120   0.87  0.02   0.02 0.86 0.05 0.05 4.494 0.037 0.044 -0.548 0.141 1 PPPP      0.893      0.093      0.093      333.09     35.79     30.28  1.83914 0.20347 0.21631  5922  5922   0.87  0.02  0.02 0.86 0.05 0.05 4.494 0.037 0.044 -0.548 0.141 
 3748855 6355.02                    6.72885248 0.00005681  793.747656 0.015287  0.009713  0.000922  0.000851  0.6239  0.0389  0.5470    3.51549   4.14036   2.48422 0.3785  0.2752 t0--  204  203    108.0     16.6   2.160861  0.364870   2.108132  0.363246    8.5      7.8    -10.12 4069.5     4340.0   21.5806    5.0801    5.5881 89.6558  0.3441  1.5142      0.924                  0.089      0.089      189.07     17.16     18.72 14.701         1.83914 0.20347 0.21631  5922  120   0.87  0.02   0.02 0.86 0.05 0.05 4.494 0.037 0.044 -0.548 0.141 1 PPNP      0.925      0.088      0.088      189.17     18.49     18.49  1.83914 0.20347 0.21631  5922  5922   0.87  0.02  0.02 0.86 0.05 0.05 4.494 0.037 0.044 -0.548 0.141 
 3757588 6356.01                   24.09002311 0.00003193  785.895666 0.001059  0.106756  0.010477  0.006403  0.9461  0.0197  0.0116    0.02863   0.00176   0.00223 0.4523  0.2327 t0--   42   42   6798.6     44.1  11.088043  0.091799   5.544021  0.045899  252.3    183.0     -0.09 3775.0     3827.0    9.5851    0.1866    0.2665 84.3348  0.1831  0.2817     34.081                 11.715      7.209      236.42     41.12     33.64 14.940         0.06951 0.04608 0.02909  5678  156   2.98  0.77   0.59 1.45 0.21 0.19 3.623 0.130 0.138 -0.027 0.183 1 FFFF     33.374     11.593      6.625      236.85     42.71     34.16  0.06951 0.04608 0.02909  5678  5678   2.98  0.77  0.59 1.45 0.21 0.19 3.623 0.130 0.138 -0.027 0.183 
 3764411 6357.01                    4.41590762 0.00002818  790.180948 0.000000  0.011992  0.000000  0.000000  0.0186  0.0000  0.0000   17.06470   0.00000   0.00000 0.3792  0.2816 t0--  244  234    172.3      0.0   1.312806  0.000000   1.297237  0.000000    6.3      7.2    -11.90 3009.0     3285.0   26.0072    0.0000    0.0000 89.9590  0.0000  0.0000      1.504                  0.005      0.075      599.54      0.00      0.00 15.417         0.85629 0.15818 0.13854  6070  118   1.21  0.07   0.06 1.11 0.07 0.08 4.309 0.053 0.056 -0.014 0.158 1 FFNF      1.594      0.011      0.122      599.54      0.00      0.00  0.85629 0.15818 0.13854  6070  6070   1.21  0.07  0.06 1.11 0.07 0.08 4.309 0.053 0.056 -0.014 0.158 
 3765692 6358.01                    3.09378136 0.00001825  904.183848 0.006614  0.018373  0.001310  0.001965  0.3565  0.2668  0.3277    4.70489   6.36554   3.63745 0.4432  0.2392 t0--  285  283    364.9     58.0   1.437973  0.275499   1.417737  0.264761    9.7      8.5    -11.67 4039.1     4391.0   14.1490    4.4441    3.4918 89.6142  0.3857  2.3141      1.708                  0.249      0.208      311.31     31.81     26.91 15.896         1.66626 0.43047 0.38983  5142  100   0.87  0.09   0.06 0.83 0.05 0.04 4.459 0.069 0.075  0.075 0.143 1 PPPP      1.685      0.283      0.182      308.54     32.17     25.28  1.66626 0.43047 0.38983  5142  5142   0.87  0.09  0.06 0.83 0.05 0.04 4.459 0.069 0.075  0.075 0.143 
 3766353 6359.01                    2.66696302 0.00000092  792.132727 0.000281  0.416688  0.180178  0.156677  1.2765  0.2308  0.1220    0.25132   0.02982   0.01044 0.2813  0.3136 t0--  401  400   7584.4     40.1   2.477592  0.015313   1.238796  0.007657  249.5    414.0     -0.65 8355.3     8884.0    4.5533    0.1764    0.0561 73.1896  1.6330  2.0218     94.569                 45.488     35.150     4554.91    454.30    454.30 13.968         0.17127 0.02201 0.01741  6511  143   2.16  0.08   0.08 1.25 0.07 0.06 3.860 0.040 0.032 -0.481 0.174 1 FFFF     96.708     43.176     37.008     4581.29    467.35    467.35  0.17127 0.02201 0.01741  6511  6511   2.16  0.08  0.08 1.25 0.07 0.06 3.860 0.040 0.032 -0.481 0.174 
 3830820 6360.01                   15.58279510 0.00000515  784.921445 0.000180  0.235648  0.002623  0.001686  0.7586  0.0131  0.0003    2.23134   0.03144   0.04287 0.4953  0.2394 t0--   81   81  52850.0    277.3   3.784145  0.011323   1.894105  0.072652  439.3   1355.7     -0.51 2312.2     2438.0   30.5958    0.1447    0.1974 88.5681  0.0195  0.0211     14.213                  0.457      0.761        5.83      0.41      0.34 15.368         4.74300 0.55530 0.29670  3849   50   0.55  0.02   0.03 0.55 0.03 0.02 4.703 0.032 0.012  0.000 0.100 0 FFFF     14.236      0.414      0.777        5.84      0.40      0.34  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3831523 6361.01                    1.52929823 0.00001777  787.768897 0.000000  0.009117  0.000000  0.000000  0.9813  0.0000  0.0000    0.00842   0.00000   0.00000 0.2948  0.3067 t0--  901  874     54.8      0.0  14.007534  0.000000  10.369148  0.000000   41.5     11.7      0.45 26640.4   31998.0    1.0133    0.0000    0.0000 14.4398  0.0000  0.0000      2.292                  0.019      0.138    11387.46      0.00      0.00 11.268         0.17214 0.01756 0.01902  6806  141   2.26  0.06   0.05 1.44 0.07 0.14 3.883 0.034 0.048 -0.300 0.139 1 FFPF      2.248      0.007      0.056    11387.46      0.00      0.00  0.17214 0.01756 0.01902  6806  6806   2.26  0.06  0.05 1.44 0.07 0.14 3.883 0.034 0.048 -0.300 0.139 
 3834364 6362.01                    2.90845432 0.00000012  792.429365 0.000280  0.638593  0.481099  0.270618  1.1128  0.6912  0.1549    1.39794   0.71669   0.15358 0.3222  0.309  t0--  463  463  63915.0    332.4   2.597196  0.020055   1.298598  0.010028  252.8   3704.0     -0.11 10922.7   10943.0    8.4637    1.3128    0.1790 81.3871  1.8822  1.9868     93.196                 72.602     38.721     1143.46    127.58    106.32 14.661         0.60458 0.07998 0.07433  5855  115   1.34  0.04   0.04 1.06 0.08 0.08 4.203 0.042 0.048  0.023 0.151 1 FFFF     93.105     72.958     38.911     1134.78    135.52     96.80  0.60458 0.07998 0.07433  5855  5855   1.34  0.04  0.04 1.06 0.08 0.08 4.203 0.042 0.048  0.023 0.151 
 3836413 6363.01                    1.54039590 0.00000027  793.603617 0.000238  0.451576  0.147272  0.076582  1.0933  0.1864  0.0847    0.56146   0.06374   0.01859 0.3981  0.2673 t0--  868  868  54848.8    217.1   2.811186  0.012307   1.405593  0.006153  340.4    704.6      0.52 20383.2   20822.0    4.1264    0.1530    0.0412 74.6200  0.9860  2.0479     54.898                 57.773     64.995        0.00 230002.23      0.00 13.760         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     48.658     64.212     57.791        0.00 311119.01      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3836439 6364.01                    1.54039569 0.00000004  787.441925 0.000078  0.477927  0.023699  0.023699  1.0720  0.0373  0.0212    0.68105   0.01161   0.00774 0.2406  0.3255 t0--  874  874  70628.7     90.7   2.802492  0.004226   1.401246  0.002113  998.0   7840.8     -0.28 22213.8   22288.0    4.4032    0.0262    0.0165 75.8109  0.3256  0.3256    123.139                  6.799      6.799    16098.36   1692.87   1551.79  7.570         0.19301 0.01746 0.01659  7569  163   2.36  0.06   0.06 1.83 0.09 0.09 3.951 0.028 0.032  0.022 0.169 1 FFFF    122.173      7.719      6.175    15966.32   1808.93   1391.48  0.19301 0.01746 0.01659  7569  7569   2.36  0.06  0.06 1.83 0.09 0.09 3.951 0.028 0.032  0.022 0.169 
 3838004 6365.01                    2.34414851 0.00000476  786.569889 0.002682  0.012366  0.004388  0.001950  0.1037  0.7410  0.0440   83.07074 584.38280  60.45339 0.4829  0.2141 t0--  583  563     96.5     15.5   0.282526  0.100529   0.274898  0.102611    8.6      8.8     -6.71 5800.1     5956.0   61.5976    4.0500   21.9857 89.1711  0.7651  0.3188      3.159                  3.679      1.226     3025.86   1042.53    781.90 13.419         0.06820 0.11652 0.04912  5068  111   2.69  1.74   0.95 1.17 0.37 0.30 3.594 0.254 0.350 -0.085 0.182 1 FFFF      3.423      3.244      1.475     3160.07    942.25    942.25  0.06820 0.11652 0.04912  5068  5068   2.69  1.74  0.95 1.17 0.37 0.30 3.594 0.254 0.350 -0.085 0.182 
 3851134 6366.01                    0.91848736 0.00000403  788.620722 0.015201  0.007119  0.000574  0.000410  0.2763  0.3899  0.2370    0.46884   0.15863   0.35251 0.3016  0.3128 t0-- 1472 1462     58.0      6.3   2.389073  0.251886   2.290053  0.255700   13.0      9.0    -29.17 31118.2   32654.0    2.8030    0.4295    0.6136 86.4743  3.5236 12.5841      0.880                  0.323      0.138     5587.42    943.02    943.02 13.476         1.04700 0.24860 0.59580  6469  183   1.19  0.43   0.14 1.26 0.18 0.18 4.385 0.056 0.238  0.070 0.275 0 FFFF      0.877      0.337      0.120     5425.74   1033.93    751.95  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3851193 6367.01                    1.34107878 0.00000003  793.045000 0.000057  0.312432  0.000222  0.000206  0.3093  0.0049  0.0079    0.44189   0.00342   0.00214 0.3084  0.3076 t0-- 1009 1009 112152.7     85.0   3.864721  0.005316   2.846246  0.001959 1829.4   7169.3     -0.51 32304.6   32456.0    3.4778    0.0078    0.0073 84.9138  0.1202  0.1202     56.750                  2.173      1.839     6441.02    639.20    639.20 13.682         0.39263 0.04412 0.04224  6479  139   1.67  0.05   0.05 1.31 0.06 0.05 4.108 0.034 0.037 -0.107 0.162 1 FFFF     56.730      2.202      1.864     6450.46    659.77    609.02  0.39263 0.04412 0.04224  6479  6479   1.67  0.05  0.05 1.31 0.06 0.05 4.108 0.034 0.037 -0.107 0.162 
 3854496 6368.01                    9.45870363 0.00011160  807.603517 0.016159  0.015323  0.001451  0.001451  0.3650  0.3098  0.3361    1.32586   0.49759   1.19421 0.3215  0.3038 t0--  138  136    267.9     38.1   3.532589  0.436981   3.458484  0.432860    8.6      7.9     -5.04 4340.7     4462.0   18.9751    3.0997    5.5795 89.5871  0.4129  2.2708      1.708                  0.225      0.187      153.59     15.15     12.82 15.812         1.28917 0.22797 0.22706  5964  109   1.03  0.07   0.06 1.03 0.06 0.07 4.419 0.045 0.059 -0.071 0.153 1 PPPP      1.701      0.225      0.187      153.71     14.83     13.48  1.28917 0.22797 0.22706  5964  5964   1.03  0.07  0.06 1.03 0.06 0.07 4.419 0.045 0.059 -0.071 0.153 
 3858757 6369.01                   25.95271761 0.00048441  892.441333 0.034859  0.019020  0.002729  0.001889  0.5699  0.0984  0.5408    1.03931   1.78940   0.99411 0.4367  0.243  t0--   33   33    431.6     81.4   4.111704  0.994526   4.461598  1.039716    7.8      9.0     -1.70 1453.9     1483.0   39.7812   12.4724   13.2519 89.8225  0.1775  1.0206      3.273                  0.733      0.489       80.64      9.06      9.06 15.790         0.35710 0.14309 0.10562  5771  120   1.59  0.21   0.18 1.09 0.11 0.09 4.054 0.097 0.101  0.030 0.167 1 FFNF      3.287      0.719      0.539       79.76      9.64      8.03  0.35710 0.14309 0.10562  5771  5771   1.59  0.21  0.18 1.09 0.11 0.09 4.054 0.097 0.101  0.030 0.167 
 3858767 6370.01                    3.49553443 0.00004351  792.144548 0.024215  0.006670  0.000730  0.000626  0.3374  0.3644  0.3077    0.27641   0.13456   0.24670 0.4276  0.2485 t0--  309  303     51.3      7.5   4.266072  0.488892   4.130165  0.488209    8.6      9.2    -13.13 10186.1   10581.0    5.7540    1.1653    1.5537 88.5561  1.4437  7.5797      1.139                  0.135      0.114     1125.43    120.94    120.94 14.248         0.39507 0.05987 0.05320  5778  116   1.56  0.06   0.05 1.07 0.12 0.08 4.080 0.053 0.049  0.035 0.168 1 FFNF      1.140      0.130      0.119     1111.58    138.06    106.20  0.39507 0.05987 0.05320  5778  5778   1.56  0.06  0.05 1.07 0.12 0.08 4.080 0.053 0.049  0.035 0.168 
 3858884 6371.01                   25.95193351 0.00000262  788.583531 0.000369  0.653325  0.005723  0.005341  0.5102  0.0122  0.0102    0.20905   0.00151   0.00141 0.2881  0.3044 t0--   42   42 399041.8    499.8  15.994200  0.023520   7.997100  0.011760  915.3   4108.7      0.01 5315.5     5326.0   19.5263    0.0437    0.0471 88.4993  0.0317  0.0296    332.467                 15.388      7.694      770.84     93.62     79.21  9.277         0.03079 0.00350 0.00498  6679  155   4.70  0.18   0.13 2.27 0.15 0.14 3.449 0.039 0.059  0.443 0.166 1 FFFF    333.058     14.872      8.923      771.22     85.76     85.76  0.03079 0.00350 0.00498  6679  6679   4.70  0.18  0.13 2.27 0.15 0.14 3.449 0.039 0.059  0.443 0.166 
 3936061 6372.01                   71.00997167 0.00242650  783.936000 0.000000  0.016357  0.000000  0.000000  0.9843  0.0000  0.0000    0.02014   0.00000   0.00000 0.4095  0.2632 t0--   19   19    154.9      0.0   7.857384  0.000000   3.928692  0.000000    6.2      7.5     -1.66 1263.8     1287.0   17.5102    0.0000    0.0000 86.7775  0.0000  0.0000      4.646                  0.053      0.423       49.62      0.00      0.00 14.603         0.09389 0.03268 0.02388  5716  118   2.66  0.35   0.30 1.34 0.11 0.11 3.698 0.078 0.076 -0.101 0.154 1 SPNP      5.173      0.319      0.998       49.62      0.00      0.00  0.09389 0.03268 0.02388  5716  5716   2.66  0.35  0.30 1.34 0.11 0.11 3.698 0.078 0.076 -0.101 0.154 
 3938073 6373.01                   31.02430817 0.00000125  774.399979 0.000042  0.490674  0.015137  0.013356  1.0093  0.0196  0.0172    0.77435   0.00696   0.00348 0.3447  0.2919 t0--   47   47  96411.1     28.1   7.639815  0.002573   3.819908  0.001287 4404.7   7443.9     -0.01 2927.5     2967.0   34.0612    0.0659    0.0862 88.3004  0.0254  0.0288     97.080                  4.713      4.320       98.21      9.34      9.34 12.512         0.30921 0.03605 0.03367  6234  124   1.81  0.06   0.06 1.33 0.06 0.08 4.041 0.035 0.038  0.031 0.139 1 FFFF     97.043      4.586      4.586       98.06      9.57      8.77  0.30921 0.03605 0.03367  6234  6234   1.81  0.06  0.06 1.33 0.06 0.08 4.041 0.035 0.038  0.031 0.139 
 3972391 6374.01                    0.63412212 0.00000442  788.329726 0.000000  0.003354  0.000000  0.000000  0.0406  0.0000  0.0000    0.21577   0.00000   0.00000 0.2957  0.3075 t0-- 1708 1153     13.2      0.0   3.139085  0.000000   3.126828  0.000000    5.9      7.3    -20.42 25496.9   26092.0    1.6615    0.0000    0.0000 88.6005  0.0000  0.0000      0.393                  0.015      0.003     7482.77      0.00      0.00 12.939         1.21548 0.06952 0.08311  6313  113   1.09  0.02   0.02 1.11 0.03 0.05 4.413 0.016 0.026 -0.177 0.146 1 FFNF      0.397      0.009      0.003     7482.77      0.00      0.00  1.21548 0.06952 0.08311  6313  6313   1.09  0.02  0.02 1.11 0.03 0.05 4.413 0.016 0.026 -0.177 0.146 
 3972432 6375.01                    2.90802050 0.00002042  791.422747 0.015378  0.009373  0.000898  0.001062  0.7713  0.0500  0.6050    0.56369   1.08737   0.54368 0.3514  0.2902 t0--  367  360    101.8     17.5   2.737159  0.626969   2.617681  0.624777    8.3      9.0    -10.33 8899.9     9180.0    6.4972    2.3160    2.1054 88.8765  1.1231  5.3347      1.521                  0.262      0.218     1562.13    153.75    167.72 14.557         0.45494 0.13980 0.10664  6058  122   1.52  0.16   0.14 1.18 0.09 0.10 4.136 0.076 0.076 -0.001 0.156 1 PPPP      1.543      0.250      0.228     1550.48    168.06    154.05  0.45494 0.13980 0.10664  6058  6058   1.52  0.16  0.14 1.18 0.09 0.10 4.136 0.076 0.076 -0.001 0.156 
 3973002 6376.01                    1.99209872 0.00000008  793.007081 0.000088  0.468026  0.033301  0.020351  1.0689  0.0440  0.0217    0.29807   0.00588   0.00470 0.3311  0.2986 t0--  542  542  69242.0     74.4   4.046012  0.004666   2.023006  0.002333 1186.0   5342.1     -0.10 18829.6   18955.0    3.9693    0.0257    0.0205 74.2438  0.3822  0.4369     44.163                 13.104      5.242      995.72    177.84    145.51 14.985         1.90300 0.48440 0.93320  6024  181   0.90  0.26   0.09 0.98 0.12 0.13 4.523 0.050 0.200 -0.260 0.300 0 FFFF     44.797     12.371      6.186      982.06    193.11    133.69  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3973504 6377.01                    4.31872713 0.00000027  811.745463 0.000182  0.412204  0.321764  0.094637  0.8667  0.5117  0.0045    1.66535   0.31182   0.04620 0.3687  0.2803 t0--  241  241  59264.3    193.1   2.701735  0.011382   1.350867  0.005691  394.3   1560.3     -0.05 5817.0     5857.0   11.7937    0.6722    0.1159 84.2110  1.0983  0.8949     62.532                 53.125     13.773      766.76     80.24     87.54 15.690         0.48597 0.11422 0.09316  5837  122   1.45  0.11   0.10 1.08 0.10 0.09 4.143 0.063 0.066  0.029 0.162 1 FFFF     62.405     54.714     13.679      763.21     86.87     79.63  0.48597 0.11422 0.09316  5837  5837   1.45  0.11  0.10 1.08 0.10 0.09 4.143 0.063 0.066  0.029 0.162 
 4042088 6378.01                    3.22598757 0.00002489  787.121803 0.000000  0.006516  0.000000  0.000000  0.8571  0.0000  0.0000    0.82134   0.00000   0.00000 0.3046  0.3139 t0--  421  403     38.8      0.0   1.706582  0.000000   1.665593  0.000000    5.0      7.4    -20.07 6020.8     6549.0    7.6735    0.0000    0.0000 83.5867  0.0000  0.0000      1.013                  0.020      0.010     1526.83      0.00      0.00 13.430         0.65784 0.05215 0.05512  6588  124   1.43  0.04   0.03 1.37 0.05 0.05 4.264 0.024 0.028  0.164 0.123 1 FFNF      1.015      0.021      0.004     1526.83      0.00      0.00  0.65784 0.05215 0.05512  6588  6588   1.43  0.04  0.03 1.37 0.05 0.05 4.264 0.024 0.028  0.164 0.123 
 4055092 6379.01                   76.45332295 0.00052179  755.064670 0.000906  0.390756  0.758386  0.140442  1.2603  0.7874  0.1575    0.93723   0.40396   0.09505 0.4372  0.2573 t1--   19   19   9656.5     80.9   5.155099  0.046479   2.577549  0.023240  151.8    165.1     -1.58 859.0      1505.1   65.7880    9.1120    1.4579 88.8819  0.1350  0.4591     40.399                 89.651     16.810        5.68      0.63      0.54 15.312         1.15066 0.61737 0.61262  5245  117   0.98  0.30   0.14 0.86 0.05 0.05 4.358 0.122 0.214  0.075 0.145 1 FFFF     43.759     92.920     18.584        5.68      0.66      0.56  1.15066 0.61737 0.61262  5245  5245   0.98  0.30  0.14 0.86 0.05 0.05 4.358 0.122 0.214  0.075 0.145 
 4067549 6380.01                    7.69842977 0.00000095  786.822155 0.000139  0.457139  0.026681  0.045152  1.1491  0.0450  0.0399    0.27824   0.00635   0.00248 0.3693  0.2814 t0--  141  141  42493.4     57.2   5.443173  0.007451   2.721586  0.003726  942.7   1558.1     -0.33 6183.7     6316.0    9.5536    0.0718    0.0281 83.0447  0.2682  0.1788     74.692                 13.628     11.356      392.33     87.60     60.65 15.451         0.39426 0.12040 0.12644  5846  210   1.56  0.25   0.18 1.11 0.13 0.15 4.085 0.075 0.104  0.030 0.157 1 FFFF     74.876     14.493     11.149      406.65     72.08     80.09  0.39426 0.12040 0.12644  5846  5846   1.56  0.25  0.18 1.11 0.13 0.15 4.085 0.075 0.104  0.030 0.157 
 4069063 6381.01                    0.50429822 0.00000006  794.118318 0.000093  0.416283  0.093412  0.150498  1.2112  0.2167  0.0445    0.45210   0.12941   0.02353 0.3033  0.3028 t0-- 2126 2126   5831.0     19.0   1.433058  0.006190   0.716529  0.003095  431.8    443.7     -6.03 18121.3   22200.0    1.8686    0.1189    0.0704 46.0891  2.2984  2.6981     55.649                 14.107     19.593    12022.58   1266.53   1160.99 13.318         0.75473 0.08863 0.08059  6092  121   1.25  0.03   0.03 1.06 0.07 0.07 4.266 0.039 0.041 -0.157 0.150 1 FFNF     56.260     13.437     19.760    11970.89   1308.17   1090.14  0.75473 0.08863 0.08059  6092  6092   1.25  0.03  0.03 1.06 0.07 0.07 4.266 0.039 0.041 -0.157 0.150 
 4069213 6382.01                    5.19425663 0.00000032  784.379807 0.000071  0.183586  0.000089  0.000111  0.3780  0.0158  0.0000    0.16220   0.00106   0.00092 0.3354  0.2982 t0--  210  210  38848.4     21.7   7.273799  0.005991   5.962770  0.002273 2390.5   5434.6     -0.05 12514.3   12721.0    6.1384    0.0143    0.0107 86.3405  0.0555  0.0416     48.606                  1.502      2.103     2080.56    243.89    168.85 12.739         0.15360 0.01697 0.01584  6580  140   2.41  0.08   0.08 1.56 0.08 0.09 3.861 0.033 0.036 -0.035 0.109 1 FFFF     48.552      1.615      1.908     2082.81    251.65    179.75  0.15360 0.01697 0.01584  6580  6580   2.41  0.08  0.08 1.56 0.08 0.09 3.861 0.033 0.036 -0.035 0.109 
 4075064 6383.01                   61.42252741 0.00000383  769.888433 0.000106  0.610974  0.009816  0.006749  0.5736  0.0172  0.0137   32.89022   0.29787   0.27495 0.5023  0.205  t0--   21   21 336563.3    507.7   3.775795  0.006217   1.887897  0.003108  851.1   4319.9     -0.20 690.1       698.0  187.1685    0.6063    0.4764 89.8240  0.0041  0.0044     62.719                  1.970      1.806        7.22      0.50      0.50 14.951         1.37199 0.11506 0.09572  5222   80   0.94  0.02   0.02 0.81 0.03 0.02 4.401 0.026 0.022  0.005 0.118 1 FFFF     62.949      1.765      2.086        7.22      0.50      0.50  1.37199 0.11506 0.09572  5222  5222   0.94  0.02  0.02 0.81 0.03 0.02 4.401 0.026 0.022  0.005 0.118 
 4076061 6384.01                  566.21694613 0.04063653  373.285974 0.038628  9.419754  0.579016  3.956608  1.2507  8.2691  0.1588    0.07085   0.05414   0.04254 0.3466  0.291  t0--    3    3   1717.7    176.3  26.895818  2.959542  13.447909  1.479771   13.1      8.6      0.03 484.5       485.0  117.9538   17.3460   27.4645 85.8372  0.9770  0.7816    902.562                155.659    367.922        0.50      0.05      0.05 15.992         1.38066 0.33223 0.31249  5638  118   0.97  0.09   0.07 0.94 0.07 0.07 4.425 0.064 0.078 -0.013 0.152 1 RPNP    898.125    165.914    359.480        0.49      0.06      0.05  1.38066 0.33223 0.31249  5638  5638   0.97  0.09  0.07 0.94 0.07 0.07 4.425 0.064 0.078 -0.013 0.152 
 4076952 6385.01                    9.76116849 0.00000033  789.030170 0.000085  0.427414  0.000122  0.000152  0.3429  0.0032  0.0004    0.14960   0.00030   0.00033 0.2921  0.3086 t0--  113  113 205848.5     88.1  11.404532  0.005727   7.579270  0.003814 3150.9  13503.4     -0.54 7710.5    10434.0    9.0995    0.0062    0.0067 87.8320  0.0123  0.0123    164.432                 12.911      8.607     1605.34    178.75    162.50 13.773         0.05694 0.00997 0.01049  6440  128   3.56  0.22   0.20 1.89 0.11 0.18 3.604 0.046 0.071  0.138 0.163 1 FFFP    165.106     11.994      9.226     1594.66    186.57    139.92  0.05694 0.00997 0.01049  6440  6440   3.56  0.22  0.20 1.89 0.11 0.18 3.604 0.046 0.071  0.138 0.163 
 4078693 6386.01                    2.75653589 0.00000037  788.238092 0.000432  9.037495  0.866097  3.945552  1.2388  8.0718  0.1656    6.87685   3.63134   5.37439 0.4686  0.2251 t0--  394  393   3534.1     46.6   1.601757  0.024219   0.800878  0.012110  100.1    322.3     -0.19 6139.8     6185.0   16.8953    0.7480    4.8621 52.9922  6.8697  1.5853    951.799                 86.166    420.057      452.57     35.12     29.27 13.485         1.34252 0.12310 0.09045  5212   77   0.96  0.02   0.02 0.84 0.04 0.03 4.399 0.032 0.023  0.123 0.122 1 FFFF    944.185     97.398    411.235      455.32     32.52     32.52  1.34252 0.12310 0.09045  5212  5212   0.96  0.02  0.02 0.84 0.04 0.03 4.399 0.032 0.023  0.123 0.122 
 4142768 6387.01                   13.99585219 0.00000653  778.447750 0.001095  9.485988  0.428198  3.939420  2.0953  7.3160  0.2791    4.83917   0.32388   2.59103 0.3438  0.2895 t0--  100   97  19627.4    209.9   4.998527  0.055972   2.499263  0.027986  118.1    870.9      0.02 4157.8     4170.0   36.8443    1.2912    7.9623 73.9239  3.2675  0.5941   4402.203                435.872   1791.919     1922.14    235.84    199.55 12.120         0.03327 0.00651 0.00482  6963  161   4.45  0.19   0.17 2.11 0.24 0.11 3.458 0.070 0.044  0.059 0.204 1 FFFF   4433.886    396.808   1835.235     1939.94    216.16    216.16  0.03327 0.00651 0.00482  6963  6963   4.45  0.19  0.17 2.11 0.24 0.11 3.458 0.070 0.044  0.059 0.204 
 4149684 6388.01                    4.32085033 0.00000015  812.925468 0.000070  0.475234  0.032330  0.030534  1.0873  0.0103  0.0699    0.52674   0.00788   0.00840 0.3400  0.2955 t0--  301  301  75764.4     57.8   4.272675  0.003381   2.136337  0.001690 1691.6   6209.7     -0.04 11012.0   11161.0    8.0389    0.0422    0.0396 82.4350  0.2443  0.2443    129.436                 12.662      9.286     2292.58    232.85    197.03 13.928         0.10761 0.01512 0.01269  5974  121   2.51  0.12   0.11 1.24 0.06 0.06 3.726 0.038 0.037 -0.353 0.148 1 FFFF    129.447     12.284      9.652     2279.55    234.39    198.33  0.10761 0.01512 0.01269  5974  5974   2.51  0.12  0.11 1.24 0.06 0.06 3.726 0.038 0.037 -0.353 0.148 
 4150703 6389.01                    8.65292912 0.00007580  794.165628 0.011583  0.010306  0.001232  0.000821  0.3590  0.2872  0.3299    2.01345   2.57190   1.92892 0.4428  0.2393 t0--  156  155    124.8     19.8   2.972598  0.448594   2.782494  0.444763    9.0      7.2     -7.01 3999.2     4176.0   22.2817    5.1131    6.8175 89.6844  0.3153  1.7342      1.022                  0.120      0.092      104.77     12.69      9.76 14.815         1.75374 0.15502 0.15827  5529  126   0.91  0.02   0.03 0.93 0.05 0.06 4.493 0.027 0.035  0.020 0.123 1 FFFF      1.020      0.121      0.093      105.56     12.38     10.47  1.75374 0.15502 0.15827  5529  5529   0.91  0.02  0.03 0.93 0.05 0.06 4.493 0.027 0.035  0.020 0.123 
 4157488 6390.01                    5.19741988 0.00000019  793.206292 0.000041  0.487743  0.011855  0.010374  1.0254  0.0147  0.0138    0.18538   0.00110   0.00117 0.2937  0.3033 t0--  261  261  91228.1     26.8   6.789470  0.002198   3.394735  0.001099 4262.5  11115.3      0.17 14373.0   14905.0    6.4214    0.0118    0.0144 80.8144  0.0966  0.1263     86.504                 21.486     33.423      926.06    177.22    136.32 13.961         0.37730 1.09800 0.16830  6248  197   1.53  0.39   0.58 0.95 0.14 0.11 4.050 0.405 0.162 -0.580 0.300 0 FFFP     86.057     21.132     32.872      938.30    160.69    146.08  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4160669 6391.01                    2.18351495 0.00000069  788.437328 0.000851  0.150306  0.645851  0.052366  1.2145  0.5319  0.1781    0.02261   0.02760   0.00240 0.8632 -0.109  t0--  608  604   1324.3     11.7   4.262951  0.040552   2.131476  0.020276  147.7    778.4     -5.20 21619.0   22192.0    1.7832    0.4702    0.0627 46.6424  2.6376 10.7903   2145.885               9139.437    830.858  1416638.52      0.00      0.00 11.296         0.00000 0.00000 0.00000  3290   81 127.84 27.68  22.31 1.18 0.45 0.26 0.286 0.162 0.163  0.035 0.154 1 FFFP   2356.878   8809.347   1321.402  1416638.52      0.00      0.00  0.00000 0.00000 0.00000  3290  3290 127.84 27.68 22.31 1.18 0.45 0.26 0.286 0.162 0.163  0.035 0.154 
 4171955 6392.01                  383.71026881 0.03522948  570.974137 0.052492  0.016766  0.001818  0.001250  0.0069  0.6084  0.0029    0.93724   0.45373   0.83183 0.3320  0.2988 t0--    4    4    336.7     51.2  13.970424  1.889157  13.516209  1.781815    8.5      8.0     -0.32 328.2       334.0  196.7743   46.2155   46.2155 89.9730  0.0269  0.1883      2.049                  0.196      0.196        1.33      0.14      0.10 14.481         1.14521 0.10313 0.11753  6128  111   1.10  0.03   0.03 1.10 0.05 0.07 4.393 0.027 0.039 -0.063 0.147 1 FFNF      2.061      0.193      0.209        1.34      0.13      0.11  1.14521 0.10313 0.11753  6128  6128   1.10  0.03  0.03 1.10 0.05 0.07 4.393 0.027 0.039 -0.063 0.147 
 4174507 6393.01                    1.94591252 0.00000108  793.814018 0.000253  0.377052  0.249059  0.101469  1.2727  0.2569  0.1203    0.16536   0.03254   0.00620 0.2934  0.3128 t0--  550  550   9828.5     44.2   2.878067  0.014090   1.439034  0.007045  299.2    592.5     -4.96 12233.1   14272.0    3.2065    0.2039    0.0326 66.3445  1.7448  3.2570     73.477                 43.406     23.874     2912.34    345.50    292.35 15.439         0.31538 0.07318 0.05790  5833  123   1.70  0.11   0.11 1.13 0.12 0.08 4.022 0.069 0.062  0.034 0.160 1 FFFF     75.161     42.941     24.861     2935.66    329.95    329.95  0.31538 0.07318 0.05790  5833  5833   1.70  0.11  0.11 1.13 0.12 0.08 4.022 0.069 0.062  0.034 0.160 
 4180396 6394.01                    3.68434433 0.00000523  787.741661 0.001777  2.355857  2.793693  2.312022  1.0449  5.0982  0.0110    0.04651   0.60363   0.03773 0.2069  0.2894 t0--  294  294     78.2      3.1   2.225555  0.090254   1.112777  0.045127   31.4     28.6     -2.16 5832.3     6028.0    2.1256    4.5511    0.2786 21.4365 13.9591  2.2515    670.825                816.356    660.859    26988.72   7236.96   6633.88 10.483         0.22147 0.07856 0.05035 11916  665   2.66  0.31   0.31 3.11 0.37 0.27 4.071 0.078 0.068 -0.039 0.149 1 FFFF    667.710    814.066    659.006    26851.38   6905.69   6905.69  0.22147 0.07856 0.05035 11916 11916   2.66  0.31  0.31 3.11 0.37 0.27 4.071 0.078 0.068 -0.039 0.149 
 4245897 6395.01                   11.25779475 0.00001080  783.010755 0.002195  0.795817  0.001652  0.002253  0.0001  0.0143  0.0001    0.02374   0.00028   0.00035 0.2664  0.3125 t0--  126  126 691025.2   3054.3  29.059864  0.116091  16.142844  0.074050  655.2   2327.1   -132.88 22362.6   28332.0    5.4183    0.0214    0.0267 89.9450  0.0489  0.1100    509.743                 26.594     24.377     2388.49    191.81    209.25 12.538         0.01497 0.00189 0.00174  5957  111   5.88  0.27   0.26 2.21 0.06 0.07 3.237 0.034 0.034  0.234 0.148 1 FFFP    509.061     28.301     22.237     2380.98    201.42    201.42  0.01497 0.00189 0.00174  5957  5957   5.88  0.27  0.26 2.21 0.06 0.07 3.237 0.034 0.034  0.234 0.148 
 4252226 6396.01                   21.85896389 0.00000160  783.749631 0.000054  0.502168  0.028562  0.022353  0.9691  0.0287  0.0392    1.12223   0.01727   0.01202 0.3704  0.2826 t0--   63   63 117002.6     51.2   6.329788  0.003319   3.164894  0.001659 2951.4   5625.4     -1.22 3164.0     3316.0   30.4871    0.1552    0.1080 88.1998  0.0461  0.0651    108.131                  7.768      5.026      137.67     13.48     12.44 13.916         0.20166 0.02151 0.02033  5620  110   1.98  0.06   0.06 1.13 0.06 0.07 3.894 0.035 0.037  0.018 0.161 1 FFFF    108.806      7.129      5.792      136.79     14.78     11.61  0.20166 0.02151 0.02033  5620  5620   1.98  0.06  0.06 1.13 0.06 0.07 3.894 0.035 0.037  0.018 0.161 
 4261960 6397.01                    1.46126970 0.00000247  903.550069 0.003839  0.550260  0.040123  0.257931  1.2884  0.2419  0.0665    0.02279   0.01153   0.00475 0.4665  0.2248 t0--  784  784   3349.2     57.9  17.189305  0.453969   8.594652  0.226985  131.0     27.1      0.00 7947.5     7923.0    1.5440    0.0401    0.2576 15.7898  1.9591  0.9142     44.752                  3.883     20.526      666.25     66.57     56.33 15.722         2.56180 0.22701 0.24430  5171   97   0.75  0.03   0.03 0.79 0.04 0.05 4.580 0.024 0.035 -0.188 0.147 1 FFFF     44.656      3.929     20.765      666.54     69.22     54.39  2.56180 0.22701 0.24430  5171  5171   0.75  0.03  0.03 0.79 0.04 0.05 4.580 0.024 0.035 -0.188 0.147 
 4269252 6398.01                    9.40233027 0.00014802  782.461161 0.011406  0.015894  0.002021  0.001348  0.0191  0.6601  0.0003    2.24172   2.15425   2.15425 0.6504  0.104  t0--  115  115    308.0     42.7   2.510219  0.456952   2.446155  0.428540    9.8      7.2    -13.58 2467.9     2904.0   24.2598    6.1603    6.9817 89.7113  0.2886  1.7316     19.875                  2.704      1.738     4654.92   1081.97    772.84 10.590         0.00145 0.00050 0.00032  4562   85  11.46  0.27   0.29 1.62 0.36 0.37 2.516 0.112 0.109  0.355 0.134 1 FFFP     19.997      2.500      1.923     4659.69   1082.43    773.17  0.00145 0.00050 0.00032  4562  4562  11.46  0.27  0.29 1.62 0.36 0.37 2.516 0.112 0.109  0.355 0.134 
 4274071 6399.01                    6.76890612 0.00006898  790.350185 0.008959  0.010152  0.000912  0.000782  0.1505  0.5176  0.1214    0.97513   0.30377   0.78113 0.4089  0.2602 t0--  159  158    122.6     14.4   3.635726  0.358002   3.489885  0.344826   10.8      8.6     -7.36 4874.6     5087.0   13.4118    2.2056    3.3084 89.5411  0.4587  3.2110      1.304                  0.192      0.144      280.08     28.44     31.29 14.725         0.81876 0.22384 0.18043  5754  117   1.18  0.10   0.09 0.99 0.08 0.08 4.281 0.073 0.075  0.023 0.155 1 PPPP      1.306      0.180      0.150      278.14     31.06     28.47  0.81876 0.22384 0.18043  5754  5754   1.18  0.10  0.09 0.99 0.08 0.08 4.281 0.073 0.075  0.023 0.155 
 4281895 6400.01                    9.54358508 0.00000018  786.542756 0.000027  0.460550  0.045108  0.020221  0.9851  0.1165  0.0153    1.55865   0.03070   0.01299 0.3749  0.2762 t0--  112  112  68013.1     26.1   3.729684  0.001635   1.864842  0.000818 3444.9  10441.6     -0.02 3589.2     3681.0   19.5809    0.1269    0.0586 86.8588  0.0910  0.1149     74.896                  6.146      5.061      257.54     28.54     24.15 12.256         0.41883 0.04867 0.04344  5639  114   1.46  0.03   0.03 0.94 0.07 0.06 4.078 0.040 0.039 -0.129 0.154 1 FFFF     74.499      6.343      4.933      258.46     27.48     25.19  0.41883 0.04867 0.04344  5639  5639   1.46  0.03  0.03 0.94 0.07 0.06 4.078 0.040 0.039 -0.129 0.154 
 4282390 6401.01                    1.96133181 0.00001784  792.962429 0.005012  0.074362  0.227436  0.022744  1.1588  0.1320  0.1243    0.00652   0.00461   0.00055 0.3339  0.3061 t0--  564  555    207.2      4.9  11.828758  0.394753   5.914379  0.197377   59.5     12.8   -341.92 23784.5   25673.0    1.0915    0.2241    0.0179 10.6476  2.8082  0.5616     17.936                 54.605      5.080     6788.26    689.06    631.64 13.749         0.21880 0.02819 0.02503  6763  142   2.18  0.09   0.09 1.65 0.07 0.08 3.972 0.036 0.038  0.180 0.160 1 PPPP     18.560     53.684      6.100     6779.02    693.40    635.62  0.21880 0.02819 0.02503  6763  6763   2.18  0.09  0.09 1.65 0.07 0.08 3.972 0.036 0.038  0.180 0.160 
 4284147 6402.01                    1.16110459 0.00000499  904.694234 0.000000  0.022521  0.000000  0.000000  0.9937  0.0000  0.0000    0.05499   0.00000   0.00000 0.2913  0.3174 t0--  748  667    202.1      0.0   1.758709  0.000000   0.879354  0.000000   10.0      8.8    -17.46 6939.2     7678.0    1.5766    0.0000    0.0000 50.9296  0.0000  0.0000      5.435                  0.079      0.379    11193.29      0.00      0.00 15.742         0.21503 0.10721 0.06762  6473  140   2.07  0.32   0.30 1.46 0.13 0.12 3.951 0.109 0.103  0.013 0.154 1 FFFF      5.641      0.028      0.368    11193.29      0.00      0.00  0.21503 0.10721 0.06762  6473  6473   2.07  0.32  0.30 1.46 0.13 0.12 3.951 0.109 0.103  0.013 0.154 
 4349935 6403.01                    0.79202194 0.00000221  793.589973 0.002923  0.011919  0.000440  0.000293  0.2050  0.3118  0.1796    0.21716   0.02574   0.05849 0.5550  0.1645 t0-- 1692 1692    173.9      4.7   3.271006  0.091406   3.224557  0.090638   49.6     10.5    -25.41 29265.9   32313.0    1.9348    0.0813    0.1789 86.5535  3.0622 13.3970      1.149                  0.048      0.025     1869.88     88.92     76.22 14.498         1.61209 0.05006 0.03651  5039   49   0.88  0.01   0.01 0.79 0.02 0.01 4.444 0.011 0.008  0.081 0.082 1 FFFF      1.151      0.045      0.029     1866.45     87.57     80.27  1.61209 0.05006 0.03651  5039  5039   0.88  0.01  0.01 0.79 0.02 0.01 4.444 0.011 0.008  0.081 0.082 
 4352168 6404.01                   10.64374423 0.00000085  791.716867 0.000049  0.631215  0.000675  0.000380  0.3534  0.0030  0.0012    1.45260   0.00189   0.00257 0.3904  0.2778 t0--  124  124 435977.0    299.7   6.303098  0.003043   3.356320  0.017657 3167.9  23640.1     -0.21 6273.0     6610.0   20.5664    0.0089    0.0121 89.0132  0.0055  0.0063     80.406                  2.513      2.094      128.80     14.63     13.30 14.343         0.84812 0.10748 0.09689  5532  122   1.17  0.03   0.03 0.98 0.07 0.07 4.288 0.042 0.043  0.199 0.133 1 FFFF     80.715      2.256      2.256      129.34     14.48     13.28  0.84812 0.10748 0.09689  5532  5532   1.17  0.03  0.03 0.98 0.07 0.07 4.288 0.042 0.043  0.199 0.133 
 4356621 6405.01                    1.73179902 0.00001126  793.251846 0.010611  0.007144  0.000686  0.000580  0.4451  0.2484  0.4157    0.47634   0.15871   0.39676 0.4193  0.255  t0--  775  734     58.8      7.5   3.010803  0.284994   2.975709  0.286532   10.5      9.1    -19.37 19143.2   19906.0    4.2844    0.6520    1.1855 88.1676  1.8312 10.2546      1.081                  0.120      0.109     2128.50    227.27    208.33 15.019         0.54025 0.08569 0.07517  5652  115   1.38  0.06   0.06 1.03 0.09 0.07 4.166 0.050 0.050  0.141 0.146 1 FFFF      1.077      0.127      0.095     2152.32    207.43    226.28  0.54025 0.08569 0.07517  5652  5652   1.38  0.06  0.06 1.03 0.09 0.07 4.166 0.050 0.050  0.141 0.146 
 4357985 6406.01                    8.65305392 0.00004037  787.870138 0.007202  0.016788  0.001601  0.001258  0.5290  0.0865  0.5001   14.57647  32.15771  13.78187 0.4649  0.2267 t0--  157  157    328.3     44.6   1.439296  0.296431   1.313581  0.283474   12.3     10.3     -6.74 2081.7     2300.0   41.6883   17.3038    9.7334 89.8555  0.1445  0.7584      1.544                  0.170      0.121       82.09      7.97      7.31 15.415         1.98511 0.22740 0.23992  5304  101   0.84  0.03   0.03 0.86 0.05 0.06 4.516 0.036 0.045 -0.031 0.142 1 FFFF      1.536      0.179      0.115       81.98      8.18      7.50  1.98511 0.22740 0.23992  5304  5304   0.84  0.03  0.03 0.86 0.05 0.06 4.516 0.036 0.045 -0.031 0.142 
 4367544 6407.01                    1.19561467 0.00000653 1255.401887 0.030093  0.096985  0.001102  0.001402  0.8614  0.0108  0.0074    0.04337   0.00253   0.00163 0.4348  0.2441 t0--   73   73   8258.5    113.5   5.408781  0.096255   3.722943  0.076783  105.8    327.7      0.06 2121.6     2126.0    1.4849    0.0305    0.0183 54.4299  1.2291  0.8779     12.639                  0.442      0.374     3001.80    317.58    317.58 14.327         0.83558 0.10818 0.09799  5837  126   1.20  0.03   0.03 1.03 0.07 0.07 4.292 0.043 0.045  0.036 0.146 1 FFFF     12.599      0.485      0.346     3007.06    322.93    322.93  0.83558 0.10818 0.09799  5837  5837   1.20  0.03  0.03 1.03 0.07 0.07 4.292 0.043 0.045  0.036 0.146 
 4372410 6408.01                    0.55053777 0.00000193  788.619329 0.000000  0.008048  0.000000  0.000000  0.5159  0.0000  0.0000    1.82516   0.00000   0.00000 0.2884  0.2838 t0-- 1967 1493     71.3      0.0   1.216025  0.000000   1.202465  0.000000    4.9      9.9    -56.57 21662.0   24754.0    3.0809    0.0000    0.0000 80.3595  0.0000  0.0000      2.733                  0.056      0.007   110489.76      0.00      0.00 11.456         0.09385 0.01199 0.00979  7715  182   3.12  0.12   0.12 2.06 0.09 0.10 3.758 0.037 0.034 -0.046 0.138 1 FFFF      2.747      0.039      0.165   110489.76      0.00      0.00  0.09385 0.01199 0.00979  7715  7715   3.12  0.12  0.12 2.06 0.09 0.10 3.758 0.037 0.034 -0.046 0.138 
 4372620 6409.01                   19.93096719 0.00038248  776.334971 0.026340  0.009243  0.000646  0.000600  0.3475  0.3121  0.3087    0.24200   0.09153   0.14301 0.4564  0.2338 t0--   53   52    101.5      8.8   8.171219  0.587247   8.029677  0.558184   14.5      7.5     -3.33 3456.9     3561.0   17.4354    2.3023    3.7192 89.5853  0.4145  2.2796      2.393                  0.177      0.177      160.08     20.40     16.69 13.370         0.12300 0.01360 0.01540  5215  113   2.35  0.06   0.06 1.15 0.08 0.11 3.753 0.038 0.052 -0.047 0.163 1 PPNP      2.377      0.191      0.162      160.48     19.17     17.43  0.12300 0.01360 0.01540  5215  5215   2.35  0.06  0.06 1.15 0.08 0.11 3.753 0.038 0.052 -0.047 0.163 
 4372961 6410.01                    2.53465638 0.00002690  793.341171 0.004794  0.100646  0.182042  0.043343  1.1865  0.0844  0.1530    0.00399   0.00227   0.00049 0.2988  0.3121 t0--  441  438    328.5      4.6  20.045507  0.416765  10.022754  0.208382   99.5      8.4   -106.78 24161.0   25662.0    1.1043    0.1847    0.0387  9.5990  3.1391  0.1962     21.311                 42.479      8.789     3363.38    348.02    348.02 13.920         0.22885 0.09696 0.06694  6273  122   1.99  0.28   0.25 1.36 0.12 0.11 3.960 0.096 0.096  0.003 0.140 1 FFFP     20.984     41.955      8.990     3342.21    368.88    338.14  0.22885 0.09696 0.06694  6273  6273   1.99  0.28  0.25 1.36 0.12 0.11 3.960 0.096 0.096  0.003 0.140 
 4375101 6411.01                   61.25956545 0.00000515  747.554839 0.000300  0.563523  0.021802  0.014917  0.7407  0.0344  0.0225    0.74812   0.01051   0.00927 0.3595  0.2846 t0--   18   18 233163.7    338.1  12.172491  0.018782   6.086246  0.009391  880.3   3383.6      7.53 1444.5     1757.0   52.9497    0.2466    0.2176 89.1971  0.0216  0.0342    115.731                 11.312      9.572       35.00      4.21      3.56 15.518         0.23918 0.06404 0.04885  5832  125   1.88  0.16   0.14 1.17 0.11 0.09 3.947 0.074 0.066  0.030 0.166 1 FFFF    116.335     11.185     10.253       35.64      3.67      4.00  0.23918 0.06404 0.04885  5832  5832   1.88  0.16  0.14 1.17 0.11 0.09 3.947 0.074 0.066  0.030 0.166 
 4380283 6412.01                    0.87235962 0.00000002  793.451423 0.000085  0.586608  0.012841  0.012841  0.6862  0.0244  0.0190    0.52211   0.01018   0.00573 0.3077  0.3044 t0-- 1232 1232 266253.9    345.1   3.756884  0.005932   1.878442  0.002966 1063.2  16342.8      0.03 25719.2   25860.0    2.7615    0.0155    0.0121 75.5546  0.4003  0.4003    107.970                  6.105      6.105     9844.23   1049.45    961.99 14.742         0.36515 0.05993 0.05230  6180  128   1.68  0.08   0.08 1.27 0.07 0.10 4.083 0.044 0.049 -0.012 0.159 1 FFFF    108.270      5.735      6.778     9855.24   1060.03    971.70  0.36515 0.05993 0.05230  6180  6180   1.68  0.08  0.08 1.27 0.07 0.10 4.083 0.044 0.049 -0.012 0.159 
 4384793 6413.01                  374.31879161 0.00000000  738.831480 0.000000  0.010000  0.000000  0.000000  0.4000  0.0000  0.0000    1.76868   0.00000   0.00000 0.3247  0.2979 t0--    3    3    115.3      0.0  11.250044  0.000000  11.117687  0.000000    1.4   7697.6      0.68 277.7       272.0  235.7355    0.0000    0.0000 89.9028  0.0000  0.0000      1.043                  0.104      0.037        0.92      0.00      0.00 15.369         1.49672 0.18540 0.19921  5775  105   0.97  0.04   0.04 0.97 0.06 0.07 4.453 0.036 0.048 -0.053 0.144 1 FFNF      1.125      0.033      0.102        0.92      0.00      0.00  1.49672 0.18540 0.19921  5775  5775   0.97  0.04  0.04 0.97 0.06 0.07 4.453 0.036 0.048 -0.053 0.144 
 4445630 6414.01                    5.62791128 0.00000009  792.149746 0.000062  0.670296  0.001133  0.001442  0.4643  0.0034  0.0021    0.55950   0.00139   0.00096 0.3138  0.3037 t0--  242  242 433922.1    193.3   7.088153  0.003602   3.544076  0.001801 2891.1  39571.6      0.39 14191.3   14263.0    9.7846    0.0081    0.0056 87.2769  0.0140  0.0163    173.592                  8.400      6.600     1590.60    165.92    135.75 13.858         0.15448 0.01935 0.01869  6318  116   2.38  0.10   0.09 1.53 0.07 0.14 3.861 0.035 0.046  0.068 0.116 1 FFFP    173.233      8.519      6.085     1582.11    181.91    121.27  0.15448 0.01935 0.01869  6318  6318   2.38  0.10  0.09 1.53 0.07 0.14 3.861 0.035 0.046  0.068 0.116 
 4446411 6415.01                    0.62927684 0.00000017  793.717291 0.001042  0.027047  0.002108  0.001159  0.9796  0.0326  0.7117   12.52618   3.74326   9.18800 0.4110  0.2574 t0-- 2135 2132    834.2     40.4   0.725374  0.054914   0.680291  0.045454   30.8     23.0     -3.65 21608.9   21842.0    6.4844    0.8680    1.7360 88.7964  1.2031  7.4591      3.407                  0.304      0.190     5785.53    463.80    505.96 14.027         1.01322 0.10826 0.09760  5737  104   1.15  0.03   0.03 1.12 0.05 0.06 4.358 0.035 0.036  0.373 0.111 1 FFFP      3.403      0.321      0.170     5722.40    570.74    439.03  1.01322 0.10826 0.09760  5737  5737   1.15  0.03  0.03 1.12 0.05 0.06 4.358 0.035 0.036  0.373 0.111 
 4454219 6416.01                    1.22575677 0.00001224 1507.350399 0.058269  9.394459  0.518711  3.803878  0.9853  8.1821  1.0468   30.72645  15.32620  17.51565 0.3981  0.2673 t0--   21   21  97654.3   1472.7   2.169691  0.038201   1.084845  0.019101   86.8    366.6      0.18 438.2       439.0   15.4843    0.5291    4.3385 50.4090  6.1403  1.7193    433.695               1059.105    617.811        0.00 207530.85      0.00 17.431         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF    507.289   1075.838    627.572        0.00 232483.05      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4456622 6417.01                    0.75140880 0.00000005  813.351434 0.000243  0.411203  0.896576  0.065206  1.2419  0.9089  0.0822    0.35562   0.54872   0.05353 0.3926  0.2674 t0-- 1742 1742  17316.1     83.9   2.303906  0.013709   1.151953  0.006854  267.3   1223.8     -0.26 31459.1   31593.0    2.1605    0.8073    0.0791 42.4391  8.7239  2.1810     97.956                195.562     20.585    12559.91   1280.30   1280.30 15.596         0.18193 0.04969 0.03695  5580  116   2.03  0.19   0.18 1.14 0.08 0.09 3.865 0.066 0.063  0.010 0.166 1 FFFF    100.372    194.772     20.502    12549.63   1427.21   1297.47  0.18193 0.04969 0.03695  5580  5580   2.03  0.19  0.18 1.14 0.08 0.09 3.865 0.066 0.063  0.010 0.166 
 4482738 6418.01                    0.86634375 0.00000180  772.000855 0.001756  0.013746  0.000657  0.000344  0.3181  0.3577  0.1898    1.01373   0.14152   0.42457 0.5253  0.1853 t0-- 1226 1221    231.7      6.7   1.957800  0.060673   1.887091  0.057506   46.5     12.3    -19.94 20154.5   22351.0    3.4288    0.1930    0.5212 88.4595  1.2837 10.0126      7.931                  0.552      0.424    37568.90      0.00      0.00 12.945         0.01205 0.00292 0.00275  4868   89   5.23  0.23   0.20 1.24 0.23 0.25 3.089 0.087 0.106 -0.103 0.133 1 FFFF      7.898      0.559      0.399    37568.90      0.00      0.00  0.01205 0.00292 0.00275  4868  4868   5.23  0.23  0.20 1.24 0.23 0.25 3.089 0.087 0.106 -0.103 0.133 
 4484312 6419.01                    2.24294287 0.00001310  793.190557 0.010733  0.005793  0.000427  0.000457  0.2297  0.4738  0.1912    0.49450   0.46168   0.41038 0.3080  0.3006 t0--  487  483     37.4      4.4   2.572777  0.307068   2.528297  0.306160   12.1      8.4    -15.18 9434.7    10027.0    6.2192    0.8184    1.7732 88.6120  1.3879  7.2170      1.038                  0.091      0.084     2781.84    293.02    270.48 13.182         0.40275 0.04114 0.03854  6264  135   1.64  0.04   0.04 1.29 0.06 0.07 4.113 0.033 0.036 -0.016 0.168 1 FFFF      1.041      0.082      0.088     2810.35    274.00    274.00  0.40275 0.04114 0.03854  6264  6264   1.64  0.04  0.04 1.29 0.06 0.07 4.113 0.033 0.036 -0.016 0.168 
 4484356 6420.01                    0.57207952 0.00000002  793.848453 0.000102  0.508418  0.182289  0.023370  0.7928  0.3278  0.0014    0.96214   0.18413   0.05179 0.4092  0.265  t0-- 1881 1881 126840.1    289.1   2.296283  0.008722   1.148142  0.004361  578.2   6615.5     -0.44 25619.0   25925.0    2.5512    0.1596    0.0410 65.5575  3.4977  0.7773     63.604                 21.291      4.657     6610.62    548.22    548.22 14.235         0.80989 0.08165 0.06303  5536   99   1.12  0.03   0.03 0.82 0.04 0.03 4.250 0.034 0.027 -0.222 0.138 1 FFFP     63.591     21.060      4.755     6547.92    598.24    498.53  0.80989 0.08165 0.06303  5536  5536   1.12  0.03  0.03 0.82 0.04 0.03 4.250 0.034 0.027 -0.222 0.138 
 4489844 6421.01                    0.82231451 0.00000476  788.349327 0.000000  0.005316  0.000000  0.000000  0.4474  0.0000  0.0000    0.17215   0.00000   0.00000 0.3772  0.276  t0-- 1641 1418     32.6      0.0   3.337408  0.000000   3.313090  0.000000    3.8     11.3     -7.09 32071.4   32192.0    1.8325    0.0000    0.0000 75.8692  0.0000  0.0000      0.659                  0.006      0.011     4166.33      0.00      0.00 13.230         1.06373 0.10359 0.10579  5816  108   1.12  0.02   0.02 1.08 0.06 0.07 4.368 0.034 0.039  0.186 0.135 1 FFFF      0.660      0.009      0.003     4166.33      0.00      0.00  1.06373 0.10359 0.10579  5816  5816   1.12  0.02  0.02 1.08 0.06 0.07 4.368 0.034 0.039  0.186 0.135 
 4540632 6422.01                   31.00539357 0.00000197  765.980296 0.000063  0.725545  0.003812  0.002796  0.3052  0.0114  0.0063   43.59223   0.23201   0.27068 0.5594  0.1635 t0--   34   34 557111.1    597.2   3.087558  0.004019   1.543770  0.001985 1238.2   9099.9     -0.05 898.3       937.0  130.3526    0.2307    0.2692 89.8646  0.0035  0.0038     78.353                  2.227      1.590       19.61      1.44      1.21 14.991         1.19621 0.08662 0.07718  5225   77   0.99  0.02   0.02 0.84 0.03 0.02 4.365 0.023 0.020  0.083 0.138 1 FFFF     78.418      2.230      1.593       19.62      1.48      1.14  1.19621 0.08662 0.07718  5225  5225   0.99  0.02  0.02 0.84 0.03 0.02 4.365 0.023 0.020  0.083 0.138 
 4544623 6423.01                    2.18911356 0.00003933  903.509295 0.015569  8.955319  1.044666  2.387809  1.2465  8.5906  2.3178    4.32885   1.20583   2.53225 0.3717  0.3509 t0--  528  520   2924.0    299.2   5.461229  0.712454   2.730615  0.356227   13.5     28.2    -64.94 20757.2   25515.0   10.9963    0.3132    3.2102 16.2476  3.8302  2.1887    603.639                 58.270    180.637      111.71     10.65      9.77 15.999         3.64475 0.22920 0.21823  4009   82   0.61  0.02   0.02 0.60 0.01 0.01 4.639 0.015 0.015  0.128 0.119 1 FFFF    613.609     51.320    188.173      111.09     10.53      9.65  3.64475 0.22920 0.21823  4009  4009   0.61  0.02  0.02 0.60 0.01 0.01 4.639 0.015 0.015  0.128 0.119 
 4565985 6424.01                   17.51185358 0.00004208  785.379750 0.004641  0.041218  0.034337  0.008241  0.0076  1.0175  0.0076    0.01952   0.32342   0.01115 0.8098  0.0016 t0--   64   64    795.6     31.3   7.543175  0.338478   3.768656  0.194177   41.0    186.1     -0.36 2819.9     2856.0    6.2036    1.0649    0.8519 81.7718  0.4912  2.5790    290.428                253.259     57.559    33543.84      0.00      0.00  9.242         0.00001 0.00000 0.00000  3815   78  66.14  3.16   3.06 1.70 0.49 0.37 1.020 0.118 0.112 -0.066 0.167 1 FFFF    294.274    256.407     58.274    33543.84      0.00      0.00  0.00001 0.00000 0.00000  3815  3815  66.14  3.16  3.06 1.70 0.49 0.37 1.020 0.118 0.112 -0.066 0.167 
 4567118 6425.01                  521.14896612 0.03383132  643.791866 0.053318  0.013761  0.001697  0.001245  0.2402  0.4259  0.2209    0.78105   0.47518   0.71277 0.3420  0.292  t0--    3    3    217.6     37.0  15.539678  2.391949  14.340869  2.393507    7.4      8.3     -0.02 292.3       293.0  226.9553   62.7929   62.7929 89.9674  0.0326  0.1847      2.275                  0.255      0.234        1.33      0.14      0.13 14.163         0.45384 0.05911 0.05541  5803  108   1.49  0.05   0.04 1.08 0.10 0.08 4.123 0.044 0.047  0.080 0.148 1 PPNP      2.278      0.250      0.250        1.33      0.13      0.13  0.45384 0.05911 0.05541  5803  5803   1.49  0.05  0.04 1.08 0.10 0.08 4.123 0.044 0.047  0.080 0.148 
 4569590 6426.01                   41.37133939 0.00068744  761.089858 0.011087  0.079240  0.002152  0.002690  0.6530  0.0682  0.1198    0.00888   0.00356   0.00178 0.5946  0.1397 t0--   25   25   6912.9    104.4  28.924249  0.739554  25.697407  0.493756   91.3     62.2     -2.95 4022.2     4232.0    9.3504    1.1782    0.5891 86.1264  1.0660  0.7294    109.060                  8.058      8.058      921.70    397.60    198.80 12.799         0.00092 0.00032 0.00023  4664  110  12.73  0.80   0.81 1.39 0.31 0.31 2.363 0.107 0.115 -0.214 0.154 1 FFFF    108.984      8.466      7.815      972.54    285.58    190.39  0.00092 0.00032 0.00023  4664  4664  12.73  0.80  0.81 1.39 0.31 0.31 2.363 0.107 0.115 -0.214 0.154 
 4574310 6427.01                    1.30622019 0.00000003  788.758194 0.000055  0.676879  0.002006  0.002006  0.3517  0.0069  0.0050    0.41278   0.00132   0.00097 0.2839  0.2982 t0--  833  833 480415.1    371.6   5.151683  0.004025   2.575841  0.002012 2019.6  11229.3     -0.03 26021.3   26140.0    3.3391    0.0035    0.0026 83.9470  0.0913  0.1124    145.443                  4.083      4.083     8169.93    883.20    815.26 13.242         0.22270 0.03101 0.02267  6209  125   1.97  0.05   0.05 1.21 0.12 0.06 3.930 0.053 0.035 -0.233 0.161 1 FFFF    145.433      3.922      4.249     8235.90    791.28    863.22  0.22270 0.03101 0.02267  6209  6209   1.97  0.05  0.05 1.21 0.12 0.06 3.930 0.053 0.035 -0.233 0.161 
 4575824 6428.01                  631.55776343 0.03914478  172.931243 0.056508  0.015243  0.001426  0.001545  0.0082  0.6399  0.0014    1.40175   0.45507   1.21353 0.4025  0.2622 t0--    3    3    261.6     43.3  14.905735  1.633736  14.367799  1.561461    7.5      7.2     -0.01 252.0       252.0  318.2887   35.7833   95.4222 89.9708  0.0292  0.1226      3.022                  0.332      0.332        1.50      0.17      0.17 14.358         0.25826 0.04092 0.03102  5813  123   1.83  0.07   0.06 1.15 0.11 0.08 3.966 0.055 0.043  0.033 0.166 1 FFNF      3.026      0.336      0.308        1.49      0.17      0.15  0.25826 0.04092 0.03102  5813  5813   1.83  0.07  0.06 1.15 0.11 0.08 3.966 0.055 0.043  0.033 0.166 
 4578594 6429.01                  252.16390546 0.00025576  880.962507 0.000922  0.632518  0.079705  0.154429  1.1488  0.1146  0.1706    0.21742   0.02754   0.00521 0.4163  0.2576 t0--    4    4 103744.2    164.2  23.932623  0.061447  11.966312  0.030723  864.5    657.6     -0.13 680.9       715.0   90.0548    3.7220    0.6680 89.2840  0.0856  0.0550    113.580                 57.458     43.093        4.28      0.70      0.70 15.793         0.19023 0.27836 0.10096  5444  130   1.88  0.72   0.57 1.06 0.23 0.15 3.871 0.243 0.193 -0.002 0.173 1 FFFF    111.177     62.491     38.456        4.31      0.70      0.79  0.19023 0.27836 0.10096  5444  5444   1.88  0.72  0.57 1.06 0.23 0.15 3.871 0.243 0.193 -0.002 0.173 
 4587448 6430.01                    2.23422101 0.00000710  788.665182 0.000000  0.009350  0.000000  0.000000  0.4800  0.0000  0.0000    1.06780   0.00000   0.00000 0.2887  0.3185 t0--  603  558     98.4      0.0   2.325072  0.000000   2.296995  0.000000    6.6     20.1      0.00 14686.4   13032.0    6.5557    0.0000    0.0000 85.8011  0.0000  0.0000      1.626                  0.009      0.021     4364.64      0.00      0.00 13.411         0.41896 0.03806 0.03804  7037  144   1.57  0.04   0.04 1.18 0.05 0.06 4.111 0.030 0.034 -0.889 0.124 1 FFFF      1.551      0.075      0.009     4364.64      0.00      0.00  0.41896 0.03806 0.03804  7037  7037   1.57  0.04  0.04 1.18 0.05 0.06 4.111 0.030 0.034 -0.889 0.124 
 4633434 6431.01                   22.27119846 0.00000095  758.167299 0.000053  0.499634  0.018190  0.019260  0.7748  0.0288  0.0297    4.09634   0.03323   0.03561 0.5022  0.2011 t0--   46   46 178697.0    119.2   4.596246  0.003195   2.298123  0.001598 2141.8   3120.1     -0.07 1764.3     1802.0   47.5313    0.1273    0.1364 89.0655  0.0315  0.0352     46.246                  2.727      1.818       20.82      1.95      1.65 15.362         1.85794 0.22632 0.17775  5114   89   0.85  0.02   0.02 0.82 0.05 0.04 4.489 0.041 0.034  0.058 0.133 1 FFFF     46.332      2.636      1.883       20.99      1.69      1.83  1.85794 0.22632 0.17775  5114  5114   0.85  0.02  0.02 0.82 0.05 0.04 4.489 0.041 0.034  0.058 0.133 
 4661634 6432.01                   73.89416161 0.00000505  757.947984 0.000056  0.426627  0.000155  0.000116  0.2697  0.0048  0.0000    1.99887   0.00387   0.00415 0.4318  0.2454 t0--   16   16 213852.5     76.0   9.496053  0.004292   6.457806  0.002716 3902.6   3758.2      0.03 1237.7     1251.0   83.2492    0.0537    0.0576 89.8121  0.0019  0.0014     57.456                  3.680      2.891       12.09      1.49      1.15 15.329         0.70533 0.13374 0.11082  5679  120   1.24  0.07   0.06 0.98 0.08 0.07 4.235 0.055 0.056  0.030 0.169 1 FFFF     57.548      3.294      3.040       12.25      1.25      1.37  0.70533 0.13374 0.11082  5679  5679   1.24  0.07  0.06 0.98 0.08 0.07 4.235 0.055 0.056  0.030 0.169 
 4665989 6433.01                    1.12403373 0.00000001  794.126665 0.000168  0.573576  0.036418  0.022255  0.7188  0.0605  0.0351    0.21324   0.00930   0.00602 0.2458  0.3317 t0--  957  957 247336.4    430.2   5.577550  0.012929   2.788775  0.006464  792.8  43282.9     -0.45 25800.4   25863.0    2.4249    0.0339    0.0240 72.7468  0.6327  1.2655    151.423                 11.843      9.110    20285.69   2238.09   1893.76 13.016         0.17048 0.02206 0.02061  7102  155   2.41  0.10   0.09 1.72 0.09 0.09 3.905 0.038 0.040  0.011 0.182 1 FFFF    152.307     11.259      9.383    20397.12   2252.24   1930.49  0.17048 0.02206 0.02061  7102  7102   2.41  0.10  0.09 1.72 0.09 0.09 3.905 0.038 0.040  0.011 0.182 
 4671584 6434.01                    2.79666131 0.00000080  794.164299 0.000364  0.310200  0.327029  0.072673  1.2760  0.3096  0.0988    0.04582   0.01324   0.00189 0.2946  0.3019 t0--  391  389   2358.2     12.1   3.383176  0.018739   1.691588  0.009369  251.4    403.2     -0.56 11264.2   11440.0    2.6610    0.2421    0.0294 58.1566  4.3690  1.9275     44.893                 47.922     10.165     1406.89    150.09    137.59 13.742         0.60966 0.07466 0.07000  6094  122   1.34  0.04   0.04 1.05 0.08 0.08 4.203 0.040 0.044 -0.230 0.142 1 FFFF     46.006     46.873     11.363     1410.85    150.28    136.62  0.60966 0.07466 0.07000  6094  6094   1.34  0.04  0.04 1.05 0.08 0.08 4.203 0.040 0.044 -0.230 0.142 
 4678171 6435.01                   15.28870866 0.00000059  784.375410 0.000069  0.694881  0.002059  0.002807  0.3717  0.0076  0.0041    4.63263   0.01808   0.01959 0.6957  0.0596 t0--   90   90 511486.0    392.4   5.010450  0.004322   2.505225  0.002161 1758.9   8454.9      0.04 3799.5     3840.0   38.5424    0.0459    0.0584 89.4442  0.0091  0.0073     60.870                  2.305      1.646       23.65      1.85      1.85 15.993         2.05725 0.17173 0.15744  4730   84   0.81  0.03   0.02 0.78 0.02 0.02 4.511 0.024 0.021  0.260 0.113 1 FFFF     60.955      2.151      1.792       23.51      2.08      1.63  2.05725 0.17173 0.15744  4730  4730   0.81  0.03  0.02 0.78 0.02 0.02 4.511 0.024 0.021  0.260 0.113 
 4681152 6436.01                    1.83592211 0.00000013  788.431243 0.000117  0.429839  0.024492  0.015162  1.1891  0.0235  0.0218    0.06544   0.00151   0.00126 0.3696  0.2809 t0--  736  736  30714.3     28.3   5.998679  0.006162   2.999340  0.003081 1378.9   6016.9     -0.03 32287.8   32578.0    2.2676    0.0173    0.0144 58.4695  0.3587  0.5124     53.591                  4.510      4.163     1784.15    190.14    160.89 13.134         0.98812 0.19205 0.17448  6106  122   1.13  0.07   0.06 1.04 0.07 0.07 4.342 0.055 0.059 -0.175 0.142 1 FFFF     53.191      4.926      3.870     1774.04    197.91    155.50  0.98812 0.19205 0.17448  6106  6106   1.13  0.07  0.06 1.04 0.07 0.07 4.342 0.055 0.059 -0.175 0.142 
 4725292 6437.01                    1.15491992 0.00001473  776.800161 0.000000  0.022556  0.000000  0.000000  0.9634  0.0000  0.0000    0.20902   0.00000   0.00000 0.5817  0.1519 t0--  899  373    313.3      0.0   1.346368  0.000000   0.996324  0.000000    0.9     11.2      0.81 12349.0   12349.0    2.4518    0.0000    0.0000 66.8624  0.0000  0.0000      1.794                  0.047      0.114      476.24      0.00      0.00 14.785         2.70986 0.23264 0.18968  4428   99   0.72  0.02   0.02 0.72 0.03 0.03 4.579 0.025 0.020  0.207 0.110 1 FFFF      1.812      0.068      0.156      476.24      0.00      0.00  2.70986 0.23264 0.18968  4428  4428   0.72  0.02  0.02 0.72 0.03 0.03 4.579 0.025 0.020  0.207 0.110 
 4729553 6438.01                    0.96129255 0.00000001  787.929208 0.000067  0.603361  0.003165  0.003165  0.5792  0.0071  0.0052    0.35621   0.00150   0.00175 0.3115  0.3043 t0-- 1410 1410 324802.3    242.7   4.651638  0.004784   2.325819  0.002392 1703.2   4828.9     -0.17 32545.4   32622.0    2.5912    0.0039    0.0039 77.0539  0.1330  0.1140    121.348                  3.948      3.290    16555.50   1763.44   1616.49 12.221         0.34889 0.03401 0.03527  7191  154   1.85  0.05   0.05 1.57 0.08 0.08 4.098 0.034 0.035  0.007 0.165 1 FFFF    120.962      4.365      3.118    16537.96   1721.66   1578.19  0.34889 0.03401 0.03527  7191  7191   1.85  0.05  0.05 1.57 0.08 0.08 4.098 0.034 0.035  0.007 0.165 
 4736208 6439.01                   63.68190274 0.00001789  737.367128 0.000356  0.621654  0.004608  0.006284  0.5826  0.0107  0.0095    0.92797   0.00610   0.00610 0.3517  0.2885 t0--   21   21 341648.5    456.1  12.606002  0.018194   6.303001  0.009097  963.5   9944.7      1.78 2026.9     2119.0   58.3822    0.1280    0.1386 89.4268  0.0098  0.0084    122.351                 14.332     12.127       33.23      3.56      3.56 14.995         0.24423 0.08111 0.05638  5847  122   1.82  0.19   0.17 1.11 0.09 0.08 3.946 0.085 0.073 -0.103 0.150 1 FFFF    122.024     15.226     11.712       33.03      3.65      3.35  0.24423 0.08111 0.05638  5847  5847   1.82  0.19  0.17 1.11 0.09 0.08 3.946 0.085 0.073 -0.103 0.150 
 4737302 6441.01                    9.45558887 0.00000018  785.294943 0.000119  0.386922  0.006966  0.005737  0.7906  0.0160  0.0066    0.19911   0.00086   0.00056 0.2967  0.2888 t0--  145  145 115155.8    109.7   8.430810  0.008906   4.215405  0.004453 1876.9  18902.3      0.33 9287.1    10048.0    9.7994    0.0150    0.0083 85.3589  0.0597  0.0827    124.504                  4.713      5.142     1638.66    161.09    148.70 11.554         0.11632 0.01193 0.01131  7209  153   2.93  0.10   0.10 2.12 0.05 0.05 3.825 0.028 0.028  0.522 0.079 1 FFFF    123.994      5.356      4.532     1638.57    159.42    146.13  0.11632 0.01193 0.01131  7209  7209   2.93  0.10  0.10 2.12 0.05 0.05 3.825 0.028 0.028  0.522 0.079 
 4739194 6442.01                    1.24658546 0.00000004  793.026744 0.000052  0.628313  0.003472  0.002821  0.4266  0.0092  0.0073    0.47484   0.00149   0.00139 0.3019  0.3099 t0-- 1083 1083 405814.4    317.9   4.628988  0.003420   2.314494  0.001710 2165.3  13455.3      0.44 32112.0   32433.0    3.3916    0.0033    0.0036 82.7707  0.1220  0.1501    121.883                  4.554      4.174     6481.96    659.66    604.69 14.283         0.30709 0.03777 0.03915  6081  112   1.78  0.06   0.06 1.25 0.07 0.11 4.031 0.037 0.051 -0.018 0.140 1 FFFF    121.549      4.771      4.037     6461.74    650.95    591.77  0.30709 0.03777 0.03915  6081  6081   1.78  0.06  0.06 1.25 0.07 0.11 4.031 0.037 0.051 -0.018 0.140 
 4739565 6443.01                    0.89892706 0.00000313  793.853274 0.007472  0.007191  0.000426  0.000305  0.5649  0.0726  0.5360    0.52995   0.10738   0.27920 0.4183  0.2571 t0-- 1488 1482     59.6      3.5   2.410936  0.139641   2.379591  0.132621   22.3     11.7    -27.13 30147.1   32033.0    2.8325    0.2384    0.5483 88.0029  1.9969 13.4790      1.308                  0.099      0.069     7593.15    771.27    706.99 14.173         0.36560 0.04436 0.04675  5841  106   1.66  0.05   0.05 1.22 0.07 0.11 4.078 0.037 0.053  0.174 0.146 1 FFFF      1.307      0.100      0.069     7596.19    797.91    664.93  0.36560 0.04436 0.04675  5841  5841   1.66  0.05  0.05 1.22 0.07 0.11 4.078 0.037 0.053  0.174 0.146 
 4740688 6444.01                    3.45427455 0.00002571  793.555727 0.007004  0.011058  0.001117  0.001037  0.8927  0.0043  0.6779    1.05481   0.35697   0.71394 0.6511  0.1013 t0--  387  384    143.8     18.1   2.801135  0.218519   2.778102  0.213786   10.2      9.5    -14.91 9761.9    10265.0    9.0600    1.0884    2.1768 89.2508  0.7487  4.9915      0.819                  0.094      0.078       90.11      9.09      7.57 15.726         3.03037 0.28386 0.25360  4301   87   0.68  0.03   0.02 0.68 0.03 0.03 4.605 0.026 0.023  0.155 0.119 1 FFFF      0.817      0.099      0.076       90.60      8.84      8.16  3.03037 0.28386 0.25360  4301  4301   0.68  0.03  0.02 0.68 0.03 0.03 4.605 0.026 0.023  0.155 0.119 
 4753988 6445.01                    7.30445635 0.00000172  791.166003 0.000046  0.543491  0.044647  0.035718  1.0129  0.0001  0.1095    1.64386   0.04460   0.03469 0.3311  0.2986 t0--  145  145 143305.5     94.6   4.105047  0.004075   2.052524  0.002037 2097.0   6885.7     -2.08 3187.7     5172.0   16.6755    0.1555    0.1146 86.7670  0.1365  0.1792     72.920                  6.563      6.058      286.12     28.86     28.86 14.989         0.77702 0.12180 0.10553  5871  117   1.23  0.05   0.05 1.04 0.08 0.08 4.272 0.048 0.050  0.022 0.153 1 FFFF     72.487      7.422      5.443      283.78     32.60     25.08  0.77702 0.12180 0.10553  5871  5871   1.23  0.05  0.05 1.04 0.08 0.08 4.272 0.048 0.050  0.022 0.153 
 4757331 6446.01                    1.18104691 0.00000011  793.828376 0.000208  0.483675  0.094912  0.121277  1.1655  0.1090  0.1488    0.50392   0.05719   0.02238 0.4029  0.2709 t0--  914  914  52274.1    205.2   2.700762  0.012200   1.350381  0.006100  324.4   2079.1     -0.30 22163.0   22346.0    3.3377    0.1242    0.0447 70.1781  1.5705  1.8846     70.397                 20.509     14.477     3015.61    282.67    259.12 15.725         0.43014 0.11805 0.08579  5239  101   1.41  0.11   0.11 0.89 0.05 0.04 4.079 0.071 0.066  0.087 0.140 1 FFFF     69.754     20.637     13.758     3015.68    276.98    255.67  0.43014 0.11805 0.08579  5239  5239   1.41  0.11  0.11 0.89 0.05 0.04 4.079 0.071 0.066  0.087 0.140 
 4758350 6447.01                    1.12098761 0.00000858  788.648795 0.005368  0.036006  0.120867  0.013138  1.1140  0.0332  0.1077    0.01675   0.00655   0.00062 0.2705  0.3235 t0--  965  961    136.0      7.0  10.930270  0.845672   5.465135  0.422836   58.1      8.9      0.00 7150.9     9876.0    1.0354    0.1198    0.0130  7.7755  1.9106  0.7349     13.500                 44.511      4.343    28595.33   2695.66   2471.02 12.964         0.07179 0.00933 0.00829  6686  131   3.34  0.15   0.15 1.93 0.08 0.08 3.670 0.038 0.033  0.137 0.103 1 FFFF     13.231     44.987      4.284    28674.46   2773.21   2346.57  0.07179 0.00933 0.00829  6686  6686   3.34  0.15  0.15 1.93 0.08 0.08 3.670 0.038 0.033  0.137 0.103 
 4758350 6447.02                   91.64880486 0.00776529  750.272830 0.047784  0.012609  0.001687  0.001968  0.8572  0.0038  0.6708    4.80736  57.37091   4.78091 0.2705  0.3235 t0--   10   10    155.6     47.8   5.527245  2.058941   5.040160  1.987404    6.1      7.1     -3.93 691.5       749.0  115.1457   98.1945   69.3137 89.9505  0.0495  0.3463      4.494                  0.778      0.658       80.71      7.71      6.52 12.964         0.07179 0.00933 0.00829  6686  131   3.34  0.15   0.15 1.93 0.08 0.08 3.670 0.038 0.033  0.137 0.103 1 SPNP      4.474      0.806      0.634       80.56      7.70      6.52  0.07179 0.00933 0.00829  6686  6686   3.34  0.15  0.15 1.93 0.08 0.08 3.670 0.038 0.033  0.137 0.103 
 4758368 6448.01                    1.87496762 0.00000098  787.564061 0.000156  0.189397  0.000632  0.000486  0.8172  0.0021  0.0012    0.02086   0.00007   0.00005 0.6456  0.1044 t0--  582  582  31522.5     41.8  10.021400  0.014852   5.011521  0.008304 1566.6   1024.2     12.46 20382.5   26142.0    1.5708    0.0019    0.0012 58.6680  0.0782  0.1304    408.260                 19.735     19.735    97172.58      0.00      0.00 10.805         0.00055 0.00010 0.00015  4791  130  19.72  0.88   0.88 3.12 0.22 0.79 2.334 0.048 0.137 -0.005 0.162 1 FFFF    408.364     18.734     20.295    97172.57      0.00      0.00  0.00055 0.00010 0.00015  4791  4791  19.72  0.88  0.88 3.12 0.22 0.79 2.334 0.048 0.137 -0.005 0.162 
 4760959 6449.01                   29.93227941 0.00052565  786.338932 0.029354  0.016169  0.012908  0.003585  0.0748  0.8338  0.0334   10.23182 484.64961  10.09687 0.4247  0.2495 t0--   33   33    311.6    165.8   0.445962  1.126196   0.335828  1.151322    6.4      7.3     -2.76 684.7       728.0   49.7576  190.6628   31.1994 89.8225  0.1775  0.2071      1.812                  1.583      0.373       27.77      3.11      2.87 15.671         1.22172 0.24171 0.21054  5660  120   1.02  0.06   0.05 0.95 0.07 0.07 4.390 0.058 0.061  0.006 0.152 1 SPNP      1.808      1.487      0.372       27.62      3.16      2.90  1.22172 0.24171 0.21054  5660  5660   1.02  0.06  0.05 0.95 0.07 0.07 4.390 0.058 0.061  0.006 0.152 
 4764969 6450.01                    0.60228487 0.00000583  793.894589 0.012702  0.009415  0.009955  0.002844  1.0712  0.0559  0.2316    0.05233   0.00207   0.00124 0.2860  0.3045 t0-- 1783 1669     82.3     12.0   6.704816  0.350776   2.389476  0.659178   32.3      7.7    -56.84 16274.7   18282.0    1.0010    0.0102    0.0077  5.8793 28.0394  2.6287      1.535                  1.482      0.494    19739.47   1878.63   1878.63 12.361         0.60523 0.05061 0.05267  7046  148   1.49  0.04   0.03 1.42 0.06 0.07 4.245 0.026 0.031  0.004 0.136 1 PPNP      1.553      1.486      0.495    19529.22   2196.19   1568.71  0.60523 0.05061 0.05267  7046  7046   1.49  0.04  0.03 1.42 0.06 0.07 4.245 0.026 0.031  0.004 0.136 
 4768756 6451.01                    2.40439012 0.00002245  792.326315 0.011503  0.004818  0.000309  0.000238  0.6695  0.0718  0.5365    0.11684   0.03323   0.07200 0.4142  0.2581 t0--  563  560     26.6      2.1   5.409457  0.369104   5.327076  0.364400   16.7     10.2    -15.70 24815.4   25585.0    3.3553    0.2847    0.7728 88.4605  1.5391 11.1586      0.409                  0.027      0.023      442.94     50.29     50.29 12.632         2.29321 0.20210 0.18154  5395  127   0.78  0.01   0.01 0.77 0.05 0.05 4.542 0.033 0.033 -0.412 0.125 1 FFFF      0.409      0.028      0.023      442.13     49.96     49.96  2.29321 0.20210 0.18154  5395  5395   0.78  0.01  0.01 0.77 0.05 0.05 4.542 0.033 0.033 -0.412 0.125 
 4769824 6452.01                   21.92691705 0.00076680  901.796251 0.034316  0.016045  0.001288  0.002040  0.5418  0.1164  0.5122    0.26091   2.92833   0.24403 0.3694  0.2796 t0--   53   52    272.4     51.5   3.563158  1.125276   3.492175  1.070683   10.5      8.9     -3.05 4137.0     4209.0   43.2693    4.8443   21.7993 89.7754  0.2245  1.1224      3.508                  1.092      0.756      184.96     26.00     23.83 15.407         0.16848 0.12000 0.07197  5982  142   2.14  0.53   0.40 1.31 0.19 0.14 3.863 0.149 0.149  0.034 0.183 1 FFFF      3.488      1.128      0.725      182.64     28.24     21.72  0.16848 0.12000 0.07197  5982  5982   2.14  0.53  0.40 1.31 0.19 0.14 3.863 0.149 0.149  0.034 0.183 
 4773155 6453.01                   25.70600216 0.00000115  783.706226 0.000141  0.680483  0.001973  0.001821  0.4296  0.0045  0.0037    0.70468   0.00255   0.00187 0.4234  0.2504 t0--   52   52 464786.4    314.1  10.972335  0.008220   5.486168  0.004110 2008.2  35714.5     -0.15 4767.9     4772.0   29.0889    0.0374    0.0234 89.1541  0.0065  0.0089    102.100                  2.582      2.582       57.95      6.25      4.91 13.592         0.58585 0.06066 0.06168  5713  107   1.37  0.03   0.03 1.09 0.07 0.07 4.198 0.035 0.042  0.210 0.123 1 FFFF    102.483      2.295      2.921       58.20      6.03      5.11  0.58585 0.06066 0.06168  5713  5713   1.37  0.03  0.03 1.09 0.07 0.07 4.198 0.035 0.042  0.210 0.123 
 4830859 6454.01                   27.21759001 0.00029826  785.319624 0.015575  0.011942  0.001407  0.001407  0.1251  0.5513  0.0853    7.28469  17.86557   7.14623 0.3929  0.2703 t0--   50   50    162.7     33.1   2.089123  0.655520   1.925600  0.650519    7.1      7.5     -3.32 790.3       849.0   64.7906   38.2279   15.7409 89.9073  0.0926  0.4941      1.875                  0.438      0.438       65.48      5.34      5.34 15.000         0.50720 0.42660 0.16990  5841   79   1.44  0.23   0.28 1.08 0.11 0.07 4.153 0.176 0.108  0.140 0.150 0 SPNP      1.855      0.455      0.414       64.90      5.68      5.24  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4832273 6455.01                  501.83674787 0.03664160  640.590980 0.048593  0.015501  0.001388  0.001174  0.2436  0.3875  0.2245    0.74347   0.53404   0.71206 0.3016  0.3065 t0--    3    3    273.2     38.2  16.994867  2.194844  16.423405  2.038048    8.7      7.6     -0.06 254.5       255.0  222.7390   38.3592   76.7184 89.9707  0.0293  0.1685      2.372                  0.231      0.212        1.43      0.17      0.11 14.131         0.58115 0.06517 0.06943  6107  119   1.41  0.05   0.04 1.17 0.07 0.09 4.206 0.034 0.046 -0.010 0.159 1 FFNF      2.379      0.221      0.221        1.45      0.14      0.14  0.58115 0.06517 0.06943  6107  6107   1.41  0.05  0.04 1.17 0.07 0.09 4.206 0.034 0.046 -0.010 0.159 
 4839180 6456.01                    4.42634095 0.00000102  788.725310 0.000135  0.588022  0.006407  0.012814  0.6683  0.0177  0.0150    0.56790   0.00452   0.00535 0.3186  0.3017 t0--  244  244 275624.8    553.2   5.848467  0.008680   2.924233  0.004340  732.5  26435.9     -6.15 10904.4   11259.0    8.3774    0.0242    0.0262 85.3853  0.1334  0.0741     94.197                  3.200      2.953     1040.45     96.60    104.65 13.501         0.56181 0.06069 0.05256  6488  134   1.48  0.04   0.04 1.30 0.06 0.06 4.211 0.033 0.034  0.011 0.176 1 FFFF     94.255      3.049      3.049     1038.53     97.89     97.89  0.56181 0.06069 0.05256  6488  6488   1.48  0.04  0.04 1.30 0.06 0.06 4.211 0.033 0.034  0.011 0.176 
 4840263 6457.01                    0.95782397 0.00000005  793.361025 0.000197  0.493567  0.106318  0.053159  0.9923  0.1299  0.0762    0.32463   0.03672   0.01923 0.3514  0.2881 t0-- 1126 1126 104652.9    303.9   3.722662  0.013622   1.861331  0.006811  454.1   9342.4      0.03 25783.5   25923.0    2.5085    0.0901    0.0491 66.8058  1.3251  2.2717    206.642                119.202     51.087    30498.41   5472.14   4209.34 13.988         0.02976 0.02632 0.01582  5700  122   4.05  1.54   0.95 1.60 0.29 0.28 3.398 0.158 0.198 -0.339 0.161 1 FFFF    211.752    114.927     57.463    30816.04   4953.04   4572.04  0.02976 0.02632 0.01582  5700  5700   4.05  1.54  0.95 1.60 0.29 0.28 3.398 0.158 0.198 -0.339 0.161 
 4840818 6458.01                    5.02476797 0.00000083  789.686860 0.000118  0.419320  0.068079  0.055112  1.0378  0.1235  0.0298    0.60999   0.01678   0.00652 0.3028  0.3057 t0--  211  211  52922.4     97.7   3.832722  0.006152   1.916361  0.003076  696.5   3631.7     -1.07 6338.1     6688.0    9.3348    0.0919    0.0276 83.3938  0.3779  0.4829     71.321                 13.283      9.593      976.52    100.49     92.76 14.355         0.46428 0.06065 0.05530  6456  137   1.58  0.06   0.06 1.32 0.06 0.06 4.158 0.038 0.041  0.018 0.176 1 FFFF     72.157     12.782      9.942      974.23     99.20     90.93  0.46428 0.06065 0.05530  6456  6456   1.58  0.06  0.06 1.32 0.06 0.06 4.158 0.038 0.041  0.018 0.176 
 4847832 6459.01                   30.96021732 0.00000103  770.284316 0.000077  0.613328  0.001817  0.001817  0.5797  0.0025  0.0041    0.24332   0.00044   0.00044 0.5038  0.2004 t0--   36   36 340356.7     93.6  15.432989  0.004799   7.716495  0.002399 4578.8  42138.4     -0.03 4502.4     4517.0   23.1016    0.0150    0.0130 88.5648  0.0073  0.0078    115.236                  3.388      2.662       74.19      7.78      7.13 12.450         0.28484 0.03249 0.02777  5726  119   1.73  0.04   0.04 1.05 0.07 0.06 3.983 0.038 0.036 -0.066 0.154 1 FFFF    115.268      3.289      2.783       73.78      8.19      6.93  0.28484 0.03249 0.02777  5726  5726   1.73  0.04  0.04 1.05 0.07 0.06 3.983 0.038 0.036 -0.066 0.154 
 4851217 6460.01                    2.47028403 0.00000012  787.574690 0.000192  0.539949  0.012556  0.008632  0.8039  0.0187  0.0146    0.11687   0.00136   0.00102 0.2576  0.3148 t0--  442  442 193889.5    244.6   7.837573  0.011984   3.918786  0.005992  967.7   7336.0     -0.11 25991.0   26092.0    3.3527    0.0137    0.0089 76.0702  0.2686  0.2328    241.136                 13.620     11.524    18205.80   1863.56   1576.85 11.108         0.04589 0.00561 0.00487  7220  150   4.09  0.18   0.18 2.29 0.09 0.09 3.568 0.031 0.030  0.169 0.121 1 FFFP    241.414     13.806     11.682    18298.92   1742.96   1742.96  0.04589 0.00561 0.00487  7220  7220   4.09  0.18  0.18 2.29 0.09 0.09 3.568 0.031 0.030  0.169 0.121 
 4851338 6461.01                    1.23514119 0.00001010  793.738685 0.009856  0.007449  0.000662  0.000428  0.6779  0.2353  0.4277    0.09527   0.02486   0.07102 0.3219  0.3035 t0--  872  860     63.4      6.8   4.703948  0.482111   4.588315  0.447166   13.0     10.3    -19.38 24949.1   25836.0    2.0760    0.1804    0.5812 87.0311  2.9633 21.3360      0.985                  0.096      0.081     3407.44    296.29    323.23 15.005         0.90202 0.12333 0.12617  6170  114   1.20  0.05   0.05 1.14 0.06 0.08 4.329 0.040 0.049 -0.023 0.156 1 FFFF      0.988      0.095      0.080     3411.62    305.46    333.23  0.90202 0.12333 0.12617  6170  6170   1.20  0.05  0.05 1.14 0.06 0.08 4.329 0.040 0.049 -0.023 0.156 
 4851356 6462.01                    1.23511954 0.00001132  793.727305 0.029299  0.006138  0.000648  0.000527  0.7156  0.0293  0.6758    0.02085   0.08571   0.00000 0.3644  0.2843 t0--  873  841     43.2      5.1   5.072543  0.670601   4.829071  0.639189   12.0      9.2    -22.77 24400.1   25453.0    1.8190    0.3581    0.4407 86.4735  3.5250 24.6752      0.569                  0.064      0.051     1552.38    138.56    117.25 14.712         2.04477 0.14304 0.15637  5808  103   0.85  0.02   0.02 0.91 0.03 0.04 4.534 0.019 0.027 -0.292 0.150 1 FFFF      0.570      0.061      0.053     1557.41    130.80    130.80  2.04477 0.14304 0.15637  5808  5808   0.85  0.02  0.02 0.91 0.03 0.04 4.534 0.019 0.027 -0.292 0.150 
 4862332 6463.01                    0.89033123 0.00000682  684.204971 0.012113  0.010389  0.001234  0.000960  0.3221  0.4209  0.2738    0.08993   0.36721   0.05649 0.5504  0.1755 t0--  530  518    128.5     17.2   2.771774  0.499413   2.533238  0.495790   10.8      8.2    -38.42 9464.0    11369.0    2.2303    0.4599    0.6898 87.0387  2.9607 18.9484     12.601                  1.858      1.362   157578.55      0.00      0.00 13.915         0.00127 0.00042 0.00019  4842  110  11.08  0.60   0.54 1.27 0.45 0.29 2.440 0.126 0.079 -0.320 0.137 1 FFFF     12.553      1.877      1.251   157578.80      0.00      0.00  0.00127 0.00042 0.00019  4842  4842  11.08  0.60  0.54 1.27 0.45 0.29 2.440 0.126 0.079 -0.320 0.137 
 4862625 6464.01                   20.00024644 0.00000350  787.828987 0.000204  0.179897  0.040189  0.014614  1.0039  0.0411  0.0329    0.34717   0.01423   0.01947 0.3030  0.3069 t0--   69   69  13154.9     33.8   5.010688  0.021487   2.505344  0.010743  796.5    859.7     -0.06 2867.8     2957.0   19.4385    0.2652    0.3628 87.0358  0.1437  0.1796     51.393                 19.532     11.393      430.88     59.71     48.85 13.718         0.13328 0.08803 0.05599  6884  156   2.58  0.61   0.48 1.80 0.19 0.18 3.842 0.135 0.146  0.170 0.135 1 FFFF     52.126     20.440     11.923      428.11     57.52     47.93  0.13328 0.08803 0.05599  6884  6884   2.58  0.61  0.48 1.80 0.19 0.18 3.842 0.135 0.146  0.170 0.135 
 4862625 6464.02                  225.66222945 0.00660325  580.008591 0.063699  0.017198  0.001916  0.001353  0.4474  0.3841  0.4081    0.01685   0.35666   0.00964 0.3030  0.3069 t0--    7    7    318.3     35.0  16.918026  2.339973  17.328229  1.598746   12.3     15.0     -0.28 820.7       826.0   29.1015   69.1596    2.2310 89.8958  0.1041  0.7913      4.704                  1.581      0.903       17.14      2.06      2.06 13.718         0.13328 0.08803 0.05599  6884  156   2.58  0.61   0.48 1.80 0.19 0.18 3.842 0.135 0.146  0.170 0.135 1 FFNF      4.767      1.538      0.989       17.13      2.21      2.01  0.13328 0.08803 0.05599  6884  6884   2.58  0.61  0.48 1.80 0.19 0.18 3.842 0.135 0.146  0.170 0.135 
 4862625 6464.03                  541.73884938 0.00859546  307.454019 0.011721  0.033833  0.005620  0.001362  0.0784  0.8317  0.0203    0.20098   2.98461   0.11054 0.3030  0.3069 t0--    3    3   1318.3     65.7  11.057222  1.185206  10.438080  0.422594   25.9     17.8     -0.03 260.1       262.0  381.9133   26.6633  213.3065 89.9704  0.0296  0.2909      9.517                  3.232      1.724        5.24      0.73      0.55 13.718         0.13328 0.08803 0.05599  6884  156   2.58  0.61   0.48 1.80 0.19 0.18 3.842 0.135 0.146  0.170 0.135 1 PPFF      9.431      3.341      1.782        5.32      0.66      0.66  0.13328 0.08803 0.05599  6884  6884   2.58  0.61  0.48 1.80 0.19 0.18 3.842 0.135 0.146  0.170 0.135 
 4863369 6465.01                    4.24752565 0.00003553  791.369931 0.013469  0.010324  0.000968  0.000839  0.2417  0.4237  0.2030    0.99834   0.85124   0.85124 0.3940  0.2684 t0--  314  311    124.0     17.2   2.617005  0.455168   2.459151  0.450336   10.0      8.2    -12.34 8071.7     8471.0   10.2516    2.7828    2.7828 89.4378  0.5617  3.7450      1.165                  0.117      0.108      504.39     40.29     51.28 15.146         1.33879 0.13849 0.13632  6153  119   1.03  0.04   0.04 1.06 0.05 0.06 4.434 0.027 0.034 -0.163 0.151 1 FFFF      1.165      0.116      0.116      499.10     48.20     44.18  1.33879 0.13849 0.13632  6153  6153   1.03  0.04  0.04 1.06 0.05 0.06 4.434 0.027 0.034 -0.163 0.151 
 4863753 6466.01                    1.00000798 0.00000346  787.770110 0.004214  0.006056  0.000660  0.000540  0.0966  0.5655  0.0678    7.53238   9.71598   7.28698 0.5230  0.1896 t0-- 1355 1329     43.2      5.3   0.864339  0.145577   0.857438  0.145233   11.9      9.3    -29.56 15742.9   17211.0    7.4397    2.1209    1.9088 89.0378  0.9620  5.0507      1.957                  0.227      0.181    13701.14   1468.13   1468.13 11.942         0.07776 0.00698 0.00691  5433  131   2.96  0.10   0.09 1.48 0.05 0.06 3.656 0.025 0.027  0.113 0.165 1 FFFF      1.950      0.244      0.177    13735.78   1539.33   1411.05  0.07776 0.00698 0.00691  5433  5433   2.96  0.10  0.09 1.48 0.05 0.06 3.656 0.025 0.027  0.113 0.165 
 4902030 6467.01                    0.87880348 0.00000003  777.098059 0.000131  0.648320  0.008552  0.012439  0.4673  0.0248  0.0200    1.56464   0.02580   0.02183 0.6771  0.0739 t0-- 1182 1182 410832.2   1089.1   2.742330  0.008785   1.371165  0.004393  524.7   9404.6     -0.05 24867.0   25028.0    3.9974    0.0236    0.0186 83.2141  0.3210  0.2568     57.481                  2.773      2.773     1097.50    108.28    108.28 15.929         2.01134 0.24212 0.20133  4753  106   0.81  0.03   0.03 0.78 0.03 0.03 4.506 0.032 0.028  0.259 0.114 1 FFFF     57.666      2.528      3.034     1101.17    105.79    114.60  2.01134 0.24212 0.20133  4753  4753   0.81  0.03  0.03 0.78 0.03 0.03 4.506 0.032 0.028  0.259 0.114 
 4908495 6468.01                    1.56015852 0.00000016  793.962523 0.000190  0.564109  0.056197  0.035123  0.7121  0.0966  0.0468    0.94655   0.04859   0.02871 0.5695  0.1501 t0--  857  857 240054.1    674.2   3.422306  0.012422   1.711153  0.006211  459.8  17090.7     -0.16 25786.5   25965.0    4.9594    0.0817    0.0520 81.6534  0.5017  0.9675     67.770                  6.914      4.494     1145.28     34.91     34.91 13.871         0.93236 0.05045 0.04540  5102   34   1.09  0.02   0.02 0.88 0.01 0.01 4.300 0.016 0.015  0.408 0.059 1 FFFF     67.449      7.086      4.252     1145.39     35.77     33.02  0.93236 0.05045 0.04540  5102  5102   1.09  0.02  0.02 0.88 0.01 0.01 4.300 0.016 0.015  0.408 0.059 
 4912589 6469.01                   34.18830257 0.00000077  783.096664 0.000030  0.500792  0.015982  0.012786  0.9573  0.0149  0.0248   16.34638   0.16634   0.07828 0.3745  0.2774 t0--   41   41 117940.9     56.4   3.022146  0.001634   1.511073  0.000817 2607.2   8053.3      0.00 1091.0     1111.0  100.3444    0.3372    0.1587 89.4585  0.0077  0.0119     64.183                  2.447      2.259       35.36      3.07      2.41 12.869         0.68037 0.05741 0.04751  5687   96   1.17  0.02   0.02 0.78 0.04 0.02 4.192 0.028 0.024 -0.552 0.145 1 FFFP     64.032      2.713      1.938       35.56      2.83      2.83  0.68037 0.05741 0.04751  5687  5687   1.17  0.02  0.02 0.78 0.04 0.02 4.192 0.028 0.024 -0.552 0.145 
 4914709 6470.01                    8.65307629 0.00002833  787.871467 0.003476  0.020455  0.002043  0.001405  0.3690  0.3054  0.3404   44.50229  17.60343  40.23642 0.4991  0.2022 t0--  157  157    485.6     49.8   1.078773  0.141843   1.021394  0.135052   14.7     11.5     -5.36 1519.1     1696.0   57.3677   13.0388   15.4836 89.8586  0.1414  0.7068      2.009                  0.216      0.166       95.38     10.44      8.83 15.639         1.68466 0.25153 0.23578  5371  109   0.90  0.04   0.03 0.87 0.06 0.06 4.471 0.047 0.051  0.009 0.146 1 FFFF      2.012      0.217      0.167       95.85      9.52      9.52  1.68466 0.25153 0.23578  5371  5371   0.90  0.04  0.03 0.87 0.06 0.06 4.471 0.047 0.051  0.009 0.146 
 4914737 6471.01                    8.65313461 0.00004780  794.163276 0.006598  0.014200  0.002216  0.001995  0.7005  0.2119  0.4412   30.85941 161.51915  30.28484 0.4895  0.2418 t0--  156  155    228.1     45.4   1.044594  0.388391   0.883871  0.372341    8.9      8.4     -8.84 1487.0     1716.0   52.7050   30.7644   27.8345 89.8521  0.1479  0.5916      1.005                  0.176      0.141       22.45      1.80      1.65 15.109         3.12255 0.28603 0.22001  4137   73   0.66  0.02   0.02 0.64 0.02 0.02 4.603 0.024 0.018  0.186 0.120 1 FFFF      0.997      0.184      0.147       22.34      1.80      1.66  3.12255 0.28603 0.22001  4137  4137   0.66  0.02  0.02 0.64 0.02 0.02 4.603 0.024 0.018  0.186 0.120 
 4917014 6472.01                    0.79681872 0.00000238  788.482496 0.000000  0.006943  0.000000  0.000000  0.5243  0.0000  0.0000    3.57356   0.00000   0.00000 0.5422  0.1742 t0-- 1695 1543     54.7      0.0   1.072730  0.000000   1.062452  0.000000    4.8      8.7      4.78 16939.0   19575.0    4.9316    0.0000    0.0000 83.8972  0.0000  0.0000      8.262                  0.189      0.267   181693.22      0.00      0.00 11.971         0.00142 0.00075 0.00024  4961   86  10.89  0.31   0.42 1.41 0.46 0.36 2.489 0.167 0.095 -0.416 0.132 1 FFFF      8.535      0.090      0.547   181693.22      0.00      0.00  0.00142 0.00075 0.00024  4961  4961  10.89  0.31  0.42 1.41 0.46 0.36 2.489 0.167 0.095 -0.416 0.132 
 4931073 6473.01                   26.95123893 0.00000193  784.655385 0.000136  0.487714  0.011484  0.009953  1.0404  0.0146  0.0126    0.48327   0.00282   0.00282 0.2784  0.3173 t0--   41   41  86704.0     75.9   8.278988  0.007769   4.139494  0.003885 1452.0   4129.8      0.02 2809.2     2818.0   26.4731    0.0554    0.0475 87.7490  0.0223  0.0298    154.802                  7.208      7.208      361.12     36.60     30.50 11.957         0.10157 0.01225 0.01039  6858  139   2.90  0.11   0.11 1.80 0.09 0.08 3.763 0.034 0.035  0.016 0.140 1 FFFF    154.679      6.892      7.518      363.62     33.31     33.31  0.10157 0.01225 0.01039  6858  6858   2.90  0.11  0.11 1.80 0.09 0.08 3.763 0.034 0.035  0.016 0.140 
 4932691 6474.01                   18.11208747 0.00002290  792.197791 0.000733  0.693157  0.636739  0.212246  0.9818  0.9697  0.0058    0.80243   0.50664   0.09212 0.2332  0.3376 t0--   60   60 116182.9    724.5   6.751199  0.067727   3.375600  0.033864  217.7    225.7     -0.38 3265.3     3464.0   23.9549    4.3016    0.7169 86.9985  0.6269  0.8850    180.959                172.524     54.894      475.68     48.08     48.08 13.627         0.16740 0.02075 0.01888  6984  149   2.41  0.09   0.08 1.69 0.09 0.09 3.898 0.036 0.038  0.004 0.179 1 FFFF    180.096    172.919     55.020      475.42     50.08     46.22  0.16740 0.02075 0.01888  6984  6984   2.41  0.09  0.08 1.69 0.09 0.09 3.898 0.036 0.038  0.004 0.179 
 4939265 6475.01                    4.84507383 0.00002740  789.863951 0.005811  0.015474  0.001724  0.001264  0.9031  0.0314  0.6473    4.17200   2.00309   2.91358 0.6987  0.06   t0--  223  223    294.0     37.3   1.923692  0.201904   1.870309  0.186774   10.7     13.4    -10.89 3943.5     4278.0   18.0999    2.7102    4.5171 89.4339  0.5660  2.0752      1.204                  0.135      0.124       64.39      5.58      5.12 13.731         2.74300 0.46250 0.11170  4337   82   0.71  0.01   0.04 0.71 0.03 0.02 4.581 0.045 0.009  0.360 0.125 0 PPPP      1.201      0.141      0.119       64.65      5.16      5.62  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4940201 6476.01                    4.40829335 0.00000348  790.240915 0.000195  0.444099  0.035681  0.035681  1.1586  0.0476  0.0356    0.50032   0.00971   0.00902 0.4025  0.2653 t0--  243  243  37828.6    134.4   3.636422  0.010790   1.818211  0.005395  386.2   1957.8     -9.16 4562.6     7134.0    8.0101    0.0549    0.0476 81.6668  0.2509  0.2702    130.989                 15.051     13.797     2250.79    255.79    255.79 14.984         0.09436 0.02050 0.01598  5862  139   2.73  0.19   0.18 1.41 0.10 0.09 3.706 0.057 0.053 -0.002 0.201 1 FFFF    131.256     14.831     14.831     2228.90    279.07    236.14  0.09436 0.02050 0.01598  5862  5862   2.73  0.19  0.18 1.41 0.10 0.09 3.706 0.057 0.053 -0.002 0.201 
 4946680 6477.01                    8.66525594 0.00000485  793.098084 0.000469  0.591599  2.474934  0.395989  1.2686  2.7508  0.1267    0.12343   0.76656   0.02255 0.3363  0.2949 t0--  156  155   1834.1     13.0   3.108549  0.024138   1.554274  0.012069  181.4    176.0     -0.55 4106.4     4285.0    7.7837    4.4051    0.4130 78.5869  2.8861  6.4938     56.380                226.955     42.554       96.16     10.46      9.59 13.852         1.79125 0.54080 0.64422  5478  116   0.85  0.14   0.08 0.84 0.06 0.05 4.483 0.077 0.128 -0.210 0.146 1 FFFF     57.554    213.571     45.765       96.22     10.21      9.36  1.79125 0.54080 0.64422  5478  5478   0.85  0.14  0.08 0.84 0.06 0.05 4.483 0.077 0.128 -0.210 0.146 
 4947726 6478.01                    4.72608656 0.00000020  793.740344 0.000071  0.442751  0.003867  0.004759  0.6506  0.0188  0.0000    0.99618   0.00309   0.00413 0.3541  0.2889 t0--  286  286 181589.3    204.4   4.407557  0.005076   2.203779  0.002538 1564.2   2797.7     -0.05 10734.8   10901.0   10.5557    0.0109    0.0146 86.4197  0.0520  0.0557     60.691                  2.462      3.133      579.60     71.49     65.54 15.181         0.79211 0.11944 0.09803  6079  142   1.25  0.05   0.05 1.12 0.08 0.09 4.290 0.045 0.047 -0.015 0.159 1 FFFF     60.687      2.601      3.074      576.97     70.34     59.52  0.79211 0.11944 0.09803  6079  6079   1.25  0.05  0.05 1.12 0.08 0.09 4.290 0.045 0.047 -0.015 0.159 
 4948863 6479.01                    8.64353547 0.00000321  790.248029 0.000092  0.472593  0.085028  0.064783  1.0756  0.1115  0.0740    2.32856   0.12346   0.02684 0.3716  0.2788 t0--  155  155  67018.6    102.6   3.134375  0.005582   1.567188  0.002791  849.3   2281.5     -1.92 3123.9     4251.0   20.9571    0.3496    0.0912 87.0415  0.1989  0.2321     53.867                  9.347      8.724      162.19     17.77     19.38 15.414         1.22646 0.18960 0.15845  5812  136   1.04  0.05   0.05 1.00 0.07 0.08 4.400 0.044 0.048 -0.014 0.151 1 FFFF     53.828      9.662      8.373      160.19     20.76     15.97  1.22646 0.18960 0.15845  5812  5812   1.04  0.05  0.05 1.00 0.07 0.08 4.400 0.044 0.048 -0.014 0.151 
 4949027 6480.01                    1.06099777 0.00000624  903.721912 0.010675  0.008561  0.000856  0.000856  0.1235  0.5428  0.0941    1.54617   1.27649   1.27649 0.3636  0.2843 t0-- 1074  946     83.1     13.1   1.557698  0.244157   1.590118  0.219732    8.5      8.3    -24.94 16398.7   17435.0    4.9737    0.9383    1.5013 88.3740  1.6256  8.1279      1.003                  0.113      0.104     2591.47    273.86    273.86 15.140         1.03498 0.16684 0.14199  5619  120   1.08  0.04   0.04 0.94 0.08 0.07 4.340 0.051 0.050  0.028 0.155 1 FFNF      1.008      0.110      0.110     2598.34    279.93    279.93  1.03498 0.16684 0.14199  5619  5619   1.08  0.04  0.04 0.94 0.08 0.07 4.340 0.051 0.050  0.028 0.155 
 4949214 6481.01                    0.92203062 0.00000014  793.480531 0.000355  0.403293  0.093950  0.058159  1.2423  0.1097  0.0542    0.10132   0.01673   0.00920 0.2954  0.31   t0-- 1465 1465  13855.7     57.2   4.363953  0.022123   2.181976  0.011062  331.7    893.0     -0.46 31795.7   32211.0    1.6567    0.0890    0.0486 40.8992  1.2624  1.9838     59.540                 14.689      8.504     6810.04    904.36    829.00 14.351         0.70687 0.08530 0.07145  6388  177   1.35  0.04   0.05 1.25 0.08 0.08 4.271 0.037 0.037 -0.020 0.170 1 FFFF     59.868     13.655      9.103     6854.18    857.72    857.72  0.70687 0.08530 0.07145  6388  6388   1.35  0.04  0.05 1.25 0.08 0.08 4.271 0.037 0.037 -0.020 0.170 
 4950341 6482.01                  611.05264186 0.04517158  678.416308 0.063241  0.015402  0.001692  0.001410  0.4553  0.2768  0.4255    0.07435   1.32144   0.06007 0.3407  0.2935 t0--    3    3    275.0     34.9  15.305025  1.668818  15.024376  1.572511   10.2      8.0     -0.05 375.5       376.0  292.7686   47.1548   94.3096 89.9654  0.0346  0.1902      1.478                  0.553      0.198        0.50      0.09      0.08 13.604         1.78300 0.37290 0.95120  6032  171   0.93  0.28   0.09 1.01 0.13 0.14 4.508 0.050 0.213 -0.180 0.325 0 FFNF      1.508      0.557      0.214        0.50      0.09      0.08  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4950557 6483.01                   24.71479076 0.00000056  774.506873 0.000023  0.550789  0.004423  0.003791  0.7808  0.0059  0.0070    3.84661   0.00953   0.01026 0.3114  0.3049 t0--   52   52 208394.6     48.4   5.073931  0.001192   2.536965  0.000596 5162.3  10362.1     -3.37 2142.0     2217.0   49.8931    0.0443    0.0443 89.1042  0.0062  0.0072     97.870                  3.076      3.076      128.23     12.12     12.12 12.526         0.42012 0.04300 0.04086  6494  138   1.63  0.05   0.05 1.30 0.06 0.05 4.127 0.031 0.033 -0.105 0.165 1 FFFP     97.947      3.054      3.054      127.14     13.49     11.42  0.42012 0.04300 0.04086  6494  6494   1.63  0.05  0.05 1.30 0.06 0.05 4.127 0.031 0.033 -0.105 0.165 
 4995716 6484.01                   16.11933583 0.00023152  901.865950 0.017856  0.014810  0.001755  0.001579  0.3077  0.3566  0.2783    4.00915   3.85665   3.85665 0.4378  0.2442 t0--   69   69    257.3     47.0   3.013573  0.413380   3.003748  0.405598    7.4      7.2     -4.00 1849.5     1925.0   38.9101    8.7052   13.0577 89.8291  0.1708  0.9824      1.341                  0.175      0.157       33.89      3.34      2.82 15.696         1.85348 0.22473 0.18418  5189  100   0.83  0.03   0.03 0.77 0.04 0.03 4.480 0.037 0.030 -0.156 0.114 1 PPNP      1.354      0.164      0.164       34.22      2.86      3.12  1.85348 0.22473 0.18418  5189  5189   0.83  0.03  0.03 0.77 0.04 0.03 4.480 0.037 0.030 -0.156 0.114 
 5000179 6485.01                    3.63292321 0.00002405  791.471898 0.000000  0.128701  0.000000  0.000000  0.8782  0.0000  0.0000    0.00248   0.00000   0.00000 0.1846  0.2751 t0--  384  384  14931.5      0.0  29.012917  0.000000  14.506459  0.000000  406.9     22.9     94.15 35900.7   32506.0    1.2012    0.0000    0.0000 43.0206  0.0000  0.0000     49.488                  1.211      1.944    21491.24      0.00      0.00 13.758         0.11452 0.04571 0.03254 10014  367   3.17  0.43   0.37 2.76 0.19 0.18 3.860 0.094 0.093  0.009 0.180 1 FFFF     41.576      7.002      4.179    21491.24      0.00      0.00  0.11452 0.04571 0.03254 10014 10014   3.17  0.43  0.37 2.76 0.19 0.18 3.860 0.094 0.093  0.009 0.180 
 5017058 6486.01                    1.16194745 0.00000002  787.943460 0.000046  0.434321  0.014577  0.012862  0.8149  0.0274  0.0172    0.23839   0.00306   0.00145 0.3302  0.3031 t0--  935  935 129899.0     98.6   4.470343  0.004116   2.235171  0.002058 2435.4  14441.1      0.63 25927.1   26114.0    2.5718    0.0109    0.0051 71.4418  0.4390  0.4939    105.070                  5.308      3.791    12424.54   1202.85   1102.61 13.140         0.18947 0.01796 0.01754  6446  124   2.22  0.06   0.06 1.49 0.07 0.08 3.915 0.031 0.033  0.009 0.117 1 FFFF    105.263      5.118      3.937    12338.80   1306.70   1005.15  0.18947 0.01796 0.01754  6446  6446   2.22  0.06  0.06 1.49 0.07 0.08 3.915 0.031 0.033  0.009 0.117 
 5018787 6487.01                    0.60719187 0.00000002  793.649815 0.000040  0.173647  0.026542  0.015040  0.9171  0.0556  0.0153    1.02431   0.07393   0.01617 0.3749  0.2843 t0-- 1771 1771  17378.7     31.3   1.315435  0.009294   0.657717  0.004647  962.0   1180.8     -0.63 22678.3   23497.0    2.7131    0.0640    0.0136 70.4136  0.6458  1.6145     17.617                  2.976      1.559     3472.80    377.07    319.06 15.428         1.50083 0.22619 0.18593  5343  106   0.93  0.03   0.03 0.87 0.06 0.05 4.435 0.049 0.044  0.037 0.143 1 FFFF     17.685      2.813      1.688     3500.31    325.76    355.38  1.50083 0.22619 0.18593  5343  5343   0.93  0.03  0.03 0.87 0.06 0.05 4.435 0.049 0.044  0.037 0.143 
 5019567 6488.01                    1.17426061 0.00000906  788.175688 0.013600  0.006387  0.000531  0.000279  0.7398  0.2018  0.4192    0.02189   0.00211   0.00704 0.2246  0.3381 t0--  923  911     46.2      3.8   8.852115  0.674289   8.787478  0.586332   17.3      8.7    -36.38 23429.5   25800.0    1.1672    0.0496    0.1157 84.9189  3.6175 38.3460      2.292                  0.200      0.169    42252.54   4977.89   4212.06 12.080         0.08544 0.01151 0.00966  7725  182   3.24  0.14   0.13 2.13 0.10 0.10 3.737 0.038 0.037 -0.024 0.182 1 FFNF      2.300      0.197      0.167    42724.78   4342.80   4737.60  0.08544 0.01151 0.00966  7725  7725   3.24  0.14  0.13 2.13 0.10 0.10 3.737 0.038 0.037 -0.024 0.182 
 5021432 6489.01                   14.05649188 0.00016817  786.655258 0.000000  0.007186  0.000000  0.000000  0.1106  0.0000  0.0000   19.40945   0.00000   0.00000 0.4243  0.2517 t0--   77   77     62.7      0.0   1.830073  0.000000   1.816855  0.000000    5.4      7.3     -6.07 1218.2     1316.0   58.7451    0.0000    0.0000 89.8922  0.0000  0.0000      1.602                  0.025      0.049      257.39      0.00      0.00 13.697         0.22249 0.03516 0.02385  5759  120   1.98  0.06   0.06 1.24 0.14 0.06 3.934 0.059 0.035  0.223 0.154 1 SPNP      1.539      0.006      0.030      257.39      0.00      0.00  0.22249 0.03516 0.02385  5759  5759   1.98  0.06  0.06 1.24 0.14 0.06 3.934 0.059 0.035  0.223 0.154 
 5021732 6490.01                   15.03946673 0.00000067  783.992098 0.000114  0.440356  0.145694  0.041627  0.9979  0.2307  0.0005    0.77564   0.05563   0.00927 0.3017  0.3078 t0--   74   74  66795.5     75.7   5.404718  0.007998   2.702359  0.003999 1133.4   2873.1     -0.03 3332.0     3355.0   21.0168    0.4884    0.0945 86.9425  0.2737  0.2518     86.036                 28.122      9.039      257.96     25.09     25.09 13.623         0.33901 0.03677 0.03554  6324  132   1.76  0.05   0.05 1.33 0.07 0.07 4.067 0.035 0.037  0.007 0.168 1 FFFF     87.053     26.752      9.908      256.51     27.52     23.29  0.33901 0.03677 0.03554  6324  6324   1.76  0.05  0.05 1.33 0.07 0.07 4.067 0.035 0.037  0.007 0.168 
 5022440 6491.01                    3.69395057 0.00000019  790.624928 0.000342  0.789509  4.159181  0.594169  0.9175  4.6878  0.0374    1.68401   9.62496   0.49359 0.3391  0.2951 t0--  294  294  28146.6    203.1   2.268256  0.022799   1.134128  0.011399  173.2   1277.7     -0.04 6167.1     6182.0   10.0179    8.5528    0.5132 80.3292  3.8428  8.2924    113.841                625.743     89.392      882.80     92.02     84.35 15.286         0.56394 0.10384 0.08929  5891  114   1.38  0.08   0.07 1.08 0.08 0.09 4.186 0.052 0.056  0.024 0.150 1 FFFF    113.784    620.552     88.650      881.63     95.76     81.03  0.56394 0.10384 0.08929  5891  5891   1.38  0.08  0.07 1.08 0.08 0.09 4.186 0.052 0.056  0.024 0.150 
 5022900 6492.01                    1.05680850 0.00001113  903.816705 0.020717  0.008697  0.001071  0.000870  0.5628  0.1915  0.5338    0.03682   0.15773   0.01972 0.4439  0.2392 t0--  825  762     87.3     12.7   4.062268  0.643151   3.841094  0.615956   10.9      7.6    -20.47 19980.3   20881.0    1.2361    0.9023    0.0582 86.8773  3.1227 24.9813      0.810                  0.112      0.088     1407.51    133.93    133.93 15.870         1.97185 0.25442 0.27621  5354  106   0.85  0.04   0.04 0.86 0.05 0.06 4.515 0.038 0.050 -0.045 0.146 1 FFFF      0.808      0.111      0.085     1400.92    146.32    121.93  1.97185 0.25442 0.27621  5354  5354   0.85  0.04  0.04 0.86 0.05 0.06 4.515 0.038 0.050 -0.045 0.146 
 5024126 6493.01                    0.78712220 0.00000216  904.596260 0.001690  1.203595  0.103634  0.769852  1.2108  0.8810  0.0299    0.08192   0.21508   0.02623 0.5010  0.2001 t0-- 1116 1111    597.3     14.0   3.096700  0.091697   1.548350  0.045849   57.3     10.3    -14.28 19230.4   20985.0    2.2681    0.0872    0.7702 15.3355  4.3851  1.0963     90.514                  7.324     59.813      987.51     94.02     72.32 15.626         2.98123 0.21703 0.22091  4760   84   0.70  0.02   0.02 0.72 0.03 0.03 4.610 0.021 0.027 -0.124 0.114 1 FFFF     89.368      8.673     58.231      994.79     82.92     82.92  2.98123 0.21703 0.22091  4760  4760   0.70  0.02  0.02 0.72 0.03 0.03 4.610 0.021 0.027 -0.124 0.114 
 5024268 6494.01                    2.15038876 0.00002260  787.879110 0.008693  0.011637  0.000672  0.000480  0.0282  0.5523  0.0005    0.17158   0.05087   0.07630 0.5809  0.1537 t0--  505  503    166.1      9.4   4.562096  0.296785   4.492056  0.283320   23.7     10.0    -38.78 16171.3   19262.0    3.5140    0.3462    0.5482 87.6781  2.3213  8.2902     25.044                  2.020      2.204    79146.01      0.00      0.00 11.359         0.00043 0.00020 0.00008  4547  113  19.41  1.05   1.18 2.25 0.95 0.38 2.207 0.162 0.078  0.090 0.162 1 FFNF     24.960      2.160      1.963    79146.05      0.00      0.00  0.00043 0.00020 0.00008  4547  4547  19.41  1.05  1.18 2.25 0.95 0.38 2.207 0.162 0.078  0.090 0.162 
 5024372 6495.01                    0.56152507 0.00000351  794.215753 0.011541  0.004476  0.000577  0.000412  0.2279  0.5566  0.1374    0.13301   0.05694   0.05694 0.2822  0.3156 t0-- 1914 1418     22.4      4.2   3.527418  0.395120   3.455681  0.384956    9.7      7.7     10.06 24730.1   25663.0    1.3355    0.0957    0.2489 81.0748  8.1136 28.3977      1.504                  0.188      0.173    39671.94  10992.50   8244.38 14.564         0.07409 0.00816 0.00713  5832  314   3.03  0.11   0.10 1.49 0.12 0.10 3.643 0.036 0.032  0.007 0.211 1 FFNF      1.510      0.175      0.175    40099.57  10125.99   9205.44  0.07409 0.00816 0.00713  5832  5832   3.03  0.11  0.10 1.49 0.12 0.10 3.643 0.036 0.032  0.007 0.211 
 5025217 6496.01                    1.78752804 0.00002286  787.592536 0.027503  0.007254  0.000557  0.000361  0.0636  0.6926  0.0043    0.04347   0.00538   0.02333 0.3064  0.2995 t0--  606  602     58.7      4.6   7.252298  0.252571   7.072186  0.229733   16.0     10.2    -25.52 24575.1   25981.0    1.9511    0.0918    0.4246 86.3955  3.0027 24.6219      6.408                  1.715      3.001    51079.21   8461.79   7252.96 11.800         0.00795 0.03378 0.00338  6286  172   7.34  1.92   3.57 2.23 0.31 0.67 3.056 0.435 0.145 -0.500 0.325 0 FFFF      6.354      1.850      2.877    50835.56   9095.24   6669.84  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5025234 6497.01                    1.77551593 0.00005219  787.570216 0.000000  0.005563  0.000000  0.000000  0.9883  0.0000  0.0000    0.00631   0.00000   0.00000 0.3347  0.3012 t0--  619  431     18.4      0.0  12.025751  0.000000   9.257929  0.000000    8.3      7.2    -44.53 24904.4   26024.0    1.0169    0.0000    0.0000 13.6126  0.0000  0.0000      1.506                  0.096      0.404     8307.87      0.00      0.00 13.335         0.17663 0.10702 0.06662  6716  138   2.32  0.47   0.39 1.73 0.15 0.14 3.918 0.128 0.128  0.278 0.140 1 FFNF      1.253      0.428      0.204     8307.87      0.00      0.00  0.17663 0.10702 0.06662  6716  6716   2.32  0.47  0.39 1.73 0.15 0.14 3.918 0.128 0.128  0.278 0.140 
 5025294 6498.01                    5.46269044 0.00000182  793.803210 0.001071  9.540659  0.459312  4.041944  1.2985  8.1782  0.5435    2.48900   0.77688   1.40578 0.3452  0.2906 t0--  201  201   4160.3     66.8   3.248120  0.055736   1.624060  0.027868   82.6    500.2     -0.15 5802.9     5828.0   16.8762    0.7212    4.5679 52.4673  6.5385  1.2108    797.396                198.758    397.516      253.74     38.47     32.06 13.266         1.74500 0.58870 0.81610  5929  159   0.89  0.24   0.10 0.87 0.11 0.08 4.479 0.078 0.182 -0.460 0.300 0 FFFF    768.759    217.126    379.971      254.87     40.99     31.53  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5026187 6499.01                    3.58961588 0.00002082  785.498460 0.004795  0.169988  0.214612  0.046655  1.2090  0.1606  0.1075    0.00249   0.00145   0.00035 0.2868  0.3135 t0--  315  305    420.9      5.7  18.571250  0.307565   9.285625  0.153782  102.3     11.5     -1.60 25473.2   25842.0    1.2020    0.2022    0.0494 14.7157  2.4327  1.0542     43.412                 55.066     11.800     3534.92    356.72    326.99 13.391         0.17387 0.02013 0.01828  6769  141   2.34  0.08   0.08 1.61 0.08 0.09 3.902 0.035 0.037  0.002 0.160 1 FFFF     43.871     55.251     12.128     3526.65    391.26    300.97  0.17387 0.02013 0.01828  6769  6769   2.34  0.08  0.08 1.61 0.08 0.09 3.902 0.035 0.037  0.002 0.160 
 5031804 6500.01                    1.37349378 0.00001544  787.670828 0.000000  0.015519  0.000000  0.000000  0.9835  0.0000  0.0000    0.01101   0.00000   0.00000 0.2688  0.3133 t0--  997  880    158.2      0.0   9.965286  0.000000   5.728531  0.000000   27.9      7.2    -77.79 27227.3   32600.0    1.0315    0.0000    0.0000 17.5541  0.0000  0.0000      3.614                  0.082      0.010    15646.22      0.00      0.00 12.821         0.20365 0.02583 0.02076  7306  157   2.25  0.08   0.08 1.68 0.08 0.08 3.954 0.035 0.036 -0.085 0.162 1 FFNF      3.751      0.012      0.027    15646.22      0.00      0.00  0.20365 0.02583 0.02076  7306  7306   2.25  0.08  0.08 1.68 0.08 0.08 3.954 0.035 0.036 -0.085 0.162 
 5031882 6501.01                    1.00960253 0.00000965  788.568197 0.015698  0.004979  0.000499  0.000343  0.9915  0.0218  0.7074    0.05592   0.01501   0.03003 0.3159  0.2968 t0-- 1347 1107     29.3      3.6   5.279752  0.487523   5.291246  0.472771   12.5      7.8    -36.42 31026.5   32154.0    1.4572    0.1804    0.2255 83.0509  6.9482 25.7085      2.032                  0.213      0.195    37625.76   5079.30   3990.88 13.572         0.04915 0.00969 0.00673  6528  154   3.67  0.17   0.16 1.76 0.21 0.09 3.547 0.069 0.045 -0.077 0.180 1 FFFF      2.023      0.207      0.190    38079.17   4498.92   4498.92  0.04915 0.00969 0.00673  6528  6528   3.67  0.17  0.16 1.76 0.21 0.09 3.547 0.069 0.045 -0.077 0.180 
 5036516 6502.01                    1.06099286 0.00000328 1254.912032 0.004465  0.443798  0.074286  0.062557  1.1410  0.0924  0.0696    0.42662   0.03500   0.01500 0.4826  0.2165 t0--   84   84  40888.0    161.3   2.662070  0.012129   1.331035  0.006064  339.5    905.4     -0.17 1963.2     1989.0    2.9389    0.0789    0.0323 67.1443  1.1536  1.3572     41.861                  8.676      4.772     1459.00    142.39    129.45 14.340         1.66806 0.20347 0.16118  5262  100   0.89  0.02   0.02 0.85 0.06 0.05 4.463 0.042 0.037  0.039 0.139 1 FFFF     42.448      8.272      5.660     1476.66    117.25    152.43  1.66806 0.20347 0.16118  5262  5262   0.89  0.02  0.02 0.85 0.06 0.05 4.463 0.042 0.037  0.039 0.139 
 5036530 6503.01                    2.73515852 0.00001226  794.182868 0.000000  0.019633  0.000000  0.000000  0.9551  0.0000  0.0000  918.75239   0.00000   0.00000 0.3234  0.3084 t0--  489  213     46.0      0.0   0.104573  0.000000   0.084692  0.000000    4.6      7.2     -3.45 4871.1     4913.0   71.3567    0.0000    0.0000 89.2331  0.0000  0.0000      4.183                  0.065      0.255     4073.51      0.00      0.00 13.911         0.31923 0.03837 0.03276  7080  152   1.93  0.07   0.07 1.66 0.08 0.08 4.083 0.035 0.034  0.183 0.141 1 FFFF      4.292      0.026      0.398     4073.51      0.00      0.00  0.31923 0.03837 0.03276  7080  7080   1.93  0.07  0.07 1.66 0.08 0.08 4.083 0.035 0.034  0.183 0.141 
 5036530 6503.02                    1.36510349 0.00001285  794.042700 0.000000  0.008793  0.000000  0.000000  0.8452  0.0000  0.0000 1008.24107   0.00000   0.00000 0.3234  0.3084 t0--  989  350     16.0      0.0   0.124025  0.000000   0.120318  0.000000    2.3      8.7     -5.83 9999.8    10060.0   46.3097    0.0000    0.0000 88.9542  0.0000  0.0000      1.828                  0.002      0.020    10289.74      0.00      0.00 13.911         0.31923 0.03837 0.03276  7080  152   1.93  0.07   0.07 1.66 0.08 0.08 4.083 0.035 0.034  0.183 0.141 1 FFNF      1.814      0.064      0.025    10289.74      0.00      0.00  0.31923 0.03837 0.03276  7080  7080   1.93  0.07  0.07 1.66 0.08 0.08 4.083 0.035 0.034  0.183 0.141 
 5036538 6504.01                    1.06100850 0.00000003  793.373213 0.000071  0.657225  0.005480  0.007671  0.4767  0.0181  0.0090    1.72404   0.01136   0.01767 0.3451  0.3172 t0-- 1263 1263 406286.0    499.8   2.817788  0.004286   1.408894  0.002143  997.6  20016.3     -0.28 31781.8   32073.0    4.6807    0.0114    0.0148 84.0930  0.1565  0.1565     61.226                  1.204      1.103      949.08     32.66     32.66 13.349         1.79066 0.07549 0.06509  4769   36   0.85  0.01   0.01 0.80 0.01 0.01 4.476 0.012 0.010  0.413 0.078 1 FFFF     61.349      1.052      1.263      945.46     34.20     29.31  1.79066 0.07549 0.06509  4769  4769   0.85  0.01  0.01 0.80 0.01 0.01 4.476 0.012 0.010  0.413 0.078 
 5038469 6505.01                    1.36839061 0.00000000  788.436065 0.000000  0.001780  0.000000  0.000000  0.9701  0.0000  0.0000    0.10059   0.00000   0.00000 0.2328  0.2911 t0--  992  156      2.4      0.0   1.365295  0.000000   1.325043  0.000000    0.0     12.7     -0.38 13735.9   13737.0    2.1513    0.0000    0.0000 63.1973  0.0000  0.0000      0.415                  0.029      0.004    33201.33      0.00      0.00 12.103         0.30831 0.04609 0.04098  9440  411   2.16  0.10   0.09 2.24 0.14 0.14 4.115 0.046 0.045  0.021 0.146 1 FFNF      0.410      0.040      0.012    33201.33      0.00      0.00  0.30831 0.04609 0.04098  9440  9440   2.16  0.10  0.09 2.24 0.14 0.14 4.115 0.046 0.045  0.021 0.146 
 5039687 6506.01                    5.90624796 0.00341640  788.423949 0.024402  0.047544  0.087717  0.014620  1.0525  0.0703  0.0395    0.00061   0.00017   0.00003 0.3585  0.2851 t0--  225  213    178.4      7.4   0.000000  0.000000   0.000000  0.000000   68.2      8.4    -31.36 2195.2     2301.0    1.0421    0.0887    0.0166  6.9730  1.3951  0.3693      4.894                  9.144      1.422      248.14     20.56     20.56 14.087         1.65382 0.10994 0.13106  5957  106   0.94  0.02   0.02 0.99 0.04 0.05 4.484 0.019 0.030 -0.193 0.144 1 FFNF      4.913      9.173      1.427      247.81     20.80     20.80  1.65382 0.10994 0.13106  5957  5957   0.94  0.02  0.02 0.99 0.04 0.05 4.484 0.019 0.030 -0.193 0.144 
 5042785 6507.01                    1.67478289 0.00002122  787.591851 0.000000  0.203208  0.000000  0.000000  1.1865  0.0000  0.0000    0.01251   0.00000   0.00000 0.2666  0.3107 t0--  826  788    315.9      0.0   8.663624  0.000000   4.331812  0.000000   10.8     13.5      0.00 0.0           0.0    1.2286    0.0000    0.0000 15.0526  0.0000  0.0000     38.059                  0.800      1.131     7745.79      0.00      0.00 11.480         0.46311 0.04097 0.04100  7499  172   1.71  0.05   0.05 1.67 0.07 0.08 4.191 0.027 0.031  0.129 0.113 1 FFFF     38.993      0.587      0.089     7745.79      0.00      0.00  0.46311 0.04097 0.04100  7499  7499   1.71  0.05  0.05 1.67 0.07 0.08 4.191 0.027 0.031  0.129 0.113 
 5078879 6508.01                    1.03937051 0.00000021  771.396167 0.000190  0.046821  0.044077  0.011334  0.9763  0.0758  0.0002    0.20203   0.05518   0.01440 0.2961  0.3036 t0-- 1007 1006    724.1      5.5   1.144222  0.016266   0.572111  0.008133  182.8     44.5     -3.52 10558.4   11582.0    2.2572    0.1941    0.0503 62.7328  3.7660  1.5977      6.494                  6.143      1.489     7562.17    834.69    706.27 13.028         0.89151 0.05085 0.05160  7098  165   1.27  0.03   0.03 1.32 0.03 0.03 4.346 0.016 0.018 -0.254 0.102 1 FFFF      6.273      6.268      1.330     7604.67    749.31    811.75  0.89151 0.05085 0.05160  7098  7098   1.27  0.03  0.03 1.32 0.03 0.03 4.346 0.016 0.018 -0.254 0.102 
 5080346 6509.01                    2.31185368 0.00003527  777.345542 0.016966  0.005814  0.000505  0.000316  0.6283  0.1596  0.5783    0.00491   0.01788   0.00097 0.2124  0.2919 t0--  453  452     37.0      3.1   9.589089  0.613862   9.643287  0.577826   16.0      9.4    -19.19 24060.9   25020.0    1.8621    0.1566    0.4412 84.8899  5.1082 27.0004      1.209                  0.136      0.082    15241.82   2322.22   1964.96 13.234         0.44110 0.05744 0.05404  9845  311   1.91  0.08   0.08 2.23 0.10 0.11 4.219 0.036 0.040 -0.074 0.125 1 FFFF      1.223      0.113      0.103    15252.32   2263.37   2037.03  0.44110 0.05744 0.05404  9845  9845   1.91  0.08  0.08 2.23 0.10 0.11 4.219 0.036 0.040 -0.074 0.125 
 5080652 6510.01                    2.07217812 0.00000021  776.852743 0.000173  0.594259  0.008424  0.007220  0.6410  0.0171  0.0108    0.61191   0.00567   0.00661 0.4002  0.2647 t0--  500  500 292898.9    679.5   4.556533  0.010406   2.278267  0.005203  590.7  12307.7      0.48 18876.8   19147.0    5.1793    0.0160    0.0186 82.8308  0.1557  0.1246     97.467                  4.394      5.193     2355.10    254.13    211.78 15.080         0.47725 0.07716 0.06214  6029  117   1.50  0.06   0.07 1.17 0.07 0.10 4.148 0.047 0.047  0.006 0.155 1 FFFF     97.740      4.220      5.371     2351.26    259.39    212.23  0.47725 0.07716 0.06214  6029  6029   1.50  0.06  0.07 1.17 0.07 0.10 4.148 0.047 0.047  0.006 0.155 
 5083138 6511.01                   27.12277461 0.00039698  780.170271 0.041988  0.014143  0.001561  0.001321  0.6651  0.0011  0.6063    0.54785   0.93512   0.40077 0.3810  0.2755 t0--   49   48    238.7     40.9   5.313685  0.864193   5.202612  0.859023    8.1      7.6     -2.67 2060.0     2111.0   36.6940    5.0520   11.2266 89.7906  0.2093  1.1161      1.749                  0.247      0.171       46.27      5.05      4.59 15.747         0.97901 0.17182 0.15707  5998  121   1.14  0.06   0.06 1.07 0.07 0.08 4.343 0.051 0.057 -0.013 0.156 1 PPNP      1.757      0.239      0.184       46.75      4.40      4.80  0.97901 0.17182 0.15707  5998  5998   1.14  0.06  0.06 1.07 0.07 0.08 4.343 0.051 0.057 -0.013 0.156 
 5083252 6512.01                    2.50051589 0.00006957  792.339401 0.000000  0.004153  0.000000  0.000000  0.1044  0.0000  0.0000    0.05214   0.00000   0.00000 0.3114  0.3046 t0--  542  466     20.4      0.0   7.590228  0.000000   7.556732  0.000000    4.5      7.6    -16.87 31343.0   31778.0    2.5830    0.0000    0.0000 87.6829  0.0000  0.0000      0.451                  0.272      0.034     1161.11      0.00      0.00 15.039         1.28300 0.38070 0.69570  6305  188   1.05  0.35   0.12 1.06 0.16 0.13 4.422 0.070 0.210 -0.200 0.275 0 FFFF      0.659      0.087      0.220     1161.11      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5087223 6513.01                    5.62240289 0.00002275  791.038013 0.004829  0.014139  0.001425  0.001425  0.3145  0.3530  0.2855   25.18273  15.10692  22.66038 0.4707  0.2586 t0--  241  240    231.0     34.2   1.076336  0.154762   1.063781  0.155534    9.4      7.3     -8.35 2602.9     2826.0   37.0207    7.5814   10.4973 89.7827  0.2173  1.0866      0.963                  0.119      0.100       42.10      3.60      3.60 15.627         3.54874 0.31060 0.29932  4283   80   0.63  0.02   0.02 0.64 0.03 0.02 4.644 0.022 0.025 -0.034 0.119 1 PPNP      0.963      0.117      0.098       41.97      3.77      3.46  3.54874 0.31060 0.29932  4283  4283   0.63  0.02  0.02 0.64 0.03 0.02 4.644 0.022 0.025 -0.034 0.119 
 5091075 6514.01                    1.25531544 0.00001089  788.565946 0.111968  0.003195  0.000280  0.000448  0.1930  0.5999  0.1343    0.01174   0.00213   0.00746 0.2402  0.3229 t0-- 1075  793     10.5      2.0   8.850945  2.555959   8.567998  2.581217   34.4      7.4      0.00 10309.0   11005.0    0.9878    0.0783    0.2153 19.9096 53.0166  2.6958      1.130                  0.136      0.136    35344.49   3483.82   3483.82 11.857         0.07895 0.00873 0.00777  7424  164   3.31  0.11   0.10 2.06 0.09 0.08 3.709 0.033 0.031  0.023 0.123 1 FFNF      1.140      0.127      0.150    34973.26   3814.68   3227.80  0.07895 0.00873 0.00777  7424  7424   3.31  0.11  0.10 2.06 0.09 0.08 3.709 0.033 0.031  0.023 0.123 
 5091614 6515.01                   21.14245831 0.00000062  790.235224 0.000034  0.540694  0.027605  0.067042  0.9712  0.1764  0.0202    1.40759   0.01240   0.05511 0.3373  0.2948 t0--   67   67  73889.6     25.6   5.185104  0.002991   2.592552  0.001496 3831.9   4368.4      2.54 2954.6     3000.0   32.1617    0.0946    0.4206 87.9588  0.1241  0.0475     86.506                  6.768     10.152      109.56     10.99      9.99 14.083         0.47681 0.06213 0.05169  6058  114   1.51  0.05   0.05 1.18 0.07 0.09 4.150 0.039 0.042 -0.025 0.157 1 FFFF     86.686      6.669     10.003      110.06     10.63     10.63  0.47681 0.06213 0.05169  6058  6058   1.51  0.05  0.05 1.18 0.07 0.09 4.150 0.039 0.042 -0.025 0.157 
 5092799 6516.01                   11.29055259 0.00046526  903.866893 0.055082  0.010529  0.001128  0.001041  0.8265  0.0365  0.6155    0.08030   0.04752   0.06653 0.4562  0.2372 t0--  102  100    127.6     21.3   9.463846  1.299277   9.439505  1.238911    7.8      7.9     -5.34 7846.2     7958.0    8.5333    1.4071    2.6578 89.2907  0.7089  4.6078      2.856                  0.473      0.430      324.93     36.73     36.73 15.929         0.08399 0.02977 0.02299  4851   83   2.50  0.28   0.25 0.95 0.14 0.09 3.619 0.092 0.097  0.027 0.137 1 PPNP      2.868      0.468      0.425      327.02     36.87     36.87  0.08399 0.02977 0.02299  4851  4851   2.50  0.28  0.25 0.95 0.14 0.09 3.619 0.092 0.097  0.027 0.137 
 5092799 6516.02                   28.25225281 0.00137819  888.226616 0.107284  0.011510  0.001229  0.001134  0.5376  0.1257  0.4979    0.03339   0.03197   0.02664 0.4562  0.2372 t0--   41   41    152.8     24.7  17.498405  2.646117  17.048525  2.622504    7.7      7.1     -2.44 4936.9     4983.0   11.7503    3.4279    2.6934 89.4418  0.5578  3.0679      3.125                  0.541      0.443       96.82     10.43     11.38 15.929         0.08399 0.02977 0.02299  4851   83   2.50  0.28   0.25 0.95 0.14 0.09 3.619 0.092 0.097  0.027 0.137 1 PPNP      3.133      0.532      0.488       96.25     10.40     11.35  0.08399 0.02977 0.02299  4851  4851   2.50  0.28  0.25 0.95 0.14 0.09 3.619 0.092 0.097  0.027 0.137 
 5094301 6517.01                    0.99520972 0.00000387  787.985871 0.004780  0.003476  0.000206  0.000191  0.6796  0.0258  0.5914    0.35961   0.09598   0.20156 0.4401  0.2425 t0-- 1359 1352     13.9      0.9   2.792650  0.169660   2.766145  0.169199   20.3      9.3    -32.50 24688.4   26976.0    2.7033    0.2543    0.5339 86.2013  3.7980 14.1070      0.353                  0.025      0.018     2013.41    156.42    144.38 10.291         1.68312 0.10335 0.13196  5578   85   0.94  0.02   0.02 0.98 0.04 0.05 4.488 0.020 0.031  0.122 0.115 1 FFNF      0.352      0.024      0.019     2020.71    148.73    148.73  1.68312 0.10335 0.13196  5578  5578   0.94  0.02  0.02 0.98 0.04 0.05 4.488 0.020 0.031  0.122 0.115 
 5095269 6518.01                   18.61195319 0.00000478  774.120576 0.000041  0.504671  0.023555  0.014582  0.9521  0.0238  0.0280    3.29751   0.03786   0.02461 0.2884  0.3092 t0--   73   73 124543.0     57.8   4.254405  0.002274   2.127202  0.001137 2673.1   8921.6     -0.64 720.6      2654.0   39.2361    0.1418    0.1044 88.6249  0.0217  0.0454    102.685                  5.108      4.715      252.13     26.23     24.05 13.528         0.28333 0.02785 0.02936  6554  133   1.84  0.05   0.05 1.29 0.05 0.09 4.012 0.030 0.042 -0.339 0.148 1 FFFP    102.714      5.055      4.666      249.89     28.57     19.78  0.28333 0.02785 0.02936  6554  6554   1.84  0.05  0.05 1.29 0.05 0.09 4.012 0.030 0.042 -0.339 0.148 
 5097278 6519.01                    0.73240603 0.00000384  788.208347 0.015127  0.007615  0.000812  0.000677  0.5950  0.3900  0.2864    0.04680   0.13577   0.01810 0.2306  0.3366 t0-- 1847 1358     62.5      9.0   3.586774  0.664127   3.579711  0.589465   10.6      9.3    -75.40 24974.8   30783.0    1.0584    0.5754    0.0523 86.4075  3.5860 33.1701      1.524                  0.168      0.138    25622.37   3007.78   2363.25 11.396         0.36960 0.03751 0.03411  7426  169   1.84  0.05   0.04 1.65 0.08 0.08 4.125 0.032 0.033  0.058 0.153 1 FFNF      1.516      0.187      0.125    25849.45   2765.54   2535.08  0.36960 0.03751 0.03411  7426  7426   1.84  0.05  0.04 1.65 0.08 0.08 4.125 0.032 0.033  0.058 0.153 
 5098757 6520.01                    2.95457404 0.00007936  788.288222 0.000000  0.216370  0.000000  0.000000  1.2013  0.0000  0.0000    0.00405   0.00000   0.00000 0.2563  0.3262 t0--  477  443    274.3      0.0  17.421523  0.000000   8.710762  0.000000   19.7      8.5    -26.84 30527.4   32593.0    1.2321    0.0000    0.0000 12.8439  0.0000  0.0000     46.923                  0.503      1.104     3074.56      0.00      0.00 12.734         0.23780 0.02509 0.02548  6441  128   1.99  0.06   0.06 1.36 0.06 0.11 3.969 0.032 0.042 -0.139 0.138 1 FFNF     47.649      1.352      2.830     3074.56      0.00      0.00  0.23780 0.02509 0.02548  6441  6441   1.99  0.06  0.06 1.36 0.06 0.11 3.969 0.032 0.042 -0.139 0.138 
 5111801 6521.01                    0.56200976 0.00000203  788.324304 0.013555  0.003615  0.000263  0.000324  0.6782  0.2643  0.3934    0.10377   0.04116   0.03430 0.2820  0.3093 t0-- 1932 1669     14.5      1.8   4.025948  0.478410   3.844545  0.472133   12.8      9.1    -38.28 23834.5   25804.0    1.1986    0.1312    0.1443 82.0385  7.2335 31.1042      1.059                  0.097      0.090    53182.55   5018.03   5018.03  9.807         0.11874 0.01028 0.00943  6729  139   2.72  0.06   0.06 1.72 0.08 0.08 3.800 0.029 0.028  0.019 0.147 1 FFFF      1.059      0.094      0.088    52667.08   5563.26   4371.13  0.11874 0.01028 0.00943  6729  6729   2.72  0.06  0.06 1.72 0.08 0.08 3.800 0.029 0.028  0.019 0.147 
 5112198 6522.01                    3.21552827 0.00015101  793.263633 0.012671  0.093229  0.120436  0.039272  1.1525  0.0509  0.1167    0.00237   0.00089   0.00026 0.3026  0.3063 t0--  332  332    203.8      8.5   0.000000  0.000000   0.000000  0.000000   87.1     11.3     52.65 3366.8     3405.0    1.0910    0.1208    0.0394  7.1996  1.6681  0.2139     10.543                 15.609      4.072      812.91    143.64    119.70 14.128         1.28300 0.47340 0.66270  6300  188   1.04  0.33   0.12 1.01 0.15 0.12 4.414 0.084 0.210 -0.320 0.300 0 FFFF     10.753     15.458      4.216      808.90    144.46    118.19  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5113809 6523.01                    1.54741365 0.00000824  793.176383 0.000000  0.026231  0.000000  0.000000  0.9471  0.0000  0.0000    0.00862   0.00000   0.00000 0.2822  0.3139 t0--  711  711    532.8      0.0  16.134556  0.000000  11.586949  0.000000  210.1     10.5     -8.78 24703.1   25862.0    1.0295    0.0000    0.0000 23.0906  0.0000  0.0000      6.668                  0.241      0.105     9757.35      0.00      0.00 13.755         0.13725 0.02631 0.02233  6352  116   2.48  0.17   0.15 1.57 0.09 0.14 3.829 0.050 0.054  0.067 0.119 1 FFFF      7.509      0.051      0.669     9757.35      0.00      0.00  0.13725 0.02631 0.02233  6352  6352   2.48  0.17  0.15 1.57 0.09 0.14 3.829 0.050 0.054  0.067 0.119 
 5115178 6524.01                   12.85172126 0.00000133  785.535941 0.000087  0.445447  0.056306  0.038981  1.1503  0.0644  0.0488    0.39639   0.00956   0.00565 0.3744  0.2773 t0--   81   81  42520.4     34.8   5.714804  0.004997   2.857402  0.002499 1537.8   1765.5     -0.03 3887.9     3985.0   15.1227    0.1193    0.0705 85.6460  0.1380  0.2273     45.097                 14.768      7.384       85.05     15.47     11.61 15.205         1.45800 0.62840 0.70450  5838  176   0.97  0.28   0.12 0.94 0.13 0.10 4.438 0.098 0.196 -0.160 0.300 0 FFFF     45.159     15.512      7.239       85.29     15.38     11.83  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5115379 6525.01                    4.20670098 0.00059053  788.730192 0.000000  0.042027  0.000000  0.000000  1.0394  0.0000  0.0000    0.00122   0.00000   0.00000 0.3227  0.3001 t0--  268  207      8.0      0.0  21.175153  0.000000  10.587576  0.000000    3.8      8.4     -7.76 26079.9   26199.0    1.0464    0.0000    0.0000  6.6488  0.0000  0.0000     12.489                  0.509      0.039     3150.27      0.00      0.00 13.394         0.10656 0.01885 0.01621  6397  126   2.80  0.19   0.17 1.72 0.09 0.10 3.770 0.044 0.047  0.139 0.133 1 FFNF     13.010      0.157      0.418     3150.27      0.00      0.00  0.10656 0.01885 0.01621  6397  6397   2.80  0.19  0.17 1.72 0.09 0.10 3.770 0.044 0.047  0.139 0.133 
 5115688 6526.01                  486.78275904 0.01865004  462.090563 0.027365  0.017188  0.001733  0.001362  0.3449  0.3736  0.2956    0.68066   0.42735   0.51893 0.5305  0.1832 t0--    3    3    353.1     37.7  15.367865  1.684263  14.754330  1.512301   12.0      7.5      0.00 384.0       384.0  208.2866   46.4865   49.3919 89.9535  0.0465  0.2093      8.267                  0.979      0.734        5.70      1.18      0.84 13.892         0.02018 0.00455 0.00451  4890   89   4.39  0.18   0.16 1.24 0.22 0.25 3.240 0.079 0.103 -0.053 0.144 1 PPNP      8.249      0.978      0.733        5.72      1.23      0.82  0.02018 0.00455 0.00451  4890  4890   4.39  0.18  0.16 1.24 0.22 0.25 3.240 0.079 0.103 -0.053 0.144 
 5119143 6527.01                    0.53079991 0.00000367  788.701266 0.005943  0.015673  0.001937  0.001095  0.9742  0.0029  0.6584    0.07458   0.09561   0.00531 0.2693  0.3014 t0-- 2563 2273    275.6     25.5   3.297941  0.371998   3.185495  0.259110   20.3     11.4    -53.57 29932.9   32300.0    1.0315    0.3292    0.0210 20.2186 54.0236  3.0013      7.727                  1.153      0.846   180572.17      0.00      0.00 12.328         0.03470 0.00805 0.00615  7319  197   4.47  0.28   0.29 2.28 0.17 0.19 3.491 0.059 0.067  0.064 0.199 1 FFNF      7.725      1.195      0.876   180572.02      0.00      0.00  0.03470 0.00805 0.00615  7319  7319   4.47  0.28  0.29 2.28 0.17 0.19 3.491 0.059 0.067  0.064 0.199 
 5125048 6528.01                    0.56818347 0.00000259  788.367442 0.000000  0.020920  0.000000  0.000000  0.2131  0.0000  0.0000    0.27816   0.00000   0.00000 0.2724  0.3129 t0-- 2383 1772    506.4      0.0   2.787306  0.000000   2.718493  0.000000    5.3     14.5    -22.12 31988.5   32626.0    1.6806    0.0000    0.0000 82.7159  0.0000  0.0000      6.505                  0.204      0.016    70144.55      0.00      0.00 11.941         0.11478 0.01150 0.01098  7192  161   2.82  0.08   0.08 1.86 0.09 0.10 3.802 0.031 0.032 -0.001 0.182 1 FFFF      6.208      0.728      0.140    70144.55      0.00      0.00  0.11478 0.01150 0.01098  7192  7192   2.82  0.08  0.08 1.86 0.09 0.10 3.802 0.031 0.032 -0.001 0.182 
 5126627 6529.01                    1.00951987 0.00001176  812.669424 0.000000  0.005020  0.000000  0.000000  0.4000  0.0000  0.0000    0.18390   0.00000   0.00000 0.3981  0.2673 t0-- 1295  819     29.5      0.0   3.487229  0.000000   3.465005  0.000000    4.8      7.6      0.00 0.0           0.0    2.1477    0.0000    0.0000 79.2662  0.0000  0.0000      0.548154618912426      2.214      0.221     2581.88      0.00      0.00 13.965         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF      0.081      1.139      0.157     2581.88      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5130890 6530.01                    0.91050060 0.00002070  788.431404 0.000000  0.001654  0.000000  0.000000  0.7664  0.0000  0.0000    6.97621   0.00000   0.00000 0.2205  0.2884 t0-- 1484  248      2.7      0.0   0.671257  0.000000   0.668569  0.000000    0.2      8.3      0.00 15118.4   15217.0    6.7368    0.0000    0.0000 83.4673  0.0000  0.0000      0.598                  0.020      0.018   223247.99      0.00      0.00 11.965         0.09925 0.02473 0.01903 11012  696   3.52  0.24   0.23 3.20 0.24 0.21 3.839 0.070 0.066  0.011 0.174 1 FFNF      0.596      0.057      0.007   223247.99      0.00      0.00  0.09925 0.02473 0.01903 11012 11012   3.52  0.24  0.23 3.20 0.24 0.21 3.839 0.070 0.066  0.011 0.174 
 5164794 6531.01                    1.04212048 0.00000908  777.729676 0.491837  0.010808  0.002228  0.001485  0.9219  0.0375  0.6361    0.00035   7.79232   0.00000 0.3981  0.2673 t0-- 1002  871    126.2     41.1   3.923716  2.903965   4.127871  2.740365   40.8      9.6      0.00 9541.2    10217.0    1.0980    1.1925    0.2752 84.8117  5.1876 27.6672      1.107                  1.543      1.235        0.00 266062.96      0.00 11.510         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF      1.044      1.487      1.190        0.00 318902.21      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5171707 6532.01                    0.81399493 0.00000159  813.189770 0.002557  0.013077  0.001362  0.001226  0.3576  0.2868  0.3291   13.98854  33.43812  13.37525 0.4125  0.2588 t0-- 1604 1553    178.6     20.1   0.578157  0.119272   0.627091  0.116703   13.3      9.3    -28.17 14884.8   16381.0    9.0212    2.6006    2.6006 89.2031  0.7968  3.9842      1.568                  0.202      0.162     3553.45    420.16    323.20 15.567         0.94721 0.17675 0.14482  5501  118   1.10  0.06   0.05 0.91 0.07 0.06 4.309 0.056 0.053  0.037 0.149 1 PPPP      1.558      0.205      0.159     3600.73    381.30    381.30  0.94721 0.17675 0.14482  5501  5501   1.10  0.06  0.05 0.91 0.07 0.06 4.309 0.056 0.053  0.037 0.149 
 5172274 6533.01                    6.12631773 0.00075229  783.040668 0.000000  0.013998  0.000000  0.000000  0.9910  0.0000  0.0000    0.00054   0.00000   0.00000 0.2631  0.34   t0--  231  205    104.1      0.0  49.072436  0.000000  24.536218  0.000000   15.6     10.8    -42.97 27713.6   32368.0    1.0215    0.0000    0.0000 14.0270  0.0000  0.0000      2.638                  0.046      0.111     1229.81      0.00      0.00 12.625         0.47999 0.05310 0.05303  7341  164   1.64  0.06   0.05 1.54 0.08 0.08 4.189 0.034 0.037  0.018 0.142 1 FFFP      2.461      0.117      0.019     1229.81      0.00      0.00  0.47999 0.05310 0.05303  7341  7341   1.64  0.06  0.05 1.54 0.08 0.08 4.189 0.034 0.037  0.018 0.142 
 5174492 6534.01                    0.72482980 0.00004689  788.129130 0.001624  0.063134  0.047581  0.011485  0.6403  0.3761  0.0006  248.30371 551.21674 110.24335 0.2562  0.2954 t0-- 1879 1239   1505.9    179.1   0.129904  0.045077   0.063533  0.059744    1.7      7.9     -0.23 32461.2   32463.0   29.0582    0.9812    9.0764 88.1149  0.8479  1.1305     16.813                 13.552      2.510    57884.06   5907.41   5907.41 12.051         0.18107 0.02244 0.01880  8035  177   2.47  0.09   0.08 1.98 0.09 0.10 3.944 0.036 0.036  0.007 0.168 1 FFFP     16.921     13.118      3.027    57478.55   6469.36   5474.07  0.18107 0.02244 0.01880  8035  8035   2.47  0.09  0.08 1.98 0.09 0.10 3.944 0.036 0.036  0.007 0.168 
 5174920 6535.01                    0.95048543 0.00000424  788.055693 0.003843  0.003186  0.000285  0.000195  0.9067  0.0568  0.6245    0.05296   0.26183   0.01870 0.2838  0.288  t0-- 1425 1368     10.9      0.9   2.903906  0.092415   2.916900  0.087933   15.4     10.2    -23.85 31229.1   32556.0    2.5144    0.1542    0.7194 86.6751  3.3246 23.2719      0.728                  0.069      0.052    34316.42   4567.52   3864.82 11.633         0.29469 0.03337 0.02912  8386  228   2.09  0.06   0.06 1.95 0.11 0.10 4.082 0.036 0.036  0.014 0.180 1 FFFF      0.724      0.072      0.047    34575.36   4456.72   4085.33  0.29469 0.03337 0.02912  8386  8386   2.09  0.06  0.06 1.95 0.11 0.10 4.082 0.036 0.036  0.014 0.180 
 5181455 6536.01                    5.57963045 0.00000021  791.905501 0.000070  0.668824  0.081324  0.097589  1.3227  0.0157  0.2338    2.06370   0.09284   0.16711 0.3210  0.3006 t0--  243  243 118040.8    131.6   3.408344  0.008322   1.704172  0.004161 1268.7   5277.0     -0.04 7191.0     7290.0   15.0279    0.2497    0.3820 85.5473  0.3475  0.2780     88.230                 12.681     13.526      415.36     43.08     39.49 15.473         0.75266 0.14689 0.12296  5873  115   1.24  0.07   0.07 1.04 0.08 0.08 4.264 0.056 0.057  0.023 0.151 1 FFFF     88.461     12.894     13.815      414.79     44.45     40.75  0.75266 0.14689 0.12296  5873  5873   1.24  0.07  0.07 1.04 0.08 0.08 4.264 0.056 0.057  0.023 0.151 
 5193386 6537.01                   21.37827081 0.00004960  774.911049 0.000569  0.255556  0.000454  0.000419  0.2570  0.0181  0.0145    0.03285   0.00059   0.00031 0.5588  0.1617 t0--   53   53  80549.0    123.5  21.728132  0.047431  17.022223  0.021657  852.2   1441.8     -0.07 8070.6     8877.0    9.2595    0.0550    0.0289 88.3907  0.1224  0.0918    137.813                  7.491      6.338      524.44     91.80     65.57 13.998         0.01476 0.00334 0.00315  5091   85   4.95  0.23   0.23 1.31 0.20 0.24 3.157 0.076 0.096 -0.483 0.135 1 FFFF    138.523      6.761      6.761      534.08     85.98     73.69  0.01476 0.00334 0.00315  5091  5091   4.95  0.23  0.23 1.31 0.20 0.24 3.157 0.076 0.096 -0.483 0.135 
 5193439 6538.01                  129.84128614 0.00581895  693.067364 0.026448  0.013136  0.000758  0.001102  0.0918  0.5046  0.0723    0.42281   0.09056   0.25156 0.3327  0.2964 t0--   10   10    191.5     22.9  13.492394  0.930335  13.416409  0.923972   11.0      7.7     -0.84 992.7      1012.0   72.7885    6.8666   15.2592 89.9211  0.0787  0.5247      2.662                  0.250      0.208       15.83      1.56      1.56 14.520         0.23125 0.03782 0.03023  6072  124   1.90  0.08   0.08 1.14 0.07 0.07 3.934 0.049 0.044 -0.260 0.159 1 PPPP      2.655      0.266      0.205       15.63      1.80      1.38  0.23125 0.03782 0.03023  6072  6072   1.90  0.08  0.08 1.14 0.07 0.07 3.934 0.049 0.044 -0.260 0.159 
 5196851 6539.01                    0.54140495 0.00000681  788.444956 0.000000  0.013143  0.000000  0.000000  0.8308  0.0000  0.0000    0.13980   0.00000   0.00000 0.2470  0.3291 t0-- 2001 1334    164.9      0.0   2.582561  0.000000   2.463543  0.000000    4.5     21.3     -4.62 25995.7   26059.0    1.2939    0.0000    0.0000 50.0545  0.0000  0.0000      3.262                  0.104      0.041    59756.68      0.00      0.00 12.509         0.21086 0.02380 0.02109  7524  171   2.31  0.08   0.08 1.86 0.09 0.08 3.979 0.033 0.033  0.121 0.156 1 FFNF      3.316      0.125      0.209    59756.68      0.00      0.00  0.21086 0.02380 0.02109  7524  7524   2.31  0.08  0.08 1.86 0.09 0.08 3.979 0.033 0.033  0.121 0.156 
 5199978 6540.01                    0.55051001 0.00000104  777.227524 0.002558  0.009899  0.000868  0.000315  0.3856  0.2652  0.3484    2.41840   0.60655   1.36474 0.5730  0.1544 t0-- 1901 1892    120.8      7.0   1.170624  0.075404   1.153144  0.073162   24.0     14.1    -29.52 21201.8   23378.0    3.4226    0.3466    0.6665 87.7835  2.2158 10.4459      5.567                  0.462      0.339    63547.71      0.00      0.00 13.355         0.01355 0.00306 0.00309  4872   89   5.07  0.17   0.17 1.29 0.22 0.26 3.132 0.078 0.104 -0.069 0.156 1 FFFF      5.566      0.488      0.325    63547.71      0.00      0.00  0.01355 0.00306 0.00309  4872  4872   5.07  0.17  0.17 1.29 0.22 0.26 3.132 0.078 0.104 -0.069 0.156 
 5211470 6541.01                    2.40429238 0.00000081  787.043885 0.000259  0.361655  0.146927  0.060798  1.3641  0.0368  0.1887    0.06033   0.00665   0.00333 0.5893  0.1407 t0--  554  553   8149.1     21.9   4.462798  0.012526   2.231399  0.006263  471.1    429.7     -0.84 20692.3   21286.0    2.6418    0.0921    0.0480 61.0891  1.9233  1.7560    445.145                173.235     83.153    38378.83      0.00      0.00 13.094         0.00125 0.00048 0.00019  4712   99  11.13  0.25   0.36 1.24 0.45 0.24 2.434 0.138 0.079 -0.062 0.130 1 FFFF    446.896    164.809     89.272    38378.83      0.00      0.00  0.00125 0.00048 0.00019  4712  4712  11.13  0.25  0.36 1.24 0.45 0.24 2.434 0.138 0.079 -0.062 0.130 
 5211470 6541.02                    0.93807497 0.00000148  788.524756 0.001669  2.635597  2.222183  1.455913  1.1960  4.2565  0.0352    0.68894   3.72464   0.62077 0.5893  0.1407 t0-- 1410 1406    572.8     21.8   1.956143  0.090469   0.978072  0.045235   36.1     14.4     37.64 24265.5   26251.0    3.8885    2.2681    1.4365 16.6309  5.6801  3.1556   3230.427               2828.765   1717.465   134614.54      0.00      0.00 13.094         0.00125 0.00048 0.00019  4712   99  11.13  0.25   0.36 1.24 0.45 0.24 2.434 0.138 0.079 -0.062 0.130 1 FFFF   3183.601   2780.179   1687.966   134614.54      0.00      0.00  0.00125 0.00048 0.00019  4712  4712  11.13  0.25  0.36 1.24 0.45 0.24 2.434 0.138 0.079 -0.062 0.130 
 5215508 6542.01                    0.88677680 0.00000438  788.485017 0.010275  0.003732  0.000378  0.000233  0.7928  0.0863  0.6030    0.24689   0.08485   0.19395 0.2724  0.3295 t0-- 1519 1469     15.9      1.6   3.049275  0.315902   2.609184  0.303739   13.1     15.4    -50.00 28083.3   31530.0    2.1848    0.3747    0.5621 85.8274  4.1716 20.1629      0.685                  0.069      0.046    11682.41   2000.39   1692.64 11.270         0.43175 0.03342 0.03020  6678  230   1.67  0.03   0.03 1.43 0.09 0.08 4.148 0.029 0.027  0.119 0.147 1 PPNP      0.687      0.063      0.052    11811.32   1928.71   1780.35  0.43175 0.03342 0.03020  6678  6678   1.67  0.03  0.03 1.43 0.09 0.08 4.148 0.029 0.027  0.119 0.147 
 5216727 6543.01                    0.75651161 0.00000003  794.207063 0.000090  0.465480  0.075530  0.072246  1.2156  0.0513  0.1196    0.34134   0.04030   0.01807 0.3075  0.3056 t0-- 1778 1778  41588.7     64.7   2.816868  0.005298   1.408434  0.002649  844.9   3385.6     -0.31 32030.2   32350.0    2.1771    0.0859    0.0360 57.8251  1.4919  1.7760     66.748                 29.557     16.890     9708.98   2048.32   1433.82 13.448         0.57310 0.55760 0.27950  6343  189   1.42  0.41   0.33 1.16 0.18 0.16 4.199 0.204 0.185 -0.140 0.275 0 FFFF     68.908     25.927     19.944     9645.14   1974.11   1366.69  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5218014 6544.01                   10.84528359 0.00000386  787.123280 0.000289  0.348504  0.108602  0.047218  1.3067  0.0427  0.1268    0.17781   0.00638   0.00319 0.5321  0.1831 t0--  125  125   7453.8     23.8   4.394996  0.014929   2.197498  0.007465  416.1    272.9     -0.34 4472.2     4731.0   10.3460    0.1181    0.0675 82.9559  0.4128  0.4128    323.157                 92.519     57.824     2409.74    625.67    417.12 12.923         0.00469 0.00095 0.00068  4861   99   8.28  0.43   0.88 2.01 0.11 0.53 2.887 0.032 0.065  0.044 0.110 1 FFFF    315.874    100.985     53.463     2251.55   1282.18    427.39  0.00469 0.00095 0.00068  4861  4861   8.28  0.43  0.88 2.01 0.11 0.53 2.887 0.032 0.065  0.044 0.110 
 5255552 6545.01                   32.45463743 0.00063004  752.171261 0.001008  0.556661  0.482275  0.120569  0.7264  0.7573  0.0015    1.20782   0.49028   0.09079 0.4289  0.2623 t0--   31   31 136649.3    978.7   7.375089  0.078321   3.687544  0.039160  180.9   2291.9    -56.80 300.2      1859.0   40.5056    4.9257    0.9236 88.5697  0.1481  0.5595     76.786                 64.548     18.442       29.04      2.01      2.01 15.208         0.63663 0.07117 0.06225  5263   80   1.24  0.04   0.04 0.88 0.03 0.03 4.191 0.033 0.032  0.181 0.137 1 FFFF     76.239     65.146     17.971       28.92      2.23      1.86  0.63663 0.07117 0.06225  5263  5263   1.24  0.04  0.04 0.88 0.03 0.03 4.191 0.033 0.032  0.181 0.137 
 5263167 6546.01                    3.39401006 0.00002839  793.694724 0.007910  0.009482  0.000626  0.000876  0.1661  0.4818  0.1361    0.88305   0.40109   0.61987 0.3257  0.2992 t0--  391  387     98.0     12.9   2.923269  0.250997   2.870255  0.249904   10.0      8.6    -14.54 9588.1    10083.0    8.6665    1.0291    2.1725 89.2790  0.7209  5.0460      1.167                  0.132      0.110      676.99     79.09     60.84 15.420         0.86837 0.16578 0.13992  5761  111   1.16  0.06   0.06 0.99 0.08 0.08 4.297 0.056 0.057  0.022 0.155 1 PPPP      1.180      0.111      0.122      683.12     66.62     66.62  0.86837 0.16578 0.13992  5761  5761   1.16  0.06  0.06 0.99 0.08 0.08 4.297 0.056 0.057  0.022 0.155 
 5266937 6547.01                    5.91708472 0.00000102  793.701895 0.000392  0.703666  0.000848  0.000735  0.0947  0.0128  0.0150    0.02109   0.00008   0.00008 0.4045  0.2612 t0--  234  234 563199.5    674.4  23.762749  0.033670  13.749650  0.029799 1331.5   3825.2      0.37 32329.4   32659.0    3.3923    0.0044    0.0041 88.3223  0.3292  0.1411    385.792                 32.573     25.593     2672.52    402.31    321.85 14.352         0.01508 0.00420 0.00341  4999   85   5.08  0.36   0.33 1.46 0.21 0.23 3.180 0.084 0.091 -0.171 0.162 1 FFFF    386.085     32.692     23.351     2670.65    435.07    304.55  0.01508 0.00420 0.00341  4999  4999   5.08  0.36  0.33 1.46 0.21 0.23 3.180 0.084 0.091 -0.171 0.162 
 5269407 6548.01                    0.95887095 0.00000013  793.428498 0.000060  0.473273  0.003141  0.002693  0.5330  0.0190  0.0003    1.09330   0.00590   0.00548 0.4113  0.2576 t0-- 1399 1399 231460.8    366.6   2.760007  0.004935   1.380018  0.003485 1191.2   7401.1     -1.92 26490.1   32405.0    3.7599    0.0063    0.0063 81.6514  0.1380  0.1486     80.082                  2.935      2.258     6201.64    618.35    742.02 14.164         0.39071 0.05949 0.04755  5720  122   1.55  0.04   0.04 1.05 0.11 0.08 4.073 0.056 0.045  0.037 0.168 1 FFFF     80.392      2.564      2.564     6138.31    702.32    702.32  0.39071 0.05949 0.04755  5720  5720   1.55  0.04  0.04 1.05 0.11 0.08 4.073 0.056 0.045  0.037 0.168 
 5271803 6549.01                    0.54023976 0.00000341  793.884602 0.000000  0.007670  0.000000  0.000000  0.5000  0.0000  0.0000    0.61810   0.00000   0.00000 0.2371  0.3348 t0-- 2487 1249     65.2      0.0   1.809505  0.000000   1.789958  0.000000    1.7     10.8    -12.76 32221.5   32434.0    2.1206    0.0000    0.0000 76.3623  0.0000  0.0000      1.425                  0.011      0.072    32204.29      0.00      0.00 13.681         0.42927 0.05328 0.04414  7261  159   1.68  0.06   0.05 1.48 0.08 0.07 4.152 0.037 0.036 -0.100 0.140 1 FFNF      1.475      0.028      0.134    32204.29      0.00      0.00  0.42927 0.05328 0.04414  7261  7261   1.68  0.06  0.05 1.48 0.08 0.07 4.152 0.037 0.036 -0.100 0.140 
 5272571 6550.01                    1.28806992 0.00000747  787.588052 0.009001  0.005269  0.000314  0.000266  0.2187  0.4689  0.1518    0.23142   0.04991   0.12062 0.4308  0.2461 t0-- 1053 1046     32.1      2.1   3.545352  0.183368   3.520899  0.196846   20.3     12.3    -27.33 30087.6   31901.0    2.7405    0.2467    0.5139 88.1915  1.8083 14.4662      2.044                  0.159      0.120    15151.24   2120.61   1590.46 12.479         0.03867 0.00501 0.00565  5390  117   3.56  0.12   0.11 1.25 0.11 0.14 3.431 0.043 0.061 -0.697 0.150 1 FFFF      2.045      0.157      0.131    15064.86   2134.65   1600.99  0.03867 0.00501 0.00565  5390  5390   3.56  0.12  0.11 1.25 0.11 0.14 3.431 0.043 0.061 -0.697 0.150 
 5282656 6551.01                    1.51637794 0.00000645  794.209206 0.005397  0.008987  0.000993  0.000827  0.5963  0.0262  0.5765    4.85937   6.38825   4.79118 0.3426  0.2958 t0--  707  669     93.9     15.0   1.123431  0.202184   1.144893  0.201062    8.8      8.3    -20.89 8334.5     9096.0    9.0282    2.2514    2.7518 89.1237  0.8760  4.0882      1.651                  0.219      0.183     4429.41    439.29    439.29 15.160         0.36337 0.06683 0.05821  6080  116   1.67  0.10   0.09 1.24 0.08 0.11 4.078 0.049 0.056  0.006 0.154 1 FFFF      1.647      0.208      0.189     4420.93    435.27    435.27  0.36337 0.06683 0.05821  6080  6080   1.67  0.10  0.09 1.24 0.08 0.11 4.078 0.049 0.056  0.006 0.154 
 5284133 6552.01                    8.78457586 0.00000007  788.010426 0.000023  0.521603  0.001299  0.000953  0.5001  0.0641  0.0530    1.37818   0.00085   0.00145 0.2322  0.3246 t0--  122  122 265979.3     88.8   5.345051  0.001591   2.672525  0.000796 4764.5  31373.2      0.00 5506.9     5535.0   17.7813    0.0037    0.0062 88.1872  0.0092  0.0092     97.224                  4.520      3.551     1136.20    145.72    112.09 12.444         0.47888 0.05839 0.05590  8142  203   1.72  0.07   0.07 1.75 0.09 0.09 4.207 0.035 0.039 -0.031 0.150 1 FFFF     97.148      4.561      3.583     1136.38    149.17    111.88  0.47888 0.05839 0.05590  8142  8142   1.72  0.07  0.07 1.75 0.09 0.09 4.207 0.035 0.039 -0.031 0.150 
 5285607 6553.01                    1.94970056 0.00000003  788.765628 0.000047  0.424134  0.052346  0.017449  1.1528  0.0534  0.0276    0.15579   0.00503   0.00252 0.3016  0.3128 t0--  561  561  38043.0     21.9   4.356332  0.002639   2.178166  0.001319 2271.0  11932.9     -0.30 20843.3   21143.0    3.1508    0.0346    0.0167 68.1982  0.7630  0.4360    140.767                 13.433     10.448    10381.41   1001.04   1001.04 11.419         0.09134 0.00842 0.01050  6474  121   2.95  0.08   0.08 1.70 0.06 0.17 3.725 0.026 0.052  0.027 0.124 1 FFFF    139.688     13.775     10.150    10329.31   1114.99    891.99  0.09134 0.00842 0.01050  6474  6474   2.95  0.08  0.08 1.70 0.06 0.17 3.725 0.026 0.052  0.027 0.124 
 5286786 6554.01                    9.94870466 0.00000941  787.860271 0.000787  9.388861  0.523212  4.098496  1.2771  8.1089  1.0408    2.49762   0.35868   1.40482 0.5141  0.1906 t0--  110  110   2737.9     34.0   3.279016  0.040929   1.639508  0.020464  103.1     96.0     -0.27 3076.7     3203.0   23.7050    1.3273    5.3093 64.9302  4.9125  1.0746   1583.886                556.065    794.378      309.77     48.91     44.83 15.456         0.15743 0.11014 0.06031  5170  129   2.02  0.46   0.39 1.01 0.18 0.12 3.811 0.139 0.126 -0.018 0.172 1 FFFF   1558.078    602.988    763.785      313.44     46.59     50.83  0.15743 0.11014 0.06031  5170  5170   2.02  0.46  0.39 1.01 0.18 0.12 3.811 0.139 0.126 -0.018 0.172 
 5288543 6555.01                    3.45707868 0.00000013  794.249440 0.000021  0.532151  0.000150  0.000075  0.3174  0.0051  0.0007    0.69308   0.00054   0.00086 0.2913  0.3112 t0--  315  315 315238.0     80.7   5.249234  0.001478   3.215869  0.001358 6010.4  40941.5     -0.08 13207.3   13993.0    7.5936    0.0020    0.0032 87.5694  0.0086  0.0073    110.797                  3.503      3.211     2503.49    251.06    251.06 13.585         0.24730 0.03033 0.02637  6493  133   1.91  0.05   0.05 1.22 0.10 0.06 3.964 0.043 0.037 -0.401 0.167 1 FFFF    110.895      3.403      3.403     2488.28    277.72    213.63  0.24730 0.03033 0.02637  6493  6493   1.91  0.05  0.05 1.22 0.10 0.06 3.964 0.043 0.037 -0.401 0.167 
 5294739 6556.01                    3.73600095 0.00000137  792.845244 0.000258  1.285616  0.020475  0.013248  0.9926  0.0189  0.0193    0.06945   0.00183   0.00118 0.4142  0.2561 t0--  367  367 618039.7    575.7  17.498620  0.035465   8.749310  0.017732 1587.7   4352.6     -5.38 27931.3   32283.0    3.7157    0.0325    0.0210 74.5845  0.1398  0.2516    748.789                 35.353     38.567     5297.21    931.68    665.49 13.930         0.01291 0.00281 0.00271  4937   88   5.31  0.24   0.24 1.41 0.20 0.24 3.130 0.072 0.093 -0.126 0.127 1 FFFF    745.169     41.814     34.845     5180.61   1095.93    547.97  0.01291 0.00281 0.00271  4937  4937   5.31  0.24  0.24 1.41 0.20 0.24 3.130 0.072 0.093 -0.126 0.127 
 5295206 6557.01                    6.63455286 0.00007806  793.228611 0.011207  0.007822  0.000718  0.000658  0.1155  0.5620  0.0855    0.87663   0.29047   0.64548 0.2969  0.3095 t0--  203  202     67.0      8.9   3.813611  0.319434   3.588628  0.298064   10.3      8.0     -8.91 6170.1     6434.0   12.7412    2.0882    2.9584 89.2302  0.7695  3.8475      1.588                  0.783      0.447     1140.55    325.20    216.80 13.805         0.21961 0.26691 0.11322  6765  301   2.02  0.74   0.55 1.51 0.33 0.20 3.965 0.212 0.185  0.009 0.164 1 PPPP      1.581      0.800      0.431     1152.93    303.71    253.09  0.21961 0.26691 0.11322  6765  6765   2.02  0.74  0.55 1.51 0.33 0.20 3.965 0.212 0.185  0.009 0.164 
 5298620 6558.01                   12.42720939 0.00046496  807.644630 0.072722  0.011107  0.000933  0.000583  0.0068  0.5977  0.0033    0.00848   0.00378   0.00516 0.5222  0.187  t0--  108  107    148.2     14.8  20.674342  2.099146  20.136050  2.039903   12.8      9.1     -4.45 13665.9   13798.0    4.1234    0.6981    0.8055 88.3834  1.6150  8.6135      0.980                  0.085      0.071       39.56      3.92      3.59 15.706         2.20028 0.23069 0.22901  5081  102   0.80  0.02   0.02 0.81 0.05 0.05 4.537 0.034 0.038 -0.013 0.132 1 FFFF      0.982      0.084      0.071       40.16      3.56      4.21  2.20028 0.23069 0.22901  5081  5081   0.80  0.02  0.02 0.81 0.05 0.05 4.537 0.034 0.038 -0.013 0.132 
 5300878 6559.01                    0.63972125 0.00000002  794.136961 0.000063  0.681822  0.004218  0.005624  0.4041  0.0162  0.0060    1.40191   0.01228   0.01064 0.5123  0.1988 t0-- 2096 2096 462762.6    575.2   2.714779  0.004510   1.357390  0.002255 1012.8  13127.4     -0.14 31793.0   32370.0    3.1182    0.0097    0.0073 82.4367  0.2233  0.1576     78.773                  2.202      2.033     3771.83    234.41    234.41 14.767         1.01261 0.07590 0.06858  5180   72   1.06  0.03   0.02 0.87 0.02 0.02 4.322 0.022 0.021  0.246 0.120 1 FFFP     78.966      1.900      2.245     3766.02    247.30    228.28  1.01261 0.07590 0.06858  5180  5180   1.06  0.03  0.02 0.87 0.02 0.02 4.322 0.022 0.021  0.246 0.120 
 5301955 6560.01                    0.68291067 0.00000000  794.246077 0.000000  0.002611  0.000000  0.000000  0.5129  0.0000  0.0000    1.04536   0.00000   0.00000 0.2558  0.3773 t0-- 1966  776      7.6      0.0   1.568538  0.000000   1.562828  0.000000    0.0     13.7      0.00 0.0           0.0    2.9538    0.0000    0.0000 79.9995  0.0000  0.0000      0.191                  0.002      0.005      951.42      0.00      0.00 12.939         3.15150 0.16416 0.17874  4527   71   0.68  0.01   0.01 0.70 0.02 0.03 4.621 0.017 0.022 -0.020 0.101 1 FFNF      0.193      0.002      0.002      951.42      0.00      0.00  3.15150 0.16416 0.17874  4527  4527   0.68  0.01  0.01 0.70 0.02 0.03 4.621 0.017 0.022 -0.020 0.101 
 5306862 6561.01                    2.02557996 0.00000015  787.996366 0.000118  0.199372  0.000273  0.000273  0.4339  0.0272  0.0001    0.27153   0.00371   0.00457 0.3115  0.3138 t0--  673  673  44979.5     59.9   4.507429  0.011114   3.578735  0.003760  987.8   3670.7     -0.21 25442.8   25719.0    3.8908    0.0177    0.0218 83.3368  0.0967  0.2417     41.616                  1.140      1.243     4470.90    455.70    385.60 12.777         0.26966 0.02680 0.02476  6375  127   1.91  0.05   0.05 1.36 0.06 0.08 4.005 0.030 0.034 -0.066 0.147 1 FFFF     41.621      1.166      1.166     4500.35    425.05    425.05  0.26966 0.02680 0.02476  6375  6375   1.91  0.05  0.05 1.36 0.06 0.08 4.005 0.030 0.034 -0.066 0.147 
 5307574 6562.01                   58.64056585 0.00306208  793.654672 0.049060  0.013059  0.000871  0.000737  0.5369  0.1274  0.4982    0.03528   0.01146   0.02291 0.3077  0.3089 t0--   25   25    194.9     17.2  23.700861  1.599386  22.701717  1.558759   14.1      8.0     -1.40 4740.8     4782.0   18.8383    2.5892    4.1825 89.5961  0.4036  2.1189      3.375                  0.389      0.269       59.03      6.83      6.83 14.935         0.13336 0.02932 0.02211  5922  136   2.39  0.16   0.15 1.32 0.13 0.08 3.797 0.062 0.053  0.023 0.195 1 FFNF      3.416      0.336      0.336       59.20      6.81      6.81  0.13336 0.02932 0.02211  5922  5922   2.39  0.16  0.15 1.32 0.13 0.08 3.797 0.062 0.053  0.023 0.195 
 5308778 6563.01                   20.28274660 0.00014451  719.102574 0.002573  0.051936  0.000395  0.000364  0.7185  0.0170  0.0180    0.00181   0.00013   0.00012 0.5186  0.1909 t0--   52   52   2797.7     11.3  36.011459  0.190401  32.475129  0.078703  306.7     18.8     -0.62 14297.5   14669.0    3.4028    0.0921    0.0676 77.8594  0.5835  0.5835     64.330                  3.658      2.352     2203.45    617.19    370.31 11.777         0.00151 0.00046 0.00031  4937   88  11.44  0.56   0.41 1.66 0.50 0.35 2.532 0.113 0.099 -0.309 0.126 1 FFFP     64.265      3.688      2.213     2231.03    528.97    423.17  0.00151 0.00046 0.00031  4937  4937  11.44  0.56  0.41 1.66 0.50 0.35 2.532 0.113 0.099 -0.309 0.126 
 5310435 6564.01                    4.93136517 0.00000073  786.132420 0.000492  0.565898  0.008466  0.007861  0.6856  0.0177  0.0107    0.04140   0.00033   0.00043 0.2855  0.3106 t0--  280  280 255875.3    420.3  14.705691  0.030292   7.352845  0.015146  772.7   2593.3     -1.85 32262.2   32558.0    3.7608    0.0110    0.0119 79.4278  0.2231  0.1785    272.519                 11.947     10.951     4412.23    427.20    391.60 13.254         0.02911 0.00331 0.00274  5913  122   4.42  0.17   0.15 1.83 0.06 0.07 3.402 0.032 0.028  0.020 0.178 1 FFFF    271.657     13.762      9.830     4423.77    452.26    382.68  0.02911 0.00331 0.00274  5913  5913   4.42  0.17  0.15 1.83 0.06 0.07 3.402 0.032 0.028  0.020 0.178 
 5343976 6565.01                    4.33139160 0.00000027  769.413037 0.000074  0.416817  0.000412  0.000475  0.3060  0.0215  0.0001    1.84142   0.00916   0.01558 0.3887  0.2697 t0--  241  241 200177.3    224.1   3.743921  0.005824   2.529612  0.003755 1234.4  22089.1     -0.06 7649.2     7889.0   12.2244    0.0183    0.0365 88.4818  0.0292  0.0359     46.290                  1.175      0.839      422.26     40.94     31.50 12.612         1.35185 0.10539 0.12942  5948  103   1.02  0.02   0.02 1.03 0.05 0.07 4.431 0.026 0.038 -0.064 0.141 1 FFFF     46.355      1.060      0.972      422.64     38.03     34.86  1.35185 0.10539 0.12942  5948  5948   1.02  0.02  0.02 1.03 0.05 0.07 4.431 0.026 0.038 -0.064 0.141 
 5347537 6566.01                  345.18469021 0.00011074  507.025489 0.000219  0.425358  0.203959  0.095981  1.1790  0.2339  0.1033    5.20099   0.57851   0.07012 0.4024  0.2635 t0--    4    4  29950.3     57.7   6.544792  0.013837   3.272396  0.006918  687.6    661.3     -0.01 224.6       226.0  320.0752   11.2239    1.6506 89.7713  0.0279  0.0214     70.157                 34.371     15.522        2.25      0.24      0.20 14.023         0.45761 0.05084 0.05398  5783  111   1.51  0.04   0.04 1.13 0.08 0.09 4.132 0.037 0.048  0.155 0.129 1 FFFF     70.925     33.751     15.750        2.25      0.23      0.21  0.45761 0.05084 0.05398  5783  5783   1.51  0.04  0.04 1.13 0.08 0.09 4.132 0.037 0.048  0.155 0.129 
 5347784 6567.01                    9.58405601 0.00000086  781.091195 0.000065  0.404689  0.007896  0.005922  0.7982  0.0196  0.0036    0.39073   0.00073   0.00073 0.4195  0.2535 t0--  139  139 119572.6     79.1   6.835529  0.005196   3.417764  0.002598 2595.9  10096.8     -0.04 7811.4     8031.0   12.3796    0.0077    0.0077 86.2689  0.0515  0.0595     95.771                  3.043      3.043      487.87     50.71     54.93 13.094         0.18624 0.02689 0.01943  5784  128   2.16  0.06   0.05 1.33 0.15 0.05 3.892 0.055 0.035  0.350 0.145 1 FFFP     95.565      3.248      2.978      485.52     53.61     53.61  0.18624 0.02689 0.01943  5784  5784   2.16  0.06  0.05 1.33 0.15 0.05 3.892 0.055 0.035  0.350 0.145 
 5353938 6568.01                    6.27653458 0.00004150  790.978275 0.008660  0.011906  0.001095  0.001194  0.1722  0.4594  0.1430    6.25362   2.27258   4.92391 0.4426  0.2806 t0--  212  211    165.1     24.7   1.909565  0.219092   1.846311  0.218004    8.9      7.6     -8.94 3179.2     3413.0   23.8478    4.2946    5.7262 89.7049  0.2948  1.5479      0.772                  0.084      0.076       27.48      2.35      2.15 15.516         3.81616 0.26787 0.22961  4043   75   0.60  0.02   0.02 0.59 0.01 0.01 4.651 0.016 0.015  0.036 0.119 1 PPPP      0.769      0.084      0.076       27.50      2.34      2.14  3.81616 0.26787 0.22961  4043  4043   0.60  0.02  0.02 0.59 0.01 0.01 4.651 0.016 0.015  0.036 0.119 
 5359678 6569.01                    3.11530500 0.00000017  791.990082 0.000077  0.520066  0.008118  0.008118  0.8905  0.0129  0.0101    0.44004   0.00317   0.00187 0.3065  0.3063 t0--  432  432 149197.0    141.8   4.894384  0.003968   2.447192  0.001984 1399.0  14410.8      3.79 16857.4   17297.0    6.0887    0.0155    0.0077 81.5621  0.1129  0.0797     59.672                 15.902      9.087      901.80    154.38    126.31 14.154         1.24100 0.33410 0.63690  6367  172   1.09  0.31   0.13 1.13 0.15 0.15 4.419 0.062 0.188 -0.140 0.275 0 FFFF     59.462     16.125      9.215      912.27    137.76    137.76  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5380812 6570.01                   16.21426842 0.00050104  782.859091 0.000000  0.010830  0.000000  0.000000  0.4156  0.0000  0.0000    2.19354   0.00000   0.00000 0.2666  0.3303 t0--   86   80    133.2      0.0   3.654489  0.000000   3.607249  0.000000    3.2     11.7    -18.35 2270.3     2768.0   31.2382    0.0000    0.0000 89.2377  0.0000  0.0000      2.116                  0.071      0.005      383.45      0.00      0.00 10.896         0.35844 0.03571 0.02935  7224  165   1.79  0.04   0.04 1.48 0.07 0.07 4.100 0.032 0.031 -0.149 0.146 1 SPNP      2.085      0.047      0.019      383.45      0.00      0.00  0.35844 0.03571 0.02935  7224  7224   1.79  0.04  0.04 1.48 0.07 0.07 4.100 0.032 0.031 -0.149 0.146 
 5385469 6571.01                   12.42084474 0.00051036  782.884476 0.081767  0.005678  0.000674  0.000578  0.5657  0.1003  0.5458    0.01711   0.01103   0.01470 0.2419  0.3304 t0--  110  108     36.5      6.4  16.479999  1.881661  15.258680  1.790670    6.7      8.8     -9.11 8781.4     8980.0    5.7086    0.8859    1.6734 88.5435  1.4558  7.6427      1.128                  0.144      0.121      725.91     86.82     73.46 13.087         0.37321 0.03974 0.03663  7834  187   1.82  0.05   0.05 1.62 0.08 0.08 4.123 0.035 0.034 -0.185 0.152 1 FFFF      1.131      0.133      0.122      730.42     80.61     80.61  0.37321 0.03974 0.03663  7834  7834   1.82  0.05  0.05 1.62 0.08 0.08 4.123 0.035 0.034 -0.185 0.152 
 5385647 6572.01                   12.42639415 0.00047077  782.780579 0.019278  0.010563  0.000785  0.000372  0.1566  0.5384  0.1185    0.00965   0.00097   0.00548 0.4844  0.2123 t0--  111  111    136.2      5.3  22.339135  0.519813  22.002734  0.434199   31.6      7.4     -9.36 17437.4   18082.0    4.2778    0.2097    0.9886 87.6682  2.3317  9.9932      1.366                  0.115      0.065      110.81     13.72      9.80 13.994         0.78625 0.09787 0.08599  5545  117   1.18  0.03   0.03 0.92 0.07 0.06 4.258 0.044 0.043  0.031 0.150 1 FFNF      1.367      0.112      0.067      111.63     12.93     10.94  0.78625 0.09787 0.08599  5545  5545   1.18  0.03  0.03 0.92 0.07 0.06 4.258 0.044 0.043  0.031 0.150 
 5385667 6573.01                   12.42604060 0.00067121  782.839103 0.036057  0.021049  0.130899  0.008727  0.9803  0.1463  0.0047    0.00018   0.00003   0.00001 0.3447  0.291  t0--  112  112    102.0      3.5  35.364482  1.571103  17.664557  0.794702   39.0     10.7     -8.08 21525.7   22204.0    1.1342    0.0650    0.0229 20.5643  4.5061  4.2808      2.159                 13.631      0.940       76.59      6.75      6.75 13.219         1.52674 0.14692 0.16081  5626   96   0.95  0.02   0.02 0.94 0.06 0.07 4.452 0.035 0.042 -0.009 0.145 1 FFFF      2.138     13.539      0.934       76.17      7.39      6.16  1.52674 0.14692 0.16081  5626  5626   0.95  0.02  0.02 0.94 0.06 0.07 4.452 0.035 0.042 -0.009 0.145 
 5388229 6574.01                  328.18027715 0.00189636  473.240694 0.734682  0.123935  0.542979  0.045248  1.2577  0.3245  0.5179    3.86304   6.97755   3.48877 0.4824  0.215  t0-- 2186 2186  18193.0   5867.7   5.984161  1.311971   3.043049  0.817580  159.1     10.7    -75.10 23805.8   32293.0  308.9286   82.2392   97.1918 89.7533  0.0800  0.1067     12.972                 60.488      5.041        0.85      0.13      0.13 14.684         1.37000 0.97800 0.79460  5371  160   0.95  0.30   0.14 0.83 0.12 0.06 4.403 0.152 0.247  0.000 0.275 0 FFNP     14.096     59.871      6.652        0.85      0.13      0.13  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5389184 6575.01                    1.06995802 0.00000358  793.940757 0.005194  0.006799  0.000704  0.000516  0.1758  0.5404  0.1365    0.25611   3.53213   0.18590 0.3821  0.2753 t0-- 1261 1153     52.7      6.7   1.375069  0.155802   1.240280  0.154842   10.8      8.4    -28.30 14500.5   15852.0    5.6011    1.1502    1.5926 88.5205  1.4791  8.1349      2.257                  0.247      0.226    17818.63   1920.86   1760.79 14.174         0.07495 0.01062 0.00824  5901  131   3.01  0.12   0.12 1.49 0.08 0.07 3.647 0.040 0.036 -0.002 0.208 1 FFFF      2.237      0.259      0.199    17884.83   1911.14   1751.87  0.07495 0.01062 0.00824  5901  5901   3.01  0.12  0.12 1.49 0.08 0.07 3.647 0.040 0.036 -0.002 0.208 
 5393558 6576.01                   10.21712031 0.00000097  785.444252 0.000032  0.548242  0.006887  0.004456  0.7858  0.0083  0.0092    2.48014   0.00848   0.00978 0.3676  0.2834 t0--  134  134 204791.9     72.0   4.363811  0.001721   2.181906  0.000861 3620.2  12182.6     -0.17 4256.5     5028.0   23.9194    0.0272    0.0314 88.1209  0.0163  0.0217     83.600                  2.304      2.304      234.58     26.11     21.76 13.752         0.57091 0.05899 0.06151  5932  116   1.39  0.03   0.03 1.10 0.08 0.09 4.192 0.036 0.044  0.020 0.149 1 FFFF     83.778      2.154      2.546      238.51     23.01     25.11  0.57091 0.05899 0.06151  5932  5932   1.39  0.03  0.03 1.10 0.08 0.09 4.192 0.036 0.044  0.020 0.149 
 5397905 6577.01                    0.61806423 0.00000257  793.945301 0.009627  0.004622  0.000492  0.000451  0.9440  0.0318  0.6851    0.48659   0.38686   0.42554 0.4328  0.2473 t0-- 2174 1686     24.0      3.4   1.807512  0.262323   1.895837  0.242244    9.6      7.2    -27.97 30941.3   32217.0    2.4344    0.3892    0.7135 86.6244  3.3754 18.2269      0.596                  0.553      0.298     6343.37   2080.77   1891.61 13.426         0.39827 1.34976 0.27788  5347  313   1.34  0.93   0.58 0.90 0.37 0.10 4.066 0.413 0.303  0.018 0.166 1 FFFF      0.584      0.535      0.288     6276.75   2266.43   1854.35  0.39827 1.34976 0.27788  5347  5347   1.34  0.93  0.58 0.90 0.37 0.10 4.066 0.413 0.303  0.018 0.166 
 5444392 6578.01                    0.75976444 0.00000003  788.088502 0.000078  0.669789  0.007904  0.013174  0.5447  0.0261  0.0121    0.24810   0.00464   0.00435 0.3837  0.2743 t0-- 1785 1785 392535.7    326.4   5.733223  0.010629   2.866612  0.005314 1728.1  10308.2      0.00 31660.8   32146.0    1.9636    0.0122    0.0114 73.5528  0.6280  0.3289    165.200                  5.089      5.089    18067.72   1806.52   1667.56 11.378         0.15428 0.02125 0.01350  5949  118   2.27  0.05   0.06 1.29 0.11 0.06 3.836 0.049 0.034  0.006 0.177 1 FFFP    165.364      4.788      5.187    18094.85   1924.34   1628.29  0.15428 0.02125 0.01350  5949  5949   2.27  0.05  0.06 1.29 0.11 0.06 3.836 0.049 0.034  0.006 0.177 
 5456979 6579.01                    2.65279734 0.00002033  902.831608 0.015044  0.011295  0.001317  0.000852  0.4342  0.2670  0.4041    0.61086   1.50941   0.45282 0.3937  0.2683 t0--  326  323    148.2     21.2   2.225042  0.414068   2.138790  0.402667    9.8      8.3    -13.00 6554.4     6977.0    8.3119    1.6501    2.9701 89.0732  0.9266  6.4860      1.371                  0.176      0.149      837.69     89.23     81.80 15.668         0.97472 0.20652 0.16726  5697  116   1.11  0.06   0.06 0.97 0.08 0.07 4.327 0.062 0.061  0.024 0.154 1 PPPP      1.372      0.184      0.141      831.75     92.22     78.03  0.97472 0.20652 0.16726  5697  5697   1.11  0.06  0.06 0.97 0.08 0.07 4.327 0.062 0.061  0.024 0.154 
 5460835 6580.01                   21.53926742 0.00000053  787.950151 0.000050  0.522874  0.010469  0.011217  0.9079  0.0188  0.0116    2.18054   0.01131   0.01508 0.3199  0.3009 t0--   50   50 143544.3     67.9   5.329348  0.002753   2.664674  0.001377 2643.4   5924.2     -0.02 2096.5     2239.0   37.6733    0.0651    0.0868 88.6124  0.0212  0.0198     97.991                  4.446      4.817      141.84     14.76     14.76 14.293         0.31262 0.05109 0.04336  6060  118   1.72  0.07   0.07 1.13 0.11 0.07 4.020 0.055 0.048 -0.169 0.150 1 FFFF     97.860      4.718      4.718      141.21     14.54     14.54  0.31262 0.05109 0.04336  6060  6060   1.72  0.07  0.07 1.13 0.11 0.07 4.020 0.055 0.048 -0.169 0.150 
 5462901 6581.01                    5.27073360 0.00000060  812.354244 0.000123  1.291187  0.196696  0.157357  0.4277  1.1913  0.6497   11.87938   1.69620   1.60196 0.6089  0.1316 t0--  199  199 293348.7    815.5   2.722879  0.017660   1.361439  0.008830  553.0   3169.2     -0.20 4820.4     4958.0   25.9496    1.2414    1.1761 86.6968  0.2361  0.3099     94.805                 14.337     12.545       54.81      5.30      4.49 15.953         3.09706 0.28984 0.25314  4385   85   0.67  0.03   0.02 0.67 0.03 0.02 4.608 0.025 0.022 -0.010 0.112 1 FFFF     93.885     15.274     11.680       55.17      4.88      4.88  3.09706 0.28984 0.25314  4385  4385   0.67  0.03  0.02 0.67 0.03 0.02 4.608 0.025 0.022 -0.010 0.112 
 5466109 6582.01                    2.43135042 0.00001111  793.896389 0.005938  0.010501  0.000755  0.001057  0.1203  0.5631  0.0722    5.35938   3.74202   4.67752 0.3093  0.3048 t0--  555  538    123.2     18.1   1.361720  0.171991   1.327576  0.163565    9.3      8.2    -17.76 7208.1     7825.0   13.1025    2.2607    3.6994 89.4555  0.5444  3.1300      1.313                  0.143      0.130     1250.94    111.47    133.76 15.225         0.95936 0.14713 0.13910  6077  121   1.16  0.05   0.05 1.10 0.07 0.08 4.341 0.045 0.052 -0.017 0.155 1 PPPP      1.318      0.139      0.139     1241.11    125.06    114.63  0.95936 0.14713 0.13910  6077  6077   1.16  0.05  0.05 1.10 0.07 0.08 4.341 0.045 0.052 -0.017 0.155 
 5471010 6583.01                   12.42505364 0.00023647  807.709775 0.048364  0.037044  0.274245  0.018283  0.2450  0.9686  0.7200    0.00027   0.00009   0.00003 0.4439  0.2381 t0--  109  109    292.3     16.7  29.474301  1.847154  14.713662  0.941303   23.6     12.3     -3.76 13195.0   13382.0    1.2947    0.1299    0.0487 37.8046  4.5854 12.6100      4.303                 30.400      2.338       96.26     12.26     12.26 15.639         1.01036 0.17241 0.13456  5574  146   1.08  0.06   0.05 0.93 0.09 0.07 4.333 0.051 0.049  0.029 0.154 1 FFFF      4.419     30.454      2.436       94.86     13.28     11.24  1.01036 0.17241 0.13456  5574  5574   1.08  0.06  0.05 0.93 0.09 0.07 4.333 0.051 0.049  0.029 0.154 
 5471141 6584.01                   12.42636110 0.00111221  782.801428 0.025079  0.010413  0.001057  0.000453  0.9692  0.0012  0.6954    0.00071   0.01181   0.00020 0.3807  0.2782 t0--  111  110    128.0      5.3  20.065750  0.788547  19.530056  0.670464   30.4      7.4    -25.27 18231.2   20214.0    4.7244    0.3897    1.5978 87.3976  2.6015 13.0076      2.658                  0.305      0.169      752.71     83.96     77.50 13.854         0.18424 0.02007 0.01832  7020  161   2.32  0.07   0.07 1.67 0.08 0.09 3.925 0.033 0.036 -0.021 0.161 1 FFNF      2.655      0.312      0.173      760.40     71.51     84.51  0.18424 0.02007 0.01832  7020  7020   2.32  0.07  0.07 1.67 0.08 0.09 3.925 0.033 0.036 -0.021 0.161 
 5471328 6585.01                   12.42559642 0.00009894  899.477448 0.006159  0.060846  0.000285  0.000356  0.9177  0.0065  0.0122    0.00100   0.00001   0.00000 0.5398  0.1738 t0--   97   97   2911.2     22.6  29.452795  0.107554  21.250230  0.200151  177.2     21.6     -0.59 22388.5   22593.0    2.0145    0.0084    0.0011 63.2790  0.1367  0.0797      4.713                  0.476      0.519       29.86      5.00      5.00 15.902         2.74900 0.81690 0.43690  4922  170   0.70  0.07   0.07 0.68 0.09 0.04 4.576 0.072 0.039 -0.320 0.300 0 FFNF      4.687      0.469      0.512       29.34      5.81      4.02  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5471415 6586.01                   12.42593740 0.00011819  782.784193 0.010528  0.034189  0.000322  0.000276  0.9630  0.0413  0.0520    0.00100   0.00001   0.00000 0.2475  0.2903 t0--  113  113   1010.5     15.4  25.958317  0.223731  21.348167  0.318367   49.6     19.8     -1.14 25431.6   25543.0    2.0148    0.0087    0.0014 63.1125  0.1411  0.1254      6.437                  0.150      0.180      758.81    181.96    166.80 12.625         0.49833 0.04079 0.03927  8330  424   1.72  0.03   0.04 1.80 0.13 0.12 4.223 0.028 0.031 -0.020 0.136 1 FFFF      6.435      0.142      0.185      753.22    191.82    159.85  0.49833 0.04079 0.03927  8330  8330   1.72  0.03  0.04 1.80 0.13 0.12 4.223 0.028 0.031 -0.020 0.136 
 5471480 6587.01                   12.42542146 0.00031728  782.792024 0.024977  0.017725  0.003638  0.000633  0.9376  0.0263  0.5287    0.00083   0.00665   0.00037 0.3762  0.2761 t0--  111  110    372.8     13.0  22.884792  1.271673  21.251748  0.809542   36.0     14.4     -3.88 21254.8   21545.0    1.9044    1.9004    0.3484 61.0023 23.5847  3.4797      1.889                  0.380      0.098       94.53      8.77      8.77 15.710         1.56068 0.16205 0.13986  5952  118   0.96  0.03   0.04 1.00 0.05 0.06 4.470 0.027 0.032 -0.158 0.146 1 FFFF      1.881      0.394      0.089       93.93      9.97      7.83  1.56068 0.16205 0.13986  5952  5952   0.96  0.03  0.04 1.00 0.05 0.06 4.470 0.027 0.032 -0.158 0.146 
 5475712 6588.01                    2.99188499 0.00000013  794.203785 0.000149  0.335803  0.000259  0.000324  0.4960  0.0031  0.0031    0.12075   0.00071   0.00071 0.2817  0.3123 t0--  446  446 123859.1    138.4   7.560586  0.010893   5.104404  0.006576 1280.3   9217.8     -1.41 27932.2   28385.0    3.8520    0.0075    0.0075 82.6087  0.0504  0.0687    116.117                  4.649      3.934     7084.37    614.53    670.40 13.280         0.08147 0.00952 0.00775  6672  136   3.18  0.11   0.10 1.90 0.08 0.08 3.707 0.032 0.031  0.135 0.139 1 FFFF    116.089      4.574      3.871     7085.08    643.73    643.73  0.08147 0.00952 0.00775  6672  6672   3.18  0.11  0.10 1.90 0.08 0.08 3.707 0.032 0.031  0.135 0.139 
 5479973 6589.01                    1.79527311 0.00000014  793.751277 0.000211  0.500323  0.013252  0.008282  0.9346  0.0186  0.0111    0.09053   0.00112   0.00104 0.2976  0.3082 t0--  757  757 125355.7    187.9   7.321952  0.015349   3.660976  0.007674  877.8   3531.6     -0.51 32426.2   32519.0    2.4887    0.0110    0.0088 67.9027  0.2497  0.3178    139.225                 15.512     11.080     8565.40    871.10    798.51 14.889         0.12549 0.03110 0.02523  6369  121   2.57  0.23   0.21 1.59 0.10 0.14 3.805 0.062 0.063  0.069 0.117 1 FFFF    139.535     14.295     12.095     8601.69    818.59    893.01  0.12549 0.03110 0.02523  6369  6369   2.57  0.23  0.21 1.59 0.10 0.14 3.805 0.062 0.063  0.069 0.117 
 5513822 6590.01                    0.75510720 0.00000388  771.599497 0.009671  0.004206  0.000460  0.000319  0.4109  0.3951  0.2555    0.17704   0.11171   0.12186 0.4099  0.2575 t0-- 1388 1135     20.6      2.7   2.833761  0.400721   2.810806  0.400529    9.9     11.1    -23.45 24084.8   25109.0    1.9380    0.2700    0.4570 86.3603  3.6382 20.0100      0.530                  0.059      0.043     4311.57    450.96    375.80 13.292         0.82178 0.10578 0.09035  5478  105   1.15  0.04   0.04 0.90 0.07 0.06 4.268 0.042 0.040  0.042 0.148 1 FFNF      0.533      0.059      0.048     4308.35    457.21    386.87  0.82178 0.10578 0.09035  5478  5478   1.15  0.04  0.04 0.90 0.07 0.06 4.268 0.042 0.040  0.042 0.148 
 5513833 6591.01                    0.75510569 0.00000365  777.636364 0.008715  0.008118  0.000648  0.000519  0.5228  0.1789  0.4747    0.16932   0.03589   0.09173 0.3320  0.3408 t0-- 1379 1264     76.3      7.8   3.347373  0.259314   3.282831  0.255342   13.4      9.5    -25.60 23634.5   24964.0    1.7264    0.1683    0.2978 86.2501  3.7496 23.1228      0.342                  0.027      0.025      147.87     13.83     13.83 15.237         8.94051 0.43449 0.41606  3500   74   0.39  0.01   0.01 0.37 0.01 0.01 4.829 0.010 0.010  0.166 0.117 1 FFFF      0.340      0.031      0.024      148.29     13.36     14.58  8.94051 0.43449 0.41606  3500  3500   0.39  0.01  0.01 0.37 0.01 0.01 4.829 0.010 0.010  0.166 0.117 
 5529501 6592.01                    1.51949370 0.00001073  787.330448 0.026419  0.003320  0.000442  0.000245  0.5988  0.0455  0.5699    0.09959   0.60121   0.08589 0.3341  0.2995 t0--  888  812     12.7      2.4   2.356134  1.048124   2.343869  1.044990    9.6      8.3    -21.86 22419.9   23309.0    2.2260    2.3550    0.2078 88.3837  1.6159 11.3116      0.586                  0.058      0.063     4314.72    379.35    455.21 12.585         0.47006 0.04370 0.04544  6277  135   1.56  0.04   0.04 1.28 0.05 0.06 4.156 0.030 0.035  0.022 0.155 1 FFFF      0.576      0.071      0.052     4256.42    424.22    424.22  0.47006 0.04370 0.04544  6277  6277   1.56  0.04  0.04 1.28 0.05 0.06 4.156 0.030 0.035  0.022 0.155 
 5529560 6593.01                    0.75975140 0.00000387  904.322911 0.010202  0.007753  0.003439  0.001146  0.4548  0.5160  0.4248    0.03576   0.28844   0.00000 0.3595  0.2922 t0-- 1497 1431     69.8      7.3   2.758662  0.860726   2.077375  0.419211   15.9     12.9    -27.04 25874.6   27423.0    1.0470    1.0801    0.0174 17.3055 64.4502  1.4988      0.984                  0.396      0.166     5188.06    559.00    473.00 15.259         0.87585 0.16667 0.13961  5820  113   1.17  0.06   0.06 1.01 0.08 0.08 4.303 0.056 0.056  0.017 0.153 1 FFFF      0.991      0.394      0.160     5163.71    543.36    498.08  0.87585 0.16667 0.13961  5820  5820   1.17  0.06  0.06 1.01 0.08 0.08 4.303 0.056 0.056  0.017 0.153 
 5530881 6594.01                    5.08252391 0.00000008  792.762306 0.000026  0.495013  0.000123  0.000097  0.2688  0.0089  0.0025    1.06042   0.00142   0.00142 0.2873  0.3098 t0--  264  264 276076.3     79.6   5.057876  0.001737   3.254133  0.001232 5287.6  20876.7      0.00 11317.3   11435.0   11.3134    0.0051    0.0051 88.5983  0.0078  0.0078     92.891                  2.821      2.170      957.88     98.30     81.91 13.508         0.34427 0.03453 0.03716  6130  115   1.72  0.04   0.04 1.27 0.06 0.11 4.065 0.033 0.045 -0.006 0.155 1 FFFF     92.976      2.668      2.445      961.15     96.80     88.73  0.34427 0.03453 0.03716  6130  6130   1.72  0.04  0.04 1.27 0.06 0.11 4.065 0.033 0.045 -0.006 0.155 
 5534476 6595.01                    1.02546825 0.00000503  788.585205 0.010474  0.004932  0.000435  0.000373  0.6507  0.1127  0.5430    0.18727   1.40602   0.00000 0.2658  0.3205 t0-- 1317 1284     27.3      3.5   1.759777  0.277711   1.704429  0.276617   10.9     10.4     11.72 21539.5   24967.0    3.9610    0.8349    1.1559 88.3670  1.6326 10.8840      0.952                  0.092      0.078    13374.84   1460.40   1338.70 12.407         0.37118 0.03384 0.03392  7037  159   1.76  0.05   0.04 1.45 0.07 0.06 4.105 0.032 0.031 -0.106 0.142 1 FFFF      0.952      0.086      0.079    13461.11   1268.88   1499.59  0.37118 0.03384 0.03392  7037  7037   1.76  0.05  0.04 1.45 0.07 0.06 4.105 0.032 0.031 -0.106 0.142 
 5534702 6596.01                    1.02546592 0.00000002  793.715391 0.000087  0.521412  0.007866  0.009832  0.8802  0.0159  0.0104    0.41335   0.00423   0.00362 0.2782  0.3172 t0-- 1312 1312 152232.9    179.8   3.727829  0.005435   1.863915  0.002717 1120.9   2188.5     -1.41 32254.6   32408.0    2.8425    0.0097    0.0083 71.9473  0.1944  0.2592    117.693                  4.386      5.184    16683.14   1648.77   1648.77 13.821         0.24002 0.02815 0.02575  6926  150   2.07  0.07   0.07 1.53 0.08 0.08 3.987 0.036 0.037 -0.088 0.159 1 FFFF    117.212      4.823      4.421    16580.20   1887.46   1483.00  0.24002 0.02815 0.02575  6926  6926   2.07  0.07  0.07 1.53 0.08 0.08 3.987 0.036 0.037 -0.088 0.159 
 5535280 6597.01                   74.98529734 0.00000264  754.006667 0.000093  0.492704  0.031655  0.025324  0.9867  0.0398  0.0368    3.66682   0.07178   0.02809 0.3520  0.2887 t0--   20   20 105237.3     79.9   6.237948  0.005125   3.118974  0.002562 1755.0   2895.6      0.00 1050.4     1053.0  102.8959    0.6913    0.2593 89.4526  0.0182  0.0192     74.602                  6.378      4.677       17.16      1.85      1.54 14.851         0.57842 0.08242 0.07497  6014  116   1.39  0.06   0.06 1.13 0.07 0.09 4.199 0.042 0.048  0.010 0.153 1 FFFF     75.086      5.800      5.386       17.13      1.80      1.65  0.57842 0.08242 0.07497  6014  6014   1.39  0.06  0.06 1.13 0.07 0.09 4.199 0.042 0.048  0.010 0.153 
 5552808 6598.01                   10.95195792 0.00042100  788.531034 0.000000  0.001683  0.000000  0.000000  0.1000  0.0000  0.0000   21.10360   0.00000   0.00000 0.2380  0.3344 t0--  122   28      3.3      0.0   1.630463  0.000000   1.627696  0.000000    0.5     18.2     -5.03 1947.7     1977.0   51.1483    0.0000    0.0000 89.8880  0.0000  0.0000      0.334                  0.013      0.001      731.42      0.00      0.00 11.969         0.34909 0.03500 0.03226  7413  176   1.83  0.05   0.05 1.53 0.08 0.07 4.096 0.032 0.032 -0.185 0.135 1 SPNP      0.333      0.020      0.010      731.42      0.00      0.00  0.34909 0.03500 0.03226  7413  7413   1.83  0.05  0.05 1.53 0.08 0.07 4.096 0.032 0.032 -0.185 0.135 
 5553624 6599.01                   25.76206041 0.00000316  794.072247 0.000107  0.667458  0.001677  0.001419  0.4447  0.0036  0.0033    0.27520   0.00055   0.00060 0.4633  0.2299 t0--   52   52 447602.3    173.7  14.871773  0.006168   7.435886  0.003084 3469.7  21190.1     -4.04 6068.4     6177.0   21.2936    0.0143    0.0155 88.8027  0.0091  0.0084    101.452                  2.953      2.953       61.81      6.39      5.33 14.231         0.58311 0.06504 0.05963  5803  113   1.39  0.04   0.04 1.14 0.06 0.08 4.202 0.035 0.040  0.208 0.124 1 FFFF    101.173      3.179      2.725       61.64      6.42      5.43  0.58311 0.06504 0.05963  5803  5803   1.39  0.04  0.04 1.14 0.06 0.08 4.202 0.035 0.040  0.208 0.124 
 5564082 6600.01                    2.70558997 0.00006409  788.090514 0.003360  0.117784  0.117343  0.032003  1.1640  0.0525  0.1019    0.00357   0.00134   0.00024 0.3840  0.2764 t1--  519  516    299.6      2.5  22.018881  0.305818  11.009441  0.152909  162.5      9.7      0.00 0.0           0.0    1.1246    0.1160    0.0316 10.3640  1.9403  0.1687     13.291                 12.941      3.788      788.13     65.16     65.16 10.715         1.32639 0.09949 0.11982  5913   98   1.03  0.02   0.02 1.03 0.05 0.06 4.426 0.027 0.035 -0.021 0.128 1 PPNP     13.383     13.091      3.832      787.73     65.69     65.69  1.32639 0.09949 0.11982  5913  5913   1.03  0.02  0.02 1.03 0.05 0.06 4.426 0.027 0.035 -0.021 0.128 
 5597361 6601.01                   17.99262907 0.00017925  770.163432 0.008467  0.013094  0.001156  0.001253  0.6782  0.0036  0.6288    6.06959   2.40745   5.41676 0.3591  0.2847 t0--   57   57    191.6     28.4   2.696548  0.307094   2.638389  0.288459    8.7      8.1     -3.02 1374.0     1435.0   48.2128    8.2840   13.8066 89.8812  0.1187  0.9498      2.074                  0.213      0.213      123.82     11.88     11.88 14.604         0.54290 0.06806 0.06660  6046  118   1.45  0.05   0.05 1.20 0.06 0.08 4.188 0.039 0.045  0.077 0.140 1 PPPP      2.062      0.218      0.200      122.13     13.58     10.44  0.54290 0.06806 0.06660  6046  6046   1.45  0.05  0.05 1.20 0.06 0.08 4.188 0.039 0.045  0.077 0.140 
 5598639 6602.01                    0.64877579 0.00000000  771.911591 0.000014  0.489429  0.003495  0.002330  0.9613  0.0039  0.0039    0.24643   0.00112   0.00112 0.5244  0.1845 t0-- 1616 1616 108555.0     20.8   4.356991  0.001211   2.178496  0.000605 6878.9   9970.4      0.00 24865.4   25250.0    1.7633    0.0027    0.0027 56.9941  0.0636  0.1209    488.171                132.390    231.683   120595.02      0.00      0.00 10.201         0.00372 0.01568 0.00181  4961   88   8.61  2.17   4.56 1.94 0.38 0.75 2.833 0.405 0.185 -0.102 0.132 1 FFFP    501.533    118.565    254.069   120595.02      0.00      0.00  0.00372 0.01568 0.00181  4961  4961   8.61  2.17  4.56 1.94 0.38 0.75 2.833 0.405 0.185 -0.102 0.132 
 5610698 6603.01                    4.13252097 0.00000223  793.216354 0.000762  0.518917  0.017451  0.008725  0.8775  0.0220  0.0169    0.04153   0.00057   0.00091 0.2824  0.3035 t0--  324  323 156125.7    476.9  12.499648  0.062293   6.249824  0.031146  440.0   4181.0     -6.40 31573.4   32066.0    3.3467    0.0152    0.0243 74.7971  0.1900  0.4012    241.348                 13.066     14.254     5073.57    444.19    444.19 13.894         0.03161 0.00402 0.00361  5852  115   4.21  0.20   0.18 1.73 0.06 0.06 3.416 0.033 0.032 -0.159 0.162 1 FFFF    240.894     13.544     13.544     5103.92    436.53    472.91  0.03161 0.00402 0.00361  5852  5852   4.21  0.20  0.18 1.73 0.06 0.06 3.416 0.033 0.032 -0.159 0.162 
 5616489 6604.01                  410.83917267 0.00931913  546.682159 0.011765  0.039491  0.009034  0.001153  0.8894  0.0530  0.3944    0.06228   0.36122   0.03705 0.5681  0.1563 t0--    4    4   1940.2     84.6  18.119169  1.543436  17.033155  0.689226   29.8      8.4     -1.34 564.2       638.0   79.5461   74.8479   12.9544 89.3391  0.5269  0.0357     47.753                 10.733      2.077       45.31      8.25     12.38 12.962         0.00126 0.00059 0.00015  4856   86  10.87  0.34   0.54 1.19 0.50 0.25 2.431 0.159 0.068 -0.318 0.131 1 FFNF     47.729     10.924      2.048       46.43      8.09     13.48  0.00126 0.00059 0.00015  4856  4856  10.87  0.34  0.54 1.19 0.50 0.25 2.431 0.159 0.068 -0.318 0.131 
 5617510 6605.01                   74.27359970 0.01152988  715.943510 0.043229  0.010134  0.000601  0.000820  0.2057  0.4643  0.1763    0.02967   0.00554   0.02010 0.3065  0.3152 t0--   19   19    112.8     11.4  27.080670  1.726111  27.063107  1.556072    8.4      8.7     -4.47 2827.5     2939.0   20.6223    1.9781    5.0551 89.5918  0.4075  2.1396      3.709                  0.299      0.274      106.77     10.42      8.82 11.319         0.06952 0.00608 0.00575  6645  131   3.40  0.09   0.09 1.96 0.08 0.07 3.664 0.028 0.025  0.178 0.123 1 PPNP      3.695      0.316      0.268      107.43      9.74      8.99  0.06952 0.00608 0.00575  6645  6645   3.40  0.09  0.09 1.96 0.08 0.07 3.664 0.028 0.025  0.178 0.123 
 5621294 6606.01                    0.93890501 0.00000004  788.736970 0.000045  0.626160  0.002543  0.001865  0.5402  0.0052  0.0039    0.31378   0.00096   0.00111 0.2572  0.2818 t0-- 1448 1448 358225.5    172.0   5.012922  0.003348   2.506461  0.001674 2585.1  10690.5     -0.25 31647.7   32586.0    2.4453    0.0025    0.0029 77.2004  0.1124  0.0824    157.822                  9.181      6.558    32203.81   3990.22   2992.67 13.613         0.20241 0.02962 0.02609  7734  182   2.33  0.11   0.10 1.86 0.09 0.10 3.966 0.041 0.042  0.021 0.181 1 FFFF    158.153      8.786      6.903    32121.85   3972.81   3056.01  0.20241 0.02962 0.02609  7734  7734   2.33  0.11  0.10 1.86 0.09 0.10 3.966 0.041 0.042  0.021 0.181 
 5621299 6607.01                    0.93892314 0.00000496  793.432207 0.010246  0.005804  0.000544  0.000586  0.0692  0.6192  0.0393    0.23943   0.57387   0.15651 0.2936  0.314  t0-- 1427 1364     37.0      6.0   2.259910  0.394702   2.131149  0.391860    8.2      8.9    -28.33 26926.8   28104.0    3.0354    0.5673    0.9798 87.5275  2.4720 14.2140      0.993                  0.108      0.100    11041.33   1041.97   1041.97 13.910         0.50772 0.05149 0.05249  6863  138   1.58  0.05   0.05 1.44 0.07 0.07 4.195 0.032 0.034  0.068 0.140 1 FFFF      1.000      0.109      0.101    10976.52   1088.43    920.98  0.50772 0.05149 0.05249  6863  6863   1.58  0.05  0.05 1.44 0.07 0.07 4.195 0.032 0.034  0.068 0.140 
 5622250 6608.01                   16.29421360 0.00000030  793.139120 0.000021  0.413707  0.000287  0.000287  0.6116  0.0028  0.0000    1.30102   0.00129   0.00096 0.3237  0.3038 t0--   82   82 173902.6     44.8   6.023371  0.001362   3.011686  0.000681 7490.3  10354.4      0.00 4143.3     4205.0   26.3334    0.0081    0.0070 88.6642  0.0021  0.0022     69.952                  2.680      2.474      185.64     20.18     16.82 14.203         0.48168 0.05626 0.05366  6364  137   1.55  0.05   0.05 1.30 0.06 0.06 4.165 0.036 0.038  0.020 0.158 1 FFFF     70.135      2.495      2.722      188.06     18.23     18.23  0.48168 0.05626 0.05366  6364  6364   1.55  0.05  0.05 1.30 0.06 0.06 4.165 0.036 0.038  0.020 0.158 
 5632781 6609.01                   11.02520600 0.00000045  781.353776 0.000113  0.653951  0.002834  0.002834  0.4388  0.0092  0.0043    0.18156   0.00062   0.00042 0.3174  0.2949 t0--  103  103 429687.2    235.1  12.811844  0.006897   6.405922  0.003448 2585.5  39695.5     -0.31 7489.8    10715.0   10.5271    0.0120    0.0088 87.5991  0.0334  0.0360    275.929                 13.713     10.774     1515.91    138.44    179.97 12.113         0.04216 0.00831 0.00519  6283  132   3.89  0.16   0.16 1.79 0.22 0.08 3.504 0.070 0.038  0.064 0.197 1 FFFF    277.074     12.525     11.481     1494.34    168.48    154.44  0.04216 0.00831 0.00519  6283  6283   3.89  0.16  0.16 1.79 0.22 0.08 3.504 0.070 0.038  0.064 0.197 
 5633259 6610.01                  315.08312848 0.00000000  534.816352 0.000000  0.018059  0.000000  0.000000  0.1060  0.0000  0.0000    3.21569   0.00000   0.00000 0.4041  0.2614 t0--    3    3    395.9      0.0   9.501793  0.000000   9.331361  0.000000    5.5      8.2     -0.13 232.9       234.0  256.5010    0.0000    0.0000 89.9763  0.0000  0.0000      2.821                  0.223      0.374        2.39      0.00      0.00 15.341         0.50586 0.10289 0.08659  5791  126   1.42  0.09   0.09 1.05 0.10 0.09 4.151 0.057 0.060  0.031 0.164 1 SPNP      2.808      0.377      0.134        2.39      0.00      0.00  0.50586 0.10289 0.08659  5791  5791   1.42  0.09  0.09 1.05 0.10 0.09 4.151 0.057 0.060  0.031 0.164 
 5647638 6611.01                    1.21609751 0.00000661  793.879392 0.020211  0.004722  0.000520  0.000635  0.9908  0.0115  0.7237    0.19880   0.23869   0.17902 0.3096  0.3013 t0-- 1100  703     22.2      5.5   3.120682  0.509153   3.268536  0.476331   11.2     11.6      0.00 10805.0   11273.0    2.7514    0.4652    0.8640 87.8278  2.1721 14.6614      2.436                  0.346      0.346    36266.37   3601.20   3047.17 13.333         0.02453 0.00312 0.00296  6095  121   4.83  0.24   0.23 2.00 0.07 0.07 3.366 0.034 0.034  0.138 0.135 1 FFFP      2.414      0.366      0.299    36278.71   3460.88   2928.44  0.02453 0.00312 0.00296  6095  6095   4.83  0.24  0.23 2.00 0.07 0.07 3.366 0.034 0.034  0.138 0.135 
 5653126 6612.01                   38.49764002 0.00156894  778.765936 0.002242  0.495408  0.076943  0.071813  1.0131  0.1213  0.0740    0.19577   0.01113   0.00668 0.3452  0.2956 t0--   35   35  90214.2    601.8  12.749992  0.092195   6.374996  0.046097  201.9   3021.8   -212.36 986.1      3370.0   24.8631    0.4483    0.2989 87.6131  0.1804  0.2045    142.743                 29.540     17.377      158.91     14.87     16.11 13.173         0.12439 0.01086 0.01108  6473  143   2.73  0.08   0.08 1.82 0.06 0.06 3.824 0.024 0.029  0.399 0.134 1 FFFF    143.732     27.703     19.046      157.69     15.61     15.61  0.12439 0.01086 0.01108  6473  6473   2.73  0.08  0.08 1.82 0.06 0.06 3.824 0.024 0.029  0.399 0.134 
 5653126 6612.02                    2.40448355 0.00000000  787.516039 0.000000  0.001881  0.000000  0.000000  1.0000  0.0000  0.0000    0.19584   0.00000   0.00000 0.3452  0.2956 t0--  565   44      0.3      0.0   0.296120  0.000000   0.148060  0.000000    0.0      9.0     -8.18 5744.5     5831.0    3.9117    0.0000    0.0000 75.1879  0.0000  0.0000      0.582                  0.010      0.057     6387.82      0.00      0.00 13.173         0.12439 0.01086 0.01108  6473  143   2.73  0.08   0.08 1.82 0.06 0.06 3.824 0.024 0.029  0.399 0.134 1 FFFN      0.566      0.019      0.002     6387.82      0.00      0.00  0.12439 0.01086 0.01108  6473  6473   2.73  0.08  0.08 1.82 0.06 0.06 3.824 0.024 0.029  0.399 0.134 
 5686974 6613.01                    4.18225909 0.00005162  773.887775 0.013211  0.006685  0.000556  0.000333  0.9896  0.0231  0.7064    0.25249   0.08067   0.17747 0.3276  0.2971 t0--  248  244     52.9      4.9   4.872077  0.357367   4.728625  0.353400   13.8      9.9     -9.61 12042.3   12399.0    6.4118    0.7015    1.6836 88.9103  1.0888  7.0775      1.050                  0.087      0.067      866.66     76.71     84.39 13.732         0.56559 0.05813 0.06162  6079  114   1.42  0.04   0.03 1.17 0.07 0.09 4.196 0.035 0.043  0.001 0.158 1 FFFF      1.051      0.084      0.070      861.79     86.40     78.54  0.56559 0.05813 0.06162  6079  6079   1.42  0.04  0.03 1.17 0.07 0.09 4.196 0.035 0.043  0.001 0.158 
 5696909 6614.01                    0.64300280 0.00000007  793.854881 0.000107  0.271648  0.649408  0.081176  1.2610  0.5997  0.1428    0.52373   0.49059   0.05075 0.3789  0.2749 t0-- 2086 2081   2587.7     12.1   1.067611  0.007763   0.533806  0.003881  295.5     82.7     -3.25 21278.0   23148.0    2.2361    0.5340    0.0577 50.0606  4.4946  7.2304     31.646                 73.065      9.874     4540.30    544.04    388.60 14.984         1.18600 0.18966 0.16591  5606  111   1.03  0.04   0.04 0.93 0.07 0.07 4.379 0.051 0.052  0.021 0.154 1 FFFF     31.620     72.965     10.134     4607.41    448.53    489.30  1.18600 0.18966 0.16591  5606  5606   1.03  0.04  0.04 0.93 0.07 0.07 4.379 0.051 0.052  0.021 0.154 
 5697628 6615.01                    1.95118716 0.00001258  794.195712 0.008724  0.007308  0.001152  0.000987  0.1450  0.5823  0.1052    1.46679   4.15233   1.38411 0.5759  0.1466 t0--  691  630     62.4     12.0   1.641822  0.324651   1.494317  0.319295    7.1      7.6    -21.07 11020.7   11752.0    7.7496    2.5983    2.5983 89.1050  0.8949  4.9218      0.578                  0.085      0.085      401.60     34.42     34.42 15.105         2.66172 0.22938 0.20074  5038   91   0.72  0.02   0.02 0.72 0.04 0.03 4.575 0.030 0.027 -0.292 0.114 1 FFNF      0.565      0.099      0.070      398.18     37.08     31.38  2.66172 0.22938 0.20074  5038  5038   0.72  0.02  0.02 0.72 0.04 0.03 4.575 0.030 0.027 -0.292 0.114 
 5700330 6616.01                   53.22042301 0.00001057  763.445287 0.000097  0.245870  0.000069  0.000074  0.2484  0.0056  0.0009    0.14628   0.00036   0.00039 0.4430  0.2496 t0--   25   25  72893.7     21.3  17.739658  0.007123  14.037894  0.003180 4563.4   2963.0      0.03 3505.6     3626.0   27.9787    0.0250    0.0231 89.4870  0.0065  0.0077     60.058                  2.006      1.576       49.10      5.25      4.44 13.613         0.16052 0.01764 0.01247  5635  123   2.24  0.06   0.06 1.32 0.04 0.04 3.849 0.031 0.026  0.305 0.144 1 FFFF     60.042      1.956      1.655       48.99      5.11      4.32  0.16052 0.01764 0.01247  5635  5635   2.24  0.06  0.06 1.32 0.04 0.04 3.849 0.031 0.026  0.305 0.144 
 5702770 6617.01                    8.00191525 0.00008320  788.590153 0.011945  0.009318  0.000913  0.000685  0.4421  0.2045  0.4127    1.59125   0.51685   1.29213 0.3731  0.2784 t0--  165  164    101.3     14.0   3.416444  0.293697   3.352259  0.291874    9.8      7.4     -8.11 4381.8     4594.0   17.4085    2.3698    5.1345 89.6720  0.3280  2.4055      1.588                  0.175      0.148      380.90     41.52     38.32 15.032         0.39783 0.06715 0.06226  5816  114   1.56  0.08   0.07 1.09 0.11 0.08 4.086 0.053 0.057  0.032 0.166 1 PPPP      1.599      0.162      0.148      379.60     44.87     37.97  0.39783 0.06715 0.06226  5816  5816   1.56  0.08  0.07 1.09 0.11 0.08 4.086 0.053 0.057  0.032 0.166 
 5706592 6618.01                    8.60397928 0.00011000  793.907968 0.000000  0.009541  0.000000  0.000000  0.7993  0.0000  0.0000    0.92917   0.00000   0.00000 0.3074  0.3106 t0--  158  154     88.9      0.0   2.640427  0.000000   2.572405  0.000000    6.0      7.4     -8.91 3633.2     3824.0   15.3773    0.0000    0.0000 87.0206  0.0000  0.0000      1.168                  0.008      0.004      207.61      0.00      0.00 15.173         1.11582 0.11825 0.12333  6065  103   1.12  0.05   0.04 1.14 0.05 0.06 4.391 0.028 0.038  0.092 0.127 1 SPNP      1.188      0.010      0.104      207.61      0.00      0.00  1.11582 0.11825 0.12333  6065  6065   1.12  0.05  0.04 1.14 0.05 0.06 4.391 0.028 0.038  0.092 0.127 
 5716244 6619.01                    1.33033298 0.00000022  793.477763 0.000191  0.245663  0.000395  0.000593  0.6918  0.0047  0.0020    0.12623   0.00159   0.00119 0.3476  0.2902 t0--  812  812  61816.4    135.4   5.048823  0.016698   3.226656  0.013511  700.5   2587.2     -1.67 25350.0   25936.0    2.2769    0.0095    0.0072 72.2917  0.1468  0.1468     23.334                  5.855      2.732     1670.30    308.16    256.80 15.423         1.88300 0.46540 0.90620  5984  188   0.91  0.25   0.09 0.99 0.12 0.13 4.521 0.048 0.192 -0.200 0.300 0 FFPF     23.538      5.884      2.942     1664.04    294.55    267.77  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5725851 6620.01                    1.14013077 0.00000884  788.184385 0.003768  0.098232  0.146322  0.036581  1.1807  0.0551  0.1337    0.01947   0.00851   0.00213 0.2727  0.3176 t0-- 1208 1206    223.5      5.1   9.106429  0.440709   4.553215  0.220354   63.4      9.5   -116.50 25755.8   32198.0    1.1033    0.1453    0.0363  9.5742  1.6515  0.7340     60.481                103.331     41.332    77985.94  15026.82   7186.74 13.411         0.01399 0.07252 0.00589  6715  212   5.97  1.53   3.07 2.11 0.06 0.51 3.211 0.488 0.122 -0.500 0.375 0 FFFF     50.375    109.432     32.186    80129.85  12753.04   9919.03  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5731312 6621.01                    7.94636678 0.00000076  791.214191 0.000049  0.578350  0.006826  0.015018  0.6362  0.0218  0.0168   11.34613   0.09976   0.09311 0.5316  0.1824 t0--  164  164 276231.7    267.3   2.602090  0.002634   1.301045  0.001317 1230.1  16605.5     12.34 2519.2     3578.0   33.5793    0.0980    0.0915 88.8998  0.0405  0.0202     54.894                  1.506      1.506       96.25      7.21      7.21 13.811         1.62935 0.10560 0.08395  5186   86   0.87  0.02   0.02 0.78 0.03 0.02 4.444 0.022 0.016 -0.103 0.107 1 FFFF     55.001      1.419      1.655       95.53      7.37      6.75  1.62935 0.10560 0.08395  5186  5186   0.87  0.02  0.02 0.78 0.03 0.02 4.444 0.022 0.016 -0.103 0.107 
 5735878 6622.01                   16.83207934 0.00000050  773.122046 0.000038  0.204088  0.000052  0.000039  0.2184  0.0245  0.0083    0.48954   0.00139   0.00129 0.3019  0.298  t0--   79   79  48373.2     12.2   7.814424  0.002815   6.418061  0.001074 5157.7   5343.1     -0.02 5100.0     5156.0   19.4266    0.0184    0.0170 89.2893  0.0107  0.0116     46.962                  3.129      3.982      343.27     42.15     38.64 13.125         0.21305 0.05007 0.03329  6564  159   2.09  0.14   0.16 1.43 0.10 0.10 3.945 0.057 0.050 -0.109 0.131 1 FFFF     47.137      2.856      4.284      340.88     45.74     35.19  0.21305 0.05007 0.03329  6564  6564   2.09  0.14  0.16 1.43 0.10 0.10 3.945 0.057 0.050 -0.109 0.131 
 5736461 6623.01                    7.34615948 0.00000053  811.853330 0.000069  0.504153  0.019235  0.022630  0.9449  0.0285  0.0285    0.34995   0.00436   0.00349 0.4128  0.2557 t0--  179  179 121684.1     61.0   6.601065  0.003865   3.300532  0.001933 2541.2   3781.8      0.21 9726.6     9933.0    9.9955    0.0414    0.0352 84.5628  0.1559  0.1325    127.640                 23.776     16.460      913.57    118.04    108.20 15.630         0.12975 0.05657 0.03772  5885  140   2.37  0.35   0.30 1.32 0.15 0.11 3.791 0.098 0.094  0.012 0.190 1 FFFF    127.803     23.055     16.468      918.78    113.35    113.35  0.12975 0.05657 0.03772  5885  5885   2.37  0.35  0.30 1.32 0.15 0.11 3.791 0.098 0.094  0.012 0.190 
 5737869 6624.01                   26.23947424 0.00021579  793.020926 0.015561  0.012829  0.001049  0.001526  0.3599  0.3269  0.3205    7.86938   7.74051   7.74051 0.3892  0.2694 t0--   52   52    180.1     30.3   2.504341  0.481165   2.759521  0.442109    7.9      7.3     -2.17 1355.3     1394.0   69.7587   18.6283   21.4942 89.8657  0.1343  0.5707      1.472                  0.152      0.164       41.00      4.55      3.85 14.680         1.18809 0.13155 0.14343  5937  119   1.07  0.03   0.03 1.04 0.06 0.08 4.394 0.036 0.046 -0.030 0.149 1 FFFF      1.479      0.144      0.171       41.13      4.28      3.89  1.18809 0.13155 0.14343  5937  5937   1.07  0.03  0.03 1.04 0.06 0.08 4.394 0.036 0.046 -0.030 0.149 
 5771589 6625.01                   10.73839642 0.00003810  770.891590 0.000528  0.037829  0.000506  0.000303  0.0356  0.3344  0.0283    7.55005   0.33612   1.40050 0.3094  0.3009 t0--   76   76   1679.4     18.1   2.367461  0.020521   2.277655  0.015563  112.8    358.1    -12.14 983.9      1789.0   35.8485    0.5860    2.3438 89.9009  0.0825  0.5447      6.170                  4.203      2.522      297.05     77.19     63.16 11.809         0.30318 0.55414 0.19947  6046  241   1.66  0.99   0.56 1.24 0.41 0.18 4.029 0.282 0.270  0.108 0.135 1 FFFF      6.321      4.189      2.393      303.46     68.89     75.78  0.30318 0.55414 0.19947  6046  6046   1.66  0.99  0.56 1.24 0.41 0.18 4.029 0.282 0.270  0.108 0.135 
 5781192 6626.01                    9.45999342 0.00000038  780.842839 0.000042  0.568938  0.011737  0.013117  0.7425  0.0127  0.0269    1.42455   0.01331   0.01183 0.4297  0.2466 t0--  145  145 237220.4     93.1   5.308127  0.002733   2.654064  0.001366 3164.6  25761.8     -0.02 6367.0     6507.0   18.8873    0.0586    0.0521 87.7475  0.0745  0.0328     81.145                  2.639      2.639      202.88     21.48     19.53 12.989         0.60653 0.07446 0.06548  5635  108   1.31  0.03   0.03 0.97 0.08 0.07 4.190 0.043 0.042  0.022 0.168 1 FFFF     81.124      2.715      2.506      205.07     20.75     20.75  0.60653 0.07446 0.06548  5635  5635   1.31  0.03  0.03 0.97 0.08 0.07 4.190 0.043 0.042  0.022 0.168 
 5802285 6627.01                    1.20852394 0.00000020  793.725360 0.000252  2.057116  2.188743  0.523395  1.2592  2.9607  0.0118    1.04125   1.23728   0.80899 0.5615  0.157  t0--  890  890   4703.4     33.7   1.858654  0.016091   0.929327  0.008046  181.3    343.9     -0.90 13977.4   14243.0    4.3970    2.2011    0.5620 46.6600  2.0490  9.3670    202.405                214.352     62.231     1137.15    115.04    115.04 15.349         1.52432 0.42827 0.42739  5130  114   0.90  0.12   0.07 0.83 0.04 0.04 4.434 0.072 0.090  0.122 0.138 1 FFFF    202.241    212.574     61.715     1138.53    116.26    116.26  1.52432 0.42827 0.42739  5130  5130   0.90  0.12  0.07 0.83 0.04 0.04 4.434 0.072 0.090  0.122 0.138 
 5802470 6628.01                    3.79187406 0.00000014  791.382420 0.000075  0.590505  0.034448  0.061644  0.7977  0.0476  0.1028    1.84453   0.10243   0.02101 0.3318  0.3055 t0--  284  284 229869.3    264.6   3.563529  0.006487   1.781764  0.003244 1111.8  15494.1     -0.03 8840.5     8924.0   11.1941    0.2010    0.0464 86.0358  0.3498  0.3123     78.804                  6.407      7.160      623.11     61.75     61.75 13.764         0.80026 0.08355 0.08543  5741  115   1.23  0.03   0.03 1.07 0.07 0.07 4.284 0.035 0.041  0.212 0.129 1 FFFF     78.146      6.746      6.746      617.65     65.24     55.21  0.80026 0.08355 0.08543  5741  5741   1.23  0.03  0.03 1.07 0.07 0.07 4.284 0.035 0.041  0.212 0.129 
 5807579 6629.01                   17.84432270 0.00000035  780.467689 0.000029  0.558977  0.005435  0.004416  0.7573  0.0095  0.0065    2.89458   0.01184   0.00789 0.3495  0.2903 t0--   75   75 222020.3     61.5   5.086308  0.001608   2.543154  0.000804 4461.2  11564.3     -0.03 3272.1     3295.0   36.5233    0.0497    0.0332 88.8110  0.0098  0.0121     91.973                  2.230      2.416      130.76     13.67     10.25 13.745         0.47840 0.04893 0.04623  5990  108   1.50  0.03   0.04 1.17 0.06 0.09 4.149 0.033 0.039  0.022 0.133 1 FFFF     92.072      2.150      2.541      130.91     13.54     11.08  0.47840 0.04893 0.04623  5990  5990   1.50  0.03  0.04 1.17 0.06 0.09 4.149 0.033 0.039  0.022 0.133 
 5809372 6630.01                   34.65124824 0.00154260  769.045089 0.014162  0.222908  7.861810  0.201585  0.9733  7.6603  0.1139    0.00392   0.04663   0.00212 0.2733  0.3221 t0--   39   39    527.7     33.0  10.742338  0.631043   5.398576  0.343554   21.6     10.2    -12.89 2765.2     3353.0    6.1295    7.6746    0.9949 52.8263 23.8821  4.1898     19.343               1195.392     16.375       50.76      4.89      4.49 12.954         0.64779 0.08288 0.06044  6206  120   1.36  0.04   0.04 1.19 0.07 0.07 4.238 0.042 0.034 -0.031 0.156 1 FFPP     19.169   1186.715     16.256       50.23      5.51      4.13  0.64779 0.08288 0.06044  6206  6206   1.36  0.04  0.04 1.19 0.07 0.07 4.238 0.042 0.034 -0.031 0.156 
 5860347 6631.01                    2.56273159 0.00001823  772.008318 0.008687  0.005045  0.000586  0.000586  0.3464  0.2894  0.3174    1.77825   3.42152   1.71076 0.5334  0.1816 t0--  406  392     29.2      5.5   2.078922  0.497519   2.059126  0.495440    8.2      7.3    -14.44 7480.1     7912.0    8.5202    3.1123    2.8293 89.2245  0.7752  3.8762      0.452                  0.056      0.050      379.99     36.34     27.95 13.273         2.01459 0.20460 0.16358  5210   87   0.82  0.02   0.02 0.80 0.05 0.05 4.510 0.036 0.032 -0.113 0.122 1 PPPP      0.449      0.062      0.045      379.89     34.83     29.48  2.01459 0.20460 0.16358  5210  5210   0.82  0.02  0.02 0.80 0.05 0.05 4.510 0.036 0.032 -0.113 0.122 
 5871918 6632.01                   12.64330425 0.00000077  793.428711 0.000047  0.567606  0.012529  0.014200  0.7391  0.0186  0.0243    1.70054   0.02199   0.01100 0.5134  0.2203 t0--  108  108 236383.6    107.1   5.495537  0.003301   2.747768  0.001650 2907.9   6626.6     -0.02 4816.9     5018.0   24.3144    0.0997    0.0570 88.2651  0.0452  0.0424     42.689                  1.755      1.901       16.40      1.28      1.39 15.701         2.92641 0.26889 0.22400  4290   74   0.69  0.02   0.02 0.69 0.03 0.03 4.596 0.026 0.022  0.210 0.115 1 FFFF     42.813      1.692      2.000       16.32      1.34      1.24  2.92641 0.26889 0.22400  4290  4290   0.69  0.02  0.02 0.69 0.03 0.03 4.596 0.026 0.022  0.210 0.115 
 5894825 6633.01                    1.36296202 0.00002362  793.558895 0.016734  0.023031  0.167508  0.014566  1.1298  0.0555  0.1343    0.01117   0.00599   0.00063 0.2640  0.3275 t0-- 1002  838     54.5      5.0   9.770122  1.566060   4.885061  0.783030   15.8      9.5    -57.67 29486.2   31920.0    1.0295    0.1627    0.0145  6.6914  2.0300  1.0827      6.848                 47.977      4.681    16055.42   1683.87   1543.55 13.658         0.13084 0.01868 0.01648  6833  150   2.68  0.13   0.12 1.83 0.08 0.09 3.839 0.039 0.041  0.191 0.133 1 FFFF      6.865     47.705      4.654    16063.75   1732.70   1466.13  0.13084 0.01868 0.01648  6833  6833   2.68  0.13  0.12 1.83 0.08 0.09 3.839 0.039 0.041  0.191 0.133 
 5894972 6634.01                    3.34616964 0.00016961  786.659439 0.012388  0.109714  0.126117  0.016450  1.2099  0.0134  0.1307    0.00230   0.00079   0.00017 0.2879  0.3119 t0--  403  388    168.0      7.6   0.000000  0.000000   0.000000  0.000000   79.5     11.3     47.69 3865.6     4122.0    1.1063    0.1268    0.0165  6.7581  1.1215  0.2617     31.287                 35.561      4.962     3981.70    690.01    530.78 13.276         0.12667 0.00939 0.01163  6466  208   2.61  0.05   0.05 1.61 0.08 0.15 3.811 0.024 0.040  0.021 0.133 1 FFFF     31.408     35.251      5.036     4065.20    628.27    575.92  0.12667 0.00939 0.01163  6466  6466   2.61  0.05  0.05 1.61 0.08 0.15 3.811 0.024 0.040  0.021 0.133 
 5951140 6635.01                    0.52737802 0.00000176  794.067694 0.000000  0.034146  0.000000  0.000000  0.3340  0.0000  0.0000    0.66831   0.00000   0.00000 0.4074  0.3235 t0-- 2550 2537   1395.8      0.0   1.937678  0.000000   1.860608  0.000000   23.8     13.5    -58.41 25325.8   32390.0    2.1419    0.0000    0.0000 81.0296  0.0000  0.0000      2.401                  0.055      0.021      897.06      0.00      0.00 14.353         3.01027 0.17666 0.15808  4064   79   0.67  0.02   0.02 0.64 0.01 0.01 4.593 0.014 0.013  0.316 0.104 1 PPNP      2.524      0.033      0.062      897.06      0.00      0.00  3.01027 0.17666 0.15808  4064  4064   0.67  0.02  0.02 0.64 0.01 0.01 4.593 0.014 0.013  0.316 0.104 
 5952309 6636.01                    0.90568144 0.00000301  793.360250 0.004888  0.007783  0.000843  0.000515  0.3567  0.3390  0.3273    2.68965   1.93347   2.36313 0.3139  0.3032 t0-- 1483 1351     69.5      8.8   1.178495  0.160742   1.238658  0.153543   11.1      9.0    -27.46 17842.7   19185.0    5.4363    1.0582    1.5466 88.6304  1.3694  8.2162      1.153                  0.124      0.106     5297.64    586.62    488.85 14.920         0.61287 0.09055 0.07994  5849  112   1.34  0.05   0.05 1.06 0.08 0.08 4.206 0.045 0.049  0.027 0.148 1 FFFF      1.150      0.127      0.100     5391.02    493.22    591.87  0.61287 0.09055 0.07994  5849  5849   1.34  0.05  0.05 1.06 0.08 0.08 4.206 0.045 0.049  0.027 0.148 
 5952457 6637.01                    0.90567702 0.00000246  793.364580 0.003656  0.009531  0.000893  0.000765  0.0333  0.5934  0.0043    3.97014   4.35891   3.11351 0.5639  0.1548 t0-- 1483 1381    110.0     13.3   1.039001  0.165965   0.931892  0.165062   12.1     10.0    -29.22 14715.7   16232.0    6.1935    1.4220    1.5405 88.9677  1.0322  5.6772      2.383                  0.687      0.476     8678.51   1097.69   1097.69 15.283         0.09591 0.06217 0.03873  4901   93   2.36  0.50   0.41 0.95 0.17 0.10 3.662 0.136 0.148  0.010 0.149 1 FFFF      2.415      0.629      0.503     8693.95   1152.17   1063.54  0.09591 0.06217 0.03873  4901  4901   2.36  0.50  0.41 0.95 0.17 0.10 3.662 0.136 0.148  0.010 0.149 
 5962514 6639.01                    0.79004712 0.00000046 1305.494886 0.008477  1.446950  0.241747  0.879080  0.6500  1.4397  0.0058    0.26483   0.55831   0.08459 0.2720  0.3262 t0--  227  227 150081.5   1317.7   4.946945  0.085178   2.471471  0.044497  174.5   2790.9      0.00 4308.5     4316.0    2.8081    0.2418    0.9011 46.5450  7.5904  5.6103    199.305                249.767     49.953    24357.20   2178.14   2574.17 14.838         0.16023 0.05095 0.03796  6555  129   2.35  0.26   0.23 1.57 0.11 0.12 3.874 0.076 0.074  0.012 0.152 1 FFFF    192.660    252.927     47.424    24163.70   2437.86   2437.86  0.16023 0.05095 0.03796  6555  6555   2.35  0.26  0.23 1.57 0.11 0.12 3.874 0.076 0.074  0.012 0.152 
 5962716 6640.01                    1.80459172 0.00000045  792.646891 0.000060  0.511970  0.007357  0.032579  0.8793  0.0460  0.0109    0.50975   0.00702   0.00628 0.3227  0.3065 t0--  747  747 136952.9    106.3   3.857460  0.003279   1.928730  0.001639 1666.6   7476.9     -2.34 14742.7   25142.0    4.4443    0.0203    0.0182 78.1856  0.4777  0.1706     80.119                 18.755     13.397     3227.66    285.88    233.90 13.877         0.51100 0.35380 0.17780  6271   78   1.51  0.29   0.26 1.26 0.09 0.12 4.178 0.143 0.117  0.100 0.150 0 FFFF     81.014     17.622     14.911     3221.13    291.34    242.78  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5966732 6641.01                    1.40090206 0.00000540  903.988740 0.005714  0.010907  0.001103  0.001103  0.1959  0.4979  0.1661    5.14565  14.95911   4.98637 0.2983  0.3076 t0--  810  763    126.9     20.7   0.898649  0.176216   0.849241  0.183751    9.8      7.9    -22.59 7409.3     8295.0   10.7089    2.9927    3.8088 89.3239  0.6760  4.0562      2.966                  0.526      0.473    11480.72   1272.84   1060.70 15.514         0.13144 0.04593 0.03317  6386  120   2.51  0.31   0.28 1.58 0.12 0.14 3.819 0.081 0.080  0.067 0.126 1 PPPP      2.978      0.515      0.468    11507.09   1223.87   1121.88  0.13144 0.04593 0.03317  6386  6386   2.51  0.31  0.28 1.58 0.12 0.14 3.819 0.081 0.080  0.067 0.126 
 5977541 6642.01                    1.14074827 0.00000782  787.678298 0.021615  0.003492  0.000324  0.000374  0.7683  0.0669  0.6072    0.25569   0.47061   0.23530 0.2443  0.2823 t0-- 1182  968     13.1      2.3   2.264180  0.566898   2.528688  0.565024    7.8     16.6    -35.36 24611.3   26228.0    2.8166    1.0608    0.8487 87.4585  2.5404 13.9723      0.814                  0.099      0.078    14720.51   1688.63   1298.94 12.500         0.21685 0.02292 0.02030  6852  150   2.18  0.06   0.06 1.62 0.08 0.08 3.967 0.032 0.034  0.063 0.162 1 FFFF      0.824      0.087      0.087    14874.48   1599.16   1465.89  0.21685 0.02292 0.02030  6852  6852   2.18  0.06  0.06 1.62 0.08 0.08 3.967 0.032 0.034  0.063 0.162 
 5977804 6643.01                    3.31979202 0.00002704  791.809431 0.017944  0.006829  0.000719  0.000719  0.3319  0.3250  0.3024    0.27242   1.30951   0.26190 0.3134  0.3002 t0--  404  394     48.9      9.0   3.801252  0.893817   3.633705  0.854149    8.3      8.0    -16.76 8577.1     9140.0    6.6862    3.0062    2.3125 89.0291  0.9707  5.5004      1.193                  0.151      0.128     1433.86    154.11    128.43 14.644         0.40278 0.05477 0.05064  6051  114   1.60  0.06   0.06 1.21 0.07 0.10 4.103 0.041 0.046  0.006 0.154 1 FFNF      1.205      0.135      0.135     1430.23    143.42    131.47  0.40278 0.05477 0.05064  6051  6051   1.60  0.06  0.06 1.21 0.07 0.10 4.103 0.041 0.046  0.006 0.154 
 5983348 6644.01                   25.15078634 0.00000378  787.567616 0.000133  0.345598  0.059788  0.034165  1.0248  0.1016  0.0165    0.27358   0.00206   0.00127 0.3391  0.2935 t0--   52   52  37585.2     36.4   7.737853  0.008820   3.868927  0.004410 1504.9   1550.2     -0.02 3340.5     3384.0   20.9130    0.0520    0.0320 87.1096  0.1171  0.1998     53.850                 10.014      6.120      123.65     22.28     18.23 15.048         0.66328 0.09007 0.09288  7026  253   1.42  0.09   0.09 1.39 0.07 0.09 4.268 0.034 0.044 -0.041 0.133 1 FFFF     54.007     10.255      6.267      124.91     20.48     20.48  0.66328 0.09007 0.09288  7026  7026   1.42  0.09  0.09 1.39 0.07 0.09 4.268 0.034 0.044 -0.041 0.133 
 5990753 6645.01                    7.21638581 0.00002426  788.524307 0.002147  0.028977  0.021601  0.009819  0.0171  1.0039  0.0049    0.02543   7.80661   0.00000 0.5562  0.1743 t0--  186  186    417.7     19.8   3.113964  0.176073   1.549891  0.105024   37.2     22.4     -3.47 3592.8     3864.0    5.3189    1.1975    0.9580 79.7380  1.1898  2.6770     29.614                 19.685     12.030     5059.45    360.37    360.37 10.916         0.00389 0.00033 0.00037  4945   65   9.24  0.32   0.28 2.21 0.11 0.14 2.849 0.023 0.035  0.046 0.106 1 FFFF     29.829     18.698     12.099     5033.69    390.92    330.78  0.00389 0.00033 0.00037  4945  4945   9.24  0.32  0.28 2.21 0.11 0.14 2.849 0.023 0.035  0.046 0.106 
 6019971 6646.01                    7.13565052 0.00003903  774.528701 0.007236  0.014723  0.001669  0.001391  0.7350  0.1294  0.5581    8.13465   6.15959   7.91948 0.5868  0.1381 t0--  146  146    254.9     36.2   1.697061  0.235156   1.584653  0.224482    9.8      7.8     -7.01 2346.8     2537.0   29.9024    6.4701    9.7051 89.7291  0.2707  1.4888      1.301                  0.275      0.183       83.08     11.87      8.90 15.125         1.96665 0.52195 0.63025  5045  133   0.82  0.12   0.07 0.81 0.06 0.05 4.504 0.067 0.107  0.029 0.157 1 PPPP      1.304      0.282      0.188       84.14     11.51      9.74  1.96665 0.52195 0.63025  5045  5045   0.82  0.12  0.07 0.81 0.06 0.05 4.504 0.067 0.107  0.029 0.157 
 6029130 6647.01                   12.59165655 0.00000183  785.466534 0.000035  0.596161  0.002773  0.004160  0.6287  0.0058  0.0063    1.97518   0.00494   0.00674 0.4820  0.213  t0--  108  108 302158.8     97.0   5.539530  0.002040   2.769765  0.001020 3992.2  12060.7     -0.30 3864.6     5101.0   25.4859    0.0213    0.0290 88.5846  0.0138  0.0106     85.374                  3.564      3.016      131.98     13.03     13.03 14.832         0.55741 0.08039 0.06882  5483  111   1.32  0.05   0.05 0.92 0.07 0.06 4.159 0.046 0.044  0.029 0.162 1 FFFF     85.662      3.453      3.188      131.51     13.18     13.18  0.55741 0.08039 0.06882  5483  5483   1.32  0.05  0.05 0.92 0.07 0.06 4.159 0.046 0.044  0.029 0.162 
 6035335 6648.01                    1.04445415 0.00003038  788.041335 0.000000  0.006538  0.000000  0.000000  0.7032  0.0000  0.0000    0.11462   0.00000   0.00000 0.2380  0.3331 t0-- 1294  594     44.6      0.0   3.404820  0.000000   3.358616  0.000000    2.7      9.1    -32.40 31523.5   32471.0    1.8767    0.0000    0.0000 67.9940  0.0000  0.0000      1.083                  0.010      0.024    11023.52      0.00      0.00 11.865         0.55312 0.05329 0.04871  7205  161   1.52  0.04   0.04 1.39 0.07 0.06 4.214 0.033 0.030 -0.200 0.151 1 FFNP      1.070      0.021      0.050    11023.52      0.00      0.00  0.55312 0.05329 0.04871  7205  7205   1.52  0.04  0.04 1.39 0.07 0.06 4.214 0.033 0.030 -0.200 0.151 
 6041511 6649.01                    0.97703736 0.00000667  788.178092 0.020898  0.004021  0.000314  0.000456  0.6032  0.0834  0.5639    0.07106   0.18863   0.04716 0.2979  0.3194 t0-- 1384 1200     17.7      2.9   4.808478  0.963771   4.764614  0.955302    7.4      7.7    -29.65 28147.3   29452.0    1.5301    0.3104    0.4139 86.6852  3.3138 22.5336      1.049                  0.114      0.106    22407.22   2157.20   1977.44 13.566         0.17605 0.02029 0.01716  6976  143   2.43  0.09   0.09 1.84 0.06 0.08 3.925 0.032 0.032  0.292 0.120 1 FFFF      1.040      0.132      0.094    22594.75   2043.11   2043.11  0.17605 0.02029 0.01716  6976  6976   2.43  0.09  0.09 1.84 0.06 0.08 3.925 0.032 0.032  0.292 0.120 
 6042116 6650.01                    5.40715733 0.00000016  788.747559 0.000051  0.469906  0.020281  0.016418  1.0617  0.0218  0.0244    0.24615   0.00273   0.00154 0.3176  0.2706 t0--  250  250  74572.8     33.1   5.896143  0.002711   2.948071  0.001355 2882.3  13887.2     -0.08 12180.3   12568.0    7.2467    0.0255    0.0162 81.5889  0.1524  0.1693    147.466                  9.596      7.540     3981.43    452.07    355.20 11.300         0.12498 0.01476 0.01357  7572  170   2.87  0.11   0.11 2.15 0.07 0.08 3.848 0.033 0.034  0.357 0.120 1 FFFF    148.769      8.030      8.700     3977.43    449.29    353.01  0.12498 0.01476 0.01357  7572  7572   2.87  0.11  0.11 2.15 0.07 0.08 3.848 0.033 0.034  0.357 0.120 
 6042663 6651.01                   30.97176822 0.00000114  765.911096 0.000066  0.572518  0.015709  0.020945  0.7632  0.0274  0.0300    1.16899   0.02175   0.00798 0.4091  0.2584 t0--   44   44 228519.2     90.1   8.315959  0.004785   4.157980  0.002392 3245.9   5374.2     -0.01 3051.8     3067.0   38.9872    0.2481    0.0800 88.8789  0.0409  0.0338     59.120                  3.319      3.319       19.95      2.26      1.70 15.596         1.41019 0.24082 0.19957  5409  107   0.95  0.04   0.04 0.88 0.07 0.06 4.420 0.054 0.050  0.032 0.145 1 FFFF     58.924      3.416      3.153       20.15      2.10      1.93  1.41019 0.24082 0.19957  5409  5409   0.95  0.04  0.04 0.88 0.07 0.06 4.420 0.054 0.050  0.032 0.145 
 6044064 6652.01                    5.06320281 0.00000258  790.743181 0.000214  3.635846  0.159961  0.088867  3.3999  0.1170  0.1356    0.67472   0.04709   0.03047 0.3619  0.2949 t0--  272  271 662571.7    546.4  13.896081  0.023125   6.948041  0.011563 1602.7   5770.5     -0.33 29627.0   30313.0    9.7168    0.2081    0.1561 69.7459  0.2793  0.5027   1638.865                201.707    155.159     2266.90    426.99    284.66 15.001         0.02389 0.00846 0.00670  4935   83   4.14  0.43   0.38 1.27 0.20 0.24 3.292 0.100 0.110 -0.075 0.153 1 FFFF   1642.019    202.593    155.841     2297.94    365.09    365.09  0.02389 0.00846 0.00670  4935  4935   4.14  0.43  0.38 1.27 0.20 0.24 3.292 0.100 0.110 -0.075 0.153 
 6045093 6653.01                   28.26706836 0.00031484  775.264697 0.032687  0.012049  0.002257  0.002257  0.9586  0.0011  0.6909   31.40937 141.20962  30.25920 0.5085  0.1977 t0--   49   49    152.6     47.7   1.360222  0.497539   1.370948  0.492445    6.1      7.5     -5.10 637.9       727.0  134.1078   53.5325   62.9794 89.9268  0.0731  0.2194      1.155                  0.231      0.231       18.30      1.62      1.62 14.927         1.86877 0.17825 0.20404  5348   95   0.88  0.02   0.02 0.90 0.05 0.06 4.505 0.031 0.041  0.074 0.128 1 SPNP      1.177      0.227      0.227       18.30      1.59      1.59  1.86877 0.17825 0.20404  5348  5348   0.88  0.02  0.02 0.90 0.05 0.06 4.505 0.031 0.041  0.074 0.128 
 6046311 6654.01                    0.95747753 0.00000048  793.551462 0.001527  0.020530  0.001541  0.001269  0.3272  0.3462  0.2984   21.21947  10.73780  18.79115 0.3015  0.3058 t0-- 1400 1391    452.6     36.0   0.633173  0.076105   0.596790  0.069472   20.1     19.1     -8.20 13949.7   14329.0   10.9755    1.6564    3.1622 89.4117  0.5883  3.9710      2.399                  0.821      0.438     4949.42    731.50    804.65 13.483         0.99590 0.57950 0.49980  6312  188   1.12  0.33   0.18 1.00 0.16 0.11 4.338 0.124 0.186 -0.340 0.300 0 FFFF      2.408      0.826      0.440     4879.39    768.60    768.60  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6048106 6655.01                    1.55935997 0.00000157 1305.231191 0.003651  0.579614  0.022011  0.015239  0.6470  0.0386  0.0268    0.28707   0.00520   0.00636 0.2581  0.3191 t0--  114  114 280066.2      0.0   5.453415  0.020010   2.725983  0.011420  419.9   1836.6     -0.17 4296.6     4314.0    3.3300    0.0202    0.0247 78.6821  0.5151  0.5151    133.856                  6.993      6.358     6629.15    738.10    553.57 14.091         0.20383 0.02601 0.02700  6166  114   2.11  0.08   0.07 1.40 0.08 0.14 3.927 0.037 0.054  0.058 0.157 1 FFFF    134.161      6.701      6.701     6715.05    640.50    640.50  0.20383 0.02601 0.02700  6166  6166   2.11  0.08  0.07 1.40 0.08 0.14 3.927 0.037 0.054  0.058 0.157 
 6048255 6656.01                    0.57640138 0.00000333  794.132407 0.000000  0.010055  0.000000  0.000000  0.8125  0.0000  0.0000    0.08614   0.00000   0.00000 0.2372  0.3313 t0-- 2330 2321     98.4      0.0   3.667837  0.000000   3.533040  0.000000   15.7      8.5   -109.46 22326.0   32367.0    1.1480    0.0000    0.0000 44.9475  0.0000  0.0000      1.852                  0.034      0.013    26420.48      0.00      0.00 13.865         0.44278 0.04850 0.04553  7084  152   1.67  0.05   0.05 1.49 0.08 0.08 4.160 0.037 0.035  0.010 0.161 1 FFFP      1.839      0.100      0.065    26420.48      0.00      0.00  0.44278 0.04850 0.04553  7084  7084   1.67  0.05  0.05 1.49 0.08 0.08 4.160 0.037 0.035  0.010 0.161 
 6057750 6657.01                    1.60374258 0.00001428  793.060868 0.019527  0.005347  0.000361  0.000226  0.7292  0.0735  0.5454    0.03364   0.00606   0.01731 0.3263  0.3316 t0--  838  833     33.7      2.2   7.542574  0.495435   7.485552  0.491320   22.4     13.3    -14.56 31074.3   31964.0    1.6891    0.0911    0.3384 84.7036  4.6330 22.5033      1.214                  0.084      0.084    10178.30   1071.01    988.62 13.700         0.28747 0.03275 0.03149  7316  163   2.05  0.08   0.07 1.79 0.07 0.08 4.063 0.033 0.035  0.270 0.143 1 PPFF      1.211      0.088      0.080    10180.29   1080.50    990.46  0.28747 0.03275 0.03149  7316  7316   2.05  0.08  0.07 1.79 0.07 0.08 4.063 0.033 0.035  0.270 0.143 
 6060580 6658.01                    2.31336745 0.00000012  787.970782 0.000092  0.398686  0.055357  0.037743  1.2473  0.0573  0.0438    0.39224   0.00967   0.00739 0.4220  0.2513 t0--  586  586  13346.9     23.9   2.441586  0.004908   1.220793  0.002454  733.6   2563.3     -0.09 12867.8   13074.0    4.8056    0.0410    0.0296 74.8836  0.5009  0.5288     78.358                 11.484      9.187     2392.90    209.99    272.99 13.460         0.26342 0.05515 0.04237  5675  119   1.78  0.11   0.10 1.09 0.08 0.07 3.966 0.058 0.053  0.027 0.162 1 FFFF     79.094     11.006     10.220     2351.54    259.43    237.81  0.26342 0.05515 0.04237  5675  5675   1.78  0.11  0.10 1.09 0.08 0.07 3.966 0.058 0.053  0.027 0.162 
 6063448 6659.01                   76.01810309 0.00004790  757.106313 0.000576  0.308813  0.006788  0.006788  0.7877  0.0174  0.0122    0.29622   0.00522   0.00418 0.2733  0.3168 t0--   19   19  80709.3    233.9  13.489388  0.042314   6.744694  0.021157  604.3   1858.3      0.32 2044.6     2061.0   44.8955    0.2641    0.2113 88.9898  0.0251  0.0215     70.195                 23.811     17.008       62.71      9.89      8.24 13.755         0.20475 0.18098 0.10122  7171  181   2.17  0.67   0.49 1.70 0.22 0.20 3.960 0.168 0.183  0.024 0.140 1 FFFF     69.459     25.535     15.321       62.37      9.79      8.16  0.20475 0.18098 0.10122  7171  7171   2.17  0.67  0.49 1.70 0.22 0.20 3.960 0.168 0.183  0.024 0.140 
 6066107 6660.01                    0.82898856 0.00000439  788.675787 0.000000  0.011188  0.000000  0.000000  0.9855  0.0000  0.0000    0.02857   0.00000   0.00000 0.2510  0.2899 t0-- 1648 1648     84.8      0.0   8.493936  0.000000   5.365276  0.000000  143.6      8.0    -26.10 28334.5   32622.0    1.0126    0.0000    0.0000 13.2691  0.0000  0.0000      2.683                  0.188      0.036    92988.30      0.00      0.00 11.597         0.21687 0.10679 0.04889  9780 1836   2.44  0.10   0.15 2.35 0.54 0.37 4.022 0.143 0.098 -0.154 0.146 1 FFNF      3.027      0.004      0.050    92988.30      0.00      0.00  0.21687 0.10679 0.04889  9780  9780   2.44  0.10  0.15 2.35 0.54 0.37 4.022 0.143 0.098 -0.154 0.146 
 6068947 6661.01                    0.57303641 0.00000003  788.721636 0.000091  0.072237  0.004146  0.001442  0.9310  0.0114  0.0072    0.48722   0.03816   0.03271 0.4139  0.2585 t0-- 2356 2355   3789.4     15.2   1.294631  0.017586   0.650287  0.011934  481.9    267.5     -1.97 29854.8   30853.0    2.0550    0.0349    0.0624 63.1039  0.7205  1.2865     11.335                  0.658      0.470    10059.27    969.14    894.59 13.302         0.58425 0.06404 0.05448  5822  118   1.42  0.03   0.04 1.21 0.05 0.07 4.212 0.033 0.036  0.334 0.124 1 FFNF     11.319      0.659      0.470    10048.85    988.21    912.19  0.58425 0.06404 0.05448  5822  5822   1.42  0.03  0.04 1.21 0.05 0.07 4.212 0.033 0.036  0.334 0.124 
 6103049 6662.01                    0.64317134 0.00000005  777.523343 0.000098  0.441666  0.052651  0.028719  1.2137  0.0003  0.0949    0.51504   0.02886   0.01731 0.3471  0.2897 t0-- 1619 1619  41153.0     87.0   2.312406  0.006023   1.156203  0.003011  641.3   1854.6     -0.40 24432.5   25117.0    2.2437    0.0406    0.0264 59.2869  0.6537  1.1441    118.642                 15.101     15.101    22738.50   2384.08   2384.08 15.147         0.12505 0.03086 0.02433  5766  123   2.41  0.21   0.19 1.30 0.09 0.09 3.774 0.063 0.059 -0.012 0.171 1 FFFF    116.997     16.887     12.990    22355.95   2854.55   1976.23  0.12505 0.03086 0.02433  5766  5766   2.41  0.21  0.19 1.30 0.09 0.09 3.774 0.063 0.059 -0.012 0.171 
 6109688 6663.01                   14.08677695 0.00000419  777.625902 0.000142  0.317832  0.000212  0.000197  0.6034  0.0021  0.0007    0.18501   0.00065   0.00070 0.2476  0.3277 t0--   94   94 106836.0     88.4  10.133333  0.008577   6.434390  0.009575 1856.9   1043.4     -0.38 7336.6     7810.0   12.4732    0.0146    0.0157 87.2259  0.0078  0.0110     72.480                  2.127      2.514      542.40     55.46     50.84 12.271         0.25427 0.02662 0.02415  7113  151   2.08  0.06   0.07 1.65 0.08 0.08 4.015 0.033 0.031  0.063 0.133 1 FFFF     72.510      2.189      2.587      547.27     53.11     53.11  0.25427 0.02662 0.02415  7113  7113   2.08  0.06  0.07 1.65 0.08 0.08 4.015 0.033 0.031  0.063 0.133 
 6111011 6664.01                   14.76400763 0.00016081  789.992975 0.018021  0.012089  0.001953  0.001172  0.3109  0.3809  0.2810    4.17699  12.31713   4.10571 0.3956  0.2676 t0--   94   94    176.9     34.6   1.992453  0.731278   1.869265  0.706192    7.7      7.3     -5.13 2513.7     2617.0   36.7963   24.9378    9.9751 89.8181  0.1817  1.0297      1.686                  0.240      0.219      104.95     11.10     11.10 15.559         0.68676 0.12994 0.10969  5663  116   1.25  0.07   0.06 0.97 0.08 0.07 4.227 0.056 0.057  0.025 0.164 1 PPFP      1.682      0.240      0.218      104.49     11.59     10.54  0.68676 0.12994 0.10969  5663  5663   1.25  0.07  0.06 0.97 0.08 0.07 4.227 0.056 0.057  0.025 0.164 
 6128141 6665.01                    1.87262108 0.00000049  794.177192 0.000276  0.530697  2.272628  0.324661  1.2425  2.6307  0.0240    0.18858   0.76739   0.05684 0.3427  0.2926 t0--  713  713   1512.1     10.8   1.776172  0.014811   0.888086  0.007405  181.9     92.8     -1.24 11662.0   12159.0    3.0610    2.3432    0.1598 45.7564 15.6190  2.4500    119.068                556.640     61.849     5540.79    737.66    614.72 14.337         0.18125 0.02648 0.02769  6164  140   2.19  0.13   0.11 1.41 0.10 0.15 3.893 0.045 0.053  0.063 0.159 1 FFFF    116.623    567.037     61.301     5606.57    690.94    628.13  0.18125 0.02648 0.02769  6164  6164   2.19  0.13  0.11 1.41 0.10 0.15 3.893 0.045 0.053  0.063 0.159 
 6128245 6666.01                    1.11850397 0.00000375  793.875402 0.005298  0.007833  0.000817  0.000700  0.2513  0.4241  0.2024    3.26683   5.45015   3.11437 0.3473  0.2913 t0-- 1198 1096     70.6     10.5   1.073188  0.212130   1.078233  0.210671    9.9      8.0    -25.80 13079.2   14182.0    6.5723    1.9778    1.8256 88.9434  1.0566  5.5469      0.789                  0.083      0.076     1921.73    172.66    143.89 14.796         1.68022 0.14806 0.17278  5735   97   0.92  0.03   0.03 0.95 0.05 0.06 4.484 0.027 0.039 -0.086 0.138 1 PPPP      0.782      0.091      0.070     1938.25    156.76    171.01  1.68022 0.14806 0.17278  5735  5735   0.92  0.03  0.03 0.95 0.05 0.06 4.484 0.027 0.039 -0.086 0.138 
 6131659 6667.01                   17.52782762 0.00000019  778.683121 0.000055  0.618872  0.003180  0.006041  0.5667  0.0097  0.0075    2.64769   0.01123   0.01210 0.5221  0.1853 t0--   77   77 347061.0    179.2   5.790823  0.003386   2.895411  0.001693 2450.5  35910.5     -0.01 3818.6     3845.0   35.0329    0.0533    0.0495 89.0681  0.0159  0.0097     48.625                  5.624      4.419       21.99      3.30      3.02 12.534         2.65900 0.61820 0.50250  5079  144   0.73  0.07   0.07 0.74 0.09 0.06 4.579 0.050 0.050 -0.240 0.300 0 FFFF     49.030      5.488      4.573       21.93      3.51      2.70  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6146838 6668.01                   27.46721241 0.00000451  763.353153 0.000047  0.472984  0.035104  0.029839  1.0764  0.0360  0.0444    3.28365   0.05185   0.03889 0.3357  0.3071 t0--   48   48  71595.1     47.1   4.187683  0.002340   2.093841  0.001170 1987.6   5153.0     -0.34 1288.9     1629.0   50.7882    0.2645    0.2116 88.7931  0.0383  0.0426     69.908                  5.278      4.926       57.32      5.96      5.47 13.182         0.63704 0.07605 0.06236  5906  120   1.35  0.03   0.03 1.13 0.07 0.08 4.226 0.039 0.039  0.130 0.149 1 FFFP     69.435      5.867      4.486       57.89      5.68      5.68  0.63704 0.07605 0.06236  5906  5906   1.35  0.03  0.03 1.13 0.07 0.08 4.226 0.039 0.039  0.130 0.149 
 6147573 6669.01                   25.83683092 0.00000065  767.958635 0.000054  0.528034  0.010620  0.023365  0.8993  0.0295  0.0178    1.58264   0.00917   0.02140 0.3988  0.2647 t0--   53   53 144906.2     61.8   6.326278  0.003153   3.163139  0.001576 3017.3   7536.0      0.00 2780.5     2799.0   38.2278    0.0736    0.1718 88.6316  0.0407  0.0213     49.079                 13.142      6.571       27.42      4.43      3.41 13.347         1.72000 0.65800 0.77070  5691  152   0.90  0.24   0.10 0.88 0.11 0.08 4.477 0.078 0.182 -0.200 0.300 0 FFFF     48.917     12.831      6.843       27.70      4.04      3.67  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6152521 6670.01                    0.94894861 0.00000667  703.501793 0.008905  0.007106  0.000477  0.000345  0.7379  0.1167  0.5021    0.11160   0.05776   0.05776 0.2784  0.3179 t0--  374  374     57.1      4.5   3.878954  0.401994   3.782485  0.398727   18.1      7.2    -12.37 7991.9     8498.0    1.8682    0.2022    0.4045 83.9402  5.3860 19.5241      1.656                  0.126      0.099    20798.90   2266.72   1918.00 12.669         0.23559 0.02639 0.02467  7122  158   2.12  0.07   0.07 1.62 0.08 0.08 3.991 0.035 0.035 -0.040 0.160 1 FFFF      1.655      0.128      0.100    21084.72   2055.07   2226.32  0.23559 0.02639 0.02467  7122  7122   2.12  0.07  0.07 1.62 0.08 0.08 3.991 0.035 0.035 -0.040 0.160 
 6185717 6671.01                   11.70220397 0.00000035  774.563499 0.000032  0.312181  0.040823  0.024494  0.9668  0.1275  0.0314    2.21154   0.01209   0.00640 0.3116  0.2971 t0--   90   90  28916.9     19.6   2.777517  0.002946   1.388758  0.001473 2188.3   2583.0     -0.01 2198.6     2259.0   25.2028    0.0484    0.0242 87.5711  0.1057  0.0901     39.920                  4.832      3.734      147.90     16.00     11.64 13.393         0.99116 0.09779 0.10288  6064  112   1.15  0.02   0.02 1.09 0.07 0.08 4.350 0.034 0.041 -0.012 0.157 1 FFFF     39.687      5.031      3.431      149.62     14.65     13.43  0.99116 0.09779 0.10288  6064  6064   1.15  0.02  0.02 1.09 0.07 0.08 4.350 0.034 0.041 -0.012 0.157 
 6187508 6672.01                    2.28494554 0.00000694  776.540849 0.003649  0.012023  0.000844  0.001227  0.3504  0.2959  0.3021   12.89918   8.93490  10.05177 0.4584  0.2284 t0--  450  446    163.2     21.9   0.963025  0.147846   0.995660  0.148476   10.4      8.6    -16.09 4426.6     4997.0   15.9467    3.3845    3.9052 89.6031  0.3968  2.1825      1.135                  0.118      0.093      520.60     50.70     46.09 15.181         1.69142 0.22316 0.18613  5271   96   0.89  0.03   0.03 0.85 0.06 0.05 4.468 0.044 0.040  0.032 0.139 1 PPPP      1.140      0.117      0.099      521.70     50.81     42.99  1.69142 0.22316 0.18613  5271  5271   0.89  0.03  0.03 0.85 0.06 0.05 4.468 0.044 0.040  0.032 0.139 
 6205460 6673.01                    3.72276383 0.00000393  788.011157 0.000434  0.319247  0.000613  0.000562  0.6263  0.0030  0.0031    0.02098   0.00013   0.00018 0.4191  0.2525 t0--  366  366 107544.0    206.0  14.323250  0.033660   8.741503  0.039666  864.9   2794.7     -0.73 28208.5   32409.0    2.4866    0.0052    0.0071 75.4023  0.1112  0.1027    124.635                  3.517      3.246     2981.98    293.91    374.06 12.746         0.02798 0.00589 0.00341  4822   74   3.58  0.09   0.09 0.92 0.16 0.08 3.290 0.078 0.046 -0.082 0.117 1 FFFF    124.332      3.845      2.958     2981.68    305.49    361.03  0.02798 0.00589 0.00341  4822  4822   3.58  0.09  0.09 0.92 0.16 0.08 3.290 0.078 0.046 -0.082 0.117 
 6206751 6674.01                    1.24534224 0.00000008  788.763844 0.000091  0.561373  0.007905  0.007905  0.7280  0.0138  0.0119    0.39045   0.00385   0.00265 0.2560  0.3323 t0-- 1093 1093 234092.4    246.9   4.401682  0.005735   2.200841  0.002868 1178.5   4796.1     -0.28 32170.5   32672.0    3.1755    0.0104    0.0072 76.7425  0.1895  0.2332    110.965                  3.820      3.183     9520.92    983.11    831.86 12.142         0.34629 0.03441 0.03134  6827  143   1.81  0.05   0.05 1.48 0.08 0.07 4.089 0.032 0.031  0.056 0.142 1 FFFF    111.117      3.495      3.495     9499.83    975.22    893.95  0.34629 0.03441 0.03134  6827  6827   1.81  0.05  0.05 1.48 0.08 0.07 4.089 0.032 0.031  0.056 0.142 
 6207053 6675.01                    0.60475509 0.00000081  794.183159 0.001474  0.016342  0.000863  0.000431  0.0393  0.5135  0.0138    1.88880   0.32212   0.69792 0.6128  0.1203 t0-- 2223 2219    329.3     11.0   1.399206  0.055408   1.375755  0.054569   40.3     13.1    -26.87 26336.2   29149.0    3.3241    0.2114    0.4421 88.2370  1.7625  9.0643      1.279                  0.068      0.058     1376.22    121.12    121.12 15.553         2.84475 0.20113 0.19919  4689   90   0.71  0.02   0.02 0.73 0.03 0.03 4.597 0.022 0.025 -0.029 0.107 1 FFFF      1.276      0.073      0.057     1374.71    125.17    115.54  2.84475 0.20113 0.19919  4689  4689   0.71  0.02  0.02 0.73 0.03 0.03 4.597 0.022 0.025 -0.029 0.107 
 6209225 6676.01                  439.22047646 0.01621282  456.314908 0.024316  0.016625  0.001238  0.001238  0.5228  0.1658  0.4549    4.49100   1.08005   3.42016 0.2863  0.3059 t0--    3    3    312.7     38.2   9.218659  0.798456   8.951984  0.773264   11.0      7.2      0.01 233.3       234.0  364.6325   40.7191   95.0113 89.9819  0.0181  0.1085      3.991                  0.364      0.336        5.54      0.57      0.48 13.993         0.15706 0.01992 0.01741  6573  138   2.21  0.08   0.09 1.23 0.05 0.05 3.833 0.036 0.035 -0.651 0.149 1 PPNP      3.993      0.370      0.339        5.59      0.53      0.53  0.15706 0.01992 0.01741  6573  6573   2.21  0.08  0.09 1.23 0.05 0.05 3.833 0.036 0.035 -0.651 0.149 
 6220470 6677.01                    8.14413573 0.00000024  786.189415 0.000036  0.278071  0.000034  0.000054  0.2222  0.0108  0.0011    0.19569   0.00038   0.00031 0.2231  0.3386 t0--  163  163  87873.9     19.7   8.899309  0.002591   6.863928  0.001129 6114.9   9778.4      0.00 11927.7   12135.0    8.8199    0.0058    0.0046 88.4927  0.0180  0.0144     72.977                  4.513      3.546     1451.73    154.69    121.54 13.960         0.18974 0.02833 0.02501  7248  153   2.41  0.13   0.12 1.95 0.06 0.07 3.955 0.039 0.040  0.411 0.109 1 FFFF     72.713      4.436      3.412     1449.47    168.25    112.17  0.18974 0.02833 0.02501  7248  7248   2.41  0.13  0.12 1.95 0.06 0.07 3.955 0.039 0.040  0.411 0.109 
 6228703 6678.01                    4.20020671 0.00000037  785.893138 0.000123  0.477204  0.015308  0.016584  1.0699  0.0002  0.0433    0.29982   0.00344   0.00206 0.2648  0.3254 t0--  326  326  82217.4    112.0   5.224072  0.006072   2.612036  0.003036  943.7  16217.4     -1.15 13295.3   13646.0    6.5381    0.0248    0.0149 80.8493  0.1576  0.1576    134.043                  7.113      6.520     3602.13    324.21    353.68 12.843         0.15199 0.01681 0.01538  6988  150   2.58  0.09   0.09 1.89 0.06 0.07 3.885 0.032 0.032  0.293 0.136 1 FFFF    134.519      6.603      7.204     3583.16    364.61    334.23  0.15199 0.01681 0.01538  6988  6988   2.58  0.09  0.09 1.89 0.06 0.07 3.885 0.032 0.032  0.293 0.136 
 6231401 6679.01                    6.09195516 0.00000027  789.438443 0.000062  0.291918  0.031084  0.016955  0.9525  0.0684  0.0005    0.63872   0.00775   0.00270 0.3175  0.2981 t0--  220  220  36642.1     40.3   3.622944  0.006550   1.811472  0.003275 1508.8   2145.6     -0.06 6852.4     7000.0   10.7804    0.0432    0.0150 84.7849  0.1363  0.2515     63.356                  7.136      6.587     1238.75    118.55    142.26 14.847         0.27517 0.04396 0.03857  6693  151   1.95  0.10   0.09 1.48 0.08 0.08 4.023 0.044 0.047  0.008 0.167 1 FFFF     63.008      7.308      6.264     1222.46    144.13    120.11  0.27517 0.04396 0.03857  6693  6693   1.95  0.10  0.09 1.48 0.08 0.08 4.023 0.044 0.047  0.008 0.167 
 6265961 6680.01                    5.52513009 0.00004248  775.360322 0.011156  0.007150  0.000713  0.000611  0.1517  0.5327  0.1132    1.78817   0.85803   1.50155 0.4417  0.2422 t0--  185  185     57.6      8.1   2.581113  0.279476   2.610058  0.277895    9.8      8.1     -8.49 3952.5     4192.0   14.8313    2.7519    3.8104 89.5445  0.4555  2.8467      0.818                  0.087      0.073      286.28     22.77     20.87 13.692         1.29848 0.09042 0.10996  5807   92   1.05  0.02   0.02 1.09 0.04 0.06 4.427 0.022 0.032  0.192 0.128 1 PPPP      0.820      0.083      0.076      283.73     24.62     18.46  1.29848 0.09042 0.10996  5807  5807   1.05  0.02  0.02 1.09 0.04 0.06 4.427 0.022 0.032  0.192 0.128 
 6279823 6681.01                  484.91266208 0.08062685  726.720155 0.136077  9.507171  0.394049  3.841980  0.9986  8.6778  0.2051    0.00079  10.48401   0.00000 0.5247  0.1858 t0--    3    3   2853.7    281.0  60.953878  7.765469  30.476939  3.882735    6.8     12.4      0.00 272.0       272.0   50.8518   14.7282   19.6376 80.5767  2.3264  1.7060    755.496                125.197    319.948        0.31      0.06      0.05 14.425         2.52200 0.35430 0.82040  5222  184   0.79  0.13   0.06 0.89 0.06 0.10 4.586 0.028 0.105  0.100 0.275 0 FFNF    759.425    121.419    323.785        0.31      0.06      0.05  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6283224 6682.01                    0.76647334 0.00000005  753.327954 0.000111  0.535390  0.030337  0.018202  0.7665  0.0488  0.0262    1.18725   0.03293   0.02325 0.4469  0.238  t0--  924  924 198567.3    457.5   2.477254  0.007094   1.238627  0.003547  544.9   3538.8     -0.30 16815.3   17119.0    3.3298    0.0285    0.0231 76.4213  0.6306  0.4904     77.301                  5.453      5.949     4572.12    358.30    298.58 15.572         0.55098 0.09535 0.08528  5239   81   1.30  0.07   0.07 0.88 0.03 0.03 4.149 0.047 0.050  0.147 0.136 1 FFFF     76.640      6.071      5.137     4590.41    332.29    304.60  0.55098 0.09535 0.08528  5239  5239   1.30  0.07  0.07 0.88 0.03 0.03 4.149 0.047 0.050  0.147 0.136 
 6285094 6683.01                    5.24377176 0.00009568  841.791305 0.056724  0.008912  0.000590  0.000635  0.8202  0.0022  0.6254    0.02015   0.02283   0.00978 0.3456  0.2913 t0--  128  127     88.5      9.6   9.995074  1.033171   9.774745  1.013757   13.1      9.2     -4.23 10347.1   10475.0    3.6451    0.5249    0.8399 87.9393  2.0607 10.3034      1.900                  0.173      0.173      969.31    106.72     90.30 14.967         0.21253 0.03968 0.03167  5763  118   1.96  0.11   0.10 1.17 0.08 0.07 3.913 0.054 0.049  0.018 0.162 1 FFFF      1.897      0.182      0.165      978.58     97.29     97.29  0.21253 0.03968 0.03167  5763  5763   1.96  0.11  0.10 1.17 0.08 0.07 3.913 0.054 0.049  0.018 0.162 
 6285396 6684.01                    5.24352156 0.00011414  810.243582 0.061582  0.009486  0.001075  0.000860  0.6599  0.2643  0.4488    0.00828   0.08373   0.00698 0.2840  0.3111 t0--  257  255     97.2     14.6   7.870146  2.018950   7.691415  1.901628   10.4      8.9    -10.15 21767.0   22088.0    3.8980    1.6857    1.4196 87.8355  2.1627 12.4358      1.503                  0.234      0.208      619.01     63.65     58.34 15.789         0.50162 0.13518 0.10569  5954  112   1.45  0.13   0.12 1.13 0.09 0.09 4.156 0.071 0.068  0.020 0.150 1 FFFF      1.492      0.252      0.196      622.00     64.00     58.67  0.50162 0.13518 0.10569  5954  5954   1.45  0.13  0.12 1.13 0.09 0.09 4.156 0.071 0.068  0.020 0.150 
 6285397 6685.01                    5.24405162 0.00011047  789.332251 0.029667  0.010176  0.004686  0.001420  0.2283  0.7435  0.2083    0.00130   0.08874   0.00000 0.6185  0.1144 t0--  264  263    126.8     18.7   8.273666  1.293631   7.954248  1.660475   11.3      9.5     -9.70 17630.0   17962.0    1.3904    3.3409    0.1554 86.7617  3.2383 37.2404      0.678                  0.320      0.103       55.20      4.41      4.41 15.914         3.92317 0.30728 0.27557  4557   80   0.61  0.02   0.02 0.63 0.03 0.02 4.669 0.020 0.021 -0.380 0.133 1 FFFF      0.670      0.312      0.100       55.27      4.55      4.55  3.92317 0.30728 0.27557  4557  4557   0.61  0.02  0.02 0.63 0.03 0.02 4.669 0.020 0.021 -0.380 0.133 
 6292732 6686.01                    1.25340359 0.00000751  793.847065 0.017425  0.006176  0.000339  0.000452  0.4685  0.2366  0.3732    0.08766   0.05721   0.05245 0.3826  0.2746 t0-- 1076 1061     41.4      4.0   4.311359  0.673166   4.233482  0.669638   14.8     12.1    -19.96 31201.7   32176.0    1.9502    0.4534    0.3174 87.4861  2.0109 18.0985      1.028                  0.073      0.073     4102.96    400.19    338.62 13.907         0.46253 0.04652 0.04397  5814  104   1.54  0.04   0.04 1.21 0.05 0.09 4.144 0.033 0.036  0.273 0.125 1 FFFP      1.015      0.081      0.062     4091.06    413.58    318.14  0.46253 0.04652 0.04397  5814  5814   1.54  0.04  0.04 1.21 0.05 0.09 4.144 0.033 0.036  0.273 0.125 
 6307000 6687.01                    1.00259765 0.00000338  793.544176 0.004081  0.010950  0.001083  0.000993  0.3120  0.3499  0.2832    3.38257   2.51537   2.87470 0.5853  0.1395 t0-- 1337 1228    141.4     18.5   1.159724  0.177969   1.171764  0.170343   11.1      8.4    -29.13 15801.1   17208.0    5.9793    1.3644    1.5743 88.8491  1.1508  6.6170      0.949                  0.113      0.078     1021.10     82.82     97.88 15.790         2.16047 0.22911 0.18962  4917   93   0.80  0.02   0.02 0.79 0.04 0.04 4.527 0.035 0.029  0.080 0.123 1 PPPP      0.954      0.105      0.088     1009.89     90.37     90.37  2.16047 0.22911 0.18962  4917  4917   0.80  0.02  0.02 0.79 0.04 0.04 4.527 0.035 0.029  0.080 0.123 
 6311637 6688.01                    1.62081422 0.00000033  788.610296 0.000229  0.342099  0.000849  0.001104  0.6364  0.0049  0.0042    0.12861   0.00163   0.00128 0.3618  0.2831 t0--  843  842 121339.5    329.6   6.002493  0.021995   3.415001  0.042715  680.4   2577.4    -13.07 31323.0   32603.0    2.6181    0.0071    0.0127 75.9230  0.1368  0.1617     87.644                  2.332      2.332     7381.25    778.25    648.54 13.242         0.16410 0.01433 0.01660  6163  118   2.35  0.06   0.06 1.53 0.06 0.14 3.878 0.027 0.043  0.184 0.136 1 FFFF     87.551      2.417      2.197     7388.56    743.37    675.79  0.16410 0.01433 0.01660  6163  6163   2.35  0.06  0.06 1.53 0.06 0.14 3.878 0.027 0.043  0.184 0.136 
 6345758 6689.01                    3.37125039 0.00004056  776.325665 0.014907  0.008034  0.000683  0.000740  0.3176  0.4036  0.2287    0.27659   0.12654   0.22145 0.4293  0.2495 t0--  313  311     68.4      9.9   4.169118  0.464570   4.072147  0.458199    9.8      8.5    -12.53 12323.4   12722.0    5.8633    0.8231    1.5639 88.5467  1.4530  6.9019      1.433                  0.155      0.142     1161.85    115.97    125.64 15.030         0.31453 0.05009 0.04129  5533  118   1.64  0.07   0.07 1.01 0.07 0.07 4.006 0.047 0.046  0.020 0.163 1 PPPP      1.433      0.145      0.145     1151.16    122.85    112.61  0.31453 0.05009 0.04129  5533  5533   1.64  0.07  0.07 1.01 0.07 0.07 4.006 0.047 0.046  0.020 0.163 
 6364126 6690.01                    5.24374370 0.00025801  899.484932 0.071131  0.094668  1.685803  0.081571  1.0155  1.7495  0.0327    0.00156   0.01512   0.00070 0.5581  0.1605 t0--  225  217    118.1     11.2  18.073831  1.969818   9.036916  0.984909   10.7     10.1     -7.25 26953.9   27318.0    1.1814    1.6088    0.1073  9.2315  4.8156  1.6052     13.061                311.311     10.735      556.02     72.54     51.82 14.901         0.28246 0.03749 0.03429  5261  118   1.66  0.06   0.06 0.94 0.06 0.07 3.964 0.041 0.044  0.016 0.162 1 FFFF     12.849    311.906     10.573      560.39     70.91     53.18  0.28246 0.03749 0.03429  5261  5261   1.66  0.06  0.06 0.94 0.06 0.07 3.964 0.041 0.044  0.016 0.162 
 6364195 6691.01                    5.24411891 0.00012742  789.307527 0.042676  0.010662  0.002057  0.001077  0.2230  0.6429  0.2131    0.00116   0.04085   0.00000 0.5622  0.1557 t0--  264  264    137.1     13.4   9.989531  1.744919   9.894355  1.505426   14.2      8.5    -14.28 20628.4   21222.0    1.1887    2.6906    0.0000 87.1718  2.8279 30.5414      0.857                  0.178      0.099       87.51      7.91      6.69 15.924         2.61678 0.23638 0.22930  4783   82   0.74  0.02   0.02 0.75 0.04 0.04 4.577 0.028 0.030 -0.001 0.119 1 FFFF      0.866      0.177      0.098       88.04      7.40      6.83  2.61678 0.23638 0.22930  4783  4783   0.74  0.02  0.02 0.75 0.04 0.04 4.577 0.028 0.030 -0.001 0.119 
 6364200 6692.01                    5.24375182 0.00012541  789.343070 0.043396  0.008677  0.000845  0.000620  0.5574  0.2157  0.4384    0.02778   0.01238   0.02299 0.3257  0.3014 t0--  264  261     85.5     10.8  10.786193  1.107634  10.703935  1.120866   10.5      9.6     -9.87 20602.1   20909.0    3.6585    0.5181    1.0361 87.3069  2.6927 11.3092      1.485                  0.208      0.208      723.80     80.32     61.78 15.862         0.42675 0.13827 0.10152  6039  113   1.55  0.16   0.15 1.18 0.09 0.10 4.117 0.079 0.078  0.010 0.155 1 FFFF      1.464      0.247      0.177      726.18     76.34     69.98  0.42675 0.13827 0.10152  6039  6039   1.55  0.16  0.15 1.18 0.09 0.10 4.117 0.079 0.078  0.010 0.155 
 6364247 6693.01                    5.24419736 0.00010224  789.336863 0.028351  0.004977  0.000421  0.000234  0.7748  0.0032  0.6204    0.02975   0.00643   0.01837 0.3689  0.2834 t0--  264  263     29.2      2.8  11.208174  0.680768  11.128305  0.675555   13.5     10.9     -8.85 23868.5   24185.0    3.5809    0.2960    0.8140 88.3647  1.6341 11.0303      0.996                  0.074      0.069      804.89     70.85     64.41 13.636         0.30944 0.02843 0.03218  5830   95   1.81  0.05   0.05 1.33 0.04 0.12 4.041 0.026 0.045  0.360 0.124 1 FFFF      0.993      0.081      0.064      806.39     73.26     66.60  0.30944 0.02843 0.03218  5830  5830   1.81  0.05  0.05 1.33 0.04 0.12 4.041 0.026 0.045  0.360 0.124 
 6364294 6694.01                    5.24417616 0.00010776  789.345396 0.058214  0.008650  0.000672  0.000514  0.4358  0.4534  0.2036    0.01715   0.00463   0.01454 0.2837  0.3134 t0--  264  262     84.6      7.8  13.709434  1.276873  13.090191  1.226702   14.5      9.1     -8.42 24144.8   24459.0    2.9642    0.5162    0.7743 87.0512  2.9434 14.2967      1.289                  0.141      0.119      645.17     70.98     60.06 15.479         0.66707 0.14247 0.12029  6303  128   1.35  0.09   0.09 1.22 0.07 0.08 4.250 0.058 0.060 -0.018 0.170 1 FFFF      1.296      0.128      0.128      646.94     66.22     60.70  0.66707 0.14247 0.12029  6303  6303   1.35  0.09  0.09 1.22 0.07 0.08 4.250 0.058 0.060 -0.018 0.170 
 6367439 6695.01                    3.77907270 0.00007407  786.881927 0.044672  0.006809  0.000623  0.000540  0.7364  0.0157  0.7071    0.00409   0.03120   0.00156 0.4451  0.2374 t0--  366  364     54.3      4.5   9.925327  0.873501   9.572505  0.834328   16.3      8.0    -18.35 28328.3   29240.0    2.8353    0.4820    0.8899 86.3800  3.6196 17.5810      3.275                  0.362      0.285     3981.24    806.28    503.92 13.548         0.01986 0.00410 0.00418  4969   84   4.42  0.13   0.13 1.23 0.21 0.23 3.234 0.075 0.098 -0.218 0.130 1 FFNF      3.274      0.353      0.278     3990.26    824.12    470.92  0.01986 0.00410 0.00418  4969  4969   4.42  0.13  0.13 1.23 0.21 0.23 3.234 0.075 0.098 -0.218 0.130 
 6367628 6696.01                    1.88984762 0.00000124  788.723074 0.001015  1.007519  0.110194  0.165291  1.1823  0.2134  0.1042    0.04534   0.00543   0.01284 0.3784  0.285  t0--  739  739 248791.4   1369.2  19.157126  0.494248   9.578563  0.247124  401.5    229.2  -6831.97 32180.6   32619.0    2.0492    0.1088    0.1813 51.6694  2.9087  2.0234    497.941                 69.681     78.972    13687.07   1205.31   1205.31 13.035         0.02684 0.00276 0.00287  5604  110   4.65  0.21   0.18 1.95 0.05 0.05 3.389 0.027 0.030  0.237 0.137 1 FFFF    498.692     68.192     77.934    13579.84   1237.31   1134.20  0.02684 0.00276 0.00287  5604  5604   4.65  0.21  0.18 1.95 0.05 0.05 3.389 0.027 0.030  0.237 0.137 
 6368222 6697.01                   82.97119815 0.00385865  768.096492 0.068918  0.013599  0.002719  0.002719  0.5687  0.1529  0.5474    0.00380  51.44966   0.00000 0.2728  0.3059 t0--   15   15    194.5     53.7  10.838560  3.329113  10.425906  3.289400    6.5      7.7     -1.47 1278.4     1299.0   51.8003   18.7654   25.0206 89.7975  0.2024  0.6579      2.321                  1.279      0.768       42.22      9.35      8.31 13.678         0.43000 0.31540 0.20830  7409  271   1.69  0.54   0.36 1.48 0.23 0.23 4.152 0.128 0.192 -0.180 0.300 0 SPNP      2.427      1.188      0.951       41.43      9.78      7.12  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6372268 6698.01                    5.22353769 0.00020433  786.954901 0.000000  1.047311  0.000000  0.000000  1.8325  0.0000  0.0000    0.00600   0.00000   0.00000 0.4204  0.2908 t0--  272  263  31936.4      0.0  55.781555  0.000000  27.890777  0.000000   60.4     75.9     43.19 42845.8   32866.0    2.0535    0.0000    0.0000 26.8281  0.0000  0.0000    642.385                 59.042     17.868     3836.61      0.00      0.00 11.446         0.00721 0.00158 0.00077  4592   73   5.70  0.16   0.15 0.96 0.17 0.08 2.905 0.080 0.039  0.137 0.131 1 RPFF    638.773      3.962      1.067     3836.61      0.00      0.00  0.00721 0.00158 0.00077  4592  4592   5.70  0.16  0.15 0.96 0.17 0.08 2.905 0.080 0.039  0.137 0.131 
 6384840 6699.01                    2.49904327 0.00002242  903.551499 0.013996  0.010409  0.001265  0.001071  0.0103  0.6225  0.0006    1.51370   4.43654   1.47885 0.4517  0.2347 t0--  456  435    125.1     22.9   2.601524  0.367238   2.509544  0.364545    8.1      7.9    -16.38 10402.3   11012.0    7.0899    1.3806    2.7613 89.2544  0.7451  5.4640      1.193                  0.171      0.128      931.13    138.17    126.65 15.671         1.25337 0.14934 0.16447  5975  184   1.04  0.05   0.04 1.04 0.06 0.09 4.410 0.034 0.046 -0.050 0.150 1 FFFF      1.187      0.160      0.133      938.54    128.30    139.96  1.25337 0.14934 0.16447  5975  5975   1.04  0.05  0.04 1.04 0.06 0.09 4.410 0.034 0.046 -0.050 0.150 
 6386784 6700.01                    1.99564239 0.00001347  788.308433 0.009200  0.004004  0.000298  0.000199  0.5641  0.1307  0.5150    0.34854   0.11130   0.24486 0.2742  0.3104 t0--  677  666     17.8      1.6   3.436900  0.250560   3.362332  0.247951   14.2     10.4    -19.56 20545.5   21471.0    4.2184    0.6193    0.9051 87.8903  2.1076  9.2734      0.739                  0.055      0.046     4964.20    472.13    472.13 11.945         0.39921 0.03457 0.03331  6947  149   1.69  0.04   0.04 1.37 0.06 0.05 4.118 0.029 0.029 -0.217 0.154 1 FFFF      0.742      0.055      0.046     4993.96    454.30    492.15  0.39921 0.03457 0.03331  6947  6947   1.69  0.04  0.04 1.37 0.06 0.05 4.118 0.029 0.029 -0.217 0.154 
 6390236 6701.01                    0.89881665 0.00000170  788.197132 0.013340  0.004674  0.000503  0.000580  0.2492  0.4544  0.2199    0.28501   0.60216   0.24087 0.3201  0.3014 t0-- 1508 1480     23.6      4.6   2.441315  0.555089   2.340444  0.552834    5.7      7.3    -10.50 15308.1   15472.0    2.4644    0.8193    0.8193 87.4226  2.5769 15.4615      0.533                  0.060      0.065     3677.16    321.94    295.11 11.203         1.28744 0.09406 0.12004  5990  102   1.04  0.02   0.02 1.05 0.05 0.07 4.419 0.026 0.037 -0.057 0.142 1 FFFF      0.529      0.061      0.061     3691.44    306.32    306.32  1.28744 0.09406 0.12004  5990  5990   1.04  0.02  0.02 1.05 0.05 0.07 4.419 0.026 0.037 -0.057 0.142 
 6421188 6702.01                   16.43435317 0.00000069  775.965663 0.000061  0.204166  0.000120  0.000130  0.5717  0.0095  0.0006    1.17862   0.00549   0.00732 0.3543  0.2871 t0--   61   61  45681.2     29.3   5.174709  0.004648   3.923325  0.002364 2172.1   2927.8      0.52 2640.1     2676.0   25.6246    0.0398    0.0531 88.7043  0.0054  0.0084     23.916                 10.016      6.439       81.89     41.67     24.31 13.814         0.95120 1.16800 0.53400  5963  482   1.13  0.39   0.32 0.99 0.20 0.16 4.322 0.205 0.205 -0.120 0.300 0 FFFF     24.446      9.190      7.776       83.28     40.11     28.08  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6421483 6703.01                    2.15839147 0.00000213  770.690244 0.001040  0.470530  0.040961  0.028913  0.9955  0.0514  0.0401    0.06285   0.00345   0.00230 0.4681  0.2231 t0--  492  491  93032.1    614.6   8.170179  0.096403   4.085090  0.048202  217.0   1346.4     -6.19 24682.7   25336.0    2.4930    0.0443    0.0325 66.5209  0.7880  0.9698    116.936                 10.347      8.130     2863.59    300.31    300.31 13.024         0.14553 0.01340 0.01379  5248  118   2.26  0.06   0.06 1.21 0.06 0.07 3.809 0.029 0.035  0.157 0.139 1 FFFF    116.581     10.420      8.187     2869.41    297.49    297.49  0.14553 0.01340 0.01379  5248  5248   2.26  0.06  0.06 1.21 0.06 0.07 3.809 0.029 0.035  0.157 0.139 
 6421937 6704.01                  359.53422694 0.00482818  511.224497 0.009691  9.554742  0.356166  4.184946  1.2452  8.0821  0.8616    0.37958   0.08014   0.19463 0.5301  0.1861 t0--    4    4   6179.9    149.7  22.876243  0.568678  11.438122  0.284339   53.5     78.5    -11.05 340.0       609.0  137.7945   11.5071   25.8910 86.0195  0.8607  0.2499   4767.310                449.552   2079.178       10.35      2.07      1.66 13.925         0.01491 0.00388 0.00344  4877   86   4.86  0.23   0.24 1.25 0.22 0.24 3.156 0.084 0.102 -0.063 0.124 1 FFNF   4720.564    503.830   2015.322       10.07      2.18      1.45  0.01491 0.00388 0.00344  4877  4877   4.86  0.23  0.24 1.25 0.22 0.24 3.156 0.084 0.102 -0.063 0.124 
 6423922 6705.01                    0.99514199 0.00000804  795.953201 0.010796  0.019458  0.435536  0.007777  0.9979  0.4312  0.0204    0.02267   0.03665   0.00179 0.2746  0.3922 t0-- 1017  979     99.5      7.9   5.616614  0.540259   2.808307  0.281385   17.6     12.8    -16.78 23121.7   24227.0    1.0532    0.3909    0.0230  8.7424  2.6380  1.8263      0.739                 16.497      0.311       84.74      9.35      8.63 15.673        10.90500 0.46400 0.43533  3455   83   0.35  0.01   0.01 0.32 0.01 0.01 4.868 0.009 0.008  0.099 0.103 1 PPPP      0.743     16.424      0.310       84.75      8.82      8.82 10.90500 0.46400 0.43533  3455  3455   0.35  0.01  0.01 0.32 0.01 0.01 4.868 0.009 0.008  0.099 0.103 
 6428942 6706.01                  534.98539893 0.00000000  676.893252 0.000000  0.014564  0.000000  0.000000  0.0201  0.0000  0.0000   16.42551   0.00000   0.00000 0.2807  0.3164 t0--    3    3    248.4      0.0   6.594008  0.000000   6.499313  0.000000    5.5      8.7     -0.03 160.7       161.0  628.7073    0.0000    0.0000 89.9982  0.0000  0.0000      3.540                  0.185      1.126        2.74      0.00      0.00 13.845         0.34210 0.51030 0.16770  6668  222   1.79  0.53   0.53 1.40 0.20 0.27 4.074 0.246 0.164 -0.080 0.275 0 FFNF      2.760      0.622      0.129        2.74      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6436505 6707.01                   43.53544966 0.00035565  784.772188 0.009421  0.021980  0.001921  0.001281  0.2576  0.4478  0.2183    3.28186   0.70728   2.20043 0.4262  0.2504 t0--   30   30    559.9     51.0   4.681235  0.297304   4.561750  0.268143   13.9      9.8     -1.05 1191.5     1223.0   70.5593    5.2397   19.4618 89.8763  0.1237  0.6802      1.824                  0.193      0.123        7.02      0.66      0.51 15.857         2.53139 0.23859 0.25468  5128   86   0.76  0.03   0.03 0.79 0.04 0.05 4.576 0.026 0.036 -0.150 0.139 1 PPPP      1.828      0.185      0.134        7.02      0.64      0.54  2.53139 0.23859 0.25468  5128  5128   0.76  0.03  0.03 0.79 0.04 0.05 4.576 0.026 0.036 -0.150 0.139 
 6436505 6707.02                   24.72201093 0.00034812  771.682508 0.013181  0.015442  0.001520  0.001194  0.1057  0.5470  0.0673    2.05315   0.39567   1.71456 0.4262  0.2504 t0--   54   54    278.7     38.2   4.498664  0.383269   4.459036  0.355842    9.3      8.3     -2.60 2102.8     2159.0   40.2280    4.9876   10.5986 89.8359  0.1641  0.9843      1.278                  0.138      0.106       15.04      1.25      1.25 15.857         2.53139 0.23859 0.25468  5128   86   0.76  0.03   0.03 0.79 0.04 0.05 4.576 0.026 0.036 -0.150 0.139 1 FFFN      1.282      0.141      0.108       14.98      1.34      1.13  2.53139 0.23859 0.25468  5128  5128   0.76  0.03  0.03 0.79 0.04 0.05 4.576 0.026 0.036 -0.150 0.139 
 6437993 6708.01                    1.39801620 0.00001421  793.044057 0.025710  0.005982  0.000704  0.000414  0.0773  0.6939  0.0009    0.01532   0.00616   0.00474 0.5225  0.185  t0--  966  955     42.4      4.4  10.290191  1.207427   9.349486  1.160470   15.5      7.5    -33.76 29828.2   32140.0    1.2063    0.1199    0.1439 81.2342  8.7629 29.9400      0.516                  0.057      0.041      630.23     43.10     47.02 12.763         2.39596 0.14294 0.18417  4947   73   0.79  0.01   0.01 0.83 0.03 0.04 4.566 0.020 0.031  0.134 0.115 1 FFFF      0.515      0.060      0.036      627.85     44.33     44.33  2.39596 0.14294 0.18417  4947  4947   0.79  0.01  0.01 0.83 0.03 0.04 4.566 0.020 0.031  0.134 0.115 
 6442246 6709.01                    2.21289615 0.00001835  787.083619 0.054117  0.004401  0.000358  0.000358  0.2293  0.4160  0.1999    0.34820   0.20593   0.28830 0.2971  0.3033 t0--  609  583     20.7      3.2   3.522785  0.469769   3.538127  0.466960    9.3      7.9    -19.23 15937.7   16651.0    4.6986    0.8590    1.2886 88.5898  1.4098  7.7539      0.893                  0.078      0.085     3180.68    334.74    278.95 13.386         0.27518 0.03732 0.03648  6057  111   1.85  0.07   0.07 1.27 0.08 0.11 4.002 0.041 0.052  0.035 0.134 1 FFFF      0.879      0.090      0.076     3180.88    336.08    284.38  0.27518 0.03732 0.03648  6057  6057   1.85  0.07  0.07 1.27 0.08 0.11 4.002 0.041 0.052  0.035 0.134 
 6443392 6710.01                    0.77697598 0.00000002  788.639241 0.000036  0.416462  0.027803  0.012088  1.2223  0.0254  0.0191    0.51386   0.00993   0.00818 0.3596  0.2883 t0-- 1740 1740  21022.1     17.5   1.972922  0.002062   0.986461  0.001031 1583.5   4295.0     -0.35 31308.4   32343.0    2.5407    0.0163    0.0134 61.1088  0.4815  0.2751    171.726                 27.548     21.645    39083.58   3972.03   3972.03 12.723         0.04204 0.01500 0.01073  5879  117   3.76  0.47   0.44 1.68 0.12 0.12 3.498 0.079 0.078  0.014 0.160 1 FFFF    173.386     23.956     23.956    38599.58   4596.96   3182.51  0.04204 0.01500 0.01073  5879  5879   3.76  0.47  0.44 1.68 0.12 0.12 3.498 0.079 0.078  0.014 0.160 
 6447326 6711.01                    4.32016451 0.00020742  812.393563 0.055784  0.014579  0.000619  0.000506  0.9725  0.0061  0.0075    0.00106   0.00001   0.00001 0.3213  0.301  t0--  318  318    146.8      8.8  45.413035  3.146870  33.184333 14.688198   35.7      8.2    -15.08 27128.5   28332.0    1.0148    0.0026    0.0026 16.3514  2.0820  1.0410      1.478                  0.094      0.094      359.79     29.46     34.82 15.604         1.67953 0.20157 0.19496  5917  108   0.93  0.04   0.04 0.97 0.05 0.06 4.487 0.030 0.037 -0.193 0.156 1 FFFF      1.475      0.097      0.089      357.75     33.88     31.05  1.67953 0.20157 0.19496  5917  5917   0.93  0.04  0.04 0.97 0.05 0.06 4.487 0.030 0.037 -0.193 0.156 
 6448768 6712.01                   16.48679541 0.00000046  790.023217 0.000057  0.205119  0.000066  0.000105  0.3091  0.0192  0.0020    0.61223   0.00236   0.00322 0.3375  0.2942 t0--   81   81  48935.2     21.0   7.083919  0.004324   5.755587  0.001746 3182.1   5703.5      0.74 4760.6     4781.0   20.6425    0.0266    0.0362 89.0955  0.0126  0.0126     51.055                  2.122      1.768      363.83     35.10     35.10 13.645         0.14653 0.02159 0.01572  6186  131   2.29  0.08   0.08 1.27 0.07 0.06 3.818 0.046 0.036 -0.239 0.176 1 FFFF     51.121      2.073      1.754      361.89     36.63     33.81  0.14653 0.02159 0.01572  6186  6186   2.29  0.08  0.08 1.27 0.07 0.06 3.818 0.046 0.036 -0.239 0.176 
 6449291 6713.01                    5.77688273 0.00007014  788.739269 0.021399  0.007376  0.000596  0.000745  0.9943  0.0410  0.7343    0.41425   0.46787   0.33419 0.4245  0.2503 t0--  231  227     60.5      9.3   4.030165  0.710973   3.992756  0.706809   10.1      8.3    -18.78 4714.4     4965.0   10.0728    2.0043    3.0064 89.4151  0.5849  3.7041      3.013                  0.360      0.283     1847.89    310.41    206.94 13.712         0.03824 0.00586 0.00687  5273  138   3.84  0.18   0.17 1.59 0.12 0.20 3.462 0.047 0.074 -0.185 0.229 1 FFFF      3.046      0.319      0.319     1907.14    279.50    251.55  0.03824 0.00586 0.00687  5273  5273   3.84  0.18  0.17 1.59 0.12 0.20 3.462 0.047 0.074 -0.185 0.229 
 6449552 6714.01                   20.14880939 0.00000090  794.168702 0.000061  0.683454  0.000380  0.000354  0.2152  0.0043  0.0006    1.27572   0.00184   0.00198 0.4373  0.2424 t0--   67   67 526692.9    283.9   8.530659  0.003937   4.854479  0.006253 3487.7  22029.4      0.11 4520.3     4680.0   30.1391    0.0156    0.0145 89.5873  0.0045  0.0049     81.128                  2.974      2.745       48.82      5.15      4.36 14.904         0.96496 0.13695 0.11486  5485  108   1.09  0.04   0.04 0.90 0.07 0.06 4.314 0.046 0.044  0.039 0.149 1 FFFF     81.141      3.046      2.812       49.08      4.67      5.06  0.96496 0.13695 0.11486  5485  5485   1.09  0.04  0.04 0.90 0.07 0.06 4.314 0.046 0.044  0.039 0.149 
 6452742 6715.01                    0.68777214 0.00000003  793.905352 0.000100  0.454250  0.031644  0.035864  1.1661  0.0394  0.0390    0.40997   0.01723   0.01400 0.3327  0.295  t0-- 1958 1958  40126.2     77.0   2.580051  0.006021   1.290025  0.003010  679.8   5203.4     -0.42 32167.5   32447.0    2.1725    0.0316    0.0242 57.5243  0.8240  0.7271     48.975                  8.709      6.699     4275.52    550.99    354.21 14.726         1.24584 0.43965 0.39689  5739  119   1.01  0.14   0.11 0.97 0.08 0.07 4.400 0.085 0.111 -0.029 0.159 1 FFPF     48.852      8.671      6.670     4327.75    502.77    425.42  1.24584 0.43965 0.39689  5739  5739   1.01  0.14  0.11 0.97 0.08 0.07 4.400 0.085 0.111 -0.029 0.159 
 6464285 6716.01                    0.84365140 0.00000003  793.862510 0.000046  0.526705  0.000705  0.000822  0.4051  0.0113  0.0001    1.13218   0.00383   0.00498 0.4047  0.2699 t0-- 1596 1596 304200.8    361.1   2.820376  0.003604   1.623235  0.006829 1509.3   4442.5     -0.74 30919.5   32414.0    3.4923    0.0039    0.0051 83.1806  0.0790  0.0620     82.212                  2.488      1.955     6047.76    596.27    596.27 13.826         0.54234 0.05833 0.05623  5759  120   1.43  0.04   0.04 1.16 0.06 0.08 4.183 0.036 0.040  0.269 0.126 1 FFFF     82.255      2.381      2.014     5950.46    686.25    527.89  0.54234 0.05833 0.05623  5759  5759   1.43  0.04  0.04 1.16 0.06 0.08 4.183 0.036 0.040  0.269 0.126 
 6466939 6717.01                    1.14294652 0.00000006  794.100944 0.000079  0.654158  0.006809  0.005447  0.4789  0.0162  0.0090    1.05863   0.00910   0.00845 0.4578  0.2339 t0-- 1175 1175 410825.2    498.2   3.413114  0.005005   1.706557  0.002503 1054.3  20847.1     -0.06 32088.4   32358.0    4.1809    0.0128    0.0102 83.3824  0.1522  0.1639     42.958                  4.004      2.860      649.63     92.88     85.14 14.454         3.78700 0.84710 0.51670  5058  151   0.61  0.05   0.04 0.60 0.06 0.02 4.651 0.060 0.035 -0.980 0.300 0 FFFF     43.206      3.848      3.024      644.11    102.96     79.20  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6468938 6718.01                    7.21701032 0.00000036  782.936428 0.000087  0.474781  0.129772  0.054641  1.2874  0.0009  0.2570    0.77869   0.06631   0.00995 0.3246  0.2983 t0--  192  192  78570.4     78.3   4.439998  0.006690   2.219999  0.003345 1307.0   6998.7     -0.03 7210.6     7299.0   12.8903    0.3552    0.0520 85.3551  0.2804  0.5756     85.500                 30.767      4.989      633.85     66.22     56.03 13.272         0.34967 0.03470 0.03324  6237  131   1.74  0.05   0.04 1.33 0.06 0.07 4.076 0.031 0.035  0.072 0.146 1 FFFF     87.659     28.780      7.400      638.12     57.63     62.87  0.34967 0.03470 0.03324  6237  6237   1.74  0.05  0.04 1.33 0.06 0.07 4.076 0.031 0.035  0.072 0.146 
 6471229 6719.01                    1.75256289 0.00001093  793.032099 0.029617  0.010344  0.000649  0.000741  0.7384  0.0911  0.5725    0.13844   0.09448   0.11811 0.3283  0.299  t0--  765  759    119.8     11.1   4.235378  0.650352   4.222651  0.615697   14.2     13.1    -22.00 19932.5   21170.0    2.9076    0.8024    0.7259 87.9871  2.0128 14.0897      1.715                  0.172      0.135     3045.12    276.86    276.86 13.978         0.45865 0.07493 0.05340  6035  111   1.54  0.06   0.07 1.23 0.06 0.09 4.143 0.045 0.040  0.089 0.142 1 FFFF      1.723      0.166      0.130     3043.80    284.76    261.03  0.45865 0.07493 0.05340  6035  6035   1.54  0.06  0.07 1.23 0.06 0.09 4.143 0.045 0.040  0.089 0.142 
 6471230 6720.01                    1.75245785 0.00001377  793.068320 0.000000  0.007340  0.000000  0.000000  0.7282  0.0000  0.0000    0.20005   0.00000   0.00000 0.3637  0.2824 t0--  765  730     55.4      0.0   3.025495  0.000000   2.978170  0.000000    3.4      9.8    -32.99 18887.4   20112.0    3.1905    0.0000    0.0000 76.8064  0.0000  0.0000      1.211                  0.072      0.017     2848.86      0.00      0.00 13.294         0.42142 0.07246 0.06819  5838  111   1.53  0.08   0.08 1.10 0.11 0.08 4.104 0.051 0.059  0.031 0.165 1 FFFF      1.197      0.008      0.063     2848.86      0.00      0.00  0.42142 0.07246 0.06819  5838  5838   1.53  0.08  0.08 1.10 0.11 0.08 4.104 0.051 0.059  0.031 0.165 
 6521174 6721.01                    8.27926898 0.00004985  787.110115 0.008487  0.011735  0.001059  0.000794  0.1872  0.4715  0.1580    4.26953   1.31320   3.37680 0.4175  0.254  t0--  163  162    164.2     19.1   2.462263  0.223699   2.320947  0.216164   10.9     10.4     -5.88 3352.9     3515.0   25.2261    3.9708    5.9562 89.7267  0.2731  1.5705      2.369                  0.253      0.214      415.55     45.54     38.53 15.197         0.23164 0.03743 0.03227  5503  116   1.84  0.10   0.09 1.06 0.07 0.07 3.924 0.045 0.046  0.021 0.164 1 FFFF      2.360      0.277      0.198      414.62     48.00     36.92  0.23164 0.03743 0.03227  5503  5503   1.84  0.10  0.09 1.06 0.07 0.07 3.924 0.045 0.046  0.021 0.164 
 6521542 6722.01                    2.21287704 0.00000006  793.718961 0.000043  0.633429  0.001950  0.003250  0.5179  0.0056  0.0049    0.71202   0.00221   0.00190 0.3183  0.3002 t0--  606  606 375399.6    179.9   4.677197  0.002366   2.338598  0.001183 2731.3  37195.1      0.22 23726.5   24005.0    5.6913    0.0059    0.0050 84.7629  0.0613  0.0368    107.718                  2.830      3.602     2351.12    227.77    192.73 14.280         0.44474 0.04536 0.04836  6073  107   1.55  0.04   0.04 1.20 0.07 0.09 4.131 0.034 0.041 -0.025 0.155 1 FFFF    107.890      2.693      3.771     2365.44    227.10    206.46  0.44474 0.04536 0.04836  6073  6073   1.55  0.04  0.04 1.20 0.07 0.09 4.131 0.034 0.041 -0.025 0.155 
 6522353 6723.01                    0.84509590 0.00000395  793.594860 0.005863  0.008392  0.000880  0.000645  0.7174  0.0376  0.6026    0.74261   0.39574   0.62187 0.5114  0.194  t0-- 1589 1457     84.8     10.7   1.939891  0.234892   1.812142  0.233027   10.7      9.1    -27.87 27175.9   28523.0    3.0758    0.7024    0.6555 88.1980  1.8010 12.6073      0.730                  0.077      0.070     1521.68    141.47    141.47 15.685         2.30849 0.23181 0.25673  5197   98   0.79  0.03   0.03 0.82 0.04 0.05 4.554 0.029 0.040 -0.094 0.140 1 FFFF      0.728      0.075      0.069     1504.27    168.37    112.25  2.30849 0.23181 0.25673  5197  5197   0.79  0.03  0.03 0.82 0.04 0.05 4.554 0.029 0.040 -0.094 0.140 
 6522750 6724.01                   17.44564056 0.00000024  784.017519 0.000037  0.613796  0.003379  0.002745  0.5884  0.0050  0.0063    2.21183   0.00483   0.00746 0.4037  0.2641 t0--   79   79 333761.8    100.8   6.095471  0.002175   3.047736  0.001088 4095.9  35257.8     -0.07 3868.6     4017.0   32.8916    0.0239    0.0370 88.9768  0.0085  0.0098     89.012                  2.148      1.818       94.91     10.11      7.78 11.230         0.59558 0.06881 0.06041  5696  105   1.33  0.03   0.03 1.01 0.08 0.07 4.190 0.041 0.040  0.080 0.148 1 FFFF     88.939      2.256      1.612       95.21      9.80      8.29  0.59558 0.06881 0.06041  5696  5696   1.33  0.03  0.03 1.01 0.08 0.07 4.190 0.041 0.040  0.080 0.148 
 6523216 6725.01                   14.31315684 0.00000083  786.878376 0.000050  0.134638  0.000019  0.000021  0.0039  0.0099  0.0035    0.25073   0.00013   0.00016 0.3372  0.2916 t0--   96   96  21567.3      6.1   8.902611  0.001481   7.844434  0.001309 4261.1   3336.7      0.03 6856.4     7003.0   13.9511    0.0025    0.0030 89.9922  0.0059  0.0490     31.753                  1.089      0.922      466.54     42.72     42.72 13.254         0.15671 0.01633 0.01596  6338  124   2.16  0.07   0.06 1.14 0.05 0.05 3.821 0.034 0.033 -0.690 0.144 1 FFFF     31.797      1.020      1.020      459.94     49.25     35.18  0.15671 0.01633 0.01596  6338  6338   2.16  0.07  0.06 1.14 0.05 0.05 3.821 0.034 0.033 -0.690 0.144 
 6531485 6726.01                    0.67699038 0.00000004  793.920149 0.000050  0.425554  0.043040  0.038509  1.2230  0.0548  0.0357    0.66548   0.02921   0.01899 0.3475  0.2919 t0-- 1978 1977  20236.8     26.5   1.715316  0.002796   0.857658  0.001398  997.1   1043.6     -1.34 29605.9   32348.0    2.5271    0.0362    0.0253 60.8536  0.8552  0.7269     58.692                  7.221      6.189     6465.99    587.51    705.02 15.553         0.65223 0.12712 0.10843  5616  113   1.26  0.07   0.07 0.96 0.08 0.07 4.210 0.057 0.058  0.027 0.165 1 FFFF     58.270      7.087      6.074     6360.13    704.75    587.30  0.65223 0.12712 0.10843  5616  5616   1.26  0.07  0.07 0.96 0.08 0.07 4.210 0.057 0.058  0.027 0.165 
 6531801 6727.01                    0.51587292 0.00000143  794.149110 0.000000  0.011780  0.000000  0.000000  0.5000  0.0000  0.0000    0.92490   0.00000   0.00000 0.2372  0.3301 t0-- 2597 2371    153.4      0.0   1.547798  0.000000   1.522616  0.000000    8.4      7.8   -118.73 22894.3   32371.0    2.3520    0.0000    0.0000 77.7263  0.0000  0.0000      2.135                  0.038      0.014    26900.96      0.00      0.00 13.591         0.45598 0.05497 0.04759  6899  147   1.63  0.05   0.05 1.44 0.08 0.07 4.164 0.038 0.035  0.009 0.163 1 FFNF      2.156      0.070      0.071    26900.96      0.00      0.00  0.45598 0.05497 0.04759  6899  6899   1.63  0.05  0.05 1.44 0.08 0.07 4.164 0.038 0.035  0.009 0.163 
 6543682 6728.01                    1.19551612 0.00000022  812.500908 0.000128  0.689440  0.006114  0.002445  0.3273  0.0130  0.0125    0.25167   0.00194   0.00121 0.3981  0.2673 t0-- 1110 1110 513031.0    835.9   6.178243  0.008367   3.089877  0.006831 1153.4  11945.7     42.49 29602.9   30979.0    2.6689    0.0068    0.0043 83.0134  0.2059  0.3369     71.298                 84.940     78.406        0.00 223027.44      0.00 13.908         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFP     72.760     81.485     81.485        0.00 190578.50      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6545018 6729.01                    1.99572665 0.00000092  792.284797 0.000110  0.480785  0.000464  0.000603  0.4645  0.0044  0.0011    0.19641   0.00082   0.00062 0.3453  0.29   t0--  676  676 251806.3    306.7   6.440045  0.007294   3.731143  0.012971 1496.5  29098.0    -14.00 24335.4   32281.0    3.4580    0.0048    0.0036 82.2647  0.0452  0.0617    123.189                  5.170      4.309     6692.09    825.20    600.14 13.748         0.15578 0.01951 0.01986  6418  133   2.36  0.09   0.08 1.49 0.07 0.15 3.859 0.036 0.052 -0.043 0.128 1 FFFF    123.022      5.378      4.226     6720.57    841.74    631.31  0.15578 0.01951 0.01986  6418  6418   2.36  0.09  0.08 1.49 0.07 0.15 3.859 0.036 0.052 -0.043 0.128 
 6548447 6730.01                   10.76839569 0.00000397  781.393185 0.000154  0.294332  0.000112  0.000072  0.0010  0.0146  0.0000    0.10140   0.00013   0.00016 0.5083  0.1999 t0--  129  129 107397.0     64.3  12.523689  0.005713   9.666492  0.004683 2085.7   2952.8     -0.58 12167.2   12998.0    8.5346    0.0037    0.0044 89.9695  0.0271  0.0713    107.800                  4.539      3.841      823.96     89.70     89.70 12.880         0.06004 0.00531 0.00553  5664  140   3.37  0.12   0.12 1.64 0.04 0.06 3.596 0.024 0.027  0.233 0.165 1 FFFF    108.007      4.670      3.951      826.02     88.72     88.72  0.06004 0.00531 0.00553  5664  5664   3.37  0.12  0.12 1.64 0.04 0.06 3.596 0.024 0.027  0.233 0.165 
 6551106 6731.01                    3.84615020 0.00002833  793.305917 0.013962  0.010796  0.001127  0.000901  0.1528  0.4948  0.1238    1.24677   2.18841   0.97263 0.3353  0.2955 t0--  344  337    128.0     20.5   2.143325  0.344220   2.103889  0.355962    9.3      8.3    -13.67 6725.6     7160.0   12.2375    2.6354    3.5937 89.4148  0.5851  3.1205      1.361                  0.147      0.147      654.26     75.38     62.82 15.256         0.99377 0.15683 0.13891  6083  127   1.15  0.06   0.06 1.10 0.07 0.08 4.352 0.045 0.049 -0.023 0.154 1 PPPP      1.355      0.152      0.139      650.61     77.99     59.99  0.99377 0.15683 0.13891  6083  6083   1.15  0.06  0.06 1.10 0.07 0.08 4.352 0.045 0.049 -0.023 0.154 
 6584167 6732.01                    0.73372811 0.00000229  777.470849 0.005262  0.006282  0.000370  0.000272  0.2565  0.4191  0.2179    0.52032   0.10171   0.30514 0.2984  0.303  t0-- 1420 1399     44.4      2.9   2.284884  0.154940   2.219560  0.147650   21.4      9.2    -25.60 23313.7   24974.0    2.4663    0.2122    0.5209 87.3728  2.6271 16.8137      0.764                  0.052      0.039     6379.71    615.05    670.97 13.436         0.96968 0.11663 0.10248  6139  123   1.11  0.03   0.03 0.96 0.07 0.06 4.324 0.041 0.040 -0.418 0.141 1 FFFF      0.762      0.050      0.039     6353.04    678.22    621.70  0.96968 0.11663 0.10248  6139  6139   1.11  0.03  0.03 0.96 0.07 0.06 4.324 0.041 0.040 -0.418 0.141 
 6584278 6733.01                    1.28943702 0.00000938  776.834214 0.012414  0.005147  0.000542  0.000339  0.6276  0.0610  0.5983    0.10730   0.13576   0.06788 0.3874  0.2768 t0--  803  753     31.5      4.0   3.633938  0.451054   3.642630  0.446921   10.3      8.0    -21.34 23984.1   24926.0    2.6596    0.2830    0.7781 87.6971  2.2982 16.6621      1.042                  0.117      0.075     7257.87    783.91    603.01 13.897         0.29614 0.03172 0.02913  6298  127   1.85  0.05   0.05 1.36 0.06 0.07 4.031 0.034 0.034  0.037 0.138 1 PPPP      1.054      0.099      0.091     7302.86    728.42    607.02  0.29614 0.03172 0.02913  6298  6298   1.85  0.05  0.05 1.36 0.06 0.07 4.031 0.034 0.034  0.037 0.138 
 6590726 6734.01                  498.26417219 0.00000000  577.445582 0.000000  0.015967  0.000000  0.000000  0.1886  0.0000  0.0000    5.43876   0.00000   0.00000 0.5127  0.1953 t0--    3    3    317.0      0.0   9.160799  0.000000   9.011606  0.000000    4.4      7.9     -0.57 223.8       229.0  414.8144    0.0000    0.0000 89.9740  0.0000  0.0000      1.658                  0.135      0.020        0.45      0.00      0.00 15.477         1.46907 0.20842 0.18977  5298   97   0.96  0.03   0.03 0.93 0.06 0.06 4.440 0.045 0.047  0.294 0.128 1 SPNP      1.652      0.015      0.004        0.45      0.00      0.00  1.46907 0.20842 0.18977  5298  5298   0.96  0.03  0.03 0.93 0.06 0.06 4.440 0.045 0.047  0.294 0.128 
 6591789 6735.01                    5.08840739 0.00000025  789.909223 0.000037  0.638929  0.003877  0.003360  0.5132  0.0070  0.0075    1.49826   0.00581   0.00498 0.4002  0.2638 t0--  264  264 385899.4    156.3   4.779298  0.002198   2.389649  0.001099 3095.4  16250.9     -0.04 10447.8   10866.0   12.7044    0.0164    0.0141 87.6870  0.0281  0.0324    114.624                  8.932      6.871      671.34     74.81     68.58 15.353         0.30101 0.06248 0.04974  5521  118   1.66  0.11   0.10 1.01 0.07 0.07 3.994 0.056 0.054  0.022 0.162 1 FFFF    115.018      8.718      6.706      678.85     70.29     70.29  0.30101 0.06248 0.04974  5521  5521   1.66  0.11  0.10 1.01 0.07 0.07 3.994 0.056 0.054  0.022 0.162 
 6593363 6736.01                   18.52782460 0.00000043  776.314923 0.000026  0.255398  0.000053  0.000053  0.1709  0.0350  0.0205    1.44495   0.00266   0.00387 0.3174  0.2993 t0--   75   75  76213.8     18.1   5.904342  0.002008   4.658520  0.000831 5553.9   7207.0     -0.03 3528.2     3654.0   29.7100    0.0166    0.0282 89.6077  0.0056  0.0082     36.267                  0.943      0.798      108.91     11.29     10.35 12.893         0.58907 0.06779 0.05970  5998  121   1.30  0.03   0.03 0.93 0.07 0.06 4.176 0.041 0.039 -0.399 0.145 1 FFFF     36.289      0.910      0.840      108.66     11.58      9.80  0.58907 0.06779 0.05970  5998  5998   1.30  0.03  0.03 0.93 0.07 0.06 4.176 0.041 0.039 -0.399 0.145 
 6594972 6737.01                   10.81916933 0.00000020  790.870822 0.000026  0.626054  0.000228  0.000157  0.2747  0.0039  0.0000    2.24805   0.00310   0.00172 0.3536  0.2876 t0--  124  124 436653.2    149.3   5.510508  0.001722   3.185111  0.002462 5260.2  20156.5      0.01 5769.9     5836.0   24.0498    0.0110    0.0061 89.3385  0.0027  0.0037     76.996                  2.117      1.940      131.00     14.35     11.96 14.342         0.92944 0.11703 0.10536  5678  110   1.13  0.03   0.03 0.96 0.07 0.07 4.312 0.044 0.044  0.027 0.155 1 FFFF     76.958      2.180      1.845      132.36     14.08     12.91  0.92944 0.11703 0.10536  5678  5678   1.13  0.03  0.03 0.96 0.07 0.07 4.312 0.044 0.044  0.027 0.155 
 6595662 6738.01                    2.68051375 0.00000011  792.017784 0.000127  0.416445  0.000854  0.000854  0.3590  0.0259  0.0002    1.72448   0.02775   0.01665 0.3371  0.2944 t0--  501  501 195469.8    440.9   3.233851  0.009442   2.140036  0.006876  665.5   7732.1     -0.07 14226.2   14333.0    8.6849    0.0464    0.0279 87.4839  0.0974  0.0585     52.459                  2.001      1.539      940.68    104.75     87.29 14.746         0.89065 0.12106 0.10874  5797  117   1.16  0.04   0.03 1.00 0.08 0.08 4.306 0.045 0.047  0.018 0.155 1 FFFF     52.560      1.927      1.630      952.30     97.25     97.25  0.89065 0.12106 0.10874  5797  5797   1.16  0.04  0.03 1.00 0.08 0.08 4.306 0.045 0.047  0.018 0.155 
 6603765 6739.01                   19.16398963 0.00024945  781.897388 0.015534  0.013644  0.001558  0.001446  0.8047  0.0033  0.6488    5.92374   9.63607   5.78164 0.4977  0.2037 t0--   67   67    212.5     36.7   2.666216  0.507163   2.560612  0.505658    8.1      7.6     -4.46 1591.0     1684.0   50.9868   18.4809   14.2161 89.8805  0.1194  0.7164      1.137                  0.153      0.109       20.30      1.82      1.68 15.455         2.39345 0.20626 0.21872  5029   87   0.77  0.02   0.02 0.79 0.04 0.05 4.559 0.028 0.034 -0.047 0.125 1 PPPP      1.140      0.153      0.109       20.27      1.91      1.59  2.39345 0.20626 0.21872  5029  5029   0.77  0.02  0.02 0.79 0.04 0.05 4.559 0.028 0.034 -0.047 0.125 
 6606282 6740.01                    1.05357293 0.00000035  793.447421 0.000118  0.349515  0.111025  0.083269  1.3084  0.0891  0.1121    0.20414   0.03070   0.00529 0.3468  0.2835 t0-- 1274 1273   3023.2      9.2   1.720266  0.006476   0.860133  0.003238  445.2    934.8    -15.54 13007.2   20901.0    2.2861    0.1095    0.0177 55.9873  2.0096  1.8422     37.093                 12.437      9.511     2012.54    218.17    178.50 12.970         1.33440 0.34294 0.31181  5509  107   0.97  0.09   0.07 0.91 0.07 0.06 4.409 0.071 0.080  0.016 0.152 1 FFFF     36.410     13.064      8.709     2009.55    216.65    183.32  1.33440 0.34294 0.31181  5509  5509   0.97  0.09  0.07 0.91 0.07 0.06 4.409 0.071 0.080  0.016 0.152 
 6606669 6741.01                    0.97008843 0.00000255  727.976615 0.004669  0.011419  0.001291  0.001192  0.0345  0.6205  0.0047    3.96398   4.55719   3.25514 0.6631  0.0984 t0-- 1205 1203    150.1     23.0   0.997819  0.203046   1.003082  0.187918    9.8     16.8      9.81 11799.7   14143.0    6.4033    1.6155    1.8848 89.1170  0.8829  6.6216     16.157                  2.344      1.953   132850.87      0.00      0.00 12.026         0.00098 0.00039 0.00025  4565   99  13.06  0.89   0.87 1.59 0.39 0.33 2.399 0.127 0.110  0.103 0.139 1 FFFF     16.138      2.375      1.979   132850.91      0.00      0.00  0.00098 0.00039 0.00025  4565  4565  13.06  0.89  0.87 1.59 0.39 0.33 2.399 0.127 0.110  0.103 0.139 
 6607610 6742.01                   63.52019646 0.00002012  793.885595 0.000240  0.163108  0.000187  0.000202  0.3747  0.0106  0.0045    0.14079   0.00138   0.00138 0.5987  0.1445 t0--   21   21  32547.1     23.9  17.182601  0.019840  14.424627  0.007755 1708.1   1211.9     -0.01 2882.0     2934.0   31.0848    0.1017    0.1017 89.3062  0.0148  0.0175     57.063                  4.307      3.645       43.89      5.94      4.75 14.985         0.05208 0.01323 0.01113  4842   85   3.22  0.21   0.21 1.29 0.15 0.18 3.521 0.073 0.084  0.244 0.135 1 FFFF     57.281      4.182      3.833       43.98      5.82      5.17  0.05208 0.01323 0.01113  4842  4842   3.22  0.21  0.21 1.29 0.15 0.18 3.521 0.073 0.084  0.244 0.135 
 6610219 6743.01                   11.30098816 0.00000020  779.659154 0.000026  0.612585  0.001416  0.001888  0.6063  0.0001  0.0060    0.27647   0.00045   0.00045 0.3340  0.2966 t0--  122  122 325584.6     81.3  10.523965  0.002880   5.261983  0.001440 5028.6  32845.7     51.33 10327.0   10437.0   12.3123    0.0067    0.0067 87.1912  0.0130  0.0130    147.525                  4.591      3.885      516.16     57.08     47.57 13.203         0.17885 0.02096 0.02134  6145  118   2.21  0.06   0.06 1.37 0.12 0.10 3.889 0.039 0.049  0.057 0.145 1 FFFF    147.886      3.915      4.271      518.50     51.46     51.46  0.17885 0.02096 0.02134  6145  6145   2.21  0.06  0.06 1.37 0.12 0.10 3.889 0.039 0.049  0.057 0.145 
 6610433 6744.01                    0.92098856 0.00000427  788.763665 0.000000  0.009444  0.000000  0.000000  1.0015  0.0000  0.0000    0.02367   0.00000   0.00000 0.2876  0.2962 t0-- 1477 1463     20.0      0.0   5.003210  0.000000   2.501605  0.000000   29.8     11.2      0.00 0.0           0.0    1.0201    0.0000    0.0000 10.9611  0.0000  0.0000      1.980                  0.044      0.055    21380.57      0.00      0.00 10.206         0.35021 0.03044 0.02899  7557  162   1.92  0.04   0.04 1.79 0.07 0.08 4.118 0.030 0.029  0.190 0.139 1 FFFF      1.940      0.031      0.032    21380.57      0.00      0.00  0.35021 0.03044 0.02899  7557  7557   1.92  0.04  0.04 1.79 0.07 0.08 4.118 0.030 0.029  0.190 0.139 
 6614748 6745.01                  383.84986604 0.01986138  743.442268 0.036531  0.019288  0.001627  0.002219  0.6729  0.0635  0.6244    2.55733   2.44762   2.44762 0.2808  0.315  t0--    4    4    390.1     66.3   9.835917  1.593829   9.354789  1.508478    9.0      7.1     -0.09 325.2       327.0  285.2953   82.5095  101.5501 89.9767  0.0233  0.1571      2.995                  0.429      0.330        2.58      0.27      0.23 15.232         0.58196 0.11204 0.10111  6478  131   1.45  0.10   0.08 1.30 0.06 0.06 4.220 0.053 0.056  0.014 0.169 1 PPNP      2.956      0.444      0.308        2.59      0.26      0.24  0.58196 0.11204 0.10111  6478  6478   1.45  0.10  0.08 1.30 0.06 0.06 4.220 0.053 0.056  0.014 0.169 
 6628926 6746.01                    2.56411928 0.00005811 1303.127436 0.000000  0.046631  0.000000  0.000000  0.1656  0.0000  0.0000   28.47291   0.00000   0.00000 0.3034  0.3033 t0--   69   69   2507.1      0.0   0.943289  0.000000   0.900100  0.000000    5.3     20.6      5.24 566.5       726.0   21.4687    0.0000    0.0000 89.5580  0.0000  0.0000      8.954                  0.230      0.613     3617.00      0.00      0.00 14.121         0.38472 0.04186 0.03564  6922  172   1.75  0.05   0.06 1.47 0.09 0.08 4.118 0.036 0.032  0.014 0.164 1 SPPP      8.782      0.416      0.391     3617.00      0.00      0.00  0.38472 0.04186 0.03564  6922  6922   1.75  0.05  0.06 1.47 0.09 0.08 4.118 0.036 0.032  0.014 0.164 
 6629156 6747.01                    0.71536609 0.00003611  794.239851 0.000000  0.009120  0.000000  0.000000  0.4000  0.0000  0.0000    0.24660   0.00000   0.00000 0.3047  0.3116 t0-- 1875 1094     95.4      0.0   2.884527  0.000000   2.850430  0.000000    2.3      9.9     -0.92 32361.0   32369.0    1.8825    0.0000    0.0000 77.7321  0.0000  0.0000      2.326                  0.088      0.261    28514.17      0.00      0.00 14.670         0.22046 0.04429 0.03719  6939  157   2.14  0.15   0.14 1.60 0.09 0.10 3.970 0.053 0.053  0.006 0.175 1 FFFF      2.109      0.117      0.140    28514.17      0.00      0.00  0.22046 0.04429 0.03719  6939  6939   2.14  0.15  0.14 1.60 0.09 0.10 3.970 0.053 0.053  0.006 0.175 
 6629588 6748.01                    2.26447148 0.00000029  793.678661 0.000216  0.536192  0.013606  0.012699  0.8105  0.0240  0.0154    0.13610   0.00168   0.00168 0.2747  0.3045 t0--  596  596 187354.6    273.0   7.180917  0.012297   3.590458  0.006149  873.7   5937.6     -0.57 32110.7   32360.0    3.3293    0.0136    0.0136 75.8414  0.2892  0.3099    160.708                  8.515     10.063     8960.53    948.33   1120.75 13.983         0.10129 0.01844 0.01501  6676  146   2.73  0.13   0.13 1.47 0.18 0.09 3.734 0.058 0.051 -0.261 0.188 1 FFFF    159.736      9.738      8.927     8882.10    994.03    994.03  0.10129 0.01844 0.01501  6676  6676   2.73  0.13  0.13 1.47 0.18 0.09 3.734 0.058 0.051 -0.261 0.188 
 6636020 6749.01                   18.36043279 0.00034480  902.682648 0.013139  9.404048  0.595805  3.872732  1.2012  8.3971  0.0477    4.88165  38.86145   4.85768 0.3941  0.2676 t0--   60   60    496.4    109.9   1.588948  0.841742   0.794474  0.420871    8.2      9.8     -5.92 1223.7     1343.0   27.4418   27.8745    9.9552 80.8333  4.3689  8.3010   1603.631                295.825    665.607      159.57     18.76     17.20 15.703         0.32298 0.08863 0.07299  5984  129   1.71  0.16   0.14 1.20 0.10 0.10 4.041 0.069 0.079  0.027 0.153 1 FFNF   1613.925    272.557    693.780      158.26     20.22     15.55  0.32298 0.08863 0.07299  5984  5984   1.71  0.16  0.14 1.20 0.10 0.10 4.041 0.069 0.079  0.027 0.153 
 6664842 6750.01                    5.21387476 0.00005330  793.467613 0.018538  0.008146  0.001023  0.000584  0.1952  0.4475  0.1664    1.05265   1.22163   0.81442 0.4537  0.2339 t0--  255  252     79.7     12.5   2.776818  0.504789   2.932496  0.497576    8.6      8.1    -10.32 7001.2     7302.0   11.8751    3.5520    3.0056 89.3999  0.6000  2.8498      1.017                  0.109      0.099      342.93     37.64     28.95 14.430         0.97683 0.11805 0.10195  5703  112   1.13  0.03   0.03 1.01 0.07 0.07 4.335 0.040 0.040  0.129 0.147 1 PPPP      1.020      0.108      0.099      348.72     31.47     37.19  0.97683 0.11805 0.10195  5703  5703   1.13  0.03  0.03 1.01 0.07 0.07 4.335 0.040 0.040  0.129 0.147 
 6665064 6751.01                   24.99665937 0.00194380  152.958133 0.025397  0.022964  0.001973  0.001710  0.4093  0.2572  0.3706    1.13851   0.33361   0.77842 0.4134  0.2594 t0--    9    9    611.2     76.3   5.656749  0.445366   5.324719  0.418146    9.4      8.6     -0.25 416.9       421.0   33.8703    4.2891    8.1016 89.7684  0.2315  1.1575      2.832                  0.250      0.250       44.54      4.01      4.73 15.183         0.89829 0.13253 0.11527  5670  113   1.12  0.04   0.04 0.92 0.07 0.06 4.296 0.047 0.047 -0.078 0.144 1 PPFP      2.831      0.268      0.248       43.52      5.13      3.84  0.89829 0.13253 0.11527  5670  5670   1.12  0.04  0.04 0.92 0.07 0.06 4.296 0.047 0.047 -0.078 0.144 
 6665064 6751.02                    0.69836527 0.00000878  172.948031 0.001699  4.778579  1.142489  2.856223  1.2470  4.8872  0.0702    2.11315   8.91871   1.98194 0.4134  0.2594 t0--  292  292    757.5     40.9   1.510501  0.096186   0.755251  0.048093   26.1     12.2     -6.63 2678.6     3056.0    6.0212    1.0358    3.0134 17.0012  4.1747  3.5324    567.367                142.537    349.864     5193.66    523.96    523.96 15.183         0.89829 0.13253 0.11527  5670  113   1.12  0.04   0.04 0.92 0.07 0.06 4.296 0.047 0.047 -0.078 0.144 1 FFFF    566.286    142.146    348.903     5193.44    509.49    509.49  0.89829 0.13253 0.11527  5670  5670   1.12  0.04  0.04 0.92 0.07 0.06 4.296 0.047 0.047 -0.078 0.144 
 6670610 6752.01                    8.94285226 0.00006671  776.743200 0.006133  0.014591  0.022636  0.004353  0.0881  0.8652  0.0457   10.25713 636.09405  10.09673 0.5085  0.2113 t0--  117  117    305.6     86.8   0.232454  0.584838   0.151986  0.686959    7.2      7.1     -6.89 1722.7     1860.0   36.5849   94.2087   23.1661 89.6206  0.3161  0.2529      1.002                  1.664      0.266       22.64      1.70      1.70 15.537         3.37522 0.31707 0.30573  4243   69   0.65  0.02   0.02 0.65 0.03 0.02 4.630 0.025 0.028  0.047 0.120 1 PPPP      1.007      1.633      0.272       22.66      1.66      1.66  3.37522 0.31707 0.30573  4243  4243   0.65  0.02  0.02 0.65 0.03 0.02 4.630 0.025 0.028  0.047 0.120 
 6670742 6753.01                   72.28447276 0.00240434  740.288011 0.000000  0.027915  0.000000  0.000000  0.6365  0.0000  0.0000    4.95954   0.00000   0.00000 0.2749  0.3029 t0--   14   14    835.9      0.0   4.013452  0.000000   3.833415  0.000000    4.9      8.2     -1.80 467.0       485.0  111.0576    0.0000    0.0000 89.6716  0.0000  0.0000      7.395                  0.194      0.056      113.24      0.00      0.00  9.277         0.18901 0.01647 0.01482  7876  191   2.43  0.06   0.05 1.96 0.09 0.08 3.955 0.028 0.028  0.079 0.142 1 SPNP      7.312      0.043      0.069      113.24      0.00      0.00  0.18901 0.01647 0.01482  7876  7876   2.43  0.06  0.05 1.96 0.09 0.08 3.955 0.028 0.028  0.079 0.142 
 6672229 6754.01                   23.83238300 0.00000140  791.189677 0.000074  0.585174  0.003644  0.005830  0.6636  0.0089  0.0076    1.69731   0.00668   0.00720 0.4276  0.2526 t0--   42   42 278763.0    148.2   7.065695  0.004119   3.532847  0.002060 2389.8   5312.5     -0.01 2421.6     2444.0   37.0739    0.0486    0.0524 88.9737  0.0115  0.0115    116.697                 10.514      7.510      102.04     11.13     10.20 15.581         0.22658 0.04783 0.03943  5501  117   1.85  0.13   0.12 1.06 0.07 0.08 3.919 0.055 0.056  0.020 0.165 1 FFFF    117.034     10.317      7.369      102.42     10.52     10.52  0.22658 0.04783 0.03943  5501  5501   1.85  0.13  0.12 1.06 0.07 0.08 3.919 0.055 0.056  0.020 0.165 
 6676725 6755.01                    1.42876211 0.00001269  793.861908 0.000000  0.008907  0.000000  0.000000  0.3545  0.0000  0.0000    0.17745   0.00000   0.00000 0.3275  0.3013 t0--  942  901     92.2      0.0   3.975279  0.000000   3.933378  0.000000    3.6     10.8    -44.31 29234.1   31329.0    2.6754    0.0000    0.0000 82.3855  0.0000  0.0000      1.159                  0.100      0.009     2844.51      0.00      0.00 14.701         0.85788 0.10678 0.10498  6142  116   1.22  0.04   0.04 1.13 0.07 0.08 4.313 0.040 0.044 -0.018 0.159 1 FFFF      1.173      0.011      0.002     2844.51      0.00      0.00  0.85788 0.10678 0.10498  6142  6142   1.22  0.04  0.04 1.13 0.07 0.08 4.313 0.040 0.044 -0.018 0.159 
 6695622 6756.01                   14.55676863 0.00007267  781.980537 0.006734  0.012566  0.002212  0.001549  0.2121  0.6600  0.0733   20.40279  60.48432  20.16144 0.3300  0.2975 t0--   92   92    179.4     35.7   1.470150  0.420172   1.478219  0.406886    9.0      8.0     -4.83 1280.0     1389.0   62.6452   23.2983   29.6524 89.8784  0.1215  0.6482      1.492                  0.244      0.214       98.34      8.81      8.81 14.927         1.16960 0.13890 0.14605  6043  110   1.08  0.04   0.04 1.07 0.06 0.07 4.395 0.034 0.045 -0.050 0.148 1 FFNF      1.484      0.268      0.208       98.45      8.80      8.80  1.16960 0.13890 0.14605  6043  6043   1.08  0.04  0.04 1.07 0.06 0.07 4.395 0.034 0.045 -0.050 0.148 
 6695889 6757.01                    1.10656093 0.00000004  793.491544 0.000107  0.572591  0.034261  0.021209  0.5309  0.1990  0.0601    1.50589   0.04610   0.02669 0.2826  0.3123 t0-- 1216 1216 253931.2    518.1   2.669386  0.006407   1.334693  0.003204  643.5   6061.7     -0.13 28938.0   29212.0    4.6022    0.0459    0.0266 81.2027  0.5600  0.4716     77.375                  5.763      6.339     2912.61    308.98    261.44 15.415         0.69777 0.14389 0.11746  5500  108   1.22  0.07   0.07 0.92 0.07 0.06 4.223 0.059 0.058  0.034 0.149 1 FFFF     77.166      6.260      6.260     2934.49    288.68    288.68  0.69777 0.14389 0.11746  5500  5500   1.22  0.07  0.07 0.92 0.07 0.06 4.223 0.059 0.058  0.034 0.149 
 6697716 6758.01                    0.72162431 0.00000004  793.700289 0.000128  0.529181  0.033557  0.025567  0.8548  0.0637  0.0202    0.92715   0.02683   0.02850 0.5030  0.2004 t0-- 1863 1863 156772.6    385.5   2.557859  0.008146   1.278929  0.004073  514.4  11569.0     -0.32 32153.7   32385.0    2.9453    0.0281    0.0299 72.7155  0.6367  0.7116     85.093                  6.698      6.183     5920.26    460.07    501.89 14.424         0.38552 0.06108 0.05279  5146   94   1.47  0.07   0.07 0.88 0.04 0.03 4.046 0.044 0.044  0.110 0.134 1 FFFF     84.498      7.412      5.435     5865.85    541.92    458.55  0.38552 0.06108 0.05279  5146  5146   1.47  0.07  0.07 0.88 0.04 0.03 4.046 0.044 0.044  0.110 0.134 
 6697976 6759.01                  371.74519403 0.01292637  468.196084 0.015264  0.020351  0.002090  0.002090  0.1528  0.4743  0.1233   28.92549  18.79981  21.93311 0.4414  0.2422 t0--    4    4    481.8     83.0   4.357796  0.554899   4.253549  0.511393    7.8      9.8     -0.04 135.5       136.0  612.0143  115.1686  149.7191 89.9905  0.0095  0.0600      3.949                  0.509      0.458        2.50      0.24      0.27 14.936         0.24216 0.03871 0.03345  5474  116   1.81  0.09   0.09 1.04 0.07 0.07 3.935 0.046 0.047  0.021 0.163 1 PPNP      3.964      0.475      0.475        2.47      0.30      0.23  0.24216 0.03871 0.03345  5474  5474   1.81  0.09  0.09 1.04 0.07 0.07 3.935 0.046 0.047  0.021 0.163 
 6698670 6760.01                   10.81589076 0.00000026  786.642359 0.000028  0.197794  0.000069  0.000056  0.2190  0.0665  0.0482    1.33216   0.00417   0.00606 0.3090  0.3042 t0--  124  124  45400.6     14.1   4.765524  0.002306   3.919170  0.000840 4319.9   6393.0     -0.02 4917.9     5067.0   20.1960    0.0211    0.0307 89.1938  0.0162  0.0095     23.777                  0.606      0.433      176.71     13.25     15.90 12.960         1.14850 0.07909 0.09732  6299  112   1.10  0.02   0.02 1.11 0.04 0.06 4.394 0.022 0.032 -0.195 0.128 1 FFFF     23.783      0.567      0.480      174.89     14.91     13.77  1.14850 0.07909 0.09732  6299  6299   1.10  0.02  0.02 1.11 0.04 0.06 4.394 0.022 0.032 -0.195 0.128 
 6706287 6761.01                    1.26769395 0.00000007  794.044300 0.000122  0.615337  0.011575  0.013356  0.5885  0.0195  0.0275    0.86858   0.01135   0.01310 0.4587  0.2289 t0-- 1067 1067 332325.1    575.0   3.591109  0.007512   1.795554  0.003756  713.8  15106.5     -0.11 32288.5   32504.0    4.1946    0.0182    0.0223 81.9803  0.2773  0.2971     81.937                  2.617      2.399     2425.19    221.02    241.11 13.620         0.69554 0.08048 0.06676  5474  107   1.22  0.03   0.03 0.91 0.06 0.05 4.220 0.041 0.037  0.031 0.143 1 FFFF     82.175      2.349      2.776     2425.46    221.71    240.19  0.69554 0.08048 0.06676  5474  5474   1.22  0.03  0.03 0.91 0.06 0.05 4.220 0.041 0.037  0.031 0.143 
 6715997 6762.01                   15.08150504 0.00021343  783.583144 0.022706  0.008689  0.000883  0.001148  0.3942  0.2438  0.3549    1.94968   6.49238   1.85497 0.3749  0.2768 t0--   89   89     85.3     17.5   2.861970  0.681042   2.858877  0.684714    6.9      7.4     -5.39 2549.4     2655.0   34.8521   11.2658   10.3270 89.8424  0.1576  0.9981      1.505                  0.159      0.212      199.25     23.31     21.37 14.450         0.43296 0.05379 0.05271  6194  146   1.59  0.06   0.06 1.25 0.06 0.09 4.130 0.037 0.044 -0.022 0.166 1 SPNP      1.500      0.174      0.191      200.13     22.04     22.04  0.43296 0.05379 0.05271  6194  6194   1.59  0.06  0.06 1.25 0.06 0.09 4.130 0.037 0.044 -0.022 0.166 
 6763884 6763.01                    2.44693641 0.00000800  787.847398 0.003733  0.004954  0.000513  0.000513  0.6106  0.0361  0.5815   19.69064  38.11390  19.05695 0.3988  0.2681 t0--  550  534     27.0      4.3   0.806463  0.171344   0.814387  0.171264    9.0      7.3    -16.04 5078.6     5609.0   18.1765    6.7776    4.9292 89.7205  0.2791  1.8606      0.541                  0.060      0.060      829.22     59.78     65.22 12.160         1.42999 0.08234 0.10368  5863   95   1.01  0.02   0.02 1.05 0.04 0.05 4.451 0.018 0.028  0.053 0.117 1 PPPP      0.542      0.060      0.060      828.50     60.05     65.51  1.42999 0.08234 0.10368  5863  5863   1.01  0.02  0.02 1.05 0.04 0.05 4.451 0.018 0.028  0.053 0.117 
 6766748 6764.01                    7.00286507 0.00000008  790.308416 0.000017  0.565438  0.000104  0.000089  0.3579  0.0027  0.0000    1.01929   0.00063   0.00073 0.2690  0.3208 t0--  196  196 349441.6     72.4   5.909143  0.001131   3.425244  0.001669 8173.0  20670.8     -0.02 9775.8     9887.0   13.8249    0.0028    0.0033 88.5073  0.0022  0.0031    101.549                  3.517      2.705      645.36     61.59     56.86 13.934         0.39716 0.04223 0.03930  6342  126   1.65  0.05   0.05 1.29 0.06 0.06 4.109 0.033 0.036 -0.054 0.163 1 FFFF    101.732      3.407      2.883      645.66     61.70     56.55  0.39716 0.04223 0.03930  6342  6342   1.65  0.05  0.05 1.29 0.06 0.06 4.109 0.033 0.036 -0.054 0.163 
 6768616 6765.01                   13.05629194 0.00012841  791.798280 0.011374  0.012114  0.000962  0.000962  0.0974  0.5871  0.0582    1.83685   0.84615   1.41025 0.3338  0.2956 t0--  105  104    159.6     19.4   3.647025  0.394449   3.519410  0.351081   10.8      7.9     -4.45 3083.3     3200.0   26.3210    4.3830    6.9397 89.7079  0.2920  1.6063      1.307                  0.137      0.105       76.64      7.73      7.14 15.154         1.31868 0.19542 0.18173  5598  102   0.99  0.04   0.03 0.93 0.07 0.07 4.409 0.048 0.051  0.012 0.152 1 PPPP      1.304      0.139      0.107       77.27      7.08      7.67  1.31868 0.19542 0.18173  5598  5598   0.99  0.04  0.03 0.93 0.07 0.07 4.409 0.048 0.051  0.012 0.152 
 6768616 6765.02                    8.82485354 0.00008850  788.351202 0.011329  0.010010  0.001100  0.000707  0.2096  0.4365  0.1900    2.19375   0.71928   1.97801 0.3338  0.2956 t0--  156  155    115.2     17.2   2.940637  0.345167   2.938854  0.342289    8.6      8.1     -8.67 3937.9     4158.0   21.1800    3.6957    5.5435 89.6800  0.3200  2.0265      1.099                  0.122      0.103      130.05     12.99     11.91 15.154         1.31868 0.19542 0.18173  5598  102   0.99  0.04   0.03 0.93 0.07 0.07 4.409 0.048 0.051  0.012 0.152 1 FFFN      1.104      0.115      0.105      128.44     13.88     10.67  1.31868 0.19542 0.18173  5598  5598   0.99  0.04  0.03 0.93 0.07 0.07 4.409 0.048 0.051  0.012 0.152 
 6774408 6766.01                    0.85449550 0.00000526  788.122992 0.000000  0.003971  0.000000  0.000000  0.2079  0.0000  0.0000    0.64014   0.00000   0.00000 0.3454  0.2906 t0-- 1582 1360     18.7      0.0   2.251395  0.000000   2.241706  0.000000    2.6      7.9    -10.67 31189.9   31381.0    2.9126    0.0000    0.0000 85.9072  0.0000  0.0000      0.427                  0.001      0.010     3135.93      0.00      0.00 12.812         1.57045 0.06984 0.08533  5851   88   0.98  0.02   0.02 1.04 0.03 0.04 4.477 0.013 0.019  0.044 0.102 1 FFNF      0.414      0.011      0.004     3135.93      0.00      0.00  1.57045 0.06984 0.08533  5851  5851   0.98  0.02  0.02 1.04 0.03 0.04 4.477 0.013 0.019  0.044 0.102 
 6778289 6767.01                   30.13013253 0.00000110  778.224072 0.000126  0.569776  0.009110  0.007502  0.6309  0.0180  0.0134    0.30729   0.00222   0.00093 0.2807  0.3173 t0--   44   44 280685.4    152.1  13.492502  0.006898   6.746251  0.003449 2583.7  15425.7      0.03 4932.6     4942.0   24.5215    0.0587    0.0247 88.5155  0.0406  0.0278    118.737                  4.278      4.278      133.83     14.48     11.38 13.076         0.29437 0.03171 0.02971  6628  137   1.90  0.06   0.06 1.46 0.07 0.07 4.040 0.034 0.033  0.058 0.145 1 FFFF    118.740      4.440      4.440      135.09     12.57     12.57  0.29437 0.03171 0.02971  6628  6628   1.90  0.06  0.06 1.46 0.07 0.07 4.040 0.034 0.033  0.058 0.145 
 6781047 6768.01                    7.04432822 0.00090280  787.723699 0.000000  0.035087  0.000000  0.000000  1.0279  0.0000  0.0000    0.00043   0.00000   0.00000 0.3234  0.2996 t0--  203  179     34.4      0.0  59.008983  0.000000  29.504491  0.000000   22.3      9.0    -23.41 29476.0   32823.0    1.0370    0.0000    0.0000  7.5997  0.0000  0.0000     10.686                  0.418      0.567     1614.02      0.00      0.00 12.484         0.10506 0.01152 0.01161  6397  115   2.80  0.10   0.10 1.68 0.07 0.15 3.762 0.031 0.040  0.078 0.119 1 FFFF     10.405      0.300      0.071     1614.02      0.00      0.00  0.10506 0.01152 0.01161  6397  6397   2.80  0.10  0.10 1.68 0.07 0.15 3.762 0.031 0.040  0.078 0.119 
 6781535 6769.01                    9.12208682 0.00000056  792.480089 0.000077  0.465186  0.033098  0.047579  1.1036  0.0419  0.0575    0.69048   0.01639   0.00713 0.3799  0.2753 t0--  150  150  58686.7     45.9   4.628904  0.004071   2.314452  0.002035 1599.2   5104.6     -0.32 5844.3     5938.0   14.4844    0.1074    0.0537 85.6421  0.1929  0.1510     51.386                  9.820      6.799      157.24     12.34     11.32 13.666         1.23100 0.41270 0.40550  5857   79   1.04  0.15   0.10 0.98 0.07 0.06 4.396 0.090 0.110 -0.040 0.150 0 FFFF     51.888      9.633      7.410      157.69     12.22     11.20  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6792124 6770.01                    0.52880768 0.00000098  788.617230 0.004259  0.007025  0.000454  0.000186  0.4318  0.4491  0.0757    0.35758   0.02868   0.19123 0.3173  0.3055 t0-- 2559 2541     57.0      2.0   2.412612  0.103994   2.340313  0.101072   38.8     13.2    -32.13 29194.3   32469.0    1.7468    0.0819    0.3368 69.5600 18.2284  9.9428      2.058                  0.142      0.088    44104.89   4952.97   3714.72 13.274         0.11846 0.01098 0.01202  6301  119   2.66  0.07   0.08 1.62 0.06 0.16 3.792 0.027 0.046  0.118 0.131 1 FFFF      2.055      0.144      0.090    44279.66   4787.27   3916.86  0.11846 0.01098 0.01202  6301  6301   2.66  0.07  0.08 1.62 0.06 0.16 3.792 0.027 0.046  0.118 0.131 
 6804648 6771.01                    0.70060630 0.00000190  788.324733 0.004535  0.004881  0.002488  0.000829  0.3699  0.5105  0.1298   10.48834 615.91189  10.09692 0.3128  0.3039 t0-- 1927 1626     26.1      4.6   0.176777  0.332145   0.184254  0.332264    9.0      7.8    -24.03 19579.8   20544.0    5.7688   11.0866    3.3260 88.3660  1.6338  3.2677      1.065                  0.527      0.194    25212.17   2546.65   2546.65 12.609         0.27983 0.02757 0.02697  6932  150   1.97  0.05   0.05 1.54 0.08 0.08 4.033 0.033 0.034  0.009 0.164 1 FFFF      1.067      0.534      0.197    25154.99   2513.34   2513.34  0.27983 0.02757 0.02697  6932  6932   1.97  0.05  0.05 1.54 0.08 0.08 4.033 0.033 0.034  0.009 0.164 
 6806632 6772.01                    9.46919160 0.00000054  793.633904 0.000054  0.245822  0.000049  0.000062  0.6266  0.0015  0.0000    0.11570   0.00021   0.00020 0.2120  0.2893 t0--  142  142  63493.4     20.1   9.566371  0.003350   6.636464  0.002582 4419.1   4749.9     -0.02 11286.9   11411.0    8.1851    0.0050    0.0046 85.6011  0.0073  0.0058     76.173                  5.551      9.714    11467.35   3902.79   2508.94 13.292         0.22438 0.07689 0.04129 13328  801   2.77  0.21   0.34 3.53 0.23 0.31 4.093 0.073 0.058 -0.142 0.181 1 FFFF     76.042      5.695      9.966    11520.64   3939.18   2424.11  0.22438 0.07689 0.04129 13328 13328   2.77  0.21  0.34 3.53 0.23 0.31 4.093 0.073 0.058 -0.142 0.181 
 6841577 6773.01                   15.53753417 0.00000027  772.462467 0.000051  0.431662  0.000225  0.000206  0.4247  0.0047  0.0000    1.68349   0.00497   0.00365 0.3803  0.2744 t0--   68   68 208903.7    122.5   5.835466  0.003560   3.714641  0.003367 2808.1   7646.2      0.12 3315.4     3336.0   27.7993    0.0274    0.0201 89.1179  0.0034  0.0047     61.687                  2.728      1.948      107.82     12.10     10.08 14.875         0.59904 0.08996 0.07853  5671  114   1.32  0.05   0.05 0.98 0.08 0.07 4.189 0.049 0.049  0.033 0.169 1 FFFF     61.936      2.347      2.347      108.29     11.95     10.11  0.59904 0.08996 0.07853  5671  5671   1.32  0.05  0.05 0.98 0.08 0.07 4.189 0.049 0.049  0.033 0.169 
 6842345 6774.01                   17.38162241 0.00000087  788.053319 0.000067  0.239135  0.000328  0.000328  0.6659  0.0140  0.0035    7.74982   0.09812   0.04131 0.3291  0.2971 t0--   52   52  59030.6     80.9   2.759366  0.004927   1.838895  0.004937 1150.9   1371.8     -0.02 1278.4     1309.0   49.8406    0.1987    0.0994 89.2191  0.0070  0.0033     28.430                  1.861      1.463       73.31      7.99      6.66 15.567         1.06203 0.19812 0.17797  5884  112   1.10  0.06   0.06 1.03 0.07 0.08 4.361 0.054 0.059 -0.007 0.156 1 RPPP     28.486      1.776      1.503       73.42      7.51      6.89  1.06203 0.19812 0.17797  5884  5884   1.10  0.06  0.06 1.03 0.07 0.08 4.361 0.054 0.059 -0.007 0.156 
 6852488 6775.01                    2.17204099 0.00000050  792.399019 0.000367  0.517905  0.020103  0.009522  0.8811  0.0265  0.0156    0.08808   0.00186   0.00098 0.2481  0.328  t0--  625  625 154243.1    342.9   8.035390  0.026413   4.017695  0.013206  583.6   1806.1     -0.93 32126.9   32395.0    2.8006    0.0195    0.0103 71.7043  0.2259  0.5019    167.765                  8.788      7.323     9590.84   1102.99    902.45 13.908         0.09155 0.01024 0.01146  6595  132   2.94  0.11   0.10 1.71 0.07 0.18 3.725 0.033 0.050 -0.025 0.127 1 FFFF    168.110      7.909      7.909     9513.35   1152.85    798.13  0.09155 0.01024 0.01146  6595  6595   2.94  0.11  0.10 1.71 0.07 0.18 3.725 0.033 0.050 -0.025 0.127 
 6853172 6776.01                   28.65780759 0.00063586  777.928957 0.037991  0.012317  0.001004  0.001004  0.0791  0.5461  0.0502    0.30139   0.16917   0.26584 0.3246  0.3041 t0--   49   49    171.7     23.5   8.854199  1.409132   8.425203  1.397161   10.1      7.7     -2.19 3372.9     3423.0   23.7337    6.3316    6.3316 89.7203  0.2795  1.4676      1.724                  0.204      0.170       56.90      5.56      5.56 15.426         0.71674 0.13616 0.12303  6093  118   1.29  0.08   0.07 1.14 0.07 0.08 4.259 0.055 0.057 -0.018 0.158 1 PPPP      1.735      0.200      0.167       56.68      5.68      5.21  0.71674 0.13616 0.12303  6093  6093   1.29  0.08  0.07 1.14 0.07 0.08 4.259 0.055 0.057 -0.018 0.158 
 6859546 6777.01                   13.44511077 0.00010801  782.832224 0.008541  0.012815  0.001437  0.001437  0.5312  0.1626  0.5014    9.83191   5.18226   9.62419 0.5579  0.1608 t0--  103  103    203.3     30.2   2.043601  0.273762   1.948953  0.260204    8.3      8.4     -5.90 1860.0     1986.0   46.4889   10.0223   13.1060 89.8190  0.1809  0.9046      1.004                  0.129      0.105       25.76      2.22      2.05 15.256         2.78277 0.19330 0.20575  4860   86   0.72  0.02   0.02 0.75 0.03 0.04 4.594 0.022 0.028 -0.102 0.116 1 PPPP      0.997      0.137      0.103       25.86      2.08      2.25  2.78277 0.19330 0.20575  4860  4860   0.72  0.02  0.02 0.75 0.03 0.04 4.594 0.022 0.028 -0.102 0.116 
 6859813 6778.01                   10.88242207 0.00000017  783.916590 0.000032  0.552431  0.005804  0.005030  0.7883  0.0083  0.0084    1.31040   0.00371   0.00574 0.3238  0.3    t0--  123  123 206523.7     59.0   5.524491  0.001776   2.762246  0.000888 4285.9  19405.7      0.00 5785.6     5826.0   20.1678    0.0190    0.0294 87.7608  0.0199  0.0230    129.552                  3.434      3.434      577.30     60.26     50.21 12.068         0.19996 0.01814 0.02025  6357  121   2.15  0.05   0.05 1.43 0.06 0.13 3.926 0.028 0.045 -0.034 0.135 1 FFFF    129.597      3.529      3.529      575.42     59.98     49.98  0.19996 0.01814 0.02025  6357  6357   2.15  0.05  0.05 1.43 0.06 0.13 3.926 0.028 0.045 -0.034 0.135 
 6863840 6779.01                    1.92636693 0.00000014  792.913588 0.000088  0.645639  0.005933  0.005142  0.4977  0.0129  0.0092    1.03514   0.00634   0.00793 0.4965  0.2035 t0--  702  702 398315.1    458.0   3.990588  0.005212   1.995294  0.002606 1093.2  11023.3     -0.15 24027.3   24425.0    5.8773    0.0120    0.0150 85.1306  0.0932  0.1076     78.715                  3.307      3.053      971.11     52.82     57.22 15.138         0.86581 0.09600 0.08850  5190   67   1.12  0.04   0.04 0.87 0.02 0.02 4.278 0.031 0.031  0.287 0.112 1 FFFF     78.594      3.511      2.971      965.58     59.20     54.65  0.86581 0.09600 0.08850  5190  5190   1.12  0.04  0.04 0.87 0.02 0.02 4.278 0.031 0.031  0.287 0.112 
 6864569 6780.01                    2.32518465 0.00000185  787.072865 0.000906  0.232435  0.239578  0.092564  1.2471  0.2136  0.1217    0.00660   0.00553   0.00058 0.1218  0.2052 t0--  590  589    268.5      1.8   7.284029  0.073759   3.642014  0.036880  256.3     24.5      0.00 10816.8   11363.0    1.2324    0.2901    0.0259 16.2776  3.1672  0.6952     55.931                 59.970     21.528    38100.90   5451.74   5451.74 10.052         0.35248 0.03712 0.03541 11931  388   2.25  0.08   0.08 2.90 0.10 0.12 4.192 0.030 0.033 -0.127 0.130 1 FFFF     54.956     60.685     20.722    37831.82   5713.74   5237.60  0.35248 0.03712 0.03541 11931 11931   2.25  0.08  0.08 2.90 0.10 0.12 4.192 0.030 0.033 -0.127 0.130 
 6864706 6781.01                   14.59087288 0.00014021  790.677062 0.000000  0.009782  0.000000  0.000000  0.2407  0.0000  0.0000   38.09643   0.00000   0.00000 0.5537  0.1685 t0--   92   91    118.2      0.0   1.449718  0.000000   1.434818  0.000000    5.1      7.2     -8.00 1206.9     1341.0   75.4043    0.0000    0.0000 89.8171  0.0000  0.0000      2.276                  0.096      0.021      194.75      0.00      0.00 14.953         0.13958 0.02155 0.02120  5033  105   2.15  0.10   0.09 1.00 0.09 0.10 3.770 0.049 0.057 -0.009 0.137 1 SPNP      2.258      0.015      0.131      194.75      0.00      0.00  0.13958 0.02155 0.02120  5033  5033   2.15  0.10  0.09 1.00 0.09 0.10 3.770 0.049 0.057 -0.009 0.137 
 6864859 6782.01                   40.87784216 0.00000053  786.244052 0.000049  0.580557  0.002593  0.003457  0.7104  0.0054  0.0044    1.00308   0.00260   0.00179 0.2671  0.33   t0--   31   31 255989.9     62.4   9.886940  0.002575   4.943470  0.001288 5262.7  31312.2      0.00 2678.8     2685.0   44.5808    0.0386    0.0265 89.0856  0.0065  0.0049    139.393                  4.010      3.393      127.26     12.83     12.83 11.663         0.18598 0.01660 0.01944  6675  132   2.21  0.06   0.05 1.44 0.06 0.13 3.906 0.028 0.045 -0.204 0.125 1 FFFF    139.461      4.103      3.472      125.93     13.54     11.28  0.18598 0.01660 0.01944  6675  6675   2.21  0.06  0.05 1.44 0.06 0.13 3.906 0.028 0.045 -0.204 0.125 
 6867219 6783.01                   11.84970323 0.00012374  784.343036 0.014253  0.012395  0.001133  0.000920  0.6072  0.0319  0.5776    2.02258   1.07397   1.53424 0.3407  0.2935 t0--  112  112    178.9     24.2   3.222016  0.418674   3.136084  0.398146    9.6      7.9     -5.26 3184.1     3315.0   25.6336    4.2837    6.4255 89.7136  0.2864  1.5272      1.172                  0.109      0.109       78.71      7.97      6.26 15.472         2.00509 0.19845 0.19207  5852  110   0.86  0.03   0.03 0.91 0.04 0.05 4.530 0.024 0.030 -0.308 0.163 1 PPPP      1.172      0.108      0.108       79.88      6.28      7.54  2.00509 0.19845 0.19207  5852  5852   0.86  0.03  0.03 0.91 0.04 0.05 4.530 0.024 0.030 -0.308 0.163 
 6877673 6784.01                   36.75892347 0.00000452  787.512081 0.000095  0.479912  0.000131  0.000120  0.2984  0.0022  0.0009    0.25026   0.00039   0.00042 0.3241  0.2995 t0--   38   38 261710.5     90.0  15.576283  0.006272  10.071970  0.004474 4263.6  26927.0     -0.16 4470.9     4767.0   26.1478    0.0124    0.0155 89.3441  0.0042  0.0031    117.432                  3.337      3.944      117.78     12.97     10.81 13.676         0.18341 0.01833 0.01916  6329  123   2.23  0.06   0.07 1.48 0.07 0.13 3.906 0.030 0.042  0.053 0.134 1 FFFF    117.593      2.795      4.192      118.40     12.71     10.59  0.18341 0.01833 0.01916  6329  6329   2.23  0.06  0.07 1.48 0.07 0.13 3.906 0.030 0.042  0.053 0.134 
 6877871 6785.01                    0.53672855 0.00000462  793.729024 0.002972  0.014426  0.001538  0.000591  0.9450  0.0127  0.6161    0.07286   0.04131   0.00359 0.2949  0.3126 t0-- 2497 2269    243.0     10.8   4.003194  0.238614   3.865188  0.143514  111.6      7.9    -23.34 21520.3   24713.0    1.0342    0.1694    0.0130 28.6266 45.1466  6.3487      2.196                  0.273      0.136    15890.78   1447.10   1447.10 14.801         0.68612 0.08422 0.08611  6569  132   1.38  0.06   0.05 1.30 0.06 0.06 4.268 0.036 0.041  0.005 0.156 1 FFNF      2.202      0.261      0.151    15872.28   1550.10   1420.92  0.68612 0.08422 0.08611  6569  6569   1.38  0.06  0.05 1.30 0.06 0.06 4.268 0.036 0.041  0.005 0.156 
 6878408 6786.01                  455.62790596 0.02940544  514.884245 0.025816  0.030803  0.002639  0.001935  0.3348  0.3689  0.2963    1.66115   0.30616   1.26291 0.3640  0.283  t0--    3    3   1072.1     98.8  13.284121  0.989904  12.732402  0.873533   14.0     13.3      0.00 322.0       322.0  262.6868   29.3537   72.0499 89.9672  0.0328  0.1770      3.372                  0.391      0.326        0.69      0.08      0.07 15.975         1.28847 0.27671 0.25137  5622  117   1.00  0.07   0.06 0.94 0.07 0.07 4.404 0.061 0.069  0.004 0.152 1 PPPP      3.357      0.412      0.317        0.69      0.08      0.07  1.28847 0.27671 0.25137  5622  5622   1.00  0.07  0.06 0.94 0.07 0.07 4.404 0.061 0.069  0.004 0.152 
 6890618 6787.01                    1.57406891 0.00000381  793.272932 0.001125  0.693784  0.130776  0.457714  1.2366  0.5554  0.0423    0.02104   0.03015   0.00397 0.3404  0.2924 t0--  864  860   1117.0     10.2   5.630656  0.054725   2.815328  0.027363  145.3    129.6     -6.49 31078.9   32278.0    1.8067    0.1143    0.4468 22.4259  3.6246  2.5506    125.045                 21.635     84.375     3964.09    444.25    370.21 14.636         0.36743 0.04657 0.04667  5997  117   1.65  0.05   0.05 1.21 0.08 0.11 4.077 0.037 0.052  0.024 0.146 1 FFFF    125.052     21.636     86.544     3983.52    448.30    373.59  0.36743 0.04657 0.04667  5997  5997   1.65  0.05  0.05 1.21 0.08 0.11 4.077 0.037 0.052  0.024 0.146 
 6925263 6788.01                    2.51983244 0.00001459  792.448551 0.007169  0.011583  0.001373  0.001545  0.2432  0.4452  0.2039    4.70457  11.38014   4.55206 0.4049  0.2612 t0--  530  508    149.5     29.9   1.306626  0.311172   1.247237  0.296037    7.4      7.3    -16.36 7164.5     7678.0   13.4570    4.2873    5.0668 89.5456  0.4543  2.8770      1.057                  0.168      0.130      490.01     45.81     41.64 15.604         1.96144 0.22800 0.25302  5491   99   0.86  0.04   0.03 0.89 0.05 0.06 4.519 0.032 0.046 -0.083 0.147 1 FFNF      1.063      0.168      0.131      489.31     48.14     40.12  1.96144 0.22800 0.25302  5491  5491   0.86  0.04  0.03 0.89 0.05 0.06 4.519 0.032 0.046 -0.083 0.147 
 6927629 6789.01                    3.86761388 0.00000032  776.117224 0.000075  0.606230  0.002581  0.004904  0.5530  0.0062  0.0084    0.73758   0.00233   0.00350 0.3850  0.2717 t0--  269  269 340341.3    335.8   5.372738  0.004506   2.686369  0.002253 1379.2  13211.1    -71.11 11334.7   11729.0    8.3548    0.0097    0.0132 86.2027  0.0563  0.0398     99.667                  7.201      5.400      999.29    116.83     89.87 15.244         0.44422 0.08618 0.07266  5931  113   1.52  0.09   0.09 1.13 0.09 0.09 4.125 0.052 0.059  0.024 0.146 1 FFFF     99.619      7.105      5.583      999.99    105.63     96.02  0.44422 0.08618 0.07266  5931  5931   1.52  0.09  0.09 1.13 0.09 0.09 4.125 0.052 0.059  0.024 0.146 
 6929016 6790.01                    0.73374512 0.00000299  777.467203 0.008832  0.009769  0.000749  0.000634  0.2907  0.5792  0.0826    0.25407   0.07473   0.17437 0.3439  0.2914 t0-- 1420 1332    109.7     10.5   2.914134  0.290964   2.758462  0.290952   13.8     11.0    -27.44 23520.8   25019.0    1.9676    0.2402    0.4805 87.3009  2.6977 21.0424      1.483                  0.209      0.129     7575.95    859.16    726.98 15.770         0.51966 0.13183 0.10564  5818  113   1.40  0.11   0.11 1.06 0.09 0.08 4.160 0.067 0.070  0.028 0.167 1 FFFF      1.519      0.166      0.181     7608.65    841.00    770.91  0.51966 0.13183 0.10564  5818  5818   1.40  0.11  0.11 1.06 0.09 0.08 4.160 0.067 0.070  0.028 0.167 
 6936977 6791.01                   36.47311642 0.00000181  785.755853 0.000036  0.568228  0.016287  0.058634  1.0029  0.0002  0.1367   25.18016   0.21548   0.94271 0.4336  0.2449 t0--   37   37 161218.5    104.9   2.928618  0.002919   1.464309  0.001460 1904.6   4803.0      0.02 906.8       944.0  120.9860    0.3883    1.5100 89.5654  0.0316  0.0112     55.381                  2.212      5.531       13.93      1.36      1.25 14.359         1.68978 0.19187 0.17620  5352   99   0.90  0.02   0.02 0.87 0.06 0.06 4.471 0.040 0.041  0.017 0.145 1 FFFP     55.588      1.820      5.915       13.77      1.47      1.15  1.68978 0.19187 0.17620  5352  5352   0.90  0.02  0.02 0.87 0.06 0.06 4.471 0.040 0.041  0.017 0.145 
 6939670 6792.01                    4.23885300 0.00000057  793.045721 0.000365  0.485673  0.212989  0.113594  1.0308  0.3251  0.0675    0.25878   0.04722   0.00590 0.3700  0.2791 t0--  315  315  67895.7    230.4   5.217488  0.020971   2.608744  0.010485  374.8   2959.8     -0.03 14033.2   14125.0    6.2628    0.3641    0.0416 79.3656  1.2959  1.4649    138.045                 68.728     27.491     1817.01    203.54    172.23 14.858         0.09471 0.01700 0.01480  5492  115   2.67  0.18   0.17 1.33 0.08 0.09 3.699 0.045 0.048 -0.049 0.180 1 FFFF    141.118     66.322     30.398     1811.04    197.15    166.82  0.09471 0.01700 0.01480  5492  5492   2.67  0.18  0.17 1.33 0.08 0.09 3.699 0.045 0.048 -0.049 0.180 
 6947623 6793.01                    3.62663815 0.00001975  791.892433 0.006854  0.009248  0.000699  0.000826  0.3061  0.3442  0.2678    3.45576   2.85059   2.85059 0.4621  0.2265 t0--  376  374     97.7     12.0   1.734174  0.211841   1.720486  0.208976   10.7      8.5    -13.80 6008.3     6490.0   15.0639    2.9611    3.5956 89.5099  0.4898  2.4491      0.843                  0.076      0.076      253.53     25.26     21.37 14.835         1.99567 0.20289 0.21261  5268   96   0.84  0.02   0.02 0.85 0.05 0.06 4.516 0.034 0.042 -0.019 0.138 1 PPPP      0.836      0.082      0.068      252.41     26.37     20.28  1.99567 0.20289 0.21261  5268  5268   0.84  0.02  0.02 0.85 0.05 0.06 4.516 0.034 0.042 -0.019 0.138 
 6947837 6794.01                    1.17067345 0.00000883  788.635529 0.048698  0.003577  0.000499  0.000200  0.5555  0.4159  0.2513    0.01378   0.00052   0.00086 0.2694  0.3033 t0-- 1154 1104     14.6      1.5  13.156122  0.703407   6.391620  3.309148   12.4      7.9    -27.33 31087.3   32436.0    0.9998    0.0153    0.0306 21.7464 46.6542  8.6397      0.658                  0.097      0.041    14921.94   1921.67   1372.62 12.331         0.50234 0.05037 0.05051  7987  187   1.67  0.05   0.05 1.70 0.08 0.09 4.216 0.031 0.035 -0.032 0.159 1 FFNF      0.661      0.092      0.044    15104.46   1818.28   1515.23  0.50234 0.05037 0.05051  7987  7987   1.67  0.05  0.05 1.70 0.08 0.09 4.216 0.031 0.035 -0.032 0.159 
 6949550 6795.01                    7.84106704 0.00000024  790.966491 0.000042  0.621103  0.002502  0.001835  0.5790  0.0036  0.0045    1.40120   0.00285   0.00332 0.3273  0.298  t0--  175  175 341593.3    129.2   5.485243  0.002291   2.742622  0.001145 3316.0  17013.7     -0.01 7995.5     8099.0   16.5753    0.0112    0.0131 87.9968  0.0158  0.0099     79.635                  5.369      4.543      227.77     26.54     20.85 15.144         0.82427 0.16796 0.14122  5758  114   1.18  0.07   0.07 0.99 0.08 0.08 4.283 0.058 0.060  0.026 0.154 1 FFFP     79.615      5.363      4.538      230.76     23.33     23.33  0.82427 0.16796 0.14122  5758  5758   1.18  0.07  0.07 0.99 0.08 0.08 4.283 0.058 0.060  0.026 0.154 
 6950275 6796.01                   40.87777364 0.00128658  873.110210 0.020259  0.019633  0.001475  0.001475  0.9884  0.0142  0.7030    2.22383   0.73209   2.01326 0.3250  0.3012 t0--   29   29    420.1     47.9   5.177878  0.566326   5.148984  0.552265   12.2     10.7     -1.88 1503.8     1552.0   59.4882   10.4631   17.7873 89.8741  0.1259  0.7971      1.881                  0.203      0.166       13.34      1.40      1.00 15.823         1.82432 0.24568 0.26433  5590  100   0.88  0.05   0.04 0.91 0.05 0.06 4.502 0.036 0.050 -0.084 0.149 1 FFFF      1.877      0.214      0.160       13.41      1.28      1.09  1.82432 0.24568 0.26433  5590  5590   0.88  0.05  0.04 0.91 0.05 0.06 4.502 0.036 0.050 -0.084 0.149 
 6953219 6797.01                    0.56680277 0.00000090  793.703013 0.001421  0.015153  0.000676  0.000304  0.3947  0.2391  0.2890    0.70147   0.07467   0.24891 0.4982  0.2033 t0-- 2370 2362    280.0      7.0   1.958480  0.055216   1.921840  0.051009   54.1     16.9    -37.32 28153.1   32187.0    2.2880    0.0933    0.2915 83.0095  6.6009  9.3189      4.253                  0.342      0.263    20482.23   2645.47   2425.01 14.905         0.09937 0.01775 0.01747  5173  116   2.54  0.14   0.13 1.20 0.10 0.14 3.699 0.050 0.068 -0.048 0.175 1 FFNF      4.264      0.344      0.265    20217.87   2678.21   2231.85  0.09937 0.01775 0.01747  5173  5173   2.54  0.14  0.13 1.20 0.10 0.14 3.699 0.050 0.068 -0.048 0.175 
 6956176 6798.01                    2.64177180 0.00001724  794.085861 0.021696  0.010512  0.001123  0.001123  0.1988  0.5005  0.1599    0.18780   1.06982   0.17830 0.4478  0.2353 t0--  502  500    127.2     21.6   2.956149  1.180944   3.936636  1.176085    7.9      9.6      7.91 6660.5     8586.0    4.6386    2.2532    1.9066 88.8096  1.1903  7.9351     10.758                  1.416      1.180    20690.53   1936.03   1452.02 13.533         0.00359 0.00052 0.00057  4976   70   9.42  0.47   0.46 2.16 0.16 0.17 2.825 0.039 0.057 -0.045 0.144 1 PPPP     10.674      1.488      1.116    20871.24   1811.64   1660.67  0.00359 0.00052 0.00057  4976  4976   9.42  0.47  0.46 2.16 0.16 0.17 2.825 0.039 0.057 -0.045 0.144 
 6962018 6799.01                    0.63494658 0.00000003  793.993204 0.000115  0.653581  0.012527  0.010178  0.4419  0.0328  0.0158    1.77626   0.02376   0.03801 0.6932  0.0634 t0-- 2111 2111 422700.6   1030.8   2.422830  0.008246   1.211415  0.004123  541.3   7103.9     -0.24 32054.0   32338.0    3.3576    0.0149    0.0238 82.3181  0.3433  0.4225     52.606                  1.662      2.161     1085.59    100.05    100.05 14.791         2.55830 0.21755 0.14074  4419   92   0.73  0.02   0.03 0.73 0.02 0.02 4.565 0.024 0.015  0.287 0.098 1 FFFF     52.625      1.598      2.078     1084.11    109.61     92.75  2.55830 0.21755 0.14074  4419  4419   0.73  0.02  0.03 0.73 0.02 0.02 4.565 0.024 0.015  0.287 0.098 
 6965293 6800.01                    5.07774553 0.00000295  788.675427 0.000139  0.429766  0.106936  0.112283  1.2107  0.1555  0.0891    0.45726   0.02989   0.00679 0.3200  0.3006 t0--  272  272  18778.4     39.2   3.179516  0.007024   1.589758  0.003512  616.9   4094.1     -4.59 4617.1     7690.0    8.5424    0.1737    0.0474 81.6063  0.7638  0.6365    103.362                 25.744     27.258     2025.62    218.99    185.30 12.847         0.20088 0.02273 0.02151  6773  146   2.22  0.07   0.07 1.58 0.08 0.09 3.940 0.036 0.038  0.006 0.172 1 FFFP    102.995     26.793     26.793     2033.84    226.57    191.71  0.20088 0.02273 0.02151  6773  6773   2.22  0.07  0.07 1.58 0.08 0.09 3.940 0.036 0.038  0.006 0.172 
 6967430 6801.01                    2.00381424 0.00001676  793.196756 0.013130  0.006016  0.000609  0.000469  0.2681  0.3825  0.2389    0.25436   0.36261   0.24174 0.3506  0.2905 t0--  670  640     40.0      6.1   3.613411  0.754750   3.545787  0.751168   10.5      9.1    -18.13 19946.0   20633.0    4.0611    0.8589    1.4315 88.6720  1.3271  9.2900      0.682                  0.072      0.060     1462.98    141.43    129.64 14.467         1.29452 0.11748 0.12806  6229  120   1.04  0.03   0.03 1.04 0.05 0.06 4.420 0.028 0.036 -0.296 0.131 1 FFFF      0.688      0.061      0.067     1451.74    151.35    116.43  1.29452 0.11748 0.12806  6229  6229   1.04  0.03  0.03 1.04 0.05 0.06 4.420 0.028 0.036 -0.296 0.131 
 7009828 6802.01                    5.32122594 0.00000052  791.811618 0.000137  0.493581  0.009183  0.013774  1.0030  0.0156  0.0143    0.15169   0.00098   0.00116 0.3119  0.3079 t0--  252  252  98781.9    109.0   7.492974  0.006743   3.746487  0.003371 1203.4   4677.6     -0.14 14820.1   15070.0    6.1012    0.0131    0.0167 80.4880  0.1637  0.0867    134.085                 10.962     10.049     1594.07    194.33    176.66 15.013         0.12097 0.02781 0.02175  5970  134   2.50  0.18   0.17 1.37 0.16 0.08 3.774 0.066 0.058  0.039 0.196 1 FFFF    132.809     12.229      8.735     1575.82    207.76    159.81  0.12097 0.02781 0.02175  5970  5970   2.50  0.18  0.17 1.37 0.16 0.08 3.774 0.066 0.058  0.039 0.196 
 7025851 6803.01                    2.34053610 0.00000211 1303.889881 0.001430  0.567948  0.039068  0.032900  0.7103  0.0807  0.0351    0.63784   0.02431   0.01094 0.3122  0.3042 t0--   76   76 240837.5    361.2   4.433945  0.008225   2.216973  0.004112  881.5   7542.9      2.01 2856.2     2911.0    5.6956    0.0730    0.0313 82.7084  0.4315  0.6202     85.122                  7.424      4.949     1777.47    185.89    157.29 14.390         0.61767 0.07310 0.06924  6105  118   1.37  0.04   0.04 1.16 0.07 0.08 4.221 0.037 0.043 -0.028 0.158 1 FFFF     85.527      6.865      5.394     1778.81    189.22    157.69  0.61767 0.07310 0.06924  6105  6105   1.37  0.04  0.04 1.16 0.07 0.08 4.221 0.037 0.043 -0.028 0.158 
 7031132 6804.01                    0.56679941 0.00000183  788.621266 0.009861  0.003530  0.000390  0.000230  0.2274  0.6037  0.0709    0.07394   0.13465   0.01224 0.4182  0.2542 t0-- 2385 1967     14.0      1.7   3.014386  1.355701   3.015447  1.328701   13.1     10.3    -29.07 30905.5   32466.0    1.0872    0.3577    0.0715 85.7559  3.5343 32.5157      0.371                  0.039      0.028     5080.89    396.91    396.91 12.818         1.58197 0.10317 0.13168  5759   94   0.96  0.02   0.02 1.00 0.04 0.05 4.472 0.022 0.033  0.003 0.119 1 FFFF      0.370      0.039      0.028     5067.70    405.06    371.30  1.58197 0.10317 0.13168  5759  5759   0.96  0.02  0.02 1.00 0.04 0.05 4.472 0.022 0.033  0.003 0.119 
 7031732 6805.01                    0.56680073 0.00000167  793.724983 0.005896  0.005419  0.000374  0.000299  0.2498  0.4251  0.2118    0.13252   0.02069   0.03965 0.4298  0.2465 t0-- 2372 2185     33.9      2.5   3.743535  0.194160   3.544769  0.191018   21.9     10.8    -35.02 30096.6   32308.0    1.3209    0.0664    0.1384 84.8127  4.5381 27.8771      1.392                  0.115      0.086    24366.67   2522.45   2102.04 13.656         0.13222 0.01394 0.01299  5662  115   2.36  0.08   0.07 1.26 0.06 0.07 3.787 0.032 0.034 -0.017 0.160 1 FFFF      1.402      0.114      0.087    24473.54   2458.11   2269.02  0.13222 0.01394 0.01299  5662  5662   2.36  0.08  0.07 1.26 0.06 0.07 3.787 0.032 0.034 -0.017 0.160 
 7031767 6806.01                    0.56680013 0.00000205  793.717861 0.021477  0.004800  0.000482  0.000371  0.4925  0.3518  0.3354    0.14330   0.06510   0.06510 0.4189  0.2534 t0-- 2371 1873     26.6      3.2   3.391542  0.391499   3.213010  0.385911   13.5      9.3     15.71 30154.3   31671.0    1.3457    0.1439    0.2466 80.5630  8.7092 26.1275      0.870                  0.098      0.074    14204.57   1732.07   1465.60 14.311         0.34045 0.05549 0.04331  5807  121   1.65  0.05   0.05 1.10 0.13 0.08 4.040 0.058 0.046  0.033 0.169 1 FFFF      0.873      0.089      0.081    14324.77   1575.78   1575.78  0.34045 0.05549 0.04331  5807  5807   1.65  0.05  0.05 1.10 0.13 0.08 4.040 0.058 0.046  0.033 0.169 
 7031948 6807.01                    0.56679963 0.00000219  904.253039 0.011298  0.009273  0.001204  0.000669  0.7514  0.1287  0.6242    0.06107   0.10789   0.00000 0.4472  0.2798 t0-- 2011 1800    106.1      9.2   3.330903  0.315397   3.215426  0.396824   18.1      9.7    -24.11 25512.4   27380.0    1.0122    0.4005    0.0000 78.9787 11.0183 30.8513      0.638                  0.092      0.055      792.54     62.39     47.99 15.765         3.40795 0.35075 0.24613  4134   66   0.63  0.02   0.02 0.62 0.02 0.02 4.625 0.028 0.019  0.072 0.118 1 FFFF      0.637      0.094      0.053      798.32     53.59     58.46  3.40795 0.35075 0.24613  4134  4134   0.63  0.02  0.02 0.62 0.02 0.02 4.625 0.028 0.019  0.072 0.118 
 7031992 6808.01                    0.56679368 0.00000175  793.728306 0.005735  0.009293  0.000796  0.000547  0.1797  0.6022  0.1112    0.11987   0.01677   0.04000 0.3763  0.2758 t0-- 2373 2201     99.3      7.1   3.810777  0.231818   3.732149  0.188201   22.1     10.2    -26.68 29967.6   32205.0    1.2723    0.0692    0.1430 84.2687  5.0132 34.3759      2.723                  0.688      0.423    24802.56   3410.93   2886.17 15.787         0.08422 0.03835 0.02745  5335  117   2.73  0.48   0.40 1.31 0.16 0.16 3.664 0.097 0.105 -0.080 0.185 1 FFFF      2.790      0.628      0.471    24751.02   3521.86   2934.88  0.08422 0.03835 0.02745  5335  5335   2.73  0.48  0.40 1.31 0.16 0.16 3.664 0.097 0.105 -0.080 0.185 
 7032117 6809.01                    0.56681040 0.00000159  793.733714 0.006321  0.008014  0.000570  0.000475  0.4844  0.4087  0.2238    0.08623   0.00692   0.01616 0.4652  0.2314 t0-- 2370 2159     73.7      5.3   4.634980  0.215931   4.486111  0.205139   21.0     12.4    -56.40 29429.5   32124.0    1.1359    0.0343    0.0686 83.5334  5.8150 32.3055      0.778                  0.066      0.044     2948.75    214.51    198.01 14.873         1.58839 0.12713 0.09831  5048   76   0.90  0.02   0.02 0.82 0.03 0.02 4.444 0.027 0.019  0.186 0.119 1 FFFF      0.777      0.069      0.041     2944.33    225.18    190.54  1.58839 0.12713 0.09831  5048  5048   0.90  0.02  0.02 0.82 0.03 0.02 4.444 0.027 0.019  0.186 0.119 
 7032174 6810.01                    0.56681766 0.00000290  788.634033 0.000000  0.003070  0.000000  0.000000  0.0858  0.0000  0.0000    0.12944   0.00000   0.00000 0.2958  0.3059 t0-- 2389 1755     11.1      0.0   3.807414  0.000000   3.791359  0.000000    4.1      8.1    -15.12 31474.2   31732.0    1.3003    0.0000    0.0000 86.2155  0.0000  0.0000      0.324                  0.007      0.001     5486.51      0.00      0.00 11.983         1.39452 0.12713 0.13609  5755   97   0.99  0.02   0.02 0.98 0.06 0.07 4.433 0.032 0.039 -0.006 0.133 1 FFNF      0.335      0.002      0.018     5486.51      0.00      0.00  1.39452 0.12713 0.13609  5755  5755   0.99  0.02  0.02 0.98 0.06 0.07 4.433 0.032 0.039 -0.006 0.133 
 7032383 6811.01                    0.56679999 0.00000214  793.737970 0.006084  0.007578  0.000726  0.000484  0.1191  0.6224  0.0800    0.10745   0.01047   0.03290 0.4390  0.2435 t0-- 2372 2059     69.7      6.0   4.070556  0.207952   3.976445  0.189697   18.8      9.4    -75.22 30075.7   32223.0    1.2210    0.0514    0.1234 82.1039  7.1757 32.2908      4.795                  2.321      0.995    83256.73      0.00      0.00 15.354         0.00849 0.00636 0.00434  5007   82   6.08  2.43   1.14 1.65 0.43 0.32 3.024 0.167 0.169 -0.170 0.175 1 FFFF      4.779      2.237      0.959    83256.66      0.00      0.00  0.00849 0.00636 0.00434  5007  5007   6.08  2.43  1.14 1.65 0.43 0.32 3.024 0.167 0.169 -0.170 0.175 
 7032968 6812.01                    0.56679943 0.00000276  788.636996 0.018449  0.002375  0.000223  0.000279  0.4700  0.2236  0.4205    0.43338   1.47670   0.36918 0.3148  0.3003 t0-- 2383 1577      6.1      1.1   3.053992  0.832678   3.035965  0.829156    8.1      7.7    -22.48 31587.7   32432.0    1.4083    0.8340    0.2274 86.3444  3.6554 20.4703      0.292                  0.033      0.033     8730.70    701.05    701.05 11.786         1.09202 0.06972 0.08742  6200  106   1.13  0.02   0.02 1.14 0.04 0.06 4.384 0.021 0.030 -0.033 0.126 1 FFNF      0.290      0.037      0.029     8757.72    634.17    761.00  1.09202 0.06972 0.08742  6200  6200   1.13  0.02  0.02 1.14 0.04 0.06 4.384 0.021 0.030 -0.033 0.126 
 7033713 6813.01                    2.19641408 0.00002956  903.338191 0.025278  0.009159  0.000765  0.000893  0.0036  0.6883  0.0034    0.09564   0.04114   0.08227 0.4719  0.2206 t0--  515  510     96.0     10.7   5.146315  0.645980   4.830216  0.643737   11.8      9.6    -15.89 18865.4   19500.0    3.1225    0.4353    0.9069 87.6595  2.3372 14.4906      0.777                  0.191      0.089      475.63     83.60     76.00 15.811         2.41300 0.39430 0.88340  5376  185   0.81  0.14   0.07 0.90 0.07 0.10 4.576 0.030 0.120 -0.020 0.275 0 FFFF      0.783      0.181      0.091      465.35     97.54     60.03  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7033748 6814.01                    2.19635510 0.00000010  793.508549 0.000115  0.592830  0.009007  0.014260  0.7016  0.0203  0.0182    0.07845   0.00097   0.00111 0.2915  0.3018 t0--  613  613 266414.6    169.9   9.658619  0.007770   4.829309  0.003885 2132.0  19598.9     -0.12 32154.5   32285.0    2.7148    0.0103    0.0135 74.9183  0.4365  0.2757    221.571                 12.368     12.368     9179.39    928.82    851.41 13.685         0.05571 0.00968 0.00725  6045  121   3.43  0.17   0.16 1.63 0.10 0.08 3.573 0.051 0.039  0.028 0.204 1 FFFF    220.415     12.437     11.481     9253.38    845.07    921.90  0.05571 0.00968 0.00725  6045  6045   3.43  0.17  0.16 1.63 0.10 0.08 3.573 0.051 0.039  0.028 0.204 
 7049486 6815.01                   26.71842345 0.00000119  792.449084 0.000100  0.475329  0.011745  0.010962  1.0685  0.0155  0.0128    0.43934   0.00259   0.00207 0.3343  0.2936 t0--   51   51  72930.4     42.9   8.145506  0.005002   4.072753  0.002501 2173.5   4569.1     -0.02 3384.4     3415.0   25.5012    0.0467    0.0433 87.5994  0.0254  0.0294     69.954                 19.745     25.669       64.10     11.18     10.17 13.144         0.58760 1.11400 0.30180  5957  196   1.29  0.38   0.42 0.89 0.13 0.09 4.168 0.300 0.175 -0.420 0.300 0 FFFF     68.419     19.708     25.082       64.90     10.80     10.80  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7050754 6816.01                    0.61577187 0.00000463  793.800096 0.000000  0.004607  0.000000  0.000000  0.2007  0.0000  0.0000    0.74240   0.00000   0.00000 0.2984  0.2994 t0-- 2178 1217     24.7      0.0   1.943741  0.000000   1.933897  0.000000    3.1      9.2    -28.00 31452.7   32348.0    2.4596    0.0000    0.0000 85.3202  0.0000  0.0000      1.138                  0.010      0.112    29171.13      0.00      0.00 13.921         0.19289 0.02158 0.02061  6473  144   2.21  0.08   0.07 1.50 0.08 0.09 3.922 0.035 0.038  0.012 0.149 1 FFNF      1.125      0.016      0.036    29171.13      0.00      0.00  0.19289 0.02158 0.02061  6473  6473   2.21  0.08  0.07 1.50 0.08 0.09 3.922 0.035 0.038  0.012 0.149 
 7090801 6817.01                  548.07954179 0.02914160  300.377236 0.028178  0.023186  0.002123  0.002477  0.1289  0.5439  0.0720    2.69018   2.09667   2.32963 0.3981  0.2673 t0--    3    3    620.3     97.5  10.377736  1.550326  10.082118  1.452951    8.5      7.9      0.00 267.0       267.0  370.9920  101.3599   83.4729 89.9787  0.0213  0.0936      2.534                  2.835      2.835        0.00    353.94      0.00  9.233         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFNF      2.545      2.584      2.819        0.00   1078.46      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7097571 6818.01                    2.21396437 0.00000007  771.820420 0.000186  0.345081  0.000615  0.000615  0.6339  0.0033  0.0021    0.11633   0.00074   0.00086 0.2955  0.3018 t0--  478  478 123275.6    239.7   6.764620  0.013553   3.830247  0.030896  951.5   4234.8     -0.37 25445.9   25472.0    3.1119    0.0066    0.0071 78.2244  0.0840  0.0672    106.939                  2.519      3.207     6636.71    566.24    566.24 11.267         0.10617 0.00787 0.00840  6193  120   2.83  0.07   0.07 1.72 0.06 0.06 3.769 0.022 0.026  0.285 0.109 1 FFFF    106.949      2.577      3.279     6632.18    577.91    577.91  0.10617 0.00787 0.00840  6193  6193   2.83  0.07  0.07 1.72 0.06 0.06 3.769 0.022 0.026  0.285 0.109 
 7103300 6819.01                    3.22624958 0.00000703  786.867873 0.002292  0.006463  0.000931  0.000864  0.6289  0.3144  0.3243  124.22864 412.66419 110.71478 0.2877  0.312  t0--  419  418     31.9      3.8   0.315503  0.095028   0.314386  0.095830   10.6      9.0    -10.35 3933.2     4256.0   58.0510   21.7813   12.6472 89.8179  0.1821  0.6828      0.826                  0.121      0.112     1050.71    107.95     91.35 11.429         0.98355 0.07606 0.08236  6429  127   1.17  0.02   0.02 1.14 0.05 0.07 4.353 0.026 0.033 -0.261 0.137 1 PPNP      0.825      0.121      0.111     1056.46    103.26     95.32  0.98355 0.07606 0.08236  6429  6429   1.17  0.02  0.02 1.14 0.05 0.07 4.353 0.026 0.033 -0.261 0.137 
 7105574 6820.01                   20.72606492 0.00000363  780.887772 0.000139  0.480052  0.098603  0.010956  0.9885  0.0687  0.0769    0.99495   0.04969   0.01028 0.3320  0.2988 t0--   66   66 118709.1    128.6   6.476120  0.008574   3.238060  0.004287 1216.7   4660.5     -0.21 3240.3     3549.0   28.2590    0.4847    0.0782 87.9714  0.1696  0.0848    109.457                 14.390     10.392      167.53     14.97     16.22 14.069         0.21535 0.02645 0.02252  5861  113   1.93  0.07   0.06 1.12 0.07 0.07 3.911 0.038 0.037 -0.150 0.148 1 FFFF    111.241     12.838     12.036      166.83     15.66     15.66  0.21535 0.02645 0.02252  5861  5861   1.93  0.07  0.06 1.12 0.07 0.07 3.911 0.038 0.037 -0.150 0.148 
 7115200 6821.01                    0.56680110 0.00000181  788.607877 0.008978  0.003697  0.000343  0.000215  0.6147  0.2184  0.4500    0.27610   0.10530   0.17902 0.3549  0.288  t0-- 2385 1996     15.6      1.6   2.378935  0.260377   2.256042  0.258800   13.8      9.1    -34.61 30498.1   32548.0    1.7749    0.2074    0.3988 86.3078  3.6922 23.3839      0.571                  0.049      0.045    13216.15   1422.23   1185.19 12.766         0.60072 0.06178 0.06661  6247  131   1.40  0.04   0.04 1.19 0.06 0.08 4.217 0.032 0.042 -0.111 0.152 1 FFFF      0.567      0.055      0.039    13203.36   1411.21   1282.92  0.60072 0.06178 0.06661  6247  6247   1.40  0.04  0.04 1.19 0.06 0.08 4.217 0.032 0.042 -0.111 0.152 
 7115332 6822.01                    0.56678537 0.00000288  793.745099 0.007712  0.007234  0.000781  0.000520  0.9741  0.0034  0.6877    0.06223   0.03365   0.00177 0.3013  0.3073 t0-- 1215 1198     60.0      6.0   4.404261  0.326171   4.229613  0.263663   21.7      7.8      0.00 11351.9   12456.0    1.0159    0.1596    0.0071 85.4630  3.7774 41.5516      1.060                  0.128      0.091    11160.00   1124.48   1030.78 14.944         0.67627 0.10245 0.08921  6130  120   1.32  0.06   0.05 1.16 0.07 0.08 4.246 0.047 0.047 -0.024 0.159 1 FFFF      1.053      0.138      0.086    11087.43   1219.38   1016.15  0.67627 0.10245 0.08921  6130  6130   1.32  0.06  0.05 1.16 0.07 0.08 4.246 0.047 0.047 -0.024 0.159 
 7115463 6823.01                    0.56679705 0.00000160  793.750161 0.006534  0.009101  0.000538  0.000395  0.6478  0.1131  0.4828    0.06502   0.00263   0.00249 0.3406  0.2932 t0-- 2372 2230     96.5      6.3   5.723479  0.183804   5.549166  0.175444   23.3     11.5    -95.97 29783.5   32345.0    1.0339    0.0137    0.0137 71.9166 16.7884 20.0170      1.423                  0.122      0.102    11136.27   1249.87   1041.56 15.124         0.51506 0.09276 0.08118  5854  110   1.42  0.08   0.07 1.08 0.09 0.09 4.159 0.052 0.056  0.028 0.149 1 FFFF      1.427      0.114      0.104    11176.88   1164.33   1067.30  0.51506 0.09276 0.08118  5854  5854   1.42  0.08  0.07 1.08 0.09 0.09 4.159 0.052 0.056  0.028 0.149 
 7115597 6824.01                    0.56679480 0.00000206  904.236294 0.007786  0.010135  0.001027  0.000785  0.9822  0.0070  0.6867    0.10983   0.48191   0.00000 0.4036  0.2646 t0-- 2008 1556    117.7     13.3   2.072131  0.214178   2.010034  0.204102   14.1     13.4    -23.47 19358.5   20536.0    2.0696    0.2664    0.5123 86.2447  3.7538 22.5230      1.303                  0.193      0.138     6505.71    651.24    551.05 15.915         0.74528 0.18381 0.14722  5446  102   1.18  0.09   0.08 0.90 0.06 0.05 4.239 0.067 0.066  0.062 0.147 1 FFFF      1.309      0.187      0.144     6535.01    580.57    633.35  0.74528 0.18381 0.14722  5446  5446   1.18  0.09  0.08 0.90 0.06 0.05 4.239 0.067 0.066  0.062 0.147 
 7115878 6825.01                    0.56679240 0.00000166  793.727840 0.005728  0.007410  0.000668  0.000401  0.3925  0.5713  0.0907    0.13015   0.01528   0.05433 0.3340  0.2959 t0-- 2373 2205     64.4      4.2   3.728217  0.209646   3.679076  0.187213   22.6     10.3     48.75 29733.6   32175.0    1.3064    0.0724    0.1783 83.6754  5.6195 35.1216      0.731                  0.074      0.046     4778.57    495.71    381.32 14.897         1.80301 0.13122 0.14918  5825  114   0.90  0.03   0.02 0.95 0.04 0.05 4.504 0.021 0.031 -0.182 0.138 1 FFFF      0.731      0.074      0.046     4832.72    433.49    433.49  1.80301 0.13122 0.14918  5825  5825   0.90  0.03  0.02 0.95 0.04 0.05 4.504 0.021 0.031 -0.182 0.138 
 7116043 6826.01                    0.56680475 0.00000286  904.249236 0.018197  0.006182  0.000840  0.000611  0.3304  0.4494  0.2317    0.07183   0.05415   0.01083 0.4451  0.2398 t0-- 2007 1713     45.2      7.8   3.642708  0.632727   3.904460  0.631418   12.5     11.5    -18.57 25654.6   26572.0    1.0536    0.2363    0.0364 84.7058  4.4102 34.3998      0.557                  0.074      0.059     3059.54    258.73    282.26 14.530         2.20885 0.16165 0.20790  5363   97   0.81  0.02   0.02 0.85 0.04 0.06 4.547 0.024 0.037 -0.105 0.135 1 FFFF      0.557      0.074      0.059     3048.85    271.67    271.67  2.20885 0.16165 0.20790  5363  5363   0.81  0.02  0.02 0.85 0.04 0.06 4.547 0.024 0.037 -0.105 0.135 
 7116226 6827.01                    0.56679965 0.00000169  793.731086 0.005028  0.008989  0.000581  0.000459  0.7702  0.1499  0.4382    0.10640   0.00755   0.03127 0.3144  0.3037 t0-- 2372 2264     91.5      5.7   4.165808  0.199993   4.026898  0.172878   26.4     12.9    -89.09 29718.6   32191.0    1.2180    0.0363    0.1252 63.2830 24.0446 14.6939      1.204                  0.108      0.085     8561.94    934.71    778.93 15.420         0.78633 0.13818 0.11868  5887  113   1.22  0.06   0.06 1.05 0.08 0.08 4.276 0.053 0.054  0.019 0.154 1 FFFF      1.211      0.104      0.096     8537.19    991.88    686.69  0.78633 0.13818 0.11868  5887  5887   1.22  0.06  0.06 1.05 0.08 0.08 4.276 0.053 0.054  0.019 0.154 
 7116236 6828.01                    0.56680086 0.00000296  904.251628 0.009531  0.008860  0.000983  0.000636  0.9853  0.0090  0.6894    0.06593   0.09977   0.00333 0.3623  0.2859 t0-- 2017 1792     90.7      8.1   3.401774  0.345164   3.346374  0.291584   18.3     11.1     18.81 24783.6   26575.0    1.0293    0.3737    0.0087 84.8356  4.4260 36.8834      1.565                  0.240      0.171    12304.58   1271.89   1271.89 15.670         0.32655 0.07897 0.05962  5566  115   1.61  0.12   0.11 1.01 0.07 0.07 4.017 0.065 0.059  0.028 0.171 1 FFFF      1.571      0.240      0.171    12222.81   1400.20   1184.78  0.32655 0.07897 0.05962  5566  5566   1.61  0.12  0.11 1.01 0.07 0.07 4.017 0.065 0.059  0.028 0.171 
 7117513 6829.01                    0.56679130 0.00000245  904.237199 0.010984  0.009226  0.000981  0.000771  0.5750  0.1806  0.5451    0.09535   0.29972   0.02997 0.3569  0.2891 t0-- 2009 1677     99.1     11.4   2.557975  0.313559   2.350562  0.290974   12.3     10.7    -22.53 26295.6   27324.0    1.7208    0.2546    0.3916 84.9141  5.0829 26.1407      1.295                  0.199      0.182     7910.27    781.99    781.99 15.916         0.62227 0.19995 0.14784  5553  110   1.27  0.12   0.11 0.94 0.07 0.07 4.193 0.083 0.080  0.027 0.165 1 FFFF      1.277      0.211      0.158     7843.96    807.25    739.98  0.62227 0.19995 0.14784  5553  5553   1.27  0.12  0.11 0.94 0.07 0.07 4.193 0.083 0.080  0.027 0.165 
 7117541 6830.01                    1.58567342 0.00000011  811.865314 0.000115  0.463036  0.035275  0.048842  1.1477  0.0533  0.0439    0.33961   0.01351   0.00569 0.3410  0.295  t0--  825  825  43939.9     83.6   3.216877  0.006042   1.608438  0.003021  717.5   2687.6     -0.64 22104.3   22486.0    3.5604    0.0478    0.0191 71.1177  0.6838  0.6034     45.943                  5.804      4.146     1270.55    111.35    111.35 15.634         1.62821 0.22402 0.23180  5790  103   0.93  0.05   0.05 0.96 0.05 0.06 4.477 0.036 0.048 -0.104 0.148 1 FFFF     46.258      5.477      4.634     1265.89    116.20    105.64  1.62821 0.22402 0.23180  5790  5790   0.93  0.05  0.05 0.96 0.05 0.06 4.477 0.036 0.048 -0.104 0.148 
 7118545 6831.01                   14.79721911 0.00000018  787.962480 0.000025  0.469341  0.000062  0.000067  0.1569  0.0087  0.0000    0.88072   0.00076   0.00089 0.2968  0.3043 t0--   92   92 252630.3     46.6   7.618065  0.001718   5.124434  0.001017 7797.5  15465.7     -0.02 5880.0     5908.0   21.6832    0.0057    0.0078 89.5651  0.0045  0.0053     72.990                  2.491      1.957      172.74     17.13     17.13 14.185         0.50539 0.06105 0.05860  6079  115   1.43  0.04   0.04 1.06 0.08 0.07 4.149 0.041 0.043 -0.241 0.143 1 FFFF     73.026      2.487      2.072      171.13     18.78     14.75  0.50539 0.06105 0.05860  6079  6079   1.43  0.04  0.04 1.06 0.08 0.07 4.149 0.041 0.043 -0.241 0.143 
 7125636 6832.01                    6.49066211 0.00000048  792.021771 0.000052  0.541175  0.020008  0.017902  0.7979  0.0287  0.0294    3.00290   0.04071   0.03619 0.5099  0.1983 t0--  208  208 194379.8    146.1   3.480820  0.003129   1.740410  0.001565 1680.2   6639.1     -0.19 5933.9     6373.0   18.8424    0.0798    0.0798 87.5776  0.0753  0.0795     44.853                  2.398      2.055       62.88      5.24      5.24 15.507         2.39306 0.24032 0.19932  4651   84   0.76  0.03   0.02 0.75 0.03 0.03 4.550 0.030 0.024  0.172 0.120 1 FFFF     44.835      2.505      1.969       62.27      5.34      4.90  2.39306 0.24032 0.19932  4651  4651   0.76  0.03  0.02 0.75 0.03 0.03 4.550 0.030 0.024  0.172 0.120 
 7128918 6833.01                    7.11879853 0.00000056  789.156163 0.000074  0.495161  0.011366  0.009851  0.9825  0.0092  0.0187    1.25590   0.00766   0.00766 0.3880  0.2722 t0--  189  189 107402.6     95.7   4.120917  0.004041   2.060458  0.002021 1483.7   4480.0      0.20 6526.6     6738.0   14.9858    0.0304    0.0327 86.2582  0.0499  0.0466     80.564                 11.574      8.267      390.90     40.37     44.04 15.758         0.38428 0.13916 0.10286  5629  121   1.52  0.18   0.16 1.02 0.09 0.08 4.065 0.091 0.088  0.032 0.169 1 FFFF     80.904     11.466      8.190      390.08     45.27     41.78  0.38428 0.13916 0.10286  5629  5629   1.52  0.18  0.16 1.02 0.09 0.08 4.065 0.091 0.088  0.032 0.169 
 7132015 6834.01                    6.99472996 0.00033974 1342.731274 0.000000  0.008640  0.000000  0.000000  0.7698  0.0000  0.0000    3.02696   0.00000   0.00000 0.8768 -0.0807 t0--   37   37     71.0      0.0   1.755628  0.000000   1.719151  0.000000    6.3      7.4     -3.23 330.7       382.0   19.8570    0.0000    0.0000 87.7783  0.0000  0.0000     97.973                  1.070     14.067   253099.26      0.00      0.00 12.843         0.00000 0.00000 0.00000  3621   87  88.18 16.58  14.91 0.89 0.22 0.10 0.493 0.158 0.149 -0.483 0.141 1 FFFF     73.095     12.501      6.539   253099.26      0.00      0.00  0.00000 0.00000 0.00000  3621  3621  88.18 16.58 14.91 0.89 0.22 0.10 0.493 0.158 0.149 -0.483 0.141 
 7135549 6835.01                   22.50057528 0.00103567  780.730744 0.000000  0.005246  0.000000  0.000000  0.0756  0.0000  0.0000    0.48425   0.00000   0.00000 0.3861  0.2742 t0--   58   57     33.3      0.0   7.337771  0.000000   7.299235  0.000000    5.2      7.3     -5.00 3464.4     3542.0   23.4890    0.0000    0.0000 89.8156  0.0000  0.0000      0.758                  0.024      0.015       81.20      0.00      0.00 13.903         0.66867 0.07874 0.06370  6074  122   1.33  0.04   0.03 1.15 0.06 0.08 4.243 0.039 0.036  0.027 0.140 1 SPNP      0.803      0.003      0.035       81.20      0.00      0.00  0.66867 0.07874 0.06370  6074  6074   1.33  0.04  0.03 1.15 0.06 0.08 4.243 0.039 0.036  0.027 0.140 
 7137798 6836.01                    2.25353696 0.00000020  786.618711 0.000159  0.532763  0.013178  0.011421  0.8201  0.0218  0.0157    0.24423   0.00282   0.00229 0.2625  0.3153 t0--  606  606 182546.1    252.4   5.751823  0.009437   2.875912  0.004718  904.8   5622.3      0.11 29405.5   29616.0    4.0318    0.0155    0.0126 78.2651  0.1881  0.2907    145.373                  5.730      5.730     7198.08    791.76    659.80 13.451         0.14138 0.01387 0.01347  6690  141   2.49  0.07   0.07 1.58 0.07 0.11 3.840 0.029 0.036 -0.091 0.109 1 FFFF    144.986      6.023      5.096     7275.06    735.99    735.99  0.14138 0.01387 0.01347  6690  6690   2.49  0.07  0.07 1.58 0.07 0.11 3.840 0.029 0.036 -0.091 0.109 
 7177553 6837.01                   17.99646313 0.00000262  774.405156 0.000062  0.462415  0.028996  0.019331  1.0908  0.0309  0.0282    1.40577   0.01738   0.01189 0.3847  0.2721 t0--   75   75  62642.8     40.7   4.662323  0.003216   2.331162  0.001608 1952.4   8574.5     -0.10 2695.7     3039.0   28.8692    0.1243    0.0746 87.8464  0.0382  0.0646    127.544                 37.789     70.854      224.11    249.43      0.00 11.511         0.14030 1.34800 0.06003  5684  182   2.25  0.69   1.38 1.13 0.15 0.28 3.788 0.656 0.164 -0.280 0.275 0 FFFF    124.963     38.980     68.214      258.17    398.29    132.76  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7177892 6838.01                    1.38624930 0.00000005  787.978076 0.000143  0.442847  0.039901  0.017955  1.1351  0.0385  0.0296    0.39560   0.01010   0.00740 0.3269  0.3021 t0--  973  973  47004.1    113.8   2.997921  0.009147   1.498961  0.004574  560.0   2369.2     -0.28 26237.7   26282.0    3.4248    0.0287    0.0210 70.5513  0.5269  0.4340     87.103                  6.222      5.743     6183.34    636.27    583.25 11.766         0.32281 0.03079 0.02982  6266  124   1.77  0.04   0.04 1.29 0.06 0.10 4.049 0.031 0.037 -0.074 0.149 1 FFFF     86.842      6.719      5.375     6140.09    630.88    573.53  0.32281 0.03079 0.02982  6266  6266   1.77  0.04  0.04 1.29 0.06 0.10 4.049 0.031 0.037 -0.074 0.149 
 7185487 6839.01                    0.53489874 0.00003457  607.585499 0.044355  0.025136  0.007211  0.003933  0.1063  0.6068  0.0677   10.39590 776.73241  10.08743 0.3299  0.3389 t0--  165  164    730.7    119.2   0.884152  0.371320   0.843676  0.349779    9.4      7.7     -9.01 1484.6     1722.0    4.2319    3.2596    2.5611 88.2412  1.7583  7.0332      1.256                  0.357      0.214      311.21     30.02     27.52 16.670         6.54710 0.34298 0.31679  3572   73   0.45  0.01   0.01 0.44 0.01 0.01 4.766 0.011 0.011  0.262 0.126 1 FFNF      1.246      0.348      0.209      310.33     30.86     26.11  6.54710 0.34298 0.31679  3572  3572   0.45  0.01  0.01 0.44 0.01 0.01 4.766 0.011 0.011  0.262 0.126 
 7198648 6840.01                    0.56679810 0.00000190  794.112920 0.004346  0.012987  0.001065  0.000852  0.8508  0.0431  0.6136    0.07562   0.00263   0.00920 0.4379  0.2415 t0-- 2380 2327    201.6     18.7   5.143292  0.183200   4.971610  0.153371   53.9     12.9      0.00 21910.1   24272.0    1.0872    0.0142    0.0439 85.5146  3.8433 37.7927      1.087                  0.278      0.129     2983.76    614.97    409.98 15.524         2.51400 0.45080 0.97750  5488  182   0.79  0.16   0.07 0.88 0.08 0.10 4.584 0.036 0.135 -0.180 0.300 0 FFFF      1.083      0.294      0.105     3089.04    521.51    521.51  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7199935 6841.01                    0.56680301 0.00000204  793.744607 0.009974  0.004295  0.000508  0.000317  0.6534  0.3215  0.3579    0.06352   0.02950   0.00000 0.3239  0.2991 t0-- 2369 1891     21.4      2.5   4.676230  0.381777   4.692404  0.363134   12.4      8.5    -26.76 30985.7   32279.0    1.0815    0.0517    0.0724 85.3771  3.8504 41.5842      0.880                  0.106      0.076    17953.73   2035.53   1722.37 13.379         0.24958 0.03675 0.02629  5844  110   1.86  0.05   0.05 1.16 0.13 0.08 3.959 0.055 0.039  0.030 0.167 1 FFFF      0.879      0.105      0.075    17902.17   2105.41   1619.55  0.24958 0.03675 0.02629  5844  5844   1.86  0.05  0.05 1.16 0.13 0.08 3.959 0.055 0.039  0.030 0.167 
 7200102 6842.01                   14.66575962 0.00000169  791.196326 0.000078  0.613204  0.007260  0.008935  0.5755  0.0140  0.0157    8.56659   0.07344   0.05770 0.4831  0.2137 t0--   91   91 335815.6    365.9   3.668017  0.004531   1.834009  0.002265 1143.9   9375.5     -0.20 2770.9     2951.0   46.0058    0.1308    0.1028 89.2802  0.0209  0.0128     84.463                  3.778      4.122       84.17      5.42      5.42 15.213         0.61024 0.08327 0.07485  5233   73   1.26  0.05   0.05 0.88 0.03 0.02 4.179 0.038 0.039  0.190 0.119 1 FFFF     84.422      3.938      3.938       84.21      5.26      5.26  0.61024 0.08327 0.07485  5233  5233   1.26  0.05  0.05 0.88 0.03 0.02 4.179 0.038 0.039  0.190 0.119 
 7200225 6843.01                    0.56678946 0.00000246  793.753926 0.010864  0.007146  0.000661  0.000661  0.0053  0.7147  0.0045    0.07496   0.00953   0.01429 0.3681  0.284  t0-- 2378 2125     57.1      7.4   4.890709  0.365887   4.830885  0.359418   18.7      9.3      0.00 29203.1   30891.0    1.0832    0.0493    0.0602 78.9677  9.5606 32.3590      0.851                  0.106      0.080     6098.28    739.51    475.40 15.328         0.98373 0.17402 0.14625  5620  105   1.10  0.05   0.05 0.94 0.07 0.07 4.325 0.054 0.053  0.028 0.156 1 FFFF      0.853      0.107      0.080     6188.73    596.01    596.01  0.98373 0.17402 0.14625  5620  5620   1.10  0.05  0.05 0.94 0.07 0.07 4.325 0.054 0.053  0.028 0.156 
 7200301 6844.01                    0.56680593 0.00000172  793.706842 0.007235  0.006425  0.000452  0.000421  0.6792  0.2223  0.4229    0.27291   0.05983   0.14531 0.4165  0.2553 t0-- 2369 2029     46.6      3.9   2.604527  0.184246   2.621225  0.172908   15.6     11.9    -30.95 29775.9   31659.0    1.6733    0.1673    0.2789 84.0449  5.4125 22.1913      0.645                  0.338      0.135     4768.61    511.61    558.12 14.702         1.06093 0.72849 0.69974  5474  113   1.00  0.48   0.17 0.91 0.10 0.07 4.341 0.151 0.303  0.000 0.162 1 FFFF      0.643      0.338      0.121     4771.19    531.50    531.50  1.06093 0.72849 0.69974  5474  5474   1.00  0.48  0.17 0.91 0.10 0.07 4.341 0.151 0.303  0.000 0.162 
 7203179 6845.01                    2.24573864 0.00000011  787.147173 0.000089  0.691319  0.001378  0.001590  0.3966  0.0041  0.0030    0.15224   0.00044   0.00041 0.2945  0.3121 t0--  605  605 483093.3    268.3   8.621495  0.006271   4.310748  0.003135 2121.9   9708.4      0.06 32110.2   32462.0    3.4366    0.0033    0.0031 83.3643  0.0538  0.0580    243.911                  7.007     10.121     8838.47    746.39    746.39 13.432         0.08095 0.00866 0.00788  6391  123   3.21  0.10   0.11 1.93 0.05 0.07 3.705 0.030 0.030  0.382 0.140 1 FFFF    244.108      6.493     11.362     8749.11    863.37    678.36  0.08095 0.00866 0.00788  6391  6391   3.21  0.10  0.11 1.93 0.05 0.07 3.705 0.030 0.030  0.382 0.140 
 7203194 6846.01                    2.24571514 0.00001712  793.879577 0.009505  0.006412  0.000492  0.000393  0.5958  0.2574  0.3922    0.28740   0.04167   0.21668 0.3336  0.2985 t0--  597  588     47.0      4.7   3.940447  0.325007   3.871045  0.304029   13.6     11.7    -17.77 19342.2   20145.0    4.2632    0.4162    1.1560 88.4098  1.5902 10.7335      0.833                  0.071      0.055     1517.84    145.68    133.54 14.244         0.94136 0.09104 0.10071  6195  115   1.19  0.03   0.03 1.14 0.06 0.08 4.340 0.033 0.041 -0.026 0.155 1 FFFF      0.832      0.073      0.056     1513.96    152.70    127.25  0.94136 0.09104 0.10071  6195  6195   1.19  0.03  0.03 1.14 0.06 0.08 4.340 0.033 0.041 -0.026 0.155 
 7204073 6847.01                    0.56680395 0.00000088  788.601809 0.002527  0.008636  0.000495  0.000379  0.1547  0.4986  0.1184    1.03914   0.21616   0.56987 0.4326  0.2647 t0-- 2377 2370     87.2      4.4   1.659405  0.100263   1.635465  0.097097   26.9     21.4    -18.11 31257.5   32470.0    2.6160    0.2317    0.5020 86.7334  3.2659 13.4720      0.585                  0.052      0.026      813.04     45.46     45.46 12.663         3.64554 0.22803 0.48957  4200   53   0.62  0.03   0.01 0.63 0.01 0.01 4.646 0.021 0.041  0.003 0.107 1 FFFF      0.585      0.052      0.026      817.12     44.60     48.65  3.64554 0.22803 0.48957  4200  4200   0.62  0.03  0.01 0.63 0.01 0.01 4.646 0.021 0.041  0.003 0.107 
 7212722 6848.01                    2.31617180 0.00000005  792.589648 0.000042  0.572570  0.005629  0.010132  0.7001  0.0146  0.0117    0.86198   0.00379   0.00645 0.2974  0.3133 t0--  585  585 250836.7    129.3   4.038079  0.002410   2.019039  0.001205 2338.5  15679.8     -0.07 20125.5   20497.0    6.2523    0.0092    0.0156 83.5247  0.1394  0.0775     99.737                  3.205      3.472     2562.15    266.57    242.33 13.969         0.43271 0.05006 0.04589  6285  132   1.60  0.05   0.05 1.28 0.06 0.08 4.133 0.035 0.039 -0.011 0.175 1 FFFF     99.700      3.267      3.540     2592.08    253.11    253.11  0.43271 0.05006 0.04589  6285  6285   1.60  0.05  0.05 1.28 0.06 0.08 4.133 0.035 0.039 -0.011 0.175 
 7217088 6849.01                   12.54471957 0.00006226  787.634313 0.004201  0.014787  0.001484  0.000989  0.1850  0.4536  0.1564   49.47063  19.90565  39.81129 0.4092  0.2615 t0--  110  110    262.2     32.7   1.232118  0.143627   1.163031  0.142042   10.8      8.8     -5.83 1257.3     1412.0   75.7725   12.5863   20.1380 89.9099  0.0901  0.4955      1.989                  0.205      0.173      156.52     18.01     18.01 15.082         0.75106 0.11628 0.10302  6012  141   1.22  0.05   0.05 0.99 0.08 0.07 4.254 0.049 0.051 -0.258 0.146 1 PPPP      1.987      0.206      0.174      155.76     19.35     17.59  0.75106 0.11628 0.10302  6012  6012   1.22  0.05  0.05 0.99 0.08 0.07 4.254 0.049 0.051 -0.258 0.146 
 7280953 6850.01                    0.56677859 0.00000123  788.459208 0.000000  0.011006  0.000000  0.000000  0.4000  0.0000  0.0000    0.07500   0.00000   0.00000 0.3805  0.3366 t0-- 2396 2390    143.0      0.0   5.075790  0.000000   4.951233  0.000000   70.9     14.0    -35.70 30025.9   32514.0    1.0840    0.0000    0.0000 68.3451  0.0000  0.0000      0.738                  0.030      0.005      704.61      0.00      0.00 13.072         3.34977 0.20383 0.18693  3989   81   0.63  0.02   0.02 0.61 0.01 0.01 4.619 0.014 0.014  0.252 0.119 1 FFFF      0.765      0.003      0.013      704.61      0.00      0.00  3.34977 0.20383 0.18693  3989  3989   0.63  0.02  0.02 0.61 0.01 0.01 4.619 0.014 0.014  0.252 0.119 
 7281217 6851.01                    0.56680532 0.00000209  793.734729 0.007693  0.016464  0.000631  0.000901  0.9820  0.0000  0.0122    0.06108   0.00043   0.00039 0.3857  0.2719 t0-- 2369 2349    176.4     12.9   6.390547  0.329393   1.209230  0.282855   45.9     11.8      0.00 21985.9   24294.0    1.0124    0.0022    0.0024 15.8168  1.5487  0.9531      2.581                  0.217      0.217     8970.38    941.94    863.45 15.644         0.41088 0.08647 0.06880  5337  109   1.44  0.09   0.09 0.91 0.06 0.05 4.068 0.058 0.055  0.041 0.157 1 FFFF      2.581      0.231      0.205     8926.87    904.11    828.76  0.41088 0.08647 0.06880  5337  5337   1.44  0.09  0.09 0.91 0.06 0.05 4.068 0.058 0.055  0.041 0.157 
 7281229 6852.01                    0.56681907 0.00000235  812.982169 0.008640  0.042465  0.456898  0.029798  1.1960  0.2964  0.1994    0.07477   0.12798   0.01239 0.3477  0.2934 t0-- 2317 1845    129.5     13.3   3.739518  0.601226   1.869759  0.300613   17.0      8.3      0.00 22186.4   23686.0    1.0591    0.4457    0.0297  8.0404  3.0210  1.5900      5.477                 51.081      4.142     5778.82    619.93    524.55 15.972         1.17475 0.26364 0.22847  5701  108   1.04  0.07   0.06 0.96 0.07 0.07 4.381 0.063 0.068  0.001 0.153 1 FFFF      5.572     50.537      4.211     5783.84    589.05    535.50  1.17475 0.26364 0.22847  5701  5701   1.04  0.07  0.06 0.96 0.07 0.07 4.381 0.063 0.068  0.001 0.153 
 7281356 6853.01                    2.83395590 0.00002038  792.053698 0.009606  0.008941  0.000664  0.000487  0.0036  0.6621  0.0034    0.11515   0.02527   0.07582 0.3147  0.3029 t0--  474  471     88.6      7.1   5.916280  0.359695   5.933970  0.343011   15.6      8.2    -13.86 13473.2   14103.0    3.6697    0.3542    0.9015 87.9122  2.0838 12.0858      1.356                  0.131      0.109     1347.89    121.95    146.34 15.036         0.58630 0.09441 0.08260  6003  115   1.38  0.06   0.07 1.13 0.07 0.09 4.202 0.046 0.051  0.013 0.153 1 FFNF      1.353      0.129      0.108     1329.09    142.10    118.42  0.58630 0.09441 0.08260  6003  6003   1.38  0.06  0.07 1.13 0.07 0.09 4.202 0.046 0.051  0.013 0.153 
 7281399 6854.01                    0.56680248 0.00000157  793.719358 0.005245  0.010785  0.000961  0.000457  0.1229  0.5909  0.0848    0.15953   0.02223   0.05742 0.4599  0.2357 t0-- 2373 2226    142.2      8.8   3.404806  0.174111   3.365455  0.150504   23.4     12.7    -32.29 29551.0   32119.0    1.3932    0.0750    0.1787 86.1528  3.8467 30.1325      0.849                  0.074      0.051     1245.30    113.48     81.06 15.989         2.75211 0.21363 0.18089  4466   74   0.71  0.02   0.02 0.72 0.03 0.02 4.584 0.025 0.019  0.158 0.114 1 FFFF      0.851      0.070      0.056     1249.57    108.39     83.38  2.75211 0.21363 0.18089  4466  4466   0.71  0.02  0.02 0.72 0.03 0.02 4.584 0.025 0.019  0.158 0.114 
 7281410 6855.01                    0.56681095 0.00000195  788.626894 0.012389  0.003953  0.000628  0.000269  0.0029  0.5979  0.0027    0.06400   0.04281   0.00856 0.8026 -0.0048 t0-- 2392 2094     19.5      3.1   4.495905  0.949313   4.354841  0.939806   15.9     12.0    -31.91 29302.9   31173.0    1.0226    0.1786    0.0238 86.7084  2.6253 30.8470     22.058                  3.705      2.779  2424500.68      0.00      0.00 11.580         0.00002 0.00001 0.00000  4041   80  49.90  4.67   4.28 1.60 0.32 0.35 1.231 0.116 0.114 -0.270 0.132 1 FFNF     22.244      3.772      2.902  2424500.68      0.00      0.00  0.00002 0.00001 0.00000  4041  4041  49.90  4.67  4.28 1.60 0.32 0.35 1.231 0.116 0.114 -0.270 0.132 
 7281616 6856.01                    0.56681245 0.00000179  793.717568 0.009738  0.010804  0.005328  0.000888  0.1883  0.8045  0.1482    0.06541   0.12980   0.00382 0.4472  0.2423 t0-- 2375 2262    145.4     12.3   3.160717  0.881571   2.899379  0.372485   28.9     11.9    -14.81 29034.4   31824.0    1.0341    0.4174    0.0190 17.2120 49.5576  3.8717      0.891                  0.439      0.086     1812.08    129.91    153.53 15.888         2.51361 0.24045 0.23200  4814   80   0.75  0.02   0.02 0.76 0.04 0.04 4.567 0.030 0.031  0.020 0.119 1 FFFF      0.891      0.439      0.086     1796.35    159.89    133.25  2.51361 0.24045 0.23200  4814  4814   0.75  0.02  0.02 0.76 0.04 0.04 4.567 0.030 0.031  0.020 0.119 
 7281699 6857.01                    0.56679564 0.00000256  904.265151 0.010858  0.009641  0.001337  0.000817  0.5905  0.3665  0.2908    0.06137   0.00694   0.00189 0.4231  0.251  t0-- 2011 1644    102.7     14.5   5.698521  0.368996   5.398484  0.427290   14.0      8.7    -33.87 25737.7   27258.0    1.0156    0.0360    0.0111 19.9617 51.9857  1.4440      1.284                  0.215      0.149     6432.58    494.23    494.23 15.768         0.67895 0.14162 0.11827  5336   86   1.21  0.08   0.07 0.88 0.05 0.03 4.210 0.057 0.057  0.088 0.141 1 FFFF      1.278      0.217      0.140     6393.23    526.13    445.19  0.67895 0.14162 0.11827  5336  5336   1.21  0.08  0.07 0.88 0.05 0.03 4.210 0.057 0.057  0.088 0.141 
 7282008 6858.01                    0.56680061 0.00000344  904.268489 0.019663  0.007715  0.000987  0.000639  0.1757  0.5753  0.0711    0.06837   0.03459   0.00988 0.5149  0.1916 t0-- 2014 1645     71.3     11.4   4.457102  0.784697   4.215690  0.756460   14.0      8.9    -24.68 26126.3   27394.0    1.0486    0.1481    0.0342 82.5722  6.7497 30.3735      0.671                  0.088      0.069     2416.81    221.66    203.19 15.877         2.27552 0.25521 0.26836  5097   91   0.79  0.03   0.03 0.81 0.04 0.05 4.547 0.034 0.041 -0.045 0.136 1 FFFF      0.672      0.083      0.070     2413.91    226.75    188.96  2.27552 0.25521 0.26836  5097  5097   0.79  0.03  0.03 0.81 0.04 0.05 4.547 0.034 0.041 -0.045 0.136 
 7285616 6859.01                    0.56679992 0.00000155  788.601269 0.005477  0.006581  0.000538  0.000370  0.6276  0.1363  0.5212    0.71650   0.28451   0.51213 0.2959  0.3104 t0-- 2387 2320     48.8      5.0   1.708882  0.177526   1.680142  0.176116   14.4     11.6    -28.26 30750.5   32362.0    2.4241    0.3301    0.5587 87.1700  2.8297 16.9780      1.953                  0.175      0.148    40253.32   3839.21   3248.56 12.982         0.11839 0.01404 0.01271  6312  117   2.70  0.11   0.10 1.70 0.07 0.08 3.798 0.034 0.034  0.238 0.128 1 FFFF      1.947      0.188      0.135    40685.51   3487.79   3487.79  0.11839 0.01404 0.01271  6312  6312   2.70  0.11  0.10 1.70 0.07 0.08 3.798 0.034 0.034  0.238 0.128 
 7335514 6860.01                    0.57673375 0.00000185  794.061009 0.008202  0.005391  0.000704  0.000488  0.5180  0.1814  0.4596    0.69562   0.60644   0.50537 0.6757  0.0734 t0-- 2320 2009     35.5      5.6   1.678414  0.286498   1.631712  0.285362    9.1     10.7    -17.43 31008.0   31620.0    2.3776    0.6305    0.5404 87.2292  2.7691 14.9529      0.399                  0.050      0.038     1077.81     76.73     76.73 13.291         3.11070 0.17571 0.13344  4405   70   0.67  0.01   0.01 0.67 0.02 0.02 4.609 0.020 0.014 -0.018 0.100 1 PPPP      0.400      0.050      0.042     1068.47     84.47     66.37  3.11070 0.17571 0.13344  4405  4405   0.67  0.01  0.01 0.67 0.02 0.02 4.609 0.020 0.014 -0.018 0.100 
 7336754 6861.01                   12.15524179 0.00000115  783.926411 0.000097  0.341454  0.008475  0.003569  0.8254  0.0177  0.0040    0.37725   0.00201   0.00174 0.3679  0.2806 t0--  111  111  85491.5     83.9   6.851909  0.007771   3.425954  0.003886 1767.8   3651.5     -0.05 6204.8     6356.0   14.3357    0.0254    0.0221 86.6908  0.0310  0.0654     75.546                  3.037      2.784      319.89     29.90     29.90 13.964         0.18858 0.02065 0.01869  5638  112   2.01  0.06   0.06 1.11 0.06 0.06 3.872 0.034 0.035 -0.080 0.151 1 FFFF     75.638      2.825      2.825      319.04     29.95     29.95  0.18858 0.02065 0.01869  5638  5638   2.01  0.06  0.06 1.11 0.06 0.06 3.872 0.034 0.035 -0.080 0.151 
 7345335 6862.01                   11.04942009 0.00009746  789.751637 0.013569  0.009675  0.001096  0.001206  0.1690  0.5125  0.1394    4.75020   9.26379   4.63189 0.3912  0.2715 t0--  123  123    106.2     20.1   2.100439  0.516584   2.065779  0.513321    7.5      7.6     -6.22 2304.8     2442.0   32.4365   12.7070   10.5892 89.7569  0.2431  1.1549      0.935                  0.134      0.109       73.79      7.54      6.28 14.804         1.73198 0.18454 0.20442  5486  101   0.90  0.02   0.02 0.90 0.05 0.06 4.484 0.035 0.046 -0.015 0.144 1 PPNP      0.952      0.106      0.130       74.67      7.00      7.00  1.73198 0.18454 0.20442  5486  5486   0.90  0.02  0.02 0.90 0.05 0.06 4.484 0.035 0.046 -0.015 0.144 
 7350067 6863.01 Kepler-1646 b      4.48558087 0.00000483  790.612045 0.002253  0.044825  0.003647  0.003404  0.4415  0.2483  0.4026   63.38686  20.57909  54.87758 0.3298  0.3388 t0--  300  298   2221.2    217.3   0.800135  0.102278   0.752478  0.091842   15.0     22.4     -2.99 2935.9     3032.0   41.3957    7.7826   11.3746 89.7690  0.2310  0.9702      1.822                  0.176      0.129       12.97      1.27      1.27 15.737         9.44095 0.40439 0.39775  3482   78   0.37  0.01   0.01 0.35 0.01 0.01 4.840 0.009 0.009  0.137 0.106 1 PPPP      1.821      0.178      0.127       12.94      1.35      1.25  9.44095 0.40439 0.39775  3482  3482   0.37  0.01  0.01 0.35 0.01 0.01 4.840 0.009 0.009  0.137 0.106 
 7362534 6864.01                    0.56678403 0.00000200  793.711611 0.015841  0.004293  0.000378  0.000277  0.6638  0.1823  0.4451    0.07538   0.07951   0.01590 0.3120  0.3102 t0-- 2370 1867     20.9      2.4   4.110326  0.711463   4.050967  0.686351   12.9     10.5    -29.71 30789.5   32324.0    1.1056    0.1840    0.0818 81.8677  6.7757 29.1354      0.666                  0.054      0.054    10309.75   1162.40    983.57 13.767         0.50762 0.06755 0.05831  5716  111   1.41  0.04   0.04 1.02 0.09 0.08 4.145 0.047 0.044  0.034 0.166 1 FFNF      0.663      0.060      0.046    10306.68   1117.75    945.79  0.50762 0.06755 0.05831  5716  5716   1.41  0.04  0.04 1.02 0.09 0.08 4.145 0.047 0.044  0.034 0.166 
 7362632 6865.01                    0.56680206 0.00000188  793.717712 0.004923  0.008462  0.000600  0.000450  0.6808  0.2415  0.4187    0.10298   0.01175   0.02349 0.3171  0.3015 t0-- 2372 2199     80.9      6.3   4.165248  0.182439   4.036394  0.160023   22.5     11.4     65.19 27608.6   29692.0    1.2042    0.0495    0.0954 85.7682  3.5262 35.2622      1.549                  0.157      0.144    14742.94   1606.03   1460.03 15.444         0.34101 0.07840 0.06531  5858  115   1.66  0.12   0.11 1.13 0.11 0.09 4.046 0.065 0.067  0.034 0.155 1 FFFF      1.536      0.171      0.132    14728.29   1612.29   1477.93  0.34101 0.07840 0.06531  5858  5858   1.66  0.12  0.11 1.13 0.11 0.09 4.046 0.065 0.067  0.034 0.155 
 7365447 6866.01                    2.52538602 0.00000062 1304.353097 0.001048  0.502447  0.051055  0.023564  0.9343  0.0732  0.0260    0.70105   0.01965   0.01161 0.2666  0.3168 t0--   72   72 124521.7    160.1   3.724793  0.005102   1.862397  0.002551 1003.1   4980.4     -0.01 2324.5     2338.0    6.1832    0.0568    0.0336 81.2731  0.2411  0.5700    177.627                 28.768     22.130     8055.65    795.44    795.44 14.340         0.07278 0.02285 0.01873  6427  119   3.20  0.38   0.33 1.78 0.13 0.15 3.667 0.072 0.084  0.123 0.137 1 FFFF    180.700     26.906     24.664     8037.46    834.87    765.30  0.07278 0.02285 0.01873  6427  6427   3.20  0.38  0.33 1.78 0.13 0.15 3.667 0.072 0.084  0.123 0.137 
 7366036 6867.01                    0.56680169 0.00000114  788.602542 0.004028  0.005054  0.000317  0.000249  0.3695  0.4295  0.2058    0.71239   0.25159   0.45745 0.2949  0.308  t0-- 2386 2374     28.2      2.2   1.766062  0.166609   1.769219  0.155523   19.2     11.7    -19.96 31346.7   32459.0    2.3538    0.3181    0.4999 86.1527  3.8464 16.4846      0.586                  0.163      0.076     9852.67   1636.27   1258.67 11.656         1.05100 0.42130 0.41530  6398  166   1.11  0.24   0.15 1.02 0.14 0.11 4.358 0.092 0.138 -0.340 0.275 0 FFFF      0.587      0.164      0.077    10001.18   1456.13   1334.79  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7366065 6868.01                    0.56680881 0.00000107  793.703538 0.001950  0.009475  0.000562  0.000331  0.6881  0.2396  0.3852    0.82064   0.14713   0.48552 0.3094  0.3045 t0-- 2370 2357    101.8      4.2   1.784441  0.090149   1.725240  0.085135   34.3      9.7    -37.17 28756.8   32198.0    2.4314    0.1715    0.5489 87.6682  1.8653 19.1192      1.340                  0.099      0.070    10951.13   1129.12    940.93 14.313         0.75622 0.08703 0.08899  6202  120   1.29  0.04   0.04 1.17 0.06 0.07 4.281 0.036 0.043 -0.029 0.147 1 FFNF      1.336      0.104      0.062    10986.51   1136.35    946.96  0.75622 0.08703 0.08899  6202  6202   1.29  0.04  0.04 1.17 0.06 0.07 4.281 0.036 0.043 -0.029 0.147 
 7368103 6869.01                    2.18251512 0.00000014  792.131772 0.000207  0.500842  0.011645  0.015527  0.9675  0.0172  0.0203    0.11066   0.00108   0.00173 0.2763  0.2937 t0--  622  622 114845.9    170.0   6.845738  0.012656   3.422869  0.006328  861.6   4048.7      0.11 32249.8   32337.0    3.0319    0.0098    0.0157 71.3635  0.3379  0.2584    153.137                  8.747      7.401    13444.80   1853.21   1425.55 13.419         0.11513 0.01286 0.01327  7498  197   2.82  0.14   0.10 1.89 0.10 0.10 3.804 0.033 0.035 -0.121 0.159 1 FFFF    152.757      9.455      6.754    13624.98   1600.60   1600.60  0.11513 0.01286 0.01327  7498  7498   2.82  0.14  0.10 1.89 0.10 0.10 3.804 0.033 0.035 -0.121 0.159 
 7369523 6870.01                    2.65941875 0.00000009  792.342173 0.000030  0.603693  0.001886  0.002031  0.6338  0.0028  0.0041    0.23009   0.00042   0.00048 0.3057  0.3057 t0--  511  511 304966.9     65.1   6.989196  0.001677   3.494598  0.000839 5776.6  19001.2     -0.06 29172.6   29808.0    4.4144    0.0027    0.0031 81.7576  0.0362  0.0453    149.512                 12.720      9.785     3487.94    362.97    395.96 14.905         0.15079 0.03544 0.02730  5974  125   2.29  0.16   0.15 1.32 0.16 0.09 3.833 0.066 0.060  0.038 0.191 1 FFFP    149.917     12.014     10.298     3470.53    392.55    392.55  0.15079 0.03544 0.02730  5974  5974   2.29  0.16  0.15 1.32 0.16 0.09 3.833 0.066 0.060  0.038 0.191 
 7376982 6871.01                    2.31612210 0.00001613  792.596610 0.013306  0.005400  0.000524  0.000327  0.4035  0.3915  0.2775    0.50170   0.11192   0.47565 0.3504  0.2903 t0--  583  577     35.0      3.6   3.273833  0.323069   3.244244  0.298229   13.0     10.1    -17.09 16119.1   16839.0    5.2695    0.5906    1.8455 88.5385  1.4612  8.4752      0.630                  0.057      0.044      932.88     96.63     88.58 13.608         1.15509 0.13242 0.12640  5734  110   1.06  0.02   0.02 1.00 0.07 0.07 4.380 0.040 0.043  0.060 0.139 1 FFFF      0.631      0.061      0.044      929.95     94.82     87.52  1.15509 0.13242 0.12640  5734  5734   1.06  0.02  0.02 1.00 0.07 0.07 4.380 0.040 0.043  0.060 0.139 
 7381580 6872.01                   13.51688050 0.00011083  793.392509 0.019465  0.010794  0.002080  0.001733  0.1668  0.5403  0.1263    9.57986  83.57219   9.28580 0.4428  0.2409 t0--  101  100    133.7     33.1   1.592997  0.606775   1.614661  0.587793    6.9      8.1     -6.81 1746.5     1883.0   55.0804   21.4338   25.3308 89.7248  0.2751  0.5109      1.475                  0.910      0.520      148.38     30.18     21.95 15.087         0.58131 0.64442 0.36102  6046  188   1.32  0.60   0.34 1.13 0.18 0.15 4.204 0.198 0.264 -0.033 0.145 1 SPNP      1.434      1.005      0.502      149.89     31.53     21.83  0.58131 0.64442 0.36102  6046  6046   1.32  0.60  0.34 1.13 0.18 0.15 4.204 0.198 0.264 -0.033 0.145 
 7381695 6873.01                    0.94868146 0.00000421  904.472585 0.007943  0.011310  0.000872  0.000755  0.6911  0.0497  0.5960    1.39988   0.75366   0.89069 0.4388  0.2413 t0-- 1201 1161    152.0     14.8   1.611257  0.154927   1.588606  0.154512   13.8     10.5    -26.40 18179.4   19541.0    4.3080    0.5801    1.0547 87.9241  2.0747  8.9903      1.186                  0.117      0.097     2399.48    253.12    253.12 15.800         1.49260 0.22821 0.23256  5627  119   0.95  0.05   0.04 0.94 0.06 0.07 4.447 0.045 0.057 -0.018 0.149 1 FFFF      1.175      0.123      0.095     2374.69    261.44    239.65  1.49260 0.22821 0.23256  5627  5627   0.95  0.05  0.04 0.94 0.06 0.07 4.447 0.045 0.057 -0.018 0.149 
 7385387 6874.01                    1.65545717 0.00001564  903.804248 0.010542  0.010336  0.000829  0.000760  0.1091  0.5602  0.0697    0.31459   0.07755   0.20163 0.4681  0.2228 t0--  681  675    127.9     12.4   3.438008  0.238543   3.386619  0.236650   12.4     10.6    -18.89 20159.8   20978.0    3.6041    0.3808    0.8308 87.3807  2.6190 10.4761      1.084                  0.116      0.105     1160.60    122.97    122.97 15.876         1.45128 0.25745 0.25026  5636  123   0.96  0.06   0.05 0.94 0.07 0.07 4.439 0.050 0.061 -0.016 0.149 1 FFFF      1.080      0.123      0.103     1154.50    135.45    114.61  1.45128 0.25745 0.25026  5636  5636   0.96  0.06  0.05 0.94 0.07 0.07 4.439 0.050 0.061 -0.016 0.149 
 7385478 6875.01                    1.65547229 0.00000027  787.912049 0.000153  0.526957  0.014008  0.009888  0.8362  0.0197  0.0151    0.26380   0.00281   0.00324 0.2792  0.3068 t0--  817  817 173954.8    264.5   5.097198  0.009615   2.548599  0.004807  823.8   3106.1     -1.11 31760.5   32447.0    3.3678    0.0129    0.0129 75.5855  0.2522  0.2716    140.111                  5.134      5.134    11342.11   1115.76   1115.76 11.471         0.16201 0.01681 0.01525  6911  145   2.42  0.07   0.07 1.65 0.08 0.09 3.885 0.032 0.034 -0.046 0.161 1 FFFF    139.817      5.442      5.024    11396.63   1148.36   1052.66  0.16201 0.01681 0.01525  6911  6911   2.42  0.07  0.07 1.65 0.08 0.09 3.885 0.032 0.034 -0.046 0.161 
 7421876 6876.01                    4.50412028 0.00021523  787.563568 0.000000  0.021840  0.000000  0.000000  0.9895  0.0000  0.0000    0.00100   0.00000   0.00000 0.2798  0.318  t0--  316  316    238.7      0.0  50.091410  0.000000  25.045705  0.000000   77.4      9.4    -37.72 27407.5   32554.0    1.0223    0.0000    0.0000 14.5493  0.0000  0.0000      5.647                  0.072      0.192     2727.07      0.00      0.00 11.606         0.19259 0.01714 0.01551  6942  146   2.34  0.06   0.06 1.79 0.06 0.07 3.947 0.027 0.029  0.286 0.127 1 FFFF      5.540      0.251      0.038     2727.07      0.00      0.00  0.19259 0.01714 0.01551  6942  6942   2.34  0.06  0.06 1.79 0.06 0.07 3.947 0.027 0.029  0.286 0.127 
 7431665 6877.01                  281.51048947 0.00265586  667.546538 0.006732  0.073290  0.000769  0.001090  0.6256  0.0352  0.0486    0.02341   0.00299   0.00299 0.5894  0.1449 t0--    5    5   5945.8     38.8  40.920109  0.460174  36.547423  0.228664  182.5     23.6     -0.05 1402.4     1414.0   46.0458    2.0839    1.8060 89.2244  0.0979  0.0734     64.704                  2.189      2.020       31.28     53.34      0.00 10.974         0.00330 0.00088 0.00094  4676   96   8.12  0.23   0.22 1.26 0.30 0.32 2.717 0.097 0.137 -0.060 0.134 1 FFFP     64.733      2.159      1.980       29.35     31.79      0.00  0.00330 0.00088 0.00094  4676  4676   8.12  0.23  0.22 1.26 0.30 0.32 2.717 0.097 0.137 -0.060 0.134 
 7447895 6878.01                    2.40560959 0.00000495  792.640951 0.002065  0.019698  0.023245  0.008564  0.4670  0.5624  0.0040  256.56023 421.92881 210.96440 0.4665  0.2242 t0--  564  560    158.5     16.6   0.175869  0.073742   0.064456  0.091178   12.0      8.1    -13.52 5288.5     5792.0   65.1348    1.6833   23.5663 89.0853  0.3851  0.5777      2.101                  2.338      0.963      620.53     60.64     60.64 14.709         1.39747 0.19419 0.16133  5414  103   0.96  0.03   0.03 0.88 0.07 0.06 4.418 0.047 0.044  0.034 0.145 1 PPPF      2.090      2.502      0.973      614.78     64.24     53.53  1.39747 0.19419 0.16133  5414  5414   0.96  0.03  0.03 0.88 0.07 0.06 4.418 0.047 0.044  0.034 0.145 
 7455553 6879.01                    3.25824911 0.00000085  794.186256 0.000350  3.874468  2.730683  1.536009  1.2640  5.2831  0.0174    0.30587   0.95501   0.20891 0.2731  0.32   t0--  408  408   1632.3     10.7   2.639414  0.018232   1.319707  0.009116  202.0    353.0     -0.61 9621.5     9813.0    6.9891    2.8576    1.5587 38.7724 10.0601  1.3413    650.380                469.685    257.569     1772.19    163.67    163.67 13.059         0.51363 0.05339 0.04572  6592  134   1.54  0.04   0.04 1.36 0.07 0.05 4.191 0.033 0.031  0.069 0.146 1 FFFF    656.116    458.179    259.635     1765.47    175.49    160.87  0.51363 0.05339 0.04572  6592  6592   1.54  0.04  0.04 1.36 0.07 0.05 4.191 0.033 0.031  0.069 0.146 
 7456521 6880.01                  552.82957795 0.00027778  417.260914 0.000353  0.566798  0.039812  0.025964  0.6530  0.0821  0.0317    3.18792   0.10687   0.03252 0.3253  0.2966 t0--    3    3 266252.9    388.8  16.087307  0.026506   8.043654  0.013253  942.6   2534.0      0.19 377.1       379.0  372.1170    3.8592    1.4034 89.8975  0.0060  0.0101     76.685                  6.718      4.479        0.83      0.09      0.08 14.973         0.73180 0.11187 0.09949  5720  114   1.23  0.05   0.05 0.99 0.08 0.07 4.247 0.049 0.050  0.025 0.157 1 FFFF     77.027      6.321      5.056        0.84      0.09      0.08  0.73180 0.11187 0.09949  5720  5720   1.23  0.05  0.05 0.99 0.08 0.07 4.247 0.049 0.050  0.025 0.157 
 7461314 6881.01                    0.77359325 0.00000165  793.814180 0.002892  0.009006  0.000896  0.000580  0.6120  0.0387  0.5833    9.14585   8.60633   7.53054 0.3557  0.2866 t0-- 1733 1656     91.4     10.9   0.738858  0.122004   0.763046  0.120714   13.2     10.1    -34.01 15937.9   17812.0    6.9734    1.7595    1.8852 89.1613  0.8386  5.4509      1.063                  0.107      0.077     4638.72    419.39    461.32 14.882         1.18400 0.12472 0.13321  5959  116   1.07  0.03   0.03 1.04 0.06 0.08 4.395 0.034 0.043 -0.031 0.146 1 FFFF      1.061      0.105      0.083     4585.55    510.99    383.25  1.18400 0.12472 0.13321  5959  5959   1.07  0.03  0.03 1.04 0.06 0.08 4.395 0.034 0.043 -0.031 0.146 
 7461521 6882.01                    0.77355640 0.00002170 1305.165238 0.046160  0.012765  0.001215  0.000934  0.3364  0.4083  0.3065    0.15657   2.71752   0.08492 0.3120  0.3041 t0--  231  231    189.2     17.5   1.305180  0.163316   1.266633  0.146812   14.2     10.9     -8.05 2887.9     3167.0    4.2183    0.8818    1.2449 87.5517  2.4468 12.7233      3.087                  0.390      0.293    18920.52   2010.61   1827.83 14.752         0.18004 0.02996 0.02721  6207  122   2.21  0.12   0.11 1.44 0.09 0.14 3.896 0.046 0.056  0.062 0.154 1 PPPP      3.087      0.396      0.297    18848.73   1936.50   1936.50  0.18004 0.02996 0.02721  6207  6207   2.21  0.12  0.11 1.44 0.09 0.14 3.896 0.046 0.056  0.062 0.154 
 7499571 6883.01                  533.64884432 0.02854832  308.219085 0.024974  0.021602  0.002199  0.002199  0.5666  0.1456  0.4885    5.64647  11.03134   4.41254 0.4588  0.2311 t0--    3    3    528.5     93.0   6.678144  1.412268   6.199522  1.338771    8.3      7.7     -0.25 181.4       186.0  530.4615  149.2549  159.9160 89.9866  0.0134  0.0758      2.166                  0.240      0.240        0.50      0.04      0.04 14.931         1.70134 0.15282 0.17047  5693   95   0.92  0.03   0.03 0.96 0.04 0.05 4.489 0.026 0.036 -0.027 0.119 1 FFNF      2.158      0.249      0.224        0.50      0.04      0.04  1.70134 0.15282 0.17047  5693  5693   0.92  0.03  0.03 0.96 0.04 0.05 4.489 0.026 0.036 -0.027 0.119 
 7537660 6884.01                    2.42247647 0.00002050  792.399152 0.000000  0.007093  0.000000  0.000000  0.8822  0.0000  0.0000    0.02957   0.00000   0.00000 0.3322  0.3049 t0--  559  518     44.3      0.0   4.789251  0.000000   4.637640  0.000000   14.9      8.2     19.09 5042.3     5714.0    2.0934    0.0000    0.0000 65.0770  0.0000  0.0000      2.705                  0.085      0.178     5743.30      0.00      0.00 13.583         0.05028 0.00537 0.00588  5439  123   3.52  0.13   0.12 1.58 0.07 0.11 3.539 0.032 0.042 -0.101 0.226 1 PPNP      2.730      0.165      0.013     5743.30      0.00      0.00  0.05028 0.00537 0.00588  5439  5439   3.52  0.13  0.12 1.58 0.07 0.11 3.539 0.032 0.042 -0.101 0.226 
 7541502 6885.01                   44.82732319 0.00000152  778.820201 0.000039  1.175250  0.017652  0.020368  1.4942  0.0004  0.0410    4.81044   0.06544   0.07551 0.5147  0.1924 t0--   30   30 236964.8     81.6   6.870274  0.004606   3.435137  0.002303 4487.9  19899.5      0.00 1635.7     1655.0   79.9515    0.3623    0.4181 88.9464  0.0104  0.0090    101.912                  2.203      2.604        7.12      0.61      0.48 11.560         2.10781 0.15187 0.10878  5039   82   0.79  0.01   0.01 0.75 0.04 0.03 4.513 0.026 0.017 -0.127 0.100 1 FFFF    101.887      2.334      2.528        7.17      0.55      0.55  2.10781 0.15187 0.10878  5039  5039   0.79  0.01  0.01 0.75 0.04 0.03 4.513 0.026 0.017 -0.127 0.100 
 7541746 6886.01                    4.17504010 0.00019525  785.653661 0.000000  0.007796  0.000000  0.000000  1.0038  0.0000  0.0000    0.00114   0.00000   0.00000 0.2672  0.321  t0--  336  336      6.6      0.0  20.031295  0.000000  10.015648  0.000000    6.0      9.8      0.00 0.0           0.0    1.0154    0.0000    0.0000  8.6659  0.0000  0.0000      1.630                  0.010      0.077     2332.38      0.00      0.00 12.472         0.28283 0.02197 0.02092  6929  255   1.93  0.04   0.03 1.46 0.09 0.09 4.028 0.028 0.028 -0.158 0.155 1 FFFF      1.652      0.033      0.022     2332.38      0.00      0.00  0.28283 0.02197 0.02092  6929  6929   1.93  0.04  0.03 1.46 0.09 0.09 4.028 0.028 0.028 -0.158 0.155 
 7584778 6887.01                    0.62230439 0.00000205  793.804350 0.012905  0.008188  0.000759  0.000708  0.3384  0.3517  0.2898    0.32140   0.28998   0.21749 0.3638  0.2826 t0-- 2161 2004     75.2     10.1   2.057000  0.329993   2.169931  0.309288    9.9     11.8    -18.90 30288.4   31039.0    2.1166    0.3444    0.5323 86.9863  3.0136 18.0814      0.753                  0.074      0.069     2800.54    246.07    246.07 14.519         2.00105 0.18969 0.21512  5335   96   0.84  0.02   0.02 0.86 0.05 0.06 4.519 0.032 0.042 -0.036 0.140 1 FFFF      0.747      0.081      0.061     2801.59    262.29    240.44  2.00105 0.18969 0.21512  5335  5335   0.84  0.02  0.02 0.86 0.05 0.06 4.519 0.032 0.042 -0.036 0.140 
 7588436 6888.01                   23.39243977 0.00034378  774.534657 0.018058  0.006648  0.000708  0.000773  0.4235  0.2218  0.3838    4.35484   7.18678   2.87471 0.3183  0.3088 t0--   59   59     47.2      9.5   2.767088  0.540654   2.794414  0.516392    7.1      7.4     -3.72 1497.4     1566.0   56.0531   15.1057   15.1057 89.8408  0.1592  0.6897      1.571                  0.176      0.176      204.96     16.80     18.33 12.845         0.22020 0.02005 0.01927  6436  126   2.18  0.06   0.06 1.64 0.05 0.06 3.972 0.029 0.028  0.396 0.133 1 FFNF      1.568      0.179      0.179      202.53     19.10     16.16  0.22020 0.02005 0.01927  6436  6436   2.18  0.06  0.06 1.64 0.05 0.06 3.972 0.029 0.028  0.396 0.133 
 7592529 6889.01                   75.91519652 0.00302860  725.905976 0.000000  0.003779  0.000000  0.000000  0.6467  0.0000  0.0000    0.35877   0.00000   0.00000 0.3836  0.2766 t0--   19   19     15.4      0.0   9.312820  0.000000   9.252705  0.000000    4.0      8.7     -2.67 1429.5     1459.0   47.8112    0.0000    0.0000 89.2250  0.0000  0.0000      0.424                  0.020      0.004       10.19      0.00      0.00 11.649         1.18254 0.11168 0.11602  5947  106   1.07  0.02   0.02 1.02 0.06 0.07 4.391 0.034 0.039 -0.066 0.141 1 SPNP      0.441      0.001      0.010       10.19      0.00      0.00  1.18254 0.11168 0.11602  5947  5947   1.07  0.02  0.02 1.02 0.06 0.07 4.391 0.034 0.039 -0.066 0.141 
 7592922 6890.01                    2.15888279 0.00001152  792.520284 0.006665  0.009342  0.000957  0.000957  0.2239  0.5014  0.1742    2.17903   1.06679   2.13359 0.4543  0.234  t0--  625  607    102.1     13.4   1.729116  0.218881   1.787769  0.238605    9.9      8.3    -19.41 9952.5    10709.0    8.3546    1.9917    2.2763 88.9459  1.0539  5.2694      0.792                  0.095      0.078      422.91     39.50     32.92 15.377         2.34235 0.20354 0.22936  5176   90   0.79  0.02   0.02 0.82 0.04 0.05 4.557 0.027 0.037 -0.093 0.133 1 PPPF      0.793      0.095      0.078      425.32     37.20     37.20  2.34235 0.20354 0.22936  5176  5176   0.79  0.02  0.02 0.82 0.04 0.05 4.557 0.027 0.037 -0.093 0.133 
 7597703 6891.01                    4.60890139 0.00000038  790.592500 0.000078  0.590931  0.000441  0.000441  0.3860  0.0027  0.0011    0.22203   0.00039   0.00033 0.3029  0.309  t0--  295  295 378345.4    303.6   8.737634  0.004340   4.744009  0.017859 2624.7  20355.2     -0.45 19961.4   20353.0    6.2939    0.0036    0.0031 86.4777  0.0182  0.0182    116.124                 11.211      8.624     1820.66    194.82    178.59 15.322         0.34254 0.08362 0.06720  6998  149   1.82  0.15   0.14 1.52 0.09 0.09 4.089 0.064 0.062  0.008 0.163 1 FFFF    116.525     10.521      8.902     1831.38    177.69    193.84  0.34254 0.08362 0.06720  6998  6998   1.82  0.15  0.14 1.52 0.09 0.09 4.089 0.064 0.062  0.008 0.163 
 7602351 6892.01                   17.57899703 0.00024595  784.904368 0.030730  0.011218  0.001156  0.001413  0.8790  0.0046  0.7001    1.90216   3.77045   1.88523 0.3940  0.2698 t0--   75   75    136.2     25.7   3.642830  0.732191   3.578898  0.777352    8.4      7.4     -3.94 2608.4     2690.0   32.8393   12.0649   10.9680 89.7368  0.2631  1.3156      1.294                  0.161      0.161       64.63      5.32      6.38 14.989         1.18156 0.15235 0.15013  5795  104   1.06  0.04   0.04 1.02 0.07 0.07 4.391 0.041 0.047  0.064 0.136 1 PPPP      1.276      0.176      0.141       63.91      6.11      5.60  1.18156 0.15235 0.15013  5795  5795   1.06  0.04  0.04 1.02 0.07 0.07 4.391 0.041 0.047  0.064 0.136 
 7605600 6893.01                    3.32619375 0.00000016  794.766234 0.000114  0.385349  0.001236  0.000927  0.0010  0.1535  0.0010    8.10200   0.09185   0.25514 0.3786  0.3496 t0--  198  198 177463.8    500.4   2.095892  0.009688   1.507917  0.004616  502.0   3452.3     -0.06 3649.8     3735.0   16.7978    0.0577    0.1875 89.5430  0.2916  0.1847     21.610                  0.631      0.496       38.89      3.84      3.02 14.888         5.19286 0.26872 0.25583  3762   74   0.51  0.01   0.01 0.51 0.01 0.01 4.718 0.011 0.012  0.140 0.121 1 FFFF     21.591      0.681      0.486       39.15      3.53      3.23  5.19286 0.26872 0.25583  3762  3762   0.51  0.01  0.01 0.51 0.01 0.01 4.718 0.011 0.012  0.140 0.121 
 7622072 6894.01                    6.37345723 0.00000107  790.100204 0.000422  0.375254  0.174650  0.094042  1.2837  0.1810  0.0989    0.11546   0.00853   0.00401 0.3116  0.3023 t0--  209  209   6067.7     30.3   3.948029  0.021012   1.974014  0.010506  258.1   1225.7     -0.50 6869.7     6918.0    6.2829    0.1510    0.0671 78.1507  0.7129  1.5276     51.771                 23.898     12.945      331.89     37.45     31.21 13.583         0.68869 0.08504 0.07728  5706  114   1.26  0.03   0.03 0.99 0.08 0.07 4.229 0.043 0.044  0.023 0.164 1 FFFF     52.412     23.662     13.374      331.77     36.44     30.84  0.68869 0.08504 0.07728  5706  5706   1.26  0.03  0.03 0.99 0.08 0.07 4.229 0.043 0.044  0.023 0.164 
 7630658 6895.01                    1.07557876 0.00000021  813.160206 0.000066  0.517395  0.009928  0.009219  0.8859  0.0347  0.0001    0.31468   0.00293   0.00342 0.3376  0.2945 t0-- 1224 1224 140236.6    115.3   4.127616  0.003914   2.063808  0.001957 1589.7  16096.4    -15.10 25068.6   31164.0    2.6800    0.0083    0.0097 70.0877  0.2356  0.2356    101.850                  8.461      8.461     7498.76    931.01    787.78 13.893         0.27556 0.07183 0.05680  5921  130   1.81  0.14   0.13 1.19 0.12 0.09 3.992 0.072 0.071  0.032 0.160 1 FFFF    101.376      9.166      8.403     7556.53    811.63    892.80  0.27556 0.07183 0.05680  5921  5921   1.81  0.14  0.13 1.19 0.12 0.09 3.992 0.072 0.071  0.032 0.160 
 7631194 6896.01                    0.81138845 0.00000161  728.594614 0.002489  0.010543  0.000977  0.000558  0.3448  0.3215  0.3157    3.98938   2.03959   2.82405 0.5510  0.1725 t0-- 1328 1327    131.4     10.2   1.071491  0.098284   1.047688  0.098808   19.2     11.3    -28.77 12611.4   14369.0    5.5538    0.7518    1.3783 88.8397  1.1597  7.5382     11.470                  1.327      0.885   110188.44      0.00      0.00 11.817         0.00311 0.00050 0.00067  4967   85   9.90  0.55   0.45 2.17 0.19 0.25 2.783 0.047 0.086 -0.058 0.127 1 FFFF     11.567      1.216      0.995   110188.46      0.00      0.00  0.00311 0.00050 0.00067  4967  4967   9.90  0.55  0.45 2.17 0.19 0.25 2.783 0.047 0.086 -0.058 0.127 
 7662209 6897.01                   14.64922423 0.00015845  782.921880 0.012060  0.012874  0.001819  0.001429  0.7556  0.0044  0.6873    3.81409   4.93312   3.69984 0.5167  0.1907 t0--   90   89    200.3     35.0   2.633261  0.444460   2.683808  0.416886    7.3      7.7     -4.70 2206.6     2309.0   38.3393   10.1616   13.2101 89.7505  0.2494  1.1473      0.975                  0.172      0.158       25.32      3.58      3.31 15.376         2.87500 0.85820 0.45900  5017  142   0.69  0.07   0.07 0.66 0.08 0.04 4.585 0.072 0.039 -0.480 0.300 0 FFNF      0.963      0.186      0.143       25.24      3.65      3.32  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7663804 6898.01                  321.02065505 0.02258000  555.125441 0.043006  0.016743  0.001281  0.001387  0.0981  0.5386  0.0687    0.87458   0.61410   0.72575 0.4559  0.231  t0--    4    4    323.5     38.3  11.974555  1.825726  11.533365  1.802835   11.4      7.2     -0.32 451.9       459.0  189.0982   28.1201   56.2402 89.9626  0.0374  0.2059      7.054                  0.676      0.563       11.93      1.20      1.95 13.636         0.02091 0.00510 0.00335  5089   79   3.89  0.13   0.12 0.88 0.18 0.11 3.201 0.089 0.068 -0.696 0.140 1 FFNF      7.033      0.696      0.580       11.65      1.55      1.55  0.02091 0.00510 0.00335  5089  5089   3.89  0.13  0.12 0.88 0.18 0.11 3.201 0.089 0.068 -0.696 0.140 
 7668648 6899.01                   27.82151666 0.00060461  786.576373 0.001343  0.568357  0.096682  0.036256  0.6056  0.2502  0.0003    1.07429   0.07319   0.05167 0.3086  0.3051 t0--   51   51 239408.0   1976.0   8.391850  0.075235   4.195925  0.037618  156.8   5967.0    -69.34 2292.0     3371.0   35.3013    0.8143    0.5429 88.7958  0.0849  0.2123     90.193                 14.901      8.382       58.29      5.91      5.91 15.325         0.49437 0.08641 0.07520  5714  109   1.42  0.07   0.07 1.02 0.09 0.08 4.139 0.054 0.054  0.035 0.167 1 FFFF     89.800     14.936      8.786       57.97      6.67      5.01  0.49437 0.08641 0.07520  5714  5714   1.42  0.07  0.07 1.02 0.09 0.08 4.139 0.054 0.054  0.035 0.167 
 7670485 6900.01                    8.46770592 0.00000052  792.167332 0.000110  0.478070  0.014003  0.012926  1.0540  0.0184  0.0153    1.19312   0.00728   0.01126 0.3551  0.2868 t0--  160  160  77146.5    104.5   4.063418  0.006104   2.031709  0.003052  976.3   6199.3     -0.23 5452.0     5641.0   16.5355    0.0367    0.0489 86.3280  0.0620  0.0414     59.562                 16.706     11.566      198.00     22.30     20.44 14.408         0.72204 0.53512 0.32143  5661  110   1.19  0.29   0.21 0.98 0.09 0.08 4.241 0.160 0.165  0.025 0.156 1 FFFF     59.228     17.047     10.959      198.07     22.84     19.03  0.72204 0.53512 0.32143  5661  5661   1.19  0.29  0.21 0.98 0.09 0.08 4.241 0.160 0.165  0.025 0.156 
 7670617 6901.01                   24.70354822 0.00006782  785.539271 0.000377  0.424464  0.001780  0.002054  0.2058  0.0349  0.0282    1.70795   0.03748   0.02205 0.5170  0.1902 t0--   55   55 217429.2   1252.3   6.975271  0.026116   4.814812  0.022884  268.7   4912.6    -10.02 2340.3     2711.0   38.0518    0.2768    0.1628 89.6771  0.0553  0.0415     53.648                  2.708      2.083       35.87      2.31      2.12 15.517         0.76679 0.10094 0.08947  5229   71   1.16  0.05   0.05 0.88 0.03 0.02 4.244 0.036 0.036  0.234 0.119 1 FFFF     53.858      2.608      2.391       35.87      2.14      2.14  0.76679 0.10094 0.08947  5229  5229   1.16  0.05  0.05 0.88 0.03 0.02 4.244 0.036 0.036  0.234 0.119 
 7671594 6902.01                    0.70517433 0.00000003  793.845205 0.000109  9.641311  0.298890  2.988896  6.9055  3.4600  0.0130  155.84806   6.93169  80.40762 0.3258  0.3617 t0-- 1902 1900  81090.9    333.9   1.175435  0.007111   0.587717  0.003555  320.9   2272.7     -1.42 20777.4   21160.0   15.9501    0.3479    3.3398 50.0498  4.7030  0.7054    501.134                 26.263    153.824      264.95     23.23     23.23 15.815         5.76735 0.29978 0.28303  3682   73   0.49  0.01   0.01 0.48 0.01 0.01 4.740 0.011 0.011  0.180 0.123 1 FFNF    500.831     26.416    154.721      264.19     24.01     22.01  5.76735 0.29978 0.28303  3682  3682   0.49  0.01  0.01 0.48 0.01 0.01 4.740 0.011 0.011  0.180 0.123 
 7677005 6903.01                   38.05813942 0.00000193  760.456704 0.000061  0.607008  0.003288  0.002529  0.6300  0.0056  0.0046    1.50994   0.00277   0.00484 0.2634  0.323  t0--   39   39 308698.1    108.7   8.827858  0.003328   4.413929  0.001664 3603.3  13456.1      0.02 2738.8     2771.0   48.7146    0.0297    0.0520 89.2593  0.0047  0.0061    144.998                  3.902      4.683      143.87     15.04     13.79 12.178         0.20549 0.02164 0.01895  6867  147   2.18  0.06   0.06 1.53 0.08 0.08 3.944 0.033 0.034 -0.131 0.139 1 FFFF    145.004      3.823      4.518      146.67     12.32     16.02  0.20549 0.02164 0.01895  6867  6867   2.18  0.06  0.06 1.53 0.08 0.08 3.944 0.033 0.034 -0.131 0.139 
 7687365 6904.01                   26.15572532 0.00016723  793.556606 0.000000  0.014889  0.000000  0.000000  0.0800  0.0000  0.0000   74.91470   0.00000   0.00000 0.5024  0.199  t0--   46   46    274.0      0.0   1.450162  0.000000   1.428752  0.000000    5.7      7.7     -2.96 630.6       672.0  139.4051    0.0000    0.0000 89.9671  0.0000  0.0000      1.206                  0.106      0.020       12.24      0.00      0.00 15.425         2.53464 0.21388 0.22564  4958   90   0.75  0.02   0.02 0.78 0.04 0.04 4.572 0.026 0.033 -0.065 0.126 1 SPNP      1.207      0.040      0.032       12.24      0.00      0.00  2.53464 0.21388 0.22564  4958  4958   0.75  0.02  0.02 0.78 0.04 0.04 4.572 0.026 0.033 -0.065 0.126 
 7691527 6905.01                    4.80023281 0.00000035  793.618000 0.000104  0.587927  0.020333  0.013912  0.6695  0.0342  0.0226    2.64962   0.04699   0.02764 0.3857  0.2728 t0--  282  282 276085.9    403.7   3.579980  0.005965   1.789990  0.002982  893.5  10011.8     -0.07 8722.8     8872.0   14.7794    0.0863    0.0508 87.3968  0.0855  0.1160     73.550                  3.746      3.746      349.31     35.82     30.31 15.431         0.83851 0.12561 0.10366  5438  106   1.14  0.04   0.04 0.89 0.06 0.05 4.272 0.047 0.043  0.067 0.146 1 FFFF     73.200      4.168      3.275      352.85     33.94     33.94  0.83851 0.12561 0.10366  5438  5438   1.14  0.04  0.04 0.89 0.06 0.05 4.272 0.047 0.043  0.067 0.146 
 7695445 6906.01                    1.74343847 0.00003226  787.603289 0.016174  0.035783  0.330044  0.014350  0.9871  0.2913  0.0354    0.00795   0.00701   0.00081 0.2798  0.3199 t0--  784  632    458.9     40.8  10.434895  0.951849   5.206539  0.496448   16.8     10.2    -65.20 28913.7   32464.0    1.0827    0.2300    0.0359 13.9042  6.4084  3.0516      8.358                 75.818      3.610     8796.21    932.08    854.40 13.142         0.22188 0.02288 0.02229  6947  150   2.16  0.06   0.06 1.61 0.08 0.09 3.972 0.033 0.035  0.007 0.179 1 FFNP      8.458     77.072      3.670     8728.97    995.55    765.81  0.22188 0.02288 0.02229  6947  6947   2.16  0.06  0.06 1.61 0.08 0.09 3.972 0.033 0.035  0.007 0.179 
 7700500 6907.01                    4.60689769 0.00004043  900.719465 0.017944  0.014537  0.002011  0.001341  0.3413  0.2883  0.3216    2.67358   2.61693   2.18078 0.4927  0.2074 t0--  250  247    255.0     48.5   2.127716  0.416439   2.161864  0.393194    7.5      8.2     -6.97 5160.9     5321.0   14.4890    4.5931    3.6089 89.5867  0.4132  2.4792      1.236                  0.163      0.136      128.37     11.23     11.23 15.930         2.41725 0.25799 0.26230  4963   92   0.77  0.03   0.03 0.78 0.04 0.04 4.560 0.032 0.037 -0.031 0.131 1 PPPP      1.229      0.153      0.139      126.39     13.64      9.75  2.41725 0.25799 0.26230  4963  4963   0.77  0.03  0.03 0.78 0.04 0.04 4.560 0.032 0.037 -0.031 0.131 
 7700578 6908.01                    1.50710571 0.00000135 1463.682559 0.004438  0.685570  0.005325  0.003804  0.3359  0.0155  0.0134    0.33697   0.00224   0.00285 0.2618  0.3226 t0--   67   67 497024.7   1078.3   5.814676  0.012524   2.907008  0.009286  711.8    890.7     -0.02 2363.4     2385.0    3.4327    0.0083    0.0090 84.4376  0.1634  0.3086    176.875                 11.465      7.370    13964.62   1549.92   1192.24 14.150         0.17671 0.02729 0.02366  7187  153   2.38  0.12   0.11 1.74 0.09 0.09 3.918 0.043 0.044  0.004 0.174 1 FFFF    177.100     10.856      8.530    14077.71   1502.73   1377.50  0.17671 0.02729 0.02366  7187  7187   2.38  0.12  0.11 1.74 0.09 0.09 3.918 0.043 0.044  0.004 0.174 
 7707736 6909.01                    0.75835524 0.00000018  793.643757 0.000636  0.102702  0.000690  0.000690  0.8462  0.0069  0.0039    0.07638   0.00205   0.00161 0.3777  0.2784 t0-- 1771 1771   9547.2     82.4   4.424292  0.057683   3.059047  0.027986  153.3    604.5   -919.29 31247.1   31458.0    1.3246    0.0117    0.0092 50.2454  0.7089  0.6076     11.692                  0.717      0.552     4266.25    408.73    449.60 15.617         1.18407 0.20631 0.19524  5800  119   1.05  0.06   0.05 0.99 0.07 0.08 4.388 0.051 0.059 -0.008 0.153 1 FFFF     11.686      0.742      0.530     4215.13    432.67    432.67  1.18407 0.20631 0.19524  5800  5800   1.05  0.06  0.05 0.99 0.07 0.08 4.388 0.051 0.059 -0.008 0.153 
 7733540 6910.01                    0.77261526 0.00000293  793.965642 0.000000  0.012822  0.000000  0.000000  0.8521  0.0000  0.0000    0.32930   0.00000   0.00000 0.4736  0.2589 t0-- 1736 1139    145.8      0.0   1.629112  0.000000   1.554502  0.000000    4.7     10.0    -16.71 17202.6   17766.0    2.1822    0.0000    0.0000 67.0153  0.0000  0.0000      0.903                  0.012      0.014      486.47      0.00      0.00 15.214         3.18037 0.23556 0.20797  3999   83   0.65  0.02   0.02 0.62 0.01 0.02 4.606 0.017 0.016  0.314 0.107 1 FFNF      0.912      0.036      0.017      486.47      0.00      0.00  3.18037 0.23556 0.20797  3999  3999   0.65  0.02  0.02 0.62 0.01 0.02 4.606 0.017 0.016  0.314 0.107 
 7741048 6911.01                    0.84340329 0.00000213  794.110962 0.003291  0.006076  0.000383  0.000281  0.4889  0.3018  0.3442    1.11027   0.18261   0.71015 0.3597  0.2866 t0-- 1595 1593     42.2      2.2   1.835795  0.092809   1.848208  0.085710   23.8      9.6    -29.03 25073.6   27210.0    3.4695    0.2893    0.8388 87.4283  2.5694 12.4189      1.013                  0.079      0.051     7758.41    738.72    738.72 13.018         0.44338 0.04595 0.05030  5924  108   1.53  0.04   0.03 1.14 0.08 0.09 4.123 0.035 0.047  0.022 0.145 1 FFFF      1.014      0.078      0.050     7703.79    785.86    714.42  0.44338 0.04595 0.05030  5924  5924   1.53  0.04  0.03 1.14 0.08 0.09 4.123 0.035 0.047  0.022 0.145 
 7751562 6912.01                   17.04215364 0.00000171  791.196274 0.000091  0.220717  0.000139  0.000104  0.4546  0.0076  0.0000    0.43576   0.00302   0.00170 0.3275  0.3013 t0--   78   78  55156.1     34.1   7.814940  0.006732   6.080243  0.003141 2046.3   2386.5     -0.04 5093.1     5200.0   18.8447    0.0407    0.0271 88.5987  0.0138  0.0101     41.098                  3.565      2.614      180.92     20.21     15.16 15.252         0.32486 0.06891 0.06176  6024  110   1.73  0.12   0.12 1.22 0.09 0.10 4.045 0.056 0.068  0.025 0.152 1 FFFF     41.111      3.508      2.756      180.39     21.10     15.07  0.32486 0.06891 0.06176  6024  6024   1.73  0.12  0.12 1.22 0.09 0.10 4.045 0.056 0.068  0.025 0.152 
 7755741 6913.01                    0.87423379 0.00000457  793.914612 0.008266  0.007201  0.000476  0.000595  0.0108  0.6396  0.0010    0.40997   0.21572   0.32358 0.1504  0.2501 t0-- 1538 1431     55.9      7.5   2.394589  0.347375   2.372933  0.333968   10.1      8.2    -38.68 28806.9   31066.0    2.5833    0.5955    0.5583 87.4527  2.5469 14.6449      3.664                  0.584      1.461   349757.39  75950.61  56962.96 13.752         0.05455 0.22950 0.01384 10894  368   4.38  0.52   2.09 3.25 0.10 0.95 3.667 0.442 0.078  0.070 0.375 0 FFNF      3.639      0.580      1.449   346396.33  82511.93  55007.95  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7755741 6913.02                    1.75173556 0.00001171  794.013847 0.018892  0.007806  0.000922  0.000485  0.4240  0.2572  0.3943    0.16001   0.67367   0.14970 0.1504  0.2501 t0--  764  746     66.7     10.9   2.634125  0.581092   2.414180  0.550935    9.6      9.6    -32.94 15345.1   16956.0    4.5279    1.0501    1.7183 88.3194  1.6802 10.0813      4.024                  0.654      1.702   139271.66  34846.85  27877.48 13.752         0.05455 0.22950 0.01384 10894  368   4.38  0.52   2.09 3.25 0.10 0.95 3.667 0.442 0.078  0.070 0.375 0 PPNP      4.027      0.759      1.627   139637.14  38795.26  25863.51  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7769072 6914.01                    0.60886303 0.00000005  793.859704 0.000085  0.239580  0.289391  0.036174  1.2935  0.1887  0.1450    0.30127   0.12213   0.01628 0.5349  0.1803 t0-- 2206 2206   1976.7      5.9   1.308233  0.005242   0.654116  0.002621  457.6    168.3     -2.12 27144.0   29041.0    1.8048    0.2203    0.0245 49.3892  0.4983  6.3531     96.139                116.666     12.963    24636.12   1509.30   2695.17 13.886         0.03543 0.00731 0.00719  4963   95   3.64  0.14   0.13 1.25 0.19 0.23 3.405 0.070 0.094 -0.075 0.149 1 FFFF     95.119    117.885     13.098    23989.23   2090.61   1858.32  0.03543 0.00731 0.00719  4963  4963   3.64  0.14  0.13 1.25 0.19 0.23 3.405 0.070 0.094 -0.075 0.149 
 7769815 6915.01                    4.43533431 0.00003550  901.588409 0.012345  0.012570  0.001202  0.001031  0.3529  0.3105  0.3138    2.45792   2.96915   2.07840 0.3694  0.2827 t0--  257  257    179.2     25.8   2.026557  0.378838   1.880061  0.370898    9.6      8.6    -11.41 4692.4     5047.0   15.2745    3.8018    4.8880 89.4923  0.5076  2.4109      1.127                  0.293      0.180      259.30     42.24     42.24 15.738         1.97700 0.69640 0.90050  5659  186   0.84  0.21   0.09 0.84 0.11 0.08 4.511 0.069 0.161 -0.320 0.300 0 FFFF      1.121      0.318      0.159      255.22     46.54     38.78  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7777365 6916.01                    0.88512072 0.00000937  937.613375 0.019224  0.010644  0.001171  0.000937  0.7656  0.1585  0.5001    0.17185   0.06548   0.12005 0.4585  0.228  t0--  610  568    128.5     18.0   3.252156  0.365458   3.211176  0.361242    9.9      7.6    -17.49 12364.5   12992.0    2.0374    0.2027    0.5573 86.7343  3.2636 21.5399      1.219                  0.145      0.134     2732.22    292.40    247.42 15.871         1.06702 0.19644 0.15839  5392  111   1.04  0.05   0.05 0.88 0.06 0.05 4.339 0.055 0.049  0.067 0.143 1 FFFF      1.210      0.159      0.125     2730.76    272.86    272.86  1.06702 0.19644 0.15839  5392  5392   1.04  0.05  0.05 0.88 0.06 0.05 4.339 0.055 0.049  0.067 0.143 
 7798259 6917.01                    1.73422173 0.00000008  794.206358 0.000216  0.784076  0.059418  0.198061  0.5530  0.3931  0.0008    3.02361   0.74930   0.07493 0.6080  0.1215 t0--  776  776 289817.0      0.0   2.468021  0.023101   1.232377  0.022430  542.1   6546.4     -0.29 17197.8   17365.0    7.8559    0.5566    0.0928 83.7303  1.6509  0.4127     72.180                  3.954     19.769      515.36     39.12     39.12 15.726         1.91264 0.17856 0.14246  4886   82   0.83  0.02   0.02 0.80 0.03 0.02 4.493 0.029 0.022  0.194 0.119 1 FFFF     71.752      4.742     18.966      514.59     40.25     37.16  1.91264 0.17856 0.14246  4886  4886   0.83  0.02  0.02 0.80 0.03 0.02 4.493 0.029 0.022  0.194 0.119 
 7811211 6918.01                    0.90240363 0.00000009  793.969280 0.000219  0.075074  0.000583  0.000875  0.8952  0.0163  0.0001    0.32482   0.02812   0.01094 0.3160  0.3094 t0-- 1487 1487   4608.6     35.9   1.776633  0.022099   1.147765  0.033303  243.2    141.7     -0.67 24465.6   24831.0    2.4123    0.0659    0.0293 67.7901  0.8330  0.3069      6.607                  0.604      0.431     1857.65    192.24    147.88 14.596         2.17497 0.36250 0.36085  5551  101   0.82  0.06   0.05 0.86 0.06 0.06 4.546 0.039 0.051 -0.212 0.195 1 PPNP      6.603      0.579      0.434     1859.24    186.77    155.64  2.17497 0.36250 0.36085  5551  5551   0.82  0.06  0.05 0.86 0.06 0.06 4.546 0.039 0.051 -0.212 0.195 
 7812893 6919.01                    8.79984124 0.00004786  790.967021 0.010551  0.014761  0.003384  0.002154  0.3437  0.5853  0.0698   21.11023 201.78488  20.17849 0.6787  0.076  t0--  155  155    253.5     56.5   1.264656  0.469216   1.069921  0.452651    7.4      7.1     -8.82 1598.0     1790.0   46.2394   36.4467   20.4102 89.7860  0.2140  0.5705      1.016                  0.261      0.183       20.32      2.99      2.30 15.860         3.53989 0.86165 0.51318  4171  107   0.62  0.05   0.06 0.62 0.05 0.05 4.639 0.050 0.040  0.003 0.163 1 PPFP      1.011      0.256      0.179       20.54      2.76      2.53  3.53989 0.86165 0.51318  4171  4171   0.62  0.05  0.06 0.62 0.05 0.05 4.639 0.050 0.040  0.003 0.163 
 7816680 6920.01                    4.29259937 0.00000040  811.682599 0.000082  0.506041  0.013320  0.009990  0.8899  0.0287  0.0044    0.61502   0.00485   0.00364 0.2988  0.3111 t0--  303  303 139780.7    140.0   4.741596  0.003865   2.370798  0.001933 1329.8   6210.0     -0.19 11150.3   11714.0    8.4294    0.0235    0.0152 83.8724  0.0937  0.1081     86.380                  7.538      6.378      963.07     99.46     84.16 15.573         0.41663 0.08895 0.07708  6020  106   1.57  0.12   0.11 1.18 0.08 0.10 4.110 0.057 0.061  0.015 0.152 1 FFFF     85.647      8.398      5.399      966.35     96.39     88.36  0.41663 0.08895 0.07708  6020  6020   1.57  0.12  0.11 1.18 0.08 0.10 4.110 0.057 0.061  0.015 0.152 
 7816935 6921.01                    6.87766906 0.00006954  788.208655 0.009480  0.010412  0.000742  0.000928  0.0795  0.5615  0.0498    1.62478   0.48051   1.12119 0.3173  0.3055 t0--  197  197    120.1     15.9   3.163033  0.285970   3.074263  0.283316   10.1      7.8     -8.40 5247.2     5489.0   16.0641    2.1115    3.7538 89.5563  0.4434  2.5125      1.235                  0.112      0.112      258.46     23.42     25.55 15.099         1.10214 0.14528 0.14337  5932  109   1.09  0.04   0.04 1.04 0.07 0.08 4.374 0.042 0.048 -0.011 0.153 1 PPPP      1.230      0.114      0.105      257.54     24.80     22.73  1.10214 0.14528 0.14337  5932  5932   1.09  0.04  0.04 1.04 0.07 0.08 4.374 0.042 0.048 -0.011 0.153 
 7838639 6922.01                    2.11319773 0.00000006  792.271036 0.000085  0.341610  0.075015  0.030006  0.9095  0.1455  0.0006    0.39220   0.00589   0.00336 0.3197  0.301  t0--  635  635  57237.0     80.4   3.487397  0.007228   1.743698  0.003614 1048.1   8218.2      0.01 19378.2   19464.0    4.5232    0.0253    0.0111 77.8094  0.5598  1.2796     62.429                 14.946      5.174     3314.08    361.14    300.95 13.774         0.38010 0.04064 0.03761  6354  139   1.69  0.05   0.05 1.32 0.06 0.07 4.101 0.032 0.037  0.005 0.171 1 FFFF     62.290     15.232      5.077     3334.20    330.50    330.50  0.38010 0.04064 0.03761  6354  6354   1.69  0.05  0.05 1.32 0.06 0.07 4.101 0.032 0.037  0.005 0.171 
 7846730 6923.01                   11.02823216 0.00000022  786.802053 0.003593  3.703308  0.341687  0.607444  0.3506  3.6959  0.1174    2.92173   0.31563   0.59970 0.3160  0.3045 t0--  120  120 287255.8 153879.8   8.025637  0.363724   4.018770  0.227323 4680.5  15276.7     -0.02 8019.6     8221.0   26.6383    1.0466    2.0933 81.3752  0.8406  0.4670    790.154                 87.927    131.890      455.40     39.85     43.17 12.956         0.25659 0.02570 0.02454  6268  123   1.96  0.05   0.05 1.40 0.07 0.07 3.994 0.032 0.034  0.061 0.142 1 FFFF    793.200     77.898    147.140      450.17     45.00     38.08  0.25659 0.02570 0.02454  6268  6268   1.96  0.05  0.05 1.40 0.07 0.07 3.994 0.032 0.034  0.061 0.142 
 7847927 6924.01                   70.37626593 0.00001080  787.991157 0.000215  0.488669  0.037709  0.020740  0.9444  0.0493  0.0313    3.42827   0.07079   0.04326 0.4331  0.2445 t0--   18   18 115899.6    204.8   6.422009  0.011750   3.211004  0.005875  759.8   1928.3     -0.01 993.8       998.0   96.4699    0.6546    0.4000 89.4396  0.0158  0.0263     66.010                  5.399      4.242       11.24      1.25      1.15 15.108         0.69063 0.10317 0.08372  5459  120   1.22  0.04   0.04 0.91 0.07 0.05 4.218 0.048 0.043  0.065 0.145 1 FFFF     65.937      5.474      3.910       11.23      1.26      1.16  0.69063 0.10317 0.08372  5459  5459   1.22  0.04  0.04 0.91 0.07 0.05 4.218 0.048 0.043  0.065 0.145 
 7868967 6925.01                   12.94893770 0.00011706  787.654914 0.012081  0.015699  0.013055  0.004662  0.0356  0.9010  0.0040   20.40491 656.42401  20.19766 0.4600  0.2684 t0--  101  101    264.0     93.4   0.235667  0.367227   0.151767  0.399209    6.1      7.2     -6.58 1783.3     1899.0  187.2858   19.6673  100.3031 89.7268  0.2277  0.2277      1.015                  0.902      0.258       10.42      0.86      0.86 15.663         3.86256 0.27909 0.23545  4047   77   0.60  0.02   0.02 0.59 0.01 0.01 4.654 0.017 0.015  0.018 0.118 1 SPNP      0.966      0.985      0.197       10.36      0.93      0.79  3.86256 0.27909 0.23545  4047  4047   0.60  0.02  0.02 0.59 0.01 0.01 4.654 0.017 0.015  0.018 0.118 
 7870250 6926.01                    0.58073107 0.00000153  794.113408 0.007675  0.007223  0.000583  0.000437  0.2920  0.5245  0.1656    0.11703   0.41574   0.00000 0.3486  0.2901 t0-- 2308 2147     59.1      4.7   2.221755  0.234448   2.263984  0.232468   16.9     12.5    -31.85 30180.2   32296.0    1.9684    0.2617    0.5033 85.3654  4.6339 21.4317      1.362                  0.128      0.100    14094.58   1466.76   1241.10 14.569         0.29177 0.04437 0.03482  5682  112   1.72  0.06   0.06 1.07 0.07 0.07 3.993 0.047 0.041  0.030 0.171 1 FFFF      1.357      0.132      0.095    13968.13   1605.12   1146.52  0.29177 0.04437 0.03482  5682  5682   1.72  0.06  0.06 1.07 0.07 0.07 3.993 0.047 0.041  0.030 0.171 
 7871395 6927.01                  501.08059670 0.00000000  577.314585 0.000000  0.018286  0.000000  0.000000  0.5223  0.0000  0.0000   94.26585   0.00000   0.00000 0.5875  0.1392 t0--    3    3    388.8      0.0   3.105306  0.000000   3.029123  0.000000    3.6      9.7      0.00 83.0         83.0 1077.5498    0.0000    0.0000 89.9722  0.0000  0.0000      1.494                  0.021      0.046        0.22      0.00      0.00 14.795         2.66161 0.16835 0.19832  4890   83   0.74  0.01   0.02 0.78 0.03 0.04 4.587 0.020 0.029 -0.036 0.110 1 FFNF      1.489      0.019      0.004        0.22      0.00      0.00  2.66161 0.16835 0.19832  4890  4890   0.74  0.01  0.02 0.78 0.03 0.04 4.587 0.020 0.029 -0.036 0.110 
 7885518 6928.01                    1.72933827 0.00000955  788.397350 0.009145  0.005116  0.000325  0.000275  0.5864  0.1191  0.4923    0.27838   0.14307   0.16096 0.3398  0.2922 t0--  788  780     29.8      2.4   3.279317  0.315653   3.325976  0.303673   17.1     14.3    -17.36 23962.3   24835.0    3.7171    0.4732    0.8373 86.8588  3.1410  9.4231      0.666                  0.047      0.036     1647.77    158.40    158.40 13.070         0.79898 0.08837 0.08114  5640  105   1.19  0.02   0.02 0.97 0.07 0.07 4.269 0.040 0.040  0.043 0.146 1 FFFF      0.666      0.046      0.039     1656.09    148.84    161.24  0.79898 0.08837 0.08114  5640  5640   1.19  0.02  0.02 0.97 0.07 0.07 4.269 0.040 0.040  0.043 0.146 
 7885570 6929.01                    1.72933379 0.00000067  788.400387 0.000467  0.519523  0.010527  0.036093  0.8871  0.0435  0.0230    0.11143   0.00280   0.00340 0.4288  0.2494 t0--  792  792 139893.6    482.8   6.857745  0.034431   3.428872  0.017215  379.7   1593.6     -2.24 32104.1   32720.0    2.6012    0.0233    0.0248 69.4802  0.9539  0.2782    129.967                  5.864      7.818     5143.77    481.20    441.10 11.679         0.13767 0.01114 0.01083  5596  109   2.33  0.05   0.05 1.25 0.05 0.06 3.797 0.027 0.027  0.028 0.140 1 FFFF    129.023      6.866      6.866     5153.40    461.67    461.67  0.13767 0.01114 0.01083  5596  5596   2.33  0.05  0.05 1.25 0.05 0.06 3.797 0.027 0.027  0.028 0.140 
 7886329 6930.01                    0.56749386 0.00000001  788.546296 0.000032  0.386104  0.068315  0.049922  1.2746  0.0793  0.0466    0.58337   0.04387   0.02808 0.2900  0.3029 t0-- 2383 2383   7828.8      8.7   1.381352  0.001969   0.690676  0.000985 1220.1   1078.6     -0.14 31899.2   32641.0    2.1476    0.0559    0.0311 53.7042  0.8456  1.5326     69.847                 22.275     27.225    19444.37   3437.20   2864.33 13.205         0.37450 0.99960 0.16130  6370  182   1.55  0.38   0.57 0.99 0.14 0.12 4.053 0.357 0.153 -0.600 0.300 0 FFFF     69.472     22.228     26.674    19104.89   3553.73   2584.53  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7902204 6931.01                    2.54033215 0.00001345  811.092729 0.008006  0.012043  0.001298  0.000840  0.2954  0.3592  0.2763    2.56270   1.56922   2.24174 0.3994  0.2654 t0--  516  505    166.8     22.2   1.734556  0.264538   1.823912  0.256108   10.1      9.1    -17.22 7477.9     8121.0   10.1895    2.1609    2.8259 89.3221  0.6776  3.8964      1.516                  0.223      0.160      958.20    111.77    101.61 15.921         0.86011 0.24082 0.18098  5707  123   1.15  0.09   0.09 0.98 0.08 0.08 4.292 0.075 0.072  0.023 0.155 1 PPPP      1.528      0.198      0.181      953.72    115.85     96.54  0.86011 0.24082 0.18098  5707  5707   1.15  0.09  0.09 0.98 0.08 0.08 4.292 0.075 0.072  0.023 0.155 
 7919653 6932.01                    2.10523812 0.00000013  794.087832 0.000130  0.371924  0.021333  0.015238  0.8304  0.0481  0.0116    0.18023   0.00114   0.00061 0.3563  0.289  t0--  644  644  94647.7    150.6   5.248381  0.011049   2.624191  0.005525 1071.9   4732.8     -0.15 28469.8   28698.0    3.4826    0.0068    0.0044 75.8167  0.5595  0.4529     90.276                  5.878      5.425     4440.17    448.22    410.87 13.796         0.15890 0.02002 0.01592  5909  124   2.19  0.08   0.07 1.22 0.06 0.07 3.837 0.037 0.036 -0.123 0.153 1 FFFF     89.746      6.620      4.855     4433.68    445.62    445.62  0.15890 0.02002 0.01592  5909  5909   2.19  0.08  0.07 1.22 0.06 0.07 3.837 0.037 0.036 -0.123 0.153 
 7938468 6933.01                    7.22694861 0.00000131  784.630453 0.000172  1.598940  0.012257  0.009193  1.2327  0.0110  0.0126    0.07013   0.00090   0.00063 0.3087  0.305  t0--  195  195 682109.4    282.0  23.015792  0.020130  11.507896  0.010065 3076.6    952.0     -1.24 31348.3   32616.0    5.7844    0.0247    0.0174 77.7131  0.0758  0.0758   1106.629                 60.225     65.243     2950.39    329.35    304.01 13.270         0.01209 0.00187 0.00164  5245  121   6.32  0.33   0.33 2.26 0.08 0.15 3.178 0.039 0.041  0.166 0.174 1 FFFP   1101.064     62.242     62.242     2951.98    316.20    316.20  0.01209 0.00187 0.00164  5245  5245   6.32  0.33  0.33 2.26 0.08 0.15 3.178 0.039 0.041  0.166 0.174 
 7939761 6934.01                   22.25464348 0.00062914  787.412771 0.030649  0.008330  0.000713  0.000570  0.2387  0.4252  0.2002    0.06759   0.01604   0.04456 0.4654  0.2245 t0--   64   63     82.4      9.2  13.161669  0.985758  13.096878  0.982103   11.7      8.1     -3.20 6509.5     6598.0   12.1717    1.3336    2.8005 89.5217  0.4781  3.5057      2.408                  0.256      0.201      176.11     25.68     18.68 14.156         0.07042 0.01422 0.01199  5064   88   2.65  0.12   0.12 0.94 0.13 0.11 3.562 0.067 0.069 -0.358 0.153 1 PPPP      2.447      0.218      0.238      176.88     22.02     20.02  0.07042 0.01422 0.01199  5064  5064   2.65  0.12  0.12 0.94 0.13 0.11 3.562 0.067 0.069 -0.358 0.153 
 7943535 6935.01                    4.71933636 0.00000032  788.573304 0.000122  0.391575  0.120810  0.047592  1.2689  0.1109  0.0701    0.40685   0.01968   0.00510 0.2674  0.3239 t0--  284  284  12307.5     24.9   2.846872  0.006375   1.423436  0.003187  632.5   2497.4      0.07 7251.4     7339.0    7.8255    0.1259    0.0315 80.8080  0.3170  0.8048     80.220                 23.796     10.576     1550.85    149.52    137.06 12.672         0.28738 0.02868 0.02649  6546  131   1.85  0.05   0.05 1.32 0.06 0.07 4.019 0.031 0.033 -0.235 0.141 1 FFFF     80.392     23.425     11.279     1564.89    131.39    155.28  0.28738 0.02868 0.02649  6546  6546   1.85  0.05  0.05 1.32 0.06 0.07 4.019 0.031 0.033 -0.235 0.141 
 7947631 6936.01                    1.25827403 0.00000009  794.244954 0.000081  0.397062  0.118283  0.065713  1.2445  0.1228  0.0805    0.49112   0.04449   0.01198 0.3864  0.2937 t0-- 1067 1067  14015.2     27.7   1.941380  0.004590   0.970690  0.002295  669.0   1380.0     -0.57 18786.9   19558.0    3.4502    0.1003    0.0297 68.7011  1.3221  1.3822     42.359                 12.185      7.417     1230.94     77.59     77.59 15.179         1.29626 0.10030 0.08392  5115   73   0.97  0.02   0.02 0.84 0.03 0.02 4.389 0.023 0.020  0.239 0.118 1 FFFP     42.104     12.555      7.323     1228.26     87.25     72.71  1.29626 0.10030 0.08392  5115  5115   0.97  0.02  0.02 0.84 0.03 0.02 4.389 0.023 0.020  0.239 0.118 
 7950775 6937.01                    8.96661034 0.00000056  779.936814 0.000052  0.470802  0.017023  0.020427  1.1005  0.0334  0.0117    1.03749   0.00800   0.00857 0.2889  0.3095 t0--  152  152  59480.8     37.6   4.026166  0.002642   2.013083  0.001321 2049.8   5815.4     -0.04 5199.0     5380.0   16.3969    0.0449    0.0449 86.1070  0.0744  0.0620     55.728                 13.629      7.666      271.47     42.71     35.59 13.478         1.01400 0.40760 0.40180  6480  170   1.13  0.25   0.14 1.04 0.14 0.11 4.351 0.092 0.138 -0.360 0.275 0 FFFF     55.987     13.064      7.838      274.10     36.63     39.96  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7955301 6938.01                   15.32738348 0.00019562  788.321931 0.001391  0.391393  0.409598  0.111709  1.2037  0.4377  0.1253    0.20515   0.04562   0.01755 0.6000  0.1415 t0--   90   90  17700.6    196.3   6.052458  0.071939   3.026229  0.035970  117.0    715.1   -105.39 1603.5     4267.0   13.6683    0.9238    0.3464 84.8610  0.5131  1.3854    230.622                242.431     72.729      778.29    139.84    139.84 12.672         0.01128 0.00246 0.00238  4775   85   5.41  0.22   0.19 1.30 0.23 0.25 3.081 0.076 0.096  0.086 0.135 1 FFFF    228.561    239.840     71.952      753.00    157.58     90.04  0.01128 0.00246 0.00238  4775  4775   5.41  0.22  0.19 1.30 0.23 0.25 3.081 0.076 0.096  0.086 0.135 
 7960295 6939.01                    2.10412847 0.00001480  934.643660 0.009752  0.618686  0.114014  0.046947  0.6113  0.1945  0.0701    0.82605   0.10893   0.05942 0.3981  0.2673 t0--   90   90 321238.9      0.0   4.199326  0.075388   2.109489  0.044441   86.4    173.6     -1.19 3115.8     3189.0    5.8023    0.2626    0.1433 83.6776  0.7154  1.6096     66.328                 87.879     73.233        0.00 248873.08      0.00 19.485         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFP     72.676     80.305     80.305        0.00 141827.94      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7960547 6940.01                    6.76734111 0.00000016  792.371011 0.000035  0.574448  0.004443  0.006664  0.7236  0.0099  0.0084    1.72054   0.00671   0.00671 0.2934  0.3151 t0--  200  200 244442.6     93.7   4.499865  0.001866   2.249933  0.000933 3357.9  15643.1     -0.02 7629.9     7737.0   16.0894    0.0209    0.0209 87.4146  0.0338  0.0238     76.276                  2.287      2.097      324.40     32.87     32.87 14.143         0.81500 0.09743 0.09160  5940  118   1.22  0.03   0.03 1.06 0.08 0.08 4.289 0.041 0.044  0.002 0.153 1 FFFF     76.149      2.363      1.999      323.29     34.92     29.10  0.81500 0.09743 0.09160  5940  5940   1.22  0.03  0.03 1.06 0.08 0.08 4.289 0.041 0.044  0.002 0.153 
 7967100 6941.01                    1.92729512 0.00000019  793.884380 0.000313  0.295845  0.349205  0.095238  1.2693  0.2815  0.1952    0.25012   0.05320   0.01267 0.3414  0.2928 t0--  694  694   7890.6     49.0   2.313038  0.016042   1.156519  0.008021  213.0    988.0     -0.50 10312.8   10452.0    3.6606    0.2406    0.0602 71.0639  0.7445  5.3353     37.543                 47.659     14.017     1556.19    308.00    231.00 13.943         1.04000 0.60050 0.51210  6057  189   1.11  0.34   0.18 1.01 0.17 0.11 4.352 0.112 0.208 -0.120 0.300 0 FFPF     35.907     48.394     13.443     1585.16    270.68    248.12  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7970629 6942.01                    1.02553451 0.00000001  793.628503 0.000024  0.477351  0.026402  0.021602  0.8833  0.0893  0.0000    0.38245   0.00963   0.00642 0.3018  0.3028 t0-- 1307 1307 110642.6     40.7   3.531562  0.001480   1.765781  0.000740 3769.5  12031.5      0.19 32011.9   32321.0    2.7696    0.0240    0.0144 70.0371  0.5536  0.6119    102.117                  7.493      6.916    12421.78   1636.40   1384.64 14.541         0.27132 0.03200 0.03498  6584  171   1.94  0.10   0.08 1.45 0.09 0.09 4.014 0.036 0.042  0.006 0.164 1 FFFF    101.881      7.721      6.618    12544.88   1465.38   1587.49  0.27132 0.03200 0.03498  6584  6584   1.94  0.10  0.08 1.45 0.09 0.09 4.014 0.036 0.042  0.006 0.164 
 7970760 6943.01                    7.64941306 0.00000006  784.151872 0.000018  0.454572  0.000053  0.000053  0.2308  0.0075  0.0033    0.67432   0.00050   0.00058 0.3019  0.3069 t0--  178  178 236153.1     35.9   6.578572  0.001237   4.412313  0.000767 9058.0  29184.5      0.00 9727.7     9821.0   12.7768    0.0032    0.0037 88.9334  0.0046  0.0050     91.157                  2.568      2.568      857.99     84.76     84.76 13.398         0.32930 0.03191 0.03032  6782  148   1.84  0.05   0.05 1.46 0.08 0.07 4.072 0.033 0.033  0.007 0.164 1 FFFF     91.284      2.419      2.639      853.51     92.11     77.94  0.32930 0.03191 0.03032  6782  6782   1.84  0.05  0.05 1.46 0.08 0.07 4.072 0.033 0.033  0.007 0.164 
 7971389 6944.01                   13.17480798 0.00000069  794.077608 0.000048  0.470394  0.023477  0.016063  1.0650  0.0326  0.0164    2.97690   0.02619   0.02619 0.3352  0.2952 t0--   99   99  70832.1     49.6   3.383509  0.002634   1.691755  0.001317 1814.0   4451.0     -1.52 2881.3     2966.0   30.1133    0.0877    0.0877 87.9672  0.0326  0.0477     64.177                 17.050     10.492      145.92     17.45     16.00 14.098         0.61598 0.37976 0.23608  5901  119   1.30  0.27   0.21 1.07 0.11 0.10 4.210 0.134 0.132  0.018 0.154 1 FFFP     64.947     16.491      9.895      144.84     19.29     13.78  0.61598 0.37976 0.23608  5901  5901   1.30  0.27  0.21 1.07 0.11 0.10 4.210 0.134 0.132  0.018 0.154 
 7976136 6945.01                    0.65509377 0.00000172  793.902934 0.003245  0.212053  0.103895  0.100047  1.2201  0.0711  0.1372    0.06229   0.03336   0.00543 0.3544  0.2903 t0-- 2049 2045    326.9    172.8   6.206829  0.771464   3.103415  0.385732   59.5     11.4     60.02 19280.5   20967.0    1.1254    0.1776    0.0232  8.8369  1.2385  1.8991     22.611                 12.102     10.589     4928.36    508.57    423.81 15.543         1.41731 0.19698 0.19723  5917  110   0.99  0.05   0.05 1.01 0.06 0.07 4.443 0.037 0.048 -0.087 0.148 1 FFFF     22.620     11.646     10.675     4933.80    497.03    420.57  1.41731 0.19698 0.19723  5917  5917   0.99  0.05  0.05 1.01 0.06 0.07 4.443 0.037 0.048 -0.087 0.148 
 7976435 6946.01                    3.33285675 0.00002174  786.002081 0.000000  0.040554  0.000000  0.000000  0.9851  0.0000  0.0000    0.00331   0.00000   0.00000 0.2625  0.2911 t0--  414  413    836.7      0.0  11.545854  0.000000   5.772927  0.000000  149.4     17.3      0.00 0.0           0.0    1.2474    0.0000    0.0000 37.8439  0.0000  0.0000      6.936                  0.290      0.446     4699.81      0.00      0.00 12.614         0.69713 0.06824 0.06377  8918  296   1.52  0.05   0.05 1.77 0.07 0.08 4.318 0.028 0.029 -0.229 0.111 1 FFFF      6.877      0.035      0.214     4699.81      0.00      0.00  0.69713 0.06824 0.06377  8918  8918   1.52  0.05  0.05 1.77 0.07 0.08 4.318 0.028 0.029 -0.229 0.111 
 7985167 6947.01                    0.69223941 0.00000003  788.666957 0.000164  0.471625  0.053397  0.050587  1.0744  0.0886  0.0360    0.39572   0.02794   0.02059 0.2986  0.3037 t0-- 1952 1952  62672.2    174.9   2.923351  0.010195   1.461675  0.005097  469.2   5744.8     -0.94 32359.8   32537.0    2.1582    0.0481    0.0380 59.4098  1.2114  1.2788    114.140                 13.704     12.791    21921.06   2558.98   1990.31 12.958         0.18532 0.02128 0.02235  6243  120   2.21  0.07   0.07 1.45 0.07 0.15 3.906 0.033 0.050  0.064 0.134 1 FFFF    114.273     13.859     12.935    22114.80   2331.39   2119.45  0.18532 0.02128 0.02235  6243  6243   2.21  0.07  0.07 1.45 0.07 0.15 3.906 0.033 0.050  0.064 0.134 
 7987749 6948.01                   17.03085764 0.00000115  793.838740 0.000057  0.475262  0.020646  0.023227  1.0466  0.0278  0.0274    2.09703   0.02314   0.01770 0.4064  0.2601 t0--   76   76  77650.9     49.6   4.250859  0.002939   2.125429  0.001470 1948.5   3017.8     -0.03 2783.7     2859.0   31.8021    0.1094    0.0957 88.1125  0.0458  0.0408     58.904                  3.532      3.027       75.77      8.57      7.85 14.461         0.94556 0.12231 0.11082  5762  127   1.14  0.03   0.03 1.02 0.07 0.07 4.325 0.044 0.044  0.089 0.147 1 FFFF     58.979      3.652      2.869       74.90      9.23      7.10  0.94556 0.12231 0.11082  5762  5762   1.14  0.03  0.03 1.02 0.07 0.07 4.325 0.044 0.044  0.089 0.147 
 8007675 6949.01                    2.35243870 0.00001353  787.139075 0.000000  0.005663  0.000000  0.000000  0.7553  0.0000  0.0000    1.25108   0.00000   0.00000 0.2709  0.3178 t0--  576  572     32.3      0.0   1.680178  0.000000   1.658256  0.000000    7.2      7.9    -19.34 8857.0     9448.0    7.1530    0.0000    0.0000 83.9391  0.0000  0.0000      0.924                  0.006      0.003     2995.26      0.00      0.00 12.047         0.57579 0.05266 0.04734  6865  146   1.49  0.03   0.03 1.36 0.07 0.05 4.225 0.030 0.030 -0.050 0.140 1 PPFP      0.927      0.014      0.001     2995.26      0.00      0.00  0.57579 0.05266 0.04734  6865  6865   1.49  0.03  0.03 1.36 0.07 0.05 4.225 0.030 0.030 -0.050 0.140 
 8008128 6950.01                   14.85441597 0.00000055  782.571720 0.000048  0.266969  0.000096  0.000134  0.5696  0.0057  0.0000    1.32338   0.00364   0.00463 0.3217  0.3008 t0--   88   88  77386.3     39.5   5.151239  0.003149   3.613149  0.002237 2822.7   3942.6      0.01 3843.6     3900.0   24.9005    0.0207    0.0311 88.6770  0.0051  0.0036     34.144                 14.653      9.420      110.40     12.44     13.57 14.558         0.63583 0.62373 0.38616  5827  111   1.25  0.54   0.28 1.05 0.15 0.10 4.215 0.193 0.257 -0.002 0.165 1 FFFF     34.541     14.546      9.351      108.64     15.04     10.74  0.63583 0.62373 0.38616  5827  5827   1.25  0.54  0.28 1.05 0.15 0.10 4.215 0.193 0.257 -0.002 0.165 
 8009500 6951.01                   38.47674196 0.00000077  776.155608 0.000034  0.392062  0.000126  0.000172  0.4583  0.0055  0.0004    5.47796   0.00888   0.01244 0.4428  0.2417 t0--   36   36 173056.6     69.8   5.118288  0.002391   3.326736  0.002140 3491.7   4760.2      0.00 1546.9     1564.0   75.4020    0.0408    0.0571 89.6482  0.0010  0.0013     43.245                  1.243      1.243       16.06      1.28      1.17 14.579         1.15535 0.12949 0.09888  5307   84   1.01  0.03   0.03 0.86 0.05 0.03 4.359 0.037 0.029  0.085 0.135 1 FFFF     43.190      1.330      1.125       16.10      1.21      1.21  1.15535 0.12949 0.09888  5307  5307   1.01  0.03  0.03 0.86 0.05 0.03 4.359 0.037 0.029  0.085 0.135 
 8013289 6952.01                   10.64280108 0.00083525  786.257596 0.000000  0.197178  0.000000  0.000000  1.1794  0.0000  0.0000    0.00029   0.00000   0.00000 0.3470  0.2899 t0--  135  135    316.3      0.0  88.111846  0.000000  44.055923  0.000000  153.7     10.4   -173.06 27579.0   30696.0    1.2021    0.0000    0.0000 11.1618  0.0000  0.0000     29.176                  0.742      0.112      265.15      0.00      0.00 13.615         0.45040 0.05116 0.04561  5944  122   1.40  0.03   0.03 0.89 0.06 0.05 4.091 0.039 0.038 -0.551 0.152 1 FFFP     30.717      0.137      0.991      265.15      0.00      0.00  0.45040 0.05116 0.04561  5944  5944   1.40  0.03  0.03 0.89 0.06 0.05 4.091 0.039 0.038 -0.551 0.152 
 8016214 6953.01                    1.58748549 0.00000030  793.794525 0.000201  0.463217  0.000513  0.000552  0.2592  0.0126  0.0035    0.10706   0.00073   0.00057 0.3409  0.2941 t0--  853  853 246527.4    375.9   7.758299  0.015516   5.063571  0.008840  996.8  10472.2     -0.52 31591.9   32363.0    2.4250    0.0055    0.0043 83.8193  0.1290  0.2742    130.494                  6.805      5.758     8174.52    855.09    926.35 14.364         0.11436 0.01960 0.01517  5933  126   2.59  0.12   0.11 1.43 0.18 0.07 3.762 0.060 0.042  0.160 0.177 1 FFFF    130.403      7.171      5.259     8099.19   1021.82    786.01  0.11436 0.01960 0.01517  5933  5933   2.59  0.12  0.11 1.43 0.18 0.07 3.762 0.060 0.042  0.160 0.177 
 8016692 6954.01                    6.61355608 0.00007259  783.773257 0.014673  0.005246  0.000435  0.000435  0.0963  0.5570  0.0674    0.45350   0.26679   0.36381 0.3417  0.2933 t0--  203  203     30.7      4.2   4.202077  0.480158   4.173388  0.477773   10.2      7.7     -9.44 7060.2     7341.0   11.0794    1.5948    2.8996 89.3424  0.6572  3.7791      0.864                  0.080      0.068      474.86     39.13     46.24 13.109         0.50006 0.04502 0.04915  5969  114   1.51  0.04   0.03 1.25 0.05 0.08 4.171 0.029 0.038  0.222 0.144 1 PPPP      0.860      0.085      0.067      474.50     40.50     44.18  0.50006 0.04502 0.04915  5969  5969   1.51  0.04  0.03 1.25 0.05 0.08 4.171 0.029 0.038  0.222 0.144 
 8027902 6955.01                    1.79627453 0.00001738  788.418802 0.008070  0.017465  0.058774  0.006679  0.7196  0.3448  0.2722    0.00612   0.00115   0.00014 0.2493  0.3285 t0--  762  760     72.1      4.6  10.164854  0.000000   9.993862  0.000000   42.0      8.3    -30.46 28726.8   31695.0    1.0133    0.0607    0.0067  5.8380  2.0171  0.3185      2.783                  9.228      1.125     4733.75    466.89    466.89 12.895         0.65360 0.04536 0.04840  7186  161   1.46  0.03   0.03 1.45 0.05 0.05 4.270 0.021 0.025 -0.029 0.106 1 FFFP      2.822      9.446      1.152     4684.59    525.32    404.09  0.65360 0.04536 0.04840  7186  7186   1.46  0.03  0.03 1.45 0.05 0.05 4.270 0.021 0.025 -0.029 0.106 
 8039925 6956.01                   20.25941751 0.00051453  783.477561 0.040661  0.030435  0.365853  0.019776  0.7072  0.6297  0.2756    0.00009   0.00004   0.00002 0.2826  0.3137 t0--   65   65     92.0      4.6  35.744114  2.031405  17.898421  1.044843   23.7      9.9     -3.66 10143.6   10330.0    1.2636    0.1712    0.0631 32.0911  4.9534 11.3221      5.426                 63.374      3.621      186.84     19.41     14.93 13.618         0.45604 0.04569 0.04157  6794  139   1.60  0.05   0.04 1.34 0.06 0.05 4.154 0.032 0.029 -0.139 0.150 1 FFFP      5.413     63.684      3.639      188.11     18.82     15.92  0.45604 0.04569 0.04157  6794  6794   1.60  0.05  0.04 1.34 0.06 0.05 4.154 0.032 0.029 -0.139 0.150 
 8042644 6957.01                    1.48061568 0.00001005  792.985776 0.008526  0.007317  0.000682  0.000525  0.4789  0.1839  0.4496    0.50117   0.12647   0.37942 0.3141  0.3032 t0--  914  859     60.4      8.0   2.797104  0.227368   2.793909  0.225191   10.3      8.7    -20.97 22176.1   23033.0    3.9328    0.4024    1.0348 88.3294  1.6703 10.4397      1.374                  0.158      0.129     5225.97    585.10    487.59 15.189         0.35266 0.06453 0.05586  6271  136   1.72  0.10   0.10 1.31 0.07 0.09 4.076 0.050 0.052 -0.002 0.165 1 PPPP      1.380      0.142      0.142     5253.89    592.88    501.66  0.35266 0.06453 0.05586  6271  6271   1.72  0.10  0.10 1.31 0.07 0.09 4.076 0.050 0.052 -0.002 0.165 
 8081389 6958.01                    1.48944225 0.00000002  793.341554 0.000055  0.651890  0.003151  0.002101  0.4553  0.0070  0.0049    0.34560   0.00133   0.00091 0.2564  0.3238 t0--  909  909 417253.0    220.7   5.519978  0.003515   2.759989  0.001758 2309.4  19628.6     -0.03 32416.7   32507.0    3.4349    0.0047    0.0030 82.3704  0.0906  0.0981    100.347                 40.853     23.344     4101.37    447.13    487.78 13.990         0.45938 0.40051 0.25772  6302  123   1.49  0.57   0.31 1.26 0.16 0.13 4.148 0.173 0.222 -0.009 0.171 1 FFFF    100.291     40.545     24.327     4078.97    494.34    449.40  0.45938 0.40051 0.25772  6302  6302   1.49  0.57  0.31 1.26 0.16 0.13 4.148 0.173 0.222 -0.009 0.171 
 8088354 6959.01                    2.89782991 0.00000009  792.960077 0.000065  0.586411  0.047261  0.060389  0.7564  0.2117  0.0004    1.59288   0.05962   0.05678 0.3025  0.3051 t0--  219  219 162624.6    160.2   3.189119  0.004672   1.594560  0.002336 1305.9  10681.0     -0.03 6117.0     6212.0    8.9124    0.1042    0.1146 83.9270  0.4041  0.3637     79.666                  7.226      8.129     1166.05    118.48    107.71 13.648         0.73110 0.08174 0.07670  6052  118   1.25  0.03   0.03 1.03 0.07 0.07 4.253 0.039 0.041 -0.198 0.149 1 FFFF     80.235      6.358      9.083     1162.67    117.22    117.22  0.73110 0.08174 0.07670  6052  6052   1.25  0.03  0.03 1.03 0.07 0.07 4.253 0.039 0.041 -0.198 0.149 
 8091197 6960.01                    4.88699664 0.00002308  794.040795 0.004621  0.010487  0.000938  0.000804  0.6614  0.0007  0.6040   17.50142  19.20765  14.40574 0.3328  0.2992 t0--  130  130    113.8     17.1   1.115715  0.180487   1.070589  0.179948   10.1      7.8     -5.72 1403.6     1558.0   31.0406    8.1232    7.5430 89.7703  0.2297  1.0909      1.220                  0.119      0.092      401.79     32.06     37.89 13.873         1.20650 0.10469 0.11865  5983  105   1.07  0.02   0.02 1.06 0.05 0.07 4.403 0.029 0.038 -0.025 0.132 1 PPPP      1.216      0.122      0.095      400.70     32.61     35.58  1.20650 0.10469 0.11865  5983  5983   1.07  0.02  0.02 1.06 0.05 0.07 4.403 0.029 0.038 -0.025 0.132 
 8094140 6961.01                    0.70642839 0.00000005  794.180520 0.000042  0.597673  0.025644  0.009232  0.3933  0.0910  0.0002    4.12561   0.07889   0.03451 0.6804  0.0741 t0-- 1896 1896 366854.1    447.7   1.780326  0.003040   0.889989  0.002770 1066.6   4041.6     -1.27 28561.4   32245.0    4.7735    0.0315    0.0130 84.7732  0.3218  0.6683     47.905                  2.098      1.442      950.26     68.41     80.84 15.159         2.65186 0.16270 0.12577  4445   78   0.73  0.01   0.01 0.72 0.03 0.02 4.574 0.021 0.014  0.217 0.104 1 FFFF     47.755      2.183      1.364      950.96     66.83     78.98  2.65186 0.16270 0.12577  4445  4445   0.73  0.01  0.01 0.72 0.03 0.02 4.574 0.021 0.014  0.217 0.104 
 8094221 6962.01                   10.86256894 0.00056288  791.627811 0.037552  0.046635  0.461735  0.028858  1.1867  0.3022  0.1991    0.00024   0.00036   0.00003 0.3687  0.2799 t0--  130  128    187.2     10.1  37.091832  2.057382  18.545916  1.028691   25.4     13.8     -3.64 19281.3   19504.0    1.1418    0.3867    0.0460 15.3696  5.9753  2.6786      8.565                 79.975      5.998      250.07     32.06     22.90 15.429         0.35942 0.07848 0.06300  5734  117   1.60  0.10   0.09 1.07 0.10 0.08 4.052 0.066 0.059  0.035 0.169 1 FFFP      8.564     78.130      6.010      253.47     29.65     25.09  0.35942 0.07848 0.06300  5734  5734   1.60  0.10  0.09 1.07 0.10 0.08 4.052 0.066 0.059  0.035 0.169 
 8097825 6963.01                    1.46842640 0.00000027  787.631310 0.000269  0.384672  0.003704  0.002315  0.6330  0.0108  0.0064    0.10477   0.00087   0.00076 0.4225  0.2504 t0--  931  931 150961.7    488.3   6.675906  0.021092   3.337061  0.012546  622.8   6156.8     -1.32 32183.1   32605.0    2.2856    0.0067    0.0051 73.9446  0.1871  0.3181    114.004                  2.487      3.592     8433.10    832.70    832.70 13.283         0.09903 0.00858 0.00747  5668  127   2.70  0.05   0.07 1.40 0.05 0.05 3.719 0.025 0.026  0.065 0.155 1 FFFF    114.160      2.526      3.536     8468.99    753.09    903.71  0.09903 0.00858 0.00747  5668  5668   2.70  0.05  0.07 1.40 0.05 0.05 3.719 0.025 0.026  0.065 0.155 
 8098300 6964.01                    4.30591769 0.00000005  788.744366 0.000022  0.630364  0.001673  0.000984  0.5493  0.0026  0.0025    0.75305   0.00125   0.00078 0.2877  0.3107 t0--  315  315 360875.2     72.9   5.626059  0.001293   2.813029  0.000646 6108.1  39759.4     -0.71 15050.6   15178.0    9.0371    0.0050    0.0031 86.5175  0.0137  0.0171    133.178                  4.507      3.756     1918.94    160.01    189.10 12.817         0.26514 0.02661 0.02454  6597  133   1.94  0.06   0.06 1.39 0.07 0.06 4.002 0.032 0.031 -0.153 0.141 1 FFFF    133.242      4.360      3.997     1893.75    193.43    163.67  0.26514 0.02661 0.02454  6597  6597   1.94  0.06  0.06 1.39 0.07 0.06 4.002 0.032 0.031 -0.153 0.141 
 8098515 6965.01                    1.28576828 0.00000653  788.479116 0.000000  0.003921  0.000000  0.000000  0.9837  0.0000  0.0000    0.05163   0.00000   0.00000 0.2670  0.3206 t0-- 1052  629     10.1      0.0   1.487137  0.000000   1.322940  0.000000    5.0     10.0     -8.00 10561.3   10810.0    1.6525    0.0000    0.0000 53.4650  0.0000  0.0000      0.740                  0.014      0.029     6687.00      0.00      0.00 11.308         0.37304 0.03381 0.03289  6381  130   1.71  0.04   0.04 1.33 0.06 0.06 4.094 0.029 0.031 -0.011 0.161 1 FFFF      0.745      0.006      0.017     6687.00      0.00      0.00  0.37304 0.03381 0.03289  6381  6381   1.71  0.04  0.04 1.33 0.06 0.06 4.094 0.029 0.031 -0.011 0.161 
 8098960 6966.01                    8.47488791 0.00006219  791.838479 0.007970  0.013583  0.001119  0.001220  0.8716  0.1035  0.6253    6.60870   3.26771   5.13498 0.4104  0.2587 t0--  157  157    215.2     28.4   2.040615  0.239293   1.948520  0.211022    9.7      7.9     -7.73 2832.2     3044.0   30.5212    4.9986    7.4979 89.6529  0.3471  1.3016      1.248                  0.139      0.114      104.44      9.62      8.14 15.381         1.99852 0.18907 0.20975  5601   98   0.86  0.03   0.03 0.90 0.04 0.05 4.526 0.026 0.037 -0.141 0.143 1 PPPP      1.271      0.127      0.127      104.64      8.72      8.72  1.99852 0.18907 0.20975  5601  5601   0.86  0.03  0.03 0.90 0.04 0.05 4.526 0.026 0.037 -0.141 0.143 
 8104436 6967.01                    2.53541608 0.00001152  794.044264 0.003057  9.633189  0.219848  3.810698  1.1894  8.1852  2.5422    0.59510   2.39074   0.18043 0.3485  0.3007 t0--  535  531    418.2     19.7   2.840928  0.140085   1.420464  0.070042   27.3     11.4    -15.77 10036.5   11053.0    9.4503    1.9401    2.0893 19.2355  3.7911  1.5796   1163.880                334.352    334.352     1150.60    113.41    104.69 15.561         0.42902 0.09964 0.07682  5307  103   1.42  0.10   0.09 0.90 0.06 0.05 4.079 0.063 0.059  0.050 0.151 1 FFFF   1257.493    234.644    438.002     1149.84    117.04     97.53  0.42902 0.09964 0.07682  5307  5307   1.42  0.10  0.09 0.90 0.06 0.05 4.079 0.063 0.059  0.050 0.151 
 8111622 6968.01                   15.44605977 0.00000073  789.052863 0.000048  0.540412  0.000372  0.000521  0.3002  0.0084  0.0001    4.58843   0.01211   0.01304 0.3787  0.2752 t0--   87   87 330415.9    320.6   4.606704  0.003428   2.825199  0.004311 2025.6   9167.1     -0.04 3323.9     3386.0   38.6790    0.0340    0.0366 89.5459  0.0053  0.0053     64.271                  3.093      2.835       66.33      6.82      5.24 15.488         0.94451 0.14334 0.12289  5407  102   1.09  0.05   0.05 0.88 0.06 0.05 4.305 0.046 0.044  0.070 0.140 1 FFFF     64.534      2.703      3.194       66.81      6.05      6.05  0.94451 0.14334 0.12289  5407  5407   1.09  0.05  0.05 0.88 0.06 0.05 4.305 0.046 0.044  0.070 0.140 
 8112013 6969.01                    1.79051830 0.00000003  787.517360 0.000036  0.242201  0.000164  0.000091  0.6426  0.0091  0.0044    0.49978   0.00202   0.00173 0.2813  0.3117 t0--  758  758  61479.3     35.8   3.366013  0.002734   2.294405  0.002068 2494.1  10464.1     -0.04 22109.8   22264.0    4.3915    0.0059    0.0051 81.4740  0.0287  0.0248     42.861                  1.188      1.089     4418.83    395.01    430.92 12.450         0.43966 0.04137 0.03661  6604  138   1.62  0.04   0.04 1.35 0.06 0.05 4.145 0.030 0.029 -0.011 0.159 1 FFPF     42.993      1.116      1.116     4426.57    390.26    461.22  0.43966 0.04137 0.03661  6604  6604   1.62  0.04  0.04 1.35 0.06 0.05 4.145 0.030 0.029 -0.011 0.159 
 8115647 6970.01                   40.77105489 0.00072076  784.960301 0.010698  0.014665  0.001921  0.001201  0.2019  0.4679  0.1723    4.96880  21.60307   3.60051 0.3888  0.2729 t0--   31   31    246.0     44.1   2.203951  0.514714   2.195074  0.511095    8.8      8.2     -2.55 723.9       773.0  110.8156   35.2960   35.2960 89.9314  0.0686  0.3888      1.634                  0.189      0.173       19.92      1.58      1.58 14.908         1.43333 0.11625 0.13172  5906  101   1.00  0.03   0.03 1.04 0.04 0.05 4.450 0.023 0.033 -0.007 0.122 1 PPPP      1.635      0.186      0.171       19.74      1.79      1.49  1.43333 0.11625 0.13172  5906  5906   1.00  0.03  0.03 1.04 0.04 0.05 4.450 0.023 0.033 -0.007 0.122 
 8120820 6971.01                  129.22191800 0.00176558  705.078177 0.012407  0.019071  0.001712  0.001345  0.8672  0.0001  0.6456    3.02855   0.74638   2.08986 0.5907  0.1367 t0--   10   10    440.3     47.4   6.965777  0.484834   6.748213  0.449564   12.0      8.1     -0.28 571.1       578.0  139.4643   17.0690   34.1380 89.9530  0.0470  0.3054      1.414                  0.150      0.096        1.22      0.10      0.09 14.784         3.15916 0.18177 0.21331  4921   82   0.68  0.01   0.01 0.71 0.03 0.03 4.623 0.018 0.026 -0.311 0.105 1 PPPP      1.422      0.135      0.104        1.21      0.10      0.09  3.15916 0.18177 0.21331  4921  4921   0.68  0.01  0.01 0.71 0.03 0.03 4.623 0.018 0.026 -0.311 0.105 
 8123170 6972.01                    1.03905942 0.00000643  793.904968 0.010914  0.006015  0.000517  0.000414  0.7134  0.0004  0.6351    0.20343   0.08821   0.13232 0.3008  0.3247 t0-- 1292 1226     42.4      5.1   3.234775  0.350240   3.307843  0.328414   10.8      8.8    -51.67 28795.6   32128.0    2.3893    0.2870    0.5167 87.7227  2.2755 16.4977      1.236                  0.115      0.097    11759.26   1150.18   1054.33 13.835         0.34575 0.04097 0.03633  6782  140   1.86  0.07   0.06 1.63 0.06 0.07 4.102 0.034 0.035  0.345 0.116 1 FFNF      1.241      0.106      0.106    11843.46   1118.90   1118.90  0.34575 0.04097 0.03633  6782  6782   1.86  0.07  0.06 1.63 0.06 0.07 4.102 0.034 0.035  0.345 0.116 
 8123937 6973.01                    0.50320070 0.00000113  788.385451 0.004105  0.004759  0.000352  0.000352  0.2307  0.4255  0.2017    2.69863   1.09946   2.19891 0.3256  0.3021 t0-- 2687 2217     24.3      2.9   1.046482  0.139560   1.109577  0.131872   12.0     14.1    -30.15 26111.0   27664.0    3.3496    0.6353    0.8085 87.5515  2.4471 11.0120      0.909                  0.116      0.116    66693.50  10088.79   9312.73 11.626         0.46262 0.12363 0.10571  8669  280   1.74  0.18   0.15 1.82 0.12 0.12 4.204 0.065 0.073 -0.158 0.142 1 FFNF      0.898      0.125      0.104    66621.65  10555.73   8931.77  0.46262 0.12363 0.10571  8669  8669   1.74  0.18  0.15 1.82 0.12 0.12 4.204 0.065 0.073 -0.158 0.142 
 8128965 6974.01                    7.14037492 0.00000050  792.185715 0.000057  0.423032  0.000149  0.000149  0.3088  0.0059  0.0000    0.45860   0.00090   0.00121 0.3463  0.2905 t0--  189  189 205180.4     90.8   7.078386  0.003803   4.771097  0.002469 3250.0  14268.9     -0.61 10598.7   11249.0   10.7317    0.0071    0.0094 88.3306  0.0079  0.0176     94.344                  2.609      2.007      712.53     65.39     71.33 13.232         0.21686 0.02522 0.02452  5887  110   2.05  0.05   0.05 1.31 0.13 0.08 3.936 0.043 0.042  0.243 0.145 1 FFFF     94.376      2.394      2.210      709.22     66.59     72.14  0.21686 0.02522 0.02452  5887  5887   2.05  0.05  0.05 1.31 0.13 0.08 3.936 0.043 0.042  0.243 0.145 
 8129189 6975.01                   53.64707662 0.00000527  783.384140 0.000154  0.442037  0.000207  0.000207  0.4323  0.0020  0.0009    0.14845   0.00033   0.00028 0.3906  0.2734 t0--   27   27 219120.1    109.0  19.951866  0.009972  12.528599  0.011721 3272.4  11994.6      0.08 4078.4     4098.0   28.2660    0.0208    0.0179 89.1221  0.0040  0.0032    209.735                  9.166      6.547      121.97     14.72     13.58 12.479         0.03087 0.00280 0.00301  5374  139   4.37  0.16   0.14 1.86 0.05 0.08 3.423 0.023 0.030  0.073 0.156 1 FFFF    209.646      9.062      6.473      120.93     15.64     12.29  0.03087 0.00280 0.00301  5374  5374   4.37  0.16  0.14 1.86 0.05 0.08 3.423 0.023 0.030  0.073 0.156 
 8143170 6976.01                   28.78624724 0.00010019  760.988375 0.000297  0.209898  0.000266  0.000212  0.5595  0.0038  0.0036    0.11066   0.00097   0.00089 0.5244  0.1892 t1--   48   48  49622.1     49.9  13.953829  0.019755  10.604439  0.011182 1292.0   3179.7    -98.90 5425.0    50242.9   16.9219    0.0538    0.0414 88.1052  0.0177  0.0177     73.996                  2.412      2.211      135.44     23.37     14.02 12.850         0.05013 0.00846 0.00943  4890   82   3.23  0.10   0.09 1.21 0.17 0.19 3.500 0.063 0.084  0.084 0.133 1 FFFF     74.068      2.453      2.249      137.97     22.03     16.52  0.05013 0.00846 0.00943  4890  4890   3.23  0.10  0.09 1.21 0.17 0.19 3.500 0.063 0.084  0.084 0.133 
 8145789 6977.01                    0.83531500 0.00000004  794.187120 0.000073  0.399411  0.041924  0.025155  1.2244  0.0405  0.0335    0.28490   0.01314   0.00723 0.5187  0.1894 t0-- 1609 1609  16764.6     24.0   2.469196  0.004120   1.234598  0.002060  939.4   1543.4     -0.51 31691.8   32361.0    2.1911    0.0344    0.0180 56.0076  0.7393  0.6958    121.396                 15.402     14.119    12481.82   1661.01   1661.01 15.314         0.06778 0.02015 0.01627  4884   85   2.74  0.24   0.22 1.01 0.17 0.13 3.565 0.085 0.090  0.010 0.139 1 FFFF    121.561     15.346     14.067    12485.50   1707.57   1565.27  0.06778 0.02015 0.01627  4884  4884   2.74  0.24  0.22 1.01 0.17 0.13 3.565 0.085 0.090  0.010 0.139 
 8145958 6978.01                    3.07551789 0.00001581  787.138195 0.005858  0.006435  0.000596  0.000550  0.4787  0.3634  0.2828    4.78008   4.67311   3.50483 0.4078  0.2624 t0--  434  428     45.3      6.5   1.445670  0.212624   1.433450  0.203689    9.8      7.7    -15.18 6219.4     6741.0   14.3479    2.8214    4.5848 89.5482  0.4518  3.0117      0.919                  0.288      0.199     1112.69    130.11    119.27 13.359         0.53727 0.40915 0.22689  5909  118   1.37  0.33   0.26 1.10 0.12 0.10 4.175 0.155 0.149  0.031 0.137 1 PPPP      0.910      0.282      0.195     1119.94    120.43    131.38  0.53727 0.40915 0.22689  5909  5909   1.37  0.33  0.26 1.10 0.12 0.10 4.175 0.155 0.149  0.031 0.137 
 8155584 6979.01                   26.01643334 0.00018427 1443.231524 0.009981  0.473571  0.166579  0.104112  1.1468  0.2335  0.0737    1.94216   0.19978   0.05448 0.3027  0.3045 t0--    4    4  41010.6    172.8   4.183534  0.016322   2.091767  0.008161  285.6    436.9      0.00 135.1       136.0   41.1398    1.3330    0.4057 88.3458  0.1377  0.2187     60.926                 22.754     12.411       51.66      8.72      7.99 15.032         0.89548 0.09514 0.09713  5981  198   1.18  0.04   0.03 1.07 0.09 0.10 4.317 0.038 0.042 -0.007 0.154 1 FFFF     61.378     22.078     13.667       51.36      8.72      7.38  0.89548 0.09514 0.09713  5981  5981   1.18  0.04  0.03 1.07 0.09 0.10 4.317 0.038 0.042 -0.007 0.154 
 8155654 6980.01                    6.29337832 0.00006118  790.615414 0.014147  0.009048  0.001040  0.000693  0.4313  0.2287  0.4016    1.40441   1.38680   1.10944 0.3320  0.3008 t0--  214  214     99.0     15.3   2.937327  0.447632   2.986211  0.425119    8.7      8.1    -10.38 5137.0     5427.0   15.4432    3.5632    4.9884 89.4834  0.5162  2.5811      1.025                  0.361      0.155      305.44     60.05     43.67 15.186         1.32100 0.31040 0.75170  6214  195   1.08  0.38   0.10 1.17 0.16 0.16 4.442 0.056 0.224  0.070 0.275 0 PPPP      1.019      0.354      0.152      304.85     63.20     43.75  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8158324 6981.01                  593.19968973 0.05801570  266.679207 0.090945  0.015246  0.001603  0.002004  0.2926  0.3838  0.2626    0.45781   1.95361   0.43414 0.3852  0.2753 t0--    3    3    239.8     50.6  12.919510  4.030986  12.672022  4.011796    7.7      7.2     -0.28 340.5       344.0  276.3604  106.8183  106.8183 89.9707  0.0293  0.1466      3.645                  0.511      0.454        1.90      0.18      0.19 14.733         0.14142 0.02009 0.01794  5456  114   2.23  0.11   0.11 1.14 0.07 0.07 3.793 0.039 0.041 -0.100 0.149 1 FFNF      3.650      0.511      0.455        1.89      0.19      0.18  0.14142 0.02009 0.01794  5456  5456   2.23  0.11  0.11 1.14 0.07 0.07 3.793 0.039 0.041 -0.100 0.149 
 8162376 6982.01                    0.70643283 0.00000201  794.176593 0.007354  0.006737  0.000564  0.000564  0.2882  0.3921  0.2492    2.29240   1.44654   1.92873 0.3860  0.2884 t0-- 1893 1758     52.0      6.4   1.203552  0.158928   1.140358  0.157912   11.0     10.4    -24.10 22942.0   24047.0    3.9913    0.9332    0.8614 88.3780  1.6211  9.7267      0.760                  0.152      0.114     3356.89    276.85    276.85 14.001         1.01091 0.41063 0.34708  5253   90   1.04  0.17   0.12 0.88 0.05 0.04 4.324 0.098 0.119  0.187 0.124 1 FFFF      0.750      0.167      0.103     3348.10    280.59    257.21  1.01091 0.41063 0.34708  5253  5253   1.04  0.17  0.12 0.88 0.05 0.04 4.324 0.098 0.119  0.187 0.124 
 8167504 6983.01                    7.70251208 0.00010312  787.717589 0.014162  0.008090  0.000809  0.000751  0.5091  0.1619  0.4799    0.93474   0.60393   0.80524 0.4403  0.2429 t0--  173  171     73.4     10.6   3.443058  0.474470   3.446250  0.472779    9.5      7.8     -7.84 5804.9     6016.0   14.8681    3.5507    3.8238 89.4995  0.5004  2.7520      0.881                  0.084      0.091      161.83     13.29     11.24 14.320         1.50137 0.09482 0.10887  5769   92   0.99  0.02   0.02 1.05 0.03 0.05 4.465 0.018 0.026  0.132 0.111 1 PPPP      0.871      0.094      0.079      162.03     12.72     11.66  1.50137 0.09482 0.10887  5769  5769   0.99  0.02  0.02 1.05 0.03 0.05 4.465 0.018 0.026  0.132 0.111 
 8178616 6984.01                    1.01886356 0.00000548  793.565113 0.009475  0.005132  0.000298  0.000397  0.7010  0.1450  0.4799    0.23019   0.10191   0.15286 0.3205  0.2989 t0-- 1318 1255     28.9      3.0   3.032747  0.367831   3.029846  0.364254   13.6      7.3    -24.44 31028.5   32260.0    2.3716    0.3446    0.5858 87.6847  2.3147 16.7818      0.769                  0.064      0.055     6518.80    650.93    596.69 13.948         0.63142 0.06979 0.06851  6419  135   1.39  0.04   0.04 1.21 0.05 0.06 4.234 0.034 0.040 -0.182 0.163 1 FFNF      0.762      0.068      0.050     6498.77    718.32    564.39  0.63142 0.06979 0.06851  6419  6419   1.39  0.04  0.04 1.21 0.05 0.06 4.234 0.034 0.040 -0.182 0.163 
 8180290 6985.01                   10.92808596 0.00012487  794.178378 0.014496  0.007815  0.002944  0.001472  0.6905  0.1083  0.5820   10.18410 807.80754  10.09759 0.3445  0.2917 t0--  124  124     69.3     29.0   0.401315  1.171251   0.455551  1.176338    7.0      7.3     -7.63 2705.6     2867.0   31.3671   64.2281   23.1935 89.7284  0.2716  0.8148      1.088                  0.420      0.191      189.60     19.60     19.60 14.347         0.74991 0.10040 0.08726  6016  122   1.27  0.04   0.04 1.10 0.07 0.08 4.271 0.042 0.045  0.012 0.153 1 SPNP      1.082      0.416      0.189      187.34     22.91     16.36  0.74991 0.10040 0.08726  6016  6016   1.27  0.04  0.04 1.10 0.07 0.08 4.271 0.042 0.045  0.012 0.153 
 8183389 6986.01                   32.44033747 0.00000083  788.942985 0.000046  0.584733  0.008354  0.008354  0.6448  0.0141  0.0148    9.00985   0.06159   0.05338 0.5001  0.202  t0--   42   42 286977.8    174.2   4.517662  0.002743   2.258831  0.001372 2178.4   4610.7      0.00 1599.7     1612.0   79.4305    0.1925    0.1444 89.5353  0.0094  0.0094     67.488                  3.352      3.962       21.99      2.10      1.92 15.854         1.03257 0.17166 0.14348  5330  101   1.05  0.05   0.05 0.87 0.05 0.04 4.328 0.048 0.045  0.093 0.141 1 FFFF     67.029      3.820      3.526       21.76      2.26      1.74  1.03257 0.17166 0.14348  5330  5330   1.05  0.05  0.05 0.87 0.05 0.04 4.328 0.048 0.045  0.093 0.141 
 8192861 6987.01                    0.55213513 0.00000768  794.149892 0.011021  0.007509  0.076757  0.003655  1.0922  0.0390  0.1396    0.06342   0.01984   0.00265 0.3415  0.2928 t0-- 2434 2307     40.9     10.3   4.952420  0.727109   4.728036  1.591933   14.4     10.6     14.05 24135.3   24912.0    1.0070    0.0727    0.0097  5.7086 10.5360  2.6340      0.956                  8.990      0.545     8243.59    750.35    818.56 13.866         1.17451 0.22203 0.20741  6167  121   1.09  0.09   0.08 1.11 0.07 0.07 4.403 0.044 0.053 -0.054 0.134 1 FFNF      0.935      8.991      0.514     8197.05    816.64    748.59  1.17451 0.22203 0.20741  6167  6167   1.09  0.09  0.08 1.11 0.07 0.07 4.403 0.044 0.053 -0.054 0.134 
 8193315 6988.01                    2.62387270 0.00000013  793.817765 0.000045  0.465605  0.000335  0.000224  0.4899  0.0039  0.0000    0.61174   0.00114   0.00152 0.2728  0.3173 t0--  514  514 232232.5    163.8   4.621438  0.002811   2.653752  0.005735 2607.8   5698.1     -0.08 19670.1   20398.0    6.0608    0.0038    0.0050 85.3322  0.0176  0.0151    111.991                  5.309      4.172     4944.60    574.08    485.76 13.700         0.20905 0.02595 0.02247  6844  159   2.21  0.09   0.08 1.64 0.09 0.08 3.958 0.035 0.035  0.077 0.142 1 FFFF    111.939      5.539      4.154     5019.29    491.27    589.52  0.20905 0.02595 0.02247  6844  6844   2.21  0.09  0.08 1.64 0.09 0.08 3.958 0.035 0.035  0.077 0.142 
 8195877 6989.01                    0.75509858 0.00000004  788.346474 0.000174  0.474809  0.200554  0.092563  1.0911  0.2687  0.0782    0.48042   0.11794   0.03753 0.3077  0.3027 t0-- 1788 1788  59976.1    197.7   2.649153  0.011742   1.324577  0.005871  385.4   2844.7     -0.36 32161.6   32417.0    2.4402    0.1819    0.0655 61.6925  2.6711  2.9254     86.321                 35.499     17.750    11905.66   1399.48   1184.18 13.441         0.35762 0.03413 0.03853  6143  130   1.66  0.03   0.04 1.19 0.07 0.10 4.067 0.031 0.046 -0.169 0.146 1 FFFF     86.660     35.567     17.010    12000.20   1266.39   1266.39  0.35762 0.03413 0.03853  6143  6143   1.66  0.03  0.04 1.19 0.07 0.10 4.067 0.031 0.046 -0.169 0.146 
 8196180 6990.01                    3.67166106 0.00000005  788.408164 0.000035  0.500010  0.000869  0.000525  0.9234  0.0009  0.0003    0.66001   0.00088   0.00088 0.2364  0.3296 t0--  369  369 128969.5     50.2   4.309949  0.003631   2.154975  0.001815 3153.4  14969.1      0.40 13532.7   13848.0    7.7769    0.0035    0.0035 83.1749  0.0040  0.0037    111.284                 27.446     38.424     3439.26    892.58    637.56 12.814         0.27690 0.47110 0.11250  7343  259   1.94  0.52   0.64 1.44 0.21 0.26 4.020 0.273 0.147 -0.420 0.275 0 FFFF    111.161     26.537     39.805     3459.11    858.33    643.74  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8210721 6991.01                   22.67319675 0.00008436  774.013112 0.000240  0.245632  0.000444  0.000333  0.6049  0.0073  0.0015    0.83993   0.01047   0.00972 0.4231  0.2504 t0--   62   62  65387.2     96.2   6.639796  0.016021   4.687951  0.011483  912.0   3401.5    -17.28 279.4      3194.0   28.3686    0.1178    0.1094 88.7713  0.0154  0.0123     38.595                  1.358      1.149       72.84      8.34      6.41 14.274         0.44592 0.06033 0.05239  5552  112   1.44  0.04   0.04 0.97 0.07 0.07 4.101 0.045 0.044  0.035 0.164 1 FFFF     38.628      1.347      1.139       72.79      8.48      6.53  0.44592 0.06033 0.05239  5552  5552   1.44  0.04  0.04 0.97 0.07 0.07 4.101 0.045 0.044  0.035 0.164 
 8211521 6992.01                    1.69424102 0.00001218  793.519411 0.010899  0.008818  0.000755  0.000503  0.7335  0.0002  0.6756    0.19132   0.04965   0.14894 0.3636  0.2929 t0--  792  780     92.0      8.0   4.167626  0.382835   4.108055  0.367429   15.0     10.9    -20.08 27244.3   28293.0    3.1266    0.3868    0.8703 87.4034  2.5961 14.2784      0.836                  0.081      0.054      829.28     60.32     72.39 15.041         1.64432 0.15507 0.12954  5317   92   0.87  0.02   0.02 0.77 0.04 0.03 4.445 0.029 0.024 -0.250 0.117 1 FFFF      0.836      0.078      0.056      822.61     69.44     63.65  1.64432 0.15507 0.12954  5317  5317   0.87  0.02  0.02 0.77 0.04 0.03 4.445 0.029 0.024 -0.250 0.117 
 8227086 6993.01                   13.80854197 0.00018876  792.647282 0.017657  0.013170  0.001188  0.001287  0.1121  0.5355  0.0827    1.22111   1.07923   0.98929 0.3979  0.267  t0--   95   95    194.1     29.1   3.604885  0.489011   3.489683  0.458028    8.9      7.5     -4.68 2861.6     2969.0   27.0171    3.7171    7.4343 89.6600  0.3400  1.4279      2.278                  0.264      0.264      143.76     14.66     13.44 15.567         0.31089 0.06063 0.05114  5252  103   1.59  0.10   0.09 0.92 0.06 0.06 3.989 0.053 0.055  0.017 0.160 1 PPPP      2.266      0.285      0.261      143.02     14.93     12.64  0.31089 0.06063 0.05114  5252  5252   1.59  0.10  0.09 0.92 0.06 0.06 3.989 0.053 0.055  0.017 0.160 
 8227464 6994.01                    4.25904014 0.00004507  788.367835 0.014888  0.004947  0.000401  0.000401  0.3619  0.3021  0.3330    0.41155   0.10762   0.31090 0.4462  0.2389 t0--  319  317     29.2      3.2   4.217788  0.375280   4.095407  0.375725   11.5      8.9    -11.47 11958.6   12343.0    7.3500    1.0437    1.7663 88.6604  1.3391  5.1332      0.852                  0.078      0.072      904.98     93.93     86.10 12.832         0.35344 0.04437 0.03625  5734  114   1.59  0.04   0.04 1.01 0.07 0.06 4.040 0.042 0.039 -0.089 0.161 1 PPPP      0.852      0.083      0.065      908.58     89.21     89.21  0.35344 0.04437 0.03625  5734  5734   1.59  0.04  0.04 1.01 0.07 0.06 4.040 0.042 0.039 -0.089 0.161 
 8229048 6995.01                    2.73947675 0.00000042  793.631568 0.000117  0.434189  0.039354  0.027779  1.1890  0.0408  0.0356    0.40442   0.00881   0.00495 0.2889  0.3107 t0--  489  489  31943.2     70.9   3.193385  0.005959   1.596692  0.002980  593.7   4060.7     -2.17 12212.7   13081.0    5.4340    0.0388    0.0242 77.3602  0.3304  0.3776    107.161                 18.658     15.787     4456.74    514.62    435.45 13.636         0.16964 0.06605 0.04672  6589  129   2.25  0.30   0.27 1.47 0.13 0.12 3.883 0.089 0.087 -0.103 0.131 1 FFFF    106.982     17.623     16.154     4474.76    500.64    417.20  0.16964 0.06605 0.04672  6589  6589   2.25  0.30  0.27 1.47 0.13 0.12 3.883 0.089 0.087 -0.103 0.131 
 8231877 6996.01                    1.30776139 0.00000013  793.200918 0.000116  0.387658  0.119342  0.048621  1.2369  0.1218  0.0622    0.35031   0.02291   0.01604 0.4333  0.2518 t0-- 1030 1030  13831.8     35.4   2.236543  0.006015   1.118272  0.003008  531.5   1593.0     -1.40 20198.0   20811.0    3.1648    0.0685    0.0457 67.1154  0.7120  1.9224     42.387                 11.830      6.760     1298.44    118.85     91.42 14.932         1.27438 0.13534 0.09916  5253   87   0.97  0.02   0.02 0.85 0.05 0.03 4.385 0.036 0.026  0.114 0.137 1 FFFF     41.911     12.475      5.966     1312.20    109.12    100.02  1.27438 0.13534 0.09916  5253  5253   0.97  0.02  0.02 0.85 0.05 0.03 4.385 0.036 0.026  0.114 0.137 
 8234477 6997.01                    4.02867179 0.00000021  792.115077 0.000099  0.314267  0.000155  0.000155  0.2939  0.0093  0.0001    0.13799   0.00057   0.00065 0.3140  0.3075 t0--  334  334 113953.5     69.5   8.130672  0.007120   6.007380  0.003155 2152.8   8886.4     -0.41 22437.5   22618.0    4.9101    0.0067    0.0077 86.5027  0.0563  0.0563    105.446                  3.802      4.562     4062.99    362.03    362.03 13.775         0.08421 0.00925 0.00940  6428  114   3.06  0.11   0.11 1.76 0.07 0.16 3.705 0.029 0.043  0.079 0.111 1 FFFF    104.909      4.067      4.067     4042.65    364.84    364.84  0.08421 0.00925 0.00940  6428  6428   3.06  0.11  0.11 1.76 0.07 0.16 3.705 0.029 0.043  0.079 0.111 
 8240109 6998.01                    2.30118863 0.00000058  787.766145 0.000519  0.485826  0.015181  0.017712  1.0333  0.0224  0.0200    0.06868   0.00189   0.00149 0.2998  0.2788 t0--  588  588  87502.1    337.3   7.821659  0.058654   3.910829  0.029327  404.8   2523.9     -5.24 32466.6   32584.0    2.6798    0.0244    0.0209 67.2793  0.4314  0.3983    161.910                  9.431      8.706    11557.57   1143.66   1048.36 13.489         0.09121 0.01178 0.01034  7049  146   3.06  0.13   0.13 1.89 0.09 0.09 3.739 0.036 0.036  0.014 0.157 1 FFFF    161.349      9.775      8.146    11542.52   1214.40   1012.00  0.09121 0.01178 0.01034  7049  7049   3.06  0.13  0.13 1.89 0.09 0.09 3.739 0.036 0.036  0.014 0.157 
 8240861 6999.01                    0.44924915 0.00000041 1464.373934 0.000094  0.676986  0.006400  0.007466  0.4939  0.0182  0.0088    0.46090   0.00514   0.00795 0.3033  0.3068 t0--  222  222 418133.7    564.2   4.800947  0.032493   2.400474  0.016246 1194.9    794.9      0.00 2240.0     2393.0    1.7000    0.0074    0.0092 72.8833  0.4621  0.3389    167.668                 20.826     16.363    30929.69   3803.17   2925.51 15.282         0.13472 0.03854 0.02973  5622  119   2.30  0.24   0.22 1.24 0.09 0.10 3.790 0.069 0.067 -0.013 0.164 1 FFFP    168.583     20.799     15.999    31045.74   3499.86   3208.21  0.13472 0.03854 0.02973  5622  5622   2.30  0.24  0.22 1.24 0.09 0.10 3.790 0.069 0.067 -0.013 0.164 
 8243263 7000.01                    1.75927620 0.00000003  793.415423 0.000029  0.391566  0.059951  0.035266  1.0257  0.1691  0.0441    0.28010   0.00972   0.00412 0.2819  0.3174 t0--  760  760  32000.8     14.6   3.211830  0.001630   1.605915  0.000815 2858.2   8612.7     -0.06 21443.5   21722.0    3.5779    0.0418    0.0172 71.0064  0.8337  0.6947     94.874                 14.596      8.884     9139.81    991.51    838.97 12.984         0.21525 0.02427 0.02304  7014  151   2.17  0.07   0.07 1.59 0.08 0.08 3.961 0.035 0.035 -0.090 0.166 1 FFFF     96.323     13.005     10.528     9228.99    901.85    901.85  0.21525 0.02427 0.02304  7014  7014   2.17  0.07  0.07 1.59 0.08 0.08 3.961 0.035 0.035 -0.090 0.166 
 8244295 7001.01                    1.09206623 0.00000551  793.516229 0.012067  0.009182  0.001608  0.000866  0.3784  0.3028  0.3488    1.47667   5.63405   1.40851 0.6037  0.1254 t0-- 1223 1037    102.6     20.5   1.669598  0.338535   1.591213  0.336462    7.7      8.4    -18.73 18838.4   19504.0    4.6990    1.5366    1.7287 88.5478  1.4520  7.9862      0.805                  0.130      0.094      929.13     92.89     78.60 15.924         2.21247 0.24131 0.21950  4980   95   0.79  0.02   0.02 0.80 0.04 0.04 4.536 0.036 0.034  0.028 0.127 1 FFFF      0.811      0.130      0.095      931.45     92.10     77.93  2.21247 0.24131 0.21950  4980  4980   0.79  0.02  0.02 0.80 0.04 0.04 4.536 0.036 0.034  0.028 0.127 
 8248103 7002.01                    4.83015085 0.00001384  792.165743 0.003699  0.013188  0.001412  0.001036  0.3179  0.3438  0.2789   38.50010  37.20718  32.55629 0.4126  0.2568 t0--  279  277    199.3     26.8   0.827912  0.152590   0.830428  0.148109   11.6      8.8    -10.17 2524.5     2863.0   37.5749   11.5076   10.0692 89.7698  0.2300  0.9201      1.719                  0.196      0.164      460.79     56.53     39.14 14.991         0.86364 0.14296 0.12323  5881  120   1.18  0.05   0.05 1.04 0.08 0.08 4.302 0.051 0.052  0.005 0.155 1 PPPP      1.697      0.214      0.153      464.71     50.83     46.60  0.86364 0.14296 0.12323  5881  5881   1.18  0.05  0.05 1.04 0.08 0.08 4.302 0.051 0.052  0.005 0.155 
 8256882 7003.01                    2.41192157 0.00001367  792.015789 0.008249  0.007502  0.000752  0.000591  0.5790  0.0865  0.5496    1.93783   1.86970   1.60260 0.4373  0.2439 t0--  552  546     65.2      8.6   1.848842  0.322543   1.780995  0.321284   10.6      9.4    -17.85 8873.3     9554.0    8.8975    2.2809    2.8072 89.3950  0.6046  4.4340      1.013                  0.112      0.086     1348.94    143.58    130.53 14.106         0.76389 0.09848 0.08666  5957  125   1.25  0.04   0.04 1.08 0.07 0.08 4.272 0.043 0.043  0.019 0.148 1 PPPP      1.021      0.113      0.087     1349.76    140.76    140.76  0.76389 0.09848 0.08666  5957  5957   1.25  0.04  0.04 1.08 0.07 0.08 4.272 0.043 0.043  0.019 0.148 
 8262223 7004.01                    1.61301481 0.00000002  787.378931 0.000102  0.519741  0.010769  0.011539  0.8820  0.0178  0.0143    0.35079   0.00367   0.00294 0.2867  0.2912 t0--  843  843 151790.5    176.6   4.401424  0.006096   2.200712  0.003048 1096.2   9171.0     -0.18 31879.5   31965.0    3.6400    0.0135    0.0093 75.9163  0.2484  0.1863    126.750                  5.041      5.041    14656.61   1641.29   1504.52 12.146         0.22618 0.02454 0.02187  7733  182   2.23  0.07   0.07 1.83 0.09 0.09 3.996 0.034 0.034  0.014 0.181 1 FFFF    126.592      5.402      4.571    14610.56   1829.88   1407.60  0.22618 0.02454 0.02187  7733  7733   2.23  0.07  0.07 1.83 0.09 0.09 3.996 0.034 0.034  0.014 0.181 
 8265520 7005.01                    6.20899921 0.00006741  883.048245 0.018363  0.035482  0.003726  0.004404  0.2784  0.4498  0.2298    0.36331   4.65520   0.29095 0.3980  0.2645 t0--   43   43   1365.7    243.1   2.202546  0.539786   2.050442  0.497239    8.7      7.4     -2.16 864.7       907.0   20.2225    3.7348    8.4882 89.4719  0.5280  2.4286      4.194                  0.974      0.708      291.96     48.36     44.33 16.984         0.93074 0.39649 0.31603  5817  194   1.13  0.18   0.14 1.01 0.10 0.10 4.322 0.098 0.118  0.005 0.154 1 FFNP      4.192      1.010      0.699      288.64     55.25     39.46  0.93074 0.39649 0.31603  5817  5817   1.13  0.18  0.14 1.01 0.10 0.10 4.322 0.098 0.118  0.005 0.154 
 8265990 7006.01                    0.77997735 0.00000424  788.171878 0.017869  0.003996  0.000429  0.000306  0.4998  0.3892  0.2679    0.07118   0.05342   0.03561 0.3434  0.2918 t0-- 1728 1362     18.3      2.7   4.620323  0.771047   4.568292  0.762337    9.0      8.3    -25.11 31351.8   32431.0    1.3761    0.1858    0.2684 86.0253  3.9744 26.4959      0.798                  0.082      0.069    12695.85   1353.19   1465.95 13.417         0.27162 0.03712 0.02712  6029  127   1.80  0.04   0.04 1.14 0.13 0.07 3.980 0.052 0.038 -0.163 0.152 1 FFNF      0.794      0.082      0.068    12621.98   1510.78   1258.98  0.27162 0.03712 0.02712  6029  6029   1.80  0.04  0.04 1.14 0.13 0.07 3.980 0.052 0.038 -0.163 0.152 
 8283875 7007.01                    0.80026443 0.00000160  794.106317 0.002653  0.011800  0.001312  0.000937  0.1599  0.5351  0.1213    9.03856   7.42158   8.65850 0.5796  0.1463 t0-- 1675 1605    160.1     17.7   0.746600  0.111222   0.762580  0.106039   13.2      9.9    -29.52 15499.9   17099.0    7.3388    1.3876    2.3590 89.0504  0.9494  5.9340      0.907                  0.099      0.084      745.58     58.10     58.10 15.695         2.91294 0.20275 0.17598  4439   74   0.70  0.02   0.02 0.70 0.03 0.03 4.598 0.023 0.019  0.109 0.115 1 PPPP      0.903      0.104      0.080      749.89     55.25     59.85  2.91294 0.20275 0.17598  4439  4439   0.70  0.02  0.02 0.70 0.03 0.03 4.598 0.023 0.019  0.109 0.115 
 8285254 7008.01                    7.53589350 0.00000097  794.227079 0.000150  0.421244  0.002267  0.002885  0.6440  0.0084  0.0045    0.22862   0.00093   0.00099 0.2915  0.3515 t0--  175  175 172110.9    218.0   8.311409  0.009648   4.155704  0.004824 1446.7   5985.6     -0.06 11983.8   12154.0    8.8214    0.0111    0.0136 85.7978  0.0494  0.0424    121.548                 11.179      7.985      640.88     98.41     86.10 15.398         0.07752 0.02029 0.01748  4965   92   2.67  0.21   0.19 1.08 0.16 0.16 3.611 0.076 0.088 -0.039 0.158 1 FFFF    121.257     11.438      8.170      635.04     97.92     78.33  0.07752 0.02029 0.01748  4965  4965   2.67  0.21  0.19 1.08 0.16 0.16 3.611 0.076 0.088 -0.039 0.158 
 8285970 7009.01                    0.56249785 0.00000032  793.749086 0.000561  0.019182  0.001511  0.000693  0.9714  0.0642  0.7239   22.00037   6.09569  15.74720 0.4107  0.2575 t0-- 2381 2367    410.4     15.3   0.580700  0.038818   0.566708  0.034338   44.1     16.3    -13.82 17058.6   18390.0    7.2373    0.8844    1.8951 89.0389  0.9609  6.2456      2.434                  0.224      0.124     6302.21    521.54    568.96 14.792         0.80532 0.10618 0.08752  5433   97   1.15  0.04   0.04 0.89 0.06 0.05 4.260 0.043 0.038  0.069 0.146 1 FFFF      2.433      0.225      0.125     6271.24    557.94    557.94  0.80532 0.10618 0.08752  5433  5433   1.15  0.04  0.04 0.89 0.06 0.05 4.260 0.043 0.038  0.069 0.146 
 8288719 7010.01                    0.75504898 0.00000003  788.531262 0.000082  0.465202  0.039113  0.090262  1.2252  0.0723  0.0756    0.51104   0.01759   0.04319 0.3299  0.3193 t0-- 1793 1793  25843.5     48.1   2.112695  0.004769   1.056348  0.002384  683.6   5735.4     -0.29 32316.9   32618.0    2.4896    0.0254    0.0737 60.0052  1.5543  1.0362     58.197                  5.759     11.076     3842.04    265.83    224.93 13.276         0.78627 0.05908 0.04749  5276   72   1.16  0.02   0.02 0.88 0.03 0.02 4.250 0.025 0.020  0.180 0.117 1 FFFF     58.332      5.788     11.130     3852.91    250.62    231.34  0.78627 0.05908 0.04749  5276  5276   1.16  0.02  0.02 0.88 0.03 0.02 4.250 0.025 0.020  0.180 0.117 
 8294484 7011.01                    1.01269192 0.00000134 1070.041791 0.002809  0.315322  0.002584  0.001895  0.5337  0.0295  0.0187    0.36895   0.02160   0.01543 0.2926  0.3098 t0--  180  180 108280.4    874.3   3.607596  0.046890   2.418872  0.025270  185.1    983.5     -0.10 4254.6     4351.0    2.7144    0.0512    0.0402 78.6517  0.6512  0.7597     53.272                  2.178      2.178     6051.16    658.04    548.37 14.713         0.42807 0.05817 0.05810  5904  109   1.54  0.06   0.06 1.13 0.09 0.09 4.113 0.042 0.053  0.027 0.145 1 FFFF     53.241      1.998      2.361     6093.12    648.63    540.52  0.42807 0.05817 0.05810  5904  5904   1.54  0.06  0.06 1.13 0.09 0.09 4.113 0.042 0.053  0.027 0.145 
 8296467 7012.01                   10.30335568 0.00000044  791.403206 0.000071  0.708267  0.001827  0.001256  0.3643  0.0049  0.0025    1.88356   0.00584   0.00545 0.4287  0.2472 t0--  130  130 519332.3    322.4   5.992632  0.004381   2.996316  0.002190 2039.3  14178.6      0.18 6514.5     6565.0   21.9460    0.0242    0.0197 89.0454  0.0096  0.0089     87.830                  3.788      2.914      126.26     11.36     11.36 15.177         0.83112 0.11914 0.09838  5426  100   1.14  0.04   0.04 0.89 0.06 0.05 4.269 0.045 0.041  0.068 0.144 1 FFFF     87.955      3.706      3.136      126.25     11.35     11.35  0.83112 0.11914 0.09838  5426  5426   1.14  0.04  0.04 0.89 0.06 0.05 4.269 0.045 0.041  0.068 0.144 
 8301013 7013.01                    2.21402955 0.00000030  787.942830 0.000049  0.565201  0.000322  0.000375  0.3706  0.0030  0.0006    0.38873   0.00065   0.00075 0.2848  0.3133 t0--  618  618 348703.2    254.2   5.649161  0.003142   3.234363  0.005788 2680.5  42297.8     -1.60 24880.7   28594.0    4.6528    0.0026    0.0030 85.4128  0.0283  0.0202     83.779                  2.354      1.992     3509.28    357.75    327.94 13.300         0.78184 0.05276 0.05501  7376  166   1.36  0.03   0.03 1.41 0.04 0.04 4.318 0.019 0.022 -0.153 0.085 1 FFFF     83.819      2.355      1.992     3514.86    358.38    328.51  0.78184 0.05276 0.05501  7376  7376   1.36  0.03  0.03 1.41 0.04 0.04 4.318 0.019 0.022 -0.153 0.085 
 8302455 7014.01                    2.44198832 0.00000010  787.960860 0.000091  0.474946  0.133969  0.032587  0.8878  0.2469  0.0014    0.46449   0.04260   0.00775 0.3309  0.2967 t0--  287  287  95146.1    107.5   3.954239  0.006044   1.977120  0.003022 1174.5  16412.3     -0.02 9842.6     9908.0    5.2759    0.1510    0.0366 78.1177  1.0881  0.7772     79.782                 23.573      5.157     1798.61    175.19    175.19 11.535         0.41687 0.05129 0.04701  5808  105   1.54  0.04   0.04 1.09 0.11 0.08 4.098 0.045 0.043  0.072 0.150 1 FFFP     79.058     24.630      3.732     1801.32    173.66    173.66  0.41687 0.05129 0.04701  5808  5808   1.54  0.04  0.04 1.09 0.11 0.08 4.098 0.045 0.043  0.072 0.150 
 8302473 7015.01                    2.44199820 0.00002286  792.852086 0.015765  0.010499  0.001176  0.000941  0.1236  0.6246  0.0744    0.06792   0.70077   0.00000 0.4363  0.2426 t0--  283  283    132.4     17.0   3.032547  0.411592   2.780063  0.408116    9.6      8.6    -13.44 7518.2     7948.0    5.5243    1.2970    1.6213 88.4285  1.5715  8.6430      1.041                  0.137      0.105      570.97     58.37     48.64 15.617         1.67263 0.24721 0.25725  5500  105   0.91  0.04   0.04 0.90 0.06 0.06 4.474 0.044 0.056 -0.017 0.147 1 FFFF      1.042      0.131      0.109      572.71     53.58     53.58  1.67263 0.24721 0.25725  5500  5500   0.91  0.04  0.04 0.90 0.06 0.06 4.474 0.044 0.056 -0.017 0.147 
 8311864 7016.01 Kepler-452 b     384.84774501 0.00753821  632.828067 0.016584  0.012448  0.001088  0.000653  0.0593  0.5773  0.0307    2.77359   0.65070   1.45157 0.4068  0.2615 t0--    4    4    183.5     19.5  10.247586  0.509821  10.195486  0.498823   12.3      7.6     -0.41 326.9       333.0  282.3098   22.1002   58.9338 89.9723  0.0277  0.1329      1.460                  0.129      0.089        1.10      0.09      0.09 13.426         1.23888 0.09199 0.10993  5900  101   1.07  0.02   0.02 1.08 0.05 0.06 4.413 0.024 0.036  0.096 0.128 1 PPPP      1.463      0.125      0.094        1.09      0.10      0.08  1.23888 0.09199 0.10993  5900  5900   1.07  0.02  0.02 1.08 0.05 0.06 4.413 0.024 0.036  0.096 0.128 
 8312222 7017.01                   12.82327503 0.00000059  787.280015 0.000053  0.492931  0.026708  0.016533  0.9305  0.0411  0.0197    1.13307   0.01861   0.00521 0.3278  0.2974 t0--  106  106 121819.6     60.3   5.325933  0.002918   2.662966  0.001459 2542.1   3967.2     -0.02 4696.5     4820.0   21.4382    0.1116    0.0372 87.5072  0.0532  0.0900     82.397                  6.294      8.011      201.05     20.68     20.68 15.626         0.45980 0.10434 0.08209  5956  120   1.50  0.10   0.10 1.14 0.09 0.10 4.134 0.059 0.062  0.019 0.149 1 FFFF     81.515      7.368      6.801      199.92     24.86     18.65  0.45980 0.10434 0.08209  5956  5956   1.50  0.10  0.10 1.14 0.09 0.10 4.134 0.059 0.062  0.019 0.149 
 8314801 7018.01                   37.18327489 0.00000227  760.944742 0.000131  0.431127  0.000123  0.000090  0.0026  0.0032  0.0023    0.32844   0.00041   0.00044 0.3961  0.2655 t0--   38   38 221125.1    106.8  14.098158  0.005932   9.849864  0.004249 2647.7  16099.3     -1.03 4119.2     4132.0   28.8468    0.0119    0.0129 89.9986  0.0010  0.0105    114.181                  5.730      3.820      122.50     14.96     13.81 13.840         0.13133 0.02227 0.01664  6076  144   2.44  0.10   0.09 1.36 0.18 0.07 3.795 0.061 0.042  0.000 0.178 1 FFFF    114.438      5.502      4.323      122.88     14.34     15.54  0.13133 0.02227 0.01664  6076  6076   2.44  0.10  0.09 1.36 0.18 0.07 3.795 0.061 0.042  0.000 0.178 
 8316503 7019.01                    5.06532982 0.00000008  792.324063 0.000023  0.434049  0.002572  0.001837  0.7253  0.0122  0.0000    0.68456   0.00059   0.00064 0.2981  0.3058 t0--  266  266 155440.1     48.6   4.912884  0.001655   2.456442  0.000827 5498.1  13902.0     -0.01 11098.2   11271.0    9.7557    0.0028    0.0030 85.6845  0.0190  0.0317     85.013                  2.893      2.448     1083.64    125.64     89.74 13.955         0.33215 0.03332 0.03117  6305  136   1.80  0.05   0.05 1.39 0.06 0.06 4.068 0.032 0.032  0.155 0.142 1 FFFF     85.326      2.629      2.629     1096.94    113.07    103.65  0.33215 0.03332 0.03117  6305  6305   1.80  0.05  0.05 1.39 0.06 0.06 4.068 0.032 0.032  0.155 0.142 
 8330575 7020.01                    0.95707919 0.00000001  794.068042 0.000034  0.450234  0.016118  0.016118  1.1349  0.0158  0.0227    0.19875   0.00378   0.00359 0.2966  0.3053 t0-- 1405 1405  48548.4     21.1   3.857800  0.001795   1.928900  0.000897 3063.1   9399.9      0.10 32021.7   32350.0    2.1272    0.0135    0.0128 57.8947  0.3906  0.3906     73.077                 21.020     22.772     8222.85   1514.54   1376.85 13.484         0.47510 0.72970 0.22320  6367  194   1.47  0.40   0.40 1.07 0.18 0.14 4.133 0.252 0.168 -0.340 0.300 0 FFFP     73.478     20.301     22.147     8191.42   1528.42   1358.59  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8345358 7021.01                    9.38063322 0.00000055  787.867346 0.000098  0.471605  0.052092  0.063059  1.0836  0.0725  0.0696    0.96399   0.03452   0.01151 0.3565  0.2871 t0--  141  141  65673.7     76.9   4.300429  0.005484   2.150214  0.002742 1053.0   1880.3     -0.17 5149.1     5236.0   16.4854    0.1985    0.0635 86.2336  0.2025  0.2218    109.421                 23.888     17.063      469.24     55.22     50.20 15.435         0.15248 0.05528 0.03938  5555  113   2.17  0.28   0.25 1.18 0.11 0.10 3.819 0.083 0.079 -0.007 0.164 1 FFFF    108.917     23.985     17.132      473.28     51.29     51.29  0.15248 0.05528 0.03938  5555  5555   2.17  0.28  0.25 1.18 0.11 0.10 3.819 0.083 0.079 -0.007 0.164 
 8358008 7022.01                   10.06468854 0.00000163  792.908569 0.000170  0.393793  0.066681  0.060330  1.2609  0.0748  0.0623    0.36956   0.01040   0.00426 0.4116  0.2661 t0--  132  132  10050.8     22.4   3.609268  0.008535   1.804634  0.004267  585.5    580.2     -0.18 4097.6     4188.0   12.5511    0.1257    0.0419 84.2453  0.2342  0.3169    153.544                 33.331     22.221      746.18    126.55     90.39 14.674         0.03614 0.00850 0.00764  5019   88   3.67  0.21   0.20 1.32 0.17 0.22 3.418 0.072 0.089 -0.125 0.155 1 FFFF    153.267     34.417     19.925      750.69    128.44     85.62  0.03614 0.00850 0.00764  5019  5019   3.67  0.21  0.20 1.32 0.17 0.22 3.418 0.072 0.089 -0.125 0.155 
 8362974 7023.01                    2.71773767 0.00003044  792.571414 0.015454  0.007706  0.001132  0.000871  0.1974  0.5505  0.1673    0.14243   0.94345   0.13478 0.5465  0.1723 t0--  254  252     70.0     11.3   4.445070  0.931307   2.748880  0.735398    9.3      8.1    -11.26 6517.4     6857.0    5.4549    2.7301    2.4089 88.2505  1.7484 10.4901      0.725                  0.106      0.088      355.81     31.89     29.23 14.520         1.88811 0.19506 0.18788  5160   89   0.86  0.02   0.02 0.87 0.05 0.05 4.503 0.035 0.039  0.160 0.129 1 PPPP      0.727      0.110      0.082      355.74     31.92     29.26  1.88811 0.19506 0.18788  5160  5160   0.86  0.02  0.02 0.87 0.05 0.05 4.503 0.035 0.039  0.160 0.129 
 8364119 7024.01                    7.73590978 0.00000049  782.691390 0.000034  0.604927  0.003160  0.002674  0.6126  0.0058  0.0051    1.68797   0.00368   0.00515 0.3800  0.2761 t0--  179  179 314580.3    102.2   5.025689  0.001893   2.512844  0.000947 3788.4  32753.1     -0.44 7125.0     7690.0   17.4785    0.0127    0.0178 87.9893  0.0168  0.0155     87.160                  2.147      1.982      317.16     29.60     32.29 12.408         0.54715 0.06346 0.05482  5775  115   1.32  0.03   0.03 0.90 0.07 0.06 4.150 0.041 0.038 -0.272 0.145 1 FFFF     87.299      2.070      2.070      314.60     32.75     30.23  0.54715 0.06346 0.05482  5775  5775   1.32  0.03  0.03 0.90 0.07 0.06 4.150 0.041 0.038 -0.272 0.145 
 8367298 7025.01                    5.13487894 0.00019256  791.249237 0.031014  0.049497  0.161747  0.015259  1.1372  0.0645  0.1189    0.00083   0.00043   0.00005 0.4355  0.243  t0--  278  276    115.9      5.0  47.755263  4.529894  23.877631  2.264947   36.1     14.3    -52.95 31226.2   32011.0    1.0514    0.1607    0.0152  7.6580  1.7950  0.6411      7.447                 23.881      2.488      474.40     59.90     42.79 14.490         0.52273 0.06500 0.05786  5559  122   1.35  0.04   0.04 0.93 0.07 0.06 4.141 0.042 0.040 -0.022 0.154 1 FFFP      7.432     23.978      2.447      482.15     53.81     49.33  0.52273 0.06500 0.05786  5559  5559   1.35  0.04  0.04 0.93 0.07 0.06 4.141 0.042 0.040 -0.022 0.154 
 8374499 7026.01                    5.25191873 0.00000009  789.253818 0.000020  0.513403  0.000081  0.000105  0.3166  0.0050  0.0012    0.82255   0.00080   0.00068 0.3231  0.3008 t0--  257  257 296292.0     65.9   5.605575  0.001357   3.493354  0.001195 6981.3  14686.2     -0.04 12057.4   12301.0   10.6246    0.0034    0.0029 88.2677  0.0053  0.0050     93.218                  5.708      4.077      865.85    100.50     75.38 14.912         0.36815 0.05759 0.05341  6139  123   1.67  0.08   0.08 1.26 0.07 0.10 4.083 0.044 0.050 -0.012 0.158 1 FFFF     93.157      5.607      4.406      875.32     90.64     83.09  0.36815 0.05759 0.05341  6139  6139   1.67  0.08  0.08 1.26 0.07 0.10 4.083 0.044 0.050 -0.012 0.158 
 8378656 7027.01                    3.62943994 0.00000006  793.589179 0.000030  0.336003  0.000074  0.000069  0.2534  0.0142  0.0049    0.33404   0.00053   0.00073 0.3041  0.305  t0--  367  367 130047.5     34.9   5.954267  0.002232   4.351869  0.001026 5132.1  14726.3     -0.28 17680.5   18700.0    6.1499    0.0033    0.0045 87.5121  0.0271  0.0160     70.446                  5.355      4.120     2780.73    268.29    268.29 12.789         0.25942 0.05020 0.04165  6839  144   1.94  0.12   0.12 1.38 0.07 0.07 3.996 0.051 0.051 -0.302 0.140 1 FFFF     70.767      4.924      4.513     2749.07    299.02    253.02  0.25942 0.05020 0.04165  6839  6839   1.94  0.12  0.12 1.38 0.07 0.07 3.996 0.051 0.051 -0.302 0.140 
 8378922 7028.01                   43.26330477 0.00000131  775.590955 0.000105  0.626932  0.003000  0.002600  0.5553  0.0063  0.0041    1.26890   0.00362   0.00418 0.3921  0.2678 t0--   33   33 358943.6    193.1  10.095058  0.005898   5.047529  0.002949 2416.0  12874.6      0.06 2703.4     2713.0   50.0723    0.0476    0.0549 89.3634  0.0053  0.0057    144.306                 10.237      7.875       67.62      8.84      6.12 14.977         0.17386 0.03510 0.02579  5806  133   2.12  0.13   0.12 1.22 0.08 0.08 3.863 0.055 0.050  0.010 0.171 1 FFFF    143.744     10.634      7.362       68.77      7.41      7.41  0.17386 0.03510 0.02579  5806  5806   2.12  0.13  0.12 1.22 0.08 0.08 3.863 0.055 0.050  0.010 0.171 
 8379547 7029.01                    6.04203489 0.00000152  784.206817 0.000663  0.374900  0.020063  0.010700  0.6894  0.0478  0.0228    0.16538   0.00400   0.00283 0.3754  0.2984 t0--  225  225 133216.0    773.3   8.085836  0.049533   4.042958  0.026691  312.5   4202.9     -0.14 15210.3   15342.0    6.8334    0.0548    0.0387 84.1318  0.3191  0.3419    147.133                 10.008      6.672     1374.99    185.98    169.08 13.373         0.04385 0.00723 0.00716  5045  110   3.58  0.11   0.11 1.45 0.15 0.18 3.487 0.057 0.069  0.015 0.132 1 FFFF    147.850      9.509      7.780     1359.12    201.59    151.19  0.04385 0.00723 0.00716  5045  5045   3.58  0.11  0.11 1.45 0.15 0.18 3.487 0.057 0.069  0.015 0.132 
 8381592 7030.01                    2.89208736 0.00000033  812.360307 0.000137  0.473640  0.035885  0.033492  1.0616  0.0501  0.0372    0.83701   0.01469   0.01737 0.4139  0.2557 t0--  457  457  71322.9    170.3   3.176840  0.007057   1.588420  0.003529  563.9   3174.9     -1.77 11110.9   12242.0    7.1792    0.0450    0.0488 81.4790  0.2561  0.3348     63.814                  6.910      5.847      976.34    111.41     94.27 15.599         0.73585 0.15561 0.12946  5828  121   1.24  0.08   0.07 1.03 0.08 0.08 4.255 0.060 0.061  0.027 0.152 1 FFFF     64.818      6.192      6.755      990.56     99.60    109.56  0.73585 0.15561 0.12946  5828  5828   1.24  0.08  0.07 1.03 0.08 0.08 4.255 0.060 0.061  0.027 0.152 
 8382339 7031.01                    5.40599213 0.00004976  675.486341 0.003331  0.019205  0.001319  0.000791  0.0127  0.5781  0.0034    1.91876   0.52425   0.97361 0.5978  0.1437 t0--  121  121    463.5     26.1   2.795781  0.147332   2.739344  0.137362   23.5     15.1     -8.11 2522.6     2914.0   14.7131    1.2486    2.7470 89.5357  0.4641  2.4132     24.852                  2.479      1.716    10685.26   2698.13   2698.13 12.504         0.00166 0.00045 0.00043  4723  123  11.75  0.71   0.52 1.89 0.74 0.48 2.589 0.100 0.140  0.190 0.135 1 FFFF     24.805      2.404      1.664    10522.65   2865.64   2424.77  0.00166 0.00045 0.00043  4723  4723  11.75  0.71  0.52 1.89 0.74 0.48 2.589 0.100 0.140  0.190 0.135 
 8394475 7032.01                    3.64049366 0.00001602  785.145477 0.005730  0.005912  0.000806  0.000484  0.1811  0.5285  0.1518    9.83427  12.09575   9.67660 0.4107  0.2595 t0--  368  363     42.1      6.5   1.189994  0.189662   1.182116  0.189274    9.5      7.8    -12.89 4179.8     4577.0   20.5703    5.0878    6.6142 89.6491  0.3506  2.2204      0.620                  0.073      0.061      408.39     39.27     33.23 12.646         1.56029 0.12556 0.13867  5702  100   0.95  0.02   0.02 0.96 0.05 0.06 4.463 0.028 0.035 -0.021 0.127 1 PPPP      0.617      0.079      0.055      408.78     36.40     33.36  1.56029 0.12556 0.13867  5702  5702   0.95  0.02  0.02 0.96 0.05 0.06 4.463 0.028 0.035 -0.021 0.127 
 8398290 7033.01                    0.51080895 0.00000129  788.691832 0.007366  0.006084  0.000449  0.000329  0.8097  0.0029  0.6334    0.29996   0.09700   0.14991 0.2837  0.3146 t0-- 2646 2451     41.5      4.1   2.465689  0.246220   2.374979  0.243329   15.4      9.1    -45.32 29302.5   32273.0    1.6216    0.1744    0.2818 84.3403  4.9515 22.6355      1.618                  0.131      0.101    38232.01   3436.70   3436.70 11.513         0.15251 0.01395 0.01321  6262  120   2.44  0.06   0.06 1.60 0.07 0.08 3.862 0.029 0.029  0.186 0.134 1 FFFF      1.621      0.129      0.099    38257.96   3562.99   3266.08  0.15251 0.01395 0.01321  6262  6262   2.44  0.06  0.06 1.60 0.07 0.08 3.862 0.029 0.029  0.186 0.134 
 8411947 7034.01                    0.89883747 0.00000011  794.091254 0.000209  0.650189  0.015729  0.019661  0.4963  0.0424  0.0283    0.78053   0.02250   0.01607 0.4828  0.2123 t0--  704  704 398110.9   1185.4   3.546315  0.013852   1.773158  0.006926  445.6  11471.7     -0.82 15044.0   15244.0    3.2175    0.0323    0.0216 81.0078  0.5801  0.5801    101.465                  5.255      4.447     4536.55    394.00    394.00 15.300         0.41819 0.05133 0.04835  5247   98   1.43  0.05   0.05 0.89 0.05 0.04 4.069 0.038 0.039  0.057 0.139 1 FFFF    101.650      5.231      4.359     4523.25    412.16    380.46  0.41819 0.05133 0.04835  5247  5247   1.43  0.05  0.05 0.89 0.05 0.04 4.069 0.038 0.039  0.057 0.139 
 8414159 7035.01                   11.93113171 0.00000035  791.721581 0.000027  0.874947  0.009440  0.006108  1.0366  0.0003  0.0233    2.27511   0.01933   0.01450 0.3245  0.299  t0--  114  114 300206.5     84.1   5.579656  0.002803   2.789828  0.001402 5610.2  14431.8     -0.01 5319.3     5433.0   25.7895    0.0592    0.0683 87.7390  0.0132  0.0176    105.526                  3.781      2.701      117.98     12.22     11.20 14.378         1.01682 0.13452 0.12012  5797  110   1.11  0.03   0.03 1.00 0.08 0.08 4.344 0.044 0.046  0.005 0.155 1 FFFF    105.813      3.411      3.148      118.55     12.31     11.28  1.01682 0.13452 0.12012  5797  5797   1.11  0.03  0.03 1.00 0.08 0.08 4.344 0.044 0.046  0.005 0.155 
 8414216 7036.01                   11.93141727 0.00009756  791.707936 0.008190  0.010076  0.000793  0.000566  0.4118  0.2398  0.3830    1.88219   0.46480   1.14087 0.4197  0.3046 t0--  114  114    122.5     10.9   3.599372  0.204963   3.558518  0.194805   14.7     12.5     -4.43 3251.5     3390.0   24.5115    2.1681    5.7817 89.6510  0.3488  1.6742      0.673                  0.059      0.044       11.46      0.94      1.02 14.003         3.62430 0.22802 0.21370  3984   78   0.61  0.02   0.02 0.60 0.01 0.01 4.638 0.014 0.015  0.167 0.117 1 FFFF      0.677      0.052      0.048       11.38      1.05      0.96  3.62430 0.22802 0.21370  3984  3984   0.61  0.02  0.02 0.60 0.01 0.01 4.638 0.014 0.015  0.167 0.117 
 8415863 7037.01                   27.53380352 0.00000062  768.586085 0.000018  0.296947  0.003124  0.002678  0.9078  0.0231  0.0058    2.74771   0.00635   0.00684 0.3617  0.2838 t0--   49   49  48084.1     13.9   3.976617  0.001607   1.988309  0.000803 5465.8   5528.6     -0.01 1638.1     1698.0   47.9304    0.0369    0.0398 88.8903  0.0061  0.0061     33.797                  0.918      0.765       30.08      2.68      2.90 12.921         1.09923 0.13218 0.10932  5494  100   1.04  0.02   0.02 0.90 0.07 0.06 4.351 0.042 0.039  0.027 0.139 1 FFFF     33.874      0.826      0.894       29.83      2.82      2.58  1.09923 0.13218 0.10932  5494  5494   1.04  0.02  0.02 0.90 0.07 0.06 4.351 0.042 0.039  0.027 0.139 
 8423903 7038.01                   12.49665598 0.00070145  777.340121 0.016153  0.155715  0.070151  0.048380  1.1698  0.0447  0.0779    0.00019   0.00003   0.00003 0.2623  0.3327 t0--  115  113    271.9      2.6  84.658542  1.163238  42.329271  0.581619  141.5     12.1   -433.32 30228.3   32092.0    1.1680    0.0685    0.0472 12.0192  1.0903  0.7434     35.975                 15.744     11.505      517.05     49.96     46.11 13.054         0.21795 0.02129 0.02043  6576  128   2.09  0.06   0.05 1.43 0.07 0.08 3.950 0.032 0.032 -0.106 0.132 1 FFFP     35.585     15.918     11.020      514.02     52.76     40.59  0.21795 0.02129 0.02043  6576  6576   2.09  0.06  0.05 1.43 0.07 0.08 3.950 0.032 0.032 -0.106 0.132 
 8429450 7039.01                    1.35257694 0.00000011  788.666017 0.000102  0.615039  0.005781  0.009828  0.6162  0.0157  0.0132    0.27934   0.00230   0.00293 0.2619  0.3227 t0--  999  999 316989.4    321.8   5.500360  0.006609   2.750180  0.003304 1365.1  23853.9     -2.99 32005.0   32557.0    3.0008    0.0082    0.0104 78.0910  0.2674  0.2317    163.514                  5.790      6.843    14010.73   1397.34   1280.89 13.106         0.16434 0.01846 0.01720  6825  144   2.44  0.08   0.08 1.72 0.08 0.08 3.895 0.033 0.036  0.129 0.158 1 FFFF    163.100      6.375      6.375    14033.01   1408.51   1291.13  0.16434 0.01846 0.01720  6825  6825   2.44  0.08  0.08 1.72 0.08 0.08 3.895 0.033 0.036  0.129 0.158 
 8442795 7040.01                  502.25002160 0.01719318  598.144160 0.018739  0.020986  0.001107  0.002490  0.6167  0.0024  0.5885    6.18428  13.47737   3.85068 0.3177  0.3092 t0--    3    3    447.4     74.5   5.781410  1.030930   5.621940  0.992512    9.1      7.3     -0.10 208.9       209.0  620.5792   70.2119  202.8344 89.9909  0.0091  0.0665      3.319                  0.326      0.354        1.86      0.19      0.18 14.948         0.49736 0.07754 0.06789  6348  137   1.49  0.07   0.07 1.21 0.06 0.08 4.165 0.044 0.047 -0.201 0.148 1 PPNP      3.306      0.345      0.345        1.86      0.21      0.17  0.49736 0.07754 0.06789  6348  6348   1.49  0.07  0.07 1.21 0.06 0.08 4.165 0.044 0.047 -0.201 0.148 
 8443812 7041.01                    8.36141255 0.00008374  791.327399 0.014959  0.009455  0.000838  0.000838  0.0669  0.6032  0.0377    1.05427   0.54538   0.88624 0.3371  0.3082 t0--  162  161    102.2     14.4   3.619508  0.425380   3.507116  0.403566    9.5      7.6     -6.48 4987.8     5157.0   16.7090    2.7081    4.6776 89.5487  0.4512  2.4818      1.144                  0.120      0.102      158.96     16.11     14.87 15.122         0.90200 0.12682 0.10424  5432  107   1.11  0.04   0.04 0.89 0.06 0.05 4.292 0.045 0.040  0.066 0.146 1 PPPP      1.140      0.125      0.096      159.25     14.61     15.82  0.90200 0.12682 0.10424  5432  5432   1.11  0.04  0.04 0.89 0.06 0.05 4.292 0.045 0.040  0.066 0.146 
 8445775 7042.01                   13.25413492 0.00000050  785.091158 0.000051  0.420542  0.097790  0.026670  1.0514  0.1606  0.0004    0.94048   0.03952   0.00565 0.3125  0.3    t0--  103  103  44895.0     25.1   4.357564  0.002811   2.178782  0.001405 2281.5   3634.9     -0.03 3735.2     3875.0   20.5999    0.2773    0.0495 86.9082  0.0780  0.2807    120.060                 29.147      8.501      611.62     72.62     59.42 13.876         0.12029 0.01694 0.01664  6353  125   2.60  0.11   0.11 1.55 0.09 0.16 3.790 0.041 0.055  0.011 0.140 1 FFFP    119.678     29.789      8.689      614.90     70.42     58.68  0.12029 0.01694 0.01664  6353  6353   2.60  0.11  0.11 1.55 0.09 0.16 3.790 0.041 0.055  0.011 0.140 
 8453191 7043.01                    5.77676443 0.00000028  792.414468 0.000050  0.519603  0.003528  0.004411  0.8797  0.0061  0.0056    0.27825   0.00064   0.00080 0.3080  0.303  t0--  234  234 153768.0     63.8   7.001579  0.002401   3.500790  0.001201 3034.4  12056.8      0.46 12596.1   12864.0    7.8882    0.0061    0.0076 83.5906  0.0430  0.0323     94.134                 51.124     34.083     1045.95    216.96    166.89 13.356         0.29049 0.39914 0.18955  6624  209   1.78  0.96   0.51 1.41 0.32 0.16 4.036 0.235 0.276  0.003 0.146 1 FFFF     93.945     52.703     32.433     1050.60    205.74    174.09  0.29049 0.39914 0.18955  6624  6624   1.78  0.96  0.51 1.41 0.32 0.16 4.036 0.235 0.276  0.003 0.146 
 8453324 7044.01                    1.26227307 0.00000012  788.323242 0.000074  0.347494  0.085307  0.045319  1.2467  0.0771  0.0630    0.09865   0.01112   0.00350 0.5810  0.1568 t0-- 1072 1072   7316.9      8.3   3.310084  0.004242   1.655042  0.002121 1159.8    895.2     -0.79 30050.3   31513.0    2.0240    0.0741    0.0227 52.7996  0.6742  2.1349    382.304                106.262     43.292    60519.92      0.00      0.00 11.516         0.00305 0.00034 0.00033  4948   68  10.20  0.37   0.35 2.35 0.13 0.20 2.787 0.032 0.040  0.049 0.112 1 FFFP    381.967    106.190     41.718    60519.92      0.00      0.00  0.00305 0.00034 0.00033  4948  4948  10.20  0.37  0.35 2.35 0.13 0.20 2.787 0.032 0.040  0.049 0.112 
 8479107 7045.01                    0.76757665 0.00000004  794.016933 0.000132  0.563926  0.018684  0.064059  0.8208  0.1201  0.0005    1.68267   0.09906   0.03152 0.4237  0.2556 t0-- 1751 1751 156201.5    469.8   2.062093  0.007982   1.031046  0.003991  431.2   1527.7     -0.56 32053.5   32419.0    3.7659    0.0449    0.0481 75.9482  1.1815  0.3308     61.465                  6.090      4.466     3063.56    214.87    198.34 14.952         1.02694 0.10479 0.09193  5246   75   1.05  0.03   0.03 0.86 0.03 0.02 4.326 0.030 0.028  0.178 0.119 1 FFPF     62.708      4.896      5.713     3086.54    198.75    215.32  1.02694 0.10479 0.09193  5246  5246   1.05  0.03  0.03 0.86 0.03 0.02 4.326 0.030 0.028  0.178 0.119 
 8479386 7046.01                    5.86037740 0.00000035  788.670383 0.000071  0.617873  0.001969  0.002271  0.5265  0.0044  0.0046    0.16004   0.00035   0.00030 0.3073  0.3023 t0--  232  232 361422.8    150.0  10.466695  0.003783   5.233348  0.001891 3044.3  37991.0     -0.03 18423.6   18712.0    6.6232    0.0048    0.0041 85.4401  0.0375  0.0350     74.431                 22.780     14.644      468.78     70.86     70.86 13.955         0.85180 0.75610 0.39680  6267  180   1.16  0.31   0.22 0.94 0.14 0.10 4.284 0.198 0.180 -0.500 0.300 0 FFFF     75.665     21.558     16.938      464.35     81.66     62.82  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8488876 7047.01                    5.80188136 0.00000011  783.613552 0.000031  0.191821  0.000139  0.000177  0.8097  0.0025  0.0002    0.43890   0.00092   0.00108 0.2457  0.329  t0--  227  227  34453.1     18.1   4.221909  0.001966   2.110954  0.000983 3643.0   7082.3     -0.02 8213.5     8353.0    9.2095    0.0064    0.0075 84.9418  0.0072  0.0072     40.693                  1.030      1.217     1544.80    168.47    140.39 12.368         0.31002 0.02684 0.02805  7108  156   1.94  0.05   0.05 1.61 0.08 0.08 4.068 0.030 0.032  0.070 0.153 1 FFFF     40.570      1.116      1.116     1551.43    168.23    142.34  0.31002 0.02684 0.02805  7108  7108   1.94  0.05  0.05 1.61 0.08 0.08 4.068 0.030 0.032  0.070 0.153 
 8504570 7048.01                    4.00770459 0.00000012  785.180086 0.000082  0.582608  0.014494  0.066030  0.8352  0.1142  0.0010    0.44329   0.00219   0.02054 0.2456  0.33   t0--  337  337 168587.1    127.2   5.510703  0.005252   2.755352  0.002626 1753.5   6964.2      0.04 15550.1   15766.0    7.2207    0.0120    0.1127 82.5990  0.5855  0.1840    138.563                  6.843     15.054     3300.25    299.21    326.42 13.251         0.23678 0.02566 0.02339  7254  157   2.22  0.07   0.07 1.87 0.06 0.07 4.012 0.031 0.032  0.379 0.123 1 FFFF    137.321      7.866     13.766     3307.79    316.74    316.74  0.23678 0.02566 0.02339  7254  7254   2.22  0.07  0.07 1.87 0.06 0.07 4.012 0.031 0.032  0.379 0.123 
 8509346 7049.01                    6.09903306 0.00000015  788.208272 0.000044  0.301079  0.006053  0.003505  0.8907  0.0183  0.0002    0.38282   0.00155   0.00179 0.2937  0.3036 t0--  222  222  55323.7     32.6   4.833770  0.003887   2.416885  0.001943 2884.1   6259.6     -0.72 8860.4     9124.0    9.0965    0.0132    0.0132 84.2988  0.0537  0.0614     77.144                  3.795      4.140     1514.98    160.52    135.82 13.745         0.17170 0.02544 0.02194  6537  133   2.33  0.11   0.10 1.58 0.08 0.08 3.896 0.041 0.042  0.063 0.158 1 FFFF     76.768      4.082      3.742     1520.85    154.27    141.42  0.17170 0.02544 0.02194  6537  6537   2.33  0.11  0.10 1.58 0.08 0.08 3.896 0.041 0.042  0.063 0.158 
 8517433 7050.01                    0.65295518 0.00000127  788.652614 0.002009  0.008537  0.002175  0.001768  0.2601  0.6404  0.0014   33.93591 321.94763  30.18259 0.4098  0.2632 t0-- 2069 1943     48.4      5.4   0.188726  0.129505   0.189946  0.133916   12.7      9.1    -29.52 19659.5   21199.0   10.4137    8.9155    4.0963 88.4527  1.5473  1.5473      1.389                  0.394      0.271     8843.39    897.17    759.14 13.506         0.47134 0.04638 0.05215  5684  104   1.50  0.04   0.03 1.15 0.07 0.09 4.142 0.032 0.045  0.323 0.122 1 FFFP      1.378      0.385      0.265     8855.78    824.14    824.14  0.47134 0.04638 0.05215  5684  5684   1.50  0.04  0.03 1.15 0.07 0.09 4.142 0.032 0.045  0.323 0.122 
 8526387 7051.01                    0.77279818 0.00000332  903.969870 0.006232  0.015414  0.002113  0.001268  0.1990  0.5481  0.1203    1.87385   1.20049   1.65067 0.6427  0.0962 t0-- 1469 1286    285.9     38.4   1.372672  0.199648   1.298349  0.191329    8.5      9.7    -19.25 19325.3   20325.0    4.0625    0.9136    1.1094 88.5625  1.4371 10.5387      1.209                  0.151      0.126      972.33     95.43     79.52 15.856         2.80648 0.24374 0.23700  4667   91   0.71  0.02   0.02 0.73 0.04 0.03 4.593 0.025 0.028 -0.003 0.122 1 FFFP      1.207      0.160      0.123      977.75     89.07     89.07  2.80648 0.24374 0.23700  4667  4667   0.71  0.02  0.02 0.73 0.04 0.03 4.593 0.025 0.028 -0.003 0.122 
 8543278 7052.01                    7.54929990 0.00000030  792.744123 0.000073  0.310052  0.089583  0.025932  0.8986  0.1705  0.0068    2.93785   0.03997   0.02314 0.4506  0.2398 t0--  173  173  44401.8     70.1   2.492448  0.005761   1.246224  0.002880  907.4   2562.8     -0.03 3899.5     3950.0   20.6881    0.0927    0.0537 87.3493  0.0914  0.3572     35.515                 10.276      3.211      149.70     10.52      8.90 14.608         1.03486 0.08318 0.07139  5289   73   1.04  0.02   0.02 0.84 0.03 0.02 4.324 0.025 0.022  0.063 0.118 1 FFFF     35.514     10.494      2.951      151.06      9.08      9.83  1.03486 0.08318 0.07139  5289  5289   1.04  0.02  0.02 0.84 0.03 0.02 4.324 0.025 0.022  0.063 0.118 
 8552500 7053.01                    0.53096580 0.00000264  793.742297 0.009613  0.006190  0.000682  0.000469  1.0793  0.1105  0.8053    0.33878   0.75206   0.25069 0.3249  0.2996 t0-- 2539 1913     44.3      6.9   1.627408  0.447748   1.503429  0.458065   12.1      8.7     -8.15 31288.3   32259.0    1.9222    0.7090    0.5121 87.4986  2.5012 18.1340      0.756                  0.078      0.078     7307.59    808.50    684.11 15.016         1.02256 0.14829 0.13190  5768  111   1.10  0.04   0.04 0.99 0.08 0.07 4.344 0.048 0.048  0.007 0.155 1 FFFF      0.750      0.086      0.066     7341.74    758.62    689.66  1.02256 0.14829 0.13190  5768  5768   1.10  0.04  0.04 0.99 0.08 0.07 4.344 0.048 0.048  0.007 0.155 
 8552540 7054.01                    0.53096718 0.00000002  788.433620 0.000141  0.910791  0.026330  0.072407  0.8399  0.1096  0.0172    0.79250   0.02742   0.09011 0.3568  0.286  t0-- 2552 2552 376712.4   1004.2   3.797836  0.025461   1.898918  0.012730  671.9   5892.2      0.00 32456.5   32655.0    2.2770    0.0268    0.0880 66.2394  1.5887  0.6052    149.063                  5.878     11.757    15306.18   1416.28   1416.28 10.292         0.49302 0.05165 0.04066  6132  117   1.50  0.03   0.03 1.22 0.06 0.08 4.164 0.034 0.034  0.008 0.146 1 FFFP    148.777      5.815     11.630    15238.46   1494.40   1264.50  0.49302 0.05165 0.04066  6132  6132   1.50  0.03  0.03 1.22 0.06 0.08 4.164 0.034 0.034  0.008 0.146 
 8553788 7055.01                    1.60616362 0.00000023  787.407852 0.000076  0.523029  0.004581  0.013088  0.9014  0.0171  0.0081    0.25071   0.00215   0.00186 0.2694  0.3033 t0--  845  845 144356.0    105.8   4.931375  0.004333   2.465688  0.002166 1662.1   9310.2      0.52 30095.5   32510.0    3.2460    0.0087    0.0087 73.7188  0.2701  0.1137    157.139                  7.606      7.021    21223.37   2364.07   2182.22 12.691         0.12855 0.01664 0.01436  7710  178   2.78  0.11   0.11 2.00 0.09 0.09 3.846 0.038 0.037  0.027 0.163 1 FFFF    157.280      7.393      6.777    21268.84   2187.12   2187.12  0.12855 0.01664 0.01436  7710  7710   2.78  0.11  0.11 2.00 0.09 0.09 3.846 0.038 0.037  0.027 0.163 
 8553907 7056.01                   42.03209608 0.00000291  781.126785 0.000136  0.648908  0.002636  0.002434  0.5189  0.0054  0.0048    0.85458   0.00194   0.00345 0.2794  0.3131 t0--   31   31 391143.0    227.2  11.678046  0.008038   5.839023  0.004019 2164.7  40551.4     -0.02 2927.1     2934.0   43.0539    0.0362    0.0543 89.3085  0.0066  0.0057    119.074                  3.493      2.495       70.78      8.02      6.17 12.694         0.37648 0.03264 0.03237  6578  148   1.69  0.04   0.04 1.30 0.05 0.06 4.094 0.027 0.031 -0.234 0.159 1 FFFF    119.166      3.369      2.591       71.40      7.21      7.21  0.37648 0.03264 0.03237  6578  6578   1.69  0.04  0.04 1.30 0.05 0.06 4.094 0.027 0.031 -0.234 0.159 
 8559796 7057.01                    0.61926208 0.00002807  788.520040 0.000000  0.025613  0.000000  0.000000  1.0128  0.0000  0.0000    0.05327   0.00000   0.00000 0.2470  0.3302 t0-- 2191 1500     74.1      0.0   6.603846  0.000000   3.301923  0.000000    3.5     11.1      0.00 21902.4   22397.0    1.0260    0.0000    0.0000  9.1990  0.0000  0.0000      5.766                  0.046      0.205    34415.56      0.00      0.00 13.154         0.24985 0.02758 0.02473  7056  152   2.05  0.06   0.06 1.57 0.08 0.08 4.003 0.034 0.035 -0.090 0.150 1 FFFP      5.775      0.042      0.339    34415.56      0.00      0.00  0.24985 0.02758 0.02473  7056  7056   2.05  0.06  0.06 1.57 0.08 0.08 4.003 0.034 0.035 -0.090 0.150 
 8559863 7058.01                   22.47049583 0.00000145  772.870149 0.000085  0.252087  0.002742  0.001613  0.8596  0.0069  0.0012    0.35215   0.00174   0.00200 0.4450  0.2388 t0--   60   60  45954.0     33.4   7.398307  0.006503   3.699154  0.003251 2393.3   4153.3     -0.05 3513.3     3697.0   21.1059    0.0320    0.0427 87.6577  0.0144  0.0155     52.581                  1.494      1.379      116.64     11.30     12.32 12.723         0.21458 0.02156 0.02025  5491  116   1.91  0.05   0.05 1.07 0.06 0.06 3.904 0.033 0.034  0.014 0.145 1 FFFF     52.610      1.530      1.413      115.94     12.70     10.75  0.21458 0.02156 0.02025  5491  5491   1.91  0.05  0.05 1.07 0.06 0.06 3.904 0.033 0.034  0.014 0.145 
 8560861 7059.01                   31.97330321 0.00001916  770.280021 0.000228  0.733332  0.051117  0.109536  1.3500  0.0703  0.1091    0.14451   0.00444   0.01060 0.2926  0.2862 t0--   44   44  75052.6     68.8  13.218856  0.021101   6.609428  0.010550 1554.1   3506.6     -0.59 4420.0     4698.0   19.8406    0.2040    0.4865 86.0502  0.2677  0.1249    306.778                 25.667     45.411      670.88     57.99     63.26  8.500         0.05449 0.00408 0.00385  7609  159   3.87  0.09   0.10 2.26 0.08 0.06 3.614 0.023 0.021  0.045 0.080 1 FFFF    303.379     28.983     42.508      667.64     64.52     59.15  0.05449 0.00408 0.00385  7609  7609   3.87  0.09  0.10 2.26 0.08 0.06 3.614 0.023 0.021  0.045 0.080 
 8565900 7060.01                    1.64121765 0.00002101  793.655745 0.000000  0.036909  0.000000  0.000000  1.0238  0.0000  0.0000    0.00793   0.00000   0.00000 0.5190  0.1884 t0--  835  739     76.2      0.0  12.970735  0.000000   6.485367  0.000000   17.3      8.8    -10.88 31117.3   32344.0    1.0415    0.0000    0.0000 10.5750  0.0000  0.0000      3.345                  0.042      0.145      702.70      0.00      0.00 14.970         2.08227 0.19954 0.21711  5249  104   0.83  0.02   0.02 0.84 0.05 0.06 4.527 0.032 0.041 -0.036 0.138 1 FFFF      3.346      0.026      0.228      702.70      0.00      0.00  2.08227 0.19954 0.21711  5249  5249   0.83  0.02  0.02 0.84 0.05 0.06 4.527 0.032 0.041 -0.036 0.138 
 8566113 7061.01                    1.37156191 0.00002262  787.651952 0.017592  0.026016  0.009124  0.002074  0.9823  0.0121  0.0089    0.01025   0.00030   0.00008 0.2569  0.3197 t0--  987  966    444.3     35.1   0.000000  0.000000   0.681379  0.488598   99.9      8.2    -20.58 8389.9    10110.0    1.0064    0.0093    0.0031 13.3244  0.8504  1.9626      6.322                  2.145      0.565    12307.22   1429.62   1559.59 13.104         0.19897 0.01687 0.01671  6840  181   2.24  0.05   0.04 1.60 0.09 0.10 3.940 0.029 0.032  0.005 0.173 1 PPNP      6.389      2.097      0.662    12215.00   1566.76   1436.20  0.19897 0.01687 0.01671  6840  6840   2.24  0.05  0.04 1.60 0.09 0.10 3.940 0.029 0.032  0.005 0.173 
 8569819 7062.01                   20.84992112 0.00000617  779.456102 0.000000 13.443089  0.000000  0.000000 13.7147  0.0000  0.0000    6.93637   0.00000   0.00000 0.2431  0.327  t0--   68   66 312892.4      0.0  13.768701  0.000000   6.884351  0.000000 1614.7   4617.4      0.41 7281.7     7386.0   54.2202    0.0000    0.0000 75.3482  0.0000  0.0000   2261.285                 86.004     13.001      272.71      0.00      0.00 13.040         0.54467 0.05114 0.04951  7731  186   1.60  0.04   0.05 1.60 0.07 0.08 4.232 0.029 0.031 -0.040 0.138 1 FFFF   2376.893     70.733      6.218      272.71      0.00      0.00  0.54467 0.05114 0.04951  7731  7731   1.60  0.04  0.05 1.60 0.07 0.08 4.232 0.029 0.031 -0.040 0.138 
 8574270 7063.01                   15.12021256 0.00000175  783.346658 0.000102  0.431497  0.032917  0.037619  1.1992  0.0517  0.0274    1.28886   0.01539   0.01819 0.3981  0.275  t0--   89   89  24541.8     33.1   3.508444  0.005361   1.754222  0.002681  928.6   1055.3     -0.06 2654.6     2742.0   24.9759    0.0983    0.1162 87.2161  0.0775  0.0826     65.057                  6.644      6.133      109.14     12.30     11.28 15.166         0.46352 0.07826 0.06585  5395  122   1.39  0.06   0.06 0.91 0.06 0.06 4.104 0.051 0.049  0.039 0.158 1 FFFF     65.155      6.516      6.015      108.91     12.05     12.05  0.46352 0.07826 0.06585  5395  5395   1.39  0.06  0.06 0.91 0.06 0.06 4.104 0.051 0.049  0.039 0.158 
 8581658 7064.01                    3.48165759 0.00000003  787.886640 0.000016  0.555008  0.000090  0.000105  0.2454  0.0010  0.0012    1.00735   0.00077   0.00096 0.3099  0.3009 t0--  383  383 347002.6     73.5   4.753128  0.001124   2.948179  0.000933 7431.9  27916.8     -0.01 15552.0   15765.0    8.6423    0.0022    0.0027 88.3734  0.0079  0.0079    101.122                  2.442      2.886     1766.73    201.88    155.29 13.396         0.40821 0.04119 0.03837  6494  140   1.66  0.04   0.04 1.35 0.07 0.06 4.123 0.032 0.033  0.025 0.170 1 FFFF    101.192      2.503      2.959     1774.82    182.87    168.80  0.40821 0.04119 0.03837  6494  6494   1.66  0.04  0.04 1.35 0.07 0.06 4.123 0.032 0.033  0.025 0.170 
 8590527 7065.01                    0.73976981 0.00000002  788.462141 0.000075  0.401243  0.072253  0.026760  1.2120  0.0732  0.0363    0.48406   0.03091   0.01478 0.2941  0.3019 t0-- 1828 1828  20539.2     38.3   1.973952  0.004464   0.986976  0.002232  726.2   2811.7     -0.42 32189.6   32656.0    2.4112    0.0513    0.0235 59.2962  1.2019  0.7839     52.131                 13.604      9.717     6211.96    658.84    718.74 11.634         0.85469 0.43823 0.31838  6076  130   1.16  0.23   0.16 1.05 0.11 0.08 4.300 0.119 0.126 -0.156 0.144 1 FFFP     51.852     13.626      9.433     6156.01    744.15    620.13  0.85469 0.43823 0.31838  6076  6076   1.16  0.23  0.16 1.05 0.11 0.08 4.300 0.119 0.126 -0.156 0.144 
 8604993 7066.01                    6.57042087 0.00000046  789.765865 0.000169  0.350965  0.390297  0.014728  0.9392  0.4829  0.0025    0.55632   0.10934   0.01121 0.3746  0.2768 t0--  206  206  60027.8    115.6   4.476466  0.012782   2.238233  0.006391  712.6   2283.6      0.03 7913.3     7978.0   10.8165    0.6728    0.0641 83.4487  0.8442  1.0131    115.124                 28.640     49.642      512.78     47.44     57.98 15.299         0.25949 0.04997 0.04172  5460  115   1.75  0.11   0.10 1.02 0.07 0.07 3.952 0.052 0.053  0.018 0.164 1 FFFF    116.517     25.814     51.627      506.30     56.76     47.30  0.25949 0.04997 0.04172  5460  5460   1.75  0.11  0.10 1.02 0.07 0.07 3.952 0.052 0.053  0.018 0.164 
 8608490 7067.01                    0.54140500 0.00000002  794.206104 0.000139  0.610252  0.028931  0.020252  0.6411  0.0008  0.0865    1.01050   0.04008   0.03006 0.5309  0.1829 t0-- 2479 2479 327641.0   2299.6   2.749167  0.011403   1.376384  0.010881  541.1   5435.0     -1.42 32080.2   32340.0    2.5014    0.0299    0.0257 76.2503  1.0843  0.6900     76.825                  3.936      3.936     5559.59    336.78    308.71 14.771         0.81391 0.07148 0.06551  5209   68   1.14  0.03   0.03 0.88 0.02 0.02 4.261 0.026 0.025  0.244 0.117 1 FFFF     76.391      4.330      3.464     5550.17    356.43    301.60  0.81391 0.07148 0.06551  5209  5209   1.14  0.03  0.03 0.88 0.02 0.02 4.261 0.026 0.025  0.244 0.117 
 8610483 7068.01                   48.79937489 0.00000472  776.387463 0.000182  0.611827  0.007827  0.006709  0.6217  0.0002  0.0273    2.00929   0.01063   0.01701 0.3273  0.2986 t0--   29   29 324398.9    353.0   8.816130  0.010644   4.408065  0.005322 1151.6   5592.0     -0.01 2090.2     2106.0   63.2371    0.1224    0.1670 89.4521  0.0099  0.0116    125.696                  9.318      7.884       52.50      5.92      4.93 15.050         0.25595 0.05281 0.04475  6036  113   1.89  0.12   0.11 1.26 0.11 0.10 3.980 0.058 0.062  0.036 0.163 1 FFFF    124.916     10.504      6.752       53.25      5.30      5.30  0.25595 0.05281 0.04475  6036  6036   1.89  0.12  0.11 1.26 0.11 0.10 3.980 0.058 0.062  0.036 0.163 
 8613446 7069.01                    1.01489040 0.00004513  192.488688 0.010494  0.014358  0.001753  0.001205  0.1848  0.4851  0.1553    1.43640   1.15297   1.15297 0.3328  0.299  t0--  168  167    242.2     38.7   1.545901  0.244672   1.593344  0.241658    8.4      8.6     -7.32 2404.6     2581.0    4.4402    0.9431    1.4147 88.6876  1.3121  9.6224      1.536                  0.174      0.190     2378.58    245.50    188.84 15.572         1.49696 0.21906 0.22796  5760  102   0.96  0.05   0.05 0.97 0.06 0.07 4.453 0.040 0.054 -0.053 0.146 1 PPPP      1.523      0.188      0.174     2376.58    219.29    201.02  1.49696 0.21906 0.22796  5760  5760   0.96  0.05  0.05 0.97 0.06 0.07 4.453 0.040 0.054 -0.053 0.146 
 8618226 7070.01                    5.88203584 0.00000041  794.141222 0.000058  0.897403  0.022626  0.031329  1.1835  0.0031  0.0618    1.22468   0.03610   0.02280 0.3825  0.2734 t0--  232  232 238227.5    163.6   5.175087  0.007175   2.587543  0.003588 2168.5  15644.8     -0.06 9810.2    10154.0   13.1228    0.0874    0.1210 84.9333  0.1140  0.0823    144.181                  5.422      5.874      563.91     59.12     50.02 13.781         0.48500 0.05293 0.05161  5977  111   1.48  0.04   0.03 1.13 0.07 0.09 4.148 0.036 0.043 -0.028 0.151 1 FFFF    144.323      5.594      6.061      564.22     58.14     52.85  0.48500 0.05293 0.05161  5977  5977   1.48  0.04  0.03 1.13 0.07 0.09 4.148 0.036 0.043 -0.028 0.151 
 8621026 7071.01                    4.05942869 0.00000005  788.766879 0.000025  0.464112  0.000074  0.000111  0.2162  0.0127  0.0037    0.71443   0.00100   0.00100 0.2848  0.3135 t0--  174  174 245073.4     64.7   5.280461  0.001742   3.522342  0.001070 5463.2  14594.9     -0.02 7764.5     7847.0    8.5377    0.0040    0.0040 88.4732  0.0108  0.0151     90.220                  2.725      2.141     1212.91    119.51     99.59 13.374         0.31394 0.02976 0.03676  5947  102   1.78  0.05   0.04 1.30 0.06 0.12 4.042 0.030 0.050  0.170 0.135 1 FFFF     90.145      2.759      2.168     1208.97    124.64     93.48  0.31394 0.02976 0.03676  5947  5947   1.78  0.05  0.04 1.30 0.06 0.12 4.042 0.030 0.050  0.170 0.135 
 8624860 7072.01                   15.39073703 0.00019972  781.815553 0.011946  0.008030  0.000791  0.000565  0.2313  0.4298  0.1919    1.91087   1.30582   1.49237 0.3566  0.2822 t0--   88   88     74.4     10.3   3.423180  0.434686   3.427343  0.434065    9.4      7.6     -5.14 2538.3     2660.0   31.9040    4.8313    9.1259 89.7948  0.2052  1.2998      1.205                  0.107      0.107      194.03     20.28     16.90 13.808         0.60890 0.06341 0.06208  6555  131   1.36  0.03   0.03 1.11 0.06 0.07 4.211 0.034 0.039 -0.627 0.135 1 PPPF      1.200      0.110      0.100      196.53     17.28     20.42  0.60890 0.06341 0.06208  6555  6555   1.36  0.03  0.03 1.11 0.06 0.07 4.211 0.034 0.039 -0.627 0.135 
 8625408 7073.01                  279.03856809 0.00930259  737.706970 0.020862  0.109417  0.588356  0.080230  1.1975  0.4685  0.2065    0.00082   0.00031   0.00016 0.3528  0.2928 t0--    4    4    391.6     17.1  31.544459  1.739198  15.772230  0.869599   31.7     11.8      0.10 857.8       860.0   15.4755    1.1594    1.4756 85.5705  0.8035  2.0891     17.266                 89.784     12.826        3.04      0.28      0.26 13.054         0.60314 0.05372 0.05438  6084  115   1.41  0.03   0.03 1.23 0.06 0.07 4.224 0.029 0.035  0.147 0.148 1 PPPP     17.612     87.726     13.159        3.06      0.28      0.26  0.60314 0.05372 0.05438  6084  6084   1.41  0.03  0.03 1.23 0.06 0.07 4.224 0.029 0.035  0.147 0.148 
 8686442 7074.01                   26.85489991 0.00026455  777.929546 0.016145  0.012953  0.003027  0.002691  0.6694  0.0941  0.6286   30.58234 222.09729  30.28599 0.4483  0.2375 t0--   50   49    180.2     57.5   1.599048  0.718977   1.322556  0.722558    6.0      7.2     -3.48 785.7       840.0   98.5808  104.6955   38.0711 89.8774  0.1226  0.2453      1.235                  0.314      0.245       22.35      1.94      1.78 14.958         1.86926 0.16744 0.19638  5528   91   0.88  0.03   0.02 0.91 0.04 0.05 4.507 0.028 0.039 -0.045 0.123 1 SPNP      1.241      0.315      0.245       22.45      1.73      1.88  1.86926 0.16744 0.19638  5528  5528   0.88  0.03  0.02 0.91 0.04 0.05 4.507 0.028 0.039 -0.045 0.123 
 8690001 7075.01                   19.35954358 0.00001149 1461.138969 0.002370  0.592783  0.000254  0.000234  0.3280  0.0019  0.0010    0.29259   0.00046   0.00042 0.3033  0.2974 t0--    5    5 386913.0    191.0  12.850303  0.005814   7.415595  0.008189 3589.8   7491.8      0.01 539.6       540.0   17.9637    0.0093    0.0087 88.9533  0.0037  0.0058    131.423                  4.604      4.220      179.70     15.96     17.41 14.257         0.19045 0.02430 0.01841  5719  113   2.04  0.07   0.06 1.17 0.06 0.07 3.885 0.036 0.038  0.013 0.161 1 FFFF    131.441      5.044      4.127      177.01     18.83     14.49  0.19045 0.02430 0.01841  5719  5719   2.04  0.07  0.06 1.17 0.06 0.07 3.885 0.036 0.038  0.013 0.161 
 8693536 7076.01                   16.23444882 0.00017308  787.306066 0.015117  0.010154  0.000669  0.000836  0.4527  0.1761  0.4236    1.42032   0.58216   1.03496 0.2980  0.3112 t0--   77   77    111.3     13.5   4.254799  0.425429   4.215334  0.406460   10.7      8.2     -2.93 2871.2     2943.0   27.3524    4.9929    5.7062 89.8289  0.1710  1.3677      2.336                  0.203      0.203      375.87     39.49     33.42 14.299         0.21650 0.03125 0.02697  6637  136   2.13  0.09   0.09 1.52 0.08 0.09 3.957 0.042 0.042  0.008 0.165 1 PPPP      2.334      0.206      0.206      375.39     37.61     34.47  0.21650 0.03125 0.02697  6637  6637   2.13  0.09  0.09 1.52 0.08 0.09 3.957 0.042 0.042  0.008 0.165 
 8700506 7077.01                   43.79783103 0.00000054  762.569360 0.000142  0.661422  0.003620  0.002941  0.4886  0.0066  0.0071    3.23403   0.01542   0.01431 0.2655  0.3243 t0--   31   31 414739.1    379.1   7.706400  0.008032   3.853200  0.004016 1375.3  20393.9      0.04 2010.6     2011.0   68.9578    0.1173    0.0939 89.5948  0.0046  0.0060    177.184                  6.134      6.134      113.04     12.78     10.65 13.478         0.13809 0.01724 0.01746  6341  123   2.45  0.08   0.08 1.49 0.09 0.15 3.825 0.038 0.054 -0.038 0.157 1 FFFF    178.057      5.554      7.069      112.75     13.04     10.87  0.13809 0.01724 0.01746  6341  6341   2.45  0.08  0.08 1.49 0.09 0.15 3.825 0.038 0.054 -0.038 0.157 
 8701327 7078.01                    4.25441799 0.00000110  785.834224 0.000075  0.976377  0.022943  0.022943  1.1651  0.0099  0.0433    0.55688   0.01117   0.01289 0.3029  0.3045 t0--  322  322 294376.5    219.1   6.562747  0.008194   3.281374  0.004097 2074.6  32003.8    -14.27 12809.7   16899.0    8.1060    0.0582    0.0582 81.8635  0.1229  0.1418    201.929                  6.634      7.237     1426.58    146.20    132.91 13.438         0.26480 0.02631 0.03123  6115  115   1.89  0.05   0.04 1.30 0.07 0.12 3.993 0.032 0.050 -0.010 0.152 1 FFFF    201.617      7.585      6.418     1430.30    145.29    130.76  0.26480 0.02631 0.03123  6115  6115   1.89  0.05  0.04 1.30 0.07 0.12 3.993 0.032 0.050 -0.010 0.152 
 8711548 7079.01                   18.77816175 0.00000045  777.469631 0.000051  0.682888  0.001426  0.001140  0.3575  0.0044  0.0028    1.32473   0.00208   0.00193 0.2704  0.3196 t0--   68   68 488082.4    219.4   8.106285  0.003054   4.053143  0.001527 3789.5  20726.3      0.03 4611.6     4631.0   29.1200    0.0163    0.0131 89.2951  0.0069  0.0069    151.983                  5.976      5.057      435.25     47.30     43.67 13.944         0.27698 0.03264 0.02939  7516  167   2.04  0.07   0.07 1.71 0.09 0.09 4.046 0.037 0.037  0.017 0.157 1 FFFF    152.519      5.313      5.756      431.12     50.42     38.79  0.27698 0.03264 0.02939  7516  7516   2.04  0.07  0.07 1.71 0.09 0.09 4.046 0.037 0.037  0.017 0.157 
 8713828 7080.01                    1.25463182 0.00002136  788.555707 0.000000  0.015367  0.000000  0.000000  0.9784  0.0000  0.0000    0.12182   0.00000   0.00000 0.2978  0.3127 t0--  293  250    154.8      0.0   1.351647  0.000000   0.949638  0.000000   19.5      8.1    -80.70 3166.1     3197.0    2.1641    0.0000    0.0000 63.1196  0.0000  0.0000      4.743                  0.208      0.013    19208.14      0.00      0.00 12.525         0.10144 0.01159 0.01181  6654  149   2.82  0.10   0.09 1.67 0.07 0.17 3.751 0.032 0.050 -0.079 0.129 1 FFNF      4.587      0.234      0.075    19208.14      0.00      0.00  0.10144 0.01159 0.01181  6654  6654   2.82  0.10  0.09 1.67 0.07 0.17 3.751 0.032 0.050 -0.079 0.129 
 8719897 7081.01                    1.57571001 0.00000035  787.943748 0.000085  0.527430  0.002977  0.005623  0.8302  0.0064  0.0060    0.12184   0.00055   0.00069 0.5514  0.1718 t0--  870  870 173798.7    116.0   6.844265  0.005195   3.422133  0.002598 1975.1  12051.1      0.64 28088.6   32569.0    2.5193    0.0038    0.0048 70.7510  0.1337  0.1069    260.897                  8.698     10.280    12468.84   1998.50   1332.33 12.392         0.02195 0.00450 0.00374  5023   96   4.53  0.15   0.15 1.48 0.21 0.21 3.290 0.072 0.074 -0.122 0.134 1 FFFF    260.277      9.403      9.403    12716.90   1723.44   1723.44  0.02195 0.00450 0.00374  5023  5023   4.53  0.15  0.15 1.48 0.21 0.21 3.290 0.072 0.074 -0.122 0.134 
 8736245 7082.01                    2.53474154 0.00000049  793.948462 0.000150  0.614678  0.005806  0.005359  0.5097  0.0117  0.0122    0.70003   0.00484   0.00524 0.3079  0.3115 t0--  531  531 363655.9    720.1   4.856423  0.008569   2.428212  0.004285  675.7  21998.2     -0.76 20655.0   21168.0    6.1945    0.0154    0.0142 85.2859  0.1038  0.1118    100.019                  2.995      2.746     1454.05    157.03    120.79 13.798         0.37290 0.04302 0.03706  5483  105   1.49  0.04   0.04 0.89 0.06 0.05 4.037 0.039 0.037 -0.169 0.153 1 FFFF    100.101      2.986      2.714     1453.77    145.49    123.11  0.37290 0.04302 0.03706  5483  5483   1.49  0.04  0.04 0.89 0.06 0.05 4.037 0.039 0.037 -0.169 0.153 
 8738115 7083.01                   37.59406008 0.00001476  778.272083 0.000416  0.427908  0.064679  0.038219  1.1974  0.0685  0.0474    0.20930   0.00448   0.00388 0.3276  0.2962 t0--   28   28  28617.9     79.5   8.996603  0.020342   4.498302  0.010171  485.8    742.5     -0.18 1923.7     1961.0   25.0072    0.1751    0.1517 87.2410  0.1050  0.1313     76.729                 16.085     12.373       44.92      4.97      4.56 15.632         0.29584 0.11595 0.07950  5479  108   1.64  0.21   0.19 1.00 0.09 0.08 3.987 0.093 0.086  0.023 0.164 1 FFFF     76.697     16.502     11.425       44.93      4.85      4.40  0.29584 0.11595 0.07950  5479  5479   1.64  0.21  0.19 1.00 0.09 0.08 3.987 0.093 0.086  0.023 0.164 
 8739209 7084.01                    3.69715932 0.00010037  785.743834 0.027773  0.003882  0.000295  0.000197  0.9951  0.0276  0.6921    0.01014   0.00108   0.00603 0.3145  0.3073 t0--  381  373     17.2      1.0  15.169559  0.560517  14.715033  0.528941   23.6      8.2    -13.76 31714.7   32592.0    1.9416    0.0987    0.4565 85.5750  4.4226 25.2720      0.823                  0.070      0.047     2251.73    244.43    188.02 11.956         0.25332 0.02137 0.02444  6491  127   1.95  0.04   0.04 1.34 0.06 0.10 3.985 0.027 0.039 -0.187 0.138 1 FFFP      0.824      0.072      0.045     2276.47    214.61    214.61  0.25332 0.02137 0.02444  6491  6491   1.95  0.04  0.04 1.34 0.06 0.10 3.985 0.027 0.039 -0.187 0.138 
 8746310 7085.01                    6.85562490 0.00000029  788.863017 0.000057  0.362149  0.057959  0.011218  0.8769  0.1143  0.0005    2.08506   0.01344   0.00896 0.3230  0.2996 t0--  201  201  70722.6     77.4   3.043353  0.004374   1.521677  0.002187 1397.8   3518.6     -0.03 5368.7     5463.0   17.3020    0.0368    0.0245 86.9118  0.0823  0.2388     44.077                  6.487      2.595      243.29     25.09     22.81 14.767         1.06041 0.14893 0.13766  5816  109   1.09  0.04   0.04 1.00 0.07 0.08 4.356 0.046 0.049  0.001 0.156 1 FFFF     44.301      6.080      2.880      242.82     27.12     20.86  1.06041 0.14893 0.13766  5816  5816   1.09  0.04  0.04 1.00 0.07 0.08 4.356 0.046 0.049  0.001 0.156 
 8750094 7086.01                    1.12680354 0.00001061  903.614105 0.011527  0.080093  0.266992  0.031411  1.2154  0.1252  0.1824    0.01893   0.01732   0.00197 0.4035  0.2623 t0-- 1022 1002    227.2     14.6  11.100865  1.064460   5.550433  0.532230   21.1      8.5     60.11 26303.0   27259.0    1.0802    0.2726    0.0262  7.8386  2.0750  0.6052     13.922                 48.523      4.219     5285.59    577.63    577.63 14.618         0.35847 0.06440 0.05100  5743  120   1.60  0.07   0.07 1.07 0.11 0.08 4.051 0.060 0.050  0.037 0.169 1 FFFF     14.044     47.900      5.322     5270.70    619.93    524.55  0.35847 0.06440 0.05100  5743  5743   1.60  0.07  0.07 1.07 0.11 0.08 4.051 0.060 0.050  0.037 0.169 
 8758161 7087.01                    0.99821753 0.00000006  788.521961 0.000026  0.470241  0.019106  0.019106  1.0034  0.0365  0.0130    0.25993   0.00494   0.00520 0.2618  0.3155 t0-- 1360 1360  87343.3     29.6   3.916174  0.001487   1.958087  0.000744 3979.7  12755.8     -1.59 26602.9   32626.0    2.3925    0.0150    0.0158 64.8849  0.4989  0.4752    100.447                  5.373      4.989    16973.71   1732.34   1732.34 12.457         0.23097 0.03050 0.02362  6858  147   1.96  0.06   0.06 1.24 0.11 0.05 3.945 0.046 0.035 -0.631 0.176 1 FFFP    100.604      5.090      5.090    16989.53   1858.54   1703.66  0.23097 0.03050 0.02362  6858  6858   1.96  0.06  0.06 1.24 0.11 0.05 3.945 0.046 0.035 -0.631 0.176 
 8760760 7088.01                    2.68816321 0.00001040  794.156304 0.005133  0.011217  0.001446  0.000868  0.5323  0.1240  0.5023   12.49087  16.47489  12.35617 0.3292  0.3068 t0--  505  494    149.3     23.5   1.037243  0.186993   0.973974  0.186465    9.1      8.0    -15.89 5451.2     5987.0   17.8864    4.5537    6.5775 89.6895  0.3100  2.3253      1.232                  0.138      0.138      631.88     62.36     62.36 15.563         1.39817 0.21198 0.20752  5642  109   0.98  0.04   0.04 0.94 0.06 0.07 4.428 0.047 0.055 -0.004 0.149 1 PPPP      1.213      0.155      0.116      626.18     63.57     57.79  1.39817 0.21198 0.20752  5642  5642   0.98  0.04  0.04 0.94 0.06 0.07 4.428 0.047 0.055 -0.004 0.149 
 8767034 7089.01                    0.58641262 0.00000163  794.047458 0.006423  0.007000  0.000396  0.000322  0.3521  0.2477  0.3248    0.20340   0.07940   0.06071 0.5823  0.1423 t0-- 2285 2191     59.5      3.6   2.793835  0.225557   2.784902  0.223338   23.6     13.5    -34.43 29530.9   32120.0    1.5583    0.2030    0.1319 86.3844  3.0981 19.6213      0.559                  0.035      0.028     1332.88    102.27     94.40 14.280         2.60058 0.17126 0.12660  4542   74   0.73  0.01   0.01 0.73 0.03 0.02 4.569 0.023 0.016  0.156 0.107 1 FFFF      0.559      0.037      0.027     1337.49     98.21     98.21  2.60058 0.17126 0.12660  4542  4542   0.73  0.01  0.01 0.73 0.03 0.02 4.569 0.023 0.016  0.156 0.107 
 8773948 7090.01                   33.46951706 0.00000204  789.867469 0.000220  0.379376  0.000282  0.000304  0.3150  0.0070  0.0037    0.40681   0.00217   0.00253 0.3169  0.2971 t0--   41   41 164606.3    163.0  11.891319  0.015291   8.308490  0.008434 1255.2   5305.2      1.22 2978.6     3917.0   28.8793    0.0514    0.0599 89.3718  0.0116  0.0116    122.824                  4.442      3.417      223.35     23.56     21.59 13.714         0.09069 0.00887 0.01000  6394  128   2.97  0.09   0.09 1.73 0.07 0.16 3.725 0.028 0.043  0.075 0.132 1 FFFF    122.728      4.664      3.331      223.75     23.28     21.34  0.09069 0.00887 0.01000  6394  6394   2.97  0.09  0.09 1.73 0.07 0.16 3.725 0.028 0.043  0.075 0.132 
 8784288 7091.01                    1.82755901 0.00000007  792.634011 0.000117  0.521897  0.000442  0.000835  0.0931  0.0404  0.0003    0.53569   0.00318   0.00371 0.3405  0.2931 t0--  738  738 314579.0    534.1   4.741775  0.008504   3.081513  0.005115  920.7  39165.9     -0.61 29041.6   29222.0    4.5566    0.0090    0.0105 88.4032  0.2647  0.1512     92.188                  2.873      1.916     3343.67    316.00    344.73 13.661         0.43382 0.03190 0.04636  6181  138   1.63  0.04   0.04 1.33 0.05 0.06 4.139 0.024 0.038  0.197 0.159 1 FFFF     92.200      2.823      2.017     3293.82    379.18    291.68  0.43382 0.03190 0.04636  6181  6181   1.63  0.04  0.04 1.33 0.05 0.06 4.139 0.024 0.038  0.197 0.159 
 8804358 7092.01                   62.52017956 0.00073752  767.159430 0.000000  0.013703  0.000000  0.000000  0.0137  0.0000  0.0000   31.54266   0.00000   0.00000 0.3159  0.3074 t0--   23   23    222.2      0.0   2.591747  0.000000   2.556706  0.000000    5.6      7.9     -1.45 527.4       546.0  186.7914    0.0000    0.0000 89.9958  0.0000  0.0000      1.689                  0.060      0.012       15.34      0.00      0.00 15.453         0.91666 0.17144 0.14811  5940  112   1.16  0.06   0.06 1.05 0.07 0.08 4.322 0.055 0.056 -0.004 0.156 1 FFNF      1.796      0.025      0.066       15.34      0.00      0.00  0.91666 0.17144 0.14811  5940  5940   1.16  0.06  0.06 1.05 0.07 0.08 4.322 0.055 0.056 -0.004 0.156 
 8807057 7093.01                   97.99029224 0.00089726  753.626670 0.016146  0.010978  0.001043  0.001147  0.7109  0.0007  0.6622    7.94188   7.61722   7.61722 0.2949  0.3126 t0--   14   14    138.8     20.4   3.613070  0.627164   3.782903  0.621830    9.0      8.3     -0.42 559.8       569.0  173.3413   45.3147   52.2862 89.9602  0.0398  0.2489      1.696                  0.192      0.173       14.10      1.49      1.37 13.650         0.57147 0.05504 0.06693  6228  131   1.44  0.04   0.04 1.22 0.06 0.08 4.206 0.031 0.044 -0.014 0.176 1 PPFP      1.691      0.205      0.149       13.95      1.69      1.21  0.57147 0.05504 0.06693  6228  6228   1.44  0.04  0.04 1.22 0.06 0.08 4.206 0.031 0.044 -0.014 0.176 
 8815279 7094.01                   13.56104723 0.00017363  807.931468 0.000000  0.011480  0.000000  0.000000  0.0181  0.0000  0.0000    9.07133   0.00000   0.00000 0.3526  0.2892 t0--   95   92    157.5      0.0   2.354028  0.000000   2.327298  0.000000    5.4      7.5     -6.05 1645.0     1747.0   44.5106    0.0000    0.0000 89.9767  0.0000  0.0000      1.238                  0.035      0.137       71.44      0.00      0.00 15.561         1.08641 0.69118 0.60429  5493  111   1.01  0.34   0.16 0.91 0.08 0.07 4.348 0.144 0.229  0.002 0.159 1 SPNP      1.093      0.490      0.081       71.44      0.00      0.00  1.08641 0.69118 0.60429  5493  5493   1.01  0.34  0.16 0.91 0.08 0.07 4.348 0.144 0.229  0.002 0.159 
 8822585 7095.01                    1.62753216 0.00001124  787.540919 0.004612  0.005834  0.000294  0.000177  0.7689  0.0618  0.5076    0.08409   0.00936   0.04162 0.2639  0.3242 t0--  832  831     38.3      1.7   5.523450  0.155786   5.541475  0.153858   29.9     13.2    -29.33 29305.5   31678.0    2.2840    0.0905    0.4525 80.9710  8.0782 12.8300      0.663                  0.044      0.040     2664.47    282.50    201.78 12.760         1.39313 0.17726 0.11071  6860  134   1.03  0.04   0.05 1.11 0.04 0.05 4.451 0.029 0.020 -0.722 0.159 1 FFFF      0.664      0.044      0.041     2674.62    276.83    212.95  1.39313 0.17726 0.11071  6860  6860   1.03  0.04  0.05 1.11 0.04 0.05 4.451 0.029 0.020 -0.722 0.159 
 8823397 7096.01                    1.50650368 0.00000001  787.606693 0.000034  0.692966  0.001473  0.001080  0.4006  0.0041  0.0019    0.49738   0.00086   0.00108 0.2469  0.2873 t0--  904  904 476158.9    166.0   5.028680  0.002225   2.514340  0.001113 3289.6   5266.9      0.49 32511.0   32660.0    3.9079    0.0021    0.0030 84.0965  0.0448  0.0384    214.511                 16.486     12.953    18016.46   1975.54   1519.64 13.249         0.10654 0.02096 0.01682  7043  147   2.86  0.19   0.18 1.84 0.10 0.10 3.779 0.051 0.050  0.016 0.157 1 FFFF    215.346     16.923     13.296    18218.69   1777.50   1777.50  0.10654 0.02096 0.01682  7043  7043   2.86  0.19  0.18 1.84 0.10 0.10 3.779 0.051 0.050  0.016 0.157 
 8841616 7097.01                    1.67958558 0.00000014  788.461559 0.000101  0.477452  0.010045  0.006500  0.9701  0.0113  0.0107    0.07902   0.00085   0.00064 0.5298  0.1835 t0--  806  806 101712.1     71.5   7.351145  0.006361   3.675572  0.003181 1884.3   4314.3     -0.07 31751.9   32417.0    2.2758    0.0082    0.0061 64.8491  0.1422  0.3003    577.062                 74.545     39.757    51660.73      0.00      0.00 12.833         0.00184 0.00073 0.00051  4919  108  11.29  1.26   0.76 2.21 0.39 0.68 2.631 0.103 0.135 -0.068 0.158 1 FFFF    578.658     72.026     40.514    51660.73      0.00      0.00  0.00184 0.00073 0.00051  4919  4919  11.29  1.26  0.76 2.21 0.39 0.68 2.631 0.103 0.135 -0.068 0.158 
 8845221 7098.01                    5.40346257 0.00000014  790.809169 0.000027  0.469916  0.000096  0.000054  0.5211  0.1738  0.1769    0.33849   0.00038   0.00025 0.3043  0.3066 t0--  248  248 248020.3     52.9   7.369513  0.001810   4.718611  0.001370 2851.0  21785.2      0.02 15769.7   15816.0    8.0540    0.0030    0.0020 87.5488  0.0056  0.0070    127.251                  4.469      4.841     2830.92    322.73    295.84 13.615         0.15057 0.01638 0.01519  7172  170   2.48  0.08   0.09 1.66 0.08 0.08 3.865 0.032 0.035 -0.197 0.131 1 FFFF    127.356      4.449      4.853     2811.14    363.97    259.98  0.15057 0.01638 0.01519  7172  7172   2.48  0.08  0.09 1.66 0.08 0.08 3.865 0.032 0.035 -0.197 0.131 
 8845552 7099.01                   34.03650534 0.00049792  786.695448 0.014660  0.017654  0.001645  0.001919  0.6489  0.0005  0.6101    3.79865  12.81527   3.66151 0.3506  0.3136 t0--   41   41    351.8     64.1   2.653918  0.788759   2.376730  0.781335    8.0      8.0     -2.73 1337.6     1391.0   67.4410   36.8722   16.3876 89.9181  0.0819  0.4639      1.921                  0.875      0.467       18.68      2.47      2.09 15.534         0.83020 0.73549 0.49820  5118  138   1.08  0.40   0.23 0.86 0.04 0.05 4.266 0.175 0.263  0.171 0.141 1 PPNP      1.881      0.919      0.429       18.41      2.65      1.89  0.83020 0.73549 0.49820  5118  5118   1.08  0.40  0.23 0.86 0.04 0.05 4.266 0.175 0.263  0.171 0.141 
 8848104 7100.01                    0.82485224 0.00000003  793.796187 0.000083  0.421809  0.083138  0.041569  1.1846  0.0858  0.0556    0.66157   0.03916   0.02554 0.3629  0.2807 t0-- 1627 1627  29808.8     61.8   1.952932  0.004787   0.976466  0.002394  642.2   4087.2     -0.26 29751.6   30100.0    2.8773    0.0570    0.0356 65.9102  0.7402  1.4804     81.629                 15.983      9.133    11232.11   1222.96   1121.05 12.372         0.25290 0.03651 0.03051  5891  127   1.77  0.08   0.07 1.02 0.07 0.06 3.944 0.043 0.041 -0.353 0.149 1 FFPF     82.186     15.301      9.946    11202.38   1204.28   1103.93  0.25290 0.03651 0.03051  5891  5891   1.77  0.08  0.07 1.02 0.07 0.06 3.944 0.043 0.041 -0.353 0.149 
 8848115 7101.01                    0.82486424 0.00000781 1365.412842 0.062740  0.022442  0.003221  0.002577  0.0302  0.7021  0.0007    0.29425   2.86900   0.22069 0.7529  0.0293 t0--  335  335    577.1     84.4   1.291135  0.232830   1.309471  0.202285   10.0     39.2     -1.40 4284.3     4312.0    4.3189    1.1109    1.4283 88.2061  1.7913 11.1954     95.549                 19.563     14.672   953533.36      0.00      0.00 12.721         0.00004 0.00003 0.00001  4143  172  38.80  4.07   3.51 1.67 1.46 0.48 1.490 0.235 0.161 -0.128 0.139 1 FFFF     95.150     20.002     13.847   953533.36      0.00      0.00  0.00004 0.00003 0.00001  4143  4143  38.80  4.07  3.51 1.67 1.46 0.48 1.490 0.235 0.161 -0.128 0.139 
 8868657 7102.01                    4.44748248 0.00012436  809.552869 0.023570  0.669911  0.087355  0.535047  0.9797  0.6861  0.0335    0.00154   0.00327   0.00033 0.3951  0.2699 t0--  302  299    210.4     10.5  22.605508  1.850308  11.302754  0.925154   25.9     15.5     -7.78 30884.5   31361.0    1.6860    0.0865    0.5299 10.2823  2.8357  1.2889     58.680                 19.404     45.738      281.70     35.17     23.44 15.989         1.39226 0.32731 0.28292  5493  111   0.96  0.07   0.06 0.90 0.07 0.06 4.421 0.066 0.071  0.014 0.151 1 FFFF     56.702     21.661     44.765      285.71     28.53     28.53  1.39226 0.32731 0.28292  5493  5493   0.96  0.07  0.06 0.90 0.07 0.06 4.421 0.066 0.071  0.014 0.151 
 8878681 7103.01                    2.49632867 0.00000005  786.644379 0.000051  0.404138  0.065538  0.038727  1.1990  0.0878  0.0271    0.40100   0.01197   0.00599 0.2679  0.3324 t0--  544  544  20427.3     18.1   2.740541  0.002779   1.370270  0.001389 1412.6   4705.2     -0.04 13436.2   13531.0    5.0938    0.0516    0.0244 76.2587  0.3966  0.7321     79.829                 12.931      8.167     3504.75    330.95    330.95 11.211         0.36242 0.03503 0.02980  6744  136   1.79  0.04   0.04 1.49 0.08 0.07 4.103 0.031 0.029  0.121 0.141 1 FFFF     79.252     12.292      8.194     3481.95    334.59    306.71  0.36242 0.03503 0.02980  6744  6744   1.79  0.04  0.04 1.49 0.08 0.07 4.103 0.031 0.029  0.121 0.141 
 8879427 7104.01                   16.31328017 0.00000202  787.638375 0.000121  0.282072  0.002894  0.002122  0.7685  0.0106  0.0015    1.65270   0.01720   0.01474 0.3516  0.2909 t0--   82   82  71513.3    129.5   4.468979  0.008851   2.234489  0.004426  982.3   2901.1     -0.03 3114.4     3177.0   28.5440    0.0989    0.0848 88.4477  0.0172  0.0172     41.441                  1.443      1.443      120.77     12.98     11.89 14.524         0.62702 0.08521 0.07390  5965  120   1.34  0.04   0.04 1.10 0.07 0.09 4.219 0.042 0.045  0.017 0.151 1 FFFF     41.350      1.555      1.315      121.47     11.78     12.86  0.62702 0.08521 0.07390  5965  5965   1.34  0.04  0.04 1.10 0.07 0.09 4.219 0.042 0.045  0.017 0.151 
 8879915 7105.01                    1.72131379 0.00000013  793.647628 0.000102  0.712201  0.002514  0.001627  0.3148  0.0084  0.0039    1.59693   0.01001   0.01001 0.3554  0.2866 t0--  781  781 532338.0    957.4   3.560018  0.006246   1.780009  0.003123  742.9  20769.9     -0.69 22732.7   23454.0    6.3012    0.0131    0.0131 87.1328  0.0398  0.0688    101.951                  5.453      4.285     2066.24    220.45    200.41 15.187         0.60198 0.10104 0.08757  5703  111   1.32  0.06   0.06 1.00 0.08 0.07 4.192 0.052 0.053  0.025 0.167 1 FFFF    101.828      5.531      4.346     2063.10    227.12    192.18  0.60198 0.10104 0.08757  5703  5703   1.32  0.06  0.06 1.00 0.08 0.07 4.192 0.052 0.053  0.025 0.167 
 8881169 7106.01                    5.01883223 0.00003061  792.980060 0.006804  0.009283  0.000767  0.000821  0.1721  0.5093  0.1424    5.22576   2.11609   4.53448 0.3233  0.3029 t0--  269  269     95.1     12.5   1.856480  0.207899   1.822036  0.189451   10.3      8.8    -12.50 4307.1     4712.0   19.9734    3.2579    5.6272 89.5319  0.4680  2.2231      1.290                  0.138      0.108      670.62     66.67     61.11 14.541         0.80438 0.08257 0.08829  6440  132   1.29  0.04   0.04 1.24 0.05 0.07 4.308 0.030 0.040 -0.029 0.159 1 PPPP      1.294      0.136      0.115      666.68     70.01     55.01  0.80438 0.08257 0.08829  6440  6440   1.29  0.04  0.04 1.24 0.05 0.07 4.308 0.030 0.040 -0.029 0.159 
 8890996 7107.01                    1.50650838 0.00000827  787.605354 0.009165  0.004941  0.000335  0.000311  0.6766  0.0360  0.6082    0.08073   0.63387   0.00000 0.2681  0.3208 t0--  897  892     27.7      2.6   2.610258  0.302071   2.502866  0.289812   14.4      9.5    -23.83 20329.8   21536.0    4.1574    0.6299    1.1548 87.6310  2.3689  9.4754      1.123                  0.102      0.085    10898.39   1056.35   1152.38 12.491         0.25125 0.03288 0.02793  7121  157   2.09  0.08   0.08 1.67 0.08 0.08 4.014 0.037 0.037  0.061 0.157 1 FFFF      1.125      0.101      0.085    10762.08   1154.01   1065.24  0.25125 0.03288 0.02793  7121  7121   2.09  0.08  0.08 1.67 0.08 0.08 4.014 0.037 0.037  0.061 0.157 
 8906676 7108.01                    8.20951456 0.00000006  781.290960 0.000015  0.555971  0.024292  0.023188  1.0793  0.0594  0.1386    1.76964   0.02411   0.02871 0.3127  0.3044 t0--  167  167 141149.6     27.4   4.157992  0.001910   2.078996  0.000955 6587.4  17207.6     -0.02 5736.6     6029.0   18.4756    0.0841    0.1001 87.0098  0.0883  0.0802     75.288                  2.921      4.381      278.86     29.57     27.11 12.121         0.82047 0.08955 0.08112  6118  130   1.24  0.03   0.03 1.12 0.07 0.07 4.298 0.038 0.039 -0.025 0.135 1 FFFF     74.855      3.560      3.798      277.86     31.93     24.56  0.82047 0.08955 0.08112  6118  6118   1.24  0.03  0.03 1.12 0.07 0.07 4.298 0.038 0.039 -0.025 0.135 
 8938628 7109.01                    3.43114432 0.00000253  793.991907 0.000246  0.413766  0.160337  0.104836  1.1609  0.1693  0.1418    0.86404   0.06822   0.02388 0.3364  0.294  t0--  386  386  40055.9    167.5   2.807477  0.011318   1.403738  0.005659  308.5   5044.0    -48.46 6656.5     9164.0    8.1297    0.2154    0.0685 81.8993  0.7838  1.1138     50.162                 19.291     12.581      522.54     48.47     44.06 13.681         0.91968 0.10990 0.09082  5452   97   1.11  0.03   0.03 0.89 0.06 0.05 4.298 0.041 0.037  0.058 0.148 1 FFFP     49.624     19.868     12.418      520.44     50.02     42.32  0.91968 0.10990 0.09082  5452  5452   1.11  0.03  0.03 0.89 0.06 0.05 4.298 0.041 0.037  0.058 0.148 
 8940961 7110.01                    1.58333487 0.00000016  793.711868 0.000309  0.600986  0.137249  0.058067  0.7815  0.2835  0.0000    0.38873   0.04008   0.03563 0.3818  0.2747 t0--  850  850 176668.5    641.6   4.484057  0.021485   2.242029  0.010742  368.8  10897.0     -0.26 32279.3   32413.0    3.7198    0.1308    0.1047 75.3033  0.8946  2.1146    105.594                 20.354     15.265     2457.61    253.44    232.32 14.932         0.32216 0.06125 0.05128  5218  104   1.57  0.09   0.09 0.90 0.06 0.05 3.998 0.052 0.054  0.023 0.155 1 FFFF    104.924     21.425     15.124     2460.76    249.21    230.04  0.32216 0.06125 0.05128  5218  5218   1.57  0.09  0.09 0.90 0.06 0.05 3.998 0.052 0.054  0.023 0.155 
 8953278 7111.01                   23.59906827 0.00026739  775.257863 0.030883  0.012624  0.002420  0.001815  0.1827  0.5655  0.1519   10.18489 141.16824  10.08345 0.3068  0.324  t0--   57   57    180.1     46.2   1.974873  1.083050   1.951046  1.022805    6.2      7.1     -3.92 1040.0     1106.0   50.0610   38.6320   29.7169 89.8241  0.1759  0.6684      2.509                  0.534      0.400       81.18     10.45      8.84 15.365         0.21258 0.03793 0.02959  5118  120   1.83  0.09   0.10 0.94 0.08 0.08 3.884 0.048 0.049 -0.015 0.161 1 SPNP      2.546      0.461      0.461       82.49      9.16     10.07  0.21258 0.03793 0.02959  5118  5118   1.83  0.09  0.10 0.94 0.08 0.08 3.884 0.048 0.049 -0.015 0.161 
 8953281 7112.01                    0.78434080 0.00002659  173.460744 0.007400  0.014846  0.006337  0.001768  0.6589  0.3127  0.6087    0.03745   0.30759   0.00000 0.4170  0.262  t0--  260  260    257.1     23.1   2.790666  0.607511   2.677807  0.462387   20.5      8.5     -7.99 4500.9     4885.0    1.0877    1.1133    0.0199 25.9149 52.3695  4.1344      4.448                  1.829      0.653    14199.70   2160.83   1767.95 15.156         0.07943 0.01683 0.01576  5088  112   2.74  0.17   0.16 1.21 0.13 0.17 3.635 0.061 0.081 -0.073 0.157 1 FFPF      4.468      1.820      0.627    14233.96   2077.67   1662.14  0.07943 0.01683 0.01576  5088  5088   2.74  0.17  0.16 1.21 0.13 0.17 3.635 0.061 0.081 -0.073 0.157 
 8953426 7113.01                    2.66587558 0.00000015  787.071097 0.000086  0.533585  0.028372  0.011822  0.8781  0.0412  0.0159    0.11973   0.00293   0.00122 0.3239  0.302  t0--  269  269 161273.3     91.8   7.598580  0.005172   3.799290  0.002586 2274.7  16765.3     -0.04 16680.5   16790.0    3.5567    0.0288    0.0120 75.6892  0.2299  0.5517    150.634                  7.871      6.660     4934.05    510.46    417.65 12.156         0.13034 0.01197 0.01277  6337  112   2.56  0.07   0.07 1.59 0.06 0.15 3.818 0.027 0.042  0.072 0.107 1 FFFF    151.065      7.501      6.876     4890.51    537.62    372.20  0.13034 0.01197 0.01277  6337  6337   2.56  0.07  0.07 1.59 0.06 0.15 3.818 0.027 0.042  0.072 0.107 
 8953475 7114.01                    2.66581546 0.00003943  787.066288 0.054015  0.006031  0.000421  0.000421  0.8637  0.0044  0.6464    0.11480   0.05287   0.08459 0.3046  0.3027 t0--  269  268     40.5      4.6   5.638156  0.631381   5.547588  0.628159   12.4      9.1    -10.40 12639.8   13004.0    3.5112    0.5313    0.9445 88.8348  1.1645 10.4803      1.008                  0.082      0.068     1860.10    192.59    176.54 13.562         0.37457 0.04610 0.03907  5922  119   1.54  0.04   0.04 0.98 0.07 0.06 4.052 0.043 0.040 -0.322 0.153 1 FFFF      1.010      0.081      0.074     1856.88    190.24    190.24  0.37457 0.04610 0.03907  5922  5922   1.54  0.04  0.04 0.98 0.07 0.06 4.052 0.043 0.040 -0.322 0.153 
 8957572 7115.01                    1.57655295 0.00003130  793.833409 0.015844  0.019145  0.119717  0.012736  1.0400  0.0916  0.0455    0.00804   0.00323   0.00030 0.2730  0.3195 t0--  847  784     27.1      4.1  15.613028  1.775832   7.806514  0.887916   27.9      9.0      0.00 8067.0     8706.0    1.0185    0.1200    0.0128  4.3389  1.7104  0.5949      5.087                 29.979      3.569    11543.81   1093.08   1192.45 12.232         0.18351 0.02114 0.01948  6961  151   2.32  0.08   0.08 1.66 0.08 0.09 3.922 0.035 0.037  0.014 0.176 1 FFFF      5.044     29.860      3.555    11445.85   1224.52   1130.33  0.18351 0.02114 0.01948  6961  6961   2.32  0.08  0.08 1.66 0.08 0.09 3.922 0.035 0.037  0.014 0.176 
 8958811 7116.01                    2.52558649 0.00001454  793.432484 0.008676  0.005542  0.000449  0.000449  0.3722  0.2708  0.3432    1.03072   0.80533   0.86285 0.4000  0.2672 t0--  541  536     33.9      4.5   2.216876  0.295716   2.204138  0.298266   10.7      9.0    -17.02 10971.8   11619.0    7.6888    1.6924    1.7920 89.1561  0.8429  4.8465      0.615                  0.115      0.071      817.97     64.49     54.57 13.564         1.30700 0.31730 0.46060  5821   78   1.04  0.17   0.07 1.03 0.07 0.06 4.421 0.054 0.117  0.120 0.150 0 PPPP      0.613      0.117      0.072      817.69     62.69     57.87  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8958939 7117.01                    8.29269835 0.00013596  789.506460 0.020685  0.009674  0.000803  0.001043  0.0967  0.5688  0.0768    0.45706   0.24514   0.40856 0.3270  0.2981 t0--  158  158     96.2     15.0   4.680104  0.599195   4.677511  0.568127    8.8      8.3     -6.78 5823.6     5989.0   12.3603    2.8215    3.2555 89.4257  0.5742  3.6368      1.322                  0.161      0.146      310.14     34.75     29.41 15.382         0.66764 0.12552 0.10379  6111  125   1.28  0.07   0.07 1.03 0.08 0.07 4.227 0.053 0.055 -0.268 0.146 1 PPNP      1.319      0.168      0.138      316.06     28.86     34.10  0.66764 0.12552 0.10379  6111  6111   1.28  0.07  0.07 1.03 0.08 0.07 4.227 0.053 0.055 -0.268 0.146 
 8958939 7117.02                   22.78644494 0.00021261  792.586483 0.011216  0.014395  0.001631  0.001449  0.8336  0.0049  0.6938   16.38855  10.78855  16.18282 0.3270  0.2981 t0--   62   62    240.7     39.1   1.979187  0.306901   1.879406  0.306995    8.1      7.9     -2.57 1239.7     1288.0   80.7337   18.4175   26.0915 89.8714  0.1286  0.5786      2.014                  0.289      0.225       80.24      9.22      7.68 15.382         0.66764 0.12552 0.10379  6111  125   1.28  0.07   0.07 1.03 0.08 0.07 4.227 0.053 0.055 -0.268 0.146 1 PPNP      2.014      0.293      0.228       80.75      9.27      7.72  0.66764 0.12552 0.10379  6111  6111   1.28  0.07  0.07 1.03 0.08 0.07 4.227 0.053 0.055 -0.268 0.146 
 8973000 7118.01                   28.02787918 0.00001053  792.045381 0.000115  0.523350  0.004964  0.005345  0.6520  0.0119  0.0077    0.11822   0.00025   0.00023 0.3004  0.3311 t0--   50   50 239427.9    116.9  17.364770  0.007195   8.682385  0.003597 3690.5   7513.5     -0.12 6538.0     7004.0   16.9958    0.0120    0.0101 87.7958  0.0307  0.0331    110.017                  5.011      4.593      102.31     11.44     10.56 14.594         0.22148 0.03622 0.02689  5773  133   1.93  0.08   0.08 1.16 0.08 0.07 3.925 0.049 0.044  0.020 0.163 1 FFNF    109.735      5.432      4.268      101.79     12.07     10.21  0.22148 0.03622 0.02689  5773  5773   1.93  0.08  0.08 1.16 0.08 0.07 3.925 0.049 0.044  0.020 0.163 
 8977176 7119.01                    0.50942050 0.00000157  788.504294 0.067222  0.008191  0.001358  0.001358  0.8082  0.1636  0.4841    0.00027  47.63626   0.00000 0.2954  0.3005 t0-- 2657 2052     67.6     17.4   1.747196  1.273390   2.393664  1.213386    7.8      7.4    -36.42 30306.1   32188.0    0.9289    0.7748    0.4304 84.6778  5.3207 52.3204      1.374                  0.242      0.242    21795.66   2170.43   2170.43 13.545         0.47022 0.04911 0.04465  6549  144   1.57  0.04   0.04 1.30 0.06 0.05 4.159 0.032 0.032 -0.098 0.159 1 FFNF      1.365      0.280      0.200    21789.75   2160.02   2160.02  0.47022 0.04911 0.04465  6549  6549   1.57  0.04  0.04 1.30 0.06 0.05 4.159 0.032 0.032 -0.098 0.159 
 9001468 7120.01                   17.32996618 0.00000363  786.255721 0.000110  0.569954  0.016872  0.013895  0.7048  0.0276  0.0239    0.67396   0.00799   0.00699 0.4392  0.2486 t0--   80   80 252566.8    170.1   8.441896  0.006421   4.220948  0.003211 1938.7   5939.2     -0.10 5135.2     5568.0   22.0381    0.0864    0.0756 88.1669  0.0563  0.0638     66.122                  3.038      2.571       46.04      2.74      2.74 15.200         1.01031 0.09489 0.08688  5175   68   1.06  0.03   0.03 0.87 0.02 0.02 4.322 0.026 0.026  0.261 0.118 1 FFFF     66.358      2.732      2.960       46.31      2.52      2.98  1.01031 0.09489 0.08688  5175  5175   1.06  0.03  0.03 0.87 0.02 0.02 4.322 0.026 0.026  0.261 0.118 
 9005854 7121.01                    1.89022779 0.00000040  792.416144 0.000404  0.506391  0.210470  0.070157  0.9566  0.2778  0.0708    0.46338   0.08651   0.02276 0.4678  0.2227 t0--  714  714 111914.8    583.0   3.856390  0.026488   1.928195  0.013244  252.0   4648.0     -0.45 23886.8   24039.0    4.4478    0.2501    0.0834 77.1763  0.9979  2.4493     72.043                 27.637     13.006     1496.53    166.49    128.07 15.569         0.60534 0.13999 0.11217  5453  108   1.27  0.09   0.08 0.91 0.06 0.06 4.181 0.064 0.062  0.039 0.148 1 FFFF     70.643     30.643     11.289     1502.65    165.44    127.26  0.60534 0.13999 0.11217  5453  5453   1.27  0.09  0.08 0.91 0.06 0.06 4.181 0.064 0.062  0.039 0.148 
 9007918 7122.01                    1.38720671 0.00000003  788.581615 0.000056  0.476882  0.016710  0.011433  0.8564  0.0004  0.0464    0.44551   0.00414   0.00341 0.2429  0.3308 t0--  975  975 150957.9    114.2   3.831100  0.003385   1.915550  0.001693 1752.8  19901.6     -0.78 32410.8   32576.0    3.5657    0.0110    0.0090 76.6038  0.3271  0.3476     97.171                  4.225      3.575     9864.82   1113.48    942.18 11.658         0.33728 0.03573 0.02714  7117  163   1.86  0.05   0.05 1.56 0.08 0.07 4.091 0.032 0.031  0.011 0.161 1 FFFF     96.962      4.325      3.398     9827.40   1168.37    898.74  0.33728 0.03573 0.02714  7117  7117   1.86  0.05  0.05 1.56 0.08 0.07 4.091 0.032 0.031  0.011 0.161 
 9007953 7123.01                    1.38717582 0.00000974  794.127965 0.021466  0.006137  0.000844  0.000614  0.2795  0.3622  0.2400    0.32470   1.22141   0.30535 0.3369  0.2975 t0--  965  853     40.8      8.9   2.322438  0.910657   2.402209  0.878211    7.2      8.0    -19.33 21842.8   22488.0    2.7301    2.1482    0.6713 88.4470  1.5530 10.3532      1.084                  0.149      0.134     4221.57    437.18    437.18 14.718         0.36633 0.06178 0.05503  5830  112   1.61  0.07   0.07 1.11 0.12 0.08 4.064 0.055 0.054  0.034 0.165 1 FFFF      1.096      0.135      0.149     4206.98    443.55    443.55  0.36633 0.06178 0.05503  5830  5830   1.61  0.07  0.07 1.11 0.12 0.08 4.064 0.055 0.054  0.034 0.165 
 9024857 7124.01                   35.02656431 0.00000172  794.133287 0.000045  0.396201  0.009862  0.010621  0.7769  0.0221  0.0155   18.75562   0.08867   0.07685 0.4259  0.2492 t0--   36   36 120275.1    125.6   2.901580  0.004339   1.450790  0.002170 1609.7   1828.4     -0.01 932.0       962.0  106.7445    0.1678    0.1454 89.5814  0.0101  0.0108     46.519                  2.967      2.472       23.58      2.66      2.25 15.496         1.01337 0.18414 0.15632  5554  113   1.08  0.05   0.05 0.92 0.07 0.07 4.331 0.055 0.054  0.031 0.154 1 FFFP     46.301      3.154      2.426       23.81      2.32      2.53  1.01337 0.18414 0.15632  5554  5554   1.08  0.05  0.05 0.92 0.07 0.07 4.331 0.055 0.054  0.031 0.154 
 9024857 7124.02                  379.17875882 0.01855742  579.784773 0.022164  0.027897  0.002627  0.001819  0.4833  0.1358  0.4547    1.75947   0.61154   1.37596 0.4259  0.2492 t0--    3    3    938.3    114.0  11.942580  1.056383  11.405036  0.985435    9.2      8.1     -0.99 134.6       153.0  242.7532   28.5091   65.1636 89.9675  0.0325  0.1428      3.323                  0.343      0.309        1.00      0.10      0.11 15.496         1.01337 0.18414 0.15632  5554  113   1.08  0.05   0.05 0.92 0.07 0.07 4.331 0.055 0.054  0.031 0.154 1 FFFN      3.302      0.373      0.272        0.98      0.11      0.10  1.01337 0.18414 0.15632  5554  5554   1.08  0.05  0.05 0.92 0.07 0.07 4.331 0.055 0.054  0.031 0.154 
 9025739 7125.01                    7.91836255 0.00009538  787.766603 0.019738  0.008314  0.000937  0.000761  0.2193  0.4629  0.1809    0.36403   1.48438   0.32986 0.3541  0.2873 t0--  171  171     79.1     13.7   3.525370  0.680476   3.410117  0.677070    8.4      7.7     -9.57 4858.6     5116.0   15.8425    3.3346    6.0023 89.5595  0.4404  2.6423      0.833                  0.096      0.082      152.98     11.79     11.79 14.758         1.79552 0.13170 0.13962  5913   97   0.91  0.03   0.03 0.97 0.03 0.04 4.506 0.019 0.025 -0.198 0.112 1 PPPP      0.836      0.089      0.089      152.05     12.86     10.11  1.79552 0.13170 0.13962  5913  5913   0.91  0.03  0.03 0.97 0.03 0.04 4.506 0.019 0.025 -0.198 0.112 
 9029486 7126.01                    3.13858045 0.00000015  793.481303 0.000041  0.551273  0.003387  0.003952  0.6189  0.0990  0.0702    0.97593   0.00263   0.00307 0.4270  0.2483 t0--  433  433 233420.1    121.6   4.174470  0.002037   2.087235  0.001018 2389.0  23061.6      0.06 14327.7   14778.0    7.9800    0.0072    0.0084 84.8598  0.0428  0.0367     57.355                  7.717      4.961      489.60     54.33     41.79 13.630         1.37084 0.40991 0.38895  5606  109   0.97  0.11   0.09 0.93 0.07 0.07 4.421 0.077 0.100 -0.018 0.157 1 FFFF     57.241      7.664      5.306      493.62     50.77     46.54  1.37084 0.40991 0.38895  5606  5606   0.97  0.11  0.09 0.93 0.07 0.07 4.421 0.077 0.100 -0.018 0.157 
 9049010 7127.01                    0.68700652 0.00000180  788.279357 0.004333  0.009033  0.000479  0.000227  0.6887  0.1515  0.3111    0.08994   0.03779   0.01890 0.3088  0.301  t0-- 1968 1966     92.4      3.0   3.882218  0.183840   3.779467  0.170991   44.9     11.0    -18.14 28774.4   32400.0    1.3646    0.1334    0.1201 61.1542 18.8123  9.4062      1.130                  0.188      0.141     5517.80    636.40    583.36 13.316         0.88032 0.36870 0.24678  5763  124   1.14  0.15   0.13 0.99 0.09 0.07 4.301 0.102 0.088  0.002 0.145 1 FFFP      1.116      0.189      0.131     5459.24    671.31    516.40  0.88032 0.36870 0.24678  5763  5763   1.14  0.15  0.13 0.99 0.09 0.07 4.301 0.102 0.088  0.002 0.145 
 9083503 7128.01                    0.91840404 0.00000640  858.110215 0.012684  0.011180  0.000933  0.000684  0.5189  0.1714  0.4799    0.06270   0.03963   0.02798 0.5061  0.1977 t0--  718  709    148.7     12.6   4.540887  0.610075   4.239647  0.586052   16.8     10.1    -14.40 15107.6   15790.0    1.4089    0.3177    0.1467 85.2294  4.7674 23.8370      0.978                  0.092      0.071     1225.37    113.92     94.93 15.908         2.16789 0.25459 0.23214  5017   89   0.80  0.03   0.03 0.80 0.05 0.04 4.531 0.038 0.037  0.022 0.128 1 FFFF      0.981      0.093      0.072     1235.96    106.90    106.90  2.16789 0.25459 0.23214  5017  5017   0.80  0.03  0.03 0.80 0.05 0.04 4.531 0.038 0.037  0.022 0.128 
 9085039 7129.01                   64.20199947 0.00086900  787.185793 0.003947  0.576373  6.814432  0.300637  0.6416  7.5348  0.4093   51.54850 635.64512  40.35842 0.3237  0.2979 t0--   22   22    281.5     53.2   0.442872  0.165265   0.221436  0.082632    6.5      7.3     -1.35 610.5       630.0  574.4812   27.2530  218.0239 89.7226  0.1127  0.9579    112.747               1346.571     49.873       33.84      3.50      3.18 13.839         0.29662 0.06311 0.05408  6068  115   1.79  0.12   0.11 1.26 0.09 0.11 4.022 0.056 0.064  0.027 0.155 1 SPNP    109.581   1354.588     48.378       33.88      3.61      3.31  0.29662 0.06311 0.05408  6068  6068   1.79  0.12  0.11 1.26 0.09 0.11 4.022 0.056 0.064  0.027 0.155 
 9093566 7130.01                    0.94355555 0.00000575  788.095047 0.021041  0.003476  0.000386  0.000318  0.5685  0.2327  0.4429    0.04603   0.01353   0.02394 0.2248  0.336  t0-- 1440 1356     13.0      2.2   5.923100  0.537274   5.846302  0.504185   16.0     11.3    -32.04 30240.6   32413.0    1.3073    0.1189    0.2825 83.0017  6.1208 35.8506      0.729                  0.270      0.166    23371.58   5434.16   3260.49 12.749         0.31330 0.21920 0.14980  7693  268   1.98  0.51   0.42 1.74 0.19 0.27 4.083 0.139 0.170  0.040 0.275 0 FFFF      0.734      0.282      0.161    23745.28   4938.44   3950.75  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9098590 7131.01                    2.24356909 0.00000016  793.647150 0.000100  0.241914  0.000200  0.000340  0.3809  0.0301  0.0003    0.43710   0.00637   0.00424 0.2976  0.3054 t0--  603  603  66284.1     79.4   4.170018  0.008512   3.215225  0.003297 1107.7   3501.2     -0.05 21216.7   21529.0    4.8816    0.0237    0.0158 85.2470  0.0951  0.1427     43.889                  1.965      1.360     2768.48    413.68    413.68 14.965         0.37234 0.03863 0.04307  6177  195   1.67  0.07   0.05 1.27 0.08 0.12 4.087 0.033 0.042  0.005 0.160 1 FFPF     43.916      2.081      1.338     2780.50    417.79    417.79  0.37234 0.03863 0.04307  6177  6177   1.67  0.07  0.05 1.27 0.08 0.12 4.087 0.033 0.042  0.005 0.160 
 9098810 7132.01                    8.25818194 0.00000035  782.962890 0.000032  0.599791  0.003264  0.004080  0.6101  0.0072  0.0060    3.73827   0.01601   0.00848 0.4921  0.2072 t0--  170  170 310985.0    126.8   3.921315  0.001904   1.960658  0.000952 2983.8  30114.7     -0.07 5458.0     5735.0   23.7989    0.0339    0.0200 88.5261  0.0173  0.0119     55.513                 15.568      9.580       98.99     14.63     13.41 13.448         1.61200 0.78620 0.84390  5306  151   0.89  0.23   0.14 0.80 0.12 0.06 4.445 0.130 0.259 -0.060 0.275 0 FFFF     55.697     15.313      9.844       99.50     14.75     13.52  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9099773 7133.01                   82.78797506 0.00179462  736.701924 0.029715  0.012851  0.001152  0.001382  0.6822  0.0015  0.6236    1.02765   0.99546   0.99546 0.4101  0.2604 t0--   16   16    181.9     29.1   7.929372  1.219393   7.922692  1.230490    8.4      7.3     -0.61 932.9       944.0   77.0693   18.1308   22.6635 89.9030  0.0970  0.4850      2.879                  0.328      0.295       29.99      3.28      3.55 14.909         0.20157 0.03402 0.02810  5988  132   2.07  0.09   0.09 1.27 0.15 0.08 3.911 0.056 0.048  0.055 0.157 1 PPPP      2.840      0.364      0.265       29.78      3.61      3.05  0.20157 0.03402 0.02810  5988  5988   2.07  0.09  0.09 1.27 0.15 0.08 3.911 0.056 0.048  0.055 0.157 
 9101208 7134.01                    1.81140976 0.00002662  794.145849 0.019318  0.045695  0.616503  0.032448  1.1374  0.5145  0.1429    0.00770   0.01976   0.00141 0.3541  0.2879 t0--  752  698     76.8      8.5   8.704021  1.249509   4.352011  0.624754   12.5     10.2    -17.14 31272.0   31994.0    1.0721    0.5911    0.0322  8.3781  3.4453  1.8375     11.332                134.838      8.794     4667.23    504.78    546.85 15.372         0.20498 0.05199 0.04041  5950  126   2.03  0.16   0.15 1.25 0.13 0.09 3.913 0.071 0.066  0.036 0.178 1 FFFF     10.862    135.404      8.831     4692.58    487.06    531.33  0.20498 0.05199 0.04041  5950  5950   2.03  0.16  0.15 1.25 0.13 0.09 3.913 0.071 0.066  0.036 0.178 
 9119405 7135.01                   18.64632302 0.00000076  780.652260 0.000077  0.560870  0.006498  0.004969  0.7424  0.0093  0.0090    0.58860   0.00269   0.00198 0.3719  0.2789 t0--   73   73 230864.9    101.4   8.855682  0.004268   4.427841  0.002134 2896.0  12854.9      0.03 5253.9     5355.0   22.1160    0.0359    0.0225 88.0777  0.0199  0.0227    156.676                  5.614      4.751      351.13     36.34     36.34 13.729         0.13722 0.01410 0.01276  6324  144   2.56  0.08   0.07 1.67 0.07 0.08 3.838 0.032 0.031  0.234 0.127 1 FFFF    156.180      6.238      4.456      347.61     40.29     31.66  0.13722 0.01410 0.01276  6324  6324   2.56  0.08  0.07 1.67 0.07 0.08 3.838 0.032 0.031  0.234 0.127 
 9150870 7136.01                  441.29263454 0.03260132  748.103121 0.040914  0.023919  0.002239  0.001941  0.3234  0.3030  0.3041    0.51254   0.38260   0.45216 0.4876  0.2119 t0--    3    3    663.9     89.1  19.008531  2.781660  14.246455  2.642053   10.7      7.7      0.00 362.0       362.0  173.9454   58.9366   26.7894 89.9655  0.0345  0.1981      2.445                  0.246      0.226        0.55      0.05      0.04 15.632         1.68207 0.16988 0.19172  5494   94   0.93  0.03   0.03 0.97 0.05 0.05 4.487 0.029 0.040  0.172 0.124 1 PPNP      2.450      0.238      0.238        0.56      0.04      0.05  1.68207 0.16988 0.19172  5494  5494   0.93  0.03  0.03 0.97 0.05 0.05 4.487 0.029 0.040  0.172 0.124 
 9156957 7137.01                    3.66731087 0.00003446  792.254174 0.015546  0.010908  0.000963  0.001123  0.7505  0.0036  0.6325    0.64312   0.62531   0.62531 0.4372  0.2888 t0--  371  356    134.9     21.3   3.375276  0.549344   3.202992  0.547834    9.4      8.5    -13.61 11241.1   11682.0    7.7633    1.8109    2.8169 89.2549  0.7449  4.7177      0.731                  0.084      0.064       59.75      5.34      5.34 15.826         3.47212 0.23008 0.20812  4040   81   0.62  0.02   0.02 0.61 0.01 0.01 4.628 0.015 0.015  0.148 0.120 1 FFNF      0.734      0.083      0.070       59.52      5.54      4.69  3.47212 0.23008 0.20812  4040  4040   0.62  0.02  0.02 0.61 0.01 0.01 4.628 0.015 0.015  0.148 0.120 
 9159301 7138.01                    3.04477153 0.00000009  787.047740 0.000064  0.671489  0.000312  0.000336  0.2951  0.0023  0.0008    0.09557   0.00013   0.00009 0.2799  0.2853 t0--  453  453 487708.6    258.6  11.064134  0.004628   5.992120  0.011897 3685.0   9604.2     -1.49 32341.2   32663.0    3.6046    0.0016    0.0012 85.2866  0.0306  0.0210    229.427                  8.675      7.952    10548.44   1041.43   1136.10 12.146         0.09161 0.01049 0.00952  7553  171   3.14  0.11   0.10 2.05 0.10 0.10 3.751 0.034 0.034 -0.030 0.173 1 FFFF    229.705      9.149      7.742    10575.60   1018.46   1111.05  0.09161 0.01049 0.00952  7553  7553   3.14  0.11  0.10 2.05 0.10 0.10 3.751 0.034 0.034 -0.030 0.173 
 9163674 7139.01                    0.77314449 0.00000000  813.043174 0.000037  0.626271  0.031115  0.025189  0.6939  0.1963  0.0251    0.40381   0.01584   0.01433 0.3092  0.3142 t0-- 1695 1695 215438.3    119.9   4.056948  0.005765   2.028474  0.002883 2947.9  17189.7     -0.15 31385.7   31560.0    2.3362    0.0312    0.0282 68.1315  0.6522  0.8261    134.412                  6.326      8.856    21640.26   2404.21   2203.85 13.833         0.26028 0.02491 0.02598  6821  159   1.95  0.07   0.06 1.39 0.07 0.07 3.997 0.031 0.032 -0.263 0.146 1 FFFF    133.731      7.570      7.570    21652.80   2335.90   2335.90  0.26028 0.02491 0.02598  6821  6821   1.95  0.07  0.06 1.39 0.07 0.07 3.997 0.031 0.032 -0.263 0.146 
 9164788 7140.01                    2.66821246 0.00009053  792.233368 0.000000  0.008990  0.000000  0.000000  0.9909  0.0000  0.0000    0.00277   0.00000   0.00000 0.2870  0.3145 t0--  519  518     48.4      0.0  22.475007  0.000000  11.906758  0.000000   27.0      8.0    -33.22 27088.4   32294.0    1.0136    0.0000    0.0000 12.1354  0.0000  0.0000      1.909                  0.053      0.005     2513.71      0.00      0.00 13.688         0.23343 0.03491 0.02469  5893  116   1.93  0.05   0.05 1.19 0.14 0.08 3.942 0.058 0.038  0.029 0.173 1 FFNF      1.850      0.116      0.029     2513.71      0.00      0.00  0.23343 0.03491 0.02469  5893  5893   1.93  0.05  0.05 1.19 0.14 0.08 3.942 0.058 0.038  0.029 0.173 
 9172506 7141.01                   50.44028116 0.00000449  738.632056 0.000114  0.286576  0.000137  0.000171  0.6581  0.0013  0.0005    0.31633   0.00089   0.00077 0.3123  0.303  t0--   26   26  85302.4     53.6  12.202911  0.007029   7.616407  0.010515 2499.6   3130.3     -0.01 2611.0     2636.0   34.9092    0.0328    0.0284 88.9194  0.0023  0.0024     59.994                  1.779      1.505       65.05      6.88      5.83 12.009         0.28226 0.02807 0.02480  6526  135   1.92  0.05   0.05 1.44 0.07 0.07 4.026 0.032 0.032  0.052 0.143 1 FFFF     60.087      1.679      1.539       65.25      6.82      5.77  0.28226 0.02807 0.02480  6526  6526   1.92  0.05  0.05 1.44 0.07 0.07 4.026 0.032 0.032  0.052 0.143 
 9179531 7142.01                    3.25538649 0.00000470  791.449170 0.000194  0.381444  0.000505  0.000827  0.5234  0.0074  0.0016    0.28211   0.00251   0.00215 0.3795  0.2748 t0--  417  417 158855.0    297.7   5.958384  0.012011   3.731464  0.014588  840.7   6943.3    -13.02 1973.0    20288.0    5.4071    0.0160    0.0137 84.4216  0.0581  0.0670     39.345                 10.622      7.354      538.92     88.35     80.99 15.091         1.40200 0.63420 0.69560  5806  181   0.97  0.28   0.14 0.92 0.12 0.09 4.425 0.101 0.188 -0.160 0.300 0 FFFF     38.823     11.440      6.864      528.95    105.63     65.01  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9181340 7143.01                    2.13122722 0.00000190  793.047750 0.000694  0.436729  0.540418  0.140979  1.2640  0.6661  0.0255    0.02243   0.02690   0.00394 0.3155  0.3007 t0--  636  631   2334.4     14.3   5.486668  0.037667   2.743334  0.018834  215.5    163.3      0.24 28618.5   29152.0    1.7334    0.5590    0.0658 32.1882  6.7149  1.9398     64.238                 82.750     20.183     2657.49    286.64    312.70 14.818         0.62127 0.08263 0.07102  6541  159   1.38  0.05   0.05 1.20 0.06 0.07 4.227 0.040 0.039 -0.350 0.155 1 FFFF     63.213     85.593     18.789     2626.10    317.36    288.51  0.62127 0.08263 0.07102  6541  6541   1.38  0.05  0.05 1.20 0.06 0.07 4.227 0.040 0.039 -0.350 0.155 
 9203154 7144.01                    0.83990864 0.00000267  813.049645 0.004583  0.010372  0.001291  0.000947  0.2295  0.4499  0.1912    3.89851   9.23610   3.69444 0.5448  0.1716 t0-- 1554 1428    122.0     18.7   0.868106  0.202352   0.795075  0.201376   10.7      8.7    -28.92 15886.0   17257.0    6.4326    1.8893    2.2328 88.8545  1.1454  6.0135      0.770                  0.106      0.074      931.55     79.67     73.03 15.695         3.15073 0.23730 0.24515  4833   84   0.68  0.02   0.02 0.71 0.03 0.04 4.623 0.020 0.026 -0.237 0.131 1 PPPP      0.767      0.105      0.075      932.57     81.19     74.95  3.15073 0.23730 0.24515  4833  4833   0.68  0.02  0.02 0.71 0.03 0.04 4.623 0.020 0.026 -0.237 0.131 
 9205993 7145.01                    1.21973659 0.00000055 1464.161250 0.002248  0.756157  0.003065  0.002122  0.2285  0.0115  0.0106    0.53355   0.00285   0.00237 0.2674  0.3113 t0--   83   83 610033.0   1075.6   4.903769  0.007063   2.452539  0.070956 1037.4   1867.5     -0.01 2400.8     2409.0    3.4753    0.0056    0.0056 86.2381  0.1637  0.2083    122.674                  7.868      6.182     6810.17    677.10    620.68 14.871         0.56846 0.09082 0.08434  6780  140   1.49  0.08   0.08 1.37 0.07 0.06 4.223 0.044 0.049  0.014 0.154 1 FFFF    122.862      7.721      6.533     6832.54    648.72    648.72  0.56846 0.09082 0.08434  6780  6780   1.49  0.08  0.08 1.37 0.07 0.06 4.223 0.044 0.049  0.014 0.154 
 9207508 7146.01                    2.01515240 0.00000006  792.582793 0.000043  0.732967  0.001143  0.000786  0.3078  0.0033  0.0023    0.17957   0.00031   0.00029 0.2574  0.3255 t0--  675  675 561215.3    181.2   8.185893  0.003089   4.092947  0.001544 4129.8  18744.7     -0.03 32163.6   32472.0    3.3780    0.0019    0.0018 84.7710  0.0370  0.0539    217.641                  9.128      8.426     9626.91   1170.31    990.26 13.705         0.11388 0.01259 0.01160  6691  158   2.72  0.10   0.10 1.67 0.08 0.10 3.786 0.031 0.035 -0.080 0.108 1 FFFF    218.279      8.414      9.179     9586.67   1222.33    916.75  0.11388 0.01259 0.01160  6691  6691   2.72  0.10  0.10 1.67 0.08 0.10 3.786 0.031 0.035 -0.080 0.108 
 9210828 7147.01                    0.82820647 0.00000004  794.231275 0.000127  0.483635  0.071370  0.012305  0.9404  0.0774  0.0344    0.70221   0.04468   0.01251 0.4548  0.2379 t0-- 1621 1621 117793.8    275.2   2.711917  0.007662   1.355958  0.003831  548.3   2801.3     -0.35 32066.4   32409.0    2.9432    0.0599    0.0168 71.5018  0.4828  1.2875     36.182                  5.310      4.493     1101.05    151.31    151.31 13.221         3.19800 0.89530 0.53960  5033  144   0.66  0.07   0.06 0.64 0.08 0.03 4.611 0.066 0.038 -0.660 0.325 0 FFFF     35.815      5.777      4.127     1091.51    159.71    135.14  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9221627 7148.01                    1.76139583 0.00018287 1464.524806 0.125413  0.017939  0.001453  0.001453  0.1586  0.4798  0.1204    4.36304   3.71351   3.30090 0.2902  0.3118 t0--   58   58    360.2     48.5   1.326942  0.199200   1.302590  0.192526   10.5      8.2     -4.27 683.9       787.0    9.8073    1.8792    2.8188 89.3465  0.6534  3.7570      4.442                  0.602      0.502     6416.74    808.70    606.53 15.020         0.16315 0.04327 0.03479  6171  119   2.28  0.21   0.19 1.43 0.13 0.14 3.868 0.066 0.072  0.076 0.160 1 PPPP      4.440      0.607      0.506     6487.26    739.78    678.13  0.16315 0.04327 0.03479  6171  6171   2.28  0.21  0.19 1.43 0.13 0.14 3.868 0.066 0.072  0.076 0.160 
 9236858 7149.01                    2.53708184 0.00000017  787.536432 0.000048  0.475485  0.000311  0.000245  0.4514  0.0045  0.0000    0.55062   0.00167   0.00098 0.2753  0.3168 t0--  535  535 245070.9    168.1   4.818524  0.003235   2.853149  0.004656 2434.8   4624.6     -1.03 21046.9   22179.0    5.7221    0.0058    0.0034 85.4366  0.0237  0.0148    104.108                  3.952      2.823     5192.58    558.99    472.99 13.040         0.26937 0.03013 0.02544  7140  153   2.02  0.06   0.06 1.60 0.08 0.08 4.028 0.033 0.034 -0.032 0.155 1 FFFF    104.133      3.757      2.890     5195.72    554.48    508.28  0.26937 0.03013 0.02544  7140  7140   2.02  0.06  0.06 1.60 0.08 0.08 4.028 0.033 0.034 -0.032 0.155 
 9243795 7150.01                   14.44312777 0.00000187  780.103543 0.000098  0.312788  0.019906  0.011251  0.9804  0.0328  0.0092    0.13811   0.00074   0.00043 0.3599  0.2831 t0--   89   89  41680.7     30.3   8.342659  0.008537   4.171330  0.004268 2186.0   4029.8     -0.02 6117.1     6237.0   11.5050    0.0214    0.0118 85.0917  0.0795  0.1467    157.830                 13.577      9.698     1458.03    157.34    144.23 12.732         0.02781 0.00385 0.00324  6361  144   4.58  0.21   0.22 1.95 0.08 0.08 3.399 0.038 0.035  0.013 0.166 1 FFFP    158.334     12.816      9.858     1461.95    143.97    155.97  0.02781 0.00385 0.00324  6361  6361   4.58  0.21  0.22 1.95 0.08 0.08 3.399 0.038 0.035  0.013 0.166 
 9266285 7151.01                    5.61386973 0.00000026  789.761993 0.000107  0.436861  0.036889  0.023475  1.0696  0.0397  0.0349    0.33450   0.00698   0.00262 0.6854  0.0658 t0--  236  236  57288.6     58.1   5.084093  0.005409   2.542046  0.002704 1253.6   5357.8     -0.12 10274.0   10354.0    8.2279    0.0588    0.0188 82.5787  0.1770  0.2782     30.580                  2.412      2.412       42.09      3.67      3.10 14.072         3.46998 0.30286 0.26533  4270   75   0.63  0.02   0.02 0.64 0.02 0.02 4.634 0.023 0.021 -0.053 0.104 1 FFFF     30.599      2.373      2.373       42.21      3.46      3.19  3.46998 0.30286 0.26533  4270  4270   0.63  0.02  0.02 0.64 0.02 0.02 4.634 0.023 0.021 -0.053 0.104 
 9278021 7152.01                    3.35947038 0.00000038  785.879130 0.000120  0.315617  0.246636  0.058032  1.2807  0.2321  0.0814    0.18400   0.01677   0.00335 0.2870  0.3011 t0--  402  402   2685.1      6.9   2.162523  0.006473   1.081261  0.003237  504.1    593.7     -0.41 7774.4     8122.0    4.7880    0.1370    0.0326 74.2558  0.9932  2.1993     56.302                 42.530     10.975     1783.28    186.10    157.47 12.983         0.44414 0.04119 0.03915  6522  138   1.62  0.04   0.04 1.34 0.07 0.06 4.147 0.031 0.031  0.029 0.165 1 FFFF     55.464     44.551      9.746     1803.93    175.03    175.03  0.44414 0.04119 0.03915  6522  6522   1.62  0.04  0.04 1.34 0.07 0.06 4.147 0.031 0.031  0.029 0.165 
 9284741 7153.01                   20.72925611 0.00000090  793.074259 0.000062  0.614674  0.002739  0.002739  0.5751  0.0050  0.0055    1.40231   0.00422   0.00352 0.4756  0.2185 t0--   66   66 341704.7    146.2   7.541573  0.003548   3.770787  0.001774 2958.3  12529.0     -0.03 4145.8     4174.0   31.7015    0.0291    0.0291 88.9608  0.0084  0.0084     52.653                  9.363      6.019       23.59      4.00      3.08 14.807         2.03600 0.78970 0.68860  5256  150   0.80  0.12   0.10 0.74 0.11 0.05 4.502 0.100 0.137 -0.260 0.300 0 FFFF     52.535      9.580      6.386       23.74      3.74      3.17  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9286728 7154.01                    3.04460752 0.00003742  793.154332 0.015909  0.007496  0.000513  0.000395  0.3846  0.3940  0.2483    0.05422   0.01062   0.03187 0.3968  0.2685 t0--  447  444     64.3      4.5   7.700893  0.369656   7.413719  0.355203   18.2      9.5    -13.88 27542.3   28211.0    3.0167    0.2264    0.6792 85.0714  4.4345 12.3181      1.494                  0.129      0.096     1686.09    195.96    150.74 14.567         0.25154 0.03411 0.02795  5677  121   1.82  0.06   0.06 1.10 0.07 0.07 3.954 0.042 0.040  0.025 0.160 1 FFFF      1.492      0.125      0.102     1694.83    188.71    157.26  0.25154 0.03411 0.02795  5677  5677   1.82  0.06  0.06 1.10 0.07 0.07 3.954 0.042 0.040  0.025 0.160 
 9291368 7155.01                    3.79649562 0.00000579 1461.463390 0.004031  0.693227  0.000865  0.000803  0.2490  0.0056  0.0036    0.10503   0.00034   0.00027 0.2873  0.2787 t0--   26   26 522772.3    705.6  11.596545  0.011057   6.393665  0.024223 1487.2   3443.7      0.13 1690.6     2343.0    4.3095    0.0043    0.0040 86.6695  0.0658  0.0570    257.906                 19.124     15.026     6410.82    606.50    555.96 14.005         0.06552 0.01123 0.00947  6817  134   3.44  0.22   0.20 1.96 0.10 0.11 3.647 0.044 0.042  0.083 0.105 1 FFFF    258.743     18.566     15.710     6373.60    664.13    510.87  0.06552 0.01123 0.00947  6817  6817   3.44  0.22  0.20 1.96 0.10 0.11 3.647 0.044 0.042  0.083 0.105 
 9291368 7155.02                    3.79649615 0.00003566 1463.362489 0.023959  0.481627  0.059635  0.055376  1.0808  0.0835  0.0591    0.02958   0.00206   0.00110 0.2873  0.2787 t0--   28   28  70747.3    331.1  11.400769  0.058944   5.700384  0.029472  283.7    403.8     -0.17 1830.1     1918.0    2.8235    0.0646    0.0323 67.2049  1.3636  1.0428    178.242                 28.468     21.351     6449.29    563.67    614.91 14.005         0.06552 0.01123 0.00947  6817  134   3.44  0.22   0.20 1.96 0.10 0.11 3.647 0.044 0.042  0.083 0.105 1 FFFF    177.363     29.982     20.757     6448.85    599.71    599.71  0.06552 0.01123 0.00947  6817  6817   3.44  0.22  0.20 1.96 0.10 0.11 3.647 0.044 0.042  0.083 0.105 
 9291748 7156.01                   15.92698962 0.00000078  810.094182 0.000094  1.320048  0.014947  0.017247  1.3682  0.0127  0.0228    0.58781   0.00696   0.00928 0.4179  0.2602 t0--   81   81 394160.0    181.2  11.518090  0.009526   5.759045  0.004763 3458.3   8702.4     -0.14 7535.1     7611.0   19.9027    0.0787    0.1050 86.0649  0.0389  0.0292    455.608                 57.707     44.390      326.53     51.39     39.97 15.538         0.05047 0.01762 0.01389  5037  101   3.22  0.34   0.31 1.26 0.16 0.20 3.510 0.091 0.107 -0.085 0.158 1 FFFF    453.441     60.422     38.843      326.64     51.65     40.17  0.05047 0.01762 0.01389  5037  5037   3.22  0.34  0.31 1.26 0.16 0.20 3.510 0.091 0.107 -0.085 0.158 
 9301564 7157.01                   23.98826553 0.00060414  789.263002 0.057400  0.008281  0.000548  0.000713  0.0960  0.5729  0.0672    0.04755   0.01818   0.04364 0.4013  0.2636 t0--   57   56     75.6      8.2  15.673803  2.410657  15.583707  2.492943   11.3      7.4     -3.59 3947.0     4046.0   11.4078    2.8067    3.5084 89.4584  0.5410  3.4627      1.101                  0.096      0.088       54.79      5.52      5.52 13.863         0.83954 0.08825 0.09145  5832  120   1.23  0.03   0.03 1.13 0.06 0.07 4.306 0.035 0.040  0.278 0.128 1 PPPP      1.107      0.094      0.086       54.63      5.48      5.48  0.83954 0.08825 0.09145  5832  5832   1.23  0.03  0.03 1.13 0.06 0.07 4.306 0.035 0.040  0.278 0.128 
 9304561 7158.01                    1.21906618 0.00000490  794.082237 0.006062  0.006711  0.000540  0.000540  0.3261  0.3489  0.2869    2.56006   2.18669   2.18669 0.3251  0.2974 t0-- 1099 1017     48.1      6.7   1.307119  0.203300   1.280010  0.202556   10.5      8.4    -25.26 14343.5   15470.0    6.3864    1.3195    1.7593 89.1636  0.8363  6.4116      1.474                  0.139      0.127     8015.40    950.68    950.68 13.920         0.21645 0.03102 0.02552  6002  142   2.01  0.06   0.06 1.25 0.15 0.08 3.928 0.054 0.042  0.037 0.175 1 FFNF      1.475      0.133      0.121     8019.68   1017.15    938.90  0.21645 0.03102 0.02552  6002  6002   2.01  0.06  0.06 1.25 0.15 0.08 3.928 0.054 0.042  0.037 0.175 
 9328852 7159.01                    0.64585090 0.00000004  794.055772 0.000065  0.863804  0.105350  0.037926  1.1382  0.0023  0.1868    3.19390   0.39821   0.14335 0.2618  0.3736 t0-- 2079 2079 305709.5    563.8   2.006719  0.010223   1.003360  0.005111  808.2   8782.9     -1.02 31304.0   32419.0    4.1409    0.1559    0.0714 75.8299  1.0420  0.6947     86.801                  9.269      5.664     2206.24     83.38     83.38 15.330         1.57370 0.09731 0.09080  4887   41   0.90  0.02   0.02 0.82 0.01 0.01 4.442 0.017 0.016  0.406 0.078 1 FFFF     86.314      9.874      5.197     2214.08     71.59     91.12  1.57370 0.09731 0.09080  4887  4887   0.90  0.02  0.02 0.82 0.01 0.01 4.442 0.017 0.016  0.406 0.078 
 9328864 7160.01                    0.64585160 0.00000142  794.056399 0.003579  0.006737  0.000489  0.000384  0.4763  0.1712  0.4481    2.32423   0.87531   1.34663 0.4732  0.2196 t0-- 2077 1985     53.4      4.3   1.271130  0.103400   1.240533  0.099455   16.8     14.3    -31.71 22533.0   24515.0    3.7739    0.4733    0.8009 88.4227  1.5766 10.0900      0.584                  0.048      0.034     2104.79    180.73    165.67 14.107         2.28076 0.17657 0.20081  5133   86   0.79  0.02   0.02 0.82 0.04 0.05 4.549 0.028 0.035 -0.049 0.126 1 FFFF      0.585      0.048      0.034     2098.46    181.14    167.21  2.28076 0.17657 0.20081  5133  5133   0.79  0.02  0.02 0.82 0.04 0.05 4.549 0.028 0.035 -0.049 0.126 
 9334490 7161.01                   18.84495580 0.00002549  780.211360 0.001618  0.070659  0.000844  0.001182  0.8950  0.0090  0.0067    0.26516   0.02817   0.02817 0.4047  0.2699 t0--   72   72   4149.6     71.2   4.941194  0.093421   3.528822  0.079160   79.8    181.7     -0.37 2946.0     2982.0   17.1210    0.5500    0.6500 87.0125  0.1147  0.1459      6.872                  0.472      0.399       31.12      2.56      2.79 15.695         1.57617 0.31365 0.25295  5200   94   0.90  0.05   0.05 0.84 0.05 0.04 4.445 0.057 0.051  0.073 0.134 1 FFFF      6.857      0.530      0.367       30.74      2.76      2.53  1.57617 0.31365 0.25295  5200  5200   0.90  0.05  0.05 0.84 0.05 0.04 4.445 0.057 0.051  0.073 0.134 
 9340411 7162.01                    5.15811129 0.00009914  786.870018 0.021517  0.005571  0.000524  0.000360  0.2122  0.4568  0.1835    0.07247   0.02884   0.04422 0.5020  0.201  t0--  263  263     36.3      3.7   7.958034  0.633673   7.834592  0.630681   13.0      8.4    -13.25 16427.2   16941.0    4.7507    0.6456    1.0606 88.5494  1.4500  8.4099      1.709                  0.164      0.126     1138.99    168.84    135.07 13.031         0.07139 0.01195 0.01274  4963   93   2.82  0.06   0.07 1.14 0.14 0.18 3.595 0.059 0.080  0.012 0.126 1 PPPP      1.717      0.159      0.135     1138.55    166.69    148.17  0.07139 0.01195 0.01274  4963  4963   2.82  0.06  0.07 1.14 0.14 0.18 3.595 0.059 0.080  0.012 0.126 
 9344623 7163.01                   14.75947803 0.00000028  781.237744 0.000063  0.630137  0.001881  0.001613  0.5603  0.0037  0.0031    0.48025   0.00082   0.00095 0.2899  0.3112 t0--   91   91 357304.3    117.3   9.778021  0.003604   4.889010  0.001802 3814.1  22832.9     -0.08 7302.3     7348.0   17.6840    0.0109    0.0117 88.1836  0.0101  0.0101    142.879                  4.630      5.016      371.08     40.93     31.48 13.822         0.21135 0.02393 0.02524  6380  125   2.07  0.07   0.06 1.37 0.07 0.12 3.936 0.033 0.049 -0.113 0.143 1 FFFF    142.426      5.000      4.616      374.24     37.17     37.17  0.21135 0.02393 0.02524  6380  6380   2.07  0.07  0.06 1.37 0.07 0.12 3.936 0.033 0.049 -0.113 0.143 
 9353182 7164.01                   10.47625786 0.00000035  781.913852 0.000024  0.322850  0.000046  0.000040  0.3179  0.0072  0.0017    0.39754   0.00053   0.00039 0.3323  0.2963 t0--  126  126 120187.3     20.0   7.782633  0.001709   5.692709  0.000878 8253.6  12819.5     -0.02 7927.9     8220.0   13.2127    0.0054    0.0047 88.5911  0.0066  0.0033     63.264                  1.745      1.455      390.49     36.11     36.11 12.421         0.32173 0.03105 0.02862  6171  123   1.80  0.04   0.04 1.35 0.06 0.07 4.056 0.030 0.033  0.135 0.143 1 FFFF     63.326      1.698      1.437      389.91     39.04     33.04  0.32173 0.03105 0.02862  6171  6171   1.80  0.04  0.04 1.35 0.06 0.07 4.056 0.030 0.033  0.135 0.143 
 9357275 7165.01                    1.58829816 0.00000002  787.858969 0.000097  0.525359  0.011457  0.009930  0.8552  0.0176  0.0137    0.37243   0.00376   0.00301 0.2765  0.2992 t0--  682  682 164644.0    190.7   4.376272  0.006136   2.188136  0.003068 1071.6  21201.3     -0.44 25756.4   25792.0    3.6762    0.0123    0.0099 76.5187  0.2010  0.2319    126.671                  5.013      4.596    15089.63   1749.86   1615.26 12.186         0.23586 0.02668 0.02391  7791  188   2.21  0.07   0.06 1.83 0.09 0.09 4.009 0.035 0.035  0.018 0.181 1 FFFF    126.306      5.597      4.305    14955.48   1759.67   1488.95  0.23586 0.02668 0.02391  7791  7791   2.21  0.07  0.06 1.83 0.09 0.09 4.009 0.035 0.035  0.018 0.181 
 9357375 7166.01                    1.58825771 0.00001170  794.202831 0.010659  0.007973  0.000980  0.000700  0.0215  0.6602  0.0020    0.41455   0.48001   0.38401 0.4915  0.24   t0--  675  621     77.7     12.5   2.648908  0.338329   2.557647  0.319483    8.5      7.5    -18.05 15694.5   16329.0    4.3026    0.7464    1.3062 88.5040  1.4950 10.0915      0.490                  0.061      0.051      182.19     17.31     15.87 15.455         4.51520 0.41189 0.35266  4222   86   0.56  0.02   0.02 0.57 0.02 0.02 4.695 0.022 0.022 -0.305 0.122 1 FFFF      0.487      0.067      0.046      183.09     16.74     16.74  4.51520 0.41189 0.35266  4222  4222   0.56  0.02  0.02 0.57 0.02 0.02 4.695 0.022 0.022 -0.305 0.122 
 9392702 7167.01                    3.90931847 0.00000159  498.828383 0.000090  0.342953  0.005430  0.003319  0.7761  0.0154  0.0019    0.28842   0.00193   0.00129 0.2984  0.3079 t0--  206  206  97043.1    106.9   5.372446  0.007174   2.686223  0.003587 1587.6   6211.2     -0.74 8271.0     9535.0    6.1533    0.0137    0.0092 82.7033  0.0774  0.1096     41.290                 12.839      7.703      805.08    135.61    123.28 14.618         0.98130 0.47280 0.51300  6425  180   1.14  0.35   0.17 1.04 0.17 0.11 4.341 0.101 0.188 -0.300 0.275 0 FFFF     41.440     12.531      8.055      804.74    131.76    119.79  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9394920 7168.01                    1.38378689 0.00003135  655.285644 0.000000  0.019290  0.000000  0.000000  0.9711  0.0000  0.0000    0.01618   0.00000   0.00000 0.0124  0.0223 t0--  240  238    366.6      0.0   5.091564  0.000000   3.634573  0.000000    5.2      8.3    -17.42 8019.0     8050.0    1.1789    0.0000    0.0000 34.5365  0.0000  0.0000      3.926                  0.771      0.183    40245.65      0.00      0.00 14.367         0.38594 0.11010 0.09700 10360  442   2.03  0.23   0.20 2.41 0.18 0.17 4.193 0.066 0.080 -0.085 0.149 1 FFFF      4.856      0.077      0.871    40245.65      0.00      0.00  0.38594 0.11010 0.09700 10360 10360   2.03  0.23  0.20 2.41 0.18 0.17 4.193 0.066 0.080 -0.085 0.149 
 9397900 7169.01                   10.51208677 0.00017483  788.722780 0.034496  0.004919  0.000393  0.000426  0.1975  0.4082  0.1696    0.18458   0.35202   0.14081 0.2840  0.3132 t0--  129  129     27.2      4.2   5.314676  1.010446   5.272653  1.008457    8.8      8.0     -7.81 4949.3     5146.0   12.7607    2.6269    3.5822 89.5607  0.4392  2.7817      1.307                  0.118      0.129      883.10    102.60     73.29 12.931         0.15712 0.01835 0.01664  6755  138   2.43  0.08   0.08 1.64 0.09 0.09 3.875 0.036 0.037  0.002 0.156 1 PPPP      1.308      0.124      0.124      894.26     91.67     78.57  0.15712 0.01835 0.01664  6755  6755   2.43  0.08  0.08 1.64 0.09 0.09 3.875 0.036 0.037  0.002 0.156 
 9411943 7170.01                    1.92201179 0.00000145  793.603036 0.000285  0.341036  0.577179  0.065963  1.3124  0.5100  0.1473    0.10546   0.06564   0.00821 0.3476  0.289  t0--  703  703   6524.1     30.2   3.109529  0.015297   1.554765  0.007649  284.3    912.4    -12.84 15785.9   19162.0    2.7282    0.4965    0.0451 60.3168  3.2147  5.5364     61.531                100.952     13.026     2652.03    303.72    278.41 14.738         0.34800 0.06318 0.04851  5752  119   1.62  0.07   0.07 1.08 0.12 0.08 4.044 0.061 0.050  0.036 0.170 1 FFFF     61.495    100.521     13.403     2621.49    326.85    251.42  0.34800 0.06318 0.04851  5752  5752   1.62  0.07  0.07 1.08 0.12 0.08 4.044 0.061 0.050  0.036 0.170 
 9412462 7171.01                   10.18658104 0.00000118  788.776053 0.000045  0.671598  0.006055  0.005190  0.6768  0.0054  0.0122    0.25938   0.00197   0.00116 0.4287  0.247  t0--  132  132 340554.5     87.8  10.635503  0.005137   5.317752  0.002568 5867.7  14270.8      0.19 10798.6   11519.0   11.2550    0.0200    0.0251 86.5713  0.0356  0.0415    213.967                 18.147     12.962      619.17     74.67     67.88 14.846         0.07355 0.01385 0.01223  5388  122   2.95  0.21   0.19 1.40 0.09 0.11 3.633 0.048 0.054 -0.096 0.185 1 FFFF    214.859     18.576     13.932      620.76     73.28     67.18  0.07355 0.01385 0.01223  5388  5388   2.95  0.21  0.19 1.40 0.09 0.11 3.633 0.048 0.054 -0.096 0.185 
 9418994 7172.01                   32.00381688 0.00000412  773.578802 0.000154  0.414242  0.039870  0.052137  1.2265  0.0556  0.0482    1.09259   0.01846   0.01692 0.4939  0.211  t0--   34   34  17082.7     31.1   4.321018  0.008337   2.160509  0.004169  711.8    858.7     -0.02 1222.5     1239.0   38.9510    0.2318    0.1783 88.1813  0.0750  0.0584    119.912                 16.995     15.450       98.35     15.58     12.12 13.396         0.08162 0.01676 0.01620  5080  111   2.70  0.19   0.16 1.19 0.13 0.18 3.641 0.059 0.079 -0.051 0.159 1 FFFF    120.579     17.103     15.678       98.49     15.08     12.06  0.08162 0.01676 0.01620  5080  5080   2.70  0.19  0.16 1.19 0.13 0.18 3.641 0.059 0.079 -0.051 0.159 
 9451096 7173.01                    1.25039080 0.00000007  788.710023 0.000044  0.557878  0.005910  0.005065  0.7296  0.0105  0.0075    0.60759   0.00373   0.00249 0.3042  0.3004 t0-- 1085 1085 230468.8    139.7   3.726874  0.002713   1.863437  0.001356 2047.1  13937.3      1.99 31332.2   32635.0    3.6892    0.0075    0.0050 78.5784  0.1226  0.1320    117.360                  3.383      3.383     7847.43    715.61    715.61 12.640         0.22466 0.02624 0.02199  6055  117   1.93  0.05   0.05 1.16 0.06 0.07 3.927 0.038 0.036 -0.234 0.149 1 FFFF    117.430      3.384      3.384     7798.68    770.53    706.31  0.22466 0.02624 0.02199  6055  6055   1.93  0.05  0.05 1.16 0.06 0.07 3.927 0.038 0.036 -0.234 0.149 
 9458266 7174.01                    1.58487353 0.00000843  793.157611 0.009173  0.006114  0.000598  0.000552  0.4173  0.2199  0.3874    1.61264   1.91407   1.11654 0.5149  0.2006 t0--  839  803     43.2      6.6   1.531807  0.242666   1.518684  0.242122    9.3      7.5    -23.10 13566.6   14483.0    7.1232    1.1593    2.0868 89.0302  0.9694  5.8165      0.448                  0.044      0.044      256.20     17.22     18.78 13.742         3.18261 0.17957 0.15699  4323   67   0.67  0.01   0.01 0.68 0.02 0.02 4.618 0.020 0.017  0.085 0.108 1 PPPP      0.451      0.042      0.045      254.30     18.68     17.13  3.18261 0.17957 0.15699  4323  4323   0.67  0.01  0.01 0.68 0.02 0.02 4.618 0.020 0.017  0.085 0.108 
 9466042 7175.01                    9.27375705 0.00036998  780.704047 0.000000  0.104779  0.000000  0.000000  1.0944  0.0000  0.0000    0.00032   0.00000   0.00000 0.3547  0.2865 t0--  156  153    100.1      0.0  41.445666  0.000000  20.722833  0.000000   54.8     16.5     -9.40 31436.3   32703.0    1.1280    0.0000    0.0000 14.0110  0.0000  0.0000     15.943                  0.437      1.227      249.94      0.00      0.00 12.997         0.47876 0.08654 0.07236  5661  110   1.42  0.08   0.07 1.00 0.09 0.08 4.127 0.054 0.053  0.033 0.166 1 FFFP     15.569      0.991      0.411      249.94      0.00      0.00  0.47876 0.08654 0.07236  5661  5661   1.42  0.08  0.07 1.00 0.09 0.08 4.127 0.054 0.053  0.033 0.166 
 9468296 7176.01                    5.74881687 0.00000148  789.631327 0.001181  9.532467  0.467488  4.020393  1.1721  8.3207  0.4420   21.95773   4.19623  11.88932 0.5613  0.1564 t0--  234  234  11526.8    348.8   1.916641  0.065246   0.958321  0.032623   43.3    392.9     -0.11 4286.6     4297.0   34.1940    2.3246    7.2320 73.4896  3.3833  1.2180    898.709                 70.201    381.090      128.14      8.62      8.62 15.311         1.61073 0.14370 0.12411  4996   76   0.89  0.03   0.02 0.82 0.03 0.02 4.448 0.026 0.023  0.238 0.116 1 FFFF    903.730     70.535    382.902      127.90      8.62      8.62  1.61073 0.14370 0.12411  4996  4996   0.89  0.03  0.02 0.82 0.03 0.02 4.448 0.026 0.023  0.238 0.116 
 9474222 7177.01                   13.69179024 0.00000016  792.456336 0.000017  0.290175  0.000049  0.000029  0.2694  0.0190  0.0133    1.26718   0.00157   0.00170 0.3189  0.3054 t0--   99   99  97537.9     14.8   5.663185  0.001298   4.291879  0.000568 8340.6  10078.4      0.09 4727.2     4780.0   23.2434    0.0096    0.0104 89.2913  0.0034  0.0040     44.164                  1.108      0.852      216.99     20.06     18.39 13.275         0.68168 0.05227 0.05466  6592  130   1.40  0.03   0.03 1.33 0.05 0.05 4.270 0.025 0.028  0.081 0.125 1 FFFF     44.148      1.117      0.878      215.78     20.80     17.33  0.68168 0.05227 0.05466  6592  6592   1.40  0.03  0.03 1.33 0.05 0.05 4.270 0.025 0.028  0.081 0.125 
 9474969 7178.01                   21.57050805 0.00000057  775.049403 0.000039  0.344665  0.000046  0.000034  0.3884  0.0015  0.0000    0.14619   0.00011   0.00015 0.3018  0.3013 t0--   63   63 134163.7     20.3  13.864325  0.002611   9.768599  0.001515 8616.3  15279.3      0.00 6923.6     7022.0   15.3201    0.0037    0.0054 88.5432  0.0025  0.0032    117.181                  4.719      3.993      413.97     41.40     37.95 12.462         0.06878 0.00867 0.00714  6169  127   3.12  0.11   0.10 1.52 0.08 0.07 3.621 0.041 0.030 -0.139 0.192 1 FFFF    117.022      4.958      3.814      413.70     42.70     36.13  0.06878 0.00867 0.00714  6169  6169   3.12  0.11  0.10 1.52 0.08 0.07 3.621 0.041 0.030 -0.139 0.192 
 9480398 7179.01                  407.11253848 0.04640405  442.290852 0.051389  0.008902  0.000771  0.000981  0.3013  0.3434  0.2622    0.39158   0.95044   0.38018 0.3852  0.2738 t0--    3    3     86.7     15.5  14.594645  2.808874  14.676685  2.794640    8.4      7.8      0.00 413.0       413.0  198.5211   30.4248   76.0619 89.9531  0.0469  0.1991      1.016                  0.116      0.098        1.08      0.10      0.10 13.310         1.19468 0.11479 0.12177  5946  109   1.06  0.02   0.02 1.03 0.06 0.07 4.395 0.034 0.040 -0.060 0.138 1 PPNP      1.018      0.111      0.102        1.07      0.10      0.10  1.19468 0.11479 0.12177  5946  5946   1.06  0.02  0.02 1.03 0.06 0.07 4.395 0.034 0.040 -0.060 0.138 
 9490342 7180.01                  487.87639401 0.01834410  538.965171 0.016619  0.019077  0.001673  0.001553  0.5287  0.0966  0.4998    5.70639   3.47472   3.97111 0.4424  0.2387 t0--    2    2    435.9     58.2   8.018278  0.800085   7.736468  0.791945    9.5      8.0     10.06 0.0         247.0  453.1190   50.0368  114.3698 89.9850  0.0150  0.0827      5.699                  0.655      0.454        4.72      0.73      0.56 13.728         0.09999 0.01512 0.01257  6089  167   2.76  0.11   0.09 1.49 0.19 0.09 3.729 0.055 0.044  0.108 0.169 1 PPNP      5.747      0.582      0.485        4.72      0.71      0.59  0.09999 0.01512 0.01257  6089  6089   2.76  0.11  0.09 1.49 0.19 0.09 3.729 0.055 0.044  0.108 0.169 
 9509207 7181.01                   14.19984008 0.00000024  778.740061 0.000113  0.553793  0.007218  0.003822  0.7719  0.0096  0.0075    1.37447   0.00705   0.00654 0.3732  0.2783 t0--   99   99 214341.3    198.7   5.990951  0.006185   2.995476  0.003092 1409.0  19375.9      0.02 4892.8     4903.0   24.4680    0.0448    0.0359 88.1883  0.0182  0.0168    181.181                 17.430     14.748      524.37     56.30     51.18 13.135         0.06827 0.01546 0.01225  5706  117   3.01  0.24   0.24 1.37 0.09 0.09 3.609 0.053 0.052 -0.292 0.145 1 FFFF    182.437     15.922     15.922      525.39     51.77     51.77  0.06827 0.01546 0.01225  5706  5706   3.01  0.24  0.24 1.37 0.09 0.09 3.609 0.053 0.052 -0.292 0.145 
 9513168 7182.01                    6.85348602 0.00034978 1364.853889 0.075212  0.022836  0.003228  0.002306  0.4689  0.2364  0.4298    2.70549   1.84833   2.37643 0.6462  0.1053 t0--   41   41    652.2    102.6   2.398389  0.349659   2.315856  0.340755    8.2      7.5     -2.08 907.9       948.0   20.1982    4.2151    6.3226 89.5855  0.4145  2.1762      1.448                  0.214      0.195       21.23      2.39      2.21 16.538         4.14176 0.64085 0.52538  3970   91   0.57  0.04   0.04 0.57 0.03 0.03 4.669 0.033 0.032  0.040 0.132 1 PPPF      1.432      0.235      0.176       21.15      2.45      2.07  4.14176 0.64085 0.52538  3970  3970   0.57  0.04  0.04 0.57 0.03 0.03 4.669 0.033 0.032  0.040 0.132 
 9520700 7183.01                    2.13683466 0.00000024  793.141887 0.000148  0.614409  0.006686  0.003343  0.5587  0.0108  0.0079    0.79608   0.00771   0.00482 0.3969  0.2665 t0--  633  633 345252.5    720.0   4.359522  0.008669   2.179761  0.004334  644.7   7223.8     -0.39 22392.8   23002.0    5.7699    0.0198    0.0105 84.4330  0.0958  0.0831    103.958                  5.026      3.866     2197.12    237.42    219.15 14.902         0.40849 0.06144 0.05872  5821  111   1.55  0.06   0.06 1.09 0.11 0.08 4.093 0.049 0.054  0.033 0.165 1 FFFF    104.200      4.749      4.070     2189.79    252.47    213.62  0.40849 0.06144 0.05872  5821  5821   1.55  0.06  0.06 1.09 0.11 0.08 4.093 0.049 0.054  0.033 0.165 
 9529294 7184.01                    2.51689527 0.00001715  793.880528 0.010247  0.007017  0.000625  0.000577  0.0926  0.5535  0.0636    0.94137   0.52763   0.60881 0.5016  0.206  t0--  535  524     57.5      7.4   2.539536  0.263028   2.465303  0.263631   10.0      7.4    -17.04 11747.0   12368.0    7.1104    1.1231    1.6414 89.1090  0.8906  5.3434      0.627                  0.062      0.051      357.28     32.04     27.11 14.587         2.04196 0.20801 0.18559  5106   84   0.82  0.02   0.02 0.82 0.05 0.05 4.516 0.036 0.034  0.021 0.129 1 FFFF      0.631      0.062      0.052      358.98     30.40     27.87  2.04196 0.20801 0.18559  5106  5106   0.82  0.02  0.02 0.82 0.05 0.05 4.516 0.036 0.034  0.021 0.129 
 9529856 7185.01                   37.48222453 0.00000493  763.520043 0.000102  0.436505  0.030570  0.022078  1.1996  0.0392  0.0205    1.35847   0.01504   0.01222 0.2960  0.3059 t0--   38   38  28926.8     30.0   4.820763  0.004889   2.410381  0.002444 1263.1   1860.0     -0.03 1536.2     1586.0   46.5478    0.1705    0.1385 88.5063  0.0409  0.0245     40.020                  4.953      3.810       13.39      1.25      1.14 13.460         1.92188 0.42598 0.47619  5495   99   0.84  0.08   0.06 0.85 0.05 0.05 4.507 0.057 0.086 -0.193 0.144 1 FFFF     39.823      5.391      3.465       13.45      1.27      1.16  1.92188 0.42598 0.47619  5495  5495   0.84  0.08  0.06 0.85 0.05 0.05 4.507 0.057 0.086 -0.193 0.144 
 9536048 7186.01                    3.71190709 0.00001671  793.172632 0.002944  0.010250  0.009922  0.002255  0.4688  0.5199  0.0001  557.96358 391.76783 281.26921 0.3160  0.3047 t0--  362  349     66.8     12.2   0.152388  0.106662   0.135222  0.123917    7.0      7.8    -11.39 3755.3     4039.0   85.4796    4.4920   25.4548 89.3331  0.3001  0.3334      1.294                  1.213      0.303      601.49     64.11     49.32 13.787         0.95837 0.11420 0.10610  5841  108   1.14  0.03   0.03 1.02 0.08 0.08 4.329 0.042 0.043  0.002 0.153 1 FFFF      1.317      1.206      0.301      607.82     56.02     60.69  0.95837 0.11420 0.10610  5841  5841   1.14  0.03  0.03 1.02 0.08 0.08 4.329 0.042 0.043  0.002 0.153 
 9540450 7187.01                    1.07735765 0.00000016  793.971924 0.000146  0.607377  0.007511  0.006510  0.6194  0.0151  0.0101    0.68890   0.00722   0.00783 0.3390  0.2961 t0--  997  997 309818.4    795.0   3.683630  0.010900   1.841815  0.005450  537.4  19133.0     -1.76 24874.4   25224.0    3.4827    0.0132    0.0132 79.7078  0.1933  0.1933    112.821                  3.879      3.879     7016.30    727.41    606.17 14.146         0.35794 0.03696 0.03889  6061  117   1.70  0.05   0.05 1.27 0.06 0.10 4.077 0.032 0.042  0.063 0.137 1 FFFF    113.009      3.808      3.808     7015.96    737.72    624.22  0.35794 0.03696 0.03889  6061  6061   1.70  0.05  0.05 1.27 0.06 0.10 4.077 0.032 0.042  0.063 0.137 
 9540675 7188.01                    3.55665064 0.00006892  792.086877 0.027930  0.006175  0.000539  0.000359  0.1457  0.5429  0.1068    0.03517   0.01144   0.02289 0.3655  0.2814 t0--  303  301     46.0      4.2   8.754069  0.795631   8.746501  0.763079   13.4      7.6    -13.84 20742.9   21299.0    2.8762    0.4207    0.6047 86.2681  3.7306 13.0570      0.763                  0.069      0.047      654.69     62.07     62.07 13.874         1.06043 0.10333 0.10819  5970  113   1.13  0.03   0.02 1.09 0.06 0.07 4.368 0.033 0.040  0.056 0.134 1 FFFF      0.763      0.063      0.053      654.84     65.47     55.40  1.06043 0.10333 0.10819  5970  5970   1.13  0.03  0.02 1.09 0.06 0.07 4.368 0.033 0.040  0.056 0.134 
 9541163 7189.01                    0.53665375 0.00000163  794.027924 0.009835  0.009724  0.000736  0.001030  0.0416  0.6694  0.0021    0.18779   0.07323   0.10252 0.3813  0.2741 t0-- 1993 1786     99.1     14.2   2.952541  0.414660   2.889342  0.386609   10.6     11.9    -16.91 24719.5   25265.0    1.4301    0.1660    0.2766 84.1315  5.8684 25.6742      1.164                  0.141      0.118     8212.63    828.02    828.02 15.449         1.03911 0.17304 0.16536  5972  118   1.12  0.06   0.05 1.06 0.07 0.08 4.359 0.049 0.056 -0.013 0.154 1 FFFF      1.163      0.135      0.123     8179.05    859.83    788.18  1.03911 0.17304 0.16536  5972  5972   1.12  0.06  0.05 1.06 0.07 0.08 4.359 0.049 0.056 -0.013 0.154 
 9541567 7190.01                    1.12284464 0.00000074  787.784092 0.000000  0.010817  0.000000  0.000000  0.1677  0.0000  0.0000    5.21479   0.00000   0.00000 0.2196  0.2884 t0--  964  483    131.8      0.0   1.220609  0.000000   1.207084  0.000000    0.4     11.7     61.71 15489.6   12281.0    7.0308    0.0000    0.0000 88.6332  0.0000  0.0000      3.783                  0.036      0.260   110897.08      0.00      0.00 11.872         0.12590 0.02331 0.01850 10297  447   3.14  0.17   0.18 2.83 0.18 0.16 3.890 0.051 0.048  0.017 0.182 1 FFFF      3.703      0.091      0.013   110897.08      0.00      0.00  0.12590 0.02331 0.01850 10297 10297   3.14  0.17  0.18 2.83 0.18 0.16 3.890 0.051 0.048  0.017 0.182 
 9569866 7191.01                    1.48032404 0.00000008  793.075154 0.000069  0.610434  0.003636  0.002797  0.3880  0.0182  0.0036    1.50196   0.00664   0.00612 0.3925  0.2778 t0--  910  910 398546.0    633.2   3.215504  0.004805   1.608353  0.008807 1095.8   4264.7     -0.17 25308.0   26000.0    5.5824    0.0089    0.0070 85.9445  0.1062  0.1150     83.573                  2.063      1.891     1782.06    162.66    125.13 13.983         0.64526 0.06150 0.04908  5279   89   1.25  0.03   0.03 0.91 0.04 0.03 4.199 0.032 0.027  0.250 0.119 1 FFFF     83.532      2.126      1.799     1785.70    152.64    129.15  0.64526 0.06150 0.04908  5279  5279   1.25  0.03  0.03 0.91 0.04 0.03 4.199 0.032 0.027  0.250 0.119 
 9579192 7192.01                   12.08353709 0.00000057  785.544331 0.000053  0.208207  0.000065  0.000075  0.7492  0.0010  0.0000    0.17697   0.00033   0.00036 0.2703  0.3201 t0--  112  112  43077.2     17.2   7.909123  0.003397   5.015620  0.004390 3800.6   6275.6     -0.04 7178.2     7433.0   11.0953    0.0069    0.0075 86.1251  0.0042  0.0048     58.657                  1.652      1.952      883.45     84.05     91.69 12.344         0.13076 0.01297 0.01358  6810  137   2.57  0.07   0.08 1.60 0.07 0.14 3.819 0.028 0.039 -0.182 0.108 1 FFFF     58.615      1.613      2.053      881.51     89.46     89.46  0.13076 0.01297 0.01358  6810  6810   2.57  0.07  0.08 1.60 0.07 0.14 3.819 0.028 0.039 -0.182 0.108 
 9579789 7193.01                    2.17814747 0.00001139  792.529186 0.007470  0.010320  0.001013  0.000935  0.0121  0.6683  0.0021    0.29573   2.25669   0.00000 0.5522  0.1654 t0--  617  609    125.7     14.7   1.946997  0.234324   1.825136  0.232133   11.2     10.4    -19.83 10770.5   11581.0    7.7548    1.7056    1.9330 89.0298  0.9697  5.8185      0.854                  0.095      0.079      314.39     23.70     26.07 15.458         2.46600 0.22074 0.21028  4851   80   0.76  0.02   0.02 0.77 0.04 0.04 4.562 0.030 0.030  0.017 0.117 1 FFFF      0.854      0.085      0.085      313.85     24.54     24.54  2.46600 0.22074 0.21028  4851  4851   0.76  0.02  0.02 0.77 0.04 0.04 4.562 0.030 0.030  0.017 0.117 
 9581498 7194.01                   10.54879087 0.00006216  790.707857 0.000000  0.010192  0.000000  0.000000  0.9686  0.0000  0.0000    0.32151   0.00000   0.00000 0.4128  0.2275 t0--  125   90     70.3      0.0   1.876360  0.000000   1.604940  0.000000    5.8      7.5     -3.94 2183.5     2254.0   12.3666    0.0000    0.0000 85.5080  0.0000  0.0000      1.607                  0.108      0.173      219.39      0.00      0.00 14.184         0.45269 0.13605 0.10860  5688  111   1.45  0.14   0.13 1.02 0.09 0.08 4.114 0.078 0.082  0.032 0.167 1 FFNF      1.678      0.018      0.203      219.39      0.00      0.00  0.45269 0.13605 0.10860  5688  5688   1.45  0.14  0.13 1.02 0.09 0.08 4.114 0.078 0.082  0.032 0.167 
 9581498 7194.02                -2614.976554   0.00000000  618.429199 0.009174  0.029033  0.001813  0.000438  0.0114  0.6398  0.0027    0.36244   0.07575   0.10821 0.4128  0.2275 t0--    1    1   1001.6     28.4  41.425020  0.773168  40.018680  0.416576   37.4      0.0     39.63 0.0         331.0  604.9705  362.0069  213.9132 89.9670  0.0136  0.0194      4.666                  0.596      0.426        0.04      0.11      0.03 14.2           0.45269 0.13605 0.10860  5688  111   1.45  0.14   0.13 1.02 0.09 0.08 4.114 0.078 0.082  0.032 0.167 1 PNNN      4.666      0.596      0.426        0.04      0.11      0.03  0.45269 0.13605 0.10860  5688  5688   1.45  0.14  0.13 1.02 0.09 0.08 4.114 0.078 0.082  0.032 0.167 
 9588862 7195.01                    5.89770716 0.00005372  791.842362 0.010821  0.007676  0.000982  0.000819  0.3095  0.3861  0.2708    0.53373   3.92264   0.43585 0.3149  0.3059 t0--  226  223     69.5     12.9   2.363875  0.400568   2.267402  0.402220    7.1      8.0    -11.32 4468.0     4755.0   18.0974    3.3959    6.4144 89.5197  0.4802  2.3047      1.111                  0.147      0.133      473.41     49.15     40.96 14.742         0.69821 0.09478 0.09106  6093  118   1.31  0.05   0.05 1.14 0.07 0.08 4.252 0.043 0.045 -0.019 0.158 1 SPNP      1.106      0.139      0.139      471.82     51.51     39.63  0.69821 0.09478 0.09106  6093  6093   1.31  0.05  0.05 1.14 0.07 0.08 4.252 0.043 0.045 -0.019 0.158 
 9592855 7196.01                    0.60966242 0.00000001  788.615812 0.000032  0.443884  0.009147  0.006995  0.7990  0.0158  0.0112    0.25885   0.00328   0.00251 0.2521  0.3193 t0-- 2222 2222 140929.6     81.5   4.241200  0.003856   2.120600  0.001928 3250.5   3235.7      0.00 31836.1   32601.0    1.7195    0.0072    0.0055 62.2927  0.3161  0.4742    106.371                  4.847      3.808    52923.14   6392.05   5408.66 12.216         0.25693 0.02877 0.02593  7871  191   2.19  0.08   0.07 1.97 0.08 0.09 4.044 0.033 0.035  0.229 0.147 1 FFFF    106.633      4.526      4.178    52763.21   6078.48   5571.94  0.25693 0.02877 0.02593  7871  7871   2.19  0.08  0.07 1.97 0.08 0.09 4.044 0.033 0.035  0.229 0.147 
 9596064 7197.01                    1.74146269 0.00003035 1318.855148 0.033508  0.017354  0.001809  0.001327  0.3303  0.3388  0.3016    2.14721   1.10452   2.02495 0.5019  0.2006 t0--  208  208    364.1     43.1   1.739924  0.204051   1.690910  0.184123   10.9      9.7     -8.10 3237.2     3491.0    7.3957    1.1749    1.9973 88.9622  1.0377  5.6034      1.461                  0.155      0.142      487.42     42.09     42.09 16.269         2.44793 0.27465 0.28411  5023   90   0.76  0.03   0.03 0.79 0.04 0.05 4.565 0.031 0.040 -0.074 0.137 1 PPPP      1.466      0.156      0.143      485.52     44.86     41.41  2.44793 0.27465 0.28411  5023  5023   0.76  0.03  0.03 0.79 0.04 0.05 4.565 0.031 0.040 -0.074 0.137 
 9596187 7198.01                    0.95329853 0.00000043  793.973730 0.000168  0.296741  0.408257  0.104980  1.2666  0.3857  0.1377    0.16994   0.10161   0.01505 0.3140  0.3023 t0-- 1410 1410   2207.0      9.5   1.711791  0.009126   0.855896  0.004563  297.9    213.0    -15.89 14675.5   23250.0    2.0119    0.3283    0.0597 51.7569  1.2275  8.0667     32.222                 53.184     11.197     3835.43    641.70    588.22 14.538         1.28600 0.59780 0.65570  6183  188   1.02  0.30   0.15 0.97 0.14 0.11 4.407 0.090 0.195 -0.360 0.300 0 FFPF     33.695     52.718     11.715     3843.75    579.99    637.99  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9596892 7199.01                   20.29426297 0.00012383  791.375282 0.005760  0.100966  4.543446  0.100965  0.5045  2.6006  0.2824  636.89558 342.89117 322.72110 0.3738  0.2783 t0--   67   66      0.0  98705.9   0.237434  0.240170   0.142714  0.360180    5.7      8.0     -3.68 874.2       935.0  264.2568   14.9691   74.8453 89.7515  0.2484  1.2419     16.764                620.263     16.764       70.11      7.31      7.31 15.919         0.68797 0.16508 0.13156  5706  115   1.25  0.09   0.08 0.99 0.08 0.08 4.230 0.066 0.066  0.024 0.168 1 SPNP     16.351    621.352     16.351       69.95      7.56      6.93  0.68797 0.16508 0.13156  5706  5706   1.25  0.09  0.08 0.99 0.08 0.08 4.230 0.066 0.066  0.024 0.168 
 9597095 7200.01                    2.74564059 0.00000013  792.302571 0.000090  0.444243  0.073332  0.065998  1.1171  0.1071  0.0589    0.61325   0.03239   0.00845 0.3981  0.2673 t0--  495  495  45065.5     63.5   3.052298  0.005181   1.526149  0.002590  918.0   1828.5     -0.08 13304.3   13443.0    6.2533    0.1042    0.0317 79.5843  0.6004  0.6952     48.920                 58.888     52.999        0.00  99788.28      0.00 15.945         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     53.844     52.187     58.710        0.00 204378.39      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9597854 7201.01                    1.28709990 0.00000623  813.180308 0.006494  0.009414  0.000856  0.000481  0.3822  0.2892  0.3328    1.20406   0.51361   0.79376 0.3357  0.2933 t0-- 1018  992    107.0     11.0   1.846785  0.185598   1.840990  0.177951   12.3      9.6    -23.52 17251.5   18385.0    4.8368    0.7201    1.1401 88.3249  1.6745  7.9540      1.713                  0.187      0.155     4636.57    511.33    511.33 15.506         0.34169 0.07739 0.06070  5769  121   1.63  0.11   0.10 1.09 0.11 0.08 4.040 0.068 0.060  0.034 0.169 1 FFFF      1.693      0.204      0.153     4577.32    566.66    435.89  0.34169 0.07739 0.06070  5769  5769   1.63  0.11  0.10 1.09 0.11 0.08 4.040 0.068 0.060  0.034 0.169 
 9602431 7202.01                    3.55661070 0.00006145  792.068897 0.020584  0.007516  0.000773  0.000515  0.2620  0.3896  0.2231    0.09614   0.03148   0.06296 0.4746  0.2243 t0--  303  302     66.0      8.7   6.296556  0.569890   6.192623  0.566493   10.0      8.5    -10.85 16618.9   16953.0    4.1494    0.4977    0.9502 88.3659  1.6333  9.3914      1.079                  0.106      0.106      597.91     44.44     44.44 15.191         0.55679 0.07939 0.07073  5247   85   1.30  0.06   0.05 0.88 0.03 0.03 4.152 0.041 0.042  0.143 0.137 1 FFFF      1.070      0.123      0.094      599.20     39.78     47.01  0.55679 0.07939 0.07073  5247  5247   1.30  0.06  0.05 0.88 0.03 0.03 4.152 0.041 0.042  0.143 0.137 
 9602538 7203.01                    3.55643267 0.00005398  792.049001 0.028841  0.006335  0.000777  0.000717  0.3435  0.3281  0.3040    0.13938   0.54331   0.13583 0.4228  0.2509 t0--  302  297     46.6      9.0   4.722682  1.302065   4.584233  1.248545    7.8      8.1    -13.19 11790.0   12166.0    5.4724    2.7586    1.8391 88.5721  1.4277  6.6628      1.464                  0.207      0.172     1489.87    184.65    156.24 14.609         0.15881 0.02102 0.01941  5361  126   2.13  0.08   0.08 1.12 0.07 0.08 3.823 0.040 0.043 -0.008 0.165 1 FFFF      1.474      0.191      0.175     1502.28    179.60    164.63  0.15881 0.02102 0.01941  5361  5361   2.13  0.08  0.08 1.12 0.07 0.08 3.823 0.040 0.043 -0.008 0.165 
 9630640 7204.01                    3.66191012 0.00001410  794.248931 0.000000  2.159874  0.000000  0.000000  2.9591  0.0000  0.0000    0.04528   0.00000   0.00000 0.2729  0.3119 t0--  384  384  35470.3      0.0  35.637441  0.000000  17.818721  0.000000  291.7     46.7    -30.59 28757.3   32330.0    3.1780    0.0000    0.0000 21.3930  0.0000  0.0000    855.503                 20.753     45.522     4920.51      0.00      0.00 13.658         0.05945 0.01007 0.00826  6160  122   3.44  0.15   0.14 1.72 0.18 0.09 3.600 0.057 0.047  0.178 0.158 1 FFFF    828.743     11.988     44.528     4920.51      0.00      0.00  0.05945 0.01007 0.00826  6160  6160   3.44  0.15  0.14 1.72 0.18 0.09 3.600 0.057 0.047  0.178 0.158 
 9635520 7205.01                    2.35181933 0.00070018 1506.668227 0.470228  0.070721  0.759434  0.042191  1.2298  0.5351  0.2617    0.00943   0.01803   0.00225 0.4945  0.2095 t0--   12   12    584.9     30.0   5.782843  0.307776   2.891422  0.153888   24.5     13.1     -0.17 579.1       587.0    1.4005    0.5207    0.1001 27.9400  8.7626  7.0101     10.394                104.023     12.238     1310.55    140.07    116.72 14.106         0.49710 1.04900 0.19000  5445   98   1.43  0.31   0.47 1.02 0.07 0.09 4.140 0.322 0.138  0.480 0.150 0 PPPP      9.450    101.103     12.638     1318.09    126.48    126.48  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9635529 7206.01                    2.35195521 0.00000005  786.967131 0.000079  0.445511  0.000502  0.000325  0.5109  0.0032  0.0003    0.24600   0.00075   0.00064 0.2863  0.3124 t0--  581  581 212715.1    236.5   5.994546  0.004879   3.458532  0.010101 1819.1  42422.9      0.11 28858.1   28938.0    4.1588    0.0042    0.0036 82.9268  0.0271  0.0316    104.036                  3.850      2.962     4595.73    501.40    358.14 12.230         0.20754 0.02324 0.02042  6473  126   2.15  0.07   0.06 1.48 0.08 0.07 3.942 0.033 0.034  0.013 0.139 1 FFFF    104.257      3.631      3.073     4654.60    399.29    435.59  0.20754 0.02324 0.02042  6473  6473   2.15  0.07  0.06 1.48 0.08 0.07 3.942 0.033 0.034  0.013 0.139 
 9637299 7207.01                    1.88243768 0.00000010  794.243264 0.000041  0.564441  0.000508  0.000625  0.3945  0.0072  0.0001    1.30676   0.00381   0.00326 0.2964  0.3017 t0--  714  714 343389.9    315.3   3.519155  0.002877   1.958612  0.007975 2051.4  18805.3     -0.17 21025.4   22046.0    6.2554    0.0061    0.0052 86.3298  0.0301  0.0240     84.809                  2.480      1.772     2642.20    265.28    265.28 13.680         0.51683 0.06259 0.05478  6073  122   1.38  0.03   0.03 0.98 0.08 0.06 4.144 0.043 0.040 -0.403 0.152 1 FFFF     84.892      2.399      1.885     2609.90    297.45    228.81  0.51683 0.06259 0.05478  6073  6073   1.38  0.03  0.03 0.98 0.08 0.06 4.144 0.043 0.040 -0.403 0.152 
 9639106 7208.01                    3.57940780 0.00002260  793.090605 0.006597  0.010129  0.001296  0.001008  0.0843  0.5860  0.0460    4.20626   6.07568   4.05045 0.4705  0.2207 t0--  370  366    121.2     20.5   1.523966  0.315958   1.536764  0.303883    8.3      8.4    -16.69 5674.0     6193.0   15.2977    4.7392    4.7392 89.6492  0.3507  2.4549      0.833                  0.115      0.090      182.53     18.13     14.24 15.560         2.60636 0.21351 0.23252  5054   91   0.75  0.02   0.02 0.78 0.04 0.05 4.582 0.024 0.033 -0.141 0.131 1 PPNP      0.832      0.108      0.095      184.01     15.68     15.68  2.60636 0.21351 0.23252  5054  5054   0.75  0.02  0.02 0.78 0.04 0.05 4.582 0.024 0.033 -0.141 0.131 
 9640123 7209.01                    8.25518049 0.00009331  786.393361 0.020000  0.006729  0.000617  0.000617  0.9179  0.0022  0.6699    0.79905   0.45735   0.68603 0.4830  0.2171 t0--  164  163     52.7      7.2   3.961363  0.490565   3.921405  0.487326   10.0      9.0     -7.62 5416.3     5628.0   14.9544    2.7797    4.2959 89.5726  0.4274  2.7778      0.963                  0.103      0.086      314.60     28.37     30.94 13.816         0.69534 0.07393 0.07036  6129  117   1.32  0.03   0.03 1.14 0.07 0.07 4.253 0.036 0.038 -0.041 0.137 1 PPPP      0.960      0.112      0.078      311.71     30.62     28.07  0.69534 0.07393 0.07036  6129  6129   1.32  0.03  0.03 1.14 0.07 0.07 4.253 0.036 0.038 -0.041 0.137 
 9640921 7210.01                   80.70611057 0.00007152  718.085643 0.000681  0.150742  0.030203  0.016611  0.9558  0.0503  0.0234    0.52405   0.02940   0.05293 0.3420  0.2928 t0--   18   18  11869.2     66.2   6.924469  0.056200   3.462234  0.028100  268.1    247.0     -0.04 997.1      1020.0   56.5035    1.1303    1.9073 89.0384  0.0421  0.0875     17.195                  4.017      1.890        8.86      0.88      0.81 15.395         1.23939 0.18646 0.18626  5928  112   1.05  0.05   0.05 1.03 0.06 0.07 4.407 0.042 0.053 -0.040 0.147 1 FFFF     16.973      4.194      1.727        8.89      0.88      0.81  1.23939 0.18646 0.18626  5928  5928   1.05  0.05  0.05 1.03 0.06 0.07 4.407 0.042 0.053 -0.040 0.147 
 9640921 7210.02                    2.17812436 0.00001140  792.532173 0.006130  0.010950  0.000691  0.000816  0.7803  0.0013  0.6452    1.44700   0.38559   1.07964 0.3420  0.2928 t0--  615  607    132.7     13.2   2.243206  0.203114   2.250499  0.193218   13.8     12.7    -18.94 12424.8   13271.0    7.0981    0.9087    1.9184 89.0955  0.9045  5.8792      1.241                  0.128      0.093     1096.61    110.15    100.97 15.395         1.23939 0.18646 0.18626  5928  112   1.05  0.05   0.05 1.03 0.06 0.07 4.407 0.042 0.053 -0.040 0.147 1 FFFF      1.237      0.132      0.091     1097.33    110.81     93.76  1.23939 0.18646 0.18626  5928  5928   1.05  0.05  0.05 1.03 0.06 0.07 4.407 0.042 0.053 -0.040 0.147 
 9641031 7211.01                    1.08907711 0.00000004  788.171473 0.000332  0.606930  0.038622  0.025748  0.6298  0.0644  0.0441    0.58768   0.03242   0.01297 0.3263  0.298  t0-- 1240 1240 302213.7   5661.0   3.891425  0.025300   1.935699  0.039243  476.6  23205.6     -0.87 32403.8   32576.0    3.3303    0.0585    0.0292 79.0004  0.7703  0.9243    103.764                  7.028      5.857     7010.77    655.29    714.86  9.177         0.37404 0.04557 0.03682  6119  119   1.56  0.03   0.03 1.02 0.08 0.06 4.057 0.043 0.038 -0.435 0.157 1 FFFF    103.228      8.182      4.675     6936.66    777.53    598.10  0.37404 0.04557 0.03682  6119  6119   1.56  0.03  0.03 1.02 0.08 0.06 4.057 0.043 0.038 -0.435 0.157 
 9641103 7212.01                    1.08906425 0.00000475  793.618260 0.009176  0.005607  0.000685  0.000538  0.1846  0.5419  0.1148    1.54344   1.24668   1.24668 0.5285  0.1805 t0-- 1229 1060     36.5      5.7   1.551379  0.268345   1.497673  0.267221    9.2      8.2    -26.71 15638.2   16796.0    4.7144    1.1263    1.4335 88.2562  1.7431  8.7154      0.439                  0.054      0.042      844.73     67.76     67.76 14.122         2.77430 0.19390 0.19766  5029   83   0.72  0.01   0.01 0.73 0.03 0.04 4.590 0.025 0.028 -0.266 0.106 1 FFFF      0.442      0.049      0.045      845.08     70.58     65.15  2.77430 0.19390 0.19766  5029  5029   0.72  0.01  0.01 0.73 0.03 0.04 4.590 0.025 0.028 -0.266 0.106 
 9644411 7213.01                    0.37941116 0.00000166 1181.601374 0.009108  0.021960  0.001992  0.000996  0.2428  0.4162  0.1957    0.91853   0.29300   0.42823 0.6045  0.1357 t0-- 1650 1559    599.7     42.0   1.513991  0.121995   1.476369  0.109104   20.2      8.5    -26.59 13351.2   15058.0    1.9418    0.2220    0.2960 87.3873  2.6126 19.3336      1.634                  0.182      0.168     1689.98    318.12    265.10 14.785         3.21600 0.63440 0.32070  4331  158   0.67  0.04   0.06 0.68 0.05 0.06 4.620 0.042 0.025  0.070 0.275 0 FFFF      1.627      0.182      0.168     1691.48    335.95    258.42  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9644683 7214.01                    0.58594129 0.00000095  904.358963 0.000692  0.250500  0.208187  0.027155  1.2540  0.1601  0.0831    0.11219   0.06024   0.00904 0.4441  0.2383 t0-- 1956 1956   1941.4     14.9   4.703699  0.070523   2.351849  0.035261  189.9     16.1   -276.69 24965.0   27453.0    1.2718    0.2023    0.0315 16.6357  2.4143  0.5174     22.095                 17.599      2.779     2370.56    209.04    209.04 15.912         2.32880 0.25821 0.27748  5145   92   0.78  0.03   0.03 0.81 0.04 0.05 4.555 0.031 0.042 -0.085 0.143 1 FFFF     21.910     17.483      2.835     2375.86    219.50    201.21  2.32880 0.25821 0.27748  5145  5145   0.78  0.03  0.03 0.81 0.04 0.05 4.555 0.031 0.042 -0.085 0.143 
 9651602 7215.01                    3.90724049 0.00003247  793.499339 0.013577  0.009682  0.001048  0.000768  0.0879  0.5820  0.0588    1.19374   0.61561   1.07732 0.4439  0.2381 t0--  341  335    108.0     15.8   2.564728  0.400387   2.555303  0.381757   10.0      8.9    -14.05 8196.8     8669.0   10.0705    2.4536    2.7602 89.1289  0.8710  3.6584      0.865                  0.096      0.080      209.53     18.75     17.18 15.283         2.10200 0.23756 0.24509  5195   88   0.82  0.03   0.03 0.83 0.05 0.05 4.528 0.036 0.043 -0.030 0.137 1 PPPP      0.869      0.103      0.079      209.70     18.88     17.31  2.10200 0.23756 0.24509  5195  5195   0.82  0.03  0.03 0.83 0.05 0.05 4.528 0.036 0.043 -0.030 0.137 
 9652166 7216.01                    0.64652655 0.00000305  788.140662 0.012127  0.004750  0.000369  0.000313  0.4939  0.2818  0.3598    0.10452   0.13845   0.05192 0.2382  0.3342 t0-- 2095 1594     25.5      2.8   3.870305  0.873833   3.842712  0.849861   14.2      8.4    -49.86 27840.3   32198.0    1.3587    0.3546    0.2600 86.2498  3.1250 25.6247      0.832                  0.068      0.062    20599.92   1980.02   2160.03 12.884         0.49133 0.05128 0.04785  7045  153   1.60  0.05   0.05 1.45 0.08 0.07 4.186 0.034 0.034 -0.009 0.143 1 FFFP      0.834      0.068      0.063    20577.43   2054.85   2054.85  0.49133 0.05128 0.04785  7045  7045   1.60  0.05  0.05 1.45 0.08 0.07 4.186 0.034 0.034 -0.009 0.143 
 9652632 7217.01                    2.48881136 0.00000082  786.883737 0.000046  0.509121  0.018179  0.014543  0.9312  0.0255  0.0195    0.18990   0.00343   0.00106 0.2866  0.3026 t0--  551  551 130854.9     50.3   5.950046  0.002644   2.975023  0.001322 3290.5  23911.8     -9.91 6042.1    27731.0    3.9613    0.0237    0.0073 76.4207  0.2473  0.3246    124.856                  6.019      4.815     4532.78    423.72    423.72 11.576         0.14805 0.01429 0.01228  6196  124   2.24  0.06   0.06 1.21 0.05 0.06 3.812 0.031 0.028 -0.429 0.142 1 FFFF    124.740      5.928      4.658     4545.83    389.57    424.98  0.14805 0.01429 0.01228  6196  6196   2.24  0.06  0.06 1.21 0.05 0.06 3.812 0.031 0.028 -0.429 0.142 
 9655424 7218.01                    0.51784167 0.00000134  812.933939 0.104034  0.027988  0.010185  0.009506  0.0210  0.9281  0.0007  778.82416 200.99101 412.03158 0.3006  0.3052 t0-- 2528 1825    128.3     25.7   0.084949  0.033934   0.070403  0.044721    7.8      8.1      0.00 0.0           0.0   22.3774    1.8237    5.2683 87.6425  0.5547  1.2480      3.262                  1.278      1.095     7629.47    790.24    790.24 14.890         1.07984 0.17109 0.14755  5828  116   1.09  0.05   0.05 1.01 0.07 0.08 4.363 0.049 0.050 -0.001 0.157 1 FFFF      3.249      1.301      1.022     7532.00    861.58    662.76  1.07984 0.17109 0.14755  5828  5828   1.09  0.05  0.05 1.01 0.07 0.08 4.363 0.049 0.050 -0.001 0.157 
 9657636 7219.01                  542.52485095 0.02858619  753.916697 0.036802  0.008319  0.000709  0.000709  0.4544  0.1446  0.4350    3.29986   2.21256   2.95008 0.3815  0.2774 t0--    3    3     78.6     12.0  10.362039  1.928487  10.366396  1.928072   10.0      7.2      0.00 268.0       268.0  387.2159   85.8622  128.7933 89.9864  0.0136  0.0904      1.906                  0.181      0.167        2.51      0.21      0.23 11.253         0.18360 0.02244 0.01760  5925  112   2.10  0.05   0.05 1.23 0.07 0.06 3.879 0.039 0.032 -0.034 0.158 1 FFNF      1.912      0.185      0.159        2.47      0.26      0.20  0.18360 0.02244 0.01760  5925  5925   2.10  0.05  0.05 1.23 0.07 0.06 3.879 0.039 0.032 -0.034 0.158 
 9658089 7220.01                    1.05708128 0.00000458  794.078428 0.004872  0.007232  0.000631  0.000505  0.9661  0.0048  0.7136    1.56453   0.73481   1.14304 0.3485  0.2902 t0-- 1268 1191     58.4      7.1   1.617390  0.155712   1.565872  0.148044   11.3      9.4    -26.17 19056.6   20290.0    4.7194    0.7357    1.1036 88.7065  1.2933  8.7297      0.707                  0.261      0.087     2454.48    441.77    368.14 15.102         1.66800 0.47360 0.92260  6000  188   0.95  0.31   0.10 1.00 0.13 0.13 4.487 0.054 0.216 -0.160 0.300 0 PPPP      0.719      0.236      0.110     2464.16    473.16    387.13  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9665503 7221.01                   11.56797400 0.00000039  787.555405 0.000057  0.644403  0.003391  0.002939  0.4581  0.0074  0.0070    1.80914   0.00674   0.00516 0.4004  0.2708 t0--   90   90 415490.4    235.4   5.972485  0.003614   2.986243  0.001807 2341.9  11420.1      0.00 4534.3     4587.0   23.3904    0.0290    0.0222 88.8789  0.0145  0.0181     84.200                  4.707      4.034      128.87     13.52     13.52 15.217         0.73838 0.13346 0.11280  5561  117   1.20  0.06   0.06 0.93 0.07 0.07 4.241 0.055 0.054  0.028 0.161 1 FFFF     84.243      4.839      4.094      127.54     15.21     11.70  0.73838 0.13346 0.11280  5561  5561   1.20  0.06  0.06 0.93 0.07 0.07 4.241 0.055 0.054  0.028 0.161 
 9673173 7222.01                   21.29474126 0.00000116  782.823005 0.000073  0.507307  0.025701  0.023131  0.9569  0.0291  0.0362    0.65622   0.00921   0.00727 0.3460  0.2923 t0--   65   65 123089.7     57.9   7.604967  0.004177   3.802483  0.002088 2674.6   4593.5     -0.09 3730.6     4100.0   25.0592    0.1099    0.0977 87.8247  0.0579  0.0716    133.195                  8.001      8.001      369.69     40.98     37.57 13.731         0.18172 0.02026 0.01856  7018  160   2.39  0.09   0.08 1.79 0.07 0.08 3.930 0.032 0.034  0.187 0.139 1 FFFF    133.461      8.539      7.882      372.06     38.28     38.28  0.18172 0.02026 0.01856  7018  7018   2.39  0.09  0.08 1.79 0.07 0.08 3.930 0.032 0.034  0.187 0.139 
 9674320 7223.01                  317.08653983 0.00357171  547.891273 0.016461  0.019688  0.001374  0.001603  0.6727  0.0028  0.6155    2.58664   0.53701   1.45759 0.4327  0.2466 t0--    5    5    445.5     46.8   9.936094  0.494814   9.659967  0.430497    9.8     10.3     -0.05 316.4       317.0  241.5046   18.1173   51.7638 89.9693  0.0307  0.1596      2.732                  0.265      0.243        2.35      0.24      0.29 14.634         0.61107 0.10017 0.08436  5947  140   1.28  0.06   0.05 0.92 0.07 0.06 4.186 0.051 0.049 -0.379 0.154 1 PPPP      2.709      0.296      0.205        2.29      0.30      0.25  0.61107 0.10017 0.08436  5947  5947   1.28  0.06  0.05 0.92 0.07 0.06 4.186 0.051 0.049 -0.379 0.154 
 9693803 7224.01                   13.49597390 0.00016682  898.447440 0.016439  0.015355  0.001667  0.001411  0.0895  0.5735  0.0597    6.81766   5.01968   5.85630 0.3759  0.2811 t0--   84   84    260.3     45.7   2.174297  0.324389   2.158700  0.307542    8.1      7.3     -4.61 1673.3     1766.0   43.8210    8.2978   12.4467 89.8396  0.1602  0.9614      1.902                  0.257      0.214       95.12     10.91      8.57 15.669         0.85230 0.18307 0.15005  5581  110   1.14  0.07   0.07 0.93 0.07 0.07 4.283 0.061 0.061  0.027 0.160 1 PPNP      1.926      0.242      0.220       95.45     10.95      8.22  0.85230 0.18307 0.15005  5581  5581   1.14  0.07  0.07 0.93 0.07 0.07 4.283 0.061 0.061  0.027 0.160 
 9711751 7225.01                    0.85576317 0.00000023  793.606104 0.000159  0.524530  0.044771  0.037309  0.9170  0.0951  0.0168    0.37349   0.02203   0.01276 0.2795  0.3158 t0-- 1574 1574 131254.9    285.5   3.649750  0.010175   1.824875  0.005087  598.4  14669.2     -4.26 29366.3   32460.0    2.4363    0.0484    0.0266 67.1567  0.8528  1.2183    121.445                 11.343      9.722    15810.09   1639.50   1490.46 13.788         0.20630 0.02410 0.02365  6277  117   2.12  0.07   0.07 1.43 0.07 0.13 3.935 0.033 0.046  0.056 0.137 1 FFFF    120.604     12.765      8.776    15764.95   1672.79   1393.99  0.20630 0.02410 0.02365  6277  6277   2.12  0.07  0.07 1.43 0.07 0.13 3.935 0.033 0.046  0.056 0.137 
 9726452 7226.01                   42.48403550 0.00137778  777.889319 0.000000  0.011943  0.000000  0.000000  0.7581  0.0000  0.0000    1.44639   0.00000   0.00000 0.3591  0.2895 t0--   23   23    143.9      0.0   4.210624  0.000000   4.095560  0.000000    5.8      7.3     -2.98 815.7       859.0   51.6770    0.0000    0.0000 89.1595  0.0000  0.0000      1.638                  0.007      0.083       33.66      0.00      0.00 14.824         0.82592 0.10284 0.09377  6238  122   1.25  0.05   0.04 1.17 0.06 0.07 4.306 0.039 0.039 -0.028 0.140 1 SPNP      1.622      0.048      0.004       33.66      0.00      0.00  0.82592 0.10284 0.09377  6238  6238   1.25  0.05  0.04 1.17 0.06 0.07 4.306 0.039 0.039 -0.028 0.140 
 9762514 7227.01                    7.51520657 0.00006479  792.542384 0.008636  0.012371  0.001394  0.001022  0.9345  0.0017  0.6890    3.56598   1.49270   2.57829 0.5926  0.1341 t0--  180  180    181.2     24.1   2.449990  0.235296   2.386726  0.224224   10.1      9.4     -9.39 4000.8     4278.0   22.3715    3.8647    5.0538 89.6482  0.3517  1.8758      0.935                  0.114      0.081       47.21      3.81      3.81 15.520         2.98196 0.19942 0.20585  4714   82   0.70  0.02   0.02 0.72 0.03 0.03 4.608 0.021 0.025 -0.094 0.112 1 FFFF      0.941      0.104      0.088       47.45      3.75      4.06  2.98196 0.19942 0.20585  4714  4714   0.70  0.02  0.02 0.72 0.03 0.03 4.608 0.021 0.025 -0.094 0.112 
 9762519 7228.01                    7.51514572 0.00000021  792.534056 0.000053  0.489155  0.094514  0.024872  0.8396  0.1975  0.0005    2.17045   0.11032   0.02522 0.3214  0.3106 t0--  180  180 117207.1     93.3   3.556995  0.003980   1.778498  0.001990 1677.0   9521.7     -1.15 5526.2     5640.0   18.6471    0.3057    0.0786 86.8932  0.2866  0.1303     60.112                 12.067      3.017      232.00     17.94     17.94 13.711         0.77714 0.07272 0.05544  5611   90   1.13  0.02   0.02 0.80 0.04 0.03 4.234 0.032 0.025 -0.361 0.143 1 FFFF     60.501     11.790      3.316      231.30     18.50     17.07  0.77714 0.07272 0.05544  5611  5611   1.13  0.02  0.02 0.80 0.04 0.03 4.234 0.032 0.025 -0.361 0.143 
 9777062 7229.01                   19.23003826 0.00000064  777.092903 0.000024  0.586130  0.001465  0.003092  0.6941  0.0034  0.0042    1.34404   0.00222   0.00222 0.2727  0.3151 t0--   72   72 265958.7     44.9   7.048405  0.001276   3.524202  0.000638 7239.2  10816.0     -0.05 4140.5     4259.0   29.7283    0.0164    0.0164 88.6602  0.0090  0.0043    154.283                  5.713      5.713      508.14     51.93     51.93 12.241         0.19062 0.02078 0.01854  7392  169   2.41  0.08   0.08 1.94 0.07 0.08 3.955 0.032 0.032  0.293 0.127 1 FFFF    154.100      5.648      5.648      506.47     55.05     50.46  0.19062 0.02078 0.01854  7392  7392   2.41  0.08  0.08 1.94 0.07 0.08 3.955 0.032 0.032  0.293 0.127 
 9786821 7230.01                   21.12000540 0.00000069  780.088564 0.000110  0.265894  0.194818  0.071775  0.9863  0.3198  0.0011    4.82295   0.21306   0.09588 0.3217  0.3    t0--   48   48  12985.9     38.3   2.085656  0.008031   1.042828  0.004016  444.1   1668.1      0.00 887.0       888.0   48.4768    0.6863    0.3432 88.5123  0.2258  0.1262     52.450                 40.133     13.016      136.76     13.47     12.34 11.510         0.25407 0.02627 0.02215  5766  110   1.81  0.04   0.04 1.09 0.07 0.06 3.955 0.035 0.034 -0.067 0.156 1 FFFF     52.446     39.164     13.428      136.48     13.93     11.79  0.25407 0.02627 0.02215  5766  5766   1.81  0.04  0.04 1.09 0.07 0.06 3.955 0.035 0.034 -0.067 0.156 
 9790965 7231.01                    0.82206773 0.00000004  788.662544 0.000204  0.436582  0.020956  0.025792  1.2155  0.0262  0.0263    0.16282   0.00534   0.00616 0.2889  0.3127 t0-- 1322 1322  26097.0     83.1   3.846851  0.026091   1.923426  0.013045  486.3   2205.0      3.39 25981.9   26125.0    1.7984    0.0194    0.0224 47.3405  0.6596  0.4947    112.309                  7.550      7.550    28130.52   2680.61   2924.30 13.388         0.17074 0.02039 0.01848  6923  151   2.37  0.08   0.09 1.65 0.08 0.09 3.900 0.036 0.037 -0.034 0.158 1 FFFF    111.874      8.311      6.530    27822.92   3168.57   2437.36  0.17074 0.02039 0.01848  6923  6923   2.37  0.08  0.09 1.65 0.08 0.09 3.900 0.036 0.037 -0.034 0.158 
 9790965 7231.02                    4.74697123 0.00006517  787.878772 0.002834  0.142087  0.695446  0.066233  1.2733  0.4515  0.3282    0.11474   0.05638   0.02506 0.2889  0.3127 t0--  229  228   4254.6    191.2   3.220646  0.201070   1.610323  0.100535   31.9    224.0    -21.03 4925.8     6315.0    5.2284    0.6071    0.4415 76.1796  3.1676  5.3605     36.144                174.322     18.350     2700.47    298.09    252.23 13.388         0.17074 0.02039 0.01848  6923  151   2.37  0.08   0.09 1.65 0.08 0.09 3.900 0.036 0.037 -0.034 0.158 1 RPNP     37.294    178.362     18.775     2716.93    270.08    270.08  0.17074 0.02039 0.01848  6923  6923   2.37  0.08  0.09 1.65 0.08 0.09 3.900 0.036 0.037 -0.034 0.158 
 9811915 7232.01                    1.96682117 0.00001118  793.414421 0.009907  0.013552  0.001170  0.001365  0.4153  0.2647  0.3764    1.94078   2.08959   1.82839 0.4041  0.2625 t0--  351  344    197.5     29.6   1.741973  0.296596   1.826364  0.272622    9.5      8.3    -14.27 4472.3     4926.0    8.1537    2.0652    2.5078 89.0485  0.9514  4.7570      1.206                  0.145      0.112      570.07     52.10     47.76 15.612         2.10457 0.24566 0.26909  5313   94   0.82  0.03   0.03 0.85 0.05 0.06 4.532 0.034 0.046 -0.069 0.145 1 PPPF      1.211      0.142      0.120      569.36     54.96     45.80  2.10457 0.24566 0.26909  5313  5313   0.82  0.03  0.03 0.85 0.05 0.06 4.532 0.034 0.046 -0.069 0.145 
 9818732 7233.01                   45.03558971 0.00000165  786.202942 0.000134  0.654705  0.002598  0.002815  0.4994  0.0063  0.0048    1.56615   0.00580   0.00580 0.2954  0.31   t0--   30   30 404665.4    295.3   9.837803  0.008164   4.918902  0.004082 1763.8  14502.9      0.04 2433.2     2435.0   55.1681    0.0681    0.0681 89.4803  0.0053  0.0053    133.021                  6.728      6.167       65.91      6.53      5.98 14.529         0.28685 0.04186 0.03720  6313  125   1.87  0.08   0.08 1.36 0.07 0.08 4.023 0.041 0.044  0.004 0.160 1 FFFF    133.501      6.087      6.640       65.41      7.04      5.53  0.28685 0.04186 0.03720  6313  6313   1.87  0.08  0.08 1.36 0.07 0.08 4.023 0.041 0.044  0.004 0.160 
 9821078 7234.01                    8.42943788 0.00000053  790.223946 0.000032  0.665553  0.002388  0.002229  0.4284  0.0065  0.0034    4.80646   0.01511   0.01309 0.7186  0.0436 t0--  156  156 454926.2    187.2   3.952368  0.002013   1.976184  0.001006 3074.7  15275.1     -0.07 4909.3     5437.0   26.2331    0.0275    0.0238 89.0606  0.0103  0.0096     50.171                  1.214      1.889       26.97      2.15      1.69 14.117         2.93623 0.25805 0.21518  4255   62   0.69  0.02   0.02 0.68 0.03 0.03 4.596 0.026 0.022  0.223 0.112 1 FFFF     50.183      1.250      1.874       26.99      1.99      1.69  2.93623 0.25805 0.21518  4255  4255   0.69  0.02  0.02 0.68 0.03 0.03 4.596 0.026 0.022  0.223 0.112 
 9821428 7235.01                  299.65326225 0.02866299  593.034003 0.044471  0.014730  0.001291  0.001506  0.2029  0.4716  0.1643    0.42569   0.49421   0.41184 0.3823  0.2752 t0--    5    5    245.1     37.9  14.524604  2.582575  14.240269  2.449887    9.1      9.7     -0.16 603.9       609.0  136.7202   36.1353   39.1466 89.9454  0.0545  0.2863      1.613                  0.572      0.327        1.29      0.14      0.12 14.713         0.94230 0.65947 0.48104  5525  108   1.06  0.31   0.18 0.92 0.08 0.07 4.309 0.155 0.202  0.015 0.157 1 PPNP      1.623      0.540      0.360        1.29      0.14      0.12  0.94230 0.65947 0.48104  5525  5525   1.06  0.31  0.18 0.92 0.08 0.07 4.309 0.155 0.202  0.015 0.157 
 9837013 7236.01                   14.46176992 0.00029501  793.364077 0.022976  0.008363  0.000968  0.000761  0.0654  0.6458  0.0160    0.35045   0.25969   0.34625 0.4711  0.2229 t0--   92   92     81.6     12.3   6.092561  0.691729   5.860879  0.689164    9.0      7.9     -4.18 5384.0     5480.0   16.7455    2.9699    5.0912 89.5213  0.4786  2.8714      1.650                  0.199      0.166      190.33     23.14     25.07 14.750         0.27752 0.03653 0.02969  5610  144   1.80  0.06   0.05 1.17 0.13 0.07 3.988 0.052 0.034  0.299 0.132 1 PPPP      1.635      0.214      0.148      188.95     24.38     24.38  0.27752 0.03653 0.02969  5610  5610   1.80  0.06  0.05 1.17 0.13 0.07 3.988 0.052 0.034  0.299 0.132 
 9848420 7237.01                    7.93204053 0.00014160  791.215420 0.040116  0.010158  0.000717  0.001218  0.7876  0.0030  0.6617    0.07879   0.22726   0.07575 0.5253  0.1877 t0--  134  133    120.1     17.1   5.630681  1.434772   5.366520  1.370702    9.6      7.9     -7.23 6129.8     6321.0    9.1018    2.1122    3.3191 89.2021  0.7979  4.7876      2.674                  0.347      0.318      614.27     83.37     69.47 15.223         0.10989 0.02012 0.01828  5283  131   2.47  0.16   0.15 1.21 0.09 0.11 3.730 0.048 0.058 -0.044 0.161 1 FFNF      2.644      0.348      0.290      615.75     85.30     71.09  0.10989 0.02012 0.01828  5283  5283   2.47  0.16  0.15 1.21 0.09 0.11 3.730 0.048 0.058 -0.044 0.161 
 9850387 7238.01                    1.37424941 0.00000027  787.517928 0.000254  0.535820  0.039633  0.126826  0.7707  0.2474  0.0025    0.17140   0.02370   0.00316 0.2682  0.317  t0--  796  796 136687.4    371.7   5.336314  0.017285   2.668157  0.008643  520.3   2191.4     -0.46 25859.5   26196.0    2.6515    0.0354    0.0920 68.9200  2.8689  1.6257    124.706                 14.469     26.527    14693.28   1359.21   1482.77 13.549         0.22437 0.02462 0.02374  7297  156   2.15  0.07   0.07 1.62 0.08 0.08 3.976 0.035 0.037 -0.141 0.156 1 FFFF    124.197     13.978     26.790    14451.41   1637.06   1259.27  0.22437 0.02462 0.02374  7297  7297   2.15  0.07  0.07 1.62 0.08 0.08 3.976 0.035 0.037 -0.141 0.156 
 9850912 7239.01                    8.48044952 0.00010886  789.676348 0.011649  0.016967  0.001463  0.001013  0.3297  0.3567  0.3101    0.30601   0.06482   0.20744 0.3427  0.2946 t0--  129  129    338.7     29.7   6.118354  0.378920   6.049022  0.352231   14.5     10.8     -4.70 6516.9     6672.0   10.4648    1.0524    2.7363 89.0796  0.9204  4.6019      1.737                  0.195      0.142      148.81     13.54     13.54 15.790         1.63745 0.21186 0.21039  5930  109   0.94  0.05   0.05 0.98 0.05 0.06 4.481 0.032 0.041 -0.183 0.159 1 FFFF      1.741      0.189      0.155      147.46     14.88     11.45  1.63745 0.21186 0.21039  5930  5930   0.94  0.05  0.05 0.98 0.05 0.06 4.481 0.032 0.041 -0.183 0.159 
 9852050 7240.01                    0.94251599 0.00000866  793.596233 0.000000  0.009267  0.000000  0.000000  0.9804  0.0000  0.0000    0.21134   0.00000   0.00000 0.2737  0.3165 t0--  972  717     56.4      0.0   0.904472  0.000000   0.720939  0.000000    5.6      8.0     -5.62 7624.2     7904.0    2.1491    0.0000    0.0000 62.8573  0.0000  0.0000      1.825                  0.027      0.176    15037.75      0.00      0.00 13.806         0.42872 0.04327 0.04226  7216  159   1.74  0.05   0.05 1.63 0.07 0.08 4.164 0.032 0.034  0.181 0.132 1 FFNF      1.727      0.048      0.007    15037.75      0.00      0.00  0.42872 0.04327 0.04226  7216  7216   1.74  0.05  0.05 1.63 0.07 0.08 4.164 0.032 0.034  0.181 0.132 
 9873869 7241.01                    4.99477376 0.00000018  788.421883 0.000019  0.486240  0.000123  0.000123  0.4156  0.0053  0.0016    1.35186   0.00119   0.00173 0.3076  0.3024 t0--  271  271 259525.7     74.3   4.499189  0.001281   2.714806  0.001653 5744.9  24443.1     -0.07 9613.4    10520.0   12.1256    0.0036    0.0052 88.0136  0.0037  0.0051     78.618                  2.100      1.750      696.88     72.77     55.97 13.038         0.48853 0.05287 0.04954  5977  105   1.48  0.04   0.03 1.15 0.07 0.09 4.152 0.036 0.040  0.022 0.132 1 FFFF     78.657      2.037      1.724      703.61     61.95     67.59  0.48853 0.05287 0.04954  5977  5977   1.48  0.04  0.03 1.15 0.07 0.09 4.152 0.036 0.040  0.022 0.132 
 9881258 7242.01                    2.02851243 0.00000008  787.989578 0.000085  0.542671  0.072556  0.063092  0.8709  0.2000  0.0018    0.24848   0.02452   0.00350 0.3304  0.2969 t0--  668  668 121406.6    106.7   5.007873  0.006949   2.503936  0.003474 1545.7  15223.0     -0.10 28355.3   28582.0    3.7806    0.1204    0.0167 74.1854  1.5997  0.5332    117.574                 17.301     12.976     3922.87    437.80    404.12 13.281         0.21715 0.03233 0.02255  5965  116   2.00  0.05   0.04 1.23 0.15 0.08 3.927 0.057 0.038  0.033 0.179 1 FFFF    118.828     16.486     13.883     3927.63    425.14    392.44  0.21715 0.03233 0.02255  5965  5965   2.00  0.05  0.04 1.23 0.15 0.08 3.927 0.057 0.038  0.033 0.179 
 9899153 7243.01                    1.33249220 0.00000949  793.972618 0.017334  0.006599  0.000676  0.000376  0.4024  0.2542  0.3649    0.08125   0.02679   0.05805 0.6069  0.1248 t0-- 1006  955     53.9      5.4   5.216745  0.559534   4.951418  0.554886   13.0      9.4    -27.38 30915.4   32325.0    1.9981    0.3025    0.4188 86.9827  3.0168 17.5978      0.514                  0.054      0.030      459.17     35.83     33.07 14.877         2.82609 0.18205 0.17601  4634   73   0.71  0.01   0.01 0.73 0.03 0.03 4.594 0.022 0.023  0.016 0.106 1 FFFF      0.518      0.049      0.038      462.35     31.21     36.88  2.82609 0.18205 0.17601  4634  4634   0.71  0.01  0.01 0.73 0.03 0.03 4.594 0.022 0.023  0.016 0.106 
 9899193 7244.01                    1.33256151 0.00000992  788.638785 0.000000  0.005219  0.000000  0.000000  0.4130  0.0000  0.0000    0.22438   0.00000   0.00000 0.2839  0.3071 t0-- 1013  980     31.0      0.0   3.484381  0.000000   3.461719  0.000000    5.0     10.7    -47.41 28853.0   31322.0    2.7616    0.0000    0.0000 81.3999  0.0000  0.0000      1.045                  0.006      0.072     7131.13      0.00      0.00 13.191         0.33622 0.03363 0.03224  6453  131   1.78  0.05   0.05 1.37 0.07 0.07 4.070 0.032 0.034  0.009 0.169 1 FFFF      0.990      0.039      0.038     7131.13      0.00      0.00  0.33622 0.03363 0.03224  6453  6453   1.78  0.05  0.05 1.37 0.07 0.07 4.070 0.032 0.034  0.009 0.169 
 9899410 7245.01                    1.33253791 0.00000987  728.665327 0.005587  0.023534  0.003461  0.008461  0.5818  0.4224  0.5506    0.01707   0.20037   0.00313 0.4770  0.2147 t0--  938  936    305.5     20.4   5.354392  0.651860   2.860107  0.458398   31.4     12.4    -39.61 26082.6   30078.0    1.1348    1.3105    0.0410 29.1009  8.8949  6.8422     27.985                  4.201      9.977    87399.59      0.00      0.00 13.504         0.00138 0.00063 0.00024  4871   83  11.01  0.31   0.42 1.39 0.46 0.35 2.479 0.150 0.099 -0.263 0.131 1 FFFF     28.450      3.671     10.488    87399.59      0.00      0.00  0.00138 0.00063 0.00024  4871  4871  11.01  0.31  0.42 1.39 0.46 0.35 2.479 0.150 0.099 -0.263 0.131 
 9899421 7246.01                    1.33256659 0.00001222  678.025900 0.009469  0.011979  0.001139  0.001035  0.1367  0.5384  0.0976    0.26892   0.16526   0.21484 0.6312  0.1115 t0--  496  492    167.4     19.9   3.015661  0.402817   2.916099  0.388274   11.9     12.4     12.18 7693.5    10482.0    3.1705    0.6248    0.7081 87.9730  2.0266 12.1597     16.438                  2.110      1.899    96187.74      0.00      0.00 12.295         0.00099 0.00036 0.00025  4701  110  12.51  0.77   0.82 1.43 0.33 0.30 2.389 0.114 0.108 -0.217 0.152 1 FFFF     16.151      2.230      1.622    96187.61      0.00      0.00  0.00099 0.00036 0.00025  4701  4701  12.51  0.77  0.82 1.43 0.33 0.30 2.389 0.114 0.108 -0.217 0.152 
 9899577 7247.01                    1.33257652 0.00000908  793.959211 0.010788  0.008159  0.000611  0.000560  0.2232  0.4564  0.2035    0.16093   0.06314   0.09922 0.4784  0.2154 t0-- 1004  986     79.3      6.4   3.893035  0.340630   3.720934  0.312489   16.1     14.3    -20.18 31061.8   32082.0    2.5640    0.3333    0.5713 87.1089  2.8910 16.1898      0.672                  0.053      0.048      737.60     65.40     51.39 14.818         2.61794 0.15624 0.18965  5156   85   0.75  0.02   0.02 0.81 0.03 0.04 4.588 0.017 0.027 -0.142 0.108 1 FFFF      0.669      0.058      0.048      739.49     64.81     50.92  2.61794 0.15624 0.18965  5156  5156   0.75  0.02  0.02 0.81 0.03 0.04 4.588 0.017 0.027 -0.142 0.108 
 9899583 7248.01                    1.33258787 0.00000829  793.954425 0.012719  0.007352  0.000439  0.000439  0.7456  0.0622  0.5725    0.17218   0.04064   0.11685 0.3396  0.2961 t0-- 1006  989     60.8      4.8   3.981722  0.333713   3.925776  0.329910   16.4     13.2    -20.85 31209.7   32296.0    2.5309    0.3194    0.5405 87.4344  2.5655 16.4195      1.637                  0.290      0.201     7333.66    800.38    800.38 14.835         0.18678 0.07482 0.05291  5950  119   2.08  0.28   0.24 1.27 0.13 0.10 3.889 0.097 0.092  0.031 0.181 1 FFFF      1.656      0.268      0.224     7319.81    792.47    792.47  0.18678 0.07482 0.05291  5950  5950   2.08  0.28  0.24 1.27 0.13 0.10 3.889 0.097 0.092  0.031 0.181 
 9906489 7249.01                    8.96467873 0.00079884  787.729551 0.013062  0.193345  0.117098  0.086879  1.2081  0.0885  0.1251    0.00036   0.00018   0.00003 0.2904  0.3119 t0--  129  127    452.9      5.8  60.569002  1.249226  30.284501  0.624613  109.9     19.7   -174.92 17766.0   26097.0    1.2073    0.1194    0.0821 12.0723  2.5728  0.2287     40.338                 25.453     17.554      695.21     70.39     59.56 12.039         0.29411 0.02759 0.02566  6663  136   1.91  0.05   0.05 1.48 0.07 0.07 4.042 0.031 0.031  0.058 0.163 1 FFFP     40.349     25.996     17.331      699.49     64.69     64.69  0.29411 0.02759 0.02566  6663  6663   1.91  0.05  0.05 1.48 0.07 0.07 4.042 0.031 0.031  0.058 0.163 
 9906802 7250.01                    9.26138258 0.00010616  790.502345 0.014384  0.009932  0.001931  0.001931  0.6373  0.1148  0.5854   10.41162 211.16263  10.05536 0.4068  0.2615 t0--  118  118    109.6     30.6   1.441779  0.686146   1.628848  0.657929    6.2      7.4     -8.67 2016.0     2193.0   34.9986   32.5715   18.6123 89.7183  0.2814  0.7504      0.913                  0.190      0.159       84.81      6.67      7.28 14.874         2.08852 0.15892 0.19610  5506   94   0.84  0.02   0.02 0.88 0.04 0.05 4.536 0.023 0.036 -0.121 0.138 1 FFNF      0.901      0.191      0.159       84.70      7.31      6.65  2.08852 0.15892 0.19610  5506  5506   0.84  0.02  0.02 0.88 0.04 0.05 4.536 0.023 0.036 -0.121 0.138 
 9906841 7251.01                  581.08839376 0.01633032  304.002426 0.020271  9.320586  0.679180  3.881026  8.0509  2.9205  1.6445    0.34812   0.15393   0.19498 0.6074  0.1366 t0--    3    3   1386.7     95.8  16.845672  1.203947   8.422836  0.601974   19.1      9.7     -0.37 407.1       411.0  186.1117   29.3618   35.2341 87.3741  0.5318  0.4136  10953.927               1230.791   4512.899       19.01     55.69      8.57 12.282         0.00204 0.00059 0.00062  4824   96  11.17  0.43   0.50 2.01 0.51 0.49 2.655 0.093 0.153  0.094 0.143 1 FFNF  11108.022   1081.265   4595.378       19.31      6.82      4.55  0.00204 0.00059 0.00062  4824  4824  11.17  0.43  0.50 2.01 0.51 0.49 2.655 0.093 0.153  0.094 0.143 
 9909965 7252.01                   10.21730586 0.00007750  787.305390 0.022460  0.009849  0.001049  0.000888  0.1315  0.5260  0.1020    1.49076   2.87857   1.43929 0.3106  0.3034 t0--  103  102    107.1     19.2   3.430483  0.787938   3.396978  0.783706    7.9      8.4     -5.93 1841.6     1974.0   21.1669    8.8605    7.2968 89.6565  0.3434  1.5452      1.221                  0.128      0.128      176.43     18.69     14.01 14.455         1.07053 0.09806 0.11097  6136  116   1.13  0.03   0.03 1.11 0.06 0.07 4.375 0.029 0.040 -0.045 0.146 1 PPPP      1.216      0.133      0.122      179.86     15.38     18.45  1.07053 0.09806 0.11097  6136  6136   1.13  0.03  0.03 1.11 0.06 0.07 4.375 0.029 0.040 -0.045 0.146 
 9913481 7253.01                    3.50474315 0.00000017  788.296543 0.000203  0.502803  0.044553  0.038478  1.0488  0.0643  0.0402    0.07584   0.00246   0.00221 0.2501  0.3194 t0--  313  313  88567.3    116.5   8.289768  0.011402   4.144884  0.005701  977.2  24773.3     -0.54 21389.5   21480.0    3.6651    0.0409    0.0350 73.2328  0.6530  0.7183    196.345                 21.247     14.998    19140.73   3923.38   3269.49 10.862         0.07591 0.01063 0.00890  8956  375   3.61  0.14   0.13 2.59 0.14 0.14 3.730 0.043 0.041 -0.017 0.171 1 FFFF    198.379     18.542     17.306    18903.90   4064.43   3126.49  0.07591 0.01063 0.00890  8956  8956   3.61  0.14  0.13 2.59 0.14 0.14 3.730 0.043 0.041 -0.017 0.171 
 9913798 7254.01                    2.14344105 0.00000011  793.123762 0.000142  0.379327  0.011380  0.008219  0.6857  0.0367  0.0069    0.50772   0.00666   0.00421 0.6043  0.1249 t0--  497  497 133147.3    388.8   3.994446  0.013189   1.997223  0.006594  645.9   6088.9     -0.85 16699.9   16930.0    4.9779    0.0217    0.0137 81.9104  0.2932  0.2607     28.479                  3.767      1.884      265.53     43.27     36.06 14.945         3.15200 0.43030 0.62000  4817  144   0.70  0.07   0.05 0.77 0.05 0.08 4.624 0.028 0.056 -0.060 0.300 0 FFFF     28.532      3.664      1.832      262.49     45.94     31.80  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9932197 7255.01                   86.95491756 0.04030005 1338.056396 0.577181  0.015060  0.001870  0.001620  0.4966  0.1771  0.4575    0.36493   0.25386   0.35540 0.3908  0.2715 t0--    3    3    248.6     49.9  11.094541  2.065102  10.885819  1.843352    7.3      7.7     -0.03 344.2       345.0   54.7427   14.5302   16.7656 89.8601  0.1399  0.7344      3.653                  0.528      0.377       25.01      2.45      2.45 14.248         0.14466 0.01712 0.01587  5496  111   2.25  0.09   0.08 1.19 0.07 0.08 3.805 0.035 0.039 -0.009 0.160 1 PPNP      3.665      0.493      0.417       24.92      2.49      2.28  0.14466 0.01712 0.01587  5496  5496   2.25  0.09  0.08 1.19 0.07 0.08 3.805 0.035 0.039 -0.009 0.160 
 9934208 7256.01                    9.05848784 0.00000088  785.958429 0.000050  0.328538  0.000205  0.000239  0.2133  0.0432  0.0119    2.34920   0.01225   0.01327 0.4011  0.2797 t0--  146  146 127910.8     86.0   4.166175  0.004197   3.076997  0.001956 2099.5   4269.8     -0.15 4772.3     5209.0   21.6820    0.0345    0.0440 89.3343  0.0167  0.0213     26.055                  0.536      0.585       32.52      2.40      2.40 15.507         2.65149 0.18598 0.14460  4480   72   0.73  0.01   0.02 0.73 0.03 0.02 4.574 0.024 0.016  0.196 0.110 1 FFFF     26.076      0.520      0.614       32.48      2.36      2.36  2.65149 0.18598 0.14460  4480  4480   0.73  0.01  0.02 0.73 0.03 0.02 4.574 0.024 0.016  0.196 0.110 
 9936698 7257.01                    2.85608825 0.00000324 1363.055836 0.001790  0.532978  0.017028  0.017028  0.8407  0.0302  0.0200    0.54842   0.01021   0.00600 0.2848  0.3133 t0--   98   98 173232.2    541.8   4.584612  0.013049   2.292306  0.006525  422.1   5474.8      4.49 3437.9     3670.0    6.1842    0.0381    0.0224 82.1556  0.1948  0.2248    106.213                  5.148      5.577     2685.16    252.77    273.83 14.045         0.28414 0.03642 0.03626  6335  124   1.82  0.07   0.06 1.24 0.08 0.09 4.007 0.039 0.048 -0.256 0.142 1 FFFF    105.995      5.238      5.238     2672.14    265.36    265.36  0.28414 0.03642 0.03626  6335  6335   1.82  0.07  0.06 1.24 0.08 0.09 4.007 0.039 0.048 -0.256 0.142 
 9943009 7258.01                    2.43763991 0.00001489  793.976660 0.007217  0.004810  0.000473  0.000400  0.1117  0.5387  0.0825    3.65808   1.57625   3.15251 0.3755  0.2802 t0--  554  536     26.5      4.0   1.575808  0.182415   1.565898  0.182052    8.8      7.5    -17.85 8030.7     8633.0   10.8737    1.8004    2.8007 89.4880  0.5116  3.7514      1.142                  0.127      0.106     3480.00    297.69    330.77 12.660         0.19329 0.02334 0.02354  6018  101   2.18  0.08   0.08 1.47 0.06 0.14 3.919 0.034 0.048  0.267 0.133 1 PPPP      1.151      0.118      0.118     3485.32    290.85    323.16  0.19329 0.02334 0.02354  6018  6018   2.18  0.08  0.08 1.47 0.06 0.14 3.919 0.034 0.048  0.267 0.133 
 9944201 7259.01                    0.72152290 0.00000002  794.168800 0.000054  0.175777  0.009191  0.004595  0.8310  0.0587  0.0165    0.99313   0.03510   0.02808 0.4918  0.2124 t0-- 1856 1856  22333.5     46.6   1.514974  0.008305   0.757487  0.004153  815.2   1239.1     -0.29 26673.5   27047.0    3.0133    0.0351    0.0281 73.0066  0.5148  0.4376     71.682                 26.556     15.934    21404.46   2652.94    964.70 15.069         0.02056 0.02092 0.01041  4868   83   3.90  1.13   0.87 0.95 0.23 0.12 3.214 0.202 0.204 -0.185 0.136 1 RPPP     72.097     26.698     16.019    22172.96   1815.03   1623.97  0.02056 0.02092 0.01041  4868  4868   3.90  1.13  0.87 0.95 0.23 0.12 3.214 0.202 0.204 -0.185 0.136 
 9944421 7260.01                    7.09520557 0.00000037  792.082450 0.000049  0.579448  0.014940  0.031124  0.7779  0.0080  0.0645    3.10946   0.06206   0.04034 0.4262  0.2504 t0--  187  187 231965.1    152.4   3.701309  0.003490   1.850654  0.001745 1959.4   9368.6     -0.75 5895.6     6098.0   20.2290    0.1325    0.0861 87.8502  0.1091  0.0711     78.834                  4.775      4.775      238.37     20.51     17.36 15.137         0.61664 0.08992 0.07811  5348   90   1.26  0.05   0.05 0.89 0.05 0.04 4.182 0.043 0.042  0.079 0.138 1 FFFF     78.664      5.086      4.695      239.66     18.88     18.88  0.61664 0.08992 0.07811  5348  5348   1.26  0.05  0.05 0.89 0.05 0.04 4.182 0.043 0.042  0.079 0.138 
 9945280 7261.01                    0.65173184 0.00000005  794.039156 0.000196  0.504457  0.294826  0.142658  1.2553  0.3812  0.0902    0.35972   0.16400   0.06308 0.3523  0.2869 t0-- 2062 2062  20415.2     79.4   2.471651  0.011761   1.235825  0.005881  347.5   2799.5     -1.25 32025.8   32377.0    2.0052    0.2749    0.1153 48.9832  2.2640  5.0941    145.031                 84.939     42.469    21926.83   2089.62   2089.62 13.879         0.10088 0.01038 0.01031  5506  112   2.63  0.09   0.09 1.32 0.06 0.08 3.715 0.030 0.035 -0.048 0.165 1 FFFF    143.821     84.833     40.845    21764.86   2177.60   1996.14  0.10088 0.01038 0.01031  5506  5506   2.63  0.09  0.09 1.32 0.06 0.08 3.715 0.030 0.035 -0.048 0.165 
 9953736 7262.01                    0.50818998 0.00000120  788.291071 0.004102  0.006945  0.000545  0.000298  0.7791  0.1748  0.3936    0.14326   0.01755   0.05071 0.2420  0.3424 t0-- 2660 2635     54.8      3.1   3.469129  0.175353   3.447716  0.157696   29.1     12.5    -50.24 28175.2   32413.0    1.2588    0.0524    0.1572 64.4815 22.8288 18.8002      1.553                  0.137      0.089    34221.14   3711.22   2854.78 13.313         0.22338 0.02321 0.02482  6484  126   2.04  0.06   0.06 1.38 0.06 0.11 3.952 0.031 0.044 -0.156 0.126 1 FFFF      1.559      0.127      0.093    34435.22   3474.74   3127.27  0.22338 0.02321 0.02482  6484  6484   2.04  0.06  0.06 1.38 0.06 0.11 3.952 0.031 0.044 -0.156 0.126 
 9958053 7263.01                    2.73399397 0.00000244  788.528726 0.000000  0.222786  0.000000  0.000000  1.2103  0.0000  0.0000    0.00846   0.00000   0.00000 0.1811  0.2852 t0--  495  485    237.5      0.0   4.175270  0.000000   2.087635  0.000000    3.2     26.6      0.00 0.0           0.0    1.4950    0.0000    0.0000 35.9466  0.0000  0.0000     63.466                  1.500      7.234    14449.03      0.00      0.00 11.727         0.19440 0.03675 0.03092  8956  184   2.50  0.16   0.15 2.23 0.11 0.11 3.982 0.050 0.051  0.022 0.178 1 FFFF     62.042      1.322      4.626    14449.03      0.00      0.00  0.19440 0.03675 0.03092  8956  8956   2.50  0.16  0.15 2.23 0.11 0.11 3.982 0.050 0.051  0.022 0.178 
 9959093 7264.01                   19.16464919 0.00024170  783.396707 0.013012  0.007724  0.000897  0.000641  0.5247  0.1160  0.4859    3.79554   7.25992   3.62996 0.3855  0.2794 t0--   71   71     70.1     11.6   2.818081  0.631006   2.751780  0.608464    8.9      7.5     -3.55 2157.7     2234.0   46.8848   16.6580   14.2783 89.8491  0.1509  0.7166      1.602                  0.178      0.148      174.66     17.35     17.35 13.314         0.26116 0.03459 0.02904  5949  110   1.88  0.05   0.05 1.22 0.13 0.07 3.979 0.050 0.040  0.080 0.150 1 PPFP      1.582      0.187      0.144      173.53     18.22     15.42  0.26116 0.03459 0.02904  5949  5949   1.88  0.05  0.05 1.22 0.13 0.07 3.979 0.050 0.040  0.080 0.150 
 9963009 7265.01                   40.06963033 0.00002614  767.202672 0.000169  0.207749  0.000270  0.000251  0.7671  0.0017  0.0009    0.33450   0.00193   0.00178 0.3898  0.2746 t0--   27   27  41859.1     53.8   9.360622  0.011406   5.661813  0.024310 1304.8   2060.9     -0.16 1953.0     2202.0   30.5046    0.0588    0.0542 88.5586  0.0044  0.0052     59.275                  3.118      2.859       96.23     10.02      8.48 14.458         0.10213 0.01382 0.01279  5630  117   2.62  0.12   0.12 1.33 0.06 0.08 3.720 0.037 0.039 -0.041 0.169 1 FFFF     59.505      2.705      3.197       97.08      8.82      9.62  0.10213 0.01382 0.01279  5630  5630   2.62  0.12  0.12 1.33 0.06 0.08 3.720 0.037 0.039 -0.041 0.169 
 9963639 7266.01                    7.41869657 0.00005724  784.128721 0.014963  0.004246  0.003221  0.000947  0.9086  0.0873  0.4559   31.01799 605.52576  30.27629 0.2008  0.2899 t0--  143  143     20.9      5.7   0.178630  0.310903   0.180105  0.326745    6.2      7.9     -8.03 1923.0     2078.0  134.8763    7.8680   70.8120 89.5888  0.3289  0.2056      0.919                  0.692      0.216     3299.69    465.80    426.98 11.364         0.42625 0.04337 0.04370  9851  300   1.94  0.06   0.06 2.25 0.10 0.11 4.210 0.030 0.035 -0.033 0.123 1 FFNF      0.921      0.674      0.211     3317.72    484.41    409.89  0.42625 0.04337 0.04370  9851  9851   1.94  0.06  0.06 2.25 0.10 0.11 4.210 0.030 0.035 -0.033 0.123 
 9965691 7267.01                   15.68444191 0.00019241  787.511224 0.004309  0.260404  0.164077  0.103916  1.2055  0.2019  0.0772    0.00020   0.00010   0.00001 0.3030  0.3104 t0--   72   69    791.9      4.0  44.487945  0.232058  22.243972  0.116029  256.3     38.8     -2.97 22819.9   23958.0    1.4074    0.1775    0.0542 27.6031  4.3872  0.8162     61.590                 38.548     24.781      381.74     37.75     31.94 13.102         0.21022 0.02046 0.01898  6540  126   2.12  0.06   0.05 1.45 0.07 0.08 3.941 0.032 0.032 -0.086 0.136 1 FFFP     61.459     37.816     25.210      383.76     34.82     34.82  0.21022 0.02046 0.01898  6540  6540   2.12  0.06  0.05 1.45 0.07 0.08 3.941 0.032 0.032 -0.086 0.136 
 9971475 7268.01                    5.35740971 0.00000022  787.887924 0.000106  0.552458  0.034480  0.023509  0.8041  0.0536  0.0337    1.34332   0.03636   0.01653 0.3414  0.2904 t0--  205  205 198708.8    272.5   4.291480  0.006842   2.145740  0.003421  936.1  11209.8      0.16 7515.9     7573.0   12.6800    0.1122    0.0510 86.3361  0.1696  0.1785    104.856                  6.319      5.868      777.54     86.48     86.48 13.166         0.30132 0.04643 0.03095  5805  126   1.73  0.04   0.04 1.11 0.13 0.07 4.007 0.057 0.040  0.027 0.147 1 FFFF    104.640      6.903      5.608      781.54     85.09     92.18  0.30132 0.04643 0.03095  5805  5805   1.73  0.04  0.04 1.11 0.13 0.07 4.007 0.057 0.040  0.027 0.147 
10000490 7269.01                    1.40099157 0.00000010  788.365711 0.000204  0.462899  0.024490  0.012965  1.0925  0.0251  0.0207    0.14639   0.00251   0.00313 0.2777  0.3173 t0--  973  973  64007.1    129.4   4.883242  0.013471   2.441621  0.006735  669.6   4497.0     -1.35 32542.0   32689.0    2.4764    0.0140    0.0175 63.7158  0.4584  0.3929    118.914                  6.470      5.392    12771.05   1413.89   1178.24 11.244         0.18890 0.01817 0.01609  6908  151   2.34  0.06   0.06 1.74 0.07 0.08 3.937 0.029 0.031  0.170 0.161 1 FFFF    118.653      6.866      4.904    12880.73   1214.77   1325.20  0.18890 0.01817 0.01609  6908  6908   2.34  0.06  0.06 1.74 0.07 0.08 3.937 0.029 0.031  0.170 0.161 
10002049 7270.01                   19.25306034 0.00020380  790.211341 0.011556  0.013616  0.001668  0.001668  0.2472  0.4271  0.2075    4.70147  44.91507   4.49151 0.3418  0.2928 t0--   73   73    207.2     44.2   1.609122  0.388438   1.592007  0.376823    7.4      7.6     -5.32 1092.1     1197.0   85.0358   19.1700   36.4230 89.8935  0.1064  0.4967      2.600                  0.479      0.399      131.71     13.82     12.67 15.362         0.25050 0.07401 0.05604  5554  111   1.78  0.18   0.17 1.06 0.08 0.08 3.946 0.074 0.070  0.022 0.163 1 PPPP      2.623      0.452      0.411      131.32     13.35     13.35  0.25050 0.07401 0.05604  5554  5554   1.78  0.18  0.17 1.06 0.08 0.08 3.946 0.074 0.070  0.022 0.163 
10014702 7271.01                    1.34061355 0.00000787  793.046979 0.020062  0.007891  0.000550  0.000507  0.5306  0.1182  0.5014    0.39369   0.14391   0.28783 0.3445  0.2917 t0-- 1001  964     69.0      7.0   2.797350  0.291534   2.900648  0.288797   13.1     10.5    -25.20 26455.9   27725.0    3.4436    0.4541    0.8174 88.1193  1.8786 11.2716      1.039                  0.087      0.087     2792.54    285.13    261.37 15.130         0.84847 0.14037 0.12355  5984  117   1.20  0.06   0.05 1.08 0.07 0.08 4.302 0.050 0.052 -0.006 0.155 1 FFFF      1.034      0.098      0.083     2777.09    292.47    268.10  0.84847 0.14037 0.12355  5984  5984   1.20  0.06  0.05 1.08 0.07 0.08 4.302 0.050 0.052 -0.006 0.155 
10019854 7272.01                   14.10142514 0.00022785  785.631373 0.017109  0.009763  0.001031  0.000945  0.0706  0.5943  0.0408    1.04882   0.89725   0.89725 0.2926  0.3132 t0--   96   96    107.0     18.4   4.507251  0.755506   4.365269  0.770889    8.1      7.9     -4.82 3614.8     3715.0   23.0305    5.4377    7.7034 89.7314  0.2685  1.7006      1.271                  0.148      0.148      130.02     12.07     12.07 15.105         0.90740 0.13841 0.13250  6156  115   1.20  0.06   0.05 1.13 0.07 0.08 4.331 0.043 0.052 -0.024 0.155 1 PPPP      1.260      0.170      0.127      129.65     13.04     11.04  0.90740 0.13841 0.13250  6156  6156   1.20  0.06  0.05 1.13 0.07 0.08 4.331 0.043 0.052 -0.024 0.155 
10020423 7273.01                    7.44837622 0.00000068  793.186966 0.000108  0.363739  0.000426  0.000395  0.3505  0.0252  0.0001    1.84458   0.01198   0.01397 0.4048  0.2605 t0--  179  179 152598.2    106.7   4.259011  0.005078   2.966853  0.006557 1838.1   7390.9     -0.88 5510.9     5652.0   17.5562    0.0380    0.0443 88.7882  0.0257  0.0299     36.798                  1.558      1.199      155.78     18.18     15.38 15.178         1.49978 0.20703 0.18732  5672  120   0.93  0.03   0.03 0.87 0.07 0.06 4.436 0.045 0.047 -0.237 0.143 1 FFFF     36.813      1.539      1.184      158.01     16.94     16.94  1.49978 0.20703 0.18732  5672  5672   0.93  0.03  0.03 0.87 0.07 0.06 4.436 0.045 0.047 -0.237 0.143 
10026136 7274.01                    9.08019460 0.00000025  787.152387 0.000054  0.612968  0.002359  0.002022  0.6144  0.0001  0.0114    0.47036   0.00118   0.00086 0.2975  0.3093 t0--  119  119 324389.1    117.7   8.193589  0.003294   4.096795  0.001647 3482.5   9252.2      0.28 8063.9     8101.0   12.7033    0.0106    0.0078 87.2728  0.0141  0.0192    190.522                 27.223     19.445     1121.57    134.70    101.03 15.163         0.08887 0.03062 0.02381  6233  119   2.90  0.35   0.31 1.63 0.14 0.16 3.711 0.082 0.090  0.115 0.160 1 FFFF    190.324     27.358     19.541     1117.64    134.74    112.28  0.08887 0.03062 0.02381  6233  6233   2.90  0.35  0.31 1.63 0.14 0.16 3.711 0.082 0.090  0.115 0.160 
10026457 7275.01                    9.93442112 0.00000098  791.087728 0.000377  0.457348  0.032526  0.018070  1.1173  0.0301  0.0307    0.15331   0.00218   0.00236 0.3772  0.284  t0--  107  107  55909.1    137.0   7.827703  0.021459   3.913852  0.010730  529.0   2159.9     -0.02 6964.8     6987.0    9.2828    0.0436    0.0473 83.1393  0.1262  0.2066     42.746                  3.480      2.945       68.48      6.86      6.86 15.390         1.93119 0.28459 0.27626  5290  106   0.85  0.04   0.04 0.85 0.05 0.06 4.508 0.043 0.051 -0.022 0.144 1 FFFF     42.729      3.430      3.144       68.15      6.90      6.33  1.93119 0.28459 0.27626  5290  5290   0.85  0.04  0.04 0.85 0.05 0.06 4.508 0.043 0.051 -0.022 0.144 
10031409 7276.01                    2.07193964 0.00000004  786.871913 0.000044  0.549152  0.015413  0.011132  0.8058  0.0194  0.0206    0.49722   0.00567   0.00434 0.3236  0.2997 t0--  522  522 198351.2    108.6   4.460606  0.002740   2.230303  0.001370 2409.9  16559.0     -0.05 19996.6   20128.0    4.8328    0.0183    0.0140 80.4428  0.1869  0.2270     97.310                  3.529      3.529     3454.41    395.45    310.71 13.553         0.41742 0.04029 0.03998  6486  143   1.62  0.04   0.04 1.27 0.05 0.07 4.120 0.031 0.034 -0.231 0.169 1 FFFF     97.133      3.770      3.190     3466.00    400.08    307.75  0.41742 0.04029 0.03998  6486  6486   1.62  0.04  0.04 1.27 0.05 0.07 4.120 0.031 0.034 -0.231 0.169 
10031526 7277.01                    8.58929718 0.00018603  786.545327 0.027763  0.012449  0.001201  0.001001  0.7909  0.0030  0.6537    0.20323   0.08186   0.15203 0.4153  0.2549 t0--  125  125    164.2     23.2   6.605561  0.671372   6.375246  0.656532    9.8      9.0     -6.51 6828.5     6998.0    9.6373    1.2695    2.6801 89.3393  0.6607  4.4048      1.604                  0.197      0.179      248.32     24.23     26.44 15.687         0.93453 0.17917 0.17242  6167  127   1.18  0.08   0.07 1.13 0.07 0.08 4.337 0.052 0.060 -0.038 0.155 1 FFFF      1.586      0.200      0.164      245.79     27.14     22.96  0.93453 0.17917 0.17242  6167  6167   1.18  0.08  0.07 1.13 0.07 0.08 4.337 0.052 0.060 -0.038 0.155 
10031808 7278.01                    8.58964475 0.00000062  786.550840 0.000039  0.584921  0.002194  0.003191  0.6856  0.0043  0.0048    0.25073   0.00062   0.00046 0.3002  0.3001 t0--  128  128 269376.9     60.1   9.497730  0.002414   4.748865  0.001207 5325.5   1585.6     -0.02 9608.1     9913.0    9.9263    0.0082    0.0060 86.0360  0.0284  0.0195    275.854                  7.979      5.130     2942.29    287.06    287.06  9.557         0.02921 0.00191 0.00176  6410  139   4.34  0.11   0.08 1.72 0.06 0.06 3.395 0.023 0.020 -0.518 0.149 1 FFFF    275.618      8.535      4.801     2927.14    303.05    256.43  0.02921 0.00191 0.00176  6410  6410   4.34  0.11  0.08 1.72 0.06 0.06 3.395 0.023 0.020 -0.518 0.149 
10053138 7279.01                   11.77267150 0.00011719  789.929812 0.009793  0.007922  0.000829  0.000638  0.4073  0.2911  0.3483    1.23599   0.26095   1.04382 0.4821  0.2161 t0--  113  112     75.7     10.1   4.133272  0.354352   4.100150  0.353003    9.9      7.9     -3.70 3809.2     3896.0   20.8944    2.4554    5.9632 89.5617  0.4383  1.9722      0.818                  0.081      0.068       75.48      5.39      5.88 13.717         1.66198 0.10624 0.13466  5573   87   0.94  0.02   0.02 0.99 0.04 0.05 4.485 0.021 0.032  0.140 0.120 1 PPPP      0.820      0.085      0.070       75.20      5.99      5.53  1.66198 0.10624 0.13466  5573  5573   0.94  0.02  0.02 0.99 0.04 0.05 4.485 0.021 0.032  0.140 0.120 
10063044 7280.01                    1.00967160 0.00000002  793.569815 0.000078  0.521588  0.007416  0.007987  0.8641  0.0240  0.0001    0.27926   0.00229   0.00247 0.2559  0.3148 t0-- 1330 1330 154816.9    140.4   4.384166  0.005273   2.192083  0.002636 1440.8   9405.3     -1.14 32254.0   32350.0    2.4686    0.0072    0.0072 69.1489  0.1969  0.2297    105.564                  4.949      3.426    15033.62   1360.58   1607.96 13.918         0.30432 0.03581 0.03286  6968  151   1.86  0.06   0.06 1.42 0.07 0.06 4.046 0.035 0.037 -0.216 0.148 1 FFFF    106.039      4.076      4.076    14866.45   1447.28   1447.28  0.30432 0.03581 0.03286  6968  6968   1.86  0.06  0.06 1.42 0.07 0.06 4.046 0.035 0.037 -0.216 0.148 
10066755 7281.01                    2.46495206 0.00003686  793.033752 0.018010  0.006240  0.000459  0.000344  0.5815  0.1701  0.4658    0.06876   0.02947   0.05305 0.2622  0.3216 t0--  254  251     44.3      4.4   5.869349  0.721450   5.812296  0.694471    9.4     10.8    -23.20 8022.5     9058.0    2.8241    0.5955    0.5625 87.1742  2.8245 12.7104      1.777                  0.146      0.123     7014.85    696.25    589.13 12.446         0.12872 0.01505 0.01295  6737  134   2.60  0.09   0.09 1.64 0.08 0.08 3.818 0.033 0.034 -0.080 0.132 1 PPNP      1.790      0.137      0.137     7016.75    671.98    620.29  0.12872 0.01505 0.01295  6737  6737   2.60  0.09  0.09 1.64 0.08 0.08 3.818 0.033 0.034 -0.080 0.132 
10070479 7282.01                    1.75859566 0.00000335  792.857787 0.002184  0.018567  0.004557  0.002430  0.1639  0.6687  0.0026   72.75318 523.93534  40.30272 0.6348  0.1037 t0--  766  760    223.8     23.7   0.258630  0.074679   0.256351  0.074181   11.9      9.1    -16.29 7214.8     7837.0   46.0312    7.2027   14.4054 89.3905  0.6094  0.7618      1.557                  0.362      0.222      372.49     26.37     31.16 15.590         2.37691 0.19543 0.15148  4684   78   0.76  0.02   0.02 0.76 0.03 0.03 4.549 0.028 0.020  0.155 0.115 1 PPNP      1.556      0.355      0.218      369.41     30.09     25.46  2.37691 0.19543 0.15148  4684  4684   0.76  0.02  0.02 0.76 0.03 0.03 4.549 0.028 0.020  0.155 0.115 
10089123 7283.01                  134.41855862 0.00218233  698.639852 0.030204  0.014034  0.001070  0.000988  0.6384  0.0444  0.5994    0.42818   0.08405   0.31941 0.3892  0.28   t0--    8    8    221.5     23.3  13.669463  0.962829  13.320480  0.948134   13.0      8.7     -0.18 879.1       884.0   74.6406    6.8772   21.6141 89.8880  0.1119  0.5877      2.406                  0.222      0.185        9.04      0.85      0.85 14.262         0.46023 0.05609 0.04144  5988  124   1.57  0.05   0.05 1.31 0.04 0.05 4.153 0.036 0.031  0.343 0.132 1 PPNP      2.405      0.217      0.181        9.02      0.93      0.79  0.46023 0.05609 0.04144  5988  5988   1.57  0.05  0.05 1.31 0.04 0.05 4.153 0.036 0.031  0.343 0.132 
10091257 7284.01                    1.70192383 0.00000008  788.273097 0.000206  0.594661  0.111792  0.284561  0.9062  0.4936  0.0040    0.44239   0.10702   0.01338 0.4036  0.2666 t0--  636  636  49748.9    184.7   3.048412  0.013777   1.524206  0.006889  351.0   7721.7      0.05 17151.7   17190.0    4.0724    0.2956    0.0438 72.2343  3.3111  1.6555    107.225                 19.441     52.491     2942.90    261.17    282.94 12.533         0.38333 0.04077 0.04443  5724   97   1.62  0.04   0.03 1.15 0.11 0.07 4.082 0.040 0.045  0.225 0.144 1 FFFF    108.139     17.313     53.863     2950.21    256.11    279.39  0.38333 0.04077 0.04443  5724  5724   1.62  0.04  0.03 1.15 0.11 0.07 4.082 0.040 0.045  0.225 0.144 
10093664 7285.01                    1.20696075 0.00000812  788.594856 0.006638  0.004197  0.000249  0.000180  0.7005  0.1276  0.5101    0.03879   0.00452   0.01467 0.2318  0.3378 t0--  900  893     20.0      1.2   6.938293  0.233599   6.808322  0.212310   24.3     10.1    -20.71 22984.9   24212.0    1.4470    0.0567    0.2056 86.2371  2.5082 30.7256      0.994                  0.064      0.059    19216.52   2110.50   1948.15 12.317         0.26071 0.02776 0.02432  7678  179   2.15  0.06   0.07 1.86 0.08 0.09 4.039 0.033 0.032  0.136 0.164 1 FFFF      0.989      0.069      0.054    19344.49   2089.99   2089.99  0.26071 0.02776 0.02432  7678  7678   2.15  0.06  0.07 1.86 0.08 0.09 4.039 0.033 0.032  0.136 0.164 
10095512 7286.01                    3.00860320 0.00000172  787.987577 0.000164  0.499205  0.018595  0.012784  0.9481  0.0227  0.0199    0.50960   0.00739   0.00493 0.3383  0.2939 t0--  359  359 119862.4    324.1   4.352206  0.009939   2.176103  0.004969  502.0  13952.6    -30.65 11086.1   12760.0    6.2479    0.0300    0.0200 81.2595  0.1831  0.1700     98.736                  4.157      3.837     2117.46    225.75    206.93 13.053         0.30678 0.03163 0.03352  6158  121   1.80  0.04   0.04 1.30 0.06 0.12 4.036 0.031 0.047  0.013 0.153 1 FFFF     98.438      4.478      3.445     2106.11    228.71    190.59  0.30678 0.03163 0.03352  6158  6158   1.80  0.04  0.04 1.30 0.06 0.12 4.036 0.031 0.047  0.013 0.153 
10098534 7287.01                   41.81149107 0.00069560  768.510495 0.000000  0.015074  0.000000  0.000000  0.1292  0.0000  0.0000   34.94840   0.00000   0.00000 0.3798  0.2749 t0--   25   25    272.7      0.0   2.175672  0.000000   2.142823  0.000000    5.4      7.6     -1.34 458.6       476.0  147.8155    0.0000    0.0000 89.9499  0.0000  0.0000      1.795                  0.041      0.127       23.38      0.00      0.00 15.017         1.19373 0.23205 0.22629  6031  127   1.06  0.08   0.07 1.05 0.07 0.07 4.400 0.049 0.063 -0.070 0.156 1 FFNF      1.853      0.016      0.161       23.38      0.00      0.00  1.19373 0.23205 0.22629  6031  6031   1.06  0.08  0.07 1.05 0.07 0.07 4.400 0.049 0.063 -0.070 0.156 
10129482 7288.01                    0.84629091 0.00000002  793.850428 0.000047  0.535687  0.039881  0.017725  0.7787  0.0668  0.0184    2.93631   0.09138   0.04188 0.4456  0.2507 t0-- 1584 1584 187797.6    227.5   1.820156  0.002981   0.910078  0.001490 1049.2   3594.6     -0.16 27126.5   27506.0    4.8086    0.0491    0.0225 80.6119  0.2788  0.6272     43.235                  3.886      3.053      913.63     85.96     93.12 15.994         2.59360 0.37632 0.35017  4672   96   0.73  0.04   0.04 0.74 0.04 0.04 4.572 0.038 0.040  0.070 0.143 1 FFFF     43.448      3.633      3.353      917.21     81.24     96.01  2.59360 0.37632 0.35017  4672  4672   0.73  0.04  0.04 0.74 0.04 0.04 4.572 0.038 0.040  0.070 0.143 
10155080 7289.01                    1.93045134 0.00000009  788.689989 0.000146  0.453703  0.102989  0.057216  1.1214  0.1145  0.0740    0.26767   0.01711   0.01059 0.3611  0.2958 t0--  561  561  52899.0    116.2   3.884996  0.009137   1.942498  0.004569  602.2   7656.5     -0.16 18718.2   18786.0    3.7484    0.0790    0.0503 72.7614  0.8094  1.5649    108.939                 23.947     15.239     4676.03    455.80    417.81 13.017         0.16523 0.01983 0.01703  5844  115   2.19  0.07   0.07 1.25 0.07 0.07 3.849 0.038 0.036  0.008 0.176 1 FFFF    109.658     23.387     15.591     4666.64    483.65    409.24  0.16523 0.01983 0.01703  5844  5844   2.19  0.07  0.07 1.25 0.07 0.07 3.849 0.038 0.036  0.008 0.176 
10156064 7290.01                    2.42796535 0.00000057  787.705179 0.000218  0.514872  0.017289  0.013585  0.9537  0.0221  0.0198    0.33439   0.00510   0.00382 0.2240  0.3372 t0--  445  445 126761.6    369.1   4.795749  0.013348   2.397875  0.006674  472.8  31448.9     -1.89 17444.5   17769.0    4.7061    0.0238    0.0179 78.3446  0.1592  0.2831    152.285                  5.883      6.418    14855.59   1621.10   1768.48 10.367         0.15044 0.01546 0.01363  8280  211   2.69  0.07   0.07 2.11 0.10 0.10 3.899 0.032 0.032  0.026 0.163 1 FFFF    152.185      6.039      6.589    14665.77   1882.74   1568.95  0.15044 0.01546 0.01363  8280  8280   2.69  0.07  0.07 2.11 0.10 0.10 3.899 0.032 0.032  0.026 0.163 
10163067 7291.01                   25.91278353 0.00089391  764.485009 0.022351  0.009556  0.000662  0.000541  0.9824  0.0022  0.7151    0.28976   0.10839   0.20844 0.3226  0.3005 t0--   41   40    102.2      8.7   8.497575  0.711444   8.412467  0.722796   16.1      9.8     -7.46 3094.4     3347.0   22.3742    3.2624    5.5210 89.5300  0.4700  1.7858      1.349                  0.499      0.230       82.50     11.53     10.38 12.556         0.59100 0.37666 0.28069  6370  164   1.38  0.38   0.24 1.24 0.11 0.13 4.217 0.134 0.175 -0.082 0.150 1 PPPP      1.346      0.512      0.220       82.74     11.18     11.18  0.59100 0.37666 0.28069  6370  6370   1.38  0.38  0.24 1.24 0.11 0.13 4.217 0.134 0.175 -0.082 0.150 
10164018 7292.01                    8.54127871 0.00010891  790.622828 0.013312  0.016169  0.001272  0.001272  0.7930  0.0178  0.6073    1.40294   0.63500   1.16416 0.3854  0.272  t0--  124  124    307.5     37.6   3.451853  0.410260   3.386117  0.389902   10.7      9.7     -6.38 3468.0     3650.0   17.8817    2.9933    4.7892 89.6407  0.3589  2.0340      2.043                  1.280      0.689      210.97     43.51     39.89 15.661         0.49731 0.80043 0.31701  5552  193   1.30  0.69   0.39 0.96 0.24 0.10 4.132 0.270 0.264  0.018 0.163 1 FFFF      2.084      1.268      0.724      209.89     43.50     39.87  0.49731 0.80043 0.31701  5552  5552   1.30  0.69  0.39 0.96 0.24 0.10 4.132 0.270 0.264  0.018 0.163 
10189523 7293.01                    1.01392199 0.00000010  793.410457 0.000581  9.491642  0.423413  3.217941  1.1783  8.4382  1.2203   47.91636   7.20404  26.41480 0.4381  0.2477 t0-- 1324 1323  34489.7    578.8   1.621319  0.033626   0.810660  0.016813   79.8     48.7     -0.48 21208.3   21272.0   14.1430    0.4859    3.4016 43.6333  5.4567  1.2402    905.485                 85.318    309.280     1563.18    140.69    119.05 15.856         1.49501 0.23330 0.18439  5193   90   0.92  0.04   0.04 0.84 0.05 0.04 4.429 0.047 0.039  0.093 0.135 1 FFFF    913.067     80.901    303.379     1589.27    112.30    145.99  1.49501 0.23330 0.18439  5193  5193   0.92  0.04  0.04 0.84 0.05 0.04 4.429 0.047 0.039  0.093 0.135 
10198109 7294.01                   17.91874253 0.00000037  778.223940 0.000025  0.320314  0.000074  0.000087  0.2523  0.0297  0.0191    3.85364   0.00846   0.00846 0.3144  0.299  t0--   76   76 118299.1     34.1   4.384450  0.001843   3.243787  0.000881 4708.8   7447.3      0.00 2701.9     2795.0   40.2908    0.0295    0.0295 89.5999  0.0046  0.0029     54.853                  8.138      5.425      131.90     12.97     14.15 13.776         0.28274 0.09913 0.07187  5541  114   1.60  0.19   0.17 0.87 0.07 0.06 3.955 0.085 0.081 -0.377 0.151 1 FFFF     55.198      7.717      5.512      131.38     13.53     13.53  0.28274 0.09913 0.07187  5541  5541   1.60  0.19  0.17 0.87 0.07 0.06 3.955 0.085 0.081 -0.377 0.151 
10208759 7295.01                    2.28751551 0.00000005  792.786721 0.000083  0.571180  0.000283  0.000261  0.3461  0.0016  0.0017    0.08188   0.00015   0.00013 0.2717  0.3315 t0--  586  586 358525.4    214.0  10.088037  0.006353   5.833143  0.006879 3017.9  48732.6      1.49 32021.6   32281.0    2.8294    0.0017    0.0015 82.9765  0.0321  0.0401    226.173                 18.354     14.119    14074.14   1400.14   1283.46 13.990         0.04726 0.01047 0.00762  6645  137   3.66  0.25   0.23 1.71 0.10 0.08 3.533 0.058 0.048 -0.283 0.177 1 FFFF    226.421     18.186     13.989    14099.79   1410.73   1293.17  0.04726 0.01047 0.00762  6645  6645   3.66  0.25  0.23 1.71 0.10 0.08 3.533 0.058 0.048 -0.283 0.177 
10214328 7296.01                  659.29159870 0.01268277  187.327294 0.018485  0.119872  6.955410  0.100803  0.9819  5.8530  0.0223    0.00491   0.00766   0.00209 0.2590  0.3233 t0--    3    3    345.5     17.5  22.664239  0.969620  11.326403  0.546306   27.0      7.8     -0.93 453.1       463.0   47.2675   18.1130    3.9376 89.0120  0.3042  1.1558     25.760               1428.777     21.981        2.29      0.23      0.21 10.629         0.27194 0.02243 0.02559  6585  136   1.89  0.04   0.04 1.31 0.05 0.09 4.002 0.027 0.039 -0.302 0.145 1 FFFP     25.890   1435.129     22.079        2.28      0.24      0.20  0.27194 0.02243 0.02559  6585  6585   1.89  0.04  0.04 1.31 0.05 0.09 4.002 0.027 0.039 -0.302 0.145 
10215422 7297.01                   24.84708300 0.00000186  782.846004 0.000027  0.562339  0.001643  0.001027  0.5197  0.0061  0.0001    1.73128   0.00105   0.00143 0.4147  0.2555 t0--   56   56 317469.6     89.2   7.287718  0.001634   3.643859  0.000817 6710.6  12087.3     -0.07 2799.6     3360.0   38.3725    0.0077    0.0105 89.2205  0.0035  0.0056     80.803                  2.864      2.046       52.03      5.50      4.66 14.608         0.62713 0.07533 0.07069  5559  107   1.32  0.04   0.04 1.04 0.07 0.06 4.209 0.041 0.042  0.314 0.140 1 FFFF     80.728      2.976      1.913       52.37      4.95      4.95  0.62713 0.07533 0.07069  5559  5559   1.32  0.04  0.04 1.04 0.07 0.06 4.209 0.041 0.042  0.314 0.140 
10257903 7298.01                    0.85856946 0.00000011  793.953259 0.000247  0.487162  0.026354  0.028111  1.0133  0.0413  0.0302    0.42688   0.01513   0.01040 0.3350  0.2953 t0-- 1466 1466  90792.9    349.0   3.143817  0.017951   1.571909  0.008976  361.9      8.9     -0.47 29852.4   30362.0    2.5534    0.0314    0.0203 66.7449  0.5051  0.7997     86.441                  7.303      7.303     7743.45    758.81    827.80 15.482         0.33634 0.07388 0.05597  5707  113   1.63  0.10   0.09 1.06 0.09 0.08 4.032 0.066 0.056  0.035 0.170 1 FFNF     86.515      7.227      7.227     7660.23    839.51    710.36  0.33634 0.07388 0.05597  5707  5707   1.63  0.10  0.09 1.06 0.09 0.08 4.032 0.066 0.056  0.035 0.170 
10258558 7299.01                   20.86785521 0.00000081  778.910948 0.000050  0.477010  0.027721  0.023101  1.0447  0.0288  0.0349    1.08452   0.01237   0.01154 0.3239  0.298  t0--   65   65  82506.5     37.3   5.736163  0.002751   2.868082  0.001375 2769.1   4422.4     -0.01 2965.7     3153.0   29.2011    0.1392    0.0806 87.9541  0.0589  0.0523     72.558                  5.732      3.822       89.03      8.92      8.18 14.492         0.55021 0.07222 0.06849  5873  106   1.40  0.05   0.05 1.08 0.08 0.09 4.178 0.042 0.048  0.027 0.149 1 FFFF     72.652      5.554      4.073       90.07      8.64      8.64  0.55021 0.07222 0.06849  5873  5873   1.40  0.05  0.05 1.08 0.08 0.09 4.178 0.042 0.048  0.027 0.149 
10264202 7300.01                    0.51757367 0.00000002  793.777502 0.000080  0.462435  0.056119  0.022447  1.0208  0.0468  0.0553    0.77680   0.04925   0.02052 0.3630  0.2929 t0-- 2596 2596  86499.2    157.2   2.247462  0.005288   1.123731  0.002644  740.1   4893.1     -0.51 32009.3   32450.0    2.2244    0.0475    0.0190 63.4507  0.5304  1.5323     61.948                  7.659      5.471     6790.29    449.75    415.15 15.777         0.68850 0.13506 0.11717  5259   74   1.20  0.08   0.07 0.88 0.03 0.03 4.213 0.053 0.054  0.181 0.122 1 FFFP     62.274      7.497      5.890     6771.54    470.62    403.39  0.68850 0.13506 0.11717  5259  5259   1.20  0.08  0.07 0.88 0.03 0.03 4.213 0.053 0.054  0.181 0.122 
10264293 7301.01                   20.95254916 0.00019375  791.769913 0.012388  0.013828  0.001549  0.001419  0.7400  0.0033  0.6819    0.15489   2.63435   0.09084 0.5879  0.1373 t0--   65   65    215.8     30.7   3.893968  0.403191   3.895994  0.382895    9.8      9.4     -2.73 2172.6     2234.0   39.0742    5.8235   11.1617 89.8057  0.1943  1.2143      1.187                  0.152      0.114       15.90      1.32      1.21 15.645         2.22418 0.22293 0.18298  4818   80   0.79  0.02   0.02 0.79 0.04 0.03 4.535 0.034 0.027  0.163 0.122 1 PPPP      1.196      0.134      0.134       15.84      1.30      1.20  2.22418 0.22293 0.18298  4818  4818   0.79  0.02  0.02 0.79 0.04 0.03 4.535 0.034 0.027  0.163 0.122 
10268809 7302.01                   24.70924473 0.00005130  788.567156 0.000390  0.231255  0.086062  0.022210  0.9277  0.1343  0.0203    0.76073   0.03926   0.01683 0.3412  0.293  t0--   57   57  29292.6    152.2   5.103808  0.030802   2.551904  0.015401  284.7   1316.6     -3.76 1857.5     2363.0   29.0795    0.4798    0.2285 88.1726  0.0911  0.2815     38.260                 14.131      4.037       77.01      7.87      6.56 13.737         0.45818 0.04625 0.04933  5809  103   1.51  0.03   0.03 1.13 0.08 0.09 4.132 0.035 0.044  0.146 0.143 1 FFFF     37.983     14.452      3.613       77.93      6.95      7.58  0.45818 0.04625 0.04933  5809  5809   1.51  0.03  0.03 1.13 0.08 0.09 4.132 0.035 0.044  0.146 0.143 
10274244 7303.01                   13.68369216 0.00000092  779.762824 0.000029  0.396320  0.000115  0.000144  0.0890  0.0586  0.0307    4.04778   0.01293   0.00837 0.3716  0.288  t0--  100  100 185393.1     71.0   4.243436  0.002282   3.017081  0.001140 3645.4  31861.9     -0.38 2961.6     3626.0   34.2177    0.0364    0.0236 89.7558  0.0121  0.0076     35.412                  0.685      0.579       48.03      3.41      3.41 11.544         1.88399 0.14241 0.10091  5362   82   0.82  0.01   0.01 0.74 0.04 0.02 4.479 0.027 0.019 -0.395 0.126 1 FFFF     35.487      0.565      0.678       48.06      3.55      3.55  1.88399 0.14241 0.10091  5362  5362   0.82  0.01  0.01 0.74 0.04 0.02 4.479 0.027 0.019 -0.395 0.126 
10275887 7304.01                    9.72675045 0.00000095  792.256850 0.000106  1.807192  0.017605  0.023474  1.8835  0.0189  0.0242    0.11319   0.00154   0.00178 0.4167  0.2543 t0--  144  144 393377.5    126.4  19.410005  0.011896   9.705003  0.005948 4414.3   4479.4     -0.35 21483.5   21994.0    8.2727    0.0375    0.0433 76.8417  0.1002  0.0752    294.986                 80.997    113.396      225.56     43.80     31.29 13.040         0.46750 1.22200 0.23900  5618  178   1.41  0.40   0.54 0.92 0.12 0.09 4.107 0.378 0.162 -0.080 0.275 0 FFFF    294.669     74.115    123.526      227.59     42.20     32.46  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10290021 7305.01                    3.72925940 0.00005522  788.392531 0.020299  0.003553  0.000316  0.000267  0.1977  0.4408  0.1783    0.20126   0.06874   0.15123 0.3381  0.2988 t0--  291  289     14.4      1.9   4.981141  0.457913   4.951571  0.454583    9.8      7.4    -16.57 12081.2   12645.0    5.4068    0.7419    1.3190 88.7489  1.2506  7.1912      0.830                  0.071      0.071     1987.57    203.17    184.70  9.976         0.20433 0.01690 0.02480  6077  111   2.12  0.04   0.04 1.41 0.07 0.14 3.931 0.026 0.053  0.124 0.141 1 PPNP      0.826      0.071      0.071     1983.84    197.00    180.58  0.20433 0.01690 0.02480  6077  6077   2.12  0.04  0.04 1.41 0.07 0.14 3.931 0.026 0.053  0.124 0.141 
10290447 7306.01                    0.69161492 0.00001622  841.962479 0.000000  0.018040  0.000000  0.000000  0.4000  0.0000  0.0000    1.42990   0.00000   0.00000 0.5034  0.2026 t0--  553  311    386.1      0.0   1.528088  0.000000   1.495092  0.000000    0.9      8.1      0.00 0.0           0.0    3.3065    0.0000    0.0000 83.0517  0.0000  0.0000      1.613                  0.210      0.050     1703.49      0.00      0.00 14.353         2.02040 0.38018 0.33066  4901  111   0.82  0.05   0.05 0.82 0.04 0.04 4.513 0.051 0.051  0.217 0.133 1 FFNF      1.644      0.159      0.038     1703.49      0.00      0.00  2.02040 0.38018 0.33066  4901  4901   0.82  0.05  0.05 0.82 0.04 0.04 4.513 0.051 0.051  0.217 0.133 
10292465 7307.01                    1.35337085 0.00000008  793.050462 0.000198  0.313290  0.002195  0.001882  0.5789  0.0319  0.0005    1.61371   0.05718   0.04838 0.4147  0.2568 t0--  794  794 104245.2    574.0   2.270336  0.016905   1.453628  0.019412  303.0   3349.9     -0.45 15922.5   16079.0    5.3900    0.0582    0.0582 83.5735  0.2392  0.1879     30.420                  1.088      0.837     1131.04    114.27    104.75 14.956         1.67942 0.21909 0.19204  5365  105   0.89  0.03   0.02 0.86 0.06 0.06 4.467 0.044 0.043 -0.026 0.136 1 FFFF     30.468      1.049      0.874     1138.64    111.76    111.76  1.67942 0.21909 0.19204  5365  5365   0.89  0.03  0.02 0.86 0.06 0.06 4.467 0.044 0.043 -0.026 0.136 
10294608 7308.01                    1.85449171 0.00000011  788.743338 0.000103  0.583149  0.000828  0.000710  0.2850  0.0082  0.0022    0.46371   0.00178   0.00266 0.3724  0.2784 t0--  582  582 382679.0    626.2   5.153945  0.007825   3.064464  0.007970 1070.6  33388.3     -0.18 24947.7   25146.0    4.3846    0.0056    0.0084 86.2293  0.0801  0.0630    100.555                  2.832      2.179     3025.08    292.04    265.49 13.344         0.41817 0.04181 0.04256  6030  106   1.58  0.04   0.04 1.20 0.06 0.10 4.114 0.031 0.041  0.017 0.137 1 FFFF    100.483      2.939      2.099     3012.36    290.14    265.96  0.41817 0.04181 0.04256  6030  6030   1.58  0.04  0.04 1.20 0.06 0.10 4.114 0.031 0.041  0.017 0.137 
10296163 7309.01                    9.29675286 0.00000149  784.535104 0.000039  1.238953  0.024394  0.020909  1.6228  0.0007  0.0518    0.95977   0.01591   0.01591 0.2937  0.305  t0--  120  120 213712.9     72.9   6.890155  0.004564   3.445077  0.002282 4408.6  16704.8     -2.75 5163.9     6897.0   16.3675    0.0905    0.0905 84.4284  0.0549  0.0592    183.956                  6.015      5.012      400.57     35.93     39.20 13.211         0.71922 0.05618 0.05832  6807  141   1.36  0.03   0.03 1.31 0.05 0.05 4.283 0.025 0.029 -0.143 0.143 1 FFFF    184.385      5.585      5.585      397.93     39.71     36.40  0.71922 0.05618 0.05832  6807  6807   1.36  0.03  0.03 1.31 0.05 0.05 4.283 0.025 0.029 -0.143 0.143 
10330495 7310.01                   18.06007449 0.00000714  794.014191 0.000159  0.221874  0.000183  0.000169  0.3280  0.0111  0.0016    0.16000   0.00102   0.00119 0.4750  0.2184 t0--   77   77  58969.9     43.2  11.584234  0.012038   9.253953  0.005087 1797.6   3216.9      0.78 6918.0     7350.0   14.0238    0.0297    0.0347 88.6440  0.0245  0.0334     56.424                  2.766      1.915      169.01     22.77     17.08 14.724         0.11537 0.01746 0.01760  5076  106   2.34  0.09   0.09 1.07 0.10 0.12 3.725 0.048 0.061 -0.047 0.158 1 FFFF     56.569      2.558      2.325      170.05     21.62     18.01  0.11537 0.01746 0.01760  5076  5076   2.34  0.09  0.09 1.07 0.10 0.12 3.725 0.048 0.061 -0.047 0.158 
10332789 7311.01                   18.74072602 0.00000070  780.354785 0.000043  0.327683  0.000131  0.000121  0.2035  0.0257  0.0050    2.49849   0.00871   0.00809 0.3369  0.2975 t0--   72   72 125418.5     57.3   5.213358  0.003307   3.867956  0.001550 2966.0   3512.5     -0.03 3153.4     3197.0   35.9300    0.0418    0.0388 89.6387  0.0075  0.0081     41.762                  4.292      3.066       75.97      8.28      7.01 15.861         0.84757 0.22974 0.18203  5886  113   1.18  0.10   0.09 1.04 0.08 0.08 4.297 0.073 0.072  0.007 0.153 1 FFFF     41.808      4.335      3.096       75.89      8.61      6.76  0.84757 0.22974 0.18203  5886  5886   1.18  0.10  0.09 1.04 0.08 0.08 4.297 0.073 0.072  0.007 0.153 
10340228 7312.01                    0.93371614 0.00000635  793.785195 0.022641  0.007232  0.000747  0.000673  0.1327  0.5633  0.0730    0.06795   0.14912   0.02632 0.4854  0.2133 t0-- 1440 1197     61.2      9.6   3.282379  0.649015   3.247882  0.643376    8.9      8.2    -25.19 31137.1   32254.0    1.9386    0.2929    0.5370 87.0937  2.9058 19.6145      0.666                  0.075      0.075     1444.21    135.64    125.21 15.788         1.95587 0.28349 0.26219  5171   95   0.84  0.04   0.03 0.83 0.05 0.05 4.506 0.045 0.046  0.010 0.139 1 FFFF      0.662      0.074      0.074     1457.40    123.99    135.26  1.95587 0.28349 0.26219  5171  5171   0.84  0.04  0.03 0.83 0.05 0.05 4.506 0.045 0.046  0.010 0.139 
10341787 7313.01                    0.93374127 0.00000651  903.965043 0.009427  0.011086  0.000939  0.000751  0.7927  0.1051  0.5417    0.07780   0.01008   0.03326 0.4619  0.2267 t0-- 1224 1186    140.4     12.1   4.965474  0.254137   4.894033  0.220238   16.0     11.6    -20.11 25584.0   26678.0    1.5320    0.0747    0.2391 86.0633  3.2796 28.2042      1.212                  0.151      0.097     2146.68    156.72    156.72 15.926         1.14711 0.19248 0.16568  5226   82   1.01  0.06   0.05 0.86 0.04 0.03 4.356 0.046 0.044  0.153 0.138 1 FFFF      1.211      0.144      0.103     2157.20    149.12    162.67  1.14711 0.19248 0.16568  5226  5226   1.01  0.06  0.05 0.86 0.04 0.03 4.356 0.046 0.044  0.153 0.138 
10342097 7314.01                    0.93373893 0.00000703  677.998150 0.005309  0.053223  0.250872  0.028508  0.5648  0.7114  0.4099    0.02806   0.02280   0.00253 0.5016  0.2016 t0--  617  615    400.3     20.2   5.833159  0.370287   2.916580  0.185143   27.1     10.1    -27.72 10904.2   13830.0    1.0830    0.2348    0.0273 12.4541  5.4539  0.6416     60.770                287.101     36.808   148334.62      0.00      0.00 13.505         0.00128 0.00098 0.00016  4886   93  10.67  0.41   0.68 1.19 0.64 0.29 2.435 0.222 0.073 -0.327 0.129 1 FFFF     67.756    276.797     43.705   148334.62      0.00      0.00  0.00128 0.00098 0.00016  4886  4886  10.67  0.41  0.68 1.19 0.64 0.29 2.435 0.222 0.073 -0.327 0.129 
10345862 7315.01                   58.28820750 0.00001362  768.334678 0.000176  0.373388  0.000175  0.000175  0.4989  0.0014  0.0011    0.10227   0.00025   0.00022 0.4708  0.2236 t0--   25   25 156153.5     79.5  21.602406  0.011932  13.997729  0.011435 2927.4   6381.0      0.15 3670.0     4105.0   26.3847    0.0216    0.0185 88.9168  0.0029  0.0042     76.315                  2.760      2.335       30.16      3.15      2.91 14.231         0.22790 0.02529 0.02266  5447  119   1.88  0.06   0.06 1.09 0.06 0.06 3.924 0.034 0.035  0.128 0.141 1 FFFF     76.295      2.760      2.335       30.32      2.92      3.16  0.22790 0.02529 0.02266  5447  5447   1.88  0.06  0.06 1.09 0.06 0.06 3.924 0.034 0.035  0.128 0.141 
10346522 7316.01                    3.98914510 0.00000110  791.596728 0.000205  0.767600  0.000817  0.000875  0.2519  0.0029  0.0022    0.02570   0.00006   0.00008 0.3366  0.304  t0--  346  346 630476.4    397.3  20.794984  0.017648  10.397492  0.008824 2055.9   3228.0     -3.18 29618.0   32097.0    2.7858    0.0022    0.0027 84.8043  0.0500  0.0535    469.330                 30.700     39.909     6496.26    648.85    648.85 14.404         0.01624 0.00376 0.00242  5508  123   5.55  0.34   0.43 2.04 0.09 0.09 3.251 0.056 0.045 -0.027 0.161 1 FFFF    471.750     26.911     41.862     6451.10    735.62    565.86  0.01624 0.00376 0.00242  5508  5508   5.55  0.34  0.43 2.04 0.09 0.09 3.251 0.056 0.045 -0.027 0.161 
10352603 7317.01                   32.77897856 0.00000183  790.319420 0.000219  0.656351  0.002032  0.002032  0.4956  0.0045  0.0038    0.15619   0.00051   0.00041 0.3327  0.2966 t0--   33   33 410024.7    248.3  19.140805  0.013202   9.570403  0.006601 2126.2  25656.4      1.27 5165.0     5178.0   20.7008    0.0226    0.0181 88.6271  0.0106  0.0106    187.414                 14.230     10.164      142.12     16.83     15.54 14.520         0.10214 0.01672 0.01343  5804  141   2.64  0.16   0.15 1.37 0.09 0.08 3.726 0.043 0.041 -0.005 0.179 1 FFFF    187.649     14.109     10.078      141.74     17.69     15.17  0.10214 0.01672 0.01343  5804  5804   2.64  0.16  0.15 1.37 0.09 0.08 3.726 0.043 0.041 -0.005 0.179 
10363300 7318.01                    0.93492615 0.00000002  793.485395 0.000067  0.503339  0.013413  0.008048  0.9048  0.0278  0.0020    0.53052   0.00528   0.00576 0.3819  0.2797 t0-- 1143 1143 131426.6    146.3   3.202440  0.004487   1.601220  0.002243 1149.4   6334.5     -0.72 25725.8   25813.0    2.9052    0.0096    0.0105 71.6481  0.1846  0.3077    115.687                 59.566     38.292    11609.37   2254.81   2254.81 14.681         0.12579 0.14440 0.07420  5688  140   2.27  1.06   0.63 1.25 0.31 0.22 3.775 0.199 0.231 -0.021 0.152 1 FFFF    118.437     60.425     38.844    11322.73   2538.59   1903.94  0.12579 0.14440 0.07420  5688  5688   2.27  1.06  0.63 1.25 0.31 0.22 3.775 0.199 0.231 -0.021 0.152 
10388451 7319.01                   17.16784596 0.00022420  779.874882 0.012772  0.015663  0.002352  0.001568  0.4702  0.2058  0.4407    3.01632  11.33687   2.83422 0.4546  0.276  t0--   77   77    292.5     57.5   2.891729  0.587733   2.751345  0.585435    7.9      7.6     -5.11 1997.8     2101.0   41.3188   18.1080   12.0720 89.8470  0.1529  0.8409      0.929                  0.128      0.115        5.22      0.48      0.44 15.929         4.77602 0.29185 0.27330  3878   77   0.54  0.02   0.02 0.53 0.01 0.01 4.701 0.014 0.014  0.046 0.125 1 PPNP      0.932      0.126      0.114        5.28      0.42      0.49  4.77602 0.29185 0.27330  3878  3878   0.54  0.02  0.02 0.53 0.01 0.01 4.701 0.014 0.014  0.046 0.125 
10396708 7320.01                    8.50211693 0.00007634  788.039588 0.010239  0.009790  0.000889  0.000752  0.0726  0.5439  0.0441    2.01087   0.84083   1.32131 0.5682  0.1514 t0--  159  159    119.4     13.9   3.081527  0.300778   3.025636  0.286328   10.5      8.1     -6.69 4182.8     4365.0   19.7769    3.4903    4.0720 89.6117  0.3883  1.7084      0.770                  0.072      0.060       44.27      4.00      3.34 14.755         2.77093 0.17857 0.18635  4780   81   0.72  0.01   0.01 0.74 0.03 0.04 4.591 0.022 0.026 -0.052 0.111 1 PPPP      0.771      0.068      0.062       44.21      4.01      3.09  2.77093 0.17857 0.18635  4780  4780   0.72  0.01  0.01 0.74 0.03 0.04 4.591 0.022 0.026 -0.052 0.111 
10407047 7321.01                    0.93374259 0.00000806  752.696067 0.007814  0.041400  0.305522  0.023502  1.1668  0.1606  0.1809    0.02658   0.02803   0.00267 0.5706  0.1552 t0--  768  753    171.4      9.1   6.223554  0.438628   3.111777  0.219314   25.5     10.4    -20.21 14924.1   17048.0    1.0618    0.2898    0.0290  9.7415  3.5061  1.1687     27.464                196.815     16.750    37919.37      0.00      0.00 13.327         0.00815 0.00206 0.00172  4686   87   5.93  0.20   0.19 1.23 0.25 0.24 2.979 0.087 0.104  0.147 0.121 1 FFFF     27.975    199.884     16.657    37919.37      0.00      0.00  0.00815 0.00206 0.00172  4686  4686   5.93  0.20  0.19 1.23 0.25 0.24 2.979 0.087 0.104  0.147 0.121 
10407430 7322.01                    0.93371613 0.00000531  903.968779 0.010615  0.009740  0.000798  0.000513  0.7122  0.1371  0.5267    0.10170   0.02228   0.06683 0.3707  0.2804 t0-- 1220 1208    109.2      7.7   4.428645  0.384170   4.314871  0.374642   18.9     10.1    -22.77 26067.0   27401.0    1.6798    0.1773    0.3546 84.9013  4.4605 25.4885      1.325                  0.166      0.115     4543.11    490.75    449.85 15.619         0.66487 0.14615 0.11834  5766  118   1.24  0.08   0.08 0.93 0.07 0.06 4.210 0.062 0.061 -0.194 0.147 1 FFFF      1.332      0.150      0.125     4520.12    506.06    428.20  0.66487 0.14615 0.11834  5766  5766   1.24  0.08  0.08 0.93 0.07 0.06 4.210 0.062 0.061 -0.194 0.147 
10407464 7323.01                    0.93374547 0.00000554  788.173374 0.013504  0.003339  0.000264  0.000242  0.1208  0.5720  0.0911    0.16788   0.09033   0.11613 0.2977  0.3035 t0-- 1451 1307     12.6      1.5   3.154628  0.380242   3.333954  0.378696   11.2      8.7    -29.22 31101.6   32546.0    2.0996    0.2596    0.5191 87.2764  2.7232 20.4238      0.421                  0.035      0.032     5086.20    475.79    436.14 12.720         1.01670 0.08381 0.09428  6334  117   1.16  0.02   0.02 1.13 0.05 0.06 4.362 0.027 0.035 -0.188 0.134 1 FFFF      0.422      0.035      0.032     5085.60    488.68    413.50  1.01670 0.08381 0.09428  6334  6334   1.16  0.02  0.02 1.13 0.05 0.06 4.362 0.027 0.035 -0.188 0.134 
10417704 7324.01                    3.00813602 0.00005612   65.689760 0.000000  0.236029  0.000000  0.000000  1.2163  0.0000  0.0000    0.00987   0.00000   0.00000 0.2647  0.3003 t0--  357  352    440.5      0.0   4.400122  0.000000   2.200061  0.000000    6.2     23.8      0.00 0.0           0.0    1.6774    0.0000    0.0000 43.5212  0.0000  0.0000     54.762                  0.782      2.443     5213.32      0.00      0.00 13.907         0.27229 0.04423 0.03705  7573  172   2.06  0.10   0.10 1.74 0.09 0.09 4.044 0.044 0.046  0.020 0.156 1 FFFF     53.553      1.569      6.605     5213.32      0.00      0.00  0.27229 0.04423 0.03705  7573  7573   2.06  0.10  0.10 1.74 0.09 0.09 4.044 0.044 0.046  0.020 0.156 
10420279 7325.01                   45.43323759 0.00000169  774.369208 0.000237  0.654847  0.003004  0.003004  0.4887  0.0068  0.0059    0.52493   0.00206   0.00268 0.4100  0.2597 t0--   25   25 414262.3    407.0  14.244080  0.015246   7.122040  0.007623 1337.1  14578.2      3.71 2764.1     2857.0   38.5509    0.0454    0.0706 89.2727  0.0089  0.0082    105.174                  4.481      3.521       32.27      3.76      3.13 14.774         0.44388 0.06789 0.05830  5701  116   1.48  0.05   0.05 1.03 0.09 0.08 4.107 0.052 0.048  0.035 0.166 1 FFFF    105.242      4.088      3.774       32.52      3.35      3.66  0.44388 0.06789 0.05830  5701  5701   1.48  0.05  0.05 1.03 0.09 0.08 4.107 0.052 0.048  0.035 0.166 
10422852 7326.01                    1.39888749 0.00000055  793.987330 0.000675  0.468157  0.048714  0.045235  1.1235  0.0209  0.0927    0.14496   0.00713   0.00907 0.3182  0.301  t0--  499  499  65898.8    466.3   4.959803  0.061766   2.479901  0.030883  204.0   1330.6     -3.59 16501.9   16723.0    2.4652    0.0425    0.0496 63.5499  1.2123  0.9698     50.218                 18.623      9.312     2331.50    487.14    365.36 14.855         1.16900 0.65820 0.56760  6134  214   1.05  0.31   0.17 0.96 0.14 0.12 4.378 0.124 0.186 -0.320 0.300 0 FFFF     51.168     17.822      9.596     2310.05    501.42    347.14  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10450504 7327.01                   17.99099231 0.00010250  812.549182 0.005922  0.023481  0.002079  0.001941  0.1291  0.5273  0.0822   37.52994  20.45220  27.26959 0.5785  0.145  t0--   75   75    658.3     78.9   1.452857  0.172143   1.366548  0.163874   10.9      8.2     -3.63 995.3      1091.0   89.7571   15.8233   21.4744 89.9136  0.0864  0.3974      1.870                  0.189      0.149       16.30      1.36      1.26 15.864         2.61350 0.22329 0.21193  4729   83   0.74  0.02   0.02 0.75 0.04 0.03 4.575 0.028 0.027  0.034 0.118 1 PPPP      1.867      0.196      0.144       16.40      1.21      1.43  2.61350 0.22329 0.21193  4729  4729   0.74  0.02  0.02 0.75 0.04 0.03 4.575 0.028 0.027  0.034 0.118 
10454401 7328.01                   12.18072190 0.00000064  791.008547 0.000058  0.655913  0.002854  0.002651  0.4787  0.0068  0.0044    5.66649   0.02346   0.01877 0.3938  0.2681 t0--  113  113 413845.2    305.2   4.165143  0.003457   2.082572  0.001728 1810.8  10896.5     -0.06 4037.2     4118.0   35.4241    0.0456    0.0423 89.2236  0.0086  0.0086     89.602                  5.233      4.428      132.82     15.09     11.61 15.386         0.65831 0.12336 0.10319  5604  107   1.26  0.07   0.06 0.95 0.07 0.07 4.211 0.055 0.055  0.029 0.165 1 FFFF     89.760      5.284      4.844      134.57     12.74     13.90  0.65831 0.12336 0.10319  5604  5604   1.26  0.07  0.06 0.95 0.07 0.07 4.211 0.055 0.055  0.029 0.165 
10462826 7329.01                   50.46702519 0.00000372  771.547829 0.000154  0.468751  0.099859  0.021920  0.9728  0.1230  0.0337    0.81164   0.04104   0.00756 0.3324  0.2965 t0--   26   26 103073.5     85.3   8.961482  0.009307   4.480741  0.004653 1435.0   3230.7      0.00 1923.2     1927.0   47.8187    0.7820    0.1646 88.7395  0.1259  0.0355    107.701                 16.944     12.237       46.73      5.05      3.97 14.884         0.20083 0.03662 0.02964  5698  110   1.96  0.12   0.11 1.10 0.07 0.07 3.889 0.050 0.047 -0.097 0.148 1 FFFF    109.527     14.915     13.983       47.07      4.83      4.09  0.20083 0.03662 0.02964  5698  5698   1.96  0.12  0.11 1.10 0.07 0.07 3.889 0.050 0.047 -0.097 0.148 
10464199 7330.01                  198.14240011 0.00529748  702.567926 0.153105  0.006397  0.000721  0.000610  0.5616  0.0975  0.5321    0.26246   0.29559   0.22170 0.3305  0.2981 t0--    8    8     47.4      8.1  15.796470  2.905082  14.658614  2.906422    7.2      8.0     -2.50 750.6       791.0   85.9629   26.7685   26.7685 89.9154  0.0846  0.4510      0.838                  0.095      0.087        2.79      0.29      0.24 11.909         0.73859 0.08334 0.06834  5490  103   1.19  0.02   0.02 0.89 0.06 0.05 4.235 0.040 0.035  0.005 0.145 1 PPNP      0.837      0.088      0.088        2.81      0.26      0.26  0.73859 0.08334 0.06834  5490  5490   1.19  0.02  0.02 0.89 0.06 0.05 4.235 0.040 0.035  0.005 0.145 
10468514 7331.01                    0.84986314 0.00001179 1508.117775 0.033333  0.279942  0.656183  0.153109  1.2599  0.5754  0.2600    0.55455   0.35039   0.08760 0.5216  0.1879 t0--   31   31   6437.6     85.6   1.409259  0.025357   0.704630  0.012679  100.1     52.6     -0.07 422.4       438.0    2.7588    0.5011    0.1044 62.5785  3.0406  8.6152     29.361                 66.212     15.280     2273.60    198.05    182.82 14.319         1.34905 0.21482 0.16653  5279   91   0.95  0.04   0.04 0.85 0.05 0.04 4.402 0.049 0.040  0.076 0.133 1 FFPF     29.372     65.502     15.116     2266.09    207.18    175.31  1.34905 0.21482 0.16653  5279  5279   0.95  0.04  0.04 0.85 0.05 0.04 4.402 0.049 0.040  0.076 0.133 
10471113 7332.01                    0.93373345 0.00000512  793.772933 0.008498  0.007687  0.000556  0.000556  0.0155  0.6572  0.0040    0.16301   0.04100   0.09430 0.3276  0.2985 t0-- 1443 1362     65.7      6.4   3.696038  0.266656   3.687567  0.272248   13.3     11.2    -25.13 30773.5   32111.0    1.9692    0.2243    0.3685 85.2999  4.7000 18.8000      0.970                  0.110      0.100     3780.24    427.88    329.14 15.317         0.88195 0.20352 0.16337  5783  110   1.15  0.08   0.07 1.00 0.08 0.08 4.303 0.065 0.064  0.024 0.154 1 FFPF      0.970      0.105      0.096     3783.40    434.07    333.90  0.88195 0.20352 0.16337  5783  5783   1.15  0.08  0.07 1.00 0.08 0.08 4.303 0.065 0.064  0.024 0.154 
10481054 7333.01                    2.03746267 0.00001731  793.962036 0.013750  0.005611  0.000450  0.000330  0.7911  0.0030  0.6265    0.26343   0.06183   0.20096 0.3064  0.306  t0--  526  520     35.3      4.0   3.902634  0.316037   3.875153  0.313714   11.4      7.8    -14.95 17328.6   17892.0    3.8910    0.4406    0.9914 88.4233  1.5767 11.0368      0.926                  0.077      0.065     2925.83    297.09    272.33 13.929         0.48848 0.05281 0.04929  6339  128   1.51  0.04   0.04 1.22 0.05 0.07 4.161 0.033 0.037 -0.188 0.148 1 FFFF      0.925      0.078      0.066     2899.15    323.78    231.27  0.48848 0.05281 0.04929  6339  6339   1.51  0.04  0.04 1.22 0.05 0.07 4.161 0.033 0.037 -0.188 0.148 
10486425 7334.01                    5.27481819 0.00000095  792.359240 0.000133  0.510060  0.028152  0.034649  0.9903  0.0454  0.0365    0.64179   0.01414   0.00749 0.2369  0.3367 t0--  191  191 108745.8    153.2   4.674019  0.007008   2.337009  0.003504  902.5   2020.3     -0.20 7259.5     7709.0    9.8106    0.0705    0.0415 84.1624  0.2402  0.1837    135.120                 11.367      8.744     2629.94    288.38    244.02 12.465         0.15740 0.01909 0.01737  7040  152   2.46  0.09   0.08 1.70 0.08 0.09 3.880 0.036 0.036 -0.034 0.159 1 FFFF    135.675     10.267      9.411     2630.18    293.81    244.84  0.15740 0.01909 0.01737  7040  7040   2.46  0.09  0.08 1.70 0.08 0.09 3.880 0.036 0.036 -0.034 0.159 
10490960 7335.01                    5.68241044 0.00000024  793.986172 0.000064  0.558571  0.003682  0.004295  0.7609  0.0074  0.0051    0.80204   0.00284   0.00284 0.3699  0.2804 t0--  192  192 220103.5    141.3   5.340213  0.003767   2.670106  0.001884 2042.3   9906.1      0.93 8667.2     8737.0   11.1045    0.0121    0.0141 86.0630  0.0330  0.0264    116.407                 10.042      7.724      991.91    113.49     94.57 14.300         0.25303 0.05449 0.04603  6136  122   1.92  0.14   0.13 1.32 0.09 0.11 3.983 0.056 0.061  0.043 0.134 1 FFFF    115.745     10.482      7.257     1000.92    101.92    101.92  0.25303 0.05449 0.04603  6136  6136   1.92  0.14  0.13 1.32 0.09 0.11 3.983 0.056 0.061  0.043 0.134 
10491031 7336.01                    2.19906921 0.00000003  787.358057 0.000026  0.564799  0.004206  0.004853  0.7623  0.0054  0.0089    0.21524   0.00083   0.00089 0.2834  0.3136 t0--  498  498 225000.7     49.1   6.311769  0.001594   3.155884  0.000797 5915.9  26073.7      0.95 25745.7   26062.0    3.8034    0.0049    0.0052 78.4633  0.0957  0.0957    143.640                  5.384      4.970     6336.06    581.50    581.50 13.245         0.16748 0.01832 0.01679  6598  129   2.33  0.08   0.07 1.54 0.08 0.08 3.884 0.034 0.034 -0.043 0.117 1 FFFF    143.699      5.332      4.888     6342.91    552.85    603.11  0.16748 0.01832 0.01679  6598  6598   2.33  0.08  0.07 1.54 0.08 0.08 3.884 0.034 0.034 -0.043 0.117 
10535807 7337.01                    1.48165583 0.00000010  793.192493 0.000177  0.450700  0.043104  0.016867  1.1028  0.0403  0.0343    0.31785   0.01080   0.00411 0.2912  0.3075 t0--  911  911  58906.3    138.0   3.497755  0.010249   1.748877  0.005125  554.4   3952.1     -0.52 28025.5   28184.0    3.3303    0.0352    0.0159 70.9046  0.2903  0.7740     86.412                  7.146      6.125     5857.12    670.32    515.63 13.873         0.29549 0.04421 0.03422  6253  128   1.72  0.06   0.06 1.09 0.07 0.06 3.997 0.049 0.040 -0.507 0.151 1 FFFF     85.878      7.519      5.370     5916.96    562.22    613.33  0.29549 0.04421 0.03422  6253  6253   1.72  0.06  0.06 1.09 0.07 0.06 3.997 0.049 0.040 -0.507 0.151 
10535858 7338.01                    0.93376291 0.00000628  793.782344 0.022567  0.007210  0.000744  0.000644  0.8481  0.0547  0.6151    0.05559   0.03059   0.03059 0.4073  0.322  t0-- 1441 1146     60.8      7.8   5.167007  0.736257   5.182040  0.697149    9.2      8.6    -24.16 31348.7   32362.0    1.3553    0.2456    0.2047 85.3007  4.0279 28.1951      0.399                  0.047      0.034      214.75     18.97     18.97 15.431         5.32868 0.28629 0.27086  3781   75   0.51  0.01   0.01 0.50 0.01 0.01 4.724 0.012 0.012  0.090 0.123 1 FFFF      0.402      0.043      0.037      211.06     21.86     15.62  5.32868 0.28629 0.27086  3781  3781   0.51  0.01  0.01 0.50 0.01 0.01 4.724 0.012 0.012  0.090 0.123 
10546063 7339.01                   10.69819176 0.00010571  790.454534 0.010718  0.014541  0.001294  0.001402  0.0316  0.6416  0.0023    2.20921   0.79271   1.98177 0.3196  0.3041 t0--   99   99    242.8     35.2   3.310057  0.361394   3.130762  0.352786    9.1      7.7     -5.45 2663.6     2793.0   24.0926    3.5195    7.0391 89.7047  0.2952  1.8699      1.852                  0.288      0.216      170.04     16.32     16.32 15.833         0.86259 0.22837 0.18661  5975  113   1.19  0.10   0.09 1.07 0.08 0.08 4.306 0.070 0.073 -0.007 0.155 1 PPPF      1.861      0.281      0.210      169.40     17.60     16.13  0.86259 0.22837 0.18661  5975  5975   1.19  0.10  0.09 1.07 0.08 0.08 4.306 0.070 0.073 -0.007 0.155 
10547685 7340.01                    1.38850903 0.00000007  788.199705 0.000160  0.417054  0.150498  0.030985  1.1450  0.1671  0.0443    0.37805   0.03830   0.01179 0.3323  0.296  t0--  777  777  37455.3    106.0   2.858491  0.009129   1.429245  0.004564  454.5   8572.1      0.10 19969.4   20094.0    3.3793    0.1095    0.0365 69.5708  1.1381  1.6737     57.091                 16.006     13.543     2693.77    196.85    196.85 12.309         0.94030 0.52540 0.31160  6075   82   1.13  0.17   0.16 0.96 0.07 0.05 4.315 0.132 0.108 -0.280 0.150 0 FFFF     55.995     17.117     12.226     2687.10    192.80    192.80  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10549576 7341.01                    9.08934964 0.00000826  790.142750 0.000209  0.313192  0.000520  0.000563  0.6473  0.0042  0.0020    0.43888   0.00274   0.00493 0.2384  0.3262 t0--  119  119 101427.6    222.2   6.408629  0.013646   3.837886  0.023438  756.4   1408.2     -1.71 4535.0     6460.0   12.4231    0.0259    0.0466 87.0012  0.0266  0.0166     94.257                  4.492      4.867     1730.73    212.56    151.83 13.015         0.12550 0.01855 0.01586  7334  163   2.75  0.12   0.13 1.89 0.09 0.09 3.831 0.041 0.041  0.022 0.159 1 FFFF     94.199      4.344      4.739     1762.76    174.17    174.17  0.12550 0.01855 0.01586  7334  7334   2.75  0.12  0.13 1.89 0.09 0.09 3.831 0.041 0.041  0.022 0.159 
10552700 7342.01                    0.94808051 0.00000229  788.321924 0.001803  0.057886  0.184055  0.009052  1.1049  0.1824  0.0282    0.02659   0.01332   0.00245 0.2578  0.3378 t0-- 1136 1136    189.1     71.8   7.563388  1.415612   3.781694  0.707806  145.3     10.7      0.00 9349.6    11398.0    1.0814    0.1576    0.0333  7.8241  2.0367  0.6035     10.935                 34.773      1.897    12452.14   1338.21   1115.17 11.601         0.38828 0.03706 0.03409  6795  142   1.75  0.04   0.04 1.50 0.08 0.07 4.123 0.032 0.031  0.123 0.146 1 FFFF     10.856     35.210      1.886    12393.27   1311.70   1073.21  0.38828 0.03706 0.03409  6795  6795   1.75  0.04  0.04 1.50 0.08 0.07 4.123 0.032 0.031  0.123 0.146 
10556578 7343.01                    0.62643160 0.00000003  812.858755 0.000298  0.329265  0.724999  0.078378  1.1452  0.6816  0.2131    0.63101   0.66579   0.08322 0.4856  0.2122 t0-- 1659 1659  36853.9    285.3   2.028190  0.020040   1.014095  0.010020  174.0    174.6     -0.41 24932.8   25035.0    2.3225    0.6320    0.0743 56.2837  6.4497  6.6886     48.349                102.545     12.818     6742.48    769.91    604.93 15.594         0.52994 0.08685 0.07644  5361  114   1.33  0.06   0.06 0.90 0.06 0.05 4.140 0.049 0.049  0.077 0.141 1 FFFP     48.244    103.141     13.308     6717.88    780.97    600.74  0.52994 0.08685 0.07644  5361  5361   1.33  0.06  0.06 0.90 0.06 0.05 4.140 0.049 0.049  0.077 0.141 
10583181 7344.01                    2.69635662 0.00000088  788.615777 0.000051  0.468189  0.000185  0.000216  0.3241  0.0071  0.0000    0.43883   0.00090   0.00131 0.2910  0.3054 t0--  507  507 245828.0    134.5   5.405816  0.003559   3.482504  0.002574 2717.1  26729.0     -3.42 8150.5    23231.0    5.5249    0.0041    0.0051 86.5790  0.0230  0.0287     97.141                  2.537      1.993     3665.08    346.38    346.38 11.009         0.28056 0.02538 0.02312  6707  142   1.90  0.04   0.04 1.39 0.07 0.06 4.019 0.030 0.030 -0.165 0.143 1 FFFF     97.005      2.558      1.968     3664.83    339.96    368.29  0.28056 0.02538 0.02312  6707  6707   1.90  0.04  0.04 1.39 0.07 0.06 4.019 0.030 0.030 -0.165 0.143 
10586619 7345.01                  377.50009179 0.00905879  589.332471 0.018438  0.021704  0.001435  0.001554  0.2993  0.3521  0.2609    1.88995   0.52071   1.10652 0.4109  0.2596 t0--    4    4    541.8     49.8  11.741108  0.733464  11.006391  0.619280   13.9     10.8     -0.51 373.5       388.0  241.7146   28.9141   49.1540 89.9656  0.0344  0.1582      2.498                  0.206      0.187        1.17      0.12      0.11 15.044         1.13813 0.15697 0.14532  5883  112   1.06  0.04   0.04 0.98 0.07 0.07 4.374 0.045 0.047 -0.108 0.140 1 PPPP      2.498      0.220      0.184        1.16      0.12      0.10  1.13813 0.15697 0.14532  5883  5883   1.06  0.04  0.04 0.98 0.07 0.07 4.374 0.045 0.047 -0.108 0.140 
10592163 7346.01                   14.76288994 0.00000421  790.156362 0.000096  0.475541  0.011712  0.010248  1.0459  0.0130  0.0147    0.50980   0.00287   0.00287 0.3993  0.264  t0--   95   95  79247.0     57.8   6.531823  0.004957   3.265911  0.002479 1779.5   3414.6     -0.29 4573.2     5187.0   18.0417    0.0362    0.0314 86.6852  0.0335  0.0438    144.611                 17.443     10.466      370.97     43.43     36.19 15.095         0.08074 0.01855 0.01517  5460  115   2.84  0.27   0.22 1.38 0.10 0.11 3.659 0.054 0.059 -0.057 0.183 1 FFFF    145.672     16.542     11.816      370.49     41.49     37.72  0.08074 0.01855 0.01517  5460  5460   2.84  0.27  0.22 1.38 0.10 0.11 3.659 0.054 0.059 -0.057 0.183 
10597164 7347.01                    4.56377536 0.00015421  791.879358 0.024630  0.007653  0.000538  0.000358  0.9854  0.0514  0.7401    0.03104   0.01126   0.01391 0.4617  0.2286 t0--  302  293     69.9      5.0  10.029255  0.622883   9.902929  0.594427   17.6      7.7    -21.43 30124.7   31294.0    3.4113    0.2459    0.6557 88.0933  1.9056 10.6715      3.491                  0.290      0.218     3141.31    560.72    467.26 13.984         0.02290 0.00497 0.00498  5086   88   4.16  0.16   0.15 1.19 0.20 0.23 3.270 0.078 0.100 -0.440 0.150 1 FFNF      3.496      0.286      0.220     3049.03    683.53    390.59  0.02290 0.00497 0.00498  5086  5086   4.16  0.16  0.15 1.19 0.20 0.23 3.270 0.078 0.100 -0.440 0.150 
10601538 7348.01                    1.46377378 0.00000386  793.303209 0.003657  0.006273  0.000559  0.000400  0.7191  0.0189  0.6137    9.14581   7.01653   7.89360 0.2680  0.3185 t0--  919  899     43.6      5.3   0.963253  0.144766   0.973259  0.140403   12.7     10.1    -22.08 8707.4     9685.0   10.5672    2.7222    2.5407 89.3624  0.6375  3.3470      1.003                  0.086      0.079     4500.10    483.99    409.53 13.169         0.55422 0.05199 0.05445  6463  141   1.45  0.03   0.03 1.22 0.05 0.07 4.198 0.029 0.037 -0.258 0.160 1 FFFF      0.997      0.088      0.074     4525.16    466.58    427.70  0.55422 0.05199 0.05445  6463  6463   1.45  0.03  0.03 1.22 0.05 0.07 4.198 0.029 0.037 -0.258 0.160 
10601579 7349.01                    8.09875420 0.00000015  788.564444 0.000028  0.678242  0.035497  0.033807  1.4672  0.0059  0.1226    0.37241   0.00873   0.00832 0.3087  0.305  t0--  167  167  56569.8     15.2   5.636848  0.003087   2.818424  0.001544 5402.9  10837.8     -0.02 7742.5     7868.0   10.8898    0.0846    0.0806 82.8161  0.1437  0.1509    185.261                  9.453     11.635     1038.33     93.41     93.41 11.587         0.11445 0.01010 0.00940  6079  120   2.48  0.07   0.05 1.25 0.05 0.05 3.745 0.028 0.030 -0.370 0.149 1 FFFF    184.329     10.793     10.793     1025.45    106.14     79.61  0.11445 0.01010 0.00940  6079  6079   2.48  0.07  0.05 1.25 0.05 0.05 3.745 0.028 0.030 -0.370 0.149 
10613718 7350.01                    0.58793887 0.00000003  788.222795 0.000067  0.359105  0.181291  0.050359  1.2569  0.1804  0.0632    0.53171   0.10565   0.03279 0.4586  0.2306 t0-- 1836 1836   7205.5     17.2   1.429501  0.004475   0.714750  0.002238  562.8   1141.6     -0.65 25222.0   25990.0    2.1324    0.1405    0.0383 54.3909  0.8926  3.5702     37.425                 19.169      5.228     3452.40    239.49    261.27 12.735         1.36821 0.12942 0.09244  5181   77   0.95  0.02   0.02 0.85 0.05 0.03 4.406 0.033 0.024  0.192 0.123 1 FFFF     37.164     18.785      5.283     3432.43    267.38    226.24  1.36821 0.12942 0.09244  5181  5181   0.95  0.02  0.02 0.85 0.05 0.03 4.406 0.033 0.024  0.192 0.123 
10619109 7351.01                    2.04516600 0.00000021  787.309205 0.000108  0.564397  0.008316  0.009504  0.6611  0.0175  0.0140    0.17831   0.00139   0.00149 0.2574  0.3208 t0--  531  531 263413.3    223.3   6.846842  0.006588   3.423421  0.003294 1488.6   5851.4     -0.11 25692.9   26063.0    3.4038    0.0088    0.0095 78.7643  0.2581  0.2420    181.361                  6.179      6.179     9817.94    918.89    848.20 11.704         0.09477 0.00823 0.00877  6540  131   2.94  0.09   0.08 1.75 0.07 0.08 3.738 0.027 0.031  0.074 0.110 1 FFFF    181.390      6.378      6.378     9863.87    860.11    938.30  0.09477 0.00823 0.00877  6540  6540   2.94  0.09  0.08 1.75 0.07 0.08 3.738 0.027 0.031  0.074 0.110 
10646620 7352.01                    2.41341970 0.00003091  788.185191 0.015925  0.010633  0.002736  0.004104  0.7275  0.2900  0.6348    0.00338   0.01330   0.00000 0.2817  0.3109 t0--  570  565     68.0      5.4  19.634514  3.034372   9.804688  1.323597   38.1      8.8    -25.30 30358.0   32741.0    1.0209    0.5249    0.0072 12.2762  8.9988  3.2723      1.509                  0.311      0.621     2067.07    164.41    179.36 13.253         0.83913 0.04553 0.05337  6710  128   1.29  0.02   0.02 1.29 0.03 0.04 4.327 0.017 0.022 -0.094 0.117 1 FFFP      1.488      0.350      0.595     2051.92    174.37    174.37  0.83913 0.04553 0.05337  6710  6710   1.29  0.02  0.02 1.29 0.03 0.04 4.327 0.017 0.022 -0.094 0.117 
10649230 7353.01                    0.44782170 0.00000041  788.511233 0.000963  0.009247  0.000841  0.000420  0.3169  0.3019  0.2888   90.12308  49.58586  59.50303 0.3347  0.2919 t0-- 3019 2893     55.3      2.6   0.307228  0.034337   0.304182  0.032667   28.4     11.2    -26.13 28762.6   30847.0   10.7432    1.0864    2.9877 89.4512  0.5487  3.4292      1.176                  0.094      0.074    11778.29   1102.65   1002.41 12.770         1.00303 0.09012 0.09839  6109  113   1.16  0.03   0.02 1.12 0.06 0.07 4.356 0.032 0.038 -0.004 0.131 1 FFFF      1.167      0.111      0.062    11765.56   1163.66    984.64  1.00303 0.09012 0.09839  6109  6109   1.16  0.03  0.02 1.12 0.06 0.07 4.356 0.032 0.038 -0.004 0.131 
10659624 7354.01                   43.26762906 0.00051386  761.735813 0.016129  0.007537  0.000756  0.000554  0.8184  0.0005  0.6528    0.60721   0.12608   0.35302 0.4142  0.2595 t0--   33   33     65.6      8.4   8.242010  0.439883   8.056122  0.440733   10.0      7.7     -1.08 2222.3     2246.0   39.4481    3.1258    9.3773 89.8025  0.1974  1.0365      1.108                  0.102      0.094       28.95      2.58      2.36 13.468         0.72356 0.06377 0.06962  5914  109   1.33  0.03   0.03 1.22 0.05 0.06 4.272 0.031 0.033  0.364 0.128 1 PPPP      1.105      0.102      0.094       29.14      2.48      2.48  0.72356 0.06377 0.06962  5914  5914   1.33  0.03  0.03 1.22 0.05 0.06 4.272 0.031 0.033  0.364 0.128 
10661913 7355.01                    1.23133951 0.00000730  793.771064 0.007796  0.007875  0.001059  0.000530  0.0508  0.7098  0.0211    0.17708   0.04005   0.11682 0.6624  0.0887 t0-- 1089 1080     74.9      5.6   3.832038  0.254782   3.798690  0.222408   17.6     13.8    -23.13 30911.9   32253.0    2.4473    0.2139    0.6417 86.2301  3.7687 21.3558      0.532                  0.073      0.047      273.72     19.18     15.07 14.875         3.58260 0.46025 0.27915  4143   58   0.62  0.02   0.03 0.61 0.02 0.02 4.637 0.036 0.020  0.007 0.115 1 FFFF      0.535      0.074      0.048      276.12     17.03     17.03  3.58260 0.46025 0.27915  4143  4143   0.62  0.02  0.03 0.61 0.02 0.02 4.637 0.036 0.020  0.007 0.115 
10661976 7356.01                    0.61568866 0.00000333  793.787133 0.019035  0.003512  0.000401  0.000286  0.1607  0.6686  0.0045    0.08058   0.05242   0.02621 0.2813  0.3125 t0-- 2178 1456     13.4      2.2   4.380613  0.603274   4.219416  0.592555    8.5      7.6    -21.08 31454.1   32250.0    1.2057    0.1343    0.1679 86.4340  2.8488 32.7615      0.482                  0.055      0.046    11012.50   1066.68   1066.68 13.740         0.77045 0.08943 0.08201  6388  126   1.24  0.03   0.03 1.06 0.07 0.07 4.272 0.040 0.040 -0.458 0.149 1 FFFF      0.482      0.055      0.046    10833.55   1239.97    929.98  0.77045 0.08943 0.08201  6388  6388   1.24  0.03  0.03 1.06 0.07 0.07 4.272 0.040 0.040 -0.458 0.149 
10662021 7357.01                    1.23142971 0.00000813  793.763617 0.015204  0.006538  0.000716  0.000548  0.4116  0.3137  0.3619    0.17337   0.15358   0.13438 0.4428  0.2409 t0-- 1094 1003     47.5      6.2   3.044195  0.450077   3.123062  0.430668   10.8      7.7    -23.71 27684.0   28749.0    2.8605    0.3812    0.8894 87.0962  2.9037 16.2605      1.534                  0.188      0.173     5616.45    628.85    483.73 15.149         0.16942 0.02662 0.02291  5313  109   2.13  0.12   0.12 1.20 0.06 0.07 3.852 0.040 0.041  0.217 0.139 1 FFFF      1.538      0.194      0.164     5677.32    541.82    541.82  0.16942 0.02662 0.02291  5313  5313   2.13  0.12  0.12 1.20 0.06 0.07 3.852 0.040 0.041  0.217 0.139 
10665228 7358.01                   11.32534366 0.00010508  806.376158 0.020603  0.015899  0.001847  0.001847  0.3516  0.3434  0.3123    4.09916  10.03411   4.01364 0.4383  0.2424 t0--  117  116    283.6     54.9   2.169216  0.495518   2.070177  0.468820    7.0      7.5     -5.77 2037.2     2159.0   35.1565   10.3145   13.4089 89.7976  0.2022  1.1458      1.392                  0.203      0.162       47.84      4.61      4.19 15.995         2.09411 0.31531 0.30801  5125   93   0.81  0.04   0.04 0.82 0.05 0.05 4.525 0.044 0.050 -0.011 0.141 1 SPPP      1.396      0.210      0.172       48.09      4.29      4.29  2.09411 0.31531 0.30801  5125  5125   0.81  0.04  0.04 0.82 0.05 0.05 4.525 0.044 0.050 -0.011 0.141 
10665749 7359.01                    4.23743796 0.00000934  809.727961 0.001624  0.021732  0.020291  0.004683  0.1871  0.7877  0.0742  307.08489 351.41909 271.09473 0.3439  0.2918 t0--  305  265    320.3     37.3   0.189944  0.108425   0.082813  0.134826   11.1      7.7     -6.10 2938.0     3109.0   79.5599   17.8991   17.0855 89.3698  0.4411  0.2836      2.613                  2.426      0.551      437.52     45.04     41.29 15.504         1.00752 0.20011 0.16507  5691  111   1.09  0.06   0.06 0.96 0.07 0.07 4.336 0.059 0.058  0.020 0.154 1 PPPP      2.602      2.518      0.547      436.57     46.81     42.91  1.00752 0.20011 0.16507  5691  5691   1.09  0.06  0.06 0.96 0.07 0.07 4.336 0.059 0.058  0.020 0.154 
10670112 7360.01                    4.09569187 0.00015665  785.399638 0.030307  0.014938  0.167882  0.005691  1.0296  0.1396  0.0397    0.00123   0.00066   0.00004 0.2693  0.3132 t0--  341  330     59.5      2.5  28.484826  1.387228  14.242413  0.693614   34.8      7.6    251.86 29729.9   32135.0    1.0263    0.1559    0.0084  7.1055  3.1237  0.6833      2.453                 27.785      1.010     1288.42    111.08    133.30 13.543         0.48669 0.04789 0.04696  6500  138   1.53  0.04   0.04 1.25 0.05 0.06 4.164 0.030 0.035 -0.232 0.173 1 FPNP      2.466     28.179      1.006     1267.09    134.60    113.89  0.48669 0.04789 0.04696  6500  6500   1.53  0.04  0.04 1.25 0.05 0.06 4.164 0.030 0.035 -0.232 0.173 
10680424 7361.01                    0.92615456 0.00001795 1365.165454 0.020124  0.028421  0.024360  0.009280  0.0584  0.8707  0.0042   31.27911 544.70327  30.26129 0.6240  0.1102 t0--  202  201    526.6     84.1   0.122906  0.128099   0.061563  0.145100    9.1      7.7    -10.39 2349.9     2639.0   28.2056    6.8025   12.6332 88.3304  1.5304  0.8348      2.105                  1.822      0.671      602.80     49.75     49.75 16.280         3.02957 0.25057 0.23566  4446   79   0.68  0.02   0.02 0.70 0.03 0.03 4.608 0.024 0.024  0.053 0.120 1 PPPP      2.079      1.831      0.675      600.04     52.80     44.68  3.02957 0.25057 0.23566  4446  4446   0.68  0.02  0.02 0.70 0.03 0.03 4.608 0.024 0.024  0.053 0.120 
10685175 7362.01                    3.10197380 0.00000978  786.448335 0.003184  0.013437  0.000321  0.000268  0.9838  0.0019  0.0020    0.00416   0.00024   0.00020 0.2427  0.2955 t0--  349  346    123.8      3.7   7.082422  0.157744   4.718370  0.328333   63.3     19.2     -1.36 20500.9   20910.0    1.2846    0.0237    0.0217 40.0065  1.3945  1.1621      2.222                  0.082      0.082     3512.37    372.40    343.75 12.075         0.66074 0.04653 0.04512  8034  185   1.51  0.04   0.04 1.64 0.04 0.05 4.292 0.019 0.021 -0.043 0.082 1 FFFF      2.224      0.074      0.086     3517.47    384.70    325.51  0.66074 0.04653 0.04512  8034  8034   1.51  0.04  0.04 1.64 0.04 0.05 4.292 0.019 0.021 -0.043 0.082 
10686876 7363.01                    2.61841526 0.00000045  787.108389 0.000037  0.424157  0.000169  0.000121  0.3561  0.0081  0.0008    0.47598   0.00128   0.00088 0.2889  0.2802 t0--  417  417 200735.7     90.6   5.011253  0.002813   3.310889  0.001831 3260.3  23904.4     -0.52 11989.9   17922.0    5.5667    0.0050    0.0034 86.2644  0.0178  0.0249    113.667                 20.438     34.063    10894.67   2752.08   2752.08 11.727         0.19830 0.31730 0.06603  8143  268   2.36  0.41   0.75 1.85 0.11 0.38 3.960 0.259 0.111 -0.200 0.250 0 FFFF    114.553     21.593     33.590    10645.28   2273.15   1894.30  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10686930 7364.01                    2.61846162 0.00002118  792.347458 0.007263  0.006111  0.000468  0.000434  0.1822  0.4668  0.1445    0.56887   0.14799   0.41931 0.5198  0.1885 t0--  412  409     43.4      4.5   3.220582  0.252302   3.104769  0.251311   12.7      8.5    -19.79 9975.0    10866.0    5.9907    0.6833    1.5185 88.9586  1.0405  6.5029      3.035                  0.289      0.223     6003.79   1247.84    831.90 12.388         0.02597 0.00416 0.00557  5076  162   4.58  0.15   0.17 1.81 0.12 0.32 3.369 0.049 0.096  0.127 0.183 1 FFFF      3.055      0.284      0.240     6188.14   1065.91   1065.91  0.02597 0.00416 0.00557  5076  5076   4.58  0.15  0.17 1.81 0.12 0.32 3.369 0.049 0.096  0.127 0.183 
10711913 7365.01                   19.40795682 0.00000152  805.893958 0.000066  0.521278  0.018230  0.019445  0.9050  0.0339  0.0188    1.29953   0.01245   0.01512 0.3626  0.2822 t0--   64   64 141902.9     72.1   6.101187  0.003453   3.050594  0.001726 2506.8   2538.9     -0.02 3269.5     3371.0   29.5807    0.0874    0.1210 88.2301  0.0437  0.0466    100.217                  9.568      8.832      135.03     14.68     13.46 15.521         0.26215 0.06656 0.05054  5639  116   1.77  0.14   0.13 1.08 0.08 0.08 3.962 0.066 0.062  0.024 0.162 1 FFFF    100.656      9.861      9.039      134.11     15.11     12.36  0.26215 0.06656 0.05054  5639  5639   1.77  0.14  0.13 1.08 0.08 0.08 3.962 0.066 0.062  0.024 0.162 
10732401 7366.01                    0.93374748 0.00000517  793.777450 0.005406  0.325383  0.202145  0.299474  1.0628  0.4488  0.0664    0.02646   0.05196   0.00192 0.3210  0.3011 t0--  689  683    198.5      7.6   6.000564  0.305347   3.000282  0.152673   35.9      9.0      0.00 14243.2   15267.0    1.0639    0.4618    0.0220  8.7361  2.5983  0.6496     39.375                 26.430     35.240     3935.72    425.66    294.69 14.740         1.06242 0.11896 0.12219  6007  111   1.12  0.03   0.03 1.08 0.06 0.07 4.368 0.036 0.043  0.002 0.134 1 FFFF     39.994     40.879     18.944     3973.98    406.30    338.58  1.06242 0.11896 0.12219  6007  6007   1.12  0.03  0.03 1.08 0.06 0.07 4.368 0.036 0.043  0.002 0.134 
10736223 7367.01                    1.10509417 0.00000004  793.803215 0.000024  0.835386  0.000366  0.000338  0.1609  0.0021  0.0006    0.77201   0.00097   0.00113 0.3005  0.2764 t0-- 1220 1220 728123.1    217.0   4.393997  0.001919   2.234322  0.009988 3733.6  15415.9     -0.51 30235.7   32450.0    3.6800    0.0015    0.0018 87.4792  0.0236  0.0173    170.380                  6.491      5.992    13769.47   1455.68   1231.73 13.651         0.27884 0.02989 0.03094  6936  146   1.87  0.06   0.06 1.32 0.06 0.08 4.010 0.032 0.038 -0.477 0.130 1 FFFF    170.039      6.995      5.496    13757.08   1451.18   1319.26  0.27884 0.02989 0.03094  6936  6936   1.87  0.06  0.06 1.32 0.06 0.08 4.010 0.032 0.038 -0.477 0.130 
10736489 7368.01 Kepler-1974 b      6.84304589 0.00002427  788.561917 0.002823  0.024176  0.001830  0.000824  0.6654  0.2051  0.4246    2.79319   0.39445   1.61723 0.5234  0.1865 T0--  166    0    718.6     29.5   2.760340  0.101709   2.657934  0.085392   30.1     28.9      0.00 0.0           0.0   19.1205    1.1206    4.4823 89.5212  0.4788  2.1205      2.356                  0.188      0.100      108.07      6.54      7.73 12.920         1.61076 0.13083 0.09014  5068   73   0.89  0.01   0.02 0.82 0.04 0.03 4.448 0.029 0.019  0.169 0.120 1 PPPP      2.356      0.188      0.100      108.07      6.54      7.73  1.61076 0.13083 0.09014  5068  5068   0.89  0.01  0.02 0.82 0.04 0.03 4.448 0.029 0.019  0.169 0.120 
10743600 7369.01                    0.81702275 0.00000013 1096.105483 0.000650  0.532914  0.050428  0.024014  0.8432  0.0834  0.0211    0.69117   0.03047   0.02641 0.3981  0.2673 t0--  734  734 167012.8    954.4   2.983361  0.020688   1.491681  0.010344  240.1    904.5     -1.31 14129.5   14294.0    2.8993    0.0446    0.0363 72.8498  0.5666  1.1899     59.206                 66.603     61.053        0.00 240502.08      0.00 17.206         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFF     59.509     63.198     63.198        0.00 286418.43      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10751908 7370.01                    4.48537268 0.00003345  790.440958 0.008789  0.011663  0.000928  0.001393  0.4300  0.2371  0.3907    2.64983   1.81896   2.33867 0.3301  0.3062 t0--  237  236    154.7     24.8   2.291539  0.335203   2.101828  0.319238    7.6      7.1    -12.45 4608.7     4951.0   14.4434    3.9939    3.7276 89.5502  0.4496  2.6975      1.349                  0.150      0.163      368.88     42.16     30.12 15.457         0.97022 0.18273 0.14876  5539  108   1.08  0.06   0.05 0.89 0.07 0.06 4.315 0.056 0.053 -0.027 0.139 1 PPNP      1.338      0.166      0.151      374.33     35.11     38.31  0.97022 0.18273 0.14876  5539  5539   1.08  0.06  0.05 0.89 0.07 0.06 4.315 0.056 0.053 -0.027 0.139 
10753734 7371.01                   19.40669444 0.00000126  781.448832 0.000083  0.682177  0.002435  0.002638  0.4241  0.0071  0.0043    4.78107   0.02357   0.01621 0.3792  0.2774 t0--   53   53 463805.0    403.6   5.285061  0.005219   2.642531  0.002609 1497.3  24390.4     -0.02 2399.8     2422.0   45.6576    0.0750    0.0515 89.4666  0.0065  0.0070     97.899                  3.080      1.980       92.54      8.98      8.98 13.564         0.67970 0.07299 0.07152  5991  121   1.32  0.03   0.03 1.13 0.07 0.08 4.244 0.038 0.039  0.078 0.148 1 FFFF     97.845      3.145      1.935       92.77      9.35      8.57  0.67970 0.07299 0.07152  5991  5991   1.32  0.03  0.03 1.13 0.07 0.08 4.244 0.038 0.039  0.078 0.148 
10794242 7372.01                    7.14370705 0.00000064  792.318755 0.000065  0.413597  0.000246  0.000193  0.1616  0.0197  0.0001    0.83683   0.00293   0.00317 0.4077  0.2591 t0--  190  190 202591.5    118.7   5.845626  0.004737   4.085961  0.002507 2368.7  15515.9     -0.11 8824.7     9386.0   13.1180    0.0166    0.0153 89.2226  0.0311  0.0266     66.897                  2.075      1.755      339.46     31.05     26.27 14.170         0.47837 0.05083 0.05269  5599   94   1.48  0.04   0.04 1.12 0.08 0.07 4.144 0.035 0.044  0.385 0.098 1 FFFF     66.812      2.178      1.676      343.62     26.29     31.07  0.47837 0.05083 0.05269  5599  5599   1.48  0.04  0.04 1.12 0.08 0.07 4.144 0.035 0.044  0.385 0.098 
10794405 7373.01                    0.95237780 0.00000027  793.904243 0.000282  0.321462  0.092015  0.061344  1.2483  0.1173  0.0412    0.06264   0.01098   0.00784 0.4030  0.2622 t0-- 1415 1413   2117.8      7.3   4.094634  0.018085   2.047317  0.009043  390.8    140.9     -1.64 31231.7   32381.0    1.4444    0.0862    0.0539 28.2670  1.4044  1.4044     30.502                  6.594      6.982     1501.69    130.71    102.70 14.713         2.22954 0.14398 0.17336  5362   87   0.82  0.02   0.02 0.88 0.03 0.04 4.554 0.018 0.028 -0.030 0.110 1 FFFF     30.304      6.659      7.051     1515.28    110.41    120.44  2.22954 0.14398 0.17336  5362  5362   0.82  0.02  0.02 0.88 0.03 0.04 4.554 0.018 0.028 -0.030 0.110 
10809677 7374.01                    3.52104851 0.00000183  792.554982 0.000274  0.339901  0.378922  0.089745  1.2664  0.3881  0.1056    0.08782   0.02298   0.00396 0.5046  0.2019 t0--  307  306   4863.4     18.2   3.535895  0.014965   1.767948  0.007482  337.2    290.1     -0.61 8756.6     9551.0    3.8587    0.3215    0.0473 70.4941  1.5595  3.9508    303.328                321.392     85.705    10652.21   2134.71   2348.18 13.942         0.00447 0.00083 0.00105  4815   99   7.83  0.52   0.42 1.51 0.49 0.32 2.837 0.067 0.110 -0.074 0.152 1 FFFF    297.735    330.981     85.414    10780.03   2058.43   2264.28  0.00447 0.00083 0.00105  4815  4815   7.83  0.52  0.42 1.51 0.49 0.32 2.837 0.067 0.110 -0.074 0.152 
10812541 7375.01                    4.84845606 0.00001046  792.180722 0.002984  0.021699  0.003351  0.001675  0.1914  0.5298  0.1529   48.20739  37.37956  46.72445 0.5673  0.172  t0--  222  221    567.0     74.5   0.782623  0.134227   0.795052  0.132511   11.4     12.8     -5.31 2115.4     2267.0   40.3064   11.2186   13.0883 89.8200  0.1799  1.0796      1.624                  0.237      0.158       54.24      3.47      3.20 14.849         2.94846 0.28061 0.20936  4212   56   0.68  0.02   0.02 0.66 0.03 0.02 4.593 0.029 0.021  0.228 0.112 1 PPPP      1.616      0.244      0.147       54.40      3.26      3.56  2.94846 0.28061 0.20936  4212  4212   0.68  0.02  0.02 0.66 0.03 0.02 4.593 0.029 0.021  0.228 0.112 
10815677 7376.01                    1.28423735 0.00000567  793.818414 0.004744  0.012028  0.000870  0.000696  0.5371  0.1142  0.4987    1.48516   0.48765   0.97530 0.3765  0.2773 t0--  840  822    170.4     16.6   1.813608  0.143804   1.779778  0.136578   13.1     10.4    -21.00 13409.0   14373.0    5.1786    0.6237    1.1226 88.5556  1.4434  7.2170      1.268                  0.114      0.105     1787.78    162.02    162.02 15.674         1.54329 0.22476 0.22614  5825  107   0.96  0.05   0.05 0.98 0.06 0.06 4.463 0.038 0.050 -0.092 0.149 1 PPPP      1.262      0.116      0.106     1794.39    164.81    164.81  1.54329 0.22476 0.22614  5825  5825   0.96  0.05  0.05 0.98 0.06 0.06 4.463 0.038 0.050 -0.092 0.149 
10816107 7377.01                    2.16158011 0.00000025  793.256422 0.000437  0.222404  0.001419  0.001115  0.7150  0.0117  0.0060    0.28348   0.00911   0.00986 0.3175  0.301  t0--  492  492  50088.2    320.2   4.063879  0.031311   2.642339  0.034578  239.2   2719.2     -0.35 17191.2   17318.0    4.1248    0.0437    0.0510 79.9660  0.2316  0.2316     29.456                 10.212     10.212     1675.35    268.00    206.15 13.945         0.61880 1.59700 0.33750  5888  168   1.22  0.40   0.40 0.80 0.11 0.05 4.167 0.364 0.196 -0.620 0.275 0 FFFF     30.187      9.883     10.781     1687.21    248.02    227.35  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10843431 7378.01                    8.73938537 0.00038241 1363.056448 0.048191  0.033260  0.003190  0.002193  0.9573  0.0005  0.6867    2.61867   1.01668   2.03336 0.5863  0.1428 t0--   34   34   1303.4    117.7   2.879710  0.285166   2.740344  0.251547   15.6     12.1     -1.49 1009.8     1052.0   22.5954    3.6312    5.7062 89.6718  0.3281  1.8866      2.334                  0.257      0.184       27.74      2.73      2.31 16.324         3.49689 0.28492 0.27514  4463   86   0.64  0.02   0.02 0.66 0.03 0.03 4.643 0.020 0.023 -0.139 0.123 1 PPPP      2.327      0.265      0.177       27.73      2.70      2.28  3.49689 0.28492 0.27514  4463  4463   0.64  0.02  0.02 0.66 0.03 0.03 4.643 0.020 0.023 -0.139 0.123 
10843431 7378.02                   56.38901472 0.00323484 1341.185177 0.127199  0.040929  0.004117  0.003484  0.9199  0.0029  0.6714    0.55730   4.80993   0.00000 0.5863  0.1428 t0--    5    5   2015.3    216.4   4.650907  0.508486   4.319517  0.435340   11.4      8.3     -0.56 242.5       244.0   91.8894   14.1014   26.1883 89.9239  0.0761  0.5022      2.860                  0.328      0.274        2.32      0.21      0.21 16.324         3.49689 0.28492 0.27514  4463   86   0.64  0.02   0.02 0.66 0.03 0.03 4.643 0.020 0.023 -0.139 0.123 1 PPPN      2.839      0.359      0.221        2.31      0.22      0.19  3.49689 0.28492 0.27514  4463  4463   0.64  0.02  0.02 0.66 0.03 0.03 4.643 0.020 0.023 -0.139 0.123 
10847907 7379.01                    3.14704826 0.00000978  792.943845 0.168656  0.023372  0.000273  0.000518  0.5655  0.0027  0.4443    0.00182   0.00000   0.00000 0.3152  0.3061 t0-- 1988 1800    632.2     13.7   2.569179  0.000000  17.328882  0.126905    5.1      7.9     -9.58 25412.6   25607.0    0.9849    0.0000    0.0000 79.3710  9.2384 15.7052      3.006                  0.089      0.083      999.77     83.30     76.36 13.390         1.00148 0.06652 0.07903  6302  108   1.18  0.02   0.02 1.18 0.04 0.05 4.364 0.021 0.029 -0.035 0.126 1 FFFF      3.006      0.089      0.082      996.78     82.49     76.15  1.00148 0.06652 0.07903  6302  6302   1.18  0.02  0.02 1.18 0.04 0.05 4.364 0.021 0.029 -0.035 0.126 
10848097 7380.01                   15.94719580 0.00014317  788.120179 0.009599  0.012184  0.003691  0.002215  0.1080  0.7000  0.0573   41.00698 322.86192  40.35774 0.5157  0.1933 t0--   65   65    171.4     47.6   1.061687  0.423485   0.909821  0.423903    5.9      7.5     -4.90 683.7       769.0   90.7788   89.9304   26.3211 89.7653  0.2346  0.1564      1.163                  0.338      0.225       40.64      3.55      3.87 14.801         1.85770 0.18945 0.21078  5385  100   0.87  0.02   0.02 0.88 0.05 0.06 4.501 0.034 0.044  0.004 0.131 1 SPNP      1.184      0.344      0.229       40.52      3.86      3.54  1.85770 0.18945 0.21078  5385  5385   0.87  0.02  0.02 0.88 0.05 0.06 4.501 0.034 0.044  0.004 0.131 
10849244 7381.01                   24.26168390 0.00000063  783.830594 0.000033  0.545044  0.004791  0.005528  0.8138  0.0081  0.0074    1.25936   0.00495   0.00291 0.3291  0.298  t0--   47   47 192118.5     46.3   7.166118  0.001848   3.583059  0.000924 5087.0   9553.5      0.00 2770.5     2802.0   33.9682    0.0418    0.0288 88.6257  0.0133  0.0100     90.806                  2.096      2.478       95.60      8.69      7.96 12.325         0.46056 0.04547 0.04139  6095  107   1.52  0.03   0.03 1.18 0.06 0.08 4.139 0.031 0.036 -0.062 0.132 1 FFFF     90.850      2.062      2.437       95.63      8.37      8.37  0.46056 0.04547 0.04139  6095  6095   1.52  0.03  0.03 1.18 0.06 0.08 4.139 0.031 0.036 -0.062 0.132 
10857589 7382.01                   32.53251414 0.00000553  763.260346 0.000202  0.266092  0.000187  0.000187  0.2371  0.0127  0.0050    0.21914   0.00152   0.00141 0.3594  0.2852 t0--   42   42  83471.2     67.3  13.405701  0.014626  10.438898  0.006482 1595.1   2418.0     -0.02 4482.5     4564.0   23.0570    0.0533    0.0495 89.4066  0.0190  0.0276     77.679                  9.483      6.773      152.03     17.89     14.91 15.354         0.08212 0.02147 0.01661  5700  122   2.71  0.27   0.25 1.22 0.10 0.10 3.645 0.061 0.059 -0.433 0.144 1 FFFF     77.636      9.248      7.114      151.98     17.34     15.89  0.08212 0.02147 0.01661  5700  5700   2.71  0.27  0.25 1.22 0.10 0.10 3.645 0.061 0.059 -0.433 0.144 
10866969 7383.01                   50.01240210 0.00132994  787.159481 0.000000  0.016331  0.000000  0.000000  0.0362  0.0000  0.0000    9.89048   0.00000   0.00000 0.5028  0.2011 t0--   26   26    333.2      0.0   3.548674  0.000000   3.491578  0.000000    4.0      7.4     -1.97 761.1       797.0  109.3550    0.0000    0.0000 89.9810  0.0000  0.0000      5.472                  0.053      0.534       63.96      0.00      0.00 15.174         0.07386 0.01580 0.01484  5186  122   2.95  0.24   0.22 1.41 0.10 0.12 3.635 0.055 0.065  0.025 0.140 1 SPNP      5.415      0.396      0.149       63.96      0.00      0.00  0.07386 0.01580 0.01484  5186  5186   2.95  0.24  0.22 1.41 0.10 0.12 3.635 0.055 0.065  0.025 0.140 
10867017 7384.01                    0.87694620 0.00000276  794.008058 0.004844  0.007681  0.000669  0.000526  0.3855  0.2652  0.3563    0.93541   1.90231   0.63410 0.3540  0.2894 t0-- 1531 1444     69.0      8.3   1.410104  0.219258   1.320413  0.222958   12.3      9.8    -29.34 18808.0   20341.0    4.3505    0.8028    1.2043 88.4888  1.5108  9.0645      0.703                  0.069      0.053     2063.73    170.78    156.54 14.978         2.10406 0.16719 0.19292  5587   93   0.84  0.03   0.02 0.89 0.04 0.05 4.539 0.022 0.033 -0.172 0.141 1 FFFF      0.708      0.063      0.057     2064.42    173.58    159.12  2.10406 0.16719 0.19292  5587  5587   0.84  0.03  0.02 0.89 0.04 0.05 4.539 0.022 0.033 -0.172 0.141 
10909274 7385.01                   39.23814131 0.00000040  787.938213 0.000160  0.674241  0.004573  0.003430  0.4591  0.0095  0.0075    6.15395   0.04467   0.03573 0.2874  0.3149 t0--   29   29 438725.2    571.2   6.076650  0.009977   3.038325  0.004989  969.6  44979.7      0.04 1469.0     1471.0   79.4103    0.1919    0.1535 89.6676  0.0063  0.0051    168.615                  6.111      4.701      126.67     11.49     11.49 12.153         0.17827 0.01893 0.01744  6553  129   2.29  0.07   0.06 1.56 0.08 0.08 3.904 0.033 0.034  0.025 0.136 1 FFFF    168.036      6.713      4.028      126.50     11.82     11.82  0.17827 0.01893 0.01744  6553  6553   2.29  0.07  0.06 1.56 0.08 0.08 3.904 0.033 0.034  0.025 0.136 
10920813 7386.01                   53.74071940 0.00003603  787.182530 0.000308  0.316087  0.000102  0.000118  0.3864  0.0018  0.0018    0.00863   0.00002   0.00002 0.4478  0.2379 t0--   27   27 116724.2     44.4  47.248109  0.023382  34.200421  0.012733 3568.1   5202.7      0.01 9473.5     9738.0   10.9626    0.0094    0.0088 87.9805  0.0107  0.0115    204.078                 10.335      8.612      173.39     27.92     20.31 13.756         0.01318 0.00208 0.00248  5132  129   5.94  0.28   0.23 2.04 0.15 0.29 3.191 0.047 0.081  0.026 0.162 1 FFFF    203.432     11.097      7.926      173.12     30.78     18.47  0.01318 0.00208 0.00248  5132  5132   5.94  0.28  0.23 2.04 0.15 0.29 3.191 0.047 0.081  0.026 0.162 
10923260 7387.01                    7.43601616 0.00000052  790.811785 0.000149  0.308364  0.000589  0.000405  0.4326  0.0187  0.0002    1.60107   0.02297   0.01991 0.3018  0.3057 t0--  182  182 106523.1    203.5   4.179769  0.010954   2.986142  0.005978  742.0   7121.0     -0.04 6535.1     6592.0   16.7279    0.0800    0.0693 88.4692  0.0337  0.0337     32.756                  1.209      1.023      197.41     19.48     17.86 14.546         1.41084 0.17248 0.17127  5936  110   0.97  0.03   0.03 0.94 0.06 0.06 4.430 0.040 0.045 -0.276 0.136 1 FFFF     32.658      1.261      0.901      196.05     20.17     17.07  1.41084 0.17248 0.17127  5936  5936   0.97  0.03  0.03 0.94 0.06 0.06 4.430 0.040 0.045 -0.276 0.136 
10924400 7388.01                    0.75073426 0.00000170  788.526695 0.007037  0.005799  0.000571  0.000408  0.4630  0.2180  0.4234    1.22164   0.50060   1.00120 0.5354  0.1766 t0-- 1802 1721     38.8      4.4   1.691888  0.195142   1.618928  0.186272   13.4     11.1    -25.02 18016.7   19195.0    3.3372    0.6712    0.7745 87.7065  2.2914 12.0300      0.477                  0.046      0.034     1358.49     97.82    106.71 12.306         2.59984 0.14758 0.18363  4943   77   0.75  0.01   0.01 0.79 0.03 0.04 4.583 0.019 0.028 -0.021 0.107 1 FFFF      0.479      0.045      0.037     1349.44    105.77     96.95  2.59984 0.14758 0.18363  4943  4943   0.75  0.01  0.01 0.79 0.03 0.04 4.583 0.019 0.028 -0.021 0.107 
10932270 7389.01                   27.58372215 0.00024119  765.578112 0.009424  0.013521  0.001373  0.001922  0.3794  0.3060  0.3402   22.92123  59.00645  22.12742 0.5798  0.1531 t0--   38   38    203.4     40.4   1.451355  0.329829   1.492799  0.327701    7.3      8.4     -3.55 530.0       591.0  124.0302   33.5661   39.1604 89.9301  0.0699  0.3145     11.127                  1.557      1.427      645.04     96.11     96.11 12.148         0.00504 0.00125 0.00092  4847   85   7.67  0.27   0.27 1.63 0.34 0.23 2.880 0.087 0.078 -0.058 0.131 1 PPNP     11.211      1.412      1.540      654.20     87.64     97.37  0.00504 0.00125 0.00092  4847  4847   7.67  0.27  0.27 1.63 0.34 0.23 2.880 0.087 0.078 -0.058 0.131 
10936427 7390.01                   14.36102157 0.00000074  789.894060 0.000118  0.629124  0.000181  0.000157  0.0026  0.0008  0.0025    0.22481   0.00033   0.00033 0.4068  0.2678 t0--   78   78 459641.6    232.5  13.288616  0.006195   8.153269  0.004061 2598.7  17068.8     -0.10 8403.8     8427.0   13.4827    0.0072    0.0062 89.9971  0.0024  0.0116    182.276                 10.778      8.469      326.38     41.60     32.00 14.419         0.09398 0.01319 0.01317  5353  126   2.67  0.14   0.12 1.31 0.08 0.10 3.694 0.039 0.048 -0.053 0.180 1 FFFF    182.030     11.455      7.637      331.72     36.02     39.30  0.09398 0.01319 0.01317  5353  5353   2.67  0.14  0.12 1.31 0.08 0.10 3.694 0.039 0.048 -0.053 0.180 
10937609 7391.01                    2.57043131 0.00000009  788.480761 0.000168  0.472298  0.022582  0.024195  1.0535  0.0280  0.0324    0.16494   0.00338   0.00188 0.3078  0.3052 t0--  423  423  76726.5    119.8   5.499604  0.009710   2.749802  0.004855  823.0   5829.0     -0.03 19778.1   19794.0    3.8610    0.0274    0.0144 74.1977  0.4124  0.3609    141.124                  8.733      8.733     5923.05    624.75    468.56 13.430         0.11039 0.01167 0.01188  6384  116   2.74  0.09   0.09 1.66 0.07 0.15 3.775 0.029 0.042  0.078 0.108 1 FFFF    140.744      9.004      8.253     5941.60    635.83    476.87  0.11039 0.01167 0.01188  6384  6384   2.74  0.09  0.09 1.66 0.07 0.15 3.775 0.029 0.042  0.078 0.108 
10965963 7392.01                    6.64024474 0.00000048  789.562549 0.000051  0.560100  0.006829  0.006374  0.7560  0.0105  0.0103    0.65519   0.00314   0.00293 0.3424  0.2937 t0--  163  163 224075.3     97.3   6.039707  0.002807   3.019853  0.001404 2941.3   8313.7     -0.05 8087.6     8383.0   11.5154    0.0184    0.0172 86.2338  0.0480  0.0448    116.545                  4.251      3.597      763.87     79.50     79.50 13.881         0.24167 0.03563 0.02693  5976  116   1.91  0.05   0.05 1.20 0.14 0.07 3.953 0.056 0.038 -0.024 0.155 1 FFFF    116.702      3.750      3.750      769.33     73.93     80.65  0.24167 0.03563 0.02693  5976  5976   1.91  0.05  0.05 1.20 0.14 0.07 3.953 0.056 0.038 -0.024 0.155 
10976412 7393.01                    3.75940479 0.00001668  785.184259 0.005850  0.009223  0.001371  0.000872  0.1465  0.5180  0.1068   20.54645  30.26166  20.17444 0.5373  0.1767 t0--  357  355    105.3     17.2   1.077429  0.215861   0.988227  0.205632    8.1     11.0    -15.76 3720.2     4190.0   25.2333    8.5033    7.6530 89.6503  0.3496  1.3985      3.055                  1.532      2.297     1806.58    368.90    368.90 12.917         0.06660 2.43800 0.04894  4976  118   2.64  1.49   1.83 0.87 0.28 0.16 3.534 0.997 0.332 -0.300 0.250 0 FFNF      2.891      1.725      2.156     1817.26    391.33    391.33  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10979716 7394.01                   10.68404995 0.00001538  793.599689 0.000235  0.467520  0.077817  0.050750  1.0115  0.1078  0.0530    2.41821   0.12583   0.04004 0.4712  0.2584 t0--  125  125  81636.4    266.4   3.521648  0.012947   1.760824  0.006474  395.3   2057.4    -21.86 239.2      3912.0   24.4308    0.4258    0.1296 87.6114  0.1176  0.2100     35.096                  6.683      3.342       20.97      1.89      1.58 15.774         2.83999 0.24770 0.19789  4304   75   0.70  0.02   0.02 0.70 0.03 0.03 4.589 0.024 0.020  0.245 0.108 1 FFFF     35.176      6.770      3.385       21.15      1.59      1.73  2.83999 0.24770 0.19789  4304  4304   0.70  0.02  0.02 0.70 0.03 0.03 4.589 0.024 0.020  0.245 0.108 
10982373 7395.01                    2.00282070 0.00000738  788.082940 0.000000  0.252854  0.000000  0.000000  1.2315  0.0000  0.0000    0.02463   0.00000   0.00000 0.2138  0.3009 t0--  677  668    541.0      0.0   2.899316  0.000000   1.449658  0.000000   66.9     12.8    -49.06 15836.5   17494.0    1.7351    0.0000    0.0000 44.7826  0.0000  0.0000     45.610                  2.216      0.561     8792.90      0.00      0.00 11.696         0.56928 0.03368 0.03378  8502  172   1.66  0.04   0.04 1.88 0.04 0.04 4.267 0.016 0.017  0.085 0.076 1 FFFP     46.273      0.853      0.983     8792.90      0.00      0.00  0.56928 0.03368 0.03378  8502  8502   1.66  0.04  0.04 1.88 0.04 0.04 4.267 0.016 0.017  0.085 0.076 
10987439 7396.01                   10.67459898 0.00000053  787.082826 0.000066  0.419503  0.059607  0.059607  1.2551  0.0617  0.0690    0.47905   0.01544   0.00176 0.2972  0.3175 t0--   50   50  16633.7     11.2   3.833970  0.002813   1.916985  0.001407 1846.6   3051.2     -0.01 1643.3     1686.0   14.2398    0.1494    0.0213 84.9776  0.1985  0.2647     90.134                 13.711     12.406      467.52     40.88     40.88 10.810         0.25649 0.02322 0.02186  6243  119   1.97  0.04   0.04 1.42 0.06 0.07 3.996 0.029 0.030  0.113 0.143 1 FFFF     89.933     13.962     12.058      464.88     42.36     39.10  0.25649 0.02322 0.02186  6243  6243   1.97  0.04  0.04 1.42 0.06 0.07 3.996 0.029 0.030  0.113 0.143 
10989032 7397.01                    2.30509723 0.00000077  792.810655 0.000394  8.976354  0.837224  3.534945  1.2862  8.0689  0.4287    5.50576   3.84323   3.96720 0.2412  0.2875 t0--  465  465   5821.6     56.7   1.938698  0.021912   0.969349  0.010956  133.4    119.2     -1.22 8097.0     8403.0   14.0219    0.9421    3.7683 45.2670  6.5869  1.3723   1749.920                249.301    722.972     9125.53   1155.67   1155.67 13.866         0.39699 0.08600 0.07393  8505  235   1.86  0.14   0.13 1.89 0.11 0.11 4.165 0.056 0.060 -0.025 0.161 1 FFFF   1756.546    247.430    717.547     8993.30   1297.18   1019.22  0.39699 0.08600 0.07393  8505  8505   1.86  0.14  0.13 1.89 0.11 0.11 4.165 0.056 0.060 -0.025 0.161 
10991989 7398.01                    0.97447746 0.00000014  788.433517 0.000088  0.375853  0.061878  0.044553  1.2524  0.0655  0.0487    0.16811   0.01156   0.00854 0.5070  0.2068 t0-- 1116 1116   8798.1     14.4   2.709000  0.005203   1.354500  0.002602  801.7   1136.3     -1.28 23622.6   26126.0    2.0360    0.0450    0.0352 52.1139  0.7324  1.5171    247.490                 49.743     23.790    37256.77      0.00      0.00 10.282         0.00991 0.00255 0.00176  4883   98   6.14  0.20   0.20 1.65 0.37 0.22 3.075 0.094 0.076  0.076 0.133 1 FFFF    249.817     44.605     27.612    37256.77      0.00      0.00  0.00991 0.00255 0.00176  4883  4883   6.14  0.20  0.20 1.65 0.37 0.22 3.075 0.094 0.076  0.076 0.133 
10992733 7399.01                   18.52591693 0.00000219  781.179735 0.000062  0.664029  0.003227  0.001972  0.4150  0.0065  0.0057    3.17224   0.00863   0.01151 0.4719  0.2225 t0--   60   60 455005.1    279.2   5.912458  0.003903   2.956229  0.001952 2247.6  12773.5     -0.04 2823.9     2989.0   38.6085    0.0350    0.0467 89.3831  0.0089  0.0083    107.785                  5.438      4.601       99.42     11.72      9.77 15.124         0.40329 0.06798 0.05601  5518  121   1.49  0.07   0.06 0.97 0.07 0.07 4.071 0.052 0.049  0.034 0.167 1 FFFF    107.713      5.348      4.526       98.94     12.28      9.45  0.40329 0.06798 0.05601  5518  5518   1.49  0.07  0.06 0.97 0.07 0.07 4.071 0.052 0.049  0.034 0.167 
11019739 7400.01                    4.15734775 0.00002718  793.395245 0.009407  0.012783  0.001260  0.000900  0.2259  0.4427  0.1774    2.65355   0.94976   2.03520 0.5147  0.1914 t0--  257  257    192.8     22.7   2.156540  0.227925   2.120216  0.217072   11.2      8.6    -10.97 4991.2     5339.0   13.5104    2.3037    3.2636 89.4533  0.5462  2.8675      1.119                  0.106      0.096      164.50     15.42     13.04 15.517         2.22733 0.22387 0.21955  5046   87   0.80  0.02   0.02 0.80 0.04 0.05 4.539 0.034 0.036 -0.005 0.128 1 PPPP      1.118      0.108      0.088      164.20     15.71     12.08  2.22733 0.22387 0.21955  5046  5046   0.80  0.02  0.02 0.80 0.04 0.05 4.539 0.034 0.036 -0.005 0.128 
11027270 7401.01                    0.53360317 0.00000182  788.605058 0.005308  0.020644  0.017031  0.004731  0.9498  0.0045  0.5331    0.03459   0.01998   0.01532 0.2926  0.2944 t0-- 2540 2540    445.4    632.0   4.773722  0.668614   2.799704  0.230883  652.2      7.1    -65.32 22181.9   24660.0    0.8137    0.1618    0.0959 25.6298 33.8355  9.0778      3.178                  2.727      0.642    18763.25   1893.04   1601.80 11.299         0.66974 0.04876 0.05297  6804  140   1.42  0.03   0.03 1.36 0.05 0.05 4.268 0.024 0.028  0.001 0.127 1 FFNF      3.201      2.661      0.704    18835.99   1829.71   1677.24  0.66974 0.04876 0.05297  6804  6804   1.42  0.03  0.03 1.36 0.05 0.05 4.268 0.024 0.028  0.001 0.127 
11027722 7402.01                    0.67813755 0.00000016  794.136344 0.000200  1.196289  0.704364  0.553429  1.2632  1.3578  0.0603    0.31960   0.93088   0.07979 0.2941  0.303  t0-- 1975 1975    855.6      6.9   1.048126  0.012427   0.524063  0.006214  172.6     19.4     -5.63 19444.9   21713.0    2.6896    0.6557    0.5620 33.6306  6.0603  3.2826    169.863                101.004     77.696     8685.98    848.17    777.49 14.291         0.71104 0.08667 0.08302  6143  117   1.29  0.04   0.04 1.11 0.07 0.07 4.256 0.039 0.042 -0.099 0.137 1 FFFF    172.037     99.847     80.646     8725.00    814.10    814.10  0.71104 0.08667 0.08302  6143  6143   1.29  0.04  0.04 1.11 0.07 0.07 4.256 0.039 0.042 -0.099 0.137 
11029877 7403.01                    2.06941552 0.00000015  794.079600 0.000128  0.416533  0.070074  0.066386  1.2412  0.0906  0.0610    0.04959   0.00429   0.00279 0.2839  0.3162 t0--  651  651  16170.3     17.9   5.723293  0.006811   2.861646  0.003406 1148.2   2859.2     -0.21 30829.9   31144.0    2.2508    0.0509    0.0539 56.0952  1.3809  1.4499     56.962                  9.981      9.394     2343.30    199.83    199.83 13.681         0.89131 0.05669 0.06127  6650  127   1.26  0.03   0.03 1.27 0.03 0.04 4.341 0.017 0.023 -0.109 0.119 1 FFFF     57.637      9.517      9.517     2325.61    210.39    178.02  0.89131 0.05669 0.06127  6650  6650   1.26  0.03  0.03 1.27 0.03 0.04 4.341 0.017 0.023 -0.109 0.119 
11068630 7404.01                    1.81706851 0.00000513  793.552643 0.003407  0.013142  0.001487  0.000991  0.2764  0.4103  0.2371   12.30307  12.18151  10.65882 0.4088  0.2616 t0--  737  709    193.0     27.6   0.883931  0.150701   0.885185  0.142834   10.8      8.8    -21.73 6663.5     7538.0   13.9428    3.5431    4.0882 89.3774  0.6224  2.9044      1.630                  0.208      0.170     1337.58    132.03    156.03 15.591         0.87016 0.18937 0.13473  5531  120   1.13  0.07   0.07 0.92 0.07 0.06 4.288 0.059 0.052  0.033 0.150 1 PPPP      1.637      0.203      0.185     1325.25    146.10    133.93  0.87016 0.18937 0.13473  5531  5531   1.13  0.07  0.07 0.92 0.07 0.06 4.288 0.059 0.052  0.033 0.150 
11071207 7405.01                    8.04963462 0.00000015  788.071681 0.000028  0.590945  0.002981  0.001822  0.6710  0.0043  0.0039    0.94673   0.00220   0.00142 0.2769  0.3109 t0--  134  134 279300.3     68.3   6.010306  0.001628   3.005153  0.000814 5250.2  12314.4      0.00 6736.8     6827.0   14.8015    0.0115    0.0074 87.4032  0.0130  0.0160    140.709                  5.719      5.242      979.35    108.52     91.82 13.831         0.17111 0.02547 0.02089  6425  133   2.18  0.08   0.08 1.27 0.14 0.05 3.863 0.052 0.041 -0.320 0.175 1 FFFF    140.468      6.162      4.740      984.48    102.11    102.11  0.17111 0.02547 0.02089  6425  6425   2.18  0.08  0.08 1.27 0.14 0.05 3.863 0.052 0.041 -0.320 0.175 
11073223 7406.01                   11.57894683 0.00000073  782.692476 0.000048  0.526510  0.000506  0.000316  0.4405  0.0040  0.0000    3.04257   0.00718   0.00662 0.3152  0.3002 t0--   92   92 299334.2    237.6   4.645473  0.003120   2.589093  0.008856 2457.1   8824.0     -0.01 3526.9     3657.0   27.8336    0.0219    0.0202 89.0889  0.0034  0.0051     90.100                  5.293      3.780      230.43     22.78     25.06 15.003         0.36976 0.06907 0.05591  5723  115   1.58  0.08   0.07 1.06 0.10 0.08 4.058 0.061 0.052  0.037 0.169 1 FFFF     90.599      4.899      4.146      230.22     23.21     25.14  0.36976 0.06907 0.05591  5723  5723   1.58  0.08  0.07 1.06 0.10 0.08 4.058 0.061 0.052  0.037 0.169 
11076279 7407.01                    1.47258517 0.00000021  498.867557 0.000154  0.554094  0.018928  0.009464  0.7500  0.0261  0.0182    0.34147   0.00538   0.00404 0.2335  0.3346 t0--  467  467 223575.0    379.1   4.776427  0.009710   2.388213  0.004855  741.5   4280.2      0.01 16352.2   16521.0    3.3956    0.0177    0.0133 77.3104  0.2272  0.4544    138.190                  7.485      6.909     9841.39    952.84    873.43 14.206         0.17973 0.02515 0.02212  6533  128   2.27  0.10   0.09 1.53 0.08 0.09 3.905 0.040 0.042  0.007 0.158 1 FFFF    137.707      8.056      6.197     9809.59    962.44    882.24  0.17973 0.02515 0.02212  6533  6533   2.27  0.10  0.09 1.53 0.08 0.09 3.905 0.040 0.042  0.007 0.158 
11092783 7408.01                    5.15998391 0.00004817  793.252882 0.000000  0.216077  0.000000  0.000000  1.1933  0.0000  0.0000    0.01915   0.00000   0.00000 0.4765  0.2536 t0--  263  257    412.3      0.0   3.357689  0.000000   1.678844  0.000000    9.9      9.6    -14.07 6967.1     7355.0    2.9984    0.0000    0.0000 66.5475  0.0000  0.0000     15.898                  0.058      0.302       51.68      0.00      0.00 15.949         2.90938 0.30140 0.19598  4237   58   0.69  0.02   0.02 0.67 0.03 0.02 4.594 0.028 0.023  0.231 0.110 1 PPPP     16.078      0.533      0.694       51.68      0.00      0.00  2.90938 0.30140 0.19598  4237  4237   0.69  0.02  0.02 0.67 0.03 0.02 4.594 0.028 0.023  0.231 0.110 
11124509 7409.01                    4.44646006 0.00000137  793.502901 0.000343  0.262736  0.825605  0.075055  1.2773  0.7379  0.2061    0.29425   0.13362   0.02813 0.4196  0.2532 t0--  239  239   5628.2     41.8   2.567505  0.018480   1.283753  0.009240  178.3    349.9     -0.32 5327.7     5477.0    6.7188    0.9258    0.1424 78.3403  2.1065  3.7173     51.958                162.968     16.297      866.43    105.57     73.09 14.735         0.22465 0.03268 0.02953  5350  112   1.84  0.08   0.08 1.02 0.07 0.07 3.910 0.043 0.045  0.009 0.176 1 FFFF     51.467    167.528     16.212      880.06     90.18     90.18  0.22465 0.03268 0.02953  5350  5350   1.84  0.08  0.08 1.02 0.07 0.07 3.910 0.043 0.045  0.009 0.176 
11134079 7410.01                    1.26057574 0.00000020  793.669713 0.000081  0.384218  0.001469  0.001243  0.5803  0.0170  0.0001    1.61384   0.02025   0.01266 0.3656  0.2915 t0-- 1064 1064 153792.5    348.1   2.382663  0.006442   1.349946  0.023184  781.1   6441.8     -2.29 20184.3   23313.0    5.1443    0.0135    0.0215 83.3745  0.0803  0.0937     50.075                  1.861      1.574     2249.05    175.67    191.64 14.864         0.71774 0.09069 0.07522  5383   91   1.20  0.04   0.04 0.89 0.05 0.04 4.226 0.040 0.036  0.077 0.127 1 FFPF     50.231      1.743      1.743     2235.26    184.45    184.45  0.71774 0.09069 0.07522  5383  5383   1.20  0.04  0.04 0.89 0.05 0.04 4.226 0.040 0.036  0.077 0.127 
11137061 7411.01                    1.88910905 0.00001591  793.279602 0.016857  0.007282  0.000633  0.000422  0.4769  0.1972  0.4480    0.22697   0.09880   0.17643 0.4196  0.2552 t0--  712  704     62.5      5.7   3.585674  0.382211   3.533658  0.381345   15.5      8.1    -22.24 24993.5   26131.0    3.5389    0.7128    0.7484 87.8721  2.1279 10.9941      0.743                  0.067      0.052      775.77     73.09     67.00 14.606         1.46452 0.18951 0.14509  5328   96   0.93  0.02   0.02 0.86 0.06 0.05 4.427 0.044 0.037  0.029 0.135 1 FFPF      0.741      0.067      0.052      768.87     75.89     64.21  1.46452 0.18951 0.14509  5328  5328   0.93  0.02  0.02 0.86 0.06 0.05 4.427 0.044 0.037  0.029 0.135 
11144439 7412.01                    0.60912826 0.00000168  904.457647 0.003241  0.011696  0.006645  0.002658  0.2422  0.6333  0.2019   10.35998 524.64008  10.08923 0.4041  0.2625 t0-- 1872 1701    127.0     19.2   0.090091  0.280895   0.045136  0.294874   10.9      8.5    -28.46 17697.6   19086.0    6.3293    9.6787    4.3300 87.9567  2.0432  3.4054      1.065                  0.583      0.269     2440.91    211.20    211.20 15.640         1.97793 0.26081 0.22760  5111   90   0.83  0.03   0.03 0.82 0.05 0.04 4.508 0.042 0.040  0.029 0.132 1 FFFF      1.036      0.604      0.232     2422.54    228.26    193.14  1.97793 0.26081 0.22760  5111  5111   0.83  0.03  0.03 0.82 0.05 0.04 4.508 0.042 0.040  0.029 0.132 
11147276 7413.01                    1.56652898 0.00000008  793.973221 0.000175  0.432544  0.214895  0.023877  1.0332  0.1772  0.1206    0.53839   0.08622   0.01232 0.3516  0.2881 t0--  862  862  92163.8    248.6   3.265488  0.011480   1.632744  0.005740  484.9   4630.5     -0.48 24809.1   24936.0    4.1173    0.2126    0.0274 74.9638  2.0812  1.2918     70.131                 34.666      4.333     2803.00    299.37    274.42 13.984         0.44854 0.06199 0.05119  5673  111   1.47  0.04   0.04 1.01 0.09 0.07 4.108 0.049 0.043  0.036 0.166 1 FFFF     70.410     33.870      4.516     2815.40    297.37    272.59  0.44854 0.06199 0.05119  5673  5673   1.47  0.04  0.04 1.01 0.09 0.07 4.108 0.049 0.043  0.036 0.166 
11154043 7414.01                    4.52984615 0.00004194  793.890034 0.011540  0.049704  0.109463  0.007819  0.9680  0.1135  0.0214    0.00132   0.00019   0.00006 0.2381  0.2872 t0--  245  241   1611.5     46.3  27.510312  0.916749  13.744584  0.459287   55.2     23.0    216.38 23768.5   24238.0    1.1297    0.0531    0.0177 30.6615  1.6049  8.0244     15.834                 29.954      4.085     9536.99   1591.26   1224.04 11.991         0.13614 0.02054 0.01739  9035  290   2.89  0.13   0.12 2.38 0.12 0.12 3.888 0.043 0.043  0.014 0.179 1 FFFF     15.958     29.482      4.212     9660.51   1410.93   1410.93  0.13614 0.02054 0.01739  9035  9035   2.89  0.13  0.12 2.38 0.12 0.12 3.888 0.043 0.043  0.014 0.179 
11182260 7415.01                    1.29197004 0.00000037  787.845417 0.001233  0.153832  0.007669  0.003609  0.4612  0.2661  0.2380    2.70650   0.41532   1.11818 0.4667  0.2298 t0--  834  832  28542.5    847.0   1.801065  0.091828   1.535120  0.048528   45.8     72.5     -0.82 14315.4   14394.0    6.2461    0.3425    0.9652 89.3966  0.3616  5.6653     14.573                  0.842      0.541      903.71     63.60     75.17 13.238         1.80714 0.19636 0.14658  5046   81   0.86  0.02   0.02 0.83 0.05 0.04 4.484 0.037 0.029  0.187 0.123 1 PPFF     14.542      0.847      0.545      898.82     73.10     67.48  1.80714 0.19636 0.14658  5046  5046   0.86  0.02  0.02 0.83 0.05 0.04 4.484 0.037 0.029  0.187 0.123 
11187972 7416.01                   37.46476552 0.00071170  783.470716 0.013349  0.006671  0.000749  0.000428  0.1995  0.4723  0.1699    2.09129   1.26089   1.71939 0.3092  0.3048 t0--   37   37     52.8      6.8   4.434344  0.590977   4.597974  0.539560   10.3      7.4     -2.72 1442.2     1504.0   55.6980   13.2111   12.3854 89.8224  0.1776  0.7548      1.558                  0.158      0.129       73.11      8.27      7.00 12.052         0.18966 0.02755 0.01625  5707  123   2.10  0.06   0.05 1.27 0.13 0.06 3.891 0.053 0.028  0.269 0.151 1 PPPP      1.562      0.153      0.140       73.84      7.74      7.74  0.18966 0.02755 0.01625  5707  5707   2.10  0.06  0.05 1.27 0.13 0.06 3.891 0.053 0.028  0.269 0.151 
11198723 7417.01                    6.84030611 0.00000026  788.803497 0.000055  0.543348  0.051621  0.054079  1.0938  0.0015  0.1470    1.15201   0.06466   0.00951 0.3497  0.2895 t0--  197  197 124697.3     82.1   4.342745  0.004631   2.171373  0.002316 2025.8   5191.9     -0.03 7259.3     7414.0   14.1797    0.2481    0.0451 86.0182  0.2425  0.2214     83.611                  9.908      9.248      347.38     40.58     31.21 15.445         0.47867 0.09803 0.08177  5577  110   1.40  0.09   0.08 0.97 0.07 0.07 4.122 0.059 0.059  0.031 0.163 1 FFFF     82.857     10.783      8.761      348.39     38.44     32.03  0.47867 0.09803 0.08177  5577  5577   1.40  0.09  0.08 0.97 0.07 0.07 4.122 0.059 0.059  0.031 0.163 
11199725 7418.01                    1.03296642 0.00000311  728.087367 0.006370  0.010474  0.001358  0.001132  0.0251  0.6483  0.0047    3.19476   7.80290   3.12116 0.4440  0.233  t0-- 1212 1209    127.3     22.7   1.060314  0.269358   1.132172  0.248260    8.3     20.9      8.14 12262.4   14743.0    6.0154    2.4916    1.9166 88.4809  1.5186  6.0743     10.725                  1.670      1.518    94034.93      0.00      0.00 12.698         0.00234 0.00135 0.00118  4911  122   9.33  0.80   0.69 1.33 0.65 0.50 2.628 0.186 0.264 -0.338 0.147 1 FFFP     10.616      1.829      1.372    94034.89      0.00      0.00  0.00234 0.00135 0.00118  4911  4911   9.33  0.80  0.69 1.33 0.65 0.50 2.628 0.186 0.264 -0.338 0.147 
11200773 7419.01                    2.48955056 0.00000019  791.992910 0.000175  0.417676  0.204528  0.076698  1.1854  0.2177  0.0961    0.47940   0.06193   0.01147 0.2941  0.3111 t0--  545  545  29708.3     87.7   2.855354  0.009871   1.427677  0.004936  443.6   3564.7     -0.09 13839.0   13955.0    5.3939    0.2234    0.0462 77.3979  0.8234  1.9213     90.264                 43.318     17.018     3035.13    338.77    282.31 13.669         0.23762 0.03203 0.03159  6075  114   1.97  0.07   0.07 1.30 0.10 0.11 3.962 0.043 0.052  0.042 0.169 1 FFFF     91.409     40.801     19.585     3048.44    319.54    292.91  0.23762 0.03203 0.03159  6075  6075   1.97  0.07  0.07 1.30 0.10 0.11 3.962 0.043 0.052  0.042 0.169 
11228612 7420.01                    2.98047971 0.00000011  791.658607 0.000053  0.619036  0.008318  0.008912  0.4794  0.0265  0.0114    1.80349   0.01457   0.00874 0.3343  0.2952 t0--  456  456 374258.6    342.1   3.734141  0.002948   1.867071  0.001474 1737.8  16859.5     -0.16 14658.6   14932.0    9.4606    0.0269    0.0135 87.0509  0.1074  0.1146     82.956                  3.913      3.311      906.81     99.19     83.93 14.647         0.74720 0.11244 0.10019  5775  112   1.23  0.05   0.05 1.01 0.08 0.08 4.256 0.047 0.050  0.026 0.153 1 FFFF     82.747      4.262      3.044      903.94     97.59     81.33  0.74720 0.11244 0.10019  5775  5775   1.23  0.05  0.05 1.01 0.08 0.08 4.256 0.047 0.050  0.026 0.153 
11232745 7421.01                    4.81712192 0.00000076  793.488145 0.000119  0.435340  0.074727  0.064052  1.2330  0.0160  0.1433    1.63443   0.06704   0.02346 0.4612  0.227  t0--  221  221  35488.6    106.4   2.470149  0.006433   1.235074  0.003216  445.3    773.1      1.40 4372.1     4716.0   12.6096    0.1656    0.0663 84.7417  0.2672  0.3615     43.490                  8.738      6.168      206.82     17.82     16.45 15.973         1.46027 0.26345 0.20848  5244   89   0.93  0.05   0.04 0.85 0.05 0.04 4.424 0.054 0.046  0.074 0.132 1 FFFF     43.860      8.342      6.778      209.11     16.07     17.41  1.46027 0.26345 0.20848  5244  5244   0.93  0.05  0.04 0.85 0.05 0.04 4.424 0.054 0.046  0.074 0.132 
11233911 7422.01                    2.47994823 0.00000042  793.267898 0.000296  0.401275  0.010938  0.010938  0.6702  0.0360  0.0139    0.22202   0.00236   0.00254 0.4667  0.2236 t0--  433  433 150719.8    572.5   5.738435  0.022413   2.869217  0.011206  489.6   7268.9     -0.09 20960.0   21086.0    4.1629    0.0158    0.0147 80.6654  0.2959  0.4574     79.299                  4.525      3.771     1906.69    188.10    205.20 14.742         0.23592 0.03150 0.02816  5386  113   1.81  0.07   0.07 1.02 0.06 0.07 3.924 0.040 0.043  0.014 0.177 1 FFFF     79.751      3.933      4.326     1891.83    201.49    185.99  0.23592 0.03150 0.02816  5386  5386   1.81  0.07  0.07 1.02 0.06 0.07 3.924 0.040 0.043  0.014 0.177 
11234677 7423.01                    1.58742737 0.00000021  787.264248 0.000062  0.279830  0.000891  0.001377  0.7181  0.0126  0.0001    0.85444   0.00681   0.00838 0.2992  0.3086 t0--  677  677  76035.5    124.0   2.686442  0.005251   1.342962  0.004038 1150.7   6111.1     -0.62 14337.0   16389.0    4.8467    0.0129    0.0149 81.3682  0.0590  0.0835     42.142                  1.133      1.133     3119.20    353.22    252.30 13.296         0.62768 0.07039 0.06224  6197  121   1.38  0.03   0.03 1.19 0.07 0.08 4.232 0.035 0.041 -0.030 0.166 1 FFFF     42.183      1.095      1.186     3134.37    343.07    263.90  0.62768 0.07039 0.06224  6197  6197   1.38  0.03  0.03 1.19 0.07 0.08 4.232 0.035 0.041 -0.030 0.166 
11235323 7424.01                   19.66840409 0.00000169  773.586400 0.000268  0.548071  0.000204  0.000190  0.0001  0.0037  0.0001    0.06545   0.00013   0.00013 0.3925  0.2778 t0--   57   57 352763.0    243.5  21.177460  0.013286  13.670183  0.009140 1834.5   9825.5      0.56 9236.2     9267.0   11.0204    0.0073    0.0073 89.9959  0.0041  0.0156    238.940                  7.738      7.093      387.77     79.91     45.66 13.486         0.02556 0.00540 0.00541  5023   85   4.00  0.12   0.11 1.17 0.20 0.22 3.301 0.076 0.099 -0.281 0.128 1 FFFF    238.347      8.338      6.551      394.91     73.97     52.84  0.02556 0.00540 0.00541  5023  5023   4.00  0.12  0.11 1.17 0.20 0.22 3.301 0.076 0.099 -0.281 0.128 
11240948 7425.01                    3.40194484 0.00000794  785.436236 0.001492  0.060449  0.001577  0.001334  0.9575  0.0037  0.0030    0.00301   0.00003   0.00003 0.2839  0.3027 t0--  407  405   2478.0     14.0  16.585445  0.097141   8.292722  0.048570  304.0     46.5     -1.80 31560.8   32612.0    1.2253    0.0033    0.0037 38.6868  0.3203  0.5444     12.099                  0.520      0.440     2684.70    306.84    212.42 12.471         0.33450 0.03749 0.03039  6935  146   1.83  0.05   0.05 1.48 0.08 0.07 4.080 0.035 0.032 -0.038 0.153 1 FFFF     12.093      0.512      0.427     2717.35    268.77    268.77  0.33450 0.03749 0.03039  6935  6935   1.83  0.05  0.05 1.48 0.08 0.07 4.080 0.035 0.032 -0.038 0.153 
11241560 7426.01                    6.96197274 0.00005861  792.594843 0.009963  0.011028  0.001320  0.000932  0.1034  0.5525  0.0740    2.17943   0.94470   1.77131 0.5676  0.1529 t0--  189  189    144.1     21.5   2.767774  0.284435   2.631040  0.283556    8.8      8.3     -7.70 4557.7     4756.0   18.0047    3.6678    3.9297 89.6731  0.3267  2.1778      0.884                  0.098      0.091       66.94      6.11      5.60 15.352         2.74272 0.20534 0.22371  4949   88   0.73  0.02   0.02 0.76 0.04 0.04 4.592 0.022 0.030 -0.137 0.121 1 PPPP      0.876      0.104      0.082       66.66      6.53      5.13  2.74272 0.20534 0.22371  4949  4949   0.73  0.02  0.02 0.76 0.04 0.04 4.592 0.022 0.030 -0.137 0.121 
11244571 7427.01                    7.89315121 0.00009849  793.016699 0.022297  0.006258  0.000549  0.000471  0.3032  0.3425  0.2734    0.23290   0.08629   0.20134 0.3023  0.3055 t0--  173  173     45.7      6.1   6.313043  0.610250   6.242360  0.610811    8.3      7.8     -9.35 4991.2     5224.0    9.1966    1.3434    2.4949 89.4346  0.5654  4.5228      1.314                  0.116      0.116      727.47     70.71     70.71 13.954         0.24995 0.03254 0.03017  6279  126   1.91  0.06   0.06 1.23 0.11 0.07 3.969 0.044 0.044 -0.221 0.156 1 PPPP      1.319      0.108      0.117      719.15     77.76     65.80  0.24995 0.03254 0.03017  6279  6279   1.91  0.06  0.06 1.23 0.11 0.07 3.969 0.044 0.044 -0.221 0.156 
11250867 7428.01                    2.25282245 0.00000006  787.789206 0.000051  0.560908  0.019998  0.012380  0.6210  0.0522  0.0077    1.41931   0.01709   0.01206 0.3119  0.3005 t0--  596  596 268951.8    231.8   3.419844  0.002979   1.709922  0.001489 1575.9  20417.7     -0.19 17731.4   17955.0    7.2473    0.0305    0.0186 84.9683  0.1636  0.2768     81.372                  3.352      2.836     1578.38    156.45    142.22 13.387         0.67404 0.07057 0.06745  5933  110   1.32  0.03   0.03 1.13 0.07 0.07 4.242 0.037 0.039  0.093 0.125 1 FFFF     81.280      3.631      2.593     1580.12    158.57    132.14  0.67404 0.07057 0.06745  5933  5933   1.32  0.03  0.03 1.13 0.07 0.07 4.242 0.037 0.039  0.093 0.125 
11251058 7429.01                    2.25287760 0.00002469  787.786782 0.012218  7.102488  1.265683  2.784503  1.0427  6.9717  0.7271    0.30332   1.75051   0.19892 0.2669  0.3203 t0--  600  591     58.8      9.3   2.851771  0.592451   1.425885  0.296225    8.8     11.8    -44.11 14316.7   16414.0    8.1886    1.3455    2.7750  9.7418  3.2236  2.4797   1296.190                215.484    530.423     4059.48    400.81    400.81 13.178         0.41476 0.04336 0.03819  6925  147   1.67  0.05   0.05 1.39 0.07 0.06 4.132 0.034 0.031 -0.111 0.140 1 FFFF   1291.756    215.034    529.314     4018.78    437.51    336.54  0.41476 0.04336 0.03819  6925  6925   1.67  0.05  0.05 1.39 0.07 0.06 4.132 0.034 0.031 -0.111 0.140 
11282568 7430.01                    1.32050133 0.00000381  793.209422 0.004214  0.013486  0.000856  0.001167  0.1501  0.4629  0.1123    5.15580   4.75347   3.45707 0.5075  0.2017 t0--  480  480    211.2     24.0   1.064266  0.153609   1.071329  0.151445   12.0     23.6     12.01 5344.4     5947.0    8.5171    1.6432    1.8960 89.0143  0.9852  3.4482     16.490                  1.500      1.269    91711.18      0.00      0.00 11.466         0.00151 0.00044 0.00028  4963   78  11.35  0.41   0.35 1.62 0.41 0.31 2.528 0.105 0.089 -0.372 0.145 1 PPPP     16.409      1.657      1.184    91711.18      0.00      0.00  0.00151 0.00044 0.00028  4963  4963  11.35  0.41  0.35 1.62 0.41 0.31 2.528 0.105 0.089 -0.372 0.145 
11285625 7431.01                    5.39527840 0.00000524  787.506779 0.001088  0.488096  0.218462  0.060265  0.9996  0.2717  0.0722    0.13912   0.02181   0.00595 0.2529  0.324  t0--  203  203 104120.3    757.1   7.833046  0.060733   3.916523  0.030367  175.7    399.3     -1.13 12803.7   13258.0    5.9912    0.2956    0.0862 79.1538  1.7499  0.9073    168.375                 75.584     19.596     3522.72    384.56    295.82 10.143         0.08478 0.00695 0.00621  6868  146   3.14  0.06   0.07 1.87 0.08 0.07 3.714 0.028 0.023  0.029 0.132 1 FFFF    168.555     76.594     19.858     3581.91    326.55    353.76  0.08478 0.00695 0.00621  6868  6868   3.14  0.06  0.07 1.87 0.08 0.07 3.714 0.028 0.023  0.029 0.132 
11286311 7432.01                   13.15339772 0.00042916  786.656158 0.033385  0.009347  0.000911  0.000607  0.3899  0.2385  0.3613    0.06629   0.02644   0.04910 0.4660  0.2255 t0--   82   80    103.4     12.8  11.210215  1.179665  11.066892  1.157964   10.6      8.4     -4.61 7295.1     7413.0    8.5711    1.5055    1.8819 89.1662  0.8337  4.1686      2.223                  0.212      0.194      225.76     44.13     30.55 15.007         0.14371 0.01762 0.01843  5106  158   2.15  0.08   0.07 1.03 0.11 0.12 3.784 0.041 0.053 -0.017 0.174 1 PPPP      2.207      0.218      0.182      227.10     39.95     33.29  0.14371 0.01762 0.01843  5106  5106   2.15  0.08  0.07 1.03 0.11 0.12 3.784 0.041 0.053 -0.017 0.174 
11287726 7433.01                    4.73771198 0.00000058  790.195375 0.000325  0.455685  0.159006  0.084803  0.8001  0.3350  0.0019    0.22229   0.02349   0.00542 0.4394  0.243  t0--  226  226 105533.5    316.5   6.402400  0.021484   3.201200  0.010742  476.7   4536.0     -0.25 12104.4   12187.0    6.4049    0.2289    0.0395 80.8154  1.8467  0.7487    121.641                 39.894     26.018     1250.35    142.47    109.59 14.176         0.12448 0.01552 0.01455  5424  113   2.38  0.10   0.09 1.22 0.07 0.08 3.765 0.036 0.040 -0.034 0.168 1 FFFF    121.536     38.580     26.305     1266.38    133.29    123.04  0.12448 0.01552 0.01455  5424  5424   2.38  0.10  0.09 1.22 0.07 0.08 3.765 0.036 0.040 -0.034 0.168 
11288492 7434.01                    5.70461440 0.00002322  791.884747 0.007329  0.010806  0.001674  0.001217  0.2853  0.3865  0.2474   21.78822  80.57738  20.14435 0.4392  0.2417 t0--  187  186    127.0     25.0   0.974223  0.257844   0.970919  0.258687    8.5      8.2     -7.95 2059.7     2247.0   36.5480   14.9378   16.0048 89.8129  0.1871  0.8233      0.998                  0.156      0.125      156.29     13.95     12.79 14.572         2.04151 0.16058 0.20476  5444   95   0.84  0.02   0.02 0.88 0.04 0.06 4.528 0.025 0.039 -0.077 0.138 1 PPPP      0.996      0.154      0.123      156.54     14.58     12.34  2.04151 0.16058 0.20476  5444  5444   0.84  0.02  0.02 0.88 0.04 0.06 4.528 0.025 0.039 -0.077 0.138 
11288772 7435.01                    1.36752088 0.00000485  793.659122 0.004450  0.007173  0.000597  0.000485  0.2991  0.3585  0.2598    4.79139   1.82242   3.64484 0.3983  0.268  t0--  788  764     58.4      6.8   1.205387  0.125215   1.223437  0.124966   11.7     10.2    -18.12 9161.1     9896.0    7.9878    1.3933    1.8577 89.1985  0.8011  5.0735      0.788                  0.079      0.058     1744.74    153.36    139.42 13.861         1.37894 0.14555 0.15708  5797   97   1.01  0.03   0.03 1.02 0.05 0.06 4.436 0.032 0.041  0.056 0.127 1 PPPP      0.792      0.076      0.060     1747.44    152.99    140.24  1.37894 0.14555 0.15708  5797  5797   1.01  0.03  0.03 1.02 0.05 0.06 4.436 0.032 0.041  0.056 0.127 
11295085 7436.01                    2.49773899 0.00001437  788.617105 0.000000  0.008873  0.000000  0.000000  0.7783  0.0000  0.0000    0.04689   0.00000   0.00000 0.2464  0.3327 t0--  540  539     78.7      0.0   5.241010  0.000000   5.122826  0.000000   51.1      9.9    -16.51 20249.7   22066.0    2.4914    0.0000    0.0000 71.7960  0.0000  0.0000      1.474                  0.027      0.048     3735.93      0.00      0.00 12.321         0.58494 0.04826 0.04755  7420  171   1.54  0.04   0.04 1.52 0.06 0.07 4.245 0.025 0.030 -0.021 0.109 1 FFFF      1.484      0.006      0.072     3735.93      0.00      0.00  0.58494 0.04826 0.04755  7420  7420   1.54  0.04  0.04 1.52 0.06 0.07 4.245 0.025 0.030 -0.021 0.109 
11296724 7437.01                    1.99978182 0.00001342  792.828271 0.009829  0.009450  0.001209  0.001023  0.3705  0.3238  0.3407    1.39801   9.38102   1.34015 0.3787  0.2752 t0--  675  646     93.5     19.7   1.088601  0.361103   1.192871  0.348144    8.9      8.2    -20.71 11872.6   12656.0   10.2470    3.4041    4.2551 89.4902  0.5096  4.3317      1.047                  0.145      0.131     1112.68    123.87     95.29 15.512         1.18722 0.23678 0.19935  5762  111   1.02  0.06   0.05 0.91 0.07 0.06 4.376 0.059 0.059 -0.181 0.142 1 PPPF      1.061      0.130      0.143     1121.83    108.68    108.68  1.18722 0.23678 0.19935  5762  5762   1.02  0.06  0.05 0.91 0.07 0.06 4.376 0.059 0.059 -0.181 0.142 
11350389 7438.01                    1.51264194 0.00000010  794.119411 0.000192  0.374859  0.334676  0.092325  1.1923  0.3313  0.1368    0.90837   0.20105   0.04021 0.4885  0.2086 t0--  891  891  23562.9    116.5   1.886575  0.011585   0.943288  0.005793  262.5   1033.5     -0.37 15769.2   15959.0    4.7889    0.3510    0.0562 74.5613  2.3625  2.0672     33.072                 30.690      8.006      650.84     65.46     60.43 15.724         2.08743 0.44667 0.42995  5044  101   0.80  0.07   0.06 0.80 0.05 0.04 4.520 0.057 0.066  0.005 0.145 1 FFFP     33.032     31.081      8.108      655.95     61.90     61.90  2.08743 0.44667 0.42995  5044  5044   0.80  0.07  0.06 0.80 0.05 0.04 4.520 0.057 0.066  0.005 0.145 
11356602 7439.01                  323.25978231 0.01761210  771.038885 0.053499  0.015020  0.000954  0.000715  0.0343  0.5927  0.0153    0.16082   0.10505   0.08316 0.3885  0.2736 t0--    3    3    265.3     16.4  22.202297  2.272904  24.634565  2.239116   20.0     13.1     -0.15 424.3       430.0   96.8033   20.0484   16.2297 89.9327  0.0672  0.3765      1.791                  0.133      0.089        1.61      0.13      0.12 13.011         1.21084 0.06870 0.08486  6100  100   1.09  0.02   0.02 1.12 0.03 0.05 4.412 0.017 0.026  0.020 0.114 1 FFFF      1.794      0.121      0.095        1.60      0.14      0.11  1.21084 0.06870 0.08486  6100  6100   1.09  0.02  0.02 1.12 0.03 0.05 4.412 0.017 0.026  0.020 0.114 
11358392 7440.01                    0.98497451 0.00000014  788.372214 0.000173  0.324503  1.126873  0.102443  1.2743  1.0807  0.1709    0.37604   0.63965   0.04127 0.2990  0.3086 t0-- 1370 1370   6591.6     30.7   1.661283  0.009739   0.830642  0.004869  279.0    789.8     -1.57 21049.0   22033.0    2.6519    1.0333    0.0721 50.5702  9.1632  4.4641     69.685                244.180     23.255    12061.07   1164.13   1269.95 13.548         0.22250 0.03101 0.02280  6222  126   1.97  0.06   0.05 1.21 0.12 0.06 3.930 0.052 0.035 -0.239 0.161 1 FFFF     69.576    242.576     23.102    11979.37   1266.77   1169.32  0.22250 0.03101 0.02280  6222  6222   1.97  0.06  0.05 1.21 0.12 0.06 3.930 0.052 0.035 -0.239 0.161 
11359305 7441.01                   28.48710632 0.00000495  778.050132 0.000153  0.451754  0.027930  0.031654  1.1754  0.0360  0.0327    2.68497   0.03274   0.04030 0.3054  0.3069 t0--   46   46  37538.6     74.0   3.787109  0.008248   1.893555  0.004124  658.6   2837.0     -0.12 1503.7     1544.0   48.6590    0.1966    0.2419 88.6077  0.0399  0.0310     72.964                  7.802      6.602       79.93      8.62      7.30 13.363         0.49473 0.11088 0.08611  6262  130   1.50  0.10   0.10 1.23 0.06 0.08 4.167 0.058 0.058 -0.065 0.157 1 FFFF     73.561      7.285      7.285       81.19      7.82      7.82  0.49473 0.11088 0.08611  6262  6262   1.50  0.10  0.10 1.23 0.06 0.08 4.167 0.058 0.058 -0.065 0.157 
11391181 7442.01                    8.61733814 0.00000059  787.308368 0.000067  0.552438  0.026356  0.036605  0.8253  0.0518  0.0401    2.41408   0.05625   0.04158 0.4749  0.2184 t0--  122  122 185383.0    155.1   4.063273  0.004679   2.031636  0.002339 1542.7   4963.5     -0.02 4153.8     4272.0   21.1637    0.1694    0.1200 87.7374  0.1207  0.0955     71.363                  5.748      3.719      173.83     19.65     16.84 15.257         0.70649 0.08434 0.07049  5387  119   1.21  0.03   0.04 0.89 0.06 0.04 4.223 0.037 0.036  0.080 0.143 1 FFFF     72.153      4.984      4.652      173.23     21.48     15.34  0.70649 0.08434 0.07049  5387  5387   1.21  0.03  0.04 0.89 0.06 0.04 4.223 0.037 0.036  0.080 0.143 
11401869 7443.01                    2.16147355 0.00001685  812.702412 0.018303  0.008462  0.000760  0.000760  0.4101  0.3634  0.3307    0.04631   0.24487   0.04081 0.3407  0.2933 t0--  600  588     80.1      9.4   3.623863  1.122861   3.602420  1.086298   11.8     10.1    -18.27 17091.5   17851.0    2.7632    1.7251    0.6900 88.1066  1.8929 15.1433      0.874                  0.318      0.127     1109.75    245.08    163.39 15.535         1.33900 0.52070 0.72120  6047  207   1.01  0.31   0.13 0.99 0.14 0.12 4.422 0.087 0.203 -0.200 0.275 0 FFFF      0.874      0.317      0.138     1131.17    222.70    185.58  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11409698 7444.01                   10.26782724 0.00000010  790.924857 0.000027  0.468094  0.000078  0.000104  0.2773  0.0068  0.0009    1.18097   0.00130   0.00163 0.2794  0.3102 t0--  136  136 247051.4     62.5   6.036253  0.001800   3.960574  0.001260 5760.3  17241.7     -0.03 6711.9     6859.0   18.7404    0.0069    0.0086 89.1327  0.0053  0.0033     74.921                  2.573      1.929      296.40     32.15     27.21 13.691         0.53103 0.06274 0.05520  6230  128   1.47  0.04   0.04 1.23 0.06 0.08 4.185 0.038 0.039 -0.039 0.176 1 FFFF     75.008      2.473      2.093      295.73     32.22     27.27  0.53103 0.06274 0.05520  6230  6230   1.47  0.04  0.04 1.23 0.06 0.08 4.185 0.038 0.039 -0.039 0.176 
11411639 7445.01                    6.93348726 0.00005867  809.447019 0.015221  0.015342  0.002154  0.001539  0.0500  0.6004  0.0207    2.31448   6.65409   2.21803 0.4333  0.2443 t0--  186  186    273.5     53.6   1.824099  0.575090   1.613212  0.571578    8.0      7.7     -7.05 3645.4     3801.0   20.5874    8.3586    7.7616 89.7539  0.2456  1.7193      1.467                  0.215      0.179      112.16     10.43      9.57 15.804         1.78332 0.27589 0.24222  5245   96   0.87  0.04   0.04 0.85 0.06 0.05 4.482 0.048 0.047  0.021 0.140 1 PPPP      1.466      0.223      0.171      113.48      9.60     10.56  1.78332 0.27589 0.24222  5245  5245   0.87  0.04  0.04 0.85 0.06 0.05 4.482 0.048 0.047  0.021 0.140 
11455795 7446.01                    1.05733550 0.00000003  793.296276 0.000105  0.203564  0.001595  0.002086  0.2616  0.2789  0.1133    2.57360   0.14479   0.18934 0.6312  0.1041 t0-- 1269 1269  47111.8    149.1   1.661719  0.017058   1.290175  0.006899  475.9   1942.0      0.11 19475.3   19687.0    5.3348    0.1061    0.1288 84.2633  0.5799  0.3866     13.005                  1.336      1.224      358.74     47.35     47.35 15.414         4.02015 0.83501 0.67149  4302  116   0.59  0.05   0.05 0.61 0.05 0.05 4.672 0.044 0.042 -0.200 0.178 1 FFPF     12.985      1.464      1.126      353.31     55.57     38.47  4.02015 0.83501 0.67149  4302  4302   0.59  0.05  0.05 0.61 0.05 0.05 4.672 0.044 0.042 -0.200 0.178 
11457191 7447.01                    1.14919743 0.00000024  793.409116 0.000671  0.491591  0.724823  0.152594  1.1674  0.8443  0.1027    0.15868   0.20651   0.02848 0.3558  0.2859 t0-- 1167 1167  37671.2    302.9   4.146696  0.040854   2.073348  0.020427  164.2   2384.6     -0.63 32160.0   32359.0    2.2136    0.7054    0.1085 56.2222  2.2712  9.9931    122.934                190.681     32.688     9885.68   1042.09   1042.09 14.554         0.10798 0.01401 0.01307  5527  118   2.31  0.09   0.09 0.96 0.06 0.06 3.690 0.039 0.043 -0.684 0.153 1 FFFF    120.318    184.607     33.565     9813.28   1100.13    916.77  0.10798 0.01401 0.01307  5527  5527   2.31  0.09  0.09 0.96 0.06 0.06 3.690 0.039 0.043 -0.684 0.153 
11462556 7448.01                    2.50052390 0.00004416  786.990852 0.033915  0.002585  0.000233  0.000252  0.7122  0.0664  0.5953    0.02519   0.03031   0.01732 0.2681  0.3313 t0--  550  528      7.8      1.1   7.831972  1.189416   7.763987  1.180006    9.0      9.4    -22.82 31203.8   32103.0    2.4452    0.3794    0.7167 87.3409  2.6561 17.2648      0.515                  0.067      0.061     3655.80    456.47    418.43 11.270         0.33404 0.07841 0.04900  6772  177   1.85  0.13   0.14 1.56 0.10 0.09 4.088 0.058 0.045  0.227 0.146 1 FFNF      0.514      0.069      0.058     3698.91    414.87    452.59  0.33404 0.07841 0.04900  6772  6772   1.85  0.13  0.14 1.56 0.10 0.09 4.088 0.058 0.045  0.227 0.146 
11495989 7449.01                    1.32301754 0.00001616  793.043206 0.001705  0.184011  0.092813  0.016002  0.8301  0.1749  0.0236    0.01133   0.00400   0.00083 0.5727  0.1505 t1--  822  811  28501.8    726.9   0.000000  0.000000   1.291728  0.599999  117.3     10.8     75.24 7560.0     7843.9    1.0127    0.1111    0.0185 29.8700  5.5057  3.4173     15.960                  8.204      1.519      721.93     55.22     50.97 14.335         2.09112 0.14417 0.10847  4928   78   0.80  0.01   0.01 0.76 0.03 0.02 4.512 0.024 0.016 -0.019 0.104 1 FPNP     16.075      7.966      1.532      722.77     53.54     49.42  2.09112 0.14417 0.10847  4928  4928   0.80  0.01  0.01 0.76 0.03 0.02 4.512 0.024 0.016 -0.019 0.104 
11499757 7450.01                   12.31440300 0.00000044  793.801838 0.000056  0.646132  0.002323  0.002517  0.5062  0.0061  0.0037    1.95011   0.00586   0.00502 0.3215  0.3038 t0--   88   88 393361.8    202.1   5.896656  0.003276   2.948328  0.001638 2541.4  10816.1     -0.06 4388.3     4438.0   25.0037    0.0250    0.0215 88.8361  0.0125  0.0084    117.054                  3.031      5.052      261.80     31.25     31.25 14.760         0.32243 0.04407 0.03283  5893  142   1.65  0.05   0.06 1.03 0.09 0.07 4.016 0.045 0.038 -0.228 0.153 1 FFFF    116.791      3.295      4.942      259.98     35.55     27.35  0.32243 0.04407 0.03283  5893  5893   1.65  0.05  0.06 1.03 0.09 0.07 4.016 0.045 0.038 -0.228 0.153 
11501774 7451.01                    0.69181959 0.00000366  793.761174 0.013877  0.008064  0.000821  0.000667  0.2380  0.5005  0.1796    0.05133   0.01947   0.00974 0.5336  0.1824 t0-- 1948 1732     79.1      8.7   5.754914  0.869209   5.535300  0.772477   18.0      8.2    -71.37 30568.6   32090.0    1.0896    0.1044    0.0759 79.9711  9.3123 28.6532      0.662                  0.071      0.061     1491.72    122.67    112.45 15.247         2.53749 0.19667 0.20336  4909   81   0.75  0.02   0.02 0.77 0.04 0.04 4.572 0.026 0.030 -0.038 0.115 1 FFNF      0.660      0.069      0.059     1497.29    116.57    127.16  2.53749 0.19667 0.20336  4909  4909   0.75  0.02  0.02 0.77 0.04 0.04 4.572 0.026 0.030 -0.038 0.115 
11502172 7452.01                   25.43186178 0.00000902  780.711305 0.000175  0.456624  0.020427  0.025141  1.1263  0.0419  0.0121    1.09032   0.01178   0.01094 0.3706  0.2796 t0--   54   54  46513.7     74.8   5.244202  0.009015   2.622101  0.004507  785.2   2542.9     -0.24 2244.1     2409.0   33.4003    0.1283    0.1027 88.0434  0.0407  0.0407     75.527                  4.493      4.147       74.92      7.72      5.94 14.164         0.45374 0.05064 0.04765  5817  104   1.53  0.04   0.04 1.18 0.07 0.09 4.135 0.034 0.043  0.201 0.137 1 FFFF     75.381      4.821      3.708       74.96      7.59      6.32  0.45374 0.05064 0.04765  5817  5817   1.53  0.04  0.04 1.18 0.07 0.09 4.135 0.034 0.043  0.201 0.137 
11502179 7453.01                    3.98857393 0.00002920  794.039677 0.014757  0.016333  0.001597  0.002076  0.2637  0.4079  0.2247    4.29628  12.48219   4.16073 0.4066  0.264  t0--  335  326    304.3     55.6   1.392876  0.319749   1.304603  0.319736    7.7     10.2    -14.48 5672.1     6108.0   18.7323    6.6846    5.6562 89.6526  0.3473  2.0840      1.665                  0.211      0.192      311.47     24.15     20.43 13.035         1.63420 0.12474 0.14051  5536   83   0.96  0.03   0.03 1.03 0.04 0.04 4.486 0.020 0.029  0.283 0.122 1 FFNF      1.667      0.225      0.188      313.34     21.34     23.28  1.63420 0.12474 0.14051  5536  5536   0.96  0.03  0.03 1.03 0.04 0.04 4.486 0.020 0.029  0.283 0.122 
11506235 7454.01                   20.41305043 0.00000146  787.473610 0.000070  0.337343  0.003464  0.004330  0.7773  0.0155  0.0002    2.43598   0.01376   0.01376 0.3679  0.2819 t0--   68   68  92566.5     94.2   4.472723  0.005515   2.236362  0.002757 1621.0   2878.1     -0.04 2440.6     2545.0   37.7209    0.0663    0.0757 88.8060  0.0136  0.0136     33.421                  1.273      0.910       35.07      3.38      3.08 14.874         1.65898 0.19065 0.19584  5547   98   0.91  0.03   0.03 0.90 0.06 0.06 4.472 0.037 0.045 -0.051 0.134 1 FFFF     33.414      1.302      0.930       35.17      3.48      2.90  1.65898 0.19065 0.19584  5547  5547   0.91  0.03  0.03 0.90 0.06 0.06 4.472 0.037 0.045 -0.051 0.134 
11551652 7455.01                    3.77366773 0.00003339  785.610773 0.012934  0.003862  0.000284  0.000306  0.6155  0.0380  0.5962    0.75468   0.31274   0.62548 0.3563  0.2455 t0--  281  281     16.7      2.0   3.159711  0.346355   3.116086  0.344378   11.1      7.6    -10.38 7821.4     8148.0    8.4748    1.5863    1.9828 89.3644  0.6354  4.8715      0.778                  0.067      0.056     2717.83    275.42    229.52 11.419         0.39716 0.02339 0.02489  7389  156   1.86  0.04   0.04 1.84 0.04 0.05 4.160 0.017 0.021  0.468 0.083 1 PPNP      0.779      0.068      0.058     2756.69    244.92    265.33  0.39716 0.02339 0.02489  7389  7389   1.86  0.04  0.04 1.84 0.04 0.05 4.160 0.017 0.021  0.468 0.083 
11560382 7456.01                    0.52767833 0.00000132  794.064096 0.004574  0.008514  0.000622  0.000544  0.2845  0.4126  0.2463    1.27584   0.52078   0.84126 0.3784  0.2754 t0-- 2544 2296     80.9      7.3   1.361045  0.128467   1.384191  0.127602   14.8     11.5    -32.87 30294.3   32268.0    2.7139    0.3962    0.6075 87.7225  2.2771 15.4845      1.480                  0.171      0.145    13938.58   1523.72   1289.31 15.356         0.32523 0.07637 0.05840  5611  115   1.60  0.12   0.11 0.98 0.07 0.06 4.011 0.063 0.058 -0.106 0.152 1 FFFF      1.490      0.156      0.156    13995.10   1492.64   1368.25  0.32523 0.07637 0.05840  5611  5611   1.60  0.12  0.11 0.98 0.07 0.06 4.011 0.063 0.058 -0.106 0.152 
11560431 7457.01                    0.52766791 0.00000160  788.263239 0.000000  0.004605  0.000000  0.000000  0.1343  0.0000  0.0000    1.81824   0.00000   0.00000 0.4641  0.2248 t0-- 2563 1974     25.9      0.0   1.369265  0.000000   1.362621  0.000000    2.3     12.9    -21.70 31461.0   32004.0    2.9912    0.0000    0.0000 87.4272  0.0000  0.0000      0.837                  0.005      0.019    11659.17      0.00      0.00  9.694         0.29067 0.03176 0.02940  5234  102   1.68  0.05   0.05 1.00 0.05 0.05 3.981 0.033 0.035  0.189 0.153 1 FFFF      0.847      0.028      0.023    11659.17      0.00      0.00  0.29067 0.03176 0.02940  5234  5234   1.68  0.05  0.05 1.00 0.05 0.05 3.981 0.033 0.035  0.189 0.153 
11560447 7458.01                    0.52767815 0.00000002  788.260284 0.000083  0.467401  0.001574  0.001349  0.3852  0.0117  0.0118    1.22059   0.01388   0.01487 0.4995  0.2035 t0-- 2563 2563 247758.1    592.6   2.330970  0.008984   1.453205  0.007233  706.1   6960.5     -2.19 31464.4   32440.0    2.6193    0.0099    0.0106 81.5224  0.2986  0.2773     49.863                  0.903      0.978     4193.26    330.80    279.91 10.834         1.29208 0.11727 0.08228  5202   77   0.98  0.02   0.02 0.86 0.05 0.03 4.391 0.032 0.023  0.202 0.125 1 FFFF     49.826      0.871      0.950     4217.44    299.25    299.25  1.29208 0.11727 0.08228  5202  5202   0.98  0.02  0.02 0.86 0.05 0.03 4.391 0.032 0.023  0.202 0.125 
11601357 7459.01                    3.55029213 0.00003433  904.633481 0.011683  0.013468  0.001739  0.001471  0.0218  0.6694  0.0020    3.84665   3.04139   3.80173 0.4355  0.2437 t0--  239  235    203.3     37.0   1.824726  0.288696   1.711660  0.267618    7.6      7.4    -11.99 3739.1     4062.0   14.3653    2.7298    5.1184 89.2585  0.7415  2.9659      1.272                  0.174      0.142      272.94     27.24     23.05 15.810         1.79254 0.25444 0.23255  5246   99   0.87  0.04   0.03 0.85 0.06 0.05 4.484 0.045 0.046  0.022 0.139 1 FFFF      1.280      0.171      0.156      272.54     29.40     22.62  1.79254 0.25444 0.23255  5246  5246   0.87  0.04  0.03 0.85 0.06 0.05 4.484 0.045 0.046  0.022 0.139 
11602794 7460.01                    5.70509680 0.00003164  793.749609 0.006176  0.015716  0.001893  0.001420  0.4685  0.1799  0.4303    7.45071  19.16853   7.18820 0.4666  0.2251 t0--  189  188    289.3     49.1   1.226184  0.350433   1.375538  0.335670    9.2      8.4     -7.49 2698.4     2890.0   27.1614    9.4084    8.0644 89.7875  0.2124  1.2746      1.305                  0.149      0.138      117.78     10.01      9.18 15.597         2.64967 0.19742 0.21813  5306   95   0.75  0.03   0.02 0.81 0.03 0.03 4.593 0.019 0.026 -0.237 0.106 1 PPPP      1.292      0.157      0.123      116.90     11.09      7.92  2.64967 0.19742 0.21813  5306  5306   0.75  0.03  0.02 0.81 0.03 0.03 4.593 0.019 0.026 -0.237 0.106 
11615481 7461.01                   65.43172786 0.00017296  142.603064 0.000358  0.541758  0.022814  0.030962  0.8846  0.0605  0.0141    0.57755   0.00668   0.01153 0.3242  0.2998 t0--    3    3 153357.4    167.1  12.235705  0.015151   6.117852  0.007576 1146.7   1227.2      0.00 306.8       307.0   50.7535    0.1939    0.3350 88.9670  0.0444  0.0289    122.889                 15.174     12.839       38.58      4.05      3.71 15.540         0.17093 0.05070 0.03806  5774  113   2.12  0.21   0.19 1.22 0.09 0.09 3.856 0.074 0.069  0.005 0.168 1 FFFF    123.235     14.793     13.655       38.28      4.43      3.41  0.17093 0.05070 0.03806  5774  5774   2.12  0.21  0.19 1.22 0.09 0.09 3.856 0.074 0.069  0.005 0.168 
11616200 7462.01                    1.71864918 0.00000009  788.762313 0.000119  0.414007  0.000654  0.000608  0.4213  0.0133  0.0002    0.60686   0.00560   0.00480 0.3165  0.3014 t0--  788  788 190285.5    336.2   3.957114  0.008694   2.554016  0.006849  833.3   5297.6     -0.11 26889.2   27169.0    4.5594    0.0140    0.0120 84.5766  0.1024  0.0751     69.940                  1.477      1.745     3326.71    338.32    260.24 13.510         0.44415 0.04236 0.04491  6097  107   1.54  0.03   0.03 1.17 0.06 0.09 4.127 0.032 0.041 -0.097 0.133 1 FFFF     69.794      1.612      1.759     3383.73    297.51    297.51  0.44415 0.04236 0.04491  6097  6097   1.54  0.03  0.03 1.17 0.06 0.09 4.127 0.032 0.041 -0.097 0.133 
11616631 7463.01                    7.29413015 0.00056250  791.302887 0.057867  0.063129  0.553081  0.044247  1.1317  0.4767  0.1329    0.00050   0.00110   0.00009 0.4711  0.2208 t0--  196  188    181.6     13.5  39.592537  4.627897  19.796268  2.313949   18.9     11.0    -10.09 31313.7   31743.0    1.0987    0.5365    0.0438  9.7311  4.5964  1.3133     15.588                154.886      7.943      663.41     91.69     75.02 15.848         0.10960 0.03061 0.02473  5256  123   2.45  0.25   0.23 1.19 0.12 0.13 3.727 0.067 0.074 -0.049 0.170 1 FFFF     15.812    153.051      8.055      658.29     97.35     70.80  0.10960 0.03061 0.02473  5256  5256   2.45  0.25  0.23 1.19 0.12 0.13 3.727 0.067 0.074 -0.049 0.170 
11616663 7464.01                    7.29323526 0.00044572  791.312280 0.041264  0.048113  0.308478  0.029661  1.1571  0.1864  0.1592    0.00044   0.00049   0.00003 0.3770  0.2778 t0--  197  189    124.3      6.5  39.619969  2.312430  19.809985  1.156215   26.6     13.0    -34.18 25806.7   26193.0    1.0706    0.2901    0.0290  9.7343  3.0078  1.1279      6.120                 41.913      3.726      256.50     26.48     22.06 14.973         0.67452 0.10808 0.09249  5583  103   1.24  0.05   0.05 0.94 0.07 0.07 4.217 0.050 0.049  0.030 0.165 1 FFFF      6.048     41.951      3.648      257.97     25.75     23.60  0.67452 0.10808 0.09249  5583  5583   1.24  0.05  0.05 0.94 0.07 0.07 4.217 0.050 0.049  0.030 0.165 
11618798 7465.01                   42.92722692 0.00050111  887.110868 0.013690  0.017741  0.001693  0.001834  0.2838  0.3678  0.2546   14.29651  13.67822  13.67822 0.4532  0.2354 t0--   29   29    357.8     59.3   2.623961  0.326573   2.523976  0.320802    8.6      8.0     -1.22 592.1       617.0  115.2939   25.3653   28.5360 89.9437  0.0563  0.3235      1.837                  0.209      0.192       13.19      1.27      1.27 15.395         1.42014 0.23256 0.19611  5424  105   0.95  0.04   0.04 0.88 0.07 0.06 4.423 0.052 0.050  0.029 0.147 1 FFNF      1.825      0.212      0.194       13.10      1.42      1.18  1.42014 0.23256 0.19611  5424  5424   0.95  0.04  0.04 0.88 0.07 0.06 4.423 0.052 0.050  0.029 0.147 
11619964 7466.01                   10.36855276 0.00000023  791.517127 0.000035  0.544974  0.026878  0.028158  0.9782  0.0029  0.0872    2.00130   0.03107   0.03573 0.3543  0.2865 t0--  132  132 152934.9     62.1   4.391123  0.002670   2.195562  0.001335 3170.9   7700.6     -0.07 4577.3     4985.0   22.4908    0.1164    0.1338 87.6687  0.0852  0.0852     75.884                  4.957      4.957      163.78     12.98     10.98 14.545         0.55775 0.07250 0.06610  5429   84   1.28  0.05   0.05 0.84 0.04 0.03 4.146 0.039 0.039 -0.140 0.121 1 FFFF     75.968      4.605      5.314      165.49     10.97     12.97  0.55775 0.07250 0.06610  5429  5429   1.28  0.05  0.05 0.84 0.04 0.03 4.146 0.039 0.039 -0.140 0.121 
11650543 7467.01                    7.20556531 0.00006706  784.660704 0.011517  0.006781  0.000826  0.000734  0.2047  0.4862  0.1746    2.60327   1.72697   2.59046 0.3487  0.2902 t0--  151  151     55.3      8.7   2.455383  0.345801   2.401420  0.343751    8.3      7.6     -8.11 2964.5     3154.0   20.4304    4.7872    5.9840 89.2883  0.7116  2.3126      0.817                  0.094      0.094      210.71     20.43     18.73 13.553         1.09124 0.12465 0.11448  5714  103   1.09  0.02   0.02 1.00 0.07 0.07 4.365 0.040 0.041  0.100 0.144 1 PPNP      0.815      0.095      0.095      211.95     18.88     20.77  1.09124 0.12465 0.11448  5714  5714   1.09  0.02  0.02 1.00 0.07 0.07 4.365 0.040 0.041  0.100 0.144 
11651105 7468.01                   13.86216288 0.00058899  793.132162 0.025116  0.218309  0.219023  0.112319  1.2042  0.2164  0.1226    0.00016   0.00015   0.00002 0.3710  0.2792 t0--   83   78    480.8      8.6  74.044220  1.694193  37.022110  0.847097   72.3     10.5     -5.73 24306.6   24875.0    1.1656    0.2994    0.0218 13.9984  3.1965  0.6393     46.379                 48.920     22.364      231.66     25.28     21.07 14.756         0.20381 0.02832 0.02573  5523  113   1.95  0.09   0.08 1.10 0.07 0.07 3.892 0.041 0.042  0.020 0.171 1 FFFP     46.526     48.461     22.153      231.46     24.10     21.91  0.20381 0.02832 0.02573  5523  5523   1.95  0.09  0.08 1.10 0.07 0.07 3.892 0.041 0.042  0.020 0.171 
11662440 7469.01                   13.63947972 0.00000080  800.423878 0.000131  0.466509  0.048937  0.026915  1.0332  0.0544  0.0435    4.35637   0.09798   0.06532 0.4505  0.2339 t0--   89   89  80745.0    157.1   3.135194  0.006719   1.567597  0.003359  664.2   1841.8     -0.02 2501.7     2522.0   34.9924    0.2734    0.1709 88.2926  0.0805  0.0593     47.582                  5.318      4.179       52.53      5.14      5.14 15.852         1.52375 0.28444 0.22044  5296  105   0.92  0.05   0.05 0.86 0.06 0.05 4.439 0.055 0.049  0.041 0.141 1 FFFF     47.582      4.981      4.215       52.73      4.85      5.29  1.52375 0.28444 0.22044  5296  5296   0.92  0.05  0.05 0.86 0.06 0.05 4.439 0.055 0.049  0.041 0.141 
11671646 7470.01                  392.52489764 0.04075880  431.744076 0.057287  0.013139  0.002118  0.001191  0.7233  0.0492  0.5961    1.99459   3.92438   1.96219 0.5711  0.1569 t0--    3    3    223.4     43.8   9.060394  1.920611   9.147622  1.769186    7.2      7.2     -0.01 244.8       245.0  307.6453   78.2701  113.0568 89.9738  0.0262  0.1398      1.194                  0.164      0.137        0.40      0.04      0.04 13.870         2.04439 0.22037 0.18302  5016   97   0.82  0.02   0.02 0.81 0.05 0.04 4.515 0.036 0.031  0.066 0.121 1 PPNP      1.195      0.173      0.133        0.39      0.04      0.03  2.04439 0.22037 0.18302  5016  5016   0.82  0.02  0.02 0.81 0.05 0.04 4.515 0.036 0.031  0.066 0.121 
11672354 7471.01                    5.29659035 0.00006516  811.683499 0.015326  0.010761  0.001041  0.000867  0.3705  0.2959  0.3404    0.69219   0.19057   0.53359 0.3246  0.3041 t0--  247  245    131.7     19.1   3.845954  0.336544   3.755720  0.335743    9.3      7.4    -11.41 8162.3     8494.0   10.1641    1.4250    2.5333 89.4304  0.5680  4.2597      1.152                  0.275      0.177      269.52     51.34     43.45 15.591         1.21170 0.56551 0.42066  5670  204   1.01  0.18   0.14 0.96 0.11 0.09 4.392 0.104 0.117 -0.020 0.162 1 PPPP      1.160      0.271      0.203      266.88     55.48     41.61  1.21170 0.56551 0.42066  5670  5670   1.01  0.18  0.14 0.96 0.11 0.09 4.392 0.104 0.117 -0.020 0.162 
11704044 7472.01                    6.88268624 0.00000034  810.382402 0.000042  0.584213  0.000623  0.000498  0.3989  0.0041  0.0003    1.27790   0.00187   0.00160 0.4224  0.2544 t0--  148  148 373183.8    294.9   5.480398  0.002284   2.936630  0.017387 2843.3   9152.4      0.07 6179.2     6407.0   14.7361    0.0072    0.0062 88.4407  0.0092  0.0079     70.976                  5.227      3.733      205.65     16.40     17.90 15.749         0.85654 0.16941 0.14161  5386   92   1.12  0.07   0.06 0.88 0.06 0.04 4.277 0.056 0.054  0.075 0.129 1 FFFF     71.042      5.033      3.775      204.57     17.92     16.54  0.85654 0.16941 0.14161  5386  5386   1.12  0.07  0.06 0.88 0.06 0.04 4.277 0.056 0.054  0.075 0.129 
11706658 7473.01                    1.40793892 0.00000010  793.173054 0.000350  0.619691  4.439024  0.394580  0.7594  4.3163  0.0322    2.71597  35.92910   0.66535 0.6503  0.0922 t0--  954  953  50527.2    502.2   1.643471  0.024988   0.820982  0.014186  137.3    248.6     -0.42 14607.2   14726.0    6.5248    6.1547    0.5352 77.7138  4.9912 11.7439     49.385                339.955     32.377      415.76     31.27     31.27 14.614         2.73084 0.17725 0.13852  4580   75   0.71  0.01   0.01 0.71 0.03 0.02 4.580 0.023 0.016  0.031 0.105 1 FFFF     49.272    339.754     32.358      412.44     36.54     26.10  2.73084 0.17725 0.13852  4580  4580   0.71  0.01  0.01 0.71 0.03 0.02 4.580 0.023 0.016  0.031 0.105 
11709022 7474.01                    0.71957687 0.00000239  793.884079 0.000000  0.075020  0.000000  0.000000  0.8228  0.0000  0.0000    0.05760   0.00000   0.00000 0.3568  0.3649 t0-- 1869 1833   5298.7      0.0   5.486236  0.000000   4.224705  0.000000   23.8     13.1    -98.77 16974.4   32334.0    1.1640    0.0000    0.0000 45.0157  0.0000  0.0000      5.215                  0.202      0.101      631.24      0.00      0.00 12.902         3.31022 0.38817 0.31400  4197   63   0.64  0.03   0.03 0.64 0.03 0.02 4.622 0.031 0.028  0.079 0.127 1 FFFF      5.069      0.199      0.064      631.24      0.00      0.00  3.31022 0.38817 0.31400  4197  4197   0.64  0.03  0.03 0.64 0.03 0.02 4.622 0.031 0.028  0.079 0.127 
11724091 7475.01                    1.55909030 0.00000014  788.189879 0.000093  0.453337  0.000297  0.000496  0.3749  0.0083  0.0001    0.32996   0.00186   0.00157 0.2409  0.3315 t0--  872  872 226810.2    256.2   4.961493  0.007471   3.159064  0.004817 1315.5   5707.5     -0.59 31768.0   32648.0    3.4873    0.0060    0.0060 83.7543  0.0752  0.0752    114.849                  5.062      3.616     9985.56    981.12    891.93 13.575         0.17118 0.02003 0.01875  6622  133   2.33  0.08   0.08 1.57 0.08 0.08 3.893 0.037 0.037  0.005 0.160 1 FFFF    115.215      4.498      4.123     9981.53   1009.48    925.36  0.17118 0.02003 0.01875  6622  6622   2.33  0.08  0.08 1.57 0.08 0.08 3.893 0.037 0.037  0.005 0.160 
11757422 7476.01                    1.81993569 0.00001033  793.506300 0.010208  0.009688  0.001334  0.000857  0.7684  0.0028  0.6423    0.72038   3.42866   0.68573 0.4484  0.2525 t0--  735  687    105.5     19.9   2.159377  0.700123   2.098000  0.678921   10.1      8.5    -19.33 11595.7   12376.0    4.7937    3.3942    1.2728 89.0375  0.9617  6.4111      0.665                  0.095      0.064      177.11     12.66     11.61 15.435         3.61053 0.23712 0.37915  4222   63   0.63  0.02   0.02 0.64 0.02 0.02 4.645 0.020 0.034 -0.011 0.110 1 FFFF      0.671      0.094      0.065      177.05     12.30     11.28  3.61053 0.23712 0.37915  4222  4222   0.63  0.02  0.02 0.64 0.02 0.02 4.645 0.020 0.034 -0.011 0.110 
11763910 7477.01                    0.61288752 0.00000192  793.692072 0.007897  0.006168  0.000415  0.000415  0.5340  0.4137  0.2467    0.07647   0.18084   0.00000 0.2766  0.3191 t0-- 2189 2078     41.5      3.7   2.855397  0.257914   2.876811  0.253036   15.9     12.1    -26.05 30794.4   32289.0    1.6810    0.1406    0.3516 85.7898  4.2077 26.4481      1.199                  0.091      0.091    21570.24   2221.41   2036.30 13.725         0.33818 0.03555 0.03330  6586  140   1.78  0.05   0.05 1.36 0.06 0.06 4.070 0.032 0.033 -0.103 0.155 1 FFFF      1.197      0.092      0.085    21791.65   2022.80   2191.37  0.33818 0.03555 0.03330  6586  6586   1.78  0.05  0.05 1.36 0.06 0.06 4.070 0.032 0.033 -0.103 0.155 
11768970 7478.01                   15.54135875 0.00000176  774.316930 0.000082  0.395312  0.062831  0.054263  1.2498  0.0785  0.0478    1.89298   0.04011   0.02533 0.5116  0.1951 t0--   88   88  10242.3     17.2   2.457467  0.004416   1.228733  0.002208  774.0    723.1     -0.08 1882.6     2000.0   28.9057    0.2005    0.1267 87.4836  0.1237  0.1022    110.489                 21.190     16.952      268.65     38.90     29.18 12.658         0.08350 0.01860 0.01681  5146  102   2.59  0.20   0.18 1.05 0.13 0.13 3.630 0.063 0.075 -0.290 0.140 1 FFFF    110.836     20.842     16.674      270.87     35.76     32.18  0.08350 0.01860 0.01681  5146  5146   2.59  0.20  0.18 1.05 0.13 0.13 3.630 0.063 0.075 -0.290 0.140 
11773625 7479.01                    7.19680647 0.00010038  786.097003 0.013760  0.006425  0.000504  0.000504  0.5016  0.1108  0.4736    0.64528   0.31906   0.42541 0.4511  0.2355 t0--  186  186     47.0      6.1   3.973132  0.476042   3.976649  0.452564   10.4      8.2     -8.79 7061.3     7322.0   12.8668    1.6625    3.1588 89.4611  0.5385  2.6927      1.264                  0.113      0.096      555.86     66.41     52.18 13.440         0.28040 0.04225 0.03021  5828  114   1.81  0.05   0.05 1.18 0.14 0.07 3.994 0.056 0.039  0.154 0.153 1 PPPP      1.267      0.108      0.108      561.36     61.24     56.53  0.28040 0.04225 0.03021  5828  5828   1.81  0.05  0.05 1.18 0.14 0.07 3.994 0.056 0.039  0.154 0.153 
11775530 7480.01                   12.81769921 0.00014253  781.566742 0.017859  0.007455  0.001029  0.000808  0.1784  0.5171  0.1485    2.63104  10.39723   2.59931 0.3297  0.2977 t0--  102  102     60.5     13.2   2.578962  0.566672   2.424794  0.544211    7.1      7.7     -5.79 2581.3     2693.0   31.6069   11.2946   11.2946 89.7405  0.2595  1.3839      1.869                  0.389      0.562      445.77     67.12     41.95 13.505         0.16500 0.19420 0.04637  6124   82   2.20  0.33   0.60 1.25 0.14 0.19 3.850 0.210 0.090 -0.140 0.175 0 FFNF      1.865      0.404      0.538      448.12     63.16     44.21  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11811454 7481.01                    2.27462815 0.00000004  788.348808 0.000056  0.484241  0.019966  0.005823  0.9856  0.0199  0.0144    0.32063   0.00276   0.00259 0.2981  0.3069 t0--  597  597 103770.2     63.4   4.531796  0.003045   2.265898  0.001523 2048.1  13958.1     -0.63 23275.5   23343.0    4.4432    0.0127    0.0119 77.2746  0.0745  0.3105    130.657                  7.455      6.390     6043.07    660.79    472.00 11.152         0.14804 0.01931 0.01778  6482  125   2.45  0.10   0.10 1.58 0.08 0.10 3.852 0.038 0.040  0.020 0.136 1 FFFF    131.656      6.656      7.211     6055.85    652.82    502.17  0.14804 0.01931 0.01778  6482  6482   2.45  0.10  0.10 1.58 0.08 0.10 3.852 0.038 0.040  0.020 0.136 
11817750 7482.01                    9.76255198 0.00000054  787.100683 0.000156  0.309927  0.198600  0.021470  1.0065  0.2214  0.0462    0.45517   0.01846   0.00615 0.2432  0.331  t0--  139  139  41535.9     72.0   4.887813  0.009974   2.443906  0.004987  826.9   5257.5     -1.76 5769.8     5863.0   13.1801    0.1776    0.0555 85.3241  0.4993  0.6128     74.848                 49.103      4.464      867.29     96.61     88.56 12.250         0.19039 0.01819 0.01572  6733  160   2.23  0.05   0.06 1.51 0.08 0.08 3.919 0.030 0.030 -0.140 0.134 1 FFFP     74.660     49.310      4.351      866.05     93.49     93.49  0.19039 0.01819 0.01572  6733  6733   2.23  0.05  0.06 1.51 0.08 0.08 3.919 0.030 0.030 -0.140 0.134 
11825996 7483.01                   16.91642405 0.00019817  776.372694 0.013665  0.007180  0.001059  0.000635  0.2763  0.3868  0.2470    8.10947  11.98587   7.99058 0.3766  0.2769 t0--   78   78     59.2     12.2   2.050963  0.402789   2.063398  0.403948    6.9      7.2     -5.98 1479.7     1594.0   54.8144   13.3293   18.6610 89.8620  0.1380  0.7359      1.794                  0.217      0.217      340.39     40.88     34.59 13.132         0.17261 0.02386 0.02241  6320  133   2.24  0.08   0.09 1.40 0.10 0.12 3.880 0.042 0.051 -0.056 0.150 1 SPNP      1.779      0.237      0.198      338.77     42.51     31.88  0.17261 0.02386 0.02241  6320  6320   2.24  0.08  0.09 1.40 0.10 0.12 3.880 0.042 0.051 -0.056 0.150 
11854636 7484.01                   37.01924640 0.00040957  768.216128 0.010890  0.024075  0.009068  0.005038  0.3076  0.6470  0.0378   52.89572 493.69920  50.37747 0.4172  0.2545 t0--   29   29    646.5    191.1   0.722942  0.359276   0.697266  0.408347    6.6      7.9     -2.75 369.2       412.0  358.6605   50.9304  141.8775 89.8527  0.1375  0.0491      2.517                  0.952      0.595       17.32      1.68      1.54 15.424         1.47734 0.20777 0.20394  5557  102   0.95  0.04   0.03 0.92 0.06 0.07 4.440 0.045 0.052  0.004 0.149 1 SPFP      2.505      0.932      0.582       17.18      1.78      1.49  1.47734 0.20777 0.20394  5557  5557   0.95  0.04  0.03 0.92 0.06 0.07 4.440 0.045 0.052  0.004 0.149 
11855538 7485.01                    2.52385406 0.00002114  786.741582 0.025820  0.007902  0.000998  0.000499  0.4629  0.5180  0.1125    0.00279   0.00020   0.00091 0.3034  0.2942 t0--  424  420     70.7      7.6  29.018798  1.580111  12.500669  1.582956    5.9      9.3    -16.10 9964.2    10402.0    0.9825    0.0253    0.1350 20.3882 49.0845  7.1396      1.573                  0.227      0.151     2384.05    252.34    194.11 12.227         0.30056 0.05483 0.04979  5990  105   1.80  0.11   0.10 1.30 0.08 0.11 4.030 0.049 0.058  0.142 0.137 1 FFFF      1.583      0.212      0.156     2376.95    250.30    204.79  0.30056 0.05483 0.04979  5990  5990   1.80  0.11  0.10 1.30 0.08 0.11 4.030 0.049 0.058  0.142 0.137 
11858541 7486.01                    5.67435303 0.00000029  789.397712 0.000095  0.421194  0.087412  0.056194  1.1673  0.0777  0.0902    0.39995   0.01891   0.00391 0.4174  0.2536 t0--  236  236  36409.4     41.4   4.183204  0.005019   2.091602  0.002509 1098.3   3020.5      0.09 8407.3     8553.0    8.7991    0.1333    0.0322 82.5404  0.2733  0.6637    138.581                 71.725     40.986     1308.53    267.85    200.89 14.215         0.06423 0.06236 0.03393  5361  112   3.05  1.17   0.78 1.53 0.32 0.27 3.614 0.167 0.193  0.188 0.158 1 FFFF    137.956     66.521     42.764     1285.40    259.33    201.70  0.06423 0.06236 0.03393  5361  5361   3.05  1.17  0.78 1.53 0.32 0.27 3.614 0.167 0.193  0.188 0.158 
11873166 7487.01                    0.73442630 0.00000004  788.341662 0.000165  0.456660  0.201599  0.040320  0.9705  0.2362  0.0680    0.56946   0.12406   0.03236 0.3396  0.2961 t0-- 1840 1840  98422.6    304.5   2.746535  0.011913   1.373267  0.005957  429.7   2211.6     -0.11 32358.0   32598.0    2.5255    0.1835    0.0328 65.8955  2.6968  2.4516     69.168                 29.888      6.897     8222.37    798.12    798.12 13.470         0.60445 0.06166 0.06478  6045  114   1.38  0.03   0.03 1.14 0.07 0.08 4.213 0.033 0.042 -0.001 0.154 1 FFFF     69.171     30.539      5.873     8204.52    833.09    704.92  0.60445 0.06166 0.06478  6045  6045   1.38  0.03  0.03 1.14 0.07 0.08 4.213 0.033 0.042 -0.001 0.154 
11873171 7488.01                    0.73441916 0.00000295  794.215764 0.006181  0.009249  0.000644  0.000901  0.0386  0.6350  0.0191    1.01176   0.91542   0.91542 0.2951  0.3087 t0-- 1827 1586     93.6     12.4   1.568799  0.225287   1.470561  0.213144   10.4      8.0    -25.63 27191.4   28350.0    3.3451    0.6706    0.9388 87.8552  2.1445 12.4380      1.030                  0.112      0.102     4936.63    490.59    408.83 15.588         1.29740 0.18466 0.18447  6063  109   1.04  0.06   0.05 1.05 0.06 0.06 4.423 0.036 0.047 -0.105 0.151 1 FFFF      1.036      0.107      0.107     4927.97    499.02    392.09  1.29740 0.18466 0.18447  6063  6063   1.04  0.06  0.05 1.05 0.06 0.06 4.423 0.036 0.047 -0.105 0.151 
11904704 7489.01                    0.56571111 0.00000144  793.869220 0.003362  0.008623  0.001714  0.000857  0.2303  0.4995  0.2005    4.26226   9.67862   3.87145 0.5295  0.1838 t0-- 1881 1639     86.4     13.6   0.910969  0.214984   0.919784  0.227077   11.6      8.1    -28.37 17960.6   19391.0    4.6203    1.5677    1.6983 88.4924  1.5057  8.4320      0.752                  0.162      0.081     2485.73    223.90    206.68 14.722         2.29254 0.18913 0.21033  5126   89   0.79  0.02   0.02 0.81 0.04 0.05 4.550 0.028 0.036 -0.053 0.129 1 PPPP      0.745      0.160      0.080     2463.29    243.31    187.16  2.29254 0.18913 0.21033  5126  5126   0.79  0.02  0.02 0.81 0.04 0.05 4.550 0.028 0.036 -0.053 0.129 
11906217 7490.01                   37.91021153 0.00000264  777.842277 0.000074  0.483669  0.024001  0.021178  0.9625  0.0375  0.0241   14.96780   0.20396   0.15597 0.5616  0.1607 t0--   26   26 103053.4    121.8   3.122111  0.004077   1.561055  0.002038 1067.8   1997.6     -0.05 684.3       710.0  104.3885    0.4701    0.3595 89.4698  0.0127  0.0164     43.612                  2.368      2.186        8.21      0.68      0.54 14.430         1.96055 0.15880 0.11530  4881   78   0.83  0.02   0.02 0.79 0.03 0.02 4.499 0.028 0.019  0.185 0.117 1 FFFF     43.365      2.601      1.907        8.30      0.58      0.63  1.96055 0.15880 0.11530  4881  4881   0.83  0.02  0.02 0.79 0.03 0.02 4.499 0.028 0.019  0.185 0.117 
11913052 7491.01                    3.74781961 0.00003462  734.292372 0.006492  0.010810  0.000990  0.000582  0.2172  0.4592  0.1791    0.67081   0.17742   0.42581 0.5854  0.1483 t0--  331  331    143.3     10.9   3.486223  0.231714   3.364270  0.211727   17.0     10.6    -19.03 8510.2     9481.0    7.9592    0.9016    1.8031 89.0346  0.9652  5.2119      6.887                  0.693      0.480     5622.02   1236.25    772.66 13.846         0.00873 0.00212 0.00169  4709   88   5.83  0.20   0.22 1.24 0.25 0.25 3.001 0.083 0.100  0.140 0.132 1 FFFF      6.951      0.670      0.516     5541.97   1226.19    875.85  0.00873 0.00212 0.00169  4709  4709   5.83  0.20  0.22 1.24 0.25 0.25 3.001 0.083 0.100  0.140 0.132 
11913071 7492.01                    3.74783518 0.00000004  786.772060 0.000023  0.423415  0.000124  0.000098  0.5471  0.0024  0.0000    0.49543   0.00051   0.00047 0.2603  0.2849 t0--  361  361 188804.6     56.4   5.292818  0.001369   2.998288  0.003487 6018.1  39875.9     -0.21 16025.8   16348.0    7.1652    0.0024    0.0023 85.6056  0.0034  0.0073    103.367                  2.441      2.885     3918.24    429.79    358.16  9.532         0.21587 0.01977 0.01989  7292  161   2.23  0.05   0.05 1.72 0.08 0.09 3.972 0.031 0.032  0.015 0.170 1 FFFF    103.506      2.333      2.969     3933.47    421.61    386.48  0.21587 0.01977 0.01989  7292  7292   2.23  0.05  0.05 1.72 0.08 0.09 3.972 0.031 0.032  0.015 0.170 
11918482 7493.01                    0.94748195 0.00039832   75.702391 0.000000  1.177378  0.000000  0.000000  2.1519  0.0000  0.0000    0.30316   0.00000   0.00000 0.3309  0.3398 t0--   45   45    955.9      0.0   2.154984  0.000000   1.077492  0.000000    3.9     14.0     -3.91 874.0       919.0    2.4320    0.0000    0.0000 27.7703  0.0000  0.0000     25.713                  0.000      0.000       35.33      0.00      0.00 13.497        31.42000 0.00000 0.00000  3246    0   0.20  0.00   0.00 0.18 0.00 0.00 5.087 0.000 0.000  0.000 0.000 0 FFNF     25.713      0.000      0.000       35.33      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11922648 7494.01                    1.75647085 0.00001193  793.967412 0.015980  0.006521  0.000555  0.000555  0.1148  0.5594  0.0757    0.41857   0.18468   0.33858 0.3849  0.2727 t0--  766  729     50.6      6.4   3.087238  0.311635   2.931962  0.309417    9.6      7.7    -25.34 15190.5   16284.0    4.1326    0.8527    0.9183 87.9351  2.0648  9.0853      0.825                  0.082      0.075     1574.00    161.36    147.91 14.529         0.85180 0.11580 0.10445  5669  109   1.16  0.04   0.03 0.96 0.07 0.07 4.287 0.045 0.047  0.028 0.156 1 FFFF      0.821      0.090      0.069     1570.22    155.83    155.83  0.85180 0.11580 0.10445  5669  5669   1.16  0.04  0.03 0.96 0.07 0.07 4.287 0.045 0.047  0.028 0.156 
11922782 7495.01                    1.75646661 0.00000014  788.694631 0.000232  0.555815  0.022465  0.028455  0.8235  0.0488  0.0249    0.34614   0.01020   0.00591 0.3881  0.2701 t0--  774  774 187930.3    454.4   4.782124  0.012298   2.391062  0.006149  541.9  21226.6     -0.37 31413.7   31590.0    3.8359    0.0390    0.0195 77.4292  0.5064  0.4502    103.988                  5.723      4.960     3453.17    338.67    286.57 10.460         0.27425 0.02774 0.02433  5713  107   1.73  0.04   0.03 1.02 0.06 0.06 3.967 0.036 0.034 -0.160 0.152 1 FFFF    103.782      5.856      4.685     3458.21    329.58    304.23  0.27425 0.02774 0.02433  5713  5713   1.73  0.04  0.03 1.02 0.06 0.06 3.967 0.036 0.034 -0.160 0.152 
11923819 7496.01                   33.15947551 0.00000578  756.002139 0.000061  0.563925  0.003861  0.004455  0.7679  0.0067  0.0064    0.96528   0.00259   0.00279 0.2404  0.3285 t0--   39   39 222057.2     76.6   9.016878  0.003268   4.508439  0.001634 3734.9  11930.5     -0.05 2743.4     2958.0   38.2824    0.0342    0.0368 88.8505  0.0083  0.0089    139.084                 52.992     31.795      283.93    136.59     95.61 11.562         0.21650 0.18370 0.11470  7967  649   2.38  0.79   0.53 2.07 0.35 0.38 4.001 0.162 0.198  0.360 0.125 0 FFFF    139.885     52.005     33.432      281.73    146.79     88.07  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11959569 7497.01                   46.14869938 0.00001322  752.319761 0.000412  0.540292  0.000374  0.000347  0.0019  0.0046  0.0019    0.20501   0.00075   0.00075 0.4831  0.217  t0--   30   30 349397.5    446.6  19.079581  0.022037  12.386350  0.015254 1021.2  47208.5     -0.73 4485.9     4497.0   28.4709    0.0349    0.0349 89.9972  0.0028  0.0104    159.657                  4.936      3.291       64.53      6.27      6.27 12.387         0.09817 0.00737 0.00620  5298  114   2.72  0.08   0.05 1.44 0.03 0.05 3.721 0.020 0.022  0.276 0.160 1 FFFF    159.475      4.791      3.317       64.47      5.84      6.37  0.09817 0.00737 0.00620  5298  5298   2.72  0.08  0.05 1.44 0.03 0.05 3.721 0.020 0.022  0.276 0.160 
11966557 7498.01                   60.29766997 0.00017415  155.152432 0.000357  0.595268  0.013688  0.010467  0.5962  0.0253  0.0189    0.56922   0.00608   0.00446 0.3433  0.2918 t0--    3    3 315829.0    344.5  14.260733  0.016084   7.130366  0.008042 1215.9   1302.8      0.01 347.9       349.0   47.8328    0.1575    0.1350 89.2792  0.0290  0.0209     98.206                  9.298      6.641       22.85      2.67      2.22 15.680         0.39780 0.09765 0.07963  5661  119   1.52  0.12   0.10 1.02 0.09 0.08 4.075 0.070 0.067  0.034 0.168 1 FFFF     98.278      8.916      6.858       23.07      2.53      2.53  0.39780 0.09765 0.07963  5661  5661   1.52  0.12  0.10 1.02 0.09 0.08 4.075 0.070 0.067  0.034 0.168 
11967004 7499.01                    1.94163577 0.00000004  794.223146 0.000055  0.473869  0.033934  0.033934  1.0712  0.0494  0.0365    1.16230   0.02243   0.01822 0.2919  0.3113 t0--  692  692  69378.3     72.3   2.480110  0.002967   1.240055  0.001484 1243.8   5666.7      0.14 15471.1   15634.0    6.1418    0.0389    0.0316 79.9240  0.3322  0.3517     66.387                  6.062      4.445     2458.56    263.15    222.66 13.898         0.70664 0.07864 0.07436  6361  131   1.29  0.04   0.04 1.10 0.07 0.07 4.253 0.036 0.039 -0.353 0.143 1 FFFF     66.361      5.869      4.695     2470.29    262.84    240.93  0.70664 0.07864 0.07436  6361  6361   1.29  0.04  0.04 1.10 0.07 0.07 4.253 0.036 0.039 -0.353 0.143 
11968490 7500.01                    0.53944545 0.00000006  794.228586 0.000124  0.421876  0.075011  0.048757  1.2141  0.0786  0.0637    0.42460   0.04482   0.02831 0.2918  0.3099 t0-- 2489 2489  25111.9     65.5   2.298539  0.007633   1.149269  0.003817  511.3   5275.1     -5.20 30867.3   32393.0    1.8684    0.0643    0.0418 49.8333  1.0057  1.8438     82.018                 14.959      9.679    25928.92   2488.01   2280.67 13.698         0.34216 0.03678 0.03309  6625  133   1.77  0.05   0.05 1.36 0.06 0.05 4.074 0.033 0.033 -0.124 0.160 1 FFFF     81.468     15.080      9.215    26120.62   2233.65   2419.78  0.34216 0.03678 0.03309  6625  6625   1.77  0.05  0.05 1.36 0.06 0.05 4.074 0.033 0.033 -0.124 0.160 
11970288 7501.01                   20.71061303 0.00061987  771.194994 0.006901  0.216517  0.446404  0.060873  1.2521  0.3904  0.1239    0.00018   0.00016   0.00002 0.2569  0.328  t0--   68   67   1002.7      8.3  42.727929  0.371353  21.363965  0.185677  154.4     19.4     -4.10 21406.2   22431.0    1.5996    0.3706    0.0452 42.2039  1.3973  8.3839     73.359                154.757     19.345      568.25     60.29     60.29 11.308         0.07861 0.02306 0.01605  6765  147   3.15  0.32   0.31 1.85 0.13 0.13 3.694 0.067 0.060  0.028 0.109 1 FFFP     76.032    152.294     23.075      570.86     60.02     60.02  0.07861 0.02306 0.01605  6765  6765   3.15  0.32  0.31 1.85 0.13 0.13 3.694 0.067 0.060  0.028 0.109 
12004679 7502.01                    2.52124498 0.00000027  786.932528 0.000062  0.606609  0.000658  0.000517  0.2310  0.0103  0.0001    1.13995   0.00354   0.00384 0.3999  0.2637 t0--  423  423 417608.4    478.9   4.250017  0.004193   2.540730  0.004853 1495.4  35453.3     -1.74 13732.9   14992.0    7.2630    0.0069    0.0088 88.1186  0.0433  0.0346     81.184                  2.347      1.676     1021.20    104.59     87.16 13.231         0.69965 0.08268 0.07331  5559  106   1.23  0.03   0.03 0.93 0.07 0.06 4.226 0.041 0.040  0.026 0.144 1 FFFF     81.299      2.035      1.878     1013.71    112.91     86.86  0.69965 0.08268 0.07331  5559  5559   1.23  0.03  0.03 0.93 0.07 0.06 4.226 0.041 0.040  0.026 0.144 
12004680 7503.01                    2.52122627 0.00001748  791.980050 0.008516  0.010221  0.001075  0.000921  0.2977  0.3744  0.2681    1.29297   0.58691   1.17381 0.4259  0.2492 t0--  421  414    123.3     18.3   2.288334  0.287068   2.251586  0.273529    8.9      7.8    -14.71 8344.8     8822.0    7.9229    1.5638    1.9547 89.0758  0.9240  5.5443      1.004                  0.119      0.092      487.65     46.33     42.47 15.301         1.64374 0.24108 0.20921  5327   96   0.90  0.03   0.03 0.86 0.06 0.06 4.461 0.048 0.046  0.024 0.144 1 FFFF      1.002      0.116      0.096      486.95     43.67     43.67  1.64374 0.24108 0.20921  5327  5327   0.90  0.03  0.03 0.86 0.06 0.06 4.461 0.048 0.046  0.024 0.144 
12004689 7504.01                    2.52123829 0.00001975  812.160212 0.009649  0.012320  0.001437  0.001198  0.7343  0.0044  0.6272    1.15029   3.29808   1.09936 0.4411  0.2459 t0--  408  394    179.1     31.9   2.062611  0.522492   1.904147  0.504992    8.5      7.7    -14.14 7816.9     8264.0    7.2167    3.4024    1.8559 89.1314  0.8685  4.3425      0.939                  1.652      0.413      309.81     49.60     57.23 15.894         1.32156 0.82239 1.25226  5018  117   0.80  1.81   0.15 0.83 0.29 0.08 4.392 0.135 0.803 -0.008 0.168 1 FFNF      0.969      1.700      0.364      309.33     45.88     58.39  1.32156 0.82239 1.25226  5018  5018   0.80  1.81  0.15 0.83 0.29 0.08 4.392 0.135 0.803 -0.008 0.168 
12013615 7505.01                    8.20286954 0.00000020  793.363432 0.000028  0.614961  0.001662  0.001330  0.5606  0.0025  0.0033    0.62331   0.00101   0.00069 0.3434  0.2923 t0--  167  167 345649.7     68.7   7.302531  0.001601   3.651265  0.000801 6502.8  26640.7     -0.06 9936.5    10094.0   13.0394    0.0070    0.0048 87.5398  0.0095  0.0139    144.231                  6.199      4.768      718.91     81.14     74.90 13.878         0.18236 0.02842 0.02395  6024  123   2.16  0.08   0.07 1.30 0.16 0.08 3.884 0.056 0.047  0.053 0.180 1 FFFF    144.374      5.676      5.203      715.03     81.56     75.29  0.18236 0.02842 0.02395  6024  6024   2.16  0.08  0.07 1.30 0.16 0.08 3.884 0.056 0.047  0.053 0.180 
12016243 7506.01                   11.84333960 0.00014842  793.465694 0.024660  0.012921  0.001310  0.000873  0.0673  0.6058  0.0374    0.30017   0.16150   0.20187 0.3457  0.2931 t0--   61   61    201.3     24.2   6.003639  0.571199   5.940858  0.536075   10.4      8.4     -3.62 2872.3     2957.0   13.6892    2.0400    3.3383 89.4444  0.5550  3.3297      2.293                  0.284      0.203      236.53     32.89     35.88 15.193         0.34423 0.05928 0.04417  5728  167   1.64  0.07   0.10 1.07 0.14 0.09 4.042 0.052 0.046  0.034 0.165 1 PPPP      2.316      0.251      0.230      236.28     34.13     34.13  0.34423 0.05928 0.04417  5728  5728   1.64  0.07  0.10 1.07 0.14 0.09 4.042 0.052 0.046  0.034 0.165 
12022517 7507.01                    3.44271422 0.00000032  812.460314 0.000105  0.464352  0.022602  0.017284  1.1422  0.0005  0.0539    0.71093   0.00930   0.00568 0.3453  0.2919 t0--  357  357  59828.9     80.4   3.369042  0.005092   1.684521  0.002546  965.0   2268.3     -0.12 10349.2   10563.0    7.6360    0.0349    0.0184 81.7246  0.1280  0.1814    123.733                 15.840     13.403     2084.98    260.21    216.84 15.715         0.11550 0.03342 0.02555  5505  123   2.44  0.26   0.24 1.26 0.10 0.11 3.749 0.067 0.066 -0.035 0.171 1 FFFF    123.334     15.747     13.324     2108.69    235.59    235.59  0.11550 0.03342 0.02555  5505  5505   2.44  0.26  0.24 1.26 0.10 0.11 3.749 0.067 0.066 -0.035 0.171 
12022718 7508.01                    4.62777754 0.00000304  792.951143 0.000389  1.800092  3.993133  1.071328  1.2483  5.1762  0.0020    0.27326   1.12832   0.15044 0.3706  0.2793 t0--  289  289   5644.6     37.1   3.399266  0.020036   1.699633  0.010018  197.5    572.7     -1.44 7229.2     7798.0    9.4600    2.4775    3.6037 56.2353  9.7236  4.8618    249.890                546.752    147.771      480.15     54.85     43.10 14.690         0.65935 0.09395 0.08078  5591  112   1.25  0.04   0.04 0.93 0.07 0.06 4.208 0.046 0.045 -0.023 0.146 1 FFFF    248.476    546.553    147.717      483.71     47.99     47.99  0.65935 0.09395 0.08078  5591  5591   1.25  0.04  0.04 0.93 0.07 0.06 4.208 0.046 0.045 -0.023 0.146 
12053823 7509.01                   28.78525487 0.00043395  769.632488 0.000000  0.009203  0.000000  0.000000  0.1619  0.0000  0.0000   29.11183   0.00000   0.00000 0.2854  0.3148 t0--   37   37     98.7      0.0   2.020074  0.000000   2.001162  0.000000    5.8      7.5     -3.38 655.8       707.0  108.4381    0.0000    0.0000 89.9144  0.0000  0.0000      1.329                  0.022      0.003       68.16      0.00      0.00 13.570         0.68799 0.07655 0.06680  6331  127   1.32  0.03   0.04 1.14 0.06 0.07 4.251 0.035 0.037 -0.244 0.144 1 FFNF      1.361      0.011      0.008       68.16      0.00      0.00  0.68799 0.07655 0.06680  6331  6331   1.32  0.03  0.04 1.14 0.06 0.07 4.251 0.035 0.037 -0.244 0.144 
12067960 7510.01                    5.60681682 0.00004248  792.121983 0.009623  0.011393  0.000991  0.000991  0.1564  0.4751  0.1373    1.89518   0.91720   1.52866 0.4039  0.2613 t0--  240  237    146.0     19.5   2.603897  0.300143   2.586733  0.300858    9.9      8.5     -8.98 5288.4     5550.0   14.8780    3.2407    3.2407 89.5257  0.4742  2.4894      1.111                  0.288      0.144      198.13     23.67     16.91 15.289         1.45404 0.55981 0.60298  5506  110   0.93  0.19   0.11 0.90 0.07 0.07 4.434 0.092 0.155 -0.027 0.168 1 PPPP      1.122      0.275      0.170      200.92     20.11     20.11  1.45404 0.55981 0.60298  5506  5506   0.93  0.19  0.11 0.90 0.07 0.07 4.434 0.092 0.155 -0.027 0.168 
12071006 7511.01                    6.09603005 0.00000065  787.362503 0.000086  1.383705  0.002999  0.001874  0.6419  0.0033  0.0027    0.10913   0.00031   0.00047 0.2480  0.3226 t0--  228  228 901544.1    236.6  18.458093  0.009250   9.229047  0.004625 4885.4   8050.7     -0.27 32161.4   32625.0    5.9848    0.0063    0.0086 83.8437  0.0174  0.0253    798.339                 47.391     51.341     7147.41    712.80    560.06 13.533         0.02100 0.00357 0.00296  6786  132   5.26  0.31   0.31 2.24 0.09 0.09 3.337 0.044 0.041  0.061 0.160 1 FFFF    788.516     56.066     43.127     7225.96    605.89    666.48  0.02100 0.00357 0.00296  6786  6786   5.26  0.31  0.31 2.24 0.09 0.09 3.337 0.044 0.041  0.061 0.160 
12105785 7512.01                   31.95303987 0.00000419  778.674928 0.000157  0.162302  0.002330  0.002150  0.9074  0.0081  0.0009    0.19422   0.00256   0.00238 0.4259  0.2491 t0--   43   43  17709.6     22.8   8.061610  0.014207   4.030805  0.007103 1365.1   1717.3     -0.02 2783.1     2824.0   21.8871    0.0960    0.0891 87.6146  0.0229  0.0213     44.253                  4.827      4.085      107.61     11.30      9.56 13.032         0.11744 0.02937 0.02246  5520  111   2.51  0.24   0.22 1.39 0.09 0.08 3.767 0.058 0.055  0.299 0.142 1 FFFF     44.199      4.870      3.746      107.02     12.01      9.24  0.11744 0.02937 0.02246  5520  5520   2.51  0.24  0.22 1.39 0.09 0.08 3.767 0.058 0.055  0.299 0.142 
12106875 7513.01                    5.93699270 0.00010421  793.317191 0.031774  0.010780  0.001266  0.000949  0.6136  0.0275  0.5840    0.29770   0.42186   0.28124 0.4450  0.2373 t0--  223  221    133.7     23.2   4.608162  1.051530   4.334726  1.037316    8.2      8.0    -10.48 9574.0     9866.0    8.4828    3.5001    2.4706 89.3364  0.6636  3.9814      0.926                  0.112      0.092      117.18     10.84      9.94 15.379         2.38867 0.19155 0.22535  5267   95   0.78  0.02   0.02 0.82 0.04 0.05 4.564 0.024 0.036 -0.148 0.139 1 FFNF      0.928      0.101      0.101      116.87     11.21      9.34  2.38867 0.19155 0.22535  5267  5267   0.78  0.02  0.02 0.82 0.04 0.05 4.564 0.024 0.036 -0.148 0.139 
12157983 7514.01                    0.57784466 0.00000096  794.119754 0.001232  0.551182  0.033388  0.328312  1.1943  0.2736  0.1055    0.09020   0.09590   0.01243 0.3854  0.2728 t0-- 2330 2325    321.0      4.8   4.253391  0.122103   2.126696  0.061052   93.9     23.6      0.00 29400.3   32304.0    1.5576    0.0386    0.3200  9.6725  2.1879  0.4730     50.622                  3.811     29.943     3249.00    257.81    257.81 13.766         2.03749 0.13480 0.17150  5411   88   0.85  0.02   0.02 0.90 0.04 0.05 4.531 0.021 0.033  0.009 0.116 1 FFFF     50.442      4.345     29.331     3248.16    259.96    238.29  2.03749 0.13480 0.17150  5411  5411   0.85  0.02  0.02 0.90 0.04 0.05 4.531 0.021 0.033  0.009 0.116 
12164751 7515.01                    2.63009035 0.00000029  654.364994 0.000189  0.690249  0.000843  0.000913  0.2847  0.0047  0.0029    0.05155   0.00012   0.00014 0.2977  0.3019 t0--  399  399 516917.7    682.0  13.681499  0.013916   7.307829  0.040417 1694.6   9995.0     -0.68 24281.4   24881.0    2.6609    0.0024    0.0021 83.8509  0.0704  0.0961    318.150                 20.783     16.330     6207.00    971.38    809.49 14.187         0.02274 0.00535 0.00480  5037   80   4.25  0.24   0.22 1.29 0.18 0.22 3.281 0.074 0.092 -0.275 0.131 1 FFFF    317.522     20.689     16.256     6194.92   1051.47    700.98  0.02274 0.00535 0.00480  5037  5037   4.25  0.24  0.22 1.29 0.18 0.22 3.281 0.074 0.092 -0.275 0.131 
12217907 7516.01                   43.20458979 0.00000275  770.871390 0.000083  0.423966  0.000112  0.000103  0.3993  0.0016  0.0005    0.27352   0.00044   0.00034 0.3437  0.2931 t0--   33   33 202476.2     63.4  15.043624  0.005337   9.802717  0.004117 4750.1   9013.4     -0.01 3998.8     4037.0   29.9961    0.0160    0.0123 89.2361  0.0025  0.0021     71.722                  2.656      2.087       43.82      4.53      3.40 14.291         0.43485 0.04726 0.04887  6031  105   1.56  0.05   0.05 1.19 0.07 0.10 4.123 0.034 0.043  0.005 0.151 1 FFFF     71.589      2.886      1.855       44.05      4.31      3.59  0.43485 0.04726 0.04887  6031  6031   1.56  0.05  0.05 1.19 0.07 0.10 4.123 0.034 0.043  0.005 0.151 
12251779 7517.01                   14.84424083 0.00000073  779.757308 0.000036  0.268712  0.000052  0.000075  0.2750  0.0145  0.0042    0.73615   0.00203   0.00149 0.3086  0.3    t0--   92   92  83393.9     23.9   6.849449  0.002733   5.286831  0.001199 4544.0   5243.2     -0.02 5143.7     5282.0   20.4678    0.0200    0.0125 89.1937  0.0074  0.0080     31.323                  8.182      5.260       91.77      9.95      9.95 14.415         0.94353 0.50580 0.42256  5869  114   1.11  0.28   0.16 1.03 0.10 0.09 4.326 0.122 0.164 -0.024 0.166 1 FFFF     31.433      8.449      5.069       90.90     10.94      8.95  0.94353 0.50580 0.42256  5869  5869   1.11  0.28  0.16 1.03 0.10 0.09 4.326 0.122 0.164 -0.024 0.166 
12268220 7518.01                    4.42157346 0.00000130  788.113215 0.000780  0.465151  0.029297  0.025391  1.1460  0.0009  0.0669    0.03630   0.00095   0.00088 0.2795  0.2879 t0--  311  311  61026.3    230.4  10.462099  0.059292   5.231049  0.029646  370.6   1626.9     -2.39 23749.7   24114.0    3.3467    0.0309    0.0248 70.6416  0.5314  0.4605    210.079                 15.169     14.002     9396.18    970.57    821.25 11.425         0.04606 0.00438 0.00436  7414  158   4.13  0.14   0.14 2.32 0.08 0.09 3.571 0.025 0.027  0.136 0.109 1 FFFF    208.233     17.053     12.181     9467.61    870.13    949.23  0.04606 0.00438 0.00436  7414  7414   4.13  0.14  0.14 2.32 0.08 0.09 3.571 0.025 0.027  0.136 0.109 
12302391 7519.01                   25.32169540 0.00000407  781.695125 0.000174  0.505099  0.017203  0.017203  0.9537  0.0257  0.0206    3.78620   0.03941   0.04597 0.3431  0.2962 t0--   54   54 119351.8    227.9   4.458966  0.009339   2.229483  0.004670  673.5   2824.9      0.69 1831.1     2024.0   50.4302    0.1888    0.1888 88.9146  0.0219  0.0253     90.388                  7.488      6.336       85.43      9.58      7.98 15.128         0.32870 0.07680 0.05778  5708  111   1.64  0.11   0.10 1.07 0.09 0.08 4.026 0.068 0.058  0.035 0.172 1 FFFF     90.313      7.526      6.368       85.66      8.45      8.45  0.32870 0.07680 0.05778  5708  5708   1.64  0.11  0.10 1.07 0.09 0.08 4.026 0.068 0.058  0.035 0.172 
12304728 7520.01                    3.14730679 0.00003266  793.425176 0.015367  0.006646  0.000541  0.000689  0.3255  0.3268  0.2963    0.44940   0.19383   0.38767 0.5244  0.1936 t0--  431  422     50.4      7.3   3.593494  0.341447   3.532018  0.358516    9.3      7.2    -13.89 13330.9   13776.0    6.5789    0.9412    1.6733 88.7571  1.2429  5.9658      0.836                  0.239      0.147      887.34     97.67     89.54 14.386         0.82064 0.39997 0.35944  6017  117   1.20  0.28   0.17 1.12 0.10 0.09 4.299 0.110 0.158  0.030 0.139 1 PPPP      0.826      0.263      0.131      885.82     97.96     89.80  0.82064 0.39997 0.35944  6017  6017   1.20  0.28  0.17 1.12 0.10 0.09 4.299 0.110 0.158  0.030 0.139 
12306808 7521.01                   37.87848466 0.00000147  752.941316 0.000221  0.557454  0.019647  0.009356  0.7632  0.0254  0.0198    0.67694   0.00826   0.00505 0.2999  0.3088 t0--   38   38 222142.7    227.2  10.598300  0.011547   5.299150  0.005774 1157.6  13890.0      0.00 3291.9     3321.0   37.1627    0.1505    0.0920 88.8148  0.0361  0.0261    119.232                  4.693      4.023       78.13      7.87      7.87 13.265         0.24122 0.03078 0.02854  6029  116   1.94  0.05   0.05 1.25 0.13 0.08 3.959 0.047 0.043  0.036 0.170 1 FFFF    119.426      4.153      4.499       77.23      9.21      7.08  0.24122 0.03078 0.02854  6029  6029   1.94  0.05  0.05 1.25 0.13 0.08 3.959 0.047 0.043  0.036 0.170 
12306808 7521.02                    7.33433481 0.00003900  781.538595 0.000000  0.017180  0.000000  0.000000  0.5586  0.0000  0.0000    1.87122   0.00000   0.00000 0.2999  0.3088 t0--  182  176    326.2      0.0   2.730784  0.000000   2.664195  0.000000    2.6     21.8     -0.86 4555.0     4559.0   17.4577    0.0000    0.0000 88.1665  0.0000  0.0000      3.682                  0.062      0.096      705.61      0.00      0.00 13.265         0.24122 0.03078 0.02854  6029  116   1.94  0.05   0.05 1.25 0.13 0.08 3.959 0.047 0.043  0.036 0.170 1 FFFN      3.595      0.165      0.039      705.61      0.00      0.00  0.24122 0.03078 0.02854  6029  6029   1.94  0.05  0.05 1.25 0.13 0.08 3.959 0.047 0.043  0.036 0.170 
12351927 7522.01                   10.11614440 0.00000066  791.228775 0.000060  0.344854  0.173751  0.027028  0.8792  0.2776  0.0126    3.71929   0.18434   0.04096 0.4672  0.2369 t0--  126  126  57976.0     68.0   2.728578  0.004235   1.364289  0.002118 1145.3   1289.0     -0.04 2992.7     3108.0   27.1916    0.4443    0.0952 87.9905  0.0865  0.4150     32.548                 16.048      3.036       56.05      4.48      4.11 15.520         1.80100 0.19374 0.15004  5003   82   0.85  0.03   0.02 0.81 0.04 0.03 4.478 0.035 0.026  0.140 0.124 1 FFFF     32.623     15.998      3.111       55.69      4.65      3.93  1.80100 0.19374 0.15004  5003  5003   0.85  0.03  0.02 0.81 0.04 0.03 4.478 0.035 0.026  0.140 0.124 
12353633 7523.01                    0.68450152 0.00000237  788.436026 0.008309  0.004911  0.000441  0.000337  0.5011  0.2657  0.4525    0.07197   0.36439   0.01104 0.3744  0.2779 t0-- 1971 1860     27.0      2.3   2.321004  0.208142   2.450284  0.207655   16.3     10.8    -33.94 30251.3   32420.0    2.1506    0.2509    0.5597 86.5819  3.4180 22.7866      0.562                  0.057      0.038     4858.93    468.75    468.75 13.181         1.18355 0.13346 0.13180  5795  106   1.05  0.02   0.02 0.99 0.07 0.08 4.387 0.040 0.045  0.000 0.155 1 FFFF      0.563      0.055      0.040     4889.24    452.72    493.87  1.18355 0.13346 0.13180  5795  5795   1.05  0.02  0.02 0.99 0.07 0.08 4.387 0.040 0.045  0.000 0.155 
12353720 7524.01                    1.95328900 0.00000079  786.905471 0.000211  1.276439  1.512026  0.920363  1.3123  2.4375  0.0015    0.28098   0.78398   0.13066 0.2959  0.311  t0--  692  691   1499.4      8.3   1.691275  0.010828   0.845637  0.005414  237.7    169.8     -5.48 8896.0    11270.0    3.5143    2.0468    0.3962 55.7748  7.5832  8.5311    215.223                239.268    159.512     2712.43    274.96    274.96 13.077         0.51069 0.06503 0.05181  6181  126   1.48  0.04   0.04 1.21 0.07 0.08 4.171 0.043 0.037 -0.045 0.169 1 FFFF    205.049    250.188    147.838     2695.80    291.40    242.84  0.51069 0.06503 0.05181  6181  6181   1.48  0.04  0.04 1.21 0.07 0.08 4.171 0.043 0.037 -0.045 0.169 
12356746 7525.01                    0.50245434 0.00000001  788.456356 0.000070  0.442812  0.052066  0.035624  1.1699  0.0578  0.0457    0.50654   0.03525   0.02695 0.3215  0.2997 t0-- 2691 2691  37187.7     57.3   2.331873  0.004586   1.165936  0.002293  873.6   5119.4     -0.61 31950.5   32637.0    1.8896    0.0464    0.0293 51.8497  0.8683  1.2404     51.717                 35.487     12.674     9404.80   1637.01   1637.01 13.532         0.67795 0.68367 0.44541  5834  181   1.21  0.66   0.28 1.04 0.24 0.12 4.233 0.194 0.282  0.009 0.164 1 FFFP     54.281     30.494     16.420     9490.54   1572.15   1729.37  0.67795 0.68367 0.44541  5834  5834   1.21  0.66  0.28 1.04 0.24 0.12 4.233 0.194 0.282  0.009 0.164 
12356914 7526.01                   27.30816546 0.00002812  786.516257 0.000122  0.583126  0.001074  0.000806  0.1674  0.0291  0.0023   10.16030   0.09559   0.07511 0.3350  0.3068 t0--   47   47 387599.5    719.7   4.449438  0.010246   2.756467  0.008439  821.0   6237.3     -0.11 555.2      1740.0   73.7040    0.2315    0.1819 89.8577  0.0139  0.0102     72.131                  4.791      3.422       35.77      4.12      3.23 15.529         0.83601 0.15968 0.13254  5498  111   1.14  0.06   0.06 0.91 0.07 0.06 4.274 0.056 0.055  0.035 0.149 1 FFFF     72.240      4.756      3.397       36.03      3.57      3.57  0.83601 0.15968 0.13254  5498  5498   1.14  0.06  0.06 0.91 0.07 0.06 4.274 0.056 0.055  0.035 0.149 
12365000 7527.01                    1.26274337 0.00000009  788.749563 0.000882  0.225122  0.726106  0.087133  1.2129  0.6000  0.3153    0.73002   0.37222   0.12407 0.4970  0.2055 t0-- 1073 1073  15668.0    351.2   1.753731  0.044681   0.876866  0.022341   60.8     22.7     -0.43 18113.1   18158.0    3.9609    0.5727    0.1909 71.3281  4.9188  5.6954     33.187                110.053     13.757     2454.89    182.22    140.17 13.573         0.47758 0.03838 0.03257  5158   74   1.37  0.03   0.03 0.89 0.02 0.02 4.109 0.024 0.021  0.204 0.116 1 FFFP     33.581    110.369     13.796     2449.95    171.85    145.42  0.47758 0.03838 0.03257  5158  5158   1.37  0.03  0.03 0.89 0.02 0.02 4.109 0.024 0.021  0.204 0.116 
12365015 7528.01                    0.59612417 0.00000014  793.669273 0.000000  0.319548  0.000000  0.000000  0.3635  0.0000  0.0000  105.42943   0.00000   0.00000 0.6615  0.0886 t0-- 2248 2041  72918.0      0.0   0.460983  0.000000   0.334872  0.000000   83.2     14.1     12.46 25857.3   23076.0   12.5582    0.0000    0.0000 88.3414  0.0000  0.0000     22.946                  1.040      0.333      875.88      0.00      0.00 14.343         3.17139 0.29198 0.27332  4242   63   0.66  0.02   0.02 0.66 0.03 0.02 4.615 0.026 0.027  0.127 0.121 1 FFFF     23.564      0.235      1.218      875.88      0.00      0.00  3.17139 0.29198 0.27332  4242  4242   0.66  0.02  0.02 0.66 0.03 0.02 4.615 0.026 0.027  0.127 0.121 
12367017 7529.01                    1.22212770 0.00000040  793.203838 0.000316  0.213767  0.956465  0.078079  1.2579  0.8529  0.1992    0.10884   0.20559   0.01111 0.5365  0.1773 t0-- 1097 1094   2467.7     15.9   2.272479  0.016136   1.136239  0.008068  200.8    136.5     -2.27 22332.3   23033.0    2.0286    0.8242    0.0526 40.6227 10.3226  3.0499     23.998                114.841      7.330     1770.34    129.53    129.53 14.730         0.98550 0.09995 0.08420  5299   82   1.07  0.03   0.03 0.87 0.04 0.03 4.314 0.032 0.028  0.127 0.124 1 FFFF     24.586    113.970      7.433     1765.18    138.03    116.79  0.98550 0.09995 0.08420  5299  5299   1.07  0.03  0.03 0.87 0.04 0.03 4.314 0.032 0.028  0.127 0.124 
12367310 7530.01                    8.62746893 0.00000629  789.071329 0.000102  0.424746  0.057256  0.048216  1.1413  0.0697  0.0554    0.45086   0.01215   0.00608 0.5421  0.18   t0--  158  158  36717.2     40.0   4.660990  0.005913   2.330495  0.002957 1157.6   2277.7     -3.34 2562.7     6147.0   12.1019    0.1111    0.0526 84.6001  0.2114  0.2960    197.541                 31.604     21.728     1181.11    206.22    154.67 13.835         0.02310 0.00489 0.00458  4961   84   4.28  0.17   0.15 1.32 0.19 0.24 3.292 0.070 0.092 -0.087 0.155 1 FFFF    198.277     30.470     22.853     1166.82    251.43    125.71  0.02310 0.00489 0.00458  4961  4961   4.28  0.17  0.15 1.32 0.19 0.24 3.292 0.070 0.092 -0.087 0.155 
12403968 7531.01                    0.58975252 0.00000115  793.766479 0.002554  0.013600  0.004084  0.001750  0.3176  0.3491  0.2706   10.87007 504.65728  10.09315 0.3689  0.2887 t0-- 2272 2095    196.6     24.0   0.625706  0.248824   0.640903  0.240569   12.3      7.9    -29.07 21660.3   23237.0    6.2998    4.1155    3.6314 88.6487  1.3512  3.6033      1.088                  0.342      0.158     2223.57    200.97    185.51 15.832         2.63231 0.23847 0.25105  5184   92   0.74  0.03   0.03 0.78 0.04 0.05 4.586 0.024 0.034 -0.229 0.150 1 FFFP      1.086      0.333      0.154     2209.23    218.79    168.30  2.63231 0.23847 0.25105  5184  5184   0.74  0.03  0.03 0.78 0.04 0.05 4.586 0.024 0.034 -0.229 0.150 
12418662 7532.01                    2.75157030 0.00000067  793.726893 0.000778  0.828551  1.027817  0.418740  1.0409  1.5444  0.0033    0.22342   0.34171   0.04457 0.4570  0.2301 t0--  492  492  72274.7    535.8   5.184972  0.058030   2.592486  0.029015  180.0   2093.8     -0.29 21823.8   21929.0    4.3822    1.5646    0.2301 68.5385  6.7022  4.1078    277.525                342.665    137.066     3382.78    442.78    402.53 15.311         0.06592 0.01561 0.01447  5239  118   3.04  0.26   0.23 1.37 0.12 0.15 3.599 0.063 0.077 -0.129 0.181 1 FFFF    273.891    343.438    140.497     3370.69    458.09    381.74  0.06592 0.01561 0.01447  5239  5239   3.04  0.26  0.23 1.37 0.12 0.15 3.599 0.063 0.077 -0.129 0.181 
12418816 7533.01                    0.76093505 0.00000002  788.285211 0.000052  0.636603  0.008980  0.005613  0.5275  0.0177  0.0110    1.28967   0.01074   0.01239 0.2981  0.3546 t0-- 1780 1780 368278.1    355.0   2.785437  0.003436   1.392718  0.001718 1288.9  17552.7     -0.18 32009.5   32671.0    3.4045    0.0101    0.0101 81.0062  0.2390  0.2049     35.964                  1.944      2.527      638.34     90.78     83.21 12.402         5.53600 0.99140 0.57530  4675  145   0.51  0.03   0.03 0.52 0.03 0.02 4.740 0.046 0.025 -1.520 0.275 0 FFFP     36.006      1.797      2.695      634.51     97.72     81.43  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
12454800 7534.01                   23.37832430 0.00050524  777.625023 0.037361  0.008245  0.000830  0.000652  0.8783  0.0026  0.6618    0.54817   0.32507   0.43343 0.3244  0.3027 t0--   58   58     79.2     11.6   5.953307  0.715165   5.815356  0.712772    9.0      7.5     -3.40 2838.6     2911.0   26.0735    4.8523    6.3080 89.7015  0.2985  1.4924      1.614                  0.296      0.242      137.17     14.01     14.01 13.853         0.27372 0.11176 0.07993  6099  117   1.79  0.24   0.21 1.20 0.10 0.09 3.991 0.098 0.099 -0.125 0.155 1 PPNP      1.608      0.294      0.240      138.42     13.06     14.25  0.27372 0.11176 0.07993  6099  6099   1.79  0.24  0.21 1.20 0.10 0.09 3.991 0.098 0.099 -0.125 0.155 
12458817 7535.01                   15.09992269 0.00005716  783.516492 0.004609  0.019119  0.017541  0.004678  0.4037  0.6146  0.0037  677.82204 171.13076 483.19272 0.4179  0.2602 t0--   88   88    367.0     80.0   0.220831  0.210638   0.111401  0.255331    6.6      7.6     -4.81 816.6       905.0  207.6173   19.6884   59.0652 89.7287  0.1915  0.0798      7.136                  6.293      2.098      365.83     53.71     41.77 15.370         0.04818 0.01450 0.01190  5044   93   3.29  0.29   0.26 1.29 0.15 0.20 3.498 0.083 0.097 -0.086 0.144 1 SPNP      7.053      6.504      2.168      364.44     58.76     44.07  0.04818 0.01450 0.01190  5044  5044   3.29  0.29  0.26 1.29 0.15 0.20 3.498 0.083 0.097 -0.086 0.144 
12470530 7536.01                    8.20725797 0.00000068  791.063577 0.000060  0.682508  0.012804  0.018713  0.5963  0.0113  0.0420    3.53140   0.07409   0.05069 0.5002  0.2066 t0--  167  167 390464.5    320.6   4.250695  0.006520   2.125348  0.003260 1748.3  10346.4     -0.13 5764.2     6113.0   23.2547    0.1623    0.1110 88.5594  0.0671  0.0484     66.674                  2.409      2.409       83.99      5.90      5.90 15.300         1.57903 0.13651 0.11014  5047   79   0.90  0.02   0.02 0.82 0.03 0.02 4.442 0.028 0.021  0.190 0.122 1 FFFF     66.406      2.473      2.282       84.08      5.70      6.18  1.57903 0.13651 0.11014  5047  5047   0.90  0.02  0.02 0.82 0.03 0.02 4.442 0.028 0.021  0.190 0.122 
12504353 7537.01                  498.82498317 0.07398271  489.446889 0.044133  0.020342  0.001863  0.001597  0.1867  0.4487  0.1574    0.35538   0.12572   0.28287 0.3307  0.2998 t0--    3    3    446.5     65.9  21.983229  2.395459  21.083717  2.254554    8.6      7.7     -0.05 445.0       446.0  172.2941   20.8376   50.6057 89.9554  0.0446  0.2230      2.271                  0.217      0.217        0.71      0.07      0.06 15.166         1.32200 0.16831 0.16975  5839  106   1.01  0.04   0.04 0.99 0.06 0.07 4.419 0.039 0.047 -0.058 0.134 1 FFNF      2.273      0.213      0.213        0.70      0.07      0.05  1.32200 0.16831 0.16975  5839  5839   1.01  0.04  0.04 0.99 0.06 0.07 4.419 0.039 0.047 -0.058 0.134 
12506342 7538.01                    1.22774679 0.00000344  813.263324 0.003715  0.016465  0.001397  0.000986  0.2615  0.4380  0.2327    2.23215   0.82088   1.47758 0.5426  0.1741 t0-- 1066 1063    325.1     21.9   1.556622  0.129477   1.535986  0.118130   20.3     14.1    -24.65 15322.9   16848.0    5.7865    0.6812    1.5327 88.5563  1.4434  7.7945      1.486                  0.143      0.096      771.66     56.29     56.29 15.715         1.95568 0.16562 0.13176  4837   79   0.83  0.02   0.02 0.79 0.03 0.02 4.499 0.026 0.020  0.213 0.120 1 FFFF      1.485      0.136      0.097      773.41     57.64     57.64  1.95568 0.16562 0.13176  4837  4837   0.83  0.02  0.02 0.79 0.03 0.02 4.499 0.026 0.020  0.213 0.120 
12519942 7539.01                   15.34171436 0.00013966  789.042003 0.010419  0.014173  0.002764  0.001935  0.2030  0.5246  0.1641   20.86564 111.01336  20.18425 0.5759  0.15   t0--   87   87    228.8     50.6   1.262445  0.442836   1.245351  0.414997    8.2      7.9     -6.89 1661.9     1810.0   73.7528   42.6899   34.1519 89.8924  0.1076  0.4842      1.260                  0.264      0.159       29.00      2.41      2.41 14.813         2.23472 0.15329 0.18991  5041   87   0.81  0.02   0.02 0.86 0.04 0.05 4.551 0.022 0.033  0.170 0.119 1 PPNP      1.266      0.239      0.186       28.98      2.45      2.25  2.23472 0.15329 0.18991  5041  5041   0.81  0.02  0.02 0.86 0.04 0.05 4.551 0.022 0.033  0.170 0.119 
12555616 7540.01                   21.98097907 0.00028426  787.108913 0.017746  0.008855  0.000964  0.000542  0.4166  0.2459  0.3776    1.24740   0.60301   1.10552 0.4222  0.251  t0--   62   62     93.1     12.4   4.511163  0.532742   4.475263  0.515552   10.1      8.1     -3.50 2484.7     2566.0   34.3855    5.3777    9.1421 89.7804  0.2196  1.1526      0.826                  0.078      0.066       27.81      2.47      2.05 13.852         2.07135 0.13204 0.17283  5557   95   0.84  0.02   0.02 0.89 0.03 0.05 4.535 0.020 0.033 -0.136 0.133 1 PPPP      0.823      0.084      0.064       28.18      2.18      2.38  2.07135 0.13204 0.17283  5557  5557   0.84  0.02  0.02 0.89 0.03 0.05 4.535 0.020 0.033 -0.136 0.133 
12557713 7541.01                    7.21472154 0.00000044  794.185527 0.000112  0.349284  0.221598  0.044320  0.8977  0.3541  0.0105    3.31077   0.24883   0.06221 0.4217  0.2688 t0--  185  185  46600.2    106.5   2.392857  0.006398   1.196428  0.003199  582.0   1693.6     -0.19 3994.8     4047.0   20.8875    0.5061    0.1417 86.5763  0.6786  0.0738     30.570                 20.171      3.458       73.93      5.93      6.42 14.853         2.05698 0.18896 0.15048  4894   88   0.81  0.02   0.02 0.78 0.04 0.03 4.511 0.029 0.022  0.085 0.116 1 FFFF     30.436     19.813      3.396       74.17      5.69      6.72  2.05698 0.18896 0.15048  4894  4894   0.81  0.02  0.02 0.78 0.04 0.03 4.511 0.029 0.022  0.085 0.116 
 3123418 7542.01                  563.96950417 0.01693366  642.525450 0.013543  0.028978  0.001301  0.001115  0.0163  0.4963  0.0011    1.12176   0.26930   0.40395 0.3694  0.2796 t0--    2    2    979.8     65.1  16.125913  0.735563  15.568583  0.686037   17.9      8.8     21.03 0.0         334.0  275.1579   15.1204   39.6910 89.9859  0.0141  0.1095      6.590                  0.355      0.355        2.12      0.38      0.32 14.574         0.18950 0.02366 0.01757  5803  203   2.08  0.05   0.07 1.21 0.11 0.09 3.885 0.045 0.035  0.022 0.167 1 FFNF      6.603      0.339      0.369        2.12      0.38      0.32  0.18950 0.02366 0.01757  5803  5803   2.08  0.05  0.07 1.21 0.11 0.09 3.885 0.045 0.035  0.022 0.167 
 3458687 7543.01                    0.98374886 0.00000970  788.352325 0.009990  0.015214  0.095636  0.007357  1.0101  0.0925  0.0198    0.02038   0.00624   0.00066 0.2948  0.307  t0-- 1100  999     54.5      6.4   9.979184  0.953994   5.078328  0.631784   25.2      8.8      0.00 9474.4    11291.0    1.0141    0.0940    0.0094  5.6295  1.7154  0.7223      6.164                 37.382      3.477    36147.97   3524.48   2982.26 12.745         0.05893 0.00995 0.00805  6578  127   3.61  0.21   0.20 2.04 0.08 0.09 3.623 0.042 0.040  0.293 0.115 1 FFFF      6.109     37.492      3.488    36174.38   3273.54   3000.74  0.05893 0.00995 0.00805  6578  6578   3.61  0.21  0.20 2.04 0.08 0.09 3.623 0.042 0.040  0.293 0.115 
 3749508 7544.01                    2.40374170 0.00001182  788.079243 0.000000  0.024505  0.000000  0.000000  1.0067  0.0000  0.0000    0.21547   0.00000   0.00000 0.3138  0.3089 t0--  566  517     94.8      0.0   0.892703  0.000000   0.446352  0.000000    1.4     10.0      0.32 5372.2     5808.0    4.0373    0.0000    0.0000 75.5607  0.0000  0.0000      6.290                  0.068      0.105     5010.46      0.00      0.00 13.151         0.13366 0.02028 0.01311  6164  131   2.39  0.07   0.07 1.31 0.16 0.06 3.796 0.055 0.034 -0.149 0.183 1 FFFF      6.358      0.094      0.113     5010.46      0.00      0.00  0.13366 0.02028 0.01311  6164  6164   2.39  0.07  0.07 1.31 0.16 0.06 3.796 0.055 0.034 -0.149 0.183 
 3749508 7544.02                    1.06573196 0.00000010  788.670882 0.000473  3.893851  2.622687  1.776659  1.2771  5.7642  0.5961    1.58403   7.64650   0.92685 0.3138  0.3089 t0-- 1267 1266   3638.4     46.9   1.730685  0.027376   0.865342  0.013688  109.2     32.2     -0.44 21419.7   21519.0    5.8615    2.6664    1.7498 29.5786  6.0122  3.8259   1034.630                682.323    463.005    14574.66   1543.18   1543.18 13.151         0.13366 0.02028 0.01311  6164  131   2.39  0.07   0.07 1.31 0.16 0.06 3.796 0.055 0.034 -0.149 0.183 1 FFFN   1035.823    687.890    466.782    14538.03   1639.73   1503.08  0.13366 0.02028 0.01311  6164  6164   2.39  0.07  0.07 1.31 0.16 0.06 3.796 0.055 0.034 -0.149 0.183 
 3955867 7545.01                   33.65741083 0.00027604  784.638212 0.001603  0.111419  0.000465  0.000644  0.3058  0.0447  0.0497    0.00519   0.00025   0.00021 0.5758  0.1502 t0--   43   43  15373.0     37.8  40.767020  0.146392  36.287388  0.055040  519.2    205.6     -1.41 12788.0   13684.0    6.7718    0.1101    0.0907 87.4337  0.4459  0.4141    101.118                  5.601      5.135      703.44   1770.35    354.07 13.547         0.00287 0.00112 0.00082  4907  116   8.35  0.42   0.40 1.19 0.38 0.30 2.670 0.132 0.137 -0.571 0.138 1 FFFF    100.943      6.093      4.787      777.47   1667.49    416.87  0.00287 0.00112 0.00082  4907  4907   8.35  0.42  0.40 1.19 0.38 0.30 2.670 0.132 0.137 -0.571 0.138 
 3965201 7546.01                   44.11393941 0.00108672  759.500635 0.027374  0.012164  0.001182  0.001364  0.0349  0.6633  0.0045    1.17598   3.02402   1.13401 0.2926  0.2862 t0--   27   27    149.2     29.3   4.315592  1.253778   4.225490  1.205857    7.0      8.8     -2.99 824.9       872.0   57.4428   26.9662   17.0313 89.8624  0.1376  0.6881      3.833                  0.479      0.442      267.45     27.53     27.53 12.667         0.10788 0.01583 0.01332  7557  170   2.92  0.14   0.13 1.95 0.09 0.09 3.791 0.041 0.040 -0.077 0.140 1 SPNP      3.854      0.449      0.486      266.14     26.92     26.92  0.10788 0.01583 0.01332  7557  7557   2.92  0.14  0.13 1.95 0.09 0.09 3.791 0.041 0.040 -0.077 0.140 
 4074294 7547.01                    0.89298528 0.00000181  787.883645 0.001903  0.008572  0.000495  0.000215  0.7097  0.1731  0.3715    0.53587   0.03852   0.33899 0.3173  0.3042 t0-- 1215 1211     85.4      2.6   2.421023  0.081522   2.419377  0.075160   43.8      7.8    -16.31 24440.6   26113.0    2.8360    0.1317    0.6775 79.1234 10.0366  7.9456      1.212                  0.079      0.042     6337.37    611.52    560.56 13.013         0.78102 0.07285 0.07796  6316  122   1.29  0.03   0.03 1.21 0.06 0.07 4.296 0.031 0.040 -0.016 0.159 1 FFFF      1.215      0.077      0.048     6375.49    567.39    624.13  0.78102 0.07285 0.07796  6316  6316   1.29  0.03  0.03 1.21 0.06 0.07 4.296 0.031 0.040 -0.016 0.159 
 4380560 7548.01                    0.70580953 0.00000309  904.162607 0.008739  0.164817  0.100783  0.113381  1.1333  0.1166  0.0971    0.05122   0.02136   0.00896 0.3353  0.2955 t0-- 1236 1098    157.7    197.5   4.707681  1.074253   2.353841  0.537126   19.6      9.8      0.00 11345.7   12632.0    1.1371    0.1082    0.0921  5.6836  3.9826  0.6127     18.425                 11.555     12.560     4955.65    448.22    448.22 15.062         1.33850 0.13232 0.14561  6003  111   1.02  0.03   0.03 1.04 0.05 0.07 4.431 0.028 0.040 -0.088 0.145 1 FFFF     18.257     11.786     12.299     4921.03    476.56    397.13  1.33850 0.13232 0.14561  6003  6003   1.02  0.03  0.03 1.04 0.05 0.07 4.431 0.028 0.040 -0.088 0.145 
 4384652 7549.01                  374.46815345 0.00000000  738.574495 0.000000  0.016603  0.000000  0.000000  0.0400  0.0000  0.0000    9.99159   0.00000   0.00000 0.3229  0.3054 t0--    3    3    327.4      0.0   6.919735  0.000000   6.806542  0.000000    7.3   5918.7      1.52 165.2       163.0  419.9546    0.0000    0.0000 89.9945  0.0000  0.0000      1.220                  0.206      0.040        0.55      0.00      0.00 13.967         3.07700 0.49280 1.10400  5728  154   0.71  0.13   0.04 0.79 0.07 0.07 4.629 0.032 0.128 -0.740 0.300 0 FFNF      1.380      0.013      0.092        0.55      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4483235 7550.01                    1.76093735 0.00001044  792.566184 0.009682  0.007105  0.000394  0.000232  0.2896  0.4688  0.1911    0.10799   0.01385   0.06155 0.2444  0.2881 t0--  611  610     57.2      2.9   5.256038  0.240474   5.139398  0.217362   26.1     13.6    -13.24 24911.0   25754.0    2.6122    0.1519    0.5886 88.0871  1.9125 17.8501      1.394                  0.102      0.078    10616.31   1247.01   1247.01 13.505         0.43410 0.05501 0.05101  8181  211   1.78  0.07   0.07 1.79 0.09 0.10 4.182 0.038 0.040 -0.029 0.163 1 FFFF      1.395      0.100      0.077    10597.75   1312.52   1211.56  0.43410 0.05501 0.05101  8181  8181   1.78  0.07  0.07 1.79 0.09 0.10 4.182 0.038 0.040 -0.029 0.163 
 4662363 7551.01                  321.29745337 0.02949239  705.576529 0.044611  0.014281  0.001210  0.001936  0.9514  0.0017  0.6968    3.05200   7.23329   2.89332 0.3171  0.3015 t0--    3    3    209.7     42.8   6.858630  1.491735   6.737403  1.399930    7.2      7.3     -0.07 198.5       199.0  337.2932   50.0653  133.5076 89.9769  0.0231  0.1212      1.389                  0.146      0.172        0.98      0.10      0.08 13.964         1.48764 0.19076 0.14893  5590   99   0.91  0.02   0.02 0.81 0.06 0.05 4.424 0.044 0.038 -0.332 0.143 1 FFNF      1.387      0.161      0.161        0.98      0.10      0.08  1.48764 0.19076 0.14893  5590  5590   0.91  0.02  0.02 0.81 0.06 0.05 4.424 0.044 0.038 -0.332 0.143 
 4680745 7552.01                    1.46263163 0.00003208  788.147104 0.030287  0.009611  0.000807  0.000427  0.9798  0.0048  0.7139    0.01062   0.02198   0.00061 0.2862  0.3109 t0--  667  471    103.8      6.6   7.717927  0.975009   7.221584  0.758961   24.6      7.5    -29.64 8513.3     8717.0    1.0520    0.4921    0.0096 85.8074  4.1913 32.1333      4.970                  0.483      0.371    36563.20   3431.34   3145.40 11.614         0.03259 0.00248 0.00658  6769  130   4.69  0.22   0.15 2.39 0.07 0.16 3.477 0.018 0.078  0.465 0.108 1 FFNF      4.945      0.542      0.310    36562.73   3401.94   3118.44  0.03259 0.00248 0.00658  6769  6769   4.69  0.22  0.15 2.39 0.07 0.16 3.477 0.018 0.078  0.465 0.108 
 4851195 7553.01                  374.50602203 0.00000000  738.417412 0.000000  0.012952  0.000000  0.000000  0.7062  0.0000  0.0000    1.81057   0.00000   0.00000 0.3017  0.3079 t0--    3    3    175.1      0.0   8.741633  0.000000   8.521367  0.000000    3.8   3740.2      0.02 220.0       220.0  237.6614    0.0000    0.0000 89.8297  0.0000  0.0000      2.093                  0.115      0.057        2.54      0.00      0.00 14.505         0.50860 0.07580 0.05860  6234  130   1.49  0.06   0.06 1.24 0.06 0.08 4.172 0.047 0.041 -0.030 0.172 1 FFNF      2.158      0.030      0.098        2.54      0.00      0.00  0.50860 0.07580 0.05860  6234  6234   1.49  0.06  0.06 1.24 0.06 0.08 4.172 0.047 0.041 -0.030 0.172 
 4862924 7554.01                  482.54818340 0.04784889  729.612311 0.067670  0.016632  0.001718  0.001718  0.5129  0.2022  0.4644    0.82739   0.35919   0.80818 0.3096  0.3052 t0--    3    3    293.7     51.9  16.726391  2.372076  16.352893  2.236160    7.8      7.4     -0.08 317.8       319.0  217.6391   54.7401   67.3724 89.9642  0.0357  0.1965      2.289                  0.301      0.215        1.46      0.16      0.13 14.519         0.79863 0.08522 0.09189  6382  132   1.29  0.05   0.04 1.23 0.06 0.07 4.304 0.032 0.041 -0.027 0.160 1 PPNP      2.292      0.279      0.236        1.47      0.16      0.12  0.79863 0.08522 0.09189  6382  6382   1.29  0.05  0.04 1.23 0.06 0.07 4.304 0.032 0.041 -0.027 0.160 
 5024414 7555.01                    1.52592750 0.00000781  793.557252 0.006653  0.007839  0.000551  0.000661  0.2079  0.4239  0.1787    1.13446   0.57173   0.72766 0.5510  0.173  t0--  701  695     71.4      8.0   2.015726  0.211801   1.921952  0.210545   11.9      8.3    -28.97 11302.7   12732.0    5.4893    0.7633    1.2490 88.9840  1.0158  7.1103      9.422                  0.855      0.778    58013.46      0.00      0.00 12.705         0.00182 0.00064 0.00066  4764  128  11.09  0.28   0.36 1.76 0.67 0.63 2.596 0.127 0.193  0.045 0.135 1 FFFF      9.395      0.856      0.778    58013.46      0.00      0.00  0.00182 0.00064 0.00066  4764  4764  11.09  0.28  0.36 1.76 0.67 0.63 2.596 0.127 0.193  0.045 0.135 
 5177065 7556.01                    1.25618365 0.00001764  788.060895 0.074458  0.004179  0.000571  0.000448  0.1643  0.6563  0.1142    0.01227   0.00442   0.00221 0.2941  0.3113 t0-- 1095  791     19.6      3.4  11.509525  1.858806  11.513728  2.234580    6.5      7.7    -46.61 29940.0   32512.0    1.0097    0.0948    0.0759 84.7261  4.3918 48.3101      1.431                  0.180      0.180    19932.02   1727.84   1594.93 12.005         0.08562 0.00864 0.00756  6530  121   3.08  0.10   0.09 1.81 0.07 0.07 3.713 0.028 0.027  0.122 0.106 1 FFNF      1.423      0.178      0.178    19947.99   1774.67   1626.78  0.08562 0.00864 0.00756  6530  6530   3.08  0.10  0.09 1.81 0.07 0.07 3.713 0.028 0.027  0.122 0.106 
 5268955 7557.01                   12.82298079 0.00116026  788.448226 0.000000  0.446190  0.000000  0.000000  1.4362  0.0000  0.0000    0.00039   0.00000   0.00000 0.3792  0.275  t0--  113  109    169.5      0.0  38.599958  0.000000  19.299979  0.000000   45.8     17.9      0.00 0.0           0.0    1.5028    0.0000    0.0000 17.1227  0.0000  0.0000    119.588                  0.710      0.117      575.27      0.00      0.00 11.863         0.15121 0.01454 0.01311  6407  127   2.46  0.06   0.06 1.63 0.07 0.08 3.862 0.030 0.030  0.169 0.137 1 FFFF    122.083      4.243      0.758      575.27      0.00      0.00  0.15121 0.01454 0.01311  6407  6407   2.46  0.06  0.06 1.63 0.07 0.08 3.862 0.030 0.030  0.169 0.137 
 5271090 7558.01                   10.15540854 0.00010832  793.317414 0.000000  0.009936  0.000000  0.000000  0.0155  0.0000  0.0000   10.51760   0.00000   0.00000 0.4713  0.2209 t0--  135  135    121.9      0.0   2.031888  0.000000   2.011890  0.000000    5.9      7.2     -8.58 2350.9     2521.0   38.5612    0.0000    0.0000 89.9770  0.0000  0.0000      2.710                  0.597      0.067      452.01      0.00      0.00 15.413         0.08827 0.02607 0.02193  5127  110   2.63  0.27   0.25 1.19 0.13 0.16 3.665 0.073 0.089 -0.052 0.162 1 SPNP      3.019      0.248      0.253      452.01      0.00      0.00  0.08827 0.02607 0.02193  5127  5127   2.63  0.27  0.25 1.19 0.13 0.16 3.665 0.073 0.089 -0.052 0.162 
 5444276 7559.01                    0.70895794 0.00000286  788.347406 0.010538  0.008781  0.007520  0.001600  0.3541  0.6491  0.3540    0.03847   0.16346   0.00000 0.2961  0.3095 t0-- 1915 1742     88.4     18.4   3.618021  1.037564   3.342983  0.572854   13.6      8.2    -59.77 27984.4   32489.0    1.0211    0.6468    0.0138 11.1539 63.3977  1.6256      1.244                  1.081      0.232     9263.87    926.56    926.56 12.798         0.73886 0.08696 0.07349  6379  132   1.31  0.03   0.04 1.19 0.06 0.07 4.276 0.037 0.037 -0.159 0.158 1 PPNP      1.232      1.101      0.230     9265.75    948.42    875.47  0.73886 0.08696 0.07349  6379  6379   1.31  0.03  0.04 1.19 0.06 0.07 4.276 0.037 0.037 -0.159 0.158 
 5598645 7560.01                    0.64877241 0.00000260  771.909474 0.005515  0.005020  0.000572  0.000314  0.3685  0.3795  0.3296    0.28771   0.08214   0.17112 0.5476  0.1707 t0-- 1612 1414     30.9      2.7   2.608110  0.183543   2.546192  0.171395   15.0      8.2    -36.91 22897.9   25243.0    1.8929    0.2024    0.3903 85.7899  4.2086 23.4481      2.170                  0.244      0.168    27686.01   2823.59   2635.35 11.693         0.03329 0.00496 0.00512  5152  107   3.92  0.10   0.11 1.45 0.15 0.17 3.408 0.054 0.066 -0.237 0.133 1 FFFF      2.176      0.238      0.178    28657.63   3333.47   2976.32  0.03329 0.00496 0.00512  5152  5152   3.92  0.10  0.11 1.45 0.15 0.17 3.408 0.054 0.066 -0.237 0.133 
 5696518 7561.01                    0.96385647 0.00000505  794.077870 0.004862  0.009244  0.000599  0.000218  0.6132  0.1740  0.3508    0.04193   0.00606   0.00875 0.4285  0.2604 t0-- 1400 1392    103.8      3.9   6.351005  0.206234   6.256296  0.193420   43.0      9.7    -15.58 26821.7   32138.0    1.2730    0.0634    0.0881 65.3820 21.1808  9.7317      0.817                  0.050      0.039      948.44     73.15     73.15 14.002         2.12057 0.17516 0.14581  4762   80   0.80  0.02   0.02 0.78 0.03 0.02 4.519 0.026 0.020  0.202 0.115 1 FFNF      0.817      0.050      0.037      944.09     74.80     68.57  2.12057 0.17516 0.14581  4762  4762   0.80  0.02  0.02 0.78 0.03 0.02 4.519 0.026 0.020  0.202 0.115 
 5878506 7562.01                   11.76866483 0.00007639  787.988735 0.008243  0.012733  0.004837  0.002902  0.0426  0.8304  0.0019   42.35195 493.93953  40.32159 0.3418  0.3249 t0--  112  110    169.7     49.5   0.194455  0.425261   0.484328  0.456713    5.9      7.2     -7.02 1077.3     1206.0   77.6919   85.6511   27.4084 89.6888  0.2889  0.1334      0.865                  0.359      0.215       15.19      1.06      1.06 15.327         3.53497 0.22279 0.29271  4242   64   0.63  0.02   0.01 0.64 0.02 0.02 4.641 0.019 0.026  0.003 0.110 1 SPNP      0.884      0.323      0.215       15.19      1.07      0.98  3.53497 0.22279 0.29271  4242  4242   0.63  0.02  0.01 0.64 0.02 0.02 4.641 0.019 0.026  0.003 0.110 
 5908086 7563.01                    0.93706142 0.00000567  788.426585 0.012397  0.006697  0.000540  0.000371  0.7735  0.0929  0.5962    0.07531   0.01756   0.03991 0.2725  0.3257 t0-- 1444 1364     49.1      4.1   4.911525  0.427886   4.746632  0.362319   17.3     11.7    -72.95 25620.1   32388.0    1.5337    0.1310    0.2923 85.0756  4.2193 30.9412      1.778                  0.163      0.116    31917.79   3585.36   2987.80 11.674         0.16726 0.01823 0.01563  7454  167   2.43  0.08   0.07 1.74 0.08 0.09 3.903 0.032 0.033 -0.140 0.156 1 FFFF      1.782      0.161      0.126    32011.45   3565.82   3241.65  0.16726 0.01823 0.01563  7454  7454   2.43  0.08  0.07 1.74 0.08 0.09 3.903 0.032 0.033 -0.140 0.156 
 6307243 7564.01                  451.85244677 0.02211400  639.673586 0.028920  0.008324  0.000702  0.000454  0.7462  0.0161  0.6497    1.50104   0.57911   1.15822 0.2307  0.2877 t0--    3    3     77.6      7.8  12.519691  1.034282  11.753815  0.971458   12.7      8.7     -0.11 307.8       310.0  256.8753   41.6934   59.0656 89.9668  0.0332  0.1662      2.013                  0.162      0.150       13.48      2.13      1.78 11.020         0.28982 0.03430 0.03132  9188  288   2.19  0.07   0.07 2.19 0.12 0.11 4.094 0.037 0.038  0.018 0.175 1 FFNF      2.005      0.166      0.153       13.51      1.89      1.89  0.28982 0.03430 0.03132  9188  9188   2.19  0.07  0.07 2.19 0.12 0.11 4.094 0.037 0.038  0.018 0.175 
 6350522 7565.01                  491.58437670 0.03996616  673.380934 0.066478  0.018630  0.002250  0.001969  0.2256  0.4295  0.1957    2.01467   0.87022   1.74044 0.6419  0.0968 t0--    3    3    426.8     71.0  11.612442  1.605365  11.373573  1.598486    8.0      7.7     -0.25 276.7       278.0  299.5295   45.3499   90.6999 89.9756  0.0244  0.1341      1.855                  0.202      0.230        0.31      0.00      0.00 15.043         1.56535 0.02651 0.04012  4846   13   0.90  0.01   0.01 0.82 0.01 0.01 4.440 0.006 0.006  0.438 0.031 1 FFNF      1.858      0.202      0.230        0.31      0.00      0.00  1.56535 0.02651 0.04012  4846  4846   0.90  0.01  0.01 0.82 0.01 0.01 4.440 0.006 0.006  0.438 0.031 
 6385302 7566.01                  411.54201316 0.00000000  529.891672 0.000000  0.015125  0.000000  0.000000  0.0334  0.0000  0.0000    0.72980   0.00000   0.00000 0.4009  0.266  t0--    4    4    278.2      0.0  17.062343  0.000000  16.807840  0.000000    5.8      7.5      0.00 545.9       546.0  186.9493    0.0000    0.0000 89.9898  0.0000  0.0000      2.220                  0.025      0.120        1.41      0.00      0.00 15.352         0.68242 0.11574 0.09227  5833  142   1.32  0.07   0.06 1.16 0.07 0.08 4.250 0.049 0.046  0.277 0.128 1 FFNF      2.170      0.004      0.068        1.41      0.00      0.00  0.68242 0.11574 0.09227  5833  5833   1.32  0.07  0.06 1.16 0.07 0.08 4.250 0.049 0.046  0.277 0.128 
 6443274 7567.01                  608.00289468 0.03055169  701.962333 0.039029  0.022121  0.001373  0.001716  0.7291  0.0042  0.5841    0.32734   0.07070   0.21209 0.6439  0.0962 t0--    3    3    577.5     58.4  25.011214  1.702905  24.311341  1.599202   11.1      7.2     -0.04 341.5       342.0  187.2142   16.1639   46.4714 89.9765  0.0234  0.1817      1.562                  0.132      0.104        0.09      0.01      0.01 15.059         3.31301 0.18547 0.18009  4360   82   0.66  0.01   0.01 0.67 0.02 0.02 4.628 0.018 0.019  0.003 0.106 1 PPNP      1.563      0.126      0.106        0.09      0.01      0.01  3.31301 0.18547 0.18009  4360  4360   0.66  0.01  0.01 0.67 0.02 0.02 4.628 0.018 0.019  0.003 0.106 
 6508734 7568.01                  480.02898617 0.05195562  731.445055 0.055375  0.022297  0.001916  0.003065  0.2217  0.4126  0.1933    1.42638   2.08908   1.32942 0.4064  0.3225 t0--    3    3    550.7    108.7   9.963614  2.702071  10.511362  2.684350    7.6      7.6     -0.01 321.9       322.0  269.6689  112.7240   76.8573 89.9796  0.0204  0.1171      1.193                  0.131      0.155        0.05      0.00      0.00 15.644         5.50809 0.28669 0.27519  3757   75   0.50  0.01   0.01 0.49 0.01 0.01 4.732 0.011 0.012  0.100 0.124 1 FFNF      1.187      0.135      0.148        0.05      0.00      0.00  5.50809 0.28669 0.27519  3757  3757   0.50  0.01  0.01 0.49 0.01 0.01 4.732 0.011 0.012  0.100 0.124 
 6527050 7569.01                    0.87973120 0.00003327  812.606318 0.000000  0.007859  0.000000  0.000000  0.6189  0.0000  0.0000    1.15607   0.00000   0.00000 0.4248  0.2503 t0-- 1471  288     67.3      0.0   1.513253  0.000000   1.493905  0.000000    0.9      8.4      0.00 0.0           0.0    3.6166    0.0000    0.0000 80.1475  0.0000  0.0000      1.415                  0.031      0.174     6555.60      0.00      0.00 15.867         0.43146 0.14141 0.11306  5768  115   1.49  0.16   0.14 1.06 0.10 0.09 4.106 0.082 0.090  0.030 0.169 1 FFNF      1.195      0.031      0.016     6555.60      0.00      0.00  0.43146 0.14141 0.11306  5768  5768   1.49  0.16  0.14 1.06 0.10 0.09 4.106 0.082 0.090  0.030 0.169 
 6590362 7570.01                    0.59261820 0.00000116  794.020069 0.002615  0.009000  0.000826  0.000572  0.0833  0.5740  0.0542    6.96368   6.70169   5.02627 0.3573  0.2853 t0-- 2270 2146     87.8      9.8   0.786719  0.124642   0.775362  0.118126   14.9     11.0    -37.46 20849.1   23261.0    5.3320    1.0393    1.6889 88.6187  1.3807  7.2486      1.369                  0.141      0.106     8362.56    841.76    771.61 14.973         0.46345 0.06796 0.05939  5426  107   1.40  0.05   0.05 0.92 0.06 0.06 4.105 0.045 0.046  0.035 0.159 1 FFFF      1.382      0.131      0.109     8371.37    881.85    746.18  0.46345 0.06796 0.05939  5426  5426   1.40  0.05  0.05 0.92 0.06 0.06 4.105 0.045 0.046  0.035 0.159 
 6628740 7571.01                    0.53285662 0.00000128  793.883656 0.005358  0.006620  0.000399  0.000231  0.6184  0.1945  0.3847    0.14881   0.03932   0.04139 0.3072  0.3055 t0-- 2518 2428     50.2      2.7   3.207417  0.197196   3.211248  0.190508   27.9      9.8    -47.46 28171.5   32236.0    1.3466    0.0855    0.1539 68.6267 19.5370 12.2106      2.678                  0.185      0.170   104011.31      0.00      0.00 13.644         0.05701 0.00693 0.00748  6922  143   3.65  0.16   0.15 2.01 0.09 0.17 3.614 0.031 0.051  0.064 0.123 1 FFFF      2.670      0.194      0.164   104011.37      0.00      0.00  0.05701 0.00693 0.00748  6922  6922   3.65  0.16  0.15 2.01 0.09 0.17 3.614 0.031 0.051  0.064 0.123 
 6876575 7572.01                   91.07649858 0.00573729  766.963442 0.069882  0.003029  0.000299  0.000276  0.0582  0.6086  0.0288    0.15131   0.06609   0.13218 0.2501  0.2816 t0--   16   16     10.1      1.6  16.157064  1.867538  15.688597  1.865102    7.9      7.4     -1.40 1461.6     1488.0   40.0199    7.9905   11.9858 89.8386  0.1614  1.0224      0.541                  0.054      0.050       57.51      4.49      5.31  9.748         0.52428 0.04548 0.04051  8504  155   1.63  0.03   0.03 1.62 0.08 0.07 4.223 0.028 0.029 -0.398 0.143 1 PPNP      0.543      0.049      0.054       57.20      4.83      4.83  0.52428 0.04548 0.04051  8504  8504   1.63  0.03  0.03 1.62 0.08 0.07 4.223 0.028 0.029 -0.398 0.143 
 7031126 7573.01                    0.56681128 0.00000240  793.736006 0.009675  0.006406  0.001153  0.000501  0.1284  0.6497  0.0045    0.05955   0.00295   0.00118 0.5012  0.2005 t0-- 2373 1809     48.7     10.0   6.138183  0.299834   3.005697  1.735469   14.3      8.5    -38.47 30069.7   32222.0    1.0040    0.0162    0.0065 71.0302 16.8601 25.9926      2.379                  0.432      0.216    24002.11   2480.45   1578.47 13.945         0.03702 0.00899 0.00730  4983   89   3.39  0.13   0.12 1.04 0.21 0.17 3.390 0.087 0.087 -0.240 0.131 1 FFFF      2.380      0.429      0.214    24766.95   2036.91   2271.94  0.03702 0.00899 0.00730  4983  4983   3.39  0.13  0.12 1.04 0.21 0.17 3.390 0.087 0.087 -0.240 0.131 
 7031208 7574.01                    0.56679697 0.00000393  904.262631 0.011175  0.008927  0.003941  0.000755  0.9814  0.0106  0.7809    0.06051   0.00850   0.00155 0.3077  0.3054 t0-- 2009 1974     93.3     14.2   5.299316  0.483384   5.012721  2.423990   33.3     10.3      0.00 18975.3   20603.0    1.0069    0.0420    0.0065 13.1122 42.8897  3.2370      1.361                  0.597      0.135    11665.47   1224.97   1036.52 15.322         0.57892 0.11496 0.09629  6039  113   1.39  0.08   0.08 1.14 0.07 0.09 4.201 0.053 0.057  0.004 0.155 1 FFFF      1.375      0.599      0.135    11678.22   1215.04   1028.11  0.57892 0.11496 0.09629  6039  6039   1.39  0.08  0.08 1.14 0.07 0.09 4.201 0.053 0.057  0.004 0.155 
 7031742 7575.01                    0.56678959 0.00000176  793.716927 0.008260  0.007330  0.000608  0.000352  0.5881  0.2639  0.3583    0.11601   0.10752   0.02688 0.3544  0.2903 t0-- 2369 2076     61.5      5.5   2.882426  0.425332   2.827138  0.409769   16.5     11.9    -31.81 30257.9   32266.0    1.2713    0.3322    0.0767 83.5301  5.8212 23.9315      1.314                  0.143      0.121    15492.46   1498.69   1498.69 15.329         0.37999 0.07973 0.06943  6039  110   1.63  0.12   0.10 1.21 0.08 0.10 4.087 0.056 0.062  0.014 0.154 1 FFFF      1.316      0.144      0.122    15389.62   1593.69   1348.51  0.37999 0.07973 0.06943  6039  6039   1.63  0.12  0.10 1.21 0.08 0.10 4.087 0.056 0.062  0.014 0.154 
 7032568 7576.01                    0.56679372 0.00000192  793.709169 0.011149  0.004504  0.000420  0.000280  0.4668  0.4853  0.1656    0.13648   0.11494   0.06466 0.2892  0.3018 t0-- 2368 1958     22.9      2.3   2.689852  0.442739   2.700163  0.423738   14.3     10.8    -29.06 30783.1   32369.0    1.4347    0.2956    0.2419 85.9010  3.4146 29.3657      0.584                  0.056      0.039    10493.44   1085.66    995.19 13.831         0.74221 0.08957 0.07866  6107  125   1.19  0.03   0.03 0.90 0.06 0.06 4.238 0.041 0.040 -0.568 0.147 1 FFFF      0.591      0.050      0.046    10437.02   1079.64    989.67  0.74221 0.08957 0.07866  6107  6107   1.19  0.03  0.03 0.90 0.06 0.06 4.238 0.041 0.040 -0.568 0.147 
 7032687 7577.01                    0.56679825 0.00000224  904.254584 0.008128  0.008980  0.000675  0.000540  0.5926  0.2877  0.3894    0.10495   0.02565   0.03114 0.3060  0.3024 t0-- 2012 1828     93.1      8.0   3.955981  0.303515   3.881173  0.281034   18.3      9.0    -24.53 25321.7   27117.0    1.2521    0.0827    0.1359 85.7811  3.5128 33.7229      1.166                  0.126      0.126     8507.21    798.03    870.57 15.770         0.91009 0.21701 0.18373  6012  115   1.17  0.09   0.08 1.08 0.07 0.08 4.324 0.064 0.069 -0.014 0.157 1 FFFF      1.164      0.140      0.117     8361.97    918.42    706.48  0.91009 0.21701 0.18373  6012  6012   1.17  0.09  0.08 1.08 0.07 0.08 4.324 0.064 0.069 -0.014 0.157 
 7115384 7578.01                    0.56678350 0.00000081  788.427300 0.000000  0.008601  0.000000  0.000000  0.9818  0.0000  0.0000    0.57986   0.00000   0.00000 0.8869 -0.0752 t0-- 2386 2370     27.1      0.0   0.526363  0.000000   0.419854  0.000000   16.8     11.7     -7.13 23856.8   24435.0    2.1434    0.0000    0.0000 62.7385  0.0000  0.0000     51.411                 16.273      2.034  3203483.31      0.00      0.00 10.628         0.00001 0.00000 0.00000  3653   67  64.15  4.94   4.62 1.22 0.37 0.27 0.905 0.121 0.118  0.031 0.135 1 FFNF     59.947      3.422      0.301  3203483.31      0.00      0.00  0.00001 0.00000 0.00000  3653  3653  64.15  4.94  4.62 1.22 0.37 0.27 0.905 0.121 0.118  0.031 0.135 
 7116282 7579.01                    0.56680483 0.00000202  813.006614 0.010418  0.007182  0.000669  0.000460  0.0100  0.6722  0.0002    0.10176   0.02093   0.02990 0.4306  0.246  t0-- 2310 1803     61.7      6.5   3.979104  0.307250   3.907121  0.282979   12.8      8.4    -27.70 30003.6   31446.0    1.2091    0.0894    0.1056 80.7105  8.5704 27.1396      0.688                  0.069      0.054     3272.71    257.19    334.34 15.591         1.78943 0.24245 0.21808  5271   99   0.87  0.03   0.03 0.85 0.06 0.05 4.484 0.044 0.044  0.016 0.141 1 FFFF      0.691      0.067      0.057     3226.10    324.17    274.29  1.78943 0.24245 0.21808  5271  5271   0.87  0.03  0.03 0.85 0.06 0.05 4.484 0.044 0.044  0.016 0.141 
 7116859 7580.01                    0.56680069 0.00000331  904.261866 0.038122  0.007423  0.000987  0.001111  0.1577  0.7199  0.0037    0.13094   0.63463   0.12693 0.3794  0.2746 t0-- 2005 1368     61.0     12.8   4.235615  1.184931   3.766957  1.144404    2.4      7.3     -5.53 26986.9   27391.0    1.1400    0.5626    0.1688 78.4677 11.5310 23.0621      0.726                  0.249      0.159     5194.36    876.32    803.29 15.163         1.48300 0.69770 0.72370  5766  180   0.94  0.26   0.14 0.87 0.12 0.08 4.433 0.116 0.188 -0.260 0.300 0 FFFF      0.719      0.261      0.152     5172.16    939.56    722.74  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7133286 7581.01                   38.51076246 0.00003560  781.788821 0.000267  0.269445  0.000116  0.000108  0.4669  0.0018  0.0014    0.00922   0.00003   0.00002 0.5483  0.1737 t0--   37   37  84632.5     32.5  38.854631  0.019679  28.653043  0.011775 3567.5    356.8      0.01 10651.3   10976.0    8.9743    0.0087    0.0075 87.0154  0.0138  0.0118    269.616                 16.159     18.852      743.04     74.62     88.19 13.035         0.00165 0.00039 0.00030  4629   65   9.14  0.54   0.56 0.89 0.16 0.09 2.470 0.076 0.072 -0.327 0.136 1 FFFF    270.135     16.263     19.220      742.28     75.52     89.25  0.00165 0.00039 0.00030  4629  4629   9.14  0.54  0.56 0.89 0.16 0.09 2.470 0.076 0.072 -0.327 0.136 
 7186259 7582.01                    4.24091963 0.00117012  884.220079 0.237541  0.010846  0.001191  0.000744  0.1520  0.5141  0.1134    0.44976   0.19145   0.35897 0.3008  0.308  t0--   22   22    133.6     20.4   3.796940  0.416589   3.844507  0.414425    8.7      7.6     -1.99 722.1       761.0    8.0399    1.1683    2.0180 89.1366  0.8634  4.9644      1.447                  0.530      0.303      842.85    159.40    146.11 14.125         0.77420 0.48860 0.40760  6420  204   1.28  0.40   0.22 1.15 0.19 0.16 4.284 0.128 0.192 -0.140 0.275 0 FFNF      1.448      0.528      0.284      840.68    168.12    137.55  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7214090 7583.01                    0.57791278 0.00000164  904.502661 0.004763  0.011007  0.000987  0.000581  0.3667  0.3518  0.3277    0.20306   1.71159   0.06846 0.3969  0.2662 t0-- 1973 1922    142.1     11.1   1.413944  0.134166   1.199810  0.132368   18.0     12.1    -32.02 23742.5   25862.0    3.0924    0.4395    0.8057 87.2046  2.7923 14.4269      1.352                  0.170      0.117     6860.90    705.23    705.23 15.733         0.99267 0.21593 0.18132  5822  119   1.11  0.07   0.07 1.01 0.08 0.08 4.338 0.062 0.064  0.001 0.153 1 FFFF      1.355      0.165      0.127     6859.61    766.29    702.43  0.99267 0.21593 0.18132  5822  5822   1.11  0.07  0.07 1.01 0.08 0.08 4.338 0.062 0.064  0.001 0.153 
 7281694 7584.01                    0.56679850 0.00000186  793.740191 0.014379  0.005592  0.000591  0.000361  0.1550  0.5789  0.0978    0.06741   0.01099   0.00439 0.5877  0.1502 t0-- 2367 1917     38.3      3.4   4.919539  0.355080   4.941663  0.319990   12.3     10.0    -24.05 31031.8   32262.0    1.0780    0.0244    0.0538 84.3966  4.2015 36.4133      0.422                  0.044      0.030     1415.13    109.84    109.84 13.903         3.05879 0.16953 0.18256  4675   77   0.69  0.01   0.01 0.71 0.03 0.03 4.614 0.018 0.023 -0.097 0.105 1 FFFF      0.423      0.044      0.029     1409.80    113.42    103.97  3.05879 0.16953 0.18256  4675  4675   0.69  0.01  0.01 0.71 0.03 0.03 4.614 0.018 0.023 -0.097 0.105 
 7362450 7585.01                    0.56680717 0.00000171  788.622442 0.006610  0.004599  0.000420  0.000221  0.9851  0.0305  0.6861    0.09725   0.02063   0.03094 0.4157  0.2549 t0-- 2395 2307     25.5      1.6   3.887289  0.383571   3.938742  0.385015   28.8     12.2     28.93 29026.8   31684.0    1.1993    0.0784    0.1400 83.3423  5.9901 31.9473      0.477                  0.040      0.029     3938.05    351.70    351.70 12.900         1.44730 0.17154 0.13753  5341   92   0.94  0.02   0.02 0.87 0.06 0.05 4.426 0.042 0.037  0.063 0.140 1 FFFF      0.476      0.041      0.027     3905.73    375.28    312.73  1.44730 0.17154 0.13753  5341  5341   0.94  0.02  0.02 0.87 0.06 0.05 4.426 0.042 0.037  0.063 0.140 
 8007262 7586.01                    1.34505740 0.00001479  788.705489 0.005301  0.063829  0.019906  0.006635  0.9482  0.0335  0.0123    0.01183   0.00059   0.00044 0.2816  0.3247 t0-- 1005  961   2900.7    331.1  15.492350  0.553715   0.830337  0.601015   68.1     11.9   -106.75 7163.6    10300.0    1.0428    0.0168    0.0137 23.4526  1.8114  3.2047     17.156                  5.328      2.072    10865.65   1155.69    888.99 12.583         0.12268 0.01584 0.01131  6102  125   2.46  0.08   0.08 1.31 0.07 0.06 3.772 0.039 0.033 -0.180 0.165 1 FFNF     17.219      5.539      2.041    10870.41   1163.08    894.68  0.12268 0.01584 0.01131  6102  6102   2.46  0.08  0.08 1.31 0.07 0.06 3.772 0.039 0.033 -0.180 0.165 
 8096395 7587.01                  366.08803689 0.00547388  464.514224 0.011614  0.021366  0.001396  0.000864  0.8904  0.0020  0.6273    2.35989   0.26729   1.54433 0.3529  0.2874 t0--    3    3    529.0     22.8  11.005718  0.327123  10.646844  0.242354   29.0     21.3      0.02 324.8       326.0  255.4134   12.8199   71.4252 89.9725  0.0275  0.1979      2.483                  0.207      0.122        0.94      0.10      0.09 11.616         1.05829 0.14755 0.12116  5461  111   1.06  0.03   0.03 0.91 0.07 0.06 4.342 0.046 0.042  0.097 0.140 1 PPPP      2.487      0.209      0.123        0.94      0.10      0.09  1.05829 0.14755 0.12116  5461  5461   1.06  0.03  0.03 0.91 0.07 0.06 4.342 0.046 0.042  0.097 0.140 
 8106973 7588.01                  439.10741473 0.00063304  594.852736 0.001292  0.274621  0.003282  0.004103  0.7857  0.0096  0.0076    0.20702   0.00205   0.00369 0.3509  0.2896 t0--    3    3  66542.1    179.1  26.247340  0.070270  13.123670  0.035135  677.4    192.6     -0.02 559.8       574.0  128.2273    0.4669    0.7216 89.6488  0.0046  0.0062     61.314                 10.403      8.174        2.75      0.31      0.31 15.862         0.16969 0.07085 0.04854  5640  118   2.08  0.30   0.27 1.17 0.11 0.10 3.849 0.095 0.089  0.003 0.165 1 FFNF     61.030     10.559      7.542        2.75      0.30      0.30  0.16969 0.07085 0.04854  5640  5640   2.08  0.30  0.27 1.17 0.11 0.10 3.849 0.095 0.089  0.003 0.165 
 8168509 7589.01                  414.43061494 0.00991671  665.535428 0.020350  0.024155  0.003184  0.001098  0.9639  0.0032  0.6242    0.06103   0.86774   0.03214 0.2526  0.3261 t0--    3    3    670.3     41.7  14.907737  1.117009  14.410523  0.720441   21.4      7.5      0.00 454.8       455.0  210.2602   18.2810  102.3738 89.9480  0.0520  0.4161      4.412                  0.588      0.280        3.38      0.34      0.34 13.913         0.42642 0.05064 0.04514  6723  141   1.66  0.06   0.05 1.40 0.08 0.06 4.141 0.037 0.036  0.035 0.157 1 PPNP      4.412      0.598      0.285        3.40      0.33      0.33  0.42642 0.05064 0.04514  6723  6723   1.66  0.06  0.05 1.40 0.08 0.06 4.141 0.037 0.036  0.035 0.157 
 8258103 7590.01                    0.59400871 0.00000273  793.919839 0.074256  0.004383  0.002612  0.000326  0.0013  0.5675  0.0013    0.05279   0.00587   0.01321 0.2577  0.2824 t0-- 2263 2140     21.6     17.9   5.740153  0.592484   3.359205  1.362826   65.1      7.2      0.00 21062.9   23116.0    0.9922    0.0480    0.0799 71.1932 17.4112 18.1076      0.852                  0.492      0.088    71257.73  11168.56  12183.89 11.548         0.52165 0.05500 0.05301  9428  352   1.76  0.05   0.05 2.05 0.08 0.10 4.255 0.031 0.035 -0.077 0.123 1 FFNF      0.847      0.489      0.087    70563.90  11873.55  11873.55  0.52165 0.05500 0.05301  9428  9428   1.76  0.05  0.05 2.05 0.08 0.10 4.255 0.031 0.035 -0.077 0.123 
 8297319 7591.01                  328.34641477 0.03773010  733.665096 0.077664  0.017373  0.001562  0.002130  0.4342  0.2752  0.3862    0.13094   0.46806   0.12765 0.5478  0.1676 t0--    3    3    346.8     55.8  16.318627  4.596793  15.216302  4.530866    8.5      7.4     -0.43 332.2       340.0  111.2402   47.6404   37.0536 89.9392  0.0607  0.3441      1.232                  0.136      0.136        0.30      0.02      0.03 14.937         3.40967 0.18395 0.20383  4786   84   0.65  0.01   0.01 0.69 0.02 0.03 4.641 0.016 0.022 -0.310 0.127 1 PPNP      1.209      0.156      0.123        0.30      0.03      0.02  3.40967 0.18395 0.20383  4786  4786   0.65  0.01  0.01 0.69 0.02 0.03 4.641 0.016 0.022 -0.310 0.127 
 8423344 7592.01                  381.79783206 0.03653221  860.079399 0.061053  0.027164  0.003251  0.002787  0.1136  0.6084  0.0558    2.81395   2.71836   2.71836 0.4546  0.276  t0--    3    3    848.0    143.3   9.232219  1.752398   8.840487  1.654460    8.3      7.8     -0.39 384.7       391.0  288.1338   98.9133   92.7312 89.9762  0.0238  0.1369      1.697                  0.215      0.182        0.09      0.01      0.01 15.494         4.12334 0.24446 0.22574  3893   77   0.58  0.02   0.02 0.57 0.01 0.01 4.667 0.013 0.013  0.156 0.122 1 PPNP      1.704      0.205      0.188        0.09      0.01      0.01  4.12334 0.24446 0.22574  3893  3893   0.58  0.02  0.02 0.57 0.01 0.01 4.667 0.013 0.013  0.156 0.122 
 8444868 7593.01                   67.41929863 0.00382482  735.839649 0.058943  0.010707  0.001449  0.000997  0.1198  0.6281  0.0804    0.27036   0.31462   0.26218 0.2920  0.3111 t0--   18   17    129.5     23.1  11.075943  2.145939  10.688524  2.084080    7.1      7.2     -2.89 924.2       964.0   41.3664   16.3435   14.4208 89.8197  0.1802  1.1265      3.465                  0.453      0.415       99.98     10.04      9.27 13.667         0.09607 0.01350 0.01187  6693  138   2.93  0.15   0.14 1.76 0.08 0.09 3.743 0.037 0.040 -0.027 0.109 1 PPNP      3.438      0.475      0.396      100.59      9.90      9.14  0.09607 0.01350 0.01187  6693  6693   2.93  0.15  0.14 1.76 0.08 0.09 3.743 0.037 0.040 -0.027 0.109 
 8579684 7594.01                    2.08827180 0.00007060  787.552301 0.006670  0.011993  0.002207  0.000662  0.9860  0.0004  0.0027    0.00442   0.00002   0.00006 0.2814  0.3197 t0--  651  641     91.0     22.9   0.000000  0.000000   3.145445  0.946744   84.7      7.3     54.05 6367.4     6686.0    1.0060    0.0016    0.0047 11.0822  0.8677  1.0124      2.070                  0.387      0.135     3907.11    385.76    356.09 12.579         0.50825 0.05168 0.05032  6917  141   1.57  0.04   0.04 1.42 0.07 0.07 4.195 0.033 0.034  0.015 0.154 1 FFNP      2.072      0.391      0.130     3908.35    369.78    369.78  0.50825 0.05168 0.05032  6917  6917   1.57  0.04  0.04 1.42 0.07 0.07 4.195 0.033 0.034  0.015 0.154 
 8649876 7595.01                   10.42216561 0.00104648  782.300933 0.025105  0.010499  0.000884  0.000368  1.1515  0.2220  0.8134    0.00154   0.00956   0.00054 0.3260  0.3021 t0--  138  133    127.4      5.6  19.271957  0.926675  18.459924  0.882527   31.0      8.9    -44.75 24142.5   26623.0    4.0745    0.3605    1.2319 87.4832  2.2009 12.8912      2.686                  1.467      0.880      765.61    139.16    121.77 12.556         0.13098 0.23309 0.07231  6473  158   2.45  0.95   0.83 1.64 0.29 0.28 3.826 0.272 0.209  0.174 0.146 1 FFFF      2.689      1.441      0.887      760.25    154.53    110.38  0.13098 0.23309 0.07231  6473  6473   2.45  0.95  0.83 1.64 0.29 0.28 3.826 0.272 0.209  0.174 0.146 
 8682094 7596.01                  359.76601196 0.00000000  577.433767 0.000000  0.051174  0.000000  0.000000  0.6014  0.0000  0.0000  187.88400   0.00000   0.00000 0.6084  0.1213 t0--    3    3   2921.5      0.0   2.179243  0.000000   2.017153  0.000000    4.6     10.8     -0.03 59.0         59.0 1087.3204    0.0000    0.0000 89.9683  0.0000  0.0000      4.394                  0.119      0.038        0.33      0.00      0.00 15.733         2.46385 0.23662 0.21443  4775   83   0.75  0.02   0.02 0.76 0.04 0.03 4.560 0.031 0.028  0.061 0.121 1 SPNP      4.142      0.339      0.065        0.33      0.00      0.00  2.46385 0.23662 0.21443  4775  4775   0.75  0.02  0.02 0.76 0.04 0.03 4.560 0.031 0.028  0.061 0.121 
 8846809 7597.01                    0.77869679 0.00000339  788.057555 0.000000  0.005844  0.000000  0.000000  0.5951  0.0000  0.0000    0.03300   0.00000   0.00000 0.2831  0.2949 t0-- 1756 1756     37.2      0.0   8.166478  0.000000   7.942412  0.000000  107.7     11.3    -49.50 24480.8   32632.0    1.0189    0.0000    0.0000 54.2645  0.0000  0.0000      1.653                  0.067      0.007    86227.52      0.00      0.00 10.152         0.17809 0.02173 0.01858  9053  377   2.62  0.08   0.07 2.30 0.13 0.13 3.959 0.040 0.037  0.011 0.178 1 FFNF      1.621      0.102      0.014    86227.52      0.00      0.00  0.17809 0.02173 0.01858  9053  9053   2.62  0.08  0.07 2.30 0.13 0.13 3.959 0.040 0.037  0.011 0.178 
 8868686 7598.01                    4.44708375 0.00012498  787.339472 0.014558  0.005835  0.000281  0.000259  0.9875  0.0375  0.7284    0.01603   0.00192   0.00724 0.3176  0.3011 t0--  312  310     39.1      2.2  13.469373  0.369166  13.261449  0.349080   22.6     12.4    -11.43 31857.6   32498.0    2.5621    0.1142    0.4569 87.0748  2.9252 14.6258      1.253                  0.078      0.066     1459.02    154.42    130.66 13.510         0.18742 0.01968 0.01717  5893  119   1.97  0.05   0.05 1.03 0.06 0.05 3.859 0.036 0.034 -0.458 0.151 1 FFFF      1.258      0.078      0.065     1454.09    157.83    121.41  0.18742 0.01968 0.01717  5893  5893   1.97  0.05  0.05 1.03 0.06 0.05 3.859 0.036 0.034 -0.458 0.151 
 9025662 7599.01                  293.62259164 0.02438886  871.062180 0.057328  0.034936  0.006632  0.005158  1.2615  0.2280  0.9482    0.35829   7.55827   0.31493 0.3168  0.3017 t0--    4    3   1430.1    180.3   6.932995  1.597983   6.298569  0.973078   11.2     11.9      0.34 205.6       206.0   76.9957  234.2719   18.7418 89.9603  0.0397  0.4366      3.795                  0.875      0.583        1.43      0.15      0.12 15.510         1.38005 0.18723 0.19476  5890  107   1.00  0.05   0.04 1.01 0.06 0.07 4.435 0.038 0.050 -0.063 0.146 1 FFNP      3.787      0.906      0.504        1.44      0.15      0.11  1.38005 0.18723 0.19476  5890  5890   1.00  0.05  0.04 1.01 0.06 0.07 4.435 0.038 0.050 -0.063 0.146 
 9092897 7600.01                    3.91686460 0.00003736  785.915624 0.000000  0.006253  0.000000  0.000000  0.0510  0.0000  0.0000    6.36867   0.00000   0.00000 0.2670  0.3115 t0--  345  312     45.3      0.0   1.740620  0.000000   1.729763  0.000000    5.0      7.4    -14.13 5461.1     5792.0   17.2857    0.0000    0.0000 89.8308  0.0000  0.0000      1.598                  0.024      0.086     3820.95      0.00      0.00 12.940         0.19605 0.02615 0.02380  7236  159   2.29  0.10   0.09 1.70 0.08 0.08 3.944 0.038 0.040 -0.032 0.159 1 FFNF      1.532      0.054      0.015     3820.95      0.00      0.00  0.19605 0.02615 0.02380  7236  7236   2.29  0.10  0.09 1.70 0.08 0.08 3.944 0.038 0.040 -0.032 0.159 
 9246715 7601.01                  342.55316684 0.00010569  613.069885 0.000198  0.535614  0.003627  0.004145  0.7966  0.0059  0.0058    0.01626   0.00004   0.00004 0.5525  0.167  t0--    4    4 192889.2     30.1  73.805835  0.012580  36.902917  0.006290 8248.4    623.5     -0.01 2353.0     2393.0   46.5482    0.0347    0.0427 89.0186  0.0068  0.0060    683.716                 20.124     30.186       42.61      8.96      7.58  9.266         0.00232 0.00061 0.00025  5041  207  11.61  0.34   0.45 2.64 0.36 0.17 2.720 0.087 0.038  0.031 0.187 1 FFFF    683.271     20.785     29.099       42.48      9.23      7.10  0.00232 0.00061 0.00025  5041  5041  11.61  0.34  0.45 2.64 0.36 0.17 2.720 0.087 0.038  0.031 0.187 
 9292130 7602.01                  362.73795356 0.00871788  664.055389 0.022946  0.010511  0.000766  0.000562  0.7021  0.0432  0.6077    0.72072   0.19686   0.49215 0.3638  0.2864 t0--    3    3    129.0     10.8  15.901650  1.124254  15.460284  1.030104   15.4      7.8      0.00 296.7       297.0  172.7187   19.9244   45.2828 89.9556  0.0444  0.2395      2.497                  0.192      0.148        4.68      0.41      0.49 10.662         0.18497 0.02201 0.01969  6036  112   2.17  0.05   0.04 1.34 0.14 0.08 3.891 0.047 0.039  0.115 0.159 1 FFNF      2.496      0.201      0.143        4.64      0.46      0.46  0.18497 0.02201 0.01969  6036  6036   2.17  0.05  0.04 1.34 0.14 0.08 3.891 0.047 0.039  0.115 0.159 
 9541144 7603.01                    0.53664934 0.00000287  794.012522 0.012070  0.004637  0.000562  0.000519  0.5152  0.2084  0.4756    0.17834   0.16448   0.10965 0.4386  0.2423 t0-- 1994 1404     23.7      4.3   2.821197  0.507445   2.826326  0.473198    9.4      7.4    -45.01 23895.1   25399.0    1.4561    0.1696    0.3732 85.5679  4.4320 28.0692      1.855                  0.254      0.215    40814.46      0.00      0.00 13.921         0.04171 0.00661 0.00736  5218  130   3.67  0.15   0.14 1.51 0.14 0.19 3.480 0.052 0.074 -0.180 0.206 1 FFNF      1.869      0.235      0.235    40814.46      0.00      0.00  0.04171 0.00661 0.00736  5218  5218   3.67  0.15  0.14 1.51 0.14 0.19 3.480 0.052 0.074 -0.180 0.206 
 9595956 7604.01                  316.95440832 0.02013020 1164.765407 0.061336  0.040633  0.004694  0.004225  0.4986  0.1358  0.4688   11.54634  11.20037   8.40028 0.5537  0.163  t0--    3    3   2041.2    352.3   5.488061  0.806785   5.243894  0.784111    7.7      7.4      0.00 144.0       144.0  419.9843   82.0706  112.8470 89.9861  0.0139  0.0881      3.486                  0.596      0.536        0.49      0.09      0.08 16.923         2.42900 0.49450 0.59030  5072  183   0.78  0.09   0.06 0.83 0.06 0.08 4.569 0.039 0.072  0.080 0.275 0 FFNF      3.430      0.660      0.462        0.49      0.09      0.08  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9655792 7605.01                  589.74684814 0.02164106  764.399437 0.025330  0.019317  0.001644  0.001264  0.0346  0.5796  0.0150    1.91266   0.71088   1.20850 0.3871  0.2735 t0--    3    3    445.5     50.6  12.980539  1.092601  12.696000  1.030762   11.1      8.1      0.02 313.0       313.0  341.0073   36.5018   77.0594 89.9789  0.0211  0.1109      3.214                  0.685      0.747        1.19      0.11      0.10 14.839         0.45070 0.41140 0.13180  5870   79   1.51  0.26   0.31 1.10 0.11 0.08 4.122 0.182 0.098  0.140 0.150 0 FFNF      3.320      0.594      0.858        1.20      0.09      0.10  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9970396 7606.01                  235.28854965 0.00205237  623.042164 0.004493  0.133398  0.000860  0.000645  0.1016  0.1796  0.0010    0.00425   0.00021   0.00021 0.5881  0.1437 t0--    4    4  22531.6     78.7  86.911750  0.408066  76.346583  0.173060  350.7    191.9      0.41 2413.2     2493.0   23.1698    0.3707    0.3892 89.4330  0.2586  0.1890    123.087                  2.972      4.457       44.94      7.95      5.30 11.447         0.00467 0.00035 0.00065  5002   85   8.39  0.21   0.25 2.01 0.07 0.42 2.888 0.021 0.072 -0.169 0.131 1 FFNF    123.080      3.039      4.254       44.68      9.86      4.93  0.00467 0.00035 0.00065  5002  5002   8.39  0.21  0.25 2.01 0.07 0.42 2.888 0.021 0.072 -0.169 0.131 
10079420 7607.01                   54.52876631 0.00422406  757.402793 0.023099  0.008203  0.000556  0.000742  0.9044  0.0294  0.6807    0.20818   0.06347   0.15233 0.2520  0.3303 t0--   24   24     70.2      9.7  12.602484  0.992077  12.415164  0.988357   10.2      8.5     -3.75 2563.6     2654.0   32.0608    4.4584    7.4307 89.7597  0.2403  1.2014      3.268                  0.293      0.268      226.92     21.68     19.87 11.642         0.05986 0.00630 0.00534  7054  146   3.69  0.12   0.11 2.17 0.08 0.09 3.637 0.030 0.030  0.245 0.154 1 PPNP      3.280      0.270      0.293      226.01     22.63     18.86  0.05986 0.00630 0.00534  7054  7054   3.69  0.12  0.11 2.17 0.08 0.09 3.637 0.030 0.030  0.245 0.154 
10253638 7608.01                    7.45422521 0.00053918  785.909208 0.000000  0.145299  0.000000  0.000000  1.1319  0.0000  0.0000    0.00055   0.00000   0.00000 0.2850  0.3143 t0--  189  187    187.3      0.0  35.984747  0.000000  17.992373  0.000000   52.1     12.4    -14.37 29881.8   32362.0    1.1699    0.0000    0.0000 14.6558  0.0000  0.0000     22.931                  0.784      0.211      471.79      0.00      0.00 13.272         0.58738 0.05551 0.05997  6370  126   1.44  0.03   0.03 1.27 0.06 0.07 4.220 0.030 0.038  0.004 0.183 1 FFFF     23.109      0.856      0.141      471.79      0.00      0.00  0.58738 0.05551 0.05997  6370  6370   1.44  0.03  0.03 1.27 0.06 0.07 4.220 0.030 0.038  0.004 0.183 
10267121 7609.01                   36.13121190 0.00172302  792.689946 0.066039  0.011147  0.000831  0.000767  0.2963  0.3851  0.2476    0.00902   0.00391   0.00783 0.3173  0.3026 t0--   39   39    137.6     15.5  32.133377  3.582811  31.509585  3.310893   10.4      7.9     -2.36 4859.6     4915.0    8.5285    1.9938    1.9938 88.8417  1.1583  4.1368      1.275                  0.113      0.113       25.24      2.49      2.29 15.440         1.22017 0.17754 0.17699  5878  106   1.05  0.05   0.04 1.02 0.06 0.07 4.400 0.043 0.053 -0.024 0.150 1 FFFP      1.274      0.125      0.104       25.45      2.29      2.29  1.22017 0.17754 0.17699  5878  5878   1.05  0.05  0.04 1.02 0.06 0.07 4.400 0.043 0.053 -0.024 0.150 
10341777 7610.01                    0.93376693 0.00000519  788.162431 0.007422  0.004112  0.000285  0.000247  0.0572  0.6434  0.0183    0.18589   0.03086   0.09874 0.2752  0.3112 t0-- 1453 1384     19.0      1.7   3.610306  0.183884   3.516384  0.183164   14.3     10.9    -28.81 30673.7   32321.0    2.0517    0.1406    0.3937 86.8901  3.1091 20.5203      0.813                  0.069      0.053    11246.83   1317.40    988.05 13.087         0.29681 0.03154 0.03293  6314  129   1.81  0.06   0.06 1.28 0.06 0.11 4.023 0.032 0.043 -0.175 0.147 1 FFFF      0.816      0.065      0.055    11259.54   1303.39   1066.41  0.29681 0.03154 0.03293  6314  6314   1.81  0.06  0.06 1.28 0.06 0.11 4.023 0.032 0.043 -0.175 0.147 
10407271 7611.01                    0.93378074 0.00000502  793.768240 0.013082  0.006998  0.000538  0.000395  0.7141  0.1767  0.4581    0.16350   0.04546   0.10606 0.3221  0.312  t0-- 1440 1378     55.0      4.8   3.430557  0.325364   3.404793  0.313795   16.5     10.7    -26.17 30850.8   32345.0    1.9785    0.2496    0.3922 86.1371  3.3085 20.4027      0.852                  0.390      0.182     3779.38    460.95    422.54 14.985         0.72965 0.63552 0.40640  5716  118   1.20  0.43   0.24 1.04 0.12 0.09 4.253 0.178 0.224  0.094 0.149 1 FFFF      0.847      0.384      0.192     3774.75    446.92    446.92  0.72965 0.63552 0.40640  5716  5716   1.20  0.43  0.24 1.04 0.12 0.09 4.253 0.178 0.224  0.094 0.149 
10471167 7612.01                    0.93375265 0.00000601  793.775429 0.013690  0.011276  0.001079  0.000935  0.0087  0.6579  0.0010    0.08757   0.12615   0.04731 0.6189  0.1137 t0-- 1445 1317    151.8     17.0   3.223375  0.682771   3.082207  0.666379   13.4     10.3    -25.39 30299.1   31594.0    1.7437    0.5342    0.3339 86.6454  2.7952 20.6843      0.884                  0.124      0.114      822.69    149.64    124.70 13.007         2.75200 0.63890 0.39940  4753  170   0.72  0.06   0.06 0.72 0.07 0.06 4.585 0.050 0.036 -0.060 0.300 0 FFFF      0.885      0.129      0.107      821.76    150.99    125.83  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10471174 7613.01                    0.93369016 0.00000763  903.979807 0.016856  0.008352  0.000763  0.000712  0.5703  0.1318  0.5301    0.10224   0.03409   0.06250 0.4196  0.2522 t0-- 1226 1092     81.1      9.9   4.283109  0.448117   4.152895  0.408072   10.8      8.4    -22.61 26449.1   27480.0    1.6964    0.2405    0.3206 85.2677  4.7290 22.0687      1.051                  0.162      0.112     3160.81    306.07    258.99 15.983         0.75227 0.20628 0.16359  5392   97   1.17  0.10   0.09 0.89 0.06 0.04 4.240 0.072 0.072  0.073 0.136 1 FFFF      1.059      0.153      0.129     3183.13    304.80    257.91  0.75227 0.20628 0.16359  5392  5392   1.17  0.10  0.09 0.89 0.06 0.04 4.240 0.072 0.072  0.073 0.136 
10471345 7614.01                    0.93375204 0.00000626  793.777437 0.017365  0.007202  0.000774  0.000484  0.3854  0.3300  0.3177    0.08314   0.04070   0.05233 0.3769  0.2762 t0-- 1442 1244     61.9      8.5   4.716596  0.712224   4.563458  0.695065    9.5      8.7    -24.21 31269.7   32343.0    1.5675    0.2796    0.3395 86.0035  3.9957 22.6425      0.580                  0.130      0.070     1586.40    259.18    233.26 15.759         2.90700 0.40240 1.17800  5649  169   0.74  0.15   0.05 0.84 0.08 0.10 4.606 0.036 0.135 -0.500 0.300 0 FFFF      0.571      0.135      0.068     1589.87    265.37    217.12  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11296798 7615.01                  677.37392507 0.01365537  167.609707 0.022059  0.014983  0.000982  0.000982  0.3074  0.3330  0.2787    6.58739   1.12616   4.00412 0.3136  0.3135 t0--    3    3    248.1     25.3   9.398533  0.510703   9.158131  0.466710   13.1      8.5     -0.27 235.8       238.0  541.4797   45.6865  121.8305 89.9872  0.0128  0.0737      5.270                  0.449      0.337        4.74      0.40      0.44 10.808         0.06181 0.00599 0.00483  6243  124   3.24  0.08   0.08 1.52 0.07 0.06 3.595 0.027 0.027 -0.251 0.176 1 FFNF      5.266      0.442      0.332        4.72      0.43      0.43  0.06181 0.00599 0.00483  6243  6243   3.24  0.08  0.08 1.52 0.07 0.06 3.595 0.027 0.027 -0.251 0.176 
11463950 7616.01                    4.05527585 0.00012433  785.461795 0.089700  0.011332  0.000745  0.001158  0.0079  0.6863  0.0020    0.00466   0.00604   0.00330 0.2481  0.3377 t0--  340  336    132.5     19.0  16.498658  3.249083  16.423610  3.004896    9.3     11.5    -18.77 30936.4   31624.0    1.8173    0.3395    0.4963 84.5593  5.4398 20.3991      2.804                  0.255      0.280     3346.38    365.60    281.23 13.397         0.20480 0.02118 0.01986  7147  154   2.29  0.07   0.07 1.77 0.07 0.08 3.962 0.032 0.032  0.132 0.137 1 FFFF      2.758      0.277      0.252     3376.61    328.09    328.09  0.20480 0.02118 0.01986  7147  7147   2.29  0.07  0.07 1.77 0.07 0.08 3.962 0.032 0.032  0.132 0.137 
11559304 7617.01                   12.92844061 0.00010229  794.179666 0.012455  0.014639  0.001486  0.001274  0.0996  0.5535  0.0703    6.22779   1.93575   5.16200 0.3766  0.349  t0--  108  108    260.9     36.6   2.392394  0.310050   2.296991  0.293613    9.2      7.2     -5.79 2223.0     2364.0   38.4441    6.2368   10.7726 89.7699  0.2301  1.0354      0.812                  0.083      0.076        6.34      0.62      0.52 15.720         5.37917 0.29556 0.27533  3781   75   0.51  0.01   0.01 0.50 0.01 0.01 4.727 0.012 0.012  0.083 0.122 1 PPNP      0.811      0.087      0.072        6.45      0.51      0.61  5.37917 0.29556 0.27533  3781  3781   0.51  0.01  0.01 0.50 0.01 0.01 4.727 0.012 0.012  0.083 0.122 
11621897 7618.01                   21.67256599 0.00061506  785.719887 0.078910  0.009951  0.000701  0.000701  0.2700  0.3408  0.2511    0.00582   0.00171   0.00369 0.3122  0.3044 t0--   62   62    109.0     13.6  28.839912  2.610349  28.820264  2.591042    6.9      8.3     -4.22 3695.6     3770.0    5.2533    0.7717    1.0128 88.9807  1.0181  6.8724      2.199                  0.228      0.228      181.65     20.42     16.71 14.491         0.21724 0.04780 0.03987  6106  114   2.03  0.15   0.14 1.33 0.11 0.11 3.940 0.058 0.064  0.049 0.165 1 FFFF      2.176      0.260      0.185      181.06     20.00     16.67  0.21724 0.04780 0.03987  6106  6106   2.03  0.15  0.14 1.33 0.11 0.11 3.940 0.058 0.064  0.049 0.165 
12253534 7619.01                  466.04321378 0.03729908  565.325658 0.080184  0.009678  0.001224  0.001122  0.7916  0.0004  0.6449    4.25439  10.21719   4.08688 0.3977  0.2687 t0--    3    3    106.5     22.9   7.667221  2.021909   7.710403  1.941688    6.1      8.7     -0.05 326.5       327.0  391.1067  145.4963  145.4963 89.9777  0.0223  0.0804      1.089                  0.139      0.126        0.75      0.07      0.05 12.159         1.31748 0.10239 0.12278  5779   92   1.04  0.02   0.02 1.05 0.05 0.06 4.427 0.027 0.036  0.140 0.129 1 FFNF      1.093      0.150      0.125        0.75      0.06      0.06  1.31748 0.10239 0.12278  5779  5779   1.04  0.02  0.02 1.05 0.05 0.06 4.427 0.027 0.036  0.140 0.129 
12304202 7620.01                    0.66575234 0.00000172  788.319183 0.000000  0.007120  0.000000  0.000000  0.3711  0.0000  0.0000   11.88700   0.00000   0.00000 0.4530  0.2333 t0-- 2033 1875     58.0      0.0   0.732868  0.000000   0.726826  0.000000    4.7      7.6    -46.14 18409.3   20623.0    6.5305    0.0000    0.0000 86.7423  0.0000  0.0000      9.031                  0.461      0.710   266845.46      0.00      0.00 13.362         0.00131 0.00029 0.00026  5035   86  11.54  0.70   0.56 1.47 0.30 0.29 2.471 0.084 0.085 -0.618 0.149 1 FFNF      8.979      1.602      0.180   266845.46      0.00      0.00  0.00131 0.00029 0.00026  5035  5035  11.54  0.70  0.56 1.47 0.30 0.29 2.471 0.084 0.085 -0.618 0.149 
 1025986 7621.01                  275.06877708 0.04718131  523.323904 0.113495  0.013959  0.001560  0.002117  0.5954  0.0473  0.5575    0.03283  88.84336   0.00000 0.4163  0.2539 t0--    4    4    227.0     47.0   3.140853  6.787582   3.064805  6.676398    7.5      8.0     -0.09 118.5       120.0  133.3015  329.9339   82.4835 89.9686  0.0314  0.2508      1.471                  0.171      0.224        1.33      0.13      0.12 10.150         1.40666 0.15366 0.14802  5662  101   0.97  0.02   0.02 0.91 0.07 0.06 4.425 0.039 0.042 -0.102 0.141 1 PPFN      1.467      0.184      0.210        1.32      0.15      0.10  1.40666 0.15366 0.14802  5662  5662   0.97  0.02  0.02 0.91 0.07 0.06 4.425 0.039 0.042 -0.102 0.141 
 1293046 7622.01                   36.26723838 0.00029622  777.156839 0.007780  0.022481  0.002739  0.001883  0.2137  0.4392  0.1752   28.39696  14.96058  25.64671 0.6511  0.0955 t0--   39   39    637.0     84.4   2.008947  0.286473   1.841868  0.269289   10.0      7.5     -2.07 708.6       754.0  132.6638   25.4955   33.9940 89.9527  0.0472  0.2992     11.749                  2.188      1.515      211.55     22.32     28.41 15.544         0.01238 0.00476 0.00366  4647   82   4.76  0.53   0.48 0.96 0.18 0.08 3.061 0.109 0.106  0.135 0.133 1 FFFN     11.706      2.128      1.596      211.32     22.63     26.75  0.01238 0.00476 0.00366  4647  4647   4.76  0.53  0.48 0.96 0.18 0.08 3.061 0.109 0.106  0.135 0.133 
 1434395 7623.01                    2.22276260 0.00002411  678.368044 0.006923  0.015113  0.001541  0.001211  0.2540  0.4141  0.2248    0.69206   0.44598   0.61322 0.5457  0.1784 t0--  214  214    274.5     35.7   2.575003  0.328063   2.394908  0.318099   10.5     13.5     10.54 4397.8     5152.0    6.2305    1.0546    1.7257 88.7347  1.2647  6.6396     18.462                  2.079      1.890    49643.26      0.00      0.00 12.552         0.00131 0.00038 0.00021  4960   92  11.09  0.61   0.42 1.33 0.37 0.29 2.457 0.110 0.078 -0.496 0.129 1 FFFN     18.357      2.315      1.736    49643.26      0.00      0.00  0.00131 0.00038 0.00021  4960  4960  11.09  0.61  0.42 1.33 0.37 0.29 2.457 0.110 0.078 -0.496 0.129 
 1723078 7624.01                  330.03371933 0.00808775  627.825316 0.012701  0.015591  0.001298  0.001205  0.6803  0.0830  0.5836    1.37203  16.17151   1.04332 0.3349  0.2991 t0--    4    4    278.2     31.3   5.916354  0.677874   4.753864  0.623965   12.2      7.5     -0.63 202.1       231.0  437.5948   88.1127  121.1549 89.9776  0.0224  0.0985      5.037                  0.499      0.457       10.34      0.92      0.84 12.668         0.09418 0.01089 0.00974  6414  119   2.95  0.11   0.11 1.76 0.07 0.08 3.737 0.033 0.033  0.128 0.136 1 PPPN      5.011      0.549      0.431       10.38      0.86      0.94  0.09418 0.01089 0.00974  6414  6414   2.95  0.11  0.11 1.76 0.07 0.08 3.737 0.033 0.033  0.128 0.136 
 1868404 7625.01                    6.12606556 0.00004417  784.579429 0.010892  0.006043  0.001413  0.001009  0.4216  0.3161  0.4016   10.17195 706.40349  10.09148 0.3878  0.2701 t0--  221  220     39.9      9.5   1.423843  0.566455   1.424925  0.550849    7.0      7.3    -11.20 3438.7     3723.0   27.2783   14.5690   15.7830 89.4801  0.5199  0.9358      1.469                  0.367      0.262     1288.99    133.67    133.67 12.975         0.19008 0.02084 0.02022  6360  132   2.20  0.07   0.06 1.47 0.07 0.12 3.916 0.033 0.041  0.031 0.134 1 FFFN      1.476      0.315      0.263     1281.12    142.75    120.79  0.19008 0.02084 0.02022  6360  6360   2.20  0.07  0.06 1.47 0.07 0.12 3.916 0.033 0.041  0.031 0.134 
 1995712 7626.01                  462.11601824 0.02189968  702.745750 0.028311  0.023656  0.001924  0.002072  0.0019  0.6228  0.0018    2.98558   1.80841   2.53178 0.3261  0.2974 t0--    3    3    628.0     88.6  10.337129  1.497780   9.985444  1.433528    9.9      7.8     -0.16 239.2       241.0  333.5497   64.5103  103.2165 89.9837  0.0163  0.1138      2.352                  0.831      0.388        0.89      0.16      0.12 14.936         1.35900 0.73690 0.64250  6079  182   0.97  0.27   0.15 0.89 0.11 0.09 4.411 0.120 0.180 -0.500 0.300 0 FFFN      2.344      0.810      0.378        0.90      0.15      0.13  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2140389 7627.01                    0.96742735 0.00000040  904.018136 0.000610  0.374548  0.050516  0.041044  1.2483  0.0545  0.0441    0.06578   0.00657   0.00492 0.5265  0.1821 t0-- 1188 1188   9125.2     40.0   5.868064  0.060461   2.934032  0.030231  323.4    375.8  -2763.36 26727.5   27182.0    1.4820    0.0517    0.0345 32.8178  0.8996  1.0380    114.391                 20.652     20.652    10241.70   1238.03   1238.03 15.826         0.06194 0.02654 0.01932  4824   81   2.77  0.37   0.32 0.97 0.17 0.10 3.535 0.106 0.114  0.059 0.136 1 FFFN    112.648     24.095     18.535    10206.40   1348.97   1124.14  0.06194 0.02654 0.01932  4824  4824   2.77  0.37  0.32 0.97 0.17 0.10 3.535 0.106 0.114  0.059 0.136 
 2299738 7628.01                    1.81341900 0.00002502  792.847478 0.005222  0.034340  0.076134  0.005191  1.0162  0.0667  0.0308    0.00630   0.00146   0.00015 0.4984  0.2036 t1--  740  735    430.8     13.0  19.043706  0.695188   9.521853  0.347594  100.1      8.6      0.00 7413.0     9530.8    1.0296    0.0755    0.0053 11.6092  2.4163  0.9061      3.028                  6.305      0.615      494.83     46.71     35.93 13.961         2.45093 0.15048 0.19234  5113   92   0.78  0.01   0.01 0.82 0.03 0.04 4.570 0.020 0.030 -0.052 0.115 1 PPPN      2.989      6.285      0.613      495.64     46.76     35.97  2.45093 0.15048 0.19234  5113  5113   0.78  0.01  0.01 0.82 0.03 0.04 4.570 0.020 0.030 -0.052 0.115 
 2302758 7629.01                    0.54212465 0.00000126  794.140860 0.003828  0.008683  0.000694  0.000564  0.1085  0.6201  0.0592    1.57969   0.50444   1.19232 0.3944  0.27   t0-- 2473 2326     85.0      7.3   1.346138  0.124190   1.292357  0.119893   16.3     13.6    -31.37 30016.9   32087.0    2.9688    0.4488    0.7180 87.2684  2.7311 14.7479      1.090                  0.110      0.073     8460.71    819.88    683.24 14.661         1.03302 0.10202 0.11765  6024  109   1.15  0.04   0.03 1.14 0.05 0.07 4.367 0.031 0.040  0.124 0.131 1 FFFN      1.093      0.103      0.081     8431.54    825.65    648.72  1.03302 0.10202 0.11765  6024  6024   1.15  0.04  0.03 1.14 0.05 0.07 4.367 0.031 0.040  0.124 0.131 
 2302997 7630.01                   16.29831467 0.00017645  784.865276 0.013592  0.012709  0.001767  0.001262  0.6976  0.0403  0.6199    4.24510   6.86340   4.11804 0.4370  0.2856 t0--   79   79    179.4     33.9   2.412900  0.527518   2.453732  0.498652    7.9      7.4     -4.24 1774.5     1866.0   43.7898   12.4385   14.7000 89.8168  0.1832  0.9160      0.877                  0.124      0.093        8.75      0.73      0.61 14.709         3.39636 0.27367 0.21840  4099   71   0.63  0.02   0.02 0.62 0.01 0.01 4.623 0.020 0.016  0.107 0.117 1 PPPN      0.877      0.121      0.091        8.75      0.72      0.61  3.39636 0.27367 0.21840  4099  4099   0.63  0.02  0.02 0.62 0.01 0.01 4.623 0.020 0.016  0.107 0.117 
 2308411 7631.01                    0.98330830 0.00000476  794.113195 0.009322  0.008170  0.000755  0.000639  0.4771  0.1865  0.4473    0.66778   0.55574   0.63513 0.3174  0.3128 t0-- 1365 1271     76.5     10.1   1.917486  0.342601   2.119234  0.316236   10.1      8.5    -25.48 22324.5   23548.0    3.5042    0.8772    0.9398 87.7460  2.2533 11.2664      1.031                  0.105      0.095     4689.60    393.96    393.96 14.981         1.05359 0.10456 0.10590  6355  117   1.15  0.04   0.04 1.16 0.05 0.06 4.377 0.026 0.034 -0.116 0.149 1 FFFN      1.026      0.107      0.090     4680.72    392.94    392.94  1.05359 0.10456 0.10590  6355  6355   1.15  0.04  0.04 1.16 0.05 0.06 4.377 0.026 0.034 -0.116 0.149 
 2446134 7632.01                   39.13057348 0.00042050  763.972718 0.012387  0.013226  0.003325  0.002046  0.0134  0.7341  0.0036   21.19977 282.41870  20.17276 0.3129  0.3041 t0--   33   33    192.6     62.4   2.177192  0.961820   2.150733  0.970301    7.4      7.1     -1.39 689.4       713.0  122.2018   70.7022   70.7022 89.8904  0.1095  0.1826      2.221                  0.574      0.335       53.44      5.89      5.40 14.372         0.47281 0.05483 0.05412  6215  136   1.54  0.05   0.05 1.24 0.06 0.08 4.153 0.036 0.042 -0.034 0.167 1 FFFN      2.202      0.579      0.338       53.67      5.69      5.21  0.47281 0.05483 0.05412  6215  6215   1.54  0.05  0.05 1.24 0.06 0.08 4.153 0.036 0.042 -0.034 0.167 
 2449053 7633.01                    0.73975337 0.00000143  794.213444 0.001992  0.114285  0.096985  0.055840  0.5255  0.6518  0.4794    0.04288   0.01872   0.00218 0.5225  0.1907 t0-- 1815 1815    603.0     11.1   8.409154  0.324542   4.204577  0.162271   86.2     10.8    -15.43 28761.2   31548.0    1.1129    0.0968    0.0557 12.0827  2.0325  0.8892      9.918                  8.467      4.798     1843.20    182.78    154.66 15.141         2.33205 0.19513 0.22887  5230   99   0.79  0.02   0.02 0.82 0.04 0.05 4.557 0.026 0.038 -0.110 0.138 1 FFFN      9.880      8.632      4.734     1847.07    177.93    163.10  2.33205 0.19513 0.22887  5230  5230   0.79  0.02  0.02 0.82 0.04 0.05 4.557 0.026 0.038 -0.110 0.138 
 2569995 7634.01                   80.84212699 0.00500744 1322.963231 0.074547  0.087535  0.004107  0.003012  0.0841  0.4103  0.0665    1.27254   0.22626   0.43196 0.4774  0.2207 t0--    4    4   9451.1    546.3   8.612463  0.350862   7.838956  0.283998   21.6     18.2     -0.03 266.6       267.0   76.9965    4.0868    9.7060 89.9141  0.0859  0.3190     16.225                  3.547      6.207       14.93      2.33      2.59 17.187         0.37670 1.09800 0.13960  5511  174   1.60  0.33   0.61 1.09 0.12 0.15 4.069 0.368 0.123  0.460 0.150 0 PPFN     16.387      3.513      6.149       14.63      2.72      2.27  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2577353 7635.01                   60.45771167 0.00124740  734.383874 0.028653  0.013083  0.001413  0.001237  0.4505  0.2656  0.4107    1.06882   1.27199   1.05999 0.3819  0.2757 t0--   24   24    193.3     30.1   6.727797  1.518413   7.236160  1.428736    9.7      8.2     -0.99 1664.4     1685.0   62.6175   23.8439   22.3536 89.8567  0.1432  0.7162      1.565                  0.197      0.145       13.87      1.63      1.25 14.544         1.05471 0.13835 0.13122  5864  117   1.10  0.03   0.03 1.02 0.07 0.08 4.357 0.044 0.048 -0.002 0.159 1 PPPN      1.581      0.168      0.168       14.04      1.36      1.49  1.05471 0.13835 0.13122  5864  5864   1.10  0.03  0.03 1.02 0.07 0.08 4.357 0.044 0.048 -0.002 0.159 
 2696205 7636.01                    0.70274461 0.00000261  793.976122 0.005764  0.007512  0.000799  0.000640  0.7415  0.0037  0.6268    1.67596   1.73688   1.48875 0.4939  0.2061 t0-- 1908 1569     66.1      9.4   1.377155  0.194345   1.266175  0.193043    9.5      7.8    -28.10 25382.8   26666.0    3.9429    0.7720    1.0528 88.2931  1.7061  9.5539      0.661                  0.077      0.055     1699.38    146.05    121.71 14.990         2.20489 0.17941 0.20727  4987   82   0.81  0.02   0.02 0.85 0.04 0.05 4.545 0.027 0.036  0.204 0.127 1 PPPN      0.669      0.073      0.062     1698.89    148.43    125.60  2.20489 0.17941 0.20727  4987  4987   0.81  0.02  0.02 0.85 0.04 0.05 4.545 0.027 0.036  0.204 0.127 
 2711131 7637.01                    2.85890637 0.00001597  793.329498 0.009128  0.007046  0.001501  0.001251  0.9360  0.0201  0.6670   10.21200 605.87874  10.09798 0.5832  0.1426 t0--  468  460     57.1     12.5   1.293799  0.474442   1.291459  0.464519    6.9      8.6    -13.15 6506.7     6847.0   14.5642    8.7187    7.2656 89.2216  0.7782  1.7121      0.569                  0.130      0.109      214.70     15.56     15.56 13.514         2.54897 0.15259 0.18411  4854   72   0.76  0.01   0.01 0.79 0.03 0.04 4.577 0.021 0.029  0.075 0.111 1 FFFN      0.574      0.129      0.107      215.86     15.45     15.45  2.54897 0.15259 0.18411  4854  4854   0.76  0.01  0.01 0.79 0.03 0.04 4.577 0.021 0.029  0.075 0.111 
 2834805 7638.01                   25.00521758 0.00041661  773.991810 0.018142  0.007958  0.000675  0.000627  0.7564  0.0437  0.6279    1.64417   1.35002   1.62002 0.3342  0.299  t0--   53   53     71.1      8.1   3.608164  0.765568   4.232022  0.697942   12.6      8.4     -3.46 2418.9     2516.0   38.3452   14.8729    8.7885 89.7553  0.2445  1.1002      0.885                  0.089      0.064       41.45      4.91      3.68 12.550         1.33427 0.09204 0.11454  5964  125   1.03  0.02   0.02 1.04 0.05 0.07 4.428 0.024 0.036 -0.064 0.141 1 PPPN      0.892      0.081      0.069       41.50      4.74      3.64  1.33427 0.09204 0.11454  5964  5964   1.03  0.02  0.02 1.04 0.05 0.07 4.428 0.024 0.036 -0.064 0.141 
 2854839 7639.01                    1.05568894 0.00000334  794.047278 0.022345  0.007759  0.018732  0.007713  0.1306  0.8724  0.0869   10.21152 686.71404  10.09874 0.5700  0.1514 t0-- 1270 1008     38.8     11.0   0.077280  0.257732   0.038427  0.366060    7.1      7.8    -20.47 12175.8   12865.0   32.1768    6.7326   19.8239 88.4515  1.5481  2.1673      0.609                  1.695      0.605      887.39    148.72    148.72 13.203         2.49400 0.67200 0.44150  4955  176   0.75  0.07   0.07 0.75 0.09 0.06 4.561 0.061 0.050 -0.080 0.300 0 FFFN      0.587      1.635      0.584      899.79    134.82    164.78  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 2859299 7640.01                    0.64370607 0.00000056  793.657291 0.000905  0.012367  0.000599  0.000385  0.0358  0.5946  0.0024   10.78192   1.80816   5.82630 0.3307  0.2995 t0-- 2084 2076    173.4      6.9   0.792646  0.036128   0.773060  0.034267   40.3      8.8    -26.63 18074.3   20853.0    6.2364    0.3801    1.3576 88.7576  1.2419  6.2096      2.958                  0.183      0.167    23150.19   2435.67   2214.24 13.791         0.19104 0.02252 0.02443  6194  119   2.17  0.07   0.07 1.42 0.07 0.14 3.912 0.035 0.054  0.061 0.153 1 FFFN      2.937      0.205      0.142    23051.64   2602.68   2168.90  0.19104 0.02252 0.02443  6194  6194   2.17  0.07  0.07 1.42 0.07 0.14 3.912 0.035 0.054  0.061 0.153 
 2984990 7641.01                    3.79432297 0.00003229  793.645783 0.013981  0.008527  0.000816  0.000942  0.2936  0.3656  0.2639    1.83645   2.70094   1.80063 0.4404  0.2398 t0--  353  342     80.2     14.6   2.239571  0.369690   2.190961  0.368654    7.7      7.2    -13.18 7383.8     7762.0   12.2059    3.2631    3.5597 89.4273  0.5721  3.2419      1.488                  0.508      0.734      854.36    139.78    127.07 14.816         0.36130 1.76800 0.18750  5455  164   1.51  0.55   0.67 0.88 0.09 0.10 4.025 0.540 0.216 -0.180 0.300 0 PPPN      1.486      0.511      0.738      849.97    150.42    112.81  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3003019 7642.01                    0.50261987 0.00000095  793.916471 0.002533  0.020941  0.048377  0.005005  0.6927  0.3491  0.2887    0.08034   0.00942   0.00180 0.3562  0.2895 t0-- 2140 2122    179.4      7.4   4.922129  0.404071   2.461650  0.201821   41.1      9.1     52.79 21809.0   24365.0    1.0243    0.0380    0.0083 12.3618  1.1755  3.2553      3.039                  5.887      1.024    11778.62   1303.23   1066.28 14.564         0.67352 0.08733 0.08286  5952  120   1.31  0.04   0.04 1.09 0.08 0.08 4.237 0.043 0.046  0.023 0.152 1 FFFN      3.104      6.106      1.018    11888.78   1136.40   1239.71  0.67352 0.08733 0.08286  5952  5952   1.31  0.04  0.04 1.09 0.08 0.08 4.237 0.043 0.046  0.023 0.152 
 3102309 7643.01                    4.20251053 0.00005714  788.148003 0.022050  0.005123  0.000492  0.000459  0.9371  0.0047  0.6943    0.16221   0.09339   0.12452 0.4156  0.2548 t0--  328  322     29.8      4.5   5.171470  0.617077   5.068589  0.614858    8.8      7.5    -13.59 14633.6   15054.0    5.4668    1.1486    1.2443 88.3991  1.6005  6.7223      0.944                  0.094      0.094      802.53     76.16     82.51 13.598         0.28079 0.03112 0.03035  5315  107   1.68  0.05   0.04 0.96 0.06 0.06 3.965 0.037 0.040  0.016 0.164 1 FFFN      0.949      0.087      0.094      799.10     78.14     78.14  0.28079 0.03112 0.03035  5315  5315   1.68  0.05  0.04 0.96 0.06 0.06 3.965 0.037 0.040  0.016 0.164 
 3110177 7644.01                    3.39909975 0.00003179  791.659886 0.012890  0.007992  0.000861  0.000789  0.5957  0.1054  0.5178    1.18081   2.29234   1.14617 0.3797  0.2745 t0--  395  382     70.2     13.6   2.368914  0.523961   2.253074  0.522692    8.1      7.7    -15.20 9935.8    10413.0    9.0961    3.6172    2.7129 89.3970  0.6030  3.8187      0.788                  0.092      0.084      373.27     33.29     33.29 14.803         1.73036 0.17511 0.20098  5541   99   0.90  0.03   0.02 0.91 0.05 0.06 4.486 0.033 0.045 -0.029 0.142 1 PPPN      0.787      0.090      0.082      371.50     35.01     32.09  1.73036 0.17511 0.20098  5541  5541   0.90  0.03  0.02 0.91 0.05 0.06 4.486 0.033 0.045 -0.029 0.142 
 3129238 7645.01                    2.00871301 0.00002384  787.650183 0.005813  0.133002  0.122475  0.071444  1.1599  0.0869  0.1136    0.00617   0.00301   0.00063 0.4345  0.2448 t1--  544  540    200.2      5.0  15.927186  0.784310   7.963593  0.392155   60.2      8.7      0.00 0.0           0.0    1.0944    0.1653    0.0270  9.5144  1.9131  0.6149     12.239                 11.204      6.590      539.20     46.88     42.97 12.334         2.03592 0.17383 0.19467  5239   87   0.84  0.02   0.02 0.86 0.04 0.05 4.523 0.030 0.038  0.026 0.127 1 FPPN     12.153     11.429      6.531      540.40     45.96     42.13  2.03592 0.17383 0.19467  5239  5239   0.84  0.02  0.02 0.86 0.04 0.05 4.523 0.030 0.038  0.026 0.127 
 3218844 7646.01                   85.11452655 0.00050713  785.730022 0.010999  0.021571  0.001846  0.002461  0.0332  0.6271  0.0039   40.08630  22.76730  35.77719 0.3540  0.2894 t0--   17   17    494.1     84.7   2.406267  0.312866   2.328238  0.298715    8.0      7.1     -0.71 372.3       383.0  258.2661   51.4327   72.8630 89.9700  0.0300  0.1498      2.425                  0.309      0.278        7.44      0.75      0.75 15.681         1.11587 0.22772 0.19192  5681  112   1.05  0.06   0.06 0.96 0.07 0.07 4.365 0.060 0.061  0.011 0.153 1 FFFN      2.429      0.318      0.286        7.42      0.79      0.72  1.11587 0.22772 0.19192  5681  5681   1.05  0.06  0.06 0.96 0.07 0.07 4.365 0.060 0.061  0.011 0.153 
 3230095 7647.01                    7.04716046 0.00006277  791.600768 0.011166  0.012124  0.001465  0.001007  0.8563  0.0426  0.6243    3.10056   8.73157   2.91052 0.4231  0.252  t0--  185  185    159.9     28.2   1.588858  0.443163   1.595167  0.439617    9.4      8.2     -8.06 4313.8     4533.0   25.9378    8.0031    8.5032 89.7392  0.2608  1.4344      1.215                  0.131      0.131      140.62     15.20     11.69 15.130         1.70362 0.19427 0.21410  5533  104   0.91  0.03   0.03 0.91 0.05 0.06 4.481 0.036 0.048 -0.026 0.144 1 FFFN      1.204      0.147      0.113      140.71     14.48     12.07  1.70362 0.19427 0.21410  5533  5533   0.91  0.03  0.03 0.91 0.05 0.06 4.481 0.036 0.048 -0.026 0.144 
 3232249 7648.01                    1.18350560 0.00000447  793.790197 0.005591  0.009997  0.001188  0.001018  0.4027  0.3087  0.3632    0.95246   6.20420   0.82723 0.6147  0.1187 t0-- 1132 1036    114.7     16.8   1.181829  0.182323   1.186451  0.181273   10.0      7.7    -26.69 13624.7   14844.0    6.8556    1.3764    2.3774 88.8965  1.1035  6.3449      2.209                  0.390      0.354     4807.09    590.51    536.83 15.424         0.15643 0.05747 0.04307  4982  107   2.00  0.25   0.22 0.93 0.10 0.08 3.797 0.087 0.093 -0.004 0.155 1 PPPN      2.192      0.412      0.344     4827.16    551.19    551.19  0.15643 0.05747 0.04307  4982  4982   2.00  0.25  0.22 0.93 0.10 0.08 3.797 0.087 0.093 -0.004 0.155 
 3235282 7649.01                  494.16486023 0.00910413  405.046384 0.012458  0.036198  0.003103  0.004796  0.4098  0.3680  0.2640   93.21527 362.69982  80.59996 0.3103  0.3095 t0--    3    3   1427.3    274.6   1.973585  0.503806   1.838739  0.471726    7.4      7.4      0.04 62.9         63.0 1609.1612  429.6938  511.5403 89.9931  0.0069  0.0225      6.314                  1.067      0.762        2.04      0.22      0.18 15.404         0.36571 0.08768 0.07293  6146  118   1.67  0.13   0.13 1.26 0.08 0.10 4.081 0.063 0.065 -0.009 0.158 1 FFFN      6.348      1.040      0.800        2.03      0.21      0.19  0.36571 0.08768 0.07293  6146  6146   1.67  0.13  0.13 1.26 0.08 0.10 4.081 0.063 0.065 -0.009 0.158 
 3241647 7650.01                    0.85168950 0.00000434  793.657282 0.008793  0.007603  0.000794  0.000680  0.4183  0.2416  0.3795    0.65516   0.51808   0.51808 0.5077  0.2031 t0-- 1575 1354     66.2      9.9   1.878480  0.299993   1.794172  0.298914    9.1      7.5    -26.01 29036.1   30228.0    3.0843    0.6862    0.7918 88.2508  1.7491 11.8067      0.745                  0.078      0.072     1936.73    161.56    175.02 15.250         1.59822 0.19691 0.15426  5205   93   0.90  0.03   0.03 0.84 0.06 0.04 4.449 0.041 0.033  0.071 0.132 1 FFFN      0.747      0.083      0.070     1919.46    176.01    161.34  1.59822 0.19691 0.15426  5205  5205   0.90  0.03  0.03 0.84 0.06 0.04 4.449 0.041 0.033  0.071 0.132 
 3248696 7651.01                  383.43091722 0.01379682  416.250003 0.020256  0.032540  0.002125  0.002125  0.0254  0.6324  0.0032    2.41964   0.48317   1.63070 0.3900  0.2697 t0--    3    3   1229.6    111.3  11.064673  0.882656  10.296835  0.723054   14.1      7.9     -0.32 272.1       277.0  266.9627   25.5892   65.3946 89.9726  0.0274  0.1576      2.499                  0.583      0.250        0.48      0.08      0.06 15.270         2.99600 0.50140 1.16800  5576  166   0.73  0.15   0.05 0.82 0.08 0.10 4.615 0.032 0.128 -0.500 0.300 0 FFFN      2.525      0.541      0.270        0.48      0.08      0.06  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3345973 7652.01                   15.34733216 0.00018348  782.760482 0.015473  0.014729  0.001410  0.001084  0.5905  0.1542  0.5607    0.04876   1.39087   0.03864 0.2676  0.3317 t0--   87   86    253.2     24.1   4.237072  0.513501   4.239093  0.489364   13.0     10.7     -4.10 3593.8     3727.0   25.5412    4.4214    8.2112 89.5431  0.4569  2.3985      1.233                  0.121      0.091       24.47      1.92      1.92 14.335         2.44854 0.18513 0.18799  4905   77   0.77  0.01   0.01 0.78 0.04 0.04 4.563 0.026 0.030  0.019 0.112 1 FFFN      1.237      0.122      0.092       24.42      1.83      1.83  2.44854 0.18513 0.18799  4905  4905   0.77  0.01  0.01 0.78 0.04 0.04 4.563 0.026 0.030  0.019 0.112 
 3347807 7653.01                  324.23082254 0.00755420  703.013558 0.042568  0.008849  0.000892  0.000755  0.7334  0.0162  0.6643    0.38905   0.35404   0.38354 0.3777  0.276  t0--    5    5     87.9     11.1  13.851660  2.341018  13.385946  2.184728   10.9      7.8     -0.08 643.2       645.0  141.1865   44.8612   33.6459 89.9277  0.0723  0.3072      1.828                  0.192      0.176        3.68      0.30      0.36 12.092         0.23086 0.02372 0.02166  5693  106   1.89  0.04   0.04 1.12 0.07 0.07 3.931 0.035 0.035  0.021 0.160 1 FFFN      1.830      0.196      0.163        3.66      0.31      0.34  0.23086 0.02372 0.02166  5693  5693   1.89  0.04  0.04 1.12 0.07 0.07 3.931 0.035 0.035  0.021 0.160 
 3353454 7654.01                    1.69139826 0.00080885   74.388967 0.006851  0.057793  0.003333  0.003611  0.9028  0.0411  0.0552    0.01172   0.00313   0.00157 0.3981  0.2673 t0--   25   25   2779.6    160.2   9.247537  0.736839   6.932557  0.443652   26.7      7.2     -0.35 997.6      1032.0    1.2118    0.0894    0.0397 41.3065  7.1253  3.5626      5.201                  7.598      5.845        0.00 235839.95      0.00 12.950         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFN      5.946      6.996      6.413        0.00 167212.44      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3439126 7655.01                    2.97617161 0.00004654  792.101159 0.046555  0.014317  0.001815  0.001452  0.0638  0.6019  0.0349    0.08656   0.06907   0.06907 0.6728  0.0822 t0--  455  447    248.6     41.7   5.952822  0.948653   5.827547  0.935118    8.3     11.6    -21.40 22659.7   23426.0    3.4440    1.0175    0.8140 87.8758  2.1240 10.6200      1.076                  0.148      0.116      115.67     10.80      9.00 15.104         2.97202 0.26200 0.23033  4335   80   0.69  0.02   0.02 0.69 0.03 0.03 4.601 0.025 0.022  0.160 0.119 1 FFFN      1.083      0.141      0.119      115.84      9.67      9.67  2.97202 0.26200 0.23033  4335  4335   0.69  0.02  0.02 0.69 0.03 0.03 4.601 0.025 0.022  0.160 0.119 
 3448456 7656.01                    0.77694940 0.00000158  904.146374 0.002744  0.018461  0.001049  0.000721  0.0467  0.6057  0.0179    2.80591   0.79743   1.48853 0.3682  0.2799 t0-- 1467 1460    390.3     20.2   1.301878  0.069485   1.243837  0.062350   25.7      8.9    -23.56 16196.4   18055.0    4.5071    0.4717    0.9040 88.6056  1.3936  9.0587      1.795                  0.167      0.116     2648.71    258.26    236.74 15.832         1.80965 0.24506 0.26185  5582  104   0.89  0.04   0.04 0.91 0.05 0.06 4.499 0.036 0.051 -0.076 0.147 1 FFFN      1.796      0.164      0.117     2652.08    257.59    234.18  1.80965 0.24506 0.26185  5582  5582   0.89  0.04  0.04 0.91 0.05 0.06 4.499 0.036 0.051 -0.076 0.147 
 3531231 7657.01                   62.05739265 0.00411024  874.306838 0.036744  0.019909  0.001345  0.000986  0.9279  0.0024  0.6917    0.03361   0.00584   0.02017 0.4173  0.2549 t0--   20   20    467.9     29.0  24.887294  1.123495  24.234516  0.915931   19.9      9.8     -1.24 4191.5     4239.0   19.0614    1.3793    4.5977 89.6179  0.3818  2.3669      2.139                  0.215      0.149        8.85      0.93      0.86 15.745         1.28947 0.24350 0.20069  5472  112   0.98  0.05   0.05 0.90 0.07 0.06 4.397 0.058 0.055  0.030 0.148 1 FFFN      2.149      0.210      0.161        8.90      0.90      0.90  1.28947 0.24350 0.20069  5472  5472   0.98  0.05  0.05 0.90 0.07 0.06 4.397 0.058 0.055  0.030 0.148 
 3542542 7658.01                    3.47151545 0.00003920  792.253168 0.020257  0.010313  0.001009  0.000925  0.7194  0.0032  0.6204    0.22641   0.29158   0.21869 0.4479  0.2379 t0--  379  374    120.1     18.4   4.327089  0.807165   4.336775  0.800625    9.5      8.2    -14.74 14904.5   15417.0    5.4719    1.6593    1.5084 88.9334  1.0661  6.7520      0.886                  0.096      0.087      227.06     20.65     20.65 15.795         2.33449 0.23227 0.25501  5181   97   0.79  0.03   0.03 0.82 0.04 0.05 4.556 0.029 0.040 -0.097 0.141 1 FFFN      0.883      0.100      0.083      225.36     23.27     17.90  2.33449 0.23227 0.25501  5181  5181   0.79  0.03  0.03 0.82 0.04 0.05 4.556 0.029 0.040 -0.097 0.141 
 3644631 7659.01                  358.96428469 0.03707158  587.869472 0.067308  0.024211  0.001765  0.001605  0.4241  0.1971  0.3858    0.23843   0.10596   0.15894 0.4055  0.2616 t0--    3    3    672.6     74.5  23.178963  2.312625  22.455845  2.234058   12.1      7.6     -0.04 661.6       663.0  118.4589   23.0532   23.0532 89.9441  0.0559  0.2932      3.104                  0.302      0.274        1.28      0.14      0.12 15.389         0.80070 0.14710 0.12547  5598  111   1.17  0.06   0.06 0.94 0.07 0.07 4.266 0.055 0.056  0.028 0.161 1 FFFN      3.109      0.287      0.261        1.28      0.14      0.13  0.80070 0.14710 0.12547  5598  5598   1.17  0.06  0.06 0.94 0.07 0.07 4.266 0.055 0.056  0.028 0.161 
 3644738 7660.01                  358.96797809 0.03156116  587.795566 0.051987  0.026413  0.001968  0.001546  0.1514  0.5192  0.1130    0.29529   0.07474   0.19025 0.3305  0.297  t0--    3    3    777.5     77.9  21.495382  1.632619  20.613011  1.480312   13.3     10.4      0.03 604.1       605.0  127.3972   14.0186   29.3116 89.9336  0.0664  0.3185      3.639                  0.403      0.279        1.77      0.18      0.17 15.360         0.73797 0.14210 0.11945  5992  117   1.26  0.07   0.07 1.09 0.08 0.08 4.265 0.054 0.057  0.013 0.153 1 FFFN      3.691      0.355      0.326        1.77      0.19      0.16  0.73797 0.14210 0.11945  5992  5992   1.26  0.07  0.07 1.09 0.08 0.08 4.265 0.054 0.057  0.013 0.153 
 3645282 7661.01                    0.67369286 0.00000240  794.223629 0.007873  0.007264  0.006187  0.001326  0.5468  0.4153  0.2130   10.50997 646.05275  10.09457 0.4262  0.2504 t0-- 1992 1650     52.8     12.8   0.174696  0.285384   0.173290  0.285012    7.0      8.5    -18.70 23766.7   24400.0    4.5782   17.2525    1.8870 88.1069  1.8931  1.8931      1.709                  1.431      0.343    15602.69   1732.44   1443.70 14.420         0.16831 0.02061 0.01806  5588  116   2.12  0.08   0.07 1.17 0.06 0.07 3.846 0.036 0.037  0.001 0.158 1 FFFN      1.679      1.485      0.286    15545.96   1774.08   1364.67  0.16831 0.02061 0.01806  5588  5588   2.12  0.08  0.07 1.17 0.06 0.07 3.846 0.036 0.037  0.001 0.158 
 3660581 7662.01                    4.72517761 0.00006602  787.953952 0.010965  0.009531  0.000606  0.000826  0.6001  0.0515  0.5703    0.65738   0.30654   0.47684 0.2753  0.3195 t0--  231  230    101.5     12.9   3.548496  0.380730   3.500742  0.380728   10.0      8.5     10.61 6096.2     7670.0    9.4217    1.5077    2.3300 89.2349  0.7639  4.3286      1.394                  0.105      0.124      958.59     90.81     83.83 12.358         0.75795 0.05076 0.05599  6825  139   1.35  0.03   0.03 1.34 0.04 0.05 4.301 0.019 0.025 -0.057 0.131 1 PPPN      1.383      0.115      0.106      954.20     96.15     75.55  0.75795 0.05076 0.05599  6825  6825   1.35  0.03  0.03 1.34 0.04 0.05 4.301 0.019 0.025 -0.057 0.131 
 3663141 7663.01                    2.31890809 0.00003636  787.178269 0.019602  0.007607  0.000596  0.000447  0.7199  0.0001  0.6156    0.13652   0.04836   0.09134 0.3981  0.2673 t0--  321  319     65.8      6.8   4.885890  0.534351   4.717381  0.511052   13.6      8.5    -26.67 13149.3   14538.0    3.4378    0.5025    0.7730 87.7323  2.2662 10.1980      0.893                  0.888      0.977        0.00 251567.39      0.00 13.232         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFN      0.754      1.045      0.804        0.00 134459.83      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3732972 7664.01                    1.54039189 0.00001142  727.362063 0.000000  0.007891  0.000000  0.000000  0.4699  0.0000  0.0000    2.42992   0.00000   0.00000 0.4935  0.2039 t0--  808  758     72.3      0.0   1.567582  0.000000   1.551773  0.000000    4.8      7.9      4.97 9541.3    12548.0    6.7298    0.0000    0.0000 85.9960  0.0000  0.0000      9.047                  0.031      0.409    76479.64      0.00      0.00 13.254         0.00109 0.00021 0.00021  4694  102  10.87  0.45   0.43 0.98 0.21 0.15 2.361 0.076 0.085 -0.486 0.157 1 FFFN      8.889      0.853      0.141    76479.64      0.00      0.00  0.00109 0.00021 0.00021  4694  4694  10.87  0.45  0.43 0.98 0.21 0.15 2.361 0.076 0.085 -0.486 0.157 
 3750350 7665.01                  319.29573238 0.01736050  473.616135 0.038865  0.011650  0.001198  0.001397  0.0921  0.5762  0.0625    6.57797   8.62934   6.47200 0.3431  0.2942 t0--    5    5    144.8     29.4   6.273484  1.251856   6.189420  1.240826    7.2      7.4      0.00 274.5       275.0  355.9504   97.4935  116.9922 89.9754  0.0246  0.1106      1.726                  1.053      0.602        3.21      0.52      0.47 13.327         0.40142 0.51895 0.26212  6227  151   1.50  0.78   0.42 1.17 0.21 0.15 4.101 0.223 0.285 -0.191 0.154 1 FFFN      1.653      1.086      0.543        3.18      0.56      0.42  0.40142 0.51895 0.26212  6227  6227   1.50  0.78  0.42 1.17 0.21 0.15 4.101 0.223 0.285 -0.191 0.154 
 3751231 7666.01                    0.57095465 0.00000166  794.252945 0.004969  0.007896  0.001085  0.000930  0.0585  0.6518  0.0190    4.60532  22.58855   4.51771 0.3301  0.3043 t0-- 2348 1793     69.5     11.9   1.105765  0.222881   1.054320  0.221891    8.9      7.7    -28.22 24350.2   25672.0    3.5905    0.9398    1.5036 88.2314  1.7684 10.6103      0.907                  0.146      0.104     6190.32    657.64    556.47 15.212         1.16949 0.19156 0.17828  5795  108   1.05  0.05   0.05 0.99 0.07 0.07 4.384 0.050 0.056 -0.004 0.154 1 FFFN      0.916      0.142      0.102     6207.34    597.22    597.22  1.16949 0.19156 0.17828  5795  5795   1.05  0.05  0.05 0.99 0.07 0.07 4.384 0.050 0.056 -0.004 0.154 
 3762750 7668.01                    2.50926314 0.00001678  811.386428 0.014301  0.012751  0.016619  0.003835  0.0192  0.8888  0.0009   10.25589 757.18368  10.09578 0.3182  0.3049 t0--  409  408    179.3     75.0   0.154715  0.878547   0.097091  0.863642    8.4      7.7    -13.26 6824.7     7230.0    9.7205   43.0249    5.9573 89.1371  0.8625  1.7251      1.632                  2.184      0.475     1183.02    120.46    120.46 15.588         1.00439 0.17970 0.15149  6121  127   1.15  0.07   0.07 1.11 0.07 0.08 4.356 0.047 0.051 -0.037 0.153 1 PPPN      1.626      2.133      0.464     1201.80    100.96    141.34  1.00439 0.17970 0.15149  6121  6121   1.15  0.07  0.07 1.11 0.07 0.08 4.356 0.047 0.051 -0.037 0.153 
 3839294 7669.01                  137.66647352 0.00168916  724.108503 0.010150  0.020736  0.002235  0.001315  0.0412  0.6199  0.0028   20.02579   6.80846  13.04954 0.5936  0.1438 t0--    9    9    539.9     57.6   3.658199  0.293597   3.556803  0.280006   11.7      8.1     -1.01 271.9       295.0  277.7611   32.7299   65.4598 89.9758  0.0242  0.1449     14.124                  1.490      1.261       53.47     11.67      8.34 13.199         0.00704 0.00192 0.00164  4724   90   6.18  0.25   0.25 1.20 0.27 0.24 2.928 0.098 0.106  0.032 0.137 1 FFFN     14.139      1.504      1.253       54.40     14.35      9.56  0.00704 0.00192 0.00164  4724  4724   6.18  0.25  0.25 1.20 0.27 0.24 2.928 0.098 0.106  0.032 0.137 
 3848083 7670.01                    8.47943792 0.00022239  902.115714 0.044533  0.011668  0.001360  0.001256  0.1361  0.5575  0.1063    0.14101   0.20662   0.13775 0.3878  0.2718 t0--  133  132    163.5     26.0   5.915480  0.942667   5.814529  0.889375    8.0      7.4     -6.98 6656.8     6823.0   10.2254    1.6559    3.4959 88.9863  1.0135  4.5606      1.970                  0.329      0.299      329.90     36.49     33.45 15.994         0.39024 0.12006 0.09638  5731  117   1.54  0.16   0.14 1.06 0.10 0.08 4.075 0.081 0.084  0.034 0.168 1 PPPN      1.956      0.327      0.297      331.49     37.45     34.33  0.39024 0.12006 0.09638  5731  5731   1.54  0.16  0.14 1.06 0.10 0.08 4.075 0.081 0.084  0.034 0.168 
 3851194 7671.01                    0.91850400 0.00000348  794.121103 0.005694  0.006679  0.000486  0.000324  0.6216  0.0848  0.5828    0.42605   0.07394   0.27110 0.3668  0.2815 t0-- 1462 1443     52.5      3.4   2.618192  0.151571   2.568927  0.144386   20.3      8.7    -27.92 29390.6   31244.0    2.6796    0.2316    0.6105 86.6086  3.3898 15.4961      0.835                  0.068      0.047     4006.21    416.37    416.37 13.815         0.85977 0.10759 0.09634  5775  118   1.14  0.03   0.03 0.93 0.07 0.06 4.284 0.043 0.043 -0.153 0.148 1 FFFN      0.836      0.071      0.045     3975.88    467.49    359.61  0.85977 0.10759 0.09634  5775  5775   1.14  0.03  0.03 0.93 0.07 0.06 4.284 0.043 0.043 -0.153 0.148 
 3852476 7672.01                  111.74173046 0.00165131  769.798215 0.011572  0.014537  0.001397  0.001289  0.0569  0.6242  0.0178   15.99002   9.18300  14.43042 0.4559  0.2311 t0--   11   11    240.2     33.4   3.599740  0.510315   3.357688  0.488368    9.9      7.3     -0.67 359.5       372.0  222.5679   58.5644   50.7558 89.9694  0.0306  0.1835      8.833                  0.978      0.815       67.01     15.14     11.36 13.075         0.01510 0.00200 0.00314  5255  152   5.63  0.21   0.19 1.97 0.11 0.39 3.226 0.040 0.100 -0.106 0.270 1 FFFN      8.928      0.920      0.920       66.58     13.48      9.63  0.01510 0.00200 0.00314  5255  5255   5.63  0.21  0.19 1.97 0.11 0.39 3.226 0.040 0.100 -0.106 0.270 
 3852872 7673.01                   80.76943987 0.00133894  767.711411 0.032815  0.009713  0.001678  0.001049  0.1576  0.5306  0.1170    1.85634  10.71472   1.78579 0.6031  0.1373 t0--   16   16    106.0     26.7   4.144883  1.256845   4.094126  1.202238    6.7      7.4     -0.70 574.1       585.0  124.7505   47.8861   51.5697 89.9346  0.0653  0.3101      0.777                  0.121      0.103        2.17      0.17      0.15 13.026         2.73419 0.17288 0.17362  4747   74   0.72  0.01   0.01 0.74 0.03 0.04 4.588 0.023 0.025 -0.019 0.106 1 SPPN      0.788      0.119      0.102        2.17      0.18      0.15  2.73419 0.17288 0.17362  4747  4747   0.72  0.01  0.01 0.74 0.03 0.04 4.588 0.023 0.025 -0.019 0.106 
 3858943 7674.01                   25.95126193 0.00100205  788.574157 0.019678  0.012104  0.000772  0.000531  0.7405  0.0431  0.5567    0.13972   0.03023   0.09070 0.3077  0.3086 t0--   40   40    169.1     13.2  11.206929  0.772053  11.125876  0.737085   16.9      7.2     -4.91 3889.9     4067.0   17.2811    1.7190    3.9536 89.3410  0.6590  1.9771      1.402                  0.473      0.189       54.47     10.01      7.28 13.812         1.19400 0.33670 0.62170  6370  176   1.11  0.37   0.12 1.15 0.17 0.15 4.410 0.067 0.216 -0.100 0.275 0 FFFN      1.408      0.450      0.210       55.52      8.88      8.88  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3859042 7675.01                   25.94730438 0.00114113  886.405047 0.093267  0.014479  0.001917  0.001406  0.6782  0.1349  0.5135    0.04033   0.14982   0.03745 0.4575  0.2299 t0--   36   36    250.7     47.7   9.987805  2.845094   9.895776  2.764368    8.2      7.8     -2.07 4486.0     4524.0   13.0852    5.6062    3.7375 89.5464  0.4533  2.7197      1.327                  0.170      0.156       16.03      1.50      1.36 15.908         2.03588 0.29014 0.26852  5119   95   0.82  0.04   0.03 0.82 0.05 0.05 4.516 0.043 0.045  0.010 0.137 1 FFFN      1.318      0.179      0.149       16.02      1.58      1.32  2.03588 0.29014 0.26852  5119  5119   0.82  0.04  0.03 0.82 0.05 0.05 4.516 0.043 0.045  0.010 0.137 
 3934657 7676.01                    5.36945176 0.00006653  791.688397 0.017427  0.006091  0.000894  0.000511  0.8367  0.0830  0.6067    0.82134   3.19272   0.79818 0.3860  0.2722 t0--  252  246     44.7      8.8   2.914480  0.681159   2.845021  0.678759    8.0      7.3     -9.85 8490.9     8748.0   12.5953    4.1916    5.1231 89.4677  0.5321  3.1926      0.621                  0.081      0.067      244.40     16.20     19.14 13.786         1.77382 0.09706 0.11369  5815   94   0.92  0.02   0.02 0.98 0.03 0.04 4.503 0.015 0.023 -0.094 0.110 1 PPPN      0.623      0.081      0.068      243.46     17.00     18.54  1.77382 0.09706 0.11369  5815  5815   0.92  0.02  0.02 0.98 0.03 0.04 4.503 0.015 0.023 -0.094 0.110 
 3967501 7677.01                   43.07432073 0.00237812  782.352560 0.006762  3.076846  0.862863  0.073435  1.2561  3.6130  2.6760    0.00107   0.00067   0.00007 0.6049  0.1335 t0--   27   25   3446.4     13.8  90.390574  0.402320  45.195287  0.201160  323.1      8.2      0.63 15474.1   16495.0    4.7031    0.8397    0.0913 30.9043  0.3235  2.5343   2136.484                563.021     99.357      229.66     36.98     28.76  9.927         0.00896 0.00197 0.00151  4784   85   6.23  0.15   0.14 1.56 0.27 0.23 3.039 0.079 0.074  0.173 0.133 1 FFFN   2131.026    582.742     85.697      227.72     35.60     29.12  0.00896 0.00197 0.00151  4784  4784   6.23  0.15  0.14 1.56 0.27 0.23 3.039 0.079 0.074  0.173 0.133 
 4048898 7678.01                   13.09154615 0.00009759  783.690504 0.008002  0.005734  0.000546  0.000637  0.1449  0.5162  0.1153    8.98542   5.95350   8.18606 0.3728  0.2803 t0--  103  103     36.0      6.3   1.893687  0.281910   1.885644  0.287657    8.0      7.6     -4.40 1893.1     1982.0   47.2739    8.8310   13.6479 89.7860  0.2140  0.9272      0.714                  0.085      0.072      133.26     12.60     11.55 11.993         1.00374 0.08309 0.09142  6133  115   1.16  0.02   0.02 1.13 0.06 0.07 4.358 0.029 0.035  0.001 0.131 1 PPPN      0.725      0.077      0.077      134.62     10.99     13.18  1.00374 0.08309 0.09142  6133  6133   1.16  0.02  0.02 1.13 0.06 0.07 4.358 0.029 0.035  0.001 0.131 
 4054784 7679.01                    1.86800224 0.00000677  792.879191 0.005469  0.008366  0.001170  0.000752  0.1732  0.5073  0.1343    8.98153  21.63699   8.65480 0.4461  0.2369 t0--  722  694     80.8     13.0   0.885612  0.196732   0.845227  0.196772   10.0      7.5    -20.36 7628.3     8394.0   13.7700    4.3337    4.3337 89.5694  0.4306  2.8705      0.772                  0.113      0.065      708.09     68.65     52.81 14.185         2.00777 0.15097 0.19479  5466   95   0.85  0.02   0.02 0.89 0.04 0.06 4.525 0.025 0.039 -0.073 0.136 1 PPPN      0.773      0.116      0.067      711.67     66.51     55.43  2.00777 0.15097 0.19479  5466  5466   0.85  0.02  0.02 0.89 0.04 0.06 4.525 0.025 0.039 -0.073 0.136 
 4072271 7680.01                  219.19057284 0.01361574  699.324151 0.039202  0.013537  0.000942  0.000725  0.5167  0.1531  0.4875    0.51470   0.14069   0.45333 0.2560  0.3293 t0--    4    4    208.8     17.8  12.947773  1.477465  12.563752  1.421587   15.2      7.1     -0.05 479.1       480.0  110.3039   24.0005   24.0005 89.9331  0.0669  0.3848      5.469                  0.500      0.409       37.51      3.59      3.29 12.449         0.05808 0.00755 0.00666  7128  143   3.69  0.17   0.17 2.11 0.09 0.09 3.623 0.034 0.034  0.084 0.112 1 PPPN      5.520      0.428      0.471       37.78      3.37      3.65  0.05808 0.00755 0.00666  7128  7128   3.69  0.17  0.17 2.11 0.09 0.09 3.623 0.034 0.034  0.084 0.112 
 4073017 7681.01                    6.05552441 0.00005480  791.264084 0.009996  0.010590  0.001064  0.000780  0.1903  0.4701  0.1515    2.08792   0.96233   1.44350 0.4888  0.2092 t0--  177  177    130.2     17.7   2.641939  0.266930   2.626849  0.266028    9.8      7.9     -9.03 4283.6     4533.0   16.7537    2.1646    4.3293 89.5578  0.4422  2.3214      1.008                  0.088      0.096      137.39     15.92     10.61 14.772         1.92030 0.19901 0.21425  5342  103   0.86  0.02   0.02 0.87 0.05 0.06 4.508 0.035 0.044 -0.021 0.141 1 PPPN      0.995      0.103      0.079      138.96     14.63     12.38  1.92030 0.19901 0.21425  5342  5342   0.86  0.02  0.02 0.87 0.05 0.06 4.508 0.035 0.044 -0.021 0.141 
 4073089 7682.01                   58.87366284 0.00229148 1382.122711 0.049422  0.445579  0.002514  0.002900  0.0001  0.0611  0.0001    0.27852   0.00866   0.00866 0.2512  0.3274 t0--    3    3 227070.8   2671.1  17.511807  0.166696  12.098147  0.119783  106.8   1594.4      0.01 357.7       358.0   37.0944    0.3815    0.3815 89.9856  0.0108  0.0862    157.601                  8.934      8.934      143.53     14.26     12.07 14.048         0.07552 0.01158 0.00950  6728  132   3.24  0.17   0.17 1.88 0.09 0.09 3.684 0.039 0.039  0.059 0.100 1 FFFN    156.732      9.686      8.196      143.46     14.22     12.03  0.07552 0.01158 0.00950  6728  6728   3.24  0.17  0.17 1.88 0.09 0.09 3.684 0.039 0.039  0.059 0.100 
 4136659 7683.01                    0.91325129 0.00000202  788.474854 0.002272  0.009233  0.004838  0.002509  0.2857  0.6671  0.0374  133.25642 423.20625 130.99241 0.3697  0.2806 t0-- 1477 1364     41.6      5.4   0.098846  0.089883   0.075004  0.101426   10.2      7.6    -23.03 14150.9   15110.0   26.6458    8.0589    7.4390 88.4259  1.3316  0.8474      1.054                  0.743      0.318     3476.69    595.56    496.30 13.343         1.23700 0.55860 0.61280  5923  176   1.05  0.32   0.14 1.01 0.14 0.11 4.402 0.087 0.203 -0.020 0.275 0 FFFN      1.045      0.816      0.272     3448.91    623.40    467.55  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4141587 7684.01                   10.22389198 0.00013561  784.112551 0.020528  0.013866  0.003583  0.002559  0.4392  0.3273  0.3654   20.70940 363.39958  20.18887 0.6387  0.1186 t0--  135  135    208.7     65.2   1.451599  0.719948   1.378516  0.710844    6.5      8.9      6.69 1843.9     2357.0   43.7816   42.6981   22.9913 89.6510  0.3487  0.3487     17.613                  4.390      3.658     4646.09    952.90    816.77 13.188         0.00119 0.00031 0.00021  4517   84  11.60  0.44   0.30 1.36 0.32 0.27 2.433 0.097 0.087  0.258 0.135 1 FFFN     17.089      4.968      3.549     4734.62    879.24    879.24  0.00119 0.00031 0.00021  4517  4517  11.60  0.44  0.30 1.36 0.32 0.27 2.433 0.097 0.087  0.258 0.135 
 4141593 7685.01                   64.74041555 0.00051598  730.388616 0.022038  0.009944  0.000496  0.000538  0.7398  0.0029  0.6185    0.15786   0.02457   0.08600 0.3296  0.2969 t0--   21   21    110.6      8.0  14.827992  0.584218  14.768173  0.538310   16.4      8.7     -0.40 2606.9     2620.0   32.6875    2.2568    6.7703 89.7976  0.2023  1.1731      3.010                  0.214      0.165       75.40      8.82      8.02 13.219         0.10200 0.01185 0.01391  6199  127   2.79  0.08   0.08 1.62 0.09 0.18 3.748 0.036 0.058  0.118 0.173 1 PPPN      3.001      0.220      0.152       75.37      8.89      7.28  0.10200 0.01185 0.01391  6199  6199   2.79  0.08  0.08 1.62 0.09 0.18 3.748 0.036 0.058  0.118 0.173 
 4141593 7685.02                   33.50268420 0.00108139  761.707751 0.027323  0.007661  0.000583  0.000437  0.7564  0.0027  0.6211    0.13248   0.04187   0.07408 0.3296  0.2969 t0--   40   40     67.2      6.7  11.787388  0.784761  11.755750  0.741374   12.5      8.0     -4.17 3777.2     3898.0   20.0414    2.3056    4.1921 89.6291  0.3708  1.9465      2.354                  0.182      0.167      181.98     19.50     19.50 13.219         0.10200 0.01185 0.01391  6199  127   2.79  0.08   0.08 1.62 0.09 0.18 3.748 0.036 0.058  0.118 0.173 1 PPPN      2.352      0.185      0.154      180.53     23.65     17.20  0.10200 0.01185 0.01391  6199  6199   2.79  0.08  0.08 1.62 0.09 0.18 3.748 0.036 0.058  0.118 0.173 
 4144873 7686.01                   68.53788364 0.00121584  461.909786 0.008006  0.029467  0.003451  0.001726  0.0022  0.6233  0.0022   11.81628   4.21855   9.14020 0.6124  0.1261 t0--    4    4   1095.4    130.8   3.562307  0.393841   3.424789  0.365415   11.3      8.0     -0.07 124.8       133.0  146.2136   23.0260   37.6790 89.9371  0.0629  0.2410     29.889                  4.188      2.692      321.63     37.75     61.34 13.983         0.00179 0.00060 0.00034  4611   75   9.21  0.60   0.58 1.02 0.27 0.15 2.508 0.117 0.068 -0.179 0.138 1 FFFN     29.993      4.077      2.823      319.28     37.80     61.42  0.00179 0.00060 0.00034  4611  4611   9.21  0.60  0.58 1.02 0.27 0.15 2.508 0.117 0.068 -0.179 0.138 
 4252671 7687.01                   23.26652658 0.00060680  786.703411 0.016971  0.006503  0.000542  0.000469  0.0917  0.5900  0.0625    0.29819   0.07760   0.19399 0.3514  0.2846 t0--   59   59     48.5      5.3   8.280730  0.450575   8.297144  0.443905   11.4      8.1     -3.42 3894.7     3985.0   20.6621    1.9672    5.1639 89.6205  0.3795  2.1820      1.461                  0.133      0.112      198.61     20.81     17.61 13.047         0.18106 0.01856 0.01751  6181  126   2.05  0.05   0.05 1.12 0.06 0.06 3.861 0.034 0.035 -0.522 0.144 1 PPPN      1.464      0.129      0.119      199.97     18.12     19.77  0.18106 0.01856 0.01751  6181  6181   2.05  0.05  0.05 1.12 0.06 0.06 3.861 0.034 0.035 -0.522 0.144 
 4281068 7689.01                    1.01530468 0.00000010  793.506783 0.000106  0.412722  0.011850  0.011060  1.2449  0.0145  0.0107    0.05568   0.00134   0.00125 0.3057  0.3103 t0-- 1069 1069  16445.7     13.7   8.763062  0.015195   4.381531  0.007597 1823.0   2599.7      0.00 24790.3   25696.0    1.4475    0.0115    0.0115 30.6617  0.1604  0.2888     63.048                  2.764      2.338     6402.38    609.14    515.42 13.647         0.65336 0.06695 0.06043  6433  123   1.40  0.04   0.03 1.30 0.06 0.05 4.254 0.033 0.032  0.097 0.138 1 FFFN     63.145      2.608      2.390     6403.47    646.12    497.02  0.65336 0.06695 0.06043  6433  6433   1.40  0.04  0.03 1.30 0.06 0.05 4.254 0.033 0.032  0.097 0.138 
 4284980 7690.01                    2.24302155 0.00002495  813.376814 0.019468  0.009142  0.001009  0.000875  0.1475  0.5243  0.1183    0.09398   0.41444   0.08289 0.3618  0.2838 t0--  472  457     95.5     16.9   3.342866  0.699090   3.339004  0.666916    8.1      7.4    -15.67 14569.4   15086.0    4.4806    0.8960    1.5231 88.2936  1.7058  9.3818      0.867                  0.272      0.136      764.21    146.72    120.05 15.596         1.95800 0.40930 0.99940  5897  196   0.89  0.27   0.09 0.98 0.12 0.13 4.531 0.037 0.213 -0.160 0.300 0 FFFN      0.861      0.283      0.132      755.11    150.84    113.13  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4355503 7691.01                    0.57082807 0.00000103  794.108507 0.003254  0.012657  0.001043  0.000957  0.6087  0.1879  0.4474    5.65539   3.54523   4.43154 0.3743  0.3505 t0-- 2342 2206    183.1     21.0   0.852003  0.125333   0.826030  0.124181   13.9     11.8    -34.96 21871.6   23765.0    4.7353    0.8811    1.3707 88.7266  1.2716  7.6295      0.787                  0.081      0.056      546.09     49.11     44.64 15.068         4.16321 0.24204 0.22548  3892   77   0.57  0.02   0.01 0.56 0.01 0.01 4.670 0.013 0.013  0.143 0.121 1 FFFN      0.790      0.073      0.061      541.45     53.48     41.14  4.16321 0.24204 0.22548  3892  3892   0.57  0.02  0.01 0.56 0.01 0.01 4.670 0.013 0.013  0.143 0.121 
 4373195 7692.01                    0.56256646 0.00000156  788.749233 0.008730  0.002014  0.000139  0.000148  0.6920  0.0890  0.5570    0.76411   0.44679   0.59572 0.2330  0.2865 t0-- 1922 1795      4.5      0.5   1.622492  0.225304   1.601828  0.224884   11.8     11.1    -17.04 23987.6   24667.0    2.4801    0.4262    0.6200 87.2122  2.7876 15.6108      0.526                  0.048      0.037   415573.30  85605.87  72435.74  9.121         0.31555 0.03659 0.03656 13287  570   2.41  0.07   0.07 3.18 0.14 0.16 4.173 0.036 0.040 -0.326 0.121 1 FFFN      0.529      0.045      0.039   407516.16  96215.61  66610.81  0.31555 0.03659 0.03656 13287 13287   2.41  0.07  0.07 3.18 0.14 0.16 4.173 0.036 0.040 -0.326 0.121 
 4384909 7693.01                    6.41095193 0.00006295  899.412390 0.011114  0.013791  0.001543  0.001157  0.2609  0.3903  0.2317    2.35027   1.27897   1.91846 0.5169  0.1969 t0--  139  138    229.1     35.5   2.423470  0.287670   2.397352  0.271964    8.5      7.3     -6.47 3122.6     3272.0   18.6277    3.0926    4.6389 89.6425  0.3571  2.1426      1.291                  0.139      0.139      119.10     10.89     11.80 15.631         1.91702 0.25679 0.24369  5235  101   0.85  0.03   0.03 0.84 0.05 0.05 4.503 0.042 0.046  0.001 0.140 1 PPPN      1.275      0.162      0.116      118.31     11.03     11.03  1.91702 0.25679 0.24369  5235  5235   0.85  0.03  0.03 0.84 0.05 0.05 4.503 0.042 0.046  0.001 0.140 
 4386607 7694.01                    5.99336758 0.00007973  899.697476 0.015604  0.013203  0.001189  0.001081  0.0202  0.6181  0.0005    0.74314   0.23214   0.52232 0.3694  0.2796 t0--  144  144    195.5     26.7   3.951483  0.315267   3.796191  0.312864    9.5      7.7     -5.77 4792.2     4934.0   11.3793    1.4558    2.7660 89.2916  0.7084  3.5420      1.822                  0.221      0.181      416.68     46.93     43.02 15.512         0.70726 0.13906 0.11704  5959  129   1.28  0.08   0.08 1.08 0.08 0.09 4.250 0.055 0.056  0.016 0.154 1 FFFN      1.842      0.218      0.196      420.52     43.14     47.06  0.70726 0.13906 0.11704  5959  5959   1.28  0.08  0.08 1.08 0.08 0.09 4.250 0.055 0.056  0.016 0.154 
 4390912 7695.01                    0.68749954 0.00000204  733.802357 0.005717  0.010346  0.000980  0.000784  0.0848  0.5840  0.0559    1.32672   0.83465   1.02013 0.6252  0.1162 t0-- 1682 1666    127.2     12.9   1.447337  0.179320   1.413187  0.178842   14.4     12.6     14.59 17295.9   20913.0    3.4887    0.6174    0.8549 87.1493  2.8470 10.5747     12.593                  1.545      1.030   203484.81      0.00      0.00 12.467         0.00152 0.00059 0.00033  4906   94  11.18  0.47   0.39 1.61 0.47 0.41 2.530 0.132 0.114 -0.267 0.130 1 FFFN     12.622      1.477      1.055   203484.81      0.00      0.00  0.00152 0.00059 0.00033  4906  4906  11.18  0.47  0.39 1.61 0.47 0.41 2.530 0.132 0.114 -0.267 0.130 
 4472143 7696.01                  472.09693335 0.00921413  715.864411 0.012596  0.017277  0.001941  0.001941  0.3877  0.2821  0.3582   80.50546  40.06178  70.10811 0.3767  0.2995 t0--    3    3    344.3     65.1   3.414522  0.490886   3.363965  0.451744    6.4      7.3     -0.02 148.8       149.0  994.0068  191.2902  297.5626 89.9932  0.0068  0.0444      2.554                  0.276      0.307        1.29      0.11      0.12 14.002         0.71027 0.07150 0.05764  5998  118   1.35  0.03   0.03 1.26 0.04 0.05 4.275 0.029 0.029  0.423 0.100 1 FFFN      2.546      0.303      0.303        1.27      0.13      0.09  0.71027 0.07150 0.05764  5998  5998   1.35  0.03  0.03 1.26 0.04 0.05 4.275 0.029 0.029  0.423 0.100 
 4574319 7697.01                    1.30628159 0.00001611  903.710525 0.020486  0.009049  0.000916  0.000916  0.5704  0.1734  0.5214    0.06889   0.03497   0.04995 0.4523  0.2336 t0--  668  641     93.7     12.5   5.259503  0.663363   4.951649  0.634216   10.3      8.4    -17.87 20138.3   20833.0    1.8622    0.3535    0.4546 86.1296  3.8697 21.9284      1.052                  0.135      0.113     1687.56    162.18    135.15 15.762         0.98004 0.17870 0.15348  5366   97   1.07  0.06   0.06 0.87 0.06 0.04 4.315 0.052 0.051  0.077 0.132 1 FFFN      1.046      0.142      0.109     1690.45    153.94    141.11  0.98004 0.17870 0.15348  5366  5366   1.07  0.06  0.06 0.87 0.06 0.04 4.315 0.052 0.051  0.077 0.132 
 4651399 7698.01                  508.80791450 0.00595161  810.156389 0.007073  0.041724  0.003195  0.002212  0.0159  0.5914  0.0031   46.29284  11.63541  25.38636 0.5237  0.1839 t0--    3    3   2124.8    181.6   4.540797  0.284600   4.240564  0.252595   14.8      7.3      0.00 116.8       117.0  872.5833   72.3446  176.8424 89.9938  0.0062  0.0433     33.749                 13.294      9.668       12.91     33.88      6.16 15.635         0.00344 0.00422 0.00185  4681   98   7.62  2.37   1.99 1.23 0.34 0.28 2.732 0.231 0.231 -0.021 0.140 1 FFFN     33.585     12.832      9.624       13.86      4.67      4.67  0.00344 0.00422 0.00185  4681  4681   7.62  2.37  1.99 1.23 0.34 0.28 2.732 0.231 0.231 -0.021 0.140 
 4670267 7699.01                    1.00304913 0.00000004  793.586013 0.000105  0.460831  0.001827  0.001116  0.5680  0.0044  0.0039    0.08623   0.00023   0.00016 0.3515  0.2899 t0-- 1078 1078 219356.5    270.3   7.964487  0.012914   3.982244  0.006457 1766.7   7422.3      0.00 25335.1   25519.0    1.6614    0.0015    0.0010 70.0065  0.1384  0.1597    154.206                 16.870     13.255    23837.06   2866.75   2388.96 15.097         0.07659 0.02067 0.01810  6253  128   3.10  0.29   0.26 1.69 0.14 0.16 3.673 0.068 0.083  0.121 0.163 1 FFFN    153.631     17.228     13.252    24071.33   2718.48   2491.94  0.07659 0.02067 0.01810  6253  6253   3.10  0.29  0.26 1.69 0.14 0.16 3.673 0.068 0.083  0.121 0.163 
 4670361 7700.01                  631.57555961 0.01476726  709.588615 0.018346  0.028806 91.884373  0.000000  0.6365 91.2371  0.2579    0.00959   6.69890   0.00000 0.3018  0.3074 t0--    3    3    928.8     59.2  18.265989  1.293062   9.161853  0.654484   20.7      7.7      0.00 358.9       359.0   82.0788  274.8240   23.3893 89.1833  0.5257  7.7536      3.800              13295.583      0.000        1.26      0.13      0.11 14.000         0.78138 0.07527 0.07755  6688  141   1.32  0.05   0.05 1.30 0.05 0.05 4.307 0.026 0.032 -0.047 0.136 1 PPPN      3.886  13323.328      0.000        1.27      0.13      0.12  0.78138 0.07527 0.07755  6688  6688   1.32  0.05  0.05 1.30 0.05 0.05 4.307 0.026 0.032 -0.047 0.136 
 4730442 7702.01                    1.71051178 0.00000626  788.205448 0.004335  0.006143  0.000577  0.000412  0.0571  0.5957  0.0373    0.85980   7.42566   0.00000 0.3350  0.2917 t0--  789  771     42.9      5.3   1.217509  0.137719   1.164730  0.137089   11.2      8.1    -21.94 9471.3    10408.0    9.8619    2.0011    2.4629 89.3413  0.6585  4.3903      2.132                  0.202      0.185    13178.04   1409.13   1056.85 13.095         0.07937 0.00741 0.00842  6441  115   3.15  0.10   0.09 1.79 0.06 0.15 3.690 0.027 0.040  0.125 0.125 1 FFFN      2.124      0.208      0.174    13185.13   1306.30   1068.79  0.07937 0.00741 0.00842  6441  6441   3.15  0.10  0.09 1.79 0.06 0.15 3.690 0.027 0.040  0.125 0.125 
 4742188 7703.01                  413.51555732 0.02180790  720.869197 0.030602  0.018144  0.002051  0.001709  0.1697  0.5299  0.1211    2.88341   2.11095   2.81460 0.3450  0.2915 t0--    3    3    367.5     65.5  10.178716  1.097554  10.090044  1.089290    7.9      7.4     -0.01 258.9       259.0  303.7113   46.7907   93.5815 89.9675  0.0325  0.1298      3.177                  0.480      0.360        2.09      0.22      0.22 15.106         0.35533 0.08488 0.06977  5790  113   1.61  0.12   0.11 1.09 0.11 0.08 4.053 0.069 0.067  0.034 0.169 1 PPPN      3.207      0.434      0.434        2.07      0.22      0.22  0.35533 0.08488 0.06977  5790  5790   1.61  0.12  0.11 1.09 0.11 0.08 4.053 0.069 0.067  0.034 0.169 
 4742452 7704.01                    5.43990908 0.00006739  900.448819 0.017775  0.008643  0.000762  0.000831  0.1357  0.5286  0.0874    1.01054   1.28639   0.96479 0.3505  0.2943 t0--  216  215     84.1     13.3   3.040817  0.387196   3.043445  0.383605    8.4      7.2     -9.52 5983.6     6232.0   12.0694    2.6392    3.2989 89.4778  0.5217  3.0000      1.372                  0.178      0.134      640.60     65.50     54.58 14.829         0.49256 0.09304 0.06913  6059  112   1.48  0.08   0.08 1.18 0.07 0.09 4.158 0.053 0.049 -0.022 0.156 1 PPPN      1.378      0.167      0.139      647.72     64.28     58.92  0.49256 0.09304 0.06913  6059  6059   1.48  0.08  0.08 1.18 0.07 0.09 4.158 0.053 0.049 -0.022 0.156 
 4762283 7706.01                   42.04971772 0.00062075  773.134738 0.000000  0.022658  0.000000  0.000000  0.2295  0.0000  0.0000   35.96084   0.00000   0.00000 0.3227  0.3331 t0--   26   26    606.0      0.0   2.137173  0.000000   2.087250  0.000000    5.1      7.5     -1.90 498.6       517.0  149.7953    0.0000    0.0000 89.9122  0.0000  0.0000      1.651                  0.052      0.007        3.84      0.00      0.00 15.263         3.06854 0.18797 0.18387  4485   77   0.68  0.01   0.01 0.70 0.03 0.03 4.612 0.020 0.021  0.016 0.109 1 SPPN      1.708      0.026      0.022        3.84      0.00      0.00  3.06854 0.18797 0.18387  4485  4485   0.68  0.01  0.01 0.70 0.03 0.03 4.612 0.020 0.021  0.016 0.109 
 4774646 7707.01                    0.55951506 0.00000107  794.125270 0.002684  0.008393  0.002297  0.001088  0.3281  0.3468  0.2995   32.00055 171.37711  30.24302 0.2969  0.3094 t0-- 2400 2220     59.0      6.7   0.406031  0.144881   0.415112  0.144901   12.7      8.6    -29.35 22989.3   24527.0    8.0544    6.7897    2.4896 89.4800  0.5198  3.2920      1.148                  0.315      0.148    12422.34   1170.40   1170.40 13.741         0.81059 0.08368 0.08503  6426  129   1.26  0.03   0.03 1.15 0.06 0.07 4.299 0.035 0.039 -0.255 0.150 1 FFFN      1.148      0.306      0.153    12396.19   1202.65   1202.65  0.81059 0.08368 0.08503  6426  6426   1.26  0.03  0.03 1.15 0.06 0.07 4.299 0.035 0.039 -0.255 0.150 
 4813793 7708.01                    6.70236256 0.00003423  769.935639 0.006500  0.007337  0.000768  0.000640  0.3686  0.2867  0.3387   12.08196  12.02047  10.01706 0.3764  0.2773 t0--  156  156     58.5      9.7   1.391822  0.246038   1.473985  0.246687    8.8      8.1     -7.77 1808.4     1990.0   33.1118    8.0607    9.5263 89.7826  0.2173  1.1952      1.106                  0.117      0.106      375.80     40.18     36.83 12.954         0.46208 0.05771 0.05033  5600  116   1.37  0.04   0.04 0.86 0.06 0.05 4.094 0.042 0.041 -0.295 0.152 1 PPPN      1.110      0.121      0.110      378.15     39.02     35.76  0.46208 0.05771 0.05033  5600  5600   1.37  0.04  0.04 0.86 0.06 0.05 4.094 0.042 0.041 -0.295 0.152 
 4840156 7709.01                    2.69487640 0.00001821  792.216520 0.009396  0.007346  0.000671  0.000619  0.5539  0.1249  0.5248    0.94036   0.89552   0.89552 0.3879  0.2726 t0--  398  394     62.3      8.4   2.504462  0.342390   2.423437  0.340437   10.3      8.9    -13.06 8911.8     9342.0    7.3820    1.6552    1.9862 88.9229  1.0769  5.1691      0.822                  0.081      0.075      685.63     69.58     58.88 14.464         1.28556 0.14279 0.14593  5691  105   1.03  0.03   0.03 1.00 0.06 0.07 4.413 0.037 0.043  0.114 0.134 1 FFFN      0.822      0.083      0.069      689.06     67.16     61.56  1.28556 0.14279 0.14593  5691  5691   1.03  0.03  0.03 1.00 0.06 0.07 4.413 0.037 0.043  0.114 0.134 
 4851283 7710.01                    1.23515491 0.00002319 1228.486595 0.027173  0.014037  0.001507  0.000798  0.6246  0.1866  0.5464    0.01748   0.06028   0.00163 0.3981  0.2673 t0--  365  364    234.1     17.5   5.423004  0.330223   5.261998  0.306470   19.3     11.2    -10.44 10027.1   10504.0    1.8304    0.1490    0.4335 85.5771  4.4223 27.7973      1.677                  1.795      1.795        0.00 157197.46      0.00 11.908         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFN      1.634      1.827      1.827        0.00 352328.03      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4940203 7711.01                  302.78077011 0.00995521  591.383181 0.028482  0.014973  0.001235  0.000772  0.2140  0.3988  0.1948    0.50990   0.09385   0.27302 0.3596  0.2863 t0--    4    4    266.6     27.5  16.916501  0.825764  16.565051  0.772286   12.3      8.5     -0.29 547.4       555.0  135.6381    9.6267   27.6767 89.9475  0.0525  0.2889      3.054                  0.244      0.206        4.60      0.49      0.44 14.160         0.28174 0.03115 0.03451  6102  121   1.85  0.05   0.05 1.30 0.07 0.12 4.011 0.034 0.052  0.030 0.151 1 PPPN      3.042      0.268      0.191        4.61      0.49      0.45  0.28174 0.03115 0.03451  6102  6102   1.85  0.05  0.05 1.30 0.07 0.12 4.011 0.034 0.052  0.030 0.151 
 4996057 7712.01                    4.83027991 0.00010609  787.669300 0.017887  0.004312  0.000446  0.000309  0.3162  0.3390  0.2965    0.07280   0.03571   0.04412 0.4993  0.202  t0--  282  281     22.1      2.6   7.748223  0.563297   7.500815  0.562185   11.6      7.4    -15.90 18132.0   18736.0    4.7046    0.5776    1.1071 88.1509  1.8478  8.8694      1.131                  0.122      0.092      900.85    124.80     86.40 11.994         0.10633 0.01627 0.01484  4902   88   2.40  0.06   0.05 1.05 0.12 0.12 3.699 0.054 0.063  0.111 0.149 1 PPPN      1.142      0.103      0.103      904.45    118.02     96.56  0.10633 0.01627 0.01484  4902  4902   2.40  0.06  0.05 1.05 0.12 0.12 3.699 0.054 0.063  0.111 0.149 
 5009688 7713.01                    1.38125242 0.00000467  794.144027 0.003963  0.008983  0.000761  0.000761  0.3508  0.2847  0.3223    6.80626   3.56632   5.34949 0.4154  0.2631 t0--  975  934     91.7     11.9   1.061558  0.153168   1.136447  0.146261   11.0      7.8    -23.55 10569.4   11589.0    8.9619    1.9869    2.1398 89.0996  0.9003  3.7814      1.075                  0.104      0.096     1772.38    151.96    151.96 14.943         1.10476 0.15118 0.14003  5634  100   1.10  0.04   0.04 1.06 0.06 0.06 4.377 0.042 0.045  0.343 0.124 1 FFFN      1.075      0.103      0.095     1766.12    163.70    138.52  1.10476 0.15118 0.14003  5634  5634   1.10  0.04  0.04 1.06 0.06 0.06 4.377 0.042 0.045  0.343 0.124 
 5024429 7714.01                    1.52594318 0.00000954  903.420580 0.011678  0.011718  0.001156  0.000908  0.6810  0.0029  0.6144    1.35442   1.08527   1.26615 0.3301  0.3001 t0--  568  555    147.8     21.9   1.837118  0.278705   1.930821  0.276022    9.6      7.8    -16.95 8901.1     9506.0    5.7123    1.2023    1.5301 88.7635  1.2354  6.1770      3.211                  0.394      0.295     9699.29   1782.50   1188.33 14.943         0.13065 0.01655 0.01793  6291  191   2.51  0.16   0.11 1.56 0.09 0.22 3.809 0.041 0.045  0.066 0.138 1 FFFN      3.235      0.365      0.332     9872.87   1596.72   1451.56  0.13065 0.01655 0.01793  6291  6291   2.51  0.16  0.11 1.56 0.09 0.22 3.809 0.041 0.045  0.066 0.138 
 5091479 7715.01                   25.86236834 0.00064108  771.429656 0.030311  0.010767  0.001142  0.000966  0.8551  0.0533  0.6280    0.44928   0.86831   0.43416 0.3155  0.3024 t0--   52   52    139.1     22.2   5.900894  1.085464   5.746689  1.050916    8.5      7.2     -3.26 3278.4     3343.0   32.7180    5.0651   13.0246 89.7242  0.2757  1.4477      1.454                  0.166      0.166       58.32      6.25      5.29 15.183         0.83571 0.14495 0.13094  6097  121   1.22  0.07   0.06 1.12 0.07 0.08 4.302 0.052 0.053 -0.016 0.158 1 PPPN      1.449      0.177      0.161       58.91      5.74      5.74  0.83571 0.14495 0.13094  6097  6097   1.22  0.07  0.06 1.12 0.07 0.08 4.302 0.052 0.053 -0.016 0.158 
 5097856 7716.01                  483.36417779 0.04643717  416.077518 0.055609  0.015441  0.001508  0.001508  0.6143  0.0541  0.5748    0.83156   0.34371   0.75615 0.3251  0.3056 t0--    3    3    266.0     44.6  15.618606  2.046114  15.226510  2.041418    8.3      7.1     -0.14 379.3       385.0  226.9188   35.8845   71.7690 89.9615  0.0384  0.1920      1.422                  0.177      0.159        0.43      0.04      0.04 14.861         1.97916 0.26289 0.28402  5451   98   0.85  0.04   0.04 0.88 0.05 0.06 4.520 0.036 0.051 -0.080 0.151 1 PPPN      1.428      0.168      0.168        0.43      0.04      0.04  1.97916 0.26289 0.28402  5451  5451   0.85  0.04  0.04 0.88 0.05 0.06 4.520 0.036 0.051 -0.080 0.151 
 5120225 7717.01                    1.04161999 0.00000029  788.762596 0.000577  0.377258  0.019652  0.189966  1.2374  0.1128  0.1074    0.03016   0.01585   0.00235 0.3556  0.286  t0-- 1310 1308   1840.2      7.3   8.116838  0.045680   4.058419  0.022840  374.1    570.8      0.00 31143.3   31512.0    1.3912    0.0225    0.1861 17.1791  2.2092  0.7732     33.854                  2.283     16.963     1789.49    163.46    138.31 13.606         2.13694 0.11698 0.14450  5726  105   0.84  0.02   0.02 0.90 0.03 0.04 4.544 0.016 0.026 -0.274 0.145 1 FFFN     33.771      2.641     16.837     1811.04    147.43    160.83  2.13694 0.11698 0.14450  5726  5726   0.84  0.02  0.02 0.90 0.03 0.04 4.544 0.016 0.026 -0.274 0.145 
 5126932 7718.01                  208.18315703 0.00506073  704.095114 0.000000  0.018221  0.000000  0.000000  0.3205  0.0000  0.0000   96.67844   0.00000   0.00000 0.3981  0.2673 t0--    7    7    393.7      0.0   2.540401  0.000000   2.489837  0.000000    4.2      7.4     -0.32 159.5       162.0  605.0528    0.0000    0.0000 89.9696  0.0000  0.0000      3.468                  1.991      6.221        2.12      0.00      0.00 12.793         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFN      2.510      1.061      0.580        2.12      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5168498 7719.01                  219.72158520 0.01925719  612.468940 0.066367  0.012383  0.001211  0.000681  0.0970  0.5836  0.0586    0.11538   0.02883   0.07569 0.4344  0.2469 t0--    4    4    182.8     18.3  24.911726  1.628643  23.683481  1.555461   12.7      7.6     -0.42 681.5       694.0   67.2400    6.9304   16.1709 89.8965  0.1035  0.6209      4.833                  0.502      0.347       13.56      1.82      1.65 12.821         0.04803 0.00530 0.00693  5361  139   3.54  0.14   0.12 1.56 0.09 0.14 3.526 0.034 0.057 -0.129 0.208 1 FFFN      4.839      0.515      0.357       13.53      1.83      1.52  0.04803 0.00530 0.00693  5361  5361   3.54  0.14  0.12 1.56 0.09 0.14 3.526 0.034 0.057 -0.129 0.208 
 5185765 7720.01                   46.94313090 0.00041908  766.533048 0.008550  0.009477  0.001476  0.001107  0.2128  0.4874  0.1733   93.41502 211.20178  90.51505 0.3153  0.3026 t0--   29   29     97.1     23.0   1.269277  0.353296   1.227450  0.335040    6.5      7.2     -2.84 361.4       405.0  255.6487  114.1383   88.7742 89.9678  0.0322  0.1369      2.126                  0.330      0.270       69.05      6.43      5.89 13.098         0.23009 0.02165 0.02228  6230  118   2.05  0.05   0.05 1.43 0.07 0.09 3.966 0.030 0.035  0.111 0.118 1 FFFN      2.118      0.323      0.265       68.80      6.92      5.86  0.23009 0.02165 0.02228  6230  6230   2.05  0.05  0.05 1.43 0.07 0.09 3.966 0.030 0.035  0.111 0.118 
 5201593 7721.01                    0.50727312 0.00000070  794.240097 0.002769  0.013748  0.007992  0.001453  0.4294  0.5935  0.0161    0.07944   0.36483   0.00000 0.3987  0.2728 t0-- 2120 2109    248.5     19.5   2.317736  1.203107   2.549696  0.246233   33.5     17.2     -9.43 21743.6   22393.0    1.0369    0.7525    0.0108 17.1050 46.2432  4.7027      2.640                  1.496      0.394    18398.14   2054.23   2054.23 13.639         0.36258 0.02840 0.02827  6010  149   1.74  0.05   0.04 1.39 0.05 0.06 4.093 0.023 0.026  0.430 0.100 1 FFFN      2.629      1.561      0.312    18253.63   2206.27   1866.85  0.36258 0.02840 0.02827  6010  6010   1.74  0.05  0.04 1.39 0.05 0.06 4.093 0.023 0.026  0.430 0.100 
 5273713 7722.01                    1.33755762 0.00000684  794.119048 0.005652  0.005971  0.000578  0.000530  0.0552  0.6331  0.0251    2.04870   0.95213   1.78525 0.3029  0.308  t0-- 1000  939     41.7      5.5   1.562578  0.178683   1.632946  0.175732    9.5      7.6    -25.75 14491.3   15582.0    5.9028    1.1864    1.5515 88.5594  1.4390  7.6747      2.042                  0.274      0.224    17898.27   2090.53   1742.11 14.217         0.07305 0.01556 0.01407  6349  126   3.15  0.22   0.20 1.66 0.15 0.13 3.658 0.059 0.069  0.019 0.180 1 FFFN      2.058      0.245      0.245    18179.75   1917.31   1917.31  0.07305 0.01556 0.01407  6349  6349   3.15  0.22  0.20 1.66 0.15 0.13 3.658 0.059 0.069  0.019 0.180 
 5276332 7723.01                  357.81499586 0.02331362  545.974977 0.040661  0.011135  0.001058  0.000756  0.6360  0.0612  0.5962    1.72411   0.56973   1.59525 0.3403  0.2965 t0--    4    4    146.3     16.8  11.700228  1.579579  11.452651  1.605253   11.1      7.5     -0.97 260.9       277.0  229.7490   45.7968   80.1445 89.9757  0.0243  0.2069      1.743                  0.178      0.133        2.23      0.23      0.17 12.117         0.57131 0.05115 0.05848  6074  113   1.43  0.03   0.03 1.20 0.06 0.08 4.204 0.029 0.039  0.079 0.135 1 FFFN      1.747      0.173      0.133        2.26      0.22      0.19  0.57131 0.05115 0.05848  6074  6074   1.43  0.03  0.03 1.20 0.06 0.08 4.204 0.029 0.039  0.079 0.135 
 5301093 7724.01                  488.68914191 0.06652833  452.724774 0.075415  0.023779  0.002427  0.002670  0.4318  0.2462  0.3826    0.91102   1.17749   0.88311 0.5084  0.196  t0--    3    3    625.7    113.4  10.549498  2.943746   9.923910  2.990221    8.2      7.3      0.00 302.0       302.0  230.0910  116.3689   43.0996 89.9768  0.0232  0.1544      1.927                  0.247      0.202        0.29      0.03      0.02 15.747         2.59324 0.21170 0.23567  5189  101   0.75  0.02   0.02 0.79 0.04 0.05 4.583 0.023 0.033 -0.205 0.140 1 FFFN      1.921      0.249      0.204        0.29      0.03      0.03  2.59324 0.21170 0.23567  5189  5189   0.75  0.02  0.02 0.79 0.04 0.05 4.583 0.023 0.033 -0.205 0.140 
 5305399 7725.01                  322.48295784 0.01313330  767.131285 0.025203  0.035017  0.002826  0.003726  0.9379  0.0230  0.4137    0.02763   0.24408   0.01878 0.3391  0.2951 t0--    4    4   1012.0     48.4  18.359277  2.449178  17.419657  0.712223   27.0     13.7     -0.14 746.9       748.0   49.2571   40.5361   10.4236 88.8596  0.6994  0.1368      4.584                  1.076      1.076        2.29      0.31      0.31 14.760         0.74563 0.40857 0.31634  6248  162   1.26  0.30   0.20 1.18 0.12 0.13 4.281 0.116 0.153 -0.048 0.169 1 FFFN      4.548      1.138      0.963        2.26      0.34      0.28  0.74563 0.40857 0.31634  6248  6248   1.26  0.30  0.20 1.18 0.12 0.13 4.281 0.116 0.153 -0.048 0.169 
 5389632 7726.01                    0.47481260 0.00000112  904.671135 0.003495  0.013120  0.001209  0.000537  0.4403  0.2573  0.4021    2.17794   0.70270   1.56155 0.3854  0.2714 t0-- 2399 2252    205.3     16.7   1.159185  0.111731   1.177623  0.106713   17.4      8.1    -32.31 25276.0   27333.0    2.9916    0.4481    0.6721 87.4125  2.5874 13.3681      1.117                  0.131      0.098     4041.02    426.67    391.11 15.733         2.53296 0.39054 0.35947  5578  112   0.76  0.05   0.05 0.82 0.06 0.05 4.582 0.035 0.039 -0.422 0.222 1 FFFN      1.111      0.128      0.099     4030.59    421.27    386.16  2.53296 0.39054 0.35947  5578  5578   0.76  0.05  0.05 0.82 0.06 0.05 4.582 0.035 0.039 -0.422 0.222 
 5444491 7727.01                    0.75974304 0.00000354  794.171067 0.008913  0.006151  0.000579  0.000401  0.4972  0.1994  0.4573    0.21450   0.13216   0.11661 0.3569  0.2891 t0-- 1763 1581     42.8      4.6   2.843468  0.330236   2.850935  0.327852   13.7     10.3    -27.53 29265.4   30764.0    2.0155    0.2656    0.4364 86.2981  3.6991 20.7150      1.218                  0.139      0.114    11000.72   1090.88   1199.97 14.920         0.26195 0.05338 0.04083  5741  117   1.80  0.11   0.10 1.12 0.08 0.08 3.967 0.059 0.052  0.030 0.163 1 FFFN      1.217      0.143      0.117    10949.76   1109.08   1109.08  0.26195 0.05338 0.04083  5741  5741   1.80  0.11  0.10 1.12 0.08 0.08 3.967 0.059 0.052  0.030 0.163 
 5456319 7728.01                    0.93793616 0.00000573  794.110710 0.009113  0.005923  0.000522  0.000392  0.5146  0.2103  0.4205    0.27918   0.08802   0.19070 0.4667  0.2238 t0-- 1145 1049     40.0      4.6   2.892151  0.267380   2.886007  0.264779   12.0      9.2    -23.94 24542.6   25673.0    2.3926    0.3155    0.4876 87.6544  2.3454 15.9485      0.610                  0.061      0.043     2073.15    219.04    182.53 14.403         1.42094 0.20714 0.16747  5380  103   0.95  0.03   0.03 0.87 0.07 0.05 4.421 0.048 0.043  0.037 0.144 1 FFFN      0.611      0.061      0.044     2095.95    187.98    205.06  1.42094 0.20714 0.16747  5380  5380   0.95  0.03  0.03 0.87 0.07 0.05 4.421 0.048 0.043  0.037 0.144 
 5460434 7729.01                   50.56100447 0.00161844  786.714565 0.018049  0.007748  0.001330  0.001108  0.7793  0.0271  0.6598    8.98713  70.91467   8.86433 0.2723  0.3295 t0--   22   22     62.5     19.0   2.340768  1.055140   2.235115  1.024559    6.8      8.2     -4.35 939.4      1010.0  100.7905   89.4003   42.3475 89.9329  0.0671  0.3579      2.792                  0.533      0.400      205.46     21.15     17.63 10.948         0.07929 0.00812 0.00728  7044  146   3.28  0.10   0.10 2.03 0.08 0.09 3.708 0.032 0.030  0.129 0.146 1 SPFN      2.814      0.487      0.443      205.73     20.47     18.76  0.07929 0.00812 0.00728  7044  7044   3.28  0.10  0.10 2.03 0.08 0.09 3.708 0.032 0.030  0.129 0.146 
 5512513 7730.01                    0.77453458 0.00002388  777.175284 0.000000  0.011879  0.000000  0.000000  0.4000  0.0000  0.0000    0.35200   0.00000   0.00000 0.5413  0.1761 t0-- 1339  577    169.6      0.0   2.582457  0.000000   2.544086  0.000000    1.3     12.9      0.00 0.0           0.0    2.2350    0.0000    0.0000 79.6902  0.0000  0.0000      0.748                  0.027      0.017      788.18      0.00      0.00 14.737         4.15400 0.87400 0.60140  4711  142   0.58  0.05   0.04 0.57 0.05 0.03 4.671 0.052 0.032 -0.860 0.325 0 FFFN      0.726      0.108      0.010      788.18      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5513861 7731.01                    0.75510551 0.00000019  771.592188 0.000054  0.588853  0.021929  0.020775  0.7317  0.0388  0.0299    0.25867   0.00852   0.00807 0.2867  0.313  t0-- 1397 1397 250063.2    163.8   5.022316  0.006282   2.511158  0.003141 2158.5  11467.1 -56914.02 3423.5    25098.0    1.9825    0.0228    0.0194 68.2416  0.7615  0.8511    161.752                  8.720      6.394    34193.57   2901.47   3481.76 11.638         0.14090 0.01393 0.01248  6837  140   2.52  0.07   0.07 1.64 0.08 0.07 3.844 0.031 0.031 -0.090 0.131 1 FFFN    162.673      7.221      7.823    33717.04   3661.20   2816.31  0.14090 0.01393 0.01248  6837  6837   2.52  0.07  0.07 1.64 0.08 0.07 3.844 0.031 0.031 -0.090 0.131 
 5529552 7732.01                    0.75974486 0.00000341  794.165207 0.007360  0.006982  0.000671  0.000623  0.5825  0.1833  0.5334    0.05287   0.23756   0.00000 0.4478  0.236  t0-- 1764 1534     56.8      6.0   2.809740  0.321724   2.720914  0.303275   12.9      9.6    -26.84 27408.2   28773.0    1.9901    0.2510    0.5019 85.4427  4.5569 22.7846      0.617                  0.074      0.055     2095.10    217.48    155.34 15.318         2.20502 0.19514 0.22798  5407   97   0.81  0.03   0.02 0.86 0.04 0.05 4.547 0.025 0.039 -0.132 0.146 1 FFFN      0.618      0.072      0.057     2096.79    218.91    140.73  2.20502 0.19514 0.22798  5407  5407   0.81  0.03  0.02 0.86 0.04 0.05 4.547 0.025 0.039 -0.132 0.146 
 5617259 7733.01                    1.04816583 0.00001887  793.803774 0.000000  0.012888  0.000000  0.000000  0.2159  0.0000  0.0000    0.06248   0.00000   0.00000 0.2666  0.304  t0-- 1286  885    191.7      0.0   5.670742  0.000000   5.580149  0.000000    5.2     13.5     -4.33 30574.4   30640.0    1.5366    0.0000    0.0000 81.9242  0.0000  0.0000      3.629                  0.166      0.079    29486.83      0.00      0.00 11.860         0.14838 0.01611 0.01473  7410  165   2.55  0.07   0.08 1.77 0.08 0.09 3.869 0.033 0.035 -0.143 0.155 1 SPFN      3.490      0.163      0.025    29486.83      0.00      0.00  0.14838 0.01611 0.01473  7410  7410   2.55  0.07  0.08 1.77 0.08 0.09 3.869 0.033 0.035 -0.143 0.155 
 5653795 7734.01                  118.32259256 0.00751376  740.189400 0.020053  0.014444  0.001812  0.001812  0.5217  0.1463  0.4917    1.47928  21.46247   1.43083 0.3141  0.3004 t0--   10   10    230.0     51.6   3.503382  1.040172   3.423258  0.965547    7.0      9.0     -3.51 356.2       417.0  227.9033   53.1627  106.3255 89.9486  0.0514  0.2226      5.150                  0.678      0.678       46.66      4.47      3.78 13.172         0.07367 0.00649 0.00634  6378  120   3.26  0.09   0.09 1.86 0.06 0.08 3.674 0.025 0.029  0.196 0.126 1 FFFN      5.156      0.663      0.663       46.98      4.02      4.02  0.07367 0.00649 0.00634  6378  6378   3.26  0.09  0.09 1.86 0.06 0.08 3.674 0.025 0.029  0.196 0.126 
 5687986 7735.01                  382.26548459 0.02856945  671.742953 0.061961  0.013050  0.001170  0.000858  0.5973  0.0547  0.5681    0.15796   0.11615   0.15486 0.3426  0.2927 t0--    4    3    198.0     22.5  24.997121  2.550026  24.640143  2.362422    9.6      8.1     -0.62 255.1       260.0  113.8705   11.3386   42.5198 89.9226  0.0774  0.3482      3.669                  0.338      0.286        5.28      0.57      0.45 13.104         0.11255 0.01319 0.00956  5874  123   2.55  0.07   0.07 1.36 0.07 0.07 3.750 0.037 0.031 -0.005 0.196 1 PPPN      3.655      0.346      0.272        5.32      0.54      0.49  0.11255 0.01319 0.00956  5874  5874   2.55  0.07  0.07 1.36 0.07 0.07 3.750 0.037 0.031 -0.005 0.196 
 5709103 7736.01                    0.66473801 0.00000291  788.525314 0.009201  0.003996  0.001148  0.000861  0.3819  0.3817  0.3323    0.08350 998.36014   0.00000 0.3289  0.2978 t0-- 2032 1672     16.2      3.8   0.156321  0.660643   0.173236  0.660243    7.6      8.0    -26.82 30301.2   31383.0    3.4572    4.1396    2.2078 88.4489  1.5510  9.8232      0.461                  0.149      0.093     6714.76    597.53    597.53 12.879         1.15444 0.10686 0.11558  6192  114   1.08  0.03   0.02 1.05 0.06 0.07 4.388 0.031 0.039 -0.226 0.132 1 FFFN      0.464      0.149      0.093     6730.99    616.29    616.29  1.15444 0.10686 0.11558  6192  6192   1.08  0.03  0.02 1.05 0.06 0.07 4.388 0.031 0.039 -0.226 0.132 
 5716508 7737.01                    4.75321241 0.00043753  443.039436 0.000000  0.023294  0.000000  0.000000  0.4000  0.0000  0.0000    1.91270   0.00000   0.00000 0.9290 -0.1131 t0--   54   54    702.2      0.0   2.600291  0.000000   2.530009  0.000000    3.1      8.9      0.00 1107.3     1289.0   13.1698    0.0000    0.0000 88.2595  0.0000  0.0000    508.985                 51.813    375.644   582698.30      0.00      0.00 13.524         0.00000 0.00000 0.00000  3486  112 180.01 25.96 103.83 3.73 0.07 2.51 0.500 0.338 0.156  0.360 0.175 0 FFFN    480.060     21.876    158.604   582698.30      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5730380 7738.01                    0.95487080 0.00000396  793.420088 0.000000  0.005473  0.000000  0.000000  0.5779  0.0000  0.0000    3.85217   0.00000   0.00000 0.3021  0.3032 t0-- 1404 1245     32.5      0.0   1.061279  0.000000   1.052569  0.000000    1.5     10.6    -31.03 15087.9   16112.0    5.7049    0.0000    0.0000 84.1860  0.0000  0.0000      0.856                  0.005      0.027     6959.65      0.00      0.00 11.800         0.65184 0.06468 0.05595  6408  128   1.39  0.03   0.03 1.26 0.06 0.05 4.250 0.032 0.031  0.013 0.143 1 FFFN      0.848      0.003      0.011     6959.65      0.00      0.00  0.65184 0.06468 0.05595  6408  6408   1.39  0.03  0.03 1.26 0.06 0.05 4.250 0.032 0.031  0.013 0.143 
 5736801 7739.01                    6.67538439 0.00007928  898.163110 0.023881  0.012621  0.013944  0.003099  0.2506  0.6995  0.1163   10.26421 686.36860  10.09366 0.3708  0.2794 t0--  169  167    190.6     79.5   0.270541  0.860097   0.158794  0.885985    7.0      7.8     -9.45 3478.1     3696.0   21.3402   74.8838   12.6922 89.5609  0.4391  0.6587      1.712                  1.971      0.493      340.31     35.78     35.78 15.554         0.75158 0.15995 0.13146  5928  124   1.24  0.08   0.07 1.07 0.08 0.08 4.267 0.060 0.061  0.017 0.153 1 FFFN      1.746      1.972      0.493      340.27     37.97     34.81  0.75158 0.15995 0.13146  5928  5928   1.24  0.08  0.07 1.07 0.08 0.08 4.267 0.060 0.061  0.017 0.153 
 5774375 7740.01                    1.54997629 0.00000040  777.115404 0.000241  0.606933  0.008886  0.006347  0.4862  0.0185  0.0168    0.13973   0.00159   0.00135 0.3928  0.2684 t0--  674  674 370672.6    753.3   7.589255  0.019843   3.794627  0.009921  672.7   3654.9    -10.07 20480.3   21650.0    2.6086    0.0091    0.0091 79.2559  0.3501  0.3792    190.751                  6.656      6.144     6246.27    958.93    639.29 13.939         0.07053 0.01065 0.01167  5089  108   2.87  0.08   0.08 1.20 0.12 0.16 3.600 0.053 0.074 -0.136 0.136 1 FFFN    190.655      6.797      6.231     6302.61    866.46    770.19  0.07053 0.01065 0.01167  5089  5089   2.87  0.08  0.08 1.20 0.12 0.16 3.600 0.053 0.074 -0.136 0.136 
 5806800 7741.01                  125.28928760 0.00333747  686.247290 0.011307  0.014219  0.001321  0.001132  0.0659  0.5799  0.0273   15.42362   7.77623  10.36830 0.3841  0.2746 t0--   11   11    225.0     31.4   3.749412  0.389757   3.622323  0.361360    9.4      8.7     -0.87 340.1       355.0  249.2135   33.5187   60.9432 89.9712  0.0288  0.1585      1.678                  0.154      0.141        4.74      0.47      0.43 14.179         1.12289 0.13095 0.12350  5768  109   1.08  0.03   0.03 1.01 0.07 0.07 4.374 0.041 0.043  0.058 0.138 1 FFFN      1.673      0.163      0.138        4.75      0.45      0.45  1.12289 0.13095 0.12350  5768  5768   1.08  0.03  0.03 1.01 0.07 0.07 4.374 0.041 0.043  0.058 0.138 
 5817957 7742.01                  372.76876324 0.01281652  683.377728 0.028547  0.031066  0.005412  0.001567  0.9089  0.0278  0.5966    0.03544   0.29532   0.01926 0.3777  0.2761 t0--    4    4   1139.6     65.8  20.429235  1.894714  18.845046  1.052441   22.8     10.6      0.04 716.3       717.0   58.8132   72.3458    7.2346 89.9340  0.0660  0.6818      3.000                  1.015      0.380        0.81      0.13      0.12 15.422         1.87800 0.49230 0.94840  5800  172   0.89  0.25   0.09 0.95 0.11 0.11 4.514 0.050 0.200 -0.140 0.300 0 FFFN      2.949      1.089      0.303        0.80      0.13      0.11  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5823557 7743.01                    2.40440962 0.00002590  792.337333 0.018703  0.006204  0.000497  0.000497  0.5592  0.1056  0.5201    0.17728   0.16646   0.14268 0.2985  0.3084 t0--  563  554     45.0      5.6   4.560718  0.655783   4.361688  0.651579   10.8      8.7    -19.09 21558.1   22318.0    3.9846    1.0584    0.9828 87.9527  2.0465  9.0046      0.970                  0.088      0.081     2911.25    311.41    263.50 13.894         0.64237 0.05848 0.05655  7010  152   1.43  0.04   0.04 1.36 0.06 0.05 4.256 0.029 0.031 -0.118 0.137 1 FFFN      0.966      0.097      0.075     2934.70    288.36    288.36  0.64237 0.05848 0.05655  7010  7010   1.43  0.04  0.04 1.36 0.06 0.05 4.256 0.029 0.031 -0.118 0.137 
 5877292 7744.01                   11.71990685 0.00014432  901.326204 0.018311  0.012086  0.001426  0.001236  0.2921  0.3914  0.2525    6.60657  10.36127   6.47579 0.3311  0.3015 t0--   99   98    162.3     30.8   1.918009  0.361975   1.815611  0.343497    7.5      7.3     -6.34 2033.7     2171.0   43.5497    8.8738   15.0855 89.8264  0.1735  0.9833      1.446                  0.178      0.163      130.41     13.53     11.45 15.171         1.10088 0.15163 0.15294  5985  112   1.10  0.05   0.04 1.06 0.07 0.08 4.376 0.042 0.051 -0.023 0.151 1 PPPN      1.440      0.184      0.156      131.49     11.71     12.77  1.10088 0.15163 0.15294  5985  5985   1.10  0.05  0.04 1.06 0.07 0.08 4.376 0.042 0.051 -0.023 0.151 
 5879448 7745.01                  533.47628762 0.03527341  711.849109 0.050111  0.013518  0.001067  0.000734  0.4182  0.2644  0.3897    0.33658   0.08543   0.22523 0.3188  0.2964 t0--    3    3    216.4     17.5  22.637226  1.409709  22.714727  1.309940   15.3      7.9     -0.01 581.8       582.0  172.9182   19.2602   42.0223 89.9500  0.0500  0.2499      2.841                  0.224      0.190        2.33      0.22      0.22 13.294         0.21367 0.02388 0.02051  5940  119   1.91  0.05   0.05 1.07 0.07 0.06 3.903 0.037 0.035 -0.344 0.148 1 FFFN      2.824      0.246      0.176        2.32      0.24      0.20  0.21367 0.02388 0.02051  5940  5940   1.91  0.05  0.05 1.07 0.07 0.06 3.903 0.037 0.035 -0.344 0.148 
 5881307 7746.01                  393.95971453 0.02168057  715.296731 0.026402  0.020140  0.002134  0.001381  0.6135  0.1341  0.5348    1.04129   0.39684   0.85038 0.3183  0.3017 t0--    4    4    469.8     58.5  13.685467  1.262229  13.258575  1.186420   10.3      7.4     -0.27 451.9       457.0  214.8600   27.5808   64.3552 89.9594  0.0406  0.2133      2.079                  0.244      0.207        1.01      0.09      0.09 15.622         1.66230 0.21613 0.19791  6135  116   0.93  0.05   0.05 0.99 0.05 0.05 4.486 0.031 0.034 -0.346 0.179 1 PPPN      2.065      0.251      0.193        1.01      0.09      0.09  1.66230 0.21613 0.19791  6135  6135   0.93  0.05  0.05 0.99 0.05 0.05 4.486 0.031 0.034 -0.346 0.179 
 5887316 7747.01                    0.60308660 0.00000010  793.795932 0.000193  2.437824  1.741461  0.637120  1.2509  3.0061  0.0198    0.74115   4.84831   0.42159 0.3115  0.3067 t0-- 1777 1776   1243.3     10.5   1.083597  0.014697   0.541799  0.007348  169.9     28.6     -0.89 16496.0   17476.0    3.8930    1.7316    0.6597 24.9113  7.0013  1.5558    327.670                226.602     97.990     8508.62    865.13    798.58 13.989         0.81126 0.09873 0.08899  6005  117   1.23  0.04   0.03 1.08 0.07 0.07 4.291 0.041 0.041 -0.014 0.145 1 FFFN    325.824    225.161     97.367     8457.11    913.75    761.46  0.81126 0.09873 0.08899  6005  6005   1.23  0.04  0.03 1.08 0.07 0.07 4.291 0.041 0.041 -0.014 0.145 
 5887393 7748.01                    1.55092610 0.00000856  793.542840 0.006759  0.003167  0.000212  0.000247  0.8171  0.0036  0.6413    0.41947   0.10820   0.25248 0.2695  0.307  t0--  694  659     11.3      1.3   2.974716  0.209860   2.913668  0.209432   11.8      8.9    -22.84 10792.6   11780.0    3.8113    0.3978    0.7956 88.2714  1.7282  9.9372      0.964                  0.095      0.073    20041.16   2086.09   1912.25 11.626         0.13071 0.01762 0.01484  7537  171   2.84  0.13   0.12 2.18 0.07 0.06 3.862 0.036 0.034  0.453 0.084 1 FFFN      0.967      0.094      0.079    19796.21   2359.13   1685.09  0.13071 0.01762 0.01484  7537  7537   2.84  0.13  0.12 2.18 0.07 0.06 3.862 0.036 0.034  0.453 0.084 
 5888187 7749.01                  133.63477116 0.00057067  703.893547 0.005587  0.018834  0.001577  0.001864  0.4378  0.2232  0.3989  205.39611 140.67260 170.81672 0.5328  0.1813 t0--   10   10    422.2     53.9   1.497246  0.218353   1.458089  0.206075   10.8      8.2     -0.31 146.3       153.0  616.4702  124.1712  157.2836 89.9862  0.0138  0.0621      1.677                  0.158      0.158        1.72      0.14      0.13 13.623         2.19071 0.15900 0.19486  5098   80   0.82  0.02   0.01 0.85 0.04 0.05 4.543 0.025 0.035  0.106 0.122 1 PPPN      1.672      0.161      0.161        1.73      0.12      0.15  2.19071 0.15900 0.19486  5098  5098   0.82  0.02  0.01 0.85 0.04 0.05 4.543 0.025 0.035  0.106 0.122 
 5894182 7750.01                  494.48612693 0.00524151  460.710818 0.005883  0.018207  0.001383  0.001064  0.0786  0.5669  0.0592   66.25126  16.69602  41.74004 0.3099  0.3079 t0--    3    3    372.4     33.8   3.869627  0.289893   3.769273  0.248413   13.9      7.4      0.08 100.3       102.0  951.7016  101.2298  230.0676 89.9912  0.0088  0.0422      7.072                  0.645      0.484        9.24      0.97      0.80 12.088         0.05995 0.00621 0.00711  6613  128   3.55  0.13   0.13 1.95 0.07 0.16 3.623 0.026 0.046  0.147 0.120 1 PPPN      7.126      0.587      0.533        9.28      0.97      0.81  0.05995 0.00621 0.00711  6613  6613   3.55  0.13  0.13 1.95 0.07 0.16 3.623 0.026 0.046  0.147 0.120 
 5895083 7751.01                    2.25157932 0.00001442  787.311026 0.007153  0.004813  0.000444  0.000407  0.6466  0.0352  0.6064    1.96705   1.25539   1.81334 0.2120  0.289  t0--  601  590     24.6      3.7   1.787008  0.258084   1.870663  0.256476    9.2      8.9    -19.55 11113.6   11817.0    8.7283    1.8267    2.5293 88.8036  1.1957  5.1816      0.778                  0.078      0.078    14759.25   3508.99   3216.57 13.085         0.88308 0.11491 0.09875 10893  553   1.47  0.06   0.06 2.04 0.09 0.10 4.407 0.036 0.035 -0.581 0.155 1 FFFN      0.775      0.078      0.078    14657.13   3665.81   2999.30  0.88308 0.11491 0.09875 10893 10893   1.47  0.06  0.06 2.04 0.09 0.10 4.407 0.036 0.035 -0.581 0.155 
 5952448 7753.01                    0.90567768 0.00000378  793.364121 0.009605  0.008126  0.000938  0.000650  0.0079  0.6310  0.0018    1.71145   2.42588   1.61725 0.4077  0.2598 t0-- 1483 1265     75.3     12.2   1.602740  0.302007   1.568983  0.300193   10.2      7.7    -26.85 21189.2   22431.0    4.1987    1.2317    1.3686 88.1484  1.8514  7.7757      0.729                  0.082      0.075     1726.82    161.88    134.90 15.384         2.23288 0.18833 0.21698  5458   95   0.81  0.03   0.02 0.86 0.04 0.05 4.552 0.023 0.036 -0.161 0.144 1 FFFN      0.726      0.089      0.067     1730.26    148.53    148.53  2.23288 0.18833 0.21698  5458  5458   0.81  0.03  0.02 0.86 0.04 0.05 4.552 0.023 0.036 -0.161 0.144 
 5962509 7754.01                    0.79004989 0.00000371  793.536045 0.009232  0.007726  0.000754  0.000577  0.1849  0.5548  0.1367    0.08329   0.22599   0.02511 0.4372  0.2431 t0-- 1694 1482     70.8      7.4   2.699888  0.324440   2.662891  0.316697   12.3     10.6    -25.75 30912.0   32207.0    2.0761    0.2958    0.5127 84.6622  5.3344 19.5595      1.049                  0.126      0.106     4331.47    366.66    336.10 15.530         0.63351 0.13323 0.11064  5340   93   1.24  0.08   0.07 0.88 0.05 0.04 4.190 0.058 0.058  0.084 0.140 1 FFFN      1.046      0.138      0.101     4326.05    368.38    337.68  0.63351 0.13323 0.11064  5340  5340   1.24  0.08  0.07 0.88 0.05 0.04 4.190 0.058 0.058  0.084 0.140 
 5991070 7756.01                    0.94102605 0.00000519  788.546438 0.016377  0.005462  0.000385  0.000415  0.1191  0.5489  0.0809    0.07368   0.03212   0.03747 0.3844  0.2742 t0-- 1433 1394     33.9      3.7   4.480305  0.516696   4.480427  0.510272   13.3      8.8    -22.10 30563.7   31639.0    1.5707    0.2056    0.2605 83.2683  6.7312 20.1936      0.779                  0.068      0.053     5134.86    533.28    488.84 13.134         0.68998 0.06898 0.06881  5983  124   1.32  0.03   0.03 1.14 0.07 0.08 4.251 0.035 0.039  0.090 0.127 1 FFFN      0.782      0.068      0.058     5128.91    555.83    509.51  0.68998 0.06898 0.06881  5983  5983   1.32  0.03  0.03 1.14 0.07 0.08 4.251 0.035 0.039  0.090 0.127 
 6032920 7757.01                   10.82886424 0.00005479  793.456523 0.000000  0.008842  0.000000  0.000000  0.1372  0.0000  0.0000  236.83431   0.00000   0.00000 0.3038  0.3126 t0--  121  120     89.3      0.0   0.727499  0.000000   0.721002  0.000000    4.8      7.7     -3.89 1178.0     1236.0  113.6536    0.0000    0.0000 89.9308  0.0000  0.0000      0.787                  0.823      0.324      180.45      0.00      0.00 13.492         0.44177 0.40603 0.21729  5534  110   1.40  0.42   0.30 1.00 0.12 0.08 4.103 0.183 0.182  0.123 0.147 1 FFFN      1.672      0.457      0.527      180.45      0.00      0.00  0.44177 0.40603 0.21729  5534  5534   1.40  0.42  0.30 1.00 0.12 0.08 4.103 0.183 0.182  0.123 0.147 
 6043538 7759.01                    6.22533078 0.00007986  788.226891 0.011660  0.009811  0.000597  0.000760  0.6923  0.0030  0.6053    0.58126   0.17243   0.38797 0.3141  0.3029 t0--  219  219    108.2     11.9   4.239342  0.342791   4.260870  0.326409   11.8      7.9    -12.19 7901.8     8314.0   10.6670    1.4342    2.3469 89.3587  0.6412  3.3661      2.464                  0.270      0.270     1244.95    134.23    113.58 14.918         0.13937 0.03164 0.02482  6062  126   2.31  0.17   0.16 1.27 0.08 0.07 3.802 0.061 0.054 -0.205 0.165 1 PPPN      2.452      0.276      0.253     1242.14    139.40    109.53  0.13937 0.03164 0.02482  6062  6062   2.31  0.17  0.16 1.27 0.08 0.07 3.802 0.061 0.054 -0.205 0.165 
 6069674 7761.01                  495.71326938 0.01672870  383.047391 0.018376  0.019468  0.002173  0.001630  0.7175  0.0013  0.6301   26.73021  46.90189  26.05661 0.3353  0.2949 t0--    3    3    445.8     72.6   3.560544  0.915755   3.431320  0.882820    8.5      7.6      0.00 117.9       118.0  749.1297  356.3938  152.7402 89.9892  0.0108  0.0432      5.460                  0.592      0.547        5.18      0.60      0.60 13.867         0.11755 0.01874 0.01306  6413  147   2.54  0.08   0.08 1.37 0.19 0.06 3.764 0.060 0.037 -0.217 0.179 1 FFFN      5.430      0.629      0.494        5.20      0.55      0.65  0.11755 0.01874 0.01306  6413  6413   2.54  0.08  0.08 1.37 0.19 0.06 3.764 0.060 0.037 -0.217 0.179 
 6106046 7762.01                    8.50728028 0.00008101  885.513032 0.012971  0.013545  0.001222  0.001324  0.2231  0.4701  0.1742    4.15861   3.06423   3.74517 0.3702  0.281  t0--   99   99    199.8     31.0   2.089889  0.291836   2.177675  0.289418    8.9      7.9     -5.13 1949.9     2074.0   27.8803    4.8915    8.0043 89.6651  0.3347  1.4225      1.206                  0.132      0.110       92.71      7.81      7.81 15.330         2.19156 0.19605 0.22044  5518   97   0.82  0.03   0.03 0.87 0.04 0.05 4.548 0.024 0.035 -0.178 0.148 1 PPPN      1.216      0.122      0.122       92.51      7.38      8.05  2.19156 0.19605 0.22044  5518  5518   0.82  0.03  0.03 0.87 0.04 0.05 4.548 0.024 0.035 -0.178 0.148 
 6113752 7763.01                  406.46251252 0.01671447  570.329537 0.037214  0.015654  0.001458  0.001146  0.4279  0.2923  0.3983    0.17026   3.71943   0.11271 0.3263  0.301  t0--    3    3    280.0     28.2   9.437760  0.694123   9.313209  0.656792   12.7      8.9     -0.02 267.5       268.0  318.4115   38.5335   92.4803 89.9716  0.0284  0.1706      1.993                  0.196      0.151        1.23      0.13      0.11 13.079         0.89604 0.10365 0.09678  5865  109   1.17  0.03   0.03 1.03 0.08 0.08 4.311 0.041 0.042  0.002 0.154 1 FFFN      1.995      0.194      0.149        1.21      0.14      0.10  0.89604 0.10365 0.09678  5865  5865   1.17  0.03  0.03 1.03 0.08 0.08 4.311 0.041 0.042  0.002 0.154 
 6124137 7764.01                  227.80473482 0.00402372  627.465223 0.044082  0.011906  0.000824  0.000824  0.5605  0.0923  0.5312    0.19344   0.12330   0.16681 0.3314  0.2949 t0--    6    6    161.8     17.0  17.580558  2.062762  16.896354  1.934203   13.1      8.8     -0.04 1062.7     1064.0   97.8371    7.2058   28.8233 89.9293  0.0706  0.4708      2.590                  0.206      0.206        8.65      0.89      0.75 13.845         0.20793 0.02679 0.02194  6183  124   1.99  0.06   0.06 1.18 0.06 0.06 3.908 0.040 0.038 -0.326 0.159 1 PPPN      2.571      0.237      0.182        8.66      0.85      0.79  0.20793 0.02679 0.02194  6183  6183   1.99  0.06  0.06 1.18 0.06 0.06 3.908 0.040 0.038 -0.326 0.159 
 6147851 7766.01                    3.06023922 0.00002270  794.118961 0.011476  0.007562  0.000856  0.000627  0.6754  0.1291  0.5185    1.33016   3.03829   1.30212 0.3768  0.2771 t0--  436  429     65.3     10.3   1.747307  0.454244   1.761362  0.452154   10.1      9.1    -15.46 9674.8    10212.0    9.3061    4.3463    2.3010 89.2891  0.7109  3.7914      0.808                  0.078      0.078      626.13     57.79     57.79 14.255         1.55391 0.09307 0.11288  5961  120   0.97  0.02   0.02 1.01 0.04 0.06 4.469 0.018 0.030 -0.150 0.142 1 FFFN      0.808      0.080      0.080      622.79     62.01     56.84  1.55391 0.09307 0.11288  5961  5961   0.97  0.02  0.02 1.01 0.04 0.06 4.469 0.018 0.030 -0.150 0.142 
 6187888 7768.01                    0.78917117 0.00000412  776.960130 0.008527  0.007917  0.000806  0.000873  0.4173  0.2811  0.3590    0.90148   0.61569   0.76962 0.6390  0.1024 t0-- 1313 1170     75.9     11.3   1.699178  0.278626   1.665523  0.278400    8.9      8.0    -20.83 21320.5   22122.0    3.2286    0.7217    0.8764 87.9296  2.0699 11.9018      0.607                  0.079      0.061      936.02     90.95     69.96 15.352         2.79790 0.22508 0.21958  4657   85   0.71  0.02   0.02 0.73 0.03 0.03 4.592 0.025 0.026  0.009 0.116 1 FFFN      0.612      0.068      0.068      950.56     80.21     80.21  2.79790 0.22508 0.21958  4657  4657   0.71  0.02  0.02 0.73 0.03 0.03 4.592 0.025 0.026  0.009 0.116 
 6190535 7769.01                    3.65275829 0.00003526  904.283803 0.000000  0.009764  0.000000  0.000000  0.0865  0.0000  0.0000    9.06802   0.00000   0.00000 0.5125  0.1939 t0--  312  299    118.3      0.0   1.513183  0.000000   1.498428  0.000000    6.0      7.2    -13.93 4362.0     4696.0   18.5625    0.0000    0.0000 89.7331  0.0000  0.0000      1.248                  0.045      0.113      488.65      0.00      0.00 15.602         0.79370 0.13683 0.11623  5339   90   1.15  0.06   0.06 0.88 0.05 0.03 4.254 0.049 0.047  0.120 0.140 1 FFFN      1.310      0.016      0.047      488.65      0.00      0.00  0.79370 0.13683 0.11623  5339  5339   1.15  0.06  0.06 0.88 0.05 0.03 4.254 0.049 0.047  0.120 0.140 
 6198256 7770.01                    3.54835218 0.00003769  792.234831 0.010239  0.007932  0.000652  0.000559  0.0357  0.6061  0.0027    0.78254   0.29003   0.51561 0.2904  0.3145 t0--  374  373     71.1      9.2   3.175821  0.278994   3.162932  0.278134    9.9     10.0      9.92 9728.0    10933.0    8.1137    1.1987    1.6982 89.2794  0.7199  4.6796      1.207                  0.107      0.090     1510.52    144.62    144.62 13.790         0.66897 0.05910 0.05457  6807  142   1.40  0.03   0.03 1.31 0.06 0.05 4.262 0.028 0.029 -0.122 0.144 1 FFFN      1.225      0.095      0.103     1505.61    153.84    130.18  0.66897 0.05910 0.05457  6807  6807   1.40  0.03  0.03 1.31 0.06 0.05 4.262 0.028 0.029 -0.122 0.144 
 6199716 7771.01                    0.80526249 0.00000305  904.182972 0.005835  0.011344  0.002659  0.001450  0.0819  0.6781  0.0039   10.24978 756.97446  10.09299 0.3246  0.3041 t0-- 1409 1323    140.7     25.2   0.864842  0.296540   0.864939  0.295132    9.8      8.4    -28.28 13168.1   14457.0    6.0967    2.7932    3.7243 88.6493  1.3501  6.0756      2.503                  0.843      0.468    13436.00   1569.85   1328.34 15.881         0.19233 0.07451 0.05253  5895  122   2.05  0.26   0.23 1.24 0.12 0.10 3.893 0.096 0.088  0.023 0.178 1 FFFN      2.522      0.826      0.495    13465.75   1676.11   1289.31  0.19233 0.07451 0.05253  5895  5895   2.05  0.26  0.23 1.24 0.12 0.10 3.893 0.096 0.088  0.023 0.178 
 6205566 7772.01                    3.72295099 0.00008460  793.601099 0.035975  0.006640  0.000628  0.000538  0.8005  0.0025  0.6518    0.03319   0.00979   0.02546 0.3393  0.2937 t0--  367  362     49.4      6.8   9.310733  0.992988   9.272306  0.970675    9.8      7.5    -11.74 28614.9   28988.0    2.9416    0.3752    0.7503 86.8483  3.1515 13.2363      1.138                  0.131      0.110     1109.76    115.28    115.28 15.202         0.40233 0.07000 0.06657  5896  113   1.57  0.09   0.08 1.13 0.10 0.09 4.096 0.050 0.062  0.029 0.146 1 FFFN      1.134      0.145      0.100     1111.48    119.52    109.56  0.40233 0.07000 0.06657  5896  5896   1.57  0.09  0.08 1.13 0.10 0.09 4.096 0.050 0.062  0.029 0.146 
 6231721 7773.01                    2.69339792 0.00001871  792.120584 0.011187  0.011232  0.001455  0.000909  0.2790  0.4036  0.2394    2.86275   2.07860   2.42503 0.4869  0.2103 t0--  500  490    152.8     24.1   1.723999  0.294105   1.720431  0.291844    8.7      7.4    -16.17 8668.0     9208.0   10.4673    2.6728    3.2896 89.3362  0.6636  3.6496      1.074                  0.141      0.120      566.33     89.70     74.75 15.673         1.92612 0.22707 0.20345  5816  181   0.87  0.04   0.04 0.92 0.05 0.05 4.519 0.028 0.033 -0.242 0.158 1 PPPN      1.088      0.129      0.129      564.17     89.62     68.94  1.92612 0.22707 0.20345  5816  5816   0.87  0.04  0.04 0.92 0.05 0.05 4.519 0.028 0.033 -0.242 0.158 
 6277410 7774.01                    6.32590393 0.00003740  793.749871 0.007231  0.012658  0.001375  0.001080  0.1814  0.4883  0.1431    5.46519  14.65130   3.99581 0.3748  0.2779 t0--  214  212    182.4     29.8   1.380045  0.278351   1.351319  0.277171    8.8      8.4     -9.98 2700.1     2975.0   29.7633    7.7128    8.8994 89.7508  0.2491  1.3285      1.266                  0.126      0.137      152.88     16.19     13.70 15.421         1.66434 0.23058 0.22746  5434  104   0.90  0.03   0.03 0.89 0.06 0.06 4.470 0.044 0.051  0.001 0.146 1 PPPN      1.253      0.151      0.116      153.45     15.48     14.19  1.66434 0.23058 0.22746  5434  5434   0.90  0.03  0.03 0.89 0.06 0.06 4.470 0.044 0.051  0.001 0.146 
 6278670 7775.01                   89.94788814 0.00114455  786.129333 0.018112  0.017182  0.002247  0.002656  0.1714  0.5056  0.1420   31.63080 100.80545  30.24163 0.5116  0.1937 t0--   13   13    327.3     79.2   1.986973  0.591181   2.034473  0.565516    6.6      8.6     -0.74 279.3       291.0  273.3353  121.6743  108.1550 89.9740  0.0260  0.1233      6.940                  1.130      0.941       36.11      5.86      3.91 13.640         0.03418 0.00631 0.00613  4820   78   3.74  0.11   0.11 1.30 0.17 0.20 3.402 0.062 0.081  0.238 0.133 1 SPPN      6.955      1.064      0.975       36.31      5.51      3.93  0.03418 0.00631 0.00613  4820  4820   3.74  0.11  0.11 1.30 0.17 0.20 3.402 0.062 0.081  0.238 0.133 
 6356400 7776.01                  541.91213367 0.02192369  259.873754 0.026277  0.034021  0.010184  0.002328  0.9501  0.0258  0.6246    0.06163   0.92492   0.03854 0.5155  0.1964 t0--    3    3   1411.7    117.2  16.434724  2.259426  14.843722  1.570305   18.1      9.6     -0.32 512.3       525.0   92.8134  142.7787   21.7798 89.9522  0.0477  0.5009      2.459                  0.738      0.172        0.11      0.01      0.01 15.671         3.27065 0.20985 0.20047  4365   75   0.66  0.02   0.02 0.67 0.03 0.02 4.625 0.020 0.020  0.015 0.112 1 PPPN      2.468      0.758      0.177        0.11      0.01      0.01  3.27065 0.20985 0.20047  4365  4365   0.66  0.02  0.02 0.67 0.03 0.02 4.625 0.020 0.020  0.015 0.112 
 6369845 7777.01                   27.67577251 0.00069198  769.889899 0.018569  0.014909  0.001087  0.000942  0.0709  0.5888  0.0325    2.33368   0.97079   1.65034 0.4934  0.2068 t0--   49   49    254.4     24.7   4.276253  0.410007   4.199887  0.405927   14.4      7.1     -4.84 1657.9     1817.0   48.3836    5.2069   12.7281 89.8303  0.1695  0.8137     16.169                  1.918      1.476     1033.89    193.32    193.32 13.330         0.00234 0.00076 0.00064  4811   92   9.96  0.71   0.64 1.67 0.41 0.32 2.662 0.105 0.117 -0.174 0.178 1 FFFN     16.168      1.947      1.498     1007.82    232.12    165.80  0.00234 0.00076 0.00064  4811  4811   9.96  0.71  0.64 1.67 0.41 0.32 2.662 0.105 0.117 -0.174 0.178 
 6442602 7778.01                    0.56674864 0.00000422  904.272986 0.080722  0.010802  0.003009  0.001379  0.1531  0.7938  0.1031    0.05901   0.03237   0.00000 0.6169  0.1154 t0-- 2012 1659    144.9     21.4   4.694721  0.591288   4.472306  0.699164   15.1      7.3    -10.16 22474.4   23611.0    1.0016    0.1616    0.0000 11.3442 62.5973  0.8025      0.846                  0.245      0.111     1554.18    160.10    146.76 15.530         2.78507 0.19400 0.20001  4715  104   0.72  0.02   0.02 0.74 0.04 0.04 4.592 0.023 0.026 -0.019 0.107 1 FFFN      0.848      0.245      0.111     1533.98    183.00    130.71  2.78507 0.19400 0.20001  4715  4715   0.72  0.02  0.02 0.74 0.04 0.04 4.592 0.023 0.026 -0.019 0.107 
 6445531 7779.01                    1.71033132 0.00001388  904.367829 0.006397  0.012577  0.001941  0.001509  0.5085  0.1342  0.4792   10.22695  50.49665  10.09933 0.3074  0.3106 t0--  664  630    171.9     34.5   0.846942  0.249810   0.828343  0.248183    9.4      8.5    -18.59 16324.2   17032.0   13.5143    5.6634    5.1486 89.4673  0.5323  2.6613      1.588                  0.277      0.242     1974.09    187.63    187.63 15.761         0.98051 0.19360 0.18192  6102  114   1.15  0.08   0.07 1.10 0.07 0.08 4.349 0.052 0.063 -0.033 0.154 1 FFFN      1.594      0.294      0.228     1973.88    193.97    177.81  0.98051 0.19360 0.18192  6102  6102   1.15  0.08  0.07 1.10 0.07 0.08 4.349 0.052 0.063 -0.033 0.154 
 6451368 7780.01                    5.33621119 0.00008169  785.974401 0.023248  0.006992  0.001029  0.000915  0.0064  0.7184  0.0038    0.25039   1.23678   0.24736 0.2710  0.3182 t0--  256  255     55.1     11.2   3.891743  0.888451   3.693701  0.811357    7.0      8.7      7.35 7514.3     8624.0    9.6448    3.5136    3.8330 88.5083  1.4912  5.9647      1.090                  0.155      0.155      976.94    102.66     85.55 12.691         0.66939 0.05331 0.05577  6999  148   1.43  0.04   0.04 1.40 0.05 0.05 4.273 0.023 0.028 -0.025 0.107 1 SPPN      1.088      0.154      0.154      981.34     89.09     97.19  0.66939 0.05331 0.05577  6999  6999   1.43  0.04  0.04 1.40 0.05 0.05 4.273 0.023 0.028 -0.025 0.107 
 6469946 7781.01                    0.71580236 0.00000024  812.703633 0.000354  1.980330  0.966880  0.787828  1.2510  2.2209  0.0627    1.38797   0.98231   1.09145 0.4947  0.2047 t0-- 1827 1827   2208.9     22.1   1.545256  0.020244   0.772628  0.010122  137.7     23.8     -5.67 17299.6   18744.0    3.4512    0.9480    0.8075 29.6108  4.3407  3.8838    174.182                 84.773     70.645     2068.87    198.51    198.51 15.579         2.17284 0.23536 0.25739  5254  104   0.81  0.03   0.03 0.84 0.04 0.05 4.539 0.032 0.043 -0.071 0.142 1 FFFN    171.753     90.158     65.885     2070.72    199.28    199.28  2.17284 0.23536 0.25739  5254  5254   0.81  0.03  0.03 0.84 0.04 0.05 4.539 0.032 0.043 -0.071 0.142 
 6519865 7782.01                    0.56681832 0.00000229  812.982284 0.007010  0.007250  0.000570  0.000570  0.4490  0.2267  0.4104    0.32054   0.10569   0.16440 0.3353  0.2955 t0-- 2312 1734     57.7      7.5   2.424564  0.232409   2.443291  0.230585   11.5      8.0    -27.68 28758.4   30110.0    1.7747    0.2036    0.3224 86.8925  3.1072 21.1292      1.044                  0.122      0.092     8382.28    865.41    732.27 15.644         0.52796 0.10625 0.08881  5472  106   1.34  0.08   0.07 0.92 0.07 0.06 4.143 0.057 0.057  0.034 0.158 1 FFFN      1.055      0.107      0.107     8356.69    863.56    730.70  0.52796 0.10625 0.08881  5472  5472   1.34  0.08  0.07 0.92 0.07 0.06 4.143 0.057 0.057  0.034 0.158 
 6527016 7783.01                    0.54263489 0.00000128  793.716561 0.002770  0.008101  0.000643  0.000482  0.0562  0.6096  0.0370    2.44887   0.83957   1.67914 0.4832  0.2137 t0-- 2471 2339     75.9      6.0   1.176268  0.101851   1.171000  0.093345   17.3     12.6    -36.58 29537.4   32022.0    3.4219    0.4831    0.7433 88.3115  1.6851 12.6386      3.455                  0.383      0.295    41594.63      0.00      0.00 14.458         0.03082 0.00736 0.00666  5012   88   3.89  0.23   0.22 1.34 0.17 0.22 3.374 0.075 0.090 -0.128 0.156 1 FFFN      3.460      0.377      0.319    41594.63      0.00      0.00  0.03082 0.00736 0.00666  5012  5012   3.89  0.23  0.22 1.34 0.17 0.22 3.374 0.075 0.090 -0.128 0.156 
 6531143 7784.01                   19.44536339 0.00046874  897.584047 0.031791  0.013124  0.001133  0.001699  0.6345  0.0422  0.6050    0.97530   0.78858   0.94629 0.3182  0.3049 t0--   58   58    180.8     34.7   4.797041  0.787541   4.543501  0.784030    7.1      7.4     -3.49 2694.4     2757.0   29.3869    6.0137    9.0206 89.7353  0.2646  1.4554      2.563                  0.520      0.390      172.03     20.99     17.49 15.835         0.25793 0.10470 0.07478  6009  124   1.85  0.25   0.22 1.24 0.12 0.11 3.980 0.097 0.098  0.033 0.163 1 FFFN      2.621      0.436      0.479      171.84     20.52     17.10  0.25793 0.10470 0.07478  6009  6009   1.85  0.25  0.22 1.24 0.12 0.11 3.980 0.097 0.098  0.033 0.163 
 6531617 7785.01                  433.21945455 0.00554506  637.262632 0.010163  0.024502  0.002360  0.002596  0.1780  0.5153  0.1482   27.55667 111.94430  23.56722 0.4578  0.2323 t0--    4    4    677.5    102.5   2.867693  0.541482   2.635402  0.527232    9.5      7.6     -0.20 98.7        101.0  974.3314  279.9364  294.6699 89.9933  0.0067  0.0450     22.515                  7.633     14.175        8.74   4384.36      0.00 14.546         0.00474 0.04321 0.00239  5033   85   7.71  2.43   4.89 1.76 0.51 0.61 2.881 0.621 0.175 -0.128 0.164 1 RPPN     23.126      7.611     14.135        9.89    455.37      0.00  0.00474 0.04321 0.00239  5033  5033   7.71  2.43  4.89 1.76 0.51 0.61 2.881 0.621 0.175 -0.128 0.164 
 6547322 7786.01                    1.49132987 0.00001477  792.932136 0.014732  0.004695  0.000442  0.000331  0.4673  0.2255  0.4283    0.10750   0.03480   0.07829 0.3429  0.2924 t0--  906  867     25.5      3.3   4.594990  0.447066   4.723160  0.445849   10.3      7.7    -18.60 31316.4   32047.0    2.3404    0.3603    0.5044 86.9699  3.0298 16.9670      1.007                  0.095      0.081     6656.82    792.95    660.80 13.953         0.25183 0.02653 0.02924  6289  139   1.95  0.06   0.05 1.34 0.06 0.12 3.983 0.031 0.048 -0.068 0.140 1 FFFN      1.007      0.097      0.082     6601.73    869.65    579.77  0.25183 0.02653 0.02924  6289  6289   1.95  0.06  0.05 1.34 0.06 0.12 3.983 0.031 0.048 -0.068 0.140 
 6590307 7787.01                    1.33251301 0.00001165  812.613458 0.014798  0.007443  0.000630  0.000802  0.1635  0.5182  0.1245    0.16553   0.14532   0.14532 0.4394  0.241  t0--  982  909     62.6      8.8   3.637705  0.560019   3.410952  0.533774    9.7      7.7    -22.13 30537.3   31462.0    2.7115    0.5066    0.7829 87.4821  2.5173 14.6004      0.632                  0.074      0.057      835.92     76.02     69.11 15.627         2.28998 0.21798 0.24235  5201   93   0.79  0.03   0.03 0.82 0.04 0.05 4.552 0.029 0.039 -0.088 0.139 1 FFFN      0.633      0.072      0.060      840.88     71.71     78.23  2.28998 0.21798 0.24235  5201  5201   0.79  0.03  0.03 0.82 0.04 0.05 4.552 0.029 0.039 -0.088 0.139 
 6679504 7788.01                    0.79845626 0.00000223  813.210078 0.001651  0.323370 13.189069  0.314025  0.3312  6.1521  0.3310  566.08484 403.60520 161.44208 0.3318  0.3059 t0-- 1639 1363    134.5     17.8   0.085097  0.048321   0.039764  0.032535    9.4      7.3    -29.24 14770.7   16114.0   31.1277    1.1730    7.0377 87.4486  2.5509 16.1560      1.685               2565.559      0.000     7468.59    808.67    808.67 15.890         0.24164 0.07007 0.05429  5245  111   1.75  0.18   0.16 0.96 0.08 0.08 3.923 0.072 0.072  0.002 0.171 1 FFFN      1.532   2600.383      0.000     7433.16    878.88    732.40  0.24164 0.07007 0.05429  5245  5245   1.75  0.18  0.16 0.96 0.08 0.08 3.923 0.072 0.072  0.002 0.171 
 6780367 7789.01                  175.36107651 0.00544547  671.315844 0.022792  0.013170  0.001319  0.001319  0.0344  0.6259  0.0047    1.01177   8.41977   0.00000 0.4966  0.2038 t0--    8    8    214.6     30.4   5.322615  0.640259   5.160430  0.674694    9.1      7.1     -0.65 353.4       366.0  235.6311   33.6782   70.7242 89.9579  0.0420  0.1822      4.808                  0.504      0.504       13.74      2.77      1.58 13.385         0.04450 0.00854 0.00896  4946   87   3.33  0.09   0.09 1.18 0.18 0.21 3.463 0.069 0.094 -0.036 0.132 1 FFFN      4.795      0.515      0.515       13.91      2.58      1.84  0.04450 0.00854 0.00896  4946  4946   3.33  0.09  0.09 1.18 0.18 0.21 3.463 0.069 0.094 -0.036 0.132 
 6783732 7790.01                    0.72133379 0.00000256  793.845541 0.004127  0.005265  0.000428  0.000396  0.1029  0.5718  0.0739    1.45307   0.63318   1.05531 0.3025  0.3063 t0-- 1860 1670     30.6      3.5   1.472012  0.145864   1.476427  0.145349   12.0      8.4    -30.60 25813.2   27417.0    3.6134    0.5240    0.8733 88.0152  1.9838 11.1094      0.601                  0.054      0.045     5959.72    565.31    518.20 13.982         1.24328 0.11273 0.12519  6248  118   1.05  0.03   0.02 1.03 0.05 0.06 4.406 0.030 0.038 -0.335 0.133 1 FFFN      0.599      0.059      0.041     5983.10    545.78    545.78  1.24328 0.11273 0.12519  6248  6248   1.05  0.03  0.02 1.03 0.05 0.06 4.406 0.030 0.038 -0.335 0.133 
 6790592 7791.01                  106.27751558 0.04307840  432.195403 0.227584  0.014282  0.002058  0.001617  0.0273  0.6993  0.0023    0.03019   0.24026   0.02670 0.8857 -0.1128 t0--    3    3    262.3     34.3  15.001917  3.529857  14.636539  2.959887    8.6     13.7     -0.22 194.9       198.0   51.5116    6.2819   24.0807 89.7794  0.2204  1.0580    239.057                 43.285     51.941    11856.47      0.00      0.00 10.028         0.00000 0.00000 0.00000  3287   98 152.97  9.19  27.58 1.11 0.21 0.13 0.114 0.208 0.052 -0.100 0.200 0 RPPN    242.981     40.520     58.529    11856.75      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6795089 7792.01                   96.23116258 0.00144537  631.161719 0.008056  0.028504  0.003601  0.003001  0.4416  0.2636  0.4220    9.22899  67.33943   8.41743 0.5381  0.1767 t0--    6    6    951.8    152.6   2.378809  0.429697   2.203323  0.413680    8.8      8.6     -0.43 130.6       138.0  302.6320   72.9018  109.3527 89.9776  0.0224  0.1642     26.239                  3.864      3.477      152.12    340.52     68.10 13.648         0.00294 0.00099 0.00088  4736  108   8.42  0.55   0.53 1.28 0.31 0.32 2.688 0.108 0.143 -0.168 0.132 1 FFFN     26.082      4.101      3.356      145.23    135.05      0.00  0.00294 0.00099 0.00088  4736  4736   8.42  0.55  0.53 1.28 0.31 0.32 2.688 0.108 0.143 -0.168 0.132 
 6863158 7793.01                    1.99468510 0.00002509  792.622570 0.018812  0.007992  0.000982  0.000771  0.6426  0.0939  0.6130    0.01378   0.12142   0.00639 0.4255  0.2993 t0--  679  645     74.8     10.9   4.964686  0.582029   4.809732  0.579439    8.9      7.3    -21.66 28800.3   29655.0    2.8413    0.5609    0.8013 86.5767  3.4221 15.9696      0.522                  0.071      0.055      117.97     11.47      9.01 15.846         3.75368 0.24792 0.23140  3967   79   0.60  0.02   0.02 0.59 0.01 0.01 4.646 0.015 0.015  0.152 0.121 1 PPPN      0.525      0.069      0.053      117.64     11.84      9.30  3.75368 0.24792 0.23140  3967  3967   0.60  0.02  0.02 0.59 0.01 0.01 4.646 0.015 0.015  0.152 0.121 
 6863187 7794.01                    1.99501391 0.00003031  904.324870 0.028180  0.008257  0.000660  0.000780  0.7723  0.0001  0.6831    0.06025   0.03332   0.04998 0.3715  0.2816 t0--  576  570     75.0      9.6   6.331402  0.853791   5.724937  0.841559   11.1      8.9    -17.43 26787.0   27483.0    2.3773    0.5772    0.6112 87.4189  2.5804 18.0627      1.054                  0.137      0.114     1377.49    144.23    132.21 15.634         0.80180 0.18676 0.15139  5682  111   1.18  0.08   0.08 0.97 0.08 0.07 4.271 0.065 0.065  0.029 0.155 1 FFFN      1.049      0.144      0.108     1369.11    147.77    135.45  0.80180 0.18676 0.15139  5682  5682   1.18  0.08  0.08 0.97 0.08 0.07 4.271 0.065 0.065  0.029 0.155 
 6887030 7795.01                    5.44088200 0.00004051  790.928363 0.007414  0.010779  0.001134  0.000851  0.7346  0.0165  0.6456    4.01120   1.98292   3.56925 0.3970  0.2687 t0--  247  246    137.3     19.0   2.083693  0.268287   2.034977  0.243930    9.3      7.9    -10.42 4647.5     4941.0   19.1307    3.5691    5.7105 89.5856  0.4142  2.3470      0.945                  0.098      0.083      161.89     12.71     13.77 14.810         2.34820 0.14930 0.18279  5525   97   0.80  0.02   0.02 0.85 0.03 0.04 4.565 0.018 0.029 -0.247 0.142 1 PPPN      0.947      0.101      0.079      162.65     12.84     14.26  2.34820 0.14930 0.18279  5525  5525   0.80  0.02  0.02 0.85 0.03 0.04 4.565 0.018 0.029 -0.247 0.142 
 6891124 7796.01                    3.52370326 0.00003848  793.057561 0.011866  0.007970  0.000830  0.000711  0.1685  0.5096  0.1385    0.60638   0.23854   0.47708 0.3183  0.3049 t0--  381  378     70.1     10.9   3.304115  0.328357   3.283556  0.327105    8.5      8.8    -18.46 10727.5   11323.0    7.7621    0.9813    2.1589 89.0367  0.9632  5.7793      0.900                  0.313      0.134      726.61    127.81    116.19 14.460         1.22100 0.44590 0.65340  6269  196   1.08  0.36   0.12 1.11 0.17 0.14 4.412 0.070 0.210 -0.080 0.275 0 PPPN      0.897      0.333      0.128      714.62    145.78     97.19  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6936966 7797.01                   36.47186282 0.00035168  785.761132 0.016742  0.006792  0.000765  0.000696  0.7377  0.0719  0.5642    6.85375  33.74971   6.74994 0.3762  0.2761 t0--   38   38     51.0     10.8   2.318551  0.690241   2.247441  0.687368    7.7      7.8     -1.86 789.6       823.0   98.7334   37.9431   37.9431 89.9433  0.0567  0.3971      0.747                  0.096      0.072       20.81      1.81      1.53 11.894         1.38101 0.10237 0.12332  5719   90   1.02  0.02   0.02 1.04 0.05 0.06 4.438 0.026 0.036  0.150 0.128 1 FFFN      0.753      0.082      0.082       20.75      1.80      1.52  1.38101 0.10237 0.12332  5719  5719   1.02  0.02  0.02 1.04 0.05 0.06 4.438 0.026 0.036  0.150 0.128 
 6952971 7798.01                  309.93758508 0.02071757  501.886549 0.052686  0.017461  0.001222  0.001426  0.5688  0.0911  0.5393    0.59102   0.33111   0.53806 0.3001  0.3108 t0--    4    4    337.3     41.6  14.185772  1.870088  13.832670  1.719410   10.7      7.2     -0.01 577.8       578.0  146.3320   35.8191   35.8191 89.9419  0.0581  0.2613      2.700                  0.267      0.245        3.03      0.34      0.26 14.706         0.57575 0.08151 0.08783  6258  130   1.43  0.07   0.06 1.23 0.06 0.08 4.209 0.041 0.051 -0.017 0.172 1 PPPN      2.707      0.278      0.232        2.99      0.36      0.23  0.57575 0.08151 0.08783  6258  6258   1.43  0.07  0.06 1.23 0.06 0.08 4.209 0.041 0.051 -0.017 0.172 
 6962901 7799.01                    0.97716946 0.00000171  788.343457 0.001223  0.011639  0.000353  0.000457  0.6460  0.1292  0.1967    0.12508   0.05591   0.03226 0.4145  0.2584 t0-- 1387 1385    151.6      2.2   3.479066  0.062698   3.415119  0.057991   94.5     23.7    -11.03 28824.9   30448.0    1.9433    0.1785    0.2380 72.4531  6.6273  8.1867      1.231                  0.053      0.046     2032.23    212.29    151.63 12.439         1.39630 0.15599 0.14497  5406   96   0.97  0.02   0.02 0.92 0.06 0.06 4.424 0.040 0.041  0.162 0.137 1 FFFN      1.233      0.054      0.047     2062.47    183.71    183.71  1.39630 0.15599 0.14497  5406  5406   0.97  0.02  0.02 0.92 0.06 0.06 4.424 0.040 0.041  0.162 0.137 
 6974867 7800.01                    0.88769176 0.00000237  787.945994 0.003819  0.005615  0.000423  0.000291  0.4190  0.3512  0.2938    1.44962   0.31634   1.12980 0.4564  0.2338 t0-- 1520 1508     37.6      2.6   1.635064  0.149146   1.611598  0.148576   20.8      9.0    -28.61 21380.0   23331.0    3.9799    0.5062    1.0124 88.1189  1.8802 10.5289      1.188                  0.101      0.065     9484.62    928.70   1006.10 12.386         0.21170 0.02200 0.02070  5595  121   1.94  0.05   0.05 1.11 0.07 0.07 3.905 0.034 0.037  0.019 0.162 1 FFFN      1.181      0.110      0.059     9386.61    968.42    968.42  0.21170 0.02200 0.02070  5595  5595   1.94  0.05  0.05 1.11 0.07 0.07 3.905 0.034 0.037  0.019 0.162 
 7013923 7801.01                    2.21397598 0.00002072  776.234478 0.012094  0.010243  0.001240  0.000910  0.1434  0.4963  0.1146    0.35256   0.95509   0.23877 0.5997  0.1315 t0--  472  461    127.3     21.3   2.498073  0.683657   2.420221  0.677607    9.6      8.6    -14.57 13957.8   14458.0    4.6475    2.6857    0.8594 88.9963  1.0017  6.2608      0.878                  0.099      0.090      321.58     28.08     25.74 15.844         2.34881 0.25082 0.23116  4879   86   0.77  0.03   0.03 0.78 0.04 0.04 4.550 0.034 0.033  0.037 0.124 1 FFFN      0.876      0.097      0.097      323.53     27.69     27.69  2.34881 0.25082 0.23116  4879  4879   0.77  0.03  0.03 0.78 0.04 0.04 4.550 0.034 0.033  0.037 0.124 
 7017437 7802.01                   43.84964915 0.00076843  748.498379 0.011027  0.019391  0.002160  0.001852  0.0196  0.6241  0.0004   23.40662  20.24117  20.24117 0.5504  0.169  t0--   31   31    441.6     72.0   2.144283  0.360317   1.928797  0.362700    8.3      7.3     -5.47 567.0       660.0  145.4425   33.3952   43.6706 89.9601  0.0399  0.2658     17.408                  2.126      1.949      471.20    120.85    120.85 13.457         0.00276 0.00097 0.00074  4707  101   8.17  0.38   0.39 1.07 0.33 0.22 2.641 0.124 0.120 -0.229 0.127 1 FFFN     17.415      2.035      2.035      450.69    113.81     91.05  0.00276 0.00097 0.00074  4707  4707   8.17  0.38  0.39 1.07 0.33 0.22 2.641 0.124 0.120 -0.229 0.127 
 7031066 7803.01                    0.56679307 0.00000187  793.728186 0.010836  0.008376  0.000936  0.000527  0.0270  0.7140  0.0023    0.06135   0.03141   0.00179 0.5614  0.1615 t0-- 2371 2231     85.4      7.2   4.329845  0.459291   4.283949  0.412961   25.1      8.5     29.32 27497.2   29614.0    1.0146    0.1443    0.0108 82.7343  6.5381 35.5965      0.698                  0.079      0.051     2056.20    185.95    170.46 14.943         2.50490 0.18814 0.20470  4970   90   0.76  0.02   0.02 0.78 0.04 0.04 4.570 0.025 0.032 -0.057 0.122 1 FFFN      0.694      0.085      0.046     2068.94    170.99    185.23  2.50490 0.18814 0.20470  4970  4970   0.76  0.02  0.02 0.78 0.04 0.04 4.570 0.025 0.032 -0.057 0.122 
 7031340 7804.01                    0.56679756 0.00000175  793.728973 0.012391  0.005977  0.000633  0.000400  0.7726  0.0286  0.6294    0.07072   0.06486   0.00000 0.4174  0.2544 t0-- 2366 1903     42.8      4.6   3.791035  0.405483   3.763106  0.386305   14.9     12.5    -30.66 26718.1   28420.0    1.0686    0.2446    0.0204 82.5770  6.0691 30.3454      2.531                  0.283      0.283    40624.00      0.00      0.00 14.447         0.03892 0.00833 0.00788  5251  128   3.79  0.23   0.24 1.55 0.14 0.19 3.466 0.059 0.080 -0.188 0.211 1 FFFN      2.482      0.327      0.234    40624.00      0.00      0.00  0.03892 0.00833 0.00788  5251  5251   3.79  0.23  0.24 1.55 0.14 0.19 3.466 0.059 0.080 -0.188 0.211 
 7031638 7805.01                    1.13357057 0.00000802  788.619383 0.017228  0.004026  0.000352  0.000313  0.1170  0.5956  0.0768    0.20671   0.06782   0.14920 0.3103  0.3049 t0-- 1195 1125     18.3      2.2   3.307471  0.331696   3.327871  0.323590   11.1      7.3    -32.53 30385.0   32025.0    2.4917    0.3100    0.6199 87.0920  2.9060 18.1627      0.443                  0.042      0.033     2904.92    253.52    232.39 13.145         1.41839 0.08118 0.09637  6213  112   1.01  0.02   0.02 1.05 0.03 0.05 4.449 0.016 0.025 -0.238 0.150 1 FFFN      0.445      0.041      0.032     2907.59    249.18    228.42  1.41839 0.08118 0.09637  6213  6213   1.01  0.02  0.02 1.05 0.03 0.05 4.449 0.016 0.025 -0.238 0.150 
 7031726 7806.01                    0.56678480 0.00000153  788.632183 0.003312  0.008181  0.000413  0.000193  0.0598  0.3739  0.0437    0.08333   0.00601   0.00459 0.9170 -0.1139 t0-- 2390 2338     91.7      3.6   4.688693  0.131946   4.620659  0.130600   40.4     13.6    266.29 26977.7   29280.0    1.1236    0.0252    0.0220 82.0247  7.4764 14.9529    128.654                 15.721     27.512 10982919.72      0.00      0.00 11.476         0.00000 0.00000 0.00000  3420  101 138.06 11.33  33.98 1.29 0.21 0.21 0.269 0.255 0.085 -0.180 0.200 0 FFFN    128.286     15.300     26.776 10982903.00      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7031898 7807.01                    0.56680433 0.00000214  788.618526 0.015831  0.004023  0.000566  0.000268  0.0679  0.6834  0.0283    0.10792   0.12673   0.04752 0.3058  0.3036 t0-- 2386 1929     18.6      2.9   3.100770  0.583639   3.180498  0.568032    9.4      8.6    -30.61 31356.0   32656.0    1.3139    0.2443    0.2647 85.4320  4.5678 30.4519      0.772                  0.107      0.082    20963.49   2093.78   1771.66 12.982         0.37742 0.06228 0.05368  6505  131   1.72  0.09   0.09 1.40 0.07 0.06 4.106 0.046 0.045  0.104 0.147 1 FFFN      0.781      0.094      0.094    20945.98   2116.44   1790.83  0.37742 0.06228 0.05368  6505  6505   1.72  0.09  0.09 1.40 0.07 0.06 4.106 0.046 0.045  0.104 0.147 
 7045605 7808.01                  361.52803003 0.00903200  633.849728 0.014813  0.020860  0.001841  0.001673  0.9709  0.0088  0.6741    1.37347  19.01874   1.18867 0.2433  0.331  t0--    4    4    480.0     48.8   5.156520  0.574185   5.055582  0.536287   14.0     10.1     -0.87 162.5       176.0  504.9572   89.5262  172.6576 89.9791  0.0209  0.1150      4.673                  0.448      0.403        7.62      0.85      0.71 13.151         0.25504 0.02649 0.02517  7223  163   2.06  0.06   0.06 1.59 0.08 0.08 4.011 0.032 0.034 -0.093 0.151 1 FFFN      4.669      0.446      0.401        7.62      0.81      0.75  0.25504 0.02649 0.02517  7223  7223   2.06  0.06  0.06 1.59 0.08 0.08 4.011 0.032 0.034 -0.093 0.151 
 7090867 7810.01                  308.25552210 0.01034011  523.709279 0.018842  0.022594  0.002420  0.001512  0.0176  0.6720  0.0017    1.52812   0.30683   1.01254 0.5878  0.1476 t0--    4    4    650.6     57.8  11.874120  0.613988  11.672812  0.588494   13.8      7.7     -0.05 389.6       397.0  197.4133   18.6127   50.2543 89.9579  0.0420  0.2354     15.840                  1.912      1.229       20.61      5.71      3.81 13.444         0.00593 0.00179 0.00127  4691   89   6.40  0.24   0.23 1.12 0.28 0.21 2.873 0.103 0.102  0.024 0.135 1 FFFN     15.856      1.850      1.322       19.68      4.97      2.84  0.00593 0.00179 0.00127  4691  4691   6.40  0.24  0.23 1.12 0.28 0.21 2.873 0.103 0.102  0.024 0.135 
 7115550 7811.01                    0.56680060 0.00000189  793.715970 0.010155  0.006043  0.000375  0.000352  0.6327  0.2194  0.4149    0.10555   0.01128   0.02933 0.3597  0.2863 t0-- 2375 2202     42.3      2.9   4.015473  0.247899   3.980656  0.222292   23.8     11.9     35.04 26763.7   29198.0    1.2144    0.0541    0.1082 81.4629  7.2228 29.5476      0.687                  0.059      0.039     5775.58    575.18    575.18 14.225         1.14292 0.15343 0.13749  5651  109   1.05  0.03   0.03 0.95 0.07 0.07 4.370 0.045 0.047  0.018 0.154 1 FFFN      0.690      0.053      0.042     5724.97    613.70    511.42  1.14292 0.15343 0.13749  5651  5651   1.05  0.03  0.03 0.95 0.07 0.07 4.370 0.045 0.047  0.018 0.154 
 7116024 7812.01                    3.40094518 0.00005115  785.947675 0.041805  0.004773  0.000448  0.000379  0.2555  0.4106  0.2265    0.00274   0.00880   0.00000 0.3368  0.2981 t0--  398  391     25.8      3.8  14.164035  2.397142  13.770897  2.356561    7.4      7.5      7.73 10477.8   12913.0    1.8336    0.1874    0.4942 86.4556  3.5435 21.8515      0.544                  0.054      0.045      643.63     52.54     52.54 12.060         1.31825 0.07834 0.09706  6064  106   1.04  0.02   0.02 1.07 0.04 0.05 4.429 0.019 0.029 -0.073 0.119 1 FFFN      0.547      0.048      0.048      644.40     52.35     52.35  1.31825 0.07834 0.09706  6064  6064   1.04  0.02  0.02 1.07 0.04 0.05 4.429 0.019 0.029 -0.073 0.119 
 7116519 7813.01                    0.56677030 0.00000244  904.257610 0.016850  0.008023  0.000715  0.000660  0.5937  0.2030  0.4755    0.11069   0.18036   0.04509 0.3579  0.2886 t0-- 2008 1591     72.6      8.6   2.997030  0.668754   2.351623  0.661618   11.7      9.3    -27.15 26011.0   27280.0    1.2718    0.4312    0.1960 85.7582  4.2379 26.8398      1.853                  0.296      0.247    19844.78   2284.06   1903.38 15.770         0.16493 0.04787 0.03658  5618  112   2.12  0.22   0.20 1.18 0.09 0.09 3.841 0.071 0.068  0.001 0.163 1 FFFN      1.855      0.273      0.251    20036.51   1920.32   2112.35  0.16493 0.04787 0.03658  5618  5618   2.12  0.22  0.20 1.18 0.09 0.09 3.841 0.071 0.068  0.001 0.163 
 7117126 7814.01                    0.56671187 0.00000228  793.768371 0.000000  0.004089  0.000000  0.000000  0.6062  0.0000  0.0000    0.21398   0.00000   0.00000 0.4485  0.2365 t0-- 2367 1749     18.5      0.0   2.607932  0.000000   2.588865  0.000000   11.1      8.7    -23.85 29954.6   31024.0    1.5373    0.0000    0.0000 66.7745  0.0000  0.0000      0.454                  0.005      0.008     4516.24      0.00      0.00 13.724         1.37000 0.13813 0.13831  5468   95   1.01  0.02   0.02 1.00 0.05 0.06 4.430 0.034 0.039  0.340 0.122 1 FFFN      0.456      0.005      0.011     4516.24      0.00      0.00  1.37000 0.13813 0.13831  5468  5468   1.01  0.02  0.02 1.00 0.05 0.06 4.430 0.034 0.039  0.340 0.122 
 7117147 7815.01                    0.56681303 0.00000187  788.624548 0.008950  0.004002  0.000304  0.000197  0.0787  0.6026  0.0321    0.08362   0.01289   0.01611 0.3143  0.3017 t0-- 2391 2078     18.7      1.7   4.456076  0.316641   4.447557  0.320284   17.5      9.6    -23.87 29940.5   31786.0    1.1246    0.0607    0.0662 83.4162  5.2669 30.9433      0.880                  0.067      0.056    23081.90   2298.08   2298.08 12.756         0.23515 0.02509 0.02757  6139  114   1.99  0.06   0.06 1.35 0.07 0.13 3.965 0.033 0.050  0.047 0.149 1 FFFN      0.881      0.065      0.060    23103.19   2399.12   2181.01  0.23515 0.02509 0.02757  6139  6139   1.99  0.06  0.06 1.35 0.07 0.13 3.965 0.033 0.050  0.047 0.149 
 7117485 7816.01                    0.56678419 0.00000350  793.727830 0.017243  0.006308  0.001007  0.000604  1.0300  0.0281  0.6859    0.07086   0.14893   0.00993 0.3017  0.3123 t0-- 2387 2206     45.0      6.0   3.100676  0.527635   3.014287  0.461052   12.6      8.5      9.54 30082.4   31131.0    1.0437    0.4836    0.0322 85.1265  4.8729 38.9831      0.713                  0.116      0.087     5964.87    525.90    631.08 15.456         1.22367 0.22846 0.21218  5761  108   1.03  0.06   0.05 0.98 0.07 0.07 4.395 0.054 0.062 -0.008 0.153 1 FFFN      0.707      0.131      0.073     5882.28    597.12    542.84  1.22367 0.22846 0.21218  5761  5761   1.03  0.06  0.05 0.98 0.07 0.07 4.395 0.054 0.062 -0.008 0.153 
 7117710 7817.01                    0.56679859 0.00000182  793.707859 0.009434  0.004763  0.000414  0.000362  0.3221  0.3968  0.2729    0.11090   0.30402   0.03648 0.5020  0.2033 t0-- 2367 1962     25.9      2.7   2.278456  0.289077   2.280242  0.283901   14.1      8.2    -31.67 29746.7   31650.0    1.8908    0.1780    0.5162 86.3053  3.6946 23.6454      0.465                  0.047      0.032     3516.39    265.46    243.34 13.686         1.82645 0.10249 0.13251  5387   79   0.91  0.02   0.02 0.97 0.03 0.05 4.510 0.018 0.028  0.253 0.120 1 FFFN      0.466      0.048      0.031     3506.44    267.63    226.45  1.82645 0.10249 0.13251  5387  5387   0.91  0.02  0.02 0.97 0.03 0.05 4.510 0.018 0.028  0.253 0.120 
 7134626 7818.01                    2.52445148 0.00001765  793.807903 0.007754  0.006203  0.000618  0.000348  0.2323  0.4272  0.2027    1.17583   0.50195   0.85331 0.2930  0.3074 t0--  539  539     44.2      5.5   2.348912  0.215421   2.369547  0.205567   10.6      9.9    -28.16 10641.4   11841.0    7.8664    0.9055    2.1129 89.0806  0.9187  5.5122      1.206                  0.403      0.188     4468.09   1772.74   1289.27 13.063         0.33152 0.12705 0.14124  7271  510   1.86  0.48   0.29 1.67 0.23 0.29 4.089 0.083 0.137  0.129 0.145 1 PPPN      1.205      0.393      0.196     4381.16   1835.38   1284.77  0.33152 0.12705 0.14124  7271  7271   1.86  0.48  0.29 1.67 0.23 0.29 4.089 0.083 0.137  0.129 0.145 
 7177766 7819.01                    0.76935507 0.00000194  788.545657 0.004653  0.006182  0.000453  0.000332  0.1114  0.5318  0.0919    1.78691   0.44694   1.05640 0.4953  0.2075 t0-- 1756 1737     44.7      3.0   1.486275  0.097152   1.488636  0.091887   19.8      9.5    -31.27 24689.2   26784.0    3.8537    0.3722    0.8560 88.1737  1.8256 10.9537      1.990                  0.178      0.123    16767.91   1869.26   1713.49 12.055         0.07878 0.00708 0.00879  5231  123   2.95  0.09   0.08 1.46 0.06 0.09 3.657 0.026 0.040  0.116 0.156 1 FFFN      1.987      0.179      0.124    16802.89   1865.93   1710.43  0.07878 0.00708 0.00879  5231  5231   2.95  0.09  0.08 1.46 0.06 0.09 3.657 0.026 0.040  0.116 0.156 
 7199644 7821.01                    1.13359680 0.00000595  793.700965 0.012368  0.005451  0.000383  0.000415  0.7391  0.0313  0.6123    0.34508   0.15796   0.24823 0.3194  0.3002 t0-- 1183 1132     33.1      3.6   2.756780  0.264790   2.719141  0.263056   12.0      7.9    -23.73 28176.6   29293.0    3.0371    0.4143    0.7457 87.4711  2.5284 12.6422      0.656                  0.054      0.050     2763.11    285.77    261.96 14.207         1.01103 0.12636 0.11517  5807  109   1.11  0.03   0.03 1.00 0.08 0.08 4.342 0.043 0.045  0.003 0.155 1 FFFN      0.655      0.057      0.048     2758.61    287.43    261.30  1.01103 0.12636 0.11517  5807  5807   1.11  0.03  0.03 1.00 0.08 0.08 4.342 0.043 0.045  0.003 0.155 
 7199724 7822.01                    0.56678074 0.00000217  793.735117 0.009092  0.005802  0.000584  0.000334  0.6859  0.2642  0.3757    0.06691   0.03782   0.00000 0.3396  0.2961 t0-- 2371 2069     39.7      3.3   4.353316  0.367317   4.301512  0.371170   19.6      9.7    -46.00 26652.3   28652.0    1.0445    0.1650    0.0000 83.6563  5.6388 37.3574      0.791                  0.083      0.054     8462.49    966.08    743.14 14.549         0.73416 0.09794 0.08826  5787  110   1.24  0.04   0.04 1.01 0.08 0.08 4.252 0.043 0.046  0.025 0.154 1 FFFN      0.791      0.087      0.051     8455.84    938.55    721.96  0.73416 0.09794 0.08826  5787  5787   1.24  0.04  0.04 1.01 0.08 0.08 4.252 0.043 0.046  0.025 0.154 
 7199756 7823.01                    0.56676946 0.00000225  904.259078 0.010882  0.010601  0.001386  0.000577  0.4271  0.5302  0.1079    0.06668   0.04467   0.00447 0.3640  0.3531 t0-- 2009 1892    133.2      8.9   3.964375  0.410492   3.927862  0.340684   24.9     11.2     25.96 22195.8   24494.0    1.0339    0.2054    0.0103 80.8445  8.4489 38.7240      0.691                  0.091      0.048      602.46     56.40     47.00 15.742         3.88187 0.24028 0.22495  3939   78   0.59  0.02   0.02 0.58 0.01 0.01 4.654 0.014 0.014  0.153 0.121 1 FFFN      0.691      0.090      0.048      604.38     54.48     50.29  3.88187 0.24028 0.22495  3939  3939   0.59  0.02  0.02 0.58 0.01 0.01 4.654 0.014 0.014  0.153 0.121 
 7199883 7824.01                    0.56677831 0.00000155  788.636416 0.007203  0.005312  0.000301  0.000226  0.2324  0.5278  0.0822    0.08686   0.01080   0.01440 0.3454  0.2935 t0-- 2386 2256     32.3      2.2   4.479434  0.230566   4.459238  0.211141   22.5     11.1    -33.13 27645.6   29968.0    1.1447    0.0411    0.0705 80.1383  8.5435 26.2878      0.864                  0.055      0.046    11535.18   1290.44    992.65 13.568         0.44399 0.05861 0.04983  5748  105   1.49  0.04   0.04 1.05 0.10 0.08 4.111 0.048 0.043  0.036 0.166 1 FFFN      0.864      0.057      0.044    11645.70   1113.37   1214.58  0.44399 0.05861 0.04983  5748  5748   1.49  0.04  0.04 1.05 0.10 0.08 4.111 0.048 0.043  0.036 0.166 
 7200485 7825.01                    0.56680419 0.00000222  793.700378 0.016707  0.006346  0.000724  0.000668  0.2428  0.5143  0.2029    0.10584   0.49710   0.05848 0.3570  0.2867 t0-- 2369 1743     45.5      7.9   1.989991  0.852771   1.825696  0.819194    8.5      8.5    -18.88 31511.1   32176.0    1.1246    1.0012    0.1112 86.4773  3.5217 26.7652      0.716                  0.325      0.162     6589.50    879.34    879.34 15.111         0.84784 0.65594 0.47694  5686  142   1.12  0.41   0.22 0.98 0.11 0.09 4.289 0.162 0.229  0.005 0.159 1 FFFN      0.724      0.335      0.168     6559.77    926.12    841.93  0.84784 0.65594 0.47694  5686  5686   1.12  0.41  0.22 0.98 0.11 0.09 4.289 0.162 0.229  0.005 0.159 
 7203326 7826.01                    9.08766613 0.00299858  878.992453 0.000000  0.011172  0.000000  0.000000  0.5108  0.0000  0.0000    2.42747   0.00000   0.00000 0.3239  0.2978 t0--   10    9    140.3      0.0   2.759718  0.000000   2.718601  0.000000    2.5     10.4     -0.90 233.4       239.0   21.9649    0.0000    0.0000 88.6675  0.0000  0.0000      1.585                  0.106      0.027      302.72      0.00      0.00 14.172         0.50265 0.09611 0.08088  5949  126   1.38  0.08   0.07 0.95 0.08 0.06 4.133 0.055 0.055 -0.350 0.147 1 FFFN      1.666      0.043      0.019      302.72      0.00      0.00  0.50265 0.09611 0.08088  5949  5949   1.38  0.08  0.07 0.95 0.08 0.06 4.133 0.055 0.055 -0.350 0.147 
 7210749 7828.01                   17.58607675 0.00018350  792.797272 0.016159  0.020444  0.002527  0.001685  0.0415  0.6423  0.0023    2.03286   0.93273   1.73221 0.3981  0.2673 t0--   78   78    499.5     76.2   3.677459  0.467498   3.656877  0.420515    8.4      7.4     -3.46 2552.5     2622.0   33.8651    5.7537    8.8921 89.7275  0.2724  1.2938      2.264                  2.448      2.448        0.00  29334.09      0.00 13.700         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFN      2.106      2.612      2.394        0.00  23197.02      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7281668 7829.01                    0.56679224 0.00000233  793.744938 0.010619  0.005564  0.000479  0.000351  0.3309  0.3697  0.2913    0.06742   0.00981   0.00519 0.4290  0.2477 t0-- 2371 2205     35.8      3.6   5.145977  0.384818   5.073485  0.396455   23.3     10.9   -277.49 27212.8   29137.0    1.0514    0.0471    0.0288 79.2088 10.0179 29.2830      0.601                  0.052      0.040     4309.08    408.19    345.39 13.519         1.27656 0.15217 0.12059  5354   93   0.99  0.02   0.02 0.89 0.06 0.05 4.392 0.041 0.036  0.126 0.139 1 FFFN      0.603      0.049      0.045     4302.57    410.15    347.05  1.27656 0.15217 0.12059  5354  5354   0.99  0.02  0.02 0.89 0.06 0.05 4.392 0.041 0.036  0.126 0.139 
 7282154 7830.01                    0.56679263 0.00000298  904.226026 0.004100  0.248237 13.266058  0.241201  0.2135  9.0861  0.2117  586.38397 241.98817 403.31361 0.4559  0.2304 t0-- 2010 1423     93.9     16.0   0.075931  0.067462   0.036036  0.041348    8.3      8.4    -23.65 26318.3   27229.0   21.8024    3.4407    5.2757 85.6833  4.3108 30.1756     60.911               2627.385     59.713    11892.50   1458.37   1215.30 15.817         0.20971 0.05261 0.04233  5138  111   1.83  0.16   0.14 0.95 0.08 0.08 3.881 0.064 0.067 -0.013 0.164 1 FFFN     62.185   2615.880     60.834    11945.00   1417.13   1299.04  0.20971 0.05261 0.04233  5138  5138   1.83  0.16  0.14 0.95 0.08 0.08 3.881 0.064 0.067 -0.013 0.164 
 7282168 7831.01                    0.56681657 0.00000209  793.702353 0.012528  0.005522  0.000612  0.000481  0.0421  0.6291  0.0031    0.51386   0.55529   0.37019 0.4082  0.2603 t0-- 2371 1736     33.4      5.5   1.756235  0.330651   1.703935  0.309851    9.1      8.1    -27.23 30959.4   32186.0    2.3176    0.4731    0.6187 87.0412  2.9563 15.9641      0.610                  0.071      0.055     5127.67    503.65    503.65 14.916         1.22577 0.17991 0.15775  5554  107   1.01  0.03   0.03 0.92 0.07 0.07 4.386 0.048 0.049  0.026 0.154 1 FFFN      0.612      0.071      0.060     5122.64    507.16    507.16  1.22577 0.17991 0.15775  5554  5554   1.01  0.03  0.03 0.92 0.07 0.07 4.386 0.048 0.049  0.026 0.154 
 7287028 7832.01                    3.60540612 0.00003258  793.816943 0.218991  0.008710  0.001200  0.000667  0.3644  0.5862  0.0042    0.00142   0.00013   0.00033 0.3407  0.2935 t0--  368  364     86.4     12.2  36.734348  6.782654  19.102859  9.107046    4.4      8.4    -11.58 9066.1     9300.0    0.9985    0.0194    0.0841 29.8481 38.6039 15.2620      0.907                  0.110      0.086      417.36     38.20     32.32 13.534         1.60400 0.14912 0.16524  5746   98   0.94  0.02   0.02 0.94 0.05 0.06 4.467 0.032 0.039 -0.115 0.128 1 SPPN      0.898      0.121      0.080      418.87     36.82     33.75  1.60400 0.14912 0.16524  5746  5746   0.94  0.02  0.02 0.94 0.05 0.06 4.467 0.032 0.039 -0.115 0.128 
 7300182 7833.01                  172.82228437 0.00440442  753.498644 0.019280  0.021920  0.001909  0.001909  0.2488  0.4532  0.2195    0.21047   3.77928   0.15117 0.3238  0.2991 t0--    8    8    528.6     65.8   7.258141  0.792551   7.050406  0.687654   10.6      7.6     -0.29 461.6       469.0  179.7991   24.4355   53.7581 89.9510  0.0490  0.2696      2.725                  0.246      0.246        4.67      0.42      0.46 14.321         1.09236 0.07044 0.07465  6354  133   1.14  0.03   0.02 1.15 0.04 0.06 4.387 0.018 0.026 -0.135 0.145 1 PPPN      2.718      0.245      0.245        4.67      0.44      0.44  1.09236 0.07044 0.07465  6354  6354   1.14  0.03  0.02 1.15 0.04 0.06 4.387 0.018 0.026 -0.135 0.145 
 7366501 7834.01                    7.38136792 0.00006607  793.923223 0.011063  0.009707  0.000704  0.001126  0.6872  0.0237  0.6376    2.13265   1.16981   1.87169 0.3250  0.3012 t0--  182  180    101.6     15.4   2.693009  0.341660   2.692714  0.339997    8.6      7.3     -8.84 4366.0     4594.0   19.6704    2.9337    6.6009 89.5983  0.4011  2.2731      0.994                  0.102      0.102      180.74     14.75     17.43 15.051         1.53608 0.16318 0.17597  5857  106   0.96  0.04   0.04 0.99 0.05 0.06 4.463 0.030 0.041 -0.094 0.141 1 PPPN      0.989      0.115      0.096      178.95     17.09     14.46  1.53608 0.16318 0.17597  5857  5857   0.96  0.04  0.04 0.99 0.05 0.06 4.463 0.030 0.041 -0.094 0.141 
 7367164 7835.01                    3.76571247 0.00002208  792.292264 0.007982  0.008996  0.000724  0.000855  0.5352  0.1227  0.5057    4.77206   3.84286   3.84286 0.3755  0.2775 t0--  355  350     88.3     12.9   1.796448  0.247773   1.721157  0.245451    9.1      7.4    -16.63 4955.3     5467.0   15.7928    3.3921    4.7489 89.5565  0.4435  2.4390      2.080                  0.373      0.311     1837.26    237.55    169.68 14.688         0.16254 0.06344 0.04309  5841  121   2.16  0.28   0.24 1.25 0.11 0.10 3.848 0.091 0.087  0.009 0.176 1 PPPN      2.115      0.344      0.344     1859.90    203.35    203.35  0.16254 0.06344 0.04309  5841  5841   2.16  0.28  0.24 1.25 0.11 0.10 3.848 0.091 0.087  0.009 0.176 
 7377200 7836.01                  471.65462055 0.00601100  354.643726 0.007472  0.020367  0.001553  0.001332  0.8497  0.0027  0.6463   97.56345  29.80181  69.53757 0.3284  0.2982 t0--    3    3    462.4     49.7   3.255817  0.284990   3.125957  0.267242   12.5      7.2      0.27 93.6         93.0 1068.3352  145.3421  251.0454 89.9937  0.0063  0.0381      5.921                  0.501      0.455        5.71      0.62      0.53 13.681         0.12523 0.01512 0.01310  6539  140   2.66  0.10   0.09 1.71 0.08 0.08 3.815 0.035 0.036  0.122 0.133 1 FFFN      5.930      0.540      0.450        5.69      0.65      0.50  0.12523 0.01512 0.01310  6539  6539   2.66  0.10  0.09 1.71 0.08 0.08 3.815 0.035 0.036  0.122 0.133 
 7386391 7837.01                   48.50770659 0.00096383  760.432843 0.021268  0.015858  0.001219  0.001219  0.9444  0.0035  0.6805    0.66891   0.20165   0.52933 0.3461  0.291  t0--   27   27    274.0     33.2   7.830783  0.734485   7.634019  0.689329   11.4      9.5     -0.96 1835.4     1863.0   45.7955    5.6491   12.9930 89.8115  0.1884  0.9891      1.566                  0.538      0.231       15.66      3.12      2.55 15.365         1.58000 0.47710 0.87170  6031  210   0.97  0.32   0.10 1.01 0.14 0.13 4.476 0.056 0.224 -0.120 0.275 0 FFFN      1.563      0.519      0.222       15.99      3.11      2.80  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7431709 7838.01                    0.57251815 0.00000203  794.162973 0.012847  0.006443  0.000601  0.000601  0.0395  0.6396  0.0000    0.20693   0.17876   0.11917 0.5110  0.193  t0-- 2337 1764     47.2      6.4   2.540183  0.443377   2.683301  0.438422   10.2      7.4    -26.15 30149.6   31318.0    1.6620    0.2919    0.3593 86.5957  3.4023 22.4549      0.520                  0.048      0.052     1890.11    166.48    140.87 15.078         2.62807 0.18516 0.20103  4923   84   0.74  0.02   0.02 0.77 0.03 0.04 4.581 0.023 0.030 -0.079 0.115 1 FFFN      0.516      0.056      0.047     1878.58    179.69    128.35  2.62807 0.18516 0.20103  4923  4923   0.74  0.02  0.02 0.77 0.03 0.04 4.581 0.023 0.030 -0.079 0.115 
 7448023 7839.01                    0.56681426 0.00000190  812.978993 0.004957  0.008785  0.000796  0.000673  0.4144  0.4371  0.1991    0.59304   0.15847   0.38034 0.6357  0.1014 t0-- 2312 1925     94.6      9.8   1.949405  0.173604   1.957835  0.172297   12.9      9.5    -27.49 29748.4   31170.0    2.1833    0.2421    0.4842 85.9283  4.0716 16.2864      0.605                  0.062      0.048      940.89     85.02     71.94 15.678         3.57584 0.22485 0.22237  4342   79   0.63  0.02   0.02 0.65 0.02 0.02 4.646 0.018 0.020 -0.081 0.112 1 FFFN      0.604      0.062      0.048      936.95     90.64     62.75  3.57584 0.22485 0.22237  4342  4342   0.63  0.02  0.02 0.65 0.02 0.02 4.646 0.018 0.020 -0.081 0.112 
 7470491 7840.01                    0.90221894 0.00000391  788.298370 0.000000  0.004918  0.000000  0.000000  0.5084  0.0000  0.0000    0.62687   0.00000   0.00000 0.8894 -0.0715 t0-- 1495 1460     29.4      0.0   2.051641  0.000000   2.037720  0.000000    5.1     16.1    -15.96 28522.1   28944.0    2.9990    0.0000    0.0000 80.2410  0.0000  0.0000     44.006                  7.387      4.602  2684659.71      0.00      0.00 13.547         0.00000 0.00000 0.00000  3681   99  88.67 26.53  19.50 1.74 1.24 0.50 0.788 0.174 0.173 -0.057 0.165 1 FFFN     45.791     17.990      3.468  2684659.71      0.00      0.00  0.00000 0.00000 0.00000  3681  3681  88.67 26.53 19.50 1.74 1.24 0.50 0.788 0.174 0.173 -0.057 0.165 
 7538434 7841.01                  371.18015540 0.02229003  719.554785 0.038961  0.022501  0.001989  0.001170  0.2280  0.3900  0.2089    0.80452   0.16434   0.47476 0.2892  0.3155 t0--    4    4    579.6     66.5  15.728054  1.033296  15.115178  1.015816   11.5      7.5     -0.26 515.4       521.0  180.9290   14.9441   39.2283 89.9596  0.0404  0.2121      2.096                  0.289      0.265        0.52      0.10      0.09 15.342         1.91595 0.49587 0.44221  5277  201   0.84  0.09   0.07 0.85 0.08 0.07 4.505 0.063 0.072 -0.052 0.165 1 FFFN      2.063      0.329      0.227        0.53      0.10      0.09  1.91595 0.49587 0.44221  5277  5277   0.84  0.09  0.07 0.85 0.08 0.07 4.505 0.063 0.072 -0.052 0.165 
 7601665 7842.01                    3.11136887 0.00002905  793.569508 0.013291  0.004948  0.000560  0.000410  0.4600  0.2021  0.4216    0.57076   0.70640   0.52980 0.2994  0.3107 t0--  432  415     26.7      4.7   3.019267  0.513280   2.917144  0.510017    8.3      7.8    -13.67 11510.7   11926.0    7.3074    1.6381    2.3661 89.1867  0.8129  5.0804      0.865                  0.103      0.073     1475.46    154.27    115.71 13.396         0.40769 0.03971 0.04328  5971  103   1.61  0.04   0.04 1.22 0.06 0.10 4.107 0.033 0.042  0.089 0.135 1 PPPN      0.869      0.101      0.079     1477.66    150.42    115.71  0.40769 0.03971 0.04328  5971  5971   1.61  0.04  0.04 1.22 0.06 0.10 4.107 0.033 0.042  0.089 0.135 
 7613620 7843.01                    0.61902820 0.00000257  813.327459 0.006839  0.008373  0.001275  0.000819  0.3869  0.3351  0.3473    1.91714   5.54311   1.84770 0.5040  0.2018 t0-- 2120 1647     85.4     14.2   1.283161  0.288683   1.230619  0.287492    8.9      8.2    -25.68 30003.0   31120.0    3.1505    1.1601    1.1601 87.5379  2.4613 12.9221      0.817                  0.136      0.084     3042.90    260.75    284.45 15.775         1.60702 0.25361 0.20293  5249   95   0.90  0.04   0.04 0.85 0.06 0.05 4.452 0.050 0.043  0.049 0.140 1 PPPN      0.821      0.132      0.092     3043.77    261.54    285.32  1.60702 0.25361 0.20293  5249  5249   0.90  0.04  0.04 0.85 0.06 0.05 4.452 0.050 0.043  0.049 0.140 
 7618364 7844.01                    1.30206106 0.00000055  788.208349 0.001703  9.226360  2.555534  4.312463  1.2726 10.5290  1.9030    6.43735  16.73080   5.01924 0.2896  0.294  t0-- 1042 1041   1041.1     50.0   1.793857  0.104738   0.896929  0.052369   29.5     13.4     -1.71 10545.7   10641.0    9.3271    4.1538    2.7160 18.9617  4.5736  2.7442   1563.772                910.062    530.870    11104.96   1222.03   1120.19 13.095         0.31970 0.04354 0.03432  7123  163   1.91  0.07   0.07 1.62 0.08 0.08 4.080 0.038 0.037  0.117 0.140 1 FFFN   1599.354    846.114    615.356    11184.83   1159.34   1159.34  0.31970 0.04354 0.03432  7123  7123   1.91  0.07  0.07 1.62 0.08 0.08 4.080 0.038 0.037  0.117 0.140 
 7664272 7845.01                  340.99509475 0.02793504  722.734094 0.060394  0.017424  0.003688  0.001764  0.0873  0.6327  0.0488    0.03219  95.97078   0.00000 0.4939  0.2075 t0--    3    3    338.8     95.7   3.471392  4.824806   3.352053  4.650931    6.9      7.4      0.00 140.0       140.0  175.4801  468.9005  117.2251 89.9720  0.0280  0.1771      2.073                  0.455      0.207        1.07      0.11      0.08 14.122         0.94075 0.10616 0.08257  5401   95   1.09  0.02   0.02 0.88 0.06 0.04 4.303 0.039 0.032  0.072 0.132 1 FFFN      2.090      0.426      0.235        1.08      0.09      0.09  0.94075 0.10616 0.08257  5401  5401   1.09  0.02  0.02 0.88 0.06 0.04 4.303 0.039 0.032  0.072 0.132 
 7671950 7846.01                   10.59981305 0.00026496  894.597273 0.021512  0.010484  0.000824  0.000721  0.6710  0.0812  0.5733    0.10373   0.01197   0.06881 0.3349  0.2994 t0--  108  106    123.0     14.3   9.542223  0.455628   9.302058  0.423146   11.2      8.2     -4.51 8361.8     8484.0    8.4306    0.5946    2.1804 89.2415  0.7584  5.5615      2.093                  0.297      0.191      356.70     39.40     33.34 15.284         0.24969 0.06881 0.05105  5844  113   1.85  0.15   0.14 1.17 0.11 0.08 3.959 0.076 0.066  0.031 0.166 1 PPPN      2.115      0.268      0.227      358.58     36.73     36.73  0.24969 0.06881 0.05105  5844  5844   1.85  0.15  0.14 1.17 0.11 0.08 3.959 0.076 0.066  0.031 0.166 
 7747103 7847.01                  399.37479795 0.07856858  632.443663 0.105006  0.021410  0.002586  0.001422  0.5557  0.2233  0.4486    0.13536   0.29157   0.12959 0.3372  0.295  t0--    3    3    541.5     74.6  21.514860  6.990528  21.103727  6.252899   11.9      7.1     -0.13 630.5       633.0  105.8108   53.3124   37.3187 89.9388  0.0611  0.3515      4.102                  1.071      1.665        2.63      0.55      0.49 13.281         0.37220 0.73810 0.16150  6098  216   1.62  0.43   0.57 1.12 0.17 0.17 4.069 0.322 0.161 -0.060 0.275 0 PPPN      4.116      1.143      1.601        2.68      0.50      0.50  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 7757698 7848.01                  369.18395004 0.00720883  701.704223 0.015904  0.028434  0.002036  0.002884  0.0209  0.6385  0.0017   75.67139  25.55738  65.31331 0.3262  0.3004 t0--    3    3    908.1    120.0   3.245699  0.406454   3.168451  0.354537    9.9      7.5     -0.02 85.5         86.0  851.2913  125.0175  239.6169 89.9908  0.0092  0.0529      4.020                  0.402      0.371        1.59      0.17      0.15 14.433         0.64366 0.08099 0.07414  5738  108   1.31  0.04   0.04 1.04 0.08 0.07 4.218 0.041 0.044  0.091 0.148 1 FFFN      4.019      0.395      0.365        1.59      0.17      0.14  0.64366 0.08099 0.07414  5738  5738   1.31  0.04  0.04 1.04 0.08 0.07 4.218 0.041 0.044  0.091 0.148 
 7778664 7849.01                    5.02640237 0.00006914  792.369158 0.023380  0.007960  0.000895  0.000716  0.1855  0.4735  0.1461    0.15249   0.36372   0.10698 0.3771  0.2757 t0--  267  263     69.3     11.7   4.106642  0.658081   4.184742  0.653074    8.5      7.5    -12.38 9759.0    10120.0    8.4167    1.1464    2.8023 88.8098  1.1901  5.1569      1.377                  0.150      0.150      782.03    100.24     64.44 14.877         0.41139 0.05355 0.05233  6012  119   1.58  0.06   0.06 1.19 0.07 0.10 4.107 0.040 0.047  0.015 0.151 1 PPPN      1.375      0.160      0.135      783.53     90.99     68.24  0.41139 0.05355 0.05233  6012  6012   1.58  0.06  0.06 1.19 0.07 0.10 4.107 0.040 0.047  0.015 0.151 
 7834712 7850.01                   66.11879711 0.00102882  871.666513 0.015048  0.026690  0.002836  0.001773  0.2560  0.4211  0.2173   13.39764   8.65880  11.25644 0.4214  0.2607 t0--   15   15    875.3    110.1   3.073400  0.363467   2.915411  0.326176    9.8     10.5     -0.71 390.1       406.0  161.7078   27.3271   43.2678 89.9513  0.0487  0.2555      3.371                  0.445      0.377       11.60      1.39      1.16 15.978         0.84937 0.21479 0.17503  5601  119   1.14  0.09   0.08 0.94 0.07 0.07 4.283 0.069 0.071  0.027 0.159 1 PPPN      3.371      0.442      0.374       11.72      1.24      1.24  0.84937 0.21479 0.17503  5601  5601   1.14  0.09  0.08 0.94 0.07 0.07 4.283 0.069 0.071  0.027 0.159 
 7841368 7851.01                   25.37143717 0.00027944  785.196001 0.019162  0.008318  0.000888  0.000825  0.7415  0.0189  0.6526    3.19563   3.14167   3.14167 0.3484  0.2904 t0--   53   52     81.7     13.1   3.181890  0.505843   3.388484  0.500085    8.3      7.3     -2.13 1704.8     1744.0   52.1487   12.9098   17.6043 89.8633  0.1366  0.8654      1.139                  0.133      0.112       57.86      4.95      5.85 13.780         0.60080 0.07060 0.05880  5693  108   1.25  0.03   0.03 0.84 0.06 0.05 4.167 0.040 0.036 -0.371 0.147 1 FFFN      1.138      0.131      0.111       57.57      5.31      5.31  0.60080 0.07060 0.05880  5693  5693   1.25  0.03  0.03 0.84 0.06 0.05 4.167 0.040 0.036 -0.371 0.147 
 7879648 7852.01                    1.02070737 0.00000256  793.991219 0.003249  0.010150  0.001447  0.001052  0.4247  0.2036  0.3957   20.43782  50.02264  20.00906 0.3631  0.2839 t0-- 1318 1229    109.6     15.0   0.721563  0.194571   0.701649  0.188984   11.3      8.1    -27.52 12050.5   13398.0    9.9521    4.2499    4.2499 89.4099  0.5900  3.3434      1.088                  0.297      0.216     1907.52    281.41    216.47 15.186         1.22136 0.65531 0.44290  5341  148   0.98  0.17   0.14 0.87 0.07 0.06 4.379 0.121 0.128  0.028 0.148 1 FFFN      1.075      0.323      0.188     1922.79    253.63    232.49  1.22136 0.65531 0.44290  5341  5341   0.98  0.17  0.14 0.87 0.07 0.06 4.379 0.121 0.128  0.028 0.148 
 7882360 7853.01                  364.03683173 0.01727909  673.580926 0.031751  0.025585  0.002377  0.002575  0.4752  0.2140  0.4456    1.16629   8.76981   1.09623 0.3445  0.2917 t0--    3    3    710.7    109.7   6.928262  1.552415   6.591057  1.374931    9.3      7.5      0.00 380.7       381.0  398.5175   52.1845  176.1225 89.9798  0.0202  0.1277      2.604                  0.282      0.282        0.83      0.08      0.07 15.508         1.57653 0.21014 0.22074  5640   99   0.94  0.04   0.04 0.94 0.06 0.06 4.463 0.040 0.051 -0.033 0.145 1 FFFN      2.583      0.304      0.253        0.84      0.08      0.07  1.57653 0.21014 0.22074  5640  5640   0.94  0.04  0.04 0.94 0.06 0.06 4.463 0.040 0.051 -0.033 0.145 
 7885494 7854.01                    1.72925826 0.00001575  812.611337 0.019757  0.008288  0.000903  0.000621  0.0895  0.6281  0.0501    0.13801   0.08186   0.11824 0.3659  0.2828 t0--  764  732     83.6     10.6   4.429494  0.614528   4.386008  0.609192    9.6      9.0    -21.47 23347.9   24243.0    2.9501    0.6548    0.7776 87.7841  2.2153 14.3994      1.410                  0.219      0.156     2642.67    300.00    276.92 15.659         0.36272 0.09265 0.06748  5608  120   1.55  0.13   0.11 1.01 0.08 0.08 4.048 0.069 0.059  0.034 0.169 1 FFFN      1.417      0.206      0.158     2610.38    336.43    232.91  0.36272 0.09265 0.06748  5608  5608   1.55  0.13  0.11 1.01 0.08 0.08 4.048 0.069 0.059  0.034 0.169 
 7891264 7855.01                   25.16833367 0.00574876  133.604722 0.017732  0.033059  0.005596  0.003265  0.6504  0.0350  0.6021   20.78796  40.33784  20.16892 0.5173  0.1905 t0--    4    4   1322.7    284.7   1.979832  0.450242   1.740567  0.409206    7.2      7.4     -0.05 79.3         80.0   92.9746   29.7775   35.7329 89.9210  0.0790  0.3750     13.597                  2.950      2.360      217.31     42.69     35.58 15.743         0.02999 0.01414 0.00983  4878   86   3.69  0.51   0.44 1.14 0.22 0.21 3.344 0.120 0.127 -0.021 0.154 1 FFFN     13.500      3.113      2.264      216.25     41.85     29.89  0.02999 0.01414 0.00983  4878  4878   3.69  0.51  0.44 1.14 0.22 0.21 3.344 0.120 0.127 -0.021 0.154 
 7897936 7856.01                  363.17211571 0.02322037  697.330277 0.040425  0.018633  0.001074  0.000758  0.0081  0.6287  0.0013    0.10108   0.04721   0.04926 0.1773  0.2675 t0--    4    4    379.3     28.6  28.286453  1.591024  27.649013  1.466850   20.9      9.4     -1.50 379.3       394.0   96.7093    6.5732   22.1845 89.9325  0.0675  0.4387      5.238                  0.568      0.437       22.76      3.60      3.30 13.603         0.18076 0.04435 0.03490  9030  312   2.58  0.20   0.19 2.28 0.13 0.13 3.964 0.063 0.062  0.013 0.181 1 FFFN      5.276      0.533      0.489       22.40      4.08      2.92  0.18076 0.04435 0.03490  9030  9030   2.58  0.20  0.19 2.28 0.13 0.13 3.964 0.063 0.062  0.013 0.181 
 7919516 7857.01                    0.57544568 0.00000156  794.154693 0.000000  0.004983  0.000000  0.000000  0.1438  0.0000  0.0000    8.03468   0.00000   0.00000 0.3190  0.3017 t0-- 2329 1893     28.7      0.0   0.846343  0.000000   0.842006  0.000000    3.2      7.9     -8.59 23733.2   23863.0    5.2004    0.0000    0.0000 88.4158  0.0000  0.0000      0.673                  0.003      0.024    10787.49      0.00      0.00 13.022         0.93799 0.05683 0.06149  6415  114   1.23  0.03   0.03 1.24 0.03 0.04 4.353 0.017 0.022  0.013 0.115 1 FFFN      0.669      0.004      0.020    10787.49      0.00      0.00  0.93799 0.05683 0.06149  6415  6415   1.23  0.03  0.03 1.24 0.03 0.04 4.353 0.017 0.022  0.013 0.115 
 7919867 7858.01                    1.60375862 0.00000670  788.457771 0.006512  0.006635  0.000689  0.000541  0.5399  0.1246  0.5105    2.75787   1.53080   2.48755 0.3687  0.2799 t0--  831  824     50.0      7.2   1.505098  0.188183   1.489239  0.188483    9.4     10.8    -17.57 11846.8   12457.0    7.5591    1.6292    1.8619 88.9490  1.0508  5.2540      1.096                  0.112      0.094     3579.78    400.05    300.04 13.261         0.45770 0.04915 0.04746  6100  118   1.51  0.03   0.04 1.14 0.07 0.09 4.132 0.035 0.043 -0.164 0.133 1 FFFN      1.096      0.110      0.101     3615.44    373.01    344.32  0.45770 0.04915 0.04746  6100  6100   1.51  0.03  0.04 1.14 0.07 0.09 4.132 0.035 0.043 -0.164 0.133 
 7954278 7859.01                    0.30670317 0.00000041  904.568991 0.002613  0.010647  0.000748  0.000374  0.1735  0.4548  0.1365    2.35774   0.67534   1.12556 0.4396  0.2434 t0-- 3717 3332    131.4      8.3   1.011504  0.073575   0.966713  0.069094   21.9     10.2    -39.46 24234.0   27333.0    2.3034    0.2366    0.3822 85.4936  4.5060 13.5181      0.952                  0.067      0.048     5329.18    446.35    409.15 15.229         2.09106 0.21859 0.17733  4994   84   0.81  0.02   0.02 0.80 0.05 0.04 4.520 0.036 0.030  0.058 0.127 1 PPPN      0.949      0.066      0.047     5314.73    465.93    427.11  2.09106 0.21859 0.17733  4994  4994   0.81  0.02  0.02 0.80 0.05 0.04 4.520 0.036 0.030  0.058 0.127 
 7967517 7860.01                    0.57950935 0.00000180  794.033495 0.005365  0.005123  0.000459  0.000459  0.6382  0.0844  0.5590    2.24459   1.82936   1.82936 0.3085  0.3056 t0-- 2311 1982     28.5      4.2   1.070780  0.189866   1.108780  0.181582    9.8     10.4    -20.96 29638.7   30459.0    3.6144    0.8341    1.0426 87.9170  2.0829 10.9353      0.980                  0.101      0.092    18339.05   1731.28   1731.28 13.559         0.34900 0.03206 0.03262  6227  127   1.77  0.05   0.05 1.39 0.05 0.06 4.082 0.029 0.032  0.218 0.153 1 FFFN      0.980      0.102      0.085    18314.42   1752.22   1617.43  0.34900 0.03206 0.03262  6227  6227   1.77  0.05  0.05 1.39 0.05 0.06 4.082 0.029 0.032  0.218 0.153 
 8042747 7861.01                  469.51684720 0.01054502  783.931834 0.016455  0.017574  0.001700  0.001579  0.7333  0.0043  0.6841    1.62767  26.63553   1.21071 0.3275  0.3013 t0--    3    3    352.0     45.5   5.205444  0.665621   5.069764  0.612072   10.5      7.9      0.34 140.5       142.0  658.6248  115.1187  211.0510 89.9834  0.0166  0.0732      3.039                  0.343      0.290        2.19      0.22      0.19 14.091         0.46982 0.05133 0.04572  6398  132   1.58  0.05   0.05 1.33 0.06 0.05 4.162 0.034 0.033  0.101 0.155 1 FFFN      3.026      0.334      0.283        2.21      0.21      0.21  0.46982 0.05133 0.04572  6398  6398   1.58  0.05  0.05 1.33 0.06 0.05 4.162 0.034 0.033  0.101 0.155 
 8042835 7862.01                    2.38805656 0.00003964  792.162097 0.009078  0.100269  0.240793  0.051936  1.1927  0.1432  0.1544    0.00444   0.00358   0.00061 0.2714  0.3187 t0--  581  579    114.2      4.1  17.313346  0.775982   8.656673  0.387991   41.7      8.5      0.00 25636.9   27438.0    1.1025    0.2431    0.0468  7.4234  1.7676  0.5439     16.675                 41.245      7.898     3592.93    396.01    335.09 14.394         0.53270 0.06986 0.06120  7164  158   1.54  0.06   0.06 1.40 0.07 0.06 4.206 0.037 0.038 -0.156 0.136 1 FFFN     24.553     33.953     15.600     3655.31    331.75    392.07  0.53270 0.06986 0.06120  7164  7164   1.54  0.06  0.06 1.40 0.07 0.06 4.206 0.037 0.038 -0.156 0.136 
 8107150 7863.01                    5.24486492 0.00010615  792.830439 0.022825  0.005534  0.000407  0.000375  0.1823  0.4613  0.1539    0.06004   0.02559   0.03462 0.3610  0.2839 t0--  256  255     34.9      3.8   8.521045  0.675289   8.110353  0.675462   11.7      8.2    -11.81 16719.4   17129.0    4.5312    0.6388    0.9369 88.4608  1.5383  8.3070      1.656                  0.145      0.133     1999.82    224.78    207.49 13.695         0.09567 0.01474 0.01014  6037  139   2.74  0.10   0.09 1.42 0.12 0.06 3.710 0.052 0.034 -0.054 0.191 1 PPPN      1.651      0.147      0.122     2010.96    215.76    215.76  0.09567 0.01474 0.01014  6037  6037   2.74  0.10  0.09 1.42 0.12 0.06 3.710 0.052 0.034 -0.054 0.191 
 8109692 7864.01                  117.96559497 0.00871975  720.461538 0.041323  0.012626  0.001118  0.000671  0.6581  0.1225  0.5296    0.59927   0.24835   0.54638 0.2703  0.3206 t0--   12   12    179.5     18.9  11.589755  1.415567  11.381921  1.351456   12.9      8.7     -5.98 641.1       776.0   77.0591   15.5770   25.4896 89.8725  0.1275  0.5949      2.551                  0.234      0.162       24.33      2.28      2.28 13.232         0.33028 0.02943 0.02974  6931  140   1.84  0.05   0.04 1.47 0.07 0.07 4.073 0.031 0.031 -0.050 0.144 1 FFFN      2.558      0.214      0.179       24.20      2.48      2.10  0.33028 0.02943 0.02974  6931  6931   1.84  0.05  0.04 1.47 0.07 0.07 4.073 0.031 0.031 -0.050 0.144 
 8110757 7865.01                    0.51805592 0.00000364 1447.645489 0.011619  0.192196  0.564787  0.058832  1.2618  0.4497  0.1917    0.21478   0.29827   0.03409 0.4016  0.2629 t0--  142  142   2238.0     20.6   1.818791  0.021869   0.909396  0.010934  140.6     64.3      0.15 1613.8     1753.0    1.4227    0.4980    0.0541 26.3494  8.1727  1.7106     45.118                131.509     15.656    19460.62   2445.17   2257.08 14.463         0.15596 0.01939 0.01897  5342  133   2.15  0.08   0.08 1.12 0.07 0.08 3.818 0.038 0.045 -0.011 0.176 1 RPPN     44.772    129.685     15.439    19591.33   2442.46   2238.92  0.15596 0.01939 0.01897  5342  5342   2.15  0.08  0.08 1.12 0.07 0.08 3.818 0.038 0.045 -0.011 0.176 
 8110758 7866.01                    0.51806850 0.00000245  886.070317 0.005385  0.225525  0.920175  0.047595  1.2644  0.8321  0.1512    0.23623   0.65706   0.04584 0.3757  0.2771 t0--  178  178   2198.9     19.7   1.778618  0.019847   0.889309  0.009924  152.1     61.5     -0.42 2000.3     2146.0    1.4532    0.8627    0.0454 24.8317  6.0466  2.6676     31.412                122.825      9.448     9598.36   1716.31   1573.28 14.013         0.79630 0.78320 0.39710  5876  194   1.21  0.36   0.27 1.00 0.15 0.12 4.273 0.185 0.185 -0.020 0.275 0 FFFN     34.321    121.163     13.980     9650.24   1693.77   1693.77  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8112324 7867.01                    0.57592519 0.00000005  794.046169 0.000181  0.524465  0.024744  0.030454  0.9047  0.0515  0.0261    0.85131   0.02542   0.03129 0.3539  0.2952 t0-- 2333 2333 137412.9    532.7   2.467599  0.013973   1.233799  0.006986  354.3   1101.1     -2.78 30372.3   31220.0    2.4625    0.0262    0.0299 67.9055  0.9634  0.5352     38.128                  5.558      3.705     2617.07    399.18    368.47 14.563         2.90300 0.88910 0.68220  5461  172   0.68  0.08   0.06 0.66 0.07 0.02 4.586 0.082 0.067 -0.960 0.300 0 FFFN     38.545      4.993      4.225     2625.59    400.86    370.03  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8126531 7868.01                  513.45055473 0.02032951  620.842904 0.022463  0.020539  0.001969  0.001547  0.7140  0.0004  0.6187   10.23093  10.98711   7.75561 0.6180  0.1276 t0--    3    3    519.2     62.3   5.992017  0.913424   5.703185  0.884668   11.5      7.2     -0.01 159.8       160.0  592.0116  139.9388  147.7131 89.9890  0.0110  0.0605     12.972                  1.512      1.080        7.14      1.16      0.93 13.175         0.01078 0.00237 0.00201  4741   90   5.81  0.20   0.20 1.52 0.25 0.23 3.088 0.077 0.078  0.253 0.139 1 FFFN     13.058      1.411      1.085        7.04      1.21      0.85  0.01078 0.00237 0.00201  4741  4741   5.81  0.20  0.20 1.52 0.25 0.23 3.088 0.077 0.078  0.253 0.139 
 8179286 7869.01                   11.41333648 0.00008389  792.153621 0.008874  0.008073  0.000775  0.000517  0.4385  0.1975  0.4186    5.04066   2.79744   4.04075 0.3250  0.2994 t0--  119  118     77.0      9.6   2.358272  0.277756   2.334313  0.286249   10.4      8.7     -5.61 2460.0     2605.0   35.0130    5.7686    9.4395 89.8525  0.1474  1.2532      1.372                  0.131      0.101      274.01     29.12     26.69 13.746         0.46075 0.04447 0.04611  6171  131   1.55  0.04   0.04 1.23 0.06 0.09 4.145 0.030 0.039 -0.028 0.156 1 FFFN      1.367      0.134      0.092      274.72     29.77     27.06  0.46075 0.04447 0.04611  6171  6171   1.55  0.04  0.04 1.23 0.06 0.09 4.145 0.030 0.039 -0.028 0.156 
 8182107 7870.01                   92.55134566 0.00047887  709.899985 0.011414  0.015610  0.002547  0.002547  0.5130  0.2841  0.4726   10.30851 100.02029  10.00203 0.4125  0.2605 t0--   15   15    265.2     55.5   2.040842  0.506095   1.981032  0.512752    7.3      7.6     -0.44 297.9       304.0  289.6634  100.9233  129.7585 89.9562  0.0438  0.1863      1.508                  0.268      0.230        4.72      0.43      0.40 14.452         1.80030 0.14336 0.17640  5625  100   0.90  0.02   0.02 0.93 0.04 0.06 4.499 0.026 0.038 -0.075 0.137 1 PPPN      1.510      0.263      0.226        4.70      0.43      0.40  1.80030 0.14336 0.17640  5625  5625   0.90  0.02  0.02 0.93 0.04 0.06 4.499 0.026 0.038 -0.075 0.137 
 8197767 7871.01                    1.24700743 0.00004549  793.714061 0.002113  0.703932  0.147190  0.389622  1.2232  0.5194  0.0358    0.02475   0.04154   0.00320 0.4931  0.2129 t0--  900  603    964.1     14.2   9.357327  0.235212   4.678664  0.117606   92.1     10.0      0.99 12951.3   16225.0    1.7164    0.1466    0.3881 12.4771  2.1810  1.0501     60.219                 13.500     33.354      748.05     54.84     59.82 13.704         2.24936 0.19589 0.15822  4930   77   0.79  0.01   0.01 0.79 0.04 0.04 4.539 0.031 0.027  0.037 0.116 1 FFFN     60.387     13.578     32.747      749.29     58.67     58.67  2.24936 0.19589 0.15822  4930  4930   0.79  0.01  0.01 0.79 0.04 0.04 4.539 0.031 0.027  0.037 0.116 
 8210370 7872.01                  153.72749596 0.01362109  678.250656 0.008613  5.451198  2.188554  0.410354  1.2548  7.2516  4.6518    0.00111   0.00098   0.00011 0.5824  0.1461 t0--   10   10   5242.9     22.5 116.477193  0.557352  58.238597  0.278676  302.3     11.5     -0.91 8696.1     9173.0   11.2120    2.5768    0.3681 55.3466  0.7184  4.4299   5771.216               2425.611    485.122       49.55  26339.80      0.00 11.167         0.00262 0.00105 0.00146  4897  123   9.49  0.45   0.38 1.59 0.51 0.79 2.685 0.138 0.332 -0.211 0.146 1 FFFN   5773.563   2350.396    470.079       45.81  25707.37      0.00  0.00262 0.00105 0.00146  4897  4897   9.49  0.45  0.38 1.59 0.51 0.79 2.685 0.138 0.332 -0.211 0.146 
 8222395 7873.01                    1.93188658 0.00000758  788.693072 0.005160  0.005770  0.000850  0.000567  0.2563  0.4350  0.2168    7.04910  13.57824   6.78912 0.3687  0.2799 t0--  695  656     38.0      6.5   0.993868  0.201166   0.999715  0.196157    8.8      7.3    -19.02 7405.4     8078.0   13.1905    3.1584    4.3068 89.5455  0.4544  3.0293      0.619                  0.099      0.066     1026.91     72.64     92.44 13.500         1.49624 0.10686 0.13117  5748   94   0.98  0.02   0.02 1.01 0.04 0.06 4.457 0.024 0.034  0.046 0.124 1 PPPN      0.620      0.098      0.065     1011.06     90.25     69.42  1.49624 0.10686 0.13117  5748  5748   0.98  0.02  0.02 1.01 0.04 0.06 4.457 0.024 0.034  0.046 0.124 
 8231299 7874.01                    0.56227245 0.00000118  788.732860 0.003159  0.007609  0.000442  0.000211  0.6617  0.1744  0.2891    0.14940   0.04742   0.03794 0.3705  0.2797 t0-- 2405 2397     67.5      1.9   3.112398  0.098675   3.043776  0.094266   52.4      8.3    -79.79 27150.4   30868.0    1.3612    0.1565    0.0917 64.8029 14.6975 13.1228      0.755                  0.049      0.026     5241.04    464.15    464.15 13.042         1.46276 0.17041 0.12851  5731  106   0.91  0.02   0.02 0.78 0.05 0.04 4.413 0.040 0.033 -0.589 0.140 1 FFFN      0.754      0.049      0.025     5187.77    548.46    421.90  1.46276 0.17041 0.12851  5731  5731   0.91  0.02  0.02 0.78 0.05 0.04 4.413 0.040 0.033 -0.589 0.140 
 8242769 7875.01                   21.97109209 0.00039742  795.735444 0.024336  0.011923  0.001518  0.000966  0.1186  0.5334  0.0889    0.60722   0.89184   0.49546 0.4044  0.2633 t0--   59   59    166.1     27.5   4.922290  0.983483   4.853170  0.977700    7.8      7.4     -3.26 2525.0     2590.0   26.7272    9.6489    5.6758 89.6761  0.3238  1.2950      1.224                  0.161      0.126       35.14      3.50      3.21 15.570         1.59611 0.21991 0.23162  5650  106   0.93  0.04   0.04 0.94 0.06 0.06 4.467 0.040 0.052 -0.042 0.146 1 PPPN      1.222      0.164      0.128       35.36      3.23      3.23  1.59611 0.21991 0.23162  5650  5650   0.93  0.04  0.04 0.94 0.06 0.06 4.467 0.040 0.052 -0.042 0.146 
 8245108 7876.01                    0.57911875 0.00000233  812.981823 0.015051  0.007856  0.000750  0.000750  0.4238  0.2594  0.3847    0.56009   0.98694   0.49347 0.2924  0.3563 t0-- 2261 1649     64.7     10.7   1.584119  0.338021   1.530546  0.319799    9.3      7.8    -25.99 30093.1   31232.0    2.5176    0.6179    0.7864 87.4045  2.5946 15.5673      0.719                  0.080      0.067     2450.63    236.99    200.53 15.815         1.84654 0.20598 0.17639  4987   95   0.85  0.03   0.03 0.81 0.04 0.03 4.485 0.035 0.029  0.139 0.125 1 FFFN      0.716      0.089      0.063     2461.21    213.63    213.63  1.84654 0.20598 0.17639  4987  4987   0.85  0.03  0.03 0.81 0.04 0.03 4.485 0.035 0.029  0.139 0.125 
 8260269 7877.01                    6.70999921 0.00004437  791.697953 0.006689  0.008661  0.000683  0.000683  0.6158  0.0462  0.5774    3.97692   1.46425   2.92849 0.2975  0.3093 t0--  202  201     82.9     10.9   2.330222  0.217686   2.243313  0.217188    9.8      8.1     -8.12 4121.7     4345.0   21.4163    3.4345    5.1517 89.6786  0.3213  1.8472      1.418                  0.140      0.119      734.10     71.31     71.31 13.872         0.56963 0.06715 0.06465  6848  142   1.50  0.06   0.05 1.39 0.07 0.06 4.224 0.035 0.038  0.013 0.150 1 FFFN      1.418      0.139      0.118      728.51     75.52     63.90  0.56963 0.06715 0.06465  6848  6848   1.50  0.06  0.05 1.39 0.07 0.06 4.224 0.035 0.038  0.013 0.150 
 8263187 7878.01                   36.56622300 0.00046073  878.901571 0.034548  0.050005  0.004669  0.004669  0.0176  0.5838  0.0018    2.58587   1.24527   2.07544 0.4448  0.2372 t0--    9    9   2794.5    470.2   4.866055  0.570072   4.609920  0.514646    8.1      7.5     -0.17 373.9       377.0   56.4359   11.2642   12.5158 89.8840  0.1159  0.5797     17.504                  7.409     11.643      159.06  10724.90    109.44 17.195         0.07086 1.90400 0.03739  5294  195   2.88  1.11   2.06 1.21 0.16 0.36 3.599 0.944 0.295 -0.380 0.300 0 PPPN     17.368      7.245     11.773      179.65  12882.52    131.45  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8297017 7879.01                  128.20836091 0.00058356  676.027438 0.011532  0.013777  0.001353  0.001353  0.8108  0.1141  0.5746   29.21874  43.06801  28.71201 0.2537  0.3223 t0--    8    8    210.3     33.0   2.659183  0.545019   2.553853  0.538452    8.9      9.0     -0.44 193.9       201.0  326.7947   94.0186  109.6884 89.9782  0.0218  0.1310      1.896                  0.217      0.217        9.76      0.97      0.82 11.036         0.87464 0.10179 0.09172  6690  135   1.27  0.06   0.06 1.29 0.05 0.05 4.339 0.026 0.028 -0.047 0.117 1 PPFN      1.878      0.232      0.190        9.79      0.90      0.90  0.87464 0.10179 0.09172  6690  6690   1.27  0.06  0.06 1.29 0.05 0.05 4.339 0.026 0.028 -0.047 0.117 
 8308516 7880.01                  623.71233900 0.01254857  236.354634 0.012397  0.014588  0.001411  0.000794  0.0027  0.6206  0.0027   15.63753   4.81745  10.11665 0.2812  0.3062 t0--    3    3    246.3     29.9   6.567745  0.503633   6.352882  0.492852   10.2      7.2      0.01 170.9       171.0  701.9131   75.3890  167.5312 89.9897  0.0103  0.0581      2.608                  0.258      0.178        2.07      0.23      0.19 13.379         0.40269 0.04132 0.03857  6753  147   1.63  0.05   0.05 1.26 0.05 0.05 4.110 0.031 0.034 -0.461 0.162 1 PPPN      2.620      0.249      0.187        2.07      0.21      0.20  0.40269 0.04132 0.03857  6753  6753   1.63  0.05  0.05 1.26 0.05 0.05 4.110 0.031 0.034 -0.461 0.162 
 8345473 7881.01                    2.25031451 0.00023426  167.872137 0.008971  0.014927  0.001697  0.001838  0.2683  0.4114  0.2391    1.02704   2.30583   0.98821 0.6759  0.0895 t0--   91   91    261.3     47.1   2.046235  0.409146   1.865573  0.425648    7.8      8.9    -21.78 1441.0     1910.0    7.3901    2.4180    2.2320 89.2094  0.7906  5.2710     18.727                  2.422      2.422    32644.83      0.00      0.00 11.946         0.00131 0.00055 0.00031  4488   86  11.58  0.28   0.40 1.52 0.36 0.39 2.476 0.134 0.117  0.435 0.111 1 FFFN     18.667      2.463      2.258    32644.99      0.00      0.00  0.00131 0.00055 0.00031  4488  4488  11.58  0.28  0.40 1.52 0.36 0.39 2.476 0.134 0.117  0.435 0.111 
 8364232 7882.01                   65.41520147 0.00039942  792.798903 0.017813  0.018734  0.002083  0.001736  0.3774  0.2741  0.3476    5.58206   4.86087   4.86087 0.5566  0.1699 t0--   21   21    411.9     61.7   3.926644  0.635176   3.885343  0.599452    8.9      7.2     -0.69 757.2       771.0  118.7397   25.7117   35.0614 89.9379  0.0621  0.3724      1.347                  0.137      0.137        1.86      0.15      0.14 15.559         3.30257 0.19650 0.19302  4390   77   0.66  0.01   0.01 0.67 0.02 0.02 4.628 0.019 0.020 -0.013 0.112 1 PPPN      1.344      0.140      0.140        1.85      0.16      0.13  3.30257 0.19650 0.19302  4390  4390   0.66  0.01  0.01 0.67 0.02 0.02 4.628 0.019 0.020 -0.013 0.112 
 8374394 7883.01                  185.10767402 0.00259829  785.062762 0.014934  0.021794  0.002771  0.001662  0.0187  0.6854  0.0009    1.57704  22.61404   1.19021 0.5198  0.1899 t0--    7    7    551.8     70.2   4.162882  0.569797   3.896209  0.493271   10.9      7.2     -0.39 250.6       257.0  320.3822   77.1884   97.7720 89.9748  0.0252  0.1514     14.748                  1.992      1.379       35.40      8.22      4.93 13.623         0.00786 0.00190 0.00188  4811   89   6.13  0.22   0.22 1.31 0.24 0.28 2.977 0.083 0.107 -0.054 0.157 1 FFFN     14.725      1.982      1.372       35.85      8.13      4.88  0.00786 0.00190 0.00188  4811  4811   6.13  0.22  0.22 1.31 0.24 0.28 2.977 0.083 0.107 -0.054 0.157 
 8391983 7884.01                    0.70966449 0.00002428  172.846510 0.006069  0.013863  0.001483  0.001369  0.1454  0.5364  0.1063    1.44848   2.23730   1.34238 0.4157  0.2544 t0--  285  284    220.0     33.0   1.394545  0.213645   1.226285  0.220386    9.4      7.3    -11.30 3529.7     3865.0    3.8193    0.9253    1.1103 88.2600  1.7376 10.4256      2.151                  0.270      0.248     8787.43   1118.01    914.74 15.444         0.56276 0.10225 0.09039  6043  141   1.41  0.09   0.08 1.15 0.08 0.09 4.192 0.051 0.054  0.004 0.157 1 PPPN      2.113      0.312      0.208     8869.25   1075.05    985.47  0.56276 0.10225 0.09039  6043  6043   1.41  0.09  0.08 1.15 0.08 0.09 4.192 0.051 0.054  0.004 0.157 
 8429014 7885.01                    9.72845473 0.00019429  793.639878 0.008868 18.340428 29.285806  3.993519  1.2745 43.3499  6.0767    1.77794  22.44500   1.66259 0.2650  0.3231 t0--  143  141    250.9     17.2   5.605623  0.442200   2.802812  0.221100   19.1     10.8    -17.96 5753.0     6602.0   20.3449   30.0476    3.3386 14.1973  5.8620  2.5487   3223.274               5131.448    750.944      457.03     41.43     44.88 13.542         0.45900 0.04703 0.04014  6638  136   1.60  0.04   0.04 1.35 0.06 0.05 4.158 0.032 0.030 -0.007 0.158 1 FFFN   3193.974   5267.124    627.039      456.34     42.31     42.31  0.45900 0.04703 0.04014  6638  6638   1.60  0.04  0.04 1.35 0.06 0.05 4.158 0.032 0.030 -0.007 0.158 
 8440062 7886.01                  366.71820306 0.02220042  485.359379 0.039023  0.014342  0.001410  0.000969  0.5916  0.0423  0.5721    2.21632   1.20909   1.81364 0.3100  0.3055 t0--    4    4    236.5     31.0   9.697686  1.223740   9.412945  1.086740    9.8      8.2     -0.77 312.4       327.0  270.0593   41.6228   71.8940 89.9745  0.0255  0.1530      2.956                  0.272      0.249        3.93      0.35      0.38 13.302         0.28526 0.02750 0.02624  6255  124   1.88  0.05   0.05 1.36 0.06 0.07 4.020 0.031 0.033  0.042 0.135 1 FFFN      2.980      0.242      0.264        3.90      0.38      0.35  0.28526 0.02750 0.02624  6255  6255   1.88  0.05  0.05 1.36 0.06 0.07 4.020 0.031 0.033  0.042 0.135 
 8460634 7887.01                    6.35213859 0.00008790  784.991681 0.012695  0.012269  0.001336  0.000943  0.1961  0.5012  0.1477    1.28064   0.38040   1.03252 0.5729  0.1542 t0--  214  213    183.0     21.6   3.220260  0.333889   3.198771  0.326191   10.9     10.0    -21.88 5331.5     6199.0   13.9722    2.2505    3.7508 89.4459  0.5540  3.0469     14.312                  1.761      1.258     8417.45   2879.66   1570.72 11.673         0.00197 0.00082 0.00079  4928  111  10.71  0.38   0.52 1.79 0.46 0.70 2.620 0.132 0.217 -0.218 0.149 1 FFFN     14.409      1.577      1.455     8284.29   2911.94   1588.33  0.00197 0.00082 0.00079  4928  4928  10.71  0.38  0.52 1.79 0.46 0.70 2.620 0.132 0.217 -0.218 0.149 
 8488381 7888.01                    4.73709359 0.00004727  794.248507 0.030048  0.005603  0.002787  0.001072  0.2180  0.5498  0.1876   10.22379 797.87363  10.09967 0.3431  0.2943 t0--  285  277     34.7     14.6   0.301074  1.161435   0.273381  1.164228    6.9      7.2    -13.33 6730.2     7093.0   12.3916   54.8603    7.1115 89.5080  0.4920  1.3775      0.756                  0.361      0.150      544.52     57.51     48.66 13.922         0.83006 0.09429 0.08779  6032  118   1.22  0.03   0.03 1.08 0.07 0.07 4.296 0.039 0.040 -0.033 0.150 1 SPPN      0.737      0.366      0.153      543.81     58.04     48.37  0.83006 0.09429 0.08779  6032  6032   1.22  0.03  0.03 1.08 0.07 0.07 4.296 0.039 0.040 -0.033 0.150 
 8489260 7889.01                  130.23606335 0.00175333  802.449185 0.021883  0.025164  0.002657  0.001948  0.0752  0.5908  0.0462    5.26104   2.32685   4.18833 0.4392  0.2422 t0--   10   10    754.8     98.2   5.287003  0.604825   4.894378  0.595426    9.7      7.6     -0.41 480.1       487.0  172.8298   31.7657   43.1106 89.9670  0.0330  0.2419      2.355                  0.261      0.239        2.53      0.25      0.21 15.991         1.98426 0.25789 0.27553  5494  104   0.85  0.04   0.04 0.88 0.05 0.06 4.522 0.034 0.049 -0.096 0.152 1 PPPN      2.326      0.303      0.195        2.53      0.25      0.23  1.98426 0.25789 0.27553  5494  5494   0.85  0.04  0.04 0.88 0.05 0.06 4.522 0.034 0.049 -0.096 0.152 
 8508493 7890.01                  349.85349285 0.01426822  568.498959 0.026892  0.027584  0.003454  0.003140  0.4851  0.1995  0.4561   20.67383  50.44126  20.17650 0.3427  0.2943 t0--    4    4    863.7    178.4   5.217336  1.061830   4.945827  1.018132    7.9      8.2     -0.03 183.7       184.0  494.1371  173.2487  207.8984 89.9890  0.0110  0.0736      2.931                  0.436      0.392        0.97      0.10      0.08 15.902         1.43415 0.25143 0.25289  5707  107   0.97  0.06   0.05 0.96 0.06 0.07 4.439 0.049 0.062 -0.031 0.150 1 FFFN      2.894      0.458      0.375        0.99      0.09      0.10  1.43415 0.25143 0.25289  5707  5707   0.97  0.06  0.05 0.96 0.06 0.07 4.439 0.049 0.062 -0.031 0.150 
 8524110 7891.01                    0.79709374 0.00000475  794.180778 0.012383  0.004123  0.000333  0.000424  0.5304  0.2009  0.4621    0.14049   0.06329   0.08439 0.3336  0.2959 t0-- 1683 1356     18.7      2.8   3.540457  0.454720   3.464005  0.435856    9.8      8.8    -22.44 31148.0   32086.0    1.7286    0.2431    0.3740 86.8491  3.1504 22.6831      0.682                  0.070      0.064    10332.96   1020.10   1020.10 13.391         0.51973 0.05349 0.04491  6418  140   1.53  0.04   0.04 1.33 0.06 0.05 4.191 0.033 0.030  0.119 0.150 1 FFFN      0.687      0.059      0.071    10305.44   1017.33   1017.33  0.51973 0.05349 0.04491  6418  6418   1.53  0.04  0.04 1.33 0.06 0.05 4.191 0.033 0.030  0.119 0.150 
 8540376 7892.01 Kepler-457 d      10.68944269 0.00155714 1464.078265 0.457778  0.018669  0.001849  0.001233  0.7343  0.0047  0.6382    0.72726   0.43877   0.61428 0.2959  0.3098 t0--    8    8    391.4     56.3   4.441519  0.491415   4.315383  0.481368    9.4     11.8     -1.25 301.4       324.0   17.6818    2.9222    4.8704 89.5927  0.4072  2.2396      2.485                  0.213      0.232      197.50     18.11     16.60 14.294         0.92266 0.09343 0.09804  6242  115   1.20  0.03   0.03 1.14 0.06 0.07 4.337 0.032 0.040 -0.069 0.136 1 PPPN      2.465      0.231      0.212      196.39     19.69     15.47  0.92266 0.09343 0.09804  6242  6242   1.20  0.03  0.03 1.14 0.06 0.07 4.337 0.032 0.040 -0.069 0.136 
 8545603 7893.01                   55.88448567 0.00119134  856.034738 0.015372  0.021077  0.003486  0.002739  0.7519  0.0024  0.7223   20.53532  99.96243  19.99249 0.4101  0.2588 t0--   20   20    491.6    105.1   2.124942  0.570264   1.901080  0.523783    7.7      7.4     -1.97 395.4       429.0  186.7366  106.4893   76.0638 89.9496  0.0504  0.2520      1.876                  0.327      0.252        6.53      0.65      0.55 15.873         2.18496 0.26812 0.29200  5338   99   0.81  0.04   0.04 0.84 0.05 0.06 4.543 0.033 0.047 -0.108 0.153 1 FFFN      1.896      0.338      0.260        6.57      0.62      0.57  2.18496 0.26812 0.29200  5338  5338   0.81  0.04  0.04 0.84 0.05 0.06 4.543 0.033 0.047 -0.108 0.153 
 8555967 7894.01                  347.97733078 0.01347113  450.432515 0.031508  0.017358  0.001278  0.001187  0.0573  0.5639  0.0381    0.74673   0.11954   0.46487 0.3357  0.2958 t0--    4    4    352.3     36.6  15.379905  1.119470  15.101931  1.047301   11.9      8.5     -0.16 596.2       599.0  169.1473   11.9220   41.7271 89.9534  0.0466  0.2331      1.967                  0.161      0.149        1.14      0.12      0.10 14.648         1.23644 0.15074 0.14971  5772  107   1.03  0.03   0.03 0.98 0.07 0.08 4.399 0.041 0.047 -0.003 0.153 1 PPPN      1.962      0.160      0.148        1.13      0.12      0.10  1.23644 0.15074 0.14971  5772  5772   1.03  0.03  0.03 0.98 0.07 0.08 4.399 0.041 0.047 -0.003 0.153 
 8557246 7895.01                  246.90154942 0.00716021  647.072565 0.089875  0.019612  0.001703  0.002459  0.3269  0.3322  0.2874    0.35422   0.96536   0.32179 0.3243  0.2992 t0--    6    6    421.1     76.8  11.034096  2.791536  10.668458  2.788392    6.9      7.9     -0.69 521.8       528.0  125.6983   42.1037   36.4899 89.9542  0.0457  0.2858      1.896                  0.667      0.333        1.93      0.40      0.36 15.884         1.64400 0.48230 0.92930  6168  241   0.96  0.32   0.11 1.03 0.14 0.14 4.488 0.054 0.216 -0.240 0.300 0 FFFN      1.913      0.702      0.324        1.94      0.40      0.36  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8560280 7896.01                   85.33748883 0.00202188  745.934783 0.013027  0.037354  0.012317  0.010372  0.0045  1.0037  0.0045    0.03033   1.32942   0.02077 0.5859  0.144  t0--   16   16    698.5     49.8  10.932803  1.018831   5.489885  0.674843   27.9     15.7     -2.29 1021.5     1125.0   20.1150    5.4596    4.6797 87.3173  0.4277  0.7387     20.195                  6.305      6.305       71.04     13.05      8.16 12.881         0.01561 0.00311 0.00323  4936   84   4.94  0.18   0.17 1.37 0.19 0.24 3.179 0.070 0.092 -0.115 0.132 1 FFFN     20.024      6.398      5.998       70.28     13.11      7.29  0.01561 0.00311 0.00323  4936  4936   4.94  0.18  0.17 1.37 0.19 0.24 3.179 0.070 0.092 -0.115 0.132 
 8560927 7897.01                   31.97191574 0.00044717  770.317179 0.037645  0.006463  0.000775  0.000727  0.3403  0.3741  0.3109    0.07637   1.35019   0.06751 0.3694  0.2796 t0--   44   44     45.7      8.2   5.316731  1.792813   5.186840  1.735558    9.2      7.7     -2.29 3044.2     3091.0   27.6830   19.8593    5.1250 89.7127  0.2871  1.3637      0.732                  0.080      0.092       25.27      2.75      2.32 13.040         1.22637 0.13399 0.12768  5640  111   1.02  0.02   0.02 0.94 0.07 0.07 4.390 0.040 0.042  0.014 0.154 1 FFFN      0.731      0.079      0.091       25.24      2.73      2.50  1.22637 0.13399 0.12768  5640  5640   1.02  0.02  0.02 0.94 0.07 0.07 4.390 0.040 0.042  0.014 0.154 
 8565912 7898.01                    1.01217400 0.00000275 1463.733243 0.004131  0.609366  0.013048  0.012116  0.5960  0.0235  0.0242    0.36506   0.00635   0.00537 0.2608  0.3159 t0--   98   98 322920.2    695.9   4.659792  0.012586   2.329896  0.006293  596.0   1472.3      0.42 2239.5     2360.0    2.7040    0.0167    0.0131 77.2887  0.4572  0.4572    138.522                  9.375      7.212    17215.09   1733.63   1733.63 14.712         0.23868 0.04017 0.03481  6949  153   2.09  0.11   0.11 1.59 0.09 0.09 3.992 0.046 0.047  0.013 0.163 1 FFFN    138.862      9.021      7.633    17191.03   1741.77   1741.77  0.23868 0.04017 0.03481  6949  6949   2.09  0.11  0.11 1.59 0.09 0.09 3.992 0.046 0.047  0.013 0.163 
 8587439 7899.01                    8.39147707 0.00004089  793.693526 0.006319  0.012073  0.001308  0.001961  0.3418  0.3822  0.2635   30.54222 141.29156  30.27676 0.3313  0.2949 t0--  160  160    147.7     31.6   0.807115  0.328674   0.754715  0.312204    9.2      8.7     -7.63 1818.6     2007.0   55.3607   35.1487   20.5034 89.8325  0.1674  0.6139      1.812                  0.255      0.255      353.35     38.16     34.98 14.130         0.59120 0.06263 0.07224  6183  136   1.41  0.04   0.04 1.20 0.06 0.09 4.215 0.032 0.047 -0.010 0.168 1 FFFN      1.807      0.251      0.251      353.70     39.80     36.49  0.59120 0.06263 0.07224  6183  6183   1.41  0.04  0.04 1.20 0.06 0.09 4.215 0.032 0.047 -0.010 0.168 
 8590776 7900.01                   33.89368786 0.00042653  780.117977 0.016305  0.012972  0.001853  0.001483  0.3324  0.3293  0.3023   10.43024  60.49452  10.08242 0.3633  0.2845 t0--   39   39    190.3     44.1   1.837716  0.663409   1.777830  0.645246    6.8      7.1     -2.90 702.9       751.0   90.3577   59.0260   29.5130 89.9403  0.0597  0.3383      2.119                  0.321      0.285       57.40      7.18      5.52 14.517         0.48761 0.07736 0.06397  6085  132   1.49  0.07   0.07 1.19 0.07 0.10 4.156 0.046 0.046 -0.025 0.159 1 FFFN      2.134      0.332      0.295       57.74      6.72      5.60  0.48761 0.07736 0.06397  6085  6085   1.49  0.07  0.07 1.19 0.07 0.10 4.156 0.046 0.046 -0.025 0.159 
 8639155 7902.01                    0.60335319 0.00000038  788.407579 0.001906  0.011961  0.000964  0.000567  0.4595  0.2154  0.4301    6.52232   2.65700   4.98187 0.3175  0.304  t0-- 2238 2237    161.9     12.9   0.869085  0.095837   0.883173  0.086990   20.6      9.6     -5.82 22302.9   22571.0    5.0652    0.9199    1.2738 88.4925  1.5073  8.2899      2.319                  0.186      0.143    19044.14   1764.11   1764.11 12.959         0.36325 0.03516 0.03254  6424  130   1.77  0.05   0.05 1.44 0.06 0.06 4.099 0.029 0.031  0.218 0.146 1 FFFN      2.327      0.182      0.154    19064.46   1839.32   1697.84  0.36325 0.03516 0.03254  6424  6424   1.77  0.05  0.05 1.44 0.06 0.06 4.099 0.029 0.031  0.218 0.146 
 8677057 7903.01                    0.69461130 0.00000235  793.576895 0.004510  0.009307  0.000945  0.001063  0.1765  0.4826  0.1388    3.35667   3.19190   2.55352 0.6418  0.0972 t0-- 1927 1544     95.6     14.4   1.046824  0.170027   1.052703  0.168561    9.3      7.3    -27.34 21630.4   22883.0    4.4764    1.2268    1.1246 88.5765  1.4234  7.8290      0.690                  0.088      0.068      971.21     80.98     68.52 15.700         2.94760 0.19987 0.19325  4535   76   0.70  0.02   0.02 0.71 0.03 0.03 4.602 0.022 0.022  0.032 0.111 1 PPPN      0.689      0.088      0.068      981.29     70.35     83.14  2.94760 0.19987 0.19325  4535  4535   0.70  0.02  0.02 0.71 0.03 0.03 4.602 0.022 0.022  0.032 0.111 
 8686761 7904.01                  374.93999098 0.00000000  445.925152 0.000000  0.014694  0.000000  0.000000  0.6402  0.0000  0.0000    0.30940   0.00000   0.00000 0.4521  0.2333 t0--    4    4    235.1      0.0  17.084898  0.000000  16.669742  0.000000    8.4      8.7     -0.11 518.3       520.0  131.9862    0.0000    0.0000 89.7221  0.0000  0.0000      3.623                  0.138      0.159        3.16      0.00      0.00 13.917         0.12230 0.01578 0.01641  5182  118   2.27  0.07   0.07 1.03 0.09 0.10 3.736 0.044 0.054 -0.200 0.139 1 FFFN      3.637      0.003      0.036        3.16      0.00      0.00  0.12230 0.01578 0.01641  5182  5182   2.27  0.07  0.07 1.03 0.09 0.10 3.736 0.044 0.054 -0.200 0.139 
 8702537 7905.01                    7.47513697 0.00012246  787.803126 0.032681  0.004863  0.000474  0.000437  0.3091  0.3560  0.2797    0.30967   0.15544   0.24179 0.3942  0.2668 t0--  180  179     25.9      3.9   5.297649  0.592153   5.169194  0.590395    9.2      7.9     -8.67 7767.0     8002.0    9.7975    2.1963    2.1963 89.3731  0.6268  4.0743      0.905                  0.086      0.086      417.46     49.88     42.21 13.075         0.28881 0.03216 0.02920  5513  125   1.70  0.04   0.04 1.02 0.07 0.06 3.982 0.038 0.039  0.020 0.161 1 PPPN      0.911      0.083      0.090      418.13     47.78     40.43  0.28881 0.03216 0.02920  5513  5513   1.70  0.04  0.04 1.02 0.07 0.06 3.982 0.038 0.039  0.020 0.161 
 8703491 7906.01                    0.61634405 0.00000030  788.674354 0.000490  0.011723  0.000525  0.000250  0.0419  0.5893  0.0020    9.51606   2.11428   4.36069 0.3688  0.2858 t0-- 2192 2189    159.3      3.8   0.786366  0.029718   0.773092  0.028214   77.7      9.1    -13.39 20032.7   22234.0    5.8804    0.3666    1.0999 89.1454  0.8540  6.6613      2.393                  0.129      0.092    30002.93   2939.50   2939.50 12.190         0.32438 0.03022 0.02818  7109  149   1.85  0.05   0.05 1.48 0.07 0.07 4.070 0.031 0.030 -0.141 0.159 1 FFFN      2.390      0.130      0.095    29939.55   3060.81   2805.74  0.32438 0.03022 0.02818  7109  7109   1.85  0.05  0.05 1.48 0.07 0.07 4.070 0.031 0.030 -0.141 0.159 
 8703506 7907.01                  352.71211729 0.00829980  889.620367 0.016393  0.037953  0.004078  0.003625  0.3293  0.3965  0.2895    7.30149 128.18046   5.34085 0.3103  0.3043 t0--    3    3   1659.8    246.8   2.816569  0.445211   2.658219  0.406268    9.6      8.2     -0.01 79.7         80.0  908.0599  181.3470  297.9273 89.9907  0.0093  0.0534      9.471                  1.839      1.430        5.61      0.68      0.57 15.672         0.15528 0.05251 0.04013  6155  125   2.31  0.27   0.25 1.42 0.15 0.14 3.853 0.082 0.085  0.077 0.163 1 FFFN      9.538      1.709      1.496        5.59      0.70      0.57  0.15528 0.05251 0.04013  6155  6155   2.31  0.27  0.25 1.42 0.15 0.14 3.853 0.082 0.085  0.077 0.163 
 8712863 7908.01                    0.53245330 0.00000202  788.528463 0.008448  0.004820  0.000513  0.000297  0.5576  0.3862  0.2687    0.07585   0.02631   0.00526 0.3156  0.2833 t0-- 2537 1776     26.1      2.8   4.345319  0.459595   4.305304  0.421282    8.9      9.2    -51.01 27412.1   30674.0    1.0412    0.1106    0.0221 83.7083  5.5902 37.0350      2.292                  0.394      0.901   136022.10      0.00      0.00 11.238         0.03813 0.14250 0.00921  6894  332   4.03  0.47   1.86 1.77 0.16 0.50 3.476 0.408 0.072 -0.440 0.325 0 FFFN      2.264      0.446      0.828   136022.10      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8749844 7909.01                  361.51648638 0.01170858  544.245552 0.018283  0.014563  0.001327  0.000948  0.4433  0.1766  0.4137   25.34500  19.03174  19.03174 0.2114  0.2915 t0--    4    4    240.2     33.1   4.218201  0.623874   4.080754  0.607043    9.3      8.1     -0.12 165.6       168.0  575.2088  150.6328  122.3891 89.9860  0.0140  0.0560      4.347                  0.539      0.449       25.78      3.44      2.91 12.973         0.15706 0.03565 0.02918  9078  248   2.73  0.21   0.20 2.34 0.13 0.13 3.926 0.059 0.058  0.021 0.166 1 FFFN      4.411      0.489      0.489       25.65      3.47      2.94  0.15706 0.03565 0.02918  9078  9078   2.73  0.21  0.20 2.34 0.13 0.13 3.926 0.059 0.058  0.021 0.166 
 8750503 7910.01                   11.92838170 0.00025567  790.822464 0.022829  0.011976  0.001078  0.001001  0.0520  0.5631  0.0331    0.20803   0.08102   0.14732 0.5490  0.166  t0--  113  112    177.6     21.8   6.808411  0.765387   6.652011  0.757401   10.6      7.4     -5.01 6252.1     6387.0   11.7975    2.0623    2.4748 89.4788  0.5211  3.1267      1.011                  0.105      0.082       31.22      2.40      2.40 15.577         2.30874 0.21199 0.17002  4758   76   0.77  0.02   0.02 0.77 0.04 0.03 4.542 0.031 0.023  0.134 0.116 1 FFFN      1.016      0.090      0.090       31.04      2.63      2.07  2.30874 0.21199 0.17002  4758  4758   0.77  0.02  0.02 0.77 0.04 0.03 4.542 0.031 0.023  0.134 0.116 
 8757213 7911.01                  328.12823861 0.04288060  562.563855 0.078371  0.020627  0.004180  0.002090  0.3286  0.3448  0.2798    3.75620  25.73805   3.67686 0.3246  0.3041 t0--    3    3    458.0    133.9   4.699502  2.857009   4.715672  2.796086    6.9      7.2     -0.15 408.8       410.0  270.3464  229.9731   96.8308 89.9763  0.0237  0.1065      2.537                  0.454      0.384        1.98      0.23      0.21 15.619         1.16448 0.22497 0.17366  6454  151   1.10  0.08   0.08 1.13 0.07 0.08 4.403 0.043 0.042 -0.260 0.185 1 FFFN      2.524      0.478      0.376        1.98      0.23      0.21  1.16448 0.22497 0.17366  6454  6454   1.10  0.08  0.08 1.13 0.07 0.08 4.403 0.043 0.042 -0.260 0.185 
 8761550 7912.01                  224.58923278 0.00130532  590.994296 0.017935  0.010483  0.001526  0.000898  0.7683  0.0045  0.6592   41.18909 100.87108  40.34843 0.3968  0.2716 t0--    7    7    124.6     25.0   2.321830  0.708440   2.987743  0.706528    8.2      7.2     -0.19 199.7       202.0  524.0255  253.6485  152.1891 89.9913  0.0087  0.0695      2.013                  0.262      0.206        5.09      0.51      0.42 12.238         0.35196 0.03143 0.02925  5879  115   1.74  0.04   0.04 1.33 0.04 0.07 4.077 0.029 0.029  0.353 0.123 1 FFFN      2.009      0.273      0.200        5.16      0.44      0.48  0.35196 0.03143 0.02925  5879  5879   1.74  0.04  0.04 1.33 0.04 0.07 4.077 0.029 0.029  0.353 0.123 
 8873450 7913.01 Kepler-1975 b     24.27832332 0.00027288  791.584691 0.010166  0.023958  0.001894  0.001623  0.7173  0.0928  0.5403    1.99259   0.56808   1.13617 0.6693  0.0803 t0--   55   55    698.2     65.7   4.502012  0.277050   4.365677  0.271342   13.6     12.5     -6.75 1984.4     2166.0   39.8167    4.5466    7.8532 89.8616  0.1384  0.9687      1.851                  0.195      0.195        8.17      1.23      1.13 14.164         2.78000 0.68400 0.21990  4450  132   0.71  0.03   0.06 0.70 0.05 0.05 4.583 0.056 0.020  0.140 0.275 0 PPFN      1.849      0.193      0.193        8.21      1.20      1.11  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8880003 7914.01                    1.72131172 0.00001341  793.648911 0.017755  0.007333  0.000839  0.000839  0.4485  0.2315  0.4095    0.92546   1.12660   0.90128 0.3645  0.2828 t0--  780  709     59.0     11.3   2.113914  0.384965   2.044687  0.403468    7.7      7.6    -21.08 16313.8   17067.0    5.9613    1.3758    1.9261 88.8572  1.1423  6.8540      1.242                  0.178      0.142     2747.10    292.50    268.13 15.178         0.36914 0.07222 0.05730  5643  117   1.56  0.08   0.08 1.03 0.08 0.07 4.054 0.059 0.053  0.035 0.168 1 FFFN      1.243      0.180      0.144     2722.79    301.13    276.03  0.36914 0.07222 0.05730  5643  5643   1.56  0.08  0.08 1.03 0.08 0.07 4.054 0.059 0.053  0.035 0.168 
 8880317 7915.01                  382.80163547 0.10099115  688.483597 0.097942  0.015512  0.001283  0.001400  0.0882  0.5658  0.0584    0.04920   1.43987   0.04800 0.2992  0.3057 t0--    4    4    267.3     36.2  32.905139  8.983544  32.176466  8.583985   10.5      7.2      0.04 360.5       363.0   83.9926   40.9013   62.9251 89.9191  0.0809  0.4313      2.045                  0.224      0.168        1.66      0.17      0.15 13.678         0.84640 0.09169 0.09614  6138  117   1.23  0.03   0.03 1.13 0.07 0.08 4.308 0.039 0.042 -0.016 0.155 1 PPPN      2.060      0.206      0.187        1.65      0.18      0.14  0.84640 0.09169 0.09614  6138  6138   1.23  0.03  0.03 1.13 0.07 0.08 4.308 0.039 0.042 -0.016 0.155 
 8953296 7916.01                    0.78429456 0.00000002  793.836179 0.000059  0.549457  0.004589  0.004589  0.7640  0.0083  0.0064    0.34099   0.00191   0.00239 0.2835  0.309  t0-- 1716 1716 212496.6    159.3   4.190015  0.004529   2.095007  0.002264 1751.4   7178.4     -0.31 31383.6   31707.0    2.2297    0.0045    0.0049 69.9278  0.1756  0.1522    119.566                  3.910      4.301    14506.18   1362.86   1258.02 13.901         0.25897 0.02753 0.02524  6192  121   1.99  0.06   0.06 1.48 0.05 0.07 4.006 0.031 0.033  0.282 0.144 1 FFFN    119.484      4.204      4.204    14396.90   1387.39   1156.16  0.25897 0.02753 0.02524  6192  6192   1.99  0.06  0.06 1.48 0.05 0.07 4.006 0.031 0.033  0.282 0.144 
 8962007 7917.01                    1.41436925 0.00000864  794.091507 0.009057  0.007041  0.000680  0.000680  0.1894  0.5226  0.1497    0.79787   0.51514   0.68686 0.4537  0.232  t0--  948  891     57.9      7.8   2.184644  0.291703   2.059021  0.290013    9.5      8.3    -24.09 19130.7   20170.0    4.5617    1.0030    1.1702 88.6367  1.3622  9.5352      0.548                  0.060      0.051      653.21     59.42     49.51 14.842         2.91122 0.17833 0.21022  5195   91   0.71  0.02   0.01 0.76 0.03 0.04 4.610 0.018 0.028 -0.368 0.145 1 FFFN      0.548      0.061      0.052      658.83     53.26     53.26  2.91122 0.17833 0.21022  5195  5195   0.71  0.02  0.01 0.76 0.03 0.04 4.610 0.018 0.028 -0.368 0.145 
 9021047 7919.01                   31.97294450 0.00014490  898.168241 0.002457  0.052888  0.002708  0.002256  0.9349  0.0129  0.0164    0.27441   0.05610   0.07293 0.3069  0.3052 t0--   34   34   2259.9     82.4   4.845583  0.181737   3.328436  0.316156   44.8     29.2     -0.63 1368.5     1404.0   24.5189    2.0051    2.0051 87.8359  0.1982  0.2162      5.769                  0.443      0.380       28.31      2.58      2.37 15.248         1.41902 0.15547 0.16650  5945  104   1.00  0.04   0.04 1.02 0.05 0.06 4.445 0.030 0.042 -0.092 0.144 1 FFFN      5.806      0.395      0.395       28.33      2.47      2.47  1.41902 0.15547 0.16650  5945  5945   1.00  0.04  0.04 1.02 0.05 0.06 4.445 0.030 0.042 -0.092 0.144 
 9043947 7920.01                    1.04348836 0.00000604  787.972798 0.010094  0.004386  0.000531  0.000417  0.4967  0.1909  0.4672    0.87047   0.72488   0.82844 0.3471  0.2927 t0-- 1292 1169     22.1      3.6   1.789203  0.325643   1.906655  0.308775    8.6      7.5    -23.14 23746.1   24650.0    3.7660    1.0692    1.0692 88.1299  1.8695 10.7499      1.155                  0.256      0.448    12008.53   3213.84   2008.65 13.292         0.15920 0.32090 0.04832  6014  191   2.25  0.41   0.82 1.28 0.19 0.27 3.843 0.300 0.100 -0.040 0.300 0 PPPN      1.163      0.249      0.436    12259.29   2903.37   2177.53  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9079587 7921.01                  364.35268223 0.01587741  480.642553 0.035497  0.039506  0.005973  0.002078  0.9339  0.0250  0.5755    0.23082   1.94892   0.18271 0.3804  0.2772 t0--    3    3   1790.3    154.0  11.071856  1.151820  10.222581  0.824403   15.9      8.6      0.08 345.8       346.0  253.3003   25.4313  115.8536 89.9603  0.0397  0.2857      2.948                  0.450      0.200        0.36      0.03      0.03 15.616         3.18639 0.24665 0.24421  5140   88   0.68  0.02   0.02 0.72 0.03 0.04 4.629 0.020 0.026 -0.495 0.156 1 FFFN      2.961      0.439      0.195        0.36      0.03      0.03  3.18639 0.24665 0.24421  5140  5140   0.68  0.02  0.02 0.72 0.03 0.04 4.629 0.020 0.026 -0.495 0.156 
 9079915 7922.01                    0.81267380 0.00000227  788.493105 0.004850  0.008819  0.006443  0.002899  0.6638  0.3278  0.2030   31.51419 554.81859  30.26283 0.2839  0.3164 t0-- 1658 1538     39.0      8.2   0.089652  0.114515   0.074338  0.122560    7.4      9.0    -18.61 16440.8   17050.0   25.0243    7.3638    7.6584 87.8709  1.8451  0.4258      1.492                  1.117      0.447     9725.68   1073.43    908.28 13.513         0.49694 0.04871 0.04368  6326  138   1.53  0.04   0.04 1.29 0.06 0.06 4.173 0.032 0.031  0.051 0.152 1 FFFN      1.499      1.084      0.514     9763.85    976.56    976.56  0.49694 0.04871 0.04368  6326  6326   1.53  0.04  0.04 1.29 0.06 0.06 4.173 0.032 0.031  0.051 0.152 
 9084569 7923.01                  395.13357042 0.02232132  490.886077 0.034475  0.010075  0.001291  0.000789  0.4504  0.3227  0.4210    0.01790   0.27870   0.01115 0.5859  0.1486 t0--    4    4    125.9     10.3  21.553132  1.217490  21.344222  1.039970   14.4     10.0     -0.02 700.7       701.0  136.6423   12.9542   45.3398 89.9412  0.0587  0.4698      0.900                  0.123      0.072        0.42      0.03      0.03 12.642         1.94993 0.11855 0.08911  5064   79   0.82  0.01   0.01 0.76 0.03 0.02 4.492 0.021 0.014 -0.113 0.093 1 PPPN      0.896      0.128      0.064        0.42      0.03      0.03  1.94993 0.11855 0.08911  5064  5064   0.82  0.01  0.01 0.76 0.03 0.02 4.492 0.021 0.014 -0.113 0.093 
 9087580 7924.01                    0.77066200 0.00000284  793.877584 0.006752  0.008626  0.001038  0.000761  0.4439  0.2839  0.4048    0.56208   3.64387   0.45548 0.5469  0.1682 t0-- 1737 1590     84.2     11.8   1.300300  0.234530   1.285646  0.233482   11.7     10.0    -29.31 23125.6   24638.0    4.0542    1.1808    1.3776 88.3831  1.6125 10.4810      0.732                  0.092      0.066     1358.08    112.33    112.33 15.132         2.29451 0.21441 0.18009  4891   82   0.78  0.02   0.02 0.78 0.04 0.04 4.543 0.032 0.028  0.051 0.122 1 PPPN      0.730      0.094      0.067     1352.03    117.11    107.35  2.29451 0.21441 0.18009  4891  4891   0.78  0.02  0.02 0.78 0.04 0.04 4.543 0.032 0.028  0.051 0.122 
 9099607 7925.01                    4.63183823 0.00005245  793.919197 0.024354  0.006542  0.000662  0.000485  0.3946  0.3325  0.2963    0.29707   0.36544   0.24362 0.3573  0.2853 t0--  292  289     50.8      7.3   4.047699  0.655554   3.744184  0.642363    9.2      7.5    -11.94 9559.6     9919.0    7.1613    2.8601    1.2871 89.0512  0.9484  4.7419      1.547                  0.161      0.126     1498.93    306.70    197.16 14.272         0.18159 0.02106 0.01679  6019  202   2.17  0.05   0.05 1.30 0.17 0.10 3.882 0.049 0.037  0.048 0.172 1 PPPN      1.550      0.153      0.129     1535.83    263.75    239.77  0.18159 0.02106 0.01679  6019  6019   2.17  0.05  0.05 1.30 0.17 0.10 3.882 0.049 0.037  0.048 0.172 
 9101271 7926.01                   29.36574794 0.00024038  860.947421 0.006755  0.580344  0.253833  0.201316  0.9543  0.5177  0.0161    0.39301   0.10155   0.00743 0.3269  0.2986 t0--    3    3  74905.4    115.0   8.714345  0.025622   4.357172  0.012811  808.9    807.6     -0.05 139.9       188.0   26.1793    2.0207    0.1880 87.4589  0.2196  0.6274    157.453                 71.280     54.173      167.79     20.43     17.28 14.053         0.12696 0.02262 0.01850  6054  125   2.49  0.12   0.11 1.40 0.18 0.09 3.791 0.060 0.049  0.080 0.187 1 FFFN    157.565     71.106     54.040      167.53     20.63     16.21  0.12696 0.02262 0.01850  6054  6054   2.49  0.12  0.11 1.40 0.18 0.09 3.791 0.060 0.049  0.080 0.187 
 9118340 7927.01                    1.03533083 0.00000098  794.204283 0.000634  0.250665  0.301217  0.068458  1.2432  0.2847  0.0930    0.04491   0.03095   0.00774 0.2484  0.3434 t0-- 1301 1298    993.6      7.7   3.800035  0.040137   1.900017  0.020069  178.0     14.3     -7.74 18998.2   20229.0    1.3645    0.2761    0.0706 21.6226  5.0153  0.5573     98.638                105.490     60.280    42032.82  10753.06   8363.49 13.632         0.06539 0.28650 0.01680  7030  280   3.51  0.42   1.70 2.01 0.12 0.47 3.650 0.451 0.080  0.420 0.200 0 FFFN    100.882    107.652     60.554    41942.13  11569.37   7712.91  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9142714 7928.01                    1.12625151 0.00000874  793.986404 0.000000  0.012470  0.000000  0.000000  0.4000  0.0000  0.0000    0.19680   0.00000   0.00000 0.4104  0.324  t0-- 1193 1061    184.9      0.0   3.534667  0.000000   3.479990  0.000000   11.3      9.4    -72.08 27169.1   32271.0    2.3631    0.0000    0.0000 80.2547  0.0000  0.0000      0.868                  0.023      0.069      276.53      0.00      0.00 15.375         3.38257 0.27943 0.23898  3979   97   0.63  0.02   0.02 0.61 0.02 0.02 4.621 0.019 0.017  0.250 0.120 1 PPPN      0.891      0.021      0.039      276.53      0.00      0.00  3.38257 0.27943 0.23898  3979  3979   0.63  0.02  0.02 0.61 0.02 0.02 4.621 0.019 0.017  0.250 0.120 
 9159198 7929.01                    3.04464021 0.00004768  793.120583 0.022976  0.006349  0.000525  0.000482  0.3215  0.3485  0.2924    0.07054   0.02979   0.05362 0.3226  0.3    t0--  447  439     46.4      5.6   6.551644  0.638859   6.561637  0.634847   10.4      8.6    -13.14 24132.9   24588.0    3.3227    0.5335    0.8003 88.1871  1.8118 12.2295      0.786                  0.170      0.127      948.62    100.52    109.66 14.886         0.95904 0.37560 0.33417  6167  131   1.15  0.20   0.15 1.12 0.10 0.10 4.346 0.085 0.120 -0.077 0.170 1 FFFN      0.783      0.176      0.122      939.68    116.06     98.20  0.95904 0.37560 0.33417  6167  6167   1.15  0.20  0.15 1.12 0.10 0.10 4.346 0.085 0.120 -0.077 0.170 
 9210820 7930.01                  377.67669175 0.01967808  531.773049 0.037926  0.020580  0.001759  0.001624  0.1068  0.5129  0.0781    0.72157   0.17594   0.52783 0.4629  0.2312 t0--    3    3    498.1     64.1  15.926039  1.360052  15.434266  1.254512   10.2      8.0      0.02 476.9       477.0  179.1127   16.3305   46.2696 89.9692  0.0308  0.2256      7.459                  0.935      0.779        5.03      0.89      0.67 15.180         0.04438 0.01237 0.01049  4984   89   3.35  0.24   0.24 1.23 0.17 0.22 3.467 0.082 0.098 -0.073 0.155 1 PPPN      7.533      0.861      0.861        4.99      0.98      0.55  0.04438 0.01237 0.01049  4984  4984   3.35  0.24  0.24 1.23 0.17 0.22 3.467 0.082 0.098 -0.073 0.155 
 9227215 7931.01                  242.04259903 0.00187556  598.812786 0.061014  0.016863  0.002051  0.001154  0.5677  0.1126  0.5184    1.45992   1.01029   1.21235 0.3422  0.2943 t0--    5    5    327.4     49.9  10.660076  1.598509  10.447280  1.566460    8.9      7.5     -0.02 489.6       490.0  170.1810   41.6942   48.6433 89.9566  0.0434  0.2171      1.714                  0.207      0.143        1.60      0.13      0.13 15.055         1.68668 0.14777 0.16527  5843  103   0.93  0.03   0.03 0.97 0.04 0.06 4.487 0.024 0.036 -0.143 0.143 1 PPPN      1.716      0.192      0.148        1.58      0.16      0.12  1.68668 0.14777 0.16527  5843  5843   0.93  0.03  0.03 0.97 0.04 0.06 4.487 0.024 0.036 -0.143 0.143 
 9278575 7932.01                  502.25940495 0.04502148  597.832199 0.083626  0.011435  0.001289  0.001182  0.0500  0.6141  0.0206    1.04391   1.02029   1.02029 0.3707  0.2793 t0--    3    3    151.3     26.6  12.566659  2.094077  11.723696  2.010716    8.1      7.2     -0.02 367.9       368.0  253.5096   70.9156   65.4605 89.9671  0.0329  0.1480      2.287                  0.283      0.235        1.96      0.24      0.19 13.339         0.23654 0.02248 0.01968  5691  132   1.83  0.04   0.03 1.04 0.07 0.06 3.928 0.033 0.032 -0.149 0.152 1 PPPN      2.298      0.259      0.259        1.98      0.22      0.20  0.23654 0.02248 0.01968  5691  5691   1.83  0.04  0.03 1.04 0.07 0.06 3.928 0.033 0.032 -0.149 0.152 
 9347066 7933.01                   20.00453831 0.00020474  792.231825 0.019652  0.010071  0.001290  0.001548  0.1802  0.5040  0.1500   10.04019  79.85180   9.98147 0.5071  0.1978 t0--   67   67    111.0     24.7   2.592785  0.603341   2.539571  0.602439    6.7      7.6     -4.01 1724.3     1795.0   50.8552   18.7161   18.7161 89.7911  0.2089  0.6789      0.953                  0.154      0.129       25.36      2.28      1.75 14.437         1.86667 0.16161 0.18438  5182   83   0.88  0.02   0.02 0.91 0.04 0.05 4.507 0.030 0.038  0.281 0.124 1 FFFN      0.961      0.156      0.130       25.56      2.24      1.87  1.86667 0.16161 0.18438  5182  5182   0.88  0.02  0.02 0.91 0.04 0.05 4.507 0.030 0.038  0.281 0.124 
 9390228 7934.01                   22.64322726 0.00007722  788.386333 0.004150  0.022458  0.003973  0.003122  0.1361  0.6396  0.0575  144.91326 382.26089 130.77346 0.3522  0.2898 t0--   63   63    559.3    110.4   0.724801  0.226787   0.625628  0.225790    8.2      7.3     -2.63 589.5       645.0  213.7043   66.2818   61.1832 89.8495  0.1389  0.0926      2.029                  0.426      0.262       26.81      2.36      2.16 15.581         2.06122 0.22180 0.23487  5566   95   0.84  0.04   0.03 0.89 0.04 0.05 4.533 0.028 0.039 -0.150 0.147 1 PPPN      2.053      0.385      0.289       26.78      2.33      2.14  2.06122 0.22180 0.23487  5566  5566   0.84  0.04  0.03 0.89 0.04 0.05 4.533 0.028 0.039 -0.150 0.147 
 9392016 7935.01                  350.65023992 0.01353733  492.437656 0.024561  0.014352  0.001389  0.001282  0.0042  0.6221  0.0042    3.75511   2.62176   2.62176 0.3377  0.2957 t0--    4    4    234.0     37.1   7.820730  1.027970   7.811485  0.917367    8.2      7.2     -0.15 267.1       269.0  315.1806   52.3601   80.9202 89.9797  0.0203  0.1353      1.793                  0.185      0.170        1.28      0.11      0.11 14.375         0.98097 0.12020 0.10787  5735  105   1.14  0.03   0.03 1.06 0.06 0.07 4.342 0.039 0.041  0.212 0.143 1 FFFN      1.795      0.184      0.169        1.28      0.12      0.11  0.98097 0.12020 0.10787  5735  5735   1.14  0.03  0.03 1.06 0.06 0.07 4.342 0.039 0.041  0.212 0.143 
 9429631 7937.01                    4.18591114 0.00003012  793.759229 0.010492  0.009302  0.000961  0.000824  0.0779  0.6058  0.0388    3.09704   2.28018   2.78689 0.4456  0.237  t0--  320  319     96.6     14.5   1.816770  0.275559   1.820352  0.268007    9.3      8.5    -12.97 5691.4     6101.0   15.2743    3.7589    4.0095 89.5466  0.4532  2.7191      1.349                  0.158      0.122      754.11     94.80     80.22 14.525         0.59302 0.08806 0.07703  5947  137   1.33  0.05   0.05 1.01 0.08 0.07 4.190 0.047 0.049 -0.164 0.146 1 FFFN      1.351      0.152      0.127      750.82     96.35     80.29  0.59302 0.08806 0.07703  5947  5947   1.33  0.05  0.05 1.01 0.08 0.07 4.190 0.047 0.049 -0.164 0.146 
 9469494 7938.01                  275.57534537 0.02085152  721.205960 0.043551  0.008781  0.000643  0.000702  0.0983  0.5656  0.0690    0.42082   0.30493   0.27588 0.3434  0.2924 t0--    4    4     87.2      9.9  14.611257  1.738799  14.479645  1.686082   11.6      7.5     -0.12 552.3       555.0  119.9504   29.9947   21.4248 89.9421  0.0579  0.3183      2.491                  0.235      0.196        9.12      0.90      0.83 11.663         0.10099 0.00982 0.00816  5917  120   2.63  0.07   0.07 1.32 0.05 0.06 3.717 0.029 0.029 -0.180 0.146 1 PPPN      2.514      0.216      0.216        9.08      0.98      0.75  0.10099 0.00982 0.00816  5917  5917   2.63  0.07  0.07 1.32 0.05 0.06 3.717 0.029 0.029 -0.180 0.146 
 9518558 7939.01                    2.17814174 0.00000500  792.533985 0.002539  0.012545  0.000974  0.000779  0.4677  0.2267  0.4194   19.82159   8.99513  17.99026 0.3002  0.3037 t0--  616  612    169.7     17.5   0.887619  0.108444   0.834676  0.102956   16.1     11.7    -17.74 5487.8     6314.0   17.8837    3.5045    5.0065 89.6071  0.3929  2.4556      1.629                  0.160      0.114     1849.51    187.94    172.28 14.652         0.82527 0.11670 0.10117  6317  127   1.19  0.04   0.04 1.01 0.07 0.07 4.285 0.045 0.045 -0.503 0.146 1 FFFN      1.634      0.157      0.121     1860.77    189.03    189.03  0.82527 0.11670 0.10117  6317  6317   1.19  0.04  0.04 1.01 0.07 0.07 4.285 0.045 0.045 -0.503 0.146 
 9521317 7940.01                  188.88117575 0.00036916  779.713387 0.003597  0.017050  0.001140  0.001140  0.5041  0.1487  0.4561  430.85178 209.67367 259.59597 0.3457  0.2931 t0--    6    6    337.9     33.1   1.439128  0.140332   1.366504  0.133299   12.9      8.7     -0.20 86.2         91.0  964.9369  154.5980  193.2475 89.9901  0.0099  0.0355      2.059                  0.202      0.202        3.05      0.25      0.25 12.850         1.18031 0.18766 0.17738  5976  102   1.10  0.08   0.07 1.14 0.06 0.06 4.409 0.037 0.044  0.191 0.137 1 PPPN      2.042      0.222      0.185        3.04      0.26      0.26  1.18031 0.18766 0.17738  5976  5976   1.10  0.08  0.07 1.14 0.06 0.06 4.409 0.037 0.044  0.191 0.137 
 9529148 7942.01                   25.34268488 0.00021035  775.284318 0.010077  0.014120  0.002116  0.001190  0.5540  0.1160  0.5244   30.70067  79.63575  29.86341 0.3243  0.3098 t0--   53   52    231.2     44.4   1.345606  0.333314   1.286662  0.306773    7.5      7.2     -3.12 742.8       800.0  124.8383   41.2648   44.2123 89.9445  0.0555  0.3145      2.225                  0.311      0.259       81.55      8.46      7.80 15.000         0.56363 0.09036 0.08814  6161  124   1.43  0.08   0.07 1.20 0.07 0.09 4.198 0.046 0.053 -0.034 0.164 1 FFFN      2.233      0.311      0.259       81.18      8.91      7.54  0.56363 0.09036 0.08814  6161  6161   1.43  0.08  0.07 1.20 0.07 0.09 4.198 0.046 0.053 -0.034 0.164 
 9531850 7943.01                    0.66234239 0.00000371 1121.815936 0.008821  0.045448  0.005187  0.003357  0.6311  0.1176  0.5552    3.97456   3.20354   3.73746 0.3981  0.2673 t0--  410  409   2422.7    288.0   1.015117  0.178210   0.924335  0.138464   12.4      9.1    -12.01 4213.1     4650.0    4.8399    1.0852    1.4470 88.7484  1.2510  8.7572      5.324                  5.412      5.904        0.00 571112.08      0.00 17.332         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFN      5.537      5.154      6.299        0.00 234531.33      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9541094 7944.01                    0.53664978 0.00000140  794.020379 0.005641  0.005960  0.000372  0.000293  0.6199  0.2050  0.4280    0.23558   0.04805   0.10920 0.3680  0.2803 t0-- 1996 1900     41.2      2.7   2.711932  0.184997   2.772924  0.182681   21.8     12.9    -28.32 23331.4   25478.0    1.5347    0.1395    0.2139 86.1453  3.2107 25.6853      0.754                  0.052      0.043     8092.92    925.25    726.99 13.805         0.91567 0.11265 0.10207  5838  115   1.16  0.03   0.03 1.02 0.08 0.08 4.316 0.043 0.044  0.004 0.154 1 FFFN      0.754      0.053      0.045     8171.76    900.85    762.26  0.91567 0.11265 0.10207  5838  5838   1.16  0.03  0.03 1.02 0.08 0.08 4.316 0.043 0.044  0.004 0.154 
 9579753 7945.01                    1.08908677 0.00000774  903.610998 0.015380  0.010224  0.001219  0.000813  0.3104  0.3540  0.2815    0.58141   0.30654   0.42149 0.6379  0.1031 t0-- 1044  957    127.4     16.8   2.228186  0.274814   2.163479  0.270291    9.9      8.0    -24.88 20917.1   21998.0    3.4522    0.5827    0.8741 87.9347  2.0643 11.1474      0.718                  0.079      0.072      371.12     28.88     24.07 15.597         3.49124 0.22046 0.24710  4259   68   0.64  0.02   0.01 0.65 0.02 0.02 4.639 0.019 0.023  0.007 0.111 1 FFFN      0.712      0.085      0.065      373.41     27.44     27.44  3.49124 0.22046 0.24710  4259  4259   0.64  0.02  0.01 0.65 0.02 0.02 4.639 0.019 0.023  0.007 0.111 
 9588880 7946.01                   77.97630056 0.00119203  732.164630 0.000000  0.010812  0.000000  0.000000  0.4000  0.0000  0.0000   53.46400   0.00000   0.00000 0.4765  0.2536 t0--   18   16    139.6      0.0   2.142909  0.000000   2.115677  0.000000    1.0      9.2     -1.76 330.2       346.0  258.0533    0.0000    0.0000 89.9112  0.0000  0.0000      0.807                  0.025      0.022        1.35      0.00      0.00 14.703         2.88584 0.24627 0.18311  4202   59   0.68  0.02   0.02 0.66 0.03 0.01 4.586 0.027 0.018  0.267 0.110 1 FFFN      0.808      0.032      0.027        1.35      0.00      0.00  2.88584 0.24627 0.18311  4202  4202   0.68  0.02  0.02 0.66 0.03 0.01 4.586 0.027 0.018  0.267 0.110 
 9592831 7947.01                    0.60966893 0.00000563 1181.848650 0.017763  0.015474  0.001063  0.001063  0.1349  0.5431  0.0871    0.18051   0.07290   0.07776 0.5081  0.1972 t0--  752  730    288.3     24.9   2.986519  0.319249   2.950530  0.295423   15.7     10.1    -17.24 8905.8     9746.0    1.5334    0.2274    0.1933 85.0788  4.3058 22.1440      1.390                  0.160      0.120     2464.47    261.41    221.20 16.678         2.00741 0.35673 0.33941  5158  107   0.83  0.05   0.05 0.82 0.05 0.05 4.513 0.049 0.056 -0.005 0.145 1 FFFN      1.398      0.153      0.125     2475.95    256.40    233.09  2.00741 0.35673 0.33941  5158  5158   0.83  0.05  0.05 0.82 0.05 0.05 4.513 0.049 0.056 -0.005 0.145 
 9602658 7948.01                    3.55653151 0.00005347  792.071966 0.014417  0.010617  0.000802  0.000745  0.8462  0.0251  0.6259    0.09082   0.02563   0.06152 0.2559  0.4305 t0--  302  300    130.6     14.6   6.559148  0.520442   6.425960  0.513028   11.8      8.3    -12.05 14693.1   15129.0    4.0565    0.4814    0.9227 88.1896  1.8092  9.7699      0.686                  0.067      0.048       52.67      4.97      4.59 15.802         3.80222 0.24353 0.23741  3933   81   0.60  0.02   0.02 0.59 0.01 0.01 4.648 0.015 0.015  0.179 0.118 1 FFFN      0.691      0.063      0.053       52.55      5.23      4.43  3.80222 0.24353 0.23741  3933  3933   0.60  0.02  0.02 0.59 0.01 0.01 4.648 0.015 0.015  0.179 0.118 
 9604563 7949.01                    1.00192724 0.00000507  793.865752 0.005504  0.007706  0.000811  0.000748  0.0744  0.6331  0.0154    2.19115   1.82160   1.82160 0.3989  0.2662 t0-- 1064  999     67.9     11.2   1.336347  0.210160   1.340509  0.209353    8.2      8.0    -23.17 12976.8   13860.0    5.2179    1.1304    1.5415 88.4018  1.5976  7.5888      0.790                  0.103      0.071     2109.83    197.12    166.79 14.985         1.60058 0.15370 0.17203  5620   99   0.95  0.03   0.03 0.97 0.05 0.06 4.472 0.030 0.040  0.064 0.124 1 PPPN      0.797      0.092      0.076     2110.61    192.89    163.22  1.60058 0.15370 0.17203  5620  5620   0.95  0.03  0.03 0.97 0.05 0.06 4.472 0.030 0.040  0.064 0.124 
 9639021 7950.01                    2.21570515 0.00001340  794.228991 0.010621  0.006223  0.001325  0.000947  0.5626  0.3717  0.2942   10.23632 959.26000  10.09747 0.4653  0.2237 t0--  607  596     42.2     10.8   1.292870  0.447005   1.398133  0.447741    6.9      7.4    -14.93 8756.5     9168.0   10.6336    6.1089    5.4980 89.3164  0.6835  3.2466      0.566                  0.193      0.110      540.41     84.36     77.87 13.805         1.84700 0.86060 0.58860  5349  159   0.84  0.13   0.11 0.77 0.11 0.05 4.478 0.115 0.115 -0.240 0.300 0 FFFN      0.572      0.167      0.139      536.05     87.36     73.92  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9640649 7951.01                    0.86232945 0.00000268  793.829412 0.004368  0.011498  0.001338  0.001004  0.4214  0.2299  0.3922    5.63771   8.98868   5.39321 0.3840  0.2731 t0-- 1554 1453    142.1     23.1   0.892528  0.196324   0.907682  0.182468   10.8      8.8    -26.62 16298.3   17506.0    6.2493    2.2334    1.8898 88.9201  1.0795  5.6672      1.052                  0.147      0.098     1974.97    177.63    162.83 15.769         2.04477 0.21998 0.24126  5472   97   0.84  0.03   0.03 0.88 0.05 0.06 4.529 0.030 0.042 -0.098 0.143 1 PPPN      1.053      0.141      0.103     1969.04    188.99    159.92  2.04477 0.21998 0.24126  5472  5472   0.84  0.03  0.03 0.88 0.05 0.06 4.529 0.030 0.042 -0.098 0.143 
 9643210 7952.01                    3.85038636 0.00003189  812.065453 0.000000  0.011427  0.000000  0.000000  0.2904  0.0000  0.0000    8.19990   0.00000   0.00000 0.4438  0.2517 t0--  338  326    156.7      0.0   1.533736  0.000000   1.514816  0.000000    5.3      8.1    -16.13 4721.9     5107.0   18.5915    0.0000    0.0000 89.1051  0.0000  0.0000      0.402                  0.008      0.010       13.39      0.00      0.00 15.610        12.26691 0.52666 0.49897  3481   78   0.32  0.01   0.01 0.30 0.01 0.01 4.891 0.009 0.008  0.036 0.101 1 FFFN      0.412      0.001      0.007       13.39      0.00      0.00 12.26691 0.52666 0.49897  3481  3481   0.32  0.01  0.01 0.30 0.01 0.01 4.891 0.009 0.008  0.036 0.101 
 9650579 7953.01                  432.84041768 0.04973807  552.687092 0.071588  0.015724  0.002236  0.001491  0.3999  0.2933  0.3608    0.29885   1.75565   0.29261 0.4461  0.238  t0--    3    3    277.8     56.1  12.219329  4.079629  12.001501  3.883310    8.1      7.3     -0.07 510.7       512.0  177.3182  100.2020   50.1010 89.9576  0.0424  0.1977      1.744                  0.246      0.190        0.68      0.06      0.06 14.942         1.18699 0.17706 0.13722  5421  101   1.01  0.03   0.03 0.88 0.07 0.05 4.370 0.049 0.042  0.043 0.147 1 PPPN      1.749      0.230      0.211        0.67      0.07      0.06  1.18699 0.17706 0.13722  5421  5421   1.01  0.03  0.03 0.88 0.07 0.05 4.370 0.049 0.042  0.043 0.147 
 9650762 7954.01                  372.19173591 0.02791333  758.824568 0.054853  0.019683  0.001584  0.001357  0.2589  0.4220  0.2205    0.23136   0.08879   0.19238 0.3535  0.2898 t0--    4    4    437.5     46.2  21.745503  1.972272  21.314744  1.791398   12.3      8.9      0.01 692.9       693.0  120.9684   21.8203   29.0937 89.9329  0.0671  0.3354      4.357                  0.550      0.413        3.33      0.39      0.28 15.138         0.18880 0.04075 0.03203  5676  112   2.03  0.14   0.14 1.16 0.08 0.08 3.878 0.056 0.053  0.012 0.162 1 PPPN      4.390      0.489      0.448        3.37      0.33      0.33  0.18880 0.04075 0.03203  5676  5676   2.03  0.14  0.14 1.16 0.08 0.08 3.878 0.056 0.053  0.012 0.162 
 9651155 7955.01                    1.07382818 0.00000617 1464.235271 0.022694  0.456000  0.100066  0.080053  1.1982  0.1257  0.0794    0.10701   0.01871   0.01169 0.2970  0.2759 t0--   93   93  31369.1    338.3   4.837264  0.127127   2.418632  0.063564  137.3     72.2      0.00 1754.9     1769.0    1.8757    0.1064    0.0677 50.0267  1.6037  2.6728     87.291                 25.098     16.732    15651.92   1979.71   1522.85 14.902         0.37425 0.10851 0.08759  7511  175   1.80  0.18   0.16 1.64 0.10 0.10 4.126 0.072 0.075  0.008 0.155 1 FFFN     85.851     24.771     16.514    15749.60   1822.07   1681.91  0.37425 0.10851 0.08759  7511  7511   1.80  0.18  0.16 1.64 0.10 0.10 4.126 0.072 0.075  0.008 0.155 
 9656547 7956.01                    1.27230322 0.00000760  793.246002 0.010911  0.008320  0.000920  0.000657  0.4276  0.2214  0.3980    0.78310   0.73767   0.63228 0.5124  0.1936 t0-- 1056  981     78.8     12.1   1.908247  0.376463   1.821330  0.374390    9.5      8.2    -24.79 19814.5   20865.0    4.3441    1.0598    1.1413 88.5200  1.4784  8.5009      0.690                  0.068      0.068      623.21     50.18     50.18 15.457         2.54456 0.20287 0.19970  4838   80   0.75  0.02   0.02 0.76 0.04 0.04 4.570 0.027 0.029 -0.004 0.117 1 FFFN      0.684      0.075      0.063      622.20     48.82     48.82  2.54456 0.20287 0.19970  4838  4838   0.75  0.02  0.02 0.76 0.04 0.04 4.570 0.027 0.029 -0.004 0.117 
 9658192 7957.01                    1.88600941 0.00000838  792.740013 0.004659  0.009877  0.006118  0.002824  0.3614  0.6021  0.0037   31.53163 615.36940  30.26407 0.3883  0.2718 t0--  715  666     59.9     10.6   0.142891  0.122606   0.138551  0.133067    7.6      7.4    -20.80 7215.6     7944.0   53.6771    3.0963   22.1903 88.9633  0.8638  0.4319      2.309                  1.366      0.712     4133.55    424.40    353.67 14.007         0.17185 0.01749 0.01763  5666  112   2.13  0.06   0.06 1.18 0.06 0.07 3.853 0.034 0.035  0.006 0.165 1 FFFN      2.295      1.448      0.664     4128.11    441.48    339.60  0.17185 0.01749 0.01763  5666  5666   2.13  0.06  0.06 1.18 0.06 0.07 3.853 0.034 0.035  0.006 0.165 
 9710611 7958.01                  386.34913854 0.01489388  678.426680 0.029746  0.011387  0.000763  0.000971  0.7049  0.0518  0.5869    5.63391   2.47458   4.94916 0.3306  0.2992 t0--    4    4    140.1     17.1   7.793544  0.927853   7.778420  0.883051   10.9      7.5     -0.08 318.3       320.0  362.9302   62.1286  111.8316 89.9805  0.0195  0.1075      1.484                  0.128      0.117        1.50      0.16      0.13 12.458         0.78856 0.09039 0.08278  5933  112   1.20  0.03   0.03 0.99 0.07 0.07 4.269 0.039 0.042 -0.147 0.150 1 FFFN      1.484      0.130      0.119        1.50      0.15      0.14  0.78856 0.09039 0.08278  5933  5933   1.20  0.03  0.03 0.99 0.07 0.07 4.269 0.039 0.042 -0.147 0.150 
 9710626 7959.01                  371.21740667 0.02630298  430.519786 0.039211 96.070761  3.929187 35.362682  1.2539 86.9436  2.4647    4.64591   3.22661   2.99613 0.5519  0.1673 t0--    3    3   1789.4    168.6  18.995224  2.297704   9.497612  1.148852   14.4      7.8     -2.69 390.1       474.0  339.1070   68.7046   73.6120 77.4729  2.5026  2.9197   8466.871                711.112   3149.212        0.47      0.04      0.04 15.713         1.88497 0.25708 0.21035  5081   89   0.84  0.03   0.03 0.82 0.05 0.04 4.493 0.043 0.037  0.068 0.132 1 FFFN   8530.679    717.652   3075.653        0.47      0.05      0.03  1.88497 0.25708 0.21035  5081  5081   0.84  0.03  0.03 0.82 0.05 0.04 4.493 0.043 0.037  0.068 0.132 
 9710792 7960.01                  365.54257580 0.04605333  431.231483 0.114394  0.025894  0.002147  0.001687  0.5176  0.4220  0.2396    0.97071   0.24364   0.93395 0.3141  0.3065 t0--    4    4    745.1     73.2  14.370992  1.531209  12.616713  1.317644   13.4      8.5     -0.05 482.5       484.0  190.9901   39.1359   53.8119 89.9569  0.0431  0.2411      3.125                  0.320      0.267        1.34      0.13      0.12 15.397         1.10699 0.17811 0.17390  5994  108   1.10  0.06   0.05 1.06 0.07 0.07 4.377 0.046 0.055 -0.030 0.151 1 FFFN      3.114      0.333      0.256        1.33      0.13      0.11  1.10699 0.17811 0.17390  5994  5994   1.10  0.06  0.05 1.06 0.07 0.07 4.377 0.046 0.055 -0.030 0.151 
 9770983 7961.01                    7.02942423 0.00006224  791.685516 0.010148  0.008409  0.000770  0.000770  0.0977  0.5724  0.0588    2.12428   0.91380   1.71337 0.3792  0.2816 t0--  192  191     79.2     11.8   2.697950  0.278279   2.753983  0.263595    8.7      8.1     -8.66 4697.0     4926.0   18.1725    3.0722    4.6083 89.6097  0.3903  2.2440      0.869                  0.078      0.086      188.88     16.51     15.14 14.270         1.63384 0.12136 0.14093  5897  102   0.94  0.02   0.02 0.98 0.04 0.06 4.480 0.021 0.033 -0.146 0.139 1 FFFN      0.867      0.083      0.083      188.15     17.25     14.60  1.63384 0.12136 0.14093  5897  5897   0.94  0.02  0.02 0.98 0.04 0.06 4.480 0.021 0.033 -0.146 0.139 
 9777089 7962.01                   19.23510004 0.00037272  796.115616 0.132013  0.010191  0.000924  0.000693  0.6985  0.1198  0.5177    0.00614   0.03074   0.00512 0.2822  0.3195 t0--   70   70    117.3     14.8  18.925109  2.870216  18.412799  2.831209    8.1      7.5     -6.21 2672.8     2808.0    7.4971    1.3064    2.6128 88.9712  1.0285  5.1426      1.489                  0.128      0.118      146.13     15.67     12.31 14.429         0.79731 0.05895 0.06132  6883  146   1.32  0.04   0.04 1.33 0.04 0.04 4.315 0.020 0.024 -0.108 0.130 1 FFFN      1.490      0.123      0.123      148.49     13.22     14.42  0.79731 0.05895 0.06132  6883  6883   1.32  0.04  0.04 1.33 0.04 0.04 4.315 0.020 0.024 -0.108 0.130 
 9777990 7963.01                   14.34089607 0.00022705  876.975711 0.020605  0.043989  0.043626  0.013881  0.0057  0.9894  0.0055    0.74885   8.02986   0.72999 0.7282 -0.0004 t0--   13   13   2383.2    519.2   2.646278  0.923574   2.008617  0.750583    8.0      7.3     -0.48 632.9       641.0   12.8774   26.1762    2.6176 89.6900  0.3098  3.5112      2.534                  2.754      0.689        5.91      0.68      0.56 18.013         4.67980 0.45636 0.44318  3764   85   0.54  0.03   0.02 0.53 0.02 0.02 4.695 0.021 0.022  0.224 0.127 1 FFFN      2.566      2.605      0.823        5.97      0.62      0.62  4.67980 0.45636 0.44318  3764  3764   0.54  0.03  0.02 0.53 0.02 0.02 4.695 0.021 0.022  0.224 0.127 
 9813678 7964.01                    0.50507902 0.00000013 1365.509230 0.000444  0.418525  0.117173  0.065096  1.1841  0.1239  0.0820    1.27882   0.13741   0.07145 0.3996  0.2641 t0--  549  549  28063.4     55.9   1.366940  0.003894   0.683470  0.001947  665.9    564.1     -0.10 6234.5     6663.0    2.5830    0.0895    0.0482 62.9408  1.2211  2.2793     40.764                 12.272      8.437     3440.25    371.95    286.12 15.992         1.70225 0.51315 0.52608  5159  104   0.86  0.12   0.08 0.83 0.05 0.05 4.465 0.078 0.103  0.054 0.151 1 FFFN     40.245     12.783      7.519     3432.63    368.15    311.51  1.70225 0.51315 0.52608  5159  5159   0.86  0.12  0.08 0.83 0.05 0.05 4.465 0.078 0.103  0.054 0.151 
 9826551 7965.01                    7.19681253 0.00004180  782.124966 0.006087  0.006663  0.000454  0.000577  0.2704  0.3357  0.2415    8.48308   5.28502   5.76547 0.3161  0.309  t0--  188  187     49.7      6.6   1.664555  0.207725   1.669313  0.204050   10.0      9.0     -7.93 2868.3     3090.0   30.3695    5.0034    7.0882 89.7680  0.2319  1.1017      0.902                  0.080      0.067      296.16     32.91     25.32 13.118         0.71863 0.08184 0.07944  5815  110   1.26  0.03   0.03 1.03 0.08 0.08 4.247 0.040 0.044  0.031 0.154 1 FFFN      0.904      0.075      0.069      295.54     33.48     25.75  0.71863 0.08184 0.07944  5815  5815   1.26  0.03  0.03 1.03 0.08 0.08 4.247 0.040 0.044  0.031 0.154 
 9838537 7966.01                    1.33257616 0.00001113  788.632077 0.014879  0.004893  0.000351  0.000351  0.3264  0.3786  0.2974    0.08927   0.02600   0.05849 0.3585  0.2852 t0-- 1016  998     27.5      2.5   5.096976  0.388372   4.868251  0.388518   15.5      9.6    -25.96 30830.6   32252.0    2.0621    0.2486    0.4558 86.9919  3.0075 21.0528      0.501                  0.042      0.034     1578.64    125.01    114.59 13.454         1.65857 0.09251 0.11765  5771   91   0.94  0.02   0.02 1.00 0.03 0.05 4.486 0.017 0.027 -0.001 0.114 1 FFFN      0.499      0.043      0.031     1584.26    118.37    118.37  1.65857 0.09251 0.11765  5771  5771   0.94  0.02  0.02 1.00 0.03 0.05 4.486 0.017 0.027 -0.001 0.114 
 9838761 7967.01                    1.33254037 0.00000845  904.570710 0.009727  0.011774  0.000977  0.000521  0.0213  0.6618  0.0017    0.34084   0.09479   0.22406 0.3457  0.302  t0--  854  848    162.7     11.9   3.126412  0.241271   3.150077  0.213004   18.1      9.4    -20.88 21105.9   22261.0    3.2293    0.3726    0.7762 87.5064  2.4927 13.4604      1.128                  0.100      0.075      924.21     78.74     66.63 15.840         1.71164 0.22876 0.17759  5095   84   0.87  0.03   0.03 0.82 0.05 0.03 4.466 0.042 0.033  0.099 0.132 1 FFFN      1.126      0.106      0.070      932.23     65.78     77.74  1.71164 0.22876 0.17759  5095  5095   0.87  0.03  0.03 0.82 0.05 0.03 4.466 0.042 0.033  0.099 0.132 
 9839062 7968.01                  424.62325205 0.00244850  575.882073 0.005203  0.073031  0.001430  0.001716  0.8190  0.0272  0.0469    1.29933   0.45780   0.22890 0.3067  0.3053 t0--    3    3   5106.8    106.3   9.566903  0.287162   7.876541  0.128983   60.2     64.8     -0.01 243.0       244.0  233.6803   22.5376   16.3910 89.8000  0.0287  0.0199      9.493                  0.652      0.502        1.31      0.14      0.12 15.513         0.84939 0.15201 0.13442  6021  117   1.21  0.07   0.06 1.09 0.07 0.08 4.304 0.053 0.055 -0.008 0.155 1 FFFN      9.553      0.600      0.554        1.32      0.14      0.12  0.84939 0.15201 0.13442  6021  6021   1.21  0.07  0.06 1.09 0.07 0.08 4.304 0.053 0.055 -0.008 0.155 
 9851983 7969.01                    1.45638521 0.00000794  788.083292 0.003124  0.124792  0.173577  0.038966  1.1693  0.1190  0.0986    0.01270   0.00670   0.00146 0.3076  0.2972 t0--  761  761    212.4      3.3  11.831242  0.445618   5.915621  0.222809   94.0     11.9      0.00 22132.3   23890.0    1.1321    0.1698    0.0424  8.7849  1.7585  0.3802     47.363                 70.537     12.540    23004.91   2821.68   2116.26 13.401         0.05897 0.00718 0.00862  6687  141   3.53  0.14   0.12 1.91 0.09 0.20 3.615 0.033 0.062  0.051 0.162 1 FFFN     46.832     71.064     12.359    23020.44   2853.27   2194.83  0.05897 0.00718 0.00862  6687  6687   3.53  0.14  0.12 1.91 0.09 0.20 3.615 0.033 0.062  0.051 0.162 
 9873004 7970.01                    1.98516527 0.00000923  793.574821 0.004990  0.014046  0.001184  0.001093  0.1264  0.5349  0.0967    3.07169   1.04571   2.53957 0.4276  0.2485 t0--  670  666    220.9     27.1   1.642806  0.171896   1.595778  0.157519   11.0      8.3    -18.48 9985.6    10729.0    8.7687    1.4525    2.0576 88.8832  1.1168  4.2439      1.175                  0.131      0.099      524.30     45.25     45.25 15.988         2.45788 0.25633 0.27135  5345   95   0.77  0.03   0.03 0.82 0.04 0.05 4.572 0.026 0.037 -0.228 0.162 1 PPPN      1.182      0.130      0.098      520.29     47.10     43.17  2.45788 0.25633 0.27135  5345  5345   0.77  0.03  0.03 0.82 0.04 0.05 4.572 0.026 0.037 -0.228 0.162 
 9899216 7971.01                    1.33259146 0.00000941  788.625067 0.027672  0.003360  0.000363  0.000396  0.4540  0.2265  0.4244    0.09129   0.46935   0.07822 0.2593  0.3095 t0-- 1014  940     11.7      2.5   3.103448  0.894611   3.086881  0.842211    7.4     11.3    -39.45 30870.2   32270.0    2.6716    0.8807    1.0408 88.0097  1.9900 15.2570      1.373                  0.153      0.168    37935.28   3353.78   3963.56 10.886         0.05786 0.00584 0.00494  7304  162   3.72  0.12   0.12 2.17 0.08 0.08 3.627 0.028 0.027  0.050 0.112 1 FFFN      1.389      0.152      0.182    37239.46   4014.85   3441.30  0.05786 0.00584 0.00494  7304  7304   3.72  0.12  0.12 2.17 0.08 0.08 3.627 0.028 0.027  0.050 0.112 
 9899256 7972.01                    1.33253603 0.00000795  793.974393 0.013278  0.005646  0.000393  0.000393  0.8146  0.0577  0.5965    0.32252   0.09534   0.24365 0.3164  0.3009 t0-- 1007  958     34.4      3.9   3.023247  0.274203   2.982326  0.284365   12.1     11.4    -22.82 27357.6   28429.0    3.1501    0.4965    0.7093 87.5586  2.4407 12.8138      0.798                  0.069      0.054     3339.29    336.60    336.60 14.282         0.61846 0.07806 0.07023  5905  117   1.31  0.04   0.03 0.99 0.08 0.07 4.198 0.044 0.043 -0.162 0.148 1 FFFN      0.802      0.064      0.059     3319.77    351.73    322.42  0.61846 0.07806 0.07023  5905  5905   1.31  0.04  0.03 0.99 0.08 0.07 4.198 0.044 0.043 -0.162 0.148 
 9899345 7973.01                    1.33258749 0.00004152 1464.240014 0.000000  0.032608  0.000000  0.000000  0.4000  0.0000  0.0000    0.14620   0.00000   0.00000 0.2679  0.3197 t0--   75   75   1208.5      0.0   4.225397  0.000000   4.058884  0.000000   60.5     26.1     -1.60 2346.7     2410.0    2.3935    0.0000    0.0000 80.3796  0.0000  0.0000      7.370                  0.173      0.090     7966.35      0.00      0.00 15.024         0.24567 0.04809 0.04053  6319  123   1.97  0.13   0.12 1.39 0.08 0.10 3.981 0.052 0.053  0.017 0.148 1 PPFN      7.325      0.162      0.159     7966.35      0.00      0.00  0.24567 0.04809 0.04053  6319  6319   1.97  0.13  0.12 1.39 0.08 0.10 3.981 0.052 0.053  0.017 0.148 
 9899621 7974.01                    1.33255653 0.00000980  793.955583 0.013528  0.007472  0.000726  0.000519  0.4624  0.2285  0.4135    0.19011   0.06617   0.14558 0.3149  0.3059 t0-- 1005  946     64.2      9.0   3.665785  0.414734   3.602010  0.414451   10.1      8.6    -18.79 31452.9   32185.0    2.6907    0.3842    0.6915 87.2729  2.7212 14.6947      0.800                  0.078      0.071     1917.02    182.27    164.04 15.270         1.52997 0.13775 0.14885  5991  112   0.97  0.03   0.03 1.01 0.04 0.06 4.465 0.025 0.034 -0.155 0.140 1 FFFN      0.802      0.078      0.072     1926.45    176.12    162.57  1.52997 0.13775 0.14885  5991  5991   0.97  0.03  0.03 1.01 0.04 0.06 4.465 0.025 0.034 -0.155 0.140 
 9899623 7975.01                    1.33259231 0.00001284  904.564512 0.018604  0.009674  0.000736  0.000736  0.7111  0.0017  0.6713    0.09948   0.02731   0.07284 0.3301  0.3001 t0--  855  842    103.5     10.2   4.773258  0.432969   4.697018  0.389886   13.6      9.7    -20.16 25964.3   26903.0    2.1569    0.2474    0.5195 86.6347  3.3595 20.1570      1.164                  0.142      0.129     2146.75    213.74    213.74 15.980         0.99786 0.26821 0.21561  5759  111   1.10  0.09   0.08 0.99 0.07 0.07 4.337 0.074 0.074  0.006 0.153 1 FFFN      1.165      0.147      0.134     2146.86    215.58    215.58  0.99786 0.26821 0.21561  5759  5759   1.10  0.09  0.08 0.99 0.07 0.07 4.337 0.074 0.074  0.006 0.153 
 9906688 7976.01                    5.82562397 0.00004993  791.415211 0.011448  0.011073  0.001186  0.000870  0.6355  0.0226  0.6160    1.27764   0.99307   1.11720 0.3468  0.291  t0--  183  183    144.7     20.7   2.792156  0.391397   2.910584  0.381548    9.2      8.3     -7.93 5118.9     5327.0   14.4673    2.6717    4.3718 89.4446  0.5547  2.7733      1.197                  0.129      0.119      234.14     25.40     19.54 15.449         1.42696 0.18754 0.18940  5734  106   0.98  0.04   0.04 0.97 0.06 0.07 4.439 0.040 0.049 -0.028 0.146 1 PPPN      1.194      0.136      0.105      234.68     24.14     20.12  1.42696 0.18754 0.18940  5734  5734   0.98  0.04  0.04 0.97 0.06 0.07 4.439 0.040 0.049 -0.028 0.146 
 9912977 7977.01                    0.94393725 0.00000005  793.540266 0.000025  0.596038  0.002471  0.001744  0.6808  0.0033  0.0036    0.13161   0.00053   0.00041 0.3330  0.2941 t0-- 1149 1149 279434.3     62.4   7.274413  0.002785   3.637207  0.001393 6351.9  10989.5      0.00 21469.5   25573.0    1.8371    0.0025    0.0019 68.2730  0.0724  0.1120     74.969                 49.874     30.692     3956.29    919.18    765.98 13.726         0.53365 0.83853 0.38132  5657  217   1.24  0.84   0.37 0.94 0.25 0.11 4.149 0.265 0.325 -0.116 0.151 1 FFFN     75.483     49.718     28.410     4025.65    788.48    867.32  0.53365 0.83853 0.38132  5657  5657   1.24  0.84  0.37 0.94 0.25 0.11 4.149 0.265 0.325 -0.116 0.151 
 9938836 7978.01                    7.26810629 0.00010114  788.487209 0.026980  0.006339  0.000417  0.000602  0.7804  0.0018  0.6319    0.34082   0.12631   0.25263 0.3127  0.3101 t0--  182  181     43.0      6.0   5.102382  0.562519   5.048993  0.534831    9.7      7.8     -7.96 7639.1     7856.0    9.8771    1.5927    2.2298 89.2106  0.7894  4.2101      1.109                  0.097      0.097      686.16     68.64     58.08 13.729         0.45797 0.05235 0.04453  6684  135   1.62  0.05   0.05 1.41 0.07 0.06 4.163 0.035 0.034  0.104 0.142 1 PPPN      1.107      0.098      0.098      692.39     67.49     62.29  0.45797 0.05235 0.04453  6684  6684   1.62  0.05  0.05 1.41 0.07 0.06 4.163 0.035 0.034  0.104 0.142 
 9941425 7979.01                    1.07515425 0.00000381  793.664873 0.007293  0.004875  0.002546  0.001091  0.1574  0.5932  0.1269   10.26155 777.21471  10.09370 0.7846  0.0124 t0-- 1245 1225     30.3      6.5   1.233575  0.598818   1.135016  0.603516    8.0     12.3      8.13 13738.2   16434.0    5.9311    6.7651    3.7584 88.5100  1.4897  3.7241     13.684                  7.518      3.759   361012.52      0.00      0.00 12.032         0.00010 0.00004 0.00003  4170   83  25.14  1.52   1.44 1.19 0.37 0.26 1.712 0.125 0.118 -0.020 0.133 1 FFFN     14.229      7.552      3.776   361012.52      0.00      0.00  0.00010 0.00004 0.00003  4170  4170  25.14  1.52  1.44 1.19 0.37 0.26 1.712 0.125 0.118 -0.020 0.133 
 9959368 7980.01                    1.33260622 0.00001498  793.958848 0.019942  0.007180  0.000781  0.000846  0.3969  0.2972  0.3480    0.17943   0.55729   0.15923 0.5414  0.1755 t0-- 1006  894     59.3     10.6   2.857412  0.712967   2.874461  0.705334    8.7      7.7    -23.06 31103.2   32019.0    3.2112    0.8683    1.1841 87.9540  2.0459 11.7639      0.551                  0.074      0.062      551.72     48.85     41.33 15.305         2.79908 0.20587 0.21725  4848   84   0.72  0.02   0.02 0.74 0.03 0.04 4.595 0.022 0.028 -0.102 0.116 1 FFFN      0.552      0.073      0.062      558.23     41.95     49.58  2.79908 0.20587 0.21725  4848  4848   0.72  0.02  0.02 0.74 0.03 0.04 4.595 0.022 0.028 -0.102 0.116 
 9959765 7981.01                    1.33252052 0.00001114  793.985448 0.022630  0.005075  0.000450  0.000360  0.2946  0.4195  0.2555    0.15148   0.13373   0.11463 0.2805  0.3124 t0-- 1008  973     28.6      3.4   3.490561  0.591519   3.470380  0.588864   11.6      8.4    -26.10 30457.4   31750.0    2.6247    0.5397    0.7196 87.7995  2.1993 15.9452      1.420                  0.137      0.124    13017.56   1265.56   1160.09 13.793         0.13063 0.01578 0.01558  6411  118   2.56  0.10   0.10 1.60 0.07 0.13 3.818 0.035 0.041  0.065 0.117 1 FFFN      1.418      0.140      0.119    13008.70   1270.79   1155.27  0.13063 0.01578 0.01558  6411  6411   2.56  0.10  0.10 1.60 0.07 0.13 3.818 0.035 0.041  0.065 0.117 
10011213 7982.01                  376.29763523 0.04948035  796.040098 0.078143  0.031098  0.003640  0.002427  0.3050  0.6345  0.0725    0.05994   0.75746   0.03607 0.3093  0.3048 t0--    3    3   1138.6    121.9  16.652944  2.655257  16.062580  2.427217   13.3      7.3     -0.45 328.9       347.0  169.4154   24.5850   90.9645 89.9507  0.0493  0.3744      3.411                  0.515      0.309        0.99      0.10      0.08 15.632         1.34073 0.21019 0.21261  5814  105   1.01  0.05   0.05 0.99 0.06 0.07 4.424 0.044 0.056 -0.035 0.148 1 PPPN      3.423      0.473      0.315        0.99      0.10      0.08  1.34073 0.21019 0.21261  5814  5814   1.01  0.05  0.05 0.99 0.06 0.07 4.424 0.044 0.056 -0.035 0.148 
10014875 7983.01                  453.83393195 0.08766464  683.482845 0.090853  0.020370  0.001584  0.001901  0.5192  0.1644  0.4801    0.13857   0.05414   0.10828 0.3257  0.3014 t0--    3    3    465.3     61.8  29.191989  2.633204  27.940404  2.595100    9.0      7.6      0.01 452.6       453.0  118.2825   14.9776   34.2345 89.9315  0.0685  0.3594      2.005                  0.227      0.185        0.57      0.06      0.05 15.677         1.65924 0.23845 0.25113  5578   98   0.91  0.05   0.04 0.92 0.06 0.06 4.475 0.042 0.054 -0.034 0.146 1 FFFN      2.017      0.205      0.205        0.57      0.05      0.05  1.65924 0.23845 0.25113  5578  5578   0.91  0.05  0.04 0.92 0.06 0.06 4.475 0.042 0.054 -0.034 0.146 
10031643 7984.01                    8.58986597 0.00014673  786.571384 0.017832  0.008750  0.000970  0.000832  0.7653  0.0414  0.6097    0.55531   0.44540   0.49489 0.4088  0.2585 t0--  124  124     88.0     14.3   4.084794  0.694923   4.030534  0.693823    8.4      7.6     -6.30 5032.5     5183.0   13.5971    3.5246    3.5246 89.3539  0.6459  2.7452      1.958                  0.236      0.196      595.59     82.06     68.38 14.478         0.20135 0.03035 0.02464  5959  145   2.06  0.07   0.08 1.25 0.16 0.08 3.908 0.054 0.043  0.040 0.176 1 FFFN      1.967      0.224      0.206      588.60     93.53     57.55  0.20135 0.03035 0.02464  5959  5959   2.06  0.07  0.08 1.25 0.16 0.08 3.908 0.054 0.043  0.040 0.176 
10090151 7985.01                    0.52769841 0.00000009  793.984511 0.000183  0.294588  0.056308  0.044067  1.2521  0.0539  0.0501    0.16210   0.01902   0.01630 0.4341  0.2453 t0-- 2042 2041   1579.7      4.8   3.219153  0.018697   1.609577  0.009348  453.3    223.1      0.00 23334.2   24666.0    1.3364    0.0523    0.0451 20.9429  0.5969  0.9949     27.960                  5.454      4.155     3483.97    307.35    256.13 14.082         1.90576 0.14220 0.17930  5289   85   0.87  0.02   0.02 0.91 0.04 0.05 4.512 0.026 0.037  0.156 0.124 1 FFFN     27.880      5.650      4.109     3507.37    270.79    295.41  1.90576 0.14220 0.17930  5289  5289   0.87  0.02  0.02 0.91 0.04 0.05 4.512 0.026 0.037  0.156 0.124 
10128825 7986.01                    1.73985876 0.00001341  793.258938 0.008089  0.006576  0.000493  0.000564  0.4181  0.2697  0.3787    0.42318   0.15217   0.28742 0.3397  0.2956 t0--  770  748     47.9      5.6   3.103412  0.256510   2.936880  0.245308   10.7      8.6    -21.80 19957.3   20885.0    4.2190    0.5113    1.0736 88.2321  1.7669 10.1597      1.015                  0.097      0.089     2484.93    274.55    228.79 14.757         0.51341 0.07267 0.06926  5834  107   1.42  0.06   0.05 1.07 0.09 0.08 4.157 0.046 0.051  0.026 0.165 1 PPPN      1.010      0.104      0.082     2501.81    245.62    245.62  0.51341 0.07267 0.06926  5834  5834   1.42  0.06  0.05 1.07 0.09 0.08 4.157 0.046 0.051  0.026 0.165 
10147276 7987.01                    0.68139595 0.00000165  793.600048 0.003164  0.010458  0.001750  0.001166  0.1475  0.5382  0.1083    8.24688  39.51420   7.90284 0.3324  0.2989 t0-- 1977 1808    116.4     17.1   0.581865  0.192784   0.678046  0.192325   12.3      9.7    -31.47 18526.7   20212.0    6.5357    3.4995    2.2497 89.1468  0.8529  5.4014      0.943                  0.188      0.101     3107.04    264.85    264.85 15.385         2.11278 0.20022 0.20360  5692  101   0.84  0.03   0.03 0.89 0.04 0.05 4.541 0.024 0.032 -0.249 0.154 1 FFFN      0.947      0.178      0.104     3110.41    260.17    260.17  2.11278 0.20022 0.20360  5692  5692   0.84  0.03  0.03 0.89 0.04 0.05 4.541 0.024 0.032 -0.249 0.154 
10155286 7988.01                  333.48392468 0.00437679  753.583321 0.005427  0.022783  0.002828  0.001728  0.2140  0.5546  0.1750    4.38441  79.98655   2.66622 0.5560  0.1701 t0--    3    3    631.2     57.7   3.183365  0.305324   3.055149  0.234970   14.0      7.2     -0.02 95.3         96.0  769.2735  114.4362  257.4814 89.9871  0.0129  0.0722     21.101                  2.589      1.780       27.03      1.53      1.30 10.998         0.00482 0.00020 0.00023  4971   56   8.45  0.15   0.14 2.08 0.06 0.05 2.902 0.010 0.017 -0.047 0.103 1 RPFN     21.129      2.679      1.675       27.08      1.54      1.31  0.00482 0.00020 0.00023  4971  4971   8.45  0.15  0.14 2.08 0.06 0.05 2.902 0.010 0.017 -0.047 0.103 
10156110 7989.01                    4.85598169 0.00005013  792.543249 0.012543  0.008335  0.000599  0.000973  0.1337  0.5460  0.0943    1.15292   0.44146   0.88292 0.3016  0.3128 t0--  218  216     70.6     12.0   2.969458  0.311754   2.967159  0.307251    8.2      7.2    -10.35 5748.7     6019.0   11.7517    1.5482    3.2684 89.1882  0.8118  3.6529      1.290                  0.140      0.140      685.75     71.15     59.29 14.826         0.50910 0.07467 0.06768  5948  108   1.45  0.06   0.06 1.13 0.08 0.09 4.161 0.045 0.049  0.022 0.149 1 FFFN      1.292      0.152      0.137      693.60     63.98     69.80  0.50910 0.07467 0.06768  5948  5948   1.45  0.06  0.06 1.13 0.08 0.09 4.161 0.045 0.049  0.022 0.149 
10160922 7990.01                   87.49082422 0.00232707  787.428191 0.019456  0.021099  0.002956  0.002419  0.1272  0.6321  0.0972    2.64803   2.62524   2.62524 0.3708  0.2794 t0--   10   10    533.2     85.2   5.774906  0.931811   4.889269  0.750678    8.4      7.8     -0.58 526.8       538.0  110.7019   24.7547   43.3207 89.8907  0.1093  0.5736      2.289                  0.356      0.285        6.55      0.67      0.61 15.626         1.40516 0.20677 0.20584  5765  115   0.99  0.05   0.04 0.98 0.06 0.07 4.435 0.042 0.053 -0.035 0.147 1 PPPN      2.285      0.349      0.314        6.52      0.74      0.56  1.40516 0.20677 0.20584  5765  5765   0.99  0.05  0.04 0.98 0.06 0.07 4.435 0.042 0.053 -0.035 0.147 
10198225 7991.01                   11.94554422 0.00023639  780.074130 0.018750  0.007238  0.000593  0.000544  0.4430  0.2023  0.4131    0.26202   0.10619   0.17376 0.5250  0.1884 t0--  115  115     62.6      6.4   6.825156  0.596604   6.798736  0.583316   12.4      7.7     -7.22 6469.3     6691.0   12.7464    1.9049    2.9439 89.1890  0.8108  3.2432      2.740                  0.276      0.207      491.14     81.16     54.11 12.609         0.04013 0.00768 0.00765  4865   78   3.48  0.10   0.10 1.23 0.17 0.21 3.439 0.068 0.085  0.127 0.132 1 PPPN      2.732      0.256      0.210      495.60     87.56     62.54  0.04013 0.00768 0.00765  4865  4865   3.48  0.10  0.10 1.23 0.17 0.21 3.439 0.068 0.085  0.127 0.132 
10214341 7992.01                  277.11672914 0.01804602  610.622851 0.050020  0.017857  0.001448  0.002106  0.6625  0.1207  0.5450    2.57714   4.18792   2.51275 0.2891  0.3061 t0--    4    4    333.6     59.0   6.025971  1.839818   5.898868  1.802059    8.7      8.7     -0.43 339.9       346.0  226.7657  108.5561   69.0811 89.9652  0.0348  0.1651      3.481                  0.436      0.369        5.47      0.58      0.49 14.635         0.29538 0.04399 0.03887  6252  123   1.84  0.08   0.08 1.34 0.07 0.10 4.028 0.042 0.046  0.011 0.159 1 PPPN      3.500      0.422      0.389        5.49      0.54      0.50  0.29538 0.04399 0.03887  6252  6252   1.84  0.08  0.08 1.34 0.07 0.10 4.028 0.042 0.046  0.011 0.159 
10219288 7993.01                    3.38395629 0.00226047   72.688760 0.009885  0.018289  0.001742  0.001065  0.0881  0.5505  0.0695    0.06070   0.01462   0.03149 0.7928 -0.0126 t0--   13   13    433.1     32.5   7.750335  0.422143   7.551564  0.408978   16.6      9.7     -0.59 816.5       839.0    3.3590    0.3011    0.6274 88.3283  1.6717 11.7017    125.891                 35.852     43.819   314960.80      0.00      0.00 12.798         0.00001 0.00002 0.00001  3974  124  59.44 14.09  19.37 1.47 0.20 0.44 1.056 0.318 0.212 -0.360 0.275 0 FFFN    128.925     34.263     45.684   314939.31      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10226343 7994.01                    0.66065331 0.00000161  813.214154 0.002086  0.300646  0.059001  0.181216  1.0981  0.2455  0.0090    0.09450   0.00614   0.04035 0.2962  0.3151 t0-- 1572 1572    566.6     14.7   7.128552  0.387883   3.564276  0.193941   77.7      8.9      0.00 14262.8   16101.0    1.3012    0.0588    0.1849 10.7009  1.4160  1.0620     31.287                  6.886     19.070     6507.49    684.83    627.76 15.666         1.35059 0.24407 0.21968  6309  132   0.98  0.05   0.05 0.92 0.06 0.06 4.414 0.053 0.057 -0.746 0.147 1 FFFN     30.891      7.473     18.682     6507.44    648.44    648.44  1.35059 0.24407 0.21968  6309  6309   0.98  0.05  0.05 0.92 0.06 0.06 4.414 0.053 0.057 -0.746 0.147 
10263598 7995.01                  145.74936397 0.00226183  715.627735 0.026594  0.017692  0.001475  0.001054  0.0167  0.6522  0.0027    0.36244   0.11313   0.23380 0.5307  0.1838 t0--   10   10    384.1     28.9  14.747149  0.876158  14.174409  0.813848   17.0      7.4     -0.54 1122.7     1141.0   75.2293    8.2071   18.6526 89.9197  0.0803  0.6422     10.668                  0.990      0.761       39.71      8.19      5.46 13.192         0.01017 0.00245 0.00224  4752   83   5.50  0.15   0.15 1.22 0.24 0.24 3.039 0.087 0.103  0.050 0.130 1 FFFN     10.599      1.075      0.691       39.28      8.72      4.98  0.01017 0.00245 0.00224  4752  4752   5.50  0.15  0.15 1.22 0.24 0.24 3.039 0.087 0.103  0.050 0.130 
10266860 7996.01                    2.17812361 0.00001388  788.171823 0.008716  0.005082  0.000387  0.000458  0.0541  0.5947  0.0243    1.33468   1.29407   1.07839 0.2909  0.3111 t0--  622  608     28.4      3.9   2.108465  0.304755   2.039333  0.303877    9.7      7.9    -20.71 11339.1   12136.0    7.2804    1.8592    1.8592 88.9204  1.0777  4.8497      0.605                  0.053      0.053     1415.84    156.80    120.62 13.422         1.06362 0.11440 0.10899  6161  119   1.10  0.02   0.02 1.01 0.07 0.07 4.359 0.038 0.040 -0.297 0.138 1 FFFN      0.601      0.059      0.049     1419.80    140.52    128.81  1.06362 0.11440 0.10899  6161  6161   1.10  0.02  0.02 1.01 0.07 0.07 4.359 0.038 0.040 -0.297 0.138 
10321927 7997.01                  320.98581005 0.02474075  754.686887 0.084118  0.020901  0.002831  0.001769  0.2952  0.3909  0.2462    0.68336   3.28653   0.59755 0.4573  0.2296 t0--    4    4    543.9     89.4   9.908486  2.367454   9.590867  2.311587    8.5      7.5     -0.45 254.1       256.0  238.0256   61.3373   99.0834 89.9648  0.0352  0.1621      5.105                  0.773      0.535        3.49      0.51      0.31 15.238         0.13518 0.02387 0.02201  5171  113   2.23  0.13   0.12 1.08 0.10 0.11 3.773 0.050 0.060 -0.038 0.163 1 FFFN      5.226      0.693      0.635        3.55      0.42      0.42  0.13518 0.02387 0.02201  5171  5171   2.23  0.13  0.12 1.08 0.10 0.11 3.773 0.050 0.060 -0.038 0.163 
10321972 7998.01                  122.12434154 0.02059517 1260.445667 0.199369  0.030868  0.002485  0.001911  0.2304  0.4068  0.2014    0.25138   0.07743   0.17036 0.3985  0.2644 t0--    3    3   1150.4    117.1  15.441000  1.459416  14.836012  1.260579   12.2      7.9      0.02 398.7       399.0   60.3042    5.8364   14.9153 89.8689  0.1311  0.6293     14.969                  6.773      3.647       43.02      9.03      6.77 15.546         0.01871 0.01687 0.01041  5181  124   4.74  1.82   1.05 1.67 0.37 0.30 3.261 0.179 0.226 -0.200 0.233 1 PPPN     14.926      6.679      3.562       43.28      9.35      7.01  0.01871 0.01687 0.01041  5181  5181   4.74  1.82  1.05 1.67 0.37 0.30 3.261 0.179 0.226 -0.200 0.233 
10322797 7999.01                    1.21375597 0.00000615  788.130734 0.008215  0.005279  0.000311  0.000244  0.6274  0.1274  0.5222    0.03233   0.19636   0.00503 0.2881  0.3143 t0-- 1114 1106     30.9      2.1   3.516066  0.214693   3.525103  0.203563   20.3     11.8    -20.35 30212.4   31426.0    2.5517    0.2619    0.5239 87.6070  2.3921 16.7450      0.826                  0.051      0.051     5308.57    575.98    443.06 13.203         0.61124 0.05831 0.05360  6443  136   1.43  0.03   0.03 1.28 0.06 0.06 4.234 0.030 0.033 -0.005 0.157 1 FFFN      0.823      0.058      0.045     5355.39    543.41    501.61  0.61124 0.05831 0.05360  6443  6443   1.43  0.03  0.03 1.28 0.06 0.06 4.234 0.030 0.033 -0.005 0.157 
10331279 8000.01                  225.46988570 0.00208440  608.259155 0.084846  0.018238  0.001532  0.001313  0.8170  0.0002  0.6461    0.16672   0.19745   0.13164 0.3721  0.2802 t0--    7    7    388.9     44.6  18.452328  2.466404  18.252038  2.400091   11.6      8.7     -0.39 1058.7     1067.0   89.8000   18.7187   23.7103 89.9241  0.0759  0.4367      1.690                  0.237      0.182        1.09      0.11      0.09 15.306         1.83993 0.42643 0.43682  5297   98   0.86  0.08   0.06 0.85 0.06 0.05 4.493 0.061 0.081 -0.024 0.158 1 PPPN      1.693      0.239      0.184        1.10      0.11      0.10  1.83993 0.42643 0.43682  5297  5297   0.86  0.08  0.06 0.85 0.06 0.05 4.493 0.061 0.081 -0.024 0.158 
10338529 8002.01                  366.78061822 0.02178672  608.045872 0.040787  0.019360  0.001912  0.001315  0.6635  0.0349  0.5965    2.16928   0.48473   1.93891 0.3303  0.2973 t0--    4    4    443.2     60.5  11.164870  1.100862  10.678479  1.073466    9.1      7.2     -0.26 408.3       413.0  251.2321   32.8458   69.7973 89.9582  0.0417  0.1531      2.038                  0.211      0.166        0.89      0.09      0.07 15.216         1.50260 0.17451 0.18903  5704  101   0.96  0.03   0.03 0.96 0.06 0.07 4.452 0.037 0.047 -0.032 0.144 1 FFFN      2.030      0.233      0.155        0.89      0.08      0.08  1.50260 0.17451 0.18903  5704  5704   0.96  0.03  0.03 0.96 0.06 0.07 4.452 0.037 0.047 -0.032 0.144 
10340212 8003.01                    0.93373080 0.00000676  813.358516 0.015078  0.015621  0.002264  0.002470  0.4569  0.4088  0.4266    0.02988   0.66049   0.00000 0.2704  0.2793 t0-- 1409 1143    262.3     50.4   3.264765  0.664925   1.636626  0.588234    9.3      8.5    -20.85 29649.4   30574.0    1.1651    1.8414    0.0526 86.3551  3.6441 31.5822      0.198                  0.029      0.031        8.38      0.00      0.00 13.810        85.20000 0.00000 0.00000  2661    0   0.12  0.00   0.00 0.09 0.00 0.00 5.283 0.000 0.000  0.000 0.000 0 FFFN      0.198      0.029      0.031        8.38      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10383729 8004.01                    0.73454743 0.00000203  788.698194 0.010009  0.006994  0.000501  0.000306  0.7466  0.1120  0.5271    0.40350   0.13268   0.25588 0.3569  0.2891 t0-- 1842 1830     57.0      3.2   2.369289  0.199462   2.208160  0.189750   25.1     11.9    -30.25 28780.2   31115.0    2.2920    0.3167    0.4844 86.4173  3.5812 17.9058      0.984                  0.080      0.048     6899.65    750.72    577.48 13.594         0.70350 0.07420 0.07438  5948  113   1.29  0.03   0.03 1.08 0.07 0.08 4.249 0.036 0.042  0.021 0.153 1 FFFN      0.989      0.073      0.052     6968.44    670.38    670.38  0.70350 0.07420 0.07438  5948  5948   1.29  0.03  0.03 1.08 0.07 0.08 4.249 0.036 0.042  0.021 0.153 
10389280 8005.01                  375.39260765 0.01000741  672.930332 0.025258  0.009037  0.000391  0.000421  0.5295  0.0742  0.5103    2.06599   0.32123   1.07075 0.1339  0.2338 t0--    4    4     86.8      7.0  11.443410  0.454337  11.307063  0.423815   15.3      9.8     -0.50 353.6       366.0  248.2459   17.7710   46.6490 89.9724  0.0275  0.1515      1.994                  0.111      0.111       20.71      2.09      1.93 10.250         0.39699 0.03792 0.03635 10112  216   2.02  0.06   0.06 2.35 0.09 0.11 4.196 0.028 0.032 -0.040 0.143 1 FFFN      1.985      0.124      0.105       20.60      2.27      1.79  0.39699 0.03792 0.03635 10112 10112   2.02  0.06  0.06 2.35 0.09 0.11 4.196 0.028 0.032 -0.040 0.143 
10397315 8006.01                    2.17812043 0.00001073  792.524462 0.005986  0.007374  0.000592  0.000642  0.5335  0.1492  0.5042    0.58344   4.29415   0.00000 0.3525  0.2905 t0--  616  604     59.0      7.9   1.691049  0.227239   1.696037  0.225404   10.4      8.4    -18.79 9215.4     9939.0    9.1280    2.3416    2.5088 89.2397  0.7603  4.8150      1.299                  0.119      0.119     2353.35    263.15    219.29 14.358         0.37153 0.05259 0.05013  5867  112   1.62  0.05   0.05 1.12 0.12 0.08 4.069 0.049 0.051  0.034 0.150 1 FFFN      1.289      0.139      0.107     2379.82    235.72    257.15  0.37153 0.05259 0.05013  5867  5867   1.62  0.05  0.05 1.12 0.12 0.08 4.069 0.049 0.051  0.034 0.150 
10403228 8007.01                   67.17880359 0.00241747 1084.768667 0.000000  0.284515  0.000000  0.000000  1.2357  0.0000  0.0000    0.81079   0.00000   0.00000 0.4337  0.2839 t0--    5    5   1666.4      0.0   3.114727  0.000000   1.557363  0.000000    5.9      9.1     -0.81 126.4       138.0   57.8313    0.0000    0.0000 88.7757  0.0000  0.0000     18.106                  0.720      0.109        0.97      0.00      0.00 16.064         3.87783 0.18435 0.19233  3865   82   0.59  0.01   0.01 0.58 0.01 0.01 4.652 0.011 0.012  0.252 0.124 1 SPPN     18.283      0.350      0.089        0.97      0.00      0.00  3.87783 0.18435 0.19233  3865  3865   0.59  0.01  0.01 0.58 0.01 0.01 4.652 0.011 0.012  0.252 0.124 
10405224 8008.01                    0.93377228 0.00000690  793.763742 0.016107  0.007690  0.000994  0.000662  0.2512  0.4501  0.2121    0.13442   0.12443   0.08295 0.5911  0.1365 t0-- 1440 1178     73.6     10.9   3.317109  0.508587   3.372444  0.480429    9.2      8.3    -20.93 30998.2   31874.0    1.9959    0.3491    0.4888 87.0067  2.9880 20.3185      0.599                  0.076      0.064      816.59     80.16     66.80 15.890         2.88553 0.25900 0.25175  4784   88   0.71  0.02   0.02 0.73 0.04 0.04 4.602 0.024 0.029 -0.104 0.126 1 FFFN      0.596      0.074      0.063      820.44     79.49     67.26  2.88553 0.25900 0.25175  4784  4784   0.71  0.02  0.02 0.73 0.04 0.04 4.602 0.024 0.029 -0.104 0.126 
10405482 8009.01                    0.93382752 0.00000651  793.766899 0.023318  0.005925  0.000544  0.000502  0.2587  0.4669  0.2096    0.07680   0.03649   0.04691 0.3197  0.3017 t0-- 1445 1204     38.5      5.1   4.213955  0.535804   4.233411  0.529253   10.5      7.7    -24.42 29882.3   31021.0    1.6126    0.1896    0.3603 86.5898  2.7261 27.2605      0.624                  0.069      0.058     3049.51    354.95    266.21 15.194         1.26200 0.23447 0.19177  5811  118   0.97  0.05   0.04 0.83 0.06 0.05 4.381 0.056 0.054 -0.457 0.149 1 FFFN      0.620      0.071      0.054     3066.74    322.38    297.58  1.26200 0.23447 0.19177  5811  5811   0.97  0.05  0.04 0.83 0.06 0.05 4.381 0.056 0.054 -0.457 0.149 
10405546 8010.01                    0.93374490 0.00000612  793.774629 0.012815  0.004275  0.000376  0.000439  0.2904  0.3715  0.2612    0.42688   0.39077   0.34735 0.3065  0.3063 t0-- 1440 1198     20.5      3.2   2.204974  0.363271   2.254095  0.362482    8.4      8.6    -21.75 30588.2   31429.0    2.8799    0.7533    0.7062 87.8261  2.1738 13.0426      0.527                  0.054      0.054     4478.76    355.03    355.03 13.685         1.08116 0.07522 0.09061  6197  105   1.14  0.03   0.03 1.15 0.04 0.05 4.384 0.021 0.030  0.011 0.121 1 FFFN      0.527      0.051      0.056     4470.14    373.69    342.55  1.08116 0.07522 0.09061  6197  6197   1.14  0.03  0.03 1.15 0.04 0.05 4.384 0.021 0.030  0.011 0.121 
10407191 8011.01                    0.93381338 0.00007657 1508.092343 0.000000  0.148363  0.000000  0.000000  0.4000  0.0000  0.0000    0.31680   0.00000   0.00000 0.5015  0.2327 t0--   29   29  26331.2      0.0   3.301562  0.000000   2.781947  0.000000   65.1    131.6    910.36 665.7       638.0    2.4450    0.0000    0.0000 80.5840  0.0000  0.0000      8.916                  0.709      0.461      226.50      0.00      0.00 17.305         4.50100 1.42400 0.39360  3719  106   0.56  0.03   0.07 0.57 0.03 0.06 4.692 0.064 0.020  0.440 0.175 0 PPPN      7.136      2.205      0.168      226.50      0.00      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10452252 8012.01                   34.57415178 0.00030118  795.275638 0.000000  0.017559  0.000000  0.000000  0.2198  0.0000  0.0000   27.82477   0.00000   0.00000 0.7018  0.04   t0--   38   38    396.5      0.0   2.174231  0.000000   2.134842  0.000000    5.7      7.7     -3.87 524.7       574.0  120.6949    0.0000    0.0000 89.8956  0.0000  0.0000      0.835                  0.006      0.021        1.13      0.00      0.00 15.708         7.34246 0.33558 0.32567  3583   71   0.43  0.01   0.01 0.42 0.01 0.01 4.790 0.010 0.010  0.162 0.116 1 SPPN      0.813      0.030      0.008        1.13      0.00      0.00  7.34246 0.33558 0.32567  3583  3583   0.43  0.01  0.01 0.42 0.01 0.01 4.790 0.010 0.010  0.162 0.116 
10462462 8013.01                    0.85620008 0.00006875  701.016267 0.000000  0.146320  0.000000  0.000000  0.8000  0.0000  0.0000    0.30000   0.00000   0.00000 0.3683  0.3513 t0--   75   75  20278.4      0.0   2.601625  0.000000   1.762045  0.000000   35.1     32.0      0.00 0.0           0.0    2.2647    0.0000    0.0000 69.3138  0.0000  0.0000     10.205                  0.483      0.181      465.31      0.00      0.00 16.951         3.10364 0.25010 0.21162  4076   89   0.66  0.02   0.02 0.63 0.02 0.02 4.601 0.019 0.017  0.254 0.116 1 FFFN     10.575      0.082      0.188      465.31      0.00      0.00  3.10364 0.25010 0.21162  4076  4076   0.66  0.02  0.02 0.63 0.02 0.02 4.601 0.019 0.017  0.254 0.116 
10470882 8014.01                    0.93375154 0.00000675  903.955513 0.015299  0.009003  0.000916  0.000493  0.0841  0.6133  0.0441    0.12964   0.02974   0.07269 0.3976  0.2666 t0-- 1223 1135     95.8     10.1   3.882254  0.334655   3.781101  0.305344   12.6      9.4    -23.28 25868.3   27010.0    1.8339    0.1814    0.3476 87.0591  2.9373 22.7638      0.866                  0.087      0.087     1904.32    205.16    157.82 15.958         1.90429 0.30219 0.30463  5521  107   0.86  0.05   0.05 0.89 0.05 0.06 4.512 0.040 0.055 -0.090 0.156 1 FFFN      0.857      0.096      0.077     1904.31    209.09    160.84  1.90429 0.30219 0.30463  5521  5521   0.86  0.05  0.05 0.89 0.05 0.06 4.512 0.040 0.055 -0.090 0.156 
10470993 8015.01                    0.93374980 0.00000626  793.763137 0.010402  0.005199  0.000552  0.000394  0.2774  0.4339  0.2379    0.16309   0.06742   0.12359 0.3099  0.3073 t0-- 1441 1241     31.6      4.2   3.174406  0.415071   3.300175  0.413949    9.9      9.0    -22.93 31104.8   32087.0    2.0035    0.4021    0.4021 86.7880  3.2118 19.9131      0.860                  0.094      0.086     7441.82    770.36    700.32 14.616         0.48127 0.08356 0.06520  6172  127   1.51  0.07   0.07 1.22 0.07 0.09 4.156 0.050 0.046 -0.033 0.163 1 FFFN      0.871      0.091      0.091     7374.50    859.34    613.82  0.48127 0.08356 0.06520  6172  6172   1.51  0.07  0.07 1.22 0.07 0.09 4.156 0.050 0.046 -0.033 0.163 
10471005 8016.01                    0.93374624 0.00000710  793.753546 0.015998  0.005480  0.001190  0.000793  0.0964  0.6619  0.0465    0.02990 174.89871   0.00000 0.4522  0.2367 t0-- 1437 1128     35.4      8.7   2.592334  0.830975   2.615989  0.830694    7.3      7.8    -23.96 30586.4   31510.0    2.2607    1.3391    1.1478 87.1026  2.8963 13.9023      0.643                  0.136      0.136     2506.28    220.98    241.07 14.901         1.15338 0.29967 0.24570  5440  105   1.05  0.08   0.07 0.98 0.06 0.06 4.377 0.071 0.072  0.304 0.129 1 FFFN      0.622      0.174      0.116     2479.67    251.93    209.94  1.15338 0.29967 0.24570  5440  5440   1.05  0.08  0.07 0.98 0.06 0.06 4.377 0.071 0.072  0.304 0.129 
10471055 8017.01                    0.93373460 0.00000693  903.961586 0.016820  0.006638  0.000432  0.000504  0.1666  0.4690  0.1372    0.12640   0.05521   0.06625 0.3125  0.3031 t0-- 1223 1123     51.2      5.5   3.867195  0.356052   3.778759  0.352316   11.6     10.0    -24.26 26190.7   27341.0    1.8256    0.2692    0.2884 87.4090  2.5908 19.4309      1.037                  0.112      0.086     6278.34    646.89    592.98 15.024         0.50927 0.09474 0.07989  5970  111   1.45  0.08   0.08 1.13 0.08 0.09 4.162 0.053 0.054  0.020 0.150 1 FFFN      1.049      0.095      0.104     6253.91    669.98    558.32  0.50927 0.09474 0.07989  5970  5970   1.45  0.08  0.08 1.13 0.08 0.09 4.162 0.053 0.054  0.020 0.150 
10471204 8018.01                    0.93372208 0.00000639  793.778074 0.016278  0.007156  0.000887  0.000591  0.4010  0.3472  0.3714    0.03064   0.09291   0.00000 0.3970  0.2665 t0-- 1444 1195     62.2      8.2   4.223136  0.474905   4.314653  0.468641   10.3      8.4    -22.91 31006.2   32021.0    1.6396    0.2273    0.3512 86.5293  3.4702 28.4560      0.995                  0.139      0.127     4314.07    483.37    402.81 15.824         0.60668 0.16012 0.12304  5615  115   1.26  0.10   0.09 0.90 0.07 0.06 4.180 0.071 0.068 -0.136 0.147 1 FFFN      0.990      0.149      0.124     4326.85    488.43    407.02  0.60668 0.16012 0.12304  5615  5615   1.26  0.10  0.09 0.90 0.07 0.06 4.180 0.071 0.068 -0.136 0.147 
10471243 8019.01                    0.93375688 0.00000630  793.763977 0.017021  0.006874  0.000735  0.000535  0.3119  0.4018  0.2622    0.12495   0.08268   0.08268 0.4032  0.2612 t0-- 1440 1234     52.8      7.5   3.656650  0.486511   3.532922  0.508198   10.5      8.7    -25.82 30462.6   31672.0    1.9562    0.2996    0.4743 86.4088  3.5894 20.8186      0.612                  0.072      0.057     1543.62    138.27    126.75 15.529         2.19772 0.22464 0.25519  5347   95   0.81  0.03   0.03 0.85 0.04 0.06 4.545 0.029 0.042 -0.108 0.145 1 FFFN      0.615      0.066      0.059     1528.93    158.42    113.16  2.19772 0.22464 0.25519  5347  5347   0.81  0.03  0.03 0.85 0.04 0.06 4.545 0.029 0.042 -0.108 0.145 
10471296 8020.01                    0.93377608 0.00000597  793.773275 0.012820  0.004970  0.000521  0.000484  0.0043  0.6557  0.0043    0.34852   0.12076   0.28982 0.4041  0.2625 t0-- 1440 1184     28.1      4.5   2.698546  0.365589   2.676299  0.363059    8.4      7.3    -24.81 31028.2   32054.0    2.6055    0.4055    0.7005 87.3460  2.6538 16.4535      0.491                  0.053      0.053     2037.79    198.55    170.18 14.644         1.73171 0.17606 0.19598  5512   98   0.90  0.02   0.02 0.90 0.05 0.06 4.483 0.035 0.043 -0.034 0.132 1 FFFN      0.489      0.056      0.048     2039.35    199.94    166.62  1.73171 0.17606 0.19598  5512  5512   0.90  0.02  0.02 0.90 0.05 0.06 4.483 0.035 0.043 -0.034 0.132 
10535886 8021.01                    0.93376691 0.00000652  793.776498 0.011765  0.006843  0.000692  0.000635  0.2971  0.4902  0.1691    0.19802   0.07191   0.14381 0.4673  0.2617 t0-- 1440 1206     54.3      8.0   3.237699  0.418660   3.199592  0.413535    9.5      7.5    -26.73 31030.2   32245.0    2.1162    0.3337    0.4853 86.6486  3.3506 18.9868      0.464                  0.051      0.047      371.34     31.71     29.27 15.446         3.52063 0.24744 0.21803  4053   77   0.62  0.02   0.02 0.61 0.01 0.01 4.631 0.016 0.016  0.114 0.116 1 FFFN      0.464      0.051      0.047      372.32     31.46     31.46  3.52063 0.24744 0.21803  4053  4053   0.62  0.02  0.02 0.61 0.01 0.01 4.631 0.016 0.016  0.114 0.116 
10535897 8022.01                    0.93372481 0.00000629  793.777105 0.012271  0.003972  0.000381  0.000476  0.4131  0.2890  0.3832    0.24026   0.42111   0.17546 0.3100  0.3043 t0-- 1440 1150     16.6      3.1   2.173254  0.434987   2.267545  0.433715    7.9      7.3    -24.25 31178.9   32140.0    2.7743    0.6130    0.7882 88.1376  1.8578 16.1008      0.569                  0.064      0.064     5815.12    636.73    530.61 13.793         0.57237 0.07279 0.06204  5966  119   1.33  0.03   0.03 0.96 0.07 0.06 4.172 0.044 0.041 -0.315 0.148 1 FFFN      0.571      0.065      0.065     5837.51    617.76    566.28  0.57237 0.07279 0.06204  5966  5966   1.33  0.03  0.03 0.96 0.07 0.06 4.172 0.044 0.041 -0.315 0.148 
10535926 8023.01                    0.93374124 0.00000652  793.765775 0.016076  0.005500  0.000572  0.000429  0.2098  0.5104  0.1708    0.10330   0.04188   0.06282 0.3402  0.2932 t0-- 1447 1219     34.1      4.6   3.989707  0.409948   4.058955  0.404630   10.8      7.8    -21.94 30565.6   31572.0    1.7179    0.2378    0.3243 86.1006  3.8974 24.0341      1.044                  0.126      0.105     8180.01    897.09    822.33 14.920         0.30347 0.06122 0.05031  5862  114   1.73  0.10   0.09 1.14 0.12 0.08 4.013 0.064 0.057  0.034 0.156 1 FFFN      1.045      0.122      0.102     8246.45    867.62    867.62  0.30347 0.06122 0.05031  5862  5862   1.73  0.10  0.09 1.14 0.12 0.08 4.013 0.064 0.057  0.034 0.156 
10535991 8024.01                    0.93375289 0.00000677  793.774159 0.019626  0.007083  0.000764  0.000695  0.5051  0.1846  0.4651    0.16907   0.09028   0.12639 0.3251  0.2998 t0-- 1440 1171     57.7      9.3   3.414206  0.463172   3.430750  0.459281    8.4      8.1    -22.86 30681.3   31600.0    2.0852    0.3362    0.5379 86.3848  3.6145 18.7955      1.093                  0.190      0.138     5565.56    598.48    548.61 15.767         0.47913 0.14359 0.11376  5758  111   1.43  0.14   0.13 1.04 0.10 0.08 4.134 0.077 0.081  0.031 0.167 1 FFFN      1.104      0.177      0.160     5601.51    560.25    611.18  0.47913 0.14359 0.11376  5758  5758   1.43  0.14  0.13 1.04 0.10 0.08 4.134 0.077 0.081  0.031 0.167 
10536177 8025.01                    0.93371274 0.00000634  793.777945 0.023163  0.005194  0.000721  0.000481  0.5338  0.2703  0.4743    0.12898   0.41884   0.10471 0.3512  0.2887 t0-- 1439 1100     28.8      5.2   2.925831  0.911918   2.886938  0.910637    8.2      7.9    -24.22 31227.0   32203.0    2.2032    0.4798    1.1652 86.0956  3.9039 23.4236      0.606                  0.092      0.058     3374.54    375.45    288.80 14.862         1.14686 0.15429 0.15046  5852  113   1.07  0.04   0.04 1.01 0.07 0.08 4.381 0.043 0.050 -0.006 0.154 1 FFFN      0.606      0.093      0.058     3407.80    335.61    335.61  1.14686 0.15429 0.15046  5852  5852   1.07  0.04  0.04 1.01 0.07 0.08 4.381 0.043 0.050 -0.006 0.154 
10536241 8026.01                    7.75305096 0.00012532  791.513093 0.017153  0.007850  0.000680  0.000624  0.4485  0.1832  0.4189    0.41477   0.17009   0.30617 0.3347  0.295  t0--  173  173     72.9      9.9   5.092294  0.489124   5.032253  0.486181    9.2      8.0     -8.82 7310.7     7551.0   11.3279    1.5597    2.7295 89.3691  0.6309  3.3648      1.391                  0.137      0.137      386.82     37.66     37.66 14.751         0.29603 0.04356 0.03752  5495  113   1.62  0.07   0.07 0.91 0.06 0.06 3.974 0.044 0.043 -0.207 0.154 1 PPPN      1.389      0.138      0.138      385.78     40.28     36.93  0.29603 0.04356 0.03752  5495  5495   1.62  0.07  0.07 0.91 0.06 0.06 3.974 0.044 0.043 -0.207 0.154 
10614845 8027.01                    0.57376768 0.00000228  794.054232 0.008634  0.006512  0.000831  0.000712  0.1299  0.6110  0.0909    0.28283   0.51659   0.20664 0.4022  0.2823 t0-- 1864 1515     48.3      8.1   2.346882  0.408047   2.042045  0.388904    8.5      9.2    -31.37 23783.8   25098.0    1.9241    0.4128    0.7338 86.2787  3.7211 22.3265      0.795                  0.111      0.094     4785.71    266.79    246.27 14.028         0.86909 0.09223 0.08548  5176   62   1.12  0.04   0.04 0.88 0.02 0.02 4.279 0.030 0.029  0.297 0.112 1 FFFN      0.783      0.112      0.086     4807.58    253.58    253.58  0.86909 0.09223 0.08548  5176  5176   1.12  0.04  0.04 0.88 0.02 0.02 4.279 0.030 0.029  0.297 0.112 
10616829 8028.01                    1.07293408 0.00000007  793.815321 0.000118  0.489074  0.014198  0.013183  1.0087  0.0175  0.0180    0.20720   0.00358   0.00286 0.2538  0.3278 t0-- 1008 1008  96895.4    137.1   4.504523  0.007998   2.252261  0.003999  949.0   4700.7     -0.45 25524.7   25792.0    2.3276    0.0133    0.0106 64.4063  0.2836  0.4383    129.984                  5.458      6.450    17008.20   1724.25   1436.88 13.960         0.15396 0.01793 0.01647  6568  130   2.42  0.09   0.08 1.59 0.08 0.08 3.865 0.035 0.036  0.011 0.153 1 FFFN    129.210      6.328      5.753    17070.45   1665.83   1537.69  0.15396 0.01793 0.01647  6568  6568   2.42  0.09  0.08 1.59 0.08 0.08 3.865 0.035 0.036  0.011 0.153 
10686909 8029.01                    2.61852063 0.00003773  792.321593 0.023319  0.004155  0.000414  0.000448  0.0327  0.6270  0.0032    0.11771   0.16805   0.09336 0.4125  0.2593 t0--  413  408     19.5      3.3   4.472042  0.791495   4.378901  0.795382    8.1      7.2    -13.88 16890.8   17295.0    4.0700    0.8319    1.2101 88.4837  1.5163  9.6032      0.577                  0.058      0.063     1135.75    110.38    101.19 13.133         0.82999 0.07418 0.07850  5936  119   1.27  0.03   0.03 1.21 0.05 0.07 4.313 0.029 0.035  0.363 0.126 1 FFFN      0.576      0.059      0.064     1126.41    118.00     98.33  0.82999 0.07418 0.07850  5936  5936   1.27  0.03  0.03 1.21 0.05 0.07 4.313 0.029 0.035  0.363 0.126 
10730250 8030.01                   13.66776263 0.00019371  792.049878 0.000000  0.010368  0.000000  0.000000  0.2117  0.0000  0.0000    5.06938   0.00000   0.00000 0.3508  0.2891 t0--   97   96    127.5      0.0   2.799332  0.000000   2.769266  0.000000    2.6      7.6     -4.31 2440.5     2480.0   36.8552    0.0000    0.0000 89.6709  0.0000  0.0000      3.203                  0.104      0.386      471.24      0.00      0.00 14.812         0.09697 0.01758 0.01471  5798  120   2.69  0.18   0.16 1.38 0.08 0.08 3.710 0.049 0.046 -0.012 0.186 1 FFFN      3.061      0.202      0.058      471.24      0.00      0.00  0.09697 0.01758 0.01471  5798  5798   2.69  0.18  0.16 1.38 0.08 0.08 3.710 0.049 0.046 -0.012 0.186 
10790401 8031.01                  254.33296831 0.00484559  642.259611 0.016994  0.018253  0.001377  0.001492  0.7280  0.0005  0.6145    2.89356   1.01174   1.87895 0.4863  0.213  t0--    6    6    390.7     45.2   8.494843  0.774915   8.286295  0.715817   11.3      7.3     -0.31 392.5       400.0  218.9281   29.0310   49.3526 89.9663  0.0337  0.1686      9.120                  0.918      0.688       16.82      3.18      2.73 13.625         0.01595 0.00418 0.00348  4968   87   4.61  0.15   0.15 1.13 0.24 0.22 3.159 0.092 0.102 -0.294 0.137 1 PPPN      9.097      0.917      0.688       16.96      3.45      3.45  0.01595 0.00418 0.00348  4968  4968   4.61  0.15  0.15 1.13 0.24 0.22 3.159 0.092 0.102 -0.294 0.137 
10801951 8032.01                    1.10513074 0.00000474  793.797244 0.008008  0.007508  0.000489  0.000306  0.6847  0.0341  0.5996    0.31446   0.07027   0.17567 0.3767  0.2772 t0-- 1214 1205     65.7      4.0   3.090272  0.177955   3.029825  0.167538   20.7      9.7    -24.53 30224.9   31822.0    2.7602    0.2268    0.5897 87.4025  2.5974 15.1517      0.795                  0.058      0.040     1767.24    160.94    160.94 14.512         1.36478 0.18382 0.15308  5412   98   0.97  0.03   0.03 0.88 0.07 0.06 4.411 0.045 0.042  0.044 0.140 1 FFFN      0.796      0.056      0.046     1771.53    164.54    164.54  1.36478 0.18382 0.15308  5412  5412   0.97  0.03  0.03 0.88 0.07 0.06 4.411 0.045 0.042  0.044 0.140 
10844823 8033.01                  362.13288983 0.01428468  664.668437 0.026865  0.026115  0.003158  0.002481  0.3973  0.2945  0.3300    5.98810  20.09730   5.74209 0.5096  0.1939 t0--    3    3    841.6    144.2   5.207132  1.387475   5.152838  1.315951    8.2      7.4      0.01 142.7       143.0  417.4610  171.9130  114.6087 89.9866  0.0134  0.0851      2.230                  0.249      0.249        0.40      0.04      0.03 15.313         2.45941 0.19952 0.22676  5035   86   0.77  0.02   0.02 0.81 0.04 0.04 4.570 0.024 0.034 -0.033 0.118 1 PPPN      2.205      0.271      0.226        0.40      0.03      0.03  2.45941 0.19952 0.22676  5035  5035   0.77  0.02  0.02 0.81 0.04 0.04 4.570 0.024 0.034 -0.033 0.118 
10862284 8034.01                    9.14516251 0.00010830  904.453407 0.013115  0.015546  0.001152  0.000921  0.7420  0.0027  0.6472    0.69603   0.18599   0.43397 0.3765  0.2773 t0--  122  122    274.5     24.1   4.607442  0.321498   4.537417  0.303501   14.9     12.1     -5.85 5429.9     5634.0   14.8083    1.2604    3.7813 89.5941  0.4058  2.8404      3.306                  0.567      0.405      419.20     47.95     43.16 15.884         0.20040 0.07004 0.05002  5603  115   1.95  0.23   0.21 1.12 0.09 0.09 3.891 0.082 0.078  0.014 0.164 1 FFFN      3.311      0.560      0.431      423.05     45.07     45.07  0.20040 0.07004 0.05002  5603  5603   1.95  0.23  0.21 1.12 0.09 0.09 3.891 0.082 0.078  0.014 0.164 
10862759 8035.01                   29.48536953 0.00039795  792.514646 0.018176  0.009680  0.000791  0.000791  0.1035  0.5392  0.0743    2.81559   1.02991   2.23148 0.2648  0.3243 t0--   46   46    109.2     14.5   4.058874  0.410697   3.998300  0.403120    9.3      8.3     -1.44 1686.9     1715.0   51.5026    8.6127   11.7446 89.8494  0.1506  0.7153      2.005                  0.172      0.189      142.05     14.39     12.18 13.783         0.31284 0.03442 0.03124  6745  136   1.89  0.06   0.06 1.52 0.08 0.07 4.063 0.033 0.034  0.121 0.158 1 PPPN      1.995      0.191      0.174      143.70     13.04     14.23  0.31284 0.03442 0.03124  6745  6745   1.89  0.06  0.06 1.52 0.08 0.07 4.063 0.033 0.034  0.121 0.158 
10877024 8036.01                    0.78648449 0.00000223  788.408221 0.002312  0.265784  0.093987  0.111392  1.1393  0.1930  0.0181    0.06217   0.01247   0.01679 0.3105  0.3047 t0-- 1389 1387    233.4      3.3   7.013101  0.201946   3.506550  0.100973  104.2     13.2   -136.76 23423.2   25455.0    1.2684    0.0934    0.1107  8.6379  1.4566  0.3516     50.291                 17.398     21.022    13256.90   1379.09   1166.92 13.504         0.34965 0.03528 0.03204  6378  130   1.73  0.04   0.04 1.30 0.06 0.06 4.074 0.031 0.034 -0.106 0.155 1 FFFN     49.641     17.852     20.709    13195.99   1458.13   1093.60  0.34965 0.03528 0.03204  6378  6378   1.73  0.04  0.04 1.30 0.06 0.06 4.074 0.031 0.034 -0.106 0.155 
10920281 8037.01                    3.65034338 0.00002227  793.061639 0.008610  0.020289  0.012480  0.006656  0.2894  0.6109  0.2475   21.01247 625.69081  20.18357 0.3655  0.3528 t0--  371  356    345.7     93.0   0.190531  0.187666   0.194113  0.198759    6.0      7.4    -14.51 4934.8     5275.0   84.9006    4.0714   39.0856 89.3522  0.5398  0.3239      1.443                  0.968      0.452       76.05      5.81      5.81 15.519         2.96844 0.27826 0.16931  4175   72   0.67  0.02   0.02 0.65 0.02 0.01 4.591 0.027 0.015  0.234 0.110 1 SPPN      1.483      0.897      0.512       75.95      6.10      5.63  2.96844 0.27826 0.16931  4175  4175   0.67  0.02  0.02 0.65 0.02 0.01 4.591 0.027 0.015  0.234 0.110 
10920420 8038.01                    0.94387147 0.00000482  788.312954 0.014949  0.005811  0.000538  0.000620  0.6494  0.0934  0.5810    0.44035   0.33385   0.40062 0.2575  0.3272 t0-- 1438 1418     36.2      6.0   2.351715  0.367969   2.260245  0.368828    8.3      8.7    -52.42 28062.0   31229.0    2.8044    0.6738    0.7861 87.9446  2.0554 14.9014      0.930                  0.106      0.091    10109.50    998.85    915.62 12.521         0.60361 0.04457 0.04892  6920  143   1.49  0.03   0.03 1.43 0.05 0.06 4.245 0.023 0.028  0.070 0.114 1 FFFN      0.933      0.100      0.092    10129.49    975.05    893.80  0.60361 0.04457 0.04892  6920  6920   1.49  0.03  0.03 1.43 0.05 0.06 4.245 0.023 0.028  0.070 0.114 
11032748 8039.01                   43.94466918 0.00065116  780.239600 0.015686  0.011490  0.001222  0.000840  0.5235  0.1513  0.4941    2.53764   0.53863   2.33408 0.3196  0.3028 t0--   31   31    149.6     21.2   5.064439  0.549159   4.843461  0.518290    9.7      8.0     -1.45 1370.1     1401.0   63.9203    9.8678   17.5428 89.8752  0.1248  0.7069      0.983                  0.105      0.082       10.59      0.94      0.94 14.685         2.32535 0.23600 0.26154  5605  102   0.78  0.02   0.02 0.80 0.04 0.05 4.552 0.033 0.042 -0.510 0.134 1 PPPN      0.993      0.096      0.088       10.51      0.96      0.88  2.32535 0.23600 0.26154  5605  5605   0.78  0.02  0.02 0.80 0.04 0.05 4.552 0.033 0.042 -0.510 0.134 
11098004 8041.01                    7.50868193 0.00012686  792.469620 0.147325  0.007637  0.001296  0.001296  0.0252  0.6819  0.0039    0.02930   0.22675   0.02519 0.3122  0.3041 t0--  145  142     65.8     19.9   6.447781  3.168068   6.186533  3.078940    7.4      8.9    -12.66 5571.7     5844.0    3.5220    4.5232    1.0438 88.8284  1.1712  7.2612      1.130                  0.206      0.183      348.09     36.67     28.21 11.878         0.65397 0.07626 0.05685  6053  119   1.36  0.03   0.04 1.20 0.06 0.07 4.242 0.037 0.033  0.140 0.145 1 FFFN      1.146      0.208      0.184      348.04     37.34     28.72  0.65397 0.07626 0.05685  6053  6053   1.36  0.03  0.04 1.20 0.06 0.07 4.242 0.037 0.033  0.140 0.145 
11135119 8042.01                  383.93705005 0.00401795  616.224392 0.007369  0.022919  0.002154  0.001723  0.0108  0.6188  0.0013  116.26511  48.76604  75.36570 0.4620  0.2265 t0--    4    4    615.5     75.8   2.909933  0.257272   2.780183  0.239318   10.8      7.1     -0.13 102.1       105.0 1007.1201  129.3656  235.2102 89.9923  0.0077  0.0386     12.236                  1.280      0.984       10.21      2.50      1.07 13.588         0.01490 0.00320 0.00308  4996   84   4.90  0.17   0.16 1.27 0.21 0.24 3.156 0.076 0.099 -0.276 0.129 1 FFFN     12.309      1.271      1.059       10.75      2.45      1.63  0.01490 0.00320 0.00308  4996  4996   4.90  0.17  0.16 1.27 0.21 0.24 3.156 0.076 0.099 -0.276 0.129 
11139682 8043.01                   10.77793572 0.00013522  789.930476 0.014003  0.010109  0.001086  0.000931  0.0774  0.5508  0.0482    2.86770   1.16495   2.56289 0.3066  0.3087 t0--  126  125    119.2     20.8   2.833921  0.446970   2.845607  0.445272    7.8      7.3     -7.87 3212.6     3400.0   26.5212    4.9525    7.6538 89.7308  0.2689  1.4119      1.442                  0.176      0.176      214.51     23.93     17.40 15.267         0.70688 0.13803 0.11974  6142  118   1.31  0.08   0.08 1.15 0.07 0.08 4.258 0.055 0.056 -0.022 0.161 1 PPPN      1.442      0.178      0.178      217.23     20.94     20.94  0.70688 0.13803 0.11974  6142  6142   1.31  0.08  0.08 1.15 0.07 0.08 4.258 0.055 0.056 -0.022 0.161 
11145726 8044.01                    0.61961965 0.00000285  733.946229 0.000000  0.006476  0.000000  0.000000  0.3893  0.0000  0.0000    2.24677   0.00000   0.00000 0.4939  0.2081 t0-- 2003 1579     49.6      0.0   1.251663  0.000000   1.241959  0.000000    4.4      7.5    -52.20 23225.4   25999.0    3.5726    0.0000    0.0000 83.7447  0.0000  0.0000      7.758                  0.104      1.187   249535.64      0.00      0.00 13.705         0.00128 0.00101 0.00017  4859   92  10.58  0.49   0.83 1.17 0.61 0.28 2.433 0.219 0.075 -0.310 0.130 1 FFFN      7.007      1.260      0.190   249535.64      0.00      0.00  0.00128 0.00101 0.00017  4859  4859  10.58  0.49  0.83 1.17 0.61 0.28 2.433 0.219 0.075 -0.310 0.130 
11152950 8045.01                    4.17360707 0.00003209  785.064487 0.010796  0.006774  0.000621  0.000456  0.5974  0.1122  0.5110    1.52929   1.47580   1.29133 0.2824  0.3156 t0--  260  260     52.3      7.1   2.312244  0.372509   2.293980  0.370987   10.5      8.1    -12.90 6050.5     6476.0   12.3244    2.6642    3.3303 89.3929  0.6064  3.0322      3.056                  0.354      0.228     7333.60    619.15    681.06 12.754         0.04220 0.00513 0.00504  6726  129   4.16  0.18   0.18 2.21 0.08 0.13 3.539 0.030 0.038  0.310 0.118 1 FFFN      3.065      0.333      0.231     7305.86    655.51    655.51  0.04220 0.00513 0.00504  6726  6726   4.16  0.18  0.18 2.21 0.08 0.13 3.539 0.030 0.038  0.310 0.118 
11182706 8046.01                  384.38352721 0.01369580  626.582605 0.018211  0.031161  0.003741  0.001403  0.9011  0.0297  0.6002    0.17001   1.15159   0.09597 0.5525  0.1672 t0--    3    3   1194.5     67.7  13.391385  0.771355  12.615930  0.551744   22.6      8.6     -0.41 336.7       345.0  220.9466   18.5994   70.6777 89.9678  0.0322  0.2643     36.916                  5.114      3.540       42.47     10.35     10.35 12.656         0.00135 0.00053 0.00033  4754   96  10.67  0.74   0.71 1.21 0.36 0.26 2.453 0.127 0.109 -0.458 0.132 1 RPPN     37.051      5.111      3.408       38.65     22.91     11.46  0.00135 0.00053 0.00033  4754  4754  10.67  0.74  0.71 1.21 0.36 0.26 2.453 0.127 0.109 -0.458 0.132 
11294822 8047.01                  302.34576170 0.01130477  654.304062 0.021072  0.022866  0.002833  0.002597  0.4676  0.2435  0.4287   20.51274  12.13878  20.23130 0.6296  0.1082 t0--    3    3    592.0    102.6   4.626547  0.769661   4.167216  0.689343    8.0      7.7      0.06 125.0       125.0  474.7313  124.2728  150.9027 89.9849  0.0151  0.0957      1.866                  0.259      0.216        0.38      0.03      0.03 15.222         2.55398 0.19622 0.18766  4712   76   0.75  0.02   0.02 0.76 0.04 0.03 4.571 0.027 0.026  0.108 0.116 1 PPPN      1.863      0.256      0.214        0.38      0.03      0.03  2.55398 0.19622 0.18766  4712  4712   0.75  0.02  0.02 0.76 0.04 0.03 4.571 0.027 0.026  0.108 0.116 
11296205 8048.01                  379.66457210 0.02511816  758.646711 0.025864  0.015031  0.001407  0.001407  0.3017  0.3467  0.2722    3.43278   1.91997   2.87996 0.2882  0.3105 t0--    3    3    243.1     41.4   9.103593  1.031089   9.044591  0.971644    7.9      7.2     -0.01 241.8       242.0  305.2530   50.9903   82.8593 89.9726  0.0274  0.1301      1.787                  0.175      0.175        1.28      0.13      0.09 14.440         1.15780 0.10832 0.12406  6058  108   1.09  0.03   0.03 1.08 0.06 0.07 4.393 0.029 0.041 -0.046 0.147 1 PPPN      1.787      0.168      0.184        1.29      0.12      0.11  1.15780 0.10832 0.12406  6058  6058   1.09  0.03  0.03 1.08 0.06 0.07 4.393 0.029 0.041 -0.046 0.147 
11348086 8049.01                  391.42545323 0.00811544  403.439355 0.010647  0.014177  0.001590  0.000935  0.7967  0.0481  0.6219   53.91848  28.58456  47.64093 0.3301  0.2976 t0--    3    3    229.0     30.5   3.685382  0.438876   3.513751  0.413891   10.3      8.2     -0.45 97.9        102.0  783.2014  148.2677  229.1410 89.9903  0.0097  0.0555      1.802                  0.194      0.139        1.32      0.14      0.11 12.879         0.98492 0.10175 0.10312  5995  110   1.15  0.03   0.03 1.09 0.07 0.07 4.347 0.036 0.040  0.039 0.146 1 FFFN      1.810      0.180      0.152        1.32      0.13      0.11  0.98492 0.10175 0.10312  5995  5995   1.15  0.03  0.03 1.09 0.07 0.07 4.347 0.036 0.040  0.039 0.146 
11350634 8050.01                  278.38402770 0.01169592  510.920944 0.021514  0.014706  0.001202  0.001202  0.1201  0.5305  0.0913    1.66987   0.59505   1.19010 0.5779  0.1533 t0--    4    4    250.1     29.5  10.508652  0.843836  10.222673  0.791464   11.2      7.1     -0.28 363.7       372.0  192.1011   29.4868   42.8899 89.9640  0.0359  0.1977      6.867                  0.702      0.540       10.76      1.97      1.13 12.795         0.02351 0.00445 0.00433  4877   77   4.30  0.15   0.14 1.36 0.18 0.21 3.297 0.067 0.079  0.083 0.124 1 PPPN      6.848      0.744      0.531       10.88      1.47      1.31  0.02351 0.00445 0.00433  4877  4877   4.30  0.15  0.14 1.36 0.18 0.21 3.297 0.067 0.079  0.083 0.124 
11357185 8051.01                  185.24364415 0.00149855  666.011463 0.011507  0.018218  0.002035  0.001889  0.7263  0.0384  0.5988   33.80350  29.05722  29.05722 0.3378  0.3035 t0--    7    7    363.0     67.2   3.134714  0.523649   2.862481  0.521492    7.9      7.1     -0.20 205.5       208.0  427.6749   97.5256  130.0341 89.9839  0.0161  0.0966      2.122                  0.814      0.349        3.66      0.72      0.59 14.652         1.18700 0.36140 0.68120  6218  206   1.13  0.41   0.13 1.22 0.15 0.19 4.417 0.058 0.232  0.210 0.275 0 FFFN      2.110      0.830      0.332        3.66      0.71      0.64  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11358305 8052.01                    7.86879668 0.00010882  782.310269 0.015183  0.008747  0.000797  0.000691  0.7476  0.0044  0.6287    0.96254   0.57299   0.76399 0.2745  0.3175 t0--  172  172     85.0     12.6   3.642774  0.502067   3.636339  0.481160    9.1      8.4      9.38 4850.9     5644.0   14.9996    3.4535    3.7413 89.4035  0.5965  2.5848      1.290                  0.118      0.109      422.19     42.03     35.56 13.410         0.71356 0.06841 0.06290  6538  131   1.34  0.03   0.03 1.25 0.05 0.05 4.273 0.032 0.029 -0.128 0.149 1 PPPN      1.298      0.113      0.113      421.68     43.76     33.66  0.71356 0.06841 0.06290  6538  6538   1.34  0.03  0.03 1.25 0.05 0.05 4.273 0.032 0.029 -0.128 0.149 
11392362 8053.01                    9.91044372 0.00016895  792.431715 0.028649  0.009969  0.000836  0.001093  0.8131  0.0044  0.6495    0.35915   1.03718   0.34573 0.3320  0.3008 t0--  106  106    107.4     18.0   3.799234  1.004166   3.700353  0.966834    9.2      7.3     -4.75 5258.5     5369.0   12.5707    8.1035    1.7616 89.5941  0.4054  2.5673      1.400                  0.172      0.146      226.22     22.78     20.88 14.863         0.67272 0.10342 0.09244  5988  113   1.31  0.06   0.05 1.10 0.07 0.08 4.238 0.047 0.049  0.016 0.154 1 PPPN      1.405      0.160      0.160      225.55     22.95     21.04  0.67272 0.10342 0.09244  5988  5988   1.31  0.06  0.05 1.10 0.07 0.08 4.238 0.047 0.049  0.016 0.154 
11443757 8054.01                   43.90956115 0.00081374  760.963166 0.016833  0.015758  0.001027  0.000948  0.2716  0.3246  0.2337    1.09615   0.65296   0.58766 0.4950  0.2087 t0--   25   25    295.0     27.5   6.047753  0.534569   5.906908  0.536992   13.7      7.3     -3.33 1238.3     1336.0   52.6584    5.6462   11.2924 89.9063  0.0937  0.6871      8.422                  0.698      0.581      169.94     30.64     19.15 13.589         0.01602 0.00321 0.00309  4950   82   4.92  0.17   0.17 1.39 0.19 0.24 3.190 0.069 0.088 -0.117 0.155 1 PPPN      8.438      0.680      0.566      172.72     28.37     20.26  0.01602 0.00321 0.00309  4950  4950   4.92  0.17  0.17 1.39 0.19 0.24 3.190 0.069 0.088 -0.117 0.155 
11453349 8055.01                    4.40661323 0.00003485  793.442707 0.008456  0.008031  0.000855  0.000794  0.4329  0.2529  0.3941    3.28033   4.02734   3.22187 0.3486  0.2916 t0--  304  302     75.8     12.0   1.847040  0.287633   1.791518  0.279518    8.1      7.3    -14.21 5609.0     6036.0   15.8893    3.9914    4.3906 89.6125  0.3870  2.5803      1.755                  0.212      0.195     1321.40    132.46    121.42 14.689         0.20093 0.03348 0.02578  5806  114   2.00  0.10   0.09 1.18 0.07 0.07 3.899 0.046 0.042 -0.012 0.152 1 PPPN      1.744      0.213      0.196     1313.35    132.49    112.11  0.20093 0.03348 0.02578  5806  5806   2.00  0.10  0.09 1.18 0.07 0.07 3.899 0.046 0.042 -0.012 0.152 
11560397 8056.01                    0.52767269 0.00000143  794.067929 0.005601  0.005136  0.000435  0.000406  0.2158  0.5428  0.1763    0.15367   1.24606   0.05418 0.2713  0.3166 t0-- 2544 2209     30.0      3.0   1.473547  0.185094   1.449900  0.170794   13.5     11.4    -30.05 29837.0   31501.0    2.5171    0.5462    0.7068 87.0108  2.9889 19.7268      0.974                  0.112      0.080    28903.98   3264.45   2564.92 13.699         0.37715 0.05521 0.04737  6887  147   1.75  0.08   0.08 1.47 0.08 0.07 4.113 0.043 0.042  0.010 0.163 1 FFFN      0.977      0.108      0.091    28826.01   3280.01   2523.08  0.37715 0.05521 0.04737  6887  6887   1.75  0.08  0.08 1.47 0.08 0.07 4.113 0.043 0.042  0.010 0.163 
11565903 8057.01                  117.13924722 0.00120873  763.785617 0.017540  0.017189  0.001423  0.002015  0.6435  0.0704  0.5388    7.35741  29.26895   6.50421 0.4463  0.2362 t0--   11   11    316.3     56.1   3.210301  0.667841   3.183329  0.625874    8.5      7.3     -0.49 333.0       340.0  267.6230   42.9187  107.2966 89.9746  0.0254  0.1458     11.922                  1.255      1.359       97.29     21.73     21.73 13.015         0.00604 0.00165 0.00147  5036   89   6.45  0.23   0.22 1.17 0.27 0.25 2.884 0.097 0.114 -0.676 0.142 1 FFFN     11.952      1.264      1.370       94.74     21.07     17.56  0.00604 0.00165 0.00147  5036  5036   6.45  0.23  0.22 1.17 0.27 0.25 2.884 0.097 0.114 -0.676 0.142 
11601597 8058.01                    0.59028551 0.00000174  788.377090 0.007100  0.004319  0.000274  0.000195  0.8014  0.0255  0.5874    0.13587   0.12998   0.03956 0.3251  0.2986 t0-- 1823 1754     20.6      1.5   2.710726  0.383538   2.664935  0.379536   20.6      9.9    -29.55 22763.9   24783.0    1.4619    0.2803    0.1950 85.4328  3.9135 24.1332      0.624                  0.167      0.151    11427.00   1824.28   1824.28 12.174         0.61350 0.66220 0.23690  6124  174   1.31  0.29   0.29 0.99 0.15 0.12 4.196 0.198 0.132 -0.280 0.300 0 FFFN      0.623      0.162      0.148    11373.62   1959.17   1763.25  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11612241 8059.01                    4.56480939 0.00009973  791.855898 0.018134  0.009250  0.000635  0.000499  0.6475  0.1035  0.5499    0.01604   0.00318   0.00953 0.3548  0.287  t0--  300  298     99.0      7.1  13.445784  0.735263  12.509082  0.665546   18.0      9.7    -18.08 31403.8   32332.0    2.6278    0.2028    0.5881 85.1750  4.8220 15.0017      1.865                  1.345      0.768     1153.68    221.19    221.19 14.095         0.14894 0.30077 0.09783  5608  111   2.06  1.21   0.75 1.16 0.35 0.20 3.815 0.297 0.267 -0.002 0.173 1 FFFN      1.866      1.473      0.737     1143.07    217.87    217.87  0.14894 0.30077 0.09783  5608  5608   2.06  1.21  0.75 1.16 0.35 0.20 3.815 0.297 0.267 -0.002 0.173 
11661803 8060.01                  372.08625611 0.00256787  709.985823 0.005078 65.980710 21.381688 24.297372  1.2655 74.4287  3.4759  900.28260  79.70931 468.29221 0.3163  0.3056 t0--    4    4   2464.9    173.3   3.655417  0.286509   1.827709  0.143254   18.0     19.9     -0.02 104.9       106.0 1866.7850   74.6969  403.3633 87.7382  0.5859  0.5170   9591.661               2761.322   3735.906        1.65      0.18      0.15 15.279         0.66065 0.11277 0.09781  5851  111   1.30  0.06   0.06 1.05 0.08 0.08 4.226 0.051 0.053  0.024 0.152 1 FFFN   9641.802   2678.980   3782.089        1.66      0.18      0.15  0.66065 0.11277 0.09781  5851  5851   1.30  0.06  0.06 1.05 0.08 0.08 4.226 0.051 0.053  0.024 0.152 
11661803 8060.02                  363.44768390 0.00444671  707.641700 0.007331 95.194644  4.802450 36.498620  1.2590 86.2602  4.6143  136.54067 102.58862  71.81203 0.3163  0.3056 t0--    4    4   2134.0    144.1   5.867973  0.489816   2.933987  0.244908   19.4     18.5      0.22 199.3       201.0 1074.5656  163.7653  214.1546 85.6575  0.9695  0.5386  12641.821               1463.276   4714.999        1.70      0.19      0.15 15.279         0.66065 0.11277 0.09781  5851  111   1.30  0.06   0.06 1.05 0.08 0.08 4.226 0.051 0.053  0.024 0.152 1 FFFN  12742.462   1311.212   4753.145        1.71      0.19      0.16  0.66065 0.11277 0.09781  5851  5851   1.30  0.06  0.06 1.05 0.08 0.08 4.226 0.051 0.053  0.024 0.152 
11709006 8061.01                    0.71972145 0.00000311  788.234261 0.101720  0.005400  0.001720  0.001376  0.2747  0.4393  0.2243    0.00352 127.37725   0.00000 0.3617  0.2868 t0-- 1877 1667     31.3     17.0   2.146780  0.712451   2.107113  0.740020    6.5     10.8    -60.35 27248.3   31025.0    0.9044    2.2280    0.0000 86.8550  3.1398 21.9785      0.596                  0.190      0.163     3759.05    384.56    302.16  8.777         1.29175 0.13973 0.13334  5624   99   1.01  0.02   0.02 0.96 0.07 0.07 4.407 0.038 0.041  0.060 0.138 1 FFPN      0.592      0.189      0.162     3787.73    371.97    314.75  1.29175 0.13973 0.13334  5624  5624   1.01  0.02  0.02 0.96 0.07 0.07 4.407 0.038 0.041  0.060 0.138 
11714107 8063.01                  405.35228468 0.01373922  650.155903 0.028753  0.021797  0.001730  0.001887  0.2851  0.3644  0.2560    2.91416   0.80104   2.26960 0.4191  0.2533 t0--    4    4    546.9     70.4  10.616688  0.941274  10.221779  0.903247   10.2      8.3     -0.07 325.5       327.0  294.9663   43.1897   74.6004 89.9775  0.0225  0.1295      2.166                  0.212      0.192        0.62      0.06      0.05 15.328         1.61885 0.22801 0.22380  5455  103   0.91  0.04   0.03 0.89 0.06 0.06 4.463 0.045 0.052  0.004 0.147 1 PPPN      2.152      0.217      0.197        0.62      0.06      0.06  1.61885 0.22801 0.22380  5455  5455   0.91  0.04  0.03 0.89 0.06 0.06 4.463 0.045 0.052  0.004 0.147 
11724094 8064.01                    1.47623025 0.00000893  793.857830 0.011359  0.005823  0.000537  0.000537  0.3754  0.3152  0.3259    0.96038   0.62098   0.85384 0.3139  0.3061 t0--  906  852     38.8      5.4   1.995960  0.311735   2.112679  0.293767    9.6      8.2    -21.92 16590.0   17470.0    4.9386    1.3124    1.2304 88.3481  1.6501  8.2506      0.819                  0.084      0.077     2959.59    294.80    270.24 14.063         0.73829 0.08571 0.08669  6120  117   1.29  0.04   0.04 1.14 0.07 0.08 4.272 0.035 0.045 -0.023 0.158 1 FFFN      0.824      0.079      0.079     2972.61    299.26    274.32  0.73829 0.08571 0.08669  6120  6120   1.29  0.04  0.04 1.14 0.07 0.08 4.272 0.035 0.045 -0.023 0.158 
11774383 8065.01                    0.52022727 0.00000050 1181.765893 0.001106  3.693943  1.294050  2.803774  1.0520  4.3596  0.0113    2.84935  21.25340   1.87530 0.3981  0.2673 t0-- 1197 1197  68454.2    767.7   1.753194  0.028615   0.876597  0.014307  122.3     11.7     -4.56 11900.3   12875.0    5.9196    1.3174    2.9276 35.6509 12.2545  1.9148    104.322                658.804    219.601        0.00 334704.05      0.00 19.174         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFN     85.879    703.296    162.299        0.00 402853.39      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11804952 8066.01                   36.31951612 0.00070200  706.370170 0.010298  0.018308  0.002431  0.001989  0.5713  0.1386  0.5318   12.72119   9.80830  12.61068 0.5478  0.1748 t0--   28   28    391.9     64.0   2.418386  0.423439   2.477141  0.417022    8.6      7.1     -2.54 625.6       676.0  101.7881   27.3452   31.2517 89.9141  0.0858  0.4577     16.812                  2.400      1.920      460.26    501.89      0.00 13.560         0.00306 0.00089 0.00086  4671   98   8.38  0.38   0.36 1.30 0.29 0.33 2.703 0.099 0.137 -0.021 0.135 1 FFFN     16.579      2.729      1.736      464.04    528.02      0.00  0.00306 0.00089 0.00086  4671  4671   8.38  0.38  0.36 1.30 0.29 0.33 2.703 0.099 0.137 -0.021 0.135 
11819135 8067.01                    1.90165504 0.00000164  976.726820 0.003298  0.478323  0.090041  0.052129  1.0319  0.1090  0.0760    0.23216   0.01478   0.01232 0.2586  0.324  t0--   87   87  87328.4    607.4   4.658764  0.040892   2.329382  0.020446  190.6   1129.1     -0.21 2838.2     2847.0    3.5414    0.0751    0.0635 72.6391  1.3111  1.1655    122.395                 23.825     17.018     5829.93    695.36    534.89 15.064         0.15721 0.03153 0.02757  6119  116   2.31  0.15   0.14 1.41 0.14 0.12 3.854 0.057 0.063  0.091 0.167 1 FFFN    122.021     24.459     16.306     5911.96    582.58    635.55  0.15721 0.03153 0.02757  6119  6119   2.31  0.15  0.14 1.41 0.14 0.12 3.854 0.057 0.063  0.091 0.167 
11904835 8068.01                    9.46363940 0.00021846  790.717234 0.020936  0.013339  0.001342  0.001032  0.1694  0.5309  0.1111    0.20049   0.05584   0.14890 0.3391  0.2951 t0--  113  112    206.5     27.0   7.258337  0.594506   6.919161  0.527768    9.4      8.2     -6.04 6506.7     6660.0    9.8294    1.2260    2.7245 89.2113  0.7886  4.3375      2.848                  0.542      0.406      415.94     43.69     43.69 15.807         0.20010 0.07805 0.05331  5651  112   1.95  0.26   0.23 1.14 0.10 0.09 3.893 0.090 0.084  0.015 0.163 1 PPPN      2.875      0.486      0.442      415.11     46.12     42.28  0.20010 0.07805 0.05331  5651  5651   1.95  0.26  0.23 1.14 0.10 0.09 3.893 0.090 0.084  0.015 0.163 
11918793 8069.01                   38.21641091 0.03724028  138.997240 0.059586  0.049952  0.003684  0.002947  0.0168  0.5389  0.0021    0.23167   0.14817   0.15558 0.3596  0.2864 t0--    4    4   2971.6    336.0   9.466431  1.345682   8.893908  1.208065    8.6     10.9     -0.11 102.9       103.0   27.7560    5.6184    5.0566 89.8520  0.1479  1.1340      4.733                  0.382      0.350       12.41      1.15      0.88 15.457         1.95645 0.18930 0.21748  5417   90   0.86  0.03   0.03 0.91 0.04 0.05 4.521 0.027 0.039  0.037 0.124 1 FFFN      4.743      0.358      0.358       12.45      1.04      0.95  1.95645 0.18930 0.21748  5417  5417   0.86  0.03  0.03 0.91 0.04 0.05 4.521 0.027 0.039  0.037 0.124 
11922290 8070.01                  114.66177539 0.00116220  743.527874 0.012774  0.015340  0.002409  0.001405  0.8628  0.0041  0.6635   30.79996  60.16042  30.08021 0.3595  0.2942 t0--   10   10    263.6     53.2   2.360476  0.518711   2.340347  0.507417    7.3      7.2     -0.16 229.4       233.0  323.1512   97.5076  105.6333 89.9789  0.0211  0.1196      1.701                  0.982      0.491        4.16      0.42      0.50 14.077         0.85122 0.70020 0.59403  5351  112   1.09  0.63   0.20 0.96 0.13 0.07 4.285 0.175 0.328  0.278 0.134 1 FFFN      1.696      1.033      0.431        4.10      0.47      0.47  0.85122 0.70020 0.59403  5351  5351   1.09  0.63  0.20 0.96 0.13 0.07 4.285 0.175 0.328  0.278 0.134 
11966668 8071.01                  313.19923451 0.01857196  587.169166 0.029572  0.026033  0.002390  0.002190  0.3603  0.2757  0.3309    8.02976   3.07744   6.15488 0.4792  0.2158 t0--    4    4    792.7    110.6   6.562612  0.796882   6.385476  0.735172    9.6      7.2     -0.14 286.0       288.0  353.7797   56.4677   89.4072 89.9773  0.0227  0.1077      2.017                  0.225      0.169        0.41      0.04      0.03 15.693         2.82247 0.23963 0.24086  4958   87   0.72  0.02   0.02 0.75 0.04 0.04 4.599 0.023 0.030 -0.180 0.129 1 FFFN      2.022      0.222      0.185        0.41      0.04      0.03  2.82247 0.23963 0.24086  4958  4958   0.72  0.02  0.02 0.75 0.04 0.04 4.599 0.023 0.030 -0.180 0.129 
11967872 8072.01                  134.37541122 0.00346623  854.169498 0.046377  0.019195  0.001851  0.002545  0.1736  0.5402  0.1339    0.13961   1.74420   0.11628 0.3659  0.2828 t0--    8    8    409.4     71.1   8.782267  1.314245   8.373155  1.180553    8.1      7.9     -0.45 604.6       613.0  116.4689   17.6669   41.2227 89.9195  0.0805  0.4426      3.099                  0.492      0.492        6.85      0.78      0.60 15.541         0.38731 0.10128 0.07702  5462  110   1.49  0.12   0.11 0.95 0.07 0.07 4.058 0.069 0.065  0.030 0.165 1 FFFN      3.033      0.527      0.422        6.92      0.74      0.68  0.38731 0.10128 0.07702  5462  5462   1.49  0.12  0.11 0.95 0.07 0.07 4.058 0.069 0.065  0.030 0.165 
12004656 8073.01                    2.52126954 0.00003692  791.977915 0.022136 17.917463  9.237375  4.926600  1.1579 22.9856  0.8120    5.30711  38.56653   5.21169 0.4514  0.2727 t0--  431  414    145.4     24.9   4.607359  0.979315   2.303680  0.489657    8.9      8.1    -16.15 16692.0   17251.0   18.9391    9.5168    4.7584  6.2309  3.7389  1.6024   1027.366                430.175    487.532       63.05    179.22     44.81 15.521         5.49800 4.42000 1.50400  3932  240   0.52  0.09   0.13 0.55 0.07 0.14 4.745 0.130 0.070 -0.200 0.500 0 FFFN    950.420    510.587    420.484       56.63     96.04      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
12008916 8074.01                   47.43058789 0.00089833  771.698075 0.011323  0.012019  0.001195  0.000956  0.0144  0.6500  0.0045    4.18955   0.85045   3.28030 0.5152  0.1947 t0--   31   31    167.4     20.0   4.426421  0.349522   4.361232  0.376214   10.3      7.3     -3.41 1130.4     1215.0   79.7190    9.4681   21.7767 89.8811  0.1189  0.5647      6.381                  0.721      0.505      144.88     25.39     18.14 11.765         0.01613 0.00290 0.00289  4863   79   4.90  0.12   0.12 1.36 0.20 0.23 3.190 0.064 0.084  0.042 0.130 1 FFFN      6.362      0.702      0.562      144.38     23.69     17.77  0.01613 0.00290 0.00289  4863  4863   4.90  0.12  0.12 1.36 0.20 0.23 3.190 0.064 0.084  0.042 0.130 
12021943 8075.01                    6.09612975 0.00015178  793.439504 0.048070  0.005209  0.000454  0.000413  0.7871  0.0034  0.6232    0.04446   0.02783   0.03711 0.3477  0.2934 t0--  223  223     30.2      4.3   9.273136  1.282938   8.809803  1.278327   10.0      7.2     -9.05 18748.7   19008.0    4.5514    1.0422    1.1224 88.6876  1.3120  7.5442      0.689                  0.068      0.056      333.93     35.87     27.59 13.723         0.83257 0.08647 0.08661  5805  108   1.22  0.03   0.03 1.08 0.07 0.07 4.297 0.035 0.040  0.162 0.135 1 FFFN      0.688      0.062      0.056      335.86     30.95     30.95  0.83257 0.08647 0.08661  5805  5805   1.22  0.03  0.03 1.08 0.07 0.07 4.297 0.035 0.040  0.162 0.135 
12156930 8076.01                   71.10741592 0.00094227  749.671057 0.019832  0.010419  0.000939  0.000738  0.4657  0.2058  0.4364    1.60213   0.47066   1.04590 0.3107  0.3069 t0--   20   20    127.6     15.3   6.953381  0.532388   6.888343  0.476512   10.5      7.6     -0.77 1130.8     1149.0   75.8427    9.1871   19.2929 89.8923  0.1077  0.5653      1.128                  0.100      0.092       11.04      1.16      0.98 13.740         1.37243 0.15251 0.14556  6101  119   0.98  0.02   0.02 0.92 0.06 0.06 4.419 0.038 0.041 -0.487 0.141 1 PPPN      1.123      0.099      0.091       11.08      1.06      1.06  1.37243 0.15251 0.14556  6101  6101   0.98  0.02  0.02 0.92 0.06 0.06 4.419 0.038 0.041 -0.487 0.141 
12266099 8077.01                   77.17794007 0.00070979  774.523120 0.011949  0.016533  0.001793  0.001793  0.3345  0.3310  0.3047   49.14046  33.86063  43.53510 0.5974  0.13   t0--   19   19    321.7     54.9   2.046608  0.320238   2.059840  0.305434    7.9      7.2     -1.12 388.3       406.0  261.8025   61.7494   75.9993 89.9726  0.0274  0.1553      1.513                  0.187      0.158        3.24      0.23      0.23 14.427         1.86464 0.17694 0.14938  4859   78   0.84  0.03   0.03 0.80 0.03 0.02 4.486 0.027 0.023  0.245 0.115 1 PPPN      1.504      0.193      0.164        3.24      0.25      0.21  1.86464 0.17694 0.14938  4859  4859   0.84  0.03  0.03 0.80 0.03 0.02 4.486 0.027 0.023  0.245 0.115 
12307496 8078.01                    0.80593947 0.00000033  793.699312 0.000861  0.305084  0.704010  0.158970  1.3395  0.5909  0.2914    0.31657   0.31273   0.06584 0.4541  0.2392 t0-- 1665 1664   3126.8     77.7   1.454066  0.047059   0.727033  0.023529   55.3      8.6     -3.50 16786.6   17092.0    2.2053    0.5646    0.1210 53.3283  3.3949  9.5673     95.352                202.068     52.388    15790.38   2228.10   1713.92 14.169         0.06101 0.01180 0.00916  5043   88   2.76  0.08   0.08 0.92 0.14 0.11 3.516 0.070 0.061 -0.361 0.132 1 RPPN     92.731    208.986     50.445    15844.76   2324.97   1609.59  0.06101 0.01180 0.00916  5043  5043   2.76  0.08  0.08 0.92 0.14 0.11 3.516 0.070 0.061 -0.361 0.132 
12419303 8079.01                    0.60807623 0.00000144  793.750510 0.002549  0.016637  0.003071  0.006142  0.1104  0.6809  0.0428   21.37634 504.32391  20.17296 0.3114  0.3047 t0-- 2213 1829    125.9     17.8   0.184120  0.141515   0.179205  0.142263   10.8      8.7    -30.57 21071.0   22618.0    8.7003   12.3996    3.8901 88.0675  1.9324  1.5811      2.203                  0.442      0.804     8098.16    887.39    739.49 15.326         0.81022 0.14371 0.12181  5965  116   1.22  0.06   0.06 1.07 0.08 0.08 4.289 0.053 0.053  0.001 0.152 1 FFFN      2.211      0.465      0.804     8163.29    807.97    807.97  0.81022 0.14371 0.12181  5965  5965   1.22  0.06  0.06 1.07 0.08 0.08 4.289 0.053 0.053  0.001 0.152 
12453855 8080.01                    0.55964400 0.00000013  793.733021 0.000210  4.207084  1.363705  2.296766  1.2637  4.1826  0.0651    2.20373  18.73427   1.10202 0.4559  0.2334 t0-- 2396 2392   1815.9     17.9   0.673813  0.020780   0.336907  0.010390  130.6      9.0     -8.73 22086.3   24545.0    5.8589    2.0793    1.6491 38.2529  7.9675  4.5034    344.854                211.347    164.381     4203.21    356.85    327.12 15.360         1.39911 0.14852 0.12560  5381   95   0.92  0.03   0.03 0.78 0.03 0.03 4.401 0.031 0.027 -0.233 0.125 1 FFFN    349.408    206.578    166.851     4238.56    312.10    368.84  1.39911 0.14852 0.12560  5381  5381   0.92  0.03  0.03 0.78 0.03 0.03 4.401 0.031 0.027 -0.233 0.125 
12459808 8081.01                    0.50244662 0.00000171  788.457370 0.011794  0.003394  0.000306  0.000357  0.6365  0.0959  0.5680    0.75388   1.28245   0.64122 0.3116  0.3044 t0-- 2692 1855     12.3      1.9   1.311331  0.313742   1.520746  0.313177   10.1      7.7    -25.66 30914.2   32049.0    2.2675    1.0244    0.5366 87.2201  2.7783 15.5585      0.639                  0.065      0.065    21258.84   2178.31   1996.78 12.540         0.27346 0.03152 0.02690  5924  120   1.74  0.04   0.04 1.04 0.07 0.06 3.969 0.039 0.036 -0.297 0.150 1 FFFN      0.636      0.071      0.060    21349.37   2134.62   2134.62  0.27346 0.03152 0.02690  5924  5924   1.74  0.04  0.04 1.04 0.07 0.06 3.969 0.039 0.036 -0.297 0.150 
12602999 8082.01                    8.27671434 0.00012515  784.651717 0.036830  0.008140  0.000552  0.000434  0.6378  0.0032  0.5705    0.01753   0.00436   0.01007 0.2692  0.3218 t0--  165  165     77.8      7.9  14.817672  1.437604  14.851045  1.513543   10.0      8.5    -12.85 6442.5     6836.0    4.0256    0.4135    0.8271 88.5017  1.4982  8.6149      1.409                  0.106      0.088      655.81     70.31     59.49 12.430         0.51354 0.04748 0.04526  7021  153   1.58  0.04   0.04 1.45 0.08 0.07 4.199 0.031 0.031  0.013 0.159 1 PPPN      1.403      0.107      0.082      660.41     64.83     64.83  0.51354 0.04748 0.04526  7021  7021   1.58  0.04  0.04 1.45 0.08 0.07 4.199 0.031 0.031  0.013 0.159 
12644020 8083.01                  234.52100497 0.00482447  748.466468 0.023661  0.027806  0.005357  0.004018  0.7412  0.0001  0.6631   31.43922 292.49258  30.25785 0.5640  0.1557 t0--    6    6    936.9    254.7   1.346654  1.283322   1.345623  1.263655    6.8      7.1     -0.32 201.2       206.0  460.2701  464.0844  193.3685 89.9854  0.0146  0.0586      2.267                  0.490      0.327        0.63      0.06      0.05 15.800         2.46006 0.24270 0.21224  4887   86   0.75  0.02   0.02 0.75 0.04 0.03 4.557 0.032 0.028 -0.074 0.111 1 FFFN      2.257      0.489      0.286        0.63      0.05      0.05  2.46006 0.24270 0.21224  4887  4887   0.75  0.02  0.02 0.75 0.04 0.03 4.557 0.032 0.028 -0.074 0.111 
 2010152 8084.01                  317.83900891 0.02960591  774.541660 0.029484  0.015130  0.001007  0.000647  0.7866  0.0257  0.6145    1.04137   0.26953   0.65136 0.3078  0.2999 t0--    5    5    263.3     21.2  13.602323  0.861376  13.320220  0.794398   13.6      7.4     -1.50 620.5       658.0  178.0546   22.9118   37.0114 89.9699  0.0300  0.2203      1.523                  0.101      0.084        1.13      0.11      0.10 13.385         1.65223 0.14644 0.15677  5860  112   0.92  0.02   0.02 0.91 0.05 0.06 4.471 0.032 0.038 -0.303 0.131 1 FFFN      1.528      0.093      0.085        1.14      0.11      0.10  1.65223 0.14644 0.15677  5860  5860   0.92  0.02  0.02 0.91 0.05 0.06 4.471 0.032 0.038 -0.303 0.131 
 2284957 8085.01                  419.27475913 0.03358464  539.861636 0.060656  0.016583  0.001573  0.001278  0.4999  0.1632  0.4715    0.50299   0.33226   0.47466 0.3208  0.2986 t0--    4    4    305.8     44.8  18.479616  3.304716  17.935410  3.259551   10.1      7.9     -0.43 698.9       707.0  169.0902   46.6700   64.1712 89.9580  0.0420  0.2098      2.610                  0.281      0.220        1.70      0.18      0.15 14.547         0.49083 0.06967 0.06505  5817  108   1.45  0.05   0.05 1.07 0.10 0.08 4.144 0.046 0.051  0.030 0.163 1 PPPN      2.614      0.280      0.237        1.69      0.19      0.14  0.49083 0.06967 0.06505  5817  5817   1.45  0.05  0.05 1.07 0.10 0.08 4.144 0.046 0.051  0.030 0.163 
 2712825 8086.01                   18.39643490 0.00076577  783.250891 0.802402  0.011338  0.001205  0.001134  0.0123  0.6655  0.0023    0.02066   0.02931   0.02029 0.3100  0.3066 t0--   71   70    146.0     23.8  13.700052  2.706300  14.136443  2.579141    6.0     10.8      8.11 2468.8     3546.0    8.6677    1.9807    2.8296 89.0386  0.9613  5.1270      1.548                  0.167      0.156      112.04     12.24     12.24 11.871         0.84499 0.06655 0.06607  6387  147   1.25  0.02   0.03 1.19 0.06 0.07 4.315 0.028 0.030 -0.116 0.142 1 FFFN      1.545      0.169      0.158      112.17     11.84     11.84  0.84499 0.06655 0.06607  6387  6387   1.25  0.02  0.03 1.19 0.06 0.07 4.315 0.028 0.030 -0.116 0.142 
 3443582 8087.01                    1.08596491 0.00000104  904.457910 0.000445  0.113400  0.000876  0.001194  0.9162  0.0030  0.0017    0.02078   0.00005   0.00006 0.1278  0.2492 t0--  725  725  10595.3     57.5   0.000000  0.000000   0.000000  0.000000  675.8     28.3   -598.80 6344.4     7463.0    1.0901    0.0009    0.0011 32.7494  0.1963  0.1963     29.769                  0.230      0.313   372696.23      0.25      0.32 15.799         0.30360 0.00000 0.00000 15896    0   2.40  0.00   0.00 3.00 0.00 0.00 4.152 0.000 0.000 -1.500 0.000 0 FFFN     29.706      0.293      0.251   372696.23      0.25      0.32  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 3533483 8088.01                  308.18461616 0.00503874  855.584741 0.016182  0.024292  0.002359  0.002178  0.0229  0.6314  0.0032   46.30780  14.65944  32.57654 0.4824  0.2135 t0--    4    4    700.5     92.7   3.687391  0.358582   3.598904  0.315260    9.5      8.0     -0.01 131.8       132.0  625.5978   78.9185  157.8370 89.9853  0.0147  0.0662      1.971                  0.214      0.165        0.56      0.05      0.05 14.664         2.61073 0.18782 0.22446  5248   94   0.75  0.02   0.02 0.78 0.03 0.04 4.583 0.023 0.033 -0.282 0.109 1 FFFN      1.986      0.188      0.188        0.56      0.05      0.04  2.61073 0.18782 0.22446  5248  5248   0.75  0.02  0.02 0.78 0.03 0.04 4.583 0.023 0.033 -0.282 0.109 
 3663850 8089.01                  141.40035058 0.00298655  706.821785 0.008391  0.025633  0.001961  0.001961  0.4008  0.2459  0.3717   43.22818   9.47940  31.14659 0.5743  0.1605 t0--    6    6    765.3     74.8   2.981497  0.262425   2.808310  0.241359   12.9      7.9     -0.87 146.6       168.0  360.1463   41.7461   87.6669 89.9849  0.0151  0.1160     33.039                  4.103      3.078      252.39  17521.34    178.79 12.783         0.00175 0.00047 0.00043  4755   98  11.87  0.96   0.66 2.37 0.33 0.80 2.628 0.076 0.138  0.207 0.149 1 RPPN     33.051      4.193      3.145       75.29  23184.92      0.00  0.00175 0.00047 0.00043  4755  4755  11.87  0.96  0.66 2.37 0.33 0.80 2.628 0.076 0.138  0.207 0.149 
 3954211 8090.01                    0.59427709 0.00000046  813.030869 0.000658  0.062761  0.008453  0.001020  0.8331  0.0602  0.4089    0.23270   0.47347   0.05918 0.3185  0.3064 t0-- 2205 2205   4641.0     78.4   1.865099  0.181011   1.725223  0.026197   83.9    154.0     -6.82 29639.8   30841.0    1.6372    0.6827    0.1444 58.4951 18.3769  4.5005     11.642                  1.565      1.444    14344.53   1579.57   1316.31 15.676         0.40538 0.13319 0.09898  6116  119   1.59  0.17   0.16 1.23 0.09 0.10 4.107 0.080 0.079 -0.009 0.159 1 FFFN     11.778      1.502      1.502    14288.31   1616.18   1322.33  0.40538 0.13319 0.09898  6116  6116   1.59  0.17  0.16 1.23 0.09 0.10 4.107 0.080 0.079 -0.009 0.159 
 4056579 8091.01                  239.18049239 0.00385702  599.830903 0.009124  0.024111  0.002435  0.001786  0.1645  0.4899  0.1356   31.76077  28.63321  28.63321 0.5861  0.1495 t0--    5    5    691.6     82.3   3.163749  0.491968   3.067559  0.452117   12.1      8.2    -12.91 140.1       142.0  524.7120   95.9537  147.6210 89.9844  0.0156  0.0780     13.570                  1.508      1.044       19.66      4.17      2.98 13.265         0.01151 0.00314 0.00242  4799   91   5.17  0.15   0.15 1.14 0.25 0.22 3.065 0.099 0.099 -0.027 0.131 1 FFFN     13.592      1.482      1.140       19.78      4.69      3.52  0.01151 0.00314 0.00242  4799  4799   5.17  0.15  0.15 1.14 0.25 0.22 3.065 0.099 0.099 -0.027 0.131 
 4276445 8092.01                  405.71099643 0.02454822  604.911386 0.030444  0.024480  0.004603  0.003634  0.1025  0.5841  0.0735    6.66975  96.64074   6.44272 0.3125  0.3031 t0--    3    3    768.9    206.0   2.970950  1.928111   2.721887  1.827034    7.7      7.3     -0.21 271.0       277.0  291.6507  565.0422   83.0944 89.9877  0.0123  0.0776      2.783                  0.506      0.439        0.99      0.09      0.09 15.240         1.31256 0.15469 0.16828  5912  116   1.02  0.04   0.04 1.02 0.06 0.07 4.422 0.035 0.046 -0.045 0.144 1 FFFN      2.802      0.491      0.459        0.98      0.10      0.09  1.31256 0.15469 0.16828  5912  5912   1.02  0.04  0.04 1.02 0.06 0.07 4.422 0.035 0.046 -0.045 0.144 
 4371172 8093.01                   73.98910950 0.00417581  742.360414 0.022566  0.014872  0.002327  0.001629  0.4462  0.2307  0.4162    3.60983  17.34333   3.46867 0.4880  0.2121 t0--   17   16    265.9     51.2   3.573113  1.024380   3.368198  0.971176    7.9      8.6     -5.89 671.4       762.0  116.7415   60.6415   34.6523 89.9525  0.0475  0.3322      1.499                  0.222      0.173        5.72      0.58      0.54 13.791         1.57588 0.19403 0.17176  5369  104   0.92  0.02   0.02 0.88 0.06 0.06 4.452 0.043 0.042  0.047 0.138 1 FFFN      1.512      0.228      0.177        5.73      0.58      0.54  1.57588 0.19403 0.17176  5369  5369   0.92  0.02  0.02 0.88 0.06 0.06 4.452 0.043 0.042  0.047 0.138 
 4557341 8094.01                  361.90045304 0.00923236  700.197504 0.019495  0.012254  0.001277  0.001277  0.0932  0.5593  0.0637    6.75383  19.44535   5.18543 0.5294  0.18   t0--    4    4    176.5     29.1   4.892254  0.749066   4.791697  0.700692    8.5      7.2     -0.09 171.6       173.0  538.5427   67.7628  186.3476 89.9865  0.0135  0.0853      1.097                  0.127      0.115        0.42      0.03      0.03 12.673         2.17879 0.14983 0.18535  4986   72   0.82  0.02   0.01 0.87 0.04 0.05 4.544 0.024 0.033  0.278 0.122 1 FFFN      1.097      0.114      0.126        0.42      0.03      0.03  2.17879 0.14983 0.18535  4986  4986   0.82  0.02  0.01 0.87 0.04 0.05 4.544 0.024 0.033  0.278 0.122 
 4645492 8095.01                  508.04446868 0.01050722  294.723132 0.012562  0.017993  0.001433  0.001672  0.4756  0.1967  0.4366   23.01109  13.20965  18.49351 0.4452  0.2405 t0--    3    3    375.1     49.6   5.267110  0.587730   4.551995  0.554982    9.9      8.3     -0.06 138.3       139.0  741.4799  113.1429  195.4287 89.9915  0.0085  0.0569      1.884                  0.182      0.168        0.54      0.04      0.04 13.942         1.62999 0.08393 0.09443  5662   86   0.96  0.02   0.02 1.04 0.03 0.04 4.488 0.014 0.020  0.192 0.120 1 FFFN      1.876      0.184      0.169        0.53      0.04      0.04  1.62999 0.08393 0.09443  5662  5662   0.96  0.02  0.02 1.04 0.03 0.04 4.488 0.014 0.020  0.192 0.120 
 4738095 8096.01                  309.93656673 0.00986931  694.826448 0.019301  0.012955  0.001002  0.001403  0.7304  0.0021  0.6244    6.21612  11.84532   5.92266 0.3230  0.3068 t0--    3    3    186.1     29.7   5.808538  0.841216   5.804710  0.833725    8.3      8.2      0.02 184.9       185.0  384.1939   51.9174  134.9853 89.9807  0.0193  0.1015      1.667                  0.157      0.171        2.20      0.19      0.17 13.147         0.99149 0.06350 0.07692  6295  109   1.19  0.02   0.02 1.19 0.04 0.05 4.363 0.020 0.028 -0.006 0.123 1 FFFN      1.661      0.157      0.171        2.21      0.19      0.17  0.99149 0.06350 0.07692  6295  6295   1.19  0.02  0.02 1.19 0.04 0.05 4.363 0.020 0.028 -0.006 0.123 
 4763020 8097.01                  384.09280074 0.02052772  735.769014 0.047839  0.009107  0.000876  0.000813  0.0162  0.6143  0.0032    1.15688   0.45063   0.97637 0.3482  0.2891 t0--    3    3     94.3     15.0  12.639829  1.463632  12.350992  1.455487    8.7      7.2     -0.03 344.8       345.0  226.3185   19.7392   72.3771 89.9640  0.0360  0.1888      1.183                  0.109      0.118        1.31      0.14      0.12 12.578         0.86226 0.09722 0.08945  5810  112   1.19  0.03   0.03 1.03 0.07 0.07 4.301 0.039 0.041  0.056 0.147 1 FFFN      1.181      0.118      0.109        1.31      0.14      0.12  0.86226 0.09722 0.08945  5810  5810   1.19  0.03  0.03 1.03 0.07 0.07 4.301 0.039 0.041  0.056 0.147 
 5128966 8098.01                    0.50532329 0.00000008  904.389019 0.000000  0.461721  0.000000  0.000000  1.0361  0.0000  0.0000    0.23888   0.00000   0.00000 0.3538  0.287  t0-- 2258 2258  76531.7      0.0   5.272654  0.000000   2.636327  0.000000  384.6     63.6     -3.74 27145.2   27443.0    1.4774    0.0000    0.0000 45.4656  0.0000  0.0000    114.420                  1.805      5.344    34530.98      0.00      0.00 14.457         0.19504 0.03048 0.02694  6345  131   2.17  0.11   0.10 1.46 0.08 0.12 3.921 0.043 0.048  0.040 0.139 1 FFFN    112.000      4.398      2.405    34530.98      0.00      0.00  0.19504 0.03048 0.02694  6345  6345   2.17  0.11  0.10 1.46 0.08 0.12 3.921 0.043 0.048  0.040 0.139 
 5288744 8099.01                  333.71634048 0.00000000  603.508095 0.000000  0.018814  0.000000  0.000000  0.0932  0.0000  0.0000   26.18914   0.00000   0.00000 0.3282  0.2969 t0--    3    3    420.0      0.0   4.823584  0.000000   4.733742  0.000000    3.1      7.5      0.01 110.1       110.0  536.2158    0.0000    0.0000 89.9900  0.0000  0.0000      4.149                  0.074      0.032        4.41      0.00      0.00 13.435         0.23175 0.02625 0.02785  6033  116   2.00  0.05   0.05 1.33 0.09 0.11 3.959 0.036 0.049  0.104 0.143 1 FFFN      4.110      0.069      0.065        4.41      0.00      0.00  0.23175 0.02625 0.02785  6033  6033   2.00  0.05  0.05 1.33 0.09 0.11 3.959 0.036 0.049  0.104 0.143 
 5305225 8100.01                  322.50742294 0.02053039  605.864506 0.043345  0.017072  0.001332  0.000977  0.9125  0.0107  0.6700    0.34240   0.09611   0.20823 0.4054  0.2617 t0--    3    3    350.7     30.1  19.093014  1.165696  18.851676  1.077122   13.7      9.1     -0.07 551.8       552.0  125.2491   12.8192   29.1347 89.9362  0.0638  0.3190      1.458                  0.114      0.097        0.75      0.06      0.07 14.013         2.50263 0.13185 0.14888  5681  112   0.78  0.01   0.02 0.84 0.02 0.03 4.582 0.014 0.022 -0.443 0.155 1 FFFN      1.459      0.107      0.099        0.75      0.07      0.06  2.50263 0.13185 0.14888  5681  5681   0.78  0.01  0.02 0.84 0.02 0.03 4.582 0.014 0.022 -0.443 0.155 
 5598216 8101.01                  373.89158715 0.04097403  493.527127 0.059459  0.017926  0.001561  0.001249  0.2461  0.4169  0.2077    0.21742   0.35793   0.17897 0.3514  0.2869 t0--    4    4    360.5     46.1  18.457334  3.381261  17.777412  3.151339   10.3      7.3     -0.35 546.1       553.0  152.4547   26.6962   53.3923 89.9534  0.0466  0.2797      2.399                  0.219      0.185        1.88      0.19      0.19 13.683         0.66202 0.08019 0.07018  6033  127   1.23  0.03   0.03 0.87 0.06 0.05 4.200 0.041 0.040 -0.605 0.149 1 FFFN      2.402      0.223      0.188        1.87      0.21      0.18  0.66202 0.08019 0.07018  6033  6033   1.23  0.03  0.03 0.87 0.06 0.05 4.200 0.041 0.040 -0.605 0.149 
 5637036 8102.01                  171.04471601 0.00177629  568.122903 0.006306  0.025579  0.002158  0.002942  0.3874  0.2827  0.3583   77.10927  73.55635  66.20072 0.5672  0.1609 t0--    5    5    773.4    109.6   2.013156  0.365276   2.008282  0.357089    9.8      7.9     -0.40 102.9       110.0  508.7304  174.8794  113.6716 89.9875  0.0125  0.0747     34.043                  4.897      9.182       69.78  19401.87      0.00 12.769         0.00212 0.00092 0.00024  4932  112  12.05  0.86   3.22 2.63 0.22 1.23 2.697 0.033 0.027  0.070 0.225 0 FFFN     33.982      5.248      8.529       69.62  23162.70      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5647008 8103.01                    0.79986810 0.00000136  793.677143 0.000660  0.364732  0.063135  0.051994  1.2745  0.0716  0.0500    0.07911   0.01068   0.00934 0.4271  0.248  t0-- 1691 1691   4917.3     27.7   6.632022  0.167907   3.316011  0.083953  251.4     41.6   -432.45 21701.9   32378.0    1.3889    0.0621    0.0512 22.6310  0.9019  0.9663     39.951                 23.983      9.224     3974.33    548.80    498.91 14.335         0.83198 0.73705 0.52186  5656  134   1.11  0.51   0.23 0.97 0.14 0.09 4.280 0.181 0.271 -0.005 0.165 1 FFFN     40.017     24.298     10.414     4008.47    518.39    518.39  0.83198 0.73705 0.52186  5656  5656   1.11  0.51  0.23 0.97 0.14 0.09 4.280 0.181 0.271 -0.005 0.165 
 5709226 8104.01                  318.01359210 0.01290176  643.996564 0.022302  0.026089  0.002608  0.002826  0.4045  0.2399  0.3752    6.70470  10.13275   6.33297 0.4032  0.2612 t0--    3    3    704.4    126.1   5.084972  1.169740   4.918087  1.087419    8.4      9.9     -0.07 221.2       222.0  333.1003  172.8182   40.3242 89.9737  0.0263  0.0877      2.242                  0.657      0.328        0.78      0.13      0.12 15.181         2.33600 0.41120 1.11700  5665  169   0.82  0.22   0.07 0.92 0.09 0.10 4.568 0.031 0.178 -0.200 0.300 0 FFFN      2.247      0.640      0.320        0.78      0.14      0.10  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5775090 8105.01                  433.01410259 0.03253286  539.175332 0.066605  0.026803  0.002997  0.002141  0.1885  0.4839  0.1398    2.09587   2.57671   1.54602 0.6037  0.127  t0--    4    4    868.3    120.7   9.738454  1.522342   9.381159  1.486762   10.0      7.3     -0.29 312.6       318.0  304.8967   73.4286   80.7714 89.9760  0.0240  0.1278      2.111                  0.229      0.191        0.18      0.01      0.02 15.848         2.72176 0.20399 0.16716  4481   76   0.72  0.02   0.02 0.72 0.03 0.02 4.581 0.025 0.019  0.160 0.114 1 FFFN      2.115      0.230      0.191        0.18      0.01      0.01  2.72176 0.20399 0.16716  4481  4481   0.72  0.02  0.02 0.72 0.03 0.02 4.581 0.025 0.019  0.160 0.114 
 5791705 8106.01                  614.38505955 0.01762294  265.507992 0.022363  0.015899  0.001402  0.001186  0.1097  0.5706  0.0707    5.88396   2.08396   4.86256 0.3244  0.3037 t0--    3    3    273.0     37.0   8.776128  0.980703   8.567295  0.930652   10.2      8.6     -0.17 225.8       229.0  496.7535   85.0492  130.8450 89.9820  0.0180  0.0809      2.692                  0.258      0.215        1.37      0.14      0.12 13.541         0.45963 0.04093 0.04589  6183  124   1.55  0.04   0.04 1.24 0.06 0.08 4.146 0.029 0.038 -0.023 0.151 1 FFFN      2.706      0.258      0.215        1.37      0.13      0.13  0.45963 0.04093 0.04589  6183  6183   1.55  0.04  0.04 1.24 0.06 0.08 4.146 0.029 0.038 -0.023 0.151 
 5802205 8107.01                  578.89258472 0.02470720  731.174781 0.025972  0.008113  0.000603  0.000442  0.2399  0.4362  0.2109    0.67072   0.17968   0.41071 0.3235  0.3002 t0--    3    3     76.6      6.6  18.227061  1.082871  18.168410  1.026758   15.1      7.6     -0.01 455.3       456.0  235.1745   17.5859   61.5508 89.9664  0.0336  0.1931      1.203                  0.091      0.077        0.99      0.10      0.09 11.402         0.59464 0.06319 0.06502  5832  103   1.35  0.03   0.03 1.05 0.08 0.08 4.196 0.039 0.044  0.029 0.148 1 PPPN      1.200      0.094      0.072        0.98      0.10      0.09  0.59464 0.06319 0.06502  5832  5832   1.35  0.03  0.03 1.05 0.08 0.08 4.196 0.039 0.044  0.029 0.148 
 5812648 8108.01                  238.56932210 0.00671124  683.346503 0.027621  0.014910  0.000939  0.000689  0.7315  0.0003  0.6003    0.99275   0.22655   0.73627 0.2876  0.3012 t0--    6    6    253.5     21.7  12.338014  1.178324  12.142365  1.063937   16.4      8.2     -0.32 583.6       592.0  146.2694   15.0513   40.6385 89.9520  0.0480  0.2591      4.333                  0.309      0.285       19.71      1.96      1.96 12.995         0.10494 0.01342 0.01057  6876  147   2.64  0.10   0.09 1.39 0.08 0.06 3.735 0.040 0.034 -0.563 0.184 1 FFFN      4.299      0.312      0.260       19.59      1.95      1.95  0.10494 0.01342 0.01057  6876  6876   2.64  0.10  0.09 1.39 0.08 0.06 3.735 0.040 0.034 -0.563 0.184 
 5858919 8109.01                  218.77155897 0.00307437  621.469711 0.009412  0.010475  0.001544  0.001030  0.9503  0.0036  0.6805   51.94206  50.33743  50.33743 0.8862 -0.113  t0--    4    4    138.0     23.0   2.916177  0.409118   2.842104  0.408994    8.4      7.6     -0.04 119.9       121.0  536.0054  121.4450  157.8785 89.9862  0.0138  0.0690    140.970                 51.134     29.828     5705.62   1407.36   1055.52 12.429         0.00000 0.00000 0.00000  3816   90 127.22 31.87  24.59 0.99 0.34 0.22 0.212 0.119 0.118 -1.454 0.172 1 RPPN    145.657     46.461     38.013     5942.00   1171.88   1262.03  0.00000 0.00000 0.00000  3816  3816 127.22 31.87 24.59 0.99 0.34 0.22 0.212 0.119 0.118 -1.454 0.172 
 5872139 8110.01                  375.17366205 0.01816600  568.563617 0.042670  0.034408  0.002559  0.001828  0.4050  0.2484  0.3671    0.73239   0.15661   0.45242 0.3505  0.2921 t0--    3    3   1382.1    124.7  16.434120  1.026505  15.684442  0.912766   13.7      7.5     -0.47 489.5       500.0  177.6397   16.6222   40.6322 89.9583  0.0416  0.2186      3.691                  0.348      0.316        0.96      0.10      0.08 15.920         1.47130 0.23098 0.23698  5838  107   0.97  0.06   0.05 0.98 0.06 0.07 4.451 0.041 0.055 -0.078 0.151 1 FFFN      3.662      0.390      0.293        0.96      0.10      0.08  1.47130 0.23098 0.23698  5838  5838   0.97  0.06  0.05 0.98 0.06 0.07 4.451 0.041 0.055 -0.078 0.151 
 5955197 8111.01                  359.33840163 0.01278438  804.187306 0.034176  0.028511  0.002146  0.001609  0.1761  0.4675  0.1566    0.49039   0.07351   0.30454 0.4403  0.2417 t0--    4    4    960.8     77.1  18.593873  1.037604  17.815122  0.912694   15.8      7.9     -0.03 585.9       586.0  150.1310   11.0128   34.6116 89.9545  0.0455  0.2881      2.586                  0.387      0.258        0.50      0.05      0.05 15.825         1.95417 0.46329 0.47012  5154  108   0.83  0.08   0.06 0.82 0.05 0.05 4.505 0.061 0.080  0.002 0.157 1 PPPN      2.583      0.384      0.256        0.51      0.05      0.05  1.95417 0.46329 0.47012  5154  5154   0.83  0.08  0.06 0.82 0.05 0.05 4.505 0.061 0.080  0.002 0.157 
 5955427 8112.01                  213.20810931 0.00248275  669.336576 0.030873  0.023307  0.002416  0.001510  0.2144  0.4324  0.1855    0.48438   0.08467   0.31450 0.6621  0.0847 t0--    6    6    682.4     65.2  15.519583  0.925848  14.919044  0.831946   12.9      7.9     -0.40 739.3       748.0  105.5559    7.8879   25.9174 89.9468  0.0532  0.4080      1.848                  0.198      0.127        0.52      0.04      0.04 15.599         2.69389 0.20726 0.18173  4578   80   0.72  0.02   0.02 0.73 0.03 0.03 4.580 0.026 0.022  0.103 0.116 1 FFFN      1.851      0.184      0.142        0.52      0.04      0.04  2.69389 0.20726 0.18173  4578  4578   0.72  0.02  0.02 0.73 0.03 0.03 4.580 0.026 0.022  0.103 0.116 
 5956977 8113.01                   77.77180639 0.00131619  724.024615 0.013061  0.019229  0.002276  0.002276  0.5580  0.1278  0.5187   13.31905  75.38831  12.56472 0.5750  0.151  t0--   17   17    424.9     75.3   1.984463  0.420268   2.012791  0.392679    7.7      7.5     -1.74 312.2       345.0  251.9506   68.5040   84.3126 89.9733  0.0267  0.1692     18.592                  2.867      2.206      244.89     66.15     44.10 12.393         0.00265 0.00067 0.00063  4872   86   9.05  0.43   0.40 1.43 0.25 0.30 2.674 0.084 0.110 -0.418 0.133 1 FFFN     18.659      2.894      2.226      241.76     61.56     36.94  0.00265 0.00067 0.00063  4872  4872   9.05  0.43  0.40 1.43 0.25 0.30 2.674 0.084 0.110 -0.418 0.133 
 6043574 8114.01                  381.78242561 0.00792289  555.902890 0.012466  9.305150  0.595520  4.069390  1.2040  8.1958  0.0475    1.55520   6.02206   1.50551 0.3358  0.2954 t0--    4    4    366.9     65.4   3.730420  1.124450   1.865210  0.562225    8.6      7.1     -0.25 133.8       135.0  279.5377  122.6228   99.6310 88.7483  0.4037  0.7064   1460.601                950.236    831.456        4.94      1.45      0.87 12.428         0.14680 0.32060 0.04705  6056  174   2.29  0.43   0.87 1.25 0.20 0.27 3.816 0.300 0.100 -0.180 0.300 0 FFFN   1537.109    885.643    830.291        5.13      1.43      0.95  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6049470 8115.01                  354.99923064 0.28143251  722.346160 0.193197  0.008615  0.000960  0.000640  0.4490  0.2726  0.4299    0.05838   1.89954   0.04749 0.4631  0.2685 t0--    4    4     82.0     11.8  11.189424  9.257864  11.046905  9.002978    9.2     10.8     -0.25 401.6       404.0   88.7419  132.7000   46.9979 89.9513  0.0487  0.3776      0.630                  0.070      0.051        0.15      0.01      0.01 10.067         3.01946 0.15157 0.15464  4051   72   0.66  0.02   0.01 0.64 0.01 0.01 4.594 0.012 0.013  0.329 0.106 1 FFFN      0.633      0.069      0.055        0.15      0.01      0.01  3.01946 0.15157 0.15464  4051  4051   0.66  0.02  0.01 0.64 0.01 0.01 4.594 0.012 0.013  0.329 0.106 
 6105359 8116.01                  235.54731890 0.00723136  595.353687 0.024692  0.015681  0.001332  0.001453  0.0054  0.6217  0.0042    2.18204   0.44584   1.67190 0.4763  0.2231 t0--    5    5    281.5     39.9   9.364638  0.923564   8.816362  0.852270    9.2      7.1     -0.28 369.6       375.0  189.6419   18.5212   52.9178 89.9616  0.0384  0.2210      1.491                  0.144      0.131        1.09      0.12      0.08 14.489         1.77517 0.20514 0.19385  5334  100   0.88  0.02   0.02 0.87 0.06 0.06 4.485 0.040 0.043  0.008 0.143 1 FFFN      1.497      0.150      0.136        1.09      0.11      0.09  1.77517 0.20514 0.19385  5334  5334   0.88  0.02  0.02 0.87 0.06 0.06 4.485 0.040 0.043  0.008 0.143 
 6114140 8117.01                    0.93374354 0.00000510  793.777039 0.002165  0.029056  0.000370  0.000403  0.9605  0.0022  0.0029    0.02655   0.00041   0.00030 0.3065  0.3063 t0-- 1449 1440    610.6     13.1   6.421568  0.169273   4.319354  0.098996   75.3     43.5   -194.74 28964.5   31671.0    1.0697    0.0052    0.0044 26.1864  0.8240  0.7651      3.714                  0.223      0.189     4433.16    455.00    385.00 15.485         0.92312 0.15737 0.14210  6051  115   1.17  0.06   0.06 1.09 0.07 0.08 4.330 0.049 0.055 -0.013 0.157 1 PPFN      3.699      0.234      0.167     4448.71    445.80    408.65  0.92312 0.15737 0.14210  6051  6051   1.17  0.06  0.06 1.09 0.07 0.08 4.330 0.049 0.055 -0.013 0.157 
 6119605 8118.01                  260.02010055 0.00448971  782.870157 0.011966  0.041558  0.003070  0.001535  0.8421  0.0571  0.5917    1.83174   0.25287   1.18849 0.3326  0.3178 t0--    5    5   2025.7     99.6  10.891893  0.535736  10.300966  0.333478   25.7     11.0     -0.59 484.1       489.0  186.9928   11.4952   51.7286 89.9608  0.0392  0.2666     14.374                  1.253      0.919        8.90      1.08      0.91 14.288         0.06560 0.00861 0.00896  5363  123   3.13  0.13   0.14 1.44 0.09 0.11 3.604 0.038 0.048 -0.103 0.189 1 FFFN     14.365      1.228      0.965        8.92      1.08      0.92  0.06560 0.00861 0.00896  5363  5363   3.13  0.13  0.14 1.44 0.09 0.11 3.604 0.038 0.048 -0.103 0.189 
 6230649 8119.01                  443.66063567 0.06510193  456.339084 0.157282  9.397127  0.602525  4.217678  1.1941  8.2868  0.1655    0.00085   8.46410   0.00000 0.2770  0.3051 t0--    3    3    380.9    103.9   5.958258  3.340491   2.979129  1.670246    6.3     11.2      0.07 189.3       191.0  188.0265  107.5895   83.6807 88.0935  1.2293  1.2293   1385.262                 96.074    640.492        1.98      0.20      0.17 11.765         0.66575 0.05781 0.06469  6469  129   1.37  0.03   0.03 1.21 0.05 0.06 4.249 0.029 0.036 -0.194 0.155 1 FFFN   1388.720     96.314    642.091        1.99      0.17      0.19  0.66575 0.05781 0.06469  6469  6469   1.37  0.03  0.03 1.21 0.05 0.06 4.249 0.029 0.036 -0.194 0.155 
 6286633 8120.01                  366.28952164 0.01227471  759.533906 0.014663  0.046356  0.003027  0.003532  0.6543  0.0359  0.5502    2.77913   0.60576   1.45382 0.5295  0.1871 t0--    3    3   2533.5    274.2  10.467754  0.686767   9.954755  0.611214   11.9     12.3     -0.47 279.0       291.0  270.4381   23.4701   52.1557 89.9767  0.0233  0.1280     51.183                  4.799      3.999       32.81      3.70      3.24 10.664         0.00294 0.00034 0.00050  4969   72  10.22  0.45   0.37 2.26 0.17 0.31 2.772 0.036 0.071 -0.046 0.130 1 FFFN     50.921      5.174      3.582       32.50      4.21      2.81  0.00294 0.00034 0.00050  4969  4969  10.22  0.45  0.37 2.26 0.17 0.31 2.772 0.036 0.071 -0.046 0.130 
 6451125 8121.01                   72.65495517 0.00128107  757.486722 0.006330  9.516614  0.483323  4.253244  1.1408  8.3973  0.2739    0.37341   0.08771   0.23124 0.2745  0.3099 t0--   18   18    390.5     22.1   5.392363  0.299926   2.696182  0.149963   22.1     10.7     -1.43 805.0       857.0   47.2266    5.1515    9.8737 78.7207  2.3957  1.1979   1382.930                 95.528    605.008       22.64      2.33      1.94 13.492         0.69181 0.06786 0.06516  6564  136   1.37  0.04   0.04 1.27 0.05 0.05 4.268 0.030 0.032 -0.076 0.153 1 FFFN   1390.569     94.999    601.663       22.78      2.25      2.06  0.69181 0.06786 0.06516  6564  6564   1.37  0.04  0.04 1.27 0.05 0.05 4.268 0.030 0.032 -0.076 0.153 
 6507334 8122.01                   54.75502374 0.00157085  746.265899 0.000000  0.019303  0.000000  0.000000  0.0090  0.0000  0.0000   53.83429   0.00000   0.00000 0.3207  0.3043 t0--   24   24    440.9      0.0   2.086511  0.000000   2.046995  0.000000    0.9      9.4      0.96 436.1       468.0  204.3355    0.0000    0.0000 89.9975  0.0000  0.0000      5.150                  0.056      0.289       56.79      0.00      0.00 14.840         0.11328 0.01832 0.01548  5564  113   2.43  0.14   0.13 1.19 0.07 0.08 3.735 0.042 0.042 -0.206 0.150 1 SPPN      5.498      0.064      0.084       56.79      0.00      0.00  0.11328 0.01832 0.01548  5564  5564   2.43  0.14  0.13 1.19 0.07 0.08 3.735 0.042 0.042 -0.206 0.150 
 6516529 8123.01                  379.43418562 0.04352920  671.417931 0.039699  0.018281  0.001415  0.001415  0.0058  0.5882  0.0040    1.69336   0.52291   1.25498 0.3589  0.2849 t0--    3    3    379.0     46.3  11.178906  1.386088  10.879373  1.309799   11.1      8.1     -0.09 276.8       280.0  236.2500   34.8221   58.0369 89.9687  0.0313  0.1671      3.098                  0.288      0.221        2.23      0.25      0.21 13.782         0.40768 0.04921 0.04853  5834  109   1.56  0.04   0.04 1.10 0.11 0.08 4.093 0.046 0.046  0.031 0.165 1 FFFN      3.115      0.267      0.245        2.23      0.23      0.23  0.40768 0.04921 0.04853  5834  5834   1.56  0.04  0.04 1.10 0.11 0.08 4.093 0.046 0.046  0.031 0.165 
 6521526 8124.01                  103.03390075 0.01065288  819.218242 0.026923  0.032839  0.003540  0.002083  0.0387  0.6570  0.0010    0.29994   0.06790   0.19237 0.6862  0.0627 t0--   12   12   1359.6    111.3  14.146566  0.821687  13.643354  0.673740   15.9      8.7     -2.95 1228.5     1317.0   55.7349    4.7931   14.3792 89.8733  0.1266  0.8104      2.218                  0.249      0.166        0.58      0.05      0.04 15.084         3.57007 0.21840 0.19358  3867   69   0.61  0.02   0.02 0.60 0.01 0.01 4.633 0.014 0.013  0.342 0.107 1 FFFN      2.213      0.263      0.148        0.58      0.05      0.04  3.57007 0.21840 0.19358  3867  3867   0.61  0.02  0.02 0.60 0.01 0.01 4.633 0.014 0.013  0.342 0.107 
 6600492 8125.01                  312.59692030 0.02244214  570.969329 0.030109  0.019425  0.001651  0.001238  0.6007  0.0813  0.5617    0.82830   0.25047   0.62619 0.3920  0.2695 t0--    5    5    439.4     46.9  14.371596  1.215697  13.700233  1.174506   11.9     10.0     -0.76 591.7       614.0  163.1212   23.3905   42.5281 89.9467  0.0533  0.2531      2.952                  0.278      0.227        2.40      0.25      0.23 14.728         0.56451 0.06954 0.06813  5884  111   1.39  0.04   0.04 1.08 0.08 0.08 4.186 0.040 0.047  0.022 0.149 1 FFFN      2.938      0.276      0.226        2.40      0.24      0.22  0.56451 0.06954 0.06813  5884  5884   1.39  0.04  0.04 1.08 0.08 0.08 4.186 0.040 0.047  0.022 0.149 
 6685403 8126.01                  429.59853538 0.01952432  632.128114 0.037719  0.029014  0.002229  0.001783  0.0251  0.6342  0.0036    0.59240   0.11493   0.39404 0.4246  0.2493 t0--    3    3    978.5     94.9  18.331371  1.155380  17.608458  1.046577   12.2      7.8     -0.04 535.1       536.0  180.7142   15.8679   43.6367 89.9607  0.0393  0.2258      2.782                  0.226      0.207        0.52      0.05      0.04 15.596         1.86000 0.20620 0.23145  5447  100   0.87  0.03   0.03 0.89 0.05 0.06 4.503 0.034 0.047 -0.036 0.143 1 FFFN      2.781      0.240      0.203        0.53      0.04      0.05  1.86000 0.20620 0.23145  5447  5447   0.87  0.03  0.03 0.89 0.05 0.06 4.503 0.034 0.047 -0.036 0.143 
 6846544 8127.01                  499.92566129 0.04034752  752.360654 0.063092  0.011951  0.001213  0.000728  0.6709  0.0215  0.6424    0.32109   0.22885   0.30513 0.2904  0.3101 t0--    3    3    162.5     20.8  22.067549  2.450612  21.433089  2.423611   12.4      7.2      0.18 328.7       333.0  161.6945   32.6969   53.1324 89.9641  0.0359  0.2421      1.990                  0.191      0.159        2.05      0.19      0.19 12.968         0.53348 0.05572 0.04947  6554  135   1.51  0.04   0.04 1.33 0.07 0.06 4.199 0.033 0.033  0.029 0.165 1 FFFN      1.981      0.204      0.141        2.06      0.19      0.19  0.53348 0.05572 0.04947  6554  6554   1.51  0.04  0.04 1.33 0.07 0.06 4.199 0.033 0.033  0.029 0.165 
 6848529 8128.01                  197.35319190 0.01832598  634.520919 0.031973  9.423271  0.576467  3.843113  1.2774  8.2736  0.2013    0.01133   0.00631   0.00715 0.1714  0.2858 t0--    6    6    227.0     19.6  18.430644  1.615842   9.215322  0.807921   15.1      8.3     -0.14 869.8       881.0   30.9181    3.9430    6.9003 73.3819  3.6537  2.4999   1827.048               1021.995   1021.995      104.87    256.29     51.26 10.734         0.21100 0.36270 0.10320 10974  380   2.68  0.75   0.91 2.87 0.24 0.72 4.041 0.258 0.172  0.070 0.375 0 FFFN   1860.927   1047.660   1047.660      118.52    192.22     64.07  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 6887321 8129.01                    1.65744359 0.00001866  793.973361 0.025417  0.004603  0.000411  0.000443  0.1931  0.4272  0.1635    0.12979   0.24151   0.09289 0.3794  0.2752 t0--  809  769     23.5      3.9   2.966356  0.957343   2.949430  0.977009    9.1      7.4    -21.69 29906.1   30770.0    2.8213    1.0766    0.7690 88.2609  1.7386 11.3010      0.502                  0.051      0.047     1328.74    111.76    102.45 13.869         1.42571 0.09589 0.11738  5799   96   1.01  0.02   0.02 1.05 0.04 0.06 4.450 0.021 0.032  0.103 0.122 1 FFFN      0.502      0.050      0.050     1329.16    109.76    100.62  1.42571 0.09589 0.11738  5799  5799   1.01  0.02  0.02 1.05 0.04 0.06 4.450 0.021 0.032  0.103 0.122 
 6953281 8130.01                    0.56679750 0.00000104  812.971958 0.001902  0.014166  0.000645  0.000473  0.0424  0.6299  0.0043    1.24951   0.22323   0.66968 0.3111  0.3047 t0-- 2312 2298    225.3      9.0   1.573515  0.067816   1.529829  0.062760   33.6      9.2    -34.94 27441.9   30726.0    2.8164    0.1727    0.5756 86.7587  2.8357 13.7736      1.949                  0.180      0.180     9367.23    907.71    990.22 15.557         0.75988 0.18781 0.14995  5977  118   1.24  0.10   0.09 1.08 0.08 0.08 4.273 0.066 0.068  0.005 0.152 1 FFFN      1.939      0.201      0.154     9226.29   1076.56    828.12  0.75988 0.18781 0.14995  5977  5977   1.24  0.10  0.09 1.08 0.08 0.08 4.273 0.066 0.068  0.005 0.152 
 7020168 8131.01                  203.83530317 0.00637275  591.308460 0.063377  0.014090  0.001762  0.001292  0.0400  0.6162  0.0204    1.79548   3.90797   1.73688 0.4067  0.2601 t0--    7    7    222.6     40.9   8.993650  1.939880   8.643026  1.910970    8.6      8.3     -2.61 495.0       526.0  169.1747   77.7573   53.2024 89.9667  0.0333  0.2112      7.512                  1.014      0.780       23.50      3.38      3.38 13.499         0.02047 0.00339 0.00377  5196  132   4.87  0.20   0.18 1.72 0.16 0.23 3.291 0.055 0.076 -0.237 0.167 1 FFFN      7.479      1.064      0.760       23.58      3.47      3.12  0.02047 0.00339 0.00377  5196  5196   4.87  0.20  0.18 1.72 0.16 0.23 3.291 0.055 0.076 -0.237 0.167 
 7049771 8132.01                  381.85525376 0.01546684  773.670293 0.020455  0.017201  0.001770  0.001180  0.0236  0.7057  0.0041    0.71911   0.14061   0.54234 0.5405  0.1751 t0--    3    3    361.2     29.6  16.225084  0.961163  15.736777  0.820777   16.0      7.2      0.06 400.0       400.0  176.6195   16.0980   58.3551 89.9441  0.0559  0.2906     11.889                  1.645      1.234       13.93      3.99      2.00 12.883         0.00715 0.00212 0.00177  4803   93   6.30  0.39   0.36 1.32 0.24 0.28 2.951 0.093 0.109 -0.060 0.157 1 FFFN     11.937      1.649      1.178       14.53      3.01      2.41  0.00715 0.00212 0.00177  4803  4803   6.30  0.39  0.36 1.32 0.24 0.28 2.951 0.093 0.109 -0.060 0.157 
 7053328 8133.01                  455.77076435 0.00000000  727.563139 0.000000  0.018657  0.000000  0.000000  0.8017  0.0000  0.0000    7.12978   0.00000   0.00000 0.2700  0.3211 t0--    3    3    340.9      0.0   5.114902  0.000000   4.860632  0.000000   11.6      7.7     -0.18 128.9       133.0  427.7965    0.0000    0.0000 89.8926  0.0000  0.0000      6.769                  0.368      0.037       15.67      0.00      0.00 12.389         0.07303 0.00941 0.00847  7585  167   3.46  0.15   0.14 2.20 0.10 0.10 3.696 0.037 0.038  0.083 0.136 1 FFFN      7.313      0.032      0.125       15.67      0.00      0.00  0.07303 0.00941 0.00847  7585  7585   3.46  0.15  0.14 2.20 0.10 0.10 3.696 0.037 0.038  0.083 0.136 
 7106437 8134.01                  212.76152769 0.00407687  612.974047 0.013287  0.013136  0.001330  0.001330  0.0360  0.6849  0.0044    0.06777  35.24080   0.00000 0.2551  0.3263 t0--    7    7    193.4     28.8   3.644742  0.559289   3.564104  0.486683    9.2      7.3     -0.61 218.7       231.0  415.6197   73.4416  128.5228 89.9684  0.0316  0.1578      2.211                  0.262      0.230        8.10      0.77      0.77 12.946         0.51618 0.05249 0.04482  6906  148   1.55  0.04   0.04 1.38 0.07 0.06 4.195 0.032 0.031 -0.057 0.144 1 FFFN      2.217      0.246      0.246        8.09      0.78      0.78  0.51618 0.05249 0.04482  6906  6906   1.55  0.04  0.04 1.38 0.07 0.06 4.195 0.032 0.031 -0.057 0.144 
 7117050 8135.01                   73.82619676 0.00792321  771.540800 0.023881  0.013710  0.001048  0.000978  0.7997  0.0007  0.6094    0.07939   0.01583   0.04221 0.6251  0.1258 t0--   20   20    229.6     22.2  19.552793  0.909496  18.809477  0.902509   13.1     13.7     -4.75 2714.3     2848.0   28.4639    2.1706    5.9693 89.6285  0.3184  1.2204     16.871                  1.526      1.199      310.25     80.12     80.12 10.996         0.00169 0.00065 0.00043  4662   91  11.39  0.30   0.33 1.78 0.65 0.40 2.574 0.139 0.120  0.260 0.138 1 FFFN     17.021      1.426      1.316      313.63     83.82     83.82  0.00169 0.00065 0.00043  4662  4662  11.39  0.30  0.33 1.78 0.65 0.40 2.574 0.139 0.120  0.260 0.138 
 7185710 8136.01                  160.24442573 0.00048637  736.446443 0.013377  0.021128  0.002298  0.001379  0.2581  0.3871  0.2295    8.58873   2.10682   5.85228 0.5111  0.1972 t0--    7    7    516.5     66.1   5.228110  0.407323   5.101658  0.378803   10.2      7.3      0.02 324.3       325.0  226.8006   26.2419   52.4838 89.9733  0.0267  0.1736     10.521                  1.440      1.080       25.92      5.06      2.89 14.859         0.01937 0.00575 0.00468  4931   80   4.49  0.34   0.30 1.31 0.20 0.24 3.239 0.086 0.102 -0.068 0.138 1 FFFN     10.577      1.370      1.141       26.00      4.94      3.09  0.01937 0.00575 0.00468  4931  4931   4.49  0.34  0.30 1.31 0.20 0.24 3.239 0.086 0.102 -0.068 0.138 
 7282872 8137.01                  402.41464860 0.01235128  445.392471 0.019079  0.026121  0.002037  0.001891  0.2806  0.3917  0.2517   22.42644   6.99616  15.54703 0.3028  0.3031 t0--    3    3    769.1     84.0   5.140235  0.408455   4.998655  0.366538    9.5      8.9      0.01 130.7       132.0  585.0224   70.1485  147.3118 89.9877  0.0123  0.0741      4.423                  0.376      0.345        2.63      0.25      0.25 12.987         0.48373 0.05206 0.05051  6374  132   1.55  0.04   0.05 1.29 0.06 0.07 4.166 0.032 0.037  0.005 0.178 1 FFFN      4.367      0.437      0.281        2.62      0.27      0.23  0.48373 0.05206 0.05051  6374  6374   1.55  0.04  0.05 1.29 0.06 0.07 4.166 0.032 0.037  0.005 0.178 
 7340624 8138.01                  369.28000653 0.02727176  535.720140 0.043136  9.325552  0.577961  4.045729  1.2970  8.1431  0.1394    0.03100   0.02120   0.02120 0.3770  0.2778 t0--    4    4   1005.9    105.6  26.462543  2.849922  13.231272  1.424961   13.0      7.4     -0.15 578.0       588.0   65.0867   11.4141   14.9261 82.7312  1.7960  1.3470   1441.558                202.852    628.840        2.41      0.25      0.23 15.478         0.44252 0.09454 0.07919  6001  109   1.53  0.10   0.10 1.17 0.08 0.10 4.126 0.057 0.060  0.014 0.151 1 FFFN   1433.886    207.834    623.501        2.42      0.24      0.24  0.44252 0.09454 0.07919  6001  6001   1.53  0.10  0.10 1.17 0.08 0.10 4.126 0.057 0.060  0.014 0.151 
 7622473 8139.01                   40.24540247 0.00307952 1341.955048 0.070676  0.012074  0.001363  0.000767  0.0224  0.6389  0.0035    3.69661   1.16613   2.33226 0.8793 -0.0892 t0--    7    7    192.5     14.2   4.068398  0.284712   4.145546  0.281399   16.8     11.7     -0.48 247.1       263.0   69.1928    8.6987   15.3901 89.8947  0.1053  0.5898    124.097                 31.368     19.304    27266.27      0.00      0.00 12.314         0.00000 0.00000 0.00000  3583   84  94.34 15.49  13.61 0.87 0.18 0.09 0.426 0.141 0.138 -0.492 0.134 1 FFFN    127.524     29.382     22.037    27266.27      0.00      0.00  0.00000 0.00000 0.00000  3583  3583  94.34 15.49 13.61 0.87 0.18 0.09 0.426 0.141 0.138 -0.492 0.134 
 7662744 8140.01                  135.43365844 0.00195635  778.624682 0.019632  0.019508  0.001673  0.001952  0.4983  0.1631  0.4399    5.06342   1.91541   3.83082 0.3765  0.2773 t0--   10   10    425.5     68.9   5.609953  0.632367   5.502236  0.637406    7.9      7.1     -0.19 567.9       571.0  173.2047   27.3989   42.3437 89.9564  0.0436  0.2179      2.734                  0.354      0.300        6.31      0.70      0.59 15.445         0.63961 0.13201 0.10852  5813  113   1.30  0.08   0.08 1.04 0.08 0.08 4.216 0.058 0.060  0.028 0.154 1 FFFN      2.746      0.335      0.307        6.30      0.71      0.60  0.63961 0.13201 0.10852  5813  5813   1.30  0.08  0.08 1.04 0.08 0.08 4.216 0.058 0.060  0.028 0.154 
 7686191 8141.01                  380.00615685 0.02624725  700.771729 0.069255  0.027266  0.003680  0.002760  0.5548  0.2848  0.5053    0.05994   1.10323   0.04797 0.4485  0.2355 t0--    4    4    887.4    100.8  15.995988  3.163967  11.094665  2.450845   13.2      8.5     -0.63 589.7       605.0  172.2315   75.1571   66.4851 89.9497  0.0503  0.3895      5.267                  0.863      0.575        2.08      0.26      0.20 15.198         0.24124 0.03835 0.03384  5278  119   1.77  0.09   0.08 0.97 0.07 0.07 3.924 0.046 0.049  0.005 0.175 1 FFFN      5.283      0.848      0.622        2.07      0.26      0.20  0.24124 0.03835 0.03384  5278  5278   1.77  0.09  0.08 0.97 0.07 0.07 3.924 0.046 0.049  0.005 0.175 
 7690521 8142.01                  380.29650801 0.00878793  668.965648 0.015877  0.024646  0.001874  0.001289  0.5193  0.1525  0.4720    1.74303   0.27589   1.03459 0.4130  0.2567 t0--    4    4    697.4     61.9  12.150905  0.581183  11.851910  0.504736   15.0      7.3     -0.17 353.6       358.0  237.1571   17.1010   53.4405 89.9632  0.0368  0.1657      4.490                  0.578      0.445        2.15      0.25      0.23 14.945         0.30150 0.08348 0.06197  5547  120   1.66  0.15   0.13 1.02 0.08 0.08 3.995 0.071 0.066  0.025 0.163 1 FFFN      4.566      0.488      0.532        2.15      0.25      0.21  0.30150 0.08348 0.06197  5547  5547   1.66  0.15  0.13 1.02 0.08 0.08 3.995 0.071 0.066  0.025 0.163 
 7747835 8143.01                  373.74724476 0.02350013  566.681967 0.039398  0.023085  0.001594  0.001275  0.8335  0.0497  0.6222    0.15627   0.02577   0.10629 0.3288  0.2975 t0--    4    4    602.1     48.2  27.369159  1.317064  25.819437  1.121611   16.2      8.3     -0.04 839.2       841.0  105.2339    8.1359   28.4756 89.9333  0.0666  0.4664      3.620                  0.341      0.263        1.95      0.20      0.18 15.193         0.50220 0.08078 0.07435  5820  108   1.43  0.07   0.06 1.07 0.09 0.08 4.150 0.049 0.054  0.025 0.165 1 FFFN      3.624      0.350      0.269        1.93      0.23      0.17  0.50220 0.08078 0.07435  5820  5820   1.43  0.07  0.06 1.07 0.09 0.08 4.150 0.049 0.054  0.025 0.165 
 7762886 8144.01                  315.80583439 0.02445362  737.158062 0.041627  0.020663  0.001947  0.001558  0.0936  0.5627  0.0544    0.17813   0.04120   0.11443 0.6104  0.1233 t0--    4    4    517.9     59.6  23.670032  1.750153  23.238313  1.603112   11.6      8.4     -0.10 664.6       666.0   99.8374    8.5687   24.6350 89.9400  0.0600  0.4199      1.601                  0.157      0.132        0.36      0.03      0.03 15.374         2.87361 0.20431 0.21131  4813   89   0.71  0.02   0.02 0.74 0.03 0.04 4.601 0.021 0.027 -0.112 0.119 1 FFFN      1.590      0.175      0.112        0.36      0.03      0.03  2.87361 0.20431 0.21131  4813  4813   0.71  0.02  0.02 0.74 0.03 0.04 4.601 0.021 0.027 -0.112 0.119 
 7811537 8145.01                   16.93364629 0.00025018  891.845568 0.040550  0.013333  0.002302  0.001644  0.6619  0.0466  0.5929    1.50322  25.13680   1.47864 0.3185  0.3064 t0--   65   65    190.7     52.1   4.952063  1.838147   4.785776  1.837319    7.2      7.2     -3.81 2188.0     2259.0   23.3787   21.1625   13.6934 89.7743  0.2256  1.3533      1.317                  0.260      0.160       47.86      4.51      4.10 15.934         1.68316 0.24540 0.25867  5652  100   0.91  0.05   0.05 0.93 0.05 0.06 4.482 0.039 0.054 -0.067 0.147 1 FFFN      1.326      0.244      0.183       48.00      4.47      4.10  1.68316 0.24540 0.25867  5652  5652   0.91  0.05  0.05 0.93 0.05 0.06 4.482 0.039 0.054 -0.067 0.147 
 7811537 8145.02                  244.57489379 0.01623547  826.115987 0.042548  0.021096  0.001573  0.002145  0.4830  0.1467  0.4535    2.14037   0.60128   1.80384 0.3185  0.3064 t0--    5    5    504.2     76.6   9.449554  0.980564   9.230048  0.960938    7.1      7.8     -0.47 521.8       529.0  188.0815   24.6465   49.2929 89.9655  0.0345  0.2071      2.083                  0.214      0.233        1.36      0.13      0.11 15.934         1.68316 0.24540 0.25867  5652  100   0.91  0.05   0.05 0.93 0.05 0.06 4.482 0.039 0.054 -0.067 0.147 1 FFFN      2.066      0.243      0.206        1.36      0.14      0.10  1.68316 0.24540 0.25867  5652  5652   0.91  0.05  0.05 0.93 0.05 0.06 4.482 0.039 0.054 -0.067 0.147 
 7874976 8146.01                  185.69986073 0.00326698  785.480901 0.158999  0.007429  0.000760  0.000844  0.0370  0.6237  0.0015    0.00646  14.34537   0.00000 0.3247  0.2991 t0--    7    7     62.4     12.0  18.430862  4.591249  18.214851  4.579356    8.1      7.2     -0.23 577.0       581.0   67.8125   24.5799   32.7732 89.8655  0.1344  0.3808      1.020                  0.112      0.112        4.38      0.64      0.41 12.218         0.68642 0.07084 0.06410  5962  138   1.25  0.02   0.02 0.97 0.08 0.07 4.225 0.038 0.038 -0.263 0.143 1 FFFN      1.016      0.109      0.109        4.46      0.51      0.51  0.68642 0.07084 0.06410  5962  5962   1.25  0.02  0.02 0.97 0.08 0.07 4.225 0.038 0.038 -0.263 0.143 
 7888957 8147.01                  363.36393561 0.00646065  472.281406 0.011657  0.029634  0.009557  0.005309  0.2903  0.6358  0.2699    4.59177  99.52961   3.82806 0.5575  0.1686 t0--    3    3   1116.5    173.8   4.314300  0.910567   2.163407  0.674692   10.7      7.4      0.12 138.4       140.0  235.7481  586.2880   48.8573 89.9838  0.0162  0.1681     17.538                  6.132      3.449       11.22      2.16      1.62 13.971         0.01006 0.00278 0.00219  4678   84   5.44  0.28   0.27 1.17 0.25 0.21 3.033 0.091 0.102  0.185 0.134 1 FFFN     17.402      6.249      3.515       11.17      2.52      1.89  0.01006 0.00278 0.00219  4678  4678   5.44  0.28  0.27 1.17 0.25 0.21 3.033 0.091 0.102  0.185 0.134 
 7900114 8148.01                  303.90094951 0.00241421  514.088957 0.059345  0.019849  0.001437  0.001437  0.5045  0.1350  0.4762    0.47500   0.09603   0.36493 0.4825  0.2144 t0--    5    5    460.3     46.5  17.398595  1.407209  16.922011  1.430769   12.4      9.8      0.00 630.4       631.0  132.1907   15.8456   33.2757 89.9519  0.0481  0.2792      1.653                  0.139      0.126        0.56      0.05      0.05 15.264         2.48580 0.20741 0.23104  5161   94   0.77  0.02   0.02 0.80 0.04 0.05 4.572 0.024 0.035 -0.144 0.136 1 FFFN      1.655      0.140      0.127        0.55      0.05      0.05  2.48580 0.20741 0.23104  5161  5161   0.77  0.02  0.02 0.80 0.04 0.05 4.572 0.024 0.035 -0.144 0.136 
 7936194 8149.01                  536.52003290 0.01296787  312.612974 0.012297  0.015493  0.001919  0.001407  0.1399  0.5792  0.0905   13.04062  40.45167  10.11292 0.5216  0.1954 t0--    3    3    295.7     42.5   4.361885  0.635436   4.291442  0.591051    9.7      7.5     -0.33 113.5       116.0  865.5478  153.3369  292.7340 89.9876  0.0124  0.0526      5.198                  0.597      0.547        2.83      0.34      0.24 12.101         0.07554 0.00627 0.00616  5256  119   3.05  0.08   0.09 1.54 0.04 0.06 3.656 0.021 0.027  0.243 0.159 1 FFFN      5.180      0.641      0.493        2.88      0.27      0.32  0.07554 0.00627 0.00616  5256  5256   3.05  0.08  0.09 1.54 0.04 0.06 3.656 0.021 0.027  0.243 0.159 
 7959310 8150.01                  350.51806315 0.01996333  494.385084 0.049454  0.013976  0.001117  0.000838  0.2589  0.3639  0.2394    0.38309   0.33127   0.19419 0.2959  0.305  t0--    4    4    232.0     23.6  16.033522  1.714727  15.952378  1.682478   12.0      8.3      0.06 644.4       645.0  161.2606   11.8709   43.0319 89.9561  0.0439  0.2523      2.800                  0.205      0.224        4.48      0.47      0.39 13.954         0.30522 0.03193 0.02925  6459  134   1.81  0.05   0.05 1.31 0.06 0.07 4.035 0.032 0.034 -0.183 0.150 1 FFFN      2.778      0.231      0.195        4.52      0.45      0.42  0.30522 0.03193 0.02925  6459  6459   1.81  0.05  0.05 1.31 0.06 0.07 4.035 0.032 0.034 -0.183 0.150 
 8012732 8151.01                  431.51736605 0.00117745  756.214498 0.001541  0.071845  0.000449  0.000612  0.7183  0.0213  0.0185    0.40954   0.03832   0.03537 0.3354  0.3042 t1--    3    3   5333.8     32.9  16.420052  0.133098  14.278129  0.056292  206.2    121.4    -16.34 379.0     15733.5  159.0611    5.1053    4.3760 89.7400  0.0172  0.0126      9.646                  0.320      0.270        1.31      0.13      0.12 13.922         0.84096 0.09393 0.09409  6028  115   1.23  0.04   0.03 1.13 0.07 0.07 4.307 0.038 0.040  0.095 0.132 1 FFFN      9.620      0.324      0.255        1.32      0.13      0.12  0.84096 0.09393 0.09409  6028  6028   1.23  0.04  0.03 1.13 0.07 0.07 4.307 0.038 0.040  0.095 0.132 
 8028465 8152.01                  261.68402891 0.00538278  703.767011 0.013699  0.026341  0.002130  0.003196  0.0370  0.6072  0.0015   31.11162  21.10822  25.32986 0.5492  0.1687 t0--    4    4    789.5    133.2   3.780569  0.598483   3.676101  0.591136    8.3      7.6     -0.10 144.5       147.0  482.2272  107.9245  127.5472 89.9878  0.0122  0.0760      2.294                  0.244      0.244        0.53      0.03      0.03 14.864         2.01771 0.10444 0.08696  4700   56   0.81  0.01   0.01 0.78 0.02 0.01 4.506 0.016 0.012  0.317 0.101 1 FFFN      2.280      0.267      0.226        0.53      0.03      0.03  2.01771 0.10444 0.08696  4700  4700   0.81  0.01  0.01 0.78 0.02 0.01 4.506 0.016 0.012  0.317 0.101 
 8129641 8153.01                    0.80810736 0.00000109  904.312512 0.001115  0.429396  0.444504  0.159565  1.2694  0.5236  0.1172    0.11856   0.11576   0.03618 0.3525  0.2905 t0-- 1414 1404   7675.2     67.9   3.921021  0.046397   1.960511  0.023199   73.3     70.4     -5.56 23001.4   26714.0    1.6020    0.4235    0.1520 27.1312  7.3631  0.5020     43.058                 56.575     12.858     3513.92    798.69    508.26 15.940         1.67300 0.40320 0.80210  6014  210   0.96  0.26   0.10 1.04 0.13 0.15 4.494 0.058 0.173 -0.080 0.275 0 FFFN     45.978     51.723     16.457     3535.62    722.94    591.50  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8226720 8154.01                  391.30364812 0.02018271  511.030782 0.024174  0.015458  0.001338  0.001235  0.5080  0.1583  0.4786    1.56009   0.44959   1.34878 0.2912  0.3053 t0--    4    4    271.9     33.3  12.299768  1.260919  11.994351  1.152780   10.3      7.8     -0.02 370.6       371.0  234.6459   39.2449   60.6512 89.9646  0.0354  0.1771      3.135                  0.327      0.272        3.67      0.40      0.34 14.056         0.27387 0.03646 0.03543  6269  122   1.85  0.07   0.07 1.27 0.07 0.10 4.000 0.039 0.050 -0.163 0.150 1 FFFN      3.139      0.332      0.277        3.65      0.45      0.29  0.27387 0.03646 0.03543  6269  6269   1.85  0.07  0.07 1.27 0.07 0.10 4.000 0.039 0.050 -0.163 0.150 
 8307354 8155.01                  320.56794551 0.00000000  853.760648 0.000000  0.027436  0.000000  0.000000  0.3311  0.0000  0.0000    0.68631   0.00000   0.00000 0.4259  0.2492 t0--    4    4    898.9      0.0  15.361405  0.000000  14.902162  0.000000    7.5      7.2     -1.39 459.8       484.0  155.0604    0.0000    0.0000 89.8777  0.0000  0.0000      2.744                  0.098      0.289        0.80      0.00      0.00 15.916         1.97209 0.23759 0.25528  5543  106   0.86  0.04   0.04 0.89 0.05 0.06 4.521 0.032 0.045 -0.108 0.146 1 FFFN      2.492      0.183      0.114        0.80      0.00      0.00  1.97209 0.23759 0.25528  5543  5543   0.86  0.04  0.04 0.89 0.05 0.06 4.521 0.032 0.045 -0.108 0.146 
 8439949 8156.01                  364.98528007 0.01226839  486.599375 0.021078  0.021496  0.001613  0.001489  0.9261  0.0218  0.6675    0.19993   2.21796   0.14786 0.3006  0.3083 t0--    4    4    524.8     50.6  10.660438  1.028018  10.611242  0.856658   13.1      7.2     -1.13 374.3       400.0  254.2855   33.4972   73.0848 89.9693  0.0307  0.1916      2.473                  0.204      0.204        1.41      0.13      0.11 14.324         1.29139 0.08994 0.10314  6214  111   1.05  0.03   0.03 1.08 0.04 0.06 4.426 0.019 0.029 -0.164 0.145 1 PPPN      2.480      0.187      0.204        1.40      0.13      0.10  1.29139 0.08994 0.10314  6214  6214   1.05  0.03  0.03 1.08 0.04 0.06 4.426 0.019 0.029 -0.164 0.145 
 8527297 8157.01                    0.58731726 0.00003239  794.189793 0.000000  0.002189  0.000000  0.000000  0.4000  0.0000  0.0000    5.67120   0.00000   0.00000 0.3365  0.2973 t0-- 2287  790      5.4      0.0   0.887353  0.000000   0.885016  0.000000    1.2      9.2     -7.25 23335.9   23450.0    4.6937    0.0000    0.0000 85.1113  0.0000  0.0000      0.392                  0.009      0.015    18538.34      0.00      0.00 14.010         0.45073 0.05458 0.04833  6551  138   1.61  0.05   0.05 1.35 0.07 0.06 4.152 0.037 0.036  0.030 0.164 1 SPPN      0.381      0.010      0.008    18538.34      0.00      0.00  0.45073 0.05458 0.04833  6551  6551   1.61  0.05  0.05 1.35 0.07 0.06 4.152 0.037 0.036  0.030 0.164 
 8588982 8158.01                  116.02772631 0.00122710  603.500020 0.006267  0.048325  0.035181  0.020848  0.0174  1.0065  0.0049    0.11685  22.60899   0.00000 0.6665  0.0929 t0--    3    3   1390.2    112.6   5.727872  0.890726   2.861276  0.409678   18.5      9.4     -0.01 94.7         95.0   56.1844   28.2060   12.5360 88.8956  0.4334  0.1398     61.093                 45.360     26.460      178.44     58.08     43.56 12.184         0.00142 0.00055 0.00030  4608  107  11.56  0.44   0.31 1.60 0.65 0.36 2.510 0.146 0.104  0.253 0.134 1 FFFN     60.745     46.743     26.176      166.43     63.90     42.60  0.00142 0.00055 0.00030  4608  4608  11.56  0.44  0.31 1.60 0.65 0.36 2.510 0.146 0.104  0.253 0.134 
 8608544 8159.01                  348.68073324 0.01155274  625.501389 0.021130  0.016412  0.001331  0.001141  0.5060  0.2137  0.4580    2.22621   0.36874   1.72081 0.3001  0.3108 t0--    4    4    311.5     32.5  10.651755  0.894264  10.736343  0.790631   11.9      8.6     -0.05 361.8       363.0  242.7591   26.4972   68.8927 89.9651  0.0349  0.1885      2.025                  0.170      0.156        1.81      0.18      0.15 13.971         1.04046 0.10528 0.10903  6290  119   1.13  0.03   0.03 1.08 0.06 0.07 4.361 0.034 0.040 -0.263 0.145 1 FFFN      2.019      0.183      0.140        1.82      0.17      0.17  1.04046 0.10528 0.10903  6290  6290   1.13  0.03  0.03 1.08 0.06 0.07 4.361 0.034 0.040 -0.263 0.145 
 8608544 8159.02                  353.01511976 0.01236582  636.101162 0.024369  0.018074  0.001108  0.000938  0.0638  0.5538  0.0444    0.78207   0.12679   0.40854 0.3001  0.3108 t0--    3    3    370.8     29.4  15.630550  0.574427  15.228489  0.528911   14.9      8.2     -0.31 409.4       418.0  173.6681   11.2077   35.2243 89.9574  0.0425  0.2233      2.228                  0.151      0.137        1.79      0.15      0.18 13.971         1.04046 0.10528 0.10903  6290  119   1.13  0.03   0.03 1.08 0.06 0.07 4.361 0.034 0.040 -0.263 0.145 1 PPPN      2.216      0.159      0.119        1.78      0.16      0.17  1.04046 0.10528 0.10903  6290  6290   1.13  0.03  0.03 1.08 0.06 0.07 4.361 0.034 0.040 -0.263 0.145 
 8618147 8160.01                  345.12983237 0.01032183  496.797549 0.020596  0.016515  0.001421  0.000869  0.1746  0.4295  0.1462    0.74126   0.13900   0.36140 0.3320  0.3008 t0--    4    4    322.2     35.4  15.778984  0.654255  15.169538  0.644895   11.4      8.0      0.00 519.5       521.0  168.0842   10.4751   32.9218 89.9540  0.0460  0.2114      2.022                  0.181      0.132        1.60      0.16      0.13 14.495         1.11202 0.10040 0.11659  6151  111   1.11  0.03   0.03 1.11 0.05 0.07 4.385 0.028 0.039 -0.059 0.148 1 FFFN      2.034      0.168      0.143        1.61      0.14      0.14  1.11202 0.10040 0.11659  6151  6151   1.11  0.03  0.03 1.11 0.05 0.07 4.385 0.028 0.039 -0.059 0.148 
 8630840 8161.01                  370.38551852 0.04831648  566.763612 0.058957  0.012693  0.000830  0.001079  0.0058  0.6495  0.0041    0.07388   0.13959   0.06980 0.3334  0.2991 t0--    4    4    182.5     19.2  23.968199  2.652017  23.387022  2.320829   13.9      7.4     -0.06 732.4       734.0  116.1058    9.9369   39.7475 89.9094  0.0906  0.3805      2.522                  0.222      0.201        3.95      0.40      0.40 13.732         0.30538 0.03205 0.02994  6357  135   1.84  0.05   0.05 1.36 0.07 0.07 4.041 0.033 0.035  0.002 0.165 1 FFFN      2.514      0.217      0.198        3.92      0.42      0.35  0.30538 0.03205 0.02994  6357  6357   1.84  0.05  0.05 1.36 0.07 0.07 4.041 0.033 0.035  0.002 0.165 
 8683144 8162.01                  267.97227065 0.01136382  736.923718 0.037001  0.017067  0.001741  0.001229  0.0080  0.6574  0.0017    0.66691   0.40104   0.61699 0.3332  0.2973 t0--    3    3    329.7     41.7  12.122251  1.705287  11.683701  1.697938   10.4      9.0     -0.01 293.4       294.0  137.0402   41.1372   26.1782 89.9470  0.0530  0.2917      2.398                  0.407      0.282        2.57      0.26      0.26 14.077         0.72029 0.21476 0.18668  5951  119   1.29  0.14   0.12 1.15 0.08 0.08 4.264 0.075 0.084  0.146 0.136 1 FFFN      2.378      0.397      0.283        2.56      0.27      0.24  0.72029 0.21476 0.18668  5951  5951   1.29  0.14  0.12 1.15 0.08 0.08 4.264 0.075 0.084  0.146 0.136 
 8708961 8163.01                  370.98955862 0.01329722  612.216749 0.023659  0.044220  0.742783  0.022509  1.6553  0.0110  0.7229    0.00886   0.00775   0.00332 0.3223  0.2978 t0--    4    4    550.8     47.9  17.572825  1.493886   8.801187  0.850722   15.7      7.3     -1.62 546.6       582.0   40.6902    9.1560    4.5780 88.8137  0.2644  1.1709      8.554                137.783      4.593        3.48      0.43      0.30 13.936         0.32989 0.03404 0.03416  6272  140   1.77  0.05   0.05 1.32 0.07 0.08 4.059 0.034 0.038  0.004 0.164 1 PPPN      8.521    140.756      4.541        3.52      0.39      0.36  0.32989 0.03404 0.03416  6272  6272   1.77  0.05  0.05 1.32 0.07 0.08 4.059 0.034 0.038  0.004 0.164 
 8740744 8164.01                  417.94451205 0.01730814  489.798698 0.026643  0.023077  0.002067  0.001240  0.2786  0.3434  0.2594    1.14950   0.32600   0.84759 0.3540  0.2894 t0--    4    4    624.3     69.7  14.134807  1.161693  13.619859  1.088150    8.9      9.5     -0.92 477.8       494.0  223.8817   25.7839   58.0137 89.9621  0.0379  0.1590      2.389                  0.780      0.334        0.88      0.18      0.13 15.499         1.60800 0.36680 0.86070  6018  200   0.97  0.32   0.11 1.06 0.13 0.15 4.485 0.056 0.224 -0.040 0.275 0 FFFN      2.382      0.777      0.362        0.88      0.18      0.14  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8742735 8165.01                  331.92831440 0.01732074  554.506807 0.020626  0.025595  0.002622  0.002060  0.0258  0.5955  0.0038    2.26063   0.29272   1.75629 0.3936  0.2675 t0--    4    4    787.7    121.1  10.713749  1.016533  10.298547  0.904278    8.7      8.1     -0.09 359.0       361.0  240.2052   17.0546   68.2184 89.9753  0.0247  0.1851      2.651                  0.330      0.275        0.83      0.08      0.08 15.986         1.43308 0.29952 0.24912  5398  103   0.94  0.06   0.05 0.88 0.06 0.06 4.424 0.061 0.060  0.028 0.145 1 FFFN      2.658      0.302      0.302        0.84      0.08      0.08  1.43308 0.29952 0.24912  5398  5398   0.94  0.06  0.05 0.88 0.06 0.06 4.424 0.061 0.060  0.028 0.145 
 8743244 8166.01                  346.29969094 0.01939552  526.433754 0.045315  9.301331  0.698591  4.091749  0.9538  8.5177  0.1119    0.08338   0.03244   0.05137 0.3508  0.2923 t0--    4    4   1496.8    114.1  22.345097  1.630323  11.172548  0.815162   17.0      8.0     -0.52 635.5       656.0   84.2860    9.8234   19.6468 83.9737  1.3450  0.9714   1197.604                149.966    533.213        1.42      0.13      0.13 15.386         0.68198 0.12824 0.10657  5519  104   1.23  0.06   0.06 0.92 0.07 0.06 4.217 0.056 0.054  0.031 0.150 1 FFFN   1190.153    144.859    531.149        1.41      0.14      0.13  0.68198 0.12824 0.10657  5519  5519   1.23  0.06  0.06 0.92 0.07 0.06 4.217 0.056 0.054  0.031 0.150 
 8743244 8166.02                  365.61298230 0.02245910  484.052639 0.035683  0.030743  0.002845  0.002328  0.9347  0.0376  0.6597    0.06562   1.31211   0.04525 0.3508  0.2923 t0--    4    4   1086.5    112.0  13.154988  1.278688  12.534254  1.130585   12.3      8.1     -0.63 493.3       512.0  209.9855   26.7085   66.7713 89.9570  0.0430  0.2577      4.153                  0.480      0.384        1.32      0.13      0.13 15.386         0.68198 0.12824 0.10657  5519  104   1.23  0.06   0.06 0.92 0.07 0.06 4.217 0.056 0.054  0.031 0.150 1 FFFN      4.148      0.489      0.391        1.32      0.13      0.13  0.68198 0.12824 0.10657  5519  5519   1.23  0.06  0.06 0.92 0.07 0.06 4.217 0.056 0.054  0.031 0.150 
 8748435 8167.01                  259.89203430 0.00766922  743.853082 0.057761  0.016348  0.001547  0.001135  0.5124  0.2124  0.4737    0.00871   0.17146   0.00429 0.4518  0.233  t0--    5    5    314.6     29.3  23.483501  2.103456  20.884634  1.920674   14.2      7.5     -0.14 937.3       942.0   81.5612   16.3928   20.0356 89.8904  0.1095  0.5696      1.336                  0.134      0.095        0.71      0.06      0.06 14.458         2.65140 0.15816 0.19971  5265   91   0.75  0.01   0.01 0.79 0.03 0.05 4.589 0.018 0.031 -0.267 0.138 1 FFFN      1.335      0.133      0.095        0.71      0.06      0.06  2.65140 0.15816 0.19971  5265  5265   0.75  0.01  0.01 0.79 0.03 0.05 4.589 0.018 0.031 -0.267 0.138 
 8766268 8168.01                    5.29730035 0.00005663  900.224119 0.015922  0.011904  0.001231  0.000947  0.1920  0.4683  0.1628    0.77597   0.63486   0.63486 0.3755  0.2775 t0--  217  216    161.7     23.9   3.366334  0.405468   3.140660  0.406003    8.7      7.3    -12.60 6090.6     6446.0   11.2505    2.1455    3.0037 89.4115  0.5882  3.5294      1.084                  0.359      0.154      219.64     43.14     32.35 15.654         2.03200 0.42000 1.07100  5815  194   0.88  0.28   0.09 0.97 0.12 0.12 4.540 0.037 0.213 -0.120 0.300 0 FFFN      1.090      0.362      0.155      221.92     42.52     35.43  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8808064 8169.01                  447.97980819 0.03114823  492.648250 0.037067  0.020750  0.001765  0.001513  0.0208  0.5793  0.0017    2.24196   0.98820   1.27054 0.3597  0.2841 t0--    3    3    493.7     67.1  11.194285  0.980921  10.838944  0.921933    9.2      7.3     -0.13 266.2       271.0  291.3339   44.4087   54.6568 89.9803  0.0197  0.1250      1.818                  0.163      0.148        0.44      0.04      0.03 15.152         2.27777 0.17865 0.20355  5476   94   0.81  0.02   0.02 0.86 0.04 0.05 4.557 0.021 0.033 -0.191 0.144 1 FFFN      1.825      0.170      0.144        0.44      0.04      0.04  2.27777 0.17865 0.20355  5476  5476   0.81  0.02  0.02 0.86 0.04 0.05 4.557 0.021 0.033 -0.191 0.144 
 8813404 8170.01                  374.80098497 0.01104403  765.110794 0.019660  0.010974  0.001073  0.000644  0.5394  0.1308  0.5011    2.54144   0.49972   1.78472 0.3758  0.2767 t0--    3    3    137.5     16.9  10.548688  0.696172  10.208710  0.686098   11.4      9.7      0.03 305.8       306.0  268.2616   25.6134   68.3025 89.9712  0.0288  0.1558      1.849                  0.162      0.135        2.32      0.25      0.23 12.283         0.40845 0.05339 0.04234  5877  116   1.53  0.03   0.03 1.04 0.10 0.07 4.085 0.048 0.040 -0.113 0.148 1 FFFN      1.850      0.172      0.129        2.34      0.22      0.26  0.40845 0.05339 0.04234  5877  5877   1.53  0.03  0.03 1.04 0.10 0.07 4.085 0.048 0.040 -0.113 0.148 
 8815031 8171.01                  472.58663579 0.03092011  448.583054 0.040490  0.024038  0.002341  0.002766  0.4758  0.1879  0.4464    2.01675   0.74009   1.77621 0.3843  0.2731 t0--    3    3    674.3    110.1  12.069613  1.474512  11.469474  1.377199    7.7      7.3     -0.01 304.0       304.0  300.7868   45.9996   87.3993 89.9728  0.0271  0.1357      3.155                  0.502      0.460        1.08      0.12      0.11 15.975         0.75657 0.23671 0.17745  5857  116   1.22  0.12   0.11 1.04 0.08 0.08 4.265 0.080 0.079  0.023 0.151 1 FFFN      3.156      0.497      0.456        1.08      0.12      0.10  0.75657 0.23671 0.17745  5857  5857   1.22  0.12  0.11 1.04 0.08 0.08 4.265 0.080 0.079  0.023 0.151 
 8821936 8172.01                  371.49968123 0.01503352  622.235920 0.032981  0.014883  0.000916  0.000763  0.9622  0.0091  0.7119    0.16994   0.03053   0.09498 0.3194  0.3016 t0--    4    4    254.5     19.9  26.173157  1.157844  25.670792  1.174652   17.0      8.7     -0.53 766.5       785.0  107.6664    8.5051   22.3258 89.9266  0.0734  0.3488      4.566                  0.321      0.321        7.57      0.78      0.78 13.731         0.09058 0.01349 0.00938  6125  131   2.79  0.10   0.09 1.43 0.10 0.07 3.694 0.050 0.034 -0.104 0.176 1 FFFN      4.550      0.350      0.287        7.49      0.82      0.69  0.09058 0.01349 0.00938  6125  6125   2.79  0.10  0.09 1.43 0.10 0.07 3.694 0.050 0.034 -0.104 0.176 
 8832676 8173.01                  323.67284511 0.02454750  784.563448 0.080468  0.031540  0.002799  0.002799  0.0311  0.5831  0.0028    0.32485   0.12200   0.20334 0.3630  0.3534 t0--    4    4   1187.7    160.7  19.981958  1.548118  19.223009  1.492053    9.1      7.7     -0.09 608.3       610.0  124.4419   14.2416   30.2633 89.9441  0.0559  0.2795      2.076                  0.202      0.183        0.15      0.01      0.01 15.466         3.71665 0.22894 0.20707  4036   91   0.61  0.02   0.02 0.60 0.01 0.01 4.644 0.014 0.014  0.076 0.119 1 FFFN      2.078      0.214      0.178        0.14      0.02      0.01  3.71665 0.22894 0.20707  4036  4036   0.61  0.02  0.02 0.60 0.01 0.01 4.644 0.014 0.014  0.076 0.119 
 8873873 8174.01                  295.05790131 0.02126096  542.276286 0.067191  0.007808  0.000670  0.000670  0.0518  0.5979  0.0231    0.41843   0.14168   0.32384 0.4362  0.244  t0--    5    5     67.1      9.2  16.754180  1.555487  16.582936  1.548100   10.4      7.4     -0.57 470.1       482.0  129.2537   15.4947   36.1542 89.9455  0.0545  0.3133      0.878                  0.090      0.066        1.10      0.09      0.07 11.922         1.06721 0.09238 0.07070  5284   77   1.04  0.02   0.02 0.87 0.04 0.03 4.337 0.030 0.023  0.139 0.126 1 PPPN      0.877      0.092      0.068        1.10      0.08      0.07  1.06721 0.09238 0.07070  5284  5284   1.04  0.02  0.02 0.87 0.04 0.03 4.337 0.030 0.023  0.139 0.126 
 9075882 8175.01                  367.00825000 0.02191438  481.853854 0.045549  0.025377  0.002969  0.002121  0.6326  0.3366  0.3389    0.06014   0.94766   0.04308 0.3455  0.2917 t0--    3    3    753.7     87.2  15.129020  1.457376  14.169210  1.368391   11.2      8.5      0.13 429.5       430.0  184.9691   31.8681   63.7362 89.9552  0.0448  0.3248      2.330                  0.291      0.201        0.59      0.05      0.05 15.168         2.03470 0.19556 0.22920  5403   91   0.84  0.03   0.02 0.87 0.04 0.06 4.526 0.030 0.043 -0.066 0.141 1 FFFN      2.332      0.296      0.205        0.59      0.06      0.04  2.03470 0.19556 0.22920  5403  5403   0.84  0.03  0.02 0.87 0.04 0.06 4.526 0.030 0.043 -0.066 0.141 
 9084832 8176.01                  568.11749010 0.02244707  755.745800 0.011772  0.021012  0.001457  0.001001  0.4001  0.2409  0.3718    2.44816   0.61952   1.39392 0.4862  0.2124 t0--    3    3    538.3     36.6  12.232268  0.651752  11.823527  0.602531   18.1      7.9     -0.42 308.8       315.0  350.5848   32.1563   73.9595 89.9832  0.0168  0.1132      1.867                  0.137      0.101        0.26      0.02      0.02 12.933         2.18033 0.17309 0.19274  5128   83   0.81  0.01   0.01 0.83 0.04 0.05 4.539 0.029 0.035  0.020 0.121 1 FFFN      1.863      0.142      0.095        0.25      0.02      0.02  2.18033 0.17309 0.19274  5128  5128   0.81  0.01  0.01 0.83 0.04 0.05 4.539 0.029 0.035  0.020 0.121 
 9093859 8177.01                    3.04474145 0.00006049  793.094298 0.036312  0.007934  0.000971  0.000809  0.3834  0.3166  0.3440    0.04614   0.06433   0.04289 0.4600  0.2276 t0--  445  436     74.9     12.6   6.822423  1.167131   6.719174  1.069637    8.6      7.6    -14.69 24623.4   25092.0    3.2532    0.6257    1.0429 87.4261  2.5739 12.3548      0.679                  0.077      0.084      287.06     27.82     25.50 15.964         2.42066 0.23057 0.24649  5298  103   0.78  0.03   0.03 0.82 0.04 0.05 4.568 0.025 0.036 -0.185 0.151 1 FFFN      0.680      0.081      0.081      287.69     29.65     25.09  2.42066 0.23057 0.24649  5298  5298   0.78  0.03  0.03 0.82 0.04 0.05 4.568 0.025 0.036 -0.185 0.151 
 9114508 8178.01                  256.46843187 0.02610724  844.149736 0.091838  0.117639  0.020509  0.010254  0.7795  0.1949  0.3917    0.01771   0.07100   0.00710 0.5386  0.197  t0--    4    4  16804.1   1745.7  30.347663  4.217602  25.794441  3.208465   14.4      9.1      2.01 449.1       557.0   38.9953   29.0305    3.8707 89.9120  0.0704  0.9323      8.421                  1.511      1.259        0.22      0.04      0.03 15.745         3.37500 0.85890 0.26270  4070  149   0.65  0.03   0.06 0.65 0.04 0.06 4.628 0.056 0.016  0.280 0.250 0 FFFN      8.358      1.589      1.192        0.22      0.04      0.03  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9216810 8179.01                  138.63445273 0.00637656  722.889133 0.000000  0.011937  0.000000  0.000000  0.4000  0.0000  0.0000    5.73010   0.00000   0.00000 0.2612  0.317  t0--    9    9    161.6      0.0   5.472369  0.000000   5.395687  0.000000    9.9      7.6     11.28 489.4       417.0  179.8889    0.0000    0.0000 89.8726  0.0000  0.0000      1.889                  0.034      0.010       13.43      0.00      0.00 10.555         0.53573 0.04731 0.04723  6829  147   1.45  0.03   0.03 1.17 0.05 0.06 4.181 0.029 0.032 -0.753 0.153 1 FFFN      1.873      0.058      0.004       13.43      0.00      0.00  0.53573 0.04731 0.04723  6829  6829   1.45  0.03  0.03 1.17 0.05 0.06 4.181 0.029 0.032 -0.753 0.153 
 9268159 8180.01                  186.20109036 0.02499194  604.796489 0.026271  0.015146  0.001313  0.001313  0.4000  0.2702  0.3695   10.24395  20.16430  10.08215 0.2524  0.3197 t0--    6    6    250.4     35.1   5.985024  0.910702   5.828457  0.841067    2.6      8.9     -3.27 395.6       439.0  218.5247   58.4044   81.7662 89.9584  0.0416  0.1749      4.729                  0.502      0.376       29.50      2.75      2.75 10.554         0.10238 0.00908 0.00820  6967  144   2.89  0.08   0.07 1.78 0.08 0.06 3.763 0.028 0.028 -0.083 0.129 1 SPPN      4.749      0.441      0.441       29.63      2.54      3.00  0.10238 0.00908 0.00820  6967  6967   2.89  0.08  0.07 1.78 0.08 0.06 3.763 0.028 0.028 -0.083 0.129 
 9340460 8181.01                  388.51405185 0.00870073  673.799940 0.021262  0.011581  0.000768  0.000704  0.4778  0.1857  0.4485    3.11614   0.77674   1.85222 0.3254  0.3035 t0--    4    4    152.8     12.8   9.673269  0.553895   9.598402  0.525054   15.1      8.7     -0.66 288.6       300.0  294.7017   25.5322   70.9227 89.9727  0.0273  0.1501      1.920                  0.151      0.113        2.02      0.20      0.18 11.543         0.44756 0.04549 0.04794  5817  104   1.52  0.04   0.03 1.12 0.09 0.08 4.124 0.035 0.043  0.096 0.133 1 FFFN      1.910      0.160      0.107        1.98      0.23      0.16  0.44756 0.04549 0.04794  5817  5817   1.52  0.04  0.03 1.12 0.09 0.08 4.124 0.035 0.043  0.096 0.133 
 9409493 8182.01                   60.05117947 0.00533312 1052.326722 0.082860  9.123750  0.778339  3.697113  1.2174  8.1956  0.0091    0.22368   0.09311   0.14325 0.6593  0.0828 t0--    4    4  16611.3   1235.0  19.093259  1.560573   9.546629  0.780286   17.5      9.2     -1.79 511.0       568.0   35.9092    5.6063    7.2081 75.8347  3.1055  1.7979    683.122                 67.367    286.310        2.41      0.25      0.18 16.675         2.92299 0.27805 0.26082  4482   86   0.69  0.03   0.03 0.71 0.03 0.03 4.600 0.027 0.026  0.072 0.127 1 FFFN    688.175     67.929    288.696        2.43      0.22      0.20  2.92299 0.27805 0.26082  4482  4482   0.69  0.03  0.03 0.71 0.03 0.03 4.600 0.027 0.026  0.072 0.127 
 9468848 8183.01                    5.88763960 0.00007229  792.224414 0.010687  0.005824  0.000468  0.000504  0.1854  0.4608  0.1565    0.59709   0.21082   0.47433 0.3397  0.2938 t0--  230  230     36.8      5.3   4.034458  0.362301   4.012250  0.360436    9.3      7.2    -10.27 7761.7     8059.0   10.6558    1.2784    2.7394 89.4683  0.5315  3.8979      0.995                  0.096      0.096      583.52     63.50     58.61 13.811         0.38481 0.06082 0.05583  5808  109   1.58  0.07   0.06 1.09 0.12 0.08 4.075 0.053 0.052  0.034 0.167 1 PPPN      0.987      0.109      0.084      581.07     67.51     53.04  0.38481 0.06082 0.05583  5808  5808   1.58  0.07  0.06 1.09 0.12 0.08 4.075 0.053 0.052  0.034 0.167 
 9649205 8184.01                  237.26726220 0.02956473  723.457845 0.040311  0.011100  0.001318  0.000913  0.0340  0.5923  0.0040    0.23200   1.91047   0.22476 0.3881  0.2717 t0--    3    3    150.8     23.9   9.916877  1.857943   9.803618  1.840336    8.6      7.2     -0.47 206.7       217.0  170.0660   29.6353   59.2706 89.9590  0.0410  0.2867      1.235                  0.137      0.112        1.66      0.14      0.14 11.594         1.37053 0.11791 0.12944  5655   91   1.01  0.02   0.02 1.02 0.05 0.06 4.433 0.030 0.038  0.170 0.129 1 FFFN      1.231      0.138      0.113        1.65      0.14      0.12  1.37053 0.11791 0.12944  5655  5655   1.01  0.02  0.02 1.02 0.05 0.06 4.433 0.030 0.038  0.170 0.129 
 9771576 8185.01                  398.71751499 0.02844266  414.193232 0.039437  9.420368  0.578761  4.147789  1.2187  8.2154  0.2046    0.06379   0.06544   0.04363 0.4801  0.2146 t0--    3    3    901.0     96.2  19.215235  2.722714   9.607618  1.361357   13.7     11.4      0.12 511.4       513.0   88.6720   18.9801   21.6915 85.0358  1.1481  1.2301    784.546                 62.271    338.041        0.40      0.04      0.04 14.966         2.41666 0.18392 0.21721  5183   93   0.78  0.02   0.02 0.81 0.04 0.05 4.565 0.024 0.035 -0.123 0.133 1 FFFN    779.441     61.912    344.940        0.40      0.04      0.03  2.41666 0.18392 0.21721  5183  5183   0.78  0.02  0.02 0.81 0.04 0.05 4.565 0.024 0.035 -0.123 0.133 
 9827094 8186.01                  241.86474764 0.15448112  665.517679 0.146283  0.023589  0.006234  0.002158  0.3133  0.4497  0.2843    0.01917   0.91928   0.00000 0.3596  0.2841 t0--    5    5    631.3    223.8  12.668238  1.917141  12.992606  1.221870    9.7     10.6    -15.33 351.2       493.0  139.3351   22.9894   50.1586 89.9294  0.0706  0.4377      2.750                  0.731      0.254        1.51      0.14      0.11 13.243         1.02281 0.10181 0.08064  5324   86   1.07  0.02   0.02 0.90 0.05 0.04 4.330 0.035 0.030  0.199 0.128 1 FFFN      2.764      0.720      0.282        1.52      0.13      0.11  1.02281 0.10181 0.08064  5324  5324   1.07  0.02  0.02 0.90 0.05 0.04 4.330 0.035 0.030  0.199 0.128 
 9837720 8187.01                  353.03861909 0.01433820  544.785642 0.030721  0.014126  0.001317  0.001114  0.4308  0.2615  0.3826    1.03420   0.26512   0.72909 0.5078  0.1967 t0--    3    3    245.2     26.2  13.609714  1.048881  13.155152  0.987513   11.2      8.4      0.01 397.3       397.0  191.8994   21.9072   51.1167 89.9484  0.0516  0.2148      1.018                  0.189      0.108        0.34      0.06      0.06 13.859         3.31900 0.60010 0.73270  5061  176   0.67  0.08   0.05 0.70 0.08 0.06 4.635 0.040 0.060 -0.460 0.300 0 FFFN      1.018      0.197      0.113        0.34      0.06      0.05  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9873604 8188.01                  522.33917312 0.02918811  277.705915 0.041229  0.018589  0.002109  0.001489  0.0391  0.7028  0.0005    0.10557   1.40775   0.04266 0.5188  0.1892 t0--    3    3    401.5     43.4  15.009465  1.445573  13.233271  1.388764   12.0      7.8     -0.11 335.6       337.0  265.7202   51.2761   78.4223 89.9662  0.0338  0.1800      7.273                  0.912      0.608        3.87      0.50      0.62 13.902         0.03009 0.00780 0.00495  4817   81   3.59  0.12   0.11 1.00 0.21 0.13 3.326 0.092 0.072  0.013 0.134 1 FFFN      7.275      0.923      0.615        3.75      0.61      0.49  0.03009 0.00780 0.00495  4817  4817   3.59  0.12  0.11 1.00 0.21 0.13 3.326 0.092 0.072  0.013 0.134 
 9874581 8189.01                  473.56782621 0.02010044  629.492873 0.026382  0.016884  0.001560  0.001449  0.1576  0.4831  0.1285   23.52521  11.25542  18.75903 0.2674  0.3178 t0--    3    3    315.4     49.0   5.072141  0.586994   4.995847  0.553028    8.7      8.2     -0.48 124.5       132.0  684.8291  119.3547  173.6069 89.9908  0.0092  0.0554      2.995                  0.313      0.265        2.91      0.28      0.28 13.065         0.45601 0.05178 0.04473  6842  146   1.63  0.05   0.05 1.42 0.08 0.07 4.162 0.036 0.034  0.016 0.156 1 FFFN      3.002      0.283      0.283        2.89      0.30      0.27  0.45601 0.05178 0.04473  6842  6842   1.63  0.05  0.05 1.42 0.08 0.07 4.162 0.036 0.034  0.016 0.156 
 9899449 8190.01                    1.33256536 0.00000083  812.619154 0.000562  0.327539  0.131627  0.078976  1.2677  0.1431  0.0756    0.02981   0.01012   0.00327 0.3525  0.2905 t0--  994  989   2318.5     10.2   6.087231  0.031082   3.043616  0.015541  301.7     62.6      0.34 27465.1   28465.0    1.4377    0.1226    0.0735 26.9895  1.5873  1.9842     26.963                 11.206      6.225      895.67     89.96     62.28 15.625         2.61347 0.22002 0.23374  5422   93   0.75  0.03   0.03 0.81 0.04 0.04 4.589 0.021 0.030 -0.345 0.167 1 FFFN     26.747     11.282      6.268      902.03     79.21     67.03  2.61347 0.22002 0.23374  5422  5422   0.75  0.03  0.03 0.81 0.04 0.04 4.589 0.021 0.030 -0.345 0.167 
 9962731 8191.01                  385.44794764 0.03104655  659.050530 0.079250  0.010826  0.001073  0.000766  0.5868  0.0537  0.5674    0.38212   0.18470   0.36940 0.4185  0.2539 t0--    3    3    141.1     17.6  17.087499  2.323239  15.814324  2.398315   10.9      8.1      0.02 520.5       521.0  145.9952   41.8327   27.8885 89.9520  0.0479  0.2637      2.472                  0.239      0.239        3.62      0.38      0.41 13.114         0.19870 0.03069 0.02317  5878  121   2.06  0.07   0.07 1.25 0.15 0.07 3.902 0.058 0.038  0.102 0.165 1 FFFN      2.459      0.242      0.220        3.61      0.38      0.38  0.19870 0.03069 0.02317  5878  5878   2.06  0.07  0.07 1.25 0.15 0.07 3.902 0.058 0.038  0.102 0.165 
10023069 8192.01                  266.97611453 0.00493425  707.799625 0.009559  0.018299  0.001204  0.000774  0.8953  0.0024  0.6755    4.33059   0.89267   2.45484 0.2824  0.3156 t0--    5    5    387.5     29.2   8.033273  0.367638   7.730823  0.320759   16.0      7.8     -0.32 352.1       361.0  253.9563   19.9708   55.4746 89.9679  0.0321  0.1539      6.082                  0.454      0.378       14.24      1.32      1.01 13.357         0.08847 0.00905 0.00818  6415  113   3.03  0.11   0.09 1.78 0.07 0.07 3.722 0.028 0.030  0.138 0.128 1 FFFN      6.098      0.427      0.388       14.32      1.23      1.13  0.08847 0.00905 0.00818  6415  6415   3.03  0.11  0.09 1.78 0.07 0.07 3.722 0.028 0.030  0.138 0.128 
10028127 8193.01                  367.94834589 0.00505559  717.157614 0.010187  0.032795  0.003200  0.002461  0.9022  0.0332  0.6488   53.07821  26.00956  45.51673 0.4410  0.2404 t0--    4    4   1277.8    152.5   3.745984  0.383168   3.521776  0.349182   10.7      8.6     -0.80 137.7       146.0  745.2491  118.6629  192.8272 89.9886  0.0114  0.0568      3.332                  0.381      0.286        0.73      0.06      0.06 15.719         1.70858 0.17304 0.18659  5546   94   0.93  0.04   0.04 0.98 0.05 0.05 4.494 0.026 0.036  0.155 0.127 1 PPPN      3.346      0.348      0.316        0.73      0.06      0.06  1.70858 0.17304 0.18659  5546  5546   0.93  0.04  0.04 0.98 0.05 0.05 4.494 0.026 0.036  0.155 0.127 
10079317 8194.01                  236.25489578 0.00550802  559.472630 0.000000  0.011999  0.000000  0.000000  0.0846  0.0000  0.0000   54.11840   0.00000   0.00000 0.2789  0.3185 t0--    6    6    168.2      0.0   3.354932  0.000000   3.314871  0.000000    5.3      9.1     -0.49 173.8       178.0  542.5252    0.0000    0.0000 89.9911  0.0000  0.0000      3.230                  0.170      0.204       11.45      0.00      0.00 12.885         0.17057 0.06739 0.04632  6539  128   2.28  0.30   0.27 1.53 0.12 0.12 3.890 0.089 0.086  0.008 0.132 1 FFFN      2.880      0.105      0.639       11.45      0.00      0.00  0.17057 0.06739 0.04632  6539  6539   2.28  0.30  0.27 1.53 0.12 0.12 3.890 0.089 0.086  0.008 0.132 
10079481 8195.01                  330.80021305 0.02339880  544.970585 0.024464  0.015282  0.000967  0.000569  0.9197  0.0038  0.6531    0.33648   0.03699   0.21272 0.3238  0.2996 t0--    3    3    270.3     12.9  20.473474  0.580819  19.906646  0.476437   24.4      8.0     -1.90 535.3       574.0  124.8359    5.9197   34.5317 89.9091  0.0909  0.3636      2.385                  0.159      0.123        2.94      0.30      0.25 11.976         0.59653 0.05787 0.05375  6365  125   1.42  0.03   0.03 1.24 0.06 0.06 4.221 0.032 0.035 -0.078 0.169 1 FFFN      2.389      0.162      0.116        2.95      0.27      0.27  0.59653 0.05787 0.05375  6365  6365   1.42  0.03  0.03 1.24 0.06 0.06 4.221 0.032 0.035 -0.078 0.169 
10081899 8196.01                  522.69340180 0.06273986  645.960084 0.092528  0.023400  0.001866  0.002177  0.0069  0.6257  0.0028    0.26488   0.42637   0.23450 0.4049  0.3176 t0--    3    3    628.8     80.1  17.403307  2.966503  16.751069  2.750145   10.5      9.8     -0.41 418.0       426.0  206.9430   34.4113   60.8815 89.9561  0.0439  0.1977      1.252                  0.120      0.110        0.04      0.00      0.00 15.279         5.54205 0.28737 0.26973  3718   74   0.50  0.01   0.01 0.49 0.01 0.01 4.732 0.011 0.011  0.153 0.122 1 FFFN      1.261      0.111      0.121        0.04      0.00      0.00  5.54205 0.28737 0.26973  3718  3718   0.50  0.01  0.01 0.49 0.01 0.01 4.732 0.011 0.011  0.153 0.122 
10199817 8197.01                  392.94229305 0.01727037  709.643114 0.039528  0.010127  0.000760  0.000760  0.0098  0.5881  0.0001    1.58098   0.54461   1.00543 0.2836  0.2996 t0--    3    3    119.7     14.7  12.148337  1.019888  12.097249  1.014550   10.0      7.6      0.01 327.3       327.0  242.5305   31.6467   52.7445 89.9651  0.0349  0.1484      1.690                  0.407      0.662        3.38      0.59      0.50 12.152         0.42190 1.17300 0.18210  6596  218   1.44  0.35   0.53 0.90 0.09 0.08 4.073 0.385 0.165 -1.100 0.300 0 FFFN      1.718      0.413      0.672        3.33      0.62      0.47  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10205598 8198.01                  373.90052272 0.01827602  568.352371 0.037597  0.023906  0.005863  0.001675  0.9634  0.0089  0.6489    0.01839   0.27331   0.01367 0.3940  0.2762 t0--    4    4    672.2     52.5  21.908112  2.447181  21.222521  1.572085   18.5      8.0     -1.16 397.4       418.0   46.6912   75.6537   11.2080 89.9141  0.0857  0.9775      2.779                  0.685      0.213        0.82      0.06      0.05 14.911         0.99578 0.09458 0.08267  5260   75   1.06  0.03   0.03 0.86 0.04 0.03 4.317 0.030 0.026  0.177 0.119 1 FFFN      2.782      0.668      0.215        0.82      0.06      0.05  0.99578 0.09458 0.08267  5260  5260   1.06  0.03  0.03 0.86 0.04 0.03 4.317 0.030 0.026  0.177 0.119 
10208894 8199.01                  183.83229470 0.00602939  633.874877 0.018319  0.028349  0.003368  0.001871  0.9555  0.0043  0.6577    0.14828   1.08833   0.10124 0.5129  0.194  t0--    4    4    986.3     79.9  10.681418  0.781190  10.172202  0.678763   15.7      7.6     -0.21 414.3       421.0  130.0787   16.0230   43.1389 89.9372  0.0628  0.4519     28.239                  4.291      2.971       87.64     16.65     20.81 13.993         0.00195 0.00082 0.00050  4715   99   9.03  0.60   0.59 1.04 0.34 0.20 2.539 0.135 0.110 -0.364 0.134 1 FFFN     28.329      4.188      2.991       85.64     17.89     17.89  0.00195 0.00082 0.00050  4715  4715   9.03  0.60  0.59 1.04 0.34 0.20 2.539 0.135 0.110 -0.364 0.134 
10214873 8200.01                    5.95977705 0.00003622  789.397122 0.000000  0.011755  0.000000  0.000000  0.6257  0.0000  0.0000    4.07631   0.00000   0.00000 0.4105  0.2581 t0--  224  222    150.3      0.0   1.838277  0.000000   1.803416  0.000000    4.7      9.2     -4.75 3881.9     3945.0   19.7069    0.0000    0.0000 88.1805  0.0000  0.0000      1.229                  0.030      0.042      185.72      0.00      0.00 14.331         1.53159 0.14415 0.15792  5495   94   0.96  0.02   0.02 0.97 0.05 0.06 4.459 0.032 0.039  0.192 0.130 1 FFFN      1.197      0.041      0.006      185.72      0.00      0.00  1.53159 0.14415 0.15792  5495  5495   0.96  0.02  0.02 0.97 0.05 0.06 4.459 0.032 0.039  0.192 0.130 
10253977 8201.01                  392.59740259 0.00969525  430.000275 0.015943  0.025947  0.003019  0.002787  0.7132  0.0411  0.6065   81.57485  79.40304  69.47766 0.4787  0.215  t0--    3    3    765.0    130.7   3.113322  0.554808   2.906003  0.550824    7.8      7.3     -0.06 83.2         85.0  928.9799  246.2517  299.0199 89.9916  0.0084  0.0399      2.129                  0.238      0.238        0.38      0.03      0.03 14.382         2.59710 0.15967 0.19856  5141   90   0.75  0.01   0.01 0.79 0.03 0.05 4.582 0.020 0.031 -0.175 0.127 1 PPPN      2.153      0.230      0.251        0.38      0.03      0.03  2.59710 0.15967 0.19856  5141  5141   0.75  0.01  0.01 0.79 0.03 0.05 4.582 0.020 0.031 -0.175 0.127 
10268714 8202.01                  452.65503608 0.05213836  428.319729 0.103313  0.012166  0.000712  0.000842  0.6458  0.0982  0.5185    0.07683   0.24100   0.06427 0.2770  0.3156 t0--    3    3    163.4     16.2  19.764393  5.125559  19.498800  3.997124   17.0      7.7     -0.02 491.1       492.0  101.3880   56.2512   25.5687 89.9387  0.0613  0.3064      2.654                  0.211      0.173        4.37      0.42      0.45 12.568         0.22676 0.02222 0.02366  6629  133   2.03  0.05   0.05 1.37 0.06 0.11 3.955 0.029 0.043 -0.261 0.130 1 FFFN      2.669      0.198      0.198        4.34      0.47      0.40  0.22676 0.02222 0.02366  6629  6629   2.03  0.05  0.05 1.37 0.06 0.11 3.955 0.029 0.043 -0.261 0.130 
10281311 8203.01                  234.62981453 0.03798077  568.355765 0.000000  0.014339  0.000000  0.000000  0.0287  0.0000  0.0000    4.65000   0.00000   0.00000 0.3141  0.3065 t0--    6    5    243.5      0.0   7.627016  0.000000   7.519110  0.000000    5.0      9.3     -1.69 334.2       348.0  238.3207    0.0000    0.0000 89.9931  0.0000  0.0000      2.667                  0.055      0.040        5.35      0.00      0.00 14.790         0.31624 0.05317 0.04828  5921  114   1.73  0.08   0.08 1.17 0.12 0.09 4.029 0.054 0.056  0.034 0.152 1 FFFN      2.653      0.058      0.245        5.35      0.00      0.00  0.31624 0.05317 0.04828  5921  5921   1.73  0.08  0.08 1.17 0.12 0.09 4.029 0.054 0.056  0.034 0.152 
10341876 8204.01                  351.20343372 0.00820036  469.127946 0.017643  0.032777  0.002477  0.001457  0.7771  0.1556  0.4982    0.31339   0.03801   0.21382 0.3563  0.2856 t0--    5    5   1243.9     73.3  21.409081  0.944796  20.461416  0.628819   21.3      8.7     -0.07 808.3       810.0  126.7878    7.5637   36.7378 89.9158  0.0842  0.3789      6.015                  0.730      0.608        2.88      0.34      0.26 15.506         0.34667 0.08229 0.07040  5944  115   1.67  0.13   0.12 1.17 0.10 0.10 4.058 0.061 0.073  0.029 0.149 1 FFFN      6.011      0.738      0.568        2.92      0.33      0.27  0.34667 0.08229 0.07040  5944  5944   1.67  0.13  0.12 1.17 0.10 0.10 4.058 0.061 0.073  0.029 0.149 
10351947 8205.01                  260.44694813 0.00422671  689.365872 0.012681  0.023900  0.002199  0.001294  0.8961  0.0017  0.6597    3.45152   0.74474   2.11009 0.5912  0.1447 t0--    5    5    720.1     53.2   8.621651  0.486904   8.133573  0.432559   16.8      7.8     -0.36 386.7       393.0  232.4520   20.1309   54.3535 89.9675  0.0324  0.1814     12.874                  1.967      1.475       15.09      3.14      2.09 12.766         0.01375 0.00522 0.00383  4790   85   4.87  0.50   0.45 1.19 0.24 0.23 3.123 0.108 0.114  0.038 0.133 1 PPPN     12.899      1.887      1.573       15.12      3.07      2.56  0.01375 0.00522 0.00383  4790  4790   4.87  0.50  0.45 1.19 0.24 0.23 3.123 0.108 0.114  0.038 0.133 
10385708 8206.01                  345.68995969 0.03159163  599.152843 0.055783  0.013340  0.000907  0.000907  0.3905  0.2734  0.3328    0.52470   0.17095   0.32054 0.3855  0.2724 t0--    4    4    205.9     21.3  16.643349  1.297363  16.290117  1.286573   12.3     10.3     -0.68 478.7       498.0  150.8432   17.7892   33.6018 89.9607  0.0393  0.2617      2.507                  0.201      0.170        3.42      0.31      0.31 11.153         0.35604 0.03126 0.03144  6151  118   1.73  0.04   0.03 1.32 0.06 0.07 4.080 0.029 0.033  0.100 0.152 1 FFFN      2.508      0.198      0.167        3.41      0.31      0.29  0.35604 0.03126 0.03144  6151  6151   1.73  0.04  0.03 1.32 0.06 0.07 4.080 0.029 0.033  0.100 0.152 
10404545 8207.01                  350.33891163 0.01851232  468.134686 0.021928  0.034643  0.003626  0.002266  0.0103  0.7328  0.0006    0.07298   0.72881   0.00000 0.4755  0.2193 t0--    4    4   1429.4    112.1  16.339300  1.436085  15.021644  1.243749   16.4      8.5      0.07 565.9       566.0  168.8118   22.1570   53.5461 89.9437  0.0563  0.3004      2.711                  0.334      0.205        0.39      0.03      0.04 15.901         2.86019 0.26935 0.27728  5063   91   0.71  0.03   0.03 0.75 0.04 0.04 4.603 0.024 0.032 -0.265 0.155 1 FFFN      2.690      0.343      0.196        0.38      0.04      0.03  2.86019 0.26935 0.27728  5063  5063   0.71  0.03  0.03 0.75 0.04 0.04 4.603 0.024 0.032 -0.265 0.155 
10425070 8208.01                  363.97533331 0.01224966  495.954048 0.019541  9.508647  0.491013  4.026307  1.3941  8.1018  0.0373    5.53200   9.49366   4.21941 0.4140  0.2555 t0--    3    3   1996.0    304.1   4.997600  0.939225   2.498800  0.469612    8.5      7.4     -0.29 144.8       145.0  397.4869  102.4148  118.1709 88.8539  0.3571  0.3061   1115.049                126.604    464.216        1.21      0.13      0.12 14.977         0.89253 0.14251 0.12447  5648  113   1.14  0.05   0.04 0.95 0.07 0.07 4.299 0.050 0.051  0.028 0.156 1 FFFN   1141.686     97.190    499.834        1.22      0.13      0.12  0.89253 0.14251 0.12447  5648  5648   1.14  0.05  0.04 0.95 0.07 0.07 4.299 0.050 0.051  0.028 0.156 
10425070 8208.02                  395.24048950 0.02675490  514.776592 0.050398  0.032777  0.002286  0.001796  0.6294  0.0428  0.5442    0.51753   0.12350   0.26245 0.4140  0.2555 t0--    3    3   1289.5    117.4  18.484026  1.005631  17.667132  0.852655   13.4      7.1     -0.22 426.7       432.0  162.8392   14.2282   30.2349 89.9625  0.0375  0.2155      4.095                  0.328      0.298        1.09      0.12      0.11 14.977         0.89253 0.14251 0.12447  5648  113   1.14  0.05   0.04 0.95 0.07 0.07 4.299 0.050 0.051  0.028 0.156 1 FFFN      4.079      0.366      0.274        1.09      0.12      0.10  0.89253 0.14251 0.12447  5648  5648   1.14  0.05  0.04 0.95 0.07 0.07 4.299 0.050 0.051  0.028 0.156 
10461045 8209.01                  386.01283991 0.01724250  634.638242 0.025029  0.012347  0.000973  0.000844  0.4437  0.2149  0.4150    2.57809   0.70364   1.90989 0.2734  0.3134 t0--    4    4    173.2     20.9  10.209782  1.066876  10.066912  0.968941   10.8      7.7      0.11 400.4       403.0  273.8596   31.7179   77.5326 89.9727  0.0273  0.1570      2.296                  0.201      0.173        3.59      0.38      0.32 13.161         0.33228 0.03789 0.03746  6394  123   1.69  0.05   0.04 1.15 0.09 0.07 4.042 0.038 0.043 -0.463 0.146 1 FFFN      2.296      0.194      0.179        3.62      0.33      0.36  0.33228 0.03789 0.03746  6394  6394   1.69  0.05  0.04 1.15 0.09 0.07 4.042 0.038 0.043 -0.463 0.146 
10493253 8210.01                   89.66838723 0.00659765  385.031179 0.045286  0.035930  0.003760  0.005127  0.3244  0.3589  0.2853    5.12783  34.53964   4.93423 0.5720  0.1524 t0--    3    3   1354.9    301.2   2.885487  0.904086   2.758803  0.836120    7.0      8.0      0.14 92.0        100.0  182.0585   77.5962   66.5110 89.9623  0.0377  0.2136     40.018                  5.387      5.387      320.32     47.99     95.98 12.393         0.00119 0.00091 0.00012  4729  111  10.39  0.40   0.47 1.00 0.60 0.14 2.389 0.231 0.047 -0.168 0.136 1 FFFN     39.508      5.779      5.297      321.11     45.46     95.98  0.00119 0.00091 0.00012  4729  4729  10.39  0.40  0.47 1.00 0.60 0.14 2.389 0.231 0.047 -0.168 0.136 
10515564 8211.01                    5.04885816 0.00006904  789.654121 0.018533  0.007496  0.000833  0.000769  0.1325  0.5430  0.0933    0.55148   0.33933   0.47506 0.4665  0.2242 t0--  258  253     67.8     11.2   3.838183  0.515318   3.801616  0.486382    7.7      7.1    -11.31 8709.3     9013.0    9.5831    1.6903    2.6293 89.2294  0.7701  4.3638      0.731                  0.084      0.084      194.68     19.64     18.13 14.811         1.69324 0.21220 0.19536  5361  101   0.89  0.02   0.02 0.87 0.06 0.06 4.472 0.042 0.045  0.013 0.145 1 PPPN      0.726      0.091      0.070      195.89     19.05     19.05  1.69324 0.21220 0.19536  5361  5361   0.89  0.02  0.02 0.87 0.06 0.06 4.472 0.042 0.045  0.013 0.145 
10519701 8212.01                  334.87178783 0.02574862  694.163193 0.052495  9.520541  0.479184  4.120981  1.1648  8.2893  0.3314    0.00494   0.00462   0.00356 0.3305  0.2972 t0--    4    3    386.6     30.5  32.485359  4.484067  16.242680  2.242034   19.1      8.8      1.71 487.7       502.0   34.7309    6.6660    8.0944 76.2532  3.1808  2.9687   1760.355                225.527    766.791        3.63      0.39      0.29 13.381         0.29321 0.04812 0.04260  6002  108   1.83  0.10   0.09 1.33 0.07 0.11 4.026 0.043 0.052  0.177 0.139 1 FFFN   1772.081    209.705    768.919        3.62      0.39      0.29  0.29321 0.04812 0.04260  6002  6002   1.83  0.10  0.09 1.33 0.07 0.11 4.026 0.043 0.052  0.177 0.139 
10664150 8213.01                  370.24508378 0.02243984  610.579512 0.031320  9.525129  0.474060  4.076914  1.2392  8.3136  0.3413    0.02491   0.01285   0.01445 0.3039  0.3062 t0--    4    3   1255.1     82.4  30.894454  2.341371  15.447227  1.170686   20.5      7.3      0.27 789.1       782.0   60.3392    7.3997   12.9494 81.4461  1.9469  1.1898   1013.608                115.985    425.278        1.19      0.11      0.11 15.590         1.29745 0.17622 0.17938  6000  109   1.03  0.05   0.05 1.04 0.06 0.07 4.422 0.037 0.048 -0.080 0.149 1 FFFN   1017.527    113.267    427.897        1.19      0.10      0.10  1.29745 0.17622 0.17938  6000  6000   1.03  0.05  0.05 1.04 0.06 0.07 4.422 0.037 0.048 -0.080 0.149 
10735575 8214.01                    1.67496500 0.00000650  788.385717 0.010123  0.008520  0.001205  0.000884  0.3822  0.3064  0.3531    0.38807   0.48391   0.30244 0.7956 -0.0283 t0--  801  797     91.3     13.9   2.575954  0.451383   2.477561  0.447585    8.9     27.4    -12.19 19501.2   19788.0    4.3238    1.0604    1.2235 88.4540  1.5459  9.6617     47.099                  9.183      7.653   773221.61      0.00      0.00 11.709         0.00001 0.00000 0.00000  4010   80  50.02  5.76   5.18 0.98 0.31 0.18 1.030 0.124 0.116 -0.586 0.133 1 FFFN     47.043      9.338      7.183   773220.79      0.00      0.00  0.00001 0.00000 0.00000  4010  4010  50.02  5.76  5.18 0.98 0.31 0.18 1.030 0.124 0.116 -0.586 0.133 
10753394 8215.01                  288.67846435 0.00635818  654.195040 0.015890  0.014276  0.001068  0.001157  0.7168  0.0040  0.6192    2.44027   1.05999   1.41331 0.3855  0.2914 t0--    4    4    236.1     26.7   9.120530  0.732951   8.936449  0.719796   10.8      7.4     -0.02 286.9       289.0  226.9360   30.6656   47.3923 89.9642  0.0358  0.1702      1.098                  0.092      0.084        0.27      0.02      0.02 13.145         2.86296 0.18135 0.15204  4340   55   0.71  0.01   0.01 0.72 0.03 0.02 4.597 0.022 0.019  0.323 0.112 1 FFFN      1.087      0.098      0.076        0.27      0.02      0.02  2.86296 0.18135 0.15204  4340  4340   0.71  0.01  0.01 0.72 0.03 0.02 4.597 0.022 0.019  0.323 0.112 
10875937 8216.01                  307.94737156 0.00000000  864.913973 0.000000  0.022534  0.000000  0.000000  0.4000  0.0000  0.0000    0.47020   0.00000   0.00000 0.5585  0.1625 t0--    4    4    614.5      0.0  16.635293  0.000000  16.200627  0.000000    0.6     11.3     10.59 688.1       548.0  133.0841    0.0000    0.0000 89.8278  0.0000  0.0000      8.248                  0.013      0.143        6.33      0.00      0.00 14.092         0.03684 0.00704 0.00378  4726   71   3.29  0.10   0.10 0.94 0.14 0.07 3.374 0.070 0.038  0.130 0.135 1 FFFN      8.249      0.032      0.234        6.33      0.00      0.00  0.03684 0.00704 0.00378  4726  4726   3.29  0.10  0.10 0.94 0.14 0.07 3.374 0.070 0.038  0.130 0.135 
10907307 8217.01                  277.24691156 0.01368943  610.305370 0.036159  0.035865  0.003980  0.002076  0.9322  0.0159  0.6544    0.63253   6.61410   0.48396 0.3275  0.2973 t0--    3    3   1484.8    108.0   6.653624  0.713953   6.272453  0.441520   15.3     14.3     -0.04 217.2       219.0  312.9955   35.3969  128.7160 89.9676  0.0324  0.2267      4.467                  0.510      0.280        2.06      0.20      0.18 12.349         0.99793 0.10711 0.10612  5977  110   1.14  0.02   0.02 1.06 0.07 0.08 4.347 0.038 0.042 -0.004 0.159 1 PPFN      4.484      0.505      0.303        2.07      0.19      0.19  0.99793 0.10711 0.10612  5977  5977   1.14  0.02  0.02 1.06 0.07 0.08 4.347 0.038 0.042 -0.004 0.159 
11087662 8218.01                  264.57563596 0.07056385  653.184170 0.027914  9.360176  0.639527  3.563078  1.2474  8.4607  0.6927    0.00390   0.00153   0.00255 0.2882  0.3124 t0--    6    5    429.8     22.5  42.309832  3.500237  21.154916  1.750118   28.2      7.3     44.68 614.8       727.0   24.8819    3.2415    5.5990 68.0580  4.9282  2.0534   1557.781                120.078    600.392        5.02      0.44      0.52 13.328         0.48993 0.04942 0.04242  6527  139   1.53  0.04   0.04 1.28 0.05 0.05 4.168 0.031 0.031 -0.160 0.167 1 FFFN   1563.339    117.797    605.815        4.98      0.48      0.48  0.48993 0.04942 0.04242  6527  6527   1.53  0.04  0.04 1.28 0.05 0.05 4.168 0.031 0.031 -0.160 0.167 
11099109 8219.01                  115.14175253 0.03562068 1075.038770 0.273390  0.017555  0.001116  0.001623  0.3897  0.2134  0.3708    0.02113   0.03901   0.01950 0.3981  0.2673 t0--    3    3    340.8     43.4  31.480311  6.866102  29.463543  6.755168    9.5     10.0     -0.02 286.6       287.0   22.9600   10.1732    4.6953 89.7969  0.2030  1.2687      1.838                  2.028      2.028        0.00   2252.22      0.00 13.652         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 FFFN      1.868      2.042      2.042        0.00   4938.73      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
11124353 8220.01                  423.67522799 0.06717988  481.935548 0.053414  0.027472  0.002635  0.002196  0.3700  0.3438  0.3217    0.50862   0.31445   0.44922 0.3880  0.2708 t0--    3    3    839.1    104.3  16.059804  2.629983  15.900606  2.393006   12.1      7.6     -0.08 474.6       475.0  177.5276   38.9784   53.9701 89.9573  0.0427  0.2347      1.940                  0.230      0.153        0.19      0.02      0.02 15.969         3.40971 0.29652 0.28311  4681   84   0.65  0.02   0.02 0.68 0.03 0.03 4.639 0.022 0.025 -0.254 0.143 1 FFFN      1.951      0.213      0.175        0.19      0.02      0.01  3.40971 0.29652 0.28311  4681  4681   0.65  0.02  0.02 0.68 0.03 0.03 4.639 0.022 0.025 -0.254 0.143 
11338091 8221.01                  293.40445285 0.01713239  534.859651 0.050807  0.008607  0.000680  0.000425  0.5371  0.1263  0.5083    0.15230   0.03509   0.09826 0.2996  0.3075 t0--    4    4     85.5      7.5  24.285626  1.472239  24.174550  1.343143   13.4      7.4     -0.02 503.0       504.0   89.2147    8.0779   22.4387 89.9022  0.0978  0.4497      1.993                  0.158      0.122        6.95      0.72      0.72 11.097         0.19605 0.02382 0.02026  6293  126   2.10  0.05   0.05 1.29 0.13 0.06 3.903 0.047 0.037 -0.146 0.170 1 PPFN      1.994      0.155      0.129        6.97      0.69      0.75  0.19605 0.02382 0.02026  6293  6293   2.10  0.05  0.05 1.29 0.13 0.06 3.903 0.047 0.037 -0.146 0.170 
11400356 8222.01                  677.62313514 0.03661618  147.155283 0.052334  0.024257  0.002776  0.002776  0.5375  0.1425  0.4684    3.66009  22.23188   3.42029 0.4352  0.2435 t0--    3    3    640.8    137.3   5.578204  2.866646   5.298358  2.888150    8.5      7.5     -0.10 262.0       263.0  481.6544  373.6188  158.0695 89.9907  0.0093  0.0620      3.351                  0.536      0.371        0.58      0.06      0.05 15.721         0.57227 0.12122 0.09995  5373  101   1.30  0.08   0.08 0.91 0.06 0.05 4.165 0.058 0.058  0.128 0.140 1 FFFN      3.391      0.510      0.432        0.58      0.06      0.05  0.57227 0.12122 0.09995  5373  5373   1.30  0.08  0.08 0.91 0.06 0.05 4.165 0.058 0.058  0.128 0.140 
11446424 8223.01                   66.71644419 0.00135348  750.217187 0.029426  0.022700  0.003568  0.002470  0.5479  0.1799  0.4495    9.19591  45.49038   9.09808 0.4538  0.2321 t0--   14   14    619.9    137.3   3.741164  0.961766   3.484719  0.905470    8.1      7.5     -0.70 464.9       477.0  125.9466   51.6181   51.6181 89.9604  0.0396  0.2972      4.813                  0.985      0.806       23.58      3.06      2.35 15.968         0.19073 0.05943 0.04521  5248  111   1.92  0.21   0.19 1.01 0.10 0.09 3.863 0.074 0.075 -0.012 0.171 1 PPPN      4.766      1.032      0.750       23.91      2.72      2.72  0.19073 0.05943 0.04521  5248  5248   1.92  0.21  0.19 1.01 0.10 0.09 3.863 0.074 0.075 -0.012 0.171 
11449696 8224.01                  371.17915210 0.02652563  611.893376 0.067904  0.025513  0.001995  0.001842  0.3572  0.3487  0.3185    0.40393   0.12950   0.33453 0.3317  0.2964 t0--    4    4    720.7     72.4  18.420353  1.858626  18.224282  1.607026   12.9      7.4     -0.05 657.3       658.0  147.3088   22.8549   41.1389 89.9431  0.0569  0.3075      5.942                  0.796      0.664        4.09      0.44      0.37 15.402         0.16189 0.03696 0.03015  5819  115   2.14  0.17   0.16 1.17 0.08 0.08 3.834 0.059 0.057 -0.170 0.146 1 FFFN      5.910      0.783      0.652        4.15      0.38      0.42  0.16189 0.03696 0.03015  5819  5819   2.14  0.17  0.16 1.17 0.08 0.08 3.834 0.059 0.057 -0.170 0.146 
11456839 8225.01                  190.78388981 0.00537638  337.446126 0.013044  0.033779  0.003967  0.002975  0.0880  0.6118  0.0490   22.66908   8.35126  20.87815 0.5419  0.1811 t0--    3    3   1412.2    187.3   3.814173  0.489840   3.531879  0.465142    9.5      9.0      0.30 94.6        108.0  365.6561   66.7779  100.1669 89.9805  0.0195  0.1171     38.173                  5.380      5.380       87.75    221.32     55.33 13.716         0.00160 0.00140 0.00055  4689  115  10.22  0.78   0.84 1.24 0.76 0.37 2.503 0.254 0.164  0.023 0.160 1 FFFN     38.170      5.710      5.191      130.71   9618.11     98.14  0.00160 0.00140 0.00055  4689  4689  10.22  0.78  0.84 1.24 0.76 0.37 2.503 0.254 0.164  0.023 0.160 
11501492 8226.01                  371.91083745 0.02519241  613.890027 0.040687  0.020880  0.001860  0.001278  0.9217  0.0303  0.6594    0.01980   0.22612   0.01475 0.3344  0.2979 t0--    4    4    508.1     43.2  22.682760  1.634577  22.131697  1.348729   14.4      7.6     -0.81 804.8       836.0  121.7044   13.3215   35.1203 89.9333  0.0667  0.4332      3.263                  0.378      0.270        2.04      0.23      0.18 15.155         0.50363 0.08584 0.07562  5892  110   1.43  0.07   0.07 1.06 0.09 0.08 4.150 0.051 0.054 -0.043 0.147 1 FFFN      3.261      0.359      0.276        2.03      0.23      0.19  0.50363 0.08584 0.07562  5892  5892   1.43  0.07  0.07 1.06 0.09 0.08 4.150 0.051 0.054 -0.043 0.147 
11558217 8227.01                  362.85446623 0.03415384  448.471409 0.078188  0.011490  0.001075  0.000921  0.6258  0.0603  0.5767    0.56564   0.33903   0.54244 0.2752  0.3116 t0--    4    4    147.3     20.7  16.971383  2.920685  16.583749  2.930239   10.1      8.5     -0.40 544.8       552.0  162.7437   21.6578   68.0674 89.9592  0.0408  0.2345      2.935                  0.323      0.231        6.33      0.70      0.64 13.503         0.14362 0.02102 0.01493  6289  129   2.34  0.07   0.06 1.31 0.17 0.06 3.814 0.058 0.034 -0.198 0.182 1 FFFN      2.949      0.300      0.254        6.34      0.72      0.66  0.14362 0.02102 0.01493  6289  6289   2.34  0.07  0.06 1.31 0.17 0.06 3.814 0.058 0.034 -0.198 0.182 
11649292 8228.01                  384.55968800 0.00586382  478.292201 0.009990  0.032540  0.003119  0.002859  0.9474  0.0019  0.6858   47.47189  17.64316  40.32723 0.5076  0.1973 t0--    4    4   1256.6    167.7   4.008463  0.437455   3.638307  0.408566   10.1      8.3     -0.27 142.6       147.0  728.4254  141.2250  171.4875 89.9914  0.0086  0.0559     32.080                  4.091      3.409       26.24      6.22      4.67 13.822         0.00283 0.00080 0.00071  4780   90   9.11  0.53   0.49 1.56 0.31 0.32 2.706 0.093 0.111 -0.121 0.173 1 FFFN     31.905      4.306      2.871       25.86      7.01      3.51  0.00283 0.00080 0.00071  4780  4780   9.11  0.53  0.49 1.56 0.31 0.32 2.706 0.093 0.111 -0.121 0.173 
11760931 8229.01                  397.72925737 0.03046091  595.477653 0.060908  0.014060  0.001401  0.001401  0.0125  0.6368  0.0025    1.77207   0.75471   1.25785 0.3510  0.2909 t0--    4    4    218.0     33.7  11.709414  1.136152  11.420063  1.122419    9.0      7.4     -0.06 387.7       389.0  252.2215   36.9567   62.8265 89.9495  0.0505  0.1768      1.572                  0.160      0.160        0.95      0.08      0.08 14.209         1.33200 0.12181 0.13484  5831  100   1.02  0.03   0.03 1.03 0.05 0.06 4.427 0.030 0.039  0.032 0.130 1 FFFN      1.566      0.162      0.162        0.94      0.10      0.07  1.33200 0.12181 0.13484  5831  5831   1.02  0.03  0.03 1.03 0.05 0.06 4.427 0.030 0.039  0.032 0.130 
11854061 8230.01                  504.88692906 0.02234428  290.649009 0.027818  8.940668  0.962775  3.562269  1.2601  8.1371  0.1281    0.49745   0.40930   0.28140 0.6286  0.1065 t0--    3    3   5129.4    438.2  19.721024  1.869637   9.860512  0.934819   15.9      8.7      0.07 497.7       498.0  211.3199   29.8966   47.3363 87.6400  0.5311  0.3835    848.085                 99.459    338.160        0.27      0.01      0.01 15.588         1.71018 0.08581 0.09151  4814   37   0.87  0.02   0.02 0.81 0.01 0.01 4.464 0.013 0.015  0.411 0.077 1 FFFN    856.802     89.352    347.479        0.27      0.01      0.01  1.71018 0.08581 0.09151  4814  4814   0.87  0.02  0.02 0.81 0.01 0.01 4.464 0.013 0.015  0.411 0.077 
11868122 8231.01                  384.87432424 0.03889543  556.625806 0.072391  0.012508  0.001055  0.001582  0.2880  0.2931  0.2683    1.56159   1.22286   1.52857 0.3086  0.3004 t0--    4    4    169.4     32.5  11.567973  2.813048  11.382530  2.788066    7.2      8.1     -0.06 318.4       319.0  243.2716   44.8879  106.6087 89.9762  0.0238  0.1508      1.709                  0.202      0.182        1.66      0.16      0.15 13.889         0.74483 0.08725 0.07402  6017  114   1.29  0.03   0.04 1.15 0.07 0.07 4.275 0.036 0.040  0.095 0.135 1 FFFN      1.722      0.179      0.199        1.65      0.17      0.14  0.74483 0.08725 0.07402  6017  6017   1.29  0.03  0.04 1.15 0.07 0.07 4.275 0.036 0.040  0.095 0.135 
11872364 8232.01                  189.18091439 0.00253337  632.884412 0.018016  0.029333  0.002600  0.002275  0.6801  0.2190  0.4338    3.60037   2.32701   2.61789 0.4236  0.25   t0--    8    8    981.0    121.5   6.540723  0.742350   6.599289  0.609556   11.2      9.4     -0.15 337.6       345.0  212.0807   24.9122   61.1481 89.9654  0.0346  0.2073      8.324                  1.110      0.872        9.03      1.23      0.99 15.053         0.09040 0.02010 0.01837  5137  108   2.62  0.19   0.18 1.20 0.12 0.15 3.672 0.060 0.077 -0.047 0.164 1 PPPN      8.446      0.979      0.979        9.06      1.15      1.04  0.09040 0.02010 0.01837  5137  5137   2.62  0.19  0.18 1.20 0.12 0.15 3.672 0.060 0.077 -0.047 0.164 
12012872 8233.01                   14.39671217 0.00026916  793.739927 0.043981  0.009548  0.001041  0.000650  0.3984  0.2367  0.3591    0.22139   0.46432   0.15477 0.3636  0.2841 t0--   93   93    105.8     16.0   4.879978  1.319280   4.825851  1.259975    9.4      7.2     -5.43 3920.0     4054.0   15.2597    5.7685    3.4611 89.5461  0.4533  2.1155      1.338                  0.140      0.128      106.54     14.09     11.93 13.686         0.65267 0.09719 0.07779  5594  140   1.27  0.05   0.06 0.95 0.09 0.07 4.211 0.046 0.045  0.027 0.164 1 FFFN      1.338      0.139      0.128      107.38     13.87     12.80  0.65267 0.09719 0.07779  5594  5594   1.27  0.05  0.06 0.95 0.09 0.07 4.211 0.046 0.045  0.027 0.164 
12069319 8234.01                  231.15624780 0.00527979  511.105901 0.009870  0.026509  0.002343  0.001406  0.7492  0.0311  0.6432    3.48657   0.57047   2.49582 0.4583  0.2335 t0--    3    3    852.5     60.7   8.276616  0.500240   8.050772  0.405504   17.4      7.3     -0.01 213.8       214.0  214.1891   18.2145   60.7149 89.9543  0.0457  0.2207     34.865                  4.801      2.955       80.60     13.95      7.97 13.451         0.00186 0.00037 0.00033  5013   76  12.05  0.86   0.78 2.47 0.19 0.46 2.649 0.055 0.069 -0.161 0.131 1 FFFN     35.292      4.270      3.559       82.50     14.05      8.43  0.00186 0.00037 0.00033  5013  5013  12.05  0.86  0.78 2.47 0.19 0.46 2.649 0.055 0.069 -0.161 0.131 
12121118 8235.01                  495.09835150 0.04117231  673.657189 0.062608  0.018880  0.001209  0.001512  0.3406  0.3621  0.2925    0.17289   0.16596   0.15410 0.3406  0.2932 t0--    3    3    398.9     40.3  21.367998  3.030716  20.793737  2.724657   13.2      7.3     -0.02 469.3       470.0  153.6981   30.8234   41.0978 89.9507  0.0493  0.2833      2.004                  0.171      0.145        0.73      0.06      0.06 14.116         1.48388 0.10884 0.12873  5969  104   0.98  0.02   0.02 1.02 0.04 0.06 4.457 0.022 0.033 -0.121 0.139 1 FFFN      2.009      0.164      0.152        0.73      0.06      0.06  1.48388 0.10884 0.12873  5969  5969   0.98  0.02  0.02 1.02 0.04 0.06 4.457 0.022 0.033 -0.121 0.139 
12252732 8236.01                  595.78680936 0.04452800  296.752266 0.038209  0.008475  0.000640  0.000689  0.1644  0.4713  0.1351    0.99956   0.37913   0.69508 0.4097  0.2579 t0--    3    3     83.6     10.7  15.926800  1.462249  15.732912  1.456358   10.6      7.8     -0.25 388.8       396.0  270.9423   38.4492   67.2862 89.9767  0.0233  0.1550      1.922                  0.541      0.333        2.05      0.25      0.21 11.446         0.15267 0.08985 0.05579  5735  114   2.19  0.45   0.36 1.25 0.14 0.12 3.829 0.124 0.118  0.054 0.157 1 FFFN      1.945      0.538      0.346        2.05      0.27      0.21  0.15267 0.08985 0.05579  5735  5735   2.19  0.45  0.36 1.25 0.14 0.12 3.829 0.124 0.118  0.054 0.157 
12554051 8237.01                  365.70654014 0.01135515  482.193118 0.028506  0.029166  0.003664  0.002355  0.3379  0.4217  0.3086    0.07114   1.26288   0.03238 0.5785  0.1495 t0--    3    3   1042.6     96.1  13.625936  0.984684  13.007330  1.021258   15.1      7.3      0.10 375.0       374.0  208.8488   26.5652   68.6268 89.9574  0.0426  0.2810     32.144                  5.096      3.822       36.86      5.60      6.30 13.888         0.00154 0.00042 0.00029  4592   68  10.11  0.62   0.59 1.15 0.27 0.19 2.486 0.094 0.079 -0.120 0.134 1 FFFN     32.166      5.211      3.474       36.61      5.67      5.67  0.00154 0.00042 0.00029  4592  4592  10.11  0.62  0.59 1.15 0.27 0.19 2.486 0.094 0.079 -0.120 0.134 
12554485 8238.01                  495.65757688 0.00670700  494.412676 0.008800  0.023817  0.002295  0.002118  0.9486  0.0015  0.7045    6.80182  89.96713   5.29218 0.3940  0.2707 t0--    3    3    670.9     83.6   3.579127  0.423933   3.217579  0.383027   10.2      8.7      0.05 116.2       117.0 1007.0057  224.9568  249.9520 89.9917  0.0083  0.0454      2.549                  0.275      0.233        0.57      0.06      0.05 14.322         1.35070 0.17232 0.16244  5540  107   0.98  0.03   0.02 0.92 0.07 0.07 4.414 0.044 0.047  0.020 0.153 1 PPPN      2.545      0.272      0.231        0.58      0.05      0.06  1.35070 0.17232 0.16244  5540  5540   0.98  0.03  0.02 0.92 0.07 0.07 4.414 0.044 0.047  0.020 0.153 
12555140 8239.01                  655.24867719 0.04288982  774.200487 0.066292  0.015355  0.001184  0.001184  0.1411  0.5380  0.1116    0.51133   0.29175   0.38900 0.2923  0.3052 t0--    3    3    262.2     29.8  19.305609  2.012502  18.838678  1.820730   11.5      7.6     -0.05 489.8       491.0  245.7354   36.6312   67.1572 89.9665  0.0335  0.1899      2.902                  0.285      0.219        1.64      0.16      0.16 13.892         0.33876 0.04019 0.03736  6288  124   1.74  0.06   0.06 1.29 0.06 0.08 4.062 0.037 0.039 -0.078 0.154 1 FFFN      2.900      0.277      0.235        1.63      0.16      0.15  0.33876 0.04019 0.03736  6288  6288   1.74  0.06  0.06 1.29 0.06 0.08 4.062 0.037 0.039 -0.078 0.154 
12647110 8240.01                  462.46114467 0.00737149  516.108944 0.008221  0.028919  0.002812  0.001687  0.3857  0.2942  0.3473   28.73004  10.01317  19.02501 0.5074  0.1981 t0--    3    3   1036.6     96.7   4.994028  0.394756   4.647967  0.352854   13.2      7.4     -0.53 128.4       131.0  691.3955   94.1842  164.8223 89.9881  0.0119  0.0573      9.664                  5.850      7.150        3.73      0.77      0.90 13.993         0.05359 2.80200 0.03106  5059  120   2.80  1.63   1.99 0.83 0.28 0.16 3.466 1.057 0.352 -0.500 0.250 0 FFFN      9.897      5.916      7.099        3.80      0.72      0.87  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
12647757 8241.01                  490.64872744 0.02447620  494.584324 0.035095  0.014900  0.001568  0.001107  0.1201  0.5310  0.0818    0.97065   0.33278   0.74876 0.5352  0.1817 t0--    3    3    266.7     35.4  15.756424  1.383045  15.115402  1.362085    9.4      7.4     -0.01 387.9       388.0  232.3789   34.8611   58.1018 89.9754  0.0246  0.1663      6.690                  0.679      0.582        4.96      0.99      0.79 13.227         0.02450 0.00503 0.00519  4881   86   4.08  0.10   0.10 1.19 0.22 0.23 3.290 0.077 0.101 -0.017 0.135 1 PPPN      6.696      0.668      0.572        4.92      1.13      0.65  0.02450 0.00503 0.00519  4881  4881   4.08  0.10  0.10 1.19 0.22 0.23 3.290 0.077 0.101 -0.017 0.135 
 3629119 8242.01                  331.55032610 0.01030956  501.812985 0.038017  0.015381  0.001554  0.001837  0.0011  0.6179  0.0010    4.32700   7.59962   4.22201 0.3552  0.2886 t0--    5    5    270.9     53.1   6.432734  1.595635   6.589823  1.503992    6.7      7.1     -0.51 217.6       225.0  311.5934  120.4783   85.0435 89.9745  0.0255  0.1084      1.432                  0.182      0.151        0.88      0.08      0.07 14.066         1.94949 0.12700 0.15267  5736  101   0.87  0.02   0.02 0.92 0.03 0.05 4.522 0.019 0.030 -0.192 0.137 1 SPPN      1.451      0.162      0.177        0.89      0.07      0.07  1.94949 0.12700 0.15267  5736  5736   0.87  0.02  0.02 0.92 0.03 0.05 4.522 0.019 0.030 -0.192 0.137 
 3662635 8243.01                    0.93937531 0.00000009  793.972345 0.000242  0.489653  0.045132  0.039822  0.9874  0.0658  0.0440    0.60694   0.02837   0.01773 0.3349  0.2946 t0-- 1142 1142 100856.0    413.7   2.840769  0.015139   1.420385  0.007570  317.3    729.6     -0.45 25072.2   25292.0    3.0479    0.0488    0.0287 71.0572  0.7680  0.9874     83.140                 49.867     34.523     6284.41    828.11   1159.36 14.904         0.24216 0.50231 0.14987  5451  114   1.68  0.85   0.59 1.01 0.27 0.13 3.933 0.310 0.246  0.004 0.168 1 FFFN     80.630     51.479     31.679     6266.68    933.33   1200.00  0.24216 0.50231 0.14987  5451  5451   1.68  0.85  0.59 1.01 0.27 0.13 3.933 0.310 0.246  0.004 0.168 
 3734501 8244.01                   31.19096661 0.00106235  668.134685 0.016336  0.013708  0.001391  0.001206  0.0187  0.6718  0.0006    0.66407   0.22176   0.48787 0.6163  0.1235 t0--   27   27    220.4     25.1   7.026307  0.526138   6.657961  0.519446   11.4      7.2     -2.89 1527.5     1601.0   33.4261    4.2482    8.8825 89.7315  0.2683  1.3415      9.051                  1.064      0.836      398.53     60.74     74.24 13.729         0.00653 0.00195 0.00118  4666   88   6.07  0.21   0.20 1.05 0.27 0.17 2.892 0.105 0.082  0.038 0.140 1 FFFN      9.104      1.003      0.849      396.91     70.09     70.09  0.00653 0.00195 0.00118  4666  4666   6.07  0.21  0.20 1.05 0.27 0.17 2.892 0.105 0.082  0.038 0.140 
 4169315 8245.01                   30.95913576 0.00023644  784.523847 0.012657  0.017299  0.001272  0.001034  0.7651  0.1260  0.5423    3.03691   1.09141   2.18282 0.2919  0.3113 t0--   35   35    345.3     35.3   4.069390  0.412596   3.988017  0.393749   13.1      9.2     -1.78 1309.2     1353.0   53.6072    9.9155   11.8986 89.8661  0.1339  0.7029      3.336                  0.460      0.354      107.35     10.80     10.80 14.750         0.32894 0.08911 0.07192  6471  137   1.78  0.17   0.15 1.38 0.09 0.08 4.064 0.067 0.070  0.007 0.167 1 FFFN      3.349      0.470      0.326      108.12     10.23     11.16  0.32894 0.08911 0.07192  6471  6471   1.78  0.17  0.15 1.38 0.09 0.08 4.064 0.067 0.070  0.007 0.167 
 4446859 8246.01                  425.64919291 0.02176670  643.000429 0.040094  0.012047  0.001311  0.001311  0.3026  0.3418  0.2733    2.12488   1.67379   1.67379 0.3233  0.2984 t0--    4    4    158.7     30.5  10.842644  1.408657  10.833720  1.407772    7.6      7.2      0.02 360.1       361.0  283.4520   53.8961   80.8441 89.9753  0.0247  0.1319      1.717                  0.184      0.204        1.66      0.19      0.15 13.855         0.64165 0.07860 0.07161  6091  124   1.30  0.03   0.03 1.01 0.08 0.07 4.213 0.042 0.043 -0.289 0.145 1 PPPN      1.707      0.201      0.181        1.68      0.17      0.17  0.64165 0.07860 0.07161  6091  6091   1.30  0.03  0.03 1.01 0.08 0.07 4.213 0.042 0.043 -0.289 0.145 
 4566999 8247.01                  527.68394448 0.01933674  637.303276 0.019152  0.023088  0.003535  0.004242  0.0111  0.7139  0.0005   31.27718 120.75360  30.18840 0.4047  0.2607 t0--    3    3    577.2    149.3   4.565135  1.325127   4.394002  1.227274    6.8      7.8      0.03 122.9       123.0  851.1103  421.5165  354.9612 89.9753  0.0246  0.0224      4.511                  1.056      0.704        1.79      0.20      0.17 15.031         0.24233 0.04552 0.03701  5677  117   1.84  0.11   0.10 1.11 0.07 0.07 3.943 0.053 0.050  0.022 0.161 1 FFFN      4.493      1.015      0.676        1.79      0.20      0.17  0.24233 0.04552 0.03701  5677  5677   1.84  0.11  0.10 1.11 0.07 0.07 3.943 0.053 0.050  0.022 0.161 
 4569942 8248.01                  267.90586189 0.00688841  896.969112 0.019417  0.024996  0.003085  0.002611  0.0164  0.6440  0.0031   35.58725  46.59733  34.94800 0.5038  0.2004 t0--    4    4    710.2    130.6   3.276380  0.707653   3.174286  0.666944    7.7      7.8     -0.07 140.5       143.0  545.9667  188.1648  152.8839 89.9876  0.0124  0.0704      2.407                  0.757      0.466        1.01      0.18      0.16 15.204         1.46700 0.89530 0.75510  5291  185   0.93  0.23   0.14 0.83 0.11 0.07 4.423 0.136 0.221  0.060 0.275 0 FFFN      2.374      0.786      0.458        1.00      0.18      0.15  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4572728 8249.01                  309.19694732 0.00868263  568.411621 0.023030  0.010222  0.000899  0.000642  0.1546  0.5007  0.1252    1.50627   0.41246   1.00824 0.3056  0.305  t0--    4    4    118.6     14.7  11.621397  0.763129  11.283423  0.799769   10.5      7.2     -0.09 378.3       380.0  198.0343   22.8648   48.0161 89.9617  0.0383  0.2010      1.586                  0.147      0.122        2.83      0.30      0.25 12.746         0.58497 0.06251 0.07022  6153  121   1.41  0.04   0.04 1.19 0.07 0.09 4.210 0.032 0.046 -0.018 0.163 1 PPPN      1.579      0.156      0.117        2.85      0.28      0.28  0.58497 0.06251 0.07022  6153  6153   1.41  0.04  0.04 1.19 0.07 0.09 4.210 0.032 0.046 -0.018 0.163 
 4772095 8250.01                   99.30075662 0.00109261  766.814655 0.019356  0.019362  0.002242  0.003139  0.5260  0.2024  0.4861   10.08258  49.31668   9.86334 0.2641  0.3316 t0--   13   13    383.8     94.9   3.330888  0.996001   3.406385  0.851376    6.6      7.2     -0.70 416.9       427.0  200.0297   83.3276   83.3276 89.9540  0.0460  0.1954      2.580                  0.440      0.440       12.54      1.53      1.40 13.293         0.85679 0.13623 0.14376  6518  163   1.24  0.09   0.08 1.21 0.06 0.08 4.322 0.041 0.052 -0.175 0.143 1 FFFN      2.546      0.489      0.419       12.43      1.61      1.27  0.85679 0.13623 0.14376  6518  6518   1.24  0.09  0.08 1.21 0.06 0.08 4.322 0.041 0.052 -0.175 0.143 
 4847801 8251.01                  371.48245882 0.01858696  646.446927 0.030441  0.015292  0.001286  0.001800  0.1282  0.5323  0.0991    1.55580   0.87487   1.31230 0.5209  0.187  t0--    4    4    264.5     42.3  11.746929  1.310866  11.320573  1.315620    8.6      7.4     -0.33 398.9       406.0  237.5111   39.1288   73.3665 89.9705  0.0295  0.1772      1.830                  0.208      0.190        1.43      0.13      0.13 14.603         1.08628 0.11165 0.12207  6094  114   1.12  0.03   0.03 1.09 0.06 0.07 4.377 0.032 0.042 -0.041 0.146 1 FFFN      1.835      0.207      0.190        1.42      0.14      0.13  1.08628 0.11165 0.12207  6094  6094   1.12  0.03  0.03 1.09 0.06 0.07 4.377 0.032 0.042 -0.041 0.146 
 5026023 8252.01                    1.99639435 0.00001738  793.274063 0.045358  0.004666  0.000544  0.000460  0.2226  0.4126  0.1928    0.02977   0.06072   0.02429 0.3219  0.3035 t0--  539  489     26.0      4.4   7.259688  2.155550   7.208387  2.039683    6.2      7.4    -17.57 11391.7   11906.0    2.0105    0.5875    0.7478 86.4896  3.5100 15.4440      0.516                  0.203      0.078     1477.06    292.59    225.07 14.099         1.27900 0.38760 0.70070  6249  196   1.08  0.35   0.12 1.13 0.16 0.16 4.428 0.056 0.224 -0.040 0.275 0 FFFN      0.514      0.206      0.074     1466.56    321.14    204.36  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5098334 8253.01                  399.99795648 0.01328607  649.298701 0.022448  0.015707  0.005524  0.003489  0.0664  0.8338  0.0029   40.88954 595.59036  40.37901 0.4619  0.2287 t0--    4    4    277.7    101.8   1.618264  0.790098   1.616866  0.855104    6.7      7.9     -0.43 362.2       367.0 1961.6400   75.7392  871.0011 89.9723  0.0243  0.0173      1.929                  0.672      0.493        1.01      0.09      0.09 13.521         1.01380 0.23187 0.18807  5680  105   1.12  0.08   0.07 1.05 0.06 0.07 4.351 0.063 0.062  0.251 0.140 1 SPPN      1.901      0.676      0.451        0.99      0.10      0.08  1.01380 0.23187 0.18807  5680  5680   1.12  0.08  0.07 1.05 0.06 0.07 4.351 0.063 0.062  0.251 0.140 
 5391407 8254.01                    0.63870386 0.00000213  886.121078 0.000000  1.258352  0.000000  0.000000  1.7570  0.0000  0.0000    0.63758   0.00000   0.00000 0.3067  0.3109 t0--  144  144 140302.8      0.0   5.160877  0.000000   2.580438  0.000000  206.3    479.7    -92.34 1609.4     2217.0    2.3957    0.0000    0.0000 42.8252  0.0000  0.0000    425.667                  2.678     23.835    46420.77      0.00      0.00 14.068         0.08364 0.01151 0.01080  6416  115   3.06  0.15   0.14 1.76 0.08 0.15 3.704 0.036 0.045  0.121 0.130 1 FFFN    400.268     33.054      6.372    46420.77      0.00      0.00  0.08364 0.01151 0.01080  6416  6416   3.06  0.15  0.14 1.76 0.08 0.15 3.704 0.036 0.045  0.121 0.130 
 5468555 8255.01                  539.21482754 0.01032783  372.505942 0.014648  0.016236  0.001398  0.001613  0.0007  0.5838  0.0006   90.55983  58.56018  68.32021 0.2965  0.3096 t0--    3    3    275.5     52.0   3.372937  0.460130   3.175918  0.443417    7.8      7.3      0.00 92.0         92.0 1158.2518  234.8235  277.5187 89.9952  0.0048  0.0302      1.884                  0.169      0.197        0.93      0.09      0.07 13.803         1.24079 0.09109 0.10179  6342  116   1.07  0.02   0.02 1.08 0.04 0.05 4.413 0.022 0.031 -0.298 0.124 1 FFFN      1.864      0.197      0.169        0.92      0.09      0.07  1.24079 0.09109 0.10179  6342  6342   1.07  0.02  0.02 1.08 0.04 0.05 4.413 0.022 0.031 -0.298 0.124 
 5638699 8256.01                  343.57242602 0.01060712  480.555229 0.075247  0.012903  0.001408  0.001126  0.4330  0.2274  0.4034    0.30623   0.64296   0.25718 0.4044  0.2643 t0--    5    5    189.5     31.3  13.258187  2.650959  12.495217  2.557149    8.4      7.6     -0.24 773.2       777.0  153.9726   50.7429   37.3895 89.9498  0.0501  0.2674      1.648                  0.192      0.151        1.56      0.14      0.16 14.217         0.96434 0.10740 0.10465  5958  115   1.17  0.03   0.03 1.10 0.07 0.07 4.343 0.037 0.041  0.102 0.142 1 FFFN      1.648      0.191      0.150        1.56      0.16      0.14  0.96434 0.10740 0.10465  5958  5958   1.17  0.03  0.03 1.10 0.07 0.07 4.343 0.037 0.041  0.102 0.142 
 5683219 8257.01                    9.46100573 0.00014859  771.899727 0.023216  0.006462  0.000576  0.000749  0.1611  0.5128  0.1221    0.28914   0.50597   0.22999 0.3321  0.3112 t0--  114  113     45.5      7.9   4.661823  0.815836   4.661464  0.830777    7.9      7.1     -7.30 4566.7     4734.0   14.8216    2.1717    5.3087 89.4541  0.5459  3.0022      1.337                  0.152      0.138      493.09     47.53     51.49 13.413         0.19944 0.02197 0.01928  5825  125   1.93  0.05   0.05 1.03 0.07 0.05 3.877 0.037 0.035 -0.368 0.151 1 PPPN      1.323      0.165      0.127      486.34     53.64     45.39  0.19944 0.02197 0.01928  5825  5825   1.93  0.05  0.05 1.03 0.07 0.05 3.877 0.037 0.035 -0.368 0.151 
 5871116 8258.01                   54.43082406 0.00070446  741.110975 0.014482  0.016652  0.002330  0.001972  0.0994  0.5871  0.0601   11.95034  29.38722  11.75489 0.5388  0.1745 t0--   26   26    320.4     66.9   3.195597  0.865848   2.919862  0.785345    7.7      7.2     -2.03 784.9       821.0  120.1150   59.2220   42.3014 89.9461  0.0539  0.3054      1.286                  0.201      0.139        4.22      0.43      0.31 15.393         2.86482 0.19784 0.21838  4962   90   0.71  0.02   0.02 0.75 0.03 0.04 4.603 0.020 0.028 -0.193 0.125 1 FFFN      1.297      0.183      0.166        4.25      0.37      0.37  2.86482 0.19784 0.21838  4962  4962   0.71  0.02  0.02 0.75 0.03 0.04 4.603 0.020 0.028 -0.193 0.125 
 5956171 8259.01                  402.28847751 0.02421282  704.950688 0.038741  0.016422  0.001213  0.001314  0.6682  0.0749  0.5704    0.90982   0.47225   0.83955 0.3046  0.3057 t0--    4    4    294.2     37.0  12.089685  1.989247  14.854998  1.831931   11.1      7.5     -0.13 513.6       516.0  199.4681   57.8201   45.6474 89.9580  0.0420  0.1993      3.057                  0.317      0.317        2.66      0.28      0.23 14.619         0.33573 0.06041 0.05834  6039  108   1.71  0.10   0.10 1.23 0.08 0.11 4.054 0.050 0.062  0.023 0.151 1 PPPN      3.065      0.311      0.311        2.67      0.27      0.25  0.33573 0.06041 0.05834  6039  6039   1.71  0.10  0.10 1.23 0.08 0.11 4.054 0.050 0.062  0.023 0.151 
 6032318 8260.01                  235.20047717 0.01293377  694.540089 0.046614  0.024384  0.003696  0.002772  0.2967  0.3867  0.2769    7.82325  15.42248   7.71124 0.4716  0.2216 t0--    4    4    655.5    142.9   4.816723  1.044492   4.860834  1.030452    6.8      7.3     -0.09 259.1       260.0  303.7327  107.6159  107.6159 89.9758  0.0242  0.1372      2.334                  0.365      0.292        1.00      0.09      0.08 15.917         1.67420 0.27658 0.22091  5169   86   0.88  0.04   0.04 0.83 0.05 0.04 4.461 0.050 0.043  0.070 0.133 1 FFFN      2.363      0.348      0.314        1.00      0.09      0.07  1.67420 0.27658 0.22091  5169  5169   0.88  0.04  0.04 0.83 0.05 0.04 4.461 0.050 0.043  0.070 0.133 
 6182508 8261.01                   85.97713235 0.00103939  866.104783 0.011366  0.029891  0.003042  0.002737  0.0423  0.5580  0.0229   84.24397  50.00110  70.00155 0.3653  0.3527 t0--   10   10   1031.6    173.4   1.868305  0.259074   1.798532  0.230670    8.0      7.4     -0.56 177.4       187.0  328.3008   67.9254   74.1005 89.9818  0.0182  0.1047      1.924                  0.200      0.200        0.79      0.07      0.07 15.901         4.01929 0.28205 0.24663  4019   78   0.58  0.02   0.02 0.58 0.01 0.01 4.663 0.016 0.015  0.013 0.118 1 FFFN      1.911      0.198      0.198        0.79      0.07      0.07  4.01929 0.28205 0.24663  4019  4019   0.58  0.02  0.02 0.58 0.01 0.01 4.663 0.016 0.015  0.013 0.118 
 6195669 8262.01                  370.94598769 0.01368067  565.121869 0.023234 96.151184  3.848682 36.562482  1.2941 87.1766  4.4298    4.88515   2.24467   3.20668 0.3576  0.2861 t0--    4    4   1074.9     93.3  16.265723  1.420993   8.132862  0.710496   14.6     11.1     -1.27 436.2       475.0  340.0795   57.4053   65.6061 76.1049  3.1400  1.7444  13322.754               1493.110   4811.131        1.53      0.17      0.13 15.048         0.52613 0.08203 0.07014  5522  107   1.35  0.06   0.05 0.94 0.07 0.06 4.145 0.048 0.048  0.031 0.161 1 FFFN  13489.429   1292.905   5010.009        1.56      0.15      0.16  0.52613 0.08203 0.07014  5522  5522   1.35  0.06  0.05 0.94 0.07 0.06 4.145 0.048 0.048  0.031 0.161 
 6356506 8263.01                  280.57629631 0.01914121  521.536012 0.039475  0.019049  0.001736  0.001273  0.7378  0.0370  0.5866    0.47636   0.06573   0.32866 0.3161  0.3057 t0--    5    5    410.6     52.0  16.837275  1.161653  16.247844  1.081139   11.8      8.6      0.26 395.7       395.0  125.6543   10.9588   30.1367 89.9468  0.0532  0.3322      2.987                  0.345      0.265        3.11      0.30      0.30 15.160         0.53158 0.09324 0.08337  6013  113   1.43  0.08   0.07 1.14 0.07 0.09 4.175 0.052 0.053  0.014 0.153 1 PPPN      2.972      0.344      0.246        3.08      0.33      0.27  0.53158 0.09324 0.08337  6013  6013   1.43  0.08  0.07 1.14 0.07 0.09 4.175 0.052 0.053  0.014 0.153 
 6583107 8264.01                   30.62586409 0.00021942  795.347783 0.006836  0.012680  0.006613  0.002939  0.3860  0.6071  0.0249   83.01056 574.20472  80.59014 0.3614  0.2835 t0--   34   34    181.8     45.4   0.257402  0.322486   0.129589  0.368264    6.6      7.2     -2.31 359.1       398.0  351.2800   12.8491  141.3403 89.8425  0.1350  0.0563      1.926                  0.939      0.470       67.75      7.91      6.09 13.891         0.48349 0.05853 0.04973  6114  130   1.37  0.03   0.03 0.90 0.06 0.05 4.114 0.041 0.039 -0.688 0.150 1 FFFN      1.934      0.939      0.469       68.84      6.97      6.97  0.48349 0.05853 0.04973  6114  6114   1.37  0.03  0.03 0.90 0.06 0.05 4.114 0.041 0.039 -0.688 0.150 
 6681618 8265.01                  364.41728060 0.01854118  601.341409 0.027891 94.151530  5.845404 34.098190  1.2760 87.9936  3.2319    1.12371   0.43335   0.60188 0.3520  0.2922 t0--    4    4   2492.5    123.8  37.435477  2.007686  18.717739  1.003843   28.5      8.1      0.39 620.0       651.0  208.0523   18.8945   46.1867 64.9595  4.8694  1.8937   9160.306               1136.363   3282.827        0.88      0.08      0.08 15.975         1.58183 0.25209 0.26262  5737  104   0.94  0.06   0.05 0.95 0.06 0.06 4.467 0.042 0.057 -0.073 0.150 1 FFFN   9192.770   1108.868   3326.604        0.89      0.08      0.08  1.58183 0.25209 0.26262  5737  5737   0.94  0.06  0.05 0.95 0.06 0.06 4.467 0.042 0.057 -0.073 0.150 
 6946985 8266.01                  440.58295429 0.00872064  497.126086 0.009302  0.007762  0.000476  0.000444  0.0621  0.6576  0.0328    3.02112   0.63510   2.11701 0.1971  0.2899 t0--    4    4     65.8      5.3  10.358965  0.491109  10.359601  0.421235   16.1     10.0     -0.88 341.9       350.0  315.6938   26.8887   90.7493 89.9667  0.0333  0.1596      2.688                  0.220      0.186       52.38      9.07      6.98  9.397         0.13616 0.01833 0.01558 11321  385   3.18  0.12   0.12 3.16 0.16 0.15 3.928 0.040 0.039  0.016 0.181 1 FFFN      2.694      0.222      0.187       52.91      8.47      7.81  0.13616 0.01833 0.01558 11321 11321   3.18  0.12  0.12 3.16 0.16 0.15 3.928 0.040 0.039  0.016 0.181 
 7106438 8267.01                  269.33937518 0.00392790  704.291529 0.027049  0.021457  0.002254  0.002254  0.6792  0.0235  0.6396   16.31430  31.82304  15.91152 0.3372  0.2968 t0--    5    5    499.2     89.9   4.519098  0.780792   4.367195  0.728392    7.9      7.2     -0.26 211.2       214.0  424.6131  120.9212  147.7926 89.9810  0.0190  0.0951      3.346                  0.407      0.407        3.02      0.34      0.28 15.394         0.50978 0.08683 0.07798  5854  113   1.43  0.07   0.07 1.08 0.09 0.09 4.156 0.050 0.055  0.029 0.150 1 FFFN      3.337      0.441      0.401        3.05      0.33      0.30  0.50978 0.08683 0.07798  5854  5854   1.43  0.07  0.07 1.08 0.09 0.09 4.156 0.050 0.055  0.029 0.150 
 7451315 8268.01                  368.52519604 0.02709589  847.506709 0.061177 96.133095  3.854559 35.654667  1.2197 88.1803  4.3397    0.85987   0.22959   0.55101 0.3271  0.2987 t0--    3    3   1330.9     78.2  35.520471  2.313672  17.760236  1.156836   22.7      8.0     -0.01 595.2       601.0  187.6822   17.1256   47.0955 62.4364  4.5811  3.1495  14450.315               1805.585   5416.756        2.05      0.22      0.22 15.564         0.43482 0.09415 0.08143  5736  116   1.49  0.10   0.09 1.04 0.10 0.08 4.105 0.063 0.065  0.034 0.167 1 FFFN  14554.360   1742.049   5419.709        2.05      0.22      0.22  0.43482 0.09415 0.08143  5736  5736   1.49  0.10  0.09 1.04 0.10 0.08 4.105 0.063 0.065  0.034 0.167 
 7751294 8269.01                  371.45897760 0.00000000  614.277777 0.000000  0.019702  0.000000  0.000000  0.0369  0.0000  0.0000    3.24332   0.00000   0.00000 0.2962  0.3081 t0--    4    4    456.5      0.0  10.073411  0.000000   9.878520  0.000000   10.8      7.3     -0.45 328.0       338.0  287.0679    0.0000    0.0000 89.9926  0.0000  0.0000      2.787                  0.062      0.019        1.73      0.00      0.00 14.280         0.69177 0.08725 0.08130  5938  111   1.29  0.04   0.04 1.08 0.07 0.08 4.244 0.041 0.045  0.021 0.153 1 FFFN      2.752      0.181      0.055        1.73      0.00      0.00  0.69177 0.08725 0.08130  5938  5938   1.29  0.04  0.04 1.08 0.07 0.08 4.244 0.041 0.045  0.021 0.153 
 7832787 8270.01                  338.00395299 0.01345609  533.404631 0.028173  0.021349  0.001456  0.001120  0.1841  0.4292  0.1652    0.51675   0.15337   0.23857 0.3877  0.2712 t0--    4    4    542.2     44.7  16.927242  0.821825  16.534159  0.703821   15.3      8.4     -0.06 502.3       505.0  150.5276   10.6255   29.5153 89.9528  0.0472  0.2455      4.334                  0.397      0.361        3.68      0.43      0.40 15.023         0.25872 0.04809 0.03800  5910  128   1.85  0.09   0.10 1.19 0.14 0.09 3.973 0.059 0.051  0.034 0.166 1 PPPN      4.324      0.410      0.335        3.69      0.41      0.44  0.25872 0.04809 0.03800  5910  5910   1.85  0.09  0.10 1.19 0.14 0.09 3.973 0.059 0.051  0.034 0.166 
 8008913 8271.01                   34.99889479 0.00028531  793.302574 0.007827  0.018722  0.002548  0.002293  0.8964  0.0560  0.6409    8.13311  66.65118   7.84132 0.6632  0.0805 t0--   36   35    418.0     73.8   1.568846  0.324524   1.618422  0.312739    7.5      7.5     -2.38 552.9       597.0  142.3255   45.7384   43.0479 89.9365  0.0634  0.3169      1.385                  0.209      0.167        4.87      0.40      0.37 15.326         3.07559 0.20182 0.19984  4487   76   0.68  0.02   0.02 0.70 0.03 0.03 4.612 0.021 0.022  0.011 0.112 1 FFFN      1.391      0.184      0.184        4.88      0.40      0.37  3.07559 0.20182 0.19984  4487  4487   0.68  0.02  0.02 0.70 0.03 0.03 4.612 0.021 0.022  0.011 0.112 
 8022520 8272.01                  432.30622868 0.02151453  726.820051 0.023341  0.015395  0.003473  0.002701  0.7157  0.0165  0.6855   20.58513 333.19229  20.19347 0.3131  0.3036 t0--    3    3    275.1     88.4   2.159053  1.038841   2.124403  1.042160    6.0      7.6     -0.08 480.7       482.0 1261.8219  462.0110  582.5356 89.9922  0.0077  0.0362      2.866                  0.530      0.606        2.26      0.19      0.21 13.814         0.36440 0.03804 0.03972  5997  102   1.67  0.05   0.05 1.24 0.06 0.11 4.079 0.031 0.046  0.084 0.134 1 SPPN      2.811      0.595      0.521        2.26      0.22      0.20  0.36440 0.03804 0.03972  5997  5997   1.67  0.05  0.05 1.24 0.06 0.11 4.079 0.031 0.046  0.084 0.134 
 8108450 8273.01                  386.78114394 0.03152162  674.722996 0.057297  0.025448  0.002337  0.002143  0.4794  0.1837  0.4404    0.76105   0.89626   0.74688 0.4494  0.2337 t0--    4    4    727.2    105.7  15.545259  2.586505  14.983352  2.361695   10.3      7.9     -0.01 510.9       511.0  186.2823   53.4483   57.9023 89.9652  0.0348  0.1970      5.495                  1.114      0.771        2.59      0.37      0.29 15.876         0.17510 0.06451 0.04585  5366  130   2.01  0.26   0.23 1.08 0.11 0.10 3.847 0.085 0.082 -0.007 0.168 1 FFFN      5.560      1.001      0.819        2.63      0.35      0.32  0.17510 0.06451 0.04585  5366  5366   2.01  0.26  0.23 1.08 0.11 0.10 3.847 0.085 0.082 -0.007 0.168 
 8293631 8274.01                  449.55787436 0.00709322  525.379585 0.013146  0.031481  0.001794  0.000950  0.6903  0.0141  0.5805    0.83623   0.08504   0.42520 0.4233  0.2463 t0--    4    4   1191.4     50.3  16.979068  0.474187  16.237933  0.348585   28.4      7.9     -0.29 555.4       570.0  206.6712    9.7427   41.7546 89.9712  0.0230  0.1955     39.094                  4.538      2.269       41.25     12.39      8.26 13.810         0.00130 0.00031 0.00026  5011   87  11.40  0.88   0.58 1.43 0.33 0.31 2.463 0.092 0.083 -0.579 0.128 1 FFFN     39.361      4.342      2.481       42.99      9.03      9.03  0.00130 0.00031 0.00026  5011  5011  11.40  0.88  0.58 1.43 0.33 0.31 2.463 0.092 0.083 -0.579 0.128 
 8329346 8275.01                  389.87303452 0.00745714  596.523943 0.015842  0.042537  0.003425  0.004359  0.5758  0.0548  0.5567   86.36055  34.18161  75.19954 0.5013  0.2009 t0--    3    3   2083.1    329.8   3.220118  0.457785   3.032930  0.434859    8.9      7.4      0.41 87.8         88.0  906.5146  159.5555  246.5858 89.9935  0.0065  0.0420      3.905                  0.487      0.365        0.55      0.06      0.05 15.953         1.92415 0.26485 0.27571  5370  111   0.85  0.04   0.04 0.87 0.05 0.06 4.509 0.040 0.052 -0.040 0.148 1 PPPN      3.951      0.418      0.418        0.54      0.06      0.05  1.92415 0.26485 0.27571  5370  5370   0.85  0.04  0.04 0.87 0.05 0.06 4.509 0.040 0.052 -0.040 0.148 
 8637903 8276.01                  385.85636773 0.00573637  662.510379 0.009596  0.021747  0.001355  0.000994  0.8770  0.0712  0.6131    2.22425   0.35130   1.40518 0.2908  0.3141 t0--    3    3    541.4     31.3  11.438042  0.468075  11.166554  0.384910   21.2      7.5     -0.02 286.6       299.0  260.6415   16.3555   70.0950 89.9686  0.0314  0.1805      3.078                  0.208      0.173        2.26      0.19      0.19 13.993         0.82921 0.06062 0.06662  6618  125   1.29  0.04   0.03 1.28 0.04 0.04 4.321 0.022 0.026 -0.061 0.126 1 PPPN      3.054      0.248      0.142        2.25      0.21      0.18  0.82921 0.06062 0.06662  6618  6618   1.29  0.04  0.03 1.28 0.04 0.04 4.321 0.022 0.026 -0.061 0.126 
 8673511 8277.01                    0.75725185 0.00000197  793.865988 0.004691  0.005791  0.004552  0.000948  0.3215  0.6537  0.0161   10.67544 514.70704  10.09229 0.4364  0.245  t0-- 1776 1517     39.9      6.1   0.156157  0.298028   0.138008  0.300525   10.2      8.2    -30.68 16561.8   18031.0    6.3568   14.7189    2.5975 88.5146  1.4853  2.5462      0.623                  0.607      0.121     3052.83    535.41    370.67 14.024         1.62400 0.41120 0.79220  5651  162   0.95  0.28   0.09 1.00 0.10 0.11 4.479 0.062 0.200  0.160 0.250 0 PPPN      0.604      0.651      0.093     3079.79    523.12    392.34  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 8873674 8278.01                  172.27306303 0.00418988  665.869631 0.047983  0.016285  0.001451  0.001257  0.6015  0.0465  0.5724    0.67619   0.36511   0.58417 0.4116  0.2576 t0--    7    7    304.9     40.0  12.248461  1.431969  11.903824  1.352996   10.2      7.6     -0.12 698.2       701.0  105.4275   21.5437   27.4192 89.9464  0.0536  0.3754      3.011                  0.325      0.298        6.05      0.62      0.62 15.112         0.27955 0.04811 0.04134  5410  112   1.69  0.09   0.09 0.99 0.07 0.07 3.969 0.049 0.049  0.017 0.163 1 FFFN      3.024      0.337      0.285        5.97      0.68      0.56  0.27955 0.04811 0.04134  5410  5410   1.69  0.09  0.09 0.99 0.07 0.07 3.969 0.049 0.049  0.017 0.163 
 9011955 8279.01                  367.08583576 0.02498339  845.854446 0.045677  0.098427  0.807660  0.055701  1.2423  0.4966  0.3668    0.00764   0.00515   0.00206 0.3246  0.3041 t0--    3    3   2072.5     98.2  27.722644  1.562371  13.853959  0.805933   27.7     11.7      0.00 535.0       535.0   37.3607    6.2247    3.1124 88.2316  0.5835  0.9586     18.466                148.914     11.455        2.96      0.25      0.33 15.267         0.31855 0.06534 0.05743  5940  110   1.72  0.11   0.10 1.18 0.11 0.09 4.034 0.057 0.065  0.033 0.152 1 PPPN     17.961    145.086     12.091        2.92      0.32      0.27  0.31855 0.06534 0.05743  5940  5940   1.72  0.11  0.10 1.18 0.11 0.09 4.034 0.057 0.065  0.033 0.152 
 9159288 8280.01                   66.66634031 0.01314046 1027.974626 0.174059  0.019638  0.001529  0.001529  0.4153  0.2521  0.3761    0.61255   0.21976   0.49446 0.2867  0.313  t0--    3    3    413.7     53.5   9.057832  0.923044   8.790880  0.849143    9.6      8.6     -0.16 158.1       160.0   53.2323    7.7686   14.5662 89.8191  0.1809  0.7689      2.853                  0.305      0.196       22.51      2.26      2.07 14.634         0.69038 0.08967 0.07555  6372  130   1.35  0.05   0.04 1.24 0.06 0.07 4.263 0.040 0.039 -0.008 0.172 1 PPPN      2.891      0.258      0.258       22.41      2.39      2.02  0.69038 0.08967 0.07555  6372  6372   1.35  0.05  0.04 1.24 0.06 0.07 4.263 0.040 0.039 -0.008 0.172 
 9209808 8281.01                  244.54870626 0.00499074  555.453488 0.021438  0.021914  0.003013  0.002739  0.0033  0.6405  0.0033   30.71748  39.88438  29.91329 0.5305  0.179  t0--    6    6    576.1    119.1   3.566473  0.762696   3.254193  0.702671    6.4      7.1     -0.16 188.2       192.0  471.1511  160.6460  147.2589 89.9839  0.0161  0.0763      1.898                  0.251      0.251        0.66      0.06      0.05 15.492         2.22107 0.22243 0.18936  4931   83   0.79  0.02   0.02 0.79 0.04 0.04 4.535 0.034 0.030  0.051 0.124 1 FFFN      1.896      0.249      0.249        0.66      0.05      0.05  2.22107 0.22243 0.18936  4931  4931   0.79  0.02  0.02 0.79 0.04 0.04 4.535 0.034 0.030  0.051 0.124 
 9239670 8282.01                  456.54602793 0.01362022  460.355639 0.017851  0.010112  0.001010  0.001285  0.6730  0.1908  0.4788   35.88275  34.98798  29.15665 0.3992  0.2638 t0--    3    3    108.0     22.5   3.943906  0.671027   4.004543  0.668058    7.3      7.5      0.05 113.9       114.0  777.4885  198.7259  231.8468 89.9922  0.0078  0.0517      1.163                  0.121      0.143        0.76      0.09      0.06 11.858         1.09542 0.13237 0.11793  5598  102   1.06  0.02   0.02 0.93 0.07 0.07 4.355 0.043 0.043  0.029 0.155 1 FFFN      1.140      0.150      0.115        0.75      0.09      0.06  1.09542 0.13237 0.11793  5598  5598   1.06  0.02  0.02 0.93 0.07 0.07 4.355 0.043 0.043  0.029 0.155 
 9388557 8283.01                  209.94126090 0.00201078  621.457330 0.008178  0.020555  0.001716  0.002028  0.1574  0.5268  0.1188   51.21655  42.04536  45.86766 0.4882  0.2104 t0--    7    7    502.5     64.1   2.715364  0.342481   2.650105  0.346046   10.2      7.2     -0.33 182.5       187.0  536.0225  130.5114  122.3545 89.9855  0.0145  0.0760     10.673                  1.168      0.973       20.47      3.98      2.65 13.066         0.01599 0.00312 0.00339  4898   84   4.83  0.13   0.11 1.30 0.21 0.25 3.180 0.071 0.097 -0.060 0.156 1 FFFN     10.732      1.097      1.097       20.45      3.90      2.44  0.01599 0.00312 0.00339  4898  4898   4.83  0.13  0.11 1.30 0.21 0.25 3.180 0.071 0.097 -0.060 0.156 
 9532997 8284.01                   49.76673307 0.00284502 1361.912703 0.054052  0.024363  0.004103  0.003730  0.0204  0.7175  0.0007   41.45348 443.70173  40.33652 0.2970  0.3118 t0--    6    6    643.3    163.9   0.965387  0.277605   0.891966  0.279351    6.8      7.1     -0.49 141.9       150.0  374.4105  105.7104  114.9026 89.9789  0.0211  0.1265      4.952                  0.905      0.814       63.19      6.46      5.96 14.867         0.30125 0.05556 0.04708  6522  138   1.86  0.11   0.11 1.41 0.08 0.08 4.042 0.049 0.051  0.005 0.167 1 FFFN      4.953      0.889      0.889       62.61      6.86      5.80  0.30125 0.05556 0.04708  6522  6522   1.86  0.11  0.11 1.41 0.08 0.08 4.042 0.049 0.051  0.005 0.167 
 9536836 8285.01                  320.35967963 0.00954283  659.569344 0.016198  0.015931  0.001455  0.001455  0.5479  0.1523  0.4993   11.93669   4.17222  10.84777 0.3270  0.2981 t0--    3    3    280.2     43.0   5.497124  0.704216   5.195302  0.677057    8.8      7.9     -0.31 180.8       184.0  402.3256   85.9710  105.8105 89.9800  0.0200  0.0998      3.344                  0.331      0.331        4.72      0.46      0.46 13.996         0.26026 0.02948 0.03083  6168  116   1.92  0.06   0.06 1.34 0.07 0.12 3.993 0.034 0.049  0.035 0.148 1 FFFN      3.372      0.297      0.363        4.70      0.51      0.43  0.26026 0.02948 0.03083  6168  6168   1.92  0.06  0.06 1.34 0.07 0.12 3.993 0.034 0.049  0.035 0.148 
 9592621 8286.01                  191.01988169 0.01499378 1042.084466 0.070430  0.038445  0.011520  0.004851  0.0913  0.6909  0.0404   32.45320 503.88353  30.23301 0.4806  0.2169 t0--    3    3   1600.2    616.9   1.247946  1.169374   1.227159  1.205759    7.0      7.5     -0.05 93.4         94.0  435.7233  524.7873  229.5944 89.9644  0.0356  0.0356      4.002                  1.424      0.877        1.56      0.27      0.22 16.652         1.79000 0.49800 0.77650  5440  180   0.90  0.21   0.09 0.93 0.08 0.09 4.497 0.055 0.165  0.160 0.275 0 SPPN      3.932      1.470      0.792        1.55      0.30      0.21  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
10010452 8287.01                  358.83836698 0.04826855  442.346624 0.070428  0.025485  0.003330  0.001763  0.1512  0.6534  0.1120    0.02150   0.34721   0.01510 0.4478  0.2364 t0--    4    4    796.0     69.2  21.537419  3.407861  20.915670  3.006919   15.9      7.7     -0.65 652.3       670.0  126.9846   34.8818   53.2406 89.9205  0.0795  0.4930      2.321                  0.320      0.171        0.58      0.05      0.04 14.806         2.12239 0.14733 0.18759  5375   94   0.84  0.02   0.02 0.89 0.03 0.05 4.541 0.021 0.033 -0.018 0.119 1 FFFN      2.330      0.301      0.181        0.58      0.05      0.05  2.12239 0.14733 0.18759  5375  5375   0.84  0.02  0.02 0.89 0.03 0.05 4.541 0.021 0.033 -0.018 0.119 
10226420 8288.01                    0.66067187 0.00000203  794.055509 0.005794  0.015787  0.029371  0.006119  0.0246  1.0140  0.0240    0.04949   0.01674   0.00419 0.3115  0.3067 t0-- 1623 1617    159.4     11.7   5.714530  0.958486   2.850213  0.403213   23.3      8.6    -27.91 22835.4   24819.0    1.0269    0.0717    0.0119 11.3039  4.9690  2.4845      4.179                  8.133      1.627    31079.64   3328.74   2773.95 14.784         0.14241 0.02935 0.02429  6435  123   2.46  0.18   0.17 1.57 0.09 0.12 3.841 0.053 0.055  0.028 0.133 1 FFFN      4.142      8.201      1.640    31318.20   3178.77   2913.87  0.14241 0.02935 0.02429  6435  6435   2.46  0.18  0.17 1.57 0.09 0.12 3.841 0.053 0.055  0.028 0.133 
10341781 8289.01                    0.93371189 0.00000726  903.946130 0.021501  0.010026  0.001029  0.000726  0.1190  0.5516  0.0902    0.08013   0.02412   0.04423 0.6420  0.0971 t0-- 1226 1098    125.5     12.4   4.727988  0.530918   4.393788  0.516055   14.3      7.4    -27.87 25739.0   27342.0    1.5912    0.1464    0.2928 86.9775  3.0215 24.1716      0.802                  0.078      0.067      704.64     55.70     51.42 15.393         2.65033 0.19926 0.16256  4537   73   0.73  0.02   0.02 0.73 0.03 0.03 4.575 0.025 0.019  0.151 0.112 1 FFFN      0.799      0.084      0.062      705.51     53.32     53.32  2.65033 0.19926 0.16256  4537  4537   0.73  0.02  0.02 0.73 0.03 0.03 4.575 0.025 0.019  0.151 0.112 
10459805 8290.01                  461.13900272 0.04008979  581.238504 0.067788  0.017977  0.002950  0.002043  0.0030  0.6864  0.0030    1.47390   5.82861   1.45715 0.4715  0.2266 t0--    4    4    369.1     83.0  12.638195  2.854695  12.137568  2.577580    7.4      7.5      0.00 424.6       425.0  260.5377   79.0338  112.9054 89.9705  0.0295  0.1576      1.244                  0.205      0.149        0.18      0.02      0.01 15.690         3.66240 0.30060 0.28369  4778   84   0.63  0.02   0.02 0.66 0.03 0.03 4.656 0.020 0.024 -0.443 0.149 1 FFFN      1.238      0.216      0.144        0.18      0.01      0.02  3.66240 0.30060 0.28369  4778  4778   0.63  0.02  0.02 0.66 0.03 0.03 4.656 0.020 0.024 -0.443 0.149 
10471090 8291.01                    0.93376383 0.00000612  793.760605 0.044943  0.004836  0.000467  0.000503  0.0355  0.7381  0.0037    0.04017   0.18537   0.01159 0.3161  0.3057 t0-- 1441 1271     25.1      3.7   2.935808  0.707100   3.051069  0.703057    9.7      8.4    -26.81 31137.9   32343.0    1.7207    0.7059    0.3529 86.9282  3.0704 25.1775      0.786                  0.096      0.081     7517.68    786.14    665.20 14.388         0.46519 0.06213 0.05783  6147  115   1.50  0.06   0.06 1.14 0.07 0.09 4.137 0.040 0.046 -0.183 0.138 1 FFFN      0.779      0.105      0.075     7529.79    756.45    698.26  0.46519 0.06213 0.05783  6147  6147   1.50  0.06  0.06 1.14 0.07 0.09 4.137 0.040 0.046 -0.183 0.138 
10532751 8292.01                  367.76426673 0.00759839  495.529126 0.011975  0.018948  0.001824  0.001564  0.0252  0.6562  0.0040   20.54801   7.21586  16.03524 0.4688  0.2274 t0--    4    4    414.0     55.9   5.046212  0.449573   4.755228  0.415673    9.8      7.3     -0.16 161.2       167.0  542.7245   68.3188  150.3013 89.9854  0.0146  0.0800     17.156                  1.788      1.513       23.06      3.84      2.99 10.736         0.00553 0.00090 0.00107  5073  130   8.33  0.26   0.24 2.34 0.18 0.39 2.958 0.053 0.086 -0.080 0.158 1 FFFN     17.110      1.964      1.403       22.68      4.71      2.62  0.00553 0.00090 0.00107  5073  5073   8.33  0.26  0.24 2.34 0.18 0.39 2.958 0.053 0.086 -0.080 0.158 
10585887 8293.01                  378.67894204 0.02588698  599.955767 0.034906  0.016864  0.002585  0.002843  0.2431  0.4257  0.2126    8.89092  69.64813   8.70602 0.3482  0.2903 t0--    4    4    278.2     90.4   4.046926  2.425890   3.876147  2.361706    6.8      7.2     -0.02 373.7       374.0  289.4550  461.6305   71.0201 89.9854  0.0145  0.0824      1.500                  0.274      0.224        0.54      0.05      0.04 14.872         2.13532 0.19082 0.22802  5389   92   0.83  0.03   0.02 0.86 0.04 0.06 4.539 0.027 0.041 -0.094 0.139 1 FFFN      1.506      0.251      0.251        0.54      0.05      0.05  2.13532 0.19082 0.22802  5389  5389   0.83  0.03  0.02 0.86 0.04 0.06 4.539 0.027 0.041 -0.094 0.139 
11867733 8294.01                  384.35566296 0.00395082  616.258790 0.008348  0.024926  0.002492  0.001994  0.8477  0.1171  0.5942    4.19770  64.63726   2.58549 0.3727  0.2793 t0--    4    4    723.4     69.8   3.621082  0.358182   3.337676  0.289061   13.2     11.1     -0.24 135.5       140.0  783.8699  135.2081  260.0155 89.9881  0.0118  0.0758      4.827                  0.580      0.415        2.60      0.24      0.26 14.391         0.26471 0.03451 0.02920  5664  117   1.78  0.06   0.06 1.09 0.07 0.06 3.966 0.041 0.038  0.021 0.150 1 FFFN      4.817      0.604      0.388        2.57      0.27      0.23  0.26471 0.03451 0.02920  5664  5664   1.78  0.06  0.06 1.09 0.07 0.06 3.966 0.041 0.038  0.021 0.150 
11923074 8295.01                    1.75648128 0.00001070  793.961683 0.008618  0.007643  0.000695  0.000521  0.0227  0.6408  0.0028    0.62684   0.25023   0.53621 0.3645  0.2828 t0--  766  739     65.3      8.0   2.575760  0.289616   2.442984  0.272861   10.9      8.6    -21.53 16866.4   17770.0    5.0054    0.6949    1.4592 88.7227  1.2764  8.9347      0.703                  0.062      0.057      782.50     65.53     60.07 14.723         2.10627 0.15377 0.18674  5529   92   0.84  0.02   0.02 0.88 0.04 0.05 4.538 0.022 0.034 -0.138 0.132 1 FFFN      0.702      0.065      0.055      785.64     64.10     64.10  2.10627 0.15377 0.18674  5529  5529   0.84  0.02  0.02 0.88 0.04 0.05 4.538 0.022 0.034 -0.138 0.132 
12117215 8296.01                  272.54288087 0.00000000  555.295615 0.000000  0.025994  0.000000  0.000000  0.2868  0.0000  0.0000   79.41125   0.00000   0.00000 0.4008  0.2629 t0--    3    3    805.6      0.0   3.024637  0.000000   2.941320  0.000000    5.7      7.6     -0.02 81.6         82.0  678.1068    0.0000    0.0000 89.9758  0.0000  0.0000      2.365                  0.001      0.017        0.93      0.00      0.00 15.111         2.15147 0.17176 0.20006  5527   94   0.83  0.02   0.02 0.88 0.04 0.05 4.544 0.023 0.034 -0.159 0.140 1 FFFN      2.380      0.010      0.138        0.93      0.00      0.00  2.15147 0.17176 0.20006  5527  5527   0.83  0.02  0.02 0.88 0.04 0.05 4.544 0.023 0.034 -0.159 0.140 
12168280 8297.01                  229.98059610 0.02166942  718.931055 0.014332  0.012366  0.786017  0.000000  1.1745  0.0713  1.0499    0.00874  15.96773   0.00000 0.3020  0.3179 t0--    6    6    349.1     55.2   5.177045  1.248315   4.915051  0.960193   10.2      8.9     -2.52 290.6       338.0   57.9628  250.8367   28.9427 89.9260  0.0740  1.4807      3.530                224.841      0.000       14.50      1.36      1.15 10.505         0.12271 0.01023 0.00927  6460  123   2.67  0.05   0.06 1.67 0.08 0.07 3.806 0.028 0.027  0.115 0.135 1 PPFN      3.441    223.822      0.000       14.52      1.36      1.24  0.12271 0.01023 0.00927  6460  6460   2.67  0.05  0.06 1.67 0.08 0.07 3.806 0.028 0.027  0.115 0.135 
 2718885 8298.01                    0.19733363 0.00000011  794.060171 0.001323  0.011262  0.002837  0.001241  0.8479  0.0003  0.6606   32.39400 161.20791  30.22648 0.3020  0.3179 t1-- 6780 5823     71.6      6.9   0.216325  0.088914   0.190824  0.085885   14.8      0.0    -35.48 30988.0   33856.1    4.5543    2.7962    1.7896 88.5428  1.4570  6.5563      1.742                  0.440      0.220    37260.50   3574.43   3319.12 14.659         0.46672 0.07047 0.06098  5549  115   1.42  0.05   0.05 0.96 0.07 0.07 4.113 0.048 0.048  0.033 0.162 1 PNNN      1.771      0.427      0.230    37625.50   3200.00   3781.81  0.46672 0.07047 0.06098  5549  5549   1.42  0.05  0.05 0.96 0.07 0.07 4.113 0.048 0.048  0.033 0.162 
 5955905 8299.01                    0.51706272 0.00000314 1305.298646 0.000729  0.028636  0.001219  0.000665  0.9766  0.0933  0.7089    7.36269   1.05700   3.69950 0.3020  0.3179 t0--  344  344    933.2     26.4   0.857206  0.032307   0.820489  0.026884   51.3      0.0     -3.30 3162.6     3537.0    4.7226    0.2746    0.9153 88.9251  1.0745  8.3809      4.286                  0.297      0.251    14157.97   1529.21   1293.95 14.983         0.65864 0.10980 0.08888  6276  128   1.36  0.06   0.06 1.21 0.07 0.08 4.245 0.050 0.045 -0.020 0.170 1 PNNN      4.306      0.282      0.260    14198.34   1492.87   1263.20  0.65864 0.10980 0.08888  6276  6276   1.36  0.06  0.06 1.21 0.07 0.08 4.245 0.050 0.045 -0.020 0.170 
 6359893 8300.01                    0.18043209 0.00000009  904.630321 0.001427  0.015780  0.003172  0.001269  0.8673  0.0044  0.6491   20.91729  57.80553  19.26851 0.3020  0.3179 t0-- 6282 5756    186.7     17.0   0.369973  0.102787   0.364224  0.100118   19.9      0.0    -38.26 24622.9   26490.0    3.4092    1.6787    1.0492 88.7409  1.2586  9.2298      1.758                  0.346      0.220    28402.95   2713.76   2487.62 15.936         1.42572 0.22548 0.22358  5973  112   0.99  0.06   0.06 1.01 0.06 0.07 4.446 0.039 0.051 -0.119 0.155 1 PNNN      1.758      0.354      0.206    28419.77   2733.16   2484.69  1.42572 0.22548 0.22358  5973  5973   0.99  0.06  0.06 1.01 0.06 0.07 4.446 0.039 0.051 -0.119 0.155 
 8435766 8301.01                    0.35500751 0.00000005  788.470289 0.000156  0.014226  0.000487  0.000114  0.9395  0.1455  0.6749    6.36714   0.31532   2.68026 0.3020  0.3179 t0-- 3809 3805    231.3      1.6   0.797090  0.008214   0.783825  0.006256  203.2      0.0     -5.65 30248.3   32554.0    3.4829    0.0670    0.5893 86.0600  3.5252  7.8798      1.167                  0.043      0.028     3875.05    340.18    283.48  0.0           2.56521 0.18818 0.18372  5005   82   0.74  0.01   0.01 0.76 0.04 0.04 4.572 0.026 0.029 -0.154 0.105 1 PNNN      1.166      0.045      0.026     3873.99    328.99    301.57  2.56521 0.18818 0.18372  5005  5005   0.74  0.01  0.01 0.76 0.04 0.04 4.572 0.026 0.029 -0.154 0.105 
11187332 8302.01                    0.30598283 0.00000034  793.985545 0.001874  0.016098  0.005510  0.003833  0.9326  0.0270  0.5449   54.82522 542.76349  50.25588 0.3020  0.3179 t0-- 4386 3584     83.3      7.8   0.145212  0.057262   0.135513  0.060654   15.4      0.0    -32.64 30093.1   32077.0   15.6041    1.2920    6.7470 86.9946  2.8050  1.4025      1.682                  0.590      0.393    10770.11   1109.30   1016.86 11.551         1.44006 0.20474 0.19115  5594  107   0.95  0.03   0.03 0.89 0.06 0.06 4.428 0.046 0.050 -0.102 0.142 1 PNNN      1.685      0.563      0.422    10823.58    995.38   1085.87  1.44006 0.20474 0.19115  5594  5594   0.95  0.03  0.03 0.89 0.06 0.06 4.428 0.046 0.050 -0.102 0.142 
11550689 8303.01                    0.30160088 0.00000013  794.015603 0.000360  0.019049  0.000546  0.000260  0.6951  0.0204  0.5267    3.99439   0.34358   1.45066 0.2770  0.3156 t0-- 3538 3533    411.5      6.2   0.889309  0.016584   0.870959  0.014385   95.0      0.0    -19.57 21619.9   25625.0    2.6800    0.0794    0.3856 86.5278  3.1818 10.7024      1.358                  0.073      0.056     2017.40    110.88    131.04 14.604         3.27285 0.37393 0.28442  4190   55   0.65  0.02   0.02 0.64 0.02 0.02 4.617 0.033 0.025  0.095 0.118 1 PNNN      1.363      0.068      0.062     2002.95    128.31    118.44  3.27285 0.37393 0.28442  4190  4190   0.65  0.02  0.02 0.64 0.02 0.02 4.617 0.033 0.025  0.095 0.118 
 3111510 8304.01                -2526.05051440 0.00000000  979.065491 0.012894  0.040819  0.001465  0.001172  0.7159  0.0601  0.5348    1.23337   0.20987   0.43588 0.3321  0.2978 t0--    1    1   1942.9     82.8  26.671349  0.790615  25.565206  0.640384   29.1      0.0     32.36 0.0         223.0  748.9441   40.7295  104.0864 89.9913  0.0087  0.0374      6.130                  0.364      0.333        0.16      0.02      0.02 14.8           0.63439 0.09819 0.08041  6161  127   1.37  0.05   0.05 1.18 0.07 0.09 4.231 0.047 0.046 -0.026 0.163 1 PNNN      6.105      0.377      0.290        0.16      0.02      0.02  0.63439 0.09819 0.08041  6161  6161   1.37  0.05  0.05 1.18 0.07 0.09 4.231 0.047 0.046 -0.026 0.163 
 3351971 8305.01                 -368.43064990 0.00000000 1026.244328 0.004895  0.024558  0.000572  0.000572  0.0189  0.4270  0.0018    0.17175   0.01040   0.04332 0.3578  0.2852 t0--    1    1    711.6     22.8  26.714632  0.300218  26.006809  0.240253   38.6      0.0     39.62 0.0         218.0  107.3615    2.2262   10.5745 89.9657  0.0343  0.2231      5.882                  1.073      2.012        4.04      0.87      0.62 12.7           0.17580 0.39090 0.05589  5862  154   2.07  0.39   0.72 1.10 0.17 0.20 3.850 0.323 0.108 -0.280 0.300 0 PNNN      5.832      1.174      1.956        4.05      0.89      0.59  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 4772953 8306.01                -3339.86566420 0.00000000 1469.331151 0.006873  0.018491  0.000871  0.000666  0.7610  0.1790  0.4509   65.25027 371.80890  60.29333 0.1044  0.1806 t0--    1    1    363.4     24.0   3.252713  1.568067   3.142028  1.561704   15.7      0.0     19.54 0.0         219.0 4661.5113 2599.4309 1264.5880 89.9960  0.0037  0.0057      3.869                  0.221      0.204        1.54      0.30      0.30 11.5           0.50498 0.05426 0.04543 11410  522   1.91  0.06   0.06 2.53 0.11 0.11 4.277 0.030 0.030 -0.240 0.140 1 PNNN      3.863      0.230      0.195        1.52      0.33      0.28  0.50498 0.05426 0.04543 11410 11410   1.91  0.06  0.06 2.53 0.11 0.11 4.277 0.030 0.030 -0.240 0.140 
 4918810 8307.01                -2583.47723550 0.00000000 1167.314334 0.002570  0.050327  0.000346  0.000276  0.2367  0.0573  0.2157    0.28921   0.00602   0.03130 0.3101  0.3143 t0--    1    1   2983.0     21.3  44.301678  0.186060  42.108675  0.129063  171.1      0.0    155.83 0.0         343.0  467.0327    3.6971   17.0068 89.9797  0.0188  0.0165      9.555                  0.258      0.280        0.26      0.03      0.02 13.4           0.37760 0.03709 0.03206  6409  126   1.73  0.04   0.04 1.42 0.06 0.06 4.108 0.032 0.029  0.211 0.144 1 PNNN      9.527      0.297      0.233        0.26      0.03      0.02  0.37760 0.03709 0.03206  6409  6409   1.73  0.04  0.04 1.42 0.06 0.06 4.108 0.032 0.029  0.211 0.144 
 5010054 8308.01                  904.19240703 0.00888229  289.416242 0.006575  0.025470  0.000773  0.000580  0.0238  0.4886  0.0028    0.73647   0.05339   0.23643 0.3652  0.2819 t0--    2    2    772.3     23.6  22.243701  0.298751  21.575230  0.225638   40.7      0.0     41.01 0.0         363.0  316.9105    8.6847   38.2128 89.9842  0.0158  0.0914      4.830                  0.204      0.204        0.89      0.09      0.10 14.0           0.30528 0.04750 0.03475  5906  119   1.72  0.05   0.05 1.12 0.13 0.07 4.011 0.057 0.041 -0.037 0.148 1 PNNN      4.831      0.218      0.199        0.89      0.09      0.10  0.30528 0.04750 0.03475  5906  5906   1.72  0.05  0.05 1.12 0.13 0.07 4.011 0.057 0.041 -0.037 0.148 
 5184479 8309.01                  668.52937363 0.00916044  467.202123 0.005881  0.029709  0.001301  0.000620  0.5455  0.1830  0.3504    0.62662   0.03766   0.28871 0.3589  0.2916 t0--    2    2   1048.8     30.3  21.323654  0.357601  20.591556  0.233023   41.9      0.0     47.14 0.0         351.0  245.6544    6.1792   44.4904 89.9785  0.0178  0.1461      4.664                  0.257      0.198        0.95      0.08      0.08 14.2           0.59735 0.07161 0.06231  6073  117   1.42  0.05   0.05 1.25 0.05 0.06 4.222 0.037 0.036  0.204 0.145 1 PNNN      4.678      0.248      0.209        0.96      0.08      0.09  0.59735 0.07161 0.06231  6073  6073   1.42  0.05  0.05 1.25 0.05 0.06 4.222 0.037 0.036  0.204 0.145 
 5536555 8310.01                -1398.54907020 0.00000000  303.269679 0.008356  0.024702  0.001131  0.000889  0.0197  0.5735  0.0011    0.82971   0.08391   0.37761 0.3499  0.291  t0--    1    1    704.1     32.7  24.526882  0.571934  23.771743  0.416553   27.8      0.0     25.13 0.0         173.0  439.9799   18.5732   80.4840 89.9850  0.0150  0.0811      2.868                  0.166      0.125        0.22      0.02      0.02 13.5           1.22254 0.10568 0.12410  6034  108   1.07  0.03   0.03 1.06 0.05 0.07 4.406 0.029 0.039 -0.056 0.146 1 PNNN      2.877      0.156      0.130        0.22      0.02      0.02  1.22254 0.10568 0.12410  6034  6034   1.07  0.03  0.03 1.06 0.05 0.07 4.406 0.029 0.039 -0.056 0.146 
 5623581 8311.01                -1212.53005940 0.00000000 1406.286676 0.003174  0.067407  0.002121  0.000571  0.5347  0.0928  0.2881    0.57977   0.01791   0.21042 0.3566  0.2891 t0--    1    1   5414.6     73.5  27.784398  0.415264  25.787592  0.166934   97.4      0.0    104.11 0.0         181.0  356.0656    3.7346   49.7947 89.9149  0.0549  0.0301     10.851                  0.694      0.636        0.45      0.05      0.04 15.1           0.50631 0.09119 0.07657  5997  112   1.46  0.08   0.07 1.15 0.08 0.09 4.161 0.052 0.051  0.017 0.153 1 PNNN     10.794      0.754      0.538        0.46      0.04      0.05  0.50631 0.09119 0.07657  5997  5997   1.46  0.08  0.07 1.15 0.08 0.09 4.161 0.052 0.051  0.017 0.153 
 5732155 8312.01                  644.20304207 0.00912547  469.700404 0.005101  0.053275  0.001111  0.000833  0.0402  0.4405  0.0025    0.48519   0.02825   0.13723 0.2804  0.3246 t0--    2    2   3309.9     76.0  23.532259  0.341214  22.166743  0.213527   53.4      0.0     56.78 0.0         322.0  220.3794    4.0668   23.5873 89.9745  0.0227  0.1077     13.642                  1.327      1.123        3.26      0.34      0.34 15.2           0.16515 0.04127 0.03155  6616  143   2.34  0.20   0.19 1.58 0.10 0.11 3.884 0.063 0.060  0.006 0.159 1 PNNN     13.744      1.209      1.209        3.24      0.36      0.33  0.16515 0.04127 0.03155  6616  6616   2.34  0.20  0.19 1.58 0.10 0.11 3.884 0.063 0.060  0.006 0.159 
 5871088 8313.01                -2386.78020090 0.00000000 1490.301937 0.001989  0.091079  0.002099  0.002493  0.5661  0.0889  0.1068    2.21142   0.72091   0.37613 0.5943  0.1319 t0--    1    1   9525.0    108.6  19.071240  0.368420  16.904566  0.123770  116.1      0.0    113.71 0.0         105.0  894.3121   74.7710   63.5554 89.9620  0.0119  0.0065      6.569                  0.336      0.336        0.02      0.00      0.00 15.6           3.29162 0.30667 0.30033  4788   89   0.66  0.03   0.03 0.69 0.04 0.04 4.632 0.023 0.028 -0.274 0.154 1 PNNN      6.570      0.330      0.330        0.02      0.00      0.00  3.29162 0.30667 0.30033  4788  4788   0.66  0.03  0.03 0.69 0.04 0.04 4.632 0.023 0.028 -0.274 0.154 
 6186417 8314.01                 -972.58461868 0.00000000  891.749185 0.005935  0.054189  0.003197  0.000947  0.6952  0.0777  0.3927    1.08591   0.06819   0.59100 0.3772  0.278  t0--    1    1   3486.7    107.7  20.575690  0.561020  19.256039  0.318156   40.0      0.0     36.91 0.0         176.0  378.1787    9.7158   85.4986 89.9231  0.0656  0.0543      8.097                  0.746      0.622        0.50      0.05      0.05 15.4           0.60325 0.13521 0.11075  5886  118   1.34  0.09   0.09 1.07 0.08 0.09 4.204 0.060 0.063  0.026 0.150 1 PNNN      8.127      0.660      0.660        0.50      0.05      0.05  0.60325 0.13521 0.11075  5886  5886   1.34  0.09  0.09 1.07 0.08 0.09 4.204 0.060 0.063  0.026 0.150 
 6203563 8315.01                -1672.28930640 0.00000000  490.574122 0.009109  0.021245  0.001076  0.000718  0.5360  0.0806  0.5078    0.97852   0.09717   0.47371 0.3299  0.2992 t0--    1    1    530.7     23.8  24.695947  0.583337  23.823339  0.453419   27.1      0.0     29.93 0.0         203.0  522.2956   26.1071   96.9693 89.9868  0.0132  0.0713      2.854                  0.154      0.129        0.24      0.02      0.02 13.2           0.87186 0.08591 0.08990  6187  114   1.22  0.03   0.03 1.15 0.07 0.08 4.319 0.034 0.040 -0.020 0.163 1 PNNN      2.854      0.156      0.130        0.24      0.02      0.02  0.87186 0.08591 0.08990  6187  6187   1.22  0.03  0.03 1.15 0.07 0.08 4.319 0.034 0.040 -0.020 0.163 
 6464196 8316.01                -1674.58464780 0.00000000  928.165687 0.004163  0.059378  0.002269  0.000454  0.5775  0.1057  0.3203    1.24804   0.04424   0.56412 0.3321  0.2978 t0--    1    1   4182.0     63.9  23.830538  0.553304  22.309037  0.218518   82.5      0.0     82.15 0.0         198.0  567.4443   12.1592   99.7058 89.9406  0.0409  0.0238      7.951                  0.308      0.334        0.26      0.02      0.02 14.5           0.96194 0.08076 0.09039  6424  124   1.20  0.04   0.04 1.20 0.04 0.06 4.355 0.023 0.034 -0.093 0.150 1 PNNN      7.903      0.361      0.278        0.26      0.02      0.02  0.96194 0.08076 0.09039  6424  6424   1.20  0.04  0.04 1.20 0.04 0.06 4.355 0.023 0.034 -0.093 0.150 
 6510758 8317.01                -1957.53683890 0.00000000 1324.110336 0.005028  0.025454  0.001883  0.001479  0.7133  0.0205  0.6003   54.02594 301.89935  50.31656 0.4769  0.221  t0--    1    1    768.3     62.5   2.861705  1.559160   2.953794  1.530867   13.3      0.0     12.13 0.0         147.0 2363.1499 1955.4190  651.8063 89.9975  0.0025  0.0113      2.725                  0.204      0.173        0.08      0.01      0.01 13.8           1.45051 0.14151 0.14551  5484   95   0.98  0.02   0.02 0.98 0.06 0.06 4.443 0.034 0.039  0.229 0.131 1 PNNN      2.723      0.209      0.177        0.08      0.01      0.01  1.45051 0.14151 0.14551  5484  5484   0.98  0.02  0.02 0.98 0.06 0.06 4.443 0.034 0.039  0.229 0.131 
 6551440 8318.01                 -855.61662363 0.00000000  972.059543 0.003930  0.031052  0.001292  0.000994  0.8828  0.0033  0.6560    6.33505   0.60186   2.63312 0.3619  0.2863 t0--    1    1   1131.9     49.7  10.696899  0.251287  10.265026  0.200574   27.0      0.0     31.66 0.0          93.0  627.0788   19.7125  106.4477 89.9892  0.0108  0.0505      3.921                  0.197      0.161        0.46      0.04      0.04 13.6           1.01305 0.09871 0.10415  6007  108   1.15  0.03   0.03 1.11 0.06 0.07 4.359 0.033 0.039  0.083 0.138 1 PNNN      3.922      0.187      0.170        0.46      0.04      0.04  1.01305 0.09871 0.10415  6007  6007   1.15  0.03  0.03 1.11 0.06 0.07 4.359 0.033 0.039  0.083 0.138 
 6690896 8319.01                -1246.85141690 0.00000000 1250.618056 0.009536  0.023334  0.001074  0.000632  0.0058  0.5551  0.0031    0.28257   0.02139   0.12223 0.3321  0.2978 t0--    1    1    642.9     25.5  33.895998  0.673867  32.998613  0.492527   30.0      0.0     30.25 0.0         277.0  283.9747   10.1463   47.3492 89.9771  0.0229  0.1182      3.865                  0.224      0.149        0.56      0.06      0.05 13.7           0.40980 0.05405 0.04355  6155  124   1.51  0.04   0.04 1.01 0.08 0.06 4.082 0.046 0.040 -0.477 0.152 1 PNNN      3.875      0.202      0.168        0.56      0.06      0.05  0.40980 0.05405 0.04355  6155  6155   1.51  0.04  0.04 1.01 0.08 0.06 4.082 0.046 0.040 -0.477 0.152 
 6804821 8320.01                 -889.18995751 0.00000000  941.736941 0.011202  0.034688  0.002128  0.001018  0.8788  0.0025  0.5617    0.55887   0.04241   0.38168 0.2392  0.326  t0--    1    1   1348.0     56.0  24.445935  0.929794  23.424773  0.535916   28.8      0.0     28.09 0.0         216.0  285.1495   10.0432   90.3890 89.9719  0.0233  0.1867     12.062                  0.839      0.472        5.71      0.67      0.57 10.6           0.09093 0.00866 0.00854  7650  176   3.17  0.08   0.08 2.08 0.10 0.10 3.750 0.032 0.031 -0.016 0.173 1 PNNN     12.054      0.826      0.486        5.69      0.68      0.54  0.09093 0.00866 0.00854  7650  7650   3.17  0.08  0.08 2.08 0.10 0.10 3.750 0.032 0.031 -0.016 0.173 
 7447005 8321.01                -1929.73605430 0.00000000 1240.978796 0.016644  0.030836  0.001912  0.001366  0.0063  0.5905  0.0031    0.93205   0.09496   0.48836 0.4692  0.2234 t0--    1    1   1127.2     75.7  26.326619  1.090877  25.257348  0.819190   18.9      0.0     19.88 0.0         195.0  566.2347   26.3632  118.6342 89.9851  0.0149  0.0622      3.224                  0.240      0.200        0.08      0.01      0.01 15.1           1.41994 0.21303 0.18377  5439  107   0.95  0.03   0.03 0.89 0.07 0.06 4.424 0.049 0.048  0.028 0.149 1 PNNN      3.218      0.251      0.188        0.08      0.01      0.01  1.41994 0.21303 0.18377  5439  5439   0.95  0.03  0.03 0.89 0.07 0.06 4.424 0.049 0.048  0.028 0.149 
 7906827 8322.01                  737.10862389 0.00363776  705.186280 0.002573  0.083489  0.001120  0.000684  0.2760  0.1433  0.1946    1.15495   0.03248   0.20790 0.3606  0.2852 t0--    2    2   8309.5     89.0  18.972682  0.173515  17.401503  0.097218  117.9      0.0    115.77 0.0         303.0  321.1539    3.6145   20.2411 89.9455  0.0489  0.0182     10.392                  0.786      0.605        0.56      0.06      0.06 15.7           0.97271 0.19556 0.17308  5972  124   1.14  0.07   0.07 1.06 0.07 0.08 4.340 0.057 0.062 -0.012 0.157 1 PNNN     10.346      0.815      0.543        0.55      0.06      0.05  0.97271 0.19556 0.17308  5972  5972   1.14  0.07  0.07 1.06 0.07 0.08 4.340 0.057 0.062 -0.012 0.157 
 8313257 8323.01                -2471.14825440 0.00000000 1081.790547 0.008163  0.044121  0.002353  0.001412  0.5583  0.1189  0.4212    2.52962   0.22614   1.10245 0.5756  0.1469 t0--    1    1   2424.2    107.8  20.957823  0.557624  19.808959  0.415224   28.3      0.0     31.00 0.0         175.0  935.6136   35.5167  152.2143 89.9953  0.0038  0.0369      3.892                  0.224      0.187        0.03      0.00      0.00 15.4           2.12876 0.22204 0.18244  4974   84   0.80  0.02   0.02 0.80 0.05 0.04 4.524 0.035 0.030  0.057 0.126 1 PNNN      3.870      0.254      0.163        0.03      0.00      0.00  2.12876 0.22204 0.18244  4974  4974   0.80  0.02  0.02 0.80 0.05 0.04 4.524 0.035 0.030  0.057 0.126 
 8410697 8324.01                 1047.83395590 0.00239251  475.122648 0.001790  0.068913  0.001379  0.000296  0.4101  0.1139  0.2774    1.35764   0.03519   0.37834 0.3708  0.2788 t0--    2    2   5700.4     27.9  19.933103  0.263121  18.644898  0.098912  264.1      0.0    272.39 0.0         293.0  429.1321    3.5828   45.3825 89.9484  0.0444  0.0180      8.077                  0.200      0.217        0.30      0.03      0.03 13.4           1.14070 0.12725 0.12072  5870  112   1.06  0.02   0.02 0.98 0.07 0.07 4.374 0.040 0.042 -0.106 0.140 1 PNNN      8.055      0.228      0.179        0.30      0.03      0.03  1.14070 0.12725 0.12072  5870  5870   1.06  0.02  0.02 0.98 0.07 0.07 4.374 0.040 0.042 -0.106 0.140 
 8510748 8325.01                -2167.71382710 0.00000000 1469.551989 0.013573  0.011091  0.000650  0.000600  0.9464  0.0054  0.7087    4.15927   1.16810   2.19018 0.2641  0.3007 t0--    1    1    137.8     12.1  15.821691  0.767106  15.336746  0.730456   14.2      0.0     14.24 0.0         144.0 1024.7416   90.2988  207.6873 89.9934  0.0066  0.0380      2.735                  0.226      0.188        1.19      0.17      0.12 11.6           0.23248 0.03274 0.02877  8161  221   2.26  0.10   0.09 1.94 0.11 0.10 4.013 0.041 0.040  0.006 0.177 1 PNNN      2.741      0.229      0.193        1.20      0.16      0.14  0.23248 0.03274 0.02877  8161  8161   2.26  0.10  0.09 1.94 0.11 0.10 4.013 0.041 0.040  0.006 0.177 
 8681125 8326.01                  307.55396134 0.00196567  873.148865 0.002958  0.056079  0.000896  0.000620  0.0125  0.3371  0.0015    1.32192   0.05643   0.21630 0.4154  0.257  t0--    2    2   3818.8     67.8  13.188200  0.138762  12.480745  0.100381   68.0      0.0     70.78 0.0         218.0  187.5920    2.8477   10.8214 89.9854  0.0117  0.0992      6.136                  0.282      0.181        1.21      0.13      0.10 15.0           1.31433 0.17251 0.16837  5690  104   1.00  0.03   0.03 0.96 0.07 0.07 4.412 0.043 0.049  0.000 0.151 1 PNNN      6.163      0.253      0.211        1.23      0.11      0.11  1.31433 0.17251 0.16837  5690  5690   1.00  0.03  0.03 0.96 0.07 0.07 4.412 0.043 0.049  0.000 0.151 
 9413313 8327.01                  440.39825372 0.00075219  418.603821 0.000967  0.078449  0.001662  0.000286  0.2781  0.1956  0.1102    4.64039   0.09486   0.97232 0.5020  0.2006 t1--    3    3   7649.1     53.7  10.003583  0.086912   9.248897  0.034615  172.1      0.0   -205.01 219.0     16178.0  362.0560    2.9526   26.5733 89.9369  0.0397  0.0175      7.099                  0.177      0.177        0.40      0.04      0.04 14.1           2.13343 0.18589 0.20485  5236   96   0.82  0.02   0.02 0.84 0.04 0.06 4.534 0.030 0.039 -0.043 0.134 1 PNNN      7.080      0.190      0.163        0.39      0.04      0.03  2.13343 0.18589 0.20485  5236  5236   0.82  0.02  0.02 0.84 0.04 0.06 4.534 0.030 0.039 -0.043 0.134 
 9419047 8328.01                -1014.30898360 0.00000000 1078.079949 0.000000  0.052587  0.000000  0.000000  0.8629  0.0000  0.0000    0.17336   0.00000   0.00000 0.4083  0.2636 t0--    1    1   2464.2      0.0  22.109806  0.000000  18.228536  0.000000   80.8      0.0     95.74 0.0         181.0  211.2571    0.0000    0.0000 89.7660  0.0000  0.0000     10.625                  0.252      0.068        0.81      0.00      0.00 13.6           0.24409 0.03443 0.02352  5754  119   1.90  0.05   0.05 1.19 0.14 0.07 3.956 0.054 0.035  0.164 0.152 1 PNNN     10.803      0.082      0.460        0.81      0.00      0.00  0.24409 0.03443 0.02352  5754  5754   1.90  0.05  0.05 1.19 0.14 0.07 3.956 0.054 0.035  0.164 0.152 
 9662267 8329.01                  466.19557103 0.00747590  414.885626 0.005455  0.034238  0.001839  0.001022  0.6142  0.0024  0.5784    5.15706   0.56772   2.46012 0.3676  0.2816 t0--    2    2   1383.2     64.9   9.366902  0.260998   8.914998  0.206229   25.8      0.0     27.18 0.0         162.0  390.7213   14.6854   75.8744 89.9834  0.0166  0.0940      4.162                  0.268      0.201        0.95      0.10      0.08 14.9           1.06623 0.13772 0.13299  5936  112   1.11  0.04   0.03 1.04 0.07 0.08 4.364 0.041 0.048 -0.007 0.155 1 PNNN      4.170      0.286      0.198        0.95      0.10      0.09  1.06623 0.13772 0.13299  5936  5936   1.11  0.04  0.03 1.04 0.07 0.08 4.364 0.041 0.048 -0.007 0.155 
 9704149 8330.01                -1058.04639890 0.00000000  352.720915 0.004501  0.049312  0.001451  0.001451  0.7357  0.0021  0.5659    3.47203   0.29927   1.12226 0.4153  0.2554 t0--    1    1   2894.8    108.0  14.334128  0.316743  13.478690  0.228560   32.3      0.0     35.37 0.0         125.0  590.6899   15.7330   75.5185 89.9924  0.0060  0.0483      5.062                  0.244      0.204        0.21      0.02      0.02 15.1           1.59027 0.16389 0.18358  5673  101   0.94  0.03   0.03 0.95 0.05 0.07 4.466 0.033 0.044 -0.039 0.142 1 PNNN      5.062      0.261      0.201        0.21      0.02      0.02  1.59027 0.16389 0.18358  5673  5673   0.94  0.03  0.03 0.95 0.05 0.07 4.466 0.033 0.044 -0.039 0.142 
 9822143 8331.01                -1536.56980200 0.00000000  319.964617 0.004685  0.044019  0.000684  0.000958  0.8232  0.0247  0.0385    0.10611   0.02024   0.02602 0.3754  0.2772 t0--    1    1   1844.6     28.1  32.577530  0.613249  28.772175  0.260289   81.4      0.0     88.28 0.0         261.0  236.8547   15.9212   19.1054 89.8050  0.0184  0.0258      9.930                  0.328      0.328        0.55      0.06      0.05 13.8           0.13863 0.01555 0.01443  5480  112   2.07  0.05   0.05 0.89 0.05 0.06 3.750 0.036 0.040 -0.687 0.155 1 PNNN      9.906      0.339      0.339        0.55      0.06      0.05  0.13863 0.01555 0.01443  5480  5480   2.07  0.05  0.05 0.89 0.05 0.06 3.750 0.036 0.040 -0.687 0.155 
 9838291 8332.01                 -895.35904568 0.00000000  515.561397 0.002147  0.042632  0.000835  0.000710  0.7401  0.0185  0.3391    0.23068   0.05280   0.06480 0.3387  0.3001 t0--    1    1   2079.3     19.6  29.567307  0.292762  28.023440  0.113194  129.0      0.0    125.31 0.0         248.0  213.9027   18.5782   18.5782 89.8721  0.0418  0.0566     11.299                  0.445      0.318        1.73      0.19      0.15 12.9           0.14747 0.01403 0.01579  6161  113   2.43  0.07   0.06 1.55 0.06 0.16 3.849 0.028 0.047  0.177 0.121 1 PNNN     11.322      0.385      0.355        1.74      0.17      0.16  0.14747 0.01403 0.01579  6161  6161   2.43  0.07  0.06 1.55 0.06 0.16 3.849 0.028 0.047  0.177 0.121 
10024862 8333.01                 -712.87810521 0.00000000  811.559654 0.002862  0.093666  0.001660  0.002629  0.6798  0.0310  0.1605    0.91864   0.32300   0.20400 0.3345  0.2979 t0--    1    1   9448.5    178.8  16.621169  0.395658  14.453584  0.171971   69.4      0.0     72.49 0.0         139.0  292.7442   30.9450   21.6615 89.8752  0.0351  0.0234     11.089                  1.021      0.729        0.60      0.06      0.05 15.9           1.11390 0.20441 0.20087  6141  114   1.10  0.08   0.07 1.09 0.07 0.07 4.385 0.046 0.059 -0.078 0.155 1 PNNN     11.027      1.018      0.705        0.60      0.06      0.05  1.11390 0.20441 0.20087  6141  6141   1.10  0.08  0.07 1.09 0.07 0.07 4.385 0.046 0.059 -0.078 0.155 
10207400 8334.01                -1324.07395650 0.00000000  190.817555 0.001273  0.074834  0.001313  0.000500  0.4644  0.0015  0.3673    1.25165   0.04593   0.26025 0.3894  0.2698 t0--    1    1   6753.5     74.2  22.229170  0.232723  20.633578  0.108914  112.4      0.0     94.70 0.0          97.0  487.3583    6.1324   36.7945 89.9685  0.0285  0.0197      8.649                  0.395      0.334        0.20      0.02      0.02 15.0           1.18850 0.16706 0.16404  5814  109   1.05  0.04   0.04 1.00 0.07 0.08 4.389 0.045 0.051 -0.006 0.153 1 PNNN      8.660      0.364      0.364        0.20      0.02      0.02  1.18850 0.16706 0.16404  5814  5814   1.05  0.04  0.04 1.00 0.07 0.08 4.389 0.045 0.051 -0.006 0.153 
10255705 8335.01                  707.78478512 0.01113138  478.736374 0.007913  0.033541  0.001030  0.000944  0.8443  0.0352  0.0499    0.02202   0.00849   0.00637 0.4917  0.2074 t0--    2    2   1036.5     17.1  38.685315  0.710438  34.936464  0.398588   75.8      0.0     79.57 0.0         620.0   85.0206    8.2867    9.1153 89.4387  0.0868  0.0796      9.107                  0.645      0.592        1.54      0.20      0.16 12.9           0.10304 0.01757 0.01596  5234  113   2.50  0.14   0.14 1.17 0.09 0.11 3.706 0.047 0.055 -0.104 0.134 1 PNNN      9.066      0.716      0.551        1.55      0.19      0.16  0.10304 0.01757 0.01596  5234  5234   2.50  0.14  0.14 1.17 0.09 0.11 3.706 0.047 0.055 -0.104 0.134 
 7098049 8336.01                   31.06569815 0.00037590  768.154279 0.012257  0.018193  0.003302  0.002568  0.5334  0.2582  0.4079   31.35278 110.98781  30.26940 0.5635  0.1602 t0--   33   33    397.1     91.1   1.769012  0.502611   1.660375  0.478978    5.5      0.0     -3.03 496.4       549.0  125.4890   53.7832   60.5061 89.9422  0.0578  0.2602      1.051                  0.209      0.139        3.30      0.30      0.25 15.793         5.14277 0.34973 0.33570  4268   78   0.53  0.02   0.01 0.56 0.02 0.02 4.729 0.018 0.019 -0.459 0.156 1 SNNN      1.069      0.178      0.156        3.31      0.30      0.26  5.14277 0.34973 0.33570  4268  4268   0.53  0.02  0.01 0.56 0.02 0.02 4.729 0.018 0.019 -0.459 0.156 
 8801883 8337.01                  324.87177448 0.00783796  506.026434 0.018547  0.011171  0.000843  0.001405  0.6627  0.0158  0.6238   25.66036  47.60733  23.80366 0.2794  0.3145 t0--    5    5    141.1     23.2   3.088782  0.710085   3.128621  0.687878    7.2      0.0     -0.84 170.0       184.0  564.4518  243.8119  141.1542 89.9847  0.0153  0.0586      2.160                  0.222      0.244        5.37      0.46      0.51 12.981         0.31698 0.03201 0.02990  6611  135   1.80  0.05   0.05 1.33 0.06 0.05 4.047 0.033 0.033 -0.225 0.156 1 PNNN      2.160      0.228      0.249        5.33      0.49      0.49  0.31698 0.03201 0.02990  6611  6611   1.80  0.05  0.05 1.33 0.06 0.05 4.047 0.033 0.033 -0.225 0.156 
 4175557 8338.01                    1.18948270 0.00000053  903.691262 0.001687  0.226802  0.667222  0.087029  1.2135  0.5346  0.3268    0.43804   0.21920   0.09742 0.4490  0.2358 t0--  731  731  18669.9    557.2   2.195482  0.081974   1.096308  0.041589   48.2      0.0     -1.61 16073.6   16236.0    3.1675    0.4968    0.1863 66.2594  6.9034  5.4026     30.019                 89.494     13.424     2711.97    330.62    254.33 15.433         0.68086 0.12686 0.10488  5519  117   1.23  0.06   0.06 0.92 0.07 0.06 4.217 0.056 0.054  0.032 0.150 1 RNNN     29.611     86.717     13.692     2742.52    300.03    275.03  0.68086 0.12686 0.10488  5519  5519   1.23  0.06  0.06 0.92 0.07 0.06 4.217 0.056 0.054  0.032 0.150 
 3644851 8339.01                    0.52361001 0.00000737  794.190070 0.013611  0.004973  0.000477  0.000441  0.5000  0.1243  0.4705    0.98660   1.46713   0.61131 0.3421  0.2928 t0-- 2558 1443     27.8      4.7   1.258947  0.235896   1.247504  0.233714    4.4      0.0    -16.44 28396.1   28917.0    2.8747    0.6195    0.7522 87.9240  2.0719 11.9135      0.538                  0.054      0.050     7061.74    664.93    511.49 14.126999855   1.48712 0.10439 0.12129  6048  108   0.99  0.02   0.02 1.02 0.04 0.06 4.459 0.020 0.030 -0.167 0.143 1 SNNN      0.538      0.054      0.050     7061.74    664.93    511.49  1.48712 0.10439 0.12129  6048  6048   0.99  0.02  0.02 1.02 0.04 0.06 4.459 0.020 0.030 -0.167 0.143 
 4165903 8340.01                    2.46517076 0.00002467  902.663953 0.021161  0.009770  0.000819  0.000819  0.3769  0.2920  0.3381    0.10568   0.07060   0.08472 0.3211  0.3047 t0--  357  343    109.6     13.9   5.181878  0.721094   5.073180  0.679336    8.0      0.0    -16.13 8733.2     9259.0    3.4875    0.5148    0.9652 88.0761  1.9228 11.5367      1.882                  0.279      0.279     2759.19    309.55    257.96 15.5819997787  0.31756 0.10841 0.07768  6246  124   1.76  0.19   0.18 1.31 0.09 0.10 4.047 0.082 0.079  0.005 0.162 1 PNNN      1.882      0.279      0.279     2759.19    309.55    257.96  0.31756 0.10841 0.07768  6246  6246   1.76  0.19  0.18 1.31 0.09 0.10 4.047 0.082 0.079  0.005 0.162 
 4349469 8341.01                    1.67448572 0.00000863  792.997074 0.007959  0.007965  0.000941  0.000869  0.5000  0.1606  0.4611    2.43826   3.57036   1.78518 0.5535  0.187  T0--  801  593     71.7     13.4   1.368131  0.244589   1.441951  0.243274    8.6      0.0      0.00 0.0           0.0    7.8573    2.0611    2.0611 89.1676  0.8321  4.7153      0.507                  0.066      0.056      127.51     12.74      9.80 15.0399999619  4.01716 0.23822 0.21970  3859   78   0.58  0.02   0.02 0.57 0.01 0.01 4.661 0.013 0.013  0.226 0.119 1 PNNN      0.507      0.066      0.056      127.51     12.74      9.80  4.01716 0.23822 0.21970  3859  3859   0.58  0.02  0.02 0.57 0.01 0.01 4.661 0.013 0.013  0.226 0.119 
 4556565 8342.01                    2.77281901 0.00002853  902.363822 0.010714  0.009265  0.001026  0.000890  0.9139  0.0010  0.6783    1.25056   0.64982   1.02114 0.5368  0.1782 t0--  414  390    102.4     15.3   2.307840  0.277895   2.190644  0.276218    6.8      0.0    -16.83 8345.7     8900.0    8.3567    1.5673    2.0897 88.8960  1.1039  4.6365      3.070                  0.551      0.466     3086.06    495.34    346.74 15.4899997711  0.05824 0.02244 0.01727  5051   99   3.04  0.37   0.34 1.24 0.16 0.19 3.549 0.096 0.111 -0.084 0.159 1 SNNN      3.070      0.551      0.466     3086.06    495.34    346.74  0.05824 0.02244 0.01727  5051  5051   3.04  0.37  0.34 1.24 0.16 0.19 3.549 0.096 0.111 -0.084 0.159 
 4862360 8343.01                    2.76331690 0.00002175  793.658026 0.010057  0.008872  0.000903  0.000828  0.1701  0.4840  0.1408    1.31100   1.28219   1.28219 0.4473  0.2356 t0--  488  455     89.5     13.7   2.288871  0.287998   2.214069  0.285901    6.6      0.0    -17.78 8120.6     8712.0    8.3602    2.1626    1.9660 88.9828  1.0172  4.5774      0.783                  0.079      0.079      382.20     35.43     29.52 14.9790000916  2.26074 0.17155 0.20663  5444   96   0.81  0.02   0.02 0.86 0.04 0.05 4.555 0.022 0.035 -0.164 0.142 1 SNNN      0.783      0.079      0.079      382.20     35.43     29.52  2.26074 0.17155 0.20663  5444  5444   0.81  0.02  0.02 0.86 0.04 0.05 4.555 0.022 0.035 -0.164 0.142 
 4999297 8344.01                    5.24590676 0.00005966  785.748361 0.014399  0.003535  0.000395  0.000461  0.0141  0.6492  0.0041    1.61868   2.39236   1.59491 0.2945  0.3032 T0--  259  253     13.1      2.8   2.705998  0.472227   2.689580  0.472074    6.1      0.0    -15.12 6348.2     6736.0   13.3373    3.2071    4.5815 89.4750  0.5245  2.9724      0.572                  0.081      0.070      877.16    102.02     78.48 12.0850000381  0.40424 0.05029 0.04055  6245  127   1.52  0.03   0.03 1.01 0.07 0.06 4.079 0.043 0.038 -0.584 0.152 1 SNNN      0.572      0.081      0.070      877.16    102.02     78.48  0.40424 0.05029 0.04055  6245  6245   1.52  0.03  0.03 1.01 0.07 0.06 4.079 0.043 0.038 -0.584 0.152 
 5024556 8345.01                    0.21258523 0.00000012  794.210926 0.001038  0.012457  0.001150  0.000894  0.9219  0.0000  0.6914   14.82934  10.95425  12.17139 0.3874  0.2717 t0-- 5043 4823    138.4      9.0   0.448210  0.064461   0.426488  0.061518   21.9      0.0    -33.66 22428.9   24987.0    3.4748    0.7756    0.8790 88.4228  1.5766 11.0360      3.765                  0.450      0.300   126399.28      0.00      0.00 14.7910003662  0.09061 0.01260 0.00985  5767  198   2.78  0.13   0.14 1.40 0.10 0.09 3.695 0.037 0.036 -0.007 0.190 1 FNNN      3.765      0.450      0.300   126399.28      0.00      0.00  0.09061 0.01260 0.00985  5767  5767   2.78  0.13  0.14 1.40 0.10 0.09 3.695 0.037 0.036 -0.007 0.190 
 5096682 8346.01                    0.79939328 0.00003431  794.153069 0.006228  0.006626  0.000692  0.000507  0.5000  0.2056  0.4706    0.07929   0.39684   0.02940 0.3419  0.2935 t0-- 1682 1443     52.2      6.3   2.346722  0.237282   2.424673  0.245075    2.8      0.0      0.00 0.0           0.0    2.4348    0.3556    0.5842 87.2421  2.7578 18.2017      1.011                  0.138      0.106     7478.27    812.04    676.70 15.3809995651  0.59361 0.12823 0.10715  6087  116   1.38  0.09   0.09 1.16 0.07 0.09 4.209 0.059 0.060 -0.022 0.159 1 SNNN      1.011      0.138      0.106     7478.27    812.04    676.70  0.59361 0.12823 0.10715  6087  6087   1.38  0.09  0.09 1.16 0.07 0.09 4.209 0.059 0.060 -0.022 0.159 
 5130068 8347.01                    0.35322365 0.00000123  794.218764 0.006427  0.006852  0.000825  0.000550  0.7212  0.2512  0.4334    0.20307   0.23929   0.02991 0.3589  0.2859 t0-- 3796 2701     54.0      6.9   2.079995  0.266573   2.061657  0.259658   12.1      0.0      0.00 30743.2   32063.0    1.3286    0.1209    0.2539 84.7189  5.2800 33.1886      0.920                  0.115      0.089    16707.47   1923.71   1603.09 15.2299995422  0.81954 0.13191 0.11436  5980  128   1.22  0.05   0.05 1.08 0.08 0.08 4.292 0.050 0.051 -0.003 0.153 1 PNNN      0.920      0.115      0.089    16707.47   1923.71   1603.09  0.81954 0.13191 0.11436  5980  5980   1.22  0.05  0.05 1.08 0.08 0.08 4.292 0.050 0.051 -0.003 0.153 
 5212569 8348.01                    1.52848453 0.00001161  793.490668 0.014157  0.005755  0.000934  0.000718  0.5714  0.1135  0.5416    2.12168   8.42724   2.10681 0.3860  0.2733 t0--  870  755     38.5      8.7   1.703519  0.606887   1.800409  0.586250    5.4      0.0    -22.35 12722.5   13455.0    5.5137    3.1455    2.2876 88.9213  1.0784  7.5487      0.770                  0.122      0.112     2239.81    235.57    235.57 14.390999794   0.79390 0.09919 0.09276  5843  121   1.22  0.03   0.03 1.03 0.08 0.08 4.276 0.042 0.045  0.028 0.155 1 SNNN      0.770      0.122      0.112     2239.81    235.57    235.57  0.79390 0.09919 0.09276  5843  5843   1.22  0.03  0.03 1.03 0.08 0.08 4.276 0.042 0.045  0.028 0.155 
 5269353 8349.01                    0.47942654 0.00000274  904.660358 0.008963  0.008111  0.000709  0.000709  0.1147  0.6378  0.0462    0.21203   0.12477   0.10275 0.4186  0.2527 t0-- 2372 1553     73.4      8.5   2.372367  0.296661   2.407359  0.290002    8.7      0.0    -24.80 20486.9   21514.0    1.5546    0.1366    0.3187 82.0463  7.9534 23.8602      0.728                  0.210      0.105     4872.53    829.70    760.56 15.8819999695  1.87800 0.77280 0.79990  5564  183   0.85  0.19   0.10 0.83 0.11 0.07 4.494 0.084 0.156 -0.260 0.300 0 PNNN      0.728      0.210      0.105     4872.53    829.70    760.56  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 5559584 8350.01                    0.62071703 0.00000367  904.681254 0.013389  0.007461  0.000692  0.000739  0.8016  0.1097  0.5592    0.14112   0.44578   0.08105 0.4130  0.2566 t0-- 1838 1330     62.9      8.6   2.060820  0.686754   2.001044  0.660484    7.0      0.0    -25.83 21578.7   22646.0    1.4352    0.8312    0.2327 86.8679  3.1318 22.5488      0.777                  0.088      0.075     4423.98    440.71    440.71 15.126999855   1.48055 0.17508 0.18781  5687  116   0.96  0.03   0.03 0.95 0.06 0.07 4.446 0.038 0.048 -0.026 0.147 1 SNNN      0.777      0.088      0.075     4423.98    440.71    440.71  1.48055 0.17508 0.18781  5687  5687   0.96  0.03  0.03 0.95 0.06 0.07 4.446 0.038 0.048 -0.026 0.147 
 5820733 8351.01                    5.72426901 0.00006336  794.064785 0.017094  0.008791  0.001150  0.000958  0.9073  0.0236  0.6671    2.90054   4.78525   2.87115 0.2938  0.314  t0--  231  222     85.9     17.6   2.136160  0.446835   1.963176  0.445938    5.5      0.0    -13.07 4359.7     4692.0   18.6599    6.7033    6.1877 89.6867  0.3133  2.1931      1.761                  0.273      0.223     1118.43    125.30    106.02 14.8360004425  0.29963 0.05541 0.04675  6518  141   1.86  0.11   0.10 1.41 0.08 0.07 4.041 0.050 0.051  0.006 0.166 1 SNNN      1.761      0.273      0.223     1118.43    125.30    106.02  0.29963 0.05541 0.04675  6518  6518   1.86  0.11  0.10 1.41 0.08 0.07 4.041 0.050 0.051  0.006 0.166 
 6067645 8352.01                    0.41522870 0.00000292  794.059116 0.009463  0.005414  0.000548  0.000639  0.5230  0.3033  0.3656    1.03002   2.67709   0.89236 0.4183  0.2552 t0-- 3233 1764     30.5      5.6   1.424082  0.364382   1.370492  0.363356    5.7      0.0    -19.59 30950.1   31618.0    2.0760    0.4988    0.7481 87.4638  2.5360 19.6544      0.593                  0.079      0.068     8338.82    845.24    845.24 14.7449998856  1.25636 0.17286 0.16230  5676  115   1.02  0.03   0.03 0.95 0.07 0.07 4.399 0.045 0.049  0.006 0.152 1 SNNN      0.593      0.079      0.068     8338.82    845.24    845.24  1.25636 0.17286 0.16230  5676  5676   1.02  0.03  0.03 0.95 0.07 0.07 4.399 0.045 0.049  0.006 0.152 
 6128769 8353.01                    5.22313648 0.00006627  790.386830 0.007072  0.011169  0.010160  0.003233  0.7966  0.2226  0.2715  141.68121 444.22846 141.34542 0.3569  0.2886 t0--  257  233     95.5     24.8   0.167169  0.191334   0.083887  0.209247    4.3      0.0    -11.00 5985.0     6232.0  105.5405    5.3091   44.5966 89.5013  0.3740  0.4363      2.071                  1.875      0.562      816.81     77.25     77.25 14.8149995804  0.35794 0.05207 0.05118  5993  104   1.66  0.07   0.07 1.20 0.08 0.10 4.070 0.041 0.056  0.026 0.145 1 SNNN      2.071      1.875      0.562      816.81     77.25     77.25  0.35794 0.05207 0.05118  5993  5993   1.66  0.07  0.07 1.20 0.08 0.10 4.070 0.041 0.056  0.026 0.145 
 6143647 8354.01                    7.19680289 0.00006810  792.391966 0.008593  0.008206  0.000750  0.000808  0.9261  0.0034  0.6735    4.66549   1.64407   4.27458 0.2875  0.3172 t0--  187  186     73.3     11.3   2.176929  0.270629   2.066563  0.269252    7.5      0.0    -11.07 3512.3     3800.0   23.7341    4.7464    6.7240 89.6971  0.3029  1.9183      1.849                  0.211      0.178     1039.72    120.86     94.96 13.9600000381  0.22354 0.02601 0.02433  6560  145   2.08  0.08   0.07 1.45 0.08 0.08 3.960 0.035 0.036 -0.050 0.138 1 PNNN      1.849      0.211      0.178     1039.72    120.86     94.96  0.22354 0.02601 0.02433  6560  6560   2.08  0.08  0.07 1.45 0.08 0.08 3.960 0.035 0.036 -0.050 0.138 
 6382044 8355.01                    2.16951062 0.00001423  792.527021 0.006609  0.007236  0.000630  0.000678  0.0585  0.5829  0.0292    2.96102   1.61507   2.30724 0.4588  0.2289 t0--  611  591     59.4      8.6   1.644390  0.185085   1.623804  0.184559    7.4      0.0    -20.48 8775.9     9490.0    9.5382    1.5850    2.3054 89.3954  0.6041  3.9267      0.669                  0.066      0.061      569.21     58.33     44.87 14.4790000916  1.98287 0.16748 0.20575  5426   99   0.85  0.02   0.02 0.88 0.04 0.06 4.520 0.028 0.041 -0.055 0.138 1 PNNN      0.669      0.066      0.061      569.21     58.33     44.87  1.98287 0.16748 0.20575  5426  5426   0.85  0.02  0.02 0.88 0.04 0.06 4.520 0.028 0.041 -0.055 0.138 
 6544888 8356.01                    0.47984367 0.00000330  813.164013 0.010778  0.008105  0.000953  0.000762  0.2976  0.5671  0.1895    0.08725   0.05305   0.00295 0.4342  0.2442 t0-- 2726 1983     78.3      9.3   3.704470  0.442185   3.592402  0.393074    9.7      0.0    -22.53 27367.6   28270.0    1.1271    0.0724    0.1119 81.7728  8.2262 37.3918      0.790                  0.103      0.087     4866.59    479.57    439.61 15.6879997253  1.82538 0.22304 0.24622  5539  109   0.88  0.04   0.04 0.90 0.05 0.06 4.500 0.035 0.049 -0.061 0.145 1 PNNN      0.790      0.103      0.087     4866.59    479.57    439.61  1.82538 0.22304 0.24622  5539  5539   0.88  0.04  0.04 0.90 0.05 0.06 4.500 0.035 0.049 -0.061 0.145 
 6620719 8357.01                    4.58390709 0.00005786  791.221332 0.013231  0.007241  0.004576  0.002168  0.7811  0.2199  0.2755   30.70893 625.99670  30.29016 0.3431  0.2948 t0--  296  265     44.9     13.7   0.172349  0.220972   0.158656  0.236889    4.6      0.0    -12.03 6573.3     6852.0   97.7569    4.8392   42.5848 89.4518  0.4796  0.2740      1.180                  0.715      0.379      832.77     79.06     86.25 13.720000267   0.51348 0.06534 0.05127  6117  128   1.49  0.04   0.04 1.23 0.06 0.08 4.176 0.041 0.038  0.071 0.164 1 SNNN      1.180      0.715      0.379      832.77     79.06     86.25  0.51348 0.06534 0.05127  6117  6117   1.49  0.04  0.04 1.23 0.06 0.08 4.176 0.041 0.038  0.071 0.164 
 6775237 8358.01                    2.58934348 0.00002187  793.770707 0.012212  0.007255  0.000805  0.000743  0.0183  0.6223  0.0009    2.13062   4.01618   2.00809 0.3347  0.3026 t0--  519  494     58.9     11.0   1.690601  0.328157   1.612006  0.326402    6.5      0.0    -17.95 7587.9     8143.0   10.3176    2.9577    3.2535 89.3893  0.6103  3.6616      1.910                  0.264      0.198     4291.68    536.81    402.60 14.736000061   0.13891 0.02545 0.02238  6155  119   2.43  0.14   0.13 1.47 0.12 0.14 3.825 0.052 0.060  0.106 0.166 1 SNNN      1.910      0.264      0.198     4291.68    536.81    402.60  0.13891 0.02545 0.02238  6155  6155   2.43  0.14  0.13 1.47 0.12 0.14 3.825 0.052 0.060  0.106 0.166 
 6837899 8359.01                   13.02513353 0.00023904  786.570471 0.014321  0.011522  0.001494  0.000996  0.3128  0.4249  0.2439    4.71567   4.60432   4.60432 0.3754  0.2774 t0--  104  104    142.6     27.0   2.658957  0.528846   2.553697  0.515576    5.2      0.0     -5.35 4020.7     4124.0   35.6681    8.2519   15.5870 89.8313  0.1686  1.2368      1.386                  0.165      0.152      105.45     11.36      8.74 14.7939996719  1.10978 0.13622 0.13535  5893  111   1.09  0.03   0.03 1.03 0.07 0.08 4.373 0.041 0.047 -0.006 0.155 1 SNNN      1.386      0.165      0.152      105.45     11.36      8.74  1.10978 0.13622 0.13535  5893  5893   1.09  0.03  0.03 1.03 0.07 0.08 4.373 0.041 0.047 -0.006 0.155 
 6860282 8360.01                    7.93632895 0.00014009  791.206028 0.028544  0.007063  0.000967  0.000967  0.3625  0.3241  0.3134    0.39439   2.24985   0.37498 0.3994  0.2653 t0--  166  162     56.1     13.6   4.401127  1.128272   4.340777  1.095475    4.7      0.0     -8.96 6025.8     6235.0   12.3424    6.4779    4.1643 88.9012  1.0985  1.7851      1.309                  0.206      0.183      441.47     45.15     45.15 14.8660001755  0.30146 0.05034 0.03840  5745  115   1.71  0.07   0.07 1.09 0.09 0.07 4.004 0.056 0.045  0.033 0.171 1 SNNN      1.309      0.206      0.183      441.47     45.15     45.15  0.30146 0.05034 0.03840  5745  5745   1.71  0.07  0.07 1.09 0.09 0.07 4.004 0.056 0.045  0.033 0.171 
 6880508 8361.01                    2.27464826 0.00003975  793.084987 0.018272  0.007048  0.001279  0.000960  0.5000  0.1857  0.4801    1.49062  11.77284   1.47160 0.5421  0.172  t0--  589  207     56.7     14.1   2.123902  0.775809   2.069536  0.756698    1.6      0.0    -10.58 11256.2   11377.0    6.6456    3.9305    2.9479 88.9511  1.0486  5.5924      0.620                  0.121      0.091      402.76     40.31     36.95 14.4689998627  2.12182 0.19792 0.18633  5112  101   0.81  0.02   0.02 0.82 0.05 0.05 4.528 0.033 0.035  0.000 0.130 1 SNNN      0.620      0.121      0.091      402.76     40.31     36.95  2.12182 0.19792 0.18633  5112  5112   0.81  0.02  0.02 0.82 0.05 0.05 4.528 0.033 0.035  0.000 0.130 
 7014746 8362.01                    0.73374578 0.00000428  777.445590 0.012943  0.007205  0.000788  0.000788  0.2660  0.4544  0.2165    0.15846   0.44019   0.08003 0.4309  0.2457 t0-- 1420  930     59.4     10.0   2.141209  0.552690   2.048712  0.549804    6.0      0.0    -18.94 19611.2   20236.0    1.8012    0.8481    0.3470 87.1205  2.8760 20.1317      0.750                  0.095      0.086     3311.70    320.08    320.08 15.4969997406  1.48470 0.22698 0.22725  5602  105   0.95  0.04   0.04 0.93 0.06 0.07 4.444 0.047 0.055 -0.008 0.147 1 SNNN      0.750      0.095      0.086     3311.70    320.08    320.08  1.48470 0.22698 0.22725  5602  5602   0.95  0.04  0.04 0.93 0.06 0.07 4.444 0.047 0.055 -0.008 0.147 
 7041653 8363.01                    1.04011350 0.00000787  903.720766 0.008270  0.007623  0.000789  0.000789  0.6714  0.0576  0.5935    2.31783   2.18015   2.18015 0.3439  0.2929 t0-- 1097  948     66.7     10.5   1.348076  0.207273   1.332021  0.216288    6.2      0.0    -24.33 13666.9   14605.0    5.2936    1.3980    1.5250 88.5725  1.4266  7.1332      1.018                  0.138      0.113     4219.69    425.15    389.72 15.2749996185  0.82479 0.15619 0.13651  6083  116   1.23  0.07   0.07 1.12 0.07 0.08 4.298 0.054 0.056 -0.015 0.157 1 SNNN      1.018      0.138      0.113     4219.69    425.15    389.72  0.82479 0.15619 0.13651  6083  6083   1.23  0.07  0.07 1.12 0.07 0.08 4.298 0.054 0.056 -0.015 0.157 
 7121174 8364.01                    1.10556047 0.00006249  904.620542 0.024904  0.007255  0.001222  0.001087  0.5000  0.2540  0.4205    1.57694  14.00793   1.55644 0.4513  0.2351 t0-- 1026  394     62.0     15.1   2.007412  0.662559   1.894233  0.634830    1.6      0.0     -5.68 18254.0   18364.0    3.9850    2.0620    1.8558 88.3310  1.6673  9.4480      0.754                  0.144      0.112     1850.64    205.41    158.01 15.5220003128  1.40912 0.23814 0.21652  5518  104   0.96  0.04   0.04 0.91 0.07 0.07 4.425 0.052 0.056  0.015 0.151 1 SNNN      0.754      0.144      0.112     1850.64    205.41    158.01  1.40912 0.23814 0.21652  5518  5518   0.96  0.04  0.04 0.91 0.07 0.07 4.425 0.052 0.056  0.015 0.151 
 7215687 8365.01                    8.76742500 0.00006513  789.839274 0.013835  0.011110  0.001693  0.001354  0.7850  0.0735  0.5920    3.77549  24.87536   3.55362 0.4841  0.2124 t0--  151  150    137.3     31.0   1.448392  0.443072   1.396980  0.425420    5.6      0.0     -8.93 1903.8     2094.0   41.9176    7.2839   21.8516 89.8347  0.1652  1.1016      1.004                  0.136      0.153       77.79      6.50      7.68 15.3000001907  2.15006 0.21180 0.24295  5313  101   0.82  0.03   0.03 0.85 0.04 0.06 4.538 0.030 0.043 -0.080 0.143 1 SNNN      1.004      0.136      0.153       77.79      6.50      7.68  2.15006 0.21180 0.24295  5313  5313   0.82  0.03  0.03 0.85 0.04 0.06 4.538 0.030 0.043 -0.080 0.143 
 7284574 8366.01                    0.35537863 0.00000055  793.958813 0.002134  0.006740  0.000771  0.000578  0.8709  0.0035  0.6939    4.97146   3.48830   4.65107 0.5635  0.1604 t0-- 3777 3049     50.4      5.5   0.730039  0.115553   0.751560  0.102361   12.3      0.0    -33.18 28282.0   30176.0    3.4685    0.7267    1.0900 87.5224  2.4752 12.8709      3.018                  0.402      0.268    76160.23      0.00      0.00 13.8500003815  0.02761 0.00525 0.00476  4958   82   4.11  0.13   0.14 1.39 0.18 0.20 3.348 0.066 0.076 -0.018 0.130 1 FNNN      3.018      0.402      0.268    76160.23      0.00      0.00  0.02761 0.00525 0.00476  4958  4958   4.11  0.13  0.14 1.39 0.18 0.20 3.348 0.066 0.076 -0.018 0.130 
 7386987 8367.01                    0.40227958 0.00000108  793.965805 0.004457  0.007211  0.000692  0.000692  0.2251  0.4906  0.1678    1.35237   0.99180   0.99180 0.5614  0.1562 t0-- 3335 2103     59.2      7.6   1.192254  0.175369   1.167196  0.168176    8.4      0.0    -28.81 30416.2   31681.0    2.4367    0.4516    0.6397 86.5365  3.4634 15.8327      0.582                  0.061      0.056     3154.68    269.56    292.02 15.2889995575  2.63968 0.19464 0.20996  4964   93   0.74  0.02   0.02 0.77 0.04 0.04 4.583 0.023 0.031 -0.105 0.123 1 PNNN      0.582      0.061      0.056     3154.68    269.56    292.02  2.63968 0.19464 0.20996  4964  4964   0.74  0.02  0.02 0.77 0.04 0.04 4.583 0.023 0.031 -0.105 0.123 
 7592165 8368.01                    2.23518003 0.00001947  792.290435 0.015789  0.006638  0.000811  0.000743  0.8661  0.0018  0.6696    0.28101   0.36165   0.27124 0.5301  0.1804 t0--  605  473     49.8      8.7   3.382095  0.549110   3.396691  0.521047    6.2      0.0    -15.24 11734.3   12184.0    4.7529    0.7245    1.5697 88.6317  1.3676  9.1177      0.606                  0.076      0.069      450.87     42.38     35.86 15.1689996719  1.93884 0.22216 0.19197  5163   91   0.84  0.02   0.02 0.83 0.05 0.05 4.504 0.039 0.037  0.022 0.133 1 SNNN      0.606      0.076      0.069      450.87     42.38     35.86  1.93884 0.22216 0.19197  5163  5163   0.84  0.02  0.02 0.83 0.05 0.05 4.504 0.039 0.037  0.022 0.133 
 7597152 8369.01                    3.67430742 0.00007609  792.128226 0.028655  0.008753  0.007502  0.003751  0.5000  0.5183  0.0012   30.63487 696.59941  30.28693 0.3793  0.2785 t0--  369  293     47.8     15.4   0.143040  0.168459   0.071334  0.218392    3.8      0.0    -12.81 14675.4   14989.0   83.4861    5.8740   28.5306 89.2921  0.5308  0.2654      1.752                  1.482      0.809     1410.30    157.71    133.45 14.1899995804  0.27598 0.04455 0.03273  5861  112   1.80  0.06   0.05 1.15 0.14 0.08 3.986 0.059 0.044  0.034 0.163 1 SNNN      1.752      1.482      0.809     1410.30    157.71    133.45  0.27598 0.04455 0.03273  5861  5861   1.80  0.06  0.05 1.15 0.14 0.08 3.986 0.059 0.044  0.034 0.163 
 7870796 8370.01                    7.61861453 0.00010766  781.285726 0.017955  0.005696  0.000835  0.000607  0.6547  0.0355  0.5946    1.75117   4.35294   1.74118 0.4996  0.2033 t0--  177  171     38.2      8.6   2.272138  0.653787   2.208489  0.630908    6.3      0.0     -9.45 5128.4     5344.0   18.5487    8.0178    5.5508 89.6272  0.3726  2.0495      1.642                  0.236      0.189      687.25     67.60     73.74 13.3520002365  0.09757 0.01001 0.01083  5224  108   2.61  0.07   0.06 1.25 0.07 0.10 3.698 0.033 0.046 -0.051 0.136 1 SNNN      1.642      0.236      0.189      687.25     67.60     73.74  0.09757 0.01001 0.01083  5224  5224   2.61  0.07  0.06 1.25 0.07 0.10 3.698 0.033 0.046 -0.051 0.136 
 7917961 8371.01                    0.29107650 0.00000026  794.078694 0.001934  0.008035  0.006406  0.000732  0.5000  0.4380  0.2166   21.12737 625.63370  20.18173 0.3995  0.2663 T0-- 4610  186     58.9      7.8   0.141040  0.169308   0.143192  0.168297    2.0      0.0      0.00 0.0           0.0    3.5700    9.0093    1.6517 87.4254  2.5746  3.6779      0.942                  0.739      0.092    15277.66   1563.14   1563.14 14.5129995346  1.13622 0.14685 0.13694  5767  113   1.06  0.03   0.03 0.99 0.07 0.08 4.374 0.044 0.047  0.003 0.155 1 SNNN      0.942      0.739      0.092    15277.66   1563.14   1563.14  1.13622 0.14685 0.13694  5767  5767   1.06  0.03  0.03 0.99 0.07 0.08 4.374 0.044 0.047  0.003 0.155 
 8128829 8372.01                    0.58020677 0.00000077  794.019962 0.013745  0.006935  0.000612  0.000816  0.5000  0.2112  0.4512    0.26896   0.29319   0.14659 0.4755  0.2173 T0-- 2316 2313     53.9      7.9   2.227776  0.387615   2.134865  0.385253    0.8      0.0    -47.62 28134.7   30517.0    1.7354    0.4391    0.3716 86.9399  3.0579 22.0169      0.590                  0.066      0.061     2720.08    256.63    213.86 15.1560001373  2.34478 0.18684 0.22187  5320   95   0.79  0.02   0.02 0.83 0.04 0.05 4.561 0.023 0.037 -0.149 0.138 1 SNNN      0.590      0.066      0.061     2720.08    256.63    213.86  2.34478 0.18684 0.22187  5320  5320   0.79  0.02  0.02 0.83 0.04 0.05 4.561 0.023 0.037 -0.149 0.138 
 8330286 8373.01                    0.95697796 0.00000527  788.352182 0.012333  0.004312  0.000396  0.000274  0.7769  0.0902  0.5820    0.21473   0.13508   0.18011 0.2134  0.3406 t0-- 1409 1235     20.3      2.6   3.277324  0.292384   3.223569  0.291211    9.2      0.0    -28.38 27015.2   28329.0    2.2115    0.2925    0.6337 86.7079  3.2901 18.6439      0.817                  0.078      0.065    19231.97   2142.11   2142.11 13.3369998932  0.45767 0.04730 0.04438  7803  186   1.72  0.05   0.05 1.67 0.09 0.09 4.187 0.033 0.035 -0.016 0.144 1 PNNN      0.817      0.078      0.065    19231.97   2142.11   2142.11  0.45767 0.04730 0.04438  7803  7803   1.72  0.05  0.05 1.67 0.09 0.09 4.187 0.033 0.035 -0.016 0.144 
 8355584 8374.01                    6.25310252 0.00005621  785.631808 0.009384  0.005438  0.000753  0.000616  0.7809  0.0035  0.6470    5.21392  12.79859   5.11944 0.3679  0.2832 t0--  218  217     33.5      7.3   1.720213  0.393572   1.663318  0.391412    5.5      0.0    -11.85 3365.6     3670.0   24.6951    8.3130    9.0687 89.7184  0.2816  1.5017      0.701                  0.090      0.090      330.57     33.74     28.55 13.4020004272  0.93042 0.10522 0.09422  5955  110   1.17  0.03   0.02 1.07 0.07 0.07 4.329 0.038 0.039  0.044 0.147 1 SNNN      0.701      0.090      0.090      330.57     33.74     28.55  0.93042 0.10522 0.09422  5955  5955   1.17  0.03  0.02 1.07 0.07 0.07 4.329 0.038 0.039  0.044 0.147 
 8364074 8375.01                   14.78770869 0.00051597  775.183649 0.020727  0.009404  0.000713  0.000461  0.7657  0.0044  0.6788    0.00987   0.12005   0.00546 0.2546  0.333  t0--   91   91     98.7      7.5   9.397536  0.569618   9.269660  0.571521   12.6      0.0    -21.22 3635.4     4570.0   11.3658    1.3319    3.1077 89.1040  0.8956  4.0301      1.513                  0.125      0.089      258.91     26.78     22.66 12.9429998398  0.62809 0.04751 0.05131  6984  146   1.47  0.04   0.03 1.42 0.05 0.06 4.256 0.024 0.028  0.019 0.113 1 PNNN      1.513      0.125      0.089      258.91     26.78     22.66  0.62809 0.04751 0.05131  6984  6984   1.47  0.04  0.03 1.42 0.05 0.06 4.256 0.024 0.028  0.019 0.113 
 8489101 8376.01                    1.60619093 0.00000976  813.097845 0.010340  0.006295  0.000398  0.000299  0.7391  0.1094  0.5198    0.41529   0.08796   0.26387 0.2877  0.3046 t0--  813  799     44.1      3.5   3.147745  0.196086   3.028061  0.187120   13.0      0.0    -21.91 18806.7   19870.0    3.8343    0.4151    0.8679 87.4582  2.5417  9.4406      0.905                  0.064      0.050     3476.38    384.19    295.53 13.8459997177  0.66795 0.07288 0.06888  6449  130   1.32  0.03   0.03 1.09 0.07 0.07 4.236 0.036 0.040 -0.501 0.149 1 PNNN      0.905      0.064      0.050     3476.38    384.19    295.53  0.66795 0.07288 0.06888  6449  6449   1.32  0.03  0.03 1.09 0.07 0.07 4.236 0.036 0.040 -0.501 0.149 
 8573332 8377.01                   15.78113617 0.00071393  787.815083 0.028328  0.011529  0.000836  0.000639  0.7183  0.2290  0.4312    0.00743   0.06856   0.00605 0.2785  0.3165 t0--   84   77    150.5     10.8  11.214123  1.430455  10.918960  1.347807   13.4      0.0    -12.76 3552.9     4121.0   10.4370    0.9052    4.2996 88.9393  1.0604  5.3021      1.707                  0.148      0.116      184.62     18.43     16.89 13.970000267   0.70757 0.07762 0.07741  6689  143   1.35  0.05   0.04 1.27 0.05 0.05 4.274 0.032 0.037 -0.195 0.154 1 PNNN      1.707      0.148      0.116      184.62     18.43     16.89  0.70757 0.07762 0.07741  6689  6689   1.35  0.05  0.04 1.27 0.05 0.05 4.274 0.032 0.037 -0.195 0.154 
 8579863 8378.01                    0.66108065 0.00001006  794.181820 0.017166  0.005778  0.000637  0.000450  0.3142  0.3995  0.2751    0.08626   0.08617   0.02872 0.3772  0.2781 t0-- 2028 1210     39.4      5.1   3.551830  0.470375   3.584392  0.459724    4.8      0.0    -15.94 29785.6   30281.0    1.4186    0.1828    0.2559 85.8006  4.1992 27.2948      0.811                  0.090      0.077     7633.11    834.96    834.96 15.0129995346  0.70474 0.10351 0.09546  5889  128   1.28  0.05   0.05 1.06 0.08 0.08 4.246 0.046 0.050  0.024 0.153 1 SNNN      0.811      0.090      0.077     7633.11    834.96    834.96  0.70474 0.10351 0.09546  5889  5889   1.28  0.05  0.05 1.06 0.08 0.08 4.246 0.046 0.050  0.024 0.153 
 8783707 8379.01                    1.95099448 0.00001813  793.494622 0.010845  0.006289  0.051630  0.002625  0.7848  0.2094  0.7527    0.04354 487.63743   0.00000 0.3358  0.305  t0--  682  556     37.6     12.3   0.117269  0.900902   0.036662  0.947809    5.2      0.0    -22.12 13929.6   14645.0    7.1749   31.2485    5.1134 88.7198  1.2802  2.0483      1.520                 11.698      0.731     5194.47    566.70    623.37 13.9460000992  0.20006 0.02243 0.02209  6217  157   2.19  0.09   0.08 1.54 0.08 0.08 3.936 0.032 0.036  0.276 0.137 1 SNNN      1.520     11.698      0.731     5194.47    566.70    623.37  0.20006 0.02243 0.02209  6217  6217   2.19  0.09  0.08 1.54 0.08 0.08 3.936 0.032 0.036  0.276 0.137 
 8867434 8380.01                    5.06972222 0.00004834  793.933450 0.030551  0.006511  0.000668  0.000835  0.1403  0.5623  0.1106    0.81277   1.29848   0.77909 0.4522  0.2334 t0--  268  258     45.5      8.6   3.119860  0.637853   3.042456  0.637785    6.1      0.0    -12.96 5306.3     5655.0   11.2263    3.2363    4.7073 89.3808  0.6192  3.7154      0.603                  0.075      0.069      187.11     15.52     14.23 14.123000145   1.99904 0.14083 0.18018  5457   91   0.86  0.02   0.02 0.90 0.04 0.05 4.525 0.023 0.035 -0.032 0.117 1 SNNN      0.603      0.075      0.069      187.11     15.52     14.23  1.99904 0.14083 0.18018  5457  5457   0.86  0.02  0.02 0.90 0.04 0.05 4.525 0.023 0.035 -0.032 0.117 
 8903917 8381.01                    0.87642747 0.00000486  794.103415 0.008891  0.005014  0.000480  0.000312  0.0321  0.7188  0.0032    0.04596   0.12476   0.00860 0.3361  0.3016 t0-- 1537 1303     29.3      2.6   3.609836  0.298662   3.464483  0.294967   10.5      0.0    -26.42 26367.3   27678.0    1.8380    0.2033    0.4379 86.4130  3.5849 26.2893      1.293                  0.195      0.130    16908.15   2411.12   1669.24 13.8680000305  0.15174 0.03659 0.02735  6167  143   2.36  0.21   0.18 1.50 0.11 0.15 3.852 0.061 0.056  0.150 0.134 1 PNNN      1.293      0.195      0.130    16908.15   2411.12   1669.24  0.15174 0.03659 0.02735  6167  6167   2.36  0.21  0.18 1.50 0.11 0.15 3.852 0.061 0.056  0.150 0.134 
 8984572 8382.01                    3.61585842 0.00003571  790.994841 0.011460  0.006177  0.000782  0.000558  0.5399  0.1050  0.5110    1.18080   2.82346   1.12938 0.5267  0.1866 t0--  374  349     46.0      8.2   2.150998  0.432773   2.159440  0.428847    5.5      0.0    -17.08 6312.3     6828.0   10.9971    3.3922    3.0838 89.4935  0.5062  3.3750      0.635                  0.081      0.062      306.83     23.31     21.36 13.7159996033  1.40479 0.13865 0.09868  5212   80   0.94  0.02   0.02 0.84 0.05 0.03 4.412 0.034 0.024  0.103 0.134 1 SNNN      0.635      0.081      0.062      306.83     23.31     21.36  1.40479 0.13865 0.09868  5212  5212   0.94  0.02  0.02 0.84 0.05 0.03 4.412 0.034 0.024  0.103 0.134 
 9041683 8383.01                    1.32175291 0.00000783  793.462824 0.009071  0.008753  0.000854  0.000732  0.6155  0.0416  0.5763    1.05221   0.71281   0.91647 0.4011  0.2653 t0-- 1018  882     90.5     12.6   1.942978  0.312930   1.895638  0.310834    7.1      0.0    -23.85 14445.0   15403.0    4.7377    1.1755    1.1755 88.7617  1.2380  7.8408      1.065                  0.123      0.104     2176.05    315.55    289.25 15.3760004044  0.99460 0.15441 0.14198  5758  164   1.11  0.06   0.05 0.99 0.09 0.08 4.335 0.049 0.050  0.013 0.155 1 SNNN      1.065      0.123      0.104     2176.05    315.55    289.25  0.99460 0.15441 0.14198  5758  5758   1.11  0.06  0.05 0.99 0.09 0.08 4.335 0.049 0.050  0.013 0.155 
 9076673 8384.01                    0.48052741 0.00000120  794.074751 0.003319  0.007478  0.000652  0.000522  0.7595  0.0007  0.6552    1.99055   1.06613   1.49258 0.5453  0.1732 t0-- 2796 2330     66.1      6.2   1.163275  0.126373   1.127136  0.121245   11.3      0.0    -33.20 26127.6   27975.0    3.0701    0.5426    0.6872 88.1020  1.8978 13.2846      0.733                  0.069      0.054     3975.68    281.66    305.14 14.734000206   1.57685 0.15720 0.11338  5138   80   0.90  0.02   0.02 0.83 0.05 0.03 4.443 0.034 0.024  0.117 0.130 1 PNNN      0.733      0.069      0.054     3975.68    281.66    305.14  1.57685 0.15720 0.11338  5138  5138   0.90  0.02  0.02 0.83 0.05 0.03 4.443 0.034 0.024  0.117 0.130 
 9097652 8385.01                    9.84041965 0.00008898  786.046248 0.018796  0.009075  0.003980  0.001858  0.9094  0.0676  0.5669   20.34384 555.33612  20.19404 0.3024  0.3141 t0--  135  134     93.6     32.1   0.432238  0.605430   0.432287  0.607504    5.8      0.0     -8.26 2120.2     2293.0   42.1167   85.7059   23.0747 89.6944  0.3055  0.3666      2.292                  1.023      0.472      732.76     85.09     60.78 14.388999939   0.17232 0.02542 0.02265  6402  124   2.29  0.11   0.10 1.51 0.08 0.12 3.890 0.041 0.044  0.016 0.135 1 SNNN      2.292      1.023      0.472      732.76     85.09     60.78  0.17232 0.02542 0.02265  6402  6402   2.29  0.11  0.10 1.51 0.08 0.12 3.890 0.041 0.044  0.016 0.135 
 9274173 8386.01                    4.43035551 0.00002312  793.614807 0.005624  0.010696  0.000949  0.001022  0.8830  0.0544  0.6389   12.81229   8.07645  11.53779 0.4145  0.2571 t0--  303  302    130.1     17.8   1.251414  0.166830   1.190140  0.159096    7.3      0.0    -13.73 3419.8     3807.0   25.5104    4.9038    7.1328 89.7767  0.2233  1.7865      1.311                  0.138      0.126      438.85     45.08     41.32 15.0030002594  0.92915 0.13664 0.12004  5693  112   1.13  0.04   0.04 0.97 0.07 0.07 4.313 0.048 0.048  0.026 0.155 1 PNNN      1.311      0.138      0.126      438.85     45.08     41.32  0.92915 0.13664 0.12004  5693  5693   1.13  0.04  0.04 0.97 0.07 0.07 4.313 0.048 0.048  0.026 0.155 
 9715928 8387.01                    0.37010262 0.00000152  997.982272 0.001995  0.047190  0.028433  0.012362  0.8749  0.1225  0.3812   87.37749 571.63717  60.17233 0.4145  0.2571 t0-- 2346 1489    825.9    110.4   0.100949  0.057496   0.047640  0.071799    8.4      0.0     -1.99 20907.3   20947.0   16.1906    3.1554    4.7332 86.9442  2.6570  0.7971      4.883                  9.562      6.375        0.00 339715.94      0.00 17.556         0.00000 0.00000 0.00000  5780 5780   1.00  1.00   1.00 1.00 1.00 1.00 4.500 4.500 4.500  0.000 0.000 3 PNNN      4.883      9.562      6.375        0.00 339715.94      0.00  0.00000 0.00000 0.00000     0     0   0.00  0.00  0.00 0.00 0.00 0.00 0.000 0.000 0.000  0.000 0.000 
 9791622 8388.01                    0.94391855 0.00000379  793.545308 0.008728  0.007761  0.000427  0.000336  0.7382  0.1190  0.4838    0.13892   0.03013   0.06490 0.3251  0.3015 t0-- 1134 1105     68.3      3.8   3.873800  0.191114   3.803916  0.183699   20.3      0.0    -25.87 18438.0   20107.0    1.9235    0.1172    0.3398 82.8857  6.5662 17.5097      0.999                  0.071      0.046     4856.17    446.10    486.66 13.9879999161  0.96581 0.08421 0.09320  6225  128   1.19  0.03   0.03 1.16 0.05 0.07 4.351 0.027 0.037 -0.022 0.133 1 PNNN      0.999      0.071      0.046     4856.17    446.10    486.66  0.96581 0.08421 0.09320  6225  6225   1.19  0.03  0.03 1.16 0.05 0.07 4.351 0.027 0.037 -0.022 0.133 
11512815 8389.01                    1.63150811 0.00000797  793.874673 0.010319  0.007732  0.002463  0.001326  0.5727  0.2013  0.4662   20.59960 343.23997  20.19059 0.4989  0.2042 t0--  829  817     68.3     11.6   0.750484  0.344639   0.717749  0.346398    7.0      0.0    -23.72 7588.8     8487.0   13.5880   14.1043    6.3226 89.0121  0.9879  1.2701      0.752                  0.243      0.121      837.06     84.98     77.90 14.4770002365  1.69867 0.21497 0.18790  5307  101   0.89  0.02   0.02 0.86 0.06 0.06 4.470 0.043 0.042  0.024 0.142 1 SNNN      0.752      0.243      0.121      837.06     84.98     77.90  1.69867 0.21497 0.18790  5307  5307   0.89  0.02  0.02 0.86 0.06 0.06 4.470 0.043 0.042  0.024 0.142 
11610352 8390.01                    4.37757652 0.00021198  790.510689 0.022113  0.007455  0.001277  0.001021  0.5000  0.2165  0.4509    1.29216   7.55205   1.25867 0.5730  0.1541 t0--  308  243     60.1     17.0   3.162081  0.892392   3.065447  0.890331    2.8      0.0     -8.76 30023.8   30184.0    9.8739    7.5850    3.7925 89.2968  0.7032  3.3400      3.449                  0.692      0.623     2824.57    549.40    343.38 15.1370000839  0.02187 0.00752 0.00590  4903   82   4.23  0.39   0.35 1.24 0.21 0.24 3.264 0.098 0.110 -0.059 0.140 1 SNNN      3.449      0.692      0.623     2824.57    549.40    343.38  0.02187 0.00752 0.00590  4903  4903   4.23  0.39  0.35 1.24 0.21 0.24 3.264 0.098 0.110 -0.059 0.140 
11653065 8391.01                    0.28497060 0.00000093  794.013401 0.004723  0.006498  0.000621  0.000360  0.3290  0.3671  0.2913    0.43820   0.08726   0.13574 0.4979  0.2035 t0-- 3740 2452     49.6      4.6   1.906032  0.170119   1.882918  0.165982   10.6      0.0    -17.26 23803.0   24807.0    1.2356    0.0854    0.1352 86.0702  3.2722 31.4135      1.026                  0.116      0.098    21279.83   2164.93   1831.86 14.4709997177  0.42156 0.09180 0.07234  5293  104   1.43  0.09   0.09 0.89 0.06 0.05 4.074 0.059 0.056  0.051 0.151 1 PNNN      1.026      0.116      0.098    21279.83   2164.93   1831.86  0.42156 0.09180 0.07234  5293  5293   1.43  0.09  0.09 0.89 0.06 0.05 4.074 0.059 0.056  0.051 0.151 
11867853 8392.01                    0.64222665 0.00000307  794.122100 0.007560  0.007498  0.003033  0.001300  0.4881  0.4052  0.2356    0.10005 969.14557   0.00000 0.4932  0.2057 t0-- 2088 1228     65.7     17.6   0.233542  0.710801   0.225346  0.692236    4.8      0.0    -22.11 23259.2   24050.0    2.9112    5.3809    1.6143 88.5675  1.4325  9.0723      0.632                  0.260      0.120     2213.62    188.15    203.83 15.482000351   2.42815 0.20899 0.23707  5243   95   0.78  0.02   0.02 0.81 0.04 0.05 4.568 0.024 0.037 -0.157 0.141 1 SNNN      0.632      0.260      0.120     2213.62    188.15    203.83  2.42815 0.20899 0.23707  5243  5243   0.78  0.02  0.02 0.81 0.04 0.05 4.568 0.024 0.037 -0.157 0.141 
12069878 8393.01                   42.03814536 0.00260235  753.695978 0.011124  0.010799  0.001395  0.001014  0.4709  0.2024  0.4313   17.61597  26.04570  17.36380 0.3382  0.2976 t0--   34   34    135.7     25.0   2.255025  0.392172   2.149698  0.372870    1.8      0.0     -4.92 1900.2     1954.0  130.3831   32.5492   40.6865 89.9406  0.0594  0.3167      1.410                  0.153      0.153       29.04      2.42      2.21 13.7609996796  0.99006 0.07792 0.08136  6169  105   1.18  0.03   0.03 1.18 0.04 0.06 4.361 0.024 0.030  0.078 0.129 1 SNNN      1.410      0.153      0.153       29.04      2.42      2.21  0.99006 0.07792 0.08136  6169  6169   1.18  0.03  0.03 1.18 0.04 0.06 4.361 0.024 0.030  0.078 0.129 
12070798 8394.01                    1.80282500 0.00001667  793.219216 0.000000  0.006903  0.000000  0.000000  0.7045  0.0000  0.0000    0.53804   0.00000   0.00000 0.4396  0.2409 t0--  744  394     49.7      0.0   2.227965  0.000000   2.197583  0.000000    3.5      0.0    -13.50 11192.4   11503.0    4.5215    0.0000    0.0000 81.0358  0.0000  0.0000      0.637                  0.017      0.017      784.76      0.00      0.00 15.8520002365  1.93754 0.23725 0.26452  5512  115   0.86  0.05   0.04 0.89 0.05 0.06 4.516 0.033 0.047 -0.081 0.141 1 SNNN      0.637      0.017      0.017      784.76      0.00      0.00  1.93754 0.23725 0.26452  5512  5512   0.86  0.05  0.04 0.89 0.05 0.06 4.516 0.033 0.047 -0.081 0.141 

